Hadron interactions and cosmic strings from lattice simulations

This doctoral thesis focuses on the application of lattice techniques to study two separate topics: hadron interactions within quantum chromodynamics (QCD), and the emission of particles and gravitational waves (GWs) from cosmic string loops. The first part of the dissertation deals with the study of two- an three-particle interactions using lattice QCD simulations, complemented by the limit of large number of colors and chiral perturbation theory. In particular, this part presents results on the study of meson interactions as a function of the number of colors, three-pion interactions in chiral perturbation theory, and two- and three-particle scattering in the (1+1)-dimensional O(3) non-linear sigma model. The second part of the thesis is devoted to the study of the dynamics and decay into particles and GWs of cosmic string loops, using classical-field-theory lattice computations. Results are presented for both global and local string loops.

==> Chapters/Chapter_10/figures/profileLocal.txt <==
2.5e-05	0.0	0.0
0.0025251250062503124	0.002149427024495303	3.1878602262475563e-06
0.005025250012500625	0.00428474309058163	1.2626318526940124e-05
0.007525375018750937	0.0064185809818975295	2.831510802975546e-05
0.01002550002500125	0.008551945904336644	5.025379491715474e-05
0.012525625031251562	0.010685058387934154	7.844177636273585e-05
0.015025750037501876	0.012817982988328381	0.0001128782798683084
0.01752587504375219	0.014950736858010908	0.00015356236299279467
0.0200260000500025	0.01708331883556632	0.0002004929132388154
0.022526125056252812	0.019215719483845897	0.000253668648018662
0.025026250062503124	0.021347925187278204	0.000313088114667343
0.02752637506875344	0.023479920038721274	0.0003787496904873744
0.03002650007500375	0.0256116867914905	0.00045065158281726715
0.03252662508125406	0.02774320737549096	0.0005287918291191564
0.035026750087504374	0.0298744631937938	0.0006131682970828308
0.037526875093754686	0.032005435301476065	0.0007037786847444294
0.040027000100005	0.034136104517958926	0.0008006205206186633
0.04252712510625531	0.03626645150010175	0.0009036911638437839
0.04502725011250562	0.038396456791253177	0.001012987804338745
0.04752737511875593	0.04052610085508688	0.0011285074629721642
0.050027500125006244	0.042655364099531336	0.001250246991742782
0.05252762513125656	0.04478422689408716	0.0013782030739711933
0.055027750137506874	0.04691266958263103	0.0015123722245026711
0.057527875143757186	0.04904067249307706	0.0016527507899209435
0.0600280001500075	0.05116821594481052	0.0017993349487728
0.06252812515625782	0.053295280254516464	0.0019521207118034327
0.06502825016250813	0.05542184574083464	0.002111103922202427
0.06752837516875844	0.0575478927281444	0.002276280255860321
0.07002850017500875	0.05967340154969656	0.002447645221635678
0.07252862518125906	0.061798352550249465	0.002625194161632596
0.07502875018750937	0.06392272608832451	0.0028089222514886105
0.07752887519375969	0.0660465025381666	0.002998824500672925
0.08002900020001	0.0681696622914738	0.0031948957527949302
0.08252912520626031	0.07029218575894461	0.00339713068592295
0.08502925021251062	0.07241405337168015	0.003605523812913171
0.08752937521876093	0.07453524558246981	0.0038200694817487136
0.09002950022501124	0.07665574286698257	0.004040761875888782
0.09252962523126156	0.07877552572488146	0.004267595014627866
0.09502975023751187	0.08089457468087506	0.0045005627534649255
0.09752987524376218	0.0830128702857166	0.004739658784482533
0.10003000025001249	0.08513039311715974	0.004984876636735905
0.10253012525626282	0.08724712378087772	0.005236209676651795
0.10503025026251313	0.08936304291135189	0.0054936511084371755
0.10753037526876344	0.09147813117273373	0.00575719397449769
0.11003050027501375	0.09359236925968466	0.006026831155865792
0.11253062528126406	0.09570573789819618	0.006302555372638553
0.11503075028751437	0.0978182178463933	0.00658435918442506
0.11753087529376469	0.09992978989532303	0.0068722349908033695
0.120031000300015	0.10204043486972982	0.0071661750317869605
0.12253112530626531	0.10415013362881936	0.007466171388300628
0.12503125031251563	0.10625886706701196	0.0077722159826657715
0.12753137531876593	0.10836661611468631	0.008084300579095009
0.13003150032501626	0.11047336173891487	0.00840241678419608
0.13253162533126656	0.11257908494419108	0.008726556047484978
0.13503175033751688	0.11468376677314951	0.009056709661908212
0.13753187534376718	0.11678738830727897	0.009392868764374228
0.1400320003500175	0.1188899306676293	0.009735024336293828
0.1425321253562678	0.1209913750155122	0.010083167204129611
0.14503225036251813	0.12309170255319606	0.010437288039954317
0.14753237536876843	0.12519089452459556	0.01079737736201805
0.15003250037501875	0.12728893221595586	0.011163425535324291
0.15253262538126905	0.1293857969565316	0.011535422772214662
0.15503275038751937	0.13148147011926106	0.011913359132962355
0.15753287539376967	0.13357593312143537	0.012297224526374165
0.16003300040002	0.1356691674253631	0.012687008710401081
0.16253312540627032	0.13776115453903012	0.013082701292757338
0.16503325041252062	0.13985187601675486	0.013484291731547884
0.16753337541877095	0.14194131345983899	0.01389176933590419
0.17003350042502124	0.14402944851721375	0.014305123266628328
0.17253362543127157	0.14611626288608184	0.014724342536845245
0.17503375043752187	0.14820173831255454	0.015149416012663177
0.1775338754437722	0.15028585659228494	0.015580332413842117
0.1800340004500225	0.1523685995710963	0.016017080314470272
0.18253412545627282	0.15444994914560634	0.016459648143648427
0.18503425046252311	0.1565298872638469	0.01690802418618217
0.18753437546877344	0.15860839592587941	0.017362196583281853
0.19003450047502374	0.16068545718440583	0.017822153333270273
0.19253462548127406	0.16276105314537512	0.018287882292297955
0.19503475048752436	0.16483516596858544	0.018759371175065973
0.1975348754937747	0.16690777786828187	0.019236607555556246
0.20003500050002498	0.16897887111374948	0.019719578867769205
0.2025351255062753	0.17104842802990228	0.02020827240646877
0.20503525051252564	0.17311643099786722	0.020702675327934572
0.20753537551877593	0.17518286245556414	0.021202774650721293
0.21003550052502626	0.17724770489828084	0.021708557256425107
0.21253562553127656	0.17931094087924374	0.02222000989045708
0.21503575053752688	0.18137255301018376	0.022737119162823505
0.21753587554377718	0.18343252396189802	0.023259871548913034
0.2200360005500275	0.18549083646480635	0.023788253390290587
0.2225361255562778	0.1875474733095035	0.024322250895497867
0.22503625056252813	0.18960241734730665	0.024861850140860522
0.22753637556877843	0.1916556514907979	0.025407037071301743
0.23003650057502875	0.19370715871436253	0.025957797501162286
0.23253662558127905	0.19575692205472187	0.026514117115026846
0.23503675058752937	0.19780492461146193	0.02707598146855661
0.23753687559377967	0.19985114954755698	0.027643375989328037
0.24003700060003	0.2018955800898882	0.028216285977677637
0.24253712560628032	0.20393819952975756	0.028794696607552767
0.24503725061253062	0.20597899122339694	0.02937859292736832
0.24753737561878095	0.208017938592472	0.02996795986086919
0.2500375006250313	0.21005502512458146	0.0305627822079985
0.25253762563128157	0.21209023437375116	0.031163044645771416
0.25503775063753187	0.21412354996092328	0.03176873172915453
0.25753787564378217	0.21615495557444042	0.03237982789195067
0.2600380006500325	0.2181844349705248	0.032996317447689126
0.2625381256562828	0.22021197197375234	0.03361818459052106
0.2650382506625331	0.2222375504775214	0.034245413396120174
0.2675383756687834	0.22426115444451694	0.03487798782258848
0.27003850067503377	0.22628276790716914	0.03551589171136698
0.27253862568128406	0.22830237496810696	0.03615910878815137
0.27503875068753436	0.23031995980060666	0.036807622663812496
0.27753887569378466	0.23233550664903493	0.03746141683532154
0.280039000700035	0.23434899982928714	0.03812047468667991
0.2825391257062853	0.23636042372921998	0.03878477948985359
0.2850392507125356	0.23836976280907912	0.039454314405712
0.28753937571878596	0.24037700160192152	0.04012906248497123
0.29003950072503626	0.24238212471403256	0.04080900666914149
0.29253962573128656	0.24438511682533773	0.041494129791478776
0.29503975073753685	0.24638596268980903	0.04218441457794064
0.2975398757437872	0.24838464713586628	0.04287984364814594
0.3000400007500375	0.2503811550667728	0.04358039951633842
0.3025401257562878	0.25237547146102574	0.04428606459235426
0.3050402507625381	0.2543675813727416	0.04499682118259318
0.30754037576878845	0.25635746993203545	0.04571265149099326
0.31004050077503875	0.2583451223453955	0.04643353762000925
0.31254062578128905	0.26033052389605194	0.047159461571594355
0.31504075078753935	0.26231365994434047	0.04789040524818534
0.3175408757937897	0.2642945159280605	0.04862635045369085
0.32004100080004	0.2662730773628277	0.049367278894482995
0.3225411258062903	0.26824932984242106	0.05011317218039187
0.32504125081254065	0.270223259039125	0.05086401182570316
0.32754137581879095	0.2721948507040653	0.05161977925015854
0.33004150082504125	0.2741640906675403	0.052380455779958916
0.33254162583129154	0.276130964839346	0.05314602264877033
0.3350417508375419	0.27809545920909606	0.0539164609987325
0.3375418758437922	0.2800575598465361	0.05469175188146981
0.3400420008500425	0.28201725290185264	0.05547187625910478
0.3425421258562928	0.2839745246059768	0.05625681500527383
0.34504225086254314	0.2859293612708817	0.057046548906145245
0.34754237586879344	0.2878817492898753	0.05784105866143934
0.35004250087504374	0.28983167513788705	0.05864032488545064
0.35254262588129404	0.29177912537174944	0.059444328108071987
0.3550427508875444	0.2937240866304738	0.06025304877582057
0.3575428758937947	0.29566654563552064	0.061066467252865686
0.360043000900045	0.2976064891910648	0.06188456382205816
0.36254312590629534	0.2995439041842544	0.06270731868596144
0.36504325091254564	0.301478777585465	0.06353471196788404
0.36754337591879593	0.30341109644854763	0.06436672371291362
0.37004350092504623	0.305340847911072	0.06520333388895211
0.3725436259312966	0.30726801919456354	0.06604452238775224
0.3750437509375469	0.30919259760473533	0.06689026902595524
0.3775438759437972	0.3111145705317144	0.06774055354612936
0.3800440009500475	0.31303392545026243	0.06859535561780962
0.38254412595629783	0.3149506499199914	0.06945465483853824
0.38504425096254813	0.31686473158557316	0.07031843073490597
0.3875443759687984	0.31877615817694394	0.07118666276359395
0.3900445009750487	0.3206849175095031	0.0720593303124164
0.3925446259812991	0.3225909974843068	0.0729364127013636
0.3950447509875494	0.32449438608825576	0.07381788918364546
0.3975448759937997	0.32639507139427787	0.07470373894673532
0.40004500100004997	0.3282930415615053	0.07559394111341412
0.4025451260063003	0.33018828483544604	0.0764884747428146
0.4050452510125506	0.3320807895481503	0.07738731883146568
0.4075453760188009	0.333970544118371	0.0782904523143368
0.4100455010250513	0.3358575370517196	0.07919785406588219
0.41254562603130157	0.33774175694081576	0.08010950290108491
0.41504575103755187	0.33962319246543204	0.08102537757650076
0.41754587604380217	0.34150183239263326	0.08194545679130165
0.4200460010500525	0.34337766557691035	0.08286971918831872
0.4225461260563028	0.3452506809603089	0.08379814335508488
0.4250462510625531	0.34712086757255234	0.08473070782487677
0.4275463760688034	0.34898821453115986	0.08566739107775599
0.43004650107505377	0.3508527110415591	0.08660817154160969
0.43254662608130406	0.3527143463971933	0.08755302759319024
0.43504675108755436	0.35457310997962355	0.08850193755915396
0.43754687609380466	0.3564289912586254	0.08945487971709895
0.440047001100055	0.35828197979228055	0.0904118322966018
0.4425471261063053	0.36013206522706304	0.09137277348025304
0.4450472511125556	0.36197923729792036	0.09233768140469156
0.44754737611880596	0.36382348582834967	0.09330653416163756
0.45004750112505626	0.36566480073046803	0.09427930979892414
0.45254762613130656	0.3675031720050786	0.09525598632152749
0.45504775113755686	0.36933858974173067	0.09623654169259545
0.4575478761438072	0.37117104411877516	0.09722095383447452
0.4600480011500575	0.373000525403415	0.09820920062973514
0.4625481261563078	0.3748270239517501	0.0992012599221952
0.4650482511625581	0.37665053020881784	0.10019710951794175
0.46754837616880845	0.3784710347086277	0.10119672718635074
0.47004850117505875	0.3802885280741918	0.1022000906611048
0.47254862618130905	0.3821030010175497	0.10320717764120897
0.47504875118755935	0.3839144443397888	0.10421796579200428
0.4775488761938097	0.38572284893105935	0.10523243274617909
0.48004900120006	0.38752820577058483	0.10625055610477828
0.4825491262063103	0.3893305059266673	0.10727231343820998
0.48504925121256065	0.3911297405566879	0.10829768228724987
0.48754937621881095	0.39292590090710267	0.10932664016404314
0.49004950122506125	0.39471897831343294	0.11035916455310378
0.49254962623131154	0.39650896420025206	0.11139523291231128
0.4950497512375619	0.398295850081166	0.11243482267390466
0.4975498762438122	0.40007962755879045	0.11347791124547377
0.5000500012500626	0.40186028832472204	0.11452447601094776
0.5025501262563129	0.40363782415950583	0.11557449433158064
0.5050502512625632	0.40541222693259776	0.11662794354693395
0.5075503762688135	0.4071834886023221	0.11768480097585646
0.5100505012750638	0.40895160121582497	0.1187450439174606
0.5125506262813141	0.41071655690902276	0.11980864965209612
0.5150507512875644	0.4124783479065461	0.12087559544232014
0.5175508762938147	0.41423696652167946	0.12194585853386435
0.5200510013000651	0.4159924051562961	0.12301941615659856
0.5225511263063154	0.4177446563007886	0.12409624552549112
0.5250512513125657	0.4194937125339948	0.12517632384156582
0.527551376318816	0.4212395665231196	0.1262596282928553
0.5300515013250663	0.42298221102365224	0.12734613605535094
0.5325516263313166	0.42472163887927894	0.12843582429394906
0.5350517513375669	0.4264578430217917	0.12952867016339373
0.5375518763438173	0.4281908164709926	0.13062465080921548
0.5400520013500676	0.42992055233459364	0.13172374336866666
0.5425521263563179	0.4316470438081127	0.13282592497165263
0.5450522513625682	0.4333702841747648	0.13393117274165936
0.5475523763688185	0.4350902668053499	0.13503946379667686
0.5500525013750688	0.4368069851581359	0.13615077525011893
0.5525526263813191	0.4385204327787376	0.13726508421173853
0.5550527513875694	0.44023060329999225	0.13838236778853943
0.5575528763938198	0.4419374904418302	0.1395026030856836
0.5600530014000701	0.4436410880111419	0.14062576720739425
0.5625531264063204	0.445341389901641	0.141751837257855
0.5650532514125707	0.4470383900937236	0.14288079034210452
0.567553376418821	0.44873208265432285	0.144012603566927
0.5700535014250713	0.4504224617367609	0.14514725404173814
0.5725536264313216	0.45210952158059586	0.14628471887946695
0.575053751437572	0.45379325651146546	0.14742497519743286
0.5775538764438223	0.45547366094092695	0.1485680001182185
0.5800540014500726	0.4571507293662932	0.149713770770538
0.5825541264563229	0.4588244563704649	0.1508622642901005
0.5850542514625732	0.4604948366217593	0.1520134578204693
0.5875543764688235	0.46216186487373534	0.1531673285139162
0.5900545014750738	0.46382553596501486	0.1543238535322712
0.5925546264813241	0.4654858448191005	0.15548301004776754
0.5950547514875745	0.46714278644419	0.15664477524388182
0.5975548764938248	0.468796355932987	0.1578091263161694
0.6000550015000751	0.47044654846250833	0.15897604047309508
0.6025551265063254	0.47209335929388774	0.1601454949368587
0.6050552515125757	0.47373678377217643	0.16131746694421598
0.607555376518826	0.47537681732614023	0.1624919337472942
0.6100555015250763	0.47701345546805324	0.16366887261440333
0.6125556265313267	0.47864669379348823	0.16484826083084164
0.615055751537577	0.48027652798110393	0.16603007569969663
0.6175558765438273	0.4819029537924289	0.16721429454264078
0.6200560015500776	0.4835259670716424	0.1684008947007221
0.6225561265563279	0.48514556374535184	0.1695898535351496
0.6250562515625782	0.4867617398223673	0.1707811484280738
0.6275563765688285	0.488374491393473	0.17197475678336172
0.6300565015750788	0.4899838146311956	0.17317065602736684
0.6325566265813292	0.4915897057895695	0.17436882360969375
0.6350567515875795	0.4931921612038992	0.17556923700395766
0.6375568765938298	0.4947911772905187	0.17677187370853836
0.64005700160008	0.49638675054654796	0.17797671124732914
0.6425571266063304	0.4979788775496467	0.17918372717048012
0.6450572516125807	0.4995675549577649	0.18039289905513634
0.647557376618831	0.5011527795088909	0.18160420450617054
0.6500575016250814	0.502734548020797	0.18281762115691022
0.6525576266313317	0.504312857390781	0.18403312666985966
0.655057751637582	0.5058877045954073	0.18525069873741618
0.6575578766438323	0.507459086690243	0.186470315082581
0.6600580016500825	0.5090270008095928	0.18769195345966472
0.6625581266563328	0.510591444166231	0.18891559165498714
0.6650582516625831	0.5121524140511309	0.19014120748757163
0.6675583766688334	0.5137099078331915	0.19136877880983394
0.6700585016750839	0.5152639229589621	0.19259828350826533
0.6725586266813341	0.5168144569523644	0.1938296995041103
0.6750587516875844	0.5183615074144114	0.19506300475403873
0.6775588766938347	0.5199050720229257	0.19629817725081206
0.680059001700085	0.5214451485322533	0.19753519502394434
0.6825591267063353	0.5229817347729766	0.19877403614035732
0.6850592517125856	0.5245148286516249	0.2000146787050299
0.687559376718836	0.5260444281503821	0.20125710086164209
0.6900595017250863	0.5275705313267931	0.20250128079321314
0.6925596267313366	0.5290931363134669	0.20374719672273403
0.6950597517375869	0.5306122413177786	0.20499482691379434
0.6975598767438372	0.532127844621569	0.20624414967120322
0.7000600017500875	0.5336399445808419	0.20749514334160488
0.7025601267563378	0.5351485396254595	0.2087477863140882
0.7050602517625881	0.5366536282588362	0.21000205702079067
0.7075603767688385	0.5381552090576301	0.21125793393749662
0.7100605017750888	0.5396532806714323	0.2125153955842296
0.7125606267813391	0.5411478418224549	0.2137744205258392
0.7150607517875894	0.542638891305217	0.21503498737258184
0.7175608767938397	0.544126427986229	0.21629707478069612
0.72006100180009	0.5456104508036743	0.2175606614529722
0.7225611268063403	0.5470909587670909	0.21882572613931542
0.7250612518125907	0.5485679509570494	0.22009224763730426
0.727561376818841	0.5500414265248307	0.22136020479274246
0.7300615018250913	0.5515113846921019	0.2226295765002054
0.7325616268313416	0.5529778247505899	0.2239003417035807
0.7350617518375919	0.5544407460617539	0.22517247939660295
0.7375618768438422	0.5559001480564566	0.22644596862338284
0.7400620018500925	0.5573560302346338	0.22772078847893049
0.7425621268563428	0.5588083921649615	0.22899691810967276
0.7450622518625932	0.5602572334845236	0.2302743367139653
0.7475623768688435	0.5617025538984766	0.23155302354259813
0.7500625018750938	0.563144353179713	0.23283295789929626
0.7525626268813441	0.5645826311685245	0.2341141191412138
0.7550627518875944	0.5660173877722626	0.23539648667942287
0.7575628768938447	0.567448622964999	0.2366800399793965
0.760063001900095	0.5688763367871839	0.23796475856148575
0.7625631269063454	0.5703005293453035	0.23925062200139124
0.7650632519125957	0.5717212008115371	0.24053760993062895
0.767563376918846	0.573138351423411	0.24182570203699
0.7700635019250963	0.5745519814834534	0.24311487806499513
0.7725636269313466	0.575962091358848	0.24440511781634322
0.7750637519375969	0.5773686814810843	0.2456964011503541
0.7775638769438472	0.5787717523456104	0.2469887079844057
0.7800640019500975	0.5801713045114818	0.24828201829436558
0.7825641269563479	0.581567338601011	0.24957631211501677
0.7850642519625982	0.5829598552994153	0.25087156954047773
0.7875643769688485	0.5843488553544648	0.25216777072461694
0.7900645019750988	0.5857343395761279	0.25346489588146176
0.7925646269813491	0.5871163088362175	0.2547629252856015
0.7950647519875994	0.5884947640680357	0.25606183927258513
0.7975648769938497	0.5898697062660178	0.2573616182393129
0.8000650020001	0.5912411364853756	0.2586622426444232
0.8025651270063504	0.59260905584174	0.2599636930086729
0.8050652520126007	0.5939734655108032	0.2612659499153126
0.807565377018851	0.5953343667279597	0.2625689940104564
0.8100655020251013	0.5966917607879474	0.2638728060034459
0.8125656270313516	0.5980456490444871	0.26517736666720887
0.8150657520376019	0.5993960329099228	0.26648265683861194
0.8175658770438522	0.6007429138548602	0.26778865741880853
0.8200660020501026	0.6020862934078056	0.26909534937358054
0.8225661270563529	0.6034261731548036	0.2704027137336753
0.8250662520626032	0.6047625547390753	0.27171073159513637
0.8275663770688535	0.6060954398606547	0.2730193841196294
0.8300665020751038	0.6074248302760266	0.27432865253476224
0.8325666270813541	0.6087507277977622	0.2756385181344001
0.8350667520876044	0.6100731342941558	0.27694896227897464
0.8375668770938547	0.6113920516888601	0.2782599663957884
0.8400670021001051	0.6127074819605226	0.2795715119793135
0.8425671271063554	0.6140194271424201	0.28088358059148494
0.8450672521126057	0.6153278893220943	0.2821961538619889
0.847567377118856	0.6166328706409866	0.28350921348854546
0.8500675021251063	0.6179343732940729	0.28482274123718626
0.8525676271313566	0.6192323995294978	0.28613671894252696
0.8550677521376069	0.6205269516482098	0.2874511285080339
0.8575678771438573	0.6218180320035951	0.28876595190628657
0.8600680021501076	0.623105643001112	0.29008117117923377
0.8625681271563579	0.6243897870979255	0.2913967684384457
0.8650682521626082	0.625670466802541	0.2927127258653598
0.8675683771688585	0.6269476846744393	0.2940290257115224
0.8700685021751088	0.62822144332371	0.2953456502988249
0.8725686271813591	0.6294917454106866	0.29666258201973467
0.8750687521876094	0.6307585936455806	0.2979798033375212
0.8775688771938598	0.6320219907881159	0.2992972967864772
0.8800690022001101	0.633281939647164	0.3006150449721344
0.8825691272063604	0.6345384430803777	0.30193303057147486
0.8850692522126107	0.6357915039938273	0.3032512363331369
0.887569377218861	0.6370411253416352	0.304569645077616
0.8900695022251113	0.6382873101256109	0.30588823969746165
0.8925696272313616	0.6395300613948873	0.30720700315746796
0.895069752237612	0.6407693822455565	0.30852591849486066
0.8975698772438623	0.6420052758203051	0.3098449688194784
0.9000700022501126	0.6432377453080519	0.31116413731394976
0.9025701272563629	0.6444667939435836	0.3124834072338654
0.9050702522626132	0.6456924250071929	0.31380276190794504
0.9075703772688635	0.6469146418243152	0.3151221847382001
0.9100705022751138	0.6481334477651669	0.31644165920009176
0.9125706272813641	0.6493488462443835	0.3177611688426838
0.9150707522876145	0.6505608407206588	0.3190806972887913
0.9175708772938648	0.6517694346963832	0.32040022823512443
0.9200710023001151	0.6529746317172843	0.3217197454524276
0.9225711273063654	0.6541764353720665	0.3230392327856144
0.9250712523126157	0.6553748492920516	0.3243586741538976
0.927571377318866	0.6565698771508203	0.3256780535509146
0.9300715023251163	0.6577615226638538	0.32699735504484884
0.9325716273313667	0.6589497895881758	0.32831656277854626
0.935071752337617	0.660134681721996	0.3296356609696275
0.9375718773438673	0.6613162029043528	0.3309546339105959
0.9400720023501176	0.6624943570147579	0.3322734659689406
0.9425721273563679	0.6636691479728412	0.33359214158723577
0.9450722523626182	0.6648405797379955	0.33491064528323555
0.9475723773688685	0.6660086563090232	0.336228961649964
0.9500725023751188	0.6671733817237827	0.3375470753558016
0.9525726273813692	0.6683347600588363	0.33886497114456715
0.9550727523876195	0.6694927954290977	0.34018263383559527
0.9575728773938698	0.6706474919874814	0.34150004832381015
0.9600730024001201	0.6717988539245524	0.34281719957979473
0.9625731274063704	0.6729468854681765	0.344134072649856
0.9650732524126207	0.6740915908831715	0.34545065265608627
0.967573377418871	0.6752329744709594	0.34676692479641985
0.9700735024251214	0.6763710405692194	0.34808287434468654
0.9725736274313717	0.6775057935515411	0.34939848665066026
0.975073752437622	0.6786372378270795	0.3507137471401043
0.9775738774438723	0.6797653778402105	0.3520286413148123
0.9800740024501226	0.6808902180701869	0.3533431547526455
0.9825741274563728	0.6820117630307957	0.35465727310756584
0.9850742524626231	0.6831300172700162	0.3559709821096655
0.9875743774688734	0.6842449853696791	0.3572842675651925
0.9900745024751239	0.6853566719451265	0.3585971153565721
0.9925746274813741	0.6864650816448727	0.35990951144242544
0.9950747524876244	0.6875702191502663	0.3612214418575831
0.9975748774938747	0.6886720891751525	0.362532892713096
1.000075002500125	0.6897706964655379	0.36384385019624227
1.0025751275063752	0.6908660457992544	0.3651543005705302
1.0050752525126256	0.6919581419856256	0.36646423017569796
1.0075753775188758	0.6930469898651336	0.3677736254277096
1.0100755025251262	0.6941325943090869	0.36908247281874723
1.0125756275313764	0.6952149602192894	0.37039075891720025
1.0150757525376268	0.6962940925277104	0.3716984703676504
1.0175758775438772	0.6973699961961557	0.37300559389085375
1.0200760025501274	0.6984426762159401	0.3743121162837192
1.0225761275563778	0.6995121376075604	0.37561802441928327
1.025076252562628	0.7005783854203697	0.37692330524668216
1.0275763775688784	0.7016414247322533	0.3782279457911197
1.0300765025751286	0.7027012606493053	0.3795319331538324
1.032576627581379	0.7037578983055061	0.38083525451205114
1.0350767525876292	0.7048113428624017	0.3821378971189596
1.0375768775938796	0.7058615995087834	0.38343984830364936
1.04007700260013	0.7069086734603696	0.384741095471072
1.0425771276063802	0.7079525699594879	0.38604162610198767
1.0450772526126306	0.7089932942747588	0.387341427752911
1.0475773776188808	0.7100308517007807	0.38864048805605345
1.0500775026251312	0.7110652475578159	0.38993879471926274
1.0525776276313814	0.7120964871914774	0.3912363355259595
1.0550777526376318	0.7131245759724182	0.3925330983350702
1.0575778776438822	0.7141495192960204	0.39382907108095816
1.0600780026501324	0.7151713225820866	0.39512424177335026
1.0625781276563828	0.7161899912745315	0.39641859849726185
1.065078252662633	0.7172055308410762	0.3977121294129183
1.0675783776688834	0.7182179467729419	0.39900482275567345
1.0700785026751336	0.7192272445845471	0.4002966668359258
1.072578627681384	0.7202334298132039	0.40158765003903124
1.0750787526876344	0.721236508018817	0.4028777608252134
1.0775788776938846	0.7222364847835835	0.40416698772947135
1.080079002700135	0.7232333657116939	0.4054553193614838
1.0825791277063852	0.7242271564290349	0.40674274440551184
1.0850792527126356	0.7252178625828929	0.4080292516202979
1.0875793777188858	0.7262054898416592	0.4093148298389625
1.0900795027251362	0.7271900438945365	0.4105994679688987
1.0925796277313866	0.7281715304512462	0.41188315499166317
1.0950797527376368	0.7291499552417383	0.41316587996286575
1.0975798777438872	0.730125324015901	0.4144476320120554
1.1000800027501374	0.7310976425432733	0.41572840034260455
1.1025801277563878	0.7320669166127571	0.4170081742315905
1.105080252762638	0.733033152032333	0.4182869430296743
1.1075803777688884	0.7339963546287748	0.4195646961609777
1.1100805027751386	0.7349565302473677	0.42084142312295725
1.112580627781389	0.7359136847516266	0.42211711348627645
1.1150807527876394	0.736867824023016	0.42339175689467495
1.1175808777938896	0.7378189539606712	0.4246653430648363
1.12008100280014	0.7387670804811217	0.4259378617862526
1.1225811278063902	0.7397122095180146	0.42720930292108755
1.1250812528126406	0.7406543470218404	0.428479656404037
1.1275813778188908	0.7415934989596601	0.4297489122421873
1.1300815028251412	0.7425296713148332	0.43101706051487143
1.1325816278313916	0.7434628700867477	0.43228409137352336
1.1350817528376418	0.7443931012905514	0.4335499950415298
1.1375818778438922	0.7453203709568837	0.43481476181408035
1.1400820028501424	0.7462446851316106	0.43607838205801525
1.1425821278563928	0.7471660498755592	0.43734084621167124
1.145082252862643	0.748084471264255	0.43860214478472553
1.1475823778688934	0.7489999553876602	0.43986226835803754
1.1500825028751438	0.7499125083499129	0.44112120758348916
1.152582627881394	0.7508221362690682	0.4423789531838223
1.1550827528876444	0.7517288452768418	0.4436354959524757
1.1575828778938946	0.7526326415183522	0.4448908267534187
1.160083002900145	0.7535335311518674	0.44614493652098386
1.1625831279063952	0.7544315203485513	0.4473978162596977
1.1650832529126456	0.7553266152922119	0.44864945704410975
1.167583377918896	0.756218822179051	0.4498998500186191
1.1700835029251462	0.7571081472174153	0.4511489863973005
1.1725836279313966	0.757994596627549	0.45239685746372754
1.1750837529376468	0.7588781766413482	0.45364345457079486
1.1775838779438972	0.7597588935021155	0.45488876914053844
1.1800840029501474	0.7606367534643177	0.45613279266395457
1.1825841279563978	0.761511762793344	0.45737551670081666
1.185084252962648	0.7623839277652654	0.45861693287949085
1.1875843779688984	0.7632532546665961	0.4598570328967502
1.1900845029751488	0.7641197497940567	0.461095808517587
1.192584627981399	0.7649834194543376	0.4623332515750239
1.1950847529876494	0.7658442699638647	0.4635693539699231
1.1975848779938996	0.7667023076485673	0.4648041076707947
1.20008500300015	0.7675575388436453	0.4660375047136032
1.2025851280064002	0.7684099698933401	0.4672695372015726
1.2050852530126506	0.7692596071507054	0.4685001973049904
1.207585378018901	0.7701064569773804	0.46972947726100994
1.2100855030251512	0.770950525743364	0.4709573693734515
1.2125856280314016	0.77179181982679	0.4721838660126023
1.2150857530376518	0.7726303456137054	0.4734089596150149
1.2175858780439022	0.7734661094978474	0.4746326426833043
1.2200860030501524	0.7742991178804253	0.4758549077859444
1.2225861280564028	0.7751293771699005	0.4770757475570624
1.2250862530626532	0.7759568937817699	0.4782951546962326
1.2275863780689034	0.7767816741383509	0.47951312196826895
1.2300865030751538	0.777603724668566	0.48072964220301595
1.232586628081404	0.7784230518077313	0.4819447082951393
1.2350867530876544	0.7792396619973443	0.4831583132039147
1.2375868780939046	0.7800535616848746	0.48437044995301576
1.240087003100155	0.7808647573235551	0.48558111163030115
1.2425871281064054	0.781673255372175	0.4867902913876003
1.2450872531126556	0.7824790622948746	0.48799798244049836
1.247587378118906	0.7832821845609408	0.4892041780681199
1.2500875031251562	0.7840826286446044	0.4904088716129121
1.2525876281314066	0.784880401024839	0.49161205648042633
1.2550877531376567	0.785675508185161	0.4928137261390995
1.2575878781439072	0.786467956613431	0.4940138741200339
1.2600880031501573	0.7872577528016574	0.4952124940167766
1.2625881281564078	0.7880449032457998	0.4964095794850975
1.2650882531626582	0.7888294144455755	0.49760512424276726
1.2675883781689083	0.7896112929042666	0.4987991220693335
1.2700885031751588	0.7903905451285285	0.49999156680589696
1.272588628181409	0.7911671776282	0.5011824523548863
1.2750887531876594	0.7919411969161144	0.5023717726798328
1.2775888781939095	0.7927126095079132	0.5035595218051435
1.28008900320016	0.7934814219218591	0.5047456938158741
1.2825891282064104	0.7942476406786526	0.5059302828575012
1.2850892532126605	0.7950112723012486	0.5071132831356936
1.287589378218911	0.7957723233146747	0.5082946889160832
1.2900895032251611	0.7965308002458513	0.5094744945240348
1.2925896282314115	0.7972867096234126	0.5106526943444157
1.2950897532376617	0.7980400579775289	0.511829282821365
1.2975898782439121	0.7987908518397309	0.5130042544580606
1.3000900032501626	0.7995390977427347	0.5141776038164885
1.3025901282564127	0.8002848022202688	0.5153493255172084
1.3050902532626631	0.8010279718069017	0.5165194142391214
1.3075903782689133	0.8017686130378715	0.5176878647192354
1.3100905032751637	0.8025067324489167	0.5188546717524308
1.312590628281414	0.803242336576108	0.5200198301912256
1.3150907532876643	0.8039754319556823	0.5211833349455398
1.3175908782939145	0.8047060251238767	0.5223451809824599
1.320091003300165	0.8054341226167653	0.523505363326002
1.3225911283064153	0.8061597309700963	0.5246638770568756
1.3250912533126655	0.8068828567191311	0.5258207173122462
1.327591378318916	0.8076035063984839	0.5269758792854979
1.3300915033251661	0.808321686541964	0.5281293582259953
1.3325916283314165	0.8090374036824176	0.5292811494388454
1.3350917533376667	0.8097506643515726	0.5304312482846592
1.3375918783439171	0.8104614750798838	0.5315796501793121
1.3400920033501675	0.8111698423963795	0.5327263505937057
1.3425921283564177	0.8118757728285096	0.5338713450535274
1.3450922533626681	0.8125792729019953	0.5350146291390113
1.3475923783689183	0.8132803491406787	0.5361561984846978
1.3500925033751687	0.8139790080663761	0.5372960487791931
1.352592628381419	0.8146752561987299	0.5384341757649295
1.3550927533876693	0.815369100055064	0.5395705752379237
1.3575928783939197	0.816060546150239	0.5407052430475368
1.36009300340017	0.8167496009965097	0.5418381750962323
1.3625931284064203	0.8174362711033828	0.5429693673393359
1.3650932534126705	0.818120562977477	0.5440988157847929
1.367593378418921	0.8188024831223837	0.545226516492928
1.370093503425171	0.8194820380385288	0.5463524655762021
1.3725936284314215	0.8201592342230364	0.547476659198972
1.375093753437672	0.820834078169593	0.5485990935772473
1.3775938784439221	0.8215065763683138	0.5497197649784494
1.3800940034501725	0.8221767353056093	0.5508386697211686
1.3825941284564227	0.8228445614640536	0.5519558041749227
1.3850942534626731	0.8235100613222542	0.5530711647599146
1.3875943784689233	0.8241732413547226	0.5541847479467901
1.3900945034751737	0.8248341080317461	0.5552965502563957
1.392594628481424	0.8254926678192609	0.5564065682595366
1.3950947534876743	0.8261489271787269	0.5575147985767345
1.3975948784939247	0.8268028925670028	0.5586212378779852
1.400095003500175	0.8274545704362227	0.5597258828825167
1.4025951285064253	0.8281039672336749	0.5608287303585473
1.4050952535126755	0.8287510894016797	0.5619297771230433
1.407595378518926	0.8293959433774712	0.5630290200414769
1.410095503525176	0.8300385355930775	0.5641264560275852
1.4125956285314265	0.8306788724752039	0.5652220820431274
1.415095753537677	0.8313169604451168	0.5663158950976438
1.417595878543927	0.8319528059185284	0.5674078922482142
1.4200960035501775	0.8325864153054829	0.5684980705992164
1.4225961285564277	0.833217795010244	0.5695864273020849
1.425096253562678	0.8338469514311826	0.5706729595550699
1.4275963785689283	0.8344738909606674	0.5717576646029963
1.4300965035751787	0.8350986199849545	0.572840539737023
1.432596628581429	0.8357211448840801	0.5739215822944025
1.4350967535876793	0.8363414720317527	0.5750007896582401
1.4375968785939297	0.8369596077952476	0.576078159257254
1.44009700360018	0.8375755585353016	0.5771536885655355
1.4425971286064303	0.8381893306060101	0.578227375102309
1.4450972536126805	0.8388009303547231	0.5792992164316926
1.447597378618931	0.8394103641219451	0.5803692101624587
1.4500975036251813	0.8400176382412334	0.5814373539477955
1.4525976286314315	0.8406227590390997	0.5825036454850681
1.455097753637682	0.8412257328349108	0.5835680825155793
1.457597878643932	0.841826565940792	0.584630662824333
1.4600980036501825	0.8424252646615311	0.5856913842397947
1.4625981286564327	0.8430218352944827	0.5867502446336552
1.465098253662683	0.8436162841294744	0.5878072419205929
1.4675983786689333	0.8442086174487138	0.5888623740580364
1.4700985036751837	0.8447988415266963	0.589915639045929
1.472598628681434	0.8453869626301148	0.5909670349264917
1.4750987536876843	0.8459729870177688	0.5920165597839875
1.4775988786939347	0.8465569209404765	0.5930642117444856
1.4800990037001849	0.8471387706409863	0.5941099889756272
1.4825991287064353	0.8477185423538901	0.5951538896863895
1.4850992537126855	0.8482962423055377	0.5961959121268521
1.4875993787189359	0.8488718767139515	0.5972360545879628
1.4900995037251863	0.8494454517887433	0.598274315401304
1.4925996287314365	0.8500169737310309	0.5993106929388594
1.4950997537376869	0.8505864487333564	0.6003451856127813
1.497599878743937	0.8511538829796057	0.6013777918751584
1.5001000037501875	0.8517192826449279	0.6024085102177835
1.5026001287564377	0.8522826538956569	0.6034373391719228
1.505100253762688	0.8528440028892333	0.6044642773080835
1.5076003787689385	0.8534033357741276	0.6054893232357849
1.5101005037751887	0.8539606586897635	0.6065124756033268
1.512600628781439	0.8545159777664435	0.6075337330975608
1.5151007537876893	0.8550692991252744	0.6085530944436606
1.5176008787939397	0.8556206288780943	0.6095705584048937
1.5201010038001899	0.8561699731274	0.610586123782393
1.5226011288064403	0.8567173379662756	0.6115997894149285
1.5251012538126907	0.8572627294783226	0.6126115541786815
1.5276013788189409	0.8578061537375898	0.6136214169870164
1.5301015038251913	0.8583476168085049	0.6146293767902555
1.5326016288314415	0.8588871247458066	0.6156354325754527
1.5351017538376919	0.8594246835944781	0.6166395833661688
1.537601878843942	0.859960299389681	0.6176418282222464
1.5401020038501925	0.8604939781566898	0.6186421662395867
1.5426021288564427	0.8610257259108287	0.6196405965499248
1.545102253862693	0.8615555486574075	0.6206371183206074
1.5476023788689435	0.8620834523916592	0.6216317307543706
1.5501025038751937	0.8626094430986792	0.6226244330891174
1.552602628881444	0.8631335267533633	0.6236152245976965
1.5551027538876943	0.8636557093203494	0.6246041045876821
1.5576028788939447	0.8641759967539572	0.6255910724011531
1.5601030039001949	0.8646943949981306	0.626576127414474
1.5626031289064453	0.8652109099863804	0.6275592690380755
1.5651032539126957	0.8657255476417277	0.6285404967162362
1.5676033789189459	0.866238313876648	0.6295198099268653
1.5701035039251963	0.8667492145930168	0.6304972081812846
1.5726036289314465	0.8672582556820554	0.6314726910240125
1.5751037539376969	0.8677654430242773	0.6324462580325475
1.577603878943947	0.8682707824894363	0.6334179088171533
1.5801040039501975	0.8687742799364746	0.6343876430206439
1.5826041289564479	0.869275941213472	0.6353554603181691
1.585104253962698	0.8697757721575956	0.6363213604170017
1.5876043789689485	0.8702737785950513	0.637285343056324
1.5901045039751986	0.8707699663410342	0.6382474080070157
1.592604628981449	0.8712643411996819	0.6392075550714426
1.5951047539876992	0.8717569089640269	0.640165784083245
1.5976048789939497	0.8722476754159507	0.6411220949071285
1.6001050040001998	0.872736646326138	0.6420764874386528
1.6026051290064502	0.8732238274540326	0.6430289616040241
1.6051052540127007	0.873709224547793	0.6439795173598861
1.6076053790189508	0.8741928433442491	0.6449281546931123
1.6101055040252013	0.8746746895688601	0.6458748736205988
1.6126056290314514	0.8751547689356725	0.6468196741890588
1.6151057540377018	0.8756330871472792	0.647762556474816
1.617605879043952	0.8761096498947791	0.6487035205835997
1.6201060040502024	0.8765844628577375	0.649642566650341
1.6226061290564529	0.8770575317041472	0.6505796948389688
1.625106254062703	0.8775288620903905	0.6515149053422068
1.6276063790689534	0.8779984596612013	0.6524481983813712
1.6301065040752036	0.8784663300496287	0.6533795742061694
1.632606629081454	0.8789324788770008	0.6543090330944987
1.6351067540877042	0.879396911752889	0.6552365753522463
1.6376068790939546	0.8798596342750736	0.6561622013130899
1.640107004100205	0.8803206520295096	0.6570859113382986
1.6426071291064552	0.880779970590293	0.6580077058165351
1.6451072541127056	0.8812375955196285	0.6589275851636581
1.6476073791189558	0.8816935323677971	0.6598455498225256
1.6501075041252062	0.8821477866731247	0.6607616002627992
1.6526076291314564	0.8826003639619512	0.6616757369807482
1.6551077541377068	0.8830512697486006	0.6625879604990558
1.6576078791439572	0.8835005095353514	0.6634982713666246
1.6601080041502074	0.8839480888124074	0.6644066701583841
1.6626081291564578	0.8843940130578698	0.6653131574750976
1.665108254162708	0.8848382877377092	0.666217733943171
1.6676083791689584	0.8852809183057391	0.6671204002144615
1.6701085041752086	0.8857219102035886	0.6680211569660881
1.672608629181459	0.8861612688606777	0.6689200049002408
1.6751087541877092	0.8865989996941912	0.6698169447439931
1.6776088791939596	0.8870351081090542	0.6707119772491131
1.68010900420021	0.8874695994979086	0.6716051031918764
1.6826091292064602	0.8879024792410891	0.6724963233728796
1.6851092542127106	0.8883337527066008	0.6733856386168545
1.6876093792189608	0.8887634252500961	0.6742730497724828
1.6901095042252112	0.8891915022148542	0.6751585577122117
1.6926096292314614	0.8896179889317591	0.6760421633320702
1.6951097542377118	0.8900428907192791	0.6769238675514866
1.6976098792439622	0.8904662128834472	0.6778036713131057
1.7001100042502124	0.8908879607178412	0.6786815755826077
1.7026101292564628	0.8913081395035649	0.6795575813485277
1.705110254262713	0.8917267545092299	0.6804316896220752
1.7076103792689634	0.8921438109909378	0.6813039014369554
1.7101105042752136	0.8925593141922625	0.6821742178491904
1.712610629281464	0.8929732693442339	0.6830426399369418
1.7151107542877144	0.8933856816653215	0.6839091688003333
1.7176108792939646	0.8937965563614184	0.6847738055612747
1.720111004300215	0.8942058986258269	0.6856365513632865
1.7226111293064652	0.8946137136392427	0.6864974073713251
1.7251112543127156	0.8950200065697419	0.6873563747716088
1.7276113793189658	0.8954247825727663	0.6882134547714442
1.7301115043252162	0.8958280467911109	0.6890686485990544
1.7326116293314666	0.8962298043549113	0.6899219575034067
1.7351117543377168	0.8966300603816307	0.6907733827540418
1.7376118793439672	0.8970288199760493	0.6916229256409036
1.7401120043502174	0.8974260882302522	0.6924705874741695
1.7426121293564678	0.897821870223619	0.6933163695840817
1.745112254362718	0.8982161710228141	0.6941602733207797
1.7476123793689684	0.8986089956817758	0.6950023000541321
1.7501125043752186	0.8990003492417077	0.695842451173571
1.752612629381469	0.89939023673107	0.6966807280879258
1.7551127543877194	0.8997786631655704	0.697517132225258
1.7576128793939696	0.9001656335481569	0.6983516650326976
1.76011300440022	0.9005511528690099	0.6991843279762789
1.7626131294064702	0.900935226105535	0.7000151225407782
1.7651132544127206	0.9013178582223569	0.7008440502295518
1.7676133794189708	0.9016990541713127	0.7016711125643741
1.7701135044252212	0.9020788188914464	0.7024963110852782
1.7726136294314716	0.9024571573090038	0.7033196473503952
1.7751137544377218	0.902834074337427	0.7041411229357954
1.7776138794439722	0.9032095748773507	0.7049607394353306
1.7801140044502224	0.9035836638165974	0.7057784984604756
1.7826141294564728	0.9039563460301743	0.7065944016401723
1.785114254462723	0.90432762638027	0.7074084506206733
1.7876143794689734	0.9046975097162514	0.7082206470653866
1.7901145044752238	0.9050660008746614	0.709030992654721
1.792614629481474	0.905433104679217	0.7098394890859328
1.7951147544877244	0.9057988259408075	0.7106461380729721
1.7976148794939746	0.9061631694574935	0.7114509413463307
1.800115004500225	0.9065261400145058	0.7122539006528908
1.8026151295064752	0.9068877423842447	0.7130550177557742
1.8051152545127256	0.9072479813262807	0.7138542944341916
1.807615379518976	0.9076068615873538	0.7146517324832939
1.8101155045252262	0.907964387901375	0.7154473337140234
1.8126156295314766	0.9083205649894267	0.7162410999529657
1.8151157545377268	0.9086753975597643	0.7170330330422031
1.8176158795439772	0.9090288903078182	0.7178231348391677
1.8201160045502274	0.9093810479161952	0.718611407216496
1.8226161295564778	0.9097318750546819	0.7193978520618839
1.825116254562728	0.9100813763802466	0.7201824712779424
1.8276163795689784	0.9104295565370429	0.7209652667820546
1.8301165045752288	0.9107764201564132	0.7217462405062324
1.832616629581479	0.9111219718568926	0.7225253943969746
1.8351167545877294	0.9114662162442122	0.7233027304151262
1.8376168795939796	0.911809157911305	0.724078250535737
1.84011700460023	0.9121508014383097	0.7248519567479228
1.8426171296064802	0.9124911513925761	0.725623851054725
1.8451172546127306	0.9128302123286705	0.7263939354729736
1.847617379618981	0.9131679887883816	0.7271622120331487
1.8501175046252312	0.9135044853007267	0.7279286827792435
1.8526176296314816	0.9138397063819579	0.728693349768629
1.8551177546377318	0.9141736565355688	0.7294562150719176
1.8576178796439822	0.9145063402523015	0.7302172807728285
1.8601180046502324	0.9148377620101541	0.7309765489680542
1.8626181296564828	0.9151679262743884	0.7317340217671263
1.8651182546627332	0.9154968374975371	0.732489701292284
1.8676183796689834	0.915824500119413	0.7332435896783407
1.8701185046752338	0.916150918567117	0.7339956890725543
1.872618629681484	0.9164760972550464	0.7347460016344958
1.8751187546877344	0.916800040584905	0.7354945295359196
1.8776188796939846	0.9171227529457117	0.7362412749606351
1.880119004700235	0.9174442387138101	0.7369862401043769
1.8826191297064854	0.9177645022528786	0.7377294271746788
1.8851192547127356	0.918083547913941	0.7384708383907457
1.887619379718986	0.9184013800353755	0.7392104759833277
1.8901195047252362	0.9187180029429274	0.7399483421945945
1.8926196297314866	0.919033420949718	0.7406844392780105
1.8951197547377368	0.9193476383562574	0.7414187694982105
1.8976198797439872	0.919660659450455	0.7421513351308766
1.9001200047502373	0.9199724885076318	0.7428821384626146
1.9026201297564878	0.9202831297905317	0.743611181790833
1.9051202547627382	0.9205925875493344	0.7443384674236203
1.9076203797689884	0.9209008660216673	0.7450639976796253
1.9101205047752388	0.9212079694326184	0.7457877748879367
1.912620629781489	0.9215139019947495	0.7465098013879633
1.9151207547877394	0.9218186679081086	0.7472300795293161
1.9176208797939895	0.9221222713602442	0.7479486116716892
1.92012100480024	0.9224247165262182	0.7486654001847438
1.9226211298064904	0.9227260075686201	0.7493804474479903
1.9251212548127405	0.923026148637581	0.7500937558506728
1.927621379818991	0.9233251438707877	0.7508053277916543
1.9301215048252411	0.9236229973934975	0.7515151656793008
1.9326216298314915	0.9239197133185527	0.7522232719313685
1.9351217548377417	0.9242152957463957	0.7529296489748897
1.9376218798439921	0.9245097487650838	0.7536342992460606
1.9401220048502426	0.924803076450305	0.7543372251901289
1.9426221298564927	0.9250952828653931	0.755038429261283
1.9451222548627431	0.9253863720613439	0.7557379139225405
1.9476223798689933	0.9256763480768306	0.7564356816456389
1.9501225048752437	0.9259652149382207	0.757131734910926
1.952622629881494	0.9262529766595915	0.7578260762072507
1.9551227548877443	0.9265396372427472	0.758518708031856
1.9576228798939945	0.9268252006772356	0.75920963289027
1.960123004900245	0.9271096709403644	0.7598988532962008
1.9626231299064953	0.9273930519972194	0.7605863717714291
1.9651232549127455	0.9276753478006805	0.7612721908457031
1.967623379918996	0.9279565622914401	0.7619563130566338
1.9701235049252461	0.9282366993980203	0.7626387409495905
1.9726236299314965	0.928515763036791	0.7633194770775975
1.9751237549377467	0.9287937571119872	0.7639985240012306
1.9776238799439971	0.929070685515728	0.7646758842885155
1.9801240049502475	0.9293465521280346	0.7653515605148253
1.9826241299564977	0.9296213608168485	0.7660255552627802
1.9851242549627481	0.9298951154380504	0.7666978711221463
1.9876243799689983	0.9301678198354787	0.7673685106897361
1.9901245049752487	0.9304394778409492	0.7680374765693097
1.992624629981499	0.9307100932742732	0.7687047713714752
1.9951247549877493	0.9309796699432779	0.7693703977135917
1.9976248799939997	0.9312482116438244	0.7700343582196714
2.00012500500025	0.9315157221598287	0.7706966555202829
2.0026251300065003	0.9317822052632805	0.7713572922524551
2.0051252550127505	0.9320476647142634	0.7720162710595816
2.0076253800190007	0.9323121042609748	0.7726735945913259
2.0101255050252513	0.932575527639746	0.773329265503527
2.0126256300315015	0.932837938575063	0.7739832864581053
2.0151257550377517	0.933099340779586	0.7746356601229701
2.0176258800440023	0.9333597379541706	0.7752863891719265
2.0201260050502525	0.9336191337878882	0.7759354762845837
2.0226261300565027	0.933877531958047	0.7765829241462636
2.025126255062753	0.9341349361302131	0.7772287354479099
2.0276263800690035	0.934391349958231	0.7778729128859984
2.0301265050752537	0.9346467770842455	0.7785154591624464
2.032626630081504	0.9349012211387221	0.7791563769845246
2.0351267550877545	0.9351546857404696	0.7797956690647684
2.0376268800940047	0.9354071744966604	0.7804333381208898
2.040127005100255	0.9356586910028536	0.7810693868756903
2.042627130106505	0.9359092388430154	0.7817038180569742
2.0451272551127557	0.9361588215895414	0.7823366343974623
2.047627380119006	0.9364074428032796	0.7829678386347065
2.050127505125256	0.9366551060335511	0.7835974335110046
2.0526276301315067	0.9369018148181728	0.7842254217733161
2.055127755137757	0.9371475726834805	0.7848518061731778
2.057627880144007	0.9373923831443501	0.7854765894666214
2.0601280051502573	0.9376362497042212	0.7860997744140894
2.062628130156508	0.9378791758551189	0.7867213637803542
2.065128255162758	0.938121165077677	0.7873413603344357
2.0676283801690083	0.9383622208411606	0.7879597668495202
2.0701285051752585	0.9386023466034895	0.7885765861028802
2.072628630181509	0.9388415458112607	0.7891918208757938
2.0751287551877593	0.9390798218997711	0.7898054739534658
2.0776288801940095	0.9393171782930423	0.7904175481249487
2.08012900520026	0.9395536184038419	0.7910280461830637
2.0826291302065103	0.9397891456337082	0.7916369709243234
2.0851292552127605	0.9400237633729733	0.7922443251488545
2.0876293802190107	0.9402574750007865	0.7928501116603207
2.0901295052252613	0.940490283885138	0.7934543332658466
2.0926296302315115	0.9407221933828824	0.7940569927759418
2.0951297552377617	0.9409532068397632	0.7946580930044259
2.0976298802440123	0.9411833275904355	0.7952576367683537
2.1001300052502625	0.941412558958491	0.795855626887941
2.1026301302565127	0.9416409042564811	0.796452066186491
2.105130255262763	0.9418683667859419	0.7970469574903212
2.1076303802690135	0.9420949498374174	0.7976403036286904
2.1101305052752637	0.9423206566904845	0.7982321074337274
2.112630630281514	0.9425454906137767	0.7988223717403584
2.1151307552877645	0.9427694548650087	0.7994110993862368
2.1176308802940147	0.9429925526910009	0.7999982932116719
2.120131005300265	0.9432147873277034	0.8005839560595592
2.122631130306515	0.9434361620002212	0.8011680907753107
2.1251312553127657	0.9436566799228382	0.801750700206786
2.127631380319016	0.9438763442990422	0.8023317872042232
2.130131505325266	0.9440951583215496	0.8029113546201713
2.1326316303315167	0.9443131251723297	0.8034894053094223
2.135131755337767	0.9445302480226302	0.8040659421289443
2.137631880344017	0.9447465300330015	0.8046409679378148
2.1401320053502673	0.944961974353322	0.8052144855971541
2.142632130356518	0.9451765841228225	0.8057864979700603
2.145132255362768	0.9453903624701122	0.8063570079215439
2.1476323803690183	0.9456033125132026	0.8069260183184626
2.150132505375269	0.9458154373595337	0.8074935320294576
2.152632630381519	0.9460267401059981	0.8080595519248899
2.1551327553877693	0.946237223838967	0.8086240808767765
2.1576328803940195	0.9464468916343152	0.809187121758728
2.16013300540027	0.9466557465574462	0.8097486774458859
2.1626331304065203	0.9468637916633177	0.810308750814861
2.1651332554127705	0.9470710299964669	0.8108673447436717
2.167633380419021	0.9472774645910358	0.8114244621116835
2.1701335054252713	0.9474830984707969	0.8119801057995476
2.1726336304315215	0.9476879346491786	0.8125342786891416
2.1751337554377717	0.94789197612929	0.8130869836635098
2.1776338804440223	0.9480952259039478	0.8136382236068038
2.1801340054502725	0.9482976869557004	0.8141880014042235
2.1826341304565227	0.9484993622568546	0.8147363199419596
2.1851342554627733	0.9487002547695007	0.8152831821071352
2.1876343804690235	0.9489003674455382	0.8158285907877487
2.1901345054752737	0.9490997032267013	0.8163725488726163
2.192634630481524	0.9492982650445853	0.8169150592513166
2.1951347554877745	0.9494960558206712	0.817456124814133
2.1976348804940247	0.9496930784663529	0.8179957484519995
2.200135005500275	0.9498893358829613	0.8185339330564447
2.2026351305065255	0.9500848309617916	0.8190706815195373
2.2051352555127757	0.9502795665841283	0.8196059967338314
2.207635380519026	0.9504735456212708	0.8201398815923129
2.210135505525276	0.9506667709345603	0.8206723389883459
2.2126356305315267	0.9508592453754044	0.8212033718156198
2.215135755537777	0.9510509717853041	0.8217329829680962
2.217635880544027	0.9512419529958789	0.8222611753399568
2.2201360055502772	0.9514321918288929	0.8227879518255518
2.222636130556528	0.9516216910962813	0.8233133153193484
2.225136255562778	0.9518104536001755	0.8238372687158793
2.2276363805690282	0.9519984821329294	0.8243598149096928
2.230136505575279	0.9521857794771454	0.824880956795302
2.232636630581529	0.9523723484057008	0.8254006972671355
2.2351367555877792	0.9525581916817728	0.8259190392194873
2.2376368805940294	0.9527433120588651	0.8264359855464687
2.24013700560028	0.9529277122808341	0.8269515391419587
2.2426371306065302	0.9531113950819141	0.8274657028995567
2.2451372556127804	0.9532943631867443	0.8279784797125339
2.247637380619031	0.9534766193103942	0.8284898724737865
2.2501375056252813	0.9536581661583894	0.8289998840757882
2.2526376306315314	0.9538390064267385	0.8295085174105435
2.2551377556377816	0.9540191428019579	0.8300157753695422
2.2576378806440323	0.954198577961099	0.8305216608437124
2.2601380056502824	0.9543773145717734	0.8310261767233754
2.2626381306565326	0.9545553552921794	0.831529325898201
2.2651382556627833	0.9547327027711274	0.8320311112571624
2.2676383806690334	0.9549093596480669	0.8325315356884917
2.2701385056752836	0.9550853285531112	0.8330306020796359
2.272638630681534	0.9552606121070649	0.8335283133172132
2.2751387556877845	0.9554352129214485	0.8340246722869702
2.2776388806940346	0.9556091335985252	0.8345196818737385
2.280139005700285	0.9557823767313266	0.835013344961392
2.2826391307065355	0.955954944903679	0.8355056644328055
2.2851392557127856	0.9561268406902289	0.8359966431698118
2.287639380719036	0.9562980666564692	0.8364862840531612
2.290139505725286	0.9564686253587651	0.8369745899624798
2.2926396307315366	0.9566385193443803	0.8374615637762286
2.295139755737787	0.9568077511515024	0.8379472083716639
2.297639880744037	0.9569763233092692	0.8384315266247965
2.3001400057502877	0.9571442383377947	0.838914521410352
2.302640130756538	0.9573114987481944	0.8393961956017318
2.305140255762788	0.957478107042612	0.8398765520709739
2.307640380769038	0.9576440657142448	0.840355593688714
2.310140505775289	0.957809377247369	0.8408333233241478
2.312640630781539	0.957974044117367	0.8413097438449921
2.315140755787789	0.9581380687907516	0.8417848581174477
2.31764088079404	0.958301453725193	0.8422586690061622
2.32014100580029	0.9584642013695439	0.8427311793741924
2.32264113080654	0.9586263141638656	0.8432023920829681
2.3251412558127904	0.9587877945394532	0.8436723099922555
2.327641380819041	0.9589486449188623	0.8441409359601216
2.3301415058252912	0.9591088677159338	0.844608272842898
2.3326416308315414	0.9592684653358202	0.8450743234951456
2.335141755837792	0.9594274401750105	0.8455390907696197
2.3376418808440422	0.9595857946213567	0.8460025775172356
2.3401420058502924	0.9597435310540992	0.8464647865870333
2.3426421308565426	0.9599006518438915	0.8469257208261444
2.3451422558627932	0.9600571593528274	0.8473853830797573
2.3476423808690434	0.960213055934465	0.8478437761910849
2.3501425058752936	0.9603683439338532	0.8483009030013303
2.352642630881544	0.9605230256875567	0.8487567663496546
2.3551427558877944	0.9606771035236814	0.8492113690731441
2.3576428808940446	0.9608305797619008	0.8496647140067783
2.360143005900295	0.96098345671348	0.8501168039833977
2.3626431309065454	0.9611357366813019	0.8505676418336723
2.3651432559127956	0.9612874219598929	0.85101723038607
2.367643380919046	0.9614385148354471	0.851465572466826
2.370143505925296	0.9615890175858527	0.8519126708999116
2.3726436309315466	0.9617389324807168	0.8523585285070042
2.375143755937797	0.9618882617813908	0.8528031481074566
2.377643880944047	0.9620370077409951	0.8532465325182677
2.3801440059502976	0.962185172604445	0.853688684554052
2.382644130956548	0.9623327586084758	0.8541296070270117
2.385144255962798	0.962479767981667	0.8545693027469065
2.387644380969048	0.9626262029444688	0.855007774521025
2.390144505975299	0.9627720657092259	0.8554450251541571
2.392644630981549	0.9629173584802032	0.8558810574485647
2.395144755987799	0.9630620834536108	0.8563158742039546
2.39764488099405	0.9632062428176283	0.8567494782174506
2.4001450060003	0.9633498387524311	0.8571818722835661
2.40264513100655	0.9634928734302134	0.8576130591941772
2.4051452560128004	0.9636353490152147	0.8580430417384957
2.407645381019051	0.9637772676637437	0.8584718227030427
2.410145506025301	0.9639186315242035	0.8588994048716224
2.4126456310315514	0.9640594427371162	0.8593257910252959
2.415145756037802	0.9641997034351474	0.8597509839423557
2.417645881044052	0.9643394157431312	0.8601749863983
2.4201460060503024	0.9644785817780948	0.8605978011658078
2.4226461310565526	0.9646172036492829	0.8610194310147135
2.425146256062803	0.9647552834581825	0.8614398787119826
2.4276463810690534	0.9648928232985471	0.8618591470216871
2.4301465060753036	0.9650298252564214	0.8622772387049816
2.432646631081554	0.965166291410166	0.862694156520079
2.4351467560878044	0.9653022238304811	0.8631099032222268
2.4376468810940546	0.9654376245804315	0.8635244815636839
2.4401470061003048	0.9655724957154707	0.8639378942936977
2.4426471311065554	0.9657068392834651	0.8643501441584803
2.4451472561128056	0.9658406573247185	0.864761233901187
2.4476473811190558	0.9659739518719959	0.8651711662618926
2.4501475061253064	0.966106724950548	0.8655799439775703
2.4526476311315566	0.9662389785781351	0.8659875697820691
2.455147756137807	0.9663707147650517	0.8663940464060922
2.457647881144057	0.9665019355141493	0.8667993765771757
2.4601480061503076	0.966632642820862	0.867203563019667
2.462648131156558	0.9667628386732292	0.8676066084547044
2.465148256162808	0.9668925250519201	0.8680085156001957
2.4676483811690586	0.9670217039302575	0.8684092871707979
2.470148506175309	0.9671503772742414	0.8688089258778972
2.472648631181559	0.9672785470425727	0.8692074344295881
2.475148756187809	0.9674062151866775	0.8696048155306547
2.47764888119406	0.9675333836507304	0.8700010718825499
2.48014900620031	0.9676600543716778	0.8703962061833768
2.48264913120656	0.9677862292792624	0.870790221127869
2.485149256212811	0.9679119102960456	0.871183119407372
2.487649381219061	0.9680370993374321	0.8715749037098245
2.490149506225311	0.9681617983116925	0.8719655767197395
2.4926496312315614	0.9682860091199874	0.8723551411181862
2.495149756237812	0.9684097336563903	0.8727435995827719
2.497649881244062	0.9685329738079108	0.8731309547876243
2.5001500062503124	0.9686557314545188	0.8735172094033733
2.5026501312565625	0.9687780084691663	0.8739023660971342
2.505150256262813	0.9688998067178118	0.8742864275324901
2.5076503812690634	0.9690211280594431	0.8746693963694748
2.5101505062753136	0.9691419743460997	0.8750512752645562
2.512650631281564	0.9692623474228969	0.8754320668706195
2.5151507562878144	0.969382249128048	0.8758117738369507
2.5176508812940646	0.9695016812928878	0.8761903988092209
2.5201510063003147	0.9696206457418951	0.8765679444294694
2.5226511313065654	0.9697391442927153	0.8769444133360889
2.5251512563128156	0.9698571787561844	0.877319808163809
2.5276513813190657	0.9699747509363499	0.877694131543681
2.5301515063253164	0.9700918626304953	0.8780673861030636
2.5326516313315666	0.9702085156291615	0.878439574465606
2.5351517563378168	0.9703247117161702	0.8788106992512353
2.537651881344067	0.9704404526686458	0.8791807630761398
2.5401520063503176	0.9705557402570383	0.8795497685527558
2.5426521313565678	0.9706705762451456	0.8799177182897531
2.545152256362818	0.9707849623901362	0.8802846148920207
2.5476523813690686	0.9708989004425712	0.880650460960653
2.5501525063753188	0.9710123921464265	0.8810152590929362
2.552652631381569	0.9711254392391154	0.8813790118823347
2.555152756387819	0.9712380434515109	0.8817417219184779
2.5576528813940698	0.9713502065079671	0.8821033917871466
2.56015300640032	0.9714619301263422	0.8824640240702605
2.56265313140657	0.9715732160180202	0.8828236213458655
2.5651532564128208	0.9716840658879323	0.8831821861881204
2.567653381419071	0.9717944814345802	0.8835397211672853
2.570153506425321	0.9719044643500566	0.8838962288497086
2.5726536314315713	0.9720140163200679	0.8842517117978156
2.575153756437822	0.9721231390239555	0.8846061725700959
2.577653881444072	0.972231834134718	0.884959613721092
2.5801540064503223	0.9723401033190325	0.885312037801388
2.582654131456573	0.9724479482372765	0.8856634473575977
2.585154256462823	0.9725553705435493	0.8860138449323536
2.5876543814690733	0.9726623718856937	0.8863632330642957
2.5901545064753235	0.9727689539053171	0.8867116142880609
2.592654631481574	0.9728751182378137	0.8870589911342719
2.5951547564878243	0.9729808665123849	0.8874053661295269
2.5976548814940745	0.9730862003520615	0.8877507417963889
2.600155006500325	0.9731911213737242	0.8880951206533759
2.6026551315065753	0.9732956311881256	0.8884385052149504
2.6051552565128255	0.9733997313999107	0.8887808979915093
2.6076553815190757	0.9735034236076383	0.8891223014893748
2.6101555065253264	0.9736067094038022	0.8894627182107844
2.6126556315315765	0.9737095903748519	0.8898021506538811
2.6151557565378267	0.9738120681012138	0.890140601312705
2.6176558815440774	0.9739141441573119	0.8904780726771829
2.6201560065503275	0.9740158201115889	0.8908145672331206
2.6226561315565777	0.9741170975265268	0.891150087462193
2.625156256562828	0.9742179779586675	0.8914846358419359
2.6276563815690785	0.974318462958634	0.8918182148457376
2.6301565065753287	0.9744185540711504	0.8921508269428301
2.632656631581579	0.974518252835063	0.8924824745982809
2.635156756587829	0.9746175607833607	0.8928131602729852
2.6376568815940797	0.9747164794431952	0.8931428864236576
2.64015700660033	0.9748150103359017	0.8934716555028244
2.64265713160658	0.9749131549770191	0.893799469958816
2.6451572566128307	0.9750109148763109	0.8941263322357592
2.647657381619081	0.9751082915377842	0.89445224477357
2.650157506625331	0.9752052864597113	0.8947772100079461
2.6526576316315813	0.9753019011346489	0.8951012303703597
2.655157756637832	0.9753981370494587	0.8954243082880513
2.657657881644082	0.9754939956853271	0.8957464461840215
2.6601580066503323	0.9755894785177858	0.8960676464770257
2.662658131656583	0.9756845870167308	0.8963879115815666
2.665158256662833	0.9757793226464431	0.8967072439078878
2.6676583816690833	0.9758736868656082	0.8970256458619679
2.6701585066753335	0.9759676811273357	0.8973431198455143
2.672658631681584	0.9760613068791797	0.8976596682559566
2.6751587566878343	0.9761545655631575	0.8979752934864412
2.6776588816940845	0.9762474586157701	0.8982899979258254
2.680159006700335	0.9763399874680212	0.8986037839586716
2.6826591317065853	0.976432153545437	0.8989166539652419
2.6851592567128355	0.9765239582680854	0.8992286103214924
2.6876593817190857	0.9766154030505957	0.8995396553990682
2.6901595067253363	0.9767064893021777	0.8998497915652984
2.6926596317315865	0.9767972184266412	0.9001590211831905
2.6951597567378367	0.9768875918224154	0.9004673466114257
2.6976598817440873	0.976977610882567	0.9007747702043546
2.7001600067503375	0.977067276994821	0.9010812943119915
2.7026601317565877	0.9771565915415785	0.9013869212800109
2.705160256762838	0.9772455558999363	0.9016916534497421
2.7076603817690885	0.9773341714417058	0.9019954931581657
2.7101605067753387	0.9774224395334316	0.902298442737909
2.712660631781589	0.9775103615364107	0.9026005045172417
2.7151607567878395	0.9775979388067115	0.9029016808200722
2.7176608817940897	0.977685172695192	0.9032019739659436
2.72016100680034	0.9777720645475186	0.9035013862700298
2.72266113180659	0.9778586157041854	0.9037999200431327
2.7251612568128407	0.977944827500532	0.9040975775916772
2.727661381819091	0.9780307012667624	0.9043943612177089
2.730161506825341	0.9781162383279635	0.9046902732188905
2.7326616318315917	0.9782014400041233	0.9049853158884984
2.735161756837842	0.97828630761015	0.9052794915154196
2.737661881844092	0.978370842455889	0.9055728023841492
2.7401620068503423	0.9784550458461425	0.9058652507747866
2.742662131856593	0.9785389190806871	0.9061568389630338
2.745162256862843	0.9786224634542918	0.9064475692201915
2.7476623818690933	0.9787056802567368	0.9067374438131577
2.750162506875344	0.9787885707728305	0.9070264650044244
2.752662631881594	0.9788711362824288	0.9073146350520754
2.7551627568878443	0.9789533780604518	0.9076019562097845
2.7576628818940945	0.9790352973769026	0.9078884307268125
2.760163006900345	0.9791168954968847	0.9081740608480057
2.7626631319065953	0.97919817368062	0.9084588488137938
2.7651632569128455	0.9792791331834663	0.908742796860188
2.767663381919096	0.9793597752559352	0.9090259072187792
2.7701635069253463	0.9794401011437097	0.909308182116736
2.7726636319315965	0.9795201120876618	0.909589623776804
2.7751637569378467	0.9795998093238696	0.909870234417303
2.7776638819440973	0.9796791940836358	0.9101500162521267
2.7801640069503475	0.9797582675935038	0.9104289714907406
2.7826641319565977	0.9798370310752762	0.9107071023381818
2.785164256962848	0.9799154857460315	0.9109844109950562
2.7876643819690985	0.9799936328181414	0.9112608996575394
2.7901645069753487	0.9800714734992882	0.9115365705173741
2.792664631981599	0.9801490089924821	0.9118114257618702
2.7951647569878495	0.9802262404960778	0.9120854675739037
2.7976648819940997	0.9803031692037917	0.9123586981319162
2.80016500700035	0.9803797963047195	0.9126311196099135
2.8026651320066	0.9804561229833525	0.9129027341774665
2.8051652570128507	0.9805321504195945	0.9131735439997095
2.807665382019101	0.980607879788779	0.9134435512373404
2.810165507025351	0.9806833122616858	0.9137127580466204
2.8126656320316017	0.9807584490045577	0.9139811665793738
2.815165757037852	0.9808332911791172	0.9142487789829877
2.817665882044102	0.9809078399425833	0.9145155974004122
2.8201660070503523	0.9809820964476881	0.9147816239701605
2.822666132056603	0.9810560618426928	0.9150468608263088
2.825166257062853	0.9811297372714047	0.9153113100984966
2.8276663820691033	0.9812031238731937	0.9155749739119273
2.830166507075354	0.9812762227830084	0.9158378543873681
2.832666632081604	0.9813490351313923	0.9160999536411506
2.8351667570878543	0.9814215620445005	0.9163612737851716
2.8376668820941044	0.9814938046441155	0.9166218169268935
2.840167007100355	0.9815657640476638	0.9168815851693448
2.8426671321066053	0.9816374413682316	0.9171405806111211
2.8451672571128555	0.9817088377145812	0.9173988053463862
2.847667382119106	0.9817799541911666	0.917656261464872
2.8501675071253563	0.98185079189815	0.9179129510518806
2.8526676321316065	0.9819213519314174	0.9181688761882851
2.8551677571378566	0.9819916353825945	0.9184240389505299
2.8576678821441073	0.9820616433390623	0.9186784414106329
2.8601680071503575	0.9821313768839735	0.9189320856361863
2.8626681321566076	0.9822008370962675	0.919184973690358
2.8651682571628583	0.9822700250506865	0.9194371076318929
2.8676683821691085	0.9823389418177909	0.9196884895151143
2.8701685071753587	0.982407588463975	0.919939121389926
2.872668632181609	0.9824759660514824	0.9201890053018131
2.8751687571878595	0.9825440756384214	0.9204381432918443
2.8776688821941097	0.9826119182787808	0.920686537396673
2.88016900720036	0.9826794950224447	0.92093418964854
2.8826691322066105	0.9827468069152083	0.9211811020752745
2.8851692572128607	0.9828138549987928	0.9214272767002964
2.887669382219111	0.9828806403108608	0.9216727155426185
2.890169507225361	0.9829471638850314	0.9219174206168479
2.8926696322316117	0.9830134267508954	0.9221613939331887
2.895169757237862	0.9830794299340303	0.9224046374974442
2.897669882244112	0.9831451744560152	0.9226471533110187
2.9001700072503627	0.983210661334446	0.9228889433709201
2.902670132256613	0.9832758915829501	0.9231300096697623
2.905170257262863	0.9833408662112014	0.9233703541957674
2.9076703822691132	0.983405586224935	0.9236099789327682
2.910170507275364	0.9834700526259621	0.9238488858602111
2.912670632281614	0.9835342664121846	0.9240870769531581
2.9151707572878642	0.9835982285776098	0.92432455418229
2.9176708822941144	0.9836619401123653	0.9245613195139089
2.920171007300365	0.983725402002713	0.9247973749099406
2.9226711323066152	0.983788615231064	0.9250327223279383
2.9251712573128654	0.9838515807759931	0.9252673637210845
2.927671382319116	0.9839142996122533	0.9255013010381945
2.9301715073253662	0.9839767727107895	0.9257345362237193
2.9326716323316164	0.9840390010387541	0.9259670712177485
2.9351717573378666	0.9841009855595199	0.9261989079560132
2.9376718823441172	0.9841627272326953	0.9264300483698902
2.9401720073503674	0.984224227014138	0.9266604943864035
2.9426721323566176	0.9842854858559695	0.926890247928229
2.9451722573628683	0.984346504706589	0.927119310913697
2.9476723823691184	0.9844072845106872	0.927347685256796
2.9501725073753686	0.9844678262092608	0.9275753728671756
2.952672632381619	0.9845281307396259	0.9278023756501504
2.9551727573878694	0.9845881990354325	0.9280286955067034
2.9576728823941196	0.9846480320266779	0.9282543343334891
2.96017300740037	0.9847076306397209	0.928479294022838
2.9626731324066204	0.9847669957972949	0.9287035764627591
2.9651732574128706	0.9848261284185224	0.9289271835369448
2.967673382419121	0.9848850294189281	0.9291501171247734
2.970173507425371	0.9849436997104529	0.9293723791013139
2.9726736324316216	0.9850021402014674	0.9295939713373291
2.975173757437872	0.9850603517967851	0.9298148956992801
2.977673882444122	0.9851183353976761	0.9300351540493298
2.9801740074503726	0.9851760919018809	0.9302547482453466
2.982674132456623	0.9852336222036234	0.9304736801409093
2.985174257462873	0.985290927193624	0.9306919515853099
2.987674382469123	0.9853480077591134	0.9309095644235592
2.990174507475374	0.9854048647838457	0.9311265204963894
2.992674632481624	0.9854614991481118	0.9313428216402594
2.995174757487874	0.9855179117287517	0.9315584696873582
2.997674882494125	0.985574103399169	0.93177346646561
3.000175007500375	0.9856300750293427	0.9319878137986776
3.002675132506625	0.9856858274858412	0.9322015135059675
3.0051752575128754	0.9857413616318343	0.9324145674026336
3.007675382519126	0.9857966783271074	0.9326269772995824
3.010175507525376	0.9858517784280729	0.9328387450034766
3.0126756325316264	0.9859066627877845	0.9330498723167401
3.015175757537877	0.9859613322559491	0.9332603610375625
3.017675882544127	0.9860157876789395	0.9334702129599035
3.0201760075503774	0.986070029899808	0.9336794298734977
3.0226761325566276	0.9861240597582981	0.9338880135638591
3.0251762575628782	0.9861778780908574	0.9340959658122855
3.0276763825691284	0.9862314857306508	0.9343032883958641
3.0301765075753786	0.9862848835075719	0.9345099830874751
3.0326766325816292	0.9863380722482569	0.9347160516557975
3.0351767575878794	0.9863910527760955	0.934921495865313
3.0376768825941296	0.9864438259112446	0.9351263174763118
3.04017700760038	0.9864963924706401	0.9353305182448967
3.0426771326066304	0.9865487532680093	0.9355340999229882
3.0451772576128806	0.9866009091138829	0.9357370642583299
3.047677382619131	0.9866528608156079	0.935939412994493
3.0501775076253814	0.986704609177359	0.9361411478708815
3.0526776326316316	0.9867561550001515	0.9363422706227372
3.055177757637882	0.9868074990818528	0.9365427829811449
3.057677882644132	0.9868586422171951	0.9367426866730372
3.0601780076503826	0.9869095851977864	0.9369419834212
3.062678132656633	0.9869603288121237	0.9371406749442778
3.065178257662883	0.9870108738456042	0.937338762956778
3.067678382669133	0.9870612210805372	0.9375362491690775
3.070178507675384	0.9871113712961561	0.9377331352874267
3.072678632681634	0.9871613252686307	0.9379294230139557
3.075178757687884	0.9872110837710778	0.938125114046679
3.077678882694135	0.9872606475735741	0.9383202100795012
3.080179007700385	0.9873100174431674	0.9385147128022222
3.082679132706635	0.9873591941438878	0.9387086239005431
3.0851792577128854	0.9874081784367603	0.9389019450560706
3.087679382719136	0.9874569710798156	0.9390946779463236
3.090179507725386	0.9875055728281015	0.939286824244738
3.0926796327316364	0.9875539844336952	0.9394783856206721
3.095179757737887	0.9876022066457143	0.9396693637394129
3.097679882744137	0.9876502402103277	0.939859760262181
3.1001800077503874	0.9876980858707675	0.9400495768461363
3.1026801327566376	0.9877457443673405	0.9402388151443838
3.105180257762888	0.9877932164374392	0.9404274768059792
3.1076803827691384	0.9878405028155528	0.9406155634759342
3.1101805077753886	0.9878876042332786	0.9408030767952229
3.112680632781639	0.9879345214193335	0.9409900184007869
3.1151807577878894	0.9879812550995644	0.9411763899255412
3.1176808827941396	0.98802780599696	0.9413621929983803
3.1201810078003898	0.9880741748316615	0.9415474292441832
3.1226811328066404	0.9881203623209733	0.94173210028382
3.1251812578128906	0.9881663691793747	0.9419162077341576
3.1276813828191408	0.9882121961185301	0.942099753208065
3.1301815078253914	0.9882578438473	0.9422827383144197
3.1326816328316416	0.9883033130717523	0.9424651646581135
3.1351817578378918	0.9883486044951728	0.9426470338400581
3.137681882844142	0.9883937188180757	0.9428283474571916
3.1401820078503926	0.9884386567382147	0.943009107102484
3.1426821328566428	0.9884834189505938	0.9431893143649432
3.145182257862893	0.9885280061474772	0.9433689708296213
3.1476823828691436	0.9885724190184008	0.9435480780776203
3.150182507875394	0.9886166582501821	0.9437266376860983
3.152682632881644	0.9886607245269313	0.9439046512282755
3.155182757887894	0.9887046185300612	0.9440821202734402
3.157682882894145	0.988748340938298	0.944259046386955
3.160183007900395	0.9887918924276918	0.944435431130263
3.162683132906645	0.9888352736716267	0.9446112760608936
3.165183257912896	0.9888784853408313	0.944786582732469
3.167683382919146	0.988921528103389	0.9449613526947099
3.170183507925396	0.9889644026247479	0.9451355874934426
3.1726836329316463	0.9890071095677319	0.945309288670604
3.175183757937897	0.9890496495925498	0.9454824577642486
3.177683882944147	0.9890920233568065	0.9456550963085545
3.1801840079503974	0.9891342315155122	0.9458272058338295
3.182684132956648	0.989176274721093	0.9459987878665178
3.185184257962898	0.9892181536234009	0.9461698439292059
3.1876843829691484	0.9892598688697236	0.9463403755406288
3.1901845079753985	0.9893014211047946	0.9465103842156767
3.192684632981649	0.9893428109708032	0.946679871465401
3.1951847579878994	0.9893840391074042	0.9468488387970208
3.1976848829941495	0.989425106151728	0.9470172877139289
3.2001850080003997	0.98946601273839	0.947185219715699
3.2026851330066504	0.989506759499501	0.9473526362980912
3.2051852580129006	0.9895473470646763	0.9475195389530586
3.2076853830191507	0.9895877760610461	0.947685929168754
3.2101855080254014	0.9896280471132645	0.9478518084295362
3.2126856330316516	0.9896681608435194	0.9480171782159761
3.2151857580379017	0.9897081178715424	0.9481820400048637
3.217685883044152	0.9897479188146181	0.9483463952692142
3.2201860080504026	0.9897875642875934	0.9485102454782743
3.2226861330566527	0.9898270549028874	0.9486735920975292
3.225186258062903	0.9898663912705006	0.9488364365887088
3.2276863830691536	0.9899055739980246	0.9489987804097937
3.2301865080754038	0.9899446036906514	0.949160625015023
3.232686633081654	0.9899834809511825	0.9493219718548993
3.235186758087904	0.9900222063800385	0.9494828223761964
3.2376868830941548	0.9900607805752681	0.9496431780219655
3.240187008100405	0.990099204132558	0.9498030402315413
3.242687133106655	0.9901374776452415	0.9499624104405491
3.2451872581129058	0.9901756017043075	0.9501212900809113
3.247687383119156	0.9902135768984106	0.9502796805808539
3.250187508125406	0.9902514038138793	0.950437583364913
3.2526876331316563	0.9902890830347255	0.9505949998539416
3.255187758137907	0.9903266151426534	0.9507519314651158
3.257687883144157	0.9903640007170689	0.9509083796119423
3.2601880081504073	0.9904012403350878	0.9510643457042639
3.262688133156658	0.9904383345715456	0.9512198311482671
3.265188258162908	0.990475283999006	0.9513748373464883
3.2676883831691583	0.9905120891877697	0.9515293656978202
3.2701885081754085	0.9905487507058833	0.9516834175975191
3.272688633181659	0.9905852691191485	0.951836994437211
3.2751887581879093	0.9906216449911304	0.9519900976048989
3.2776888831941595	0.9906578788831663	0.952142728484969
3.28018900820041	0.9906939713543746	0.9522948884581969
3.2826891332066603	0.9907299229616638	0.9524465789017558
3.2851892582129105	0.9907657342597405	0.9525978011892218
3.2876893832191607	0.990801405801118	0.9527485566905812
3.2901895082254113	0.9908369381361256	0.9528988467722374
3.2926896332316615	0.9908723318129168	0.9530486727970168
3.2951897582379117	0.9909075873774775	0.9531980361241769
3.2976898832441623	0.990942705373635	0.9533469381094115
3.3001900082504125	0.990977686343066	0.9534953801048588
3.3026901332566627	0.9910125308253056	0.9536433634591072
3.305190258262913	0.9910472393577548	0.9537908895172024
3.3076903832691635	0.99108181247569	0.9539379596206542
3.3101905082754137	0.9911162507122705	0.9540845751074435
3.312690633281664	0.991150554598547	0.9542307373120283
3.3151907582879145	0.99118472466347	0.9543764475653516
3.3176908832941647	0.9912187614338979	0.9545217071948469
3.320191008300415	0.9912526654346052	0.954666517524446
3.322691133306665	0.9912864371882912	0.9548108798745853
3.3251912583129157	0.9913200772155871	0.954954795562213
3.327691383319166	0.9913535860350652	0.9550982659007952
3.330191508325416	0.991386964163246	0.9552412922003233
3.3326916333316667	0.9914202121146073	0.9553838757673208
3.335191758337917	0.9914533304015912	0.9555260179048495
3.337691883344167	0.991486319534613	0.9556677199125172
3.3401920083504173	0.9915191800220684	0.9558089830864839
3.342692133356668	0.9915519123703419	0.9559498087194683
3.345192258362918	0.9915845170838146	0.956090198100756
3.3476923833691683	0.9916169946648721	0.9562301525162045
3.3501925083754185	0.9916493456139119	0.9563696732482515
3.352692633381669	0.9916815704293523	0.9565087615759209
3.3551927583879193	0.9917136696076388	0.95664741877483
3.3576928833941695	0.9917456436432531	0.9567856461171961
3.36019300840042	0.9917774930287199	0.9569234448718437
3.3626931334066703	0.9918092182546149	0.9570608163042106
3.3651932584129205	0.9918408198095728	0.9571977616763556
3.3676933834191707	0.9918722981802948	0.957334282246965
3.3701935084254213	0.9919036538515557	0.9574703792713591
3.3726936334316715	0.9919348873062119	0.9576060540014997
3.3751937584379217	0.9919659990252091	0.9577413076859961
3.3776938834441723	0.9919969894875897	0.9578761415701126
3.3801940084504225	0.9920278591705	0.9580105568957755
3.3826941334566727	0.9920586085491977	0.9581445549015791
3.385194258462923	0.9920892380970602	0.9582781368227934
3.3876943834691735	0.9921197482855906	0.9584113038913703
3.3901945084754237	0.9921501395844263	0.9585440573359509
3.392694633481674	0.9921804124613457	0.9586763983818722
3.3951947584879245	0.9922105673822755	0.9588083282511739
3.3976948834941747	0.9922406048112986	0.958939848162605
3.400195008500425	0.9922705252106607	0.9590709593316312
3.402695133506675	0.9923003290407777	0.9592016629704415
3.4051952585129257	0.9923300167602431	0.9593319602879546
3.407695383519176	0.9923595888258353	0.9594618524898266
3.410195508525426	0.9923890456925241	0.9595913407784571
3.4126956335316767	0.9924183878134786	0.9597204263529963
3.415195758537927	0.992447615640074	0.9598491104093518
3.417695883544177	0.9924767296218984	0.9599773941401958
3.4201960085504273	0.9925057302067603	0.9601052787349713
3.422696133556678	0.9925346178406954	0.9602327653798995
3.425196258562928	0.9925633929679735	0.9603598552579862
3.4276963835691783	0.9925920560311057	0.9604865495490289
3.430196508575429	0.9926206074708512	0.9606128494296237
3.432696633581679	0.9926490477262242	0.9607387560731717
3.4351967585879293	0.9926773772345009	0.9608642706498863
3.4376968835941795	0.9927055964312261	0.9609893943267999
3.44019700860043	0.9927337057502205	0.9611141282677705
3.4426971336066803	0.992761705623587	0.9612384736334888
3.4451972586129305	0.9927895964817177	0.9613624315814849
3.447697383619181	0.9928173787533009	0.9614860032661351
3.4501975086254313	0.9928450528653274	0.9616091898386686
3.4526976336316815	0.9928726192430973	0.9617319924471746
3.4551977586379317	0.9929000783102272	0.961854412236609
3.4576978836441823	0.992927430488656	0.9619764503488009
3.4601980086504325	0.9929546761986519	0.9620981079224599
3.4626981336566827	0.9929818158588195	0.9622193860931826
3.4651982586629333	0.9930088498861057	0.9623402859934593
3.4676983836691835	0.9930357786958064	0.9624608087526813
3.4701985086754337	0.9930626027015732	0.9625809554971468
3.472698633681684	0.9930893223154199	0.9627007273500688
3.4751987586879345	0.9931159379477287	0.9628201254315809
3.4776988836941847	0.9931424500072569	0.9629391508587447
3.480199008700435	0.9931688589011434	0.963057804745556
3.4826991337066855	0.9931951650349147	0.9631760882029524
3.4851992587129357	0.9932213688124918	0.9632940023388193
3.487699383719186	0.9932474706361961	0.963411548257997
3.490199508725436	0.9932734709067561	0.9635287270622875
3.4926996337316867	0.9932993700233133	0.9636455398504612
3.495199758737937	0.9933251683834287	0.9637619877182633
3.497699883744187	0.9933508663830892	0.9638780717584211
3.5002000087504372	0.9933764644167138	0.9639937930606507
3.502700133756688	0.9934019628771592	0.9641091527116632
3.505200258762938	0.9934273621557269	0.964224151795172
3.5077003837691882	0.9934526626421689	0.964338791391899
3.510200508775439	0.9934778647246935	0.9644530725795821
3.512700633781689	0.993502968789972	0.9645669964329812
3.5152007587879393	0.9935279752231446	0.9646805640238849
3.5177008837941894	0.9935528844078263	0.9647937764211179
3.52020100880044	0.9935776967261132	0.9649066346905468
3.5227011338066903	0.993602412558588	0.965019139895088
3.5252012588129404	0.9936270322843268	0.9651312930947128
3.527701383819191	0.9936515562809043	0.9652430953464556
3.5302015088254413	0.9936759849244001	0.9653545477044195
3.5327016338316914	0.9937003185894049	0.9654656512197838
3.5352017588379416	0.9937245576490257	0.9655764069408097
3.5377018838441923	0.9937487024748922	0.9656868159128482
3.5402020088504424	0.9937727534371625	0.9657968791783457
3.5427021338566926	0.9937967109045291	0.965906597776851
3.5452022588629433	0.9938205752442245	0.9660159727450222
3.5477023838691935	0.9938443468220267	0.9661250051166331
3.5502025088754436	0.9938680260022659	0.9662336959225798
3.552702633881694	0.9938916131478289	0.9663420461908876
3.5552027588879445	0.9939151086201664	0.966450056946717
3.5577028838941946	0.9939385127792973	0.9665577292123713
3.560203008900445	0.993961825983815	0.9666650640073021
3.5627031339066955	0.9939850485908931	0.966772062348117
3.5652032589129456	0.9940081809562908	0.9668787252485852
3.567703383919196	0.9940312234343588	0.9669850537196448
3.570203508925446	0.9940541763780445	0.9670910487694091
3.5727036339316967	0.9940770401388979	0.9671967114031732
3.575203758937947	0.9940998150670769	0.9673020426234206
3.577703883944197	0.994122501511353	0.9674070434298295
3.5802040089504477	0.9941450998191168	0.9675117148192802
3.582704133956698	0.9941676103363832	0.9676160577858605
3.585204258962948	0.9941900334077974	0.9677200733208728
3.587704383969198	0.9942123693766397	0.9678237624128412
3.590204508975449	0.9942346185848312	0.9679271260475169
3.592704633981699	0.9942567813729394	0.9680301652078855
3.5952047589879492	0.9942788580801832	0.9681328808741734
3.5977048839942	0.9943008490444386	0.9682352740238541
3.60020500900045	0.9943227546022437	0.9683373456316549
3.6027051340067002	0.9943445750888043	0.9684390966695631
3.6052052590129504	0.9943663108379986	0.968540528106833
3.607705384019201	0.9943879621823839	0.9686416409099919
3.6102055090254512	0.9944095294531998	0.9687424360428469
3.6127056340317014	0.9944310129803752	0.9688429144664911
3.615205759037952	0.9944524130925323	0.9689430771393102
3.6177058840442022	0.9944737301169926	0.9690429250169889
3.6202060090504524	0.9944949643797818	0.9691424590525174
3.6227061340567026	0.9945161162056345	0.9692416801961978
3.6252062590629532	0.9945371859180002	0.9693405893956507
3.6277063840692034	0.9945581738390477	0.969439187595821
3.6302065090754536	0.9945790802896701	0.9695374757389852
3.632706634081704	0.9945999055894907	0.9696354547647571
3.6352067590879544	0.9946206500568673	0.9697331256100946
3.6377068840942046	0.9946413140088972	0.9698304892093059
3.640207009100455	0.9946618977614228	0.9699275464940558
3.6427071341067054	0.9946824016290359	0.9700242983933723
3.6452072591129556	0.9947028259250833	0.9701207458336529
3.647707384119206	0.9947231709616713	0.9702168897386709
3.650207509125456	0.9947434370496706	0.9703127310295815
3.6527076341317066	0.9947636244987218	0.9704082706249287
3.655207759137957	0.9947837336172394	0.9705035094406512
3.657707884144207	0.9948037647124173	0.9705984483900887
3.6602080091504576	0.9948237180902336	0.9706930883839886
3.662708134156708	0.9948435940554553	0.970787430330512
3.665208259162958	0.9948633929116428	0.9708814751352397
3.667708384169208	0.9948831149611554	0.9709752237011793
3.670208509175459	0.9949027605051555	0.9710686769287707
3.672708634181709	0.9949223298436136	0.971161835715893
3.675208759187959	0.9949418232753129	0.97125470095787
3.67770888419421	0.9949612410978543	0.9713472735474773
3.68020900920046	0.9949805836076606	0.9714395543749478
3.68270913420671	0.9949998510999818	0.9715315443279786
3.6852092592129604	0.9950190438688992	0.9716232442917366
3.687709384219211	0.9950381622073304	0.9717146551488651
3.690209509225461	0.9950572064070338	0.9718057777794902
3.6927096342317114	0.995076176758613	0.9718966130612262
3.695209759237962	0.9950950735515222	0.9719871618691828
3.697709884244212	0.9951138970740695	0.9720774250759704
3.7002100092504624	0.9951326476134225	0.9721674035517069
3.7027101342567126	0.9951513254556124	0.9722570981640236
3.705210259262963	0.9951699308855385	0.9723465097780714
3.7077103842692134	0.995188464186973	0.9724356392565267
3.7102105092754636	0.9952069256425651	0.972524487459598
3.712710634281714	0.9952253155338456	0.9726130552450316
3.7152107592879644	0.9952436341412316	0.9727013434681181
3.7177108842942146	0.9952618817440305	0.9727893529816982
3.7202110093004648	0.9952800586204447	0.9728770846361688
3.7227111343067154	0.9952981650475756	0.9729645392794896
3.7252112593129656	0.9953162013014291	0.9730517177571881
3.727711384319216	0.9953341676569183	0.973138620912367
3.7302115093254664	0.995352064387869	0.9732252495857092
3.7327116343317166	0.9953698917670241	0.9733116046154844
3.735211759337967	0.9953876500660468	0.973397686837555
3.737711884344217	0.9954053395555262	0.9734834970853821
3.7402120093504676	0.9954229605049808	0.9735690361900315
3.742712134356718	0.9954405131828629	0.97365430498018
3.745212259362968	0.9954579978565629	0.973739304282121
3.7477123843692186	0.9954754147924135	0.9738240349197703
3.750212509375469	0.9954927642556942	0.9739084977146734
3.752712634381719	0.9955100465106348	0.9739926934860094
3.755212759387969	0.9955272618204203	0.9740766230505989
3.75771288439422	0.9955444104471944	0.9741602872229089
3.76021300940047	0.9955614926520645	0.9742436868150589
3.76271313440672	0.9955785086951048	0.974326822636827
3.765213259412971	0.9955954588353613	0.9744096954956557
3.767713384419221	0.9956123433308552	0.9744923061966579
3.770213509425471	0.9956291624385875	0.974574655542623
3.7727136344317214	0.9956459164145428	0.9746567443340222
3.775213759437972	0.9956626055136933	0.9747385733690148
3.777713884444222	0.9956792299900031	0.9748201434434544
3.7802140094504724	0.9956957900964318	0.9749014553508939
3.7827141344567226	0.9957122860849389	0.9749825098825924
3.785214259462973	0.9957287182064876	0.97506330782752
3.7877143844692234	0.9957450867110486	0.9751438499723646
3.7902145094754736	0.9957613918476044	0.9752241371015369
3.792714634481724	0.9957776338641529	0.9753041699971767
3.7952147594879744	0.9957938130077116	0.9753839494391588
3.7977148844942246	0.9958099295243215	0.9754634762050984
3.8002150095004747	0.9958259836590504	0.9755427510703572
3.8027151345067254	0.9958419756559977	0.9756217748080487
3.8052152595129756	0.9958579057582975	0.9757005481890447
3.8077153845192258	0.9958737742081228	0.9757790719819808
3.8102155095254764	0.9958895812466894	0.9758573469532617
3.8127156345317266	0.9959053271142592	0.9759353738670673
3.8152157595379768	0.9959210120501446	0.9760131534853586
3.817715884544227	0.9959366362927122	0.9760906865678829
3.8202160095504776	0.9959522000793861	0.9761679738721804
3.8227161345567278	0.995967703646652	0.9762450161535885
3.825216259562978	0.995983147230061	0.976321814165249
3.8277163845692286	0.995998531064233	0.9763983686581126
3.8302165095754788	0.9960138553828609	0.9764746803809454
3.832716634581729	0.9960291204187138	0.9765507500803341
3.835216759587979	0.9960443264036409	0.9766265785006915
3.8377168845942298	0.9960594735685753	0.9767021663842625
3.84021700960048	0.9960745621435371	0.9767775144711299
3.84271713460673	0.9960895923576377	0.9768526234992194
3.8452172596129808	0.9961045644390832	0.9769274942043054
3.847717384619231	0.9961194786151778	0.977002127320017
3.850217509625481	0.9961343351123274	0.9770765235778432
3.8527176346317313	0.9961491341560437	0.9771506837071386
3.855217759637982	0.9961638759709469	0.9772246084351288
3.857717884644232	0.99617856078077	0.9772982984869163
3.8602180096504823	0.996193188808362	0.9773717545854854
3.862718134656733	0.9962077602756915	0.9774449774517088
3.865218259662983	0.9962222754038499	0.9775179678043519
3.8677183846692333	0.9962367344130554	0.9775907263600792
3.8702185096754835	0.9962511375226563	0.9776632538334592
3.872718634681734	0.9962654849511342	0.9777355509369706
3.8752187596879843	0.9962797769161077	0.9778076183810069
3.8777188846942345	0.9962940136343359	0.9778794568738828
3.880219009700485	0.9963081953217214	0.9779510671218388
3.8827191347067354	0.9963223221933145	0.9780224498290471
3.8852192597129855	0.9963363944633157	0.9780936056976169
3.8877193847192357	0.9963504123450795	0.9781645354276003
3.8902195097254864	0.9963643760511179	0.9782352397169968
3.8927196347317365	0.9963782857931037	0.9783057192617596
3.8952197597379867	0.9963921417818736	0.9783759747558003
3.8977198847442374	0.9964059442274316	0.9784460068909947
3.9002200097504875	0.9964196933389525	0.9785158163571883
3.9027201347567377	0.9964333893247852	0.9785854038422012
3.905220259762988	0.9964470323924557	0.9786547700318337
3.9077203847692386	0.9964606227486705	0.9787239156098715
3.9102205097754887	0.9964741605993204	0.9787928412580916
3.912720634781739	0.9964876461494825	0.9788615476562669
3.915220759787989	0.9965010796034249	0.9789300354821716
3.9177208847942397	0.9965144611646088	0.9789983054115872
3.92022100980049	0.9965277910356924	0.9790663581183067
3.92272113480674	0.9965410694185336	0.979134194274141
3.9252212598129907	0.9965542965141936	0.9792018145489233
3.927721384819241	0.9965674725229398	0.9792692196105148
3.930221509825491	0.9965805976442491	0.97933641012481
3.9327216348317413	0.9965936720768109	0.9794033867557415
3.935221759837992	0.9966066960185306	0.9794701501652856
3.937721884844242	0.9966196696665321	0.9795367010134675
3.9402220098504923	0.9966325932171616	0.9796030399583665
3.942722134856743	0.99664546686599	0.9796691676561209
3.945222259862993	0.9966582908078165	0.9797350847609336
3.9477223848692433	0.9966710652366719	0.9798007919250771
3.9502225098754935	0.9966837903458207	0.9798662897988983
3.952722634881744	0.9966964663277649	0.9799315790308246
3.9552227598879943	0.9967090933742471	0.979996660267368
3.9577228848942445	0.9967216716762529	0.9800615341531307
3.960223009900495	0.9967342014240148	0.9801262013308104
3.9627231349067453	0.9967466828070143	0.980190662441205
3.9652232599129955	0.9967591160139853	0.9802549181232182
3.9677233849192457	0.9967715012329172	0.9803189690138638
3.9702235099254963	0.9967838386510579	0.980382815748272
3.9727236349317465	0.9967961284549162	0.9804464589596931
3.9752237599379967	0.9968083708302653	0.9805098992795033
3.9777238849442473	0.9968205659621455	0.9805731373372101
3.9802240099504975	0.9968327140348673	0.9806361737604564
3.9827241349567477	0.996844815232014	0.9806990091750262
3.985224259962998	0.9968568697364448	0.9807616442048496
3.9877243849692485	0.9968688777302979	0.9808240794720072
3.9902245099754987	0.9968808393949927	0.980886315596736
3.992724634981749	0.9968927549112333	0.9809483531974337
3.9952247599879995	0.9969046244590112	0.9810101928906638
3.9977248849942497	0.9969164482176078	0.9810718352911609
4.0002250100005	0.9969282263655977	0.9811332810118352
4.0027251350067505	0.9969399590808514	0.9811945306637776
4.005225260013001	0.9969516465405378	0.981255584856265
4.007725385019251	0.9969632889211271	0.9813164441967644
4.010225510025501	0.9969748863983939	0.9813771092909389
4.012725635031751	0.9969864391474198	0.9814375807426514
4.0152257600380015	0.9969979473425957	0.9814978591539706
4.0177258850442525	0.9970094111576254	0.9815579451251751
4.020226010050503	0.9970208307655277	0.9816178392547587
4.022726135056753	0.9970322063386393	0.9816775421394347
4.025226260063003	0.9970435380486176	0.9817370543741418
4.027726385069253	0.997054826066443	0.9817963765520479
4.0302265100755035	0.9970660705624225	0.9818555092645552
4.032726635081754	0.9970772717061912	0.9819144531013054
4.035226760088005	0.9970884296667162	0.9819732086501841
4.037726885094255	0.997099544612298	0.9820317764973258
4.040227010100505	0.9971106167105743	0.9820901572271183
4.042727135106755	0.9971216461285219	0.9821483514222084
4.0452272601130055	0.9971326330324596	0.9822063596635053
4.047727385119256	0.9971435775880506	0.9822641825301868
4.050227510125506	0.9971544799603055	0.9823218205997027
4.052727635131757	0.9971653403135845	0.982379274447781
4.055227760138007	0.9971761588116005	0.9824365446484307
4.057727885144257	0.997186935617421	0.9824936317739486
4.0602280101505075	0.9971976708934711	0.9825505363949224
4.062728135156758	0.997208364801536	0.9826072590802364
4.065228260163008	0.9972190175027634	0.9826638003970753
4.067728385169258	0.9972296291576664	0.98272016091093
4.070228510175509	0.9972401999261257	0.9827763411856008
4.072728635181759	0.9972507299673918	0.9828323417832036
4.0752287601880095	0.9972612194400885	0.9828881632641733
4.07772888519426	0.9972716685022144	0.9829438061872691
4.08022901020051	0.9972820773111457	0.982999271109579
4.08272913520676	0.9972924460236392	0.9830545585865242
4.08522926021301	0.9973027747958338	0.9831096691718639
4.087729385219261	0.9973130637832539	0.9831646034176998
4.0902295102255115	0.9973233131408111	0.9832193618744809
4.092729635231762	0.9973335230228072	0.9832739450910074
4.095229760238012	0.9973436935829362	0.9833283536144362
4.097729885244262	0.9973538249742868	0.9833825879902847
4.100230010250512	0.9973639173493455	0.9834366487624358
4.1027301352567624	0.9973739708599976	0.9834905364731418
4.1052302602630135	0.9973839856575308	0.98354425166303
4.107730385269264	0.9973939618926374	0.9835977948711059
4.110230510275514	0.997403899715416	0.9836511666347587
4.112730635281764	0.9974137992753744	0.9837043674897653
4.115230760288014	0.9974236607214322	0.9837573979702949
4.1177308852942645	0.9974334842019223	0.9838102586089136
4.120231010300515	0.9974432698645941	0.9838629499365884
4.122731135306766	0.9974530178566151	0.9839154724826922
4.125231260313016	0.9974627283245739	0.9839678267750078
4.127731385319266	0.9974724014144819	0.9840200133397328
4.130231510325516	0.9974820372717761	0.9840720327014832
4.1327316353317665	0.9974916360413207	0.9841238853832989
4.135231760338017	0.9975011978674105	0.984175571906647
4.137731885344267	0.9975107228937719	0.9842270927914271
4.140232010350517	0.9975202112635658	0.9842784485559748
4.142732135356768	0.9975296631193902	0.984329639717067
4.145232260363018	0.9975390786032815	0.9843806667899254
4.1477323853692685	0.9975484578567178	0.9844315302882214
4.150232510375519	0.99755780102062	0.9844822307240801
4.152732635381769	0.9975671082353549	0.9845327686080849
4.155232760388019	0.9975763796407373	0.9845831444492816
4.157732885394269	0.9975856153760316	0.9846333587551827
4.16023301040052	0.9975948155799547	0.9846834120317717
4.1627331354067705	0.9976039803906774	0.9847333047835077
4.165233260413021	0.9976131099458277	0.9847830375133292
4.167733385419271	0.9976222043824918	0.9848326107226585
4.170233510425521	0.9976312638372169	0.9848820249114062
4.172733635431771	0.997640288446013	0.9849312805779752
4.175233760438021	0.9976492783443555	0.9849803782192648
4.1777338854442725	0.9976582336671869	0.9850293183306753
4.180234010450523	0.997667154548919	0.985078101406112
4.182734135456773	0.9976760411234352	0.9851267279379892
4.185234260463023	0.9976848935240924	0.9851751984172349
4.187734385469273	0.9976937118837231	0.9852235133332944
4.190234510475523	0.9977024963346378	0.9852716731741349
4.192734635481774	0.9977112470086265	0.9853196784262495
4.195234760488025	0.9977199640369612	0.9853675295746612
4.197734885494275	0.9977286475503979	0.9854152271029275
4.200235010500525	0.9977372976791786	0.9854627714931439
4.202735135506775	0.9977459145530334	0.9855101632259485
4.205235260513025	0.9977544983011822	0.985557402780526
4.207735385519276	0.9977630490523374	0.9856044906346116
4.210235510525526	0.9977715669347051	0.9856514272644954
4.212735635531777	0.997780052075988	0.9856982131450263
4.215235760538027	0.9977885046033863	0.9857448487496159
4.217735885544277	0.997796924643601	0.9857913345502429
4.220236010550527	0.9978053123228349	0.9858376710174572
4.222736135556778	0.9978136677667947	0.9858838586203835
4.225236260563028	0.9978219911006935	0.9859298978267255
4.227736385569278	0.9978302824492523	0.9859757891027703
4.230236510575529	0.997838541936702	0.9860215329133918
4.232736635581779	0.9978467696867854	0.9860671297220552
4.2352367605880294	0.9978549658227593	0.9861125799908209
4.23773688559428	0.9978631304673964	0.9861578841803482
4.24023701060053	0.9978712637429867	0.9862030427498995
4.24273713560678	0.9978793657713402	0.9862480561573441
4.24523726061303	0.9978874366737883	0.9862929248591628
4.247737385619281	0.9978954765711859	0.9863376493104506
4.2502375106255315	0.9979034855839132	0.986382229964922
4.252737635631782	0.9979114638318775	0.9864266672749138
4.255237760638032	0.9979194114345152	0.9864709616913897
4.257737885644282	0.9979273285107941	0.9865151136639442
4.260238010650532	0.9979352151792144	0.9865591236408058
4.262738135656782	0.9979430715578108	0.9866029920688419
4.2652382606630335	0.997950897764155	0.9866467193935621
4.267738385669284	0.997958693915357	0.9866903060591217
4.270238510675534	0.9979664601280666	0.9867337525083263
4.272738635681784	0.9979741965184761	0.9867770591826355
4.275238760688034	0.9979819032023214	0.9868202265221663
4.277738885694284	0.997989580294884	0.9868632549656973
4.280239010700535	0.9979972279109933	0.9869061449506723
4.282739135706786	0.9980048461650273	0.9869488969132045
4.285239260713036	0.9980124351709155	0.9869915112880799
4.287739385719286	0.9980199950421401	0.9870339885087612
4.290239510725536	0.9980275258917378	0.9870763290073917
4.292739635731786	0.998035027832302	0.9871185332147988
4.295239760738037	0.998042500975984	0.987160601560498
4.297739885744287	0.9980499454344949	0.9872025344726969
4.300240010750538	0.9980573613191074	0.9872443323782982
4.302740135756788	0.998064748740658	0.9872859957029042
4.305240260763038	0.9980721078095478	0.9873275248708201
4.307740385769288	0.9980794386357451	0.9873689203050577
4.310240510775539	0.9980867413287865	0.9874101824273395
4.312740635781789	0.998094015997779	0.9874513116581017
4.315240760788039	0.9981012627514015	0.9874923084164989
4.31774088579429	0.9981084816979068	0.9875331731204068
4.32024101080054	0.9981156729451226	0.9875739061864263
4.32274113580679	0.998122836600454	0.987614508029887
4.325241260813041	0.9981299727708848	0.9876549790648516
4.327741385819291	0.998137081562979	0.987695319704118
4.330241510825541	0.9981441630828828	0.9877355303592246
4.332741635831791	0.9981512174363262	0.9877756114404528
4.335241760838042	0.9981582447286244	0.9878155633568312
4.337741885844292	0.9981652450646795	0.9878553865161388
4.340242010850543	0.9981722185489827	0.9878950813249089
4.342742135856793	0.9981791652856151	0.9879346481884326
4.345242260863043	0.9981860853782498	0.9879740875107623
4.347742385869293	0.9981929789301535	0.9880133996947156
4.350242510875543	0.9981998460441878	0.9880525851418781
4.352742635881794	0.9982066868228113	0.9880916442526078
4.355242760888045	0.998213501368081	0.9881305774260382
4.357742885894295	0.9982202897816533	0.9881693850600819
4.360243010900545	0.998227052164787	0.9882080675514342
4.362743135906795	0.9982337886183433	0.9882466252955765
4.365243260913045	0.9982404992427882	0.9882850586867798
4.367743385919296	0.9982471841381942	0.9883233681181086
4.370243510925547	0.9982538434042414	0.9883615539814236
4.372743635931797	0.9982604771402191	0.9883996166673858
4.375243760938047	0.9982670854450281	0.9884375565654601
4.377743885944297	0.9982736684171809	0.9884753740639179
4.380244010950547	0.9982802261548046	0.9885130695498416
4.382744135956798	0.9982867587556413	0.9885506434091273
4.385244260963048	0.9982932663170506	0.9885880960264887
4.387744385969299	0.9982997489360105	0.98862542778546
4.390244510975549	0.9983062067091188	0.9886626390683999
4.392744635981799	0.9983126397325954	0.9886997302564948
4.395244760988049	0.9983190481022829	0.988736701729762
4.3977448859943	0.9983254319136484	0.9887735538670533
4.40024501100055	0.9983317912617853	0.9888102870460582
4.4027451360068	0.9983381262414145	0.9888469016433077
4.405245261013051	0.9983444369468859	0.9888833980341769
4.407745386019301	0.9983507234721797	0.9889197765928893
4.410245511025551	0.9983569859109084	0.9889560376925193
4.412745636031802	0.9983632243563176	0.9889921817049963
4.415245761038052	0.998369438901288	0.989028209001107
4.417745886044302	0.9983756296383364	0.9890641199505001
4.420246011050552	0.9983817966596173	0.9890999149216885
4.422746136056802	0.9983879400569249	0.9891355942820528
4.425246261063053	0.9983940599216933	0.989171158397845
4.427746386069304	0.9984001563449991	0.9892066076341917
4.430246511075554	0.9984062294175622	0.9892419423550969
4.432746636081804	0.9984122792297474	0.9892771629234459
4.435246761088054	0.9984183058715658	0.989312269701008
4.437746886094304	0.9984243094326761	0.9893472630484403
4.4402470111005545	0.9984302900023861	0.9893821433252905
4.442747136106806	0.9984362476696542	0.9894169108900004
4.445247261113056	0.9984421825230905	0.9894515660999087
4.447747386119306	0.9984480946509581	0.9894861093112551
4.450247511125556	0.9984539841411753	0.9895205408791826
4.452747636131806	0.9984598510813156	0.9895548611577412
4.4552477611380565	0.9984656955586106	0.9895890704998906
4.457747886144307	0.99847151765995	0.9896231692575044
4.460248011150558	0.998477317471884	0.9896571577813721
4.462748136156808	0.9984830950806236	0.989691036421203
4.465248261163058	0.9984888505720431	0.9897248055256291
4.467748386169308	0.9984945840316803	0.9897584654422082
4.4702485111755585	0.9985002955447392	0.9897920165174275
4.472748636181809	0.9985059851960896	0.9898254590967059
4.475248761188059	0.9985116530702698	0.989858793524398
4.47774888619431	0.9985172992514876	0.9898920201437965
4.48024901120056	0.998522923823621	0.989925139297136
4.48274913620681	0.9985285268702203	0.9899581513255955
4.485249261213061	0.9985341084745089	0.9899910565693016
4.487749386219311	0.9985396687193848	0.9900238553673323
4.490249511225561	0.9985452076874218	0.9900565480577189
4.492749636231811	0.998550725460871	0.9900891349774499
4.495249761238062	0.9985562221216616	0.9901216164624738
4.497749886244312	0.9985616977514027	0.9901539928477023
4.500250011250563	0.9985671524313842	0.9901862644670132
4.502750136256813	0.9985725862425782	0.9902184316532532
4.505250261263063	0.9985779992656403	0.9902504947382417
4.507750386269313	0.998583391580911	0.9902824540527729
4.510250511275563	0.9985887632684164	0.9903143099266194
4.512750636281814	0.99859411440787	0.9903460626885351
4.515250761288065	0.9985994450786737	0.990377712666258
4.517750886294315	0.9986047553599192	0.9904092601865133
4.520251011300565	0.9986100453303888	0.9904407055750166
4.522751136306815	0.9986153150685572	0.9904720491564767
4.525251261313065	0.9986205646525921	0.9905032912545982
4.5277513863193155	0.9986257941603562	0.9905344321920851
4.530251511325567	0.9986310036694077	0.9905654722906436
4.532751636331817	0.9986361932570017	0.9905964118709846
4.535251761338067	0.9986413630000915	0.9906272512528269
4.537751886344317	0.9986465129753299	0.9906579907549004
4.540252011350567	0.9986516432590701	0.9906886306949485
4.5427521363568175	0.9986567539273671	0.9907191713897318
4.545252261363068	0.9986618450559787	0.9907496131550297
4.547752386369319	0.9986669167203667	0.9907799563056449
4.550252511375569	0.9986719689956984	0.9908102011554049
4.552752636381819	0.9986770019568476	0.9908403480171656
4.555252761388069	0.9986820156783951	0.9908703972028142
4.5577528863943195	0.998687010234631	0.9909003490232717
4.56025301140057	0.9986919856995551	0.9909302037884961
4.56275313640682	0.9986969421468781	0.9909599618074848
4.565253261413071	0.9987018796500231	0.990989623388278
4.567753386419321	0.9987067982821262	0.9910191888379611
4.570253511425571	0.9987116981160382	0.9910486584626681
4.5727536364318215	0.9987165792243254	0.9910780325675832
4.575253761438072	0.9987214416792709	0.9911073114569453
4.577753886444322	0.9987262855528752	0.9911364954340492
4.580254011450572	0.9987311109168583	0.9911655848012497
4.582754136456823	0.9987359178426598	0.9911945798599634
4.585254261463073	0.9987407064014405	0.991223480910672
4.5877543864693235	0.9987454766640838	0.991252288252925
4.590254511475574	0.9987502287011959	0.9912810021853424
4.592754636481824	0.9987549625831079	0.9913096230056175
4.595254761488074	0.9987596783798762	0.9913381510105196
4.597754886494324	0.9987643761612838	0.9913665864958966
4.600255011500575	0.9987690559968415	0.9913949297566783
4.6027551365068256	0.9987737179557886	0.9914231810868783
4.605255261513076	0.9987783621070948	0.9914513407795974
4.607755386519326	0.9987829885194599	0.991479409127026
4.610255511525576	0.9987875972613165	0.991507386420447
4.612755636531826	0.9987921884008295	0.9915352729502381
4.6152557615380765	0.9987967620058983	0.991563069005875
4.617755886544328	0.9988013181441574	0.9915907748759336
4.620256011550578	0.9988058568829772	0.9916183908480931
4.622756136556828	0.9988103782894656	0.9916459172091385
4.625256261563078	0.9988148824304688	0.9916733542449633
4.627756386569328	0.9988193693725719	0.9917007022405717
4.6302565115755785	0.9988238391821006	0.991727961480082
4.632756636581829	0.998828291925122	0.9917551322467291
4.63525676158808	0.9988327276674454	0.9917822148228663
4.63775688659433	0.9988371464746235	0.991809209489969
4.64025701160058	0.9988415484119534	0.9918361165286367
4.64275713660683	0.9988459335444776	0.9918629362185959
4.6452572616130805	0.9988503019369851	0.9918896688387024
4.647757386619331	0.9988546536540122	0.9919163146669442
4.650257511625581	0.9988589887598435	0.9919428739804438
4.652757636631832	0.9988633073185132	0.9919693470554612
4.655257761638082	0.9988676093938059	0.991995734167396
4.657757886644332	0.9988718950492573	0.9920220355907902
4.6602580116505825	0.9988761643481556	0.9920482515993309
4.662758136656833	0.9988804173535425	0.9920743824658524
4.665258261663083	0.9988846541282137	0.9921004284623396
4.667758386669333	0.9988888747347203	0.9921263898599294
4.670258511675584	0.9988930792353696	0.992152266928914
4.672758636681834	0.9988972676922263	0.9921780599387433
4.6752587616880845	0.9989014401671129	0.9922037691580274
4.677758886694335	0.9989055967216113	0.9922293948545392
4.680259011700585	0.9989097374170633	0.9922549372952163
4.682759136706835	0.9989138623145717	0.9922803967461645
4.685259261713085	0.9989179714750014	0.9923057734726595
4.687759386719336	0.99892206495898	0.9923310677391496
4.6902595117255865	0.9989261428268988	0.9923562798092584
4.692759636731837	0.9989302051389144	0.9923814099457872
4.695259761738087	0.9989342519549484	0.992406458410717
4.697759886744337	0.9989382833346896	0.9924314254652115
4.700260011750587	0.9989422993375937	0.9924563113696194
4.7027601367568375	0.9989463000228855	0.9924811163834768
4.705260261763088	0.9989502854495587	0.9925058407655097
4.707760386769339	0.9989542556763773	0.9925304847736365
4.710260511775589	0.9989582107618766	0.9925550486649697
4.712760636781839	0.9989621507643639	0.9925795326958197
4.715260761788089	0.9989660757419196	0.9926039371216958
4.7177608867943395	0.9989699857523977	0.9926282621973097
4.72026101180059	0.9989738808534272	0.9926525081765772
4.72276113680684	0.9989777611024125	0.9926766753126207
4.725261261813091	0.9989816265565348	0.9927007638577721
4.727761386819341	0.9989854772727524	0.9927247740635742
4.730261511825591	0.9989893133078022	0.9927487061807841
4.7327616368318415	0.9989931347182	0.992772560459375
4.735261761838092	0.9989969415602415	0.9927963371485385
4.737761886844342	0.999000733890004	0.9928200364966874
4.740262011850592	0.9990045117633457	0.9928436587514573
4.742762136856843	0.9990082752359078	0.9928672041597099
4.745262261863093	0.9990120243631152	0.9928906729675344
4.7477623868693435	0.9990157592001766	0.9929140654202506
4.750262511875594	0.9990194798020862	0.9929373817624106
4.752762636881844	0.9990231862236242	0.9929606222378015
4.755262761888094	0.9990268785193576	0.9929837870894473
4.757762886894344	0.999030556743641	0.9930068765596122
4.760263011900595	0.999034220950618	0.9930298908898011
4.7627631369068455	0.9990378711942208	0.9930528303207639
4.765263261913096	0.9990415075281726	0.9930756950924962
4.767763386919346	0.9990451300059869	0.9930984854442425
4.770263511925596	0.9990487386809698	0.9931212016144981
4.772763636931846	0.9990523336062193	0.9931438438410115
4.775263761938096	0.9990559148346273	0.9931664123607863
4.7777638869443475	0.9990594824188801	0.993188907410084
4.780264011950598	0.9990630364114589	0.9932113292244259
4.782764136956848	0.9990665768646408	0.9932336780385953
4.785264261963098	0.9990701038304998	0.9932559540866398
4.787764386969348	0.999073617360907	0.9932781576018738
4.790264511975598	0.9990771175075325	0.99330028881688
4.792764636981849	0.9990806043218449	0.9933223479635126
4.7952647619881	0.9990840778551128	0.9933443352728986
4.79776488699435	0.9990875381584058	0.9933662509754404
4.8002650120006	0.9990909852825947	0.9933880953008181
4.80276513700685	0.9990944192783524	0.9934098684779915
4.8052652620131004	0.9990978401961553	0.993431570735202
4.807765387019351	0.9991012480862833	0.9934532022999758
4.810265512025601	0.9991046429988208	0.9934747633991245
4.812765637031852	0.9991080249836578	0.9934962542587488
4.815265762038102	0.9991113940904902	0.9935176751042395
4.817765887044352	0.9991147503688208	0.9935390261602803
4.8202660120506025	0.9991180938679601	0.9935603076508499
4.822766137056853	0.9991214246370269	0.9935815197992236
4.825266262063103	0.9991247427249493	0.9936026628279763
4.827766387069353	0.9991280481804652	0.9936237369589836
4.830266512075604	0.999131341052123	0.993644742413425
4.832766637081854	0.9991346213882827	0.9936656794117851
4.8352667620881045	0.9991378892371163	0.993686548173856
4.837766887094355	0.9991411446466087	0.99370734891874
4.840267012100605	0.9991443876645586	0.9937280818648504
4.842767137106855	0.9991476183385786	0.9937487472299151
4.845267262113105	0.9991508367160966	0.9937693452309774
4.847767387119356	0.9991540428443564	0.9937898760843987
4.8502675121256065	0.9991572367704182	0.9938103400058607
4.852767637131857	0.9991604185411593	0.9938307372103671
4.855267762138107	0.9991635882032753	0.9938510679122458
4.857767887144357	0.9991667458032802	0.9938713323251507
4.860268012150607	0.9991698913875074	0.9938915306620646
4.862768137156857	0.9991730250021105	0.9939116631353
4.8652682621631085	0.9991761466930636	0.993931729956502
4.867768387169359	0.9991792565061628	0.9939517313366503
4.870268512175609	0.9991823544870261	0.9939716674860607
4.872768637181859	0.9991854406810944	0.9939915386143875
4.875268762188109	0.9991885151336323	0.9940113449306256
4.877768887194359	0.9991915778897286	0.9940310866431122
4.88026901220061	0.999194628994297	0.9940507639595292
4.882769137206861	0.9991976684920773	0.9940703770869044
4.885269262213111	0.999200696427635	0.9940899262316145
4.887769387219361	0.9992037128453631	0.9941094115993866
4.890269512225611	0.9992067177894823	0.9941288333952999
4.892769637231861	0.9992097113040417	0.9941481918237882
4.895269762238112	0.999212693432919	0.9941674870886416
4.897769887244362	0.9992156642198222	0.9941867193930082
4.900270012250613	0.9992186237082895	0.9942058889393969
4.902770137256863	0.9992215719416901	0.9942249959296782
4.905270262263113	0.9992245089632252	0.994244040565087
4.907770387269363	0.999227434815928	0.9942630230462243
4.910270512275614	0.999230349542665	0.9942819435730591
4.912770637281864	0.9992332531861364	0.9943008023449301
4.915270762288114	0.9992361457888769	0.9943195995605483
4.917770887294365	0.9992390273932558	0.9943383354179978
4.920271012300615	0.9992418980414783	0.994357010114739
4.922771137306865	0.9992447577755861	0.9943756238476095
4.925271262313116	0.9992476066374576	0.9943941768128265
4.927771387319366	0.9992504446688089	0.9944126692059886
4.930271512325616	0.9992532719111941	0.9944311012220775
4.932771637331866	0.9992560884060064	0.9944494730554602
4.935271762338117	0.9992588941944787	0.9944677848998906
4.9377718873443674	0.9992616893176833	0.9944860369485116
4.940272012350618	0.9992644738165342	0.9945042293938566
4.942772137356868	0.9992672477317859	0.994522362427852
4.945272262363118	0.9992700111040355	0.9945404362418183
4.947772387369368	0.9992727639737222	0.9945584510264724
4.950272512375618	0.9992755063811292	0.9945764069719297
4.9527726373818695	0.9992782383663826	0.9945943042677051
4.95527276238812	0.9992809599694539	0.9946121431027156
4.95777288739437	0.9992836712301588	0.9946299236652819
4.96027301240062	0.9992863721881594	0.99464764614313
4.96277313740687	0.9992890628829636	0.9946653107233933
4.96527326241312	0.9992917433539265	0.9946829175926142
4.967773387419371	0.9992944136402504	0.9947004669367464
4.970273512425622	0.9992970737809861	0.994717958941156
4.972773637431872	0.9992997238150325	0.9947353937906235
4.975273762438122	0.9993023637811385	0.9947527716693462
4.977773887444372	0.999304993717902	0.994770092760939
4.980274012450622	0.9993076136637723	0.9947873572484368
4.982774137456873	0.999310223657049	0.9948045653142965
4.985274262463123	0.9993128237358837	0.9948217171403981
4.987774387469373	0.99931541393828	0.9948388129080469
4.990274512475624	0.9993179943020944	0.9948558527979751
4.992774637481874	0.999320564865037	0.9948728369903436
4.995274762488124	0.9993231256646712	0.9948897656647437
4.997774887494375	0.9993256767384155	0.9949066390001995
5.000275012500625	0.9993282181235434	0.9949234571751681
5.002775137506875	0.9993307498571837	0.9949402203675429
5.005275262513125	0.9993332719763219	0.9949569287546548
5.007775387519376	0.9993357845177998	0.9949735825132734
5.010275512525626	0.9993382875183169	0.9949901818196095
5.012775637531877	0.9993407810144305	0.9950067268493162
5.015275762538127	0.9993432650425561	0.9950232177774914
5.017775887544377	0.9993457396389688	0.9950396547786783
5.020276012550627	0.9993482048398025	0.9950560380268684
5.022776137556877	0.9993506606810518	0.9950723676955022
5.025276262563128	0.9993531071985718	0.9950886439574717
5.027776387569379	0.9993555444280788	0.9951048669851209
5.030276512575629	0.9993579724051507	0.9951210369502492
5.032776637581879	0.9993603911652279	0.9951371540241116
5.035276762588129	0.9993628007436135	0.9951532183774209
5.037776887594379	0.999365201175474	0.9951692301803493
5.0402770126006295	0.99936759249584	0.9951851896025306
5.042777137606881	0.999369974739606	0.9952010968130607
5.045277262613131	0.9993723479415321	0.9952169519805004
5.047777387619381	0.9993747121362435	0.9952327552728766
5.050277512625631	0.9993770673582316	0.9952485068576835
5.052777637631881	0.9993794136418543	0.9952642069018852
5.0552777626381316	0.9993817510213364	0.9952798555719163
5.057777887644382	0.9993840795307707	0.9952954530336844
5.060278012650633	0.9993863992041176	0.995310999452571
5.062778137656883	0.9993887100752066	0.9953264949934337
5.065278262663133	0.9993910121777358	0.9953419398206077
5.067778387669383	0.9993933055452736	0.9953573340979069
5.070278512675634	0.9993955902112581	0.9953726779886262
5.072778637681884	0.9993978662089981	0.9953879716555425
5.075278762688134	0.9994001335716738	0.9954032152609168
5.077778887694385	0.9994023923323369	0.9954184089664957
5.080279012700635	0.9994046425239113	0.9954335529335123
5.082779137706885	0.9994068841791935	0.995448647322689
5.085279262713136	0.9994091173308536	0.995463692294238
5.087779387719386	0.9994113420114348	0.9954786880078635
5.090279512725636	0.9994135582533549	0.9954936346227629
5.092779637731886	0.999415766088906	0.9955085322976283
5.095279762738137	0.9994179655502557	0.9955233811906488
5.097779887744387	0.9994201566694472	0.9955381814595111
5.100280012750638	0.9994223394783994	0.9955529332614018
5.102780137756888	0.9994245140089084	0.9955676367530083
5.105280262763138	0.9994266802926471	0.9955822920905207
5.107780387769388	0.9994288383611659	0.9955968994296335
5.110280512775638	0.9994309882458934	0.9956114589255467
5.112780637781889	0.9994331299781366	0.9956259707329677
5.11528076278814	0.9994352635890817	0.9956404350061125
5.11778088779439	0.9994373891097943	0.9956548518987076
5.12028101280064	0.9994395065712198	0.9956692215639912
5.12278113780689	0.9994416160041841	0.9956835441547146
5.12528126281314	0.9994437174393943	0.9956978198231442
5.1277813878193905	0.9994458109074383	0.9957120487210626
5.130281512825642	0.9994478964387862	0.9957262309997701
5.132781637831892	0.9994499740637902	0.9957403668100864
5.135281762838142	0.9994520438126854	0.995754456302352
5.137781887844392	0.9994541057155899	0.9957684996264295
5.140282012850642	0.9994561598025057	0.9957824969317056
5.1427821378568925	0.9994582061033187	0.9957964483670918
5.145282262863143	0.9994602446477994	0.9958103540810264
5.147782387869394	0.9994622754656033	0.9958242142214757
5.150282512875644	0.9994642985862714	0.9958380289359361
5.152782637881894	0.9994663140392307	0.9958517983714346
5.155282762888144	0.9994683218537945	0.9958655226745308
5.1577828878943945	0.9994703220591628	0.9958792019913181
5.160283012900645	0.9994723146844228	0.9958928364674258
5.162783137906895	0.9994742997585495	0.9959064262480194
5.165283262913146	0.9994762773104061	0.9959199714778032
5.167783387919396	0.9994782473687442	0.9959334723010209
5.170283512925646	0.9994802099622047	0.9959469288614573
5.1727836379318965	0.9994821651193172	0.99596034130244
5.175283762938147	0.999484112868502	0.9959737097668403
5.177783887944397	0.9994860532380692	0.9959870343970749
5.180284012950647	0.9994879862562197	0.9960003153351075
5.182784137956898	0.9994899119510456	0.9960135527224497
5.185284262963148	0.9994918303505307	0.996026746700163
5.187784387969399	0.9994937414825504	0.9960398974088595
5.190284512975649	0.9994956453748729	0.996053004988704
5.192784637981899	0.9994975420551591	0.9960660695794149
5.195284762988149	0.999499431550963	0.996079091320266
5.197784887994399	0.9995013138897325	0.9960920703500871
5.20028501300065	0.9995031890988095	0.9961050068072663
5.202785138006901	0.9995050572054305	0.996117900829751
5.205285263013151	0.9995069182367265	0.9961307525550491
5.207785388019401	0.9995087722197243	0.9961435621202306
5.210285513025651	0.9995106191813464	0.9961563296619288
5.212785638031901	0.9995124591484109	0.9961690553163416
5.2152857630381515	0.9995142921476332	0.9961817392192331
5.217785888044403	0.9995161182056249	0.996194381505935
5.220286013050653	0.9995179373488956	0.9962069823113474
5.222786138056903	0.9995197496038523	0.9962195417699408
5.225286263063153	0.9995215549968	0.9962320600157569
5.227786388069403	0.9995233535539425	0.9962445371824104
5.2302865130756535	0.9995251453013826	0.9962569734030897
5.232786638081904	0.9995269302651222	0.9962693688105592
5.235286763088155	0.9995287084710631	0.9962817235371596
5.237786888094405	0.9995304799450072	0.9962940377148097
5.240287013100655	0.9995322447126568	0.9963063114750078
5.242787138106905	0.999534002799615	0.9963185449488329
5.2452872631131555	0.9995357542313865	0.9963307382669457
5.247787388119406	0.9995374990333776	0.9963428915595905
5.250287513125656	0.9995392372308963	0.996355004956596
5.252787638131907	0.9995409688491534	0.9963670785873769
5.255287763138157	0.9995426939132626	0.9963791125809348
5.257787888144407	0.9995444124482401	0.9963911070658599
5.2602880131506575	0.9995461244790065	0.9964030621703321
5.262788138156908	0.9995478300303858	0.9964149780221224
5.265288263163158	0.9995495291271067	0.9964268547485938
5.267788388169408	0.9995512217938023	0.9964386924767031
5.270288513175658	0.9995529080550108	0.9964504913330019
5.272788638181909	0.9995545879351759	0.9964622514436375
5.2752887631881595	0.9995562614586473	0.996473972934355
5.27778888819441	0.9995579286496804	0.9964856559304979
5.28028901320066	0.9995595895324375	0.9964973005570092
5.28278913820691	0.9995612441309878	0.9965089069384335
5.28528926321316	0.9995628924693074	0.9965204751989173
5.2877893882194105	0.9995645345712806	0.996532005462211
5.2902895132256615	0.9995661704606992	0.9965434978516695
5.292789638231912	0.9995678001612635	0.9965549524902538
5.295289763238162	0.9995694236965824	0.9965663695005322
5.297789888244412	0.9995710410901741	0.9965777490046815
5.300290013250662	0.9995726523654661	0.9965890911244881
5.3027901382569125	0.9995742575457957	0.9966003959813494
5.305290263263163	0.9995758566544098	0.996611663696275
5.307790388269414	0.9995774497144667	0.9966228943898874
5.310290513275664	0.9995790367490348	0.996634088182424
5.312790638281914	0.9995806177810939	0.9966452451937382
5.315290763288164	0.9995821928335352	0.9966563655432998
5.3177908882944145	0.9995837619291619	0.996667449350197
5.320291013300665	0.9995853250906893	0.9966784967331374
5.322791138306915	0.9995868823407453	0.9966895078104488
5.325291263313166	0.9995884337018707	0.9967004827000813
5.327791388319416	0.9995899791965192	0.996711421519607
5.330291513325666	0.9995915188470584	0.996722324386223
5.3327916383319165	0.9995930526757698	0.996733191416751
5.335291763338167	0.9995945807048489	0.9967440227276394
5.337791888344417	0.9995961029564059	0.9967548184349638
5.340292013350667	0.9995976194524657	0.9967655786544292
5.342792138356918	0.9995991302149689	0.9967763035013698
5.345292263363168	0.9996006352657711	0.9967869930907512
5.3477923883694185	0.9996021346266442	0.9967976475371714
5.350292513375669	0.9996036283192757	0.9968082669548611
5.352792638381919	0.9996051163652706	0.9968188514576862
5.355292763388169	0.9996065987861499	0.996829401159148
5.357792888394419	0.9996080756033521	0.9968399161723842
5.36029301340067	0.9996095468382332	0.9968503966101709
5.3627931384069205	0.9996110125120672	0.9968608425849232
5.365293263413171	0.9996124726460458	0.9968712542086962
5.367793388419421	0.9996139272612797	0.9968816315931862
5.370293513425671	0.999615376378798	0.9968919748497324
5.372793638431921	0.999616820019549	0.9969022840893169
5.3752937634381714	0.9996182582044005	0.996912559422567
5.3777938884444225	0.9996196909541398	0.9969228009597555
5.380294013450673	0.9996211182894746	0.9969330088108022
5.382794138456923	0.9996225402310326	0.9969431830852746
5.385294263463173	0.9996239567993623	0.9969533238923899
5.387794388469423	0.9996253680149333	0.9969634313410147
5.3902945134756735	0.9996267738981361	0.9969735055396677
5.392794638481924	0.9996281744692833	0.9969835465965191
5.395294763488175	0.9996295697486088	0.9969935546193932
5.397794888494425	0.9996309597562693	0.9970035297157688
5.400295013500675	0.9996323445123435	0.9970134719927799
5.402795138506925	0.999633724036833	0.9970233815572176
5.4052952635131755	0.9996350983496629	0.9970332585155308
5.407795388519426	0.999636467470681	0.9970431029738269
5.410295513525676	0.9996378314196593	0.9970529150378736
5.412795638531927	0.9996391902162938	0.9970626948130995
5.415295763538177	0.9996405438802043	0.997072442404595
5.417795888544427	0.9996418924309357	0.997082157917114
5.4202960135506775	0.9996432358879577	0.9970918414550741
5.422796138556928	0.9996445742706647	0.9971014931225586
5.425296263563178	0.9996459075983771	0.9971111130233168
5.427796388569428	0.9996472358903408	0.9971207012607655
5.430296513575679	0.9996485591657277	0.9971302579379895
5.432796638581929	0.9996498774436361	0.9971397831577433
5.4352967635881795	0.999651190743091	0.9971492770224519
5.43779688859443	0.9996524990830439	0.9971587396342115
5.44029701360068	0.999653802482374	0.9971681710947912
5.44279713860693	0.9996551009598876	0.997177571505633
5.44529726361318	0.9996563945343189	0.9971869409678541
5.447797388619431	0.9996576832243299	0.997196279582247
5.4502975136256815	0.9996589670485112	0.9972055874492807
5.452797638631932	0.9996602460253817	0.9972148646691019
5.455297763638182	0.9996615201733895	0.9972241113415361
5.457797888644432	0.9996627895109115	0.9972333275660882
5.460298013650682	0.999664054056254	0.9972425134419437
5.462798138656932	0.9996653138276533	0.99725166906797
5.4652982636631835	0.9996665688432754	0.9972607945427169
5.467798388669434	0.9996678191212165	0.997269889964418
5.470298513675684	0.9996690646795034	0.9972789554309915
5.472798638681934	0.9996703055360938	0.9972879910400411
5.475298763688184	0.9996715417088762	0.9972969968888572
5.477798888694434	0.9996727732156704	0.9973059730744179
5.480299013700685	0.9996740000742279	0.9973149196933896
5.482799138706936	0.9996752223022319	0.9973238368421287
5.485299263713186	0.999676439917298	0.9973327246166815
5.487799388719436	0.9996776529369739	0.9973415831127865
5.490299513725686	0.9996788613787396	0.9973504124258742
5.492799638731936	0.9996800652600089	0.9973592126510687
5.495299763738187	0.9996812645981279	0.9973679838831886
5.497799888744437	0.9996824594103765	0.9973767262167477
5.500300013750688	0.9996836497139682	0.9973854397459561
5.502800138756938	0.9996848355260504	0.9973941245647213
5.505300263763188	0.9996860168637046	0.9974027807666491
5.5078003887694384	0.999687193743947	0.9974114084450444
5.510300513775689	0.999688366183728	0.9974200076929122
5.512800638781939	0.9996895341999337	0.9974285786029585
5.515300763788189	0.9996906978093846	0.9974371212675915
5.51780088879444	0.9996918570288371	0.9974456357789223
5.52030101380069	0.9996930118749832	0.9974541222287658
5.5228011388069405	0.9996941623644509	0.9974625807086419
5.525301263813191	0.9996953085138042	0.997471011309776
5.527801388819441	0.9996964503395438	0.9974794141231004
5.530301513825691	0.9996975878581068	0.9974877892392547
5.532801638831941	0.9996987210858677	0.9974961367485875
5.535301763838192	0.9996998500391374	0.9975044567411565
5.5378018888444425	0.9997009747341652	0.9975127493067297
5.540302013850693	0.9997020951871373	0.9975210145347867
5.542802138856943	0.9997032114141781	0.997529252514519
5.545302263863193	0.9997043234313501	0.9975374633348311
5.547802388869443	0.9997054312546542	0.9975456470843419
5.550302513875693	0.9997065349000299	0.9975538038513847
5.552802638881944	0.9997076343833557	0.9975619337240091
5.555302763888195	0.9997087297204492	0.9975700367899809
5.557802888894445	0.999709820927067	0.9975781131367839
5.560303013900695	0.9997109080189055	0.99758616285162
5.562803138906945	0.9997119910116011	0.9975941860214108
5.565303263913195	0.9997130699207298	0.9976021827327978
5.567803388919446	0.9997141447618084	0.997610153072144
5.570303513925696	0.9997152155502937	0.997618097125534
5.572803638931947	0.9997162823015837	0.9976260149787755
5.575303763938197	0.999717345031017	0.9976339067174
5.577803888944447	0.9997184037538733	0.9976417724266639
5.580304013950697	0.9997194584853742	0.9976496121915482
5.582804138956948	0.9997205092406828	0.9976574260967612
5.585304263963198	0.9997215560349036	0.997665214226738
5.587804388969448	0.9997225988830839	0.9976729766656418
5.590304513975699	0.9997236378002128	0.9976807134973649
5.592804638981949	0.999724672801222	0.9976884248055292
5.595304763988199	0.9997257039009864	0.9976961106734874
5.59780488899445	0.9997267311143234	0.9977037711843236
5.6003050140007	0.9997277544559938	0.9977114064208545
5.60280513900695	0.9997287739407019	0.9977190164656298
5.6053052640132	0.9997297895830956	0.997726601400933
5.607805389019451	0.9997308013977666	0.9977341613087831
5.610305514025701	0.9997318093992507	0.9977416962709342
5.612805639031952	0.999732813602028	0.9977492063688775
5.615305764038202	0.9997338140205233	0.9977566916838412
5.617805889044452	0.9997348106691059	0.9977641522967917
5.620306014050702	0.9997358035620901	0.9977715882884348
5.622806139056952	0.9997367927137355	0.9977789997392158
5.625306264063203	0.9997377781382468	0.997786386729321
5.627806389069454	0.9997387598497747	0.9977937493386779
5.630306514075704	0.9997397378624152	0.9978010876469567
5.632806639081954	0.9997407121902108	0.9978084017335704
5.635306764088204	0.9997416828471497	0.9978156916776763
5.637806889094454	0.9997426498471669	0.9978229575581758
5.640307014100705	0.999743613204144	0.9978301994537169
5.642807139106956	0.9997445729319091	0.997837417442693
5.645307264113206	0.999745529044238	0.9978446116032454
5.647807389119456	0.9997464815548529	0.997851782013263
5.650307514125706	0.9997474304774242	0.9978589287503834
5.652807639131956	0.9997483758255696	0.9978660518919942
5.655307764138207	0.9997493176128546	0.9978731515152328
5.657807889144457	0.999750255852793	0.9978802276969884
5.660308014150708	0.9997511905588464	0.9978872805139016
5.662808139156958	0.9997521217444256	0.9978943100423661
5.665308264163208	0.9997530494228893	0.9979013163585287
5.667808389169458	0.9997539736075457	0.997908299538291
5.670308514175709	0.9997548943116514	0.9979152596573093
5.672808639181959	0.9997558115484129	0.9979221967909958
5.675308764188209	0.9997567253309856	0.9979291110145195
5.67780888919446	0.999757635672475	0.9979360024028067
5.68030901420071	0.9997585425859361	0.9979428710305417
5.68280913920696	0.9997594460843742	0.9979497169721679
5.685309264213211	0.9997603461807445	0.9979565403018885
5.687809389219461	0.999761242887953	0.9979633410936668
5.690309514225711	0.9997621362188559	0.9979701194212276
5.692809639231961	0.9997630261862606	0.9979768753580575
5.695309764238212	0.9997639128029252	0.997983608977406
5.697809889244462	0.9997647960815591	0.997990320352286
5.700310014250713	0.9997656760348231	0.9979970095554744
5.702810139256963	0.9997665526753295	0.9980036766595135
5.705310264263213	0.9997674260156424	0.998010321736711
5.707810389269463	0.9997682960682777	0.9980169448591412
5.710310514275713	0.9997691628457035	0.9980235460986453
5.712810639281964	0.9997700263603404	0.998030125526833
5.715310764288215	0.9997708866245612	0.9980366832150821
5.717810889294465	0.9997717436506912	0.9980432192345403
5.720311014300715	0.9997725974510093	0.9980497336561249
5.722811139306965	0.9997734480377466	0.9980562265505246
5.725311264313215	0.9997742954230879	0.9980626979881994
5.7278113893194655	0.9997751396191713	0.9980691480393816
5.730311514325717	0.9997759806380884	0.9980755767740768
5.732811639331967	0.9997768184918846	0.9980819842620638
5.735311764338217	0.9997776531925592	0.9980883705728968
5.737811889344467	0.9997784847520658	0.9980947357759042
5.740312014350717	0.999779313182312	0.9981010799401911
5.7428121393569675	0.9997801384951599	0.9981074031346387
5.745312264363218	0.9997809607024266	0.9981137054279058
5.747812389369469	0.9997817798158838	0.9981199868884292
5.750312514375719	0.9997825958472579	0.9981262475844243
5.752812639381969	0.9997834088082309	0.998132487583886
5.755312764388219	0.99978421871044	0.9981387069545895
5.75781288939447	0.9997850255654778	0.9981449057640908
5.76031301440072	0.9997858293848927	0.9981510840797272
5.76281313940697	0.9997866301801889	0.9981572419686185
5.765313264413221	0.9997874279628266	0.9981633794976675
5.767813389419471	0.9997882227442223	0.9981694967335603
5.770313514425721	0.9997890145357489	0.9981755937427674
5.772813639431972	0.9997898033487356	0.9981816705915445
5.775313764438222	0.9997905891944685	0.9981877273459326
5.777813889444472	0.9997913720841904	0.9981937640717596
5.780314014450722	0.9997921520291015	0.9981997808346399
5.782814139456973	0.9997929290403588	0.9982057776999758
5.785314264463223	0.9997937031290767	0.998211754732958
5.787814389469474	0.9997944743063274	0.9982177119985663
5.790314514475724	0.9997952425831406	0.9982236495615702
5.792814639481974	0.9997960079705038	0.9982295674865296
5.795314764488224	0.9997967704793627	0.9982354658377953
5.797814889494474	0.9997975301206211	0.9982413446795102
5.800315014500725	0.9997982869051412	0.9982472040756093
5.802815139506976	0.9997990408437434	0.9982530440898205
5.805315264513226	0.9997997919472074	0.9982588647856658
5.807815389519476	0.9998005402262709	0.9982646662264615
5.810315514525726	0.9998012856916313	0.9982704484753184
5.812815639531976	0.9998020283539448	0.9982762115951438
5.8153157645382265	0.999802768223827	0.9982819556486408
5.817815889544478	0.9998035053118528	0.9982876806983093
5.820316014550728	0.9998042396285568	0.9982933868064474
5.822816139556978	0.9998049711844336	0.9982990740351511
5.825316264563228	0.9998056999899373	0.9983047424463152
5.827816389569478	0.9998064260554823	0.9983103921016342
5.8303165145757285	0.9998071493914433	0.9983160230626028
5.832816639581979	0.9998078700081554	0.9983216353905167
5.835316764588229	0.9998085879159139	0.9983272291464725
5.83781688959448	0.9998093031249753	0.9983328043913695
5.84031701460073	0.9998100156455564	0.9983383611859094
5.84281713960698	0.9998107254878354	0.9983438995905971
5.8453172646132305	0.9998114326619517	0.9983494196657418
5.847817389619481	0.9998121371780055	0.9983549214714571
5.850317514625731	0.9998128390460589	0.9983604050676619
5.852817639631981	0.9998135382761354	0.9983658705140808
5.855317764638232	0.9998142348782203	0.998371317870245
5.857817889644482	0.9998149288622608	0.9983767471954929
5.8603180146507325	0.999815620238166	0.9983821585489701
5.862818139656983	0.9998163090158073	0.9983875519896309
5.865318264663233	0.9998169952050184	0.9983929275762387
5.867818389669483	0.9998176788155956	0.9983982853673657
5.870318514675733	0.9998183598572975	0.998403625421395
5.872818639681984	0.9998190383398458	0.99840894779652
5.8753187646882346	0.9998197142729248	0.9984142525507456
5.877818889694485	0.9998203876661821	0.9984195397418884
5.880319014700735	0.9998210585292284	0.9984248094275778
5.882819139706985	0.9998217268716376	0.9984300616652563
5.885319264713235	0.9998223927029473	0.99843529651218
5.8878193897194855	0.9998230560326585	0.9984405140254196
5.890319514725737	0.9998237168702361	0.9984457142618601
5.892819639731987	0.9998243752251088	0.9984508972782029
5.895319764738237	0.9998250311066694	0.9984560631309648
5.897819889744487	0.9998256845242748	0.9984612118764795
5.900320014750737	0.9998263354872463	0.998466343570898
5.9028201397569875	0.9998269840048696	0.9984714582701891
5.905320264763238	0.9998276300863949	0.9984765560301403
5.907820389769489	0.9998282737410371	0.9984816369063576
5.910320514775739	0.9998289149779763	0.998486700954267
5.912820639781989	0.9998295538063571	0.9984917482291144
5.915320764788239	0.9998301902352896	0.9984967787859668
5.9178208897944895	0.999830824273849	0.998501792679712
5.92032101480074	0.9998314559310758	0.9985067899650603
5.92282113980699	0.9998320852159762	0.9985117706965438
5.925321264813241	0.9998327121375221	0.9985167349285182
5.927821389819491	0.9998333367046509	0.9985216827151624
5.930321514825741	0.9998339589262661	0.9985266141104795
5.9328216398319915	0.9998345788112374	0.9985315291682976
5.935321764838242	0.9998351963684005	0.9985364279422696
5.937821889844492	0.9998358116065574	0.9985413104858747
5.940322014850742	0.9998364245344766	0.9985461768524181
5.942822139856993	0.9998370351608933	0.9985510270950322
5.945322264863243	0.9998376434945091	0.9985558612666766
5.9478223898694935	0.9998382495439927	0.9985606794201394
5.950322514875744	0.9998388533179796	0.9985654816080368
5.952822639881994	0.9998394548250725	0.9985702678828146
5.955322764888244	0.9998400540738412	0.9985750382967478
5.957822889894494	0.999840651072823	0.998579792901942
5.960323014900745	0.9998412458305226	0.9985845317503333
5.9628231399069955	0.9998418383554121	0.9985892548936895
5.965323264913246	0.9998424286559314	0.9985939623836101
5.967823389919496	0.9998430167404885	0.9985986542715265
5.970323514925746	0.999843602617459	0.9986033306087038
5.972823639931996	0.9998441862951868	0.99860799144624
5.9753237649382465	0.999844767781984	0.9986126368350675
5.9778238899444975	0.9998453470861308	0.9986172668259528
5.980324014950748	0.9998459242158763	0.9986218814694977
5.982824139956998	0.9998464991794377	0.9986264808161397
5.985324264963248	0.9998470719850011	0.9986310649161521
5.987824389969498	0.9998476426407216	0.998635633819645
5.9903245149757485	0.9998482111547228	0.9986401875765657
5.992824639981999	0.9998487775350977	0.9986447262366992
5.99532476498825	0.9998493417899084	0.9986492498496685
5.9978248899945	0.9998499039271862	0.9986537584649354
6.00032501500075	0.9998504639549319	0.9986582521318011
6.002825140007	0.999851021881116	0.9986627308994063
6.0053252650132505	0.999851577713678	0.9986671948167322
6.007825390019501	0.9998521314605281	0.9986716439326003
6.010325515025751	0.9998526831295454	0.9986760782956741
6.012825640032002	0.99985323272858	0.9986804979544581
6.015325765038252	0.999853780265451	0.9986849029572998
6.017825890044502	0.9998543257479487	0.9986892933523891
6.0203260150507525	0.9998548691838333	0.9986936691877591
6.022826140057003	0.9998554105808354	0.9986980305112871
6.025326265063253	0.9998559499466562	0.9987023773706944
6.027826390069503	0.9998564872889678	0.9987067098135473
6.030326515075754	0.9998570226154128	0.998711027887257
6.032826640082004	0.9998575559336049	0.998715331639081
6.0353267650882545	0.9998580872511287	0.9987196211161228
6.037826890094505	0.99985861657554	0.9987238963653328
6.040327015100755	0.9998591439143657	0.9987281574335085
6.042827140107005	0.9998596692751044	0.9987324043672954
6.045327265113255	0.9998601926652256	0.9987366372131872
6.047827390119506	0.9998607140921709	0.998740856017526
6.0503275151257565	0.9998612335633533	0.9987450608265037
6.052827640132007	0.9998617510861577	0.9987492516861615
6.055327765138257	0.9998622666679408	0.9987534286423906
6.057827890144507	0.9998627803160313	0.9987575917409335
6.060328015150757	0.9998632920377301	0.9987617410273832
6.062828140157007	0.9998638018403101	0.9987658765471848
6.0653282651632585	0.9998643097310169	0.9987699983456352
6.067828390169509	0.9998648157170682	0.998774106467884
6.070328515175759	0.9998653198056545	0.9987782009589339
6.072828640182009	0.9998658220039386	0.9987822818636408
6.075328765188259	0.9998663223190564	0.998786349226715
6.0778288901945094	0.9998668207581164	0.9987904030927212
6.08032901520076	0.9998673173282001	0.9987944435060785
6.082829140207011	0.9998678120363623	0.9987984705110621
6.085329265213261	0.9998683048896306	0.9988024841518025
6.087829390219511	0.9998687958950061	0.9988064844722869
6.090329515225761	0.9998692850594632	0.9988104715163592
6.0928296402320115	0.9998697723899497	0.9988144453277201
6.095329765238262	0.9998702578933871	0.9988184059499287
6.097829890244512	0.9998707415766706	0.9988223534264016
6.100330015250763	0.9998712234466689	0.9988262878004144
6.102830140257013	0.9998717035102249	0.9988302091151016
6.105330265263263	0.9998721817741554	0.9988341174134573
6.1078303902695135	0.9998726582452512	0.9988380127383355
6.110330515275764	0.9998731329302771	0.9988418951324506
6.112830640282014	0.9998736058359725	0.9988457646383778
6.115330765288264	0.9998740769690512	0.9988496212985537
6.117830890294514	0.999874546336201	0.9988534651552767
6.120331015300765	0.9998750139440847	0.9988572962507073
6.1228311403070155	0.9998754797993399	0.9988611146268687
6.125331265313266	0.9998759439085784	0.9988649203256469
6.127831390319516	0.9998764062783871	0.9988687133887919
6.130331515325766	0.9998768669153283	0.9988724938579173
6.132831640332016	0.9998773258259387	0.9988762617745012
6.135331765338266	0.9998777830167306	0.9988800171798865
6.1378318903445175	0.9998782384941912	0.9988837601152813
6.140332015350768	0.9998786922647833	0.9988874906217597
6.142832140357018	0.9998791443349451	0.9988912087402616
6.145332265363268	0.9998795947110902	0.9988949145115935
6.147832390369518	0.9998800433996079	0.998898607976429
6.150332515375768	0.9998804904068633	0.9989022891753091
6.152832640382019	0.9998809357391972	0.9989059581486425
6.15533276538827	0.9998813794029263	0.9989096149367062
6.15783289039452	0.9998818214043433	0.998913259579646
6.16033301540077	0.9998822617497171	0.9989168921174769
6.16283314040702	0.9998827004452926	0.9989205125900832
6.16533326541327	0.999883137497291	0.9989241210372192
6.167833390419521	0.99988357291191	0.9989277174985095
6.170333515425771	0.9998840066953236	0.9989313020134497
6.172833640432022	0.9998844388536825	0.9989348746214065
6.175333765438272	0.9998848693931139	0.9989384353616182
6.177833890444522	0.9998852983197217	0.998941984273195
6.180334015450772	0.9998857256395867	0.9989455213951199
6.182834140457023	0.9998861513587666	0.9989490467662483
6.185334265463273	0.999886575483296	0.9989525604253092
6.187834390469523	0.9998869980191866	0.998956062410905
6.190334515475774	0.9998874189724274	0.9989595527615124
6.192834640482024	0.9998878383489844	0.9989630315154825
6.195334765488274	0.9998882561548013	0.9989664987110412
6.197834890494525	0.9998886723957987	0.9989699543862897
6.200335015500775	0.9998890870778753	0.998973398579205
6.202835140507025	0.9998895002069069	0.99897683132764
6.205335265513275	0.9998899117887473	0.9989802526693246
6.207835390519526	0.999890321829228	0.9989836626418647
6.2103355155257765	0.9998907303341582	0.9989870612827441
6.212835640532027	0.9998911373093252	0.9989904486293242
6.215335765538277	0.9998915427604944	0.9989938247188443
6.217835890544527	0.9998919466934091	0.9989971895884224
6.220336015550777	0.9998923491137909	0.999000543275055
6.222836140557027	0.9998927500273396	0.9990038858156183
6.2253362655632785	0.9998931494397334	0.9990072172468676
6.227836390569529	0.9998935473566292	0.9990105376054387
6.230336515575779	0.9998939437836618	0.9990138469278473
6.232836640582029	0.9998943387264453	0.9990171452504906
6.235336765588279	0.9998947321905719	0.9990204326096461
6.237836890594529	0.9998951241816132	0.9990237090414736
6.24033701560078	0.999895514705119	0.9990269745820145
6.242837140607031	0.9998959037666184	0.9990302292671924
6.245337265613281	0.9998962913716195	0.999033473132814
6.247837390619531	0.9998966775256094	0.9990367062145685
6.250337515625781	0.9998970622340544	0.999039928548029
6.252837640632031	0.9998974455024001	0.9990431401686525
6.255337765638282	0.9998978273360712	0.9990463411117798
6.257837890644532	0.9998982077404723	0.9990495314126364
6.260338015650783	0.9998985867209871	0.999052711106333
6.262838140657033	0.9998989642829788	0.9990558802278653
6.265338265663283	0.9998993404317905	0.9990590388121149
6.267838390669533	0.999899715172745	0.9990621868938492
6.270338515675784	0.9999000885111448	0.9990653245077223
6.272838640682034	0.9999004604522722	0.9990684516882751
6.275338765688284	0.9999008310013898	0.9990715684699353
6.277838890694535	0.9999012001637398	0.9990746748870184
6.280339015700785	0.9999015679445449	0.9990777709737277
6.282839140707035	0.9999019343490076	0.9990808567641549
6.285339265713286	0.9999022993823111	0.9990839322922801
6.287839390719536	0.9999026630496185	0.9990869975919723
6.290339515725786	0.9999030253560737	0.99909005269699
6.292839640732036	0.9999033863068006	0.9990930976409814
6.295339765738287	0.9999037459069042	0.9990961324574845
6.297839890744537	0.9999041041614699	0.9990991571799279
6.300340015750788	0.9999044610755639	0.9991021718416307
6.302840140757038	0.9999048166542328	0.9991051764758035
6.305340265763288	0.9999051709025045	0.9991081711155481
6.307840390769538	0.9999055238253878	0.9991111557938578
6.310340515775788	0.9999058754278722	0.9991141305436186
6.312840640782039	0.9999062257149286	0.9991170953976085
6.31534076578829	0.9999065746915089	0.9991200503884987
6.31784089079454	0.9999069223625462	0.9991229955488535
6.32034101580079	0.999907268732955	0.9991259309111304
6.32284114080704	0.9999076138076309	0.9991288565076814
6.32534126581329	0.9999079575914515	0.999131772370752
6.327841390819541	0.9999083000892751	0.999134678532483
6.330341515825792	0.9999086413059423	0.9991375750249092
6.332841640832042	0.999908981246275	0.9991404618799614
6.335341765838292	0.9999093199150769	0.9991433391294657
6.337841890844542	0.9999096573171334	0.9991462068051442
6.340342015850792	0.999909993457212	0.999149064938615
6.342842140857043	0.9999103283400618	0.999151913561393
6.345342265863293	0.999910661970414	0.9991547527048898
6.347842390869544	0.999910994352982	0.9991575824004147
6.350342515875794	0.9999113254924614	0.9991604026791743
6.352842640882044	0.9999116553935297	0.9991632135722727
6.355342765888294	0.9999119840608467	0.9991660151107129
6.357842890894545	0.9999123114990549	0.9991688073253961
6.360343015900795	0.9999126377127789	0.9991715902471227
6.362843140907045	0.9999129627066259	0.9991743639065919
6.365343265913296	0.9999132864851854	0.9991771283344026
6.367843390919546	0.9999136090530298	0.9991798835610539
6.370343515925796	0.9999139304147141	0.9991826296169448
6.372843640932047	0.9999142505747759	0.9991853665323747
6.375343765938297	0.9999145695377358	0.999188094337544
6.377843890944547	0.9999148873080972	0.9991908130625543
6.380344015950797	0.9999152038903464	0.9991935227374087
6.382844140957048	0.9999155192889525	0.999196223392012
6.385344265963298	0.9999158335083682	0.9991989150561711
6.387844390969549	0.9999161465530289	0.9992015977595955
6.390344515975799	0.9999164584273531	0.9992042715318972
6.392844640982049	0.999916769135743	0.9992069364025915
6.395344765988299	0.999917078682584	0.9992095924010969
6.397844890994549	0.9999173870722444	0.9992122395567358
6.4003450160007995	0.9999176943090766	0.9992148778987342
6.402845141007051	0.9999180003974163	0.9992175074562228
6.405345266013301	0.9999183053415827	0.9992201282582369
6.407845391019551	0.9999186091458784	0.9992227403337165
6.410345516025801	0.9999189118145902	0.9992253437115068
6.412845641032051	0.9999192133519885	0.999227938420359
6.4153457660383015	0.9999195137623273	0.9992305244889296
6.417845891044552	0.9999198130498449	0.9992331019457815
6.420346016050803	0.9999201112187629	0.9992356708193841
6.422846141057053	0.9999204082732877	0.9992382311381135
6.425346266063303	0.999920704217609	0.9992407829302529
6.427846391069553	0.9999209990559014	0.9992433262239927
6.4303465160758035	0.999921292792323	0.9992458610474312
6.432846641082054	0.9999215854310166	0.9992483874285744
6.435346766088304	0.9999218769761093	0.9992509053953367
6.437846891094555	0.9999221674317122	0.9992534149755411
6.440347016100805	0.9999224568019214	0.9992559161969194
6.442847141107055	0.9999227450908169	0.9992584090871126
6.4453472661133056	0.9999230323024636	0.9992608936736709
6.447847391119556	0.999923318440911	0.9992633699840544
6.450347516125806	0.9999236035101933	0.9992658380456334
6.452847641132056	0.9999238875143291	0.9992682978856883
6.455347766138307	0.9999241704573222	0.9992707495314099
6.457847891144557	0.9999244523431611	0.9992731930099005
6.460348016150808	0.9999247331758191	0.999275628348173
6.462848141157058	0.9999250129592546	0.999278055573152
6.465348266163308	0.999925291697411	0.9992804747116739
6.467848391169558	0.9999255693942165	0.9992828857904871
6.470348516175808	0.999925846053585	0.9992852888362522
6.472848641182059	0.9999261216794151	0.9992876838755427
6.47534876618831	0.9999263962755907	0.9992900709348447
6.47784889119456	0.9999266698459812	0.9992924500405576
6.48034901620081	0.9999269423944412	0.9992948212189943
6.48284914120706	0.999927213924811	0.9992971844963813
6.48534926621331	0.9999274844409158	0.9992995398988593
6.4878493912195605	0.999927753946567	0.9993018874524833
6.490349516225812	0.999928022445561	0.9993042271832225
6.492849641232062	0.9999282899416803	0.9993065591169615
6.495349766238312	0.9999285564386926	0.9993088832794996
6.497849891244562	0.9999288219403517	0.9993111996965518
6.500350016250812	0.9999290864503974	0.9993135083937484
6.5028501412570625	0.9999293499725547	0.999315809396636
6.505350266263313	0.999929612510535	0.9993181027306773
6.507850391269564	0.9999298740680357	0.9993203884212515
6.510350516275814	0.9999301346487397	0.9993226664936545
6.512850641282064	0.9999303942563167	0.9993249369730993
6.515350766288314	0.9999306528944218	0.9993271998847162
6.5178508912945645	0.9999309105666969	0.9993294552535531
6.520351016300815	0.9999311672767697	0.9993317031045756
6.522851141307065	0.9999314230282543	0.9993339434626676
6.525351266313316	0.9999316778247511	0.9993361763526313
6.527851391319566	0.9999319316698471	0.9993384017991872
6.530351516325816	0.9999321845671154	0.9993406198269754
6.5328516413320665	0.9999324365201158	0.9993428304605545
6.535351766338317	0.9999326875323946	0.9993450337244029
6.537851891344567	0.9999329376074847	0.9993472296429184
6.540352016350817	0.9999331867489055	0.9993494182404191
6.542852141357068	0.9999334349601634	0.999351599541143
6.545352266363318	0.9999336822447513	0.9993537735692487
6.5478523913695685	0.9999339286061489	0.9993559403488156
6.550352516375819	0.9999341740478228	0.9993580999038437
6.552852641382069	0.9999344185732265	0.9993602522582548
6.555352766388319	0.9999346621858004	0.9993623974358916
6.557852891394569	0.999934904888972	0.9993645354605191
6.56035301640082	0.9999351466861556	0.9993666663558239
6.5628531414070705	0.9999353875807528	0.999368790145415
6.565353266413321	0.9999356275761525	0.9993709068528239
6.567853391419571	0.9999358666757304	0.9993730165015049
6.570353516425821	0.9999361048828498	0.9993751191148351
6.572853641432071	0.9999363422008608	0.9993772147161152
6.5753537664383215	0.9999365786331014	0.9993793033285691
6.5778538914445726	0.9999368141828967	0.9993813849753445
6.580354016450823	0.9999370488535592	0.9993834596795131
6.582854141457073	0.999937282648389	0.9993855274640712
6.585354266463323	0.9999375155706737	0.9993875883519391
6.587854391469573	0.9999377476236884	0.999389642365962
6.5903545164758235	0.9999379788106958	0.9993916895289101
6.592854641482074	0.9999382091349465	0.9993937298634791
6.595354766488325	0.9999384385996786	0.9993957633922895
6.597854891494575	0.9999386672081181	0.9993977901378883
6.600355016500825	0.9999388949634785	0.9993998101227479
6.602855141507075	0.9999391218689617	0.9994018233692671
6.6053552665133255	0.9999393479277571	0.9994038298997711
6.607855391519576	0.9999395731430419	0.9994058297365117
6.610355516525826	0.9999397975179819	0.9994078229016677
6.612855641532077	0.9999400210557304	0.9994098094173451
6.615355766538327	0.999940243759429	0.9994117893055773
6.617855891544577	0.9999404656322075	0.9994137625883249
6.6203560165508275	0.9999406866771836	0.999415729287477
6.622856141557078	0.9999409068974635	0.9994176894248502
6.625356266563328	0.9999411262961415	0.9994196430221899
6.627856391569578	0.9999413448763005	0.9994215901011697
6.630356516575829	0.9999415626410112	0.9994235306833922
6.632856641582079	0.9999417795933333	0.999425464790389
6.6353567665883295	0.9999419957363146	0.9994273924436207
6.63785689159458	0.9999422110729914	0.9994293136644776
6.64035701660083	0.9999424256063888	0.9994312284742799
6.64285714160708	0.99994263933952	0.9994331368942774
6.64535726661333	0.9999428522753874	0.9994350389456501
6.647857391619581	0.9999430644169814	0.9994369346495084
6.6503575166258315	0.9999432757672818	0.9994388240268937
6.652857641632082	0.9999434863292567	0.9994407070987776
6.655357766638332	0.9999436961058631	0.9994425838860633
6.657857891644582	0.9999439051000467	0.999444454409585
6.660358016650832	0.9999441133147425	0.9994463186901085
6.6628581416570825	0.999944320752874	0.9994481767483313
6.6653582666633335	0.9999445274173537	0.9994500286048831
6.667858391669584	0.9999447333110835	0.9994518742803253
6.670358516675834	0.9999449384369536	0.9994537137951521
6.672858641682084	0.9999451427978442	0.9994555471697903
6.675358766688334	0.9999453463966238	0.9994573744245994
6.6778588916945845	0.9999455492361506	0.9994591955798718
6.680359016700835	0.9999457513192719	0.9994610106558337
6.682859141707086	0.999945952648824	0.9994628196726443
6.685359266713336	0.9999461532276329	0.9994646226503966
6.687859391719586	0.9999463530585136	0.9994664196091176
6.690359516725836	0.9999465521442706	0.9994682105687687
6.6928596417320865	0.999946750487698	0.9994699955492451
6.695359766738337	0.9999469480915789	0.9994717745703771
6.697859891744587	0.9999471449586863	0.9994735476519293
6.700360016750837	0.9999473410917826	0.9994753148136017
6.702860141757088	0.9999475364936199	0.9994770760750293
6.705360266763338	0.9999477311669395	0.9994788314557826
6.7078603917695885	0.9999479251144727	0.9994805809753677
6.710360516775839	0.9999481183389407	0.9994823246532264
6.712860641782089	0.9999483108430539	0.9994840625087367
6.715360766788339	0.9999485026295127	0.9994857945612129
6.717860891794589	0.9999486937010076	0.9994875208299056
6.72036101680084	0.9999488840602185	0.999489241334002
6.7228611418070905	0.9999490737098156	0.9994909560926265
6.725361266813341	0.9999492626524584	0.9994926651248403
6.727861391819591	0.9999494508907972	0.9994943684496419
6.730361516825841	0.9999496384274718	0.9994960660859674
6.732861641832091	0.9999498252651119	0.9994977580526907
6.735361766838341	0.9999500114063377	0.9994994443686231
6.7378618918445925	0.9999501968537593	0.9995011250525148
6.740362016850843	0.9999503816099768	0.9995028001230533
6.742862141857093	0.9999505656775809	0.9995044695988655
6.745362266863343	0.999950749059152	0.9995061334985165
6.747862391869593	0.9999509317572615	0.9995077918405103
6.750362516875843	0.9999511137744702	0.9995094446432904
6.752862641882094	0.9999512951133298	0.999511091925239
6.755362766888345	0.9999514757763825	0.9995127337046783
6.757862891894595	0.9999516557661605	0.9995143699998699
6.760363016900845	0.9999518350851867	0.9995160008290155
6.762863141907095	0.9999520137359743	0.9995176262102565
6.765363266913345	0.9999521917210273	0.9995192461616751
6.767863391919596	0.9999523690428401	0.9995208607012935
6.770363516925846	0.9999525457038976	0.9995224698470748
6.772863641932097	0.9999527217066754	0.9995240736169231
6.775363766938347	0.9999528970536399	0.9995256720286833
6.777863891944597	0.999953071747248	0.9995272651001414
6.7803640169508475	0.9999532457899475	0.9995288528490253
6.782864141957098	0.9999534191841768	0.9995304352930042
6.785364266963348	0.9999535919323653	0.9995320124496893
6.787864391969598	0.999953764036933	0.9995335843366335
6.790364516975849	0.9999539355002912	0.9995351509713323
6.792864641982099	0.9999541063248416	0.9995367123712231
6.7953647669883495	0.9999542765129771	0.9995382685536864
6.7978648919946	0.9999544460670816	0.9995398195360452
6.80036501700085	0.99995461498953	0.9995413653355654
6.8028651420071	0.9999547832826882	0.9995429059694559
6.80536526701335	0.9999549509489131	0.9995444414548693
6.807865392019601	0.9999551179905528	0.9995459718089015
6.8103655170258515	0.9999552844099467	0.999547497048592
6.812865642032102	0.9999554502094252	0.9995490171909244
6.815365767038352	0.99995561539131	0.9995505322528259
6.817865892044602	0.9999557799579138	0.9995520422511684
6.820366017050852	0.9999559439115412	0.9995535472027682
6.822866142057102	0.9999561072544872	0.9995550471243859
6.8253662670633535	0.9999562699890392	0.9995565420327269
6.827866392069604	0.999956432117475	0.9995580319444419
6.830366517075854	0.9999565936420645	0.9995595168761264
6.832866642082104	0.9999567545650687	0.9995609968443214
6.835366767088354	0.9999569148887403	0.9995624718655133
6.837866892094604	0.9999570746153232	0.9995639419561341
6.840367017100855	0.9999572337470533	0.9995654071325619
6.842867142107106	0.9999573922861575	0.9995668674111206
6.845367267113356	0.9999575502348549	0.9995683228080804
6.847867392119606	0.9999577075953558	0.9995697733396578
6.850367517125856	0.9999578643698624	0.999571219022016
6.852867642132106	0.9999580205605687	0.9995726598712646
6.855367767138357	0.99995817616966	0.9995740959034607
6.857867892144607	0.9999583311993138	0.9995755271346078
6.860368017150858	0.9999584856516991	0.9995769535806571
6.862868142157108	0.999958639528977	0.999578375257507
6.865368267163358	0.9999587928333004	0.9995797921810036
6.867868392169608	0.9999589455668139	0.9995812043669406
6.870368517175859	0.999959097731654	0.99958261183106
6.872868642182109	0.9999592493299496	0.9995840145890514
6.875368767188359	0.9999594003638211	0.9995854126565532
6.87786889219461	0.9999595508353811	0.9995868060491516
6.88036901720086	0.9999597007467342	0.9995881947823821
6.88286914220711	0.9999598500999772	0.9995895788717285
6.885369267213361	0.9999599988971989	0.9995909583326237
6.887869392219611	0.9999601471404801	0.9995923331804497
6.890369517225861	0.9999602948318941	0.9995937034305378
6.892869642232111	0.999960441973506	0.9995950690981688
6.895369767238362	0.9999605885673734	0.9995964301985728
6.8978698922446124	0.9999607346155461	0.99959778674693
6.900370017250863	0.9999608801200662	0.9995991387583706
6.902870142257113	0.999961025082968	0.9996004862479745
6.905370267263363	0.9999611695062782	0.9996018292307722
6.907870392269613	0.9999613133920159	0.9996031677217445
6.910370517275863	0.9999614567421925	0.9996045017358228
6.9128706422821145	0.999961599558812	0.9996058312878893
6.915370767288365	0.9999617418438708	0.9996071563927769
6.917870892294615	0.9999618835993576	0.9996084770652698
6.920371017300865	0.9999620248272537	0.9996097933201034
6.922871142307115	0.9999621655295332	0.9996111051719644
6.925371267313365	0.9999623057081625	0.9996124126354912
6.927871392319616	0.9999624453651005	0.9996137157252736
6.930371517325867	0.999962584502299	0.9996150144558534
6.932871642332117	0.9999627231217024	0.9996163088417248
6.935371767338367	0.9999628612252476	0.9996175988973336
6.937871892344617	0.9999629988148645	0.9996188846370783
6.940372017350867	0.9999631358924753	0.9996201660753096
6.942872142357118	0.9999632724599955	0.9996214432263311
6.945372267363368	0.9999634085193331	0.9996227161043991
6.947872392369619	0.9999635440723886	0.9996239847237229
6.950372517375869	0.9999636791210561	0.9996252490984648
6.952872642382119	0.999963813667222	0.9996265092427407
6.955372767388369	0.9999639477127658	0.9996277651706192
6.95787289239462	0.9999640812595597	0.9996290168961233
6.96037301740087	0.9999642143094694	0.999630264433229
6.96287314240712	0.9999643468643528	0.9996315077958667
6.965373267413371	0.9999644789260616	0.9996327469979206
6.967873392419621	0.9999646104964399	0.999633982053229
6.970373517425871	0.9999647415773253	0.9996352129755847
6.972873642432122	0.9999648721705483	0.9996364397787347
6.975373767438372	0.9999650022779325	0.9996376624763809
6.977873892444622	0.9999651319012947	0.9996388810821798
6.980374017450872	0.9999652610424447	0.999640095609743
6.982874142457122	0.9999653897031857	0.9996413060726369
6.985374267463373	0.9999655178853141	0.9996425124843832
6.987874392469624	0.9999656455906194	0.999643714858459
6.990374517475874	0.9999657728208845	0.999644913208297
6.992874642482124	0.9999658995778856	0.9996461075472852
6.995374767488374	0.999966025863392	0.9996472978887679
6.997874892494624	0.9999661516791667	0.9996484842460448
7.0003750175008745	0.9999662770269657	0.9996496666323721
7.002875142507126	0.9999664019085387	0.999650845060962
7.005375267513376	0.9999665263256287	0.9996520195449831
7.007875392519626	0.999966650279972	0.9996531900975605
7.010375517525876	0.9999667737732987	0.9996543567317762
7.012875642532126	0.999966896807332	0.9996555194606683
7.0153757675383766	0.999967019383789	0.9996566782972328
7.017875892544627	0.99996714150438	0.9996578332544221
7.020376017550878	0.9999672631708092	0.999658984345146
7.022876142557128	0.9999673843847741	0.9996601315822716
7.025376267563378	0.999967505147966	0.9996612749786237
7.027876392569628	0.9999676254620697	0.9996624145469843
7.030376517575879	0.999967745328764	0.9996635503000938
7.032876642582129	0.9999678647497208	0.99966468225065
7.035376767588379	0.9999679837266062	0.9996658104113089
7.03787689259463	0.9999681022610799	0.9996669347946847
7.04037701760088	0.9999682203547953	0.99966805541335
7.04287714260713	0.9999683380093997	0.9996691722798358
7.045377267613381	0.9999684552265341	0.9996702854066315
7.047877392619631	0.9999685720078333	0.9996713948061855
7.050377517625881	0.9999686883549261	0.9996725004909051
7.052877642632131	0.9999688042694351	0.9996736024731564
7.055377767638382	0.9999689197529767	0.9996747007652647
7.057877892644632	0.9999690348071615	0.9996757953795146
7.060378017650883	0.9999691494335937	0.99967688632815
7.062878142657133	0.9999692636338717	0.9996779736233745
7.065378267663383	0.9999693774095879	0.9996790572773513
7.067878392669633	0.9999694907623286	0.9996801373022034
7.070378517675883	0.999969603693674	0.9996812137100136
7.072878642682134	0.9999697162051988	0.9996822865128251
7.075378767688385	0.9999698282984714	0.9996833557226408
7.077878892694635	0.9999699399750545	0.9996844213514243
7.080379017700885	0.9999700512365048	0.9996854834110995
7.082879142707135	0.9999701620843733	0.9996865419135511
7.085379267713385	0.9999702725202049	0.9996875968706241
7.0878793927196355	0.999970382545539	0.9996886482941248
7.090379517725887	0.9999704921619091	0.9996896961958203
7.092879642732137	0.9999706013708429	0.9996907405874385
7.095379767738387	0.9999707101738623	0.9996917814806687
7.097879892744637	0.9999708185724837	0.9996928188871621
7.100380017750887	0.9999709265682176	0.9996938528185304
7.1028801427571375	0.9999710341625689	0.9996948832863478
7.105380267763388	0.9999711413570369	0.9996959103021495
7.107880392769639	0.9999712481531151	0.9996969338774332
7.110380517775889	0.9999713545522916	0.9996979540236581
7.112880642782139	0.9999714605560487	0.9996989707522457
7.115380767788389	0.9999715661658634	0.9996999840745796
7.1178808927946395	0.9999716713832068	0.9997009940020061
7.12038101780089	0.9999717762095446	0.9997020005458336
7.12288114280714	0.9999718806463374	0.9997030037173332
7.125381267813391	0.9999719846950396	0.9997040035277389
7.127881392819641	0.9999720883571006	0.9997049999882474
7.130381517825891	0.9999721916339644	0.9997059931100181
7.1328816428321415	0.9999722945270694	0.999706982904174
7.135381767838392	0.9999723970378486	0.9997079693818011
7.137881892844642	0.9999724991677296	0.9997089525539484
7.140382017850892	0.9999726009181347	0.999709932431629
7.142882142857143	0.9999727022904809	0.9997109090258189
7.145382267863393	0.9999728032861797	0.9997118823474583
7.1478823928696436	0.9999729039066376	0.999712852407451
7.150382517875894	0.9999730041532556	0.9997138192166647
7.152882642882144	0.9999731040274294	0.9997147827859311
7.155382767888394	0.9999732035305496	0.9997157431260462
7.157882892894644	0.9999733026640015	0.9997167002477702
7.160383017900895	0.9999734014291652	0.9997176541618278
7.162883142907146	0.9999734998274158	0.999718604878908
7.165383267913396	0.9999735978601229	0.9997195524096646
7.167883392919646	0.999973695528651	0.9997204967647161
7.170383517925896	0.9999737928343598	0.999721437954646
7.172883642932146	0.9999738897786037	0.9997223759900024
7.1753837679383965	0.9999739863627319	0.9997233108812988
7.177883892944648	0.9999740825880888	0.999724242639014
7.180384017950898	0.9999741784560136	0.999725171273592
7.182884142957148	0.9999742739678402	0.9997260967954418
7.185384267963398	0.9999743691248981	0.9997270192149388
7.187884392969648	0.9999744639285114	0.9997279385424233
7.1903845179758985	0.9999745583799992	0.9997288547882017
7.192884642982149	0.9999746524806757	0.9997297679625464
7.1953847679884	0.9999747462318505	0.9997306780756957
7.19788489299465	0.9999748396348277	0.9997315851378538
7.2003850180009	0.999974932690907	0.9997324891591913
7.20288514300715	0.9999750254013829	0.9997333901498453
7.2053852680134005	0.9999751177675454	0.9997342881199189
7.207885393019651	0.9999752097906792	0.9997351830794822
7.210385518025901	0.9999753014720645	0.9997360750385716
7.212885643032152	0.9999753928129766	0.9997369640071906
7.215385768038402	0.999975483814686	0.9997378499953095
7.217885893044652	0.9999755744784586	0.9997387330128652
7.2203860180509025	0.9999756648055552	0.9997396130697621
7.222886143057153	0.9999757547972322	0.999740490175872
7.225386268063403	0.9999758444547412	0.9997413643410333
7.227886393069653	0.9999759337793288	0.9997422355750527
7.230386518075904	0.9999760227722374	0.9997431038877036
7.232886643082154	0.9999761114347046	0.9997439692887274
7.2353867680884045	0.999976199767963	0.9997448317878336
7.237886893094655	0.9999762877732411	0.9997456913946988
7.240387018100905	0.9999763754517624	0.9997465481189682
7.242887143107155	0.9999764628047461	0.9997474019702547
7.245387268113405	0.9999765498334066	0.9997482529581393
7.247887393119656	0.9999766365389536	0.9997491010921716
7.2503875181259065	0.9999767229225929	0.9997499463818694
7.252887643132157	0.9999768089855251	0.999750788836719
7.255387768138407	0.9999768947289467	0.999751628466175
7.257887893144657	0.9999769801540493	0.9997524652796612
7.260388018150907	0.9999770652620207	0.9997532992865698
7.2628881431571575	0.9999771500540434	0.9997541304962619
7.265388268163408	0.9999772345312963	0.9997549589180679
7.267888393169659	0.9999773186949532	0.9997557845612869
7.270388518175909	0.999977402546184	0.9997566074351873
7.272888643182159	0.9999774860861539	0.9997574275490071
7.275388768188409	0.9999775693160238	0.9997582449119532
7.2778888931946595	0.9999776522369502	0.9997590595332023
7.28038901820091	0.9999777348500856	0.9997598714219007
7.28288914320716	0.9999778171565776	0.9997606805871644
7.285389268213411	0.99997789915757	0.9997614870380789
7.287889393219661	0.9999779808542021	0.9997622907836999
7.290389518225911	0.9999780622476089	0.9997630918330532
7.2928896432321615	0.9999781433389212	0.9997638901951342
7.295389768238412	0.9999782241292655	0.9997646858789091
7.297889893244662	0.9999783046197642	0.9997654788933138
7.300390018250912	0.9999783848115354	0.9997662692472549
7.302890143257163	0.9999784647056931	0.9997670569496095
7.305390268263413	0.9999785443033469	0.9997678420092253
7.3078903932696635	0.9999786236056024	0.9997686244349205
7.310390518275914	0.9999787026135611	0.9997694042354842
7.312890643282164	0.9999787813283203	0.9997701814196763
7.315390768288414	0.9999788597509732	0.9997709559962277
7.317890893294664	0.9999789378826089	0.9997717279738403
7.320391018300915	0.9999790157243125	0.9997724973611873
7.3228911433071655	0.9999790932771647	0.9997732641669131
7.325391268313416	0.9999791705422426	0.9997740283996333
7.327891393319666	0.999979247520619	0.999774790067935
7.330391518325916	0.9999793242133628	0.999775549180377
7.332891643332166	0.9999794006215387	0.9997763057454896
7.335391768338416	0.9999794767462076	0.9997770597717747
7.3378918933446675	0.9999795525884263	0.9997778112677062
7.340392018350918	0.9999796281492479	0.9997785602417297
7.342892143357168	0.9999797034297212	0.9997793067022631
7.345392268363418	0.9999797784308911	0.9997800506576962
7.347892393369668	0.999979853153799	0.9997807921163909
7.3503925183759184	0.999979927599482	0.9997815310866814
7.352892643382169	0.9999800017689732	0.9997822675768745
7.35539276838842	0.9999800756633023	0.9997830015952492
7.35789289339467	0.9999801492834948	0.9997837331500572
7.36039301840092	0.9999802226305724	0.9997844622495226
7.36289314340717	0.9999802957055531	0.9997851889018425
7.3653932684134205	0.9999803685094509	0.9997859131151867
7.367893393419671	0.9999804410432762	0.9997866348976978
7.370393518425921	0.9999805133080355	0.9997873542574917
7.372893643432172	0.9999805853047314	0.999788071202657
7.375393768438422	0.9999806570343631	0.9997887857412557
7.377893893444672	0.9999807284979257	0.9997894978813231
7.3803940184509225	0.9999807996964107	0.9997902076308677
7.382894143457173	0.9999808706308061	0.9997909149978714
7.385394268463423	0.9999809413020957	0.9997916199902898
7.387894393469673	0.9999810117112601	0.9997923226160519
7.390394518475924	0.999981081859276	0.9997930228830607
7.392894643482174	0.9999811517471164	0.9997937207991927
7.3953947684884245	0.999981221375751	0.9997944163722983
7.397894893494675	0.9999812907461452	0.999795109610202
7.400395018500925	0.9999813598592614	0.9997958005207023
7.402895143507175	0.9999814287160582	0.9997964891115716
7.405395268513425	0.9999814973174906	0.9997971753905569
7.407895393519676	0.9999815656645099	0.9997978593653791
7.4103955185259265	0.999981633758064	0.999798541043734
7.412895643532177	0.9999817015990974	0.9997992204332912
7.415395768538427	0.9999817691885504	0.9997998975416953
7.417895893544677	0.9999818365273607	0.9998005723765654
7.420396018550927	0.9999819036164618	0.9998012449454954
7.422896143557177	0.9999819704567838	0.9998019152560538
7.4253962685634285	0.9999820370492538	0.9998025833157842
7.427896393569679	0.9999821033947948	0.9998032491322051
7.430396518575929	0.9999821694943267	0.99980391271281
7.432896643582179	0.9999822353487658	0.9998045740650675
7.435396768588429	0.9999823009590252	0.9998052331964216
7.437896893594679	0.9999823663260143	0.9998058901142912
7.44039701860093	0.9999824314506393	0.9998065448260711
7.442897143607181	0.9999824963338029	0.9998071973391311
7.445397268613431	0.9999825609764043	0.999807847660817
7.447897393619681	0.9999826253793396	0.9998084957984497
7.450397518625931	0.9999826895435014	0.999809141759326
7.452897643632181	0.999982753469779	0.9998097855507186
7.455397768638432	0.9999828171590585	0.9998104271798761
7.457897893644682	0.9999828806122222	0.9998110666540226
7.460398018650933	0.9999829438301495	0.9998117039803589
7.462898143657183	0.9999830068137167	0.9998123391660612
7.465398268663433	0.9999830695637963	0.9998129722182824
7.467898393669683	0.9999831320812579	0.9998136031441512
7.470398518675934	0.9999831943669677	0.9998142319507731
7.472898643682184	0.9999832564217885	0.9998148586452297
7.475398768688434	0.9999833182465805	0.9998154832345791
7.477898893694685	0.9999833798421999	0.9998161057258562
7.480399018700935	0.9999834412095	0.9998167261260722
7.4828991437071855	0.9999835023493311	0.9998173444422153
7.485399268713436	0.9999835632625401	0.9998179606812502
7.487899393719686	0.9999836239499709	0.9998185748501188
7.490399518725936	0.9999836844124639	0.9998191869557397
7.492899643732186	0.9999837446508567	0.9998197970050087
7.495399768738437	0.9999838046659837	0.9998204050047986
7.4978998937446875	0.9999838644586759	0.9998210109619593
7.500400018750938	0.9999839240297618	0.9998216148833182
7.502900143757188	0.9999839833800661	0.9998222167756797
7.505400268763438	0.9999840425104108	0.9998228166458258
7.507900393769688	0.9999841014216149	0.9998234145005161
7.510400518775938	0.9999841601144939	0.9998240103464874
7.5129006437821895	0.9999842185898608	0.9998246041904543
7.51540076878844	0.9999842768485251	0.9998251960391092
7.51790089379469	0.9999843348912935	0.9998257858991221
7.52040101880094	0.9999843927189698	0.9998263737771409
7.52290114380719	0.9999844503323544	0.9998269596797914
7.52540126881344	0.9999845077322451	0.9998275436136775
7.527901393819691	0.9999845649194365	0.999828125585381
7.530401518825942	0.9999846218947203	0.999828705601462
7.532901643832192	0.9999846786588852	0.9998292836684586
7.535401768838442	0.999984735212717	0.9998298597928872
7.537901893844692	0.9999847915569986	0.9998304339812428
7.540402018850942	0.9999848476925097	0.9998310062399985
7.542902143857193	0.9999849036200275	0.9998315765756063
7.545402268863443	0.9999849593403258	0.9998321449944962
7.547902393869693	0.9999850148541761	0.9998327115030774
7.550402518875944	0.9999850701623466	0.9998332761077373
7.552902643882194	0.9999851252656026	0.9998338388148426
7.555402768888444	0.9999851801647067	0.9998343996307382
7.557902893894695	0.9999852348604187	0.9998349585617484
7.560403018900945	0.9999852893534954	0.9998355156141765
7.562903143907195	0.9999853436446908	0.9998360707943045
7.565403268913445	0.9999853977347561	0.9998366241083938
7.567903393919696	0.9999854516244399	0.9998371755626849
7.570403518925946	0.9999855053144876	0.9998377251633976
7.572903643932197	0.999985558805642	0.9998382729167311
7.575403768938447	0.9999856120986433	0.9998388188288636
7.577903893944697	0.9999856651942287	0.9998393629059533
7.580404018950947	0.9999857180931326	0.9998399051541377
7.582904143957197	0.999985770796087	0.9998404455795337
7.585404268963448	0.9999858233038207	0.9998409841882381
7.587904393969699	0.9999858756170602	0.9998415209863275
7.590404518975949	0.999985927736529	0.9998420559798581
7.592904643982199	0.999985979662948	0.999842589174866
7.595404768988449	0.9999860313970353	0.9998431205773672
7.597904893994699	0.9999860829395065	0.9998436501933581
7.60040501900095	0.9999861342910745	0.9998441780288145
7.602905144007201	0.9999861854524493	0.999844704089693
7.605405269013451	0.9999862364243385	0.9998452283819297
7.607905394019701	0.999986287207447	0.9998457509114415
7.610405519025951	0.9999863378024769	0.9998462716841254
7.612905644032201	0.9999863882101279	0.999846790705859
7.615405769038452	0.999986438431097	0.9998473079825001
7.617905894044702	0.9999864884660785	0.9998478235198871
7.620406019050953	0.9999865383157642	0.9998483373238389
7.622906144057203	0.9999865879808434	0.9998488494001554
7.625406269063453	0.9999866374620026	0.9998493597546168
7.627906394069703	0.999986686759926	0.9998498683929842
7.630406519075954	0.9999867358752949	0.9998503753209996
7.632906644082204	0.9999867848087883	0.9998508805443861
7.635406769088454	0.9999868335610829	0.9998513840688472
7.637906894094705	0.9999868821328521	0.9998518859000681
7.640407019100955	0.9999869305247677	0.9998523860437146
7.642907144107205	0.9999869787374984	0.999852884505434
7.645407269113456	0.9999870267717105	0.9998533812908543
7.647907394119706	0.9999870746280679	0.9998538764055855
7.650407519125956	0.9999871223072321	0.9998543698552184
7.652907644132206	0.9999871698098618	0.9998548616453252
7.655407769138457	0.9999872171366136	0.99985535178146
7.657907894144707	0.9999872642881416	0.999855840269158
7.660408019150958	0.9999873112650971	0.9998563271139361
7.662908144157208	0.9999873580681293	0.999856812321293
7.665408269163458	0.999987404697885	0.9998572958967089
7.667908394169708	0.9999874511550084	0.9998577778456459
7.670408519175958	0.9999874974401414	0.9998582581735479
7.672908644182209	0.9999875435539234	0.9998587368858406
7.67540876918846	0.9999875894969915	0.9998592139879318
7.67790889419471	0.9999876352699805	0.999859689485211
7.68040901920096	0.9999876808735226	0.9998601633830503
7.68290914420721	0.9999877263082478	0.9998606356868034
7.68540926921346	0.9999877715747838	0.9998611064018066
7.6879093942197105	0.9999878166737558	0.999861575533378
7.690409519225962	0.9999878616057868	0.9998620430868184
7.692909644232212	0.9999879063714973	0.9998625090674107
7.695409769238462	0.9999879509715055	0.9998629734804204
7.697909894244712	0.9999879954064276	0.9998634363310954
7.700410019250962	0.9999880396768771	0.9998638976246661
7.7029101442572125	0.9999880837834654	0.9998643573663456
7.705410269263463	0.9999881277268017	0.9998648155613294
7.707910394269714	0.9999881715074926	0.9998652722147962
7.710410519275964	0.999988215126143	0.9998657273319067
7.712910644282214	0.9999882585833549	0.9998661809178053
7.715410769288464	0.9999883018797284	0.9998666329776186
7.7179108942947146	0.9999883450158614	0.9998670835164565
7.720411019300965	0.9999883879923495	0.9998675325394116
7.722911144307215	0.9999884308097858	0.9998679800515601
7.725411269313466	0.9999884734687616	0.9998684260579606
7.727911394319716	0.9999885159698659	0.9998688705636551
7.730411519325966	0.9999885583136853	0.9998693135736693
7.732911644332217	0.9999886005008043	0.9998697550930113
7.735411769338467	0.9999886425318053	0.9998701951266735
7.737911894344717	0.9999886844072685	0.9998706336796308
7.740412019350967	0.9999887261277719	0.999871070756842
7.742912144357218	0.9999887676938913	0.9998715063632494
7.745412269363468	0.9999888091062005	0.9998719405037787
7.747912394369719	0.9999888503652709	0.9998723731833391
7.750412519375969	0.9999888914716719	0.9998728044068239
7.752912644382219	0.999988932425971	0.9998732341791096
7.755412769388469	0.9999889732287331	0.9998736625050566
7.757912894394719	0.9999890138805215	0.9998740893895094
7.76041301940097	0.9999890543818971	0.999874514837296
7.762913144407221	0.9999890947334188	0.9998749388532285
7.765413269413471	0.9999891349356432	0.999875361442103
7.767913394419721	0.9999891749891252	0.9998757826086996
7.770413519425971	0.9999892148944173	0.9998762023577823
7.772913644432221	0.9999892546520702	0.9998766206940995
7.7754137694384715	0.9999892942626323	0.9998770376223838
7.777913894444723	0.9999893337266501	0.9998774531473518
7.780414019450973	0.9999893730446681	0.9998778672737043
7.782914144457223	0.9999894122172285	0.999878280006127
7.785414269463473	0.9999894512448718	0.9998786913492895
7.787914394469723	0.9999894901281363	0.999879101307846
7.7904145194759735	0.9999895288675584	0.9998795098864351
7.792914644482224	0.9999895674636725	0.9998799170896802
7.795414769488475	0.9999896059170108	0.999880322922189
7.797914894494725	0.9999896442281037	0.9998807273885539
7.800415019500975	0.9999896823974795	0.9998811304933524
7.802915144507225	0.9999897204256649	0.9998815322411462
7.8054152695134755	0.9999897583131839	0.9998819326364821
7.807915394519726	0.9999897960605594	0.9998823316838916
7.810415519525976	0.9999898336683117	0.9998827293878915
7.812915644532227	0.9999898711369595	0.9998831257529828
7.815415769538477	0.9999899084670193	0.9998835207836523
7.817915894544727	0.999989945659006	0.9998839144843713
7.8204160195509775	0.9999899827134323	0.9998843068595965
7.822916144557228	0.9999900196308091	0.9998846979137697
7.825416269563478	0.9999900564116455	0.9998850876513178
7.827916394569728	0.9999900930564485	0.9998854760766529
7.830416519575978	0.9999901295657232	0.9998858631941726
7.832916644582229	0.9999901659399731	0.9998862490082598
7.8354167695884795	0.9999902021796995	0.9998866335232827
7.83791689459473	0.999990238285402	0.9998870167435948
7.84041701960098	0.9999902742575784	0.9998873986735356
7.84291714460723	0.9999903100967242	0.9998877793174296
7.84541726961348	0.9999903458033338	0.9998881586795871
7.8479173946197305	0.9999903813778992	0.9998885367643041
7.8504175196259816	0.9999904168209106	0.9998889135758622
7.852917644632232	0.9999904521328565	0.9998892891185287
7.855417769638482	0.9999904873142238	0.9998896633965568
7.857917894644732	0.999990522365497	0.9998900364141854
7.860418019650982	0.9999905572871595	0.9998904081756393
7.8629181446572325	0.9999905920796922	0.9998907786851293
7.865418269663483	0.9999906267435746	0.9998911479468522
7.867918394669734	0.9999906612792846	0.9998915159649905
7.870418519675984	0.9999906956872977	0.999891882743713
7.872918644682234	0.9999907299680882	0.9998922482871747
7.875418769688484	0.9999907641221285	0.9998926125995166
7.8779188946947345	0.999990798149889	0.9998929756848659
7.880419019700985	0.9999908320518386	0.999893337547336
7.882919144707235	0.9999908658284443	0.9998936981910267
7.885419269713486	0.9999908994801714	0.999894057620024
7.887919394719736	0.9999909330074835	0.9998944158384004
7.890419519725986	0.9999909664108426	0.999894772850215
7.8929196447322365	0.9999909996907086	0.9998951286595128
7.895419769738487	0.99999103284754	0.9998954832703258
7.897919894744737	0.9999910658817935	0.9998958366866725
7.900420019750987	0.9999910987939241	0.9998961889125578
7.902920144757238	0.9999911315843851	0.9998965399519734
7.905420269763488	0.9999911642536282	0.9998968898088977
7.9079203947697385	0.9999911968021032	0.9998972384872956
7.910420519775989	0.9999912292302584	0.9998975859911191
7.912920644782239	0.9999912615385405	0.9998979323243069
7.915420769788489	0.999991293727394	0.9998982774907845
7.917920894794739	0.9999913257972627	0.9998986214944644
7.92042101980099	0.9999913577485878	0.999898964339246
7.9229211448072405	0.9999913895818094	0.9998993060290157
7.925421269813491	0.9999914212973658	0.9998996465676467
7.927921394819741	0.9999914528956938	0.999899985959
7.930421519825991	0.9999914843772282	0.999900324206923
7.932921644832241	0.9999915157424026	0.9999006613152505
7.9354217698384915	0.9999915469916488	0.9999009972878045
7.9379218948447425	0.999991578125397	0.9999013321283943
7.940422019850993	0.9999916091440756	0.9999016658408165
7.942922144857243	0.9999916400481119	0.9999019984288551
7.945422269863493	0.9999916708379312	0.9999023298962813
7.947922394869743	0.9999917015139572	0.9999026602468537
7.9504225198759935	0.9999917320766123	0.9999029894843187
7.952922644882244	0.9999917625263172	0.9999033176124097
7.955422769888495	0.9999917928634908	0.999903644634848
7.957922894894745	0.999991823088551	0.9999039705553426
7.960423019900995	0.9999918532019133	0.9999042953775897
7.962923144907245	0.9999918832039925	0.9999046191052735
7.9654232699134955	0.9999919130952012	0.9999049417420657
7.967923394919746	0.9999919428759511	0.999905263291626
7.970423519925996	0.9999919725466516	0.9999055837576016
7.972923644932247	0.9999920021077114	0.9999059031436278
7.975423769938497	0.9999920315595371	0.9999062214533275
7.977923894944747	0.9999920609025338	0.9999065386903119
7.9804240199509975	0.9999920901371054	0.9999068548581795
7.982924144957248	0.9999921192636541	0.9999071699605176
7.985424269963498	0.9999921482825807	0.9999074840009009
7.987924394969748	0.9999921771942842	0.9999077969828924
7.990424519975999	0.9999922059991627	0.9999081089100434
7.992924644982249	0.9999922346976123	0.999908419785893
7.9954247699884995	0.9999922632900278	0.9999087296139685
7.99792489499475	0.9999922917768025	0.9999090383977859
8.000425020001002	0.9999923201583283	0.9999093461408488
8.002925145007252	0.9999923484349955	0.9999096528466498
8.005425270013502	0.9999923766071932	0.9999099585186693
8.007925395019752	0.9999924046753088	0.9999102631603761
8.010425520026002	0.9999924326397284	0.9999105667752279
8.012925645032253	0.9999924605008365	0.9999108693666705
8.015425770038503	0.9999924882590163	0.9999111709381382
8.017925895044753	0.9999925159146497	0.9999114714930538
8.020426020051003	0.999992543468117	0.9999117710348289
8.022926145057253	0.9999925709197969	0.9999120695668635
8.025426270063504	0.9999925982700671	0.9999123670925464
8.027926395069754	0.9999926255193037	0.9999126636152549
8.030426520076004	0.9999926526678813	0.9999129591383553
8.032926645082254	0.9999926797161732	0.9999132536652025
8.035426770088506	0.9999927066645514	0.9999135471991399
8.037926895094756	0.9999927335133864	0.9999138397435005
8.040427020101006	0.9999927602630472	0.9999141313016054
8.042927145107257	0.9999927869139016	0.999914421876765
8.045427270113507	0.9999928134663162	0.9999147114722786
8.047927395119757	0.9999928399206558	0.9999150000914345
8.050427520126007	0.9999928662772842	0.9999152877375098
8.052927645132257	0.9999928925365636	0.9999155744137711
8.055427770138508	0.9999929186988552	0.9999158601234737
8.057927895144758	0.9999929447645184	0.999916144869862
8.060428020151008	0.9999929707339115	0.9999164286561699
8.062928145157258	0.9999929966073915	0.9999167114856204
8.065428270163508	0.9999930223853141	0.9999169933614256
8.067928395169758	0.9999930480680334	0.9999172742867869
8.07042852017601	0.9999930736559025	0.999917554264895
8.07292864518226	0.9999930991492729	0.9999178332989301
8.07542877018851	0.9999931245484952	0.9999181113920618
8.077928895194761	0.9999931498539183	0.9999183885474486
8.080429020201011	0.9999931750658899	0.9999186647682392
8.082929145207261	0.9999932001847567	0.9999189400575713
8.085429270213512	0.9999932252108634	0.9999192144185722
8.087929395219762	0.9999932501445543	0.9999194878543589
8.090429520226012	0.9999932749861719	0.9999197603680379
8.092929645232262	0.9999932997360573	0.9999200319627052
8.095429770238512	0.9999933243945508	0.9999203026414466
8.097929895244762	0.999993348961991	0.9999205724073377
8.100430020251013	0.9999933734387155	0.9999208412634435
8.102930145257263	0.9999933978250606	0.9999211092128191
8.105430270263515	0.9999934221213612	0.9999213762585091
8.107930395269765	0.9999934463279512	0.9999216424035483
8.110430520276015	0.999993470445163	0.999921907650961
8.112930645282265	0.999993494473328	0.9999221720037615
8.115430770288516	0.9999935184127761	0.9999224354649543
8.117930895294766	0.9999935422638362	0.9999226980375333
8.120431020301016	0.9999935660268359	0.9999229597244831
8.122931145307266	0.9999935897021015	0.9999232205287776
8.125431270313516	0.9999936132899583	0.9999234804533813
8.127931395319766	0.9999936367907301	0.9999237395012486
8.130431520326017	0.9999936602047398	0.999923997675324
8.132931645332267	0.9999936835323088	0.9999242549785424
8.135431770338517	0.9999937067737575	0.9999245114138284
8.137931895344767	0.999993729929405	0.9999247669840975
8.14043202035102	0.9999937529995695	0.9999250216922547
8.14293214535727	0.9999937759845675	0.999925275541196
8.14543227036352	0.9999937988847146	0.9999255285338072
8.14793239536977	0.9999938217003255	0.9999257806729648
8.15043252037602	0.9999938444317131	0.9999260319615354
8.15293264538227	0.9999938670791898	0.9999262824023762
8.15543277038852	0.9999938896430663	0.999926531998335
8.15793289539477	0.9999939121236526	0.9999267807522498
8.16043302040102	0.9999939345212572	0.9999270286669493
8.16293314540727	0.9999939568361875	0.9999272757452524
8.165433270413521	0.99999397906875	0.9999275219899691
8.167933395419771	0.9999940012192498	0.9999277674038998
8.170433520426021	0.9999940232879908	0.9999280119898352
8.172933645432272	0.9999940452752761	0.9999282557505572
8.175433770438524	0.9999940671814075	0.9999284986888382
8.177933895444774	0.9999940890066855	0.9999287408074412
8.180434020451024	0.99999411075141	0.9999289821091201
8.182934145457274	0.9999941324158791	0.9999292225966195
8.185434270463524	0.9999941540003902	0.9999294622726751
8.187934395469775	0.9999941755052396	0.999929701140013
8.190434520476025	0.9999941969307224	0.9999299392013505
8.192934645482275	0.9999942182771326	0.9999301764593959
8.195434770488525	0.9999942395447633	0.999930412916848
8.197934895494775	0.999994260733906	0.9999306485763972
8.200435020501025	0.9999942818448517	0.9999308834407243
8.202935145507276	0.99999430287789	0.9999311175125017
8.205435270513526	0.9999943238333094	0.9999313507943923
8.207935395519776	0.9999943447113976	0.9999315832890506
8.210435520526028	0.9999943655124409	0.9999318149991219
8.212935645532278	0.9999943862367249	0.9999320459272427
8.215435770538528	0.9999944068845336	0.9999322760760408
8.217935895544779	0.9999944274561504	0.9999325054481352
8.220436020551029	0.9999944479518577	0.999932734046136
8.222936145557279	0.9999944683719363	0.9999329618726448
8.225436270563529	0.9999944887166666	0.9999331889302543
8.22793639556978	0.9999945089863276	0.9999334152215487
8.23043652057603	0.9999945291811974	0.9999336407491032
8.23293664558228	0.9999945493015528	0.9999338655154849
8.23543677058853	0.99999456934767	0.999934089523252
8.23793689559478	0.9999945893198238	0.9999343127749543
8.24043702060103	0.9999946092182881	0.9999345352731327
8.24293714560728	0.9999946290433358	0.9999347570203202
8.245437270613532	0.999994648795239	0.999934978019041
8.247937395619783	0.9999946684742683	0.9999351982718107
8.250437520626033	0.9999946880806938	0.9999354177811367
8.252937645632283	0.9999947076147843	0.999935636549518
8.255437770638533	0.9999947270768075	0.9999358545794453
8.257937895644783	0.9999947464670305	0.9999360718734008
8.260438020651033	0.9999947657857189	0.9999362884338585
8.262938145657284	0.9999947850331379	0.9999365042632842
8.265438270663534	0.9999948042095512	0.9999367193641352
8.267938395669784	0.9999948233152218	0.9999369337388607
8.270438520676034	0.9999948423504117	0.999937147389902
8.272938645682284	0.9999948613153817	0.9999373603196918
8.275438770688535	0.999994880210392	0.9999375725306549
8.277938895694785	0.9999948990357014	0.9999377840252079
8.280439020701035	0.9999949177915681	0.9999379948057594
8.282939145707287	0.9999949364782492	0.99993820487471
8.285439270713537	0.9999949550960009	0.9999384142344518
8.287939395719787	0.9999949736450783	0.9999386228873697
8.290439520726038	0.9999949921257357	0.9999388308358398
8.292939645732288	0.9999950105382264	0.9999390380822308
8.295439770738538	0.9999950288828027	0.9999392446289035
8.297939895744788	0.999995047159716	0.9999394504782102
8.300440020751038	0.999995065369217	0.9999396556324961
8.302940145757288	0.999995083511555	0.999939860094098
8.305440270763539	0.9999951015869788	0.9999400638653451
8.307940395769789	0.9999951195957361	0.9999402669485586
8.310440520776039	0.9999951375380735	0.9999404693460526
8.31294064578229	0.999995155414237	0.9999406710601326
8.31544077078854	0.9999951732244716	0.9999408720930968
8.317940895794791	0.9999951909690213	0.9999410724472357
8.320441020801042	0.9999952086481292	0.9999412721248322
8.322941145807292	0.9999952262620376	0.9999414711281613
8.325441270813542	0.9999952438109878	0.9999416694594906
8.327941395819792	0.9999952612952202	0.9999418671210801
8.330441520826042	0.9999952787149744	0.9999420641151822
8.332941645832292	0.9999952960704889	0.9999422604440417
8.335441770838543	0.9999953133620016	0.999942456109896
8.337941895844793	0.9999953305897494	0.9999426511149749
8.340442020851043	0.9999953477539681	0.9999428454615008
8.342942145857293	0.9999953648548932	0.9999430391516888
8.345442270863543	0.9999953818927585	0.9999432321877463
8.347942395869794	0.9999953988677976	0.9999434245718734
8.350442520876044	0.999995415780243	0.999943616306263
8.352942645882296	0.9999954326303263	0.9999438073931005
8.355442770888546	0.9999954494182783	0.9999439978345641
8.357942895894796	0.999995466144329	0.9999441876328247
8.360443020901046	0.9999954828087073	0.9999443767900456
8.362943145907296	0.9999954994116417	0.9999445653083834
8.365443270913547	0.9999955159533592	0.999944753189987
8.367943395919797	0.9999955324340866	0.9999449404369986
8.370443520926047	0.9999955488540495	0.9999451270515527
8.372943645932297	0.9999955652134728	0.999945313035777
8.375443770938547	0.9999955815125804	0.999945498391792
8.377943895944798	0.9999955977515955	0.9999456831217112
8.380444020951048	0.9999956139307405	0.9999458672276406
8.382944145957298	0.9999956300502371	0.9999460507116796
8.385444270963548	0.9999956461103056	0.9999462335759206
8.3879443959698	0.9999956621111662	0.9999464158224487
8.39044452097605	0.9999956780530378	0.999946597453342
8.3929446459823	0.9999956939361387	0.9999467784706719
8.39544477098855	0.9999957097606865	0.9999469588765028
8.3979448959948	0.9999957255268976	0.9999471386728921
8.400445021001051	0.999995741234988	0.9999473178618902
8.402945146007301	0.9999957568851726	0.9999474964455409
8.405445271013551	0.9999957724776657	0.9999476744258811
8.407945396019802	0.9999957880126806	0.9999478518049406
8.410445521026052	0.9999958034904302	0.9999480285847429
8.412945646032302	0.9999958189111261	0.9999482047673042
8.415445771038552	0.9999958342749795	0.9999483803546343
8.417945896044802	0.9999958495822007	0.9999485553487361
8.420446021051053	0.9999958648329991	0.9999487297516059
8.422946146057305	0.9999958800275834	0.9999489035652331
8.425446271063555	0.9999958951661617	0.9999490767916009
8.427946396069805	0.999995910248941	0.9999492494326853
8.430446521076055	0.9999959252761278	0.999949421490456
8.432946646082305	0.9999959402479277	0.999949592966876
8.435446771088555	0.9999959551645456	0.9999497638639019
8.437946896094806	0.9999959700261857	0.9999499341834835
8.440447021101056	0.9999959848330512	0.9999501039275642
8.442947146107306	0.9999959995853447	0.9999502730980809
8.445447271113556	0.9999960142832681	0.999950441696964
8.447947396119806	0.9999960289270224	0.9999506097261373
8.450447521126057	0.9999960435168082	0.9999507771875183
8.452947646132307	0.9999960580528249	0.9999509440830182
8.455447771138557	0.9999960725352715	0.9999511104145415
8.457947896144809	0.9999960869643458	0.9999512761839866
8.460448021151059	0.9999961013402456	0.9999514413932452
8.46294814615731	0.9999961156631674	0.9999516060442031
8.46544827116356	0.9999961299333071	0.9999517701387395
8.46794839616981	0.9999961441508599	0.9999519336787271
8.47044852117606	0.9999961583160203	0.9999520966660329
8.47294864618231	0.9999961724289821	0.9999522591025173
8.47544877118856	0.9999961864899382	0.9999524209900342
8.47794889619481	0.999996200499081	0.999952582330432
8.48044902120106	0.9999962144566021	0.9999527431255523
8.48294914620731	0.9999962283626924	0.9999529033772305
8.485449271213561	0.999996242217542	0.9999530630872964
8.487949396219811	0.9999962560213406	0.9999532222575732
8.490449521226061	0.9999962697742767	0.9999533808898781
8.492949646232313	0.9999962834765385	0.9999535389860223
8.495449771238563	0.9999962971283133	0.9999536965478109
8.497949896244814	0.9999963107297879	0.9999538535770429
8.500450021251064	0.9999963242811483	0.9999540100755112
8.502950146257314	0.9999963377825796	0.999954166045003
8.505450271263564	0.9999963512342664	0.999954321487299
8.507950396269814	0.999996364636393	0.9999544764041745
8.510450521276065	0.9999963779891422	0.9999546307973984
8.512950646282315	0.9999963912926967	0.999954784668734
8.515450771288565	0.9999964045472385	0.9999549380199385
8.517950896294815	0.9999964177529487	0.9999550908527631
8.520451021301065	0.9999964309100078	0.9999552431689536
8.522951146307316	0.9999964440185957	0.9999553949702493
8.525451271313566	0.9999964570788916	0.9999555462583842
8.527951396319818	0.9999964700910741	0.9999556970350862
8.530451521326068	0.9999964830553209	0.9999558473020778
8.532951646332318	0.9999964959718093	0.999955997061075
8.535451771338568	0.9999965088407159	0.9999561463137886
8.537951896344818	0.9999965216622165	0.9999562950619236
8.540452021351069	0.9999965344364864	0.9999564433071794
8.542952146357319	0.9999965471637002	0.9999565910512492
8.545452271363569	0.9999965598440319	0.9999567382958211
8.54795239636982	0.9999965724776546	0.9999568850425772
8.55045252137607	0.9999965850647411	0.999957031293194
8.55295264638232	0.9999965976054634	0.9999571770493426
8.55545277138857	0.9999966100999929	0.9999573223126883
8.55795289639482	0.9999966225485002	0.9999574670848906
8.56045302140107	0.9999966349511555	0.9999576113676041
8.56295314640732	0.9999966473081283	0.9999577551624771
8.565453271413572	0.9999966596195875	0.9999578984711529
8.567953396419822	0.9999966718857012	0.999958041295269
8.570453521426073	0.9999966841066369	0.9999581836364575
8.572953646432323	0.9999966962825618	0.9999583254963452
8.575453771438573	0.9999967084136422	0.9999584668765531
8.577953896444823	0.9999967205000437	0.9999586077786972
8.580454021451073	0.9999967325419317	0.9999587482043875
8.582954146457324	0.9999967445394703	0.9999588881552292
8.585454271463574	0.9999967564928237	0.9999590276328216
8.587954396469824	0.9999967684021551	0.9999591666387593
8.590454521476074	0.9999967802676272	0.9999593051746307
8.592954646482324	0.999996792089402	0.9999594432420196
8.595454771488575	0.9999968038676411	0.9999595808425041
8.597954896494825	0.9999968156025053	0.9999597179776571
8.600455021501077	0.9999968272941548	0.9999598546490464
8.602955146507327	0.9999968389427496	0.9999599908582342
8.605455271513577	0.9999968505484484	0.9999601266067776
8.607955396519827	0.99999686211141	0.9999602618962287
8.610455521526077	0.9999968736317922	0.999960396728134
8.612955646532328	0.9999968851097525	0.9999605311040353
8.615455771538578	0.9999968965454473	0.9999606650254687
8.617955896544828	0.999996907939033	0.9999607984939656
8.620456021551078	0.9999969192906651	0.9999609315110518
8.622956146557328	0.9999969306004988	0.9999610640782486
8.625456271563579	0.9999969418686884	0.9999611961970716
8.627956396569829	0.9999969530953876	0.9999613278690316
8.630456521576079	0.9999969642807499	0.9999614590956344
8.632956646582329	0.999996975424928	0.9999615898783806
8.635456771588581	0.9999969865280741	0.9999617202187656
8.637956896594831	0.9999969975903397	0.9999618501182804
8.640457021601081	0.9999970086118757	0.9999619795784103
8.642957146607332	0.9999970195928328	0.999962108600636
8.645457271613582	0.9999970305333608	0.9999622371864331
8.647957396619832	0.9999970414336091	0.9999623653372722
8.650457521626082	0.9999970522937265	0.9999624930546194
8.652957646632332	0.9999970631138612	0.9999626203399352
8.655457771638583	0.9999970738941609	0.9999627471946757
8.657957896644833	0.9999970846347728	0.9999628736202919
8.660458021651083	0.9999970953358435	0.99996299961823
8.662958146657333	0.9999971059975189	0.9999631251899312
8.665458271663583	0.9999971166199448	0.9999632503368324
8.667958396669833	0.999997127203266	0.9999633750603649
8.670458521676085	0.999997137747627	0.9999634993619557
8.672958646682336	0.9999971482531717	0.9999636232430269
8.675458771688586	0.9999971587200435	0.9999637467049958
8.677958896694836	0.9999971691483851	0.9999638697492749
8.680459021701086	0.999997179538339	0.9999639923772722
8.682959146707336	0.9999971898900469	0.9999641145903906
8.685459271713587	0.99999720020365	0.9999642363900285
8.687959396719837	0.9999972104792892	0.9999643577775799
8.690459521726087	0.9999972207171045	0.9999644787544334
8.692959646732337	0.9999972309172358	0.9999645993219737
8.695459771738587	0.9999972410798221	0.9999647194815803
8.697959896744837	0.9999972512050023	0.9999648392346283
8.700460021751088	0.9999972612929142	0.9999649585824882
8.702960146757338	0.9999972713436956	0.9999650775265261
8.70546027176359	0.9999972813574838	0.9999651960681029
8.70796039676984	0.9999972913344151	0.9999653142085756
8.71046052177609	0.9999973012746258	0.9999654319492962
8.71296064678234	0.9999973111782515	0.9999655492916124
8.71546077178859	0.9999973210454273	0.9999656662368672
8.71796089679484	0.9999973308762876	0.9999657827863995
8.720461021801091	0.9999973406709667	0.999965898941543
8.722961146807341	0.9999973504295981	0.9999660147036276
8.725461271813591	0.9999973601523151	0.9999661300739783
8.727961396819842	0.9999973698392501	0.999966245053916
8.730461521826092	0.9999973794905354	0.9999663596447568
8.732961646832342	0.9999973891063024	0.9999664738478126
8.735461771838592	0.9999973986866825	0.999966587664391
8.737961896844842	0.9999974082318062	0.9999667010957948
8.740462021851094	0.9999974177418036	0.9999668141433229
8.742962146857344	0.9999974272168046	0.9999669268082696
8.745462271863595	0.9999974366569383	0.999967039091925
8.747962396869845	0.9999974460623334	0.9999671509955744
8.750462521876095	0.9999974554331182	0.9999672625204996
8.752962646882345	0.9999974647694206	0.9999673736679773
8.755462771888595	0.9999974740713677	0.9999674844392804
8.757962896894846	0.9999974833390866	0.9999675948356773
8.760463021901096	0.9999974925727033	0.9999677048584323
8.762963146907346	0.9999975017723439	0.9999678145088055
8.765463271913596	0.9999975109381339	0.9999679237880523
8.767963396919846	0.9999975200701983	0.9999680326974245
8.770463521926096	0.9999975291686614	0.9999681412381694
8.772963646932347	0.9999975382336472	0.9999682494115301
8.775463771938599	0.9999975472652796	0.9999683572187456
8.777963896944849	0.9999975562636815	0.9999684646610506
8.780464021951099	0.9999975652289755	0.9999685717396758
8.78296414695735	0.9999975741612841	0.9999686784558479
8.7854642719636	0.9999975830607288	0.9999687848107891
8.78796439696985	0.9999975919274311	0.9999688908057177
8.7904645219761	0.9999976007615117	0.9999689964418481
8.79296464698235	0.999997609563091	0.9999691017203903
8.7954647719886	0.9999976183322891	0.9999692066425504
8.79796489699485	0.9999976270692255	0.9999693112095304
8.8004650220011	0.9999976357740191	0.9999694154225283
8.80296514700735	0.9999976444467888	0.999969519282738
8.8054652720136	0.9999976530876528	0.9999696227913496
8.807965397019851	0.9999976616967285	0.9999697259495489
8.810465522026103	0.9999976702741337	0.9999698287585179
8.812965647032353	0.9999976788199849	0.9999699312194348
8.815465772038603	0.9999976873343988	0.9999700333334732
8.817965897044854	0.9999976958174913	0.9999701351018037
8.820466022051104	0.9999977042693781	0.9999702365255921
8.822966147057354	0.9999977126901742	0.9999703376060008
8.825466272063604	0.9999977210799945	0.9999704383441883
8.827966397069854	0.9999977294389533	0.9999705387413088
8.830466522076104	0.9999977377671645	0.999970638798513
8.832966647082355	0.9999977460647415	0.9999707385169475
8.835466772088605	0.9999977543317974	0.9999708378977553
8.837966897094855	0.9999977625684447	0.9999709369420754
8.840467022101105	0.9999977707747959	0.999971035651043
8.842967147107355	0.9999977789509626	0.9999711340257894
8.845467272113606	0.9999977870970563	0.9999712320674422
8.847967397119858	0.9999977952131879	0.9999713297771253
8.850467522126108	0.9999978032994679	0.9999714271559587
8.852967647132358	0.9999978113560064	0.9999715242050585
8.855467772138608	0.9999978193829134	0.9999716209255374
8.857967897144858	0.9999978273802981	0.9999717173185041
8.860468022151109	0.9999978353482694	0.9999718133850635
8.862968147157359	0.9999978432869358	0.9999719091263172
8.865468272163609	0.9999978511964055	0.9999720045433625
8.867968397169859	0.9999978590767863	0.9999720996372937
8.87046852217611	0.9999978669281853	0.9999721944092009
8.87296864718236	0.9999978747507097	0.9999722888601708
8.87546877218861	0.9999978825444658	0.9999723829912861
8.87796889719486	0.9999978903095598	0.9999724768036263
8.88046902220111	0.9999978980460975	0.9999725702982671
8.882969147207362	0.9999979057541843	0.9999726634762806
8.885469272213612	0.9999979134339251	0.9999727563387351
8.887969397219862	0.9999979210854245	0.9999728488866956
8.890469522226113	0.9999979287087866	0.9999729411212233
8.892969647232363	0.9999979363041153	0.999973033043376
8.895469772238613	0.999997943871514	0.9999731246542081
8.897969897244863	0.9999979514110856	0.9999732159547698
8.900470022251113	0.999997958922933	0.9999733069461085
8.902970147257363	0.9999979664071583	0.9999733976292678
8.905470272263614	0.9999979738638635	0.9999734880052877
8.907970397269864	0.9999979812931499	0.9999735780752048
8.910470522276114	0.9999979886951189	0.9999736678400521
8.912970647282364	0.9999979960698712	0.9999737573008595
8.915470772288614	0.9999980034175071	0.999973846458653
8.917970897294866	0.9999980107381267	0.9999739353144552
8.920471022301117	0.9999980180318296	0.9999740238692856
8.922971147307367	0.9999980252987151	0.9999741121241599
8.925471272313617	0.9999980325388821	0.9999742000800906
8.927971397319867	0.9999980397524293	0.9999742877380868
8.930471522326117	0.9999980469394546	0.9999743750991541
8.932971647332367	0.999998054100056	0.9999744621642949
8.935471772338618	0.999998061234331	0.9999745489345078
8.937971897344868	0.9999980683423766	0.9999746354107886
8.940472022351118	0.9999980754242894	0.9999747215941294
8.942972147357368	0.9999980824801661	0.999974807485519
8.945472272363618	0.9999980895101025	0.9999748930859431
8.947972397369869	0.9999980965141944	0.9999749783963838
8.950472522376119	0.9999981034925369	0.9999750634178202
8.95297264738237	0.9999981104452252	0.9999751481512276
8.955472772388621	0.9999981173723538	0.9999752325975786
8.957972897394871	0.9999981242740169	0.9999753167578422
8.960473022401121	0.9999981311503086	0.9999754006329843
8.962973147407371	0.9999981380013222	0.9999754842239673
8.965473272413622	0.9999981448271511	0.9999755675317508
8.967973397419872	0.9999981516278881	0.9999756505572907
8.970473522426122	0.9999981584036257	0.9999757333015399
8.972973647432372	0.9999981651544563	0.9999758157654483
8.975473772438622	0.9999981718804715	0.9999758979499621
8.977973897444873	0.9999981785817628	0.9999759798560247
8.980474022451123	0.9999981852584215	0.9999760614845765
8.982974147457373	0.9999981919105384	0.9999761428365541
8.985474272463623	0.999998198538204	0.9999762239128916
8.987974397469875	0.9999982051415084	0.9999763047145197
8.990474522476125	0.9999982117205416	0.9999763852423659
8.992974647482376	0.9999982182753928	0.9999764654973545
8.995474772488626	0.9999982248061514	0.999976545480407
8.997974897494876	0.9999982313129061	0.9999766251924417
9.000475022501126	0.9999982377957455	0.9999767046343736
9.002975147507376	0.9999982442547577	0.9999767838071147
9.005475272513626	0.9999982506900307	0.9999768627115743
9.007975397519877	0.9999982571016518	0.9999769413486581
9.010475522526127	0.9999982634897082	0.9999770197192691
9.012975647532377	0.9999982698542871	0.9999770978243071
9.015475772538627	0.9999982761954747	0.999977175664669
9.017975897544877	0.9999982825133574	0.9999772532412485
9.020476022551128	0.9999982888080211	0.9999773305549366
9.02297614755738	0.9999982950795514	0.999977407606621
9.02547627256363	0.9999983013280336	0.9999774843971866
9.02797639756988	0.9999983075535527	0.9999775609275151
9.03047652257613	0.9999983137561932	0.9999776371984854
9.03297664758238	0.9999983199360396	0.9999777132109737
9.03547677258863	0.9999983260931758	0.9999777889658527
9.03797689759488	0.9999983322276857	0.9999778644639925
9.04047702260113	0.9999983383396527	0.9999779397062603
9.042977147607381	0.9999983444291597	0.9999780146935202
9.045477272613631	0.9999983504962897	0.9999780894266337
9.047977397619881	0.999998356541125	0.999978163906459
9.050477522626132	0.999998362563748	0.9999782381338516
9.052977647632382	0.9999983685642403	0.9999783121096643
9.055477772638632	0.9999983745426837	0.9999783858347467
9.057977897644884	0.9999983804991593	0.9999784593099459
9.060478022651134	0.9999983864337483	0.9999785325361058
9.062978147657384	0.9999983923465312	0.9999786055140676
9.065478272663634	0.9999983982375885	0.9999786782446698
9.067978397669885	0.9999984041070001	0.999978750728748
9.070478522676135	0.9999984099548459	0.9999788229671347
9.072978647682385	0.9999984157812054	0.9999788949606602
9.075478772688635	0.9999984215861577	0.9999789667101515
9.077978897694885	0.9999984273697818	0.999979038216433
9.080479022701136	0.9999984331321562	0.9999791094803263
9.082979147707386	0.9999984388733594	0.9999791805026502
9.085479272713636	0.9999984445934691	0.9999792512842209
9.087979397719886	0.9999984502925633	0.9999793218258517
9.090479522726136	0.9999984559707195	0.9999793921283532
9.092979647732388	0.9999984616280146	0.9999794621925333
9.095479772738639	0.9999984672645257	0.9999795320191971
9.097979897744889	0.9999984728803293	0.9999796016091471
9.100480022751139	0.9999984784755016	0.9999796709631831
9.102980147757389	0.9999984840501189	0.9999797400821021
9.10548027276364	0.9999984896042567	0.9999798089666985
9.10798039776989	0.9999984951379906	0.9999798776177639
9.11048052277614	0.9999985006513957	0.9999799460360874
9.11298064778239	0.999998506144547	0.9999800142224555
9.11548077278864	0.9999985116175191	0.9999800821776519
9.11798089779489	0.9999985170703863	0.9999801499024575
9.12048102280114	0.9999985225032227	0.9999802173976511
9.12298114780739	0.9999985279161022	0.9999802846640083
9.12548127281364	0.9999985333090982	0.9999803517023025
9.127981397819891	0.999998538682284	0.9999804185133042
9.130481522826143	0.9999985440357327	0.9999804850977815
9.132981647832393	0.9999985493695169	0.9999805514565
9.135481772838643	0.9999985546837091	0.9999806175902224
9.137981897844893	0.9999985599783815	0.999980683499709
9.140482022851144	0.999998565253606	0.9999807491857178
9.142982147857394	0.9999985705094542	0.9999808146490038
9.145482272863644	0.9999985757459975	0.9999808798903197
9.147982397869894	0.9999985809633071	0.9999809449104157
9.150482522876144	0.9999985861614537	0.9999810097100393
9.152982647882395	0.9999985913405081	0.9999810742899358
9.155482772888645	0.9999985965005405	0.9999811386508476
9.157982897894895	0.9999986016416209	0.9999812027935148
9.160483022901145	0.9999986067638194	0.999981266718675
9.162983147907395	0.9999986118672053	0.9999813304270634
9.165483272913647	0.999998616951848	0.9999813939194125
9.167983397919897	0.9999986220178165	0.9999814571964526
9.170483522926148	0.9999986270651797	0.9999815202589113
9.172983647932398	0.9999986320940061	0.9999815831075138
9.175483772938648	0.9999986371043639	0.9999816457429832
9.177983897944898	0.9999986420963212	0.9999817081660395
9.180484022951148	0.9999986470699458	0.999981770377401
9.182984147957399	0.9999986520253051	0.9999818323777829
9.185484272963649	0.9999986569624665	0.9999818941678986
9.187984397969899	0.999998661881497	0.9999819557484588
9.19048452297615	0.9999986667824634	0.9999820171201717
9.1929846479824	0.9999986716654322	0.9999820782837433
9.19548477298865	0.9999986765304697	0.9999821392398773
9.1979848979949	0.999998681377642	0.9999821999892747
9.200485023001152	0.9999986862070148	0.9999822605326345
9.202985148007402	0.9999986910186538	0.9999823208706531
9.205485273013652	0.9999986958126241	0.9999823810040247
9.207985398019902	0.999998700588991	0.999982440933441
9.210485523026152	0.9999987053478192	0.9999825006595917
9.212985648032403	0.9999987100891734	0.9999825601831638
9.215485773038653	0.9999987148131178	0.9999826195048421
9.217985898044903	0.9999987195197166	0.9999826786253092
9.220486023051153	0.9999987242090337	0.9999827375452454
9.222986148057403	0.9999987288811327	0.9999827962653286
9.225486273063654	0.999998733536077	0.9999828547862344
9.227986398069904	0.9999987381739299	0.9999829131086363
9.230486523076154	0.9999987427947542	0.9999829712332052
9.232986648082404	0.9999987473986126	0.9999830291606103
9.235486773088656	0.9999987519855676	0.9999830868915179
9.237986898094906	0.9999987565556816	0.9999831444265925
9.240487023101156	0.9999987611090164	0.9999832017664964
9.242987148107407	0.999998765645634	0.9999832589118891
9.245487273113657	0.9999987701655957	0.9999833158634285
9.247987398119907	0.9999987746689629	0.99998337262177
9.250487523126157	0.9999987791557969	0.9999834291875668
9.252987648132407	0.9999987836261583	0.9999834855614701
9.255487773138658	0.9999987880801081	0.9999835417441286
9.257987898144908	0.9999987925177064	0.9999835977361892
9.260488023151158	0.9999987969390136	0.999983653538296
9.262988148157408	0.9999988013440896	0.9999837091510916
9.265488273163658	0.9999988057329942	0.9999837645752161
9.267988398169908	0.9999988101057868	0.9999838198113076
9.27048852317616	0.9999988144625269	0.9999838748600017
9.27298864818241	0.9999988188032736	0.9999839297219323
9.27548877318866	0.9999988231280857	0.999983984397731
9.277988898194911	0.9999988274370218	0.999984038888027
9.280489023201161	0.9999988317301406	0.9999840931934478
9.282989148207411	0.9999988360075001	0.9999841473146188
9.285489273213662	0.9999988402691584	0.9999842012521628
9.287989398219912	0.9999988445151733	0.999984255006701
9.290489523226162	0.9999988487456023	0.9999843085788522
9.292989648232412	0.999998852960503	0.9999843619692333
9.295489773238662	0.9999988571599323	0.999984415178459
9.297989898244913	0.9999988613439473	0.999984468207142
9.300490023251163	0.9999988655126048	0.9999845210558931
9.302990148257413	0.9999988696659612	0.9999845737253205
9.305490273263665	0.9999988738040729	0.9999846262160309
9.307990398269915	0.9999988779269959	0.9999846785286287
9.310490523276165	0.9999988820347864	0.9999847306637165
9.312990648282415	0.9999988861274999	0.9999847826218946
9.315490773288666	0.9999988902051918	0.9999848344037613
9.317990898294916	0.9999988942679175	0.9999848860099131
9.320491023301166	0.9999988983157323	0.9999849374409442
9.322991148307416	0.9999989023486907	0.999984988697447
9.325491273313666	0.9999989063668476	0.9999850397800119
9.327991398319917	0.9999989103702575	0.9999850906892273
9.330491523326167	0.9999989143589745	0.9999851414256793
9.332991648332417	0.9999989183330529	0.9999851919899526
9.335491773338667	0.9999989222925465	0.9999852423826295
9.337991898344917	0.9999989262375089	0.9999852926042907
9.34049202335117	0.9999989301679937	0.9999853426555143
9.34299214835742	0.9999989340840542	0.9999853925368771
9.34549227336367	0.9999989379857432	0.9999854422489538
9.34799239836992	0.9999989418731141	0.999985491792317
9.35049252337617	0.9999989457462192	0.9999855411675375
9.35299264838242	0.9999989496051112	0.9999855903751839
9.35549277338867	0.9999989534498421	0.9999856394158234
9.35799289839492	0.9999989572804645	0.9999856882900209
9.36049302340117	0.9999989610970299	0.9999857369983395
9.362993148407421	0.9999989648995903	0.9999857855413404
9.365493273413671	0.999998968688197	0.999985833919583
9.367993398419921	0.9999989724629017	0.9999858821336246
9.370493523426171	0.9999989762237552	0.9999859301840207
9.372993648432422	0.9999989799708087	0.9999859780713252
9.375493773438674	0.9999989837041128	0.9999860257960898
9.377993898444924	0.9999989874237183	0.9999860733588642
9.380494023451174	0.9999989911296755	0.9999861207601969
9.382994148457424	0.9999989948220346	0.9999861680006339
9.385494273463674	0.9999989985008457	0.9999862150807196
9.387994398469925	0.9999990021661587	0.9999862620009967
9.390494523476175	0.9999990058180231	0.9999863087620058
9.392994648482425	0.9999990094564886	0.9999863553642859
9.395494773488675	0.9999990130816043	0.9999864018083741
9.397994898494925	0.9999990166934195	0.9999864480948055
9.400495023501175	0.9999990202919831	0.9999864942241139
9.402995148507426	0.9999990238773436	0.9999865401968308
9.405495273513676	0.99999902744955	0.999986586013486
9.407995398519926	0.9999990310086505	0.9999866316746078
9.410495523526176	0.9999990345546933	0.9999866771807224
9.412995648532428	0.9999990380877264	0.9999867225323544
9.415495773538678	0.9999990416077978	0.9999867677300266
9.417995898544929	0.9999990451149552	0.9999868127742599
9.420496023551179	0.999999048609246	0.9999868576655738
9.422996148557429	0.9999990520907176	0.9999869024044856
9.42549627356368	0.9999990555594171	0.9999869469915111
9.42799639856993	0.9999990590153917	0.9999869914271644
9.43049652357618	0.999999062458688	0.9999870357119577
9.43299664858243	0.9999990658893526	0.9999870798464017
9.43549677358868	0.9999990693074322	0.9999871238310051
9.43799689859493	0.9999990727129731	0.999987167666275
9.44049702360118	0.9999990761060211	0.999987211352717
9.44299714860743	0.9999990794866225	0.9999872548908347
9.44549727361368	0.9999990828548229	0.9999872982811302
9.447997398619933	0.999999086210668	0.9999873415241037
9.450497523626183	0.9999990895542032	0.9999873846202539
9.452997648632433	0.999999092885474	0.9999874275700777
9.455497773638683	0.9999990962045252	0.9999874703740705
9.457997898644933	0.999999099511402	0.9999875130327259
9.460498023651184	0.999999102806149	0.9999875555465357
9.462998148657434	0.9999991060888108	0.9999875979159902
9.465498273663684	0.9999991093594321	0.9999876401415781
9.467998398669934	0.9999991126180571	0.9999876822237865
9.470498523676184	0.9999991158647298	0.9999877241631006
9.472998648682434	0.9999991190994942	0.9999877659600039
9.475498773688685	0.9999991223223942	0.9999878076149789
9.477998898694935	0.9999991255334734	0.9999878491285057
9.480499023701185	0.9999991287327752	0.9999878905010632
9.482999148707437	0.9999991319203431	0.9999879317331287
9.485499273713687	0.9999991350962201	0.9999879728251778
9.487999398719937	0.9999991382604492	0.9999880137776845
9.490499523726188	0.9999991414130733	0.9999880545911211
9.492999648732438	0.9999991445541351	0.9999880952659584
9.495499773738688	0.999999147683677	0.9999881358026658
9.497999898744938	0.9999991508017416	0.9999881762017108
9.500500023751188	0.9999991539083709	0.9999882164635595
9.503000148757438	0.999999157003607	0.9999882565886763
9.505500273763689	0.9999991600874918	0.9999882965775242
9.508000398769939	0.9999991631600671	0.9999883364305646
9.510500523776189	0.9999991662213745	0.9999883761482573
9.51300064878244	0.9999991692714554	0.9999884157310605
9.51550077378869	0.9999991723103511	0.9999884551794308
9.518000898794941	0.9999991753381027	0.9999884944938235
9.520501023801192	0.9999991783547512	0.9999885336746922
9.523001148807442	0.9999991813603374	0.9999885727224891
9.525501273813692	0.999999184354902	0.9999886116376645
9.528001398819942	0.9999991873384855	0.9999886504206678
9.530501523826192	0.9999991903111284	0.9999886890719463
9.533001648832442	0.9999991932728708	0.999988727591946
9.535501773838693	0.9999991962237528	0.9999887659811115
9.538001898844943	0.9999991991638144	0.999988804239886
9.540502023851193	0.9999992020930952	0.9999888423687108
9.543002148857443	0.9999992050116352	0.999988880368026
9.545502273863693	0.9999992079194735	0.9999889182382702
9.548002398869944	0.9999992108166497	0.9999889559798804
9.550502523876194	0.999999213703203	0.9999889935932922
9.553002648882446	0.9999992165791722	0.9999890310789398
9.555502773888696	0.9999992194445966	0.9999890684372558
9.558002898894946	0.9999992222995147	0.9999891056686714
9.560503023901196	0.9999992251439652	0.9999891427736164
9.563003148907447	0.9999992279779866	0.999989179752519
9.565503273913697	0.9999992308016171	0.9999892166058062
9.568003398919947	0.9999992336148952	0.9999892533339034
9.570503523926197	0.9999992364178587	0.9999892899372345
9.573003648932447	0.9999992392105457	0.999989326416222
9.575503773938697	0.9999992419929938	0.9999893627712871
9.578003898944948	0.9999992447652408	0.9999893990028496
9.580504023951198	0.9999992475273242	0.9999894351113275
9.583004148957448	0.9999992502792812	0.999989471097138
9.585504273963698	0.9999992530211491	0.9999895069606964
9.58800439896995	0.999999255752965	0.9999895427024167
9.5905045239762	0.999999258474766	0.9999895783227116
9.59300464898245	0.9999992611865888	0.9999896138219925
9.5955047739887	0.9999992638884699	0.9999896492006691
9.598004898994951	0.9999992665804461	0.9999896844591499
9.600505024001201	0.9999992692625538	0.9999897195978422
9.603005149007451	0.9999992719348292	0.9999897546171517
9.605505274013701	0.9999992745973084	0.9999897895174826
9.608005399019952	0.9999992772500276	0.9999898242992381
9.610505524026202	0.9999992798930224	0.9999898589628197
9.613005649032452	0.9999992825263287	0.9999898935086278
9.615505774038702	0.9999992851499822	0.9999899279370613
9.618005899044952	0.9999992877640181	0.9999899622485178
9.620506024051203	0.9999992903684721	0.9999899964433935
9.623006149057455	0.9999992929633793	0.9999900305220834
9.625506274063705	0.9999992955487748	0.999990064484981
9.628006399069955	0.9999992981246933	0.9999900983324785
9.630506524076205	0.99999930069117	0.9999901320649671
9.633006649082455	0.9999993032482394	0.9999901656828363
9.635506774088705	0.9999993057959362	0.9999901991864742
9.638006899094956	0.9999993083342947	0.999990232576268
9.640507024101206	0.9999993108633494	0.9999902658526033
9.643007149107456	0.9999993133831343	0.9999902990158644
9.645507274113706	0.9999993158936837	0.9999903320664346
9.648007399119956	0.9999993183950313	0.9999903650046954
9.650507524126207	0.9999993208872112	0.9999903978310276
9.653007649132457	0.9999993233702569	0.9999904305458102
9.655507774138707	0.9999993258442019	0.9999904631494211
9.658007899144959	0.9999993283090799	0.9999904956422371
9.66050802415121	0.999999330764924	0.9999905280246335
9.66300814915746	0.9999993332117674	0.9999905602969845
9.66550827416371	0.9999993356496434	0.9999905924596629
9.66800839916996	0.9999993380785847	0.9999906245130403
9.67050852417621	0.9999993404986243	0.9999906564574871
9.67300864918246	0.9999993429097948	0.9999906882933722
9.67550877418871	0.9999993453121289	0.9999907200210637
9.67800889919496	0.9999993477056589	0.9999907516409281
9.68050902420121	0.9999993500904173	0.9999907831533308
9.68300914920746	0.9999993524664363	0.9999908145586358
9.685509274213711	0.999999354833748	0.9999908458572062
9.688009399219961	0.9999993571923845	0.9999908770494035
9.690509524226211	0.9999993595423775	0.9999909081355882
9.693009649232462	0.9999993618837589	0.9999909391161196
9.695509774238714	0.9999993642165602	0.9999909699913556
9.698009899244964	0.9999993665408131	0.9999910007616533
9.700510024251214	0.9999993688565489	0.999991031427368
9.703010149257464	0.999999371163799	0.9999910619888543
9.705510274263714	0.9999993734625944	0.9999910924464653
9.708010399269964	0.9999993757529663	0.9999911228005532
9.710510524276215	0.9999993780349455	0.9999911530514688
9.713010649282465	0.999999380308563	0.9999911831995615
9.715510774288715	0.9999993825738495	0.99999121324518
9.718010899294965	0.9999993848308354	0.9999912431886716
9.720511024301215	0.9999993870795515	0.9999912730303823
9.723011149307466	0.999999389320028	0.9999913027706572
9.725511274313716	0.9999993915522951	0.9999913324098398
9.728011399319966	0.9999993937763832	0.9999913619482731
9.730511524326218	0.9999993959923221	0.9999913913862983
9.733011649332468	0.9999993982001419	0.999991420724256
9.735511774338718	0.9999994003998725	0.9999914499624849
9.738011899344968	0.9999994025915433	0.9999914791013235
9.740512024351219	0.9999994047751841	0.9999915081411083
9.743012149357469	0.9999994069508245	0.9999915370821753
9.745512274363719	0.9999994091184936	0.9999915659248589
9.74801239936997	0.999999411278221	0.9999915946694928
9.75051252437622	0.9999994134300357	0.9999916233164092
9.75301264938247	0.9999994155739669	0.9999916518659393
9.75551277438872	0.9999994177100433	0.9999916803184133
9.75801289939497	0.999999419838294	0.9999917086741601
9.76051302440122	0.9999994219587476	0.9999917369335076
9.76301314940747	0.9999994240714328	0.9999917650967827
9.765513274413722	0.9999994261763783	0.9999917931643107
9.768013399419972	0.9999994282736121	0.9999918211364166
9.770513524426223	0.999999430363163	0.9999918490134236
9.773013649432473	0.9999994324450588	0.9999918767956543
9.775513774438723	0.999999434519328	0.9999919044834298
9.778013899444973	0.9999994365859984	0.9999919320770703
9.780514024451223	0.9999994386450979	0.999991959576895
9.783014149457474	0.9999994406966544	0.9999919869832219
9.785514274463724	0.9999994427406955	0.999992014296368
9.788014399469974	0.999999444777249	0.9999920415166491
9.790514524476224	0.9999994468063421	0.9999920686443801
9.793014649482474	0.9999994488280025	0.9999920956798748
9.795514774488725	0.9999994508422573	0.9999921226234458
9.798014899494975	0.9999994528491338	0.9999921494754048
9.800515024501227	0.999999454848659	0.9999921762360624
9.803015149507477	0.9999994568408601	0.9999922029057282
9.805515274513727	0.9999994588257638	0.9999922294847106
9.808015399519977	0.9999994608033969	0.999992255973317
9.810515524526227	0.9999994627737862	0.999992282371854
9.813015649532478	0.9999994647369582	0.9999923086806268
9.815515774538728	0.9999994666929395	0.99999233489994
9.818015899544978	0.9999994686417565	0.9999923610300966
9.820516024551228	0.9999994705834355	0.999992387071399
9.823016149557478	0.9999994725180027	0.9999924130241487
9.825516274563729	0.9999994744454842	0.9999924388886456
9.828016399569979	0.999999476365906	0.9999924646651892
9.830516524576229	0.9999994782792941	0.9999924903540776
9.83301664958248	0.9999994801856744	0.999992515955608
9.835516774588731	0.9999994820850725	0.9999925414700767
9.838016899594981	0.999999483977514	0.9999925668977789
9.840517024601231	0.9999994858630246	0.9999925922390088
9.843017149607482	0.9999994877416296	0.9999926174940597
9.845517274613732	0.9999994896133544	0.9999926426632237
9.848017399619982	0.9999994914782243	0.9999926677467922
9.850517524626232	0.9999994933362645	0.9999926927450552
9.853017649632482	0.9999994951875001	0.9999927176583023
9.855517774638733	0.9999994970319559	0.9999927424868216
9.858017899644983	0.9999994988696569	0.9999927672309005
9.860518024651233	0.9999995007006279	0.9999927918908252
9.863018149657483	0.9999995025248938	0.9999928164668813
9.865518274663733	0.9999995043424789	0.9999928409593533
9.868018399669984	0.9999995061534078	0.9999928653685243
9.870518524676235	0.9999995079577051	0.999992889694677
9.873018649682486	0.9999995097553951	0.9999929139380931
9.875518774688736	0.9999995115465019	0.9999929380990531
9.878018899694986	0.9999995133310499	0.9999929621778365
9.880519024701236	0.999999515109063	0.9999929861747221
9.883019149707486	0.9999995168805653	0.9999930100899878
9.885519274713737	0.9999995186455806	0.9999930339239101
9.888019399719987	0.9999995204041329	0.9999930576767653
9.890519524726237	0.9999995221562457	0.999993081348828
9.893019649732487	0.9999995239019427	0.9999931049403725
9.895519774738737	0.9999995256412475	0.9999931284516717
9.898019899744988	0.9999995273741836	0.9999931518829979
9.900520024751238	0.9999995291007744	0.9999931752346222
9.903020149757488	0.9999995308210431	0.9999931985068151
9.90552027476374	0.999999532535013	0.999993221699846
9.90802039976999	0.999999534242707	0.9999932448139833
9.91052052477624	0.9999995359441484	0.9999932678494948
9.91302064978249	0.9999995376393601	0.999993290806647
9.91552077478874	0.9999995393283648	0.9999933136857059
9.91802089979499	0.9999995410111856	0.9999933364869363
9.920521024801241	0.999999542687845	0.9999933592106023
9.923021149807491	0.9999995443583655	0.9999933818569667
9.925521274813741	0.9999995460227697	0.9999934044262921
9.928021399819992	0.9999995476810803	0.9999934269188397
9.930521524826242	0.9999995493333195	0.99999344933487
9.933021649832492	0.9999995509795094	0.9999934716746425
9.935521774838742	0.9999995526196724	0.9999934939384159
9.938021899844992	0.9999995542538307	0.9999935161264479
9.940522024851244	0.9999995558820062	0.9999935382389958
9.943022149857494	0.9999995575042209	0.9999935602763154
9.945522274863745	0.9999995591204967	0.999993582238662
9.948022399869995	0.9999995607308553	0.9999936041262899
9.950522524876245	0.9999995623353184	0.9999936259394526
9.953022649882495	0.9999995639339078	0.9999936476784029
9.955522774888745	0.999999565526645	0.9999936693433924
9.958022899894996	0.9999995671135514	0.999993690934672
9.960523024901246	0.9999995686946486	0.9999937124524919
9.963023149907496	0.9999995702699577	0.9999937338971013
9.965523274913746	0.9999995718395001	0.9999937552687487
9.968023399919996	0.9999995734032968	0.9999937765676814
9.970523524926246	0.999999574961369	0.9999937977941463
9.973023649932497	0.9999995765137378	0.9999938189483892
9.975523774938747	0.999999578060424	0.9999938400306553
9.978023899944999	0.9999995796014485	0.9999938610411886
9.980524024951249	0.9999995811368321	0.9999938819802326
9.9830241499575	0.9999995826665954	0.9999939028480299
9.98552427496375	0.9999995841907591	0.9999939236448223
9.98802439997	0.9999995857093437	0.9999939443708507
9.99052452497625	0.9999995872223698	0.999993965026355
9.9930246499825	0.9999995887298576	0.9999939856115747
9.99552477498875	0.9999995902318277	0.9999940061267484
9.998024899995	0.9999995917283001	0.9999940265721136
10.00052502500125	0.9999995932192951	0.9999940469479072
10.0030251500075	0.9999995947048327	0.9999940672543653
10.00552527501375	0.9999995961849331	0.9999940874917234
10.008025400020001	0.9999995976596161	0.9999941076602156
10.010525525026251	0.9999995991289016	0.9999941277600758
10.013025650032503	0.9999996005928096	0.999994147791537
10.015525775038753	0.9999996020513595	0.9999941677548312
10.018025900045004	0.9999996035045712	0.9999941876501897
10.020526025051254	0.9999996049524642	0.9999942074778431
10.023026150057504	0.9999996063950581	0.9999942272380211
10.025526275063754	0.9999996078323723	0.9999942469309528
10.028026400070004	0.9999996092644261	0.9999942665568665
10.030526525076255	0.999999610691239	0.9999942861159894
10.033026650082505	0.99999961211283	0.9999943056085483
10.035526775088755	0.9999996135292184	0.999994325034769
10.038026900095005	0.9999996149404232	0.9999943443948769
10.040527025101255	0.9999996163464635	0.9999943636890961
10.043027150107505	0.9999996177473583	0.9999943829176504
10.045527275113756	0.9999996191431264	0.9999944020807626
10.048027400120008	0.9999996205337867	0.9999944211786548
10.050527525126258	0.9999996219193577	0.9999944402115484
10.053027650132508	0.9999996232998583	0.999994459179664
10.055527775138758	0.999999624675307	0.9999944780832215
10.058027900145008	0.9999996260457223	0.9999944969224399
10.060528025151259	0.9999996274111229	0.9999945156975378
10.063028150157509	0.999999628771527	0.9999945344087326
10.065528275163759	0.999999630126953	0.9999945530562414
10.068028400170009	0.9999996314774191	0.9999945716402802
10.07052852517626	0.9999996328229436	0.9999945901610646
10.07302865018251	0.9999996341635444	0.9999946086188092
10.07552877518876	0.9999996354992398	0.999994627013728
10.07802890019501	0.9999996368300477	0.9999946453460343
10.08052902520126	0.999999638155986	0.9999946636159407
10.083029150207512	0.9999996394770727	0.9999946818236589
10.085529275213762	0.9999996407933255	0.9999946999694
10.088029400220012	0.999999642104762	0.9999947180533746
10.090529525226263	0.9999996434114	0.999994736075792
10.093029650232513	0.9999996447132572	0.9999947540368616
10.095529775238763	0.9999996460103511	0.9999947719367912
10.098029900245013	0.999999647302699	0.9999947897757888
10.100530025251263	0.9999996485903183	0.999994807554061
10.103030150257513	0.9999996498732265	0.9999948252718139
10.105530275263764	0.999999651151441	0.9999948429292532
10.108030400270014	0.9999996524249787	0.9999948605265836
10.110530525276264	0.9999996536938569	0.999994878064009
10.113030650282514	0.9999996549580927	0.9999948955417328
10.115530775288764	0.9999996562177031	0.999994912959958
10.118030900295016	0.9999996574727051	0.9999949303188862
10.120531025301267	0.9999996587231157	0.999994947618719
10.123031150307517	0.9999996599689515	0.9999949648596569
10.125531275313767	0.9999996612102293	0.9999949820419
10.128031400320017	0.999999662446966	0.9999949991656474
10.130531525326267	0.9999996636791781	0.9999950162310979
10.133031650332518	0.9999996649068823	0.9999950332384492
10.135531775338768	0.999999666130095	0.9999950501878988
10.138031900345018	0.9999996673488327	0.9999950670796431
10.140532025351268	0.999999668563112	0.9999950839138783
10.143032150357518	0.999999669772949	0.9999951006907993
10.145532275363768	0.9999996709783601	0.9999951174106011
10.148032400370019	0.9999996721793615	0.9999951340734774
10.150532525376269	0.9999996733759693	0.9999951506796215
10.15303265038252	0.9999996745681997	0.9999951672292262
10.155532775388771	0.9999996757560689	0.9999951837224833
10.158032900395021	0.9999996769395926	0.9999952001595843
10.160533025401271	0.9999996781187869	0.9999952165407198
10.163033150407522	0.9999996792936675	0.9999952328660798
10.165533275413772	0.9999996804642505	0.9999952491358538
10.168033400420022	0.9999996816305514	0.9999952653502304
10.170533525426272	0.9999996827925861	0.999995281509398
10.173033650432522	0.9999996839503701	0.9999952976135438
10.175533775438772	0.9999996851039191	0.9999953136628548
10.178033900445023	0.9999996862532485	0.9999953296575171
10.180534025451273	0.999999687398374	0.9999953455977164
10.183034150457523	0.9999996885393106	0.9999953614836377
10.185534275463773	0.9999996896760741	0.9999953773154651
10.188034400470025	0.9999996908086796	0.9999953930933825
10.190534525476275	0.9999996919371422	0.9999954088175729
10.193034650482526	0.9999996930614774	0.9999954244882188
10.195534775488776	0.9999996941817001	0.999995440105502
10.198034900495026	0.9999996952978255	0.9999954556696038
10.200535025501276	0.9999996964098685	0.9999954711807048
10.203035150507526	0.9999996975178443	0.999995486638985
10.205535275513776	0.9999996986217676	0.9999955020446237
10.208035400520027	0.9999996997216533	0.9999955173977998
10.210535525526277	0.9999997008175162	0.9999955326986915
10.213035650532527	0.9999997019093712	0.9999955479474762
10.215535775538777	0.9999997029972326	0.9999955631443311
10.218035900545027	0.9999997040811155	0.9999955782894324
10.220536025551278	0.9999997051610342	0.9999955933829561
10.22303615055753	0.9999997062370034	0.9999956084250771
10.22553627556378	0.9999997073090374	0.9999956234159701
10.22803640057003	0.9999997083771509	0.9999956383558092
10.23053652557628	0.999999709441358	0.9999956532447677
10.23303665058253	0.9999997105016731	0.9999956680830185
10.23553677558878	0.9999997115581105	0.9999956828707338
10.23803690059503	0.9999997126106844	0.9999956976080852
10.24053702560128	0.999999713659409	0.9999957122952439
10.243037150607531	0.9999997147042984	0.9999957269323803
10.245537275613781	0.9999997157453666	0.9999957415196642
10.248037400620031	0.9999997167826278	0.9999957560572652
10.250537525626282	0.9999997178160956	0.999995770545352
10.253037650632532	0.9999997188457843	0.9999957849840928
10.255537775638782	0.9999997198717075	0.9999957993736551
10.258037900645032	0.9999997208938791	0.9999958137142061
10.260538025651284	0.9999997219123129	0.9999958280059121
10.263038150657534	0.9999997229270225	0.9999958422489393
10.265538275663785	0.9999997239380216	0.999995856443453
10.268038400670035	0.9999997249453237	0.9999958705896179
10.270538525676285	0.9999997259489426	0.9999958846875984
10.273038650682535	0.9999997269488915	0.999995898737558
10.275538775688785	0.999999727945184	0.99999591273966
10.278038900695035	0.9999997289378335	0.999995926694067
10.280539025701286	0.9999997299268535	0.999995940600941
10.283039150707536	0.999999730912257	0.9999959544604434
10.285539275713786	0.9999997318940574	0.9999959682727353
10.288039400720036	0.999999732872268	0.999995982037977
10.290539525726286	0.9999997338469018	0.9999959957563284
10.293039650732537	0.9999997348179719	0.9999960094279488
10.295539775738789	0.9999997357854915	0.9999960230529968
10.298039900745039	0.9999997367494736	0.9999960366316311
10.300540025751289	0.9999997377099311	0.9999960501640088
10.303040150757539	0.9999997386668769	0.9999960636502876
10.30554027576379	0.9999997396203238	0.9999960770906239
10.30804040077004	0.999999740570285	0.9999960904851737
10.31054052577629	0.9999997415167727	0.9999961038340928
10.31304065078254	0.9999997424598001	0.999996117137536
10.31554077578879	0.9999997433993797	0.999996130395658
10.31804090079504	0.9999997443355241	0.9999961436086129
10.32054102580129	0.9999997452682459	0.999996156776554
10.32304115080754	0.9999997461975577	0.9999961698996341
10.32554127581379	0.999999747123472	0.9999961829780061
10.328041400820041	0.9999997480460012	0.9999961960118214
10.330541525826293	0.9999997489651578	0.9999962090012319
10.333041650832543	0.9999997498809541	0.9999962219463882
10.335541775838793	0.9999997507934023	0.9999962348474406
10.338041900845043	0.9999997517025149	0.9999962477045393
10.340542025851294	0.9999997526083039	0.9999962605178334
10.343042150857544	0.9999997535107816	0.9999962732874719
10.345542275863794	0.9999997544099601	0.999996286013603
10.348042400870044	0.9999997553058516	0.9999962986963747
10.350542525876294	0.9999997561984679	0.9999963113359344
10.353042650882545	0.9999997570878212	0.9999963239324287
10.355542775888795	0.9999997579739235	0.9999963364860042
10.358042900895045	0.9999997588567865	0.9999963489968066
10.360543025901295	0.9999997597364222	0.9999963614649814
10.363043150907545	0.9999997606128423	0.9999963738906733
10.365543275913797	0.9999997614860588	0.9999963862740268
10.368043400920048	0.9999997623560835	0.9999963986151857
10.370543525926298	0.9999997632229277	0.9999964109142936
10.373043650932548	0.9999997640866033	0.9999964231714932
10.375543775938798	0.999999764947122	0.999996435386927
10.378043900945048	0.9999997658044951	0.9999964475607369
10.380544025951298	0.9999997666587344	0.9999964596930644
10.383044150957549	0.9999997675098512	0.9999964717840506
10.385544275963799	0.9999997683578571	0.9999964838338359
10.388044400970049	0.9999997692027633	0.9999964958425602
10.3905445259763	0.9999997700445814	0.9999965078103633
10.39304465098255	0.9999997708833225	0.9999965197373841
10.3955447759888	0.999999771718998	0.9999965316237615
10.39804490099505	0.9999997725516192	0.9999965434696333
10.400545026001302	0.999999773381197	0.9999965552751372
10.403045151007552	0.9999997742077429	0.9999965670404107
10.405545276013802	0.9999997750312678	0.9999965787655903
10.408045401020052	0.9999997758517829	0.9999965904508124
10.410545526026302	0.9999997766692991	0.9999966020962127
10.413045651032553	0.9999997774838274	0.9999966137019266
10.415545776038803	0.9999997782953789	0.9999966252680891
10.418045901045053	0.9999997791039643	0.9999966367948345
10.420546026051303	0.9999997799095945	0.999996648282297
10.423046151057553	0.9999997807122806	0.9999966597306098
10.425546276063804	0.999999781512033	0.9999966711399062
10.428046401070054	0.9999997823088627	0.9999966825103188
10.430546526076304	0.9999997831027803	0.9999966938419799
10.433046651082554	0.9999997838937964	0.9999967051350209
10.435546776088806	0.9999997846819219	0.9999967163895734
10.438046901095056	0.9999997854671671	0.9999967276057682
10.440547026101306	0.9999997862495427	0.9999967387837355
10.443047151107557	0.9999997870290592	0.9999967499236055
10.445547276113807	0.9999997878057271	0.9999967610255075
10.448047401120057	0.9999997885795566	0.9999967720895707
10.450547526126307	0.9999997893505584	0.9999967831159238
10.453047651132557	0.9999997901187427	0.9999967941046948
10.455547776138808	0.9999997908841199	0.9999968050560116
10.458047901145058	0.9999997916467003	0.9999968159700016
10.460548026151308	0.9999997924064941	0.9999968268467916
10.463048151157558	0.9999997931635114	0.999996837686508
10.465548276163808	0.9999997939177625	0.999996848489277
10.468048401170059	0.9999997946692575	0.9999968592552242
10.47054852617631	0.9999997954180064	0.9999968699844747
10.47304865118256	0.9999997961640196	0.9999968806771533
10.47554877618881	0.9999997969073067	0.9999968913333843
10.478048901195061	0.9999997976478779	0.9999969019532918
10.480549026201311	0.9999997983857432	0.9999969125369992
10.483049151207561	0.9999997991209123	0.9999969230846295
10.485549276213812	0.9999997998533952	0.9999969335963055
10.488049401220062	0.9999998005832017	0.9999969440721495
10.490549526226312	0.9999998013103417	0.9999969545122831
10.493049651232562	0.9999998020348249	0.9999969649168279
10.495549776238812	0.9999998027566609	0.9999969752859049
10.498049901245063	0.9999998034758596	0.9999969856196347
10.500550026251313	0.9999998041924306	0.9999969959181375
10.503050151257563	0.9999998049063834	0.9999970061815331
10.505550276263815	0.9999998056177277	0.9999970164099408
10.508050401270065	0.999999806326473	0.9999970266034796
10.510550526276315	0.9999998070326289	0.9999970367622681
10.513050651282565	0.9999998077362048	0.9999970468864245
10.515550776288816	0.9999998084372101	0.9999970569760666
10.518050901295066	0.9999998091356543	0.9999970670313116
10.520551026301316	0.9999998098315469	0.9999970770522767
10.523051151307566	0.999999810524897	0.9999970870390783
10.525551276313816	0.9999998112157139	0.9999970969918326
10.528051401320067	0.9999998119040071	0.9999971069106555
10.530551526326317	0.9999998125897857	0.9999971167956623
10.533051651332567	0.9999998132730589	0.999997126646968
10.535551776338817	0.999999813953836	0.9999971364646874
10.538051901345067	0.999999814632126	0.9999971462489343
10.540552026351317	0.999999815307938	0.9999971559998231
10.54305215135757	0.9999998159812813	0.9999971657174668
10.54555227636382	0.9999998166521646	0.9999971754019786
10.54805240137007	0.9999998173205972	0.9999971850534713
10.55055252637632	0.9999998179865879	0.999997194672057
10.55305265138257	0.9999998186501458	0.9999972042578479
10.55555277638882	0.9999998193112796	0.9999972138109553
10.55805290139507	0.9999998199699982	0.9999972233314904
10.56055302640132	0.9999998206263107	0.9999972328195641
10.563053151407571	0.9999998212802256	0.9999972422752866
10.565553276413821	0.9999998219317517	0.9999972516987682
10.568053401420071	0.999999822580898	0.9999972610901184
10.570553526426322	0.9999998232276731	0.9999972704494465
10.573053651432572	0.9999998238720856	0.9999972797768615
10.575553776438822	0.9999998245141443	0.9999972890724718
10.578053901445074	0.9999998251538575	0.9999972983363857
10.580554026451324	0.9999998257912341	0.999997307568711
10.583054151457574	0.9999998264262826	0.9999973167695552
10.585554276463824	0.9999998270590114	0.9999973259390252
10.588054401470075	0.9999998276894291	0.9999973350772279
10.590554526476325	0.9999998283175441	0.9999973441842696
10.593054651482575	0.9999998289433649	0.9999973532602562
10.595554776488825	0.9999998295668998	0.9999973623052936
10.598054901495075	0.9999998301881573	0.9999973713194867
10.600555026501326	0.9999998308071457	0.9999973803029407
10.603055151507576	0.9999998314238732	0.9999973892557602
10.605555276513826	0.9999998320383482	0.9999973981780492
10.608055401520076	0.999999832650579	0.9999974070699117
10.610555526526326	0.9999998332605736	0.9999974159314511
10.613055651532578	0.9999998338683405	0.9999974247627706
10.615555776538828	0.9999998344738875	0.9999974335639731
10.618055901545079	0.9999998350772229	0.9999974423351609
10.620556026551329	0.9999998356783549	0.9999974510764362
10.623056151557579	0.9999998362772915	0.9999974597879008
10.62555627656383	0.9999998368740406	0.999997468469656
10.62805640157008	0.9999998374686104	0.9999974771218029
10.63055652657633	0.9999998380610088	0.9999974857444422
10.63305665158258	0.9999998386512436	0.9999974943376745
10.63555677658883	0.9999998392393231	0.9999975029015997
10.63805690159508	0.9999998398252548	0.9999975114363174
10.64055702660133	0.9999998404090468	0.9999975199419271
10.64305715160758	0.9999998409907067	0.9999975284185278
10.64555727661383	0.9999998415702426	0.9999975368662182
10.648057401620083	0.999999842147662	0.9999975452850967
10.650557526626333	0.9999998427229728	0.9999975536752611
10.653057651632583	0.9999998432961827	0.9999975620368093
10.655557776638833	0.9999998438672995	0.9999975703698388
10.658057901645083	0.9999998444363305	0.9999975786744464
10.660558026651334	0.9999998450032836	0.9999975869507288
10.663058151657584	0.9999998455681665	0.9999975951987825
10.665558276663834	0.9999998461309865	0.9999976034187035
10.668058401670084	0.9999998466917513	0.9999976116105874
10.670558526676334	0.9999998472504685	0.9999976197745298
10.673058651682584	0.9999998478071456	0.9999976279106257
10.675558776688835	0.9999998483617898	0.9999976360189698
10.678058901695085	0.9999998489144087	0.9999976440996566
10.680559026701335	0.9999998494650099	0.9999976521527801
10.683059151707587	0.9999998500136005	0.9999976601784343
10.685559276713837	0.999999850560188	0.9999976681767124
10.688059401720087	0.9999998511047797	0.9999976761477078
10.690559526726338	0.9999998516473829	0.9999976840915132
10.693059651732588	0.9999998521880048	0.9999976920082212
10.695559776738838	0.9999998527266528	0.9999976998979239
10.698059901745088	0.999999853263334	0.9999977077607133
10.700560026751338	0.9999998537980556	0.9999977155966809
10.703060151757589	0.9999998543308248	0.9999977234059182
10.705560276763839	0.9999998548616488	0.9999977311885159
10.708060401770089	0.9999998553905346	0.9999977389445648
10.710560526776339	0.9999998559174893	0.9999977466741552
10.71306065178259	0.9999998564425201	0.9999977543773771
10.71556077678884	0.9999998569656339	0.9999977620543203
10.718060901795091	0.9999998574868377	0.9999977697050743
10.720561026801342	0.9999998580061386	0.9999977773297282
10.723061151807592	0.9999998585235435	0.9999977849283707
10.725561276813842	0.9999998590390592	0.9999977925010903
10.728061401820092	0.9999998595526928	0.9999978000479756
10.730561526826342	0.999999860064451	0.999997807569114
10.733061651832593	0.9999998605743409	0.9999978150645935
10.735561776838843	0.9999998610823692	0.9999978225345014
10.738061901845093	0.9999998615885426	0.9999978299789245
10.740562026851343	0.9999998620928681	0.9999978373979498
10.743062151857593	0.9999998625953522	0.9999978447916636
10.745562276863843	0.999999863096002	0.9999978521601521
10.748062401870094	0.999999863594824	0.9999978595035012
10.750562526876344	0.9999998640918247	0.9999978668217963
10.753062651882596	0.9999998645870112	0.9999978741151228
10.755562776888846	0.9999998650803897	0.9999978813835657
10.758062901895096	0.9999998655719671	0.9999978886272096
10.760563026901346	0.9999998660617498	0.9999978958461391
10.763063151907597	0.9999998665497446	0.9999979030404381
10.765563276913847	0.9999998670359578	0.9999979102101906
10.768063401920097	0.999999867520396	0.99999791735548
10.770563526926347	0.9999998680030657	0.9999979244763898
10.773063651932597	0.9999998684839735	0.9999979315730028
10.775563776938847	0.9999998689631256	0.9999979386454017
10.778063901945098	0.9999998694405287	0.9999979456936688
10.780564026951348	0.9999998699161889	0.9999979527178866
10.783064151957598	0.9999998703901127	0.9999979597181368
10.785564276963848	0.9999998708623066	0.9999979666945009
10.7880644019701	0.9999998713327768	0.9999979736470602
10.79056452697635	0.9999998718015295	0.999997980575896
10.7930646519826	0.9999998722685711	0.9999979874810887
10.79556477698885	0.9999998727339079	0.999997994362719
10.798064901995101	0.999999873197546	0.999998001220867
10.800565027001351	0.9999998736594917	0.9999980080556128
10.803065152007601	0.9999998741197512	0.9999980148670359
10.805565277013851	0.9999998745783307	0.9999980216552157
10.808065402020102	0.9999998750352364	0.9999980284202314
10.810565527026352	0.9999998754904742	0.9999980351621619
10.813065652032602	0.9999998759440504	0.9999980418810858
10.815565777038852	0.999999876395971	0.9999980485770812
10.818065902045102	0.999999876846242	0.9999980552502263
10.820566027051353	0.9999998772948696	0.999998061900599
10.823066152057603	0.9999998777418597	0.9999980685282768
10.825566277063855	0.9999998781872184	0.9999980751333367
10.828066402070105	0.9999998786309515	0.999998081715856
10.830566527076355	0.9999998790730651	0.9999980882759114
10.833066652082605	0.9999998795135651	0.9999980948135793
10.835566777088856	0.9999998799524573	0.9999981013289359
10.838066902095106	0.9999998803897476	0.9999981078220571
10.840567027101356	0.9999998808254421	0.9999981142930189
10.843067152107606	0.9999998812595463	0.9999981207418964
10.845567277113856	0.9999998816920662	0.9999981271687651
10.848067402120106	0.9999998821230076	0.9999981335736998
10.850567527126357	0.9999998825523763	0.9999981399567751
10.853067652132607	0.999999882980178	0.9999981463180656
10.855567777138857	0.9999998834064183	0.9999981526576454
10.858067902145107	0.9999998838311032	0.9999981589755883
10.86056802715136	0.999999884254238	0.999998165271968
10.86306815215761	0.9999998846758288	0.9999981715468582
10.86556827716386	0.999999885095881	0.9999981778003318
10.86806840217011	0.9999998855144002	0.9999981840324619
10.87056852717636	0.9999998859313921	0.999998190243321
10.87306865218261	0.9999998863468623	0.9999981964329817
10.87556877718886	0.9999998867608164	0.9999982026015162
10.87806890219511	0.9999998871732597	0.9999982087489963
10.88056902720136	0.9999998875841981	0.9999982148754937
10.88306915220761	0.9999998879936368	0.9999982209810799
10.885569277213861	0.9999998884015815	0.9999982270658262
10.888069402220111	0.9999998888080375	0.9999982331298035
10.890569527226361	0.9999998892130103	0.9999982391730825
10.893069652232612	0.9999998896165054	0.9999982451957338
10.895569777238864	0.9999998900185282	0.9999982511978274
10.898069902245114	0.9999998904190839	0.9999982571794336
10.900570027251364	0.9999998908181781	0.999998263140622
10.903070152257614	0.999999891215816	0.9999982690814622
10.905570277263864	0.999999891612003	0.9999982750020234
10.908070402270114	0.9999998920067444	0.9999982809023749
10.910570527276365	0.9999998924000455	0.9999982867825853
10.913070652282615	0.9999998927919115	0.9999982926427232
10.915570777288865	0.9999998931823476	0.9999982984828572
10.918070902295115	0.9999998935713592	0.9999983043030551
10.920571027301365	0.9999998939589514	0.999998310103385
10.923071152307616	0.9999998943451295	0.9999983158839146
10.925571277313866	0.9999998947298985	0.9999983216447113
10.928071402320116	0.9999998951132636	0.9999983273858422
10.930571527326368	0.99999989549523	0.9999983331073744
10.933071652332618	0.9999998958758028	0.9999983388093746
10.935571777338868	0.9999998962549871	0.9999983444919093
10.938071902345119	0.9999998966327879	0.9999983501550449
10.940572027351369	0.9999998970092102	0.9999983557988473
10.943072152357619	0.9999998973842593	0.9999983614233826
10.945572277363869	0.9999998977579401	0.9999983670287163
10.94807240237012	0.9999998981302575	0.9999983726149136
10.95057252737637	0.9999998985012166	0.99999837818204
10.95307265238262	0.9999998988708223	0.9999983837301603
10.95557277738887	0.9999998992390796	0.9999983892593393
10.95807290239512	0.9999998996059934	0.9999983947696415
10.96057302740137	0.9999998999715687	0.9999984002611311
10.96307315240762	0.9999999003358102	0.9999984057338722
10.965573277413872	0.999999900698723	0.9999984111879289
10.968073402420123	0.9999999010603118	0.9999984166233645
10.970573527426373	0.9999999014205815	0.9999984220402427
10.973073652432623	0.9999999017795369	0.9999984274386265
10.975573777438873	0.9999999021371829	0.9999984328185791
10.978073902445123	0.9999999024935241	0.9999984381801632
10.980574027451373	0.9999999028485654	0.9999984435234414
10.983074152457624	0.9999999032023116	0.9999984488484758
10.985574277463874	0.9999999035547673	0.9999984541553288
10.988074402470124	0.9999999039059373	0.9999984594440624
10.990574527476374	0.9999999042558263	0.9999984647147382
10.993074652482624	0.999999904604439	0.9999984699674177
10.995574777488875	0.99999990495178	0.9999984752021622
10.998074902495125	0.999999905297854	0.9999984804190328
11.000575027501377	0.9999999056426655	0.9999984856180905
11.003075152507627	0.9999999059862194	0.9999984907993958
11.005575277513877	0.9999999063285199	0.9999984959630094
11.008075402520127	0.9999999066695718	0.9999985011089914
11.010575527526377	0.9999999070093798	0.9999985062374019
11.013075652532628	0.9999999073479482	0.9999985113483009
11.015575777538878	0.9999999076852817	0.9999985164417478
11.018075902545128	0.9999999080213846	0.9999985215178022
11.020576027551378	0.9999999083562616	0.9999985265765233
11.023076152557628	0.9999999086899173	0.9999985316179704
11.025576277563879	0.9999999090223558	0.999998536642202
11.028076402570129	0.9999999093535817	0.9999985416492769
11.030576527576379	0.9999999096835996	0.9999985466392536
11.03307665258263	0.9999999100124138	0.9999985516121903
11.035576777588881	0.9999999103400287	0.9999985565681451
11.038076902595131	0.9999999106664486	0.9999985615071758
11.040577027601381	0.9999999109916778	0.9999985664293402
11.043077152607632	0.999999911315721	0.9999985713346955
11.045577277613882	0.9999999116385822	0.9999985762232992
11.048077402620132	0.9999999119602658	0.9999985810952083
11.050577527626382	0.9999999122807762	0.9999985859504797
11.053077652632632	0.9999999126001176	0.9999985907891702
11.055577777638883	0.9999999129182943	0.9999985956113361
11.058077902645133	0.9999999132353106	0.9999986004170338
11.060578027651383	0.9999999135511706	0.9999986052063194
11.063078152657633	0.9999999138658786	0.9999986099792489
11.065578277663883	0.9999999141794389	0.9999986147358779
11.068078402670134	0.9999999144918555	0.9999986194762621
11.070578527676386	0.9999999148031328	0.9999986242004567
11.073078652682636	0.9999999151132747	0.999998628908517
11.075578777688886	0.9999999154222856	0.9999986336004979
11.078078902695136	0.9999999157301694	0.9999986382764543
11.080579027701386	0.9999999160369305	0.9999986429364407
11.083079152707636	0.9999999163425727	0.9999986475805115
11.085579277713887	0.9999999166471002	0.999998652208721
11.088079402720137	0.9999999169505172	0.9999986568211232
11.090579527726387	0.9999999172528277	0.9999986614177722
11.093079652732637	0.9999999175540355	0.9999986659987213
11.095579777738887	0.9999999178541449	0.9999986705640244
11.098079902745138	0.9999999181531599	0.9999986751137345
11.100580027751388	0.9999999184510844	0.9999986796479049
11.103080152757638	0.9999999187479224	0.9999986841665887
11.105580277763888	0.9999999190436778	0.9999986886698383
11.10808040277014	0.9999999193383546	0.9999986931577067
11.11058052777639	0.999999919631957	0.9999986976302462
11.11308065278264	0.9999999199244886	0.9999987020875089
11.11558077778889	0.9999999202159533	0.9999987065295469
11.11808090279514	0.9999999205063551	0.9999987109564122
11.120581027801391	0.999999920795698	0.9999987153681565
11.123081152807641	0.9999999210839858	0.9999987197648313
11.125581277813891	0.9999999213712222	0.999998724146488
11.128081402820142	0.9999999216574113	0.9999987285131777
11.130581527826392	0.9999999219425566	0.9999987328649516
11.133081652832642	0.9999999222266622	0.9999987372018602
11.135581777838892	0.9999999225097318	0.9999987415239545
11.138081902845142	0.9999999227917691	0.9999987458312848
11.140582027851393	0.999999923072778	0.9999987501239016
11.143082152857644	0.9999999233527621	0.9999987544018548
11.145582277863895	0.9999999236317253	0.9999987586651947
11.148082402870145	0.9999999239096713	0.9999987629139708
11.150582527876395	0.9999999241866038	0.999998767148233
11.153082652882645	0.9999999244625264	0.9999987713680306
11.155582777888895	0.9999999247374429	0.999998775573413
11.158082902895146	0.999999925011357	0.9999987797644293
11.160583027901396	0.9999999252842723	0.9999987839411284
11.163083152907646	0.9999999255561925	0.9999987881035592
11.165583277913896	0.9999999258271213	0.9999987922517704
11.168083402920146	0.9999999260970621	0.9999987963858102
11.170583527926397	0.9999999263660188	0.9999988005057273
11.173083652932647	0.9999999266339947	0.9999988046115695
11.175583777938897	0.9999999269009937	0.999998808703385
11.178083902945149	0.9999999271670191	0.9999988127812215
11.180584027951399	0.9999999274320746	0.9999988168451267
11.18308415295765	0.9999999276961636	0.999998820895148
11.1855842779639	0.9999999279592899	0.9999988249313329
11.18808440297015	0.9999999282214569	0.9999988289537283
11.1905845279764	0.9999999284826679	0.9999988329623815
11.19308465298265	0.9999999287429266	0.9999988369573392
11.1955847779889	0.9999999290022367	0.999998840938648
11.19808490299515	0.9999999292606011	0.9999988449063547
11.2005850280014	0.9999999295180237	0.9999988488605054
11.20308515300765	0.9999999297745079	0.9999988528011464
11.205585278013901	0.999999930030057	0.9999988567283239
11.208085403020151	0.9999999302846745	0.9999988606420837
11.210585528026401	0.9999999305383637	0.9999988645424713
11.213085653032653	0.9999999307911281	0.9999988684295327
11.215585778038903	0.999999931042971	0.9999988723033131
11.218085903045154	0.999999931293896	0.9999988761638577
11.220586028051404	0.9999999315439061	0.9999988800112117
11.223086153057654	0.9999999317930048	0.9999988838454202
11.225586278063904	0.9999999320411955	0.999998887666528
11.228086403070154	0.9999999322884815	0.9999988914745795
11.230586528076405	0.999999932534866	0.9999988952696195
11.233086653082655	0.9999999327803524	0.9999988990516923
11.235586778088905	0.9999999330249439	0.9999989028208419
11.238086903095155	0.9999999332686439	0.9999989065771127
11.240587028101405	0.9999999335114556	0.9999989103205483
11.243087153107655	0.999999933753382	0.9999989140511927
11.245587278113906	0.9999999339944268	0.9999989177690893
11.248087403120158	0.9999999342345929	0.9999989214742818
11.250587528126408	0.9999999344738836	0.9999989251668133
11.253087653132658	0.999999934712302	0.9999989288467271
11.255587778138908	0.9999999349498514	0.9999989325140662
11.258087903145158	0.999999935186535	0.9999989361688735
11.260588028151409	0.9999999354223559	0.9999989398111916
11.263088153157659	0.9999999356573172	0.9999989434410631
11.265588278163909	0.9999999358914221	0.9999989470585305
11.26808840317016	0.9999999361246736	0.9999989506636362
11.27058852817641	0.9999999363570751	0.9999989542564223
11.27308865318266	0.9999999365886295	0.9999989578369306
11.27558877818891	0.9999999368193399	0.9999989614052032
11.27808890319516	0.9999999370492094	0.9999989649612817
11.28058902820141	0.999999937278241	0.9999989685052078
11.283089153207662	0.9999999375064379	0.9999989720370228
11.285589278213912	0.999999937733803	0.9999989755567681
11.288089403220162	0.9999999379603395	0.9999989790644848
11.290589528226413	0.9999999381860502	0.9999989825602139
11.293089653232663	0.9999999384109383	0.9999989860439964
11.295589778238913	0.9999999386350067	0.9999989895158728
11.298089903245163	0.9999999388582584	0.9999989929758841
11.300590028251413	0.9999999390806965	0.9999989964240704
11.303090153257664	0.9999999393023239	0.9999989998604721
11.305590278263914	0.9999999395231435	0.9999990032851296
11.308090403270164	0.9999999397431584	0.9999990066980827
11.310590528276414	0.9999999399623712	0.9999990100993714
11.313090653282664	0.9999999401807852	0.9999990134890355
11.315590778288914	0.9999999403984031	0.9999990168671147
11.318090903295166	0.999999940615228	0.9999990202336484
11.320591028301417	0.9999999408312625	0.9999990235886761
11.323091153307667	0.9999999410465098	0.9999990269322369
11.325591278313917	0.9999999412609726	0.99999903026437
11.328091403320167	0.9999999414746537	0.9999990335851142
11.330591528326417	0.999999941687556	0.9999990368945086
11.333091653332668	0.9999999418996826	0.9999990401925919
11.335591778338918	0.9999999421110358	0.9999990434794025
11.338091903345168	0.9999999423216189	0.999999046754979
11.340592028351418	0.9999999425314346	0.9999990500193596
11.343092153357668	0.9999999427404856	0.9999990532725826
11.345592278363918	0.9999999429487748	0.999999056514686
11.348092403370169	0.9999999431563049	0.9999990597457077
11.350592528376419	0.9999999433630786	0.9999990629656855
11.35309265338267	0.9999999435690988	0.9999990661746572
11.355592778388921	0.9999999437743683	0.9999990693726601
11.358092903395171	0.9999999439788897	0.9999990725597317
11.360593028401421	0.9999999441826658	0.9999990757359094
11.363093153407672	0.9999999443856993	0.9999990789012303
11.365593278413922	0.9999999445879928	0.9999990820557314
11.368093403420172	0.9999999447895492	0.9999990851994496
11.370593528426422	0.9999999449903711	0.9999990883324218
11.373093653432672	0.9999999451904613	0.9999990914546845
11.375593778438922	0.9999999453898224	0.9999990945662742
11.378093903445173	0.999999945588457	0.9999990976672275
11.380594028451423	0.9999999457863677	0.9999991007575805
11.383094153457673	0.9999999459835575	0.9999991038373696
11.385594278463923	0.9999999461800285	0.9999991069066305
11.388094403470173	0.9999999463757838	0.9999991099653993
11.390594528476425	0.9999999465708258	0.9999991130137119
11.393094653482676	0.999999946765157	0.9999991160516037
11.395594778488926	0.9999999469587804	0.9999991190791105
11.398094903495176	0.999999947151698	0.9999991220962676
11.400595028501426	0.999999947343913	0.9999991251031103
11.403095153507676	0.9999999475354275	0.9999991280996738
11.405595278513927	0.9999999477262443	0.9999991310859933
11.408095403520177	0.9999999479163658	0.9999991340621035
11.410595528526427	0.9999999481057947	0.9999991370280394
11.413095653532677	0.9999999482945334	0.9999991399838356
11.415595778538927	0.9999999484825846	0.9999991429295269
11.418095903545177	0.9999999486699506	0.9999991458651475
11.420596028551428	0.9999999488566339	0.9999991487907318
11.423096153557678	0.9999999490426371	0.9999991517063143
11.42559627856393	0.9999999492279628	0.9999991546119288
11.42809640357018	0.9999999494126133	0.9999991575076096
11.43059652857643	0.999999949596591	0.9999991603933903
11.43309665358268	0.9999999497798985	0.9999991632693048
11.43559677858893	0.9999999499625383	0.9999991661353869
11.43809690359518	0.9999999501445126	0.9999991689916699
11.440597028601431	0.9999999503258241	0.9999991718381874
11.443097153607681	0.999999950506475	0.9999991746749727
11.445597278613931	0.999999950686468	0.9999991775020589
11.448097403620181	0.9999999508658053	0.9999991803194792
11.450597528626432	0.9999999510444892	0.9999991831272667
11.453097653632682	0.9999999512225224	0.9999991859254539
11.455597778638932	0.9999999513999069	0.9999991887140739
11.458097903645182	0.9999999515766453	0.9999991914931592
11.460598028651434	0.99999995175274	0.9999991942627423
11.463098153657684	0.9999999519281931	0.9999991970228558
11.465598278663935	0.9999999521030073	0.9999991997735318
11.468098403670185	0.9999999522771846	0.9999992025148027
11.470598528676435	0.9999999524507275	0.9999992052467004
11.473098653682685	0.9999999526236383	0.9999992079692569
11.475598778688935	0.9999999527959192	0.9999992106825043
11.478098903695185	0.9999999529675727	0.9999992133864741
11.480599028701436	0.9999999531386009	0.9999992160811982
11.483099153707686	0.9999999533090062	0.9999992187667079
11.485599278713936	0.9999999534787908	0.9999992214430349
11.488099403720186	0.999999953647957	0.9999992241102104
11.490599528726436	0.999999953816507	0.9999992267682656
11.493099653732687	0.9999999539844431	0.9999992294172315
11.495599778738939	0.9999999541517676	0.9999992320571395
11.498099903745189	0.9999999543184825	0.9999992346880201
11.500600028751439	0.9999999544845903	0.9999992373099044
11.50310015375769	0.9999999546500932	0.9999992399228229
11.50560027876394	0.9999999548149932	0.9999992425268064
11.50810040377019	0.9999999549792925	0.9999992451218851
11.51060052877644	0.9999999551429936	0.9999992477080897
11.51310065378269	0.9999999553060984	0.9999992502854503
11.51560077878894	0.9999999554686092	0.9999992528539972
11.51810090379519	0.999999955630528	0.9999992554137602
11.52060102880144	0.9999999557918573	0.9999992579647696
11.52310115380769	0.9999999559525989	0.9999992605070552
11.52560127881394	0.9999999561127552	0.9999992630406468
11.528101403820191	0.9999999562723281	0.9999992655655738
11.530601528826443	0.9999999564313199	0.9999992680818661
11.533101653832693	0.9999999565897326	0.999999270589553
11.535601778838943	0.9999999567475685	0.9999992730886639
11.538101903845194	0.9999999569048295	0.9999992755792281
11.540602028851444	0.9999999570615178	0.9999992780612746
11.543102153857694	0.9999999572176355	0.9999992805348328
11.545602278863944	0.9999999573731846	0.9999992829999315
11.548102403870194	0.9999999575281673	0.9999992854565993
11.550602528876444	0.9999999576825855	0.9999992879048654
11.553102653882695	0.9999999578364414	0.9999992903447582
11.555602778888945	0.999999957989737	0.9999992927763064
11.558102903895195	0.9999999581424742	0.9999992951995385
11.560603028901445	0.9999999582946553	0.9999992976144827
11.563103153907695	0.9999999584462821	0.9999993000211674
11.565603278913947	0.9999999585973568	0.999999302419621
11.568103403920198	0.9999999587478813	0.9999993048098712
11.570603528926448	0.9999999588978575	0.9999993071919462
11.573103653932698	0.9999999590472877	0.9999993095658739
11.575603778938948	0.9999999591961736	0.9999993119316821
11.578103903945198	0.9999999593445172	0.9999993142893986
11.580604028951448	0.9999999594923208	0.9999993166390508
11.583104153957699	0.999999959639586	0.9999993189806664
11.585604278963949	0.9999999597863151	0.9999993213142728
11.588104403970199	0.9999999599325097	0.9999993236398973
11.59060452897645	0.9999999600781719	0.9999993259575671
11.5931046539827	0.9999999602233037	0.9999993282673095
11.59560477898895	0.9999999603679071	0.9999993305691514
11.5981049039952	0.9999999605119838	0.9999993328631198
11.600605029001452	0.9999999606555359	0.9999993351492417
11.603105154007702	0.9999999607985652	0.9999993374275438
11.605605279013952	0.9999999609410737	0.9999993396980527
11.608105404020202	0.9999999610830632	0.9999993419607951
11.610605529026452	0.9999999612245356	0.9999993442157975
11.613105654032703	0.999999961365493	0.9999993464630863
11.615605779038953	0.999999961505937	0.9999993487026878
11.618105904045203	0.9999999616458695	0.9999993509346284
11.620606029051453	0.9999999617852925	0.9999993531589341
11.623106154057703	0.9999999619242078	0.999999355375631
11.625606279063954	0.9999999620626173	0.9999993575847451
11.628106404070204	0.9999999622005227	0.9999993597863023
11.630606529076454	0.999999962337926	0.9999993619803282
11.633106654082704	0.9999999624748289	0.9999993641668489
11.635606779088956	0.9999999626112333	0.9999993663458896
11.638106904095206	0.999999962747141	0.9999993685174762
11.640607029101457	0.9999999628825538	0.9999993706816339
11.643107154107707	0.9999999630174735	0.9999993728383881
11.645607279113957	0.9999999631519019	0.9999993749877641
11.648107404120207	0.9999999632858408	0.9999993771297871
11.650607529126457	0.9999999634192921	0.9999993792644823
11.653107654132707	0.9999999635522573	0.9999993813918746
11.655607779138958	0.9999999636847384	0.999999383511989
11.658107904145208	0.9999999638167372	0.9999993856248502
11.660608029151458	0.9999999639482552	0.9999993877304831
11.663108154157708	0.9999999640792944	0.9999993898289125
11.665608279163958	0.9999999642098565	0.9999993919201627
11.668108404170209	0.9999999643399432	0.9999993940042584
11.670608529176459	0.9999999644695563	0.9999993960812241
11.67310865418271	0.9999999645986974	0.999999398151084
11.675608779188961	0.9999999647273683	0.9999994002138624
11.678108904195211	0.9999999648555707	0.9999994022695835
11.680609029201461	0.9999999649833065	0.9999994043182713
11.683109154207711	0.999999965110577	0.99999940635995
11.685609279213962	0.9999999652373842	0.9999994083946434
11.688109404220212	0.9999999653637297	0.9999994104223753
11.690609529226462	0.9999999654896151	0.9999994124431697
11.693109654232712	0.9999999656150423	0.99999941445705
11.695609779238962	0.9999999657400128	0.99999941646404
11.698109904245213	0.9999999658645282	0.9999994184641633
11.700610029251463	0.9999999659885903	0.9999994204574431
11.703110154257713	0.9999999661122008	0.9999994224439029
11.705610279263963	0.9999999662353611	0.999999424423566
11.708110404270215	0.9999999663580731	0.9999994263964557
11.710610529276465	0.9999999664803383	0.999999428362595
11.713110654282715	0.9999999666021584	0.999999430322007
11.715610779288966	0.999999966723535	0.9999994322747146
11.718110904295216	0.9999999668444696	0.9999994342207408
11.720611029301466	0.999999966964964	0.9999994361601083
11.723111154307716	0.9999999670850196	0.99999943809284
11.725611279313966	0.9999999672046382	0.9999994400189585
11.728111404320217	0.9999999673238215	0.9999994419384862
11.730611529326467	0.9999999674425707	0.9999994438514459
11.733111654332717	0.9999999675608877	0.9999994457578599
11.735611779338967	0.999999967678774	0.9999994476577505
11.738111904345217	0.999999967796231	0.9999994495511401
11.740612029351468	0.9999999679132606	0.9999994514380507
11.74311215435772	0.9999999680298641	0.9999994533185046
11.74561227936397	0.9999999681460432	0.9999994551925238
11.74811240437022	0.9999999682617994	0.9999994570601303
11.75061252937647	0.9999999683771341	0.9999994589213459
11.75311265438272	0.9999999684920491	0.9999994607761925
11.75561277938897	0.9999999686065458	0.999999462624692
11.75811290439522	0.9999999687206257	0.9999994644668657
11.76061302940147	0.9999999688342904	0.9999994663027356
11.763113154407721	0.9999999689475414	0.999999468132323
11.765613279413971	0.9999999690603801	0.9999994699556495
11.768113404420221	0.9999999691728082	0.9999994717727363
11.770613529426472	0.999999969284827	0.999999473583605
11.773113654432722	0.9999999693964382	0.9999994753882765
11.775613779438972	0.9999999695076431	0.9999994771867721
11.778113904445224	0.9999999696184433	0.9999994789791129
11.780614029451474	0.9999999697288402	0.99999948076532
11.783114154457724	0.9999999698388353	0.9999994825454142
11.785614279463974	0.9999999699484301	0.9999994843194164
11.788114404470225	0.9999999700576261	0.9999994860873475
11.790614529476475	0.9999999701664246	0.9999994878492282
11.793114654482725	0.9999999702748272	0.9999994896050791
11.795614779488975	0.9999999703828354	0.9999994913549208
11.798114904495225	0.9999999704904505	0.999999493098774
11.800615029501476	0.999999970597674	0.999999494836659
11.803115154507726	0.9999999707045073	0.9999994965685962
11.805615279513976	0.9999999708109518	0.9999994982946059
11.808115404520226	0.9999999709170091	0.9999995000147084
11.810615529526476	0.9999999710226805	0.9999995017289238
11.813115654532728	0.9999999711279672	0.9999995034372722
11.815615779538978	0.999999971232871	0.9999995051397738
11.818115904545229	0.999999971337393	0.9999995068364483
11.820616029551479	0.9999999714415349	0.9999995085273159
11.823116154557729	0.9999999715452976	0.9999995102123962
11.82561627956398	0.9999999716486829	0.999999511891709
11.82811640457023	0.9999999717516921	0.9999995135652742
11.83061652957648	0.9999999718543264	0.9999995152331111
11.83311665458273	0.9999999719565874	0.9999995168952396
11.83561677958898	0.9999999720584762	0.999999518551679
11.83811690459523	0.9999999721599944	0.9999995202024489
11.84061702960148	0.9999999722611432	0.9999995218475684
11.84311715460773	0.999999972361924	0.9999995234870569
11.84561727961398	0.9999999724623381	0.9999995251209338
11.848117404620233	0.9999999725623868	0.9999995267492181
11.850617529626483	0.9999999726620715	0.999999528371929
11.853117654632733	0.9999999727613935	0.9999995299890855
11.855617779638983	0.9999999728603541	0.9999995316007065
11.858117904645233	0.9999999729589547	0.9999995332068111
11.860618029651484	0.9999999730571966	0.999999534807418
11.863118154657734	0.9999999731550809	0.9999995364025459
11.865618279663984	0.9999999732526093	0.9999995379922136
11.868118404670234	0.9999999733497826	0.9999995395764399
11.870618529676484	0.9999999734466024	0.9999995411552433
11.873118654682735	0.99999997354307	0.9999995427286421
11.875618779688985	0.9999999736391866	0.999999544296655
11.878118904695235	0.9999999737349534	0.9999995458593005
11.880619029701485	0.9999999738303719	0.9999995474165967
11.883119154707737	0.9999999739254432	0.9999995489685619
11.885619279713987	0.9999999740201685	0.9999995505152145
11.888119404720237	0.9999999741145492	0.9999995520565724
11.890619529726488	0.9999999742085866	0.9999995535926539
11.893119654732738	0.9999999743022817	0.9999995551234769
11.895619779738988	0.9999999743956359	0.9999995566490595
11.898119904745238	0.9999999744886505	0.9999995581694194
11.900620029751488	0.9999999745813266	0.9999995596845747
11.903120154757739	0.9999999746736656	0.9999995611945429
11.905620279763989	0.9999999747656685	0.999999562699342
11.908120404770239	0.9999999748573367	0.9999995641989894
11.910620529776489	0.9999999749486713	0.9999995656935029
11.91312065478274	0.9999999750396736	0.9999995671829
11.91562077978899	0.9999999751303448	0.9999995686671982
11.918120904795241	0.9999999752206861	0.9999995701464148
11.920621029801492	0.9999999753106985	0.9999995716205673
11.923121154807742	0.9999999754003834	0.9999995730896729
11.925621279813992	0.9999999754897421	0.999999574553749
11.928121404820242	0.9999999755787755	0.9999995760128126
11.930621529826492	0.999999975667485	0.999999577466881
11.933121654832743	0.9999999757558717	0.9999995789159711
11.935621779838993	0.9999999758439369	0.9999995803601002
11.938121904845243	0.9999999759316814	0.9999995817992848
11.940622029851493	0.9999999760191068	0.9999995832335422
11.943122154857743	0.9999999761062142	0.9999995846628892
11.945622279863993	0.9999999761930045	0.9999995860873423
11.948122404870244	0.999999976279479	0.9999995875069185
11.950622529876494	0.999999976365639	0.9999995889216343
11.953122654882744	0.9999999764514855	0.9999995903315065
11.955622779888996	0.9999999765370197	0.9999995917365515
11.958122904895246	0.9999999766222426	0.9999995931367858
11.960623029901496	0.9999999767071555	0.9999995945322258
11.963123154907747	0.9999999767917594	0.999999595922888
11.965623279913997	0.9999999768760557	0.9999995973087887
11.968123404920247	0.9999999769600452	0.9999995986899441
11.970623529926497	0.9999999770437291	0.9999996000663706
11.973123654932747	0.9999999771271085	0.9999996014380842
11.975623779938998	0.9999999772101847	0.9999996028051009
11.978123904945248	0.9999999772929586	0.999999604167437
11.980624029951498	0.9999999773754314	0.9999996055251085
11.983124154957748	0.9999999774576043	0.9999996068781312
11.985624279963998	0.9999999775394781	0.9999996082265209
11.988124404970248	0.9999999776210541	0.9999996095702937
11.9906245299765	0.9999999777023333	0.9999996109094651
11.99312465498275	0.9999999777833168	0.9999996122440511
11.995624779989	0.9999999778640059	0.9999996135740672
11.998124904995251	0.9999999779444012	0.999999614899529
12.000625030001501	0.9999999780245042	0.9999996162204522
12.003125155007751	0.9999999781043158	0.9999996175368523
12.005625280014002	0.9999999781838371	0.9999996188487446
12.008125405020252	0.9999999782630692	0.9999996201561445
12.010625530026502	0.9999999783420129	0.9999996214590676
12.013125655032752	0.9999999784206697	0.9999996227575291
12.015625780039002	0.9999999784990402	0.9999996240515441
12.018125905045252	0.9999999785771257	0.999999625341128
12.020626030051503	0.9999999786549273	0.9999996266262957
12.023126155057753	0.9999999787324458	0.9999996279070626
12.025626280064005	0.9999999788096825	0.9999996291834435
12.028126405070255	0.9999999788866383	0.9999996304554536
12.030626530076505	0.999999978963314	0.9999996317231076
12.033126655082755	0.999999979039711	0.9999996329864205
12.035626780089006	0.9999999791158302	0.9999996342454072
12.038126905095256	0.9999999791916725	0.9999996355000824
12.040627030101506	0.9999999792672389	0.9999996367504609
12.043127155107756	0.9999999793425306	0.9999996379965573
12.045627280114006	0.9999999794175485	0.9999996392383864
12.048127405120256	0.9999999794922935	0.9999996404759627
12.050627530126507	0.9999999795667666	0.9999996417093006
12.053127655132757	0.9999999796409689	0.9999996429384147
12.055627780139007	0.9999999797149013	0.9999996441633195
12.058127905145257	0.9999999797885648	0.9999996453840293
12.06062803015151	0.9999999798619604	0.9999996466005585
12.06312815515776	0.9999999799350892	0.9999996478129214
12.06562828016401	0.9999999800079519	0.9999996490211321
12.06812840517026	0.9999999800805496	0.9999996502252051
12.07062853017651	0.9999999801528833	0.9999996514251542
12.07312865518276	0.9999999802249538	0.9999996526209937
12.07562878018901	0.9999999802967624	0.9999996538127376
12.07812890519526	0.9999999803683097	0.9999996550003999
12.08062903020151	0.9999999804395969	0.9999996561839944
12.08312915520776	0.9999999805106249	0.9999996573635354
12.085629280214011	0.9999999805813945	0.9999996585390364
12.088129405220261	0.9999999806519068	0.9999996597105113
12.090629530226511	0.9999999807221626	0.999999660877974
12.093129655232762	0.999999980792163	0.999999662041438
12.095629780239014	0.9999999808619088	0.9999996632009172
12.098129905245264	0.999999980931401	0.999999664356425
12.100630030251514	0.9999999810006404	0.999999665507975
12.103130155257764	0.9999999810696281	0.9999996666555809
12.105630280264014	0.9999999811383649	0.9999996677992562
12.108130405270265	0.9999999812068517	0.999999668939014
12.110630530276515	0.9999999812750895	0.9999996700748681
12.113130655282765	0.9999999813430791	0.9999996712068316
12.115630780289015	0.9999999814108215	0.9999996723349179
12.118130905295265	0.9999999814783175	0.9999996734591402
12.120631030301515	0.999999981545568	0.9999996745795118
12.123131155307766	0.9999999816125741	0.9999996756960458
12.125631280314016	0.9999999816793363	0.9999996768087551
12.128131405320266	0.9999999817458559	0.9999996779176532
12.130631530326518	0.9999999818121335	0.9999996790227528
12.133131655332768	0.9999999818781701	0.999999680124067
12.135631780339018	0.9999999819439664	0.9999996812216089
12.138131905345269	0.9999999820095236	0.999999682315391
12.140632030351519	0.9999999820748423	0.9999996834054267
12.143132155357769	0.9999999821399234	0.9999996844917283
12.145632280364019	0.9999999822047678	0.9999996855743087
12.14813240537027	0.9999999822693765	0.999999686653181
12.15063253037652	0.9999999823337502	0.9999996877283573
12.15313265538277	0.9999999823978898	0.9999996887998506
12.15563278038902	0.9999999824617961	0.9999996898676734
12.15813290539527	0.99999998252547	0.9999996909318383
12.16063303040152	0.9999999825889124	0.9999996919923577
12.16313315540777	0.9999999826521241	0.9999996930492442
12.165633280414022	0.9999999827151058	0.99999969410251
12.168133405420273	0.9999999827778586	0.9999996951521677
12.170633530426523	0.9999999828403832	0.9999996961982296
12.173133655432773	0.9999999829026803	0.9999996972407079
12.175633780439023	0.9999999829647509	0.9999996982796149
12.178133905445273	0.9999999830265958	0.9999996993149628
12.180634030451523	0.9999999830882158	0.9999997003467639
12.183134155457774	0.9999999831496117	0.99999970137503
12.185634280464024	0.9999999832107843	0.9999997023997736
12.188134405470274	0.9999999832717344	0.9999997034210064
12.190634530476524	0.999999983332463	0.9999997044387406
12.193134655482774	0.9999999833929706	0.9999997054529882
12.195634780489025	0.9999999834532581	0.9999997064637609
12.198134905495275	0.9999999835133265	0.9999997074710708
12.200635030501527	0.9999999835731764	0.9999997084749297
12.203135155507777	0.9999999836328086	0.9999997094753492
12.205635280514027	0.999999983692224	0.9999997104723414
12.208135405520277	0.9999999837514232	0.9999997114659177
12.210635530526528	0.9999999838104071	0.9999997124560901
12.213135655532778	0.9999999838691767	0.99999971344287
12.215635780539028	0.9999999839277324	0.999999714426269
12.218135905545278	0.9999999839860751	0.9999997154062987
12.220636030551528	0.9999999840442059	0.9999997163829708
12.223136155557778	0.9999999841021251	0.9999997173562966
12.225636280564029	0.9999999841598337	0.9999997183262875
12.228136405570279	0.9999999842173325	0.9999997192929552
12.230636530576529	0.9999999842746222	0.9999997202563107
12.23313665558278	0.9999999843317037	0.9999997212163656
12.23563678058903	0.9999999843885775	0.999999722173131
12.238136905595281	0.9999999844452445	0.9999997231266183
12.240637030601532	0.9999999845017056	0.9999997240768387
12.243137155607782	0.9999999845579612	0.9999997250238032
12.245637280614032	0.9999999846140124	0.9999997259675232
12.248137405620282	0.9999999846698598	0.9999997269080095
12.250637530626532	0.9999999847255042	0.9999997278452735
12.253137655632782	0.9999999847809462	0.9999997287793259
12.255637780639033	0.9999999848361867	0.9999997297101779
12.258137905645283	0.9999999848912263	0.9999997306378403
12.260638030651533	0.9999999849460658	0.9999997315623241
12.263138155657783	0.999999985000706	0.9999997324836403
12.265638280664033	0.9999999850551475	0.9999997334017995
12.268138405670284	0.999999985109391	0.9999997343168125
12.270638530676534	0.9999999851634375	0.9999997352286902
12.273138655682786	0.9999999852172873	0.9999997361374433
12.275638780689036	0.9999999852709415	0.9999997370430825
12.278138905695286	0.9999999853244005	0.9999997379456184
12.280639030701536	0.9999999853776652	0.9999997388450617
12.283139155707786	0.9999999854307362	0.9999997397414228
12.285639280714037	0.9999999854836145	0.9999997406347124
12.288139405720287	0.9999999855363003	0.999999741524941
12.290639530726537	0.9999999855887948	0.999999742412119
12.293139655732787	0.9999999856410985	0.9999997432962568
12.295639780739037	0.9999999856932119	0.9999997441773651
12.298139905745288	0.999999985745136	0.999999745055454
12.300640030751538	0.9999999857968714	0.9999997459305338
12.303140155757788	0.9999999858484188	0.9999997468026148
12.305640280764038	0.9999999858997788	0.9999997476717074
12.30814040577029	0.9999999859509522	0.9999997485378218
12.31064053077654	0.9999999860019395	0.9999997494009681
12.31314065578279	0.9999999860527417	0.9999997502611565
12.31564078078904	0.999999986103359	0.9999997511183971
12.31814090579529	0.9999999861537926	0.9999997519727
12.320641030801541	0.9999999862040428	0.9999997528240752
12.323141155807791	0.9999999862541105	0.9999997536725328
12.325641280814041	0.9999999863039961	0.9999997545180827
12.328141405820292	0.9999999863537005	0.9999997553607348
12.330641530826542	0.9999999864032242	0.9999997562004993
12.333141655832792	0.999999986452568	0.9999997570373858
12.335641780839042	0.9999999865017325	0.9999997578714042
12.338141905845292	0.9999999865507183	0.9999997587025642
12.340642030851543	0.9999999865995262	0.9999997595308758
12.343142155857795	0.9999999866481566	0.9999997603563487
12.345642280864045	0.9999999866966103	0.9999997611789926
12.348142405870295	0.999999986744888	0.9999997619988171
12.350642530876545	0.9999999867929903	0.9999997628158319
12.353142655882795	0.9999999868409177	0.9999997636300466
12.355642780889045	0.9999999868886711	0.9999997644414708
12.358142905895296	0.9999999869362509	0.999999765250114
12.360643030901546	0.9999999869836579	0.9999997660559857
12.363143155907796	0.9999999870308927	0.9999997668590955
12.365643280914046	0.9999999870779558	0.9999997676594529
12.368143405920296	0.9999999871248479	0.999999768457067
12.370643530926547	0.9999999871715698	0.9999997692519474
12.373143655932797	0.9999999872181219	0.9999997700441036
12.375643780939047	0.9999999872645048	0.9999997708335446
12.378143905945299	0.9999999873107193	0.9999997716202799
12.380644030951549	0.9999999873567659	0.9999997724043187
12.3831441559578	0.9999999874026452	0.9999997731856701
12.38564428096405	0.9999999874483578	0.9999997739643436
12.3881444059703	0.9999999874939045	0.9999997747403482
12.39064453097655	0.9999999875392857	0.9999997755136929
12.3931446559828	0.999999987584502	0.9999997762843869
12.39564478098905	0.9999999876295541	0.9999997770524394
12.3981449059953	0.9999999876744425	0.9999997778178592
12.40064503100155	0.999999987719168	0.9999997785806554
12.4031451560078	0.9999999877637309	0.9999997793408371
12.405645281014051	0.9999999878081319	0.9999997800984131
12.408145406020301	0.9999999878523718	0.9999997808533923
12.410645531026551	0.9999999878964507	0.9999997816057836
12.413145656032803	0.9999999879403697	0.999999782355596
12.415645781039053	0.999999987984129	0.9999997831028382
12.418145906045304	0.9999999880277295	0.999999783847519
12.420646031051554	0.9999999880711715	0.9999997845896471
12.423146156057804	0.9999999881144557	0.9999997853292313
12.425646281064054	0.9999999881575826	0.9999997860662804
12.428146406070304	0.9999999882005529	0.9999997868008029
12.430646531076555	0.9999999882433671	0.9999997875328076
12.433146656082805	0.9999999882860258	0.9999997882623031
12.435646781089055	0.9999999883285294	0.9999997889892979
12.438146906095305	0.9999999883708787	0.9999997897138005
12.440647031101555	0.9999999884130741	0.9999997904358195
12.443147156107806	0.9999999884551163	0.9999997911553635
12.445647281114056	0.9999999884970056	0.9999997918724409
12.448147406120308	0.9999999885387428	0.9999997925870601
12.450647531126558	0.9999999885803283	0.9999997932992295
12.453147656132808	0.9999999886217628	0.9999997940089576
12.455647781139058	0.9999999886630466	0.9999997947162526
12.458147906145308	0.9999999887041805	0.9999997954211228
12.460648031151559	0.9999999887451649	0.9999997961235767
12.463148156157809	0.9999999887860004	0.9999997968236224
12.465648281164059	0.9999999888266874	0.9999997975212682
12.46814840617031	0.9999999888672266	0.9999997982165224
12.47064853117656	0.9999999889076185	0.9999997989093931
12.47314865618281	0.9999999889478636	0.9999997995998883
12.47564878118906	0.9999999889879624	0.9999998002880164
12.47814890619531	0.9999999890279154	0.9999998009737853
12.48064903120156	0.9999999890677232	0.9999998016572031
12.483149156207812	0.9999999891073864	0.9999998023382781
12.485649281214062	0.9999999891469054	0.999999803017018
12.488149406220312	0.9999999891862806	0.9999998036934309
12.490649531226563	0.9999999892255128	0.9999998043675248
12.493149656232813	0.9999999892646023	0.9999998050393075
12.495649781239063	0.9999999893035498	0.9999998057087871
12.498149906245313	0.9999999893423557	0.9999998063759714
12.500650031251563	0.9999999893810205	0.9999998070408682
12.503150156257814	0.9999999894195448	0.9999998077034855
12.505650281264064	0.999999989457929	0.999999808363831
12.508150406270314	0.9999999894961737	0.9999998090219123
12.510650531276564	0.9999999895342794	0.9999998096777374
12.513150656282814	0.9999999895722466	0.999999810331314
12.515650781289064	0.9999999896100757	0.9999998109826498
12.518150906295315	0.9999999896477674	0.9999998116317522
12.520651031301567	0.9999999896853221	0.9999998122786292
12.523151156307817	0.9999999897227403	0.9999998129232883
12.525651281314067	0.9999999897600224	0.9999998135657371
12.528151406320317	0.9999999897971691	0.999999814205983
12.530651531326567	0.9999999898341807	0.9999998148440339
12.533151656332818	0.9999999898710579	0.9999998154798969
12.535651781339068	0.9999999899078009	0.9999998161135798
12.538151906345318	0.9999999899444104	0.9999998167450899
12.540652031351568	0.9999999899808869	0.9999998173744347
12.543152156357818	0.9999999900172308	0.9999998180016215
12.545652281364069	0.9999999900534425	0.9999998186266579
12.548152406370319	0.9999999900895228	0.9999998192495511
12.550652531376569	0.9999999901254718	0.9999998198703084
12.553152656382819	0.9999999901612903	0.9999998204889372
12.555652781389071	0.9999999901969785	0.9999998211054448
12.558152906395321	0.999999990232537	0.9999998217198386
12.560653031401571	0.9999999902679664	0.9999998223321255
12.563153156407822	0.999999990303267	0.999999822942313
12.565653281414072	0.9999999903384393	0.9999998235504082
12.568153406420322	0.9999999903734839	0.9999998241564181
12.570653531426572	0.999999990408401	0.9999998247603501
12.573153656432822	0.9999999904431914	0.9999998253622112
12.575653781439073	0.9999999904778554	0.9999998259620084
12.578153906445323	0.9999999905123933	0.999999826559749
12.580654031451573	0.9999999905468059	0.9999998271554398
12.583154156457823	0.9999999905810935	0.9999998277490879
12.585654281464073	0.9999999906152565	0.9999998283407003
12.588154406470323	0.9999999906492953	0.9999998289302839
12.590654531476575	0.9999999906832107	0.9999998295178459
12.593154656482826	0.9999999907170027	0.999999830103393
12.595654781489076	0.9999999907506721	0.9999998306869321
12.598154906495326	0.9999999907842192	0.9999998312684701
12.600655031501576	0.9999999908176443	0.999999831848014
12.603155156507826	0.9999999908509482	0.9999998324255703
12.605655281514077	0.999999990884131	0.9999998330011461
12.608155406520327	0.9999999909171934	0.9999998335747481
12.610655531526577	0.9999999909501356	0.9999998341463829
12.613155656532827	0.9999999909829582	0.9999998347160575
12.615655781539077	0.9999999910156617	0.9999998352837784
12.618155906545327	0.9999999910482463	0.9999998358495524
12.620656031551578	0.9999999910807127	0.9999998364133861
12.623156156557828	0.999999991113061	0.9999998369752862
12.62565628156408	0.999999991145292	0.9999998375352592
12.62815640657033	0.9999999911774059	0.9999998380933118
12.63065653157658	0.9999999912094031	0.9999998386494506
12.63315665658283	0.9999999912412841	0.9999998392036821
12.63565678158908	0.9999999912730494	0.9999998397560128
12.63815690659533	0.9999999913046992	0.9999998403064492
12.640657031601581	0.9999999913362342	0.9999998408549979
12.643157156607831	0.9999999913676547	0.9999998414016652
12.645657281614081	0.999999991398961	0.9999998419464577
12.648157406620331	0.9999999914301537	0.9999998424893817
12.650657531626582	0.9999999914612332	0.9999998430304436
12.653157656632832	0.9999999914921999	0.99999984356965
12.655657781639082	0.9999999915230541	0.9999998441070069
12.658157906645332	0.9999999915537962	0.9999998446425209
12.660658031651584	0.9999999915844268	0.9999998451761981
12.663158156657834	0.9999999916149461	0.999999845708045
12.665658281664085	0.9999999916453547	0.9999998462380677
12.668158406670335	0.9999999916756528	0.9999998467662726
12.670658531676585	0.9999999917058409	0.9999998472926658
12.673158656682835	0.9999999917359195	0.9999998478172535
12.675658781689085	0.9999999917658887	0.9999998483400419
12.678158906695336	0.9999999917957492	0.9999998488610371
12.680659031701586	0.9999999918255013	0.9999998493802454
12.683159156707836	0.9999999918551453	0.9999998498976728
12.685659281714086	0.9999999918846817	0.9999998504133254
12.688159406720336	0.9999999919141108	0.9999998509272093
12.690659531726586	0.999999991943433	0.9999998514393306
12.693159656732837	0.9999999919726488	0.9999998519496952
12.695659781739089	0.9999999920017585	0.9999998524583092
12.698159906745339	0.9999999920307625	0.9999998529651787
12.700660031751589	0.9999999920596611	0.9999998534703095
12.70316015675784	0.9999999920884548	0.9999998539737076
12.70566028176409	0.999999992117144	0.999999854475379
12.70816040677034	0.9999999921457289	0.9999998549753295
12.71066053177659	0.9999999921742101	0.9999998554735651
12.71316065678284	0.9999999922025878	0.9999998559700916
12.71566078178909	0.9999999922308626	0.9999998564649148
12.71816090679534	0.9999999922590346	0.9999998569580406
12.72066103180159	0.9999999922871043	0.999999857449475
12.72316115680784	0.9999999923150722	0.9999998579392234
12.72566128181409	0.9999999923429385	0.9999998584272919
12.728161406820341	0.9999999923707035	0.999999858913686
12.730661531826593	0.9999999923983678	0.9999998593984116
12.733161656832843	0.9999999924259316	0.9999998598814744
12.735661781839093	0.9999999924533953	0.9999998603628801
12.738161906845344	0.9999999924807593	0.9999998608426344
12.740662031851594	0.999999992508024	0.9999998613207428
12.743162156857844	0.9999999925351896	0.999999861797211
12.745662281864094	0.9999999925622565	0.9999998622720447
12.748162406870344	0.9999999925892252	0.9999998627452494
12.750662531876594	0.999999992616096	0.9999998632168308
12.753162656882845	0.9999999926428691	0.9999998636867943
12.755662781889095	0.999999992669545	0.9999998641551455
12.758162906895345	0.999999992696124	0.9999998646218901
12.760663031901595	0.9999999927226065	0.9999998650870332
12.763163156907845	0.9999999927489929	0.9999998655505806
12.765663281914097	0.9999999927752833	0.9999998660125378
12.768163406920348	0.9999999928014783	0.9999998664729101
12.770663531926598	0.9999999928275781	0.9999998669317028
12.773163656932848	0.9999999928535832	0.9999998673889217
12.775663781939098	0.9999999928794938	0.9999998678445718
12.778163906945348	0.9999999929053103	0.9999998682986587
12.780664031951599	0.999999992931033	0.9999998687511876
12.783164156957849	0.9999999929566624	0.999999869202164
12.785664281964099	0.9999999929821988	0.9999998696515932
12.788164406970349	0.9999999930076423	0.9999998700994803
12.7906645319766	0.9999999930329936	0.9999998705458308
12.79316465698285	0.9999999930582527	0.9999998709906499
12.7956647819891	0.9999999930834202	0.9999998714339429
12.79816490699535	0.9999999931084963	0.9999998718757148
12.8006650320016	0.9999999931334813	0.9999998723159711
12.803165157007852	0.9999999931583757	0.9999998727547168
12.805665282014102	0.9999999931831797	0.9999998731919572
12.808165407020352	0.9999999932078936	0.9999998736276974
12.810665532026603	0.9999999932325178	0.9999998740619425
12.813165657032853	0.9999999932570526	0.9999998744946976
12.815665782039103	0.9999999932814982	0.999999874925968
12.818165907045353	0.9999999933058552	0.9999998753557585
12.820666032051603	0.9999999933301238	0.9999998757840745
12.823166157057853	0.9999999933543042	0.9999998762109207
12.825666282064104	0.999999993378397	0.9999998766363024
12.828166407070354	0.9999999934024021	0.9999998770602245
12.830666532076604	0.9999999934263202	0.999999877482692
12.833166657082854	0.9999999934501513	0.99999987790371
12.835666782089104	0.999999993473896	0.9999998783232834
12.838166907095356	0.9999999934975544	0.999999878741417
12.840667032101607	0.999999993521127	0.999999879158116
12.843167157107857	0.999999993544614	0.9999998795733851
12.845667282114107	0.9999999935680157	0.9999998799872293
12.848167407120357	0.9999999935913326	0.9999998803996535
12.850667532126607	0.9999999936145647	0.9999998808106625
12.853167657132857	0.9999999936377126	0.9999998812202612
12.855667782139108	0.9999999936607765	0.9999998816284543
12.858167907145358	0.9999999936837566	0.9999998820352468
12.860668032151608	0.9999999937066534	0.9999998824406434
12.863168157157858	0.999999993729467	0.999999882844649
12.865668282164108	0.9999999937521978	0.9999998832472682
12.868168407170359	0.9999999937748463	0.9999998836485058
12.870668532176609	0.9999999937974124	0.9999998840483665
12.87316865718286	0.9999999938198968	0.9999998844468552
12.875668782189111	0.9999999938422995	0.9999998848439763
12.878168907195361	0.999999993864621	0.9999998852397348
12.880669032201611	0.9999999938868614	0.9999998856341351
12.883169157207861	0.9999999939090212	0.999999886027182
12.885669282214112	0.9999999939311005	0.9999998864188803
12.888169407220362	0.9999999939530998	0.9999998868092342
12.890669532226612	0.9999999939750192	0.9999998871982486
12.893169657232862	0.999999993996859	0.9999998875859281
12.895669782239112	0.9999999940186196	0.9999998879722771
12.898169907245363	0.9999999940403013	0.9999998883573004
12.900670032251613	0.9999999940619042	0.9999998887410023
12.903170157257863	0.9999999940834288	0.9999998891233874
12.905670282264113	0.9999999941048752	0.9999998895044603
12.908170407270365	0.9999999941262437	0.9999998898842254
12.910670532276615	0.9999999941475348	0.9999998902626872
12.913170657282866	0.9999999941687485	0.9999998906398502
12.915670782289116	0.9999999941898854	0.9999998910157188
12.918170907295366	0.9999999942109454	0.9999998913902974
12.920671032301616	0.9999999942319292	0.9999998917635906
12.923171157307866	0.9999999942528368	0.9999998921356026
12.925671282314116	0.9999999942736685	0.9999998925063379
12.928171407320367	0.9999999942944247	0.9999998928758009
12.930671532326617	0.9999999943151054	0.9999998932439959
12.933171657332867	0.9999999943357113	0.9999998936109271
12.935671782339117	0.9999999943562424	0.9999998939765992
12.938171907345367	0.999999994376699	0.9999998943410161
12.940672032351618	0.9999999943970813	0.9999998947041823
12.94317215735787	0.9999999944173898	0.9999998950661021
12.94567228236412	0.9999999944376246	0.9999998954267798
12.94817240737037	0.999999994457786	0.9999998957862196
12.95067253237662	0.9999999944778742	0.9999998961444256
12.95317265738287	0.9999999944978897	0.9999998965014023
12.95567278238912	0.9999999945178324	0.9999998968571538
12.95817290739537	0.9999999945377028	0.9999998972116843
12.96067303240162	0.9999999945575012	0.9999998975649979
12.963173157407871	0.9999999945772278	0.9999998979170988
12.965673282414121	0.9999999945968827	0.9999998982679912
12.968173407420371	0.9999999946164663	0.9999998986176791
12.970673532426622	0.9999999946359789	0.9999998989661669
12.973173657432872	0.9999999946554207	0.9999998993134586
12.975673782439122	0.9999999946747918	0.9999998996595583
12.978173907445374	0.9999999946940927	0.9999999000044699
12.980674032451624	0.9999999947133236	0.9999999003481977
12.983174157457874	0.9999999947324847	0.9999999006907457
12.985674282464124	0.9999999947515763	0.9999999010321179
12.988174407470375	0.9999999947705985	0.9999999013723183
12.990674532476625	0.9999999947895518	0.999999901711351
12.993174657482875	0.9999999948084364	0.9999999020492201
12.995674782489125	0.9999999948272523	0.9999999023859293
12.998174907495375	0.9999999948460001	0.9999999027214828
13.000675032501626	0.9999999948646797	0.9999999030558844
13.003175157507876	0.9999999948832917	0.9999999033891381
13.005675282514126	0.9999999949018361	0.9999999037212479
13.008175407520376	0.9999999949203132	0.9999999040522177
13.010675532526626	0.9999999949387233	0.9999999043820514
13.013175657532878	0.9999999949570665	0.9999999047107528
13.015675782539128	0.9999999949753432	0.999999905038326
13.018175907545379	0.9999999949935536	0.9999999053647747
13.020676032551629	0.9999999950116979	0.9999999056901027
13.023176157557879	0.9999999950297763	0.9999999060143139
13.02567628256413	0.9999999950477892	0.9999999063374122
13.02817640757038	0.9999999950657367	0.9999999066594013
13.03067653257663	0.9999999950836189	0.9999999069802851
13.03317665758288	0.9999999951014363	0.9999999073000673
13.03567678258913	0.999999995119189	0.9999999076187517
13.03817690759538	0.9999999951368772	0.9999999079363421
13.04067703260163	0.9999999951545012	0.9999999082528422
13.04317715760788	0.9999999951720612	0.9999999085682559
13.04567728261413	0.9999999951895573	0.9999999088825867
13.048177407620383	0.99999999520699	0.9999999091958384
13.050677532626633	0.9999999952243593	0.9999999095080148
13.053177657632883	0.9999999952416655	0.9999999098191193
13.055677782639133	0.9999999952589089	0.9999999101291558
13.058177907645383	0.9999999952760896	0.999999910438128
13.060678032651634	0.9999999952932079	0.9999999107460394
13.063178157657884	0.9999999953102641	0.9999999110528938
13.065678282664134	0.9999999953272583	0.9999999113586946
13.068178407670384	0.9999999953441908	0.9999999116634455
13.070678532676634	0.9999999953610618	0.9999999119671502
13.073178657682885	0.9999999953778714	0.9999999122698122
13.075678782689135	0.9999999953946201	0.9999999125714352
13.078178907695385	0.9999999954113079	0.9999999128720225
13.080679032701635	0.9999999954279352	0.9999999131715778
13.083179157707887	0.9999999954445019	0.9999999134701046
13.085679282714137	0.9999999954610086	0.9999999137676067
13.088179407720387	0.9999999954774553	0.9999999140640872
13.090679532726638	0.9999999954938423	0.9999999143595497
13.093179657732888	0.9999999955101698	0.9999999146539978
13.095679782739138	0.9999999955264379	0.999999914947435
13.098179907745388	0.999999995542647	0.9999999152398646
13.100680032751638	0.9999999955587972	0.9999999155312903
13.103180157757889	0.9999999955748887	0.9999999158217154
13.105680282764139	0.9999999955909218	0.9999999161111432
13.108180407770389	0.9999999956068967	0.9999999163995774
13.11068053277664	0.9999999956228135	0.9999999166870213
13.11318065778289	0.9999999956386725	0.9999999169734781
13.11568078278914	0.9999999956544738	0.9999999172589515
13.11818090779539	0.9999999956702179	0.9999999175434446
13.120681032801642	0.9999999956859047	0.9999999178269611
13.123181157807892	0.9999999957015345	0.999999918109504
13.125681282814142	0.9999999957171077	0.9999999183910767
13.128181407820392	0.9999999957326243	0.9999999186716828
13.130681532826642	0.9999999957480845	0.9999999189513253
13.133181657832893	0.9999999957634886	0.9999999192300076
13.135681782839143	0.9999999957788368	0.9999999195077331
13.138181907845393	0.9999999957941293	0.999999919784505
13.140682032851643	0.9999999958093664	0.9999999200603266
13.143182157857893	0.9999999958245481	0.999999920335201
13.145682282864144	0.9999999958396748	0.9999999206091317
13.148182407870394	0.9999999958547466	0.9999999208821218
13.150682532876644	0.9999999958697637	0.9999999211541745
13.153182657882894	0.9999999958847264	0.999999921425293
13.155682782889146	0.9999999958996348	0.9999999216954807
13.158182907895396	0.9999999959144892	0.9999999219647405
13.160683032901646	0.9999999959292897	0.9999999222330758
13.163183157907897	0.9999999959440364	0.9999999225004897
13.165683282914147	0.9999999959587298	0.9999999227669855
13.168183407920397	0.9999999959733699	0.999999923032566
13.170683532926647	0.999999995987957	0.9999999232972346
13.173183657932897	0.999999996002491	0.9999999235609945
13.175683782939148	0.9999999960169724	0.9999999238238486
13.178183907945398	0.9999999960314013	0.9999999240858002
13.180684032951648	0.9999999960457779	0.9999999243468523
13.183184157957898	0.9999999960601024	0.9999999246070078
13.185684282964148	0.999999996074375	0.9999999248662702
13.188184407970398	0.9999999960885957	0.9999999251246422
13.19068453297665	0.9999999961027649	0.999999925382127
13.1931846579829	0.9999999961168828	0.9999999256387276
13.19568478298915	0.9999999961309495	0.9999999258944471
13.198184907995401	0.9999999961449652	0.9999999261492885
13.200685033001651	0.9999999961589301	0.9999999264032547
13.203185158007901	0.9999999961728444	0.9999999266563488
13.205685283014152	0.9999999961867083	0.9999999269085739
13.208185408020402	0.9999999962005219	0.9999999271599327
13.210685533026652	0.9999999962142855	0.9999999274104283
13.213185658032902	0.9999999962279993	0.9999999276600638
13.215685783039152	0.9999999962416632	0.9999999279088421
13.218185908045402	0.9999999962552778	0.9999999281567659
13.220686033051653	0.9999999962688431	0.9999999284038383
13.223186158057903	0.9999999962823592	0.9999999286500623
13.225686283064155	0.9999999962958264	0.9999999288954406
13.228186408070405	0.9999999963092449	0.9999999291399764
13.230686533076655	0.9999999963226146	0.9999999293836723
13.233186658082905	0.9999999963359361	0.9999999296265313
13.235686783089156	0.9999999963492091	0.9999999298685562
13.238186908095406	0.9999999963624342	0.99999993010975
13.240687033101656	0.9999999963756114	0.9999999303501154
13.243187158107906	0.9999999963887408	0.9999999305896553
13.245687283114156	0.9999999964018227	0.9999999308283726
13.248187408120407	0.9999999964148572	0.9999999310662699
13.250687533126657	0.9999999964278444	0.9999999313033503
13.253187658132907	0.9999999964407846	0.9999999315396164
13.255687783139157	0.9999999964536779	0.9999999317750711
13.258187908145407	0.9999999964665245	0.9999999320097172
13.26068803315166	0.9999999964793246	0.9999999322435573
13.26318815815791	0.9999999964920782	0.9999999324765944
13.26568828316416	0.9999999965047857	0.999999932708831
13.26818840817041	0.999999996517447	0.99999993294027
13.27068853317666	0.9999999965300626	0.9999999331709142
13.27318865818291	0.9999999965426324	0.9999999334007661
13.27568878318916	0.9999999965551566	0.9999999336298286
13.27818890819541	0.9999999965676355	0.9999999338581045
13.28068903320166	0.9999999965800691	0.9999999340855962
13.283189158207911	0.9999999965924578	0.9999999343123066
13.285689283214161	0.9999999966048014	0.9999999345382383
13.288189408220411	0.9999999966171004	0.999999934763394
13.290689533226661	0.9999999966293549	0.9999999349877763
13.293189658232912	0.9999999966415649	0.999999935211388
13.295689783239164	0.9999999966537306	0.9999999354342315
13.298189908245414	0.9999999966658524	0.9999999356563097
13.300690033251664	0.9999999966779302	0.999999935877625
13.303190158257914	0.9999999966899641	0.9999999360981802
13.305690283264164	0.9999999967019545	0.9999999363179778
13.308190408270415	0.9999999967139014	0.9999999365370205
13.310690533276665	0.999999996725805	0.9999999367553106
13.313190658282915	0.9999999967376654	0.9999999369728511
13.315690783289165	0.9999999967494827	0.9999999371896442
13.318190908295415	0.9999999967612573	0.9999999374056927
13.320691033301665	0.9999999967729891	0.9999999376209991
13.323191158307916	0.9999999967846783	0.999999937835566
13.325691283314166	0.9999999967963251	0.9999999380493957
13.328191408320416	0.9999999968079297	0.999999938262491
13.330691533326668	0.9999999968194921	0.9999999384748542
13.333191658332918	0.9999999968310126	0.9999999386864881
13.335691783339168	0.9999999968424912	0.9999999388973949
13.338191908345419	0.9999999968539282	0.9999999391075773
13.340692033351669	0.9999999968653236	0.9999999393170377
13.343192158357919	0.9999999968766777	0.9999999395257786
13.34569228336417	0.9999999968879906	0.9999999397338024
13.34819240837042	0.9999999968992623	0.9999999399411117
13.35069253337667	0.9999999969104932	0.9999999401477088
13.35319265838292	0.9999999969216834	0.9999999403535962
13.35569278338917	0.9999999969328329	0.9999999405587763
13.35819290839542	0.9999999969439419	0.9999999407632516
13.36069303340167	0.9999999969550107	0.9999999409670246
13.36319315840792	0.9999999969660393	0.9999999411700975
13.365693283414172	0.9999999969770278	0.9999999413724728
13.368193408420423	0.9999999969879766	0.999999941574153
13.370693533426673	0.9999999969988855	0.9999999417751403
13.373193658432923	0.999999997009755	0.9999999419754372
13.375693783439173	0.999999997020585	0.9999999421750461
13.378193908445423	0.9999999970313755	0.9999999423739692
13.380694033451674	0.999999997042127	0.9999999425722089
13.383194158457924	0.9999999970528396	0.9999999427697677
13.385694283464174	0.9999999970635133	0.9999999429666477
13.388194408470424	0.9999999970741482	0.9999999431628515
13.390694533476674	0.9999999970847445	0.9999999433583813
13.393194658482924	0.9999999970953024	0.9999999435532393
13.395694783489175	0.9999999971058219	0.999999943747428
13.398194908495425	0.9999999971163033	0.9999999439409495
13.400695033501675	0.9999999971267466	0.9999999441338062
13.403195158507927	0.999999997137152	0.9999999443260005
13.405695283514177	0.9999999971475197	0.9999999445175345
13.408195408520427	0.9999999971578498	0.9999999447084106
13.410695533526678	0.9999999971681425	0.9999999448986309
13.413195658532928	0.9999999971783977	0.9999999450881978
13.415695783539178	0.9999999971886159	0.9999999452771133
13.418195908545428	0.9999999971987968	0.9999999454653801
13.420696033551678	0.999999997208941	0.999999945653
13.423196158557928	0.9999999972190483	0.9999999458399753
13.425696283564179	0.999999997229119	0.9999999460263084
13.428196408570429	0.9999999972391533	0.9999999462120013
13.430696533576679	0.9999999972491511	0.9999999463970562
13.43319665858293	0.9999999972591128	0.9999999465814755
13.43569678358918	0.9999999972690383	0.9999999467652613
13.438196908595431	0.9999999972789279	0.9999999469484155
13.440697033601682	0.9999999972887816	0.9999999471309406
13.443197158607932	0.9999999972985997	0.9999999473128388
13.445697283614182	0.9999999973083822	0.9999999474941119
13.448197408620432	0.9999999973181292	0.9999999476747623
13.450697533626682	0.999999997327841	0.9999999478547922
13.453197658632932	0.9999999973375174	0.9999999480342034
13.455697783639183	0.9999999973471589	0.9999999482129984
13.458197908645433	0.9999999973567654	0.9999999483911791
13.460698033651683	0.9999999973663372	0.9999999485687476
13.463198158657933	0.9999999973758741	0.9999999487457061
13.465698283664183	0.9999999973853766	0.9999999489220566
13.468198408670434	0.9999999973948446	0.9999999490978012
13.470698533676684	0.9999999974042783	0.9999999492729421
13.473198658682936	0.9999999974136777	0.9999999494474813
13.475698783689186	0.9999999974230431	0.9999999496214208
13.478198908695436	0.9999999974323746	0.9999999497947627
13.480699033701686	0.9999999974416722	0.9999999499675091
13.483199158707937	0.9999999974509362	0.9999999501396618
13.485699283714187	0.9999999974601664	0.9999999503112232
13.488199408720437	0.9999999974693633	0.9999999504821951
13.490699533726687	0.9999999974785269	0.9999999506525796
13.493199658732937	0.9999999974876572	0.9999999508223787
13.495699783739187	0.9999999974967546	0.9999999509915944
13.498199908745438	0.9999999975058189	0.9999999511602287
13.500700033751688	0.9999999975148504	0.9999999513282836
13.503200158757938	0.9999999975238492	0.999999951495761
13.505700283764188	0.9999999975328154	0.9999999516626631
13.50820040877044	0.9999999975417492	0.9999999518289917
13.51070053377669	0.9999999975506505	0.9999999519947488
13.51320065878294	0.9999999975595196	0.9999999521599363
13.51570078378919	0.9999999975683567	0.9999999523245563
13.518200908795441	0.9999999975771616	0.9999999524886106
13.520701033801691	0.9999999975859347	0.9999999526521013
13.523201158807941	0.9999999975946761	0.9999999528150302
13.525701283814191	0.9999999976033856	0.9999999529773992
13.528201408820442	0.9999999976120638	0.9999999531392103
13.530701533826692	0.9999999976207105	0.9999999533004655
13.533201658832942	0.9999999976293258	0.9999999534611665
13.535701783839192	0.9999999976379098	0.9999999536213154
13.538201908845442	0.9999999976464629	0.999999953780914
13.540702033851693	0.9999999976549848	0.9999999539399641
13.543202158857945	0.9999999976634758	0.9999999540984678
13.545702283864195	0.9999999976719361	0.9999999542564267
13.548202408870445	0.9999999976803657	0.9999999544138429
13.550702533876695	0.9999999976887648	0.9999999545707182
13.553202658882945	0.9999999976971333	0.9999999547270545
13.555702783889195	0.9999999977054717	0.9999999548828534
13.558202908895446	0.9999999977137797	0.9999999550381171
13.560703033901696	0.9999999977220575	0.9999999551928472
13.563203158907946	0.9999999977303055	0.9999999553470457
13.565703283914196	0.9999999977385234	0.9999999555007142
13.568203408920446	0.9999999977467116	0.9999999556538547
13.570703533926697	0.9999999977548701	0.9999999558064688
13.573203658932947	0.9999999977629991	0.9999999559585586
13.575703783939197	0.9999999977710986	0.9999999561101258
13.578203908945449	0.9999999977791687	0.9999999562611721
13.5807040339517	0.9999999977872095	0.9999999564116994
13.58320415895795	0.9999999977952212	0.9999999565617094
13.5857042839642	0.9999999978032038	0.9999999567112039
13.58820440897045	0.9999999978111576	0.9999999568601846
13.5907045339767	0.9999999978190824	0.9999999570086534
13.59320465898295	0.9999999978269785	0.999999957156612
13.5957047839892	0.9999999978348459	0.9999999573040621
13.59820490899545	0.9999999978426849	0.9999999574510056
13.6007050340017	0.9999999978504953	0.999999957597444
13.60320515900795	0.9999999978582774	0.9999999577433791
13.605705284014201	0.9999999978660313	0.9999999578888128
13.608205409020451	0.999999997873757	0.9999999580337466
13.610705534026701	0.9999999978814547	0.9999999581781824
13.613205659032953	0.9999999978891243	0.9999999583221219
13.615705784039204	0.9999999978967661	0.9999999584655666
13.618205909045454	0.9999999979043802	0.9999999586085183
13.620706034051704	0.9999999979119666	0.9999999587509787
13.623206159057954	0.9999999979195254	0.9999999588929496
13.625706284064204	0.9999999979270568	0.9999999590344324
13.628206409070454	0.9999999979345608	0.999999959175429
13.630706534076705	0.9999999979420376	0.9999999593159411
13.633206659082955	0.9999999979494874	0.9999999594559702
13.635706784089205	0.99999999795691	0.999999959595518
13.638206909095455	0.9999999979643056	0.9999999597345863
13.640707034101705	0.9999999979716745	0.9999999598731766
13.643207159107956	0.9999999979790165	0.9999999600112905
13.645707284114206	0.999999997986332	0.9999999601489299
13.648207409120458	0.9999999979936208	0.9999999602860961
13.650707534126708	0.9999999980008832	0.9999999604227908
13.653207659132958	0.9999999980081193	0.9999999605590159
13.655707784139208	0.9999999980153292	0.9999999606947726
13.658207909145458	0.9999999980225129	0.9999999608300627
13.660708034151709	0.9999999980296705	0.9999999609648879
13.663208159157959	0.9999999980368022	0.9999999610992496
13.665708284164209	0.999999998043908	0.9999999612331495
13.66820840917046	0.999999998050988	0.9999999613665892
13.67070853417671	0.9999999980580424	0.9999999614995702
13.67320865918296	0.9999999980650711	0.9999999616320941
13.67570878418921	0.9999999980720743	0.9999999617641625
13.67820890919546	0.999999998079052	0.999999961895777
13.68070903420171	0.9999999980860046	0.999999962026939
13.68320915920796	0.9999999980929318	0.9999999621576502
13.685709284214212	0.999999998099834	0.9999999622879121
13.688209409220462	0.999999998106711	0.9999999624177263
13.690709534226713	0.9999999981135632	0.9999999625470942
13.693209659232963	0.9999999981203905	0.9999999626760174
13.695709784239213	0.9999999981271931	0.9999999628044975
13.698209909245463	0.999999998133971	0.9999999629325359
13.700710034251713	0.9999999981407243	0.9999999630601343
13.703210159257964	0.9999999981474532	0.9999999631872939
13.705710284264214	0.9999999981541576	0.9999999633140165
13.708210409270464	0.9999999981608378	0.9999999634403034
13.710710534276714	0.9999999981674939	0.9999999635661563
13.713210659282964	0.9999999981741258	0.9999999636915765
13.715710784289215	0.9999999981807337	0.9999999638165656
13.718210909295465	0.9999999981873177	0.9999999639411251
13.720711034301717	0.9999999981938777	0.9999999640652565
13.723211159307967	0.9999999982004142	0.9999999641889611
13.725711284314217	0.9999999982069269	0.9999999643122405
13.728211409320467	0.9999999982134161	0.9999999644350961
13.730711534326717	0.9999999982198817	0.9999999645575294
13.733211659332968	0.9999999982263241	0.9999999646795418
13.735711784339218	0.9999999982327431	0.9999999648011348
13.738211909345468	0.9999999982391388	0.9999999649223098
13.740712034351718	0.9999999982455114	0.9999999650430683
13.743212159357968	0.999999998251861	0.9999999651634117
13.745712284364219	0.9999999982581875	0.9999999652833415
13.748212409370469	0.9999999982644913	0.9999999654028588
13.750712534376719	0.9999999982707721	0.9999999655219655
13.753212659382969	0.9999999982770302	0.9999999656406626
13.755712784389221	0.9999999982832657	0.9999999657589518
13.758212909395471	0.9999999982894785	0.9999999658768343
13.760713034401721	0.999999998295669	0.9999999659943114
13.763213159407972	0.999999998301837	0.9999999661113849
13.765713284414222	0.9999999983079826	0.9999999662280558
13.768213409420472	0.999999998314106	0.9999999663443255
13.770713534426722	0.9999999983202073	0.9999999664601956
13.773213659432972	0.9999999983262865	0.9999999665756675
13.775713784439223	0.9999999983323437	0.9999999666907423
13.778213909445473	0.9999999983383789	0.9999999668054216
13.780714034451723	0.9999999983443925	0.9999999669197066
13.783214159457973	0.9999999983503841	0.9999999670335987
13.785714284464223	0.9999999983563542	0.9999999671470994
13.788214409470473	0.9999999983623027	0.9999999672602098
13.790714534476725	0.9999999983682296	0.9999999673729314
13.793214659482976	0.9999999983741351	0.9999999674852654
13.795714784489226	0.9999999983800193	0.9999999675972133
13.798214909495476	0.9999999983858822	0.9999999677087763
13.800715034501726	0.9999999983917238	0.9999999678199558
13.803215159507976	0.9999999983975444	0.999999967930753
13.805715284514227	0.999999998403344	0.9999999680411693
13.808215409520477	0.9999999984091225	0.9999999681512061
13.810715534526727	0.99999999841488	0.9999999682608645
13.813215659532977	0.9999999984206167	0.9999999683701459
13.815715784539227	0.9999999984263327	0.9999999684790516
13.818215909545478	0.999999998432028	0.9999999685875829
13.820716034551728	0.9999999984377026	0.9999999686957409
13.823216159557978	0.9999999984433567	0.9999999688035272
13.82571628456423	0.9999999984489903	0.9999999689109428
13.82821640957048	0.9999999984546035	0.9999999690179892
13.83071653457673	0.9999999984601964	0.9999999691246673
13.83321665958298	0.999999998465769	0.9999999692309787
13.83571678458923	0.9999999984713215	0.9999999693369246
13.83821690959548	0.9999999984768538	0.9999999694425061
13.840717034601731	0.9999999984823661	0.9999999695477246
13.843217159607981	0.9999999984878585	0.9999999696525813
13.845717284614231	0.999999998493331	0.9999999697570774
13.848217409620482	0.9999999984987836	0.9999999698612142
13.850717534626732	0.9999999985042165	0.9999999699649929
13.853217659632982	0.9999999985096297	0.9999999700684148
13.855717784639232	0.9999999985150234	0.9999999701714809
13.858217909645482	0.9999999985203976	0.9999999702741927
13.860718034651734	0.9999999985257522	0.9999999703765513
13.863218159657984	0.9999999985310875	0.9999999704785578
13.865718284664235	0.9999999985364034	0.9999999705802136
13.868218409670485	0.9999999985417001	0.9999999706815198
13.870718534676735	0.9999999985469776	0.9999999707824776
13.873218659682985	0.999999998552236	0.9999999708830882
13.875718784689235	0.9999999985574753	0.9999999709833528
13.878218909695486	0.9999999985626957	0.9999999710832727
13.880719034701736	0.9999999985678972	0.9999999711828488
13.883219159707986	0.9999999985730799	0.9999999712820825
13.885719284714236	0.9999999985782436	0.999999971380975
13.888219409720486	0.9999999985833887	0.9999999714795273
13.890719534726736	0.9999999985885152	0.9999999715777407
13.893219659732987	0.999999998593623	0.9999999716756164
13.895719784739239	0.9999999985987122	0.9999999717731552
13.898219909745489	0.9999999986037831	0.9999999718703588
13.900720034751739	0.9999999986088356	0.9999999719672279
13.90322015975799	0.9999999986138697	0.9999999720637639
13.90572028476424	0.9999999986188854	0.9999999721599678
13.90822040977049	0.9999999986238831	0.9999999722558409
13.91072053477674	0.9999999986288626	0.9999999723513842
13.91322065978299	0.9999999986338239	0.9999999724465989
13.91572078478924	0.9999999986387674	0.999999972541486
13.91822090979549	0.9999999986436928	0.9999999726360468
13.92072103480174	0.9999999986486005	0.9999999727302823
13.92322115980799	0.9999999986534902	0.9999999728241937
13.92572128481424	0.9999999986583623	0.9999999729177821
13.928221409820491	0.9999999986632166	0.9999999730110486
13.930721534826743	0.9999999986680534	0.9999999731039942
13.933221659832993	0.9999999986728726	0.9999999731966202
13.935721784839243	0.9999999986776743	0.9999999732889275
13.938221909845494	0.9999999986824586	0.9999999733809174
13.940722034851744	0.9999999986872256	0.9999999734725908
13.943222159857994	0.9999999986919752	0.9999999735639489
13.945722284864244	0.9999999986967075	0.9999999736549928
13.948222409870494	0.9999999987014228	0.9999999737457235
13.950722534876745	0.9999999987061209	0.9999999738361421
13.953222659882995	0.9999999987108018	0.9999999739262497
13.955722784889245	0.9999999987154659	0.9999999740160473
13.958222909895495	0.9999999987201128	0.9999999741055361
13.960723034901745	0.999999998724743	0.999999974194717
13.963223159907995	0.9999999987293563	0.9999999742835912
13.965723284914246	0.999999998733953	0.9999999743721596
13.968223409920498	0.9999999987385327	0.9999999744604234
13.970723534926748	0.9999999987430961	0.9999999745483835
13.973223659932998	0.9999999987476427	0.9999999746360412
13.975723784939248	0.9999999987521729	0.9999999747233972
13.978223909945498	0.9999999987566867	0.9999999748104527
13.980724034951749	0.9999999987611841	0.9999999748972088
13.983224159957999	0.999999998765665	0.9999999749836664
13.985724284964249	0.9999999987701299	0.9999999750698266
13.988224409970499	0.9999999987745785	0.9999999751556904
13.99072453497675	0.999999998779011	0.9999999752412589
13.993224659983	0.9999999987834275	0.999999975326533
13.99572478498925	0.9999999987878279	0.9999999754115138
13.9982249099955	0.9999999987922124	0.9999999754962021
14.00072503500175	0.999999998796581	0.9999999755805993
14.003225160008002	0.9999999988009338	0.999999975664706
14.005725285014252	0.9999999988052708	0.9999999757485235
14.008225410020502	0.9999999988095922	0.9999999758320526
14.010725535026753	0.9999999988138979	0.9999999759152944
14.013225660033003	0.999999998818188	0.9999999759982499
14.015725785039253	0.9999999988224626	0.9999999760809201
14.018225910045503	0.9999999988267216	0.9999999761633057
14.020726035051753	0.9999999988309654	0.9999999762454082
14.023226160058003	0.9999999988351937	0.999999976327228
14.025726285064254	0.9999999988394067	0.9999999764087665
14.028226410070504	0.9999999988436045	0.9999999764900245
14.030726535076754	0.999999998847787	0.9999999765710029
14.033226660083004	0.9999999988519545	0.9999999766517027
14.035726785089254	0.9999999988561068	0.999999976732125
14.038226910095506	0.999999998860244	0.9999999768122706
14.040727035101757	0.9999999988643664	0.9999999768921404
14.043227160108007	0.9999999988684738	0.9999999769717355
14.045727285114257	0.9999999988725663	0.9999999770510567
14.048227410120507	0.999999998876644	0.999999977130105
14.050727535126757	0.9999999988807069	0.9999999772088815
14.053227660133008	0.9999999988847551	0.9999999772873868
14.055727785139258	0.9999999988887887	0.9999999773656221
14.058227910145508	0.9999999988928077	0.9999999774435882
14.060728035151758	0.9999999988968121	0.999999977521286
14.063228160158008	0.999999998900802	0.9999999775987165
14.065728285164258	0.9999999989047775	0.9999999776758806
14.068228410170509	0.9999999989087387	0.9999999777527793
14.070728535176759	0.9999999989126855	0.9999999778294132
14.07322866018301	0.9999999989166181	0.9999999779057835
14.075728785189261	0.9999999989205364	0.9999999779818912
14.078228910195511	0.9999999989244405	0.9999999780577369
14.080729035201761	0.9999999989283305	0.9999999781333216
14.083229160208012	0.9999999989322065	0.9999999782086463
14.085729285214262	0.9999999989360683	0.9999999782837118
14.088229410220512	0.9999999989399162	0.999999978358519
14.090729535226762	0.9999999989437501	0.9999999784330688
14.093229660233012	0.9999999989475702	0.999999978507362
14.095729785239262	0.9999999989513765	0.9999999785813997
14.098229910245513	0.9999999989551689	0.9999999786551824
14.100730035251763	0.9999999989589476	0.9999999787287114
14.103230160258013	0.9999999989627126	0.9999999788019873
14.105730285264263	0.999999998966464	0.999999978875011
14.108230410270515	0.9999999989702018	0.9999999789477835
14.110730535276765	0.9999999989739261	0.9999999790203056
14.113230660283016	0.9999999989776368	0.999999979092578
14.115730785289266	0.9999999989813342	0.9999999791646017
14.118230910295516	0.9999999989850181	0.9999999792363775
14.120731035301766	0.9999999989886886	0.9999999793079064
14.123231160308016	0.999999998992346	0.999999979379189
14.125731285314266	0.9999999989959901	0.9999999794502263
14.128231410320517	0.999999998999621	0.9999999795210192
14.130731535326767	0.9999999990032388	0.9999999795915684
14.133231660333017	0.9999999990068434	0.9999999796618747
14.135731785339267	0.9999999990104351	0.9999999797319392
14.138231910345517	0.9999999990140137	0.9999999798017625
14.140732035351768	0.9999999990175794	0.9999999798713454
14.14323216035802	0.9999999990211322	0.9999999799406889
14.14573228536427	0.9999999990246722	0.9999999800097937
14.14823241037052	0.9999999990281994	0.9999999800786606
14.15073253537677	0.9999999990317138	0.9999999801472906
14.15323266038302	0.9999999990352154	0.9999999802156844
14.15573278538927	0.9999999990387045	0.9999999802838428
14.15823291039552	0.9999999990421808	0.9999999803517666
14.16073303540177	0.9999999990456447	0.9999999804194567
14.163233160408021	0.999999999049096	0.9999999804869139
14.165733285414271	0.9999999990525348	0.9999999805541387
14.168233410420521	0.999999999055961	0.9999999806211323
14.170733535426772	0.999999999059375	0.9999999806878953
14.173233660433022	0.9999999990627765	0.9999999807544285
14.175733785439272	0.9999999990661657	0.9999999808207327
14.178233910445524	0.9999999990695425	0.9999999808868087
14.180734035451774	0.9999999990729072	0.9999999809526574
14.183234160458024	0.9999999990762596	0.9999999810182794
14.185734285464275	0.9999999990795999	0.9999999810836754
14.188234410470525	0.999999999082928	0.9999999811488464
14.190734535476775	0.999999999086244	0.9999999812137931
14.193234660483025	0.9999999990895482	0.9999999812785163
14.195734785489275	0.9999999990928402	0.9999999813430167
14.198234910495525	0.9999999990961204	0.9999999814072951
14.200735035501776	0.9999999990993886	0.9999999814713522
14.203235160508026	0.999999999102645	0.9999999815351888
14.205735285514276	0.9999999991058897	0.9999999815988058
14.208235410520526	0.9999999991091225	0.9999999816622037
14.210735535526776	0.9999999991123436	0.9999999817253834
14.213235660533028	0.999999999115553	0.9999999817883457
14.215735785539279	0.9999999991187508	0.9999999818510912
14.218235910545529	0.999999999121937	0.9999999819136208
14.220736035551779	0.9999999991251117	0.9999999819759351
14.223236160558029	0.9999999991282749	0.999999982038035
14.22573628556428	0.9999999991314265	0.999999982099921
14.22823641057053	0.9999999991345667	0.9999999821615941
14.23073653557678	0.9999999991376955	0.999999982223055
14.23323666058303	0.9999999991408131	0.9999999822843042
14.23573678558928	0.9999999991439192	0.9999999823453426
14.23823691059553	0.9999999991470141	0.9999999824061709
14.24073703560178	0.9999999991500977	0.9999999824667899
14.24323716060803	0.9999999991531702	0.9999999825272002
14.24573728561428	0.9999999991562316	0.9999999825874025
14.248237410620531	0.9999999991592818	0.9999999826473978
14.250737535626783	0.999999999162321	0.9999999827071864
14.253237660633033	0.9999999991653491	0.9999999827667692
14.255737785639283	0.9999999991683663	0.9999999828261469
14.258237910645533	0.9999999991713726	0.9999999828853203
14.260738035651784	0.999999999174368	0.9999999829442899
14.263238160658034	0.9999999991773525	0.9999999830030566
14.265738285664284	0.9999999991803262	0.999999983061621
14.268238410670534	0.9999999991832893	0.9999999831199838
14.270738535676784	0.9999999991862416	0.9999999831781456
14.273238660683035	0.9999999991891831	0.9999999832361074
14.275738785689285	0.9999999991921141	0.9999999832938695
14.278238910695535	0.9999999991950346	0.9999999833514328
14.280739035701785	0.9999999991979445	0.999999983408798
14.283239160708035	0.9999999992008438	0.9999999834659657
14.285739285714287	0.9999999992037327	0.9999999835229366
14.288239410720537	0.9999999992066112	0.9999999835797114
14.290739535726788	0.9999999992094794	0.9999999836362908
14.293239660733038	0.9999999992123371	0.9999999836926754
14.295739785739288	0.9999999992151846	0.999999983748866
14.298239910745538	0.9999999992180217	0.9999999838048631
14.300740035751788	0.9999999992208487	0.9999999838606676
14.303240160758039	0.9999999992236653	0.9999999839162799
14.305740285764289	0.999999999226472	0.9999999839717008
14.308240410770539	0.9999999992292684	0.9999999840269309
14.31074053577679	0.9999999992320547	0.999999984081971
14.31324066078304	0.999999999234831	0.9999999841368216
14.31574078578929	0.9999999992375972	0.9999999841914834
14.31824091079554	0.9999999992403533	0.999999984245957
14.320741035801792	0.9999999992430996	0.9999999843002433
14.323241160808042	0.9999999992458359	0.9999999843543426
14.325741285814292	0.9999999992485624	0.9999999844082557
14.328241410820542	0.9999999992512789	0.9999999844619832
14.330741535826792	0.9999999992539857	0.9999999845155259
14.333241660833043	0.9999999992566827	0.9999999845688843
14.335741785839293	0.99999999925937	0.999999984622059
14.338241910845543	0.9999999992620476	0.9999999846750506
14.340742035851793	0.9999999992647155	0.9999999847278599
14.343242160858043	0.9999999992673738	0.9999999847804875
14.345742285864294	0.9999999992700225	0.9999999848329338
14.348242410870544	0.9999999992726617	0.9999999848851997
14.350742535876794	0.9999999992752913	0.9999999849372857
14.353242660883044	0.9999999992779115	0.9999999849891924
14.355742785889296	0.9999999992805222	0.9999999850409205
14.358242910895546	0.9999999992831234	0.9999999850924705
14.360743035901796	0.9999999992857154	0.9999999851438431
14.363243160908047	0.9999999992882979	0.9999999851950389
14.365743285914297	0.999999999290871	0.9999999852460585
14.368243410920547	0.999999999293435	0.9999999852969025
14.370743535926797	0.9999999992959896	0.9999999853475715
14.373243660933047	0.9999999992985351	0.9999999853980661
14.375743785939298	0.9999999993010713	0.999999985448387
14.378243910945548	0.9999999993035984	0.9999999854985347
14.380744035951798	0.9999999993061164	0.9999999855485098
14.383244160958048	0.9999999993086252	0.9999999855983129
14.385744285964298	0.9999999993111249	0.9999999856479447
14.388244410970549	0.9999999993136157	0.9999999856974056
14.3907445359768	0.9999999993160974	0.9999999857466962
14.39324466098305	0.9999999993185702	0.9999999857958174
14.3957447859893	0.999999999321034	0.9999999858447693
14.398244910995551	0.999999999323489	0.9999999858935529
14.400745036001801	0.9999999993259351	0.9999999859421685
14.403245161008051	0.9999999993283724	0.9999999859906169
14.405745286014302	0.9999999993308009	0.9999999860388985
14.408245411020552	0.9999999993332206	0.9999999860870139
14.410745536026802	0.9999999993356316	0.9999999861349638
14.413245661033052	0.9999999993380339	0.9999999861827485
14.415745786039302	0.9999999993404275	0.9999999862303689
14.418245911045553	0.9999999993428125	0.9999999862778253
14.420746036051803	0.9999999993451889	0.9999999863251183
14.423246161058053	0.9999999993475568	0.9999999863722486
14.425746286064305	0.999999999349916	0.9999999864192166
14.428246411070555	0.9999999993522669	0.9999999864660231
14.430746536076805	0.9999999993546091	0.9999999865126683
14.433246661083055	0.9999999993569431	0.999999986559153
14.435746786089306	0.9999999993592685	0.9999999866054777
14.438246911095556	0.9999999993615857	0.999999986651643
14.440747036101806	0.9999999993638944	0.9999999866976494
14.443247161108056	0.9999999993661948	0.9999999867434974
14.445747286114306	0.9999999993684868	0.9999999867891876
14.448247411120557	0.9999999993707706	0.9999999868347205
14.450747536126807	0.9999999993730461	0.9999999868800966
14.453247661133057	0.9999999993753133	0.9999999869253167
14.455747786139307	0.9999999993775723	0.999999986970381
14.458247911145557	0.9999999993798232	0.9999999870152901
14.46074803615181	0.999999999382066	0.9999999870600448
14.46324816115806	0.9999999993843005	0.9999999871046453
14.46574828616431	0.9999999993865271	0.9999999871490923
14.46824841117056	0.9999999993887455	0.9999999871933863
14.47074853617681	0.9999999993909559	0.9999999872375279
14.47324866118306	0.9999999993931583	0.9999999872815175
14.47574878618931	0.9999999993953527	0.9999999873253557
14.47824891119556	0.9999999993975391	0.9999999873690428
14.48074903620181	0.9999999993997177	0.9999999874125798
14.483249161208061	0.9999999994018884	0.9999999874559667
14.485749286214311	0.9999999994040513	0.9999999874992044
14.488249411220561	0.9999999994062063	0.9999999875422932
14.490749536226812	0.9999999994083535	0.9999999875852337
14.493249661233062	0.9999999994104929	0.9999999876280263
14.495749786239314	0.9999999994126246	0.9999999876706717
14.498249911245564	0.9999999994147485	0.9999999877131702
14.500750036251814	0.9999999994168648	0.9999999877555225
14.503250161258064	0.9999999994189733	0.9999999877977289
14.505750286264314	0.9999999994210742	0.9999999878397902
14.508250411270565	0.9999999994231675	0.9999999878817065
14.510750536276815	0.9999999994252532	0.9999999879234787
14.513250661283065	0.9999999994273314	0.999999987965107
14.515750786289315	0.999999999429402	0.9999999880065922
14.518250911295565	0.999999999431465	0.9999999880479344
14.520751036301816	0.9999999994335205	0.9999999880891345
14.523251161308066	0.9999999994355686	0.9999999881301926
14.525751286314316	0.9999999994376092	0.9999999881711096
14.528251411320566	0.9999999994396424	0.9999999882118856
14.530751536326816	0.9999999994416682	0.9999999882525215
14.533251661333068	0.9999999994436866	0.9999999882930173
14.535751786339318	0.9999999994456976	0.9999999883333739
14.538251911345569	0.9999999994477013	0.9999999883735915
14.540752036351819	0.9999999994496979	0.9999999884136708
14.543252161358069	0.999999999451687	0.9999999884536122
14.54575228636432	0.999999999453669	0.9999999884934161
14.54825241137057	0.9999999994556438	0.999999988533083
14.55075253637682	0.9999999994576114	0.9999999885726134
14.55325266138307	0.9999999994595719	0.9999999886120079
14.55575278638932	0.9999999994615253	0.9999999886512667
14.55825291139557	0.9999999994634715	0.9999999886903904
14.56075303640182	0.9999999994654107	0.9999999887293796
14.56325316140807	0.999999999467343	0.9999999887682345
14.56575328641432	0.9999999994692681	0.9999999888069557
14.568253411420573	0.9999999994711863	0.9999999888455438
14.570753536426823	0.9999999994730976	0.999999988883999
14.573253661433073	0.999999999475002	0.9999999889223219
14.575753786439323	0.9999999994768994	0.9999999889605129
14.578253911445573	0.9999999994787899	0.9999999889985725
14.580754036451824	0.9999999994806736	0.9999999890365011
14.583254161458074	0.9999999994825506	0.9999999890742992
14.585754286464324	0.9999999994844206	0.9999999891119673
14.588254411470574	0.9999999994862839	0.9999999891495058
14.590754536476824	0.9999999994881404	0.9999999891869151
14.593254661483074	0.9999999994899902	0.9999999892241956
14.595754786489325	0.9999999994918333	0.999999989261348
14.598254911495575	0.9999999994936697	0.9999999892983725
14.600755036501825	0.9999999994954994	0.9999999893352696
14.603255161508077	0.9999999994973227	0.9999999893720397
14.605755286514327	0.9999999994991391	0.9999999894086834
14.608255411520577	0.9999999995009491	0.9999999894452009
14.610755536526828	0.9999999995027525	0.9999999894815927
14.613255661533078	0.9999999995045494	0.9999999895178595
14.615755786539328	0.9999999995063399	0.9999999895540014
14.618255911545578	0.9999999995081239	0.9999999895900189
14.620756036551828	0.9999999995099014	0.9999999896259125
14.623256161558079	0.9999999995116725	0.9999999896616826
14.625756286564329	0.9999999995134373	0.9999999896973296
14.628256411570579	0.9999999995151957	0.999999989732854
14.630756536576829	0.9999999995169477	0.9999999897682561
14.63325666158308	0.9999999995186934	0.9999999898035363
14.63575678658933	0.999999999520433	0.9999999898386952
14.638256911595581	0.9999999995221661	0.9999999898737332
14.640757036601832	0.9999999995238932	0.9999999899086505
14.643257161608082	0.9999999995256139	0.9999999899434476
14.645757286614332	0.9999999995273284	0.9999999899781251
14.648257411620582	0.9999999995290368	0.9999999900126831
14.650757536626832	0.999999999530739	0.9999999900471223
14.653257661633083	0.9999999995324351	0.9999999900814429
14.655757786639333	0.9999999995341251	0.9999999901156454
14.658257911645583	0.999999999535809	0.9999999901497302
14.660758036651833	0.9999999995374869	0.9999999901836977
14.663258161658083	0.9999999995391586	0.9999999902175482
14.665758286664333	0.9999999995408243	0.9999999902512823
14.668258411670584	0.999999999542484	0.9999999902849002
14.670758536676834	0.9999999995441377	0.9999999903184024
14.673258661683086	0.9999999995457854	0.9999999903517893
14.675758786689336	0.9999999995474272	0.9999999903850613
14.678258911695586	0.999999999549063	0.9999999904182187
14.680759036701836	0.999999999550693	0.9999999904512621
14.683259161708087	0.999999999552317	0.9999999904841916
14.685759286714337	0.9999999995539351	0.9999999905170078
14.688259411720587	0.9999999995555474	0.9999999905497111
14.690759536726837	0.999999999557154	0.9999999905823018
14.693259661733087	0.9999999995587546	0.9999999906147803
14.695759786739337	0.9999999995603496	0.999999990647147
14.698259911745588	0.9999999995619387	0.9999999906794022
14.700760036751838	0.9999999995635223	0.9999999907115464
14.703260161758088	0.9999999995651	0.9999999907435799
14.705760286764338	0.999999999566672	0.9999999907755031
14.70826041177059	0.9999999995682384	0.9999999908073164
14.71076053677684	0.9999999995697991	0.9999999908390201
14.71326066178309	0.9999999995713542	0.9999999908706148
14.71576078678934	0.9999999995729036	0.9999999909021005
14.718260911795591	0.9999999995744475	0.9999999909334779
14.720761036801841	0.9999999995759858	0.9999999909647472
14.723261161808091	0.9999999995775185	0.9999999909959089
14.725761286814341	0.9999999995790457	0.9999999910269632
14.728261411820592	0.9999999995805674	0.9999999910579106
14.730761536826842	0.9999999995820835	0.9999999910887515
14.733261661833092	0.9999999995835941	0.9999999911194862
14.735761786839342	0.9999999995850992	0.9999999911501151
14.738261911845592	0.9999999995865989	0.9999999911806384
14.740762036851843	0.9999999995880932	0.9999999912110568
14.743262161858095	0.999999999589582	0.9999999912413703
14.745762286864345	0.9999999995910654	0.9999999912715795
14.748262411870595	0.9999999995925435	0.9999999913016846
14.750762536876845	0.9999999995940162	0.999999991331686
14.753262661883095	0.9999999995954836	0.9999999913615842
14.755762786889346	0.9999999995969455	0.9999999913913795
14.758262911895596	0.9999999995984022	0.9999999914210722
14.760763036901846	0.9999999995998538	0.9999999914506625
14.763263161908096	0.9999999996012999	0.9999999914801512
14.765763286914346	0.999999999602741	0.9999999915095382
14.768263411920596	0.9999999996041767	0.999999991538824
14.770763536926847	0.9999999996056073	0.9999999915680091
14.773263661933097	0.9999999996070327	0.9999999915970936
14.775763786939347	0.9999999996084529	0.9999999916260781
14.778263911945599	0.999999999609868	0.9999999916549627
14.78076403695185	0.999999999611278	0.9999999916837479
14.7832641619581	0.9999999996126829	0.9999999917124339
14.78576428696435	0.9999999996140827	0.9999999917410212
14.7882644119706	0.9999999996154775	0.99999999176951
14.79076453697685	0.9999999996168671	0.9999999917979008
14.7932646619831	0.9999999996182517	0.9999999918261938
14.79576478698935	0.9999999996196314	0.9999999918543894
14.7982649119956	0.9999999996210059	0.9999999918824878
14.80076503700185	0.9999999996223756	0.9999999919104896
14.8032651620081	0.9999999996237403	0.9999999919383948
14.805765287014351	0.9999999996251	0.9999999919662041
14.808265412020601	0.9999999996264547	0.9999999919939175
14.810765537026851	0.9999999996278046	0.9999999920215356
14.813265662033102	0.9999999996291495	0.9999999920490585
14.815765787039354	0.9999999996304896	0.9999999920764867
14.818265912045604	0.9999999996318248	0.9999999921038204
14.820766037051854	0.9999999996331552	0.99999999213106
14.823266162058104	0.9999999996344807	0.9999999921582058
14.825766287064354	0.9999999996358016	0.999999992185258
14.828266412070604	0.9999999996371175	0.9999999922122171
14.830766537076855	0.9999999996384288	0.9999999922390834
14.833266662083105	0.9999999996397354	0.9999999922658572
14.835766787089355	0.9999999996410373	0.9999999922925388
14.838266912095605	0.9999999996423343	0.9999999923191284
14.840767037101855	0.9999999996436268	0.9999999923456264
14.843267162108106	0.9999999996449147	0.9999999923720332
14.845767287114356	0.999999999646198	0.999999992398349
14.848267412120606	0.9999999996474767	0.9999999924245742
14.850767537126858	0.9999999996487507	0.999999992450709
14.853267662133108	0.9999999996500202	0.9999999924767538
14.855767787139358	0.9999999996512852	0.9999999925027088
14.858267912145608	0.9999999996525456	0.9999999925285744
14.860768037151859	0.9999999996538015	0.999999992554351
14.863268162158109	0.9999999996550529	0.9999999925800387
14.865768287164359	0.9999999996562998	0.9999999926056379
14.86826841217061	0.9999999996575424	0.9999999926311489
14.87076853717686	0.9999999996587804	0.999999992656572
14.87326866218311	0.999999999660014	0.9999999926819075
14.87576878718936	0.9999999996612431	0.9999999927071558
14.87826891219561	0.9999999996624679	0.999999992732317
14.88076903720186	0.9999999996636882	0.9999999927573915
14.88326916220811	0.9999999996649043	0.9999999927823796
14.885769287214362	0.9999999996661159	0.9999999928072816
14.888269412220613	0.9999999996673232	0.9999999928320977
14.890769537226863	0.9999999996685262	0.9999999928568284
14.893269662233113	0.9999999996697249	0.9999999928814738
14.895769787239363	0.9999999996709192	0.9999999929060343
14.898269912245613	0.9999999996721094	0.9999999929305101
14.900770037251863	0.9999999996732952	0.9999999929549016
14.903270162258114	0.9999999996744768	0.999999992979209
14.905770287264364	0.9999999996756542	0.9999999930034327
14.908270412270614	0.9999999996768273	0.9999999930275728
14.910770537276864	0.9999999996779962	0.9999999930516298
14.913270662283114	0.9999999996791611	0.9999999930756038
14.915770787289365	0.9999999996803216	0.9999999930994953
14.918270912295615	0.9999999996814781	0.9999999931233042
14.920771037301867	0.9999999996826304	0.9999999931470313
14.923271162308117	0.9999999996837785	0.9999999931706764
14.925771287314367	0.9999999996849226	0.9999999931942402
14.928271412320617	0.9999999996860625	0.9999999932177226
14.930771537326867	0.9999999996871982	0.9999999932411241
14.933271662333118	0.9999999996883299	0.9999999932644449
14.935771787339368	0.9999999996894575	0.9999999932876853
14.938271912345618	0.999999999690581	0.9999999933108455
14.940772037351868	0.9999999996917004	0.999999993333926
14.943272162358118	0.9999999996928157	0.9999999933569268
14.945772287364369	0.999999999693927	0.9999999933798484
14.948272412370619	0.9999999996950343	0.999999993402691
14.950772537376869	0.9999999996961375	0.9999999934254546
14.95327266238312	0.9999999996972366	0.99999999344814
14.955772787389371	0.9999999996983319	0.999999993470747
14.958272912395621	0.9999999996994231	0.9999999934932761
14.960773037401871	0.9999999997005103	0.9999999935157274
14.963273162408122	0.9999999997015936	0.9999999935381014
14.965773287414372	0.999999999702673	0.9999999935603983
14.968273412420622	0.9999999997037483	0.9999999935826182
14.970773537426872	0.9999999997048198	0.9999999936047614
14.973273662433122	0.9999999997058875	0.9999999936268283
14.975773787439373	0.9999999997069512	0.9999999936488192
14.978273912445623	0.999999999708011	0.9999999936707341
14.980774037451873	0.9999999997090671	0.9999999936925735
14.983274162458123	0.9999999997101193	0.9999999937143376
14.985774287464373	0.9999999997111677	0.9999999937360265
14.988274412470624	0.9999999997122123	0.9999999937576408
14.990774537476875	0.999999999713253	0.9999999937791804
14.993274662483126	0.9999999997142901	0.9999999938006457
14.995774787489376	0.9999999997153234	0.9999999938220371
14.998274912495626	0.9999999997163529	0.9999999938433546
15.000775037501876	0.9999999997173787	0.9999999938645985
15.003275162508126	0.9999999997184008	0.9999999938857692
15.005775287514377	0.9999999997194192	0.9999999939068669
15.008275412520627	0.9999999997204339	0.9999999939278917
15.010775537526877	0.9999999997214448	0.999999993948844
15.013275662533127	0.9999999997224521	0.999999993969724
15.015775787539377	0.9999999997234558	0.999999993990532
15.018275912545628	0.9999999997244559	0.9999999940112682
15.020776037551878	0.9999999997254522	0.9999999940319328
15.023276162558128	0.9999999997264449	0.999999994052526
15.02577628756438	0.9999999997274341	0.9999999940730483
15.02827641257063	0.9999999997284197	0.9999999940934997
15.03077653757688	0.9999999997294018	0.9999999941138805
15.03327666258313	0.9999999997303802	0.9999999941341909
15.03577678758938	0.9999999997313551	0.9999999941544312
15.03827691259563	0.9999999997323265	0.9999999941746016
15.040777037601881	0.9999999997332943	0.9999999941947024
15.043277162608131	0.9999999997342587	0.999999994214734
15.045777287614381	0.9999999997352196	0.9999999942346962
15.048277412620632	0.9999999997361769	0.9999999942545895
15.050777537626882	0.9999999997371308	0.9999999942744142
15.053277662633132	0.9999999997380813	0.9999999942941704
15.055777787639382	0.9999999997390284	0.9999999943138584
15.058277912645632	0.999999999739972	0.9999999943334784
15.060778037651884	0.9999999997409122	0.9999999943530307
15.063278162658134	0.9999999997418489	0.9999999943725154
15.065778287664385	0.9999999997427824	0.9999999943919329
15.068278412670635	0.9999999997437125	0.9999999944112833
15.070778537676885	0.999999999744639	0.9999999944305669
15.073278662683135	0.9999999997455623	0.9999999944497839
15.075778787689385	0.9999999997464822	0.9999999944689345
15.078278912695636	0.9999999997473987	0.9999999944880189
15.080779037701886	0.999999999748312	0.9999999945070375
15.083279162708136	0.9999999997492218	0.9999999945259903
15.085779287714386	0.9999999997501284	0.9999999945448778
15.088279412720636	0.9999999997510316	0.9999999945636999
15.090779537726887	0.9999999997519315	0.999999994582457
15.093279662733137	0.9999999997528282	0.9999999946011494
15.095779787739387	0.9999999997537216	0.9999999946197772
15.098279912745639	0.9999999997546116	0.9999999946383406
15.100780037751889	0.9999999997554985	0.9999999946568399
15.10328016275814	0.9999999997563821	0.9999999946752753
15.10578028776439	0.9999999997572624	0.9999999946936471
15.10828041277064	0.9999999997581396	0.9999999947119553
15.11078053777689	0.9999999997590137	0.9999999947302004
15.11328066278314	0.9999999997598844	0.9999999947483824
15.11578078778939	0.999999999760752	0.9999999947665016
15.11828091279564	0.9999999997616166	0.9999999947845583
15.12078103780189	0.9999999997624779	0.9999999948025524
15.12328116280814	0.9999999997633361	0.9999999948204846
15.125781287814391	0.9999999997641912	0.9999999948383548
15.128281412820641	0.9999999997650432	0.9999999948561632
15.130781537826891	0.999999999765892	0.9999999948739102
15.133281662833143	0.9999999997667378	0.9999999948915959
15.135781787839393	0.9999999997675806	0.9999999949092205
15.138281912845644	0.9999999997684202	0.9999999949267843
15.140782037851894	0.9999999997692568	0.9999999949442874
15.143282162858144	0.9999999997700904	0.99999999496173
15.145782287864394	0.9999999997709208	0.9999999949791124
15.148282412870644	0.9999999997717482	0.9999999949964349
15.150782537876895	0.9999999997725727	0.9999999950136974
15.153282662883145	0.9999999997733942	0.9999999950309004
15.155782787889395	0.9999999997742126	0.999999995048044
15.158282912895645	0.9999999997750281	0.9999999950651285
15.160783037901895	0.9999999997758404	0.9999999950821539
15.163283162908145	0.99999999977665	0.9999999950991205
15.165783287914396	0.9999999997774565	0.9999999951160284
15.168283412920648	0.99999999977826	0.9999999951328781
15.170783537926898	0.9999999997790606	0.9999999951496695
15.173283662933148	0.9999999997798584	0.9999999951664029
15.175783787939398	0.9999999997806532	0.9999999951830786
15.178283912945648	0.9999999997814452	0.9999999951996966
15.180784037951899	0.9999999997822342	0.9999999952162573
15.183284162958149	0.9999999997830203	0.9999999952327606
15.185784287964399	0.9999999997838036	0.999999995249207
15.18828441297065	0.9999999997845841	0.9999999952655967
15.1907845379769	0.9999999997853617	0.9999999952819296
15.19328466298315	0.9999999997861365	0.9999999952982063
15.1957847879894	0.9999999997869086	0.9999999953144266
15.19828491299565	0.9999999997876777	0.999999995330591
15.2007850380019	0.9999999997884441	0.9999999953466995
15.203285163008152	0.9999999997892077	0.9999999953627524
15.205785288014402	0.9999999997899686	0.9999999953787498
15.208285413020652	0.9999999997907267	0.999999995394692
15.210785538026903	0.999999999791482	0.999999995410579
15.213285663033153	0.9999999997922346	0.9999999954264112
15.215785788039403	0.9999999997929845	0.9999999954421888
15.218285913045653	0.9999999997937317	0.9999999954579117
15.220786038051903	0.9999999997944761	0.9999999954735804
15.223286163058154	0.9999999997952178	0.9999999954891949
15.225786288064404	0.9999999997959569	0.9999999955047556
15.228286413070654	0.9999999997966932	0.9999999955202624
15.230786538076904	0.9999999997974269	0.9999999955357157
15.233286663083154	0.9999999997981579	0.9999999955511156
15.235786788089404	0.9999999997988863	0.9999999955664622
15.238286913095656	0.9999999997996121	0.9999999955817559
15.240787038101907	0.9999999998003352	0.9999999955969967
15.243287163108157	0.9999999998010557	0.9999999956121848
15.245787288114407	0.9999999998017737	0.9999999956273204
15.248287413120657	0.999999999802489	0.9999999956424038
15.250787538126907	0.9999999998032019	0.999999995657435
15.253287663133158	0.9999999998039122	0.9999999956724144
15.255787788139408	0.9999999998046198	0.9999999956873419
15.258287913145658	0.9999999998053251	0.9999999957022178
15.260788038151908	0.9999999998060277	0.9999999957170422
15.263288163158158	0.9999999998067279	0.9999999957318155
15.265788288164408	0.9999999998074255	0.9999999957465379
15.268288413170659	0.9999999998081207	0.9999999957612092
15.270788538176909	0.9999999998088134	0.9999999957758299
15.27328866318316	0.9999999998095036	0.9999999957904
15.275788788189411	0.9999999998101914	0.9999999958049199
15.278288913195661	0.9999999998108767	0.9999999958193896
15.280789038201911	0.9999999998115596	0.9999999958338093
15.283289163208162	0.99999999981224	0.9999999958481791
15.285789288214412	0.999999999812918	0.9999999958624993
15.288289413220662	0.9999999998135936	0.9999999958767701
15.290789538226912	0.9999999998142668	0.9999999958909916
15.293289663233162	0.9999999998149375	0.999999995905164
15.295789788239412	0.9999999998156058	0.9999999959192873
15.298289913245663	0.9999999998162719	0.999999995933362
15.300790038251913	0.9999999998169353	0.999999995947388
15.303290163258163	0.9999999998175966	0.9999999959613656
15.305790288264413	0.9999999998182554	0.9999999959752949
15.308290413270665	0.9999999998189119	0.999999995989176
15.310790538276915	0.9999999998195659	0.9999999960030092
15.313290663283166	0.9999999998202177	0.9999999960167946
15.315790788289416	0.9999999998208671	0.9999999960305324
15.318290913295666	0.9999999998215142	0.9999999960442227
15.320791038301916	0.999999999822159	0.9999999960578658
15.323291163308166	0.9999999998228015	0.9999999960714617
15.325791288314417	0.9999999998234417	0.9999999960850108
15.328291413320667	0.9999999998240796	0.999999996098513
15.330791538326917	0.9999999998247152	0.9999999961119685
15.333291663333167	0.9999999998253486	0.9999999961253777
15.335791788339417	0.9999999998259796	0.9999999961387406
15.338291913345667	0.9999999998266085	0.9999999961520573
15.340792038351918	0.9999999998272351	0.9999999961653281
15.34329216335817	0.9999999998278594	0.999999996178553
15.34579228836442	0.9999999998284814	0.9999999961917323
15.34829241337067	0.9999999998291013	0.9999999962048661
15.35079253837692	0.9999999998297189	0.9999999962179547
15.35329266338317	0.9999999998303343	0.9999999962309981
15.35579278838942	0.9999999998309475	0.9999999962439965
15.35829291339567	0.9999999998315584	0.99999999625695
15.360793038401921	0.9999999998321671	0.999999996269859
15.363293163408171	0.9999999998327737	0.9999999962827234
15.365793288414421	0.9999999998333781	0.9999999962955434
15.368293413420671	0.9999999998339801	0.9999999963083193
15.370793538426922	0.9999999998345801	0.9999999963210511
15.373293663433172	0.9999999998351778	0.999999996333739
15.375793788439422	0.9999999998357735	0.9999999963463833
15.378293913445672	0.9999999998363669	0.9999999963589838
15.380794038451924	0.9999999998369582	0.999999996371541
15.383294163458174	0.9999999998375474	0.999999996384055
15.385794288464425	0.9999999998381345	0.9999999963965258
15.388294413470675	0.9999999998387193	0.9999999964089537
15.390794538476925	0.9999999998393022	0.9999999964213387
15.393294663483175	0.9999999998398829	0.9999999964336811
15.395794788489425	0.9999999998404615	0.9999999964459809
15.398294913495675	0.999999999841038	0.9999999964582384
15.400795038501926	0.9999999998416125	0.9999999964704537
15.403295163508176	0.9999999998421848	0.9999999964826268
15.405795288514426	0.9999999998427551	0.9999999964947581
15.408295413520676	0.9999999998433233	0.9999999965068477
15.410795538526926	0.9999999998438895	0.9999999965188955
15.413295663533177	0.9999999998444536	0.9999999965309019
15.415795788539429	0.9999999998450158	0.999999996542867
15.418295913545679	0.9999999998455759	0.9999999965547909
15.420796038551929	0.9999999998461339	0.9999999965666737
15.42329616355818	0.9999999998466899	0.9999999965785157
15.42579628856443	0.9999999998472439	0.9999999965903169
15.42829641357068	0.999999999847796	0.9999999966020775
15.43079653857693	0.999999999848346	0.9999999966137976
15.43329666358318	0.999999999848894	0.9999999966254774
15.43579678858943	0.99999999984944	0.999999996637117
15.43829691359568	0.9999999998499841	0.9999999966487166
15.44079703860193	0.9999999998505262	0.9999999966602763
15.44329716360818	0.9999999998510664	0.9999999966717962
15.44579728861443	0.9999999998516045	0.9999999966832764
15.448297413620681	0.9999999998521407	0.9999999966947172
15.450797538626933	0.999999999852675	0.9999999967061186
15.453297663633183	0.9999999998532074	0.9999999967174807
15.455797788639433	0.9999999998537379	0.9999999967288038
15.458297913645684	0.9999999998542664	0.9999999967400879
15.460798038651934	0.999999999854793	0.9999999967513331
15.463298163658184	0.9999999998553177	0.9999999967625397
15.465798288664434	0.9999999998558406	0.9999999967737077
15.468298413670684	0.9999999998563617	0.9999999967848373
15.470798538676934	0.9999999998568808	0.9999999967959285
15.473298663683185	0.9999999998573981	0.9999999968069817
15.475798788689435	0.9999999998579135	0.9999999968179968
15.478298913695685	0.9999999998584271	0.999999996828974
15.480799038701935	0.9999999998589388	0.9999999968399134
15.483299163708185	0.9999999998594488	0.9999999968508152
15.485799288714437	0.9999999998599568	0.9999999968616795
15.488299413720688	0.9999999998604631	0.9999999968725065
15.490799538726938	0.9999999998609674	0.9999999968832962
15.493299663733188	0.99999999986147	0.9999999968940488
15.495799788739438	0.9999999998619707	0.9999999969047645
15.498299913745688	0.9999999998624697	0.9999999969154433
15.500800038751938	0.9999999998629667	0.9999999969260854
15.503300163758189	0.999999999863462	0.999999996936691
15.505800288764439	0.9999999998639555	0.99999999694726
15.508300413770689	0.9999999998644471	0.9999999969577928
15.51080053877694	0.9999999998649369	0.9999999969682895
15.51330066378319	0.999999999865425	0.99999999697875
15.51580078878944	0.9999999998659113	0.9999999969891745
15.51830091379569	0.9999999998663958	0.9999999969995633
15.520801038801942	0.9999999998668784	0.9999999970099164
15.523301163808192	0.9999999998673593	0.9999999970202339
15.525801288814442	0.9999999998678385	0.999999997030516
15.528301413820692	0.9999999998683159	0.9999999970407627
15.530801538826942	0.9999999998687915	0.9999999970509742
15.533301663833193	0.9999999998692654	0.9999999970611507
15.535801788839443	0.9999999998697375	0.9999999970712922
15.538301913845693	0.9999999998702078	0.9999999970813989
15.540802038851943	0.9999999998706764	0.9999999970914709
15.543302163858193	0.9999999998711434	0.9999999971015083
15.545802288864444	0.9999999998716085	0.9999999971115112
15.548302413870694	0.999999999872072	0.9999999971214798
15.550802538876944	0.9999999998725336	0.9999999971314142
15.553302663883194	0.9999999998729937	0.9999999971413144
15.555802788889446	0.999999999873452	0.9999999971511807
15.558302913895696	0.9999999998739085	0.9999999971610131
15.560803038901946	0.9999999998743634	0.9999999971708118
15.563303163908197	0.9999999998748166	0.9999999971805769
15.565803288914447	0.9999999998752681	0.9999999971903084
15.568303413920697	0.999999999875718	0.9999999972000067
15.570803538926947	0.9999999998761661	0.9999999972096716
15.573303663933197	0.9999999998766125	0.9999999972193034
15.575803788939448	0.9999999998770573	0.9999999972289022
15.578303913945698	0.9999999998775004	0.9999999972384681
15.580804038951948	0.9999999998779419	0.9999999972480011
15.583304163958198	0.9999999998783817	0.9999999972575015
15.585804288964448	0.9999999998788198	0.9999999972669694
15.588304413970699	0.9999999998792565	0.9999999972764049
15.59080453897695	0.9999999998796913	0.9999999972858079
15.5933046639832	0.9999999998801247	0.9999999972951787
15.59580478898945	0.9999999998805564	0.9999999973045175
15.598304913995701	0.9999999998809866	0.9999999973138242
15.600805039001951	0.9999999998814152	0.999999997323099
15.603305164008201	0.9999999998818423	0.9999999973323419
15.605805289014452	0.9999999998822677	0.9999999973415532
15.608305414020702	0.9999999998826917	0.999999997350733
15.610805539026952	0.999999999883114	0.9999999973598813
15.613305664033202	0.9999999998835349	0.9999999973689983
15.615805789039452	0.9999999998839544	0.9999999973780839
15.618305914045703	0.9999999998843722	0.9999999973871385
15.620806039051953	0.9999999998847885	0.9999999973961621
15.623306164058203	0.9999999998852033	0.9999999974051547
15.625806289064455	0.9999999998856165	0.9999999974141165
15.628306414070705	0.9999999998860283	0.9999999974230476
15.630806539076955	0.9999999998864385	0.9999999974319481
15.633306664083205	0.9999999998868473	0.9999999974408182
15.635806789089456	0.9999999998872546	0.9999999974496578
15.638306914095706	0.9999999998876604	0.9999999974584672
15.640807039101956	0.9999999998880648	0.9999999974672465
15.643307164108206	0.9999999998884677	0.9999999974759957
15.645807289114456	0.999999999888869	0.9999999974847149
15.648307414120707	0.9999999998892689	0.9999999974934043
15.650807539126957	0.9999999998896674	0.9999999975020639
15.653307664133207	0.9999999998900644	0.9999999975106939
15.655807789139457	0.99999999989046	0.9999999975192942
15.658307914145707	0.9999999998908541	0.9999999975278653
15.660808039151958	0.9999999998912468	0.9999999975364069
15.66330816415821	0.999999999891638	0.9999999975449193
15.66580828916446	0.9999999998920279	0.9999999975534026
15.66830841417071	0.9999999998924163	0.9999999975618569
15.67080853917696	0.9999999998928033	0.9999999975702821
15.67330866418321	0.9999999998931889	0.9999999975786786
15.67580878918946	0.9999999998935731	0.9999999975870463
15.67830891419571	0.9999999998939559	0.9999999975953854
15.68080903920196	0.9999999998943373	0.999999997603696
15.683309164208211	0.9999999998947174	0.999999997611978
15.685809289214461	0.999999999895096	0.9999999976202317
15.688309414220711	0.9999999998954733	0.9999999976284571
15.690809539226962	0.9999999998958492	0.9999999976366545
15.693309664233212	0.9999999998962238	0.9999999976448237
15.695809789239462	0.999999999896597	0.999999997652965
15.698309914245714	0.9999999998969689	0.9999999976610785
15.700810039251964	0.9999999998973393	0.9999999976691641
15.703310164258214	0.9999999998977085	0.9999999976772221
15.705810289264464	0.9999999998980763	0.9999999976852526
15.708310414270715	0.9999999998984428	0.9999999976932556
15.710810539276965	0.999999999898808	0.9999999977012313
15.713310664283215	0.9999999998991718	0.9999999977091797
15.715810789289465	0.9999999998995343	0.9999999977171009
15.718310914295715	0.9999999998998954	0.9999999977249949
15.720811039301966	0.9999999999002552	0.9999999977328621
15.723311164308216	0.9999999999006138	0.9999999977407024
15.725811289314466	0.9999999999009711	0.9999999977485158
15.728311414320716	0.999999999901327	0.9999999977563025
15.730811539326966	0.9999999999016818	0.9999999977640627
15.733311664333218	0.9999999999020353	0.9999999977717963
15.735811789339468	0.9999999999023874	0.9999999977795034
15.738311914345719	0.9999999999027384	0.9999999977871842
15.740812039351969	0.9999999999030881	0.9999999977948387
15.743312164358219	0.9999999999034366	0.9999999978024672
15.74581228936447	0.9999999999037839	0.9999999978100694
15.74831241437072	0.9999999999041298	0.9999999978176458
15.75081253937697	0.9999999999044746	0.9999999978251962
15.75331266438322	0.9999999999048182	0.9999999978327208
15.75581278938947	0.9999999999051606	0.9999999978402196
15.75831291439572	0.9999999999055018	0.9999999978476929
15.76081303940197	0.9999999999058418	0.9999999978551405
15.76331316440822	0.9999999999061806	0.9999999978625628
15.76581328941447	0.9999999999065181	0.9999999978699595
15.768313414420723	0.9999999999068546	0.9999999978773311
15.770813539426973	0.9999999999071898	0.9999999978846774
15.773313664433223	0.9999999999075239	0.9999999978919986
15.775813789439473	0.9999999999078567	0.9999999978992947
15.778313914445723	0.9999999999081883	0.9999999979065658
15.780814039451974	0.9999999999085188	0.9999999979138121
15.783314164458224	0.9999999999088481	0.9999999979210336
15.785814289464474	0.9999999999091763	0.9999999979282304
15.788314414470724	0.9999999999095033	0.9999999979354025
15.790814539476974	0.9999999999098291	0.9999999979425501
15.793314664483225	0.9999999999101539	0.9999999979496732
15.795814789489475	0.9999999999104774	0.9999999979567719
15.798314914495725	0.9999999999107998	0.9999999979638463
15.800815039501975	0.9999999999111211	0.9999999979708964
15.803315164508227	0.9999999999114412	0.9999999979779225
15.805815289514477	0.9999999999117601	0.9999999979849244
15.808315414520727	0.9999999999120781	0.9999999979919024
15.810815539526978	0.9999999999123949	0.9999999979988565
15.813315664533228	0.9999999999127105	0.9999999980057868
15.815815789539478	0.999999999913025	0.9999999980126932
15.818315914545728	0.9999999999133385	0.999999998019576
15.820816039551978	0.999999999913651	0.9999999980264351
15.823316164558229	0.9999999999139623	0.9999999980332708
15.825816289564479	0.9999999999142725	0.999999998040083
15.828316414570729	0.9999999999145815	0.9999999980468718
15.830816539576979	0.9999999999148896	0.9999999980536373
15.83331666458323	0.9999999999151967	0.9999999980603795
15.83581678958948	0.9999999999155026	0.9999999980670987
15.838316914595731	0.9999999999158075	0.9999999980737948
15.840817039601982	0.9999999999161113	0.9999999980804679
15.843317164608232	0.9999999999164141	0.999999998087118
15.845817289614482	0.9999999999167157	0.9999999980937454
15.848317414620732	0.9999999999170164	0.99999999810035
15.850817539626982	0.999999999917316	0.9999999981069319
15.853317664633233	0.9999999999176146	0.9999999981134912
15.855817789639483	0.9999999999179121	0.9999999981200279
15.858317914645733	0.9999999999182085	0.9999999981265422
15.860818039651983	0.999999999918504	0.9999999981330341
15.863318164658233	0.9999999999187984	0.9999999981395037
15.865818289664483	0.9999999999190918	0.9999999981459511
15.868318414670734	0.9999999999193842	0.9999999981523764
15.870818539676984	0.9999999999196756	0.9999999981587795
15.873318664683236	0.9999999999199659	0.9999999981651607
15.875818789689486	0.9999999999202553	0.99999999817152
15.878318914695736	0.9999999999205437	0.9999999981778573
15.880819039701986	0.9999999999208311	0.999999998184173
15.883319164708237	0.9999999999211174	0.9999999981904668
15.885819289714487	0.9999999999214029	0.999999998196739
15.888319414720737	0.9999999999216872	0.9999999982029897
15.890819539726987	0.9999999999219706	0.9999999982092189
15.893319664733237	0.9999999999222532	0.9999999982154266
15.895819789739488	0.9999999999225346	0.999999998221613
15.898319914745738	0.9999999999228151	0.9999999982277782
15.900820039751988	0.9999999999230946	0.999999998233922
15.903320164758238	0.9999999999233732	0.9999999982400448
15.905820289764488	0.9999999999236507	0.9999999982461465
15.90832041477074	0.9999999999239274	0.9999999982522272
15.91082053977699	0.999999999924203	0.9999999982582869
15.91332066478324	0.9999999999244776	0.9999999982643257
15.91582078978949	0.9999999999247513	0.9999999982703439
15.918320914795741	0.999999999925024	0.9999999982763412
15.920821039801991	0.9999999999252958	0.9999999982823179
15.923321164808241	0.9999999999255664	0.999999998288274
15.925821289814492	0.9999999999258362	0.9999999982942096
15.928321414820742	0.999999999926105	0.9999999983001248
15.930821539826992	0.9999999999263728	0.9999999983060195
15.933321664833242	0.9999999999266396	0.9999999983118939
15.935821789839492	0.9999999999269055	0.999999998317748
15.938321914845742	0.9999999999271703	0.999999998323582
15.940822039851993	0.9999999999274342	0.9999999983293959
15.943322164858243	0.9999999999276972	0.9999999983351897
15.945822289864495	0.9999999999279592	0.9999999983409635
15.948322414870745	0.9999999999282202	0.9999999983467175
15.950822539876995	0.9999999999284803	0.9999999983524516
15.953322664883245	0.9999999999287396	0.9999999983581659
15.955822789889496	0.9999999999289978	0.9999999983638604
15.958322914895746	0.999999999929255	0.9999999983695353
15.960823039901996	0.9999999999295115	0.9999999983751907
15.963323164908246	0.999999999929767	0.9999999983808265
15.965823289914496	0.9999999999300214	0.9999999983864428
15.968323414920746	0.9999999999302751	0.9999999983920398
15.970823539926997	0.9999999999305278	0.9999999983976174
15.973323664933247	0.9999999999307796	0.9999999984031758
15.975823789939497	0.9999999999310304	0.9999999984087149
15.978323914945747	0.9999999999312803	0.9999999984142349
15.980824039952	0.9999999999315293	0.9999999984197357
15.98332416495825	0.9999999999317775	0.9999999984252177
15.9858242899645	0.9999999999320246	0.9999999984306805
15.98832441497075	0.999999999932271	0.9999999984361245
15.990824539977	0.9999999999325163	0.9999999984415497
15.99332466498325	0.9999999999327608	0.9999999984469562
15.9958247899895	0.9999999999330043	0.9999999984523438
15.99832491499575	0.999999999933247	0.9999999984577128
16.000825040002002	0.9999999999334888	0.9999999984630632
16.003325165008253	0.9999999999337297	0.9999999984683952
16.005825290014503	0.9999999999339697	0.9999999984737086
16.008325415020753	0.9999999999342087	0.9999999984790036
16.010825540027003	0.9999999999344471	0.9999999984842802
16.013325665033253	0.9999999999346845	0.9999999984895386
16.015825790039504	0.999999999934921	0.9999999984947786
16.018325915045754	0.9999999999351566	0.9999999985000005
16.020826040052004	0.9999999999353915	0.9999999985052044
16.023326165058254	0.9999999999356254	0.9999999985103901
16.025826290064504	0.9999999999358585	0.9999999985155578
16.028326415070755	0.9999999999360908	0.9999999985207075
16.030826540077005	0.9999999999363222	0.9999999985258394
16.033326665083255	0.9999999999365528	0.9999999985309533
16.035826790089505	0.9999999999367826	0.9999999985360496
16.038326915095755	0.9999999999370115	0.9999999985411281
16.040827040102005	0.9999999999372395	0.9999999985461888
16.043327165108256	0.9999999999374668	0.999999998551232
16.045827290114506	0.9999999999376933	0.9999999985562575
16.048327415120756	0.9999999999379189	0.9999999985612656
16.050827540127006	0.9999999999381437	0.9999999985662562
16.053327665133256	0.9999999999383676	0.9999999985712295
16.055827790139507	0.9999999999385908	0.9999999985761853
16.058327915145757	0.9999999999388132	0.9999999985811238
16.060828040152007	0.9999999999390347	0.999999998586045
16.063328165158257	0.9999999999392554	0.9999999985909491
16.065828290164507	0.9999999999394752	0.999999998595836
16.06832841517076	0.9999999999396942	0.9999999986007057
16.07082854017701	0.9999999999399125	0.9999999986055584
16.07332866518326	0.9999999999401299	0.9999999986103941
16.07582879018951	0.9999999999403465	0.9999999986152128
16.078328915195762	0.9999999999405623	0.9999999986200148
16.080829040202012	0.9999999999407773	0.9999999986247998
16.083329165208262	0.9999999999409914	0.999999998629568
16.085829290214512	0.9999999999412048	0.9999999986343195
16.088329415220763	0.9999999999414174	0.9999999986390544
16.090829540227013	0.9999999999416292	0.9999999986437728
16.093329665233263	0.9999999999418403	0.9999999986484744
16.095829790239513	0.9999999999420506	0.9999999986531596
16.098329915245763	0.9999999999422601	0.9999999986578284
16.100830040252013	0.9999999999424688	0.9999999986624807
16.103330165258264	0.9999999999426767	0.9999999986671168
16.105830290264514	0.9999999999428839	0.9999999986717364
16.108330415270764	0.9999999999430903	0.9999999986763398
16.110830540277014	0.9999999999432959	0.999999998680927
16.113330665283264	0.9999999999435008	0.9999999986854982
16.115830790289515	0.9999999999437048	0.9999999986900532
16.118330915295765	0.9999999999439081	0.9999999986945922
16.120831040302015	0.9999999999441107	0.9999999986991153
16.123331165308265	0.9999999999443124	0.9999999987036223
16.125831290314515	0.9999999999445134	0.9999999987081136
16.128331415320766	0.9999999999447136	0.999999998712589
16.130831540327016	0.9999999999449131	0.9999999987170487
16.133331665333266	0.9999999999451117	0.9999999987214927
16.135831790339516	0.9999999999453096	0.9999999987259209
16.13833191534577	0.9999999999455068	0.9999999987303337
16.14083204035202	0.9999999999457032	0.9999999987347309
16.14333216535827	0.9999999999458988	0.9999999987391126
16.14583229036452	0.9999999999460938	0.9999999987434788
16.14833241537077	0.9999999999462879	0.9999999987478296
16.15083254037702	0.9999999999464813	0.9999999987521652
16.15333266538327	0.999999999946674	0.9999999987564854
16.15583279038952	0.999999999946866	0.9999999987607905
16.15833291539577	0.9999999999470571	0.9999999987650803
16.16083304040202	0.9999999999472476	0.999999998769355
16.16333316540827	0.9999999999474375	0.9999999987736146
16.165833290414522	0.9999999999476266	0.9999999987778593
16.168333415420772	0.999999999947815	0.9999999987820889
16.170833540427022	0.9999999999480027	0.9999999987863036
16.173333665433272	0.9999999999481898	0.9999999987905035
16.175833790439523	0.9999999999483761	0.9999999987946885
16.178333915445773	0.9999999999485618	0.9999999987988588
16.180834040452023	0.9999999999487468	0.9999999988030145
16.183334165458273	0.9999999999489312	0.9999999988071554
16.185834290464523	0.9999999999491149	0.9999999988112818
16.188334415470774	0.999999999949298	0.9999999988153935
16.190834540477024	0.9999999999494804	0.9999999988194908
16.193334665483274	0.9999999999496622	0.9999999988235736
16.195834790489524	0.9999999999498433	0.999999998827642
16.198334915495774	0.9999999999500239	0.999999998831696
16.200835040502024	0.9999999999502037	0.9999999988357356
16.203335165508275	0.999999999950383	0.9999999988397611
16.205835290514525	0.9999999999505617	0.9999999988437722
16.20833541552078	0.9999999999507397	0.9999999988477692
16.21083554052703	0.9999999999509172	0.9999999988517521
16.21333566553328	0.999999999951094	0.9999999988557208
16.21583579053953	0.9999999999512702	0.9999999988596755
16.21833591554578	0.9999999999514458	0.9999999988636162
16.22083604055203	0.9999999999516208	0.999999998867543
16.22333616555828	0.9999999999517953	0.9999999988714559
16.22583629056453	0.9999999999519692	0.9999999988753547
16.22833641557078	0.9999999999521426	0.99999999887924
16.23083654057703	0.9999999999523154	0.9999999988831114
16.23333666558328	0.9999999999524877	0.9999999988869691
16.23583679058953	0.9999999999526593	0.9999999988908131
16.23833691559578	0.9999999999528305	0.9999999988946435
16.24083704060203	0.9999999999530012	0.9999999988984604
16.24333716560828	0.9999999999531712	0.9999999989022638
16.24583729061453	0.9999999999533407	0.9999999989060536
16.24833741562078	0.9999999999535097	0.9999999989098299
16.250837540627032	0.9999999999536782	0.999999998913593
16.253337665633282	0.999999999953846	0.9999999989173427
16.255837790639532	0.9999999999540135	0.999999998921079
16.258337915645782	0.9999999999541802	0.9999999989248022
16.260838040652033	0.9999999999543465	0.9999999989285121
16.263338165658283	0.9999999999545122	0.9999999989322089
16.265838290664533	0.9999999999546774	0.9999999989358925
16.268338415670783	0.999999999954842	0.9999999989395632
16.270838540677033	0.9999999999550061	0.9999999989432208
16.273338665683283	0.9999999999551696	0.9999999989468654
16.275838790689534	0.9999999999553326	0.9999999989504971
16.278338915695784	0.999999999955495	0.9999999989541158
16.280839040702038	0.9999999999556569	0.9999999989577218
16.283339165708288	0.9999999999558182	0.999999998961315
16.285839290714538	0.999999999955979	0.9999999989648953
16.288339415720788	0.9999999999561392	0.999999998968463
16.29083954072704	0.9999999999562988	0.9999999989720181
16.29333966573329	0.999999999956458	0.9999999989755606
16.29583979073954	0.9999999999566166	0.9999999989790904
16.29833991574579	0.9999999999567746	0.9999999989826077
16.30084004075204	0.9999999999569321	0.9999999989861125
16.30334016575829	0.999999999957089	0.9999999989896049
16.30584029076454	0.9999999999572454	0.9999999989930849
16.30834041577079	0.9999999999574013	0.9999999989965526
16.31084054077704	0.9999999999575566	0.9999999990000079
16.31334066578329	0.9999999999577115	0.999999999003451
16.31584079078954	0.9999999999578657	0.999999999006882
16.31834091579579	0.9999999999580195	0.9999999990103007
16.32084104080204	0.9999999999581728	0.9999999990137074
16.32334116580829	0.9999999999583254	0.9999999990171019
16.32584129081454	0.9999999999584777	0.9999999990204844
16.32834141582079	0.9999999999586293	0.9999999990238551
16.33084154082704	0.9999999999587804	0.9999999990272136
16.33334166583329	0.9999999999589311	0.9999999990305604
16.33584179083954	0.9999999999590811	0.9999999990338952
16.338341915845792	0.9999999999592306	0.9999999990372183
16.340842040852042	0.9999999999593796	0.9999999990405296
16.343342165858292	0.999999999959528	0.9999999990438292
16.345842290864542	0.999999999959676	0.999999999047117
16.348342415870793	0.9999999999598235	0.9999999990503932
16.350842540877046	0.9999999999599702	0.9999999990536578
16.353342665883297	0.9999999999601167	0.9999999990569108
16.355842790889547	0.9999999999602625	0.9999999990601524
16.358342915895797	0.9999999999604078	0.9999999990633823
16.360843040902047	0.9999999999605526	0.9999999990666009
16.363343165908297	0.9999999999606969	0.999999999069808
16.365843290914547	0.9999999999608407	0.9999999990730037
16.368343415920798	0.9999999999609839	0.9999999990761882
16.370843540927048	0.9999999999611267	0.9999999990793613
16.373343665933298	0.9999999999612689	0.9999999990825232
16.37584379093955	0.9999999999614106	0.9999999990856739
16.3783439159458	0.999999999961552	0.9999999990888134
16.38084404095205	0.9999999999616926	0.9999999990919418
16.3833441659583	0.9999999999618329	0.9999999990950592
16.38584429096455	0.9999999999619726	0.9999999990981655
16.3883444159708	0.9999999999621118	0.9999999991012607
16.39084454097705	0.9999999999622505	0.999999999104345
16.3933446659833	0.9999999999623886	0.9999999991074184
16.39584479098955	0.9999999999625263	0.999999999110481
16.3983449159958	0.9999999999626635	0.9999999991135327
16.40084504100205	0.9999999999628002	0.9999999991165736
16.4033451660083	0.9999999999629363	0.9999999991196037
16.40584529101455	0.999999999963072	0.999999999122623
16.4083454160208	0.9999999999632072	0.9999999991256318
16.41084554102705	0.9999999999633419	0.9999999991286299
16.4133456660333	0.999999999963476	0.9999999991316174
16.41584579103955	0.9999999999636097	0.9999999991345944
16.4183459160458	0.9999999999637428	0.9999999991375608
16.420846041052055	0.9999999999638755	0.9999999991405167
16.423346166058305	0.9999999999640076	0.9999999991434623
16.425846291064556	0.9999999999641392	0.9999999991463974
16.428346416070806	0.9999999999642704	0.9999999991493221
16.430846541077056	0.999999999964401	0.9999999991522366
16.433346666083306	0.9999999999645311	0.9999999991551406
16.435846791089556	0.9999999999646609	0.9999999991580345
16.438346916095806	0.99999999996479	0.9999999991609182
16.440847041102057	0.9999999999649188	0.9999999991637917
16.443347166108307	0.9999999999650471	0.999999999166655
16.445847291114557	0.9999999999651749	0.9999999991695083
16.448347416120807	0.9999999999653022	0.9999999991723515
16.450847541127057	0.9999999999654291	0.9999999991751847
16.453347666133308	0.9999999999655556	0.999999999178008
16.455847791139558	0.9999999999656815	0.9999999991808213
16.458347916145808	0.999999999965807	0.9999999991836247
16.460848041152058	0.9999999999659321	0.9999999991864184
16.46334816615831	0.9999999999660567	0.9999999991892021
16.46584829116456	0.9999999999661808	0.9999999991919761
16.46834841617081	0.9999999999663046	0.9999999991947405
16.47084854117706	0.9999999999664279	0.9999999991974952
16.47334866618331	0.9999999999665508	0.9999999992002402
16.47584879118956	0.9999999999666731	0.9999999992029756
16.47834891619581	0.9999999999667951	0.9999999992057015
16.48084904120206	0.9999999999669166	0.9999999992084178
16.48334916620831	0.9999999999670376	0.9999999992111247
16.48584929121456	0.9999999999671583	0.9999999992138221
16.48834941622081	0.9999999999672784	0.9999999992165101
16.490849541227064	0.9999999999673981	0.9999999992191887
16.493349666233314	0.9999999999675173	0.999999999221858
16.495849791239564	0.9999999999676361	0.999999999224518
16.498349916245814	0.9999999999677545	0.9999999992271688
16.500850041252065	0.9999999999678725	0.9999999992298103
16.503350166258315	0.9999999999679899	0.9999999992324425
16.505850291264565	0.999999999968107	0.9999999992350658
16.508350416270815	0.9999999999682235	0.9999999992376798
16.510850541277065	0.9999999999683397	0.9999999992402847
16.513350666283316	0.9999999999684553	0.9999999992428806
16.515850791289566	0.9999999999685706	0.9999999992454676
16.518350916295816	0.9999999999686855	0.9999999992480455
16.520851041302066	0.9999999999687997	0.9999999992506146
16.523351166308316	0.9999999999689136	0.9999999992531746
16.525851291314567	0.9999999999690271	0.9999999992557259
16.528351416320817	0.9999999999691401	0.9999999992582682
16.530851541327067	0.9999999999692526	0.9999999992608019
16.533351666333317	0.9999999999693647	0.9999999992633267
16.535851791339567	0.9999999999694763	0.9999999992658429
16.538351916345817	0.9999999999695874	0.9999999992683504
16.540852041352068	0.9999999999696981	0.9999999992708493
16.543352166358318	0.9999999999698084	0.9999999992733395
16.545852291364568	0.9999999999699182	0.9999999992758212
16.548352416370818	0.9999999999700274	0.9999999992782943
16.55085254137707	0.9999999999701363	0.999999999280759
16.55335266638332	0.9999999999702447	0.9999999992832153
16.55585279138957	0.9999999999703527	0.9999999992856631
16.55835291639582	0.9999999999704602	0.9999999992881025
16.56085304140207	0.9999999999705672	0.9999999992905335
16.563353166408323	0.9999999999706738	0.9999999992929562
16.565853291414573	0.9999999999707799	0.9999999992953706
16.568353416420823	0.9999999999708855	0.9999999992977768
16.570853541427073	0.9999999999709908	0.9999999993001748
16.573353666433324	0.9999999999710956	0.9999999993025646
16.575853791439574	0.9999999999711999	0.9999999993049461
16.578353916445824	0.9999999999713038	0.9999999993073196
16.580854041452074	0.9999999999714072	0.999999999309685
16.583354166458324	0.9999999999715103	0.9999999993120423
16.585854291464575	0.9999999999716129	0.9999999993143915
16.588354416470825	0.9999999999717151	0.9999999993167328
16.590854541477075	0.9999999999718169	0.9999999993190661
16.593354666483325	0.9999999999719181	0.9999999993213915
16.595854791489575	0.999999999972019	0.9999999993237089
16.598354916495826	0.9999999999721196	0.9999999993260185
16.600855041502076	0.9999999999722197	0.9999999993283202
16.603355166508326	0.9999999999723194	0.9999999993306141
16.605855291514576	0.9999999999724187	0.9999999993329003
16.608355416520826	0.9999999999725177	0.9999999993351788
16.610855541527076	0.9999999999726161	0.9999999993374495
16.613355666533327	0.9999999999727143	0.9999999993397125
16.615855791539577	0.999999999972812	0.999999999341968
16.618355916545827	0.9999999999729093	0.9999999993442158
16.620856041552077	0.9999999999730063	0.999999999346456
16.623356166558327	0.9999999999731028	0.9999999993486888
16.625856291564578	0.999999999973199	0.9999999993509139
16.628356416570828	0.9999999999732948	0.9999999993531316
16.630856541577078	0.9999999999733902	0.9999999993553418
16.63335666658333	0.9999999999734853	0.9999999993575445
16.635856791589582	0.9999999999735799	0.9999999993597398
16.638356916595832	0.9999999999736743	0.9999999993619278
16.640857041602082	0.9999999999737682	0.9999999993641084
16.643357166608332	0.9999999999738618	0.9999999993662817
16.645857291614583	0.9999999999739551	0.9999999993684476
16.648357416620833	0.9999999999740479	0.9999999993706064
16.650857541627083	0.9999999999741405	0.9999999993727577
16.653357666633333	0.9999999999742326	0.9999999993749019
16.655857791639583	0.9999999999743244	0.9999999993770389
16.658357916645834	0.9999999999744159	0.9999999993791687
16.660858041652084	0.9999999999745071	0.9999999993812914
16.663358166658334	0.9999999999745979	0.9999999993834068
16.665858291664584	0.9999999999746882	0.9999999993855152
16.668358416670834	0.9999999999747784	0.9999999993876165
16.670858541677084	0.9999999999748682	0.9999999993897107
16.673358666683335	0.9999999999749577	0.9999999993917981
16.675858791689585	0.9999999999750468	0.9999999993938783
16.678358916695835	0.9999999999751357	0.9999999993959516
16.680859041702085	0.9999999999752243	0.999999999398018
16.683359166708335	0.9999999999753124	0.9999999994000774
16.685859291714586	0.9999999999754003	0.99999999940213
16.688359416720836	0.9999999999754879	0.9999999994041757
16.690859541727086	0.9999999999755752	0.9999999994062146
16.693359666733336	0.9999999999756621	0.9999999994082468
16.695859791739586	0.9999999999757487	0.9999999994102723
16.698359916745837	0.9999999999758351	0.9999999994122909
16.700860041752087	0.9999999999759211	0.9999999994143028
16.70336016675834	0.999999999976007	0.9999999994163082
16.70586029176459	0.9999999999760925	0.9999999994183069
16.70836041677084	0.9999999999761776	0.9999999994202988
16.71086054177709	0.9999999999762624	0.9999999994222843
16.71336066678334	0.999999999976347	0.9999999994242632
16.71586079178959	0.9999999999764314	0.9999999994262355
16.71836091679584	0.9999999999765153	0.9999999994282013
16.72086104180209	0.9999999999765992	0.9999999994301605
16.723361166808342	0.9999999999766827	0.9999999994321134
16.725861291814592	0.9999999999767658	0.9999999994340597
16.728361416820842	0.9999999999768486	0.9999999994359997
16.730861541827093	0.9999999999769313	0.9999999994379333
16.733361666833343	0.9999999999770136	0.9999999994398604
16.735861791839593	0.9999999999770958	0.9999999994417813
16.738361916845843	0.9999999999771775	0.9999999994436959
16.740862041852093	0.9999999999772591	0.9999999994456041
16.743362166858343	0.9999999999773403	0.9999999994475062
16.745862291864594	0.9999999999774213	0.999999999449402
16.748362416870844	0.999999999977502	0.9999999994512916
16.750862541877094	0.9999999999775825	0.9999999994531751
16.753362666883344	0.9999999999776626	0.9999999994550524
16.755862791889594	0.9999999999777426	0.9999999994569236
16.758362916895845	0.9999999999778223	0.9999999994587888
16.760863041902095	0.9999999999779017	0.9999999994606479
16.763363166908345	0.9999999999779807	0.999999999462501
16.765863291914595	0.9999999999780596	0.999999999464348
16.768363416920845	0.9999999999781382	0.9999999994661891
16.770863541927095	0.9999999999782165	0.9999999994680242
16.77336366693335	0.9999999999782946	0.9999999994698534
16.7758637919396	0.9999999999783724	0.9999999994716767
16.77836391694585	0.99999999997845	0.9999999994734942
16.7808640419521	0.9999999999785273	0.9999999994753057
16.78336416695835	0.9999999999786043	0.9999999994771114
16.7858642919646	0.9999999999786812	0.9999999994789113
16.78836441697085	0.9999999999787578	0.9999999994807054
16.7908645419771	0.9999999999788342	0.9999999994824936
16.79336466698335	0.9999999999789102	0.9999999994842762
16.7958647919896	0.999999999978986	0.999999999486053
16.79836491699585	0.9999999999790616	0.999999999487824
16.8008650420021	0.999999999979137	0.9999999994895894
16.80336516700835	0.9999999999792122	0.999999999491349
16.8058652920146	0.9999999999792871	0.9999999994931029
16.808365417020852	0.9999999999793618	0.9999999994948513
16.810865542027102	0.9999999999794363	0.9999999994965939
16.813365667033352	0.9999999999795105	0.999999999498331
16.815865792039602	0.9999999999795846	0.9999999995000625
16.818365917045853	0.9999999999796584	0.9999999995017884
16.820866042052103	0.9999999999797319	0.9999999995035087
16.823366167058353	0.9999999999798053	0.9999999995052236
16.825866292064603	0.9999999999798784	0.9999999995069329
16.828366417070853	0.9999999999799514	0.9999999995086366
16.830866542077104	0.9999999999800241	0.9999999995103349
16.833366667083354	0.9999999999800966	0.9999999995120278
16.835866792089604	0.9999999999801689	0.9999999995137153
16.838366917095854	0.9999999999802409	0.9999999995153973
16.840867042102104	0.9999999999803127	0.999999999517074
16.843367167108354	0.9999999999803844	0.9999999995187452
16.845867292114608	0.9999999999804559	0.9999999995204111
16.84836741712086	0.999999999980527	0.9999999995220716
16.85086754212711	0.999999999980598	0.9999999995237269
16.85336766713336	0.9999999999806687	0.9999999995253768
16.85586779213961	0.9999999999807392	0.9999999995270213
16.85836791714586	0.9999999999808096	0.9999999995286607
16.86086804215211	0.9999999999808796	0.9999999995302947
16.86336816715836	0.9999999999809495	0.9999999995319235
16.86586829216461	0.9999999999810191	0.9999999995335471
16.86836841717086	0.9999999999810885	0.9999999995351655
16.87086854217711	0.9999999999811576	0.9999999995367785
16.87336866718336	0.9999999999812266	0.9999999995383865
16.87586879218961	0.9999999999812953	0.9999999995399892
16.87836891719586	0.9999999999813637	0.9999999995415868
16.88086904220211	0.9999999999814319	0.9999999995431793
16.88336916720836	0.9999999999814999	0.9999999995447666
16.88586929221461	0.9999999999815675	0.9999999995463488
16.88836941722086	0.999999999981635	0.999999999547926
16.89086954222711	0.9999999999817022	0.9999999995494979
16.89336966723336	0.9999999999817691	0.999999999551065
16.895869792239612	0.9999999999818358	0.9999999995526269
16.898369917245862	0.9999999999819023	0.9999999995541838
16.900870042252112	0.9999999999819683	0.9999999995557357
16.903370167258362	0.9999999999820343	0.9999999995572827
16.905870292264613	0.9999999999820999	0.9999999995588247
16.908370417270863	0.9999999999821652	0.9999999995603617
16.910870542277113	0.9999999999822303	0.9999999995618938
16.913370667283363	0.9999999999822952	0.9999999995634209
16.915870792289617	0.9999999999823597	0.9999999995649432
16.918370917295867	0.9999999999824241	0.9999999995664606
16.920871042302117	0.9999999999824881	0.999999999567973
16.923371167308368	0.9999999999825518	0.9999999995694806
16.925871292314618	0.9999999999826155	0.9999999995709834
16.928371417320868	0.9999999999826787	0.9999999995724813
16.930871542327118	0.9999999999827417	0.9999999995739743
16.93337166733337	0.9999999999828045	0.9999999995754626
16.93587179233962	0.999999999982867	0.999999999576946
16.93837191734587	0.9999999999829293	0.9999999995784246
16.94087204235212	0.9999999999829914	0.9999999995798984
16.94337216735837	0.9999999999830531	0.9999999995813674
16.94587229236462	0.9999999999831146	0.9999999995828317
16.94837241737087	0.9999999999831759	0.9999999995842911
16.95087254237712	0.999999999983237	0.9999999995857458
16.95337266738337	0.9999999999832978	0.9999999995871959
16.95587279238962	0.9999999999833583	0.999999999588641
16.95837291739587	0.9999999999834186	0.9999999995900817
16.96087304240212	0.9999999999834787	0.9999999995915174
16.96337316740837	0.9999999999835385	0.9999999995929486
16.96587329241462	0.999999999983598	0.999999999594375
16.96837341742087	0.9999999999836573	0.9999999995957968
16.97087354242712	0.9999999999837165	0.9999999995972139
16.97337366743337	0.9999999999837752	0.9999999995986263
16.97587379243962	0.9999999999838338	0.9999999996000342
16.97837391744587	0.9999999999838922	0.9999999996014373
16.980874042452122	0.9999999999839503	0.9999999996028359
16.983374167458372	0.9999999999840082	0.9999999996042299
16.985874292464626	0.9999999999840659	0.9999999996056194
16.988374417470876	0.9999999999841233	0.9999999996070041
16.990874542477126	0.9999999999841803	0.9999999996083845
16.993374667483376	0.9999999999842373	0.9999999996097602
16.995874792489627	0.9999999999842939	0.9999999996111313
16.998374917495877	0.9999999999843504	0.999999999612498
17.000875042502127	0.9999999999844066	0.9999999996138601
17.003375167508377	0.9999999999844625	0.9999999996152177
17.005875292514627	0.9999999999845183	0.9999999996165707
17.008375417520877	0.9999999999845738	0.9999999996179193
17.010875542527128	0.999999999984629	0.9999999996192634
17.013375667533378	0.9999999999846839	0.999999999620603
17.015875792539628	0.9999999999847388	0.9999999996219382
17.018375917545878	0.9999999999847933	0.999999999623269
17.02087604255213	0.9999999999848475	0.9999999996245953
17.02337616755838	0.9999999999849015	0.9999999996259171
17.02587629256463	0.9999999999849554	0.9999999996272345
17.02837641757088	0.9999999999850089	0.9999999996285476
17.03087654257713	0.9999999999850622	0.9999999996298562
17.03337666758338	0.9999999999851152	0.9999999996311605
17.03587679258963	0.9999999999851681	0.9999999996324604
17.03837691759588	0.9999999999852207	0.999999999633756
17.04087704260213	0.9999999999852731	0.9999999996350472
17.04337716760838	0.9999999999853253	0.9999999996363341
17.04587729261463	0.9999999999853773	0.9999999996376167
17.04837741762088	0.999999999985429	0.9999999996388951
17.05087754262713	0.9999999999854805	0.9999999996401691
17.05337766763338	0.9999999999855317	0.9999999996414389
17.055877792639635	0.9999999999855829	0.9999999996427045
17.058377917645885	0.9999999999856337	0.9999999996439657
17.060878042652135	0.9999999999856843	0.9999999996452228
17.063378167658385	0.9999999999857349	0.9999999996464757
17.065878292664635	0.9999999999857851	0.9999999996477243
17.068378417670885	0.9999999999858353	0.9999999996489688
17.070878542677136	0.9999999999858852	0.999999999650209
17.073378667683386	0.9999999999859349	0.9999999996514451
17.075878792689636	0.9999999999859845	0.999999999652677
17.078378917695886	0.999999999986034	0.9999999996539048
17.080879042702136	0.9999999999860832	0.9999999996551284
17.083379167708387	0.9999999999861323	0.999999999656348
17.085879292714637	0.9999999999861812	0.9999999996575634
17.088379417720887	0.9999999999862299	0.9999999996587745
17.090879542727137	0.9999999999862785	0.9999999996599817
17.093379667733387	0.9999999999863269	0.9999999996611847
17.095879792739638	0.9999999999863752	0.9999999996623836
17.098379917745888	0.9999999999864233	0.9999999996635784
17.100880042752138	0.9999999999864713	0.9999999996647692
17.103380167758388	0.999999999986519	0.9999999996659559
17.10588029276464	0.9999999999865666	0.9999999996671385
17.10838041777089	0.999999999986614	0.9999999996683171
17.11088054277714	0.9999999999866613	0.9999999996694916
17.11338066778339	0.9999999999867085	0.9999999996706621
17.11588079278964	0.9999999999867555	0.9999999996718286
17.11838091779589	0.9999999999868022	0.9999999996729911
17.12088104280214	0.9999999999868489	0.9999999996741497
17.12338116780839	0.9999999999868954	0.9999999996753041
17.12588129281464	0.9999999999869417	0.9999999996764546
17.128381417820894	0.9999999999869877	0.9999999996776012
17.130881542827144	0.9999999999870338	0.9999999996787438
17.133381667833394	0.9999999999870796	0.9999999996798824
17.135881792839644	0.9999999999871253	0.999999999681017
17.138381917845894	0.9999999999871708	0.9999999996821478
17.140882042852144	0.9999999999872162	0.9999999996832746
17.143382167858395	0.9999999999872614	0.9999999996843976
17.145882292864645	0.9999999999873065	0.9999999996855164
17.148382417870895	0.9999999999873515	0.9999999996866316
17.150882542877145	0.9999999999873962	0.9999999996877428
17.153382667883395	0.9999999999874407	0.99999999968885
17.155882792889646	0.9999999999874852	0.9999999996899535
17.158382917895896	0.9999999999875294	0.9999999996910529
17.160883042902146	0.9999999999875736	0.9999999996921486
17.163383167908396	0.9999999999876176	0.9999999996932404
17.165883292914646	0.9999999999876613	0.9999999996943283
17.168383417920897	0.9999999999877051	0.9999999996954124
17.170883542927147	0.9999999999877486	0.9999999996964927
17.173383667933397	0.9999999999877919	0.999999999697569
17.175883792939647	0.9999999999878351	0.9999999996986416
17.178383917945897	0.9999999999878781	0.9999999996997103
17.180884042952147	0.9999999999879211	0.9999999997007754
17.183384167958398	0.9999999999879639	0.9999999997018365
17.185884292964648	0.9999999999880065	0.9999999997028939
17.188384417970898	0.999999999988049	0.9999999997039475
17.190884542977148	0.9999999999880914	0.9999999997049973
17.1933846679834	0.9999999999881336	0.9999999997060434
17.19588479298965	0.9999999999881758	0.9999999997070856
17.198384917995902	0.9999999999882178	0.9999999997081243
17.200885043002152	0.9999999999882596	0.9999999997091591
17.203385168008403	0.9999999999883014	0.9999999997101902
17.205885293014653	0.999999999988343	0.9999999997112176
17.208385418020903	0.9999999999883846	0.9999999997122412
17.210885543027153	0.999999999988426	0.999999999713261
17.213385668033403	0.9999999999884673	0.9999999997142773
17.215885793039654	0.9999999999885086	0.9999999997152897
17.218385918045904	0.9999999999885498	0.9999999997162986
17.220886043052154	0.9999999999885909	0.9999999997173037
17.223386168058404	0.9999999999886319	0.9999999997183052
17.225886293064654	0.9999999999886727	0.9999999997193029
17.228386418070905	0.9999999999887135	0.999999999720297
17.230886543077155	0.9999999999887542	0.9999999997212874
17.233386668083405	0.9999999999887947	0.9999999997222742
17.235886793089655	0.9999999999888353	0.9999999997232571
17.238386918095905	0.9999999999888757	0.9999999997242366
17.240887043102155	0.9999999999889161	0.9999999997252124
17.243387168108406	0.9999999999889563	0.9999999997261845
17.245887293114656	0.9999999999889964	0.9999999997271529
17.248387418120906	0.9999999999890364	0.9999999997281177
17.250887543127156	0.9999999999890763	0.9999999997290789
17.253387668133406	0.9999999999891162	0.9999999997300365
17.255887793139657	0.9999999999891558	0.9999999997309905
17.258387918145907	0.9999999999891954	0.9999999997319409
17.260888043152157	0.9999999999892348	0.9999999997328877
17.263388168158407	0.9999999999892741	0.9999999997338309
17.265888293164657	0.9999999999893134	0.9999999997347705
17.26838841817091	0.9999999999893526	0.9999999997357065
17.27088854317716	0.9999999999893916	0.999999999736639
17.27338866818341	0.9999999999894306	0.9999999997375679
17.27588879318966	0.9999999999894694	0.9999999997384933
17.278388918195912	0.9999999999895083	0.9999999997394152
17.280889043202162	0.9999999999895469	0.9999999997403335
17.283389168208412	0.9999999999895856	0.9999999997412483
17.285889293214662	0.9999999999896241	0.9999999997421597
17.288389418220913	0.9999999999896624	0.9999999997430675
17.290889543227163	0.9999999999897007	0.9999999997439718
17.293389668233413	0.9999999999897389	0.9999999997448727
17.295889793239663	0.9999999999897771	0.9999999997457701
17.298389918245913	0.999999999989815	0.9999999997466641
17.300890043252164	0.999999999989853	0.9999999997475546
17.303390168258414	0.9999999999898909	0.9999999997484417
17.305890293264664	0.9999999999899286	0.9999999997493253
17.308390418270914	0.9999999999899662	0.9999999997502055
17.310890543277164	0.9999999999900038	0.9999999997510823
17.313390668283414	0.9999999999900413	0.9999999997519557
17.315890793289665	0.9999999999900786	0.9999999997528258
17.318390918295915	0.9999999999901159	0.9999999997536926
17.320891043302165	0.999999999990153	0.999999999754556
17.323391168308415	0.9999999999901901	0.9999999997554161
17.325891293314665	0.999999999990227	0.9999999997562727
17.328391418320916	0.9999999999902639	0.9999999997571262
17.330891543327166	0.9999999999903006	0.9999999997579764
17.333391668333416	0.9999999999903374	0.9999999997588231
17.335891793339666	0.9999999999903739	0.9999999997596667
17.33839191834592	0.9999999999904104	0.999999999760507
17.34089204335217	0.9999999999904469	0.9999999997613441
17.34339216835842	0.9999999999904832	0.9999999997621779
17.34589229336467	0.9999999999905195	0.9999999997630085
17.34839241837092	0.9999999999905556	0.9999999997638359
17.35089254337717	0.9999999999905916	0.99999999976466
17.35339266838342	0.9999999999906277	0.999999999765481
17.35589279338967	0.9999999999906636	0.9999999997662988
17.35839291839592	0.9999999999906994	0.9999999997671135
17.36089304340217	0.9999999999907351	0.999999999767925
17.36339316840842	0.9999999999907707	0.9999999997687333
17.365893293414672	0.9999999999908062	0.9999999997695386
17.368393418420922	0.9999999999908418	0.9999999997703406
17.370893543427172	0.9999999999908771	0.9999999997711396
17.373393668433422	0.9999999999909123	0.9999999997719355
17.375893793439673	0.9999999999909475	0.9999999997727282
17.378393918445923	0.9999999999909825	0.999999999773518
17.380894043452173	0.9999999999910175	0.9999999997743045
17.383394168458423	0.9999999999910523	0.9999999997750881
17.385894293464673	0.999999999991087	0.9999999997758686
17.388394418470924	0.9999999999911217	0.9999999997766461
17.390894543477174	0.9999999999911561	0.9999999997774205
17.393394668483424	0.9999999999911904	0.9999999997781919
17.395894793489674	0.9999999999912246	0.9999999997789601
17.398394918495924	0.9999999999912587	0.9999999997797255
17.400895043502175	0.9999999999912926	0.9999999997804879
17.403395168508425	0.9999999999913265	0.9999999997812472
17.405895293514675	0.9999999999913602	0.9999999997820036
17.408395418520925	0.9999999999913938	0.999999999782757
17.41089554352718	0.9999999999914273	0.9999999997835074
17.41339566853343	0.9999999999914606	0.9999999997842549
17.41589579353968	0.9999999999914939	0.9999999997849994
17.41839591854593	0.999999999991527	0.999999999785741
17.42089604355218	0.99999999999156	0.9999999997864796
17.42339616855843	0.999999999991593	0.9999999997872153
17.42589629356468	0.9999999999916257	0.9999999997879481
17.42839641857093	0.9999999999916583	0.999999999788678
17.43089654357718	0.9999999999916909	0.999999999789405
17.43339666858343	0.9999999999917233	0.9999999997901291
17.43589679358968	0.9999999999917556	0.9999999997908503
17.43839691859593	0.9999999999917879	0.9999999997915686
17.44089704360218	0.99999999999182	0.999999999792284
17.44339716860843	0.999999999991852	0.9999999997929967
17.44589729361468	0.9999999999918837	0.9999999997937066
17.44839741862093	0.9999999999919155	0.9999999997944135
17.450897543627182	0.9999999999919471	0.9999999997951176
17.453397668633432	0.9999999999919785	0.9999999997958189
17.455897793639682	0.9999999999920098	0.9999999997965174
17.458397918645932	0.999999999992041	0.9999999997972132
17.460898043652183	0.9999999999920721	0.9999999997979061
17.463398168658433	0.999999999992103	0.9999999997985963
17.465898293664683	0.9999999999921337	0.9999999997992838
17.468398418670933	0.9999999999921644	0.9999999997999685
17.470898543677183	0.9999999999921948	0.9999999998006504
17.473398668683433	0.9999999999922251	0.9999999998013296
17.475898793689684	0.9999999999922553	0.999999999802006
17.478398918695934	0.9999999999922853	0.9999999998026798
17.480899043702188	0.9999999999923151	0.9999999998033509
17.483399168708438	0.9999999999923449	0.9999999998040192
17.485899293714688	0.9999999999923744	0.9999999998046849
17.488399418720938	0.9999999999924039	0.9999999998053479
17.49089954372719	0.9999999999924332	0.9999999998060082
17.49339966873344	0.9999999999924624	0.9999999998066659
17.49589979373969	0.9999999999924913	0.999999999807321
17.49839991874594	0.9999999999925202	0.9999999998079734
17.50090004375219	0.9999999999925488	0.9999999998086232
17.50340016875844	0.9999999999925774	0.9999999998092705
17.50590029376469	0.9999999999926057	0.999999999809915
17.50840041877094	0.999999999992634	0.9999999998105571
17.51090054377719	0.9999999999926621	0.9999999998111966
17.51340066878344	0.99999999999269	0.9999999998118335
17.51590079378969	0.9999999999927177	0.9999999998124679
17.51840091879594	0.9999999999927454	0.9999999998130998
17.52090104380219	0.9999999999927728	0.9999999998137291
17.52340116880844	0.9999999999928001	0.9999999998143559
17.52590129381469	0.9999999999928272	0.9999999998149803
17.52840141882094	0.9999999999928542	0.9999999998156022
17.53090154382719	0.9999999999928809	0.9999999998162216
17.53340166883344	0.9999999999929076	0.9999999998168384
17.53590179383969	0.9999999999929341	0.9999999998174529
17.538401918845942	0.9999999999929604	0.999999999818065
17.540902043852192	0.9999999999929866	0.9999999998186746
17.543402168858442	0.9999999999930127	0.9999999998192818
17.545902293864692	0.9999999999930387	0.9999999998198866
17.548402418870943	0.9999999999930644	0.9999999998204889
17.550902543877196	0.9999999999930901	0.999999999821089
17.553402668883447	0.9999999999931157	0.9999999998216866
17.555902793889697	0.9999999999931412	0.9999999998222818
17.558402918895947	0.9999999999931665	0.9999999998228747
17.560903043902197	0.9999999999931917	0.9999999998234652
17.563403168908447	0.9999999999932169	0.9999999998240534
17.565903293914698	0.9999999999932419	0.9999999998246394
17.568403418920948	0.9999999999932668	0.9999999998252229
17.570903543927198	0.9999999999932917	0.9999999998258042
17.573403668933448	0.9999999999933165	0.9999999998263831
17.5759037939397	0.9999999999933411	0.9999999998269599
17.57840391894595	0.9999999999933656	0.9999999998275343
17.5809040439522	0.9999999999933902	0.9999999998281065
17.58340416895845	0.9999999999934146	0.9999999998286765
17.5859042939647	0.9999999999934389	0.9999999998292443
17.58840441897095	0.9999999999934631	0.9999999998298097
17.5909045439772	0.9999999999934873	0.999999999830373
17.59340466898345	0.9999999999935114	0.9999999998309342
17.5959047939897	0.9999999999935354	0.9999999998314932
17.59840491899595	0.9999999999935593	0.99999999983205
17.6009050440022	0.999999999993583	0.9999999998326047
17.60340516900845	0.9999999999936068	0.9999999998331572
17.6059052940147	0.9999999999936304	0.9999999998337077
17.60840541902095	0.999999999993654	0.999999999834256
17.6109055440272	0.9999999999936774	0.9999999998348023
17.61340566903345	0.9999999999937008	0.9999999998353465
17.6159057940397	0.999999999993724	0.9999999998358885
17.61840591904595	0.9999999999937472	0.9999999998364285
17.620906044052205	0.9999999999937704	0.9999999998369665
17.623406169058455	0.9999999999937934	0.9999999998375024
17.625906294064706	0.9999999999938164	0.9999999998380364
17.628406419070956	0.9999999999938393	0.9999999998385684
17.630906544077206	0.9999999999938621	0.9999999998390983
17.633406669083456	0.9999999999938849	0.9999999998396262
17.635906794089706	0.9999999999939075	0.9999999998401522
17.638406919095956	0.9999999999939301	0.9999999998406762
17.640907044102207	0.9999999999939526	0.9999999998411984
17.643407169108457	0.999999999993975	0.9999999998417185
17.645907294114707	0.9999999999939975	0.9999999998422368
17.648407419120957	0.9999999999940198	0.9999999998427531
17.650907544127207	0.9999999999940421	0.9999999998432676
17.653407669133458	0.9999999999940643	0.9999999998437802
17.655907794139708	0.9999999999940864	0.9999999998442909
17.658407919145958	0.9999999999941085	0.9999999998447998
17.660908044152208	0.9999999999941305	0.999999999845307
17.66340816915846	0.9999999999941525	0.9999999998458121
17.66590829416471	0.9999999999941743	0.9999999998463156
17.66840841917096	0.9999999999941962	0.9999999998468173
17.67090854417721	0.999999999994218	0.9999999998473172
17.67340866918346	0.9999999999942396	0.9999999998478154
17.67590879418971	0.9999999999942613	0.9999999998483118
17.67840891919596	0.9999999999942829	0.9999999998488065
17.68090904420221	0.9999999999943044	0.9999999998492993
17.68340916920846	0.999999999994326	0.9999999998497906
17.68590929421471	0.9999999999943474	0.9999999998502801
17.68840941922096	0.9999999999943688	0.9999999998507679
17.69090954422721	0.9999999999943903	0.999999999851254
17.693409669233464	0.9999999999944117	0.9999999998517384
17.695909794239714	0.999999999994433	0.9999999998522211
17.698409919245965	0.9999999999944543	0.9999999998527022
17.700910044252215	0.9999999999944756	0.9999999998531816
17.703410169258465	0.999999999994497	0.9999999998536593
17.705910294264715	0.9999999999945182	0.9999999998541353
17.708410419270965	0.9999999999945394	0.9999999998546099
17.710910544277215	0.9999999999945606	0.9999999998550826
17.713410669283466	0.9999999999945818	0.9999999998555538
17.715910794289716	0.9999999999946029	0.9999999998560234
17.718410919295966	0.999999999994624	0.9999999998564914
17.720911044302216	0.999999999994645	0.9999999998569576
17.723411169308466	0.999999999994666	0.9999999998574225
17.725911294314717	0.999999999994687	0.9999999998578857
17.728411419320967	0.9999999999947079	0.9999999998583473
17.730911544327217	0.9999999999947288	0.9999999998588074
17.733411669333467	0.9999999999947495	0.9999999998592659
17.735911794339717	0.9999999999947703	0.999999999859723
17.738411919345968	0.999999999994791	0.9999999998601784
17.740912044352218	0.9999999999948116	0.9999999998606325
17.743412169358468	0.9999999999948321	0.9999999998610849
17.745912294364718	0.9999999999948526	0.9999999998615359
17.74841241937097	0.999999999994873	0.9999999998619854
17.75091254437722	0.9999999999948933	0.9999999998624335
17.75341266938347	0.9999999999949135	0.99999999986288
17.75591279438972	0.9999999999949337	0.9999999998633251
17.75841291939597	0.9999999999949537	0.9999999998637686
17.76091304440222	0.9999999999949738	0.9999999998642108
17.763413169408473	0.9999999999949937	0.9999999998646516
17.765913294414723	0.9999999999950135	0.9999999998650909
17.768413419420973	0.9999999999950333	0.9999999998655288
17.770913544427223	0.999999999995053	0.9999999998659652
17.773413669433474	0.9999999999950726	0.9999999998664003
17.775913794439724	0.9999999999950921	0.999999999866834
17.778413919445974	0.9999999999951116	0.9999999998672662
17.780914044452224	0.9999999999951309	0.999999999867697
17.783414169458474	0.9999999999951502	0.9999999998681265
17.785914294464725	0.9999999999951694	0.9999999998685546
17.788414419470975	0.9999999999951885	0.9999999998689814
17.790914544477225	0.9999999999952076	0.9999999998694068
17.793414669483475	0.9999999999952266	0.9999999998698308
17.795914794489725	0.9999999999952456	0.9999999998702536
17.798414919495976	0.9999999999952645	0.999999999870675
17.800915044502226	0.9999999999952833	0.999999999871095
17.803415169508476	0.999999999995302	0.9999999998715138
17.805915294514726	0.9999999999953207	0.9999999998719313
17.808415419520976	0.9999999999953393	0.9999999998723474
17.810915544527226	0.9999999999953578	0.9999999998727623
17.813415669533477	0.9999999999953763	0.999999999873176
17.815915794539727	0.9999999999953947	0.9999999998735885
17.818415919545977	0.999999999995413	0.9999999998739996
17.820916044552227	0.9999999999954313	0.9999999998744095
17.823416169558477	0.9999999999954495	0.999999999874818
17.825916294564728	0.9999999999954677	0.9999999998752255
17.828416419570978	0.9999999999954859	0.9999999998756316
17.830916544577228	0.999999999995504	0.9999999998760366
17.83341666958348	0.9999999999955221	0.9999999998764403
17.835916794589732	0.9999999999955401	0.9999999998768427
17.838416919595982	0.9999999999955581	0.9999999998772441
17.840917044602232	0.9999999999955761	0.9999999998776441
17.843417169608482	0.999999999995594	0.9999999998780429
17.845917294614733	0.9999999999956118	0.9999999998784406
17.848417419620983	0.9999999999956296	0.9999999998788369
17.850917544627233	0.9999999999956474	0.9999999998792322
17.853417669633483	0.9999999999956651	0.9999999998796262
17.855917794639733	0.9999999999956828	0.999999999880019
17.858417919645984	0.9999999999957003	0.9999999998804107
17.860918044652234	0.9999999999957179	0.9999999998808011
17.863418169658484	0.9999999999957354	0.9999999998811904
17.865918294664734	0.9999999999957527	0.9999999998815785
17.868418419670984	0.99999999999577	0.9999999998819655
17.870918544677235	0.9999999999957874	0.9999999998823513
17.873418669683485	0.9999999999958045	0.999999999882736
17.875918794689735	0.9999999999958216	0.9999999998831196
17.878418919695985	0.9999999999958386	0.9999999998835021
17.880919044702235	0.9999999999958555	0.9999999998838836
17.883419169708485	0.9999999999958723	0.9999999998842638
17.885919294714736	0.9999999999958891	0.9999999998846429
17.888419419720986	0.9999999999959057	0.9999999998850211
17.890919544727236	0.9999999999959223	0.9999999998853981
17.893419669733486	0.9999999999959387	0.999999999885774
17.895919794739736	0.9999999999959551	0.999999999886149
17.898419919745987	0.9999999999959713	0.9999999998865228
17.900920044752237	0.9999999999959875	0.9999999998868957
17.90342016975849	0.9999999999960036	0.9999999998872674
17.90592029476474	0.9999999999960197	0.9999999998876382
17.90842041977099	0.9999999999960356	0.9999999998880079
17.91092054477724	0.9999999999960515	0.9999999998883766
17.91342066978349	0.9999999999960671	0.9999999998887443
17.91592079478974	0.9999999999960828	0.9999999998891111
17.91842091979599	0.9999999999960983	0.9999999998894769
17.920921044802242	0.9999999999961139	0.9999999998898416
17.923421169808492	0.9999999999961292	0.9999999998902053
17.925921294814742	0.9999999999961445	0.9999999998905681
17.928421419820992	0.9999999999961597	0.9999999998909299
17.930921544827243	0.999999999996175	0.9999999998912907
17.933421669833493	0.9999999999961899	0.9999999998916507
17.935921794839743	0.9999999999962049	0.9999999998920096
17.938421919845993	0.9999999999962198	0.9999999998923675
17.940922044852243	0.9999999999962346	0.9999999998927247
17.943422169858493	0.9999999999962493	0.9999999998930809
17.945922294864744	0.999999999996264	0.9999999998934361
17.948422419870994	0.9999999999962785	0.9999999998937904
17.950922544877244	0.999999999996293	0.9999999998941439
17.953422669883494	0.9999999999963073	0.9999999998944965
17.955922794889744	0.9999999999963216	0.9999999998948481
17.958422919895995	0.9999999999963358	0.9999999998951989
17.960923044902245	0.99999999999635	0.9999999998955489
17.963423169908495	0.9999999999963641	0.9999999998958979
17.965923294914745	0.9999999999963781	0.9999999998962461
17.968423419920995	0.999999999996392	0.9999999998965934
17.970923544927246	0.9999999999964059	0.9999999998969399
17.973423669933496	0.9999999999964196	0.9999999998972855
17.97592379493975	0.9999999999964333	0.9999999998976302
17.978423919946	0.999999999996447	0.9999999998979742
17.98092404495225	0.9999999999964605	0.9999999998983171
17.9834241699585	0.9999999999964739	0.9999999998986593
17.98592429496475	0.9999999999964874	0.9999999998990007
17.988424419971	0.9999999999965007	0.9999999998993411
17.99092454497725	0.9999999999965139	0.9999999998996807
17.9934246699835	0.999999999996527	0.9999999999000194
17.99592479498975	0.9999999999965401	0.9999999999003573
17.998424919996	0.9999999999965531	0.9999999999006943
18.00092504500225	0.999999999996566	0.9999999999010305
18.0034251700085	0.9999999999965787	0.9999999999013657
18.00592529501475	0.9999999999965915	0.9999999999017002
18.008425420021002	0.999999999996604	0.9999999999020337
18.010925545027252	0.9999999999966166	0.9999999999023664
18.013425670033502	0.999999999996629	0.9999999999026983
18.015925795039752	0.9999999999966414	0.9999999999030292
18.018425920046003	0.9999999999966536	0.9999999999033594
18.020926045052253	0.9999999999966657	0.9999999999036888
18.023426170058503	0.9999999999966778	0.9999999999040172
18.025926295064753	0.9999999999966896	0.999999999904345
18.028426420071003	0.9999999999967015	0.9999999999046717
18.030926545077254	0.9999999999967133	0.9999999999049978
18.033426670083504	0.9999999999967248	0.9999999999053228
18.035926795089754	0.9999999999967365	0.9999999999056473
18.038426920096004	0.9999999999967479	0.9999999999059708
18.040927045102254	0.9999999999967594	0.9999999999062934
18.043427170108504	0.9999999999967707	0.9999999999066153
18.04592729511476	0.9999999999967819	0.9999999999069363
18.04842742012101	0.9999999999967931	0.9999999999072565
18.05092754512726	0.9999999999968042	0.9999999999075759
18.05342767013351	0.9999999999968152	0.9999999999078946
18.05592779513976	0.9999999999968262	0.9999999999082123
18.05842792014601	0.9999999999968371	0.9999999999085292
18.06092804515226	0.999999999996848	0.9999999999088452
18.06342817015851	0.9999999999968587	0.9999999999091606
18.06592829516476	0.9999999999968695	0.999999999909475
18.06842842017101	0.9999999999968803	0.9999999999097885
18.07092854517726	0.9999999999968909	0.9999999999101012
18.07342867018351	0.9999999999969015	0.9999999999104132
18.07592879518976	0.999999999996912	0.9999999999107243
18.07842892019601	0.9999999999969225	0.9999999999110345
18.08092904520226	0.9999999999969329	0.999999999911344
18.08342917020851	0.9999999999969433	0.9999999999116526
18.08592929521476	0.9999999999969537	0.9999999999119604
18.08842942022101	0.999999999996964	0.9999999999122674
18.09092954522726	0.9999999999969742	0.9999999999125736
18.093429670233512	0.9999999999969844	0.9999999999128789
18.095929795239762	0.9999999999969945	0.9999999999131834
18.098429920246012	0.9999999999970046	0.9999999999134871
18.100930045252262	0.9999999999970147	0.9999999999137901
18.103430170258513	0.9999999999970247	0.9999999999140922
18.105930295264763	0.9999999999970347	0.9999999999143935
18.108430420271013	0.9999999999970446	0.9999999999146939
18.110930545277263	0.9999999999970545	0.9999999999149936
18.113430670283513	0.9999999999970643	0.9999999999152925
18.115930795289767	0.9999999999970742	0.9999999999155906
18.118430920296017	0.999999999997084	0.9999999999158878
18.120931045302267	0.9999999999970938	0.9999999999161844
18.123431170308518	0.9999999999971035	0.99999999991648
18.125931295314768	0.9999999999971133	0.9999999999167749
18.128431420321018	0.9999999999971231	0.9999999999170689
18.130931545327268	0.9999999999971327	0.9999999999173622
18.13343167033352	0.9999999999971424	0.9999999999176545
18.13593179533977	0.9999999999971521	0.9999999999179462
18.13843192034602	0.9999999999971616	0.999999999918237
18.14093204535227	0.9999999999971712	0.999999999918527
18.14343217035852	0.9999999999971807	0.999999999918816
18.14593229536477	0.9999999999971902	0.9999999999191044
18.14843242037102	0.9999999999971997	0.9999999999193918
18.15093254537727	0.9999999999972091	0.9999999999196785
18.15343267038352	0.9999999999972186	0.9999999999199644
18.15593279538977	0.9999999999972279	0.9999999999202493
18.15843292039602	0.9999999999972373	0.9999999999205336
18.16093304540227	0.9999999999972466	0.999999999920817
18.16343317040852	0.999999999997256	0.9999999999210996
18.16593329541477	0.9999999999972653	0.9999999999213813
18.16843342042102	0.9999999999972745	0.9999999999216623
18.17093354542727	0.9999999999972838	0.9999999999219424
18.17343367043352	0.999999999997293	0.9999999999222219
18.17593379543977	0.9999999999973023	0.9999999999225004
18.17843392044602	0.9999999999973115	0.9999999999227782
18.180934045452272	0.9999999999973207	0.9999999999230552
18.183434170458522	0.9999999999973299	0.9999999999233314
18.185934295464776	0.9999999999973391	0.9999999999236068
18.188434420471026	0.9999999999973483	0.9999999999238814
18.190934545477276	0.9999999999973576	0.9999999999241552
18.193434670483526	0.9999999999973668	0.9999999999244282
18.195934795489777	0.999999999997376	0.9999999999247005
18.198434920496027	0.9999999999973853	0.9999999999249719
18.200935045502277	0.9999999999973945	0.9999999999252426
18.203435170508527	0.9999999999974037	0.9999999999255124
18.205935295514777	0.999999999997413	0.9999999999257814
18.208435420521027	0.9999999999974223	0.9999999999260496
18.210935545527278	0.9999999999974315	0.999999999926317
18.213435670533528	0.9999999999974408	0.9999999999265837
18.215935795539778	0.99999999999745	0.9999999999268495
18.21843592054603	0.9999999999974594	0.9999999999271145
18.22093604555228	0.9999999999974686	0.9999999999273788
18.22343617055853	0.9999999999974778	0.9999999999276422
18.22593629556478	0.9999999999974871	0.9999999999279048
18.22843642057103	0.9999999999974963	0.9999999999281666
18.23093654557728	0.9999999999975056	0.9999999999284277
18.23343667058353	0.9999999999975148	0.9999999999286878
18.23593679558978	0.9999999999975239	0.9999999999289473
18.23843692059603	0.9999999999975331	0.999999999929206
18.24093704560228	0.9999999999975422	0.9999999999294638
18.24343717060853	0.9999999999975513	0.9999999999297209
18.24593729561478	0.9999999999975604	0.9999999999299771
18.24843742062103	0.9999999999975695	0.9999999999302327
18.25093754562728	0.9999999999975786	0.9999999999304875
18.25343767063353	0.9999999999975877	0.9999999999307414
18.25593779563978	0.9999999999975968	0.9999999999309946
18.258437920646035	0.9999999999976059	0.9999999999312471
18.260938045652285	0.999999999997615	0.9999999999314988
18.263438170658535	0.9999999999976241	0.9999999999317496
18.265938295664785	0.9999999999976332	0.9999999999319997
18.268438420671036	0.9999999999976423	0.9999999999322491
18.270938545677286	0.9999999999976514	0.9999999999324977
18.273438670683536	0.9999999999976605	0.9999999999327455
18.275938795689786	0.9999999999976696	0.9999999999329924
18.278438920696036	0.9999999999976787	0.9999999999332386
18.280939045702286	0.9999999999976878	0.999999999933484
18.283439170708537	0.999999999997697	0.9999999999337286
18.285939295714787	0.9999999999977061	0.9999999999339724
18.288439420721037	0.9999999999977152	0.9999999999342154
18.290939545727287	0.9999999999977243	0.9999999999344577
18.293439670733537	0.9999999999977334	0.999999999934699
18.295939795739788	0.9999999999977425	0.9999999999349396
18.298439920746038	0.9999999999977516	0.9999999999351794
18.300940045752288	0.9999999999977607	0.9999999999354183
18.303440170758538	0.9999999999977698	0.9999999999356566
18.30594029576479	0.9999999999977788	0.999999999935894
18.30844042077104	0.9999999999977879	0.9999999999361305
18.31094054577729	0.999999999997797	0.9999999999363662
18.31344067078354	0.9999999999978061	0.9999999999366013
18.31594079578979	0.9999999999978152	0.9999999999368354
18.31844092079604	0.9999999999978243	0.9999999999370688
18.32094104580229	0.9999999999978334	0.9999999999373013
18.32344117080854	0.9999999999978424	0.999999999937533
18.32594129581479	0.9999999999978515	0.9999999999377639
18.328441420821044	0.9999999999978606	0.999999999937994
18.330941545827294	0.9999999999978696	0.9999999999382233
18.333441670833544	0.9999999999978787	0.9999999999384518
18.335941795839794	0.9999999999978877	0.9999999999386794
18.338441920846044	0.9999999999978968	0.9999999999389062
18.340942045852294	0.9999999999979058	0.9999999999391322
18.343442170858545	0.9999999999979148	0.9999999999393574
18.345942295864795	0.9999999999979238	0.9999999999395818
18.348442420871045	0.9999999999979328	0.9999999999398053
18.350942545877295	0.9999999999979416	0.9999999999400279
18.353442670883545	0.9999999999979505	0.9999999999402497
18.355942795889796	0.9999999999979594	0.9999999999404707
18.358442920896046	0.9999999999979682	0.9999999999406909
18.360943045902296	0.999999999997977	0.9999999999409102
18.363443170908546	0.9999999999979856	0.9999999999411286
18.365943295914796	0.9999999999979943	0.9999999999413461
18.368443420921047	0.9999999999980028	0.999999999941563
18.370943545927297	0.9999999999980114	0.9999999999417788
18.373443670933547	0.9999999999980198	0.9999999999419938
18.375943795939797	0.9999999999980282	0.999999999942208
18.378443920946047	0.9999999999980365	0.9999999999424213
18.380944045952297	0.9999999999980447	0.9999999999426338
18.383444170958548	0.9999999999980529	0.9999999999428454
18.385944295964798	0.999999999998061	0.9999999999430562
18.388444420971048	0.999999999998069	0.9999999999432663
18.390944545977298	0.999999999998077	0.9999999999434753
18.39344467098355	0.9999999999980849	0.9999999999436837
18.3959447959898	0.9999999999980927	0.9999999999438912
18.398444920996052	0.9999999999981005	0.9999999999440979
18.400945046002303	0.9999999999981082	0.9999999999443038
18.403445171008553	0.9999999999981158	0.9999999999445088
18.405945296014803	0.9999999999981235	0.999999999944713
18.408445421021053	0.999999999998131	0.9999999999449164
18.410945546027303	0.9999999999981386	0.999999999945119
18.413445671033553	0.999999999998146	0.9999999999453207
18.415945796039804	0.9999999999981536	0.9999999999455216
18.418445921046054	0.9999999999981609	0.9999999999457216
18.420946046052304	0.9999999999981684	0.9999999999459209
18.423446171058554	0.9999999999981757	0.9999999999461193
18.425946296064804	0.999999999998183	0.9999999999463169
18.428446421071055	0.9999999999981903	0.9999999999465138
18.430946546077305	0.9999999999981976	0.9999999999467097
18.433446671083555	0.9999999999982048	0.9999999999469049
18.435946796089805	0.999999999998212	0.9999999999470992
18.438446921096055	0.9999999999982192	0.9999999999472927
18.440947046102306	0.9999999999982264	0.9999999999474853
18.443447171108556	0.9999999999982335	0.9999999999476773
18.445947296114806	0.9999999999982406	0.9999999999478683
18.448447421121056	0.9999999999982476	0.9999999999480585
18.450947546127306	0.9999999999982547	0.999999999948248
18.453447671133556	0.9999999999982617	0.9999999999484366
18.455947796139807	0.9999999999982687	0.9999999999486243
18.458447921146057	0.9999999999982757	0.9999999999488113
18.460948046152307	0.9999999999982826	0.9999999999489975
18.463448171158557	0.9999999999982896	0.9999999999491829
18.465948296164807	0.9999999999982965	0.9999999999493674
18.46844842117106	0.9999999999983034	0.9999999999495512
18.47094854617731	0.9999999999983102	0.9999999999497342
18.47344867118356	0.9999999999983171	0.9999999999499164
18.47594879618981	0.9999999999983239	0.9999999999500978
18.478448921196062	0.9999999999983308	0.9999999999502783
18.480949046202312	0.9999999999983376	0.9999999999504582
18.483449171208562	0.9999999999983443	0.9999999999506372
18.485949296214812	0.9999999999983511	0.9999999999508155
18.488449421221063	0.9999999999983578	0.9999999999509929
18.490949546227313	0.9999999999983645	0.9999999999511696
18.493449671233563	0.9999999999983712	0.9999999999513455
18.495949796239813	0.9999999999983779	0.9999999999515207
18.498449921246063	0.9999999999983845	0.9999999999516951
18.500950046252314	0.9999999999983911	0.9999999999518686
18.503450171258564	0.9999999999983976	0.9999999999520415
18.505950296264814	0.9999999999984042	0.9999999999522137
18.508450421271064	0.9999999999984107	0.999999999952385
18.510950546277314	0.9999999999984172	0.9999999999525555
18.513450671283564	0.9999999999984236	0.9999999999527254
18.515950796289815	0.99999999999843	0.9999999999528945
18.518450921296065	0.9999999999984364	0.9999999999530628
18.520951046302315	0.9999999999984427	0.9999999999532304
18.523451171308565	0.9999999999984489	0.9999999999533973
18.525951296314815	0.9999999999984552	0.9999999999535635
18.528451421321066	0.9999999999984615	0.9999999999537289
18.530951546327316	0.9999999999984677	0.9999999999538937
18.533451671333566	0.9999999999984738	0.9999999999540577
18.535951796339816	0.99999999999848	0.9999999999542212
18.538451921346066	0.9999999999984861	0.9999999999543838
18.54095204635232	0.9999999999984923	0.9999999999545458
18.54345217135857	0.9999999999984984	0.9999999999547071
18.54595229636482	0.9999999999985045	0.9999999999548677
18.54845242137107	0.9999999999985107	0.9999999999550276
18.55095254637732	0.9999999999985169	0.9999999999551868
18.55345267138357	0.999999999998523	0.9999999999553454
18.55595279638982	0.9999999999985292	0.9999999999555034
18.55845292139607	0.9999999999985354	0.9999999999556606
18.56095304640232	0.9999999999985415	0.9999999999558171
18.56345317140857	0.9999999999985477	0.9999999999559731
18.565953296414822	0.999999999998554	0.9999999999561283
18.568453421421072	0.9999999999985603	0.999999999956283
18.570953546427322	0.9999999999985665	0.999999999956437
18.573453671433573	0.9999999999985728	0.9999999999565902
18.575953796439823	0.999999999998579	0.9999999999567428
18.578453921446073	0.9999999999985854	0.9999999999568948
18.580954046452323	0.9999999999985917	0.9999999999570461
18.583454171458573	0.9999999999985979	0.9999999999571968
18.585954296464823	0.9999999999986042	0.9999999999573468
18.588454421471074	0.9999999999986104	0.9999999999574961
18.590954546477324	0.9999999999986168	0.9999999999576448
18.593454671483574	0.999999999998623	0.9999999999577928
18.595954796489824	0.9999999999986292	0.9999999999579401
18.598454921496074	0.9999999999986354	0.9999999999580869
18.600955046502325	0.9999999999986415	0.9999999999582329
18.603455171508575	0.9999999999986477	0.9999999999583783
18.605955296514825	0.9999999999986539	0.999999999958523
18.608455421521075	0.99999999999866	0.9999999999586671
18.61095554652733	0.9999999999986661	0.9999999999588105
18.61345567153358	0.9999999999986722	0.9999999999589533
18.61595579653983	0.9999999999986783	0.9999999999590954
18.61845592154608	0.9999999999986843	0.9999999999592368
18.62095604655233	0.9999999999986903	0.9999999999593776
18.62345617155858	0.9999999999986962	0.9999999999595178
18.62595629656483	0.9999999999987021	0.9999999999596573
18.62845642157108	0.999999999998708	0.9999999999597962
18.63095654657733	0.9999999999987138	0.9999999999599344
18.63345667158358	0.9999999999987197	0.999999999960072
18.63595679658983	0.9999999999987255	0.9999999999602089
18.63845692159608	0.9999999999987312	0.9999999999603453
18.64095704660233	0.9999999999987369	0.999999999960481
18.64345717160858	0.9999999999987426	0.9999999999606161
18.64595729661483	0.9999999999987482	0.9999999999607505
18.64845742162108	0.9999999999987539	0.9999999999608843
18.650957546627332	0.9999999999987594	0.9999999999610175
18.653457671633582	0.999999999998765	0.9999999999611501
18.655957796639832	0.9999999999987704	0.999999999961282
18.658457921646082	0.9999999999987759	0.9999999999614133
18.660958046652333	0.9999999999987813	0.9999999999615441
18.663458171658583	0.9999999999987866	0.9999999999616742
18.665958296664833	0.999999999998792	0.9999999999618038
18.668458421671083	0.9999999999987973	0.9999999999619327
18.670958546677333	0.9999999999988026	0.999999999962061
18.673458671683584	0.9999999999988078	0.9999999999621888
18.675958796689834	0.9999999999988131	0.999999999962316
18.678458921696084	0.9999999999988183	0.9999999999624426
18.680959046702338	0.9999999999988235	0.9999999999625686
18.683459171708588	0.9999999999988288	0.9999999999626941
18.685959296714838	0.999999999998834	0.999999999962819
18.688459421721088	0.9999999999988393	0.9999999999629433
18.69095954672734	0.9999999999988446	0.9999999999630671
18.69345967173359	0.9999999999988498	0.9999999999631902
18.69595979673984	0.9999999999988551	0.9999999999633129
18.69845992174609	0.9999999999988605	0.999999999963435
18.70096004675234	0.9999999999988659	0.9999999999635567
18.70346017175859	0.9999999999988712	0.9999999999636777
18.70596029676484	0.9999999999988767	0.9999999999637983
18.70846042177109	0.9999999999988821	0.9999999999639183
18.71096054677734	0.9999999999988876	0.9999999999640378
18.71346067178359	0.9999999999988931	0.9999999999641568
18.71596079678984	0.9999999999988987	0.9999999999642752
18.71846092179609	0.9999999999989042	0.9999999999643931
18.72096104680234	0.9999999999989098	0.9999999999645106
18.72346117180859	0.9999999999989154	0.9999999999646276
18.72596129681484	0.9999999999989211	0.999999999964744
18.72846142182109	0.9999999999989266	0.99999999996486
18.73096154682734	0.9999999999989323	0.9999999999649755
18.73346167183359	0.9999999999989381	0.9999999999650904
18.73596179683984	0.9999999999989437	0.9999999999652048
18.738461921846092	0.9999999999989494	0.9999999999653189
18.740962046852342	0.9999999999989552	0.9999999999654323
18.743462171858592	0.9999999999989608	0.9999999999655453
18.745962296864843	0.9999999999989666	0.9999999999656578
18.748462421871093	0.9999999999989723	0.9999999999657698
18.750962546877346	0.999999999998978	0.9999999999658814
18.753462671883597	0.9999999999989838	0.9999999999659925
18.755962796889847	0.9999999999989896	0.9999999999661031
18.758462921896097	0.9999999999989954	0.9999999999662132
18.760963046902347	0.999999999999001	0.9999999999663229
18.763463171908597	0.9999999999990068	0.9999999999664323
18.765963296914848	0.9999999999990126	0.9999999999665411
18.768463421921098	0.9999999999990183	0.9999999999666495
18.770963546927348	0.9999999999990241	0.9999999999667575
18.773463671933598	0.9999999999990299	0.999999999966865
18.77596379693985	0.9999999999990358	0.9999999999669721
18.7784639219461	0.9999999999990415	0.9999999999670788
18.78096404695235	0.9999999999990473	0.999999999967185
18.7834641719586	0.9999999999990531	0.9999999999672909
18.78596429696485	0.9999999999990589	0.9999999999673964
18.7884644219711	0.9999999999990646	0.9999999999675014
18.79096454697735	0.9999999999990704	0.9999999999676061
18.7934646719836	0.9999999999990762	0.9999999999677104
18.79596479698985	0.999999999999082	0.9999999999678143
18.7984649219961	0.9999999999990877	0.9999999999679179
18.80096504700235	0.9999999999990934	0.999999999968021
18.8034651720086	0.999999999999099	0.9999999999681238
18.80596529701485	0.9999999999991047	0.9999999999682263
18.8084654220211	0.9999999999991104	0.9999999999683283
18.81096554702735	0.9999999999991159	0.99999999996843
18.8134656720336	0.9999999999991216	0.9999999999685314
18.81596579703985	0.9999999999991271	0.9999999999686324
18.8184659220461	0.9999999999991327	0.9999999999687331
18.82096604705235	0.9999999999991382	0.9999999999688334
18.823466172058605	0.9999999999991437	0.9999999999689333
18.825966297064856	0.9999999999991492	0.9999999999690329
18.828466422071106	0.9999999999991547	0.9999999999691322
18.830966547077356	0.9999999999991601	0.9999999999692312
18.833466672083606	0.9999999999991656	0.9999999999693298
18.835966797089856	0.999999999999171	0.999999999969428
18.838466922096107	0.9999999999991763	0.999999999969526
18.840967047102357	0.9999999999991817	0.9999999999696236
18.843467172108607	0.999999999999187	0.999999999969721
18.845967297114857	0.9999999999991923	0.999999999969818
18.848467422121107	0.9999999999991975	0.9999999999699147
18.850967547127357	0.9999999999992027	0.9999999999700112
18.853467672133608	0.999999999999208	0.9999999999701074
18.855967797139858	0.9999999999992132	0.9999999999702033
18.858467922146108	0.9999999999992183	0.9999999999702989
18.860968047152358	0.9999999999992234	0.9999999999703941
18.86346817215861	0.9999999999992285	0.9999999999704892
18.86596829716486	0.9999999999992335	0.999999999970584
18.86846842217111	0.9999999999992385	0.9999999999706785
18.87096854717736	0.9999999999992435	0.9999999999707727
18.87346867218361	0.9999999999992484	0.9999999999708666
18.87596879718986	0.9999999999992533	0.9999999999709602
18.87846892219611	0.999999999999258	0.9999999999710537
18.88096904720236	0.9999999999992628	0.9999999999711467
18.88346917220861	0.9999999999992676	0.9999999999712397
18.88596929721486	0.9999999999992722	0.9999999999713323
18.88846942222111	0.9999999999992768	0.9999999999714245
18.89096954722736	0.9999999999992814	0.9999999999715166
18.893469672233614	0.9999999999992859	0.9999999999716084
18.895969797239864	0.9999999999992905	0.9999999999716999
18.898469922246115	0.9999999999992949	0.9999999999717911
18.900970047252365	0.9999999999992993	0.999999999971882
18.903470172258615	0.9999999999993037	0.9999999999719728
18.905970297264865	0.999999999999308	0.9999999999720632
18.908470422271115	0.9999999999993123	0.9999999999721535
18.910970547277365	0.9999999999993167	0.9999999999722434
18.913470672283616	0.9999999999993209	0.9999999999723331
18.915970797289866	0.9999999999993252	0.9999999999724226
18.918470922296116	0.9999999999993294	0.9999999999725119
18.920971047302366	0.9999999999993335	0.9999999999726008
18.923471172308616	0.9999999999993378	0.9999999999726895
18.925971297314867	0.9999999999993419	0.999999999972778
18.928471422321117	0.999999999999346	0.9999999999728664
18.930971547327367	0.9999999999993501	0.9999999999729544
18.933471672333617	0.9999999999993542	0.9999999999730422
18.935971797339867	0.9999999999993583	0.9999999999731298
18.938471922346118	0.9999999999993623	0.9999999999732172
18.940972047352368	0.9999999999993663	0.9999999999733044
18.943472172358618	0.9999999999993702	0.9999999999733913
18.945972297364868	0.9999999999993742	0.999999999973478
18.94847242237112	0.999999999999378	0.9999999999735645
18.95097254737737	0.9999999999993819	0.9999999999736507
18.95347267238362	0.9999999999993857	0.9999999999737368
18.95597279738987	0.9999999999993895	0.9999999999738226
18.95847292239612	0.9999999999993933	0.9999999999739082
18.96097304740237	0.9999999999993969	0.9999999999739936
18.963473172408623	0.9999999999994006	0.9999999999740786
18.965973297414873	0.9999999999994043	0.9999999999741636
18.968473422421123	0.9999999999994079	0.9999999999742483
18.970973547427374	0.9999999999994115	0.9999999999743326
18.973473672433624	0.9999999999994149	0.9999999999744169
18.975973797439874	0.9999999999994185	0.999999999974501
18.978473922446124	0.9999999999994219	0.9999999999745847
18.980974047452374	0.9999999999994252	0.9999999999746683
18.983474172458624	0.9999999999994287	0.9999999999747516
18.985974297464875	0.999999999999432	0.9999999999748348
18.988474422471125	0.9999999999994352	0.9999999999749178
18.990974547477375	0.9999999999994386	0.9999999999750006
18.993474672483625	0.9999999999994418	0.9999999999750832
18.995974797489875	0.9999999999994449	0.9999999999751655
18.998474922496126	0.9999999999994481	0.9999999999752477
19.000975047502376	0.9999999999994512	0.9999999999753297
19.003475172508626	0.9999999999994542	0.9999999999754117
19.005975297514876	0.9999999999994573	0.9999999999754934
19.008475422521126	0.9999999999994603	0.9999999999755749
19.010975547527377	0.9999999999994632	0.9999999999756563
19.013475672533627	0.9999999999994661	0.9999999999757374
19.015975797539877	0.999999999999469	0.9999999999758185
19.018475922546127	0.9999999999994719	0.9999999999758994
19.020976047552377	0.9999999999994746	0.9999999999759801
19.023476172558627	0.9999999999994774	0.9999999999760606
19.025976297564878	0.9999999999994801	0.999999999976141
19.028476422571128	0.9999999999994829	0.9999999999762212
19.030976547577378	0.9999999999994855	0.9999999999763013
19.03347667258363	0.9999999999994881	0.9999999999763812
19.035976797589882	0.9999999999994907	0.9999999999764609
19.038476922596132	0.9999999999994934	0.9999999999765405
19.040977047602382	0.999999999999496	0.9999999999766199
19.043477172608632	0.9999999999994985	0.9999999999766992
19.045977297614883	0.9999999999995012	0.9999999999767782
19.048477422621133	0.9999999999995037	0.9999999999768572
19.050977547627383	0.9999999999995063	0.9999999999769359
19.053477672633633	0.9999999999995088	0.9999999999770145
19.055977797639883	0.9999999999995113	0.999999999977093
19.058477922646134	0.9999999999995138	0.9999999999771713
19.060978047652384	0.9999999999995164	0.9999999999772494
19.063478172658634	0.9999999999995189	0.9999999999773275
19.065978297664884	0.9999999999995215	0.9999999999774053
19.068478422671134	0.999999999999524	0.9999999999774831
19.070978547677385	0.9999999999995266	0.9999999999775607
19.073478672683635	0.9999999999995292	0.9999999999776382
19.075978797689885	0.9999999999995316	0.9999999999777155
19.078478922696135	0.9999999999995342	0.9999999999777928
19.080979047702385	0.9999999999995367	0.9999999999778698
19.083479172708635	0.9999999999995391	0.9999999999779468
19.085979297714886	0.9999999999995416	0.9999999999780236
19.088479422721136	0.9999999999995441	0.9999999999781003
19.090979547727386	0.9999999999995466	0.9999999999781768
19.093479672733636	0.999999999999549	0.9999999999782532
19.095979797739886	0.9999999999995515	0.9999999999783294
19.098479922746137	0.9999999999995539	0.9999999999784056
19.100980047752387	0.9999999999995564	0.9999999999784815
19.103480172758637	0.9999999999995587	0.9999999999785575
19.10598029776489	0.9999999999995611	0.9999999999786331
19.10848042277114	0.9999999999995635	0.9999999999787087
19.11098054777739	0.9999999999995658	0.9999999999787841
19.11348067278364	0.9999999999995681	0.9999999999788594
19.11598079778989	0.9999999999995703	0.9999999999789345
19.11848092279614	0.9999999999995727	0.9999999999790095
19.120981047802392	0.9999999999995749	0.9999999999790843
19.123481172808642	0.9999999999995771	0.999999999979159
19.125981297814892	0.9999999999995793	0.9999999999792335
19.128481422821142	0.9999999999995816	0.999999999979308
19.130981547827393	0.9999999999995838	0.9999999999793823
19.133481672833643	0.999999999999586	0.9999999999794564
19.135981797839893	0.9999999999995882	0.9999999999795305
19.138481922846143	0.9999999999995903	0.9999999999796044
19.140982047852393	0.9999999999995925	0.9999999999796783
19.143482172858644	0.9999999999995947	0.999999999979752
19.145982297864894	0.9999999999995969	0.9999999999798256
19.148482422871144	0.999999999999599	0.9999999999798992
19.150982547877394	0.9999999999996011	0.9999999999799726
19.153482672883644	0.9999999999996032	0.999999999980046
19.155982797889894	0.9999999999996054	0.9999999999801191
19.158482922896145	0.9999999999996075	0.9999999999801923
19.160983047902395	0.9999999999996096	0.9999999999802653
19.163483172908645	0.9999999999996118	0.9999999999803382
19.165983297914895	0.999999999999614	0.999999999980411
19.168483422921145	0.9999999999996161	0.9999999999804837
19.170983547927396	0.9999999999996182	0.9999999999805563
19.173483672933646	0.9999999999996203	0.9999999999806288
19.1759837979399	0.9999999999996225	0.9999999999807011
19.17848392294615	0.9999999999996247	0.9999999999807733
19.1809840479524	0.9999999999996269	0.9999999999808454
19.18348417295865	0.9999999999996291	0.9999999999809174
19.1859842979649	0.9999999999996313	0.9999999999809891
19.18848442297115	0.9999999999996334	0.9999999999810608
19.1909845479774	0.9999999999996356	0.9999999999811323
19.19348467298365	0.9999999999996378	0.9999999999812037
19.1959847979899	0.9999999999996401	0.999999999981275
19.19848492299615	0.9999999999996423	0.999999999981346
19.2009850480024	0.9999999999996445	0.999999999981417
19.20348517300865	0.9999999999996467	0.9999999999814877
19.2059852980149	0.999999999999649	0.9999999999815584
19.208485423021152	0.9999999999996512	0.9999999999816288
19.210985548027402	0.9999999999996534	0.9999999999816992
19.213485673033652	0.9999999999996556	0.9999999999817694
19.215985798039902	0.9999999999996578	0.9999999999818393
19.218485923046153	0.9999999999996599	0.9999999999819091
19.220986048052403	0.999999999999662	0.9999999999819789
19.223486173058653	0.9999999999996643	0.9999999999820484
19.225986298064903	0.9999999999996664	0.9999999999821177
19.228486423071153	0.9999999999996684	0.9999999999821869
19.230986548077404	0.9999999999996705	0.9999999999822559
19.233486673083654	0.9999999999996726	0.9999999999823247
19.235986798089904	0.9999999999996746	0.9999999999823933
19.238486923096154	0.9999999999996766	0.9999999999824618
19.240987048102404	0.9999999999996785	0.9999999999825301
19.243487173108655	0.9999999999996805	0.9999999999825981
19.24598729811491	0.9999999999996824	0.999999999982666
19.24848742312116	0.9999999999996843	0.9999999999827337
19.25098754812741	0.999999999999686	0.9999999999828011
19.25348767313366	0.9999999999996879	0.9999999999828684
19.25598779813991	0.9999999999996897	0.9999999999829354
19.25848792314616	0.9999999999996914	0.9999999999830023
19.26098804815241	0.9999999999996931	0.9999999999830689
19.26348817315866	0.9999999999996948	0.9999999999831353
19.26598829816491	0.9999999999996965	0.9999999999832014
19.26848842317116	0.9999999999996981	0.9999999999832674
19.27098854817741	0.9999999999996998	0.9999999999833332
19.27348867318366	0.9999999999997015	0.9999999999833987
19.27598879818991	0.9999999999997031	0.9999999999834641
19.27848892319616	0.9999999999997047	0.9999999999835293
19.28098904820241	0.9999999999997063	0.9999999999835943
19.28348917320866	0.999999999999708	0.9999999999836591
19.28598929821491	0.9999999999997096	0.9999999999837237
19.28848942322116	0.9999999999997112	0.9999999999837882
19.29098954822741	0.9999999999997129	0.9999999999838525
19.293489673233662	0.9999999999997146	0.9999999999839165
19.295989798239912	0.9999999999997162	0.9999999999839804
19.298489923246162	0.9999999999997179	0.9999999999840441
19.300990048252412	0.9999999999997197	0.9999999999841077
19.303490173258663	0.9999999999997213	0.999999999984171
19.305990298264913	0.9999999999997231	0.9999999999842342
19.308490423271163	0.9999999999997249	0.9999999999842972
19.310990548277413	0.9999999999997267	0.99999999998436
19.313490673283663	0.9999999999997286	0.9999999999844227
19.315990798289917	0.9999999999997304	0.9999999999844851
19.318490923296167	0.9999999999997323	0.9999999999845474
19.320991048302417	0.9999999999997343	0.9999999999846093
19.323491173308668	0.9999999999997363	0.9999999999846713
19.325991298314918	0.9999999999997383	0.9999999999847329
19.328491423321168	0.9999999999997404	0.9999999999847943
19.330991548327418	0.9999999999997424	0.9999999999848556
19.33349167333367	0.9999999999997446	0.9999999999849166
19.33599179833992	0.9999999999997468	0.9999999999849775
19.33849192334617	0.9999999999997489	0.9999999999850381
19.34099204835242	0.9999999999997511	0.9999999999850985
19.34349217335867	0.9999999999997533	0.9999999999851586
19.34599229836492	0.9999999999997555	0.9999999999852187
19.34849242337117	0.9999999999997577	0.9999999999852784
19.35099254837742	0.9999999999997601	0.9999999999853381
19.35349267338367	0.9999999999997623	0.9999999999853973
19.35599279838992	0.9999999999997646	0.9999999999854565
19.35849292339617	0.9999999999997669	0.9999999999855155
19.36099304840242	0.9999999999997692	0.9999999999855741
19.36349317340867	0.9999999999997715	0.9999999999856326
19.36599329841492	0.9999999999997738	0.999999999985691
19.36849342342117	0.9999999999997761	0.9999999999857491
19.37099354842742	0.9999999999997784	0.9999999999858069
19.37349367343367	0.9999999999997807	0.9999999999858646
19.37599379843992	0.9999999999997831	0.999999999985922
19.37849392344617	0.9999999999997853	0.9999999999859793
19.380994048452422	0.9999999999997876	0.9999999999860364
19.383494173458672	0.9999999999997898	0.9999999999860932
19.385994298464922	0.9999999999997922	0.9999999999861499
19.388494423471176	0.9999999999997944	0.9999999999862061
19.390994548477426	0.9999999999997965	0.9999999999862623
19.393494673483676	0.9999999999997987	0.9999999999863183
19.395994798489927	0.9999999999998009	0.999999999986374
19.398494923496177	0.999999999999803	0.9999999999864294
19.400995048502427	0.9999999999998052	0.9999999999864847
19.403495173508677	0.9999999999998073	0.9999999999865398
19.405995298514927	0.9999999999998093	0.9999999999865945
19.408495423521178	0.9999999999998114	0.999999999986649
19.410995548527428	0.9999999999998134	0.9999999999867034
19.413495673533678	0.9999999999998154	0.9999999999867575
19.415995798539928	0.9999999999998174	0.9999999999868114
19.41849592354618	0.9999999999998194	0.9999999999868651
19.42099604855243	0.9999999999998214	0.9999999999869186
19.42349617355868	0.9999999999998234	0.9999999999869719
19.42599629856493	0.9999999999998253	0.9999999999870248
19.42849642357118	0.9999999999998271	0.9999999999870777
19.43099654857743	0.999999999999829	0.9999999999871304
19.43349667358368	0.9999999999998309	0.9999999999871828
19.43599679858993	0.9999999999998327	0.9999999999872351
19.43849692359618	0.9999999999998346	0.9999999999872871
19.44099704860243	0.9999999999998364	0.9999999999873389
19.44349717360868	0.9999999999998381	0.9999999999873905
19.44599729861493	0.99999999999984	0.999999999987442
19.44849742362118	0.9999999999998418	0.9999999999874932
19.45099754862743	0.9999999999998436	0.9999999999875442
19.45349767363368	0.9999999999998453	0.999999999987595
19.45599779863993	0.9999999999998472	0.9999999999876455
19.458497923646185	0.999999999999849	0.999999999987696
19.460998048652435	0.9999999999998508	0.9999999999877461
19.463498173658685	0.9999999999998526	0.9999999999877961
19.465998298664935	0.9999999999998543	0.9999999999878457
19.468498423671186	0.999999999999856	0.9999999999878952
19.470998548677436	0.9999999999998578	0.9999999999879445
19.473498673683686	0.9999999999998596	0.9999999999879935
19.475998798689936	0.9999999999998612	0.9999999999880423
19.478498923696186	0.999999999999863	0.9999999999880909
19.480999048702436	0.9999999999998647	0.9999999999881392
19.483499173708687	0.9999999999998664	0.9999999999881871
19.485999298714937	0.9999999999998681	0.999999999988235
19.488499423721187	0.9999999999998698	0.9999999999882824
19.490999548727437	0.9999999999998714	0.9999999999883297
19.493499673733687	0.9999999999998732	0.9999999999883766
19.495999798739938	0.9999999999998749	0.9999999999884234
19.498499923746188	0.9999999999998765	0.9999999999884699
19.501000048752438	0.9999999999998782	0.9999999999885161
19.503500173758688	0.9999999999998799	0.999999999988562
19.50600029876494	0.9999999999998817	0.9999999999886078
19.50850042377119	0.9999999999998833	0.9999999999886532
19.51100054877744	0.999999999999885	0.9999999999886984
19.51350067378369	0.9999999999998866	0.9999999999887432
19.51600079878994	0.9999999999998883	0.9999999999887879
19.51850092379619	0.99999999999989	0.9999999999888323
19.52100104880244	0.9999999999998918	0.9999999999888765
19.52350117380869	0.9999999999998934	0.9999999999889202
19.52600129881494	0.9999999999998951	0.9999999999889638
19.528501423821194	0.9999999999998969	0.9999999999890071
19.531001548827444	0.9999999999998985	0.9999999999890501
19.533501673833694	0.9999999999999003	0.9999999999890928
19.536001798839944	0.999999999999902	0.9999999999891354
19.538501923846194	0.9999999999999037	0.9999999999891775
19.541002048852445	0.9999999999999055	0.9999999999892194
19.543502173858695	0.9999999999999072	0.999999999989261
19.546002298864945	0.999999999999909	0.9999999999893023
19.548502423871195	0.9999999999999107	0.9999999999893433
19.551002548877445	0.9999999999999125	0.999999999989384
19.553502673883695	0.9999999999999143	0.9999999999894245
19.556002798889946	0.9999999999999161	0.9999999999894646
19.558502923896196	0.9999999999999178	0.9999999999895045
19.561003048902446	0.9999999999999196	0.999999999989544
19.563503173908696	0.9999999999999214	0.9999999999895833
19.566003298914946	0.9999999999999232	0.9999999999896224
19.568503423921197	0.999999999999925	0.9999999999896612
19.571003548927447	0.9999999999999266	0.9999999999896997
19.573503673933697	0.9999999999999284	0.9999999999897379
19.576003798939947	0.9999999999999301	0.9999999999897758
19.578503923946197	0.9999999999999318	0.9999999999898135
19.581004048952448	0.9999999999999335	0.9999999999898509
19.583504173958698	0.9999999999999352	0.999999999989888
19.586004298964948	0.9999999999999369	0.9999999999899248
19.588504423971198	0.9999999999999386	0.9999999999899615
19.59100454897745	0.9999999999999403	0.9999999999899978
19.5935046739837	0.9999999999999419	0.9999999999900339
19.59600479898995	0.9999999999999436	0.9999999999900697
19.598504923996202	0.9999999999999453	0.9999999999901054
19.601005049002453	0.9999999999999469	0.9999999999901407
19.603505174008703	0.9999999999999486	0.9999999999901756
19.606005299014953	0.9999999999999502	0.9999999999902105
19.608505424021203	0.9999999999999517	0.999999999990245
19.611005549027453	0.9999999999999533	0.9999999999902793
19.613505674033703	0.9999999999999548	0.9999999999903133
19.616005799039954	0.9999999999999564	0.999999999990347
19.618505924046204	0.9999999999999579	0.9999999999903806
19.621006049052454	0.9999999999999595	0.9999999999904138
19.623506174058704	0.9999999999999609	0.9999999999904468
19.626006299064954	0.9999999999999625	0.9999999999904794
19.628506424071205	0.9999999999999639	0.9999999999905118
19.631006549077455	0.9999999999999654	0.999999999990544
19.633506674083705	0.9999999999999668	0.999999999990576
19.636006799089955	0.9999999999999682	0.9999999999906077
19.638506924096205	0.9999999999999697	0.9999999999906392
19.641007049102456	0.9999999999999711	0.9999999999906705
19.643507174108706	0.9999999999999726	0.9999999999907014
19.646007299114956	0.999999999999974	0.9999999999907321
19.648507424121206	0.9999999999999755	0.9999999999907626
19.651007549127456	0.9999999999999769	0.9999999999907929
19.653507674133706	0.9999999999999784	0.9999999999908229
19.656007799139957	0.9999999999999799	0.9999999999908527
19.658507924146207	0.9999999999999815	0.9999999999908823
19.661008049152457	0.9999999999999829	0.9999999999909116
19.663508174158707	0.9999999999999845	0.9999999999909407
19.666008299164957	0.9999999999999861	0.9999999999909696
19.668508424171208	0.9999999999999877	0.9999999999909982
19.67100854917746	0.9999999999999893	0.9999999999910266
19.67350867418371	0.999999999999991	0.9999999999910548
19.67600879918996	0.9999999999999927	0.9999999999910827
19.678508924196212	0.9999999999999944	0.9999999999911104
19.681009049202462	0.9999999999999961	0.999999999991138
19.683509174208712	0.999999999999998	0.9999999999911652
19.686009299214962	0.9999999999999998	0.9999999999911923
19.688509424221213	1.0000000000000018	0.999999999991219
19.691009549227463	1.0000000000000036	0.9999999999912457
19.693509674233713	1.0000000000000056	0.999999999991272
19.696009799239963	1.0000000000000075	0.9999999999912981
19.698509924246213	1.0000000000000095	0.999999999991324
19.701010049252464	1.0000000000000118	0.9999999999913497
19.703510174258714	1.0000000000000138	0.9999999999913751
19.706010299264964	1.0000000000000158	0.9999999999914003
19.708510424271214	1.000000000000018	0.9999999999914253
19.711010549277464	1.00000000000002	0.9999999999914502
19.713510674283715	1.0000000000000222	0.9999999999914747
19.716010799289965	1.0000000000000244	0.999999999991499
19.718510924296215	1.0000000000000264	0.9999999999915232
19.721011049302465	1.0000000000000286	0.9999999999915471
19.723511174308715	1.0000000000000309	0.9999999999915709
19.726011299314965	1.000000000000033	0.9999999999915943
19.728511424321216	1.0000000000000353	0.9999999999916176
19.731011549327466	1.0000000000000375	0.9999999999916407
19.733511674333716	1.0000000000000397	0.9999999999916636
19.736011799339966	1.0000000000000422	0.9999999999916862
19.738511924346216	1.0000000000000444	0.9999999999917087
19.74101204935247	1.0000000000000466	0.999999999991731
19.74351217435872	1.000000000000049	0.999999999991753
19.74601229936497	1.0000000000000513	0.9999999999917749
19.74851242437122	1.0000000000000537	0.9999999999917967
19.75101254937747	1.000000000000056	0.9999999999918181
19.75351267438372	1.0000000000000584	0.9999999999918394
19.75601279938997	1.0000000000000606	0.9999999999918605
19.75851292439622	1.000000000000063	0.9999999999918815
19.76101304940247	1.0000000000000653	0.9999999999919021
19.763513174408722	1.0000000000000677	0.9999999999919227
19.766013299414972	1.00000000000007	0.999999999991943
19.768513424421222	1.0000000000000722	0.9999999999919632
19.771013549427472	1.0000000000000746	0.9999999999919832
19.773513674433723	1.0000000000000768	0.999999999992003
19.776013799439973	1.000000000000079	0.9999999999920226
19.778513924446223	1.0000000000000813	0.999999999992042
19.781014049452473	1.0000000000000835	0.9999999999920612
19.783514174458723	1.000000000000086	0.9999999999920803
19.786014299464973	1.0000000000000882	0.9999999999920992
19.788514424471224	1.0000000000000904	0.999999999992118
19.791014549477474	1.0000000000000926	0.9999999999921364
19.793514674483724	1.0000000000000948	0.9999999999921548
19.796014799489974	1.000000000000097	0.9999999999921729
19.798514924496224	1.0000000000000993	0.9999999999921909
19.801015049502475	1.0000000000001015	0.9999999999922088
19.803515174508725	1.0000000000001037	0.9999999999922263
19.806015299514975	1.000000000000106	0.9999999999922438
19.808515424521225	1.0000000000001081	0.9999999999922611
19.81101554952748	1.0000000000001104	0.9999999999922781
19.81351567453373	1.0000000000001126	0.999999999992295
19.81601579953998	1.0000000000001146	0.9999999999923117
19.81851592454623	1.0000000000001168	0.9999999999923282
19.82101604955248	1.000000000000119	0.9999999999923446
19.82351617455873	1.0000000000001212	0.9999999999923608
19.82601629956498	1.0000000000001235	0.9999999999923768
19.82851642457123	1.0000000000001255	0.9999999999923925
19.83101654957748	1.0000000000001277	0.9999999999924081
19.83351667458373	1.00000000000013	0.9999999999924235
19.83601679958998	1.000000000000132	0.9999999999924387
19.83851692459623	1.0000000000001341	0.9999999999924537
19.84101704960248	1.0000000000001361	0.9999999999924686
19.84351717460873	1.0000000000001381	0.9999999999924832
19.84601729961498	1.00000000000014	0.9999999999924978
19.84851742462123	1.000000000000142	0.999999999992512
19.851017549627482	1.000000000000144	0.9999999999925262
19.853517674633732	1.0000000000001459	0.9999999999925402
19.856017799639982	1.0000000000001479	0.999999999992554
19.858517924646232	1.0000000000001497	0.9999999999925676
19.861018049652483	1.0000000000001514	0.999999999992581
19.863518174658733	1.0000000000001534	0.9999999999925943
19.866018299664983	1.0000000000001552	0.9999999999926075
19.868518424671233	1.000000000000157	0.9999999999926203
19.871018549677483	1.0000000000001588	0.9999999999926332
19.873518674683734	1.0000000000001605	0.9999999999926459
19.876018799689984	1.0000000000001623	0.9999999999926584
19.878518924696234	1.000000000000164	0.9999999999926708
19.881019049702488	1.0000000000001659	0.999999999992683
19.883519174708738	1.0000000000001676	0.9999999999926951
19.886019299714988	1.0000000000001694	0.9999999999927071
19.88851942472124	1.0000000000001712	0.9999999999927189
19.89101954972749	1.000000000000173	0.9999999999927306
19.89351967473374	1.000000000000175	0.9999999999927423
19.89601979973999	1.0000000000001767	0.9999999999927538
19.89851992474624	1.0000000000001785	0.9999999999927651
19.90102004975249	1.0000000000001803	0.9999999999927764
19.90352017475874	1.0000000000001823	0.9999999999927877
19.90602029976499	1.000000000000184	0.9999999999927988
19.90852042477124	1.000000000000186	0.9999999999928099
19.91102054977749	1.0000000000001878	0.9999999999928209
19.91352067478374	1.0000000000001898	0.9999999999928317
19.91602079978999	1.0000000000001918	0.9999999999928425
19.91852092479624	1.0000000000001936	0.9999999999928533
19.92102104980249	1.0000000000001956	0.9999999999928639
19.92352117480874	1.0000000000001976	0.9999999999928745
19.92602129981499	1.0000000000001998	0.999999999992885
19.92852142482124	1.0000000000002018	0.9999999999928955
19.93102154982749	1.0000000000002038	0.9999999999929059
19.93352167483374	1.000000000000206	0.9999999999929162
19.936021799839992	1.0000000000002083	0.9999999999929265
19.938521924846242	1.0000000000002103	0.9999999999929368
19.941022049852492	1.0000000000002125	0.9999999999929469
19.943522174858742	1.0000000000002147	0.999999999992957
19.946022299864993	1.000000000000217	0.999999999992967
19.948522424871243	1.0000000000002192	0.999999999992977
19.951022549877493	1.0000000000002216	0.9999999999929868
19.953522674883747	1.0000000000002238	0.9999999999929966
19.956022799889997	1.0000000000002263	0.9999999999930064
19.958522924896247	1.0000000000002285	0.999999999993016
19.961023049902497	1.000000000000231	0.9999999999930257
19.963523174908747	1.0000000000002334	0.9999999999930352
19.966023299914998	1.0000000000002356	0.9999999999930447
19.968523424921248	1.000000000000238	0.9999999999930541
19.971023549927498	1.0000000000002405	0.9999999999930634
19.973523674933748	1.0000000000002427	0.9999999999930728
19.97602379994	1.0000000000002451	0.999999999993082
19.97852392494625	1.0000000000002474	0.9999999999930912
19.9810240499525	1.0000000000002496	0.9999999999931003
19.98352417495875	1.0000000000002518	0.9999999999931093
19.986024299965	1.000000000000254	0.9999999999931183
19.98852442497125	1.000000000000256	0.9999999999931273
19.9910245499775	1.000000000000258	0.9999999999931362
19.99352467498375	1.00000000000026	0.999999999993145
19.99602479999	1.000000000000262	0.9999999999931538
19.99852492499625	1.000000000000264	0.9999999999931626
20.0010250500025	1.0000000000002658	0.9999999999931712
20.00352517500875	1.0000000000002676	0.9999999999931799
20.006025300015	1.0000000000002693	0.9999999999931886
20.00852542502125	1.000000000000271	0.9999999999931971
20.0110255500275	1.0000000000002724	0.9999999999932057
20.01352567503375	1.000000000000274	0.9999999999932141
20.01602580004	1.0000000000002756	0.9999999999932226
20.01852592504625	1.0000000000002771	0.999999999993231
20.0210260500525	1.0000000000002784	0.9999999999932394
20.023526175058755	1.0000000000002798	0.9999999999932477
20.026026300065006	1.000000000000281	0.9999999999932561
20.028526425071256	1.0000000000002824	0.9999999999932644
20.031026550077506	1.0000000000002836	0.9999999999932726
20.033526675083756	1.0000000000002847	0.9999999999932808
20.036026800090006	1.0000000000002858	0.9999999999932891
20.038526925096257	1.0000000000002869	0.9999999999932974
20.041027050102507	1.0000000000002878	0.9999999999933056
20.043527175108757	1.0000000000002889	0.9999999999933138
20.046027300115007	1.0000000000002898	0.999999999993322
20.048527425121257	1.0000000000002904	0.9999999999933303
20.051027550127507	1.0000000000002913	0.9999999999933386
20.053527675133758	1.000000000000292	0.9999999999933469
20.056027800140008	1.0000000000002927	0.9999999999933551
20.058527925146258	1.0000000000002935	0.9999999999933634
20.06102805015251	1.000000000000294	0.9999999999933717
20.06352817515876	1.0000000000002947	0.9999999999933801
20.06602830016501	1.0000000000002953	0.9999999999933884
20.06852842517126	1.000000000000296	0.9999999999933967
20.07102855017751	1.0000000000002964	0.9999999999934052
20.07352867518376	1.0000000000002969	0.9999999999934135
20.07602880019001	1.0000000000002975	0.9999999999934218
20.07852892519626	1.000000000000298	0.9999999999934303
20.08102905020251	1.0000000000002984	0.9999999999934386
20.08352917520876	1.0000000000002989	0.999999999993447
20.08602930021501	1.0000000000002995	0.9999999999934553
20.08852942522126	1.0000000000003	0.9999999999934637
20.09102955022751	1.0000000000003004	0.999999999993472
20.093529675233764	1.000000000000301	0.9999999999934803
20.096029800240014	1.0000000000003015	0.9999999999934887
20.098529925246265	1.0000000000003022	0.9999999999934969
20.101030050252515	1.0000000000003029	0.9999999999935051
20.103530175258765	1.0000000000003035	0.9999999999935134
20.106030300265015	1.0000000000003042	0.9999999999935216
20.108530425271265	1.0000000000003049	0.9999999999935297
20.111030550277516	1.0000000000003055	0.999999999993538
20.113530675283766	1.0000000000003062	0.999999999993546
20.116030800290016	1.0000000000003069	0.9999999999935542
20.118530925296266	1.0000000000003075	0.9999999999935623
20.121031050302516	1.0000000000003084	0.9999999999935704
20.123531175308766	1.000000000000309	0.9999999999935785
20.126031300315017	1.0000000000003098	0.9999999999935866
20.128531425321267	1.0000000000003104	0.9999999999935947
20.131031550327517	1.0000000000003113	0.9999999999936028
20.133531675333767	1.000000000000312	0.9999999999936108
20.136031800340017	1.0000000000003126	0.9999999999936189
20.138531925346268	1.0000000000003135	0.999999999993627
20.141032050352518	1.0000000000003142	0.9999999999936351
20.143532175358768	1.000000000000315	0.9999999999936431
20.146032300365018	1.0000000000003157	0.9999999999936512
20.14853242537127	1.0000000000003166	0.9999999999936593
20.15103255037752	1.0000000000003175	0.9999999999936675
20.15353267538377	1.0000000000003182	0.9999999999936756
20.15603280039002	1.000000000000319	0.9999999999936837
20.15853292539627	1.00000000000032	0.9999999999936918
20.16103305040252	1.0000000000003209	0.9999999999936999
20.163533175408773	1.0000000000003217	0.999999999993708
20.166033300415023	1.0000000000003226	0.9999999999937161
20.168533425421273	1.0000000000003235	0.9999999999937244
20.171033550427524	1.0000000000003244	0.9999999999937325
20.173533675433774	1.0000000000003253	0.9999999999937407
20.176033800440024	1.000000000000326	0.9999999999937489
20.178533925446274	1.0000000000003268	0.9999999999937571
20.181034050452524	1.0000000000003277	0.9999999999937654
20.183534175458774	1.0000000000003284	0.9999999999937738
20.186034300465025	1.0000000000003293	0.9999999999937821
20.188534425471275	1.00000000000033	0.9999999999937905
20.191034550477525	1.0000000000003306	0.9999999999937991
20.193534675483775	1.0000000000003315	0.9999999999938076
20.196034800490025	1.0000000000003322	0.9999999999938162
20.198534925496276	1.0000000000003328	0.9999999999938249
20.201035050502526	1.0000000000003333	0.9999999999938336
20.203535175508776	1.000000000000334	0.9999999999938425
20.206035300515026	1.0000000000003344	0.9999999999938514
20.208535425521276	1.000000000000335	0.9999999999938602
20.211035550527527	1.0000000000003355	0.9999999999938692
20.213535675533777	1.000000000000336	0.9999999999938783
20.216035800540027	1.0000000000003364	0.9999999999938876
20.218535925546277	1.0000000000003366	0.9999999999938968
20.221036050552527	1.000000000000337	0.999999999993906
20.223536175558777	1.0000000000003375	0.9999999999939153
20.226036300565028	1.0000000000003377	0.9999999999939246
20.228536425571278	1.0000000000003382	0.9999999999939341
20.231036550577528	1.0000000000003384	0.9999999999939435
20.233536675583778	1.0000000000003388	0.9999999999939531
20.236036800590032	1.0000000000003393	0.9999999999939626
20.238536925596282	1.0000000000003395	0.9999999999939722
20.241037050602532	1.00000000000034	0.9999999999939818
20.243537175608783	1.0000000000003402	0.9999999999939915
20.246037300615033	1.0000000000003406	0.9999999999940011
20.248537425621283	1.0000000000003408	0.9999999999940109
20.251037550627533	1.0000000000003413	0.9999999999940207
20.253537675633783	1.0000000000003415	0.9999999999940304
20.256037800640033	1.000000000000342	0.9999999999940403
20.258537925646284	1.0000000000003422	0.9999999999940502
20.261038050652534	1.0000000000003426	0.9999999999940602
20.263538175658784	1.000000000000343	0.9999999999940702
20.266038300665034	1.0000000000003433	0.9999999999940803
20.268538425671284	1.0000000000003437	0.9999999999940904
20.271038550677535	1.0000000000003442	0.9999999999941006
20.273538675683785	1.0000000000003446	0.9999999999941108
20.276038800690035	1.000000000000345	0.9999999999941211
20.278538925696285	1.0000000000003457	0.9999999999941316
20.281039050702535	1.0000000000003462	0.999999999994142
20.283539175708786	1.0000000000003466	0.9999999999941526
20.286039300715036	1.0000000000003473	0.9999999999941631
20.288539425721286	1.000000000000348	0.9999999999941738
20.291039550727536	1.0000000000003486	0.9999999999941845
20.293539675733786	1.0000000000003493	0.9999999999941953
20.296039800740036	1.00000000000035	0.9999999999942061
20.298539925746287	1.0000000000003508	0.999999999994217
20.301040050752537	1.0000000000003517	0.9999999999942278
20.303540175758787	1.0000000000003526	0.9999999999942388
20.30604030076504	1.0000000000003535	0.9999999999942498
20.30854042577129	1.0000000000003544	0.9999999999942608
20.31104055077754	1.0000000000003555	0.9999999999942719
20.31354067578379	1.0000000000003564	0.999999999994283
20.31604080079004	1.0000000000003575	0.9999999999942942
20.31854092579629	1.0000000000003586	0.9999999999943054
20.321041050802542	1.0000000000003597	0.9999999999943168
20.323541175808792	1.0000000000003608	0.9999999999943282
20.326041300815042	1.000000000000362	0.9999999999943395
20.328541425821292	1.0000000000003633	0.9999999999943511
20.331041550827543	1.0000000000003644	0.9999999999943626
20.333541675833793	1.0000000000003655	0.9999999999943742
20.336041800840043	1.0000000000003666	0.9999999999943858
20.338541925846293	1.000000000000368	0.9999999999943976
20.341042050852543	1.000000000000369	0.9999999999944094
20.343542175858794	1.0000000000003701	0.9999999999944212
20.346042300865044	1.0000000000003713	0.9999999999944331
20.348542425871294	1.0000000000003724	0.9999999999944452
20.351042550877544	1.0000000000003737	0.9999999999944573
20.353542675883794	1.0000000000003748	0.9999999999944694
20.356042800890044	1.000000000000376	0.9999999999944817
20.358542925896295	1.000000000000377	0.9999999999944941
20.361043050902545	1.0000000000003781	0.9999999999945064
20.363543175908795	1.000000000000379	0.9999999999945188
20.366043300915045	1.0000000000003801	0.9999999999945313
20.368543425921295	1.0000000000003813	0.9999999999945438
20.371043550927546	1.0000000000003824	0.9999999999945564
20.373543675933796	1.0000000000003835	0.999999999994569
20.37604380094005	1.0000000000003846	0.9999999999945817
20.3785439259463	1.0000000000003855	0.9999999999945943
20.38104405095255	1.0000000000003866	0.999999999994607
20.3835441759588	1.0000000000003875	0.9999999999946197
20.38604430096505	1.0000000000003886	0.9999999999946325
20.3885444259713	1.0000000000003895	0.9999999999946453
20.39104455097755	1.0000000000003904	0.9999999999946582
20.3935446759838	1.0000000000003912	0.9999999999946709
20.39604480099005	1.0000000000003921	0.9999999999946838
20.3985449259963	1.000000000000393	0.9999999999946967
20.40104505100255	1.000000000000394	0.9999999999947097
20.4035451760088	1.0000000000003948	0.9999999999947227
20.40604530101505	1.0000000000003955	0.9999999999947357
20.408545426021302	1.0000000000003963	0.9999999999947486
20.411045551027552	1.000000000000397	0.9999999999947619
20.413545676033802	1.0000000000003977	0.999999999994775
20.416045801040053	1.0000000000003986	0.9999999999947882
20.418545926046303	1.0000000000003992	0.9999999999948015
20.421046051052553	1.0000000000003997	0.9999999999948147
20.423546176058803	1.0000000000004003	0.9999999999948281
20.426046301065053	1.000000000000401	0.9999999999948415
20.428546426071303	1.0000000000004015	0.9999999999948549
20.431046551077554	1.0000000000004021	0.9999999999948684
20.433546676083804	1.0000000000004028	0.9999999999948819
20.436046801090054	1.0000000000004032	0.9999999999948954
20.438546926096304	1.000000000000404	0.999999999994909
20.441047051102554	1.0000000000004043	0.9999999999949225
20.443547176108805	1.0000000000004048	0.999999999994936
20.44604730111506	1.0000000000004055	0.9999999999949497
20.44854742612131	1.000000000000406	0.9999999999949634
20.45104755112756	1.0000000000004063	0.9999999999949769
20.45354767613381	1.0000000000004068	0.9999999999949906
20.45604780114006	1.0000000000004072	0.9999999999950043
20.45854792614631	1.0000000000004077	0.999999999995018
20.46104805115256	1.0000000000004081	0.9999999999950316
20.46354817615881	1.0000000000004086	0.9999999999950454
20.46604830116506	1.000000000000409	0.9999999999950591
20.46854842617131	1.0000000000004092	0.9999999999950728
20.47104855117756	1.0000000000004095	0.9999999999950866
20.47354867618381	1.00000000000041	0.9999999999951005
20.47604880119006	1.0000000000004101	0.9999999999951142
20.47854892619631	1.0000000000004103	0.9999999999951281
20.48104905120256	1.0000000000004106	0.999999999995142
20.48354917620881	1.0000000000004108	0.999999999995156
20.48604930121506	1.0000000000004108	0.99999999999517
20.48854942622131	1.000000000000411	0.9999999999951841
20.49104955122756	1.000000000000411	0.9999999999951982
20.493549676233812	1.0000000000004112	0.9999999999952123
20.496049801240062	1.0000000000004112	0.9999999999952266
20.498549926246312	1.0000000000004114	0.9999999999952408
20.501050051252562	1.0000000000004114	0.9999999999952552
20.503550176258813	1.0000000000004117	0.9999999999952696
20.506050301265063	1.0000000000004117	0.999999999995284
20.508550426271313	1.000000000000412	0.9999999999952985
20.511050551277563	1.0000000000004121	0.999999999995313
20.513550676283813	1.0000000000004123	0.9999999999953275
20.516050801290064	1.0000000000004126	0.9999999999953422
20.518550926296317	1.0000000000004128	0.9999999999953567
20.521051051302567	1.000000000000413	0.9999999999953714
20.523551176308818	1.0000000000004132	0.9999999999953861
20.526051301315068	1.0000000000004137	0.9999999999954008
20.528551426321318	1.000000000000414	0.9999999999954156
20.531051551327568	1.0000000000004141	0.9999999999954303
20.53355167633382	1.0000000000004146	0.9999999999954451
20.53605180134007	1.000000000000415	0.9999999999954599
20.53855192634632	1.0000000000004154	0.9999999999954747
20.54105205135257	1.000000000000416	0.9999999999954896
20.54355217635882	1.0000000000004163	0.9999999999955045
20.54605230136507	1.000000000000417	0.9999999999955195
20.54855242637132	1.0000000000004174	0.9999999999955345
20.55105255137757	1.000000000000418	0.9999999999955494
20.55355267638382	1.0000000000004186	0.9999999999955644
20.55605280139007	1.0000000000004192	0.9999999999955795
20.55855292639632	1.0000000000004197	0.9999999999955947
20.56105305140257	1.0000000000004203	0.9999999999956098
20.56355317640882	1.000000000000421	0.999999999995625
20.56605330141507	1.0000000000004217	0.9999999999956403
20.56855342642132	1.0000000000004226	0.9999999999956555
20.57105355142757	1.0000000000004232	0.9999999999956708
20.57355367643382	1.0000000000004239	0.9999999999956861
20.57605380144007	1.0000000000004248	0.9999999999957013
20.57855392644632	1.0000000000004254	0.9999999999957166
20.581054051452572	1.0000000000004263	0.999999999995732
20.583554176458822	1.0000000000004272	0.9999999999957473
20.586054301465072	1.0000000000004279	0.9999999999957626
20.588554426471326	1.0000000000004288	0.9999999999957779
20.591054551477576	1.0000000000004294	0.9999999999957933
20.593554676483826	1.0000000000004303	0.9999999999958085
20.596054801490077	1.000000000000431	0.9999999999958238
20.598554926496327	1.0000000000004317	0.999999999995839
20.601055051502577	1.0000000000004325	0.9999999999958542
20.603555176508827	1.0000000000004332	0.9999999999958694
20.606055301515077	1.0000000000004339	0.9999999999958845
20.608555426521328	1.0000000000004345	0.9999999999958997
20.611055551527578	1.000000000000435	0.9999999999959148
20.613555676533828	1.0000000000004354	0.99999999999593
20.616055801540078	1.000000000000436	0.9999999999959451
20.61855592654633	1.0000000000004363	0.9999999999959602
20.62105605155258	1.0000000000004368	0.9999999999959753
20.62355617655883	1.000000000000437	0.9999999999959904
20.62605630156508	1.0000000000004372	0.9999999999960055
20.62855642657133	1.0000000000004374	0.9999999999960207
20.63105655157758	1.0000000000004376	0.9999999999960358
20.63355667658383	1.0000000000004376	0.9999999999960509
20.63605680159008	1.0000000000004379	0.9999999999960661
20.63855692659633	1.0000000000004379	0.9999999999960814
20.64105705160258	1.0000000000004379	0.9999999999960965
20.64355717660883	1.0000000000004379	0.9999999999961117
20.64605730161508	1.0000000000004379	0.9999999999961269
20.64855742662133	1.0000000000004376	0.9999999999961421
20.65105755162758	1.0000000000004376	0.9999999999961573
20.65355767663383	1.0000000000004376	0.9999999999961725
20.65605780164008	1.0000000000004374	0.9999999999961877
20.658557926646335	1.0000000000004374	0.9999999999962028
20.661058051652585	1.0000000000004372	0.999999999996218
20.663558176658835	1.0000000000004372	0.9999999999962332
20.666058301665085	1.000000000000437	0.9999999999962483
20.668558426671336	1.000000000000437	0.9999999999962635
20.671058551677586	1.0000000000004368	0.9999999999962786
20.673558676683836	1.0000000000004368	0.9999999999962937
20.676058801690086	1.0000000000004368	0.9999999999963088
20.678558926696336	1.0000000000004365	0.9999999999963238
20.681059051702587	1.0000000000004365	0.9999999999963388
20.683559176708837	1.0000000000004365	0.9999999999963538
20.686059301715087	1.0000000000004365	0.9999999999963688
20.688559426721337	1.0000000000004365	0.9999999999963838
20.691059551727587	1.0000000000004368	0.9999999999963987
20.693559676733837	1.0000000000004368	0.9999999999964135
20.696059801740088	1.000000000000437	0.9999999999964283
20.698559926746338	1.0000000000004372	0.9999999999964432
20.701060051752588	1.0000000000004372	0.9999999999964579
20.703560176758838	1.0000000000004376	0.9999999999964727
20.70606030176509	1.0000000000004379	0.9999999999964875
20.70856042677134	1.0000000000004383	0.9999999999965022
20.71106055177759	1.0000000000004388	0.9999999999965169
20.71356067678384	1.0000000000004392	0.9999999999965316
20.71606080179009	1.0000000000004396	0.9999999999965461
20.71856092679634	1.0000000000004403	0.9999999999965606
20.72106105180259	1.000000000000441	0.9999999999965752
20.72356117680884	1.0000000000004416	0.9999999999965896
20.72606130181509	1.0000000000004423	0.999999999996604
20.728561426821344	1.0000000000004432	0.9999999999966184
20.731061551827594	1.000000000000444	0.9999999999966327
20.733561676833844	1.000000000000445	0.9999999999966469
20.736061801840094	1.0000000000004459	0.999999999996661
20.738561926846344	1.000000000000447	0.9999999999966751
20.741062051852595	1.000000000000448	0.9999999999966892
20.743562176858845	1.000000000000449	0.9999999999967031
20.746062301865095	1.00000000000045	0.9999999999967171
20.748562426871345	1.0000000000004512	0.9999999999967308
20.751062551877595	1.0000000000004523	0.9999999999967447
20.753562676883845	1.0000000000004534	0.9999999999967584
20.756062801890096	1.0000000000004545	0.9999999999967721
20.758562926896346	1.0000000000004556	0.9999999999967857
20.761063051902596	1.0000000000004567	0.9999999999967993
20.763563176908846	1.0000000000004579	0.9999999999968129
20.766063301915096	1.000000000000459	0.9999999999968264
20.768563426921347	1.00000000000046	0.99999999999684
20.771063551927597	1.000000000000461	0.9999999999968535
20.773563676933847	1.000000000000462	0.9999999999968671
20.776063801940097	1.0000000000004632	0.9999999999968805
20.778563926946347	1.000000000000464	0.999999999996894
20.781064051952598	1.0000000000004652	0.9999999999969075
20.783564176958848	1.0000000000004663	0.9999999999969209
20.786064301965098	1.0000000000004674	0.9999999999969343
20.788564426971348	1.0000000000004683	0.9999999999969478
20.7910645519776	1.0000000000004694	0.9999999999969612
20.79356467698385	1.0000000000004703	0.9999999999969745
20.7960648019901	1.0000000000004714	0.999999999996988
20.79856492699635	1.0000000000004723	0.9999999999970013
20.801065052002603	1.0000000000004732	0.9999999999970147
20.803565177008853	1.0000000000004743	0.999999999997028
20.806065302015103	1.0000000000004752	0.9999999999970414
20.808565427021353	1.0000000000004763	0.9999999999970547
20.811065552027603	1.0000000000004772	0.9999999999970679
20.813565677033854	1.000000000000478	0.9999999999970812
20.816065802040104	1.000000000000479	0.9999999999970944
20.818565927046354	1.00000000000048	0.9999999999971075
20.821066052052604	1.000000000000481	0.9999999999971207
20.823566177058854	1.0000000000004818	0.9999999999971338
20.826066302065104	1.0000000000004827	0.999999999997147
20.828566427071355	1.0000000000004836	0.9999999999971599
20.831066552077605	1.0000000000004845	0.9999999999971729
20.833566677083855	1.0000000000004854	0.9999999999971859
20.836066802090105	1.0000000000004863	0.9999999999971988
20.838566927096355	1.0000000000004872	0.9999999999972117
20.841067052102606	1.000000000000488	0.9999999999972246
20.843567177108856	1.000000000000489	0.9999999999972373
20.846067302115106	1.0000000000004898	0.9999999999972501
20.848567427121356	1.0000000000004907	0.9999999999972629
20.851067552127606	1.0000000000004918	0.9999999999972756
20.853567677133857	1.0000000000004927	0.9999999999972882
20.856067802140107	1.0000000000004938	0.9999999999973008
20.858567927146357	1.000000000000495	0.9999999999973134
20.861068052152607	1.000000000000496	0.9999999999973259
20.863568177158857	1.0000000000004972	0.9999999999973384
20.866068302165107	1.0000000000004985	0.9999999999973507
20.868568427171358	1.0000000000004996	0.999999999997363
20.87106855217761	1.000000000000501	0.9999999999973753
20.87356867718386	1.0000000000005023	0.9999999999973875
20.87606880219011	1.0000000000005036	0.9999999999973996
20.878568927196362	1.0000000000005052	0.9999999999974117
20.881069052202612	1.0000000000005065	0.9999999999974237
20.883569177208862	1.0000000000005078	0.9999999999974357
20.886069302215112	1.0000000000005094	0.9999999999974476
20.888569427221363	1.0000000000005107	0.9999999999974594
20.891069552227613	1.0000000000005123	0.9999999999974711
20.893569677233863	1.0000000000005138	0.9999999999974829
20.896069802240113	1.0000000000005151	0.9999999999974946
20.898569927246363	1.0000000000005167	0.9999999999975061
20.901070052252614	1.000000000000518	0.9999999999975177
20.903570177258864	1.0000000000005196	0.9999999999975292
20.906070302265114	1.000000000000521	0.9999999999975406
20.908570427271364	1.0000000000005225	0.9999999999975521
20.911070552277614	1.0000000000005238	0.9999999999975634
20.913570677283865	1.0000000000005254	0.9999999999975748
20.916070802290115	1.0000000000005267	0.9999999999975862
20.918570927296365	1.000000000000528	0.9999999999975974
20.921071052302615	1.0000000000005294	0.9999999999976087
20.923571177308865	1.000000000000531	0.9999999999976199
20.926071302315115	1.0000000000005322	0.999999999997631
20.928571427321366	1.0000000000005336	0.9999999999976422
20.931071552327616	1.000000000000535	0.9999999999976533
20.933571677333866	1.0000000000005362	0.9999999999976643
20.936071802340116	1.0000000000005373	0.9999999999976754
20.938571927346366	1.0000000000005387	0.9999999999976864
20.94107205235262	1.0000000000005398	0.9999999999976973
20.94357217735887	1.0000000000005411	0.9999999999977082
20.94607230236512	1.0000000000005422	0.999999999997719
20.94857242737137	1.0000000000005433	0.9999999999977298
20.95107255237762	1.0000000000005445	0.9999999999977406
20.95357267738387	1.0000000000005453	0.9999999999977512
20.95607280239012	1.0000000000005465	0.9999999999977619
20.95857292739637	1.0000000000005473	0.9999999999977724
20.96107305240262	1.000000000000548	0.999999999997783
20.963573177408872	1.000000000000549	0.9999999999977934
20.966073302415122	1.0000000000005496	0.9999999999978039
20.968573427421372	1.0000000000005502	0.9999999999978142
20.971073552427622	1.000000000000551	0.9999999999978244
20.973573677433873	1.0000000000005513	0.9999999999978346
20.976073802440123	1.0000000000005518	0.9999999999978448
20.978573927446373	1.0000000000005522	0.9999999999978548
20.981074052452623	1.0000000000005527	0.9999999999978649
20.983574177458873	1.000000000000553	0.9999999999978748
20.986074302465124	1.0000000000005533	0.9999999999978847
20.988574427471374	1.0000000000005536	0.9999999999978946
20.991074552477624	1.0000000000005538	0.9999999999979043
20.993574677483874	1.0000000000005542	0.999999999997914
20.996074802490124	1.0000000000005544	0.9999999999979235
20.998574927496374	1.0000000000005547	0.9999999999979331
21.001075052502625	1.0000000000005547	0.9999999999979426
21.003575177508875	1.000000000000555	0.999999999997952
21.006075302515125	1.0000000000005551	0.9999999999979613
21.008575427521375	1.0000000000005553	0.9999999999979705
21.01107555252763	1.0000000000005556	0.9999999999979797
21.01357567753388	1.0000000000005556	0.9999999999979888
21.01607580254013	1.0000000000005558	0.9999999999979978
21.01857592754638	1.000000000000556	0.9999999999980068
21.02107605255263	1.000000000000556	0.9999999999980157
21.02357617755888	1.0000000000005562	0.9999999999980246
21.02607630256513	1.0000000000005564	0.9999999999980334
21.02857642757138	1.0000000000005564	0.9999999999980421
21.03107655257763	1.0000000000005567	0.9999999999980508
21.03357667758388	1.0000000000005567	0.9999999999980593
21.03607680259013	1.0000000000005567	0.9999999999980679
21.03857692759638	1.0000000000005569	0.9999999999980764
21.04107705260263	1.0000000000005569	0.9999999999980849
21.04357717760888	1.0000000000005569	0.9999999999980932
21.04607730261513	1.0000000000005569	0.9999999999981015
21.04857742762138	1.000000000000557	0.9999999999981098
21.051077552627632	1.000000000000557	0.9999999999981181
21.053577677633882	1.000000000000557	0.9999999999981263
21.056077802640132	1.0000000000005573	0.9999999999981345
21.058577927646382	1.0000000000005573	0.9999999999981426
21.061078052652633	1.0000000000005576	0.9999999999981507
21.063578177658883	1.0000000000005576	0.9999999999981587
21.066078302665133	1.0000000000005578	0.9999999999981667
21.068578427671383	1.000000000000558	0.9999999999981747
21.071078552677633	1.0000000000005582	0.9999999999981826
21.073578677683884	1.0000000000005582	0.9999999999981904
21.076078802690134	1.0000000000005584	0.9999999999981983
21.078578927696384	1.0000000000005589	0.9999999999982061
21.081079052702634	1.000000000000559	0.9999999999982139
21.083579177708888	1.0000000000005593	0.9999999999982215
21.086079302715138	1.0000000000005596	0.9999999999982292
21.08857942772139	1.00000000000056	0.9999999999982369
21.09107955272764	1.0000000000005602	0.9999999999982444
21.09357967773389	1.0000000000005607	0.9999999999982518
21.09607980274014	1.0000000000005609	0.9999999999982594
21.09857992774639	1.0000000000005613	0.9999999999982667
21.10108005275264	1.0000000000005616	0.9999999999982742
21.10358017775889	1.000000000000562	0.9999999999982815
21.10608030276514	1.0000000000005622	0.9999999999982888
21.10858042777139	1.0000000000005627	0.999999999998296
21.11108055277764	1.0000000000005629	0.9999999999983032
21.11358067778389	1.0000000000005633	0.9999999999983104
21.11608080279014	1.0000000000005635	0.9999999999983175
21.11858092779639	1.000000000000564	0.9999999999983246
21.12108105280264	1.0000000000005642	0.9999999999983316
21.12358117780889	1.0000000000005647	0.9999999999983386
21.12608130281514	1.000000000000565	0.9999999999983455
21.12858142782139	1.0000000000005653	0.9999999999983524
21.13108155282764	1.0000000000005658	0.9999999999983593
21.13358167783389	1.0000000000005662	0.9999999999983661
21.136081802840142	1.0000000000005669	0.9999999999983729
21.138581927846392	1.0000000000005673	0.9999999999983795
21.141082052852642	1.000000000000568	0.9999999999983862
21.143582177858892	1.0000000000005684	0.9999999999983927
21.146082302865143	1.000000000000569	0.9999999999983993
21.148582427871393	1.0000000000005698	0.9999999999984058
21.151082552877643	1.0000000000005704	0.9999999999984123
21.153582677883897	1.0000000000005713	0.9999999999984186
21.156082802890147	1.000000000000572	0.9999999999984249
21.158582927896397	1.0000000000005727	0.9999999999984313
21.161083052902647	1.0000000000005735	0.9999999999984375
21.163583177908897	1.0000000000005742	0.9999999999984437
21.166083302915148	1.000000000000575	0.9999999999984498
21.168583427921398	1.0000000000005758	0.9999999999984559
21.171083552927648	1.0000000000005766	0.999999999998462
21.173583677933898	1.0000000000005773	0.999999999998468
21.17608380294015	1.000000000000578	0.999999999998474
21.1785839279464	1.0000000000005789	0.99999999999848
21.18108405295265	1.0000000000005795	0.9999999999984859
21.1835841779589	1.0000000000005802	0.9999999999984918
21.18608430296515	1.0000000000005809	0.9999999999984975
21.1885844279714	1.0000000000005815	0.9999999999985034
21.19108455297765	1.0000000000005822	0.9999999999985091
21.1935846779839	1.0000000000005829	0.9999999999985147
21.19608480299015	1.0000000000005833	0.9999999999985204
21.1985849279964	1.000000000000584	0.9999999999985261
21.20108505300265	1.0000000000005844	0.9999999999985316
21.2035851780089	1.000000000000585	0.9999999999985371
21.20608530301515	1.0000000000005855	0.9999999999985425
21.2085854280214	1.000000000000586	0.9999999999985478
21.21108555302765	1.0000000000005864	0.9999999999985532
21.2135856780339	1.0000000000005869	0.9999999999985585
21.21608580304015	1.0000000000005873	0.9999999999985637
21.2185859280464	1.0000000000005878	0.9999999999985688
21.22108605305265	1.000000000000588	0.9999999999985739
21.223586178058905	1.0000000000005884	0.9999999999985789
21.226086303065156	1.0000000000005886	0.9999999999985839
21.228586428071406	1.000000000000589	0.9999999999985889
21.231086553077656	1.0000000000005893	0.9999999999985937
21.233586678083906	1.0000000000005895	0.9999999999985986
21.236086803090156	1.0000000000005895	0.9999999999986033
21.238586928096407	1.0000000000005898	0.999999999998608
21.241087053102657	1.00000000000059	0.9999999999986127
21.243587178108907	1.00000000000059	0.9999999999986172
21.246087303115157	1.00000000000059	0.9999999999986218
21.248587428121407	1.00000000000059	0.9999999999986263
21.251087553127658	1.00000000000059	0.9999999999986308
21.253587678133908	1.0000000000005898	0.9999999999986352
21.256087803140158	1.0000000000005898	0.9999999999986396
21.258587928146408	1.0000000000005895	0.999999999998644
21.26108805315266	1.0000000000005895	0.9999999999986483
21.26358817815891	1.0000000000005893	0.9999999999986525
21.26608830316516	1.0000000000005893	0.9999999999986567
21.26858842817141	1.0000000000005893	0.999999999998661
21.27108855317766	1.0000000000005893	0.9999999999986651
21.27358867818391	1.000000000000589	0.9999999999986692
21.27608880319016	1.0000000000005893	0.9999999999986733
21.27858892819641	1.0000000000005893	0.9999999999986773
21.28108905320266	1.0000000000005895	0.9999999999986813
21.28358917820891	1.0000000000005898	0.9999999999986852
21.28608930321516	1.00000000000059	0.999999999998689
21.28858942822141	1.0000000000005902	0.9999999999986928
21.29108955322766	1.0000000000005906	0.9999999999986966
21.293589678233914	1.000000000000591	0.9999999999987003
21.296089803240164	1.0000000000005917	0.9999999999987039
21.298589928246415	1.0000000000005922	0.9999999999987075
21.301090053252665	1.0000000000005929	0.999999999998711
21.303590178258915	1.0000000000005935	0.9999999999987146
21.306090303265165	1.0000000000005944	0.999999999998718
21.308590428271415	1.000000000000595	0.9999999999987215
21.311090553277666	1.000000000000596	0.9999999999987249
21.313590678283916	1.000000000000597	0.9999999999987282
21.316090803290166	1.000000000000598	0.9999999999987316
21.318590928296416	1.000000000000599	0.9999999999987349
21.321091053302666	1.0000000000006002	0.9999999999987381
21.323591178308916	1.0000000000006013	0.9999999999987413
21.326091303315167	1.0000000000006024	0.9999999999987446
21.328591428321417	1.0000000000006035	0.9999999999987478
21.331091553327667	1.0000000000006046	0.9999999999987509
21.333591678333917	1.000000000000606	0.999999999998754
21.336091803340167	1.0000000000006073	0.9999999999987571
21.338591928346418	1.0000000000006084	0.9999999999987602
21.341092053352668	1.0000000000006097	0.9999999999987632
21.343592178358918	1.000000000000611	0.9999999999987662
21.346092303365168	1.0000000000006124	0.9999999999987691
21.34859242837142	1.000000000000614	0.999999999998772
21.35109255337767	1.0000000000006153	0.9999999999987749
21.35359267838392	1.0000000000006166	0.9999999999987778
21.35609280339017	1.000000000000618	0.9999999999987805
21.35859292839642	1.0000000000006193	0.9999999999987832
21.36109305340267	1.0000000000006206	0.999999999998786
21.36359317840892	1.000000000000622	0.9999999999987886
21.366093303415173	1.000000000000623	0.9999999999987912
21.368593428421423	1.0000000000006244	0.9999999999987939
21.371093553427674	1.0000000000006255	0.9999999999987964
21.373593678433924	1.0000000000006268	0.9999999999987988
21.376093803440174	1.0000000000006277	0.9999999999988014
21.378593928446424	1.0000000000006288	0.9999999999988038
21.381094053452674	1.0000000000006297	0.9999999999988063
21.383594178458925	1.0000000000006306	0.9999999999988087
21.386094303465175	1.0000000000006315	0.9999999999988112
21.388594428471425	1.0000000000006322	0.9999999999988136
21.391094553477675	1.0000000000006328	0.9999999999988161
21.393594678483925	1.0000000000006335	0.9999999999988185
21.396094803490175	1.000000000000634	0.9999999999988209
21.398594928496426	1.0000000000006344	0.9999999999988234
21.401095053502676	1.0000000000006348	0.9999999999988259
21.403595178508926	1.000000000000635	0.9999999999988284
21.406095303515176	1.0000000000006353	0.9999999999988308
21.408595428521426	1.0000000000006355	0.9999999999988333
21.411095553527677	1.0000000000006357	0.9999999999988357
21.413595678533927	1.000000000000636	0.9999999999988382
21.416095803540177	1.000000000000636	0.9999999999988406
21.418595928546427	1.000000000000636	0.999999999998843
21.421096053552677	1.000000000000636	0.9999999999988455
21.423596178558928	1.000000000000636	0.9999999999988478
21.426096303565178	1.000000000000636	0.9999999999988501
21.428596428571428	1.0000000000006362	0.9999999999988525
21.431096553577678	1.0000000000006362	0.9999999999988548
21.43359667858393	1.0000000000006362	0.999999999998857
21.436096803590182	1.0000000000006362	0.9999999999988594
21.438596928596432	1.0000000000006362	0.9999999999988616
21.441097053602682	1.0000000000006362	0.9999999999988638
21.443597178608933	1.0000000000006362	0.9999999999988659
21.446097303615183	1.0000000000006362	0.9999999999988681
21.448597428621433	1.0000000000006362	0.9999999999988702
21.451097553627683	1.0000000000006364	0.9999999999988723
21.453597678633933	1.0000000000006364	0.9999999999988743
21.456097803640183	1.0000000000006364	0.9999999999988765
21.458597928646434	1.0000000000006366	0.9999999999988786
21.461098053652684	1.0000000000006368	0.9999999999988806
21.463598178658934	1.0000000000006368	0.9999999999988826
21.466098303665184	1.000000000000637	0.9999999999988847
21.468598428671434	1.0000000000006373	0.9999999999988867
21.471098553677685	1.0000000000006375	0.9999999999988887
21.473598678683935	1.000000000000638	0.9999999999988907
21.476098803690185	1.0000000000006382	0.9999999999988927
21.478598928696435	1.0000000000006386	0.9999999999988946
21.481099053702685	1.000000000000639	0.9999999999988965
21.483599178708936	1.0000000000006393	0.9999999999988984
21.486099303715186	1.0000000000006397	0.9999999999989003
21.488599428721436	1.0000000000006402	0.9999999999989022
21.491099553727686	1.0000000000006406	0.9999999999989041
21.493599678733936	1.0000000000006413	0.999999999998906
21.496099803740186	1.0000000000006417	0.9999999999989078
21.498599928746437	1.0000000000006424	0.9999999999989095
21.501100053752687	1.0000000000006428	0.9999999999989113
21.503600178758937	1.0000000000006435	0.999999999998913
21.50610030376519	1.0000000000006442	0.9999999999989146
21.50860042877144	1.0000000000006446	0.9999999999989162
21.51110055377769	1.0000000000006453	0.9999999999989179
21.51360067878394	1.000000000000646	0.9999999999989194
21.51610080379019	1.0000000000006466	0.999999999998921
21.51860092879644	1.000000000000647	0.9999999999989224
21.521101053802692	1.0000000000006477	0.999999999998924
21.523601178808942	1.0000000000006481	0.9999999999989254
21.526101303815192	1.0000000000006488	0.999999999998927
21.528601428821442	1.0000000000006493	0.9999999999989284
21.531101553827693	1.0000000000006497	0.99999999999893
21.533601678833943	1.0000000000006501	0.9999999999989314
21.536101803840193	1.0000000000006506	0.9999999999989329
21.538601928846443	1.0000000000006508	0.9999999999989344
21.541102053852693	1.0000000000006513	0.9999999999989359
21.543602178858944	1.0000000000006515	0.9999999999989374
21.546102303865194	1.0000000000006517	0.9999999999989388
21.548602428871444	1.0000000000006517	0.9999999999989404
21.551102553877694	1.000000000000652	0.9999999999989418
21.553602678883944	1.000000000000652	0.9999999999989433
21.556102803890195	1.0000000000006521	0.9999999999989447
21.558602928896445	1.0000000000006521	0.9999999999989462
21.561103053902695	1.0000000000006521	0.9999999999989476
21.563603178908945	1.0000000000006524	0.999999999998949
21.566103303915195	1.0000000000006524	0.9999999999989503
21.568603428921445	1.0000000000006524	0.9999999999989516
21.571103553927696	1.0000000000006524	0.9999999999989528
21.573603678933946	1.0000000000006524	0.9999999999989541
21.5761038039402	1.0000000000006521	0.9999999999989553
21.57860392894645	1.0000000000006521	0.9999999999989564
21.5811040539527	1.0000000000006521	0.9999999999989574
21.58360417895895	1.000000000000652	0.9999999999989585
21.5861043039652	1.000000000000652	0.9999999999989595
21.58860442897145	1.000000000000652	0.9999999999989605
21.5911045539777	1.0000000000006517	0.9999999999989614
21.59360467898395	1.0000000000006517	0.9999999999989623
21.5961048039902	1.0000000000006515	0.9999999999989632
21.59860492899645	1.0000000000006515	0.999999999998964
21.6011050540027	1.0000000000006515	0.9999999999989649
21.60360517900895	1.0000000000006513	0.9999999999989657
21.606105304015202	1.0000000000006513	0.9999999999989666
21.608605429021452	1.0000000000006513	0.9999999999989674
21.611105554027702	1.0000000000006513	0.9999999999989683
21.613605679033952	1.0000000000006513	0.999999999998969
21.616105804040203	1.000000000000651	0.9999999999989698
21.618605929046453	1.000000000000651	0.9999999999989706
21.621106054052703	1.000000000000651	0.9999999999989714
21.623606179058953	1.000000000000651	0.9999999999989722
21.626106304065203	1.0000000000006513	0.9999999999989729
21.628606429071453	1.0000000000006513	0.9999999999989738
21.631106554077704	1.0000000000006513	0.9999999999989746
21.633606679083954	1.0000000000006515	0.9999999999989754
21.636106804090204	1.0000000000006515	0.9999999999989762
21.638606929096454	1.0000000000006517	0.9999999999989769
21.641107054102704	1.000000000000652	0.9999999999989776
21.643607179108955	1.000000000000652	0.9999999999989784
21.646107304115205	1.0000000000006524	0.9999999999989791
21.64860742912146	1.0000000000006526	0.9999999999989798
21.65110755412771	1.0000000000006528	0.9999999999989805
21.65360767913396	1.0000000000006533	0.9999999999989811
21.65610780414021	1.0000000000006535	0.9999999999989819
21.65860792914646	1.000000000000654	0.9999999999989826
21.66110805415271	1.0000000000006544	0.9999999999989833
21.66360817915896	1.0000000000006548	0.9999999999989839
21.66610830416521	1.0000000000006553	0.9999999999989846
21.66860842917146	1.0000000000006557	0.9999999999989853
21.67110855417771	1.0000000000006561	0.999999999998986
21.67360867918396	1.0000000000006566	0.9999999999989867
21.67610880419021	1.000000000000657	0.9999999999989875
21.67860892919646	1.0000000000006575	0.9999999999989883
21.68110905420271	1.000000000000658	0.999999999998989
21.68360917920896	1.0000000000006586	0.9999999999989899
21.68610930421521	1.000000000000659	0.9999999999989908
21.68860942922146	1.0000000000006595	0.9999999999989917
21.69110955422771	1.00000000000066	0.9999999999989926
21.693609679233962	1.0000000000006606	0.9999999999989935
21.696109804240212	1.000000000000661	0.9999999999989944
21.698609929246462	1.0000000000006617	0.9999999999989952
21.701110054252712	1.0000000000006624	0.9999999999989961
21.703610179258963	1.000000000000663	0.999999999998997
21.706110304265213	1.0000000000006637	0.9999999999989979
21.708610429271463	1.0000000000006644	0.9999999999989988
21.711110554277713	1.000000000000665	0.9999999999989996
21.713610679283963	1.000000000000666	0.9999999999990004
21.716110804290214	1.0000000000006666	0.9999999999990011
21.718610929296467	1.0000000000006672	0.9999999999990019
21.721111054302717	1.0000000000006681	0.9999999999990026
21.723611179308968	1.000000000000669	0.9999999999990032
21.726111304315218	1.00000000000067	0.999999999999004
21.728611429321468	1.0000000000006708	0.9999999999990046
21.73111155432772	1.0000000000006717	0.9999999999990052
21.73361167933397	1.0000000000006726	0.9999999999990059
21.73611180434022	1.0000000000006737	0.9999999999990065
21.73861192934647	1.0000000000006746	0.999999999999007
21.74111205435272	1.0000000000006757	0.9999999999990077
21.74361217935897	1.0000000000006766	0.9999999999990082
21.74611230436522	1.0000000000006777	0.9999999999990088
21.74861242937147	1.0000000000006788	0.9999999999990093
21.75111255437772	1.00000000000068	0.99999999999901
21.75361267938397	1.0000000000006808	0.9999999999990106
21.75611280439022	1.000000000000682	0.9999999999990111
21.75861292939647	1.000000000000683	0.9999999999990118
21.76111305440272	1.0000000000006841	0.9999999999990123
21.76361317940897	1.0000000000006852	0.999999999999013
21.76611330441522	1.0000000000006863	0.9999999999990137
21.76861342942147	1.0000000000006875	0.9999999999990142
21.77111355442772	1.0000000000006886	0.9999999999990149
21.77361367943397	1.00000000000069	0.9999999999990156
21.77611380444022	1.000000000000691	0.9999999999990162
21.778613929446472	1.0000000000006921	0.9999999999990168
21.781114054452722	1.0000000000006932	0.9999999999990175
21.783614179458972	1.0000000000006943	0.999999999999018
21.786114304465222	1.0000000000006954	0.9999999999990187
21.788614429471476	1.0000000000006966	0.9999999999990192
21.791114554477726	1.0000000000006977	0.9999999999990198
21.793614679483976	1.0000000000006988	0.9999999999990202
21.796114804490227	1.0000000000006999	0.9999999999990208
21.798614929496477	1.000000000000701	0.9999999999990212
21.801115054502727	1.0000000000007019	0.9999999999990217
21.803615179508977	1.000000000000703	0.9999999999990221
21.806115304515227	1.0000000000007039	0.9999999999990226
21.808615429521478	1.0000000000007048	0.999999999999023
21.811115554527728	1.0000000000007057	0.9999999999990234
21.813615679533978	1.0000000000007063	0.9999999999990238
21.816115804540228	1.0000000000007072	0.9999999999990242
21.81861592954648	1.0000000000007079	0.9999999999990247
21.82111605455273	1.0000000000007085	0.999999999999025
21.82361617955898	1.0000000000007092	0.9999999999990253
21.82611630456523	1.0000000000007099	0.9999999999990258
21.82861642957148	1.0000000000007103	0.9999999999990261
21.83111655457773	1.0000000000007108	0.9999999999990264
21.83361667958398	1.0000000000007114	0.9999999999990268
21.83611680459023	1.0000000000007119	0.9999999999990271
21.83861692959648	1.000000000000712	0.9999999999990274
21.84111705460273	1.0000000000007125	0.9999999999990277
21.84361717960898	1.000000000000713	0.999999999999028
21.84611730461523	1.0000000000007132	0.9999999999990282
21.84861742962148	1.0000000000007134	0.9999999999990283
21.85111755462773	1.0000000000007137	0.9999999999990286
21.85361767963398	1.0000000000007139	0.9999999999990287
21.85611780464023	1.000000000000714	0.9999999999990289
21.858617929646485	1.0000000000007143	0.9999999999990289
21.861118054652735	1.0000000000007143	0.999999999999029
21.863618179658985	1.0000000000007145	0.999999999999029
21.866118304665235	1.0000000000007148	0.999999999999029
21.868618429671486	1.000000000000715	0.999999999999029
21.871118554677736	1.0000000000007152	0.9999999999990289
21.873618679683986	1.0000000000007154	0.9999999999990289
21.876118804690236	1.0000000000007156	0.9999999999990288
21.878618929696486	1.0000000000007159	0.9999999999990288
21.881119054702737	1.000000000000716	0.9999999999990287
21.883619179708987	1.0000000000007163	0.9999999999990286
21.886119304715237	1.0000000000007168	0.9999999999990286
21.888619429721487	1.000000000000717	0.9999999999990286
21.891119554727737	1.0000000000007174	0.9999999999990286
21.893619679733987	1.0000000000007176	0.9999999999990286
21.896119804740238	1.000000000000718	0.9999999999990286
21.898619929746488	1.0000000000007185	0.9999999999990287
21.901120054752738	1.000000000000719	0.9999999999990288
21.90362017975899	1.0000000000007194	0.999999999999029
21.90612030476524	1.00000000000072	0.9999999999990292
21.90862042977149	1.0000000000007208	0.9999999999990294
21.91112055477774	1.0000000000007214	0.9999999999990297
21.91362067978399	1.000000000000722	0.9999999999990299
21.91612080479024	1.0000000000007228	0.9999999999990302
21.91862092979649	1.0000000000007236	0.9999999999990306
21.92112105480274	1.0000000000007245	0.9999999999990309
21.92362117980899	1.0000000000007252	0.9999999999990313
21.92612130481524	1.000000000000726	0.9999999999990317
21.92862142982149	1.000000000000727	0.9999999999990321
21.931121554827744	1.000000000000728	0.9999999999990326
21.933621679833994	1.000000000000729	0.999999999999033
21.936121804840244	1.0000000000007299	0.9999999999990334
21.938621929846494	1.000000000000731	0.9999999999990339
21.941122054852745	1.0000000000007319	0.9999999999990343
21.943622179858995	1.0000000000007327	0.9999999999990349
21.946122304865245	1.0000000000007339	0.9999999999990353
21.948622429871495	1.0000000000007347	0.9999999999990359
21.951122554877745	1.0000000000007356	0.9999999999990364
21.953622679883996	1.0000000000007367	0.999999999999037
21.956122804890246	1.0000000000007376	0.9999999999990375
21.958622929896496	1.0000000000007385	0.9999999999990381
21.961123054902746	1.0000000000007394	0.9999999999990387
21.963623179908996	1.0000000000007403	0.9999999999990393
21.966123304915246	1.000000000000741	0.9999999999990399
21.968623429921497	1.0000000000007419	0.9999999999990405
21.971123554927747	1.0000000000007425	0.9999999999990412
21.973623679933997	1.0000000000007432	0.9999999999990418
21.976123804940247	1.0000000000007438	0.9999999999990424
21.978623929946497	1.0000000000007445	0.9999999999990431
21.981124054952748	1.0000000000007452	0.9999999999990438
21.983624179958998	1.0000000000007456	0.9999999999990444
21.986124304965248	1.000000000000746	0.9999999999990451
21.988624429971498	1.0000000000007463	0.9999999999990458
21.99112455497775	1.0000000000007467	0.9999999999990464
21.993624679984	1.000000000000747	0.999999999999047
21.99612480499025	1.0000000000007474	0.9999999999990477
21.9986249299965	1.0000000000007476	0.9999999999990483
22.001125055002753	1.0000000000007476	0.9999999999990489
22.003625180009003	1.0000000000007478	0.9999999999990494
22.006125305015253	1.0000000000007478	0.99999999999905
22.008625430021503	1.000000000000748	0.9999999999990505
22.011125555027753	1.000000000000748	0.9999999999990511
22.013625680034004	1.000000000000748	0.9999999999990516
22.016125805040254	1.0000000000007478	0.9999999999990522
22.018625930046504	1.0000000000007478	0.9999999999990528
22.021126055052754	1.0000000000007478	0.9999999999990532
22.023626180059004	1.0000000000007478	0.9999999999990538
22.026126305065254	1.0000000000007476	0.9999999999990543
22.028626430071505	1.0000000000007476	0.9999999999990549
22.031126555077755	1.0000000000007474	0.9999999999990555
22.033626680084005	1.0000000000007474	0.9999999999990561
22.036126805090255	1.0000000000007474	0.9999999999990568
22.038626930096505	1.0000000000007472	0.9999999999990573
22.041127055102756	1.0000000000007472	0.999999999999058
22.043627180109006	1.0000000000007472	0.9999999999990586
22.046127305115256	1.0000000000007474	0.9999999999990594
22.048627430121506	1.0000000000007474	0.9999999999990601
22.051127555127756	1.0000000000007476	0.9999999999990608
22.053627680134007	1.0000000000007476	0.9999999999990615
22.056127805140257	1.0000000000007478	0.9999999999990623
22.058627930146507	1.000000000000748	0.9999999999990631
22.061128055152757	1.0000000000007485	0.9999999999990637
22.063628180159007	1.0000000000007487	0.9999999999990645
22.066128305165257	1.0000000000007492	0.9999999999990653
22.068628430171508	1.0000000000007496	0.999999999999066
22.07112855517776	1.0000000000007498	0.9999999999990667
22.07362868018401	1.0000000000007505	0.9999999999990675
22.07612880519026	1.000000000000751	0.9999999999990682
22.078628930196512	1.0000000000007514	0.999999999999069
22.081129055202762	1.000000000000752	0.9999999999990696
22.083629180209012	1.0000000000007527	0.9999999999990703
22.086129305215263	1.0000000000007532	0.999999999999071
22.088629430221513	1.0000000000007538	0.9999999999990717
22.091129555227763	1.0000000000007545	0.9999999999990723
22.093629680234013	1.0000000000007552	0.999999999999073
22.096129805240263	1.0000000000007558	0.9999999999990736
22.098629930246513	1.0000000000007567	0.9999999999990743
22.101130055252764	1.0000000000007574	0.9999999999990749
22.103630180259014	1.000000000000758	0.9999999999990755
22.106130305265264	1.0000000000007587	0.9999999999990761
22.108630430271514	1.0000000000007596	0.9999999999990767
22.111130555277764	1.0000000000007603	0.9999999999990773
22.113630680284015	1.000000000000761	0.9999999999990778
22.116130805290265	1.0000000000007616	0.9999999999990784
22.118630930296515	1.0000000000007623	0.999999999999079
22.121131055302765	1.000000000000763	0.9999999999990795
22.123631180309015	1.0000000000007636	0.9999999999990801
22.126131305315266	1.000000000000764	0.9999999999990805
22.128631430321516	1.0000000000007647	0.9999999999990811
22.131131555327766	1.0000000000007652	0.9999999999990815
22.133631680334016	1.0000000000007658	0.999999999999082
22.136131805340266	1.0000000000007663	0.9999999999990824
22.138631930346516	1.0000000000007667	0.9999999999990827
22.14113205535277	1.0000000000007672	0.9999999999990832
22.14363218035902	1.0000000000007674	0.9999999999990835
22.14613230536527	1.0000000000007678	0.9999999999990838
22.14863243037152	1.000000000000768	0.9999999999990842
22.15113255537777	1.0000000000007683	0.9999999999990845
22.15363268038402	1.0000000000007685	0.9999999999990848
22.15613280539027	1.0000000000007687	0.9999999999990851
22.15863293039652	1.000000000000769	0.9999999999990854
22.16113305540277	1.000000000000769	0.9999999999990857
22.163633180409022	1.0000000000007692	0.9999999999990861
22.166133305415272	1.0000000000007692	0.9999999999990863
22.168633430421522	1.0000000000007692	0.9999999999990866
22.171133555427772	1.0000000000007694	0.999999999999087
22.173633680434023	1.0000000000007694	0.9999999999990873
22.176133805440273	1.0000000000007696	0.9999999999990876
22.178633930446523	1.0000000000007696	0.999999999999088
22.181134055452773	1.0000000000007698	0.9999999999990883
22.183634180459023	1.0000000000007698	0.9999999999990887
22.186134305465274	1.00000000000077	0.9999999999990891
22.188634430471524	1.0000000000007703	0.9999999999990895
22.191134555477774	1.0000000000007705	0.9999999999990898
22.193634680484024	1.0000000000007707	0.9999999999990903
22.196134805490274	1.0000000000007712	0.9999999999990907
22.198634930496524	1.0000000000007714	0.9999999999990912
22.201135055502775	1.0000000000007716	0.9999999999990916
22.203635180509025	1.000000000000772	0.9999999999990921
22.206135305515275	1.0000000000007725	0.9999999999990925
22.208635430521525	1.000000000000773	0.999999999999093
22.211135555527775	1.0000000000007734	0.9999999999990934
22.21363568053403	1.000000000000774	0.9999999999990938
22.21613580554028	1.0000000000007745	0.9999999999990943
22.21863593054653	1.0000000000007752	0.9999999999990948
22.22113605555278	1.0000000000007758	0.9999999999990953
22.22363618055903	1.0000000000007765	0.9999999999990957
22.22613630556528	1.0000000000007772	0.9999999999990962
22.22863643057153	1.0000000000007778	0.9999999999990967
22.23113655557778	1.0000000000007787	0.9999999999990972
22.23363668058403	1.0000000000007794	0.9999999999990977
22.23613680559028	1.0000000000007803	0.9999999999990983
22.23863693059653	1.0000000000007812	0.9999999999990987
22.24113705560278	1.000000000000782	0.9999999999990993
22.24363718060903	1.0000000000007827	0.9999999999990998
22.24613730561528	1.0000000000007836	0.9999999999991004
22.24863743062153	1.0000000000007845	0.9999999999991009
22.251137555627782	1.0000000000007854	0.9999999999991016
22.253637680634032	1.0000000000007863	0.9999999999991022
22.256137805640282	1.0000000000007871	0.9999999999991028
22.258637930646533	1.0000000000007883	0.9999999999991034
22.261138055652783	1.0000000000007891	0.999999999999104
22.263638180659033	1.00000000000079	0.9999999999991046
22.266138305665283	1.0000000000007911	0.9999999999991053
22.268638430671533	1.000000000000792	0.9999999999991059
22.271138555677783	1.000000000000793	0.9999999999991065
22.273638680684034	1.0000000000007938	0.999999999999107
22.276138805690284	1.000000000000795	0.9999999999991076
22.278638930696534	1.0000000000007958	0.9999999999991082
22.281139055702784	1.0000000000007967	0.9999999999991087
22.283639180709038	1.0000000000007974	0.9999999999991093
22.286139305715288	1.0000000000007983	0.9999999999991098
22.28863943072154	1.0000000000007991	0.9999999999991104
22.29113955572779	1.0000000000007998	0.9999999999991108
22.29363968073404	1.0000000000008005	0.9999999999991114
22.29613980574029	1.0000000000008011	0.9999999999991119
22.29863993074654	1.0000000000008018	0.9999999999991125
22.30114005575279	1.0000000000008022	0.9999999999991129
22.30364018075904	1.000000000000803	0.9999999999991135
22.30614030576529	1.0000000000008036	0.999999999999114
22.30864043077154	1.000000000000804	0.9999999999991146
22.31114055577779	1.0000000000008045	0.9999999999991152
22.31364068078404	1.000000000000805	0.9999999999991157
22.31614080579029	1.0000000000008056	0.9999999999991163
22.31864093079654	1.000000000000806	0.9999999999991168
22.32114105580279	1.0000000000008065	0.9999999999991174
22.32364118080904	1.000000000000807	0.9999999999991179
22.32614130581529	1.0000000000008074	0.9999999999991185
22.32864143082154	1.0000000000008078	0.999999999999119
22.33114155582779	1.0000000000008082	0.9999999999991196
22.33364168083404	1.000000000000809	0.9999999999991201
22.336141805840292	1.0000000000008094	0.9999999999991207
22.338641930846542	1.0000000000008098	0.9999999999991211
22.341142055852792	1.0000000000008102	0.9999999999991217
22.343642180859042	1.0000000000008107	0.9999999999991223
22.346142305865293	1.0000000000008111	0.9999999999991228
22.348642430871543	1.0000000000008118	0.9999999999991233
22.351142555877793	1.0000000000008122	0.9999999999991238
22.353642680884047	1.0000000000008127	0.9999999999991243
22.356142805890297	1.0000000000008131	0.9999999999991248
22.358642930896547	1.0000000000008136	0.9999999999991254
22.361143055902797	1.000000000000814	0.9999999999991258
22.363643180909047	1.0000000000008145	0.9999999999991264
22.366143305915298	1.000000000000815	0.9999999999991268
22.368643430921548	1.0000000000008153	0.9999999999991274
22.371143555927798	1.0000000000008158	0.9999999999991279
22.373643680934048	1.0000000000008162	0.9999999999991285
22.3761438059403	1.0000000000008167	0.999999999999129
22.37864393094655	1.000000000000817	0.9999999999991296
22.3811440559528	1.0000000000008173	0.9999999999991301
22.38364418095905	1.0000000000008176	0.9999999999991307
22.3861443059653	1.0000000000008178	0.9999999999991314
22.38864443097155	1.0000000000008182	0.9999999999991319
22.3911445559778	1.0000000000008185	0.9999999999991326
22.39364468098405	1.0000000000008187	0.9999999999991332
22.3961448059903	1.000000000000819	0.9999999999991339
22.39864493099655	1.0000000000008193	0.9999999999991346
22.4011450560028	1.0000000000008196	0.9999999999991352
22.40364518100905	1.0000000000008198	0.9999999999991358
22.4061453060153	1.0000000000008198	0.9999999999991365
22.40864543102155	1.00000000000082	0.9999999999991371
22.4111455560278	1.0000000000008202	0.9999999999991377
22.41364568103405	1.0000000000008205	0.9999999999991382
22.4161458060403	1.0000000000008207	0.9999999999991388
22.41864593104655	1.0000000000008207	0.9999999999991392
22.4211460560528	1.000000000000821	0.9999999999991398
22.423646181059055	1.000000000000821	0.9999999999991402
22.426146306065306	1.000000000000821	0.9999999999991407
22.428646431071556	1.000000000000821	0.9999999999991411
22.431146556077806	1.000000000000821	0.9999999999991416
22.433646681084056	1.000000000000821	0.999999999999142
22.436146806090306	1.000000000000821	0.9999999999991425
22.438646931096557	1.000000000000821	0.9999999999991428
22.441147056102807	1.0000000000008207	0.9999999999991432
22.443647181109057	1.0000000000008207	0.9999999999991436
22.446147306115307	1.0000000000008205	0.999999999999144
22.448647431121557	1.0000000000008205	0.9999999999991444
22.451147556127808	1.0000000000008202	0.9999999999991448
22.453647681134058	1.00000000000082	0.9999999999991452
22.456147806140308	1.0000000000008198	0.9999999999991456
22.458647931146558	1.0000000000008198	0.999999999999146
22.46114805615281	1.0000000000008196	0.9999999999991465
22.46364818115906	1.0000000000008196	0.9999999999991469
22.46614830616531	1.0000000000008193	0.9999999999991473
22.46864843117156	1.0000000000008193	0.9999999999991478
22.47114855617781	1.0000000000008193	0.9999999999991482
22.47364868118406	1.0000000000008196	0.9999999999991487
22.47614880619031	1.0000000000008196	0.9999999999991491
22.47864893119656	1.0000000000008198	0.9999999999991496
22.48114905620281	1.00000000000082	0.99999999999915
22.48364918120906	1.0000000000008202	0.9999999999991505
22.48614930621531	1.0000000000008205	0.9999999999991509
22.48864943122156	1.0000000000008207	0.9999999999991515
22.49114955622781	1.0000000000008211	0.9999999999991519
22.49364968123406	1.0000000000008216	0.9999999999991525
22.496149806240314	1.000000000000822	0.9999999999991529
22.498649931246565	1.0000000000008225	0.9999999999991535
22.501150056252815	1.000000000000823	0.999999999999154
22.503650181259065	1.0000000000008233	0.9999999999991547
22.506150306265315	1.000000000000824	0.9999999999991553
22.508650431271565	1.0000000000008245	0.999999999999156
22.511150556277816	1.0000000000008251	0.9999999999991568
22.513650681284066	1.0000000000008256	0.9999999999991576
22.516150806290316	1.0000000000008262	0.9999999999991583
22.518650931296566	1.000000000000827	0.9999999999991592
22.521151056302816	1.0000000000008276	0.9999999999991602
22.523651181309067	1.000000000000828	0.9999999999991612
22.526151306315317	1.0000000000008287	0.9999999999991622
22.528651431321567	1.0000000000008293	0.9999999999991633
22.531151556327817	1.00000000000083	0.9999999999991644
22.533651681334067	1.0000000000008307	0.9999999999991656
22.536151806340317	1.0000000000008313	0.9999999999991668
22.538651931346568	1.000000000000832	0.999999999999168
22.541152056352818	1.0000000000008327	0.9999999999991692
22.543652181359068	1.0000000000008333	0.9999999999991704
22.546152306365318	1.000000000000834	0.9999999999991717
22.54865243137157	1.0000000000008347	0.9999999999991729
22.55115255637782	1.000000000000835	0.9999999999991741
22.55365268138407	1.0000000000008358	0.9999999999991753
22.55615280639032	1.0000000000008364	0.9999999999991764
22.55865293139657	1.0000000000008369	0.9999999999991777
22.56115305640282	1.0000000000008376	0.9999999999991788
22.56365318140907	1.000000000000838	0.9999999999991799
22.566153306415323	1.0000000000008384	0.999999999999181
22.568653431421573	1.0000000000008389	0.9999999999991821
22.571153556427824	1.0000000000008393	0.9999999999991831
22.573653681434074	1.0000000000008398	0.9999999999991842
22.576153806440324	1.00000000000084	0.9999999999991851
22.578653931446574	1.0000000000008404	0.9999999999991861
22.581154056452824	1.0000000000008407	0.9999999999991871
22.583654181459075	1.0000000000008407	0.999999999999188
22.586154306465325	1.0000000000008409	0.9999999999991889
22.588654431471575	1.0000000000008409	0.9999999999991898
22.591154556477825	1.0000000000008409	0.9999999999991908
22.593654681484075	1.0000000000008409	0.9999999999991916
22.596154806490325	1.0000000000008409	0.9999999999991925
22.598654931496576	1.0000000000008409	0.9999999999991933
22.601155056502826	1.0000000000008407	0.9999999999991942
22.603655181509076	1.0000000000008407	0.9999999999991951
22.606155306515326	1.0000000000008407	0.9999999999991959
22.608655431521576	1.0000000000008404	0.9999999999991966
22.611155556527827	1.0000000000008404	0.9999999999991975
22.613655681534077	1.0000000000008402	0.9999999999991982
22.616155806540327	1.0000000000008402	0.999999999999199
22.618655931546577	1.0000000000008402	0.9999999999991998
22.621156056552827	1.0000000000008402	0.9999999999992004
22.623656181559078	1.0000000000008402	0.9999999999992011
22.626156306565328	1.0000000000008402	0.9999999999992017
22.628656431571578	1.0000000000008402	0.9999999999992024
22.631156556577828	1.0000000000008404	0.999999999999203
22.63365668158408	1.0000000000008404	0.9999999999992035
22.636156806590332	1.0000000000008407	0.9999999999992042
22.638656931596582	1.0000000000008409	0.9999999999992047
22.641157056602832	1.0000000000008413	0.9999999999992053
22.643657181609083	1.0000000000008415	0.999999999999206
22.646157306615333	1.000000000000842	0.9999999999992065
22.648657431621583	1.0000000000008424	0.9999999999992072
22.651157556627833	1.0000000000008427	0.9999999999992077
22.653657681634083	1.0000000000008433	0.9999999999992084
22.656157806640334	1.0000000000008438	0.9999999999992091
22.658657931646584	1.0000000000008442	0.9999999999992099
22.661158056652834	1.0000000000008449	0.9999999999992106
22.663658181659084	1.0000000000008453	0.9999999999992114
22.666158306665334	1.000000000000846	0.9999999999992122
22.668658431671584	1.0000000000008467	0.999999999999213
22.671158556677835	1.0000000000008475	0.9999999999992139
22.673658681684085	1.0000000000008482	0.9999999999992147
22.676158806690335	1.0000000000008489	0.9999999999992156
22.678658931696585	1.0000000000008498	0.9999999999992164
22.681159056702835	1.0000000000008507	0.9999999999992173
22.683659181709086	1.0000000000008513	0.9999999999992182
22.686159306715336	1.0000000000008522	0.9999999999992191
22.688659431721586	1.000000000000853	0.9999999999992198
22.691159556727836	1.000000000000854	0.9999999999992206
22.693659681734086	1.000000000000855	0.9999999999992214
22.696159806740337	1.000000000000856	0.9999999999992221
22.698659931746587	1.000000000000857	0.9999999999992228
22.701160056752837	1.000000000000858	0.9999999999992234
22.703660181759087	1.000000000000859	0.9999999999992241
22.70616030676534	1.00000000000086	0.9999999999992246
22.70866043177159	1.000000000000861	0.9999999999992251
22.71116055677784	1.000000000000862	0.9999999999992255
22.71366068178409	1.0000000000008629	0.999999999999226
22.71616080679034	1.0000000000008638	0.9999999999992263
22.71866093179659	1.0000000000008646	0.9999999999992266
22.721161056802842	1.0000000000008653	0.999999999999227
22.723661181809092	1.000000000000866	0.9999999999992272
22.726161306815342	1.0000000000008666	0.9999999999992274
22.728661431821592	1.0000000000008673	0.9999999999992276
22.731161556827843	1.0000000000008678	0.9999999999992278
22.733661681834093	1.0000000000008684	0.9999999999992281
22.736161806840343	1.0000000000008686	0.9999999999992283
22.738661931846593	1.000000000000869	0.9999999999992285
22.741162056852843	1.0000000000008695	0.9999999999992287
22.743662181859094	1.0000000000008697	0.999999999999229
22.746162306865344	1.00000000000087	0.9999999999992292
22.748662431871594	1.00000000000087	0.9999999999992293
22.751162556877844	1.0000000000008702	0.9999999999992295
22.753662681884094	1.0000000000008702	0.9999999999992296
22.756162806890345	1.0000000000008704	0.9999999999992298
22.758662931896595	1.0000000000008704	0.99999999999923
22.761163056902845	1.0000000000008704	0.9999999999992301
22.763663181909095	1.0000000000008704	0.9999999999992303
22.766163306915345	1.0000000000008704	0.9999999999992304
22.768663431921595	1.0000000000008704	0.9999999999992305
22.771163556927846	1.0000000000008702	0.9999999999992306
22.773663681934096	1.0000000000008702	0.9999999999992307
22.776163806940346	1.0000000000008702	0.999999999999231
22.7786639319466	1.0000000000008702	0.9999999999992311
22.78116405695285	1.0000000000008702	0.9999999999992312
22.7836641819591	1.0000000000008702	0.9999999999992314
22.78616430696535	1.0000000000008702	0.9999999999992316
22.7886644319716	1.0000000000008702	0.9999999999992318
22.79116455697785	1.0000000000008702	0.9999999999992321
22.7936646819841	1.0000000000008702	0.9999999999992324
22.79616480699035	1.0000000000008702	0.9999999999992327
22.7986649319966	1.0000000000008702	0.9999999999992332
22.80116505700285	1.0000000000008702	0.9999999999992336
22.8036651820091	1.0000000000008702	0.9999999999992342
22.806165307015352	1.0000000000008702	0.9999999999992347
22.808665432021602	1.0000000000008704	0.9999999999992354
22.811165557027852	1.0000000000008704	0.9999999999992361
22.813665682034102	1.0000000000008706	0.9999999999992368
22.816165807040353	1.0000000000008706	0.9999999999992376
22.818665932046603	1.0000000000008709	0.9999999999992384
22.821166057052853	1.000000000000871	0.9999999999992392
22.823666182059103	1.0000000000008713	0.99999999999924
22.826166307065353	1.0000000000008715	0.9999999999992409
22.828666432071604	1.0000000000008717	0.9999999999992418
22.831166557077854	1.0000000000008722	0.9999999999992427
22.833666682084104	1.0000000000008726	0.9999999999992436
22.836166807090354	1.000000000000873	0.9999999999992445
22.838666932096604	1.0000000000008735	0.9999999999992454
22.841167057102854	1.0000000000008742	0.9999999999992463
22.843667182109105	1.0000000000008746	0.999999999999247
22.846167307115355	1.0000000000008753	0.9999999999992478
22.84866743212161	1.000000000000876	0.9999999999992486
22.85116755712786	1.0000000000008764	0.9999999999992493
22.85366768213411	1.000000000000877	0.99999999999925
22.85616780714036	1.0000000000008777	0.9999999999992507
22.85866793214661	1.0000000000008784	0.9999999999992514
22.86116805715286	1.0000000000008789	0.999999999999252
22.86366818215911	1.0000000000008795	0.9999999999992527
22.86616830716536	1.0000000000008802	0.9999999999992534
22.86866843217161	1.0000000000008806	0.9999999999992539
22.87116855717786	1.000000000000881	0.9999999999992546
22.87366868218411	1.0000000000008817	0.9999999999992553
22.87616880719036	1.0000000000008822	0.9999999999992559
22.87866893219661	1.0000000000008824	0.9999999999992566
22.88116905720286	1.0000000000008828	0.9999999999992573
22.88366918220911	1.0000000000008833	0.9999999999992578
22.88616930721536	1.0000000000008837	0.9999999999992585
22.88866943222161	1.000000000000884	0.9999999999992591
22.89116955722786	1.0000000000008842	0.9999999999992598
22.893669682234112	1.0000000000008846	0.9999999999992605
22.896169807240362	1.0000000000008848	0.9999999999992611
22.898669932246612	1.000000000000885	0.9999999999992618
22.901170057252862	1.0000000000008853	0.9999999999992625
22.903670182259113	1.0000000000008857	0.999999999999263
22.906170307265363	1.000000000000886	0.9999999999992637
22.908670432271613	1.0000000000008862	0.9999999999992643
22.911170557277863	1.0000000000008864	0.9999999999992648
22.913670682284113	1.0000000000008866	0.9999999999992654
22.916170807290364	1.0000000000008868	0.9999999999992659
22.918670932296617	1.000000000000887	0.9999999999992665
22.921171057302868	1.0000000000008873	0.9999999999992669
22.923671182309118	1.0000000000008877	0.9999999999992675
22.926171307315368	1.000000000000888	0.9999999999992679
22.928671432321618	1.0000000000008882	0.9999999999992685
22.93117155732787	1.0000000000008884	0.999999999999269
22.93367168233412	1.0000000000008886	0.9999999999992695
22.93617180734037	1.000000000000889	0.99999999999927
22.93867193234662	1.0000000000008893	0.9999999999992706
22.94117205735287	1.0000000000008895	0.9999999999992711
22.94367218235912	1.00000000000089	0.9999999999992718
22.94617230736537	1.0000000000008902	0.9999999999992724
22.94867243237162	1.0000000000008904	0.999999999999273
22.95117255737787	1.0000000000008906	0.9999999999992737
22.95367268238412	1.0000000000008908	0.9999999999992745
22.95617280739037	1.0000000000008913	0.9999999999992751
22.95867293239662	1.0000000000008915	0.9999999999992759
22.96117305740287	1.0000000000008917	0.9999999999992767
22.96367318240912	1.000000000000892	0.9999999999992775
22.96617330741537	1.0000000000008924	0.9999999999992782
22.96867343242162	1.0000000000008926	0.999999999999279
22.97117355742787	1.000000000000893	0.9999999999992799
22.97367368243412	1.0000000000008933	0.9999999999992807
22.97617380744037	1.0000000000008937	0.9999999999992815
22.978673932446622	1.0000000000008942	0.9999999999992821
22.981174057452872	1.0000000000008944	0.9999999999992829
22.983674182459122	1.0000000000008948	0.9999999999992836
22.986174307465372	1.0000000000008953	0.9999999999992841
22.988674432471626	1.0000000000008957	0.9999999999992848
22.991174557477876	1.0000000000008962	0.9999999999992853
22.993674682484126	1.0000000000008964	0.9999999999992858
22.996174807490377	1.0000000000008968	0.9999999999992863
22.998674932496627	1.0000000000008973	0.9999999999992868
23.001175057502877	1.0000000000008975	0.9999999999992872
23.003675182509127	1.000000000000898	0.9999999999992877
23.006175307515377	1.0000000000008982	0.9999999999992881
23.008675432521628	1.0000000000008984	0.9999999999992886
23.011175557527878	1.0000000000008986	0.999999999999289
23.013675682534128	1.0000000000008988	0.9999999999992895
23.016175807540378	1.000000000000899	0.9999999999992898
23.01867593254663	1.000000000000899	0.9999999999992902
23.02117605755288	1.000000000000899	0.9999999999992907
23.02367618255913	1.0000000000008993	0.9999999999992911
23.02617630756538	1.0000000000008993	0.9999999999992916
23.02867643257163	1.0000000000008993	0.9999999999992921
23.03117655757788	1.0000000000008993	0.9999999999992926
23.03367668258413	1.0000000000008993	0.999999999999293
23.03617680759038	1.000000000000899	0.9999999999992936
23.03867693259663	1.000000000000899	0.999999999999294
23.04117705760288	1.000000000000899	0.9999999999992945
23.04367718260913	1.000000000000899	0.9999999999992949
23.04617730761538	1.000000000000899	0.9999999999992953
23.04867743262163	1.000000000000899	0.9999999999992958
23.05117755762788	1.000000000000899	0.9999999999992962
23.05367768263413	1.000000000000899	0.9999999999992967
23.05617780764038	1.000000000000899	0.9999999999992971
23.05867793264663	1.000000000000899	0.9999999999992976
23.061178057652885	1.0000000000008993	0.999999999999298
23.063678182659135	1.0000000000008993	0.9999999999992985
23.066178307665385	1.0000000000008995	0.9999999999992988
23.068678432671636	1.0000000000008997	0.9999999999992992
23.071178557677886	1.0000000000009	0.9999999999992997
23.073678682684136	1.0000000000009002	0.9999999999993001
23.076178807690386	1.0000000000009006	0.9999999999993007
23.078678932696636	1.000000000000901	0.9999999999993011
23.081179057702887	1.0000000000009013	0.9999999999993017
23.083679182709137	1.0000000000009017	0.9999999999993022
23.086179307715387	1.0000000000009022	0.9999999999993028
23.088679432721637	1.0000000000009028	0.9999999999993034
23.091179557727887	1.0000000000009033	0.9999999999993041
23.093679682734138	1.0000000000009037	0.9999999999993049
23.096179807740388	1.0000000000009044	0.9999999999993057
23.098679932746638	1.000000000000905	0.9999999999993066
23.101180057752888	1.0000000000009057	0.9999999999993074
23.10368018275914	1.0000000000009066	0.9999999999993083
23.10618030776539	1.0000000000009073	0.9999999999993093
23.10868043277164	1.0000000000009082	0.9999999999993103
23.11118055777789	1.000000000000909	0.9999999999993113
23.11368068278414	1.00000000000091	0.9999999999993123
23.11618080779039	1.0000000000009108	0.9999999999993133
23.11868093279664	1.0000000000009117	0.9999999999993143
23.12118105780289	1.0000000000009126	0.9999999999993154
23.12368118280914	1.0000000000009137	0.9999999999993164
23.12618130781539	1.0000000000009146	0.9999999999993174
23.12868143282164	1.0000000000009157	0.9999999999993184
23.131181557827894	1.0000000000009168	0.9999999999993194
23.133681682834144	1.000000000000918	0.9999999999993203
23.136181807840394	1.0000000000009188	0.9999999999993213
23.138681932846644	1.00000000000092	0.9999999999993222
23.141182057852895	1.000000000000921	0.9999999999993231
23.143682182859145	1.000000000000922	0.999999999999324
23.146182307865395	1.0000000000009228	0.9999999999993249
23.148682432871645	1.000000000000924	0.9999999999993257
23.151182557877895	1.0000000000009248	0.9999999999993265
23.153682682884146	1.0000000000009255	0.9999999999993274
23.156182807890396	1.0000000000009264	0.9999999999993282
23.158682932896646	1.000000000000927	0.999999999999329
23.161183057902896	1.0000000000009277	0.9999999999993298
23.163683182909146	1.0000000000009284	0.9999999999993305
23.166183307915396	1.000000000000929	0.9999999999993313
23.168683432921647	1.0000000000009295	0.999999999999332
23.171183557927897	1.00000000000093	0.9999999999993328
23.173683682934147	1.0000000000009304	0.9999999999993334
23.176183807940397	1.0000000000009308	0.999999999999334
23.178683932946647	1.000000000000931	0.9999999999993346
23.181184057952898	1.0000000000009313	0.9999999999993352
23.183684182959148	1.0000000000009317	0.9999999999993356
23.186184307965398	1.0000000000009317	0.9999999999993362
23.188684432971648	1.000000000000932	0.9999999999993365
23.1911845579779	1.0000000000009321	0.999999999999337
23.19368468298415	1.0000000000009321	0.9999999999993372
23.1961848079904	1.0000000000009324	0.9999999999993375
23.19868493299665	1.0000000000009324	0.9999999999993378
23.201185058002903	1.0000000000009326	0.9999999999993379
23.203685183009153	1.0000000000009326	0.999999999999338
23.206185308015403	1.0000000000009328	0.999999999999338
23.208685433021653	1.0000000000009328	0.999999999999338
23.211185558027903	1.0000000000009328	0.999999999999338
23.213685683034154	1.000000000000933	0.9999999999993379
23.216185808040404	1.000000000000933	0.9999999999993379
23.218685933046654	1.000000000000933	0.9999999999993378
23.221186058052904	1.000000000000933	0.9999999999993376
23.223686183059154	1.000000000000933	0.9999999999993375
23.226186308065405	1.000000000000933	0.9999999999993374
23.228686433071655	1.000000000000933	0.9999999999993373
23.231186558077905	1.000000000000933	0.9999999999993372
23.233686683084155	1.0000000000009333	0.9999999999993371
23.236186808090405	1.0000000000009333	0.9999999999993371
23.238686933096655	1.0000000000009335	0.999999999999337
23.241187058102906	1.0000000000009335	0.999999999999337
23.243687183109156	1.0000000000009337	0.999999999999337
23.246187308115406	1.000000000000934	0.999999999999337
23.248687433121656	1.0000000000009341	0.9999999999993371
23.251187558127906	1.0000000000009344	0.9999999999993371
23.253687683134157	1.0000000000009346	0.9999999999993372
23.256187808140407	1.0000000000009348	0.9999999999993373
23.258687933146657	1.0000000000009353	0.9999999999993374
23.261188058152907	1.0000000000009355	0.9999999999993375
23.263688183159157	1.000000000000936	0.9999999999993376
23.266188308165408	1.0000000000009364	0.9999999999993378
23.268688433171658	1.0000000000009368	0.9999999999993379
23.27118855817791	1.0000000000009373	0.999999999999338
23.27368868318416	1.0000000000009377	0.9999999999993381
23.276188808190412	1.0000000000009381	0.9999999999993382
23.278688933196662	1.0000000000009386	0.9999999999993383
23.281189058202912	1.000000000000939	0.9999999999993385
23.283689183209162	1.0000000000009395	0.9999999999993386
23.286189308215413	1.0000000000009397	0.9999999999993389
23.288689433221663	1.0000000000009401	0.999999999999339
23.291189558227913	1.0000000000009406	0.9999999999993392
23.293689683234163	1.0000000000009408	0.9999999999993394
23.296189808240413	1.0000000000009412	0.9999999999993396
23.298689933246663	1.0000000000009415	0.9999999999993399
23.301190058252914	1.000000000000942	0.99999999999934
23.303690183259164	1.0000000000009421	0.9999999999993402
23.306190308265414	1.0000000000009424	0.9999999999993404
23.308690433271664	1.0000000000009426	0.9999999999993406
23.311190558277914	1.0000000000009428	0.9999999999993409
23.313690683284165	1.000000000000943	0.9999999999993411
23.316190808290415	1.000000000000943	0.9999999999993413
23.318690933296665	1.0000000000009432	0.9999999999993415
23.321191058302915	1.0000000000009432	0.9999999999993417
23.323691183309165	1.0000000000009432	0.999999999999342
23.326191308315416	1.0000000000009435	0.9999999999993422
23.328691433321666	1.0000000000009435	0.9999999999993423
23.331191558327916	1.0000000000009435	0.9999999999993425
23.333691683334166	1.0000000000009435	0.9999999999993426
23.336191808340416	1.0000000000009435	0.9999999999993427
23.338691933346666	1.0000000000009435	0.9999999999993429
23.341192058352917	1.0000000000009435	0.999999999999343
23.34369218335917	1.0000000000009432	0.999999999999343
23.34619230836542	1.0000000000009432	0.9999999999993431
23.34869243337167	1.0000000000009432	0.9999999999993431
23.35119255837792	1.0000000000009432	0.9999999999993431
23.35369268338417	1.0000000000009432	0.9999999999993432
23.35619280839042	1.000000000000943	0.9999999999993432
23.35869293339667	1.000000000000943	0.9999999999993433
23.36119305840292	1.000000000000943	0.9999999999993434
23.363693183409172	1.0000000000009428	0.9999999999993435
23.366193308415422	1.0000000000009428	0.9999999999993436
23.368693433421672	1.0000000000009428	0.9999999999993437
23.371193558427922	1.0000000000009428	0.999999999999344
23.373693683434173	1.0000000000009428	0.9999999999993443
23.376193808440423	1.0000000000009428	0.9999999999993445
23.378693933446673	1.000000000000943	0.9999999999993449
23.381194058452923	1.000000000000943	0.9999999999993453
23.383694183459173	1.0000000000009432	0.9999999999993457
23.386194308465424	1.0000000000009435	0.9999999999993462
23.388694433471674	1.0000000000009437	0.9999999999993467
23.391194558477924	1.000000000000944	0.9999999999993473
23.393694683484174	1.0000000000009441	0.999999999999348
23.396194808490424	1.0000000000009446	0.9999999999993485
23.398694933496675	1.000000000000945	0.9999999999993492
23.401195058502925	1.0000000000009455	0.99999999999935
23.403695183509175	1.000000000000946	0.9999999999993506
23.406195308515425	1.0000000000009464	0.9999999999993514
23.408695433521675	1.0000000000009468	0.9999999999993522
23.411195558527925	1.0000000000009475	0.999999999999353
23.41369568353418	1.0000000000009481	0.9999999999993537
23.41619580854043	1.0000000000009488	0.9999999999993545
23.41869593354668	1.0000000000009495	0.9999999999993554
23.42119605855293	1.0000000000009501	0.9999999999993562
23.42369618355918	1.0000000000009508	0.9999999999993571
23.42619630856543	1.0000000000009515	0.999999999999358
23.42869643357168	1.0000000000009521	0.9999999999993588
23.43119655857793	1.0000000000009528	0.9999999999993597
23.43369668358418	1.0000000000009535	0.9999999999993605
23.43619680859043	1.0000000000009541	0.9999999999993614
23.43869693359668	1.0000000000009548	0.9999999999993623
23.44119705860293	1.0000000000009555	0.9999999999993632
23.44369718360918	1.0000000000009561	0.9999999999993641
23.44619730861543	1.0000000000009568	0.9999999999993648
23.448697433621682	1.0000000000009575	0.9999999999993657
23.451197558627932	1.0000000000009581	0.9999999999993665
23.453697683634182	1.0000000000009588	0.9999999999993673
23.456197808640432	1.0000000000009595	0.9999999999993681
23.458697933646683	1.00000000000096	0.9999999999993687
23.461198058652933	1.0000000000009606	0.9999999999993695
23.463698183659183	1.0000000000009612	0.9999999999993702
23.466198308665433	1.0000000000009617	0.9999999999993707
23.468698433671683	1.0000000000009621	0.9999999999993714
23.471198558677933	1.0000000000009628	0.999999999999372
23.473698683684184	1.0000000000009632	0.9999999999993724
23.476198808690434	1.0000000000009637	0.9999999999993728
23.478698933696684	1.0000000000009641	0.9999999999993733
23.481199058702934	1.0000000000009648	0.9999999999993737
23.483699183709188	1.000000000000965	0.9999999999993741
23.486199308715438	1.0000000000009654	0.9999999999993743
23.48869943372169	1.000000000000966	0.9999999999993746
23.49119955872794	1.0000000000009661	0.9999999999993748
23.49369968373419	1.0000000000009663	0.999999999999375
23.49619980874044	1.0000000000009668	0.9999999999993753
23.49869993374669	1.000000000000967	0.9999999999993755
23.50120005875294	1.0000000000009672	0.9999999999993757
23.50370018375919	1.0000000000009672	0.9999999999993759
23.50620030876544	1.0000000000009674	0.9999999999993762
23.50870043377169	1.0000000000009677	0.9999999999993764
23.51120055877794	1.0000000000009677	0.9999999999993766
23.51370068378419	1.000000000000968	0.9999999999993768
23.51620080879044	1.0000000000009681	0.9999999999993772
23.51870093379669	1.0000000000009681	0.9999999999993774
23.52120105880294	1.0000000000009683	0.9999999999993777
23.52370118380919	1.0000000000009686	0.999999999999378
23.52620130881544	1.0000000000009686	0.9999999999993785
23.52870143382169	1.0000000000009688	0.9999999999993788
23.53120155882794	1.000000000000969	0.9999999999993793
23.53370168383419	1.0000000000009692	0.9999999999993797
23.536201808840442	1.0000000000009694	0.9999999999993802
23.538701933846692	1.0000000000009697	0.9999999999993806
23.541202058852942	1.00000000000097	0.999999999999381
23.543702183859192	1.0000000000009703	0.9999999999993816
23.546202308865443	1.0000000000009706	0.999999999999382
23.548702433871693	1.000000000000971	0.9999999999993826
23.551202558877943	1.0000000000009714	0.999999999999383
23.553702683884197	1.000000000000972	0.9999999999993836
23.556202808890447	1.0000000000009723	0.9999999999993842
23.558702933896697	1.000000000000973	0.9999999999993846
23.561203058902947	1.0000000000009734	0.9999999999993852
23.563703183909197	1.0000000000009739	0.9999999999993857
23.566203308915448	1.0000000000009746	0.9999999999993863
23.568703433921698	1.000000000000975	0.9999999999993868
23.571203558927948	1.0000000000009757	0.9999999999993875
23.5737036839342	1.000000000000976	0.999999999999388
23.57620380894045	1.0000000000009768	0.9999999999993886
23.5787039339467	1.0000000000009774	0.9999999999993893
23.58120405895295	1.0000000000009779	0.9999999999993898
23.5837041839592	1.0000000000009786	0.9999999999993904
23.58620430896545	1.000000000000979	0.9999999999993909
23.5887044339717	1.0000000000009797	0.9999999999993915
23.59120455897795	1.00000000000098	0.999999999999392
23.5937046839842	1.0000000000009808	0.9999999999993926
23.59620480899045	1.0000000000009812	0.9999999999993932
23.5987049339967	1.0000000000009819	0.9999999999993936
23.60120505900295	1.0000000000009823	0.999999999999394
23.6037051840092	1.000000000000983	0.9999999999993945
23.60620530901545	1.0000000000009837	0.9999999999993948
23.6087054340217	1.000000000000984	0.9999999999993953
23.61120555902795	1.0000000000009848	0.9999999999993955
23.6137056840342	1.0000000000009854	0.9999999999993958
23.61620580904045	1.000000000000986	0.999999999999396
23.6187059340467	1.0000000000009865	0.9999999999993963
23.621206059052952	1.0000000000009872	0.9999999999993964
23.623706184059202	1.0000000000009877	0.9999999999993966
23.626206309065456	1.0000000000009883	0.9999999999993967
23.628706434071706	1.0000000000009888	0.9999999999993968
23.631206559077956	1.0000000000009892	0.9999999999993969
23.633706684084206	1.0000000000009897	0.999999999999397
23.636206809090456	1.00000000000099	0.9999999999993971
23.638706934096707	1.0000000000009903	0.9999999999993971
23.641207059102957	1.0000000000009908	0.9999999999993973
23.643707184109207	1.000000000000991	0.9999999999993974
23.646207309115457	1.0000000000009912	0.9999999999993975
23.648707434121707	1.0000000000009914	0.9999999999993976
23.651207559127958	1.0000000000009917	0.9999999999993977
23.653707684134208	1.0000000000009919	0.9999999999993978
23.656207809140458	1.000000000000992	0.999999999999398
23.658707934146708	1.0000000000009923	0.9999999999993983
23.66120805915296	1.0000000000009925	0.9999999999993985
23.66370818415921	1.0000000000009928	0.9999999999993987
23.66620830916546	1.000000000000993	0.9999999999993989
23.66870843417171	1.000000000000993	0.9999999999993991
23.67120855917796	1.0000000000009932	0.9999999999993995
23.67370868418421	1.0000000000009934	0.9999999999993997
23.67620880919046	1.0000000000009936	0.9999999999994
23.67870893419671	1.0000000000009939	0.9999999999994004
23.68120905920296	1.000000000000994	0.9999999999994007
23.68370918420921	1.0000000000009945	0.999999999999401
23.68620930921546	1.0000000000009948	0.9999999999994014
23.68870943422171	1.0000000000009952	0.9999999999994017
23.69120955922796	1.0000000000009954	0.999999999999402
23.69370968423421	1.0000000000009959	0.9999999999994025
23.696209809240464	1.0000000000009963	0.9999999999994028
23.698709934246715	1.0000000000009965	0.9999999999994033
23.701210059252965	1.000000000000997	0.9999999999994036
23.703710184259215	1.0000000000009974	0.999999999999404
23.706210309265465	1.0000000000009976	0.9999999999994045
23.708710434271715	1.000000000000998	0.9999999999994049
23.711210559277966	1.0000000000009985	0.9999999999994055
23.713710684284216	1.0000000000009988	0.9999999999994059
23.716210809290466	1.0000000000009992	0.9999999999994065
23.718710934296716	1.0000000000009994	0.9999999999994069
23.721211059302966	1.0000000000009996	0.9999999999994075
23.723711184309217	1.0000000000009999	0.999999999999408
23.726211309315467	1.000000000001	0.9999999999994086
23.728711434321717	1.0000000000010003	0.9999999999994091
23.731211559327967	1.0000000000010005	0.9999999999994097
23.733711684334217	1.0000000000010008	0.9999999999994102
23.736211809340467	1.0000000000010008	0.9999999999994108
23.738711934346718	1.000000000001001	0.9999999999994112
23.741212059352968	1.000000000001001	0.9999999999994118
23.743712184359218	1.0000000000010012	0.9999999999994122
23.74621230936547	1.0000000000010012	0.9999999999994127
23.74871243437172	1.0000000000010014	0.9999999999994131
23.75121255937797	1.0000000000010014	0.9999999999994135
23.75371268438422	1.0000000000010014	0.9999999999994138
23.75621280939047	1.0000000000010014	0.9999999999994141
23.75871293439672	1.0000000000010014	0.9999999999994144
23.76121305940297	1.0000000000010014	0.9999999999994146
23.76371318440922	1.0000000000010014	0.9999999999994148
23.766213309415473	1.0000000000010012	0.999999999999415
23.768713434421723	1.0000000000010012	0.9999999999994151
23.771213559427974	1.000000000001001	0.9999999999994152
23.773713684434224	1.0000000000010008	0.9999999999994154
23.776213809440474	1.0000000000010005	0.9999999999994155
23.778713934446724	1.0000000000010003	0.9999999999994156
23.781214059452974	1.0000000000009999	0.9999999999994156
23.783714184459225	1.0000000000009996	0.9999999999994157
23.786214309465475	1.0000000000009992	0.9999999999994157
23.788714434471725	1.0000000000009988	0.9999999999994158
23.791214559477975	1.0000000000009983	0.9999999999994158
23.793714684484225	1.0000000000009979	0.9999999999994159
23.796214809490476	1.0000000000009974	0.9999999999994159
23.798714934496726	1.000000000000997	0.999999999999416
23.801215059502976	1.0000000000009965	0.999999999999416
23.803715184509226	1.000000000000996	0.999999999999416
23.806215309515476	1.0000000000009956	0.9999999999994161
23.808715434521726	1.0000000000009952	0.9999999999994161
23.811215559527977	1.0000000000009948	0.9999999999994161
23.813715684534227	1.0000000000009945	0.9999999999994161
23.816215809540477	1.0000000000009943	0.9999999999994161
23.818715934546727	1.000000000000994	0.9999999999994161
23.821216059552977	1.0000000000009939	0.999999999999416
23.823716184559228	1.0000000000009936	0.999999999999416
23.826216309565478	1.0000000000009936	0.9999999999994159
23.828716434571728	1.0000000000009936	0.9999999999994159
23.831216559577978	1.0000000000009936	0.9999999999994158
23.83371668458423	1.0000000000009939	0.9999999999994157
23.836216809590482	1.000000000000994	0.9999999999994157
23.838716934596732	1.0000000000009943	0.9999999999994156
23.841217059602982	1.0000000000009948	0.9999999999994155
23.843717184609233	1.000000000000995	0.9999999999994155
23.846217309615483	1.0000000000009954	0.9999999999994154
23.848717434621733	1.0000000000009959	0.9999999999994154
23.851217559627983	1.000000000000996	0.9999999999994154
23.853717684634233	1.0000000000009965	0.9999999999994155
23.856217809640484	1.000000000000997	0.9999999999994155
23.858717934646734	1.0000000000009974	0.9999999999994156
23.861218059652984	1.0000000000009979	0.9999999999994157
23.863718184659234	1.0000000000009985	0.9999999999994159
23.866218309665484	1.000000000000999	0.9999999999994161
23.868718434671734	1.0000000000009994	0.9999999999994164
23.871218559677985	1.000000000001	0.9999999999994166
23.873718684684235	1.0000000000010005	0.9999999999994168
23.876218809690485	1.000000000001001	0.9999999999994171
23.878718934696735	1.0000000000010016	0.9999999999994175
23.881219059702985	1.000000000001002	0.9999999999994177
23.883719184709236	1.0000000000010025	0.999999999999418
23.886219309715486	1.0000000000010032	0.9999999999994184
23.888719434721736	1.0000000000010036	0.9999999999994187
23.891219559727986	1.000000000001004	0.999999999999419
23.893719684734236	1.0000000000010048	0.9999999999994194
23.896219809740487	1.0000000000010052	0.9999999999994197
23.898719934746737	1.0000000000010056	0.99999999999942
23.901220059752987	1.000000000001006	0.9999999999994204
23.903720184759237	1.0000000000010065	0.9999999999994206
23.906220309765487	1.000000000001007	0.9999999999994209
23.90872043477174	1.0000000000010072	0.9999999999994211
23.91122055977799	1.0000000000010076	0.9999999999994215
23.91372068478424	1.0000000000010079	0.9999999999994218
23.91622080979049	1.000000000001008	0.999999999999422
23.91872093479674	1.0000000000010083	0.9999999999994224
23.921221059802992	1.0000000000010085	0.9999999999994227
23.923721184809242	1.0000000000010085	0.999999999999423
23.926221309815492	1.0000000000010087	0.9999999999994234
23.928721434821743	1.0000000000010087	0.9999999999994238
23.931221559827993	1.0000000000010087	0.9999999999994241
23.933721684834243	1.0000000000010085	0.9999999999994246
23.936221809840493	1.0000000000010085	0.999999999999425
23.938721934846743	1.0000000000010083	0.9999999999994255
23.941222059852993	1.000000000001008	0.9999999999994259
23.943722184859244	1.0000000000010079	0.9999999999994265
23.946222309865494	1.0000000000010076	0.9999999999994269
23.948722434871744	1.0000000000010074	0.9999999999994275
23.951222559877994	1.0000000000010072	0.999999999999428
23.953722684884244	1.000000000001007	0.9999999999994286
23.956222809890495	1.0000000000010068	0.999999999999429
23.958722934896745	1.0000000000010065	0.9999999999994296
23.961223059902995	1.0000000000010065	0.9999999999994301
23.963723184909245	1.0000000000010065	0.9999999999994306
23.966223309915495	1.0000000000010065	0.9999999999994311
23.968723434921746	1.0000000000010065	0.9999999999994317
23.971223559927996	1.0000000000010065	0.9999999999994321
23.973723684934246	1.0000000000010068	0.9999999999994327
23.976223809940496	1.000000000001007	0.9999999999994331
23.97872393494675	1.0000000000010072	0.9999999999994337
23.981224059953	1.0000000000010074	0.9999999999994342
23.98372418495925	1.0000000000010079	0.9999999999994348
23.9862243099655	1.000000000001008	0.9999999999994353
23.98872443497175	1.0000000000010085	0.999999999999436
23.991224559978	1.000000000001009	0.9999999999994367
23.99372468498425	1.0000000000010094	0.9999999999994373
23.9962248099905	1.0000000000010099	0.999999999999438
23.99872493499675	1.0000000000010103	0.9999999999994388
24.001225060003	1.000000000001011	0.9999999999994396
24.00372518500925	1.0000000000010114	0.9999999999994403
24.006225310015502	1.000000000001012	0.9999999999994412
24.008725435021752	1.0000000000010125	0.9999999999994421
24.011225560028002	1.0000000000010132	0.999999999999443
24.013725685034252	1.0000000000010136	0.999999999999444
24.016225810040503	1.0000000000010143	0.9999999999994449
24.018725935046753	1.0000000000010147	0.9999999999994459
24.021226060053003	1.0000000000010154	0.9999999999994468
24.023726185059253	1.000000000001016	0.9999999999994478
24.026226310065503	1.0000000000010167	0.9999999999994487
24.028726435071754	1.0000000000010174	0.9999999999994496
24.031226560078004	1.000000000001018	0.9999999999994506
24.033726685084254	1.0000000000010187	0.9999999999994513
24.036226810090504	1.0000000000010194	0.9999999999994522
24.038726935096754	1.00000000000102	0.999999999999453
24.041227060103004	1.000000000001021	0.9999999999994538
24.043727185109255	1.0000000000010216	0.9999999999994544
24.046227310115505	1.0000000000010223	0.9999999999994551
24.04872743512176	1.000000000001023	0.9999999999994558
24.05122756012801	1.0000000000010236	0.9999999999994563
24.05372768513426	1.000000000001024	0.9999999999994569
24.05622781014051	1.0000000000010247	0.9999999999994573
24.05872793514676	1.0000000000010254	0.9999999999994578
24.06122806015301	1.000000000001026	0.9999999999994582
24.06372818515926	1.0000000000010265	0.9999999999994585
24.06622831016551	1.000000000001027	0.9999999999994589
24.06872843517176	1.0000000000010274	0.9999999999994592
24.07122856017801	1.0000000000010278	0.9999999999994595
24.07372868518426	1.000000000001028	0.9999999999994598
24.07622881019051	1.0000000000010285	0.99999999999946
24.07872893519676	1.0000000000010287	0.9999999999994602
24.08122906020301	1.0000000000010287	0.9999999999994603
24.08372918520926	1.000000000001029	0.9999999999994605
24.08622931021551	1.000000000001029	0.9999999999994605
24.08872943522176	1.000000000001029	0.9999999999994607
24.09122956022801	1.000000000001029	0.9999999999994607
24.093729685234262	1.000000000001029	0.9999999999994607
24.096229810240512	1.000000000001029	0.9999999999994605
24.098729935246762	1.000000000001029	0.9999999999994604
24.101230060253013	1.000000000001029	0.9999999999994603
24.103730185259263	1.000000000001029	0.9999999999994601
24.106230310265513	1.000000000001029	0.9999999999994599
24.108730435271763	1.000000000001029	0.9999999999994597
24.111230560278013	1.000000000001029	0.9999999999994594
24.113730685284263	1.0000000000010292	0.9999999999994591
24.116230810290514	1.0000000000010292	0.9999999999994588
24.118730935296767	1.0000000000010292	0.9999999999994584
24.121231060303018	1.0000000000010292	0.9999999999994581
24.123731185309268	1.0000000000010292	0.9999999999994577
24.126231310315518	1.0000000000010294	0.9999999999994573
24.128731435321768	1.0000000000010294	0.999999999999457
24.13123156032802	1.0000000000010296	0.9999999999994565
24.13373168533427	1.0000000000010296	0.9999999999994563
24.13623181034052	1.0000000000010296	0.999999999999456
24.13873193534677	1.0000000000010296	0.9999999999994557
24.14123206035302	1.0000000000010296	0.9999999999994554
24.14373218535927	1.0000000000010296	0.9999999999994552
24.14623231036552	1.0000000000010296	0.9999999999994551
24.14873243537177	1.0000000000010294	0.999999999999455
24.15123256037802	1.0000000000010294	0.9999999999994549
24.15373268538427	1.0000000000010292	0.9999999999994549
24.15623281039052	1.0000000000010292	0.9999999999994548
24.15873293539677	1.000000000001029	0.9999999999994548
24.16123306040302	1.0000000000010287	0.9999999999994549
24.16373318540927	1.0000000000010287	0.9999999999994549
24.16623331041552	1.0000000000010285	0.999999999999455
24.16873343542177	1.0000000000010283	0.999999999999455
24.17123356042802	1.000000000001028	0.9999999999994551
24.17373368543427	1.0000000000010278	0.9999999999994552
24.17623381044052	1.0000000000010278	0.9999999999994552
24.178733935446772	1.0000000000010276	0.9999999999994553
24.181234060453022	1.0000000000010274	0.9999999999994553
24.183734185459272	1.0000000000010272	0.9999999999994553
24.186234310465522	1.000000000001027	0.9999999999994553
24.188734435471773	1.0000000000010267	0.9999999999994553
24.191234560478026	1.0000000000010265	0.9999999999994553
24.193734685484277	1.0000000000010263	0.9999999999994553
24.196234810490527	1.0000000000010263	0.9999999999994552
24.198734935496777	1.000000000001026	0.9999999999994552
24.201235060503027	1.0000000000010258	0.9999999999994552
24.203735185509277	1.0000000000010256	0.9999999999994551
24.206235310515527	1.0000000000010254	0.9999999999994551
24.208735435521778	1.0000000000010252	0.9999999999994551
24.211235560528028	1.0000000000010247	0.999999999999455
24.213735685534278	1.0000000000010245	0.999999999999455
24.216235810540528	1.000000000001024	0.9999999999994549
24.21873593554678	1.0000000000010236	0.9999999999994549
24.22123606055303	1.0000000000010232	0.9999999999994548
24.22373618555928	1.0000000000010227	0.9999999999994548
24.22623631056553	1.0000000000010223	0.9999999999994548
24.22873643557178	1.0000000000010218	0.9999999999994548
24.23123656057803	1.0000000000010214	0.9999999999994548
24.23373668558428	1.000000000001021	0.9999999999994548
24.23623681059053	1.0000000000010205	0.9999999999994547
24.23873693559678	1.00000000000102	0.9999999999994547
24.24123706060303	1.0000000000010196	0.9999999999994547
24.24373718560928	1.0000000000010192	0.9999999999994547
24.24623731061553	1.0000000000010187	0.9999999999994547
24.24873743562178	1.0000000000010183	0.9999999999994547
24.25123756062803	1.000000000001018	0.9999999999994547
24.25373768563428	1.0000000000010176	0.9999999999994547
24.25623781064053	1.0000000000010174	0.9999999999994547
24.25873793564678	1.0000000000010172	0.9999999999994545
24.261238060653035	1.000000000001017	0.9999999999994545
24.263738185659285	1.000000000001017	0.9999999999994545
24.266238310665535	1.0000000000010167	0.9999999999994545
24.268738435671786	1.0000000000010167	0.9999999999994545
24.271238560678036	1.0000000000010167	0.9999999999994545
24.273738685684286	1.0000000000010165	0.9999999999994547
24.276238810690536	1.0000000000010165	0.9999999999994547
24.278738935696786	1.0000000000010165	0.9999999999994548
24.281239060703037	1.0000000000010165	0.999999999999455
24.283739185709287	1.0000000000010165	0.9999999999994551
24.286239310715537	1.0000000000010165	0.9999999999994553
24.288739435721787	1.0000000000010165	0.9999999999994557
24.291239560728037	1.0000000000010165	0.9999999999994559
24.293739685734288	1.0000000000010167	0.9999999999994562
24.296239810740538	1.0000000000010167	0.9999999999994565
24.298739935746788	1.0000000000010167	0.999999999999457
24.301240060753038	1.0000000000010167	0.9999999999994573
24.30374018575929	1.000000000001017	0.9999999999994578
24.30624031076554	1.000000000001017	0.9999999999994581
24.30874043577179	1.000000000001017	0.9999999999994585
24.31124056077804	1.0000000000010172	0.999999999999459
24.31374068578429	1.0000000000010172	0.9999999999994593
24.31624081079054	1.0000000000010172	0.9999999999994597
24.31874093579679	1.0000000000010174	0.99999999999946
24.32124106080304	1.0000000000010176	0.9999999999994603
24.32374118580929	1.0000000000010176	0.9999999999994607
24.32624131081554	1.0000000000010179	0.9999999999994609
24.32874143582179	1.000000000001018	0.9999999999994611
24.331241560828044	1.0000000000010183	0.9999999999994613
24.333741685834294	1.0000000000010185	0.9999999999994614
24.336241810840544	1.0000000000010187	0.9999999999994617
24.338741935846794	1.0000000000010192	0.9999999999994618
24.341242060853045	1.0000000000010194	0.9999999999994618
24.343742185859295	1.0000000000010196	0.9999999999994619
24.346242310865545	1.0000000000010199	0.9999999999994619
24.348742435871795	1.00000000000102	0.9999999999994619
24.351242560878045	1.00000000000102	0.9999999999994619
24.353742685884296	1.0000000000010203	0.9999999999994619
24.356242810890546	1.0000000000010203	0.9999999999994618
24.358742935896796	1.0000000000010205	0.9999999999994618
24.361243060903046	1.0000000000010205	0.9999999999994617
24.363743185909296	1.0000000000010205	0.9999999999994617
24.366243310915547	1.0000000000010205	0.9999999999994615
24.368743435921797	1.0000000000010205	0.9999999999994614
24.371243560928047	1.0000000000010205	0.9999999999994613
24.373743685934297	1.0000000000010203	0.9999999999994611
24.376243810940547	1.0000000000010203	0.999999999999461
24.378743935946797	1.00000000000102	0.9999999999994609
24.381244060953048	1.00000000000102	0.9999999999994607
24.383744185959298	1.0000000000010199	0.9999999999994604
24.386244310965548	1.0000000000010199	0.9999999999994602
24.388744435971798	1.0000000000010196	0.99999999999946
24.39124456097805	1.0000000000010196	0.9999999999994598
24.3937446859843	1.0000000000010194	0.9999999999994595
24.39624481099055	1.0000000000010194	0.9999999999994592
24.3987449359968	1.0000000000010192	0.999999999999459
24.401245061003053	1.0000000000010192	0.9999999999994587
24.403745186009303	1.0000000000010192	0.9999999999994583
24.406245311015553	1.0000000000010192	0.999999999999458
24.408745436021803	1.0000000000010194	0.9999999999994578
24.411245561028053	1.0000000000010194	0.9999999999994574
24.413745686034304	1.0000000000010196	0.9999999999994571
24.416245811040554	1.0000000000010196	0.9999999999994569
24.418745936046804	1.0000000000010199	0.9999999999994565
24.421246061053054	1.00000000000102	0.9999999999994563
24.423746186059304	1.00000000000102	0.9999999999994561
24.426246311065555	1.0000000000010203	0.999999999999456
24.428746436071805	1.0000000000010205	0.9999999999994558
24.431246561078055	1.0000000000010207	0.9999999999994557
24.433746686084305	1.000000000001021	0.9999999999994557
24.436246811090555	1.0000000000010214	0.9999999999994555
24.438746936096805	1.0000000000010216	0.9999999999994555
24.441247061103056	1.000000000001022	0.9999999999994555
24.443747186109306	1.0000000000010223	0.9999999999994555
24.446247311115556	1.0000000000010227	0.9999999999994555
24.448747436121806	1.000000000001023	0.9999999999994557
24.451247561128056	1.0000000000010234	0.9999999999994557
24.453747686134307	1.0000000000010238	0.9999999999994558
24.456247811140557	1.0000000000010243	0.9999999999994559
24.458747936146807	1.0000000000010247	0.999999999999456
24.461248061153057	1.0000000000010254	0.9999999999994561
24.463748186159307	1.0000000000010258	0.9999999999994562
24.466248311165558	1.0000000000010265	0.9999999999994563
24.468748436171808	1.0000000000010272	0.9999999999994564
24.471248561178058	1.0000000000010278	0.9999999999994567
24.47374868618431	1.0000000000010285	0.9999999999994568
24.476248811190562	1.0000000000010292	0.9999999999994569
24.478748936196812	1.0000000000010298	0.9999999999994571
24.481249061203062	1.0000000000010307	0.9999999999994573
24.483749186209312	1.0000000000010314	0.9999999999994575
24.486249311215563	1.000000000001032	0.9999999999994578
24.488749436221813	1.000000000001033	0.999999999999458
24.491249561228063	1.0000000000010336	0.9999999999994582
24.493749686234313	1.0000000000010343	0.9999999999994585
24.496249811240563	1.000000000001035	0.9999999999994588
24.498749936246814	1.0000000000010356	0.9999999999994591
24.501250061253064	1.0000000000010363	0.9999999999994594
24.503750186259314	1.0000000000010367	0.9999999999994599
24.506250311265564	1.0000000000010374	0.9999999999994602
24.508750436271814	1.0000000000010378	0.9999999999994607
24.511250561278064	1.0000000000010383	0.999999999999461
24.513750686284315	1.0000000000010387	0.9999999999994614
24.516250811290565	1.0000000000010392	0.9999999999994619
24.518750936296815	1.0000000000010394	0.9999999999994623
24.521251061303065	1.0000000000010398	0.9999999999994628
24.523751186309315	1.00000000000104	0.9999999999994633
24.526251311315566	1.0000000000010403	0.9999999999994638
24.528751436321816	1.0000000000010405	0.9999999999994642
24.531251561328066	1.0000000000010407	0.9999999999994647
24.533751686334316	1.000000000001041	0.9999999999994651
24.536251811340566	1.0000000000010412	0.9999999999994655
24.538751936346817	1.0000000000010414	0.999999999999466
24.541252061353067	1.0000000000010416	0.9999999999994664
24.54375218635932	1.0000000000010418	0.9999999999994669
24.54625231136557	1.000000000001042	0.9999999999994672
24.54875243637182	1.0000000000010423	0.9999999999994676
24.55125256137807	1.0000000000010425	0.9999999999994681
24.55375268638432	1.0000000000010427	0.9999999999994684
24.55625281139057	1.000000000001043	0.9999999999994689
24.55875293639682	1.0000000000010432	0.9999999999994692
24.56125306140307	1.0000000000010434	0.9999999999994696
24.563753186409322	1.0000000000010436	0.99999999999947
24.566253311415572	1.0000000000010438	0.9999999999994703
24.568753436421822	1.000000000001044	0.9999999999994708
24.571253561428072	1.0000000000010443	0.9999999999994711
24.573753686434323	1.0000000000010445	0.9999999999994714
24.576253811440573	1.0000000000010447	0.9999999999994718
24.578753936446823	1.000000000001045	0.9999999999994721
24.581254061453073	1.0000000000010452	0.9999999999994724
24.583754186459323	1.0000000000010454	0.9999999999994728
24.586254311465574	1.0000000000010456	0.999999999999473
24.588754436471824	1.0000000000010458	0.9999999999994732
24.591254561478074	1.000000000001046	0.9999999999994735
24.593754686484324	1.0000000000010463	0.9999999999994738
24.596254811490574	1.0000000000010467	0.9999999999994739
24.598754936496825	1.000000000001047	0.9999999999994741
24.601255061503075	1.0000000000010474	0.9999999999994742
24.603755186509325	1.0000000000010476	0.9999999999994743
24.606255311515575	1.000000000001048	0.9999999999994744
24.608755436521825	1.0000000000010485	0.9999999999994745
24.611255561528075	1.000000000001049	0.9999999999994745
24.61375568653433	1.0000000000010492	0.9999999999994745
24.61625581154058	1.0000000000010496	0.9999999999994745
24.61875593654683	1.00000000000105	0.9999999999994745
24.62125606155308	1.0000000000010505	0.9999999999994745
24.62375618655933	1.000000000001051	0.9999999999994745
24.62625631156558	1.0000000000010514	0.9999999999994744
24.62875643657183	1.0000000000010516	0.9999999999994743
24.63125656157808	1.000000000001052	0.9999999999994743
24.63375668658433	1.0000000000010523	0.9999999999994742
24.63625681159058	1.0000000000010525	0.9999999999994741
24.63875693659683	1.0000000000010527	0.9999999999994739
24.64125706160308	1.000000000001053	0.9999999999994738
24.64375718660933	1.0000000000010532	0.9999999999994735
24.64625731161558	1.0000000000010532	0.9999999999994734
24.648757436621832	1.0000000000010532	0.9999999999994732
24.651257561628082	1.0000000000010532	0.999999999999473
24.653757686634332	1.0000000000010532	0.9999999999994728
24.656257811640582	1.000000000001053	0.9999999999994725
24.658757936646833	1.0000000000010527	0.9999999999994722
24.661258061653083	1.0000000000010525	0.9999999999994719
24.663758186659333	1.0000000000010523	0.9999999999994716
24.666258311665583	1.000000000001052	0.9999999999994713
24.668758436671833	1.0000000000010516	0.9999999999994709
24.671258561678084	1.0000000000010514	0.9999999999994705
24.673758686684334	1.000000000001051	0.9999999999994701
24.676258811690584	1.0000000000010505	0.9999999999994696
24.678758936696834	1.0000000000010503	0.9999999999994692
24.681259061703084	1.0000000000010498	0.9999999999994686
24.683759186709338	1.0000000000010494	0.9999999999994682
24.686259311715588	1.000000000001049	0.9999999999994676
24.68875943672184	1.0000000000010485	0.9999999999994671
24.69125956172809	1.0000000000010483	0.9999999999994665
24.69375968673434	1.0000000000010478	0.999999999999466
24.69625981174059	1.0000000000010474	0.9999999999994654
24.69875993674684	1.000000000001047	0.9999999999994649
24.70126006175309	1.0000000000010465	0.9999999999994643
24.70376018675934	1.000000000001046	0.9999999999994638
24.70626031176559	1.0000000000010456	0.9999999999994633
24.70876043677184	1.0000000000010452	0.9999999999994628
24.71126056177809	1.0000000000010447	0.9999999999994622
24.71376068678434	1.0000000000010443	0.9999999999994618
24.71626081179059	1.000000000001044	0.9999999999994613
24.71876093679684	1.0000000000010436	0.9999999999994608
24.72126106180309	1.0000000000010434	0.9999999999994603
24.72376118680934	1.000000000001043	0.9999999999994599
24.72626131181559	1.0000000000010427	0.9999999999994594
24.72876143682184	1.0000000000010425	0.999999999999459
24.73126156182809	1.0000000000010423	0.9999999999994585
24.73376168683434	1.000000000001042	0.9999999999994581
24.736261811840592	1.0000000000010418	0.9999999999994578
24.738761936846842	1.0000000000010418	0.9999999999994573
24.741262061853092	1.0000000000010418	0.999999999999457
24.743762186859342	1.0000000000010418	0.9999999999994567
24.746262311865593	1.0000000000010418	0.9999999999994563
24.748762436871843	1.0000000000010418	0.9999999999994561
24.751262561878093	1.0000000000010418	0.9999999999994559
24.753762686884343	1.000000000001042	0.9999999999994557
24.756262811890597	1.0000000000010423	0.9999999999994555
24.758762936896847	1.0000000000010425	0.9999999999994554
24.761263061903097	1.0000000000010427	0.9999999999994553
24.763763186909348	1.000000000001043	0.9999999999994553
24.766263311915598	1.0000000000010432	0.9999999999994553
24.768763436921848	1.0000000000010434	0.9999999999994554
24.771263561928098	1.0000000000010436	0.9999999999994555
24.77376368693435	1.0000000000010438	0.9999999999994557
24.7762638119406	1.000000000001044	0.9999999999994558
24.77876393694685	1.0000000000010445	0.999999999999456
24.7812640619531	1.0000000000010447	0.9999999999994562
24.78376418695935	1.000000000001045	0.9999999999994564
24.7862643119656	1.0000000000010452	0.9999999999994567
24.78876443697185	1.0000000000010454	0.999999999999457
24.7912645619781	1.0000000000010458	0.9999999999994572
24.79376468698435	1.000000000001046	0.9999999999994575
24.7962648119906	1.0000000000010463	0.9999999999994578
24.79876493699685	1.0000000000010465	0.9999999999994581
24.8012650620031	1.0000000000010465	0.9999999999994584
24.80376518700935	1.0000000000010467	0.9999999999994588
24.8062653120156	1.000000000001047	0.9999999999994591
24.80876543702185	1.0000000000010472	0.9999999999994593
24.8112655620281	1.0000000000010474	0.9999999999994597
24.81376568703435	1.0000000000010476	0.99999999999946
24.8162658120406	1.000000000001048	0.9999999999994602
24.81876593704685	1.0000000000010483	0.9999999999994604
24.821266062053102	1.0000000000010485	0.9999999999994607
24.823766187059352	1.0000000000010487	0.9999999999994609
24.826266312065606	1.0000000000010492	0.9999999999994611
24.828766437071856	1.0000000000010494	0.9999999999994613
24.831266562078106	1.0000000000010496	0.9999999999994615
24.833766687084356	1.00000000000105	0.9999999999994618
24.836266812090606	1.0000000000010503	0.999999999999462
24.838766937096857	1.0000000000010507	0.9999999999994622
24.841267062103107	1.000000000001051	0.9999999999994624
24.843767187109357	1.0000000000010514	0.9999999999994627
24.846267312115607	1.0000000000010516	0.9999999999994629
24.848767437121857	1.000000000001052	0.9999999999994631
24.851267562128108	1.0000000000010525	0.9999999999994633
24.853767687134358	1.0000000000010527	0.9999999999994635
24.856267812140608	1.0000000000010532	0.9999999999994638
24.858767937146858	1.0000000000010536	0.999999999999464
24.86126806215311	1.000000000001054	0.9999999999994642
24.86376818715936	1.0000000000010545	0.9999999999994643
24.86626831216561	1.000000000001055	0.9999999999994645
24.86876843717186	1.0000000000010554	0.9999999999994648
24.87126856217811	1.0000000000010558	0.999999999999465
24.87376868718436	1.0000000000010563	0.9999999999994652
24.87626881219061	1.0000000000010567	0.9999999999994653
24.87876893719686	1.0000000000010574	0.9999999999994655
24.88126906220311	1.0000000000010578	0.9999999999994656
24.88376918720936	1.0000000000010585	0.9999999999994659
24.88626931221561	1.0000000000010592	0.999999999999466
24.88876943722186	1.0000000000010598	0.9999999999994662
24.89126956222811	1.0000000000010605	0.9999999999994664
24.89376968723436	1.0000000000010612	0.9999999999994666
24.896269812240615	1.0000000000010616	0.9999999999994669
24.898769937246865	1.0000000000010623	0.9999999999994671
24.901270062253115	1.000000000001063	0.9999999999994674
24.903770187259365	1.0000000000010636	0.9999999999994676
24.906270312265615	1.0000000000010643	0.999999999999468
24.908770437271865	1.000000000001065	0.9999999999994683
24.911270562278116	1.0000000000010654	0.9999999999994686
24.913770687284366	1.000000000001066	0.9999999999994691
24.916270812290616	1.0000000000010667	0.9999999999994694
24.918770937296866	1.0000000000010674	0.9999999999994698
24.921271062303116	1.0000000000010678	0.9999999999994702
24.923771187309367	1.0000000000010685	0.9999999999994706
24.926271312315617	1.000000000001069	0.999999999999471
24.928771437321867	1.0000000000010694	0.9999999999994714
24.931271562328117	1.0000000000010698	0.9999999999994718
24.933771687334367	1.0000000000010703	0.9999999999994722
24.936271812340618	1.0000000000010707	0.9999999999994725
24.938771937346868	1.0000000000010711	0.9999999999994729
24.941272062353118	1.0000000000010716	0.9999999999994732
24.943772187359368	1.000000000001072	0.9999999999994735
24.94627231236562	1.0000000000010725	0.9999999999994739
24.94877243737187	1.0000000000010727	0.9999999999994741
24.95127256237812	1.0000000000010731	0.9999999999994743
24.95377268738437	1.0000000000010736	0.9999999999994744
24.95627281239062	1.000000000001074	0.9999999999994746
24.95877293739687	1.0000000000010745	0.9999999999994748
24.96127306240312	1.000000000001075	0.9999999999994749
24.96377318740937	1.0000000000010751	0.999999999999475
24.966273312415623	1.0000000000010756	0.999999999999475
24.968773437421873	1.000000000001076	0.9999999999994751
24.971273562428124	1.0000000000010765	0.9999999999994752
24.973773687434374	1.000000000001077	0.9999999999994752
24.976273812440624	1.0000000000010774	0.9999999999994753
24.978773937446874	1.0000000000010778	0.9999999999994753
24.981274062453124	1.0000000000010782	0.9999999999994754
24.983774187459375	1.0000000000010785	0.9999999999994755
24.986274312465625	1.000000000001079	0.9999999999994756
24.988774437471875	1.0000000000010794	0.9999999999994756
24.991274562478125	1.0000000000010796	0.9999999999994758
24.993774687484375	1.00000000000108	0.9999999999994759
24.996274812490626	1.0000000000010802	0.9999999999994759
24.998774937496876	1.0000000000010807	0.999999999999476
25.001275062503126	1.000000000001081	0.999999999999476
25.003775187509376	1.0000000000010814	0.9999999999994761
25.006275312515626	1.0000000000010816	0.9999999999994761
25.008775437521876	1.0000000000010818	0.9999999999994762
25.011275562528127	1.0000000000010822	0.9999999999994762
25.013775687534377	1.0000000000010827	0.9999999999994762
25.016275812540627	1.000000000001083	0.9999999999994763
25.018775937546877	1.0000000000010834	0.9999999999994763
25.021276062553127	1.0000000000010838	0.9999999999994763
25.023776187559378	1.0000000000010842	0.9999999999994763
25.026276312565628	1.0000000000010845	0.9999999999994763
25.028776437571878	1.000000000001085	0.9999999999994764
25.031276562578128	1.0000000000010854	0.9999999999994764
25.03377668758438	1.0000000000010858	0.9999999999994764
25.03627681259063	1.000000000001086	0.9999999999994764
25.038776937596882	1.0000000000010865	0.9999999999994765
25.041277062603132	1.000000000001087	0.9999999999994765
25.043777187609383	1.0000000000010871	0.9999999999994766
25.046277312615633	1.0000000000010876	0.9999999999994768
25.048777437621883	1.000000000001088	0.9999999999994769
25.051277562628133	1.0000000000010882	0.999999999999477
25.053777687634383	1.0000000000010885	0.9999999999994772
25.056277812640634	1.000000000001089	0.9999999999994773
25.058777937646884	1.0000000000010891	0.9999999999994775
25.061278062653134	1.0000000000010894	0.9999999999994778
25.063778187659384	1.0000000000010896	0.9999999999994781
25.066278312665634	1.0000000000010896	0.9999999999994783
25.068778437671885	1.0000000000010898	0.9999999999994786
25.071278562678135	1.0000000000010898	0.999999999999479
25.073778687684385	1.0000000000010898	0.9999999999994793
25.076278812690635	1.0000000000010898	0.9999999999994795
25.078778937696885	1.0000000000010898	0.9999999999994799
25.081279062703135	1.0000000000010898	0.9999999999994802
25.083779187709386	1.0000000000010898	0.9999999999994804
25.086279312715636	1.0000000000010898	0.9999999999994807
25.088779437721886	1.0000000000010896	0.999999999999481
25.091279562728136	1.0000000000010896	0.9999999999994813
25.093779687734386	1.0000000000010896	0.9999999999994815
25.096279812740637	1.0000000000010894	0.9999999999994817
25.098779937746887	1.0000000000010894	0.999999999999482
25.101280062753137	1.0000000000010891	0.9999999999994822
25.103780187759387	1.0000000000010891	0.9999999999994824
25.106280312765637	1.000000000001089	0.9999999999994826
25.10878043777189	1.000000000001089	0.9999999999994829
25.11128056277814	1.0000000000010887	0.9999999999994831
25.11378068778439	1.0000000000010885	0.9999999999994834
25.11628081279064	1.0000000000010882	0.9999999999994836
25.118780937796892	1.000000000001088	0.999999999999484
25.121281062803142	1.0000000000010878	0.9999999999994844
25.123781187809392	1.0000000000010874	0.9999999999994847
25.126281312815642	1.000000000001087	0.9999999999994852
25.128781437821893	1.0000000000010865	0.9999999999994855
25.131281562828143	1.0000000000010862	0.999999999999486
25.133781687834393	1.0000000000010858	0.9999999999994865
25.136281812840643	1.0000000000010851	0.999999999999487
25.138781937846893	1.0000000000010847	0.9999999999994874
25.141282062853143	1.0000000000010842	0.999999999999488
25.143782187859394	1.0000000000010836	0.9999999999994884
25.146282312865644	1.0000000000010831	0.9999999999994889
25.148782437871894	1.0000000000010825	0.9999999999994894
25.151282562878144	1.000000000001082	0.9999999999994899
25.153782687884394	1.0000000000010816	0.9999999999994903
25.156282812890645	1.000000000001081	0.9999999999994907
25.158782937896895	1.0000000000010805	0.9999999999994912
25.161283062903145	1.00000000000108	0.9999999999994916
25.163783187909395	1.0000000000010794	0.9999999999994921
25.166283312915645	1.000000000001079	0.9999999999994924
25.168783437921896	1.0000000000010785	0.9999999999994927
25.171283562928146	1.0000000000010782	0.9999999999994931
25.173783687934396	1.0000000000010778	0.9999999999994933
25.176283812940646	1.0000000000010774	0.9999999999994936
25.1787839379469	1.0000000000010771	0.9999999999994938
25.18128406295315	1.0000000000010767	0.9999999999994941
25.1837841879594	1.0000000000010765	0.9999999999994943
25.18628431296565	1.0000000000010763	0.9999999999994944
25.1887844379719	1.000000000001076	0.9999999999994946
25.19128456297815	1.0000000000010756	0.9999999999994948
25.1937846879844	1.0000000000010754	0.999999999999495
25.19628481299065	1.0000000000010751	0.9999999999994952
25.1987849379969	1.000000000001075	0.9999999999994953
25.20128506300315	1.0000000000010747	0.9999999999994954
25.2037851880094	1.0000000000010745	0.9999999999994955
25.206285313015652	1.0000000000010743	0.9999999999994957
25.208785438021902	1.000000000001074	0.9999999999994958
25.211285563028152	1.0000000000010738	0.9999999999994958
25.213785688034402	1.0000000000010734	0.999999999999496
25.216285813040653	1.0000000000010731	0.999999999999496
25.218785938046903	1.000000000001073	0.999999999999496
25.221286063053153	1.0000000000010727	0.999999999999496
25.223786188059403	1.0000000000010725	0.9999999999994958
25.226286313065653	1.0000000000010723	0.9999999999994957
25.228786438071904	1.000000000001072	0.9999999999994955
25.231286563078154	1.0000000000010718	0.9999999999994954
25.233786688084404	1.0000000000010716	0.9999999999994952
25.236286813090654	1.0000000000010716	0.9999999999994948
25.238786938096904	1.0000000000010714	0.9999999999994946
25.241287063103155	1.0000000000010714	0.9999999999994943
25.243787188109405	1.0000000000010711	0.999999999999494
25.246287313115655	1.000000000001071	0.9999999999994935
25.24878743812191	1.000000000001071	0.9999999999994932
25.25128756312816	1.0000000000010707	0.9999999999994927
25.25378768813441	1.0000000000010705	0.9999999999994924
25.25628781314066	1.0000000000010703	0.999999999999492
25.25878793814691	1.00000000000107	0.9999999999994916
25.26128806315316	1.0000000000010696	0.9999999999994912
25.26378818815941	1.0000000000010694	0.9999999999994909
25.26628831316566	1.000000000001069	0.9999999999994905
25.26878843817191	1.0000000000010687	0.9999999999994902
25.27128856317816	1.0000000000010683	0.99999999999949
25.27378868818441	1.0000000000010678	0.9999999999994896
25.27628881319066	1.0000000000010674	0.9999999999994894
25.27878893819691	1.0000000000010667	0.9999999999994892
25.28128906320316	1.0000000000010663	0.999999999999489
25.28378918820941	1.0000000000010656	0.9999999999994887
25.28628931321566	1.000000000001065	0.9999999999994886
25.28878943822191	1.0000000000010643	0.9999999999994884
25.291289563228162	1.0000000000010636	0.9999999999994882
25.293789688234412	1.000000000001063	0.9999999999994881
25.296289813240662	1.0000000000010625	0.999999999999488
25.298789938246912	1.0000000000010618	0.9999999999994877
25.301290063253163	1.0000000000010612	0.9999999999994876
25.303790188259413	1.0000000000010605	0.9999999999994874
25.306290313265663	1.00000000000106	0.9999999999994873
25.308790438271913	1.0000000000010594	0.9999999999994871
25.311290563278163	1.000000000001059	0.999999999999487
25.313790688284413	1.0000000000010585	0.9999999999994867
25.316290813290664	1.000000000001058	0.9999999999994866
25.318790938296914	1.0000000000010576	0.9999999999994864
25.321291063303168	1.0000000000010572	0.9999999999994863
25.323791188309418	1.000000000001057	0.9999999999994862
25.326291313315668	1.0000000000010565	0.9999999999994861
25.328791438321918	1.0000000000010563	0.9999999999994861
25.33129156332817	1.000000000001056	0.999999999999486
25.33379168833442	1.0000000000010556	0.9999999999994861
25.33629181334067	1.0000000000010554	0.9999999999994861
25.33879193834692	1.0000000000010552	0.9999999999994862
25.34129206335317	1.0000000000010552	0.9999999999994863
25.34379218835942	1.000000000001055	0.9999999999994865
25.34629231336567	1.0000000000010547	0.9999999999994867
25.34879243837192	1.0000000000010545	0.9999999999994871
25.35129256337817	1.0000000000010545	0.9999999999994873
25.35379268838442	1.0000000000010543	0.9999999999994877
25.35629281339067	1.0000000000010543	0.9999999999994881
25.35879293839692	1.0000000000010543	0.9999999999994885
25.36129306340317	1.0000000000010543	0.999999999999489
25.36379318840942	1.0000000000010543	0.9999999999994894
25.36629331341567	1.0000000000010543	0.99999999999949
25.36879343842192	1.0000000000010545	0.9999999999994905
25.37129356342817	1.0000000000010545	0.999999999999491
25.37379368843442	1.0000000000010547	0.9999999999994915
25.37629381344067	1.000000000001055	0.9999999999994922
25.378793938446922	1.0000000000010552	0.9999999999994927
25.381294063453172	1.0000000000010556	0.9999999999994933
25.383794188459422	1.0000000000010558	0.9999999999994938
25.386294313465672	1.0000000000010563	0.9999999999994945
25.388794438471923	1.0000000000010565	0.9999999999994952
25.391294563478176	1.000000000001057	0.9999999999994957
25.393794688484427	1.0000000000010574	0.9999999999994964
25.396294813490677	1.0000000000010576	0.9999999999994971
25.398794938496927	1.000000000001058	0.9999999999994978
25.401295063503177	1.0000000000010585	0.9999999999994985
25.403795188509427	1.000000000001059	0.9999999999994993
25.406295313515677	1.0000000000010594	0.9999999999995001
25.408795438521928	1.0000000000010598	0.999999999999501
25.411295563528178	1.00000000000106	0.9999999999995017
25.413795688534428	1.0000000000010605	0.9999999999995025
25.41629581354068	1.000000000001061	0.9999999999995034
25.41879593854693	1.0000000000010612	0.9999999999995043
25.42129606355318	1.0000000000010614	0.9999999999995052
25.42379618855943	1.0000000000010618	0.9999999999995061
25.42629631356568	1.000000000001062	0.999999999999507
25.42879643857193	1.0000000000010623	0.9999999999995078
25.43129656357818	1.0000000000010625	0.9999999999995087
25.43379668858443	1.0000000000010627	0.9999999999995095
25.43629681359068	1.000000000001063	0.9999999999995104
25.43879693859693	1.000000000001063	0.9999999999995112
25.44129706360318	1.0000000000010631	0.999999999999512
25.44379718860943	1.0000000000010634	0.9999999999995126
25.44629731361568	1.0000000000010638	0.9999999999995133
25.44879743862193	1.000000000001064	0.9999999999995139
25.45129756362818	1.0000000000010643	0.9999999999995145
25.45379768863443	1.0000000000010645	0.999999999999515
25.45629781364068	1.0000000000010647	0.9999999999995156
25.45879793864693	1.0000000000010651	0.999999999999516
25.461298063653185	1.0000000000010654	0.9999999999995164
25.463798188659435	1.0000000000010656	0.9999999999995168
25.466298313665686	1.0000000000010658	0.9999999999995172
25.468798438671936	1.000000000001066	0.9999999999995174
25.471298563678186	1.0000000000010663	0.9999999999995177
25.473798688684436	1.0000000000010665	0.9999999999995179
25.476298813690686	1.0000000000010667	0.9999999999995183
25.478798938696936	1.000000000001067	0.9999999999995185
25.481299063703187	1.000000000001067	0.9999999999995187
25.483799188709437	1.0000000000010671	0.9999999999995189
25.486299313715687	1.0000000000010671	0.9999999999995193
25.488799438721937	1.0000000000010671	0.9999999999995195
25.491299563728187	1.0000000000010671	0.9999999999995197
25.493799688734438	1.000000000001067	0.9999999999995199
25.496299813740688	1.000000000001067	0.9999999999995202
25.498799938746938	1.0000000000010667	0.9999999999995204
25.501300063753188	1.0000000000010665	0.9999999999995206
25.50380018875944	1.0000000000010663	0.9999999999995208
25.50630031376569	1.000000000001066	0.9999999999995209
25.50880043877194	1.0000000000010656	0.9999999999995212
25.51130056377819	1.0000000000010651	0.9999999999995213
25.51380068878444	1.000000000001065	0.9999999999995214
25.51630081379069	1.0000000000010645	0.9999999999995215
25.51880093879694	1.000000000001064	0.9999999999995216
25.52130106380319	1.0000000000010636	0.9999999999995217
25.52380118880944	1.0000000000010631	0.9999999999995217
25.52630131381569	1.0000000000010625	0.9999999999995218
25.52880143882194	1.000000000001062	0.9999999999995218
25.531301563828194	1.0000000000010614	0.9999999999995218
25.533801688834444	1.000000000001061	0.9999999999995218
25.536301813840694	1.0000000000010603	0.9999999999995218
25.538801938846944	1.0000000000010596	0.9999999999995218
25.541302063853195	1.0000000000010592	0.9999999999995218
25.543802188859445	1.0000000000010585	0.9999999999995218
25.546302313865695	1.0000000000010576	0.9999999999995218
25.548802438871945	1.000000000001057	0.9999999999995218
25.551302563878195	1.0000000000010563	0.9999999999995218
25.553802688884446	1.0000000000010554	0.9999999999995218
25.556302813890696	1.0000000000010547	0.9999999999995218
25.558802938896946	1.0000000000010538	0.9999999999995219
25.561303063903196	1.000000000001053	0.9999999999995219
25.563803188909446	1.0000000000010518	0.999999999999522
25.566303313915697	1.000000000001051	0.9999999999995222
25.568803438921947	1.00000000000105	0.9999999999995223
25.571303563928197	1.0000000000010492	0.9999999999995223
25.573803688934447	1.000000000001048	0.9999999999995224
25.576303813940697	1.0000000000010472	0.9999999999995225
25.578803938946947	1.0000000000010463	0.9999999999995226
25.581304063953198	1.0000000000010454	0.9999999999995226
25.583804188959448	1.0000000000010445	0.9999999999995227
25.586304313965698	1.0000000000010436	0.9999999999995227
25.58880443897195	1.000000000001043	0.9999999999995227
25.5913045639782	1.000000000001042	0.9999999999995227
25.59380468898445	1.0000000000010414	0.9999999999995227
25.5963048139907	1.0000000000010407	0.9999999999995226
25.59880493899695	1.00000000000104	0.9999999999995225
25.6013050640032	1.0000000000010394	0.9999999999995225
25.603805189009453	1.0000000000010387	0.9999999999995224
25.606305314015703	1.0000000000010383	0.9999999999995223
25.608805439021953	1.0000000000010378	0.9999999999995222
25.611305564028203	1.0000000000010374	0.999999999999522
25.613805689034454	1.0000000000010367	0.9999999999995219
25.616305814040704	1.0000000000010365	0.9999999999995219
25.618805939046954	1.000000000001036	0.9999999999995218
25.621306064053204	1.0000000000010356	0.9999999999995218
25.623806189059454	1.0000000000010352	0.9999999999995218
25.626306314065705	1.000000000001035	0.9999999999995218
25.628806439071955	1.0000000000010345	0.9999999999995218
25.631306564078205	1.000000000001034	0.9999999999995219
25.633806689084455	1.0000000000010338	0.999999999999522
25.636306814090705	1.0000000000010334	0.9999999999995222
25.638806939096956	1.0000000000010332	0.9999999999995223
25.641307064103206	1.0000000000010327	0.9999999999995224
25.643807189109456	1.0000000000010323	0.9999999999995225
25.646307314115706	1.000000000001032	0.9999999999995227
25.648807439121956	1.0000000000010316	0.9999999999995229
25.651307564128206	1.0000000000010314	0.999999999999523
25.653807689134457	1.0000000000010312	0.9999999999995233
25.656307814140707	1.0000000000010307	0.9999999999995234
25.658807939146957	1.0000000000010305	0.9999999999995236
25.661308064153207	1.0000000000010303	0.9999999999995238
25.663808189159457	1.00000000000103	0.9999999999995239
25.666308314165708	1.0000000000010298	0.9999999999995242
25.668808439171958	1.0000000000010296	0.9999999999995244
25.671308564178208	1.0000000000010296	0.9999999999995245
25.67380868918446	1.0000000000010294	0.9999999999995247
25.676308814190712	1.0000000000010292	0.9999999999995249
25.678808939196962	1.0000000000010292	0.999999999999525
25.681309064203212	1.000000000001029	0.9999999999995253
25.683809189209462	1.000000000001029	0.9999999999995255
25.686309314215713	1.0000000000010287	0.9999999999995257
25.688809439221963	1.0000000000010285	0.9999999999995259
25.691309564228213	1.0000000000010285	0.9999999999995262
25.693809689234463	1.0000000000010283	0.9999999999995265
25.696309814240713	1.000000000001028	0.9999999999995267
25.698809939246964	1.0000000000010278	0.999999999999527
25.701310064253214	1.0000000000010276	0.9999999999995274
25.703810189259464	1.0000000000010274	0.9999999999995277
25.706310314265714	1.0000000000010272	0.999999999999528
25.708810439271964	1.000000000001027	0.9999999999995284
25.711310564278214	1.0000000000010265	0.9999999999995287
25.713810689284465	1.0000000000010263	0.9999999999995292
25.716310814290715	1.000000000001026	0.9999999999995295
25.718810939296965	1.0000000000010256	0.9999999999995298
25.721311064303215	1.0000000000010254	0.9999999999995302
25.723811189309465	1.0000000000010252	0.9999999999995306
25.726311314315716	1.000000000001025	0.9999999999995309
25.728811439321966	1.0000000000010245	0.9999999999995313
25.731311564328216	1.0000000000010243	0.9999999999995316
25.733811689334466	1.000000000001024	0.9999999999995318
25.736311814340716	1.0000000000010238	0.9999999999995322
25.738811939346967	1.0000000000010236	0.9999999999995325
25.741312064353217	1.0000000000010232	0.9999999999995327
25.74381218935947	1.000000000001023	0.999999999999533
25.74631231436572	1.0000000000010227	0.9999999999995333
25.74881243937197	1.0000000000010225	0.9999999999995335
25.75131256437822	1.0000000000010223	0.9999999999995337
25.75381268938447	1.000000000001022	0.9999999999995339
25.75631281439072	1.0000000000010218	0.9999999999995342
25.75881293939697	1.0000000000010216	0.9999999999995344
25.76131306440322	1.0000000000010214	0.9999999999995346
25.763813189409472	1.0000000000010212	0.9999999999995348
25.766313314415722	1.000000000001021	0.999999999999535
25.768813439421972	1.0000000000010205	0.9999999999995351
25.771313564428223	1.0000000000010203	0.9999999999995354
25.773813689434473	1.00000000000102	0.9999999999995356
25.776313814440723	1.0000000000010196	0.9999999999995357
25.778813939446973	1.0000000000010194	0.9999999999995359
25.781314064453223	1.000000000001019	0.999999999999536
25.783814189459473	1.0000000000010187	0.9999999999995361
25.786314314465724	1.0000000000010183	0.9999999999995363
25.788814439471974	1.000000000001018	0.9999999999995363
25.791314564478224	1.0000000000010176	0.9999999999995364
25.793814689484474	1.0000000000010174	0.9999999999995364
25.796314814490724	1.000000000001017	0.9999999999995364
25.798814939496975	1.0000000000010167	0.9999999999995364
25.801315064503225	1.0000000000010165	0.9999999999995364
25.803815189509475	1.0000000000010163	0.9999999999995363
25.806315314515725	1.000000000001016	0.9999999999995361
25.808815439521975	1.000000000001016	0.9999999999995359
25.811315564528226	1.0000000000010159	0.9999999999995358
25.81381568953448	1.0000000000010159	0.9999999999995356
25.81631581454073	1.0000000000010159	0.9999999999995354
25.81881593954698	1.0000000000010159	0.9999999999995351
25.82131606455323	1.0000000000010159	0.9999999999995349
25.82381618955948	1.0000000000010159	0.9999999999995346
25.82631631456573	1.0000000000010159	0.9999999999995343
25.82881643957198	1.0000000000010159	0.9999999999995339
25.83131656457823	1.0000000000010159	0.9999999999995337
25.83381668958448	1.000000000001016	0.9999999999995334
25.83631681459073	1.000000000001016	0.999999999999533
25.83881693959698	1.0000000000010163	0.9999999999995327
25.84131706460323	1.0000000000010163	0.9999999999995325
25.84381718960948	1.0000000000010165	0.9999999999995322
25.84631731461573	1.0000000000010165	0.9999999999995319
25.848817439621982	1.0000000000010167	0.9999999999995316
25.851317564628232	1.000000000001017	0.9999999999995314
25.853817689634482	1.000000000001017	0.9999999999995312
25.856317814640732	1.0000000000010172	0.9999999999995309
25.858817939646983	1.0000000000010174	0.9999999999995307
25.861318064653233	1.0000000000010176	0.9999999999995305
25.863818189659483	1.0000000000010179	0.9999999999995304
25.866318314665733	1.000000000001018	0.9999999999995302
25.868818439671983	1.0000000000010185	0.99999999999953
25.871318564678234	1.0000000000010187	0.9999999999995299
25.873818689684484	1.000000000001019	0.9999999999995298
25.876318814690734	1.0000000000010194	0.9999999999995297
25.878818939696984	1.0000000000010196	0.9999999999995296
25.881319064703234	1.00000000000102	0.9999999999995295
25.883819189709488	1.0000000000010203	0.9999999999995295
25.886319314715738	1.0000000000010207	0.9999999999995295
25.88881943972199	1.000000000001021	0.9999999999995295
25.89131956472824	1.0000000000010214	0.9999999999995296
25.89381968973449	1.0000000000010218	0.9999999999995297
25.89631981474074	1.000000000001022	0.9999999999995298
25.89881993974699	1.0000000000010225	0.9999999999995299
25.90132006475324	1.000000000001023	0.9999999999995302
25.90382018975949	1.0000000000010234	0.9999999999995304
25.90632031476574	1.0000000000010236	0.9999999999995306
25.90882043977199	1.000000000001024	0.9999999999995309
25.91132056477824	1.0000000000010245	0.9999999999995312
25.91382068978449	1.0000000000010247	0.9999999999995315
25.91632081479074	1.0000000000010252	0.9999999999995318
25.91882093979699	1.0000000000010256	0.9999999999995322
25.92132106480324	1.0000000000010258	0.9999999999995325
25.92382118980949	1.0000000000010263	0.9999999999995328
25.92632131481574	1.0000000000010265	0.9999999999995333
25.92882143982199	1.000000000001027	0.9999999999995336
25.93132156482824	1.0000000000010274	0.999999999999534
25.93382168983449	1.0000000000010278	0.9999999999995345
25.936321814840742	1.0000000000010283	0.9999999999995349
25.938821939846992	1.0000000000010287	0.9999999999995354
25.941322064853242	1.0000000000010292	0.9999999999995358
25.943822189859493	1.0000000000010296	0.9999999999995363
25.946322314865743	1.0000000000010303	0.9999999999995368
25.948822439871993	1.0000000000010307	0.9999999999995373
25.951322564878243	1.0000000000010314	0.9999999999995377
25.953822689884493	1.0000000000010318	0.9999999999995381
25.956322814890747	1.0000000000010325	0.9999999999995386
25.958822939896997	1.0000000000010332	0.999999999999539
25.961323064903247	1.0000000000010336	0.9999999999995395
25.963823189909498	1.0000000000010343	0.99999999999954
25.966323314915748	1.000000000001035	0.9999999999995405
25.968823439921998	1.0000000000010356	0.9999999999995409
25.971323564928248	1.0000000000010363	0.9999999999995415
25.9738236899345	1.0000000000010367	0.9999999999995419
25.97632381494075	1.0000000000010374	0.9999999999995425
25.978823939947	1.000000000001038	0.9999999999995429
25.98132406495325	1.0000000000010385	0.9999999999995435
25.9838241899595	1.000000000001039	0.999999999999544
25.98632431496575	1.0000000000010396	0.9999999999995446
25.988824439972	1.00000000000104	0.9999999999995451
25.99132456497825	1.0000000000010405	0.9999999999995458
25.9938246899845	1.0000000000010412	0.9999999999995464
25.99632481499075	1.0000000000010416	0.9999999999995469
25.998824939997	1.000000000001042	0.9999999999995476
26.00132506500325	1.0000000000010425	0.9999999999995481
26.0038251900095	1.0000000000010427	0.9999999999995488
26.00632531501575	1.0000000000010432	0.9999999999995494
26.008825440022	1.0000000000010436	0.9999999999995499
26.01132556502825	1.0000000000010438	0.9999999999995505
26.0138256900345	1.000000000001044	0.999999999999551
26.01632581504075	1.0000000000010445	0.9999999999995516
26.018825940047	1.0000000000010447	0.9999999999995521
26.021326065053252	1.0000000000010447	0.9999999999995527
26.023826190059502	1.000000000001045	0.9999999999995532
26.026326315065756	1.0000000000010452	0.9999999999995538
26.028826440072006	1.0000000000010452	0.9999999999995544
26.031326565078256	1.0000000000010452	0.9999999999995549
26.033826690084506	1.0000000000010452	0.9999999999995554
26.036326815090757	1.0000000000010452	0.9999999999995559
26.038826940097007	1.0000000000010452	0.9999999999995565
26.041327065103257	1.000000000001045	0.9999999999995569
26.043827190109507	1.000000000001045	0.9999999999995575
26.046327315115757	1.0000000000010447	0.9999999999995579
26.048827440122007	1.0000000000010445	0.9999999999995582
26.051327565128258	1.0000000000010443	0.9999999999995587
26.053827690134508	1.0000000000010438	0.999999999999559
26.056327815140758	1.0000000000010436	0.9999999999995594
26.058827940147008	1.0000000000010432	0.9999999999995597
26.06132806515326	1.0000000000010427	0.9999999999995599
26.06382819015951	1.0000000000010423	0.9999999999995601
26.06632831516576	1.0000000000010418	0.9999999999995604
26.06882844017201	1.0000000000010414	0.9999999999995605
26.07132856517826	1.000000000001041	0.9999999999995606
26.07382869018451	1.0000000000010405	0.9999999999995607
26.07632881519076	1.00000000000104	0.9999999999995607
26.07882894019701	1.0000000000010396	0.9999999999995607
26.08132906520326	1.000000000001039	0.9999999999995607
26.08382919020951	1.0000000000010385	0.9999999999995606
26.08632931521576	1.000000000001038	0.9999999999995605
26.08882944022201	1.0000000000010376	0.9999999999995604
26.09132956522826	1.0000000000010372	0.9999999999995602
26.09382969023451	1.0000000000010367	0.99999999999956
26.096329815240765	1.0000000000010363	0.9999999999995598
26.098829940247015	1.0000000000010358	0.9999999999995596
26.101330065253265	1.0000000000010354	0.9999999999995592
26.103830190259515	1.000000000001035	0.999999999999559
26.106330315265765	1.0000000000010343	0.9999999999995587
26.108830440272015	1.0000000000010338	0.9999999999995585
26.111330565278266	1.0000000000010334	0.9999999999995581
26.113830690284516	1.000000000001033	0.9999999999995579
26.116330815290766	1.0000000000010325	0.9999999999995576
26.118830940297016	1.000000000001032	0.9999999999995574
26.121331065303266	1.0000000000010316	0.999999999999557
26.123831190309517	1.000000000001031	0.9999999999995568
26.126331315315767	1.0000000000010305	0.9999999999995565
26.128831440322017	1.00000000000103	0.9999999999995562
26.131331565328267	1.0000000000010296	0.9999999999995559
26.133831690334517	1.0000000000010292	0.9999999999995557
26.136331815340768	1.0000000000010287	0.9999999999995555
26.138831940347018	1.0000000000010285	0.9999999999995551
26.141332065353268	1.000000000001028	0.9999999999995549
26.143832190359518	1.0000000000010276	0.9999999999995547
26.14633231536577	1.0000000000010272	0.9999999999995544
26.14883244037202	1.000000000001027	0.9999999999995541
26.15133256537827	1.0000000000010265	0.9999999999995539
26.15383269038452	1.0000000000010263	0.9999999999995536
26.15633281539077	1.000000000001026	0.9999999999995534
26.15883294039702	1.0000000000010258	0.9999999999995531
26.16133306540327	1.0000000000010256	0.9999999999995529
26.16383319040952	1.0000000000010254	0.9999999999995528
26.166333315415773	1.0000000000010252	0.9999999999995526
26.168833440422024	1.0000000000010252	0.9999999999995525
26.171333565428274	1.000000000001025	0.9999999999995524
26.173833690434524	1.000000000001025	0.9999999999995522
26.176333815440774	1.000000000001025	0.9999999999995521
26.178833940447024	1.0000000000010247	0.999999999999552
26.181334065453274	1.0000000000010247	0.999999999999552
26.183834190459525	1.0000000000010247	0.9999999999995519
26.186334315465775	1.0000000000010247	0.9999999999995519
26.188834440472025	1.0000000000010245	0.9999999999995518
26.191334565478275	1.0000000000010245	0.9999999999995518
26.193834690484525	1.0000000000010245	0.9999999999995518
26.196334815490776	1.0000000000010245	0.9999999999995517
26.198834940497026	1.0000000000010247	0.9999999999995517
26.201335065503276	1.0000000000010247	0.9999999999995516
26.203835190509526	1.0000000000010247	0.9999999999995516
26.206335315515776	1.000000000001025	0.9999999999995515
26.208835440522027	1.000000000001025	0.9999999999995515
26.211335565528277	1.0000000000010252	0.9999999999995514
26.213835690534527	1.0000000000010252	0.9999999999995514
26.216335815540777	1.0000000000010254	0.9999999999995512
26.218835940547027	1.0000000000010256	0.9999999999995511
26.221336065553277	1.0000000000010258	0.999999999999551
26.223836190559528	1.0000000000010263	0.9999999999995509
26.226336315565778	1.0000000000010265	0.9999999999995508
26.228836440572028	1.0000000000010267	0.9999999999995507
26.231336565578278	1.0000000000010272	0.9999999999995506
26.23383669058453	1.0000000000010274	0.9999999999995505
26.23633681559078	1.0000000000010278	0.9999999999995504
26.238836940597032	1.000000000001028	0.9999999999995502
26.241337065603282	1.0000000000010285	0.9999999999995501
26.243837190609533	1.0000000000010287	0.9999999999995501
26.246337315615783	1.0000000000010292	0.9999999999995501
26.248837440622033	1.0000000000010294	0.9999999999995501
26.251337565628283	1.0000000000010296	0.9999999999995501
26.253837690634533	1.0000000000010298	0.9999999999995502
26.256337815640784	1.00000000000103	0.9999999999995504
26.258837940647034	1.0000000000010303	0.9999999999995505
26.261338065653284	1.0000000000010305	0.9999999999995506
26.263838190659534	1.0000000000010307	0.9999999999995508
26.266338315665784	1.0000000000010307	0.999999999999551
26.268838440672035	1.000000000001031	0.9999999999995512
26.271338565678285	1.000000000001031	0.9999999999995515
26.273838690684535	1.0000000000010312	0.9999999999995517
26.276338815690785	1.0000000000010312	0.999999999999552
26.278838940697035	1.0000000000010312	0.9999999999995522
26.281339065703285	1.0000000000010312	0.9999999999995526
26.283839190709536	1.0000000000010312	0.9999999999995529
26.286339315715786	1.0000000000010312	0.9999999999995532
26.288839440722036	1.0000000000010314	0.9999999999995536
26.291339565728286	1.0000000000010314	0.9999999999995539
26.293839690734536	1.0000000000010314	0.9999999999995542
26.296339815740787	1.0000000000010314	0.9999999999995546
26.298839940747037	1.0000000000010316	0.999999999999555
26.301340065753287	1.0000000000010316	0.9999999999995555
26.303840190759537	1.0000000000010318	0.9999999999995559
26.306340315765787	1.0000000000010318	0.9999999999995564
26.30884044077204	1.000000000001032	0.9999999999995568
26.31134056577829	1.000000000001032	0.9999999999995574
26.31384069078454	1.0000000000010323	0.9999999999995579
26.31634081579079	1.0000000000010323	0.9999999999995585
26.318840940797042	1.0000000000010323	0.999999999999559
26.321341065803292	1.0000000000010323	0.9999999999995596
26.323841190809542	1.0000000000010323	0.9999999999995601
26.326341315815792	1.0000000000010323	0.9999999999995607
26.328841440822043	1.0000000000010323	0.9999999999995614
26.331341565828293	1.0000000000010323	0.9999999999995619
26.333841690834543	1.0000000000010323	0.9999999999995626
26.336341815840793	1.0000000000010323	0.9999999999995631
26.338841940847043	1.0000000000010323	0.9999999999995637
26.341342065853294	1.0000000000010323	0.9999999999995643
26.343842190859544	1.0000000000010323	0.9999999999995649
26.346342315865794	1.0000000000010323	0.9999999999995655
26.348842440872044	1.0000000000010323	0.9999999999995659
26.351342565878294	1.0000000000010323	0.9999999999995665
26.353842690884544	1.0000000000010323	0.9999999999995669
26.356342815890795	1.0000000000010325	0.9999999999995672
26.358842940897045	1.0000000000010325	0.9999999999995677
26.361343065903295	1.0000000000010327	0.9999999999995679
26.363843190909545	1.0000000000010327	0.9999999999995682
26.366343315915795	1.000000000001033	0.9999999999995685
26.368843440922046	1.0000000000010332	0.9999999999995687
26.371343565928296	1.0000000000010334	0.9999999999995688
26.373843690934546	1.0000000000010334	0.999999999999569
26.376343815940796	1.0000000000010336	0.9999999999995691
26.37884394094705	1.0000000000010338	0.9999999999995691
26.3813440659533	1.000000000001034	0.9999999999995692
26.38384419095955	1.0000000000010343	0.9999999999995692
26.3863443159658	1.0000000000010345	0.9999999999995692
26.38884444097205	1.0000000000010347	0.9999999999995692
26.3913445659783	1.0000000000010347	0.9999999999995692
26.39384469098455	1.000000000001035	0.9999999999995692
26.3963448159908	1.0000000000010352	0.9999999999995691
26.39884494099705	1.0000000000010352	0.9999999999995691
26.4013450660033	1.0000000000010354	0.999999999999569
26.40384519100955	1.0000000000010354	0.9999999999995689
26.406345316015802	1.0000000000010354	0.9999999999995689
26.408845441022052	1.0000000000010356	0.9999999999995687
26.411345566028302	1.0000000000010356	0.9999999999995686
26.413845691034552	1.0000000000010356	0.9999999999995685
26.416345816040803	1.0000000000010356	0.9999999999995682
26.418845941047053	1.0000000000010356	0.999999999999568
26.421346066053303	1.0000000000010356	0.9999999999995677
26.423846191059553	1.0000000000010356	0.9999999999995675
26.426346316065803	1.0000000000010356	0.9999999999995671
26.428846441072054	1.0000000000010358	0.9999999999995668
26.431346566078304	1.0000000000010358	0.9999999999995665
26.433846691084554	1.000000000001036	0.9999999999995661
26.436346816090804	1.0000000000010363	0.9999999999995658
26.438846941097054	1.0000000000010363	0.9999999999995653
26.441347066103305	1.0000000000010365	0.999999999999565
26.443847191109555	1.0000000000010367	0.9999999999995647
26.446347316115805	1.000000000001037	0.9999999999995643
26.44884744112206	1.0000000000010372	0.999999999999564
26.45134756612831	1.0000000000010372	0.9999999999995637
26.45384769113456	1.0000000000010374	0.9999999999995635
26.45634781614081	1.0000000000010374	0.9999999999995631
26.45884794114706	1.0000000000010376	0.9999999999995629
26.46134806615331	1.0000000000010376	0.9999999999995628
26.46384819115956	1.0000000000010376	0.9999999999995626
26.46634831616581	1.0000000000010376	0.9999999999995626
26.46884844117206	1.0000000000010374	0.9999999999995625
26.47134856617831	1.0000000000010374	0.9999999999995625
26.47384869118456	1.0000000000010372	0.9999999999995626
26.47634881619081	1.0000000000010372	0.9999999999995627
26.47884894119706	1.000000000001037	0.9999999999995628
26.48134906620331	1.0000000000010367	0.9999999999995629
26.48384919120956	1.0000000000010365	0.9999999999995631
26.48634931621581	1.0000000000010363	0.9999999999995633
26.48884944122206	1.0000000000010358	0.9999999999995637
26.491349566228312	1.0000000000010356	0.9999999999995639
26.493849691234562	1.0000000000010354	0.9999999999995642
26.496349816240812	1.000000000001035	0.9999999999995645
26.498849941247062	1.0000000000010347	0.9999999999995648
26.501350066253313	1.0000000000010343	0.9999999999995651
26.503850191259563	1.000000000001034	0.9999999999995656
26.506350316265813	1.0000000000010338	0.9999999999995659
26.508850441272063	1.0000000000010334	0.9999999999995663
26.511350566278313	1.0000000000010332	0.9999999999995667
26.513850691284564	1.0000000000010327	0.9999999999995671
26.516350816290814	1.0000000000010325	0.9999999999995676
26.518850941297064	1.0000000000010323	0.999999999999568
26.521351066303318	1.0000000000010318	0.9999999999995686
26.523851191309568	1.0000000000010316	0.999999999999569
26.526351316315818	1.0000000000010312	0.9999999999995696
26.528851441322068	1.0000000000010307	0.9999999999995701
26.53135156632832	1.0000000000010303	0.9999999999995707
26.53385169133457	1.0000000000010298	0.9999999999995713
26.53635181634082	1.0000000000010296	0.9999999999995719
26.53885194134707	1.0000000000010292	0.9999999999995726
26.54135206635332	1.0000000000010287	0.9999999999995732
26.54385219135957	1.000000000001028	0.9999999999995739
26.54635231636582	1.0000000000010276	0.9999999999995746
26.54885244137207	1.0000000000010272	0.9999999999995752
26.55135256637832	1.0000000000010267	0.999999999999576
26.55385269138457	1.000000000001026	0.9999999999995767
26.55635281639082	1.0000000000010256	0.9999999999995773
26.55885294139707	1.0000000000010252	0.999999999999578
26.56135306640332	1.0000000000010247	0.9999999999995786
26.56385319140957	1.0000000000010245	0.9999999999995792
26.56635331641582	1.000000000001024	0.9999999999995798
26.56885344142207	1.0000000000010238	0.9999999999995803
26.57135356642832	1.0000000000010236	0.9999999999995809
26.57385369143457	1.0000000000010234	0.9999999999995814
26.57635381644082	1.0000000000010232	0.9999999999995819
26.578853941447072	1.000000000001023	0.9999999999995824
26.581354066453322	1.000000000001023	0.9999999999995829
26.583854191459572	1.000000000001023	0.9999999999995833
26.586354316465822	1.0000000000010227	0.9999999999995837
26.588854441472073	1.0000000000010227	0.9999999999995841
26.591354566478326	1.0000000000010227	0.9999999999995844
26.593854691484577	1.0000000000010227	0.9999999999995849
26.596354816490827	1.0000000000010225	0.9999999999995852
26.598854941497077	1.0000000000010225	0.9999999999995856
26.601355066503327	1.0000000000010223	0.999999999999586
26.603855191509577	1.0000000000010223	0.9999999999995863
26.606355316515828	1.000000000001022	0.9999999999995868
26.608855441522078	1.0000000000010218	0.9999999999995871
26.611355566528328	1.0000000000010216	0.9999999999995876
26.613855691534578	1.0000000000010212	0.9999999999995879
26.61635581654083	1.000000000001021	0.9999999999995883
26.61885594154708	1.0000000000010207	0.9999999999995888
26.62135606655333	1.0000000000010203	0.9999999999995891
26.62385619155958	1.0000000000010199	0.9999999999995896
26.62635631656583	1.0000000000010194	0.9999999999995899
26.62885644157208	1.000000000001019	0.9999999999995902
26.63135656657833	1.0000000000010183	0.9999999999995905
26.63385669158458	1.0000000000010179	0.9999999999995908
26.63635681659083	1.0000000000010172	0.999999999999591
26.63885694159708	1.0000000000010167	0.9999999999995912
26.64135706660333	1.000000000001016	0.9999999999995914
26.64385719160958	1.0000000000010154	0.9999999999995915
26.64635731661583	1.000000000001015	0.9999999999995915
26.64885744162208	1.0000000000010143	0.9999999999995917
26.65135756662833	1.0000000000010136	0.9999999999995915
26.65385769163458	1.000000000001013	0.9999999999995915
26.65635781664083	1.0000000000010123	0.9999999999995914
26.65885794164708	1.0000000000010116	0.9999999999995913
26.661358066653335	1.000000000001011	0.9999999999995912
26.663858191659585	1.0000000000010103	0.999999999999591
26.666358316665836	1.0000000000010094	0.9999999999995908
26.668858441672086	1.0000000000010085	0.9999999999995905
26.671358566678336	1.0000000000010076	0.9999999999995902
26.673858691684586	1.0000000000010068	0.99999999999959
26.676358816690836	1.0000000000010059	0.9999999999995897
26.678858941697086	1.000000000001005	0.9999999999995892
26.681359066703337	1.000000000001004	0.9999999999995889
26.683859191709587	1.000000000001003	0.9999999999995886
26.686359316715837	1.0000000000010019	0.9999999999995881
26.688859441722087	1.000000000001001	0.9999999999995877
26.691359566728337	1.0000000000009999	0.9999999999995872
26.693859691734588	1.0000000000009988	0.9999999999995868
26.696359816740838	1.0000000000009976	0.9999999999995862
26.698859941747088	1.0000000000009965	0.9999999999995858
26.701360066753338	1.0000000000009956	0.9999999999995852
26.70386019175959	1.0000000000009945	0.9999999999995847
26.70636031676584	1.0000000000009936	0.999999999999584
26.70886044177209	1.0000000000009925	0.9999999999995834
26.71136056677834	1.0000000000009917	0.9999999999995828
26.71386069178459	1.000000000000991	0.9999999999995822
26.71636081679084	1.00000000000099	0.9999999999995816
26.71886094179709	1.0000000000009894	0.9999999999995809
26.72136106680334	1.0000000000009885	0.9999999999995802
26.72386119180959	1.0000000000009879	0.9999999999995796
26.72636131681584	1.0000000000009874	0.9999999999995789
26.72886144182209	1.0000000000009868	0.9999999999995782
26.731361566828344	1.000000000000986	0.9999999999995777
26.733861691834594	1.0000000000009857	0.999999999999577
26.736361816840844	1.0000000000009852	0.9999999999995764
26.738861941847095	1.0000000000009845	0.9999999999995759
26.741362066853345	1.000000000000984	0.9999999999995753
26.743862191859595	1.0000000000009837	0.9999999999995749
26.746362316865845	1.0000000000009832	0.9999999999995745
26.748862441872095	1.0000000000009828	0.999999999999574
26.751362566878345	1.0000000000009823	0.9999999999995737
26.753862691884596	1.0000000000009819	0.9999999999995735
26.756362816890846	1.0000000000009814	0.9999999999995732
26.758862941897096	1.000000000000981	0.999999999999573
26.761363066903346	1.0000000000009805	0.9999999999995729
26.763863191909596	1.0000000000009803	0.9999999999995729
26.766363316915847	1.0000000000009799	0.9999999999995728
26.768863441922097	1.0000000000009797	0.9999999999995728
26.771363566928347	1.0000000000009792	0.9999999999995729
26.773863691934597	1.000000000000979	0.9999999999995729
26.776363816940847	1.000000000000979	0.999999999999573
26.778863941947098	1.0000000000009788	0.9999999999995731
26.781364066953348	1.0000000000009786	0.9999999999995732
26.783864191959598	1.0000000000009786	0.9999999999995735
26.786364316965848	1.0000000000009786	0.9999999999995736
26.7888644419721	1.0000000000009786	0.9999999999995738
26.79136456697835	1.0000000000009788	0.9999999999995739
26.7938646919846	1.0000000000009788	0.9999999999995741
26.79636481699085	1.000000000000979	0.9999999999995743
26.7988649419971	1.0000000000009792	0.9999999999995745
26.80136506700335	1.0000000000009794	0.9999999999995747
26.803865192009603	1.0000000000009797	0.9999999999995749
26.806365317015853	1.0000000000009799	0.9999999999995751
26.808865442022103	1.00000000000098	0.9999999999995753
26.811365567028353	1.0000000000009803	0.9999999999995756
26.813865692034604	1.0000000000009808	0.9999999999995758
26.816365817040854	1.000000000000981	0.999999999999576
26.818865942047104	1.0000000000009812	0.9999999999995763
26.821366067053354	1.0000000000009817	0.9999999999995766
26.823866192059604	1.0000000000009819	0.9999999999995769
26.826366317065855	1.000000000000982	0.9999999999995771
26.828866442072105	1.0000000000009823	0.9999999999995774
26.831366567078355	1.0000000000009828	0.9999999999995778
26.833866692084605	1.000000000000983	0.999999999999578
26.836366817090855	1.0000000000009832	0.9999999999995783
26.838866942097106	1.0000000000009834	0.9999999999995787
26.841367067103356	1.0000000000009837	0.999999999999579
26.843867192109606	1.0000000000009839	0.9999999999995792
26.846367317115856	1.000000000000984	0.9999999999995796
26.848867442122106	1.0000000000009843	0.9999999999995799
26.851367567128356	1.0000000000009845	0.9999999999995801
26.853867692134607	1.0000000000009848	0.9999999999995804
26.856367817140857	1.000000000000985	0.9999999999995808
26.858867942147107	1.0000000000009854	0.999999999999581
26.861368067153357	1.0000000000009857	0.9999999999995813
26.863868192159607	1.0000000000009859	0.9999999999995816
26.866368317165858	1.000000000000986	0.9999999999995819
26.868868442172108	1.0000000000009863	0.9999999999995821
26.871368567178358	1.0000000000009865	0.9999999999995824
26.87386869218461	1.0000000000009868	0.9999999999995828
26.876368817190862	1.000000000000987	0.999999999999583
26.878868942197112	1.000000000000987	0.9999999999995833
26.881369067203362	1.0000000000009872	0.9999999999995837
26.883869192209612	1.0000000000009872	0.999999999999584
26.886369317215863	1.0000000000009872	0.9999999999995844
26.888869442222113	1.0000000000009872	0.9999999999995848
26.891369567228363	1.000000000000987	0.9999999999995852
26.893869692234613	1.000000000000987	0.9999999999995857
26.896369817240863	1.0000000000009868	0.9999999999995862
26.898869942247114	1.0000000000009865	0.9999999999995867
26.901370067253364	1.000000000000986	0.9999999999995872
26.903870192259614	1.0000000000009859	0.9999999999995878
26.906370317265864	1.0000000000009854	0.9999999999995883
26.908870442272114	1.0000000000009852	0.9999999999995889
26.911370567278365	1.0000000000009848	0.9999999999995894
26.913870692284615	1.0000000000009843	0.99999999999959
26.916370817290865	1.0000000000009839	0.9999999999995905
26.918870942297115	1.0000000000009834	0.9999999999995911
26.921371067303365	1.000000000000983	0.9999999999995917
26.923871192309615	1.0000000000009825	0.9999999999995922
26.926371317315866	1.000000000000982	0.9999999999995928
26.928871442322116	1.0000000000009817	0.9999999999995933
26.931371567328366	1.000000000000981	0.9999999999995938
26.933871692334616	1.0000000000009805	0.9999999999995942
26.936371817340866	1.00000000000098	0.9999999999995947
26.938871942347117	1.0000000000009797	0.9999999999995951
26.941372067353367	1.000000000000979	0.9999999999995954
26.94387219235962	1.0000000000009786	0.9999999999995958
26.94637231736587	1.000000000000978	0.9999999999995961
26.94887244237212	1.0000000000009777	0.9999999999995963
26.95137256737837	1.000000000000977	0.9999999999995965
26.95387269238462	1.0000000000009766	0.9999999999995968
26.95637281739087	1.000000000000976	0.999999999999597
26.95887294239712	1.0000000000009754	0.9999999999995971
26.961373067403372	1.000000000000975	0.9999999999995972
26.963873192409622	1.0000000000009743	0.9999999999995973
26.966373317415872	1.0000000000009739	0.9999999999995973
26.968873442422122	1.0000000000009732	0.9999999999995973
26.971373567428373	1.0000000000009728	0.9999999999995973
26.973873692434623	1.0000000000009721	0.9999999999995972
26.976373817440873	1.0000000000009714	0.9999999999995972
26.978873942447123	1.0000000000009708	0.9999999999995971
26.981374067453373	1.0000000000009703	0.999999999999597
26.983874192459623	1.0000000000009697	0.9999999999995968
26.986374317465874	1.000000000000969	0.9999999999995965
26.988874442472124	1.0000000000009686	0.9999999999995964
26.991374567478374	1.000000000000968	0.9999999999995961
26.993874692484624	1.0000000000009674	0.9999999999995959
26.996374817490874	1.000000000000967	0.9999999999995955
26.998874942497125	1.0000000000009666	0.9999999999995953
27.001375067503375	1.0000000000009661	0.999999999999595
27.003875192509625	1.0000000000009657	0.9999999999995947
27.006375317515875	1.0000000000009652	0.9999999999995942
27.008875442522125	1.000000000000965	0.9999999999995939
27.011375567528376	1.0000000000009646	0.9999999999995934
27.01387569253463	1.0000000000009643	0.999999999999593
27.01637581754088	1.000000000000964	0.9999999999995927
27.01887594254713	1.0000000000009637	0.9999999999995922
27.02137606755338	1.0000000000009632	0.9999999999995919
27.02387619255963	1.000000000000963	0.9999999999995914
27.02637631756588	1.0000000000009626	0.9999999999995911
27.02887644257213	1.0000000000009623	0.9999999999995908
27.03137656757838	1.000000000000962	0.9999999999995904
27.03387669258463	1.0000000000009617	0.9999999999995902
27.03637681759088	1.0000000000009612	0.9999999999995899
27.03887694259713	1.000000000000961	0.9999999999995897
27.04137706760338	1.0000000000009606	0.9999999999995896
27.04387719260963	1.0000000000009601	0.9999999999995893
27.04637731761588	1.00000000000096	0.9999999999995892
27.048877442622132	1.0000000000009595	0.9999999999995892
27.051377567628382	1.0000000000009592	0.9999999999995891
27.053877692634632	1.0000000000009588	0.9999999999995891
27.056377817640882	1.0000000000009586	0.9999999999995891
27.058877942647133	1.0000000000009581	0.9999999999995892
27.061378067653383	1.000000000000958	0.9999999999995893
27.063878192659633	1.0000000000009577	0.9999999999995894
27.066378317665883	1.0000000000009572	0.9999999999995896
27.068878442672133	1.000000000000957	0.9999999999995898
27.071378567678384	1.0000000000009568	0.99999999999959
27.073878692684634	1.0000000000009566	0.9999999999995902
27.076378817690884	1.0000000000009561	0.9999999999995905
27.078878942697134	1.000000000000956	0.9999999999995908
27.081379067703384	1.0000000000009557	0.9999999999995911
27.083879192709635	1.0000000000009555	0.9999999999995914
27.08637931771589	1.0000000000009552	0.9999999999995919
27.08887944272214	1.000000000000955	0.9999999999995922
27.09137956772839	1.0000000000009546	0.9999999999995927
27.09387969273464	1.0000000000009543	0.9999999999995931
27.09637981774089	1.0000000000009541	0.9999999999995935
27.09887994274714	1.000000000000954	0.9999999999995941
27.10138006775339	1.0000000000009535	0.9999999999995945
27.10388019275964	1.0000000000009532	0.999999999999595
27.10638031776589	1.0000000000009528	0.9999999999995955
27.10888044277214	1.0000000000009526	0.999999999999596
27.11138056777839	1.0000000000009521	0.9999999999995965
27.11388069278464	1.0000000000009517	0.9999999999995971
27.11638081779089	1.0000000000009512	0.9999999999995975
27.11888094279714	1.0000000000009508	0.9999999999995981
27.12138106780339	1.0000000000009504	0.9999999999995987
27.12388119280964	1.00000000000095	0.9999999999995992
27.12638131781589	1.0000000000009495	0.9999999999995998
27.12888144282214	1.000000000000949	0.9999999999996003
27.13138156782839	1.0000000000009488	0.9999999999996009
27.133881692834642	1.0000000000009484	0.9999999999996014
27.136381817840892	1.000000000000948	0.9999999999996019
27.138881942847142	1.0000000000009477	0.9999999999996024
27.141382067853392	1.0000000000009472	0.9999999999996029
27.143882192859643	1.000000000000947	0.9999999999996034
27.146382317865893	1.0000000000009466	0.9999999999996039
27.148882442872143	1.0000000000009464	0.9999999999996043
27.151382567878393	1.000000000000946	0.9999999999996046
27.153882692884643	1.0000000000009457	0.9999999999996051
27.156382817890897	1.0000000000009455	0.9999999999996054
27.158882942897147	1.000000000000945	0.9999999999996059
27.161383067903397	1.0000000000009448	0.9999999999996062
27.163883192909648	1.0000000000009444	0.9999999999996065
27.166383317915898	1.0000000000009441	0.9999999999996069
27.168883442922148	1.000000000000944	0.9999999999996072
27.171383567928398	1.0000000000009437	0.9999999999996074
27.17388369293465	1.0000000000009432	0.9999999999996078
27.1763838179409	1.000000000000943	0.999999999999608
27.17888394294715	1.0000000000009428	0.9999999999996083
27.1813840679534	1.0000000000009424	0.9999999999996085
27.18388419295965	1.0000000000009421	0.9999999999996088
27.1863843179659	1.0000000000009417	0.999999999999609
27.18888444297215	1.0000000000009415	0.9999999999996091
27.1913845679784	1.0000000000009412	0.9999999999996093
27.19388469298465	1.0000000000009408	0.9999999999996095
27.1963848179909	1.0000000000009406	0.9999999999996096
27.19888494299715	1.0000000000009404	0.9999999999996098
27.2013850680034	1.00000000000094	0.99999999999961
27.20388519300965	1.0000000000009397	0.9999999999996101
27.2063853180159	1.0000000000009395	0.9999999999996102
27.20888544302215	1.000000000000939	0.9999999999996103
27.2113855680284	1.0000000000009388	0.9999999999996104
27.21388569303465	1.0000000000009386	0.9999999999996105
27.2163858180409	1.0000000000009381	0.9999999999996106
27.21888594304715	1.000000000000938	0.9999999999996108
27.221386068053402	1.0000000000009375	0.9999999999996108
27.223886193059652	1.0000000000009373	0.9999999999996109
27.226386318065906	1.0000000000009368	0.9999999999996109
27.228886443072156	1.0000000000009366	0.999999999999611
27.231386568078406	1.0000000000009361	0.999999999999611
27.233886693084656	1.0000000000009357	0.999999999999611
27.236386818090907	1.0000000000009353	0.999999999999611
27.238886943097157	1.0000000000009348	0.999999999999611
27.241387068103407	1.0000000000009344	0.999999999999611
27.243887193109657	1.000000000000934	0.9999999999996109
27.246387318115907	1.0000000000009335	0.9999999999996109
27.248887443122157	1.000000000000933	0.9999999999996108
27.251387568128408	1.0000000000009324	0.9999999999996106
27.253887693134658	1.000000000000932	0.9999999999996105
27.256387818140908	1.0000000000009313	0.9999999999996104
27.25888794314716	1.0000000000009306	0.9999999999996103
27.26138806815341	1.0000000000009301	0.9999999999996101
27.26388819315966	1.0000000000009295	0.99999999999961
27.26638831816591	1.0000000000009288	0.9999999999996098
27.26888844317216	1.0000000000009284	0.9999999999996095
27.27138856817841	1.000000000000928	0.9999999999996093
27.27388869318466	1.0000000000009273	0.9999999999996091
27.27638881819091	1.0000000000009268	0.9999999999996089
27.27888894319716	1.0000000000009264	0.9999999999996085
27.28138906820341	1.000000000000926	0.9999999999996083
27.28388919320966	1.0000000000009255	0.999999999999608
27.28638931821591	1.0000000000009253	0.9999999999996076
27.28888944322216	1.0000000000009248	0.9999999999996073
27.29138956822841	1.0000000000009246	0.9999999999996071
27.29388969323466	1.0000000000009241	0.9999999999996068
27.296389818240915	1.000000000000924	0.9999999999996064
27.298889943247165	1.0000000000009237	0.9999999999996061
27.301390068253415	1.0000000000009235	0.9999999999996059
27.303890193259665	1.0000000000009233	0.9999999999996055
27.306390318265915	1.0000000000009233	0.9999999999996052
27.308890443272166	1.000000000000923	0.999999999999605
27.311390568278416	1.000000000000923	0.9999999999996046
27.313890693284666	1.000000000000923	0.9999999999996044
27.316390818290916	1.000000000000923	0.9999999999996042
27.318890943297166	1.000000000000923	0.999999999999604
27.321391068303416	1.000000000000923	0.9999999999996038
27.323891193309667	1.000000000000923	0.9999999999996035
27.326391318315917	1.0000000000009233	0.9999999999996033
27.328891443322167	1.0000000000009233	0.9999999999996032
27.331391568328417	1.0000000000009235	0.9999999999996031
27.333891693334667	1.0000000000009237	0.999999999999603
27.336391818340918	1.0000000000009241	0.9999999999996029
27.338891943347168	1.0000000000009244	0.9999999999996028
27.341392068353418	1.0000000000009246	0.9999999999996028
27.343892193359668	1.000000000000925	0.9999999999996029
27.34639231836592	1.0000000000009253	0.9999999999996029
27.34889244337217	1.0000000000009257	0.9999999999996031
27.35139256837842	1.0000000000009261	0.9999999999996032
27.35389269338467	1.0000000000009266	0.9999999999996034
27.35639281839092	1.000000000000927	0.9999999999996037
27.35889294339717	1.0000000000009277	0.999999999999604
27.36139306840342	1.0000000000009281	0.9999999999996043
27.36389319340967	1.0000000000009286	0.9999999999996048
27.36639331841592	1.0000000000009293	0.9999999999996052
27.368893443422174	1.0000000000009297	0.9999999999996056
27.371393568428424	1.0000000000009304	0.9999999999996062
27.373893693434674	1.000000000000931	0.9999999999996068
27.376393818440924	1.0000000000009315	0.9999999999996074
27.378893943447174	1.0000000000009321	0.999999999999608
27.381394068453424	1.0000000000009326	0.9999999999996086
27.383894193459675	1.000000000000933	0.9999999999996093
27.386394318465925	1.0000000000009337	0.9999999999996101
27.388894443472175	1.0000000000009341	0.9999999999996108
27.391394568478425	1.0000000000009346	0.9999999999996115
27.393894693484675	1.000000000000935	0.9999999999996123
27.396394818490926	1.0000000000009355	0.9999999999996131
27.398894943497176	1.000000000000936	0.9999999999996139
27.401395068503426	1.0000000000009364	0.9999999999996146
27.403895193509676	1.0000000000009366	0.9999999999996154
27.406395318515926	1.000000000000937	0.9999999999996162
27.408895443522177	1.0000000000009375	0.999999999999617
27.411395568528427	1.000000000000938	0.9999999999996178
27.413895693534677	1.0000000000009384	0.9999999999996185
27.416395818540927	1.0000000000009386	0.9999999999996193
27.418895943547177	1.000000000000939	0.9999999999996201
27.421396068553427	1.0000000000009395	0.9999999999996209
27.423896193559678	1.00000000000094	0.9999999999996216
27.426396318565928	1.0000000000009401	0.9999999999996224
27.428896443572178	1.0000000000009406	0.9999999999996232
27.43139656857843	1.0000000000009408	0.999999999999624
27.43389669358468	1.000000000000941	0.9999999999996247
27.43639681859093	1.0000000000009415	0.9999999999996255
27.438896943597182	1.0000000000009417	0.9999999999996263
27.441397068603433	1.000000000000942	0.999999999999627
27.443897193609683	1.0000000000009421	0.9999999999996277
27.446397318615933	1.0000000000009421	0.9999999999996285
27.448897443622183	1.0000000000009424	0.9999999999996293
27.451397568628433	1.0000000000009424	0.99999999999963
27.453897693634683	1.0000000000009426	0.9999999999996307
27.456397818640934	1.0000000000009426	0.9999999999996314
27.458897943647184	1.0000000000009426	0.9999999999996322
27.461398068653434	1.0000000000009426	0.9999999999996328
27.463898193659684	1.0000000000009426	0.9999999999996335
27.466398318665934	1.0000000000009424	0.9999999999996342
27.468898443672185	1.0000000000009424	0.9999999999996348
27.471398568678435	1.0000000000009421	0.9999999999996355
27.473898693684685	1.000000000000942	0.9999999999996362
27.476398818690935	1.0000000000009417	0.9999999999996368
27.478898943697185	1.0000000000009415	0.9999999999996374
27.481399068703436	1.000000000000941	0.9999999999996381
27.483899193709686	1.0000000000009408	0.9999999999996387
27.486399318715936	1.0000000000009404	0.9999999999996394
27.488899443722186	1.0000000000009401	0.9999999999996401
27.491399568728436	1.0000000000009397	0.9999999999996406
27.493899693734686	1.0000000000009392	0.9999999999996413
27.496399818740937	1.0000000000009388	0.999999999999642
27.498899943747187	1.0000000000009384	0.9999999999996426
27.501400068753437	1.000000000000938	0.9999999999996434
27.503900193759687	1.0000000000009375	0.9999999999996441
27.506400318765937	1.000000000000937	0.9999999999996447
27.50890044377219	1.0000000000009366	0.9999999999996454
27.51140056877844	1.000000000000936	0.9999999999996462
27.51390069378469	1.0000000000009355	0.9999999999996468
27.51640081879094	1.0000000000009348	0.9999999999996475
27.518900943797192	1.0000000000009344	0.9999999999996483
27.521401068803442	1.0000000000009337	0.999999999999649
27.523901193809692	1.000000000000933	0.9999999999996496
27.526401318815942	1.0000000000009324	0.9999999999996502
27.528901443822193	1.0000000000009317	0.9999999999996508
27.531401568828443	1.000000000000931	0.9999999999996514
27.533901693834693	1.0000000000009304	0.999999999999652
27.536401818840943	1.0000000000009297	0.9999999999996525
27.538901943847193	1.000000000000929	0.999999999999653
27.541402068853444	1.0000000000009284	0.9999999999996535
27.543902193859694	1.0000000000009277	0.9999999999996539
27.546402318865944	1.000000000000927	0.9999999999996544
27.548902443872194	1.0000000000009264	0.9999999999996547
27.551402568878444	1.000000000000926	0.999999999999655
27.553902693884694	1.0000000000009253	0.9999999999996553
27.556402818890945	1.0000000000009248	0.9999999999996555
27.558902943897195	1.0000000000009241	0.9999999999996557
27.561403068903445	1.0000000000009237	0.9999999999996558
27.563903193909695	1.0000000000009233	0.9999999999996559
27.566403318915945	1.0000000000009228	0.999999999999656
27.568903443922196	1.0000000000009224	0.999999999999656
27.571403568928446	1.000000000000922	0.999999999999656
27.573903693934696	1.0000000000009215	0.999999999999656
27.576403818940946	1.0000000000009213	0.999999999999656
27.5789039439472	1.0000000000009208	0.9999999999996559
27.58140406895345	1.0000000000009206	0.9999999999996559
27.5839041939597	1.0000000000009202	0.9999999999996558
27.58640431896595	1.00000000000092	0.9999999999996557
27.5889044439722	1.0000000000009197	0.9999999999996556
27.59140456897845	1.0000000000009195	0.9999999999996555
27.5939046939847	1.000000000000919	0.9999999999996553
27.59640481899095	1.0000000000009188	0.9999999999996552
27.5989049439972	1.0000000000009186	0.9999999999996549
27.60140506900345	1.0000000000009184	0.9999999999996547
27.6039051940097	1.0000000000009182	0.9999999999996546
27.606405319015952	1.0000000000009177	0.9999999999996544
27.608905444022202	1.0000000000009175	0.9999999999996542
27.611405569028452	1.0000000000009173	0.9999999999996539
27.613905694034703	1.0000000000009168	0.9999999999996538
27.616405819040953	1.0000000000009166	0.9999999999996536
27.618905944047203	1.0000000000009164	0.9999999999996534
27.621406069053453	1.000000000000916	0.9999999999996532
27.623906194059703	1.0000000000009157	0.999999999999653
27.626406319065953	1.0000000000009155	0.9999999999996528
27.628906444072204	1.0000000000009153	0.9999999999996527
27.631406569078454	1.000000000000915	0.9999999999996526
27.633906694084704	1.0000000000009148	0.9999999999996525
27.636406819090954	1.0000000000009146	0.9999999999996525
27.638906944097204	1.0000000000009144	0.9999999999996525
27.641407069103455	1.0000000000009142	0.9999999999996525
27.643907194109705	1.000000000000914	0.9999999999996526
27.646407319115955	1.0000000000009137	0.9999999999996527
27.648907444122205	1.0000000000009135	0.9999999999996529
27.65140756912846	1.0000000000009133	0.9999999999996532
27.65390769413471	1.000000000000913	0.9999999999996534
27.65640781914096	1.0000000000009128	0.9999999999996537
27.65890794414721	1.0000000000009124	0.999999999999654
27.66140806915346	1.0000000000009122	0.9999999999996544
27.66390819415971	1.000000000000912	0.9999999999996548
27.66640831916596	1.0000000000009115	0.9999999999996553
27.66890844417221	1.0000000000009113	0.9999999999996557
27.67140856917846	1.0000000000009108	0.9999999999996563
27.67390869418471	1.0000000000009106	0.9999999999996567
27.67640881919096	1.0000000000009102	0.9999999999996573
27.67890894419721	1.00000000000091	0.9999999999996578
27.68140906920346	1.0000000000009095	0.9999999999996584
27.68390919420971	1.0000000000009093	0.999999999999659
27.68640931921596	1.0000000000009088	0.9999999999996596
27.68890944422221	1.0000000000009086	0.9999999999996602
27.691409569228462	1.0000000000009082	0.9999999999996607
27.693909694234712	1.000000000000908	0.9999999999996613
27.696409819240962	1.0000000000009077	0.9999999999996618
27.698909944247212	1.0000000000009073	0.9999999999996624
27.701410069253463	1.000000000000907	0.9999999999996628
27.703910194259713	1.0000000000009068	0.9999999999996634
27.706410319265963	1.0000000000009066	0.9999999999996639
27.708910444272213	1.0000000000009064	0.9999999999996644
27.711410569278463	1.0000000000009062	0.9999999999996649
27.713910694284714	1.0000000000009062	0.9999999999996654
27.716410819290964	1.000000000000906	0.9999999999996659
27.718910944297214	1.0000000000009057	0.9999999999996664
27.721411069303468	1.0000000000009057	0.9999999999996668
27.723911194309718	1.0000000000009055	0.9999999999996673
27.726411319315968	1.0000000000009055	0.9999999999996677
27.728911444322218	1.0000000000009053	0.9999999999996682
27.73141156932847	1.0000000000009053	0.9999999999996686
27.73391169433472	1.000000000000905	0.999999999999669
27.73641181934097	1.000000000000905	0.9999999999996694
27.73891194434722	1.0000000000009048	0.9999999999996698
27.74141206935347	1.0000000000009046	0.9999999999996702
27.74391219435972	1.0000000000009046	0.9999999999996705
27.74641231936597	1.0000000000009044	0.9999999999996708
27.74891244437222	1.0000000000009042	0.9999999999996712
27.75141256937847	1.000000000000904	0.9999999999996714
27.75391269438472	1.0000000000009037	0.9999999999996717
27.75641281939097	1.0000000000009035	0.9999999999996719
27.75891294439722	1.0000000000009035	0.9999999999996722
27.76141306940347	1.0000000000009033	0.9999999999996723
27.76391319440972	1.000000000000903	0.9999999999996724
27.76641331941597	1.000000000000903	0.9999999999996725
27.76891344442222	1.0000000000009028	0.9999999999996726
27.77141356942847	1.0000000000009028	0.9999999999996727
27.77391369443472	1.0000000000009026	0.9999999999996728
27.77641381944097	1.0000000000009026	0.9999999999996728
27.778913944447222	1.0000000000009024	0.9999999999996728
27.781414069453472	1.0000000000009024	0.9999999999996729
27.783914194459722	1.0000000000009024	0.9999999999996729
27.786414319465973	1.0000000000009022	0.999999999999673
27.788914444472223	1.0000000000009022	0.999999999999673
27.791414569478476	1.0000000000009022	0.9999999999996732
27.793914694484727	1.000000000000902	0.9999999999996733
27.796414819490977	1.000000000000902	0.9999999999996733
27.798914944497227	1.0000000000009017	0.9999999999996734
27.801415069503477	1.0000000000009015	0.9999999999996735
27.803915194509727	1.0000000000009013	0.9999999999996736
27.806415319515978	1.000000000000901	0.9999999999996737
27.808915444522228	1.0000000000009008	0.9999999999996738
27.811415569528478	1.0000000000009006	0.9999999999996739
27.813915694534728	1.0000000000009004	0.999999999999674
27.81641581954098	1.0000000000009	0.9999999999996741
27.81891594454723	1.0000000000008997	0.9999999999996743
27.82141606955348	1.0000000000008993	0.9999999999996743
27.82391619455973	1.000000000000899	0.9999999999996744
27.82641631956598	1.0000000000008986	0.9999999999996745
27.82891644457223	1.0000000000008982	0.9999999999996745
27.83141656957848	1.0000000000008977	0.9999999999996745
27.83391669458473	1.0000000000008973	0.9999999999996746
27.83641681959098	1.0000000000008968	0.9999999999996746
27.83891694459723	1.0000000000008964	0.9999999999996745
27.84141706960348	1.000000000000896	0.9999999999996745
27.84391719460973	1.0000000000008957	0.9999999999996744
27.84641731961598	1.0000000000008953	0.9999999999996744
27.84891744462223	1.0000000000008948	0.9999999999996743
27.85141756962848	1.0000000000008944	0.9999999999996743
27.85391769463473	1.000000000000894	0.9999999999996741
27.85641781964098	1.0000000000008935	0.999999999999674
27.85891794464723	1.0000000000008933	0.9999999999996739
27.861418069653485	1.0000000000008928	0.9999999999996739
27.863918194659735	1.0000000000008924	0.9999999999996738
27.866418319665986	1.000000000000892	0.9999999999996738
27.868918444672236	1.0000000000008917	0.9999999999996737
27.871418569678486	1.0000000000008913	0.9999999999996737
27.873918694684736	1.0000000000008908	0.9999999999996736
27.876418819690986	1.0000000000008904	0.9999999999996736
27.878918944697237	1.00000000000089	0.9999999999996735
27.881419069703487	1.0000000000008895	0.9999999999996735
27.883919194709737	1.000000000000889	0.9999999999996734
27.886419319715987	1.0000000000008886	0.9999999999996734
27.888919444722237	1.0000000000008882	0.9999999999996734
27.891419569728487	1.0000000000008877	0.9999999999996733
27.893919694734738	1.0000000000008875	0.9999999999996733
27.896419819740988	1.000000000000887	0.9999999999996733
27.898919944747238	1.0000000000008866	0.9999999999996732
27.901420069753488	1.0000000000008864	0.9999999999996732
27.90392019475974	1.0000000000008862	0.9999999999996732
27.90642031976599	1.000000000000886	0.999999999999673
27.90892044477224	1.0000000000008857	0.999999999999673
27.91142056977849	1.0000000000008855	0.9999999999996729
27.91392069478474	1.0000000000008853	0.9999999999996729
27.91642081979099	1.000000000000885	0.9999999999996729
27.91892094479724	1.000000000000885	0.9999999999996729
27.92142106980349	1.0000000000008848	0.9999999999996729
27.92392119480974	1.0000000000008848	0.9999999999996729
27.92642131981599	1.0000000000008848	0.999999999999673
27.92892144482224	1.0000000000008848	0.9999999999996732
27.93142156982849	1.0000000000008848	0.9999999999996733
27.933921694834744	1.000000000000885	0.9999999999996734
27.936421819840994	1.000000000000885	0.9999999999996736
27.938921944847245	1.000000000000885	0.9999999999996738
27.941422069853495	1.0000000000008853	0.9999999999996741
27.943922194859745	1.0000000000008853	0.9999999999996744
27.946422319865995	1.0000000000008853	0.9999999999996747
27.948922444872245	1.0000000000008855	0.9999999999996751
27.951422569878495	1.0000000000008855	0.9999999999996755
27.953922694884746	1.0000000000008855	0.9999999999996759
27.956422819890996	1.0000000000008855	0.9999999999996764
27.958922944897246	1.0000000000008855	0.9999999999996769
27.961423069903496	1.0000000000008855	0.9999999999996774
27.963923194909746	1.0000000000008855	0.9999999999996779
27.966423319915997	1.0000000000008855	0.9999999999996784
27.968923444922247	1.0000000000008855	0.9999999999996789
27.971423569928497	1.0000000000008855	0.9999999999996795
27.973923694934747	1.0000000000008855	0.9999999999996799
27.976423819940997	1.0000000000008855	0.9999999999996805
27.978923944947248	1.0000000000008853	0.999999999999681
27.981424069953498	1.0000000000008853	0.9999999999996815
27.983924194959748	1.0000000000008853	0.999999999999682
27.986424319965998	1.000000000000885	0.9999999999996826
27.98892444497225	1.000000000000885	0.9999999999996831
27.9914245699785	1.0000000000008848	0.9999999999996836
27.99392469498475	1.0000000000008848	0.9999999999996841
27.996424819991	1.0000000000008846	0.9999999999996847
27.99892494499725	1.0000000000008846	0.9999999999996853
28.0014250700035	1.0000000000008844	0.9999999999996858
28.003925195009753	1.0000000000008842	0.9999999999996864
28.006425320016003	1.000000000000884	0.9999999999996868
28.008925445022253	1.0000000000008837	0.9999999999996874
28.011425570028504	1.0000000000008835	0.9999999999996879
28.013925695034754	1.000000000000883	0.9999999999996885
28.016425820041004	1.0000000000008828	0.9999999999996889
28.018925945047254	1.0000000000008824	0.9999999999996895
28.021426070053504	1.0000000000008817	0.99999999999969
28.023926195059754	1.0000000000008813	0.9999999999996905
28.026426320066005	1.0000000000008806	0.9999999999996909
28.028926445072255	1.0000000000008802	0.9999999999996914
28.031426570078505	1.0000000000008795	0.9999999999996918
28.033926695084755	1.0000000000008786	0.9999999999996922
28.036426820091005	1.000000000000878	0.9999999999996927
28.038926945097256	1.0000000000008773	0.999999999999693
28.041427070103506	1.0000000000008764	0.9999999999996934
28.043927195109756	1.0000000000008755	0.9999999999996937
28.046427320116006	1.0000000000008746	0.9999999999996939
28.048927445122256	1.0000000000008737	0.9999999999996942
28.051427570128507	1.0000000000008729	0.9999999999996945
28.053927695134757	1.000000000000872	0.9999999999996947
28.056427820141007	1.000000000000871	0.9999999999996949
28.058927945147257	1.00000000000087	0.999999999999695
28.061428070153507	1.000000000000869	0.9999999999996952
28.063928195159757	1.000000000000868	0.9999999999996954
28.066428320166008	1.000000000000867	0.9999999999996956
28.068928445172258	1.000000000000866	0.9999999999996957
28.071428570178508	1.0000000000008649	0.9999999999996958
28.07392869518476	1.0000000000008638	0.9999999999996959
28.076428820191012	1.0000000000008626	0.999999999999696
28.078928945197262	1.0000000000008615	0.9999999999996961
28.081429070203512	1.0000000000008602	0.9999999999996962
28.083929195209762	1.000000000000859	0.9999999999996964
28.086429320216013	1.000000000000858	0.9999999999996965
28.088929445222263	1.0000000000008566	0.9999999999996966
28.091429570228513	1.0000000000008553	0.9999999999996967
28.093929695234763	1.000000000000854	0.9999999999996968
28.096429820241013	1.0000000000008527	0.9999999999996969
28.098929945247264	1.0000000000008513	0.999999999999697
28.101430070253514	1.0000000000008498	0.9999999999996971
28.103930195259764	1.0000000000008484	0.9999999999996971
28.106430320266014	1.000000000000847	0.9999999999996972
28.108930445272264	1.0000000000008455	0.9999999999996972
28.111430570278515	1.0000000000008442	0.9999999999996972
28.113930695284765	1.0000000000008429	0.9999999999996972
28.116430820291015	1.0000000000008413	0.9999999999996971
28.118930945297265	1.00000000000084	0.9999999999996971
28.121431070303515	1.0000000000008387	0.999999999999697
28.123931195309765	1.0000000000008373	0.9999999999996969
28.126431320316016	1.0000000000008362	0.9999999999996968
28.128931445322266	1.0000000000008349	0.9999999999996966
28.131431570328516	1.0000000000008338	0.9999999999996965
28.133931695334766	1.0000000000008327	0.9999999999996962
28.136431820341016	1.0000000000008316	0.999999999999696
28.138931945347267	1.0000000000008304	0.9999999999996958
28.141432070353517	1.0000000000008296	0.9999999999996955
28.14393219535977	1.0000000000008284	0.9999999999996951
28.14643232036602	1.0000000000008276	0.9999999999996949
28.14893244537227	1.0000000000008267	0.9999999999996946
28.15143257037852	1.0000000000008258	0.9999999999996942
28.15393269538477	1.000000000000825	0.9999999999996938
28.15643282039102	1.0000000000008242	0.9999999999996935
28.15893294539727	1.0000000000008233	0.999999999999693
28.161433070403522	1.0000000000008227	0.9999999999996926
28.163933195409772	1.000000000000822	0.9999999999996921
28.166433320416022	1.0000000000008213	0.9999999999996916
28.168933445422272	1.0000000000008207	0.9999999999996911
28.171433570428523	1.00000000000082	0.9999999999996906
28.173933695434773	1.0000000000008193	0.99999999999969
28.176433820441023	1.000000000000819	0.9999999999996895
28.178933945447273	1.0000000000008185	0.9999999999996888
28.181434070453523	1.000000000000818	0.9999999999996882
28.183934195459774	1.0000000000008176	0.9999999999996876
28.186434320466024	1.0000000000008171	0.9999999999996869
28.188934445472274	1.000000000000817	0.9999999999996863
28.191434570478524	1.0000000000008167	0.9999999999996856
28.193934695484774	1.0000000000008165	0.9999999999996849
28.196434820491024	1.0000000000008162	0.9999999999996843
28.198934945497275	1.000000000000816	0.9999999999996836
28.201435070503525	1.000000000000816	0.9999999999996829
28.203935195509775	1.0000000000008158	0.9999999999996823
28.206435320516025	1.0000000000008158	0.9999999999996816
28.208935445522275	1.0000000000008158	0.9999999999996809
28.211435570528526	1.0000000000008158	0.9999999999996803
28.213935695534776	1.0000000000008158	0.9999999999996797
28.21643582054103	1.0000000000008158	0.9999999999996791
28.21893594554728	1.0000000000008158	0.9999999999996786
28.22143607055353	1.0000000000008158	0.999999999999678
28.22393619555978	1.0000000000008158	0.9999999999996776
28.22643632056603	1.0000000000008158	0.9999999999996771
28.22893644557228	1.0000000000008158	0.9999999999996767
28.23143657057853	1.0000000000008158	0.9999999999996764
28.23393669558478	1.0000000000008158	0.9999999999996759
28.23643682059103	1.0000000000008156	0.9999999999996757
28.23893694559728	1.0000000000008156	0.9999999999996754
28.24143707060353	1.0000000000008156	0.9999999999996751
28.24393719560978	1.0000000000008153	0.9999999999996749
28.24643732061603	1.0000000000008153	0.9999999999996747
28.248937445622282	1.0000000000008151	0.9999999999996746
28.251437570628532	1.000000000000815	0.9999999999996745
28.253937695634782	1.000000000000815	0.9999999999996745
28.256437820641032	1.0000000000008147	0.9999999999996744
28.258937945647283	1.0000000000008145	0.9999999999996744
28.261438070653533	1.0000000000008145	0.9999999999996744
28.263938195659783	1.0000000000008142	0.9999999999996745
28.266438320666033	1.0000000000008142	0.9999999999996746
28.268938445672283	1.000000000000814	0.9999999999996747
28.271438570678534	1.0000000000008138	0.9999999999996748
28.273938695684784	1.0000000000008138	0.9999999999996749
28.276438820691034	1.0000000000008136	0.9999999999996751
28.278938945697284	1.0000000000008136	0.9999999999996754
28.281439070703534	1.0000000000008133	0.9999999999996756
28.283939195709785	1.0000000000008131	0.9999999999996758
28.28643932071604	1.0000000000008131	0.9999999999996761
28.28893944572229	1.000000000000813	0.9999999999996765
28.29143957072854	1.0000000000008127	0.9999999999996767
28.29393969573479	1.0000000000008125	0.999999999999677
28.29643982074104	1.0000000000008122	0.9999999999996774
28.29893994574729	1.000000000000812	0.9999999999996776
28.30144007075354	1.0000000000008118	0.9999999999996779
28.30394019575979	1.0000000000008116	0.9999999999996783
28.30644032076604	1.0000000000008114	0.9999999999996786
28.30894044577229	1.000000000000811	0.9999999999996789
28.31144057077854	1.0000000000008107	0.9999999999996793
28.31394069578479	1.0000000000008105	0.9999999999996795
28.31644082079104	1.00000000000081	0.9999999999996798
28.31894094579729	1.0000000000008098	0.9999999999996801
28.32144107080354	1.0000000000008096	0.9999999999996804
28.32394119580979	1.0000000000008094	0.9999999999996807
28.32644132081604	1.0000000000008091	0.9999999999996809
28.32894144582229	1.0000000000008087	0.9999999999996811
28.33144157082854	1.0000000000008085	0.9999999999996815
28.333941695834792	1.0000000000008082	0.9999999999996817
28.336441820841042	1.000000000000808	0.9999999999996819
28.338941945847292	1.0000000000008078	0.9999999999996821
28.341442070853542	1.0000000000008076	0.9999999999996824
28.343942195859793	1.0000000000008071	0.9999999999996825
28.346442320866043	1.000000000000807	0.9999999999996827
28.348942445872293	1.0000000000008067	0.9999999999996829
28.351442570878543	1.0000000000008065	0.9999999999996831
28.353942695884793	1.000000000000806	0.9999999999996834
28.356442820891047	1.0000000000008058	0.9999999999996835
28.358942945897297	1.0000000000008056	0.9999999999996837
28.361443070903547	1.0000000000008051	0.9999999999996839
28.363943195909798	1.000000000000805	0.999999999999684
28.366443320916048	1.0000000000008045	0.9999999999996843
28.368943445922298	1.0000000000008042	0.9999999999996845
28.371443570928548	1.0000000000008038	0.9999999999996847
28.3739436959348	1.0000000000008034	0.9999999999996848
28.37644382094105	1.000000000000803	0.999999999999685
28.3789439459473	1.0000000000008025	0.9999999999996853
28.38144407095355	1.000000000000802	0.9999999999996854
28.3839441959598	1.0000000000008016	0.9999999999996856
28.38644432096605	1.0000000000008011	0.9999999999996858
28.3889444459723	1.0000000000008007	0.999999999999686
28.39144457097855	1.0000000000008002	0.9999999999996861
28.3939446959848	1.0000000000007998	0.9999999999996864
28.39644482099105	1.0000000000007994	0.9999999999996866
28.3989449459973	1.000000000000799	0.9999999999996868
28.40144507100355	1.0000000000007985	0.999999999999687
28.4039451960098	1.000000000000798	0.9999999999996873
28.40644532101605	1.0000000000007976	0.9999999999996874
28.4089454460223	1.0000000000007971	0.9999999999996876
28.41144557102855	1.000000000000797	0.9999999999996878
28.4139456960348	1.0000000000007965	0.999999999999688
28.41644582104105	1.000000000000796	0.9999999999996882
28.4189459460473	1.0000000000007956	0.9999999999996885
28.421446071053552	1.0000000000007954	0.9999999999996887
28.423946196059802	1.000000000000795	0.9999999999996889
28.426446321066056	1.0000000000007945	0.9999999999996891
28.428946446072306	1.0000000000007943	0.9999999999996894
28.431446571078556	1.0000000000007938	0.9999999999996895
28.433946696084806	1.0000000000007934	0.9999999999996897
28.436446821091057	1.0000000000007931	0.9999999999996899
28.438946946097307	1.0000000000007927	0.99999999999969
28.441447071103557	1.0000000000007923	0.9999999999996902
28.443947196109807	1.000000000000792	0.9999999999996904
28.446447321116057	1.0000000000007916	0.9999999999996906
28.448947446122308	1.0000000000007911	0.9999999999996907
28.451447571128558	1.000000000000791	0.9999999999996908
28.453947696134808	1.0000000000007905	0.9999999999996909
28.456447821141058	1.0000000000007903	0.999999999999691
28.45894794614731	1.0000000000007898	0.9999999999996911
28.46144807115356	1.0000000000007896	0.9999999999996912
28.46394819615981	1.0000000000007894	0.9999999999996914
28.46644832116606	1.0000000000007891	0.9999999999996915
28.46894844617231	1.0000000000007887	0.9999999999996915
28.47144857117856	1.0000000000007885	0.9999999999996916
28.47394869618481	1.0000000000007883	0.9999999999996917
28.47644882119106	1.000000000000788	0.9999999999996917
28.47894894619731	1.0000000000007878	0.9999999999996918
28.48144907120356	1.0000000000007876	0.9999999999996918
28.48394919620981	1.0000000000007874	0.9999999999996919
28.48644932121606	1.0000000000007874	0.999999999999692
28.48894944622231	1.0000000000007871	0.9999999999996921
28.49144957122856	1.000000000000787	0.9999999999996921
28.49394969623481	1.0000000000007867	0.9999999999996922
28.49644982124106	1.0000000000007867	0.9999999999996924
28.498949946247315	1.0000000000007865	0.9999999999996925
28.501450071253565	1.0000000000007863	0.9999999999996926
28.503950196259815	1.000000000000786	0.9999999999996928
28.506450321266065	1.0000000000007858	0.9999999999996929
28.508950446272316	1.0000000000007856	0.999999999999693
28.511450571278566	1.0000000000007854	0.9999999999996932
28.513950696284816	1.0000000000007851	0.9999999999996934
28.516450821291066	1.000000000000785	0.9999999999996936
28.518950946297316	1.0000000000007847	0.9999999999996938
28.521451071303566	1.0000000000007845	0.999999999999694
28.523951196309817	1.000000000000784	0.9999999999996942
28.526451321316067	1.0000000000007838	0.9999999999996945
28.528951446322317	1.0000000000007836	0.9999999999996947
28.531451571328567	1.0000000000007834	0.999999999999695
28.533951696334817	1.0000000000007832	0.9999999999996954
28.536451821341068	1.000000000000783	0.9999999999996956
28.538951946347318	1.0000000000007827	0.9999999999996959
28.541452071353568	1.0000000000007825	0.9999999999996962
28.543952196359818	1.000000000000782	0.9999999999996967
28.54645232136607	1.0000000000007818	0.999999999999697
28.54895244637232	1.0000000000007816	0.9999999999996974
28.55145257137857	1.0000000000007814	0.9999999999996978
28.55395269638482	1.0000000000007812	0.9999999999996982
28.55645282139107	1.0000000000007807	0.9999999999996987
28.55895294639732	1.0000000000007805	0.9999999999996991
28.56145307140357	1.00000000000078	0.9999999999996996
28.56395319640982	1.0000000000007798	0.9999999999997001
28.56645332141607	1.0000000000007794	0.9999999999997007
28.568953446422324	1.000000000000779	0.9999999999997011
28.571453571428574	1.0000000000007787	0.9999999999997017
28.573953696434824	1.0000000000007783	0.9999999999997022
28.576453821441074	1.0000000000007778	0.9999999999997028
28.578953946447324	1.0000000000007772	0.9999999999997033
28.581454071453575	1.0000000000007767	0.9999999999997039
28.583954196459825	1.0000000000007763	0.9999999999997043
28.586454321466075	1.0000000000007758	0.9999999999997049
28.588954446472325	1.0000000000007752	0.9999999999997055
28.591454571478575	1.0000000000007745	0.9999999999997059
28.593954696484825	1.000000000000774	0.9999999999997065
28.596454821491076	1.0000000000007734	0.9999999999997069
28.598954946497326	1.0000000000007727	0.9999999999997075
28.601455071503576	1.000000000000772	0.9999999999997079
28.603955196509826	1.0000000000007714	0.9999999999997085
28.606455321516076	1.000000000000771	0.9999999999997089
28.608955446522327	1.0000000000007703	0.9999999999997093
28.611455571528577	1.0000000000007696	0.9999999999997098
28.613955696534827	1.000000000000769	0.9999999999997102
28.616455821541077	1.0000000000007683	0.9999999999997106
28.618955946547327	1.0000000000007676	0.999999999999711
28.621456071553578	1.000000000000767	0.9999999999997115
28.623956196559828	1.0000000000007663	0.9999999999997118
28.626456321566078	1.0000000000007656	0.9999999999997122
28.628956446572328	1.000000000000765	0.9999999999997126
28.63145657157858	1.0000000000007643	0.999999999999713
28.63395669658483	1.0000000000007634	0.9999999999997133
28.63645682159108	1.0000000000007627	0.9999999999997137
28.638956946597332	1.000000000000762	0.9999999999997141
28.641457071603583	1.0000000000007612	0.9999999999997145
28.643957196609833	1.0000000000007605	0.9999999999997148
28.646457321616083	1.0000000000007596	0.9999999999997151
28.648957446622333	1.000000000000759	0.9999999999997154
28.651457571628583	1.000000000000758	0.9999999999997157
28.653957696634833	1.0000000000007574	0.999999999999716
28.656457821641084	1.0000000000007565	0.9999999999997162
28.658957946647334	1.0000000000007558	0.9999999999997166
28.661458071653584	1.000000000000755	0.9999999999997168
28.663958196659834	1.0000000000007543	0.999999999999717
28.666458321666084	1.0000000000007534	0.9999999999997172
28.668958446672335	1.0000000000007527	0.9999999999997174
28.671458571678585	1.000000000000752	0.9999999999997177
28.673958696684835	1.0000000000007514	0.9999999999997178
28.676458821691085	1.0000000000007507	0.999999999999718
28.678958946697335	1.00000000000075	0.9999999999997181
28.681459071703586	1.0000000000007496	0.9999999999997183
28.683959196709836	1.000000000000749	0.9999999999997184
28.686459321716086	1.0000000000007485	0.9999999999997186
28.688959446722336	1.0000000000007478	0.9999999999997188
28.691459571728586	1.0000000000007474	0.9999999999997189
28.693959696734836	1.000000000000747	0.999999999999719
28.696459821741087	1.0000000000007465	0.9999999999997191
28.698959946747337	1.0000000000007463	0.9999999999997192
28.701460071753587	1.0000000000007458	0.9999999999997193
28.703960196759837	1.0000000000007454	0.9999999999997196
28.706460321766087	1.0000000000007452	0.9999999999997197
28.70896044677234	1.0000000000007447	0.9999999999997198
28.71146057177859	1.0000000000007445	0.9999999999997199
28.71396069678484	1.0000000000007443	0.99999999999972
28.71646082179109	1.000000000000744	0.9999999999997201
28.718960946797342	1.0000000000007438	0.9999999999997201
28.721461071803592	1.0000000000007436	0.9999999999997202
28.723961196809842	1.0000000000007434	0.9999999999997203
28.726461321816092	1.0000000000007434	0.9999999999997203
28.728961446822343	1.0000000000007432	0.9999999999997203
28.731461571828593	1.000000000000743	0.9999999999997204
28.733961696834843	1.000000000000743	0.9999999999997204
28.736461821841093	1.000000000000743	0.9999999999997204
28.738961946847343	1.000000000000743	0.9999999999997204
28.741462071853594	1.000000000000743	0.9999999999997204
28.743962196859844	1.000000000000743	0.9999999999997204
28.746462321866094	1.0000000000007432	0.9999999999997203
28.748962446872344	1.0000000000007434	0.9999999999997202
28.751462571878594	1.0000000000007436	0.9999999999997202
28.753962696884845	1.0000000000007438	0.9999999999997201
28.756462821891095	1.000000000000744	0.99999999999972
28.758962946897345	1.0000000000007443	0.99999999999972
28.761463071903595	1.0000000000007447	0.9999999999997199
28.763963196909845	1.000000000000745	0.9999999999997198
28.766463321916095	1.0000000000007454	0.9999999999997198
28.768963446922346	1.0000000000007458	0.9999999999997197
28.771463571928596	1.000000000000746	0.9999999999997197
28.773963696934846	1.0000000000007465	0.9999999999997197
28.776463821941096	1.000000000000747	0.9999999999997197
28.778963946947346	1.0000000000007474	0.9999999999997197
28.7814640719536	1.0000000000007476	0.9999999999997197
28.78396419695985	1.000000000000748	0.9999999999997198
28.7864643219661	1.0000000000007483	0.9999999999997198
28.78896444697235	1.0000000000007487	0.9999999999997199
28.7914645719786	1.0000000000007492	0.9999999999997199
28.79396469698485	1.0000000000007494	0.99999999999972
28.7964648219911	1.0000000000007496	0.9999999999997201
28.79896494699735	1.00000000000075	0.9999999999997203
28.8014650720036	1.0000000000007503	0.9999999999997204
28.803965197009852	1.0000000000007505	0.9999999999997206
28.806465322016102	1.000000000000751	0.9999999999997208
28.808965447022352	1.0000000000007512	0.999999999999721
28.811465572028602	1.0000000000007514	0.9999999999997212
28.813965697034853	1.0000000000007516	0.9999999999997214
28.816465822041103	1.0000000000007518	0.9999999999997218
28.818965947047353	1.000000000000752	0.9999999999997221
28.821466072053603	1.0000000000007523	0.9999999999997224
28.823966197059853	1.0000000000007527	0.9999999999997228
28.826466322066103	1.000000000000753	0.9999999999997232
28.828966447072354	1.000000000000753	0.9999999999997237
28.831466572078604	1.0000000000007532	0.9999999999997241
28.833966697084854	1.0000000000007534	0.9999999999997246
28.836466822091104	1.0000000000007536	0.9999999999997251
28.838966947097354	1.0000000000007536	0.9999999999997257
28.841467072103605	1.0000000000007538	0.9999999999997263
28.843967197109855	1.0000000000007538	0.9999999999997269
28.846467322116105	1.0000000000007538	0.9999999999997276
28.848967447122355	1.0000000000007538	0.9999999999997283
28.85146757212861	1.0000000000007538	0.999999999999729
28.85396769713486	1.0000000000007538	0.9999999999997298
28.85646782214111	1.0000000000007538	0.9999999999997305
28.85896794714736	1.0000000000007536	0.9999999999997314
28.86146807215361	1.0000000000007534	0.9999999999997322
28.86396819715986	1.0000000000007532	0.9999999999997331
28.86646832216611	1.000000000000753	0.999999999999734
28.86896844717236	1.0000000000007527	0.9999999999997349
28.87146857217861	1.0000000000007525	0.9999999999997359
28.87396869718486	1.000000000000752	0.9999999999997368
28.87646882219111	1.0000000000007518	0.9999999999997377
28.87896894719736	1.0000000000007514	0.9999999999997385
28.88146907220361	1.0000000000007512	0.9999999999997395
28.88396919720986	1.000000000000751	0.9999999999997404
28.88646932221611	1.0000000000007505	0.9999999999997413
28.88896944722236	1.0000000000007503	0.9999999999997422
28.891469572228612	1.0000000000007498	0.9999999999997431
28.893969697234862	1.0000000000007496	0.999999999999744
28.896469822241112	1.0000000000007494	0.9999999999997449
28.898969947247362	1.000000000000749	0.9999999999997458
28.901470072253613	1.0000000000007487	0.9999999999997466
28.903970197259863	1.0000000000007485	0.9999999999997475
28.906470322266113	1.000000000000748	0.9999999999997483
28.908970447272363	1.0000000000007478	0.9999999999997492
28.911470572278613	1.0000000000007474	0.99999999999975
28.913970697284864	1.0000000000007472	0.9999999999997509
28.916470822291114	1.0000000000007467	0.9999999999997516
28.918970947297364	1.0000000000007463	0.9999999999997525
28.921471072303618	1.000000000000746	0.9999999999997533
28.923971197309868	1.0000000000007456	0.9999999999997541
28.926471322316118	1.0000000000007452	0.9999999999997549
28.92897144732237	1.0000000000007447	0.9999999999997556
28.93147157232862	1.000000000000744	0.9999999999997564
28.93397169733487	1.0000000000007436	0.9999999999997572
28.93647182234112	1.000000000000743	0.9999999999997579
28.93897194734737	1.0000000000007425	0.9999999999997585
28.94147207235362	1.0000000000007419	0.9999999999997593
28.94397219735987	1.0000000000007414	0.99999999999976
28.94647232236612	1.0000000000007407	0.9999999999997605
28.94897244737237	1.0000000000007403	0.9999999999997612
28.95147257237862	1.0000000000007396	0.9999999999997617
28.95397269738487	1.0000000000007392	0.9999999999997624
28.95647282239112	1.0000000000007385	0.999999999999763
28.95897294739737	1.000000000000738	0.9999999999997634
28.96147307240362	1.0000000000007374	0.999999999999764
28.96397319740987	1.0000000000007367	0.9999999999997644
28.96647332241612	1.0000000000007363	0.999999999999765
28.96897344742237	1.0000000000007356	0.9999999999997653
28.97147357242862	1.0000000000007352	0.9999999999997657
28.97397369743487	1.0000000000007345	0.9999999999997662
28.976473822441122	1.000000000000734	0.9999999999997665
28.978973947447372	1.0000000000007334	0.9999999999997669
28.981474072453622	1.0000000000007327	0.9999999999997673
28.983974197459872	1.000000000000732	0.9999999999997676
28.986474322466123	1.0000000000007316	0.999999999999768
28.988974447472373	1.000000000000731	0.9999999999997683
28.991474572478626	1.0000000000007303	0.9999999999997686
28.993974697484877	1.0000000000007296	0.999999999999769
28.996474822491127	1.0000000000007288	0.9999999999997693
28.998974947497377	1.000000000000728	0.9999999999997696
29.001475072503627	1.0000000000007274	0.99999999999977
29.003975197509877	1.0000000000007265	0.9999999999997702
29.006475322516128	1.0000000000007256	0.9999999999997705
29.008975447522378	1.000000000000725	0.9999999999997707
29.011475572528628	1.000000000000724	0.9999999999997711
29.013975697534878	1.0000000000007232	0.9999999999997713
29.01647582254113	1.0000000000007223	0.9999999999997715
29.01897594754738	1.0000000000007216	0.9999999999997717
29.02147607255363	1.0000000000007208	0.9999999999997718
29.02397619755988	1.0000000000007199	0.9999999999997721
29.02647632256613	1.0000000000007192	0.9999999999997722
29.02897644757238	1.0000000000007183	0.9999999999997723
29.03147657257863	1.0000000000007176	0.9999999999997724
29.03397669758488	1.000000000000717	0.9999999999997725
29.03647682259113	1.000000000000716	0.9999999999997725
29.03897694759738	1.0000000000007154	0.9999999999997726
29.04147707260363	1.0000000000007148	0.9999999999997726
29.04397719760988	1.000000000000714	0.9999999999997726
29.04647732261613	1.0000000000007137	0.9999999999997726
29.04897744762238	1.000000000000713	0.9999999999997726
29.05147757262863	1.0000000000007123	0.9999999999997725
29.05397769763488	1.0000000000007117	0.9999999999997725
29.05647782264113	1.0000000000007112	0.9999999999997725
29.05897794764738	1.0000000000007105	0.9999999999997725
29.06147807265363	1.0000000000007099	0.9999999999997724
29.063978197659885	1.0000000000007092	0.9999999999997724
29.066478322666136	1.0000000000007085	0.9999999999997724
29.068978447672386	1.0000000000007079	0.9999999999997723
29.071478572678636	1.0000000000007074	0.9999999999997723
29.073978697684886	1.0000000000007068	0.9999999999997723
29.076478822691136	1.000000000000706	0.9999999999997723
29.078978947697387	1.0000000000007054	0.9999999999997722
29.081479072703637	1.0000000000007048	0.9999999999997722
29.083979197709887	1.0000000000007043	0.9999999999997722
29.086479322716137	1.0000000000007037	0.9999999999997722
29.088979447722387	1.0000000000007032	0.9999999999997722
29.091479572728637	1.0000000000007025	0.9999999999997722
29.093979697734888	1.000000000000702	0.9999999999997722
29.096479822741138	1.0000000000007014	0.9999999999997722
29.098979947747388	1.000000000000701	0.9999999999997722
29.10148007275364	1.0000000000007006	0.9999999999997722
29.10398019775989	1.0000000000007	0.9999999999997722
29.10648032276614	1.0000000000006997	0.9999999999997722
29.10898044777239	1.0000000000006992	0.9999999999997722
29.11148057277864	1.000000000000699	0.9999999999997722
29.11398069778489	1.0000000000006986	0.9999999999997723
29.11648082279114	1.0000000000006983	0.9999999999997723
29.11898094779739	1.0000000000006979	0.9999999999997723
29.12148107280364	1.0000000000006977	0.9999999999997723
29.12398119780989	1.0000000000006974	0.9999999999997724
29.12648132281614	1.0000000000006972	0.9999999999997725
29.12898144782239	1.0000000000006968	0.9999999999997726
29.13148157282864	1.0000000000006966	0.9999999999997727
29.133981697834894	1.0000000000006963	0.9999999999997728
29.136481822841144	1.0000000000006959	0.999999999999773
29.138981947847395	1.0000000000006957	0.9999999999997732
29.141482072853645	1.0000000000006954	0.9999999999997733
29.143982197859895	1.000000000000695	0.9999999999997735
29.146482322866145	1.0000000000006946	0.9999999999997737
29.148982447872395	1.0000000000006943	0.999999999999774
29.151482572878646	1.000000000000694	0.9999999999997742
29.153982697884896	1.0000000000006934	0.9999999999997744
29.156482822891146	1.0000000000006932	0.9999999999997746
29.158982947897396	1.0000000000006928	0.9999999999997748
29.161483072903646	1.0000000000006923	0.9999999999997751
29.163983197909896	1.0000000000006921	0.9999999999997753
29.166483322916147	1.000000000000692	0.9999999999997755
29.168983447922397	1.0000000000006914	0.9999999999997758
29.171483572928647	1.0000000000006912	0.9999999999997761
29.173983697934897	1.000000000000691	0.9999999999997763
29.176483822941147	1.0000000000006908	0.9999999999997765
29.178983947947398	1.0000000000006906	0.9999999999997767
29.181484072953648	1.0000000000006903	0.999999999999777
29.183984197959898	1.00000000000069	0.9999999999997771
29.186484322966148	1.0000000000006897	0.9999999999997773
29.1889844479724	1.0000000000006894	0.9999999999997775
29.19148457297865	1.0000000000006892	0.9999999999997776
29.1939846979849	1.000000000000689	0.9999999999997777
29.19648482299115	1.0000000000006886	0.999999999999778
29.1989849479974	1.0000000000006883	0.9999999999997781
29.20148507300365	1.000000000000688	0.9999999999997782
29.203985198009903	1.0000000000006877	0.9999999999997783
29.206485323016153	1.0000000000006872	0.9999999999997784
29.208985448022403	1.0000000000006868	0.9999999999997785
29.211485573028654	1.0000000000006863	0.9999999999997787
29.213985698034904	1.000000000000686	0.9999999999997788
29.216485823041154	1.0000000000006855	0.999999999999779
29.218985948047404	1.000000000000685	0.9999999999997791
29.221486073053654	1.0000000000006843	0.9999999999997792
29.223986198059904	1.000000000000684	0.9999999999997793
29.226486323066155	1.0000000000006832	0.9999999999997795
29.228986448072405	1.0000000000006826	0.9999999999997796
29.231486573078655	1.0000000000006821	0.9999999999997797
29.233986698084905	1.0000000000006815	0.9999999999997798
29.236486823091155	1.0000000000006808	0.9999999999997798
29.238986948097406	1.0000000000006801	0.99999999999978
29.241487073103656	1.0000000000006797	0.9999999999997801
29.243987198109906	1.000000000000679	0.9999999999997801
29.246487323116156	1.0000000000006783	0.9999999999997802
29.248987448122406	1.000000000000678	0.9999999999997802
29.251487573128657	1.0000000000006772	0.9999999999997802
29.253987698134907	1.0000000000006768	0.9999999999997802
29.256487823141157	1.0000000000006761	0.9999999999997802
29.258987948147407	1.0000000000006757	0.9999999999997802
29.261488073153657	1.000000000000675	0.9999999999997801
29.263988198159907	1.0000000000006746	0.9999999999997801
29.266488323166158	1.0000000000006741	0.9999999999997801
29.268988448172408	1.0000000000006737	0.9999999999997801
29.271488573178658	1.000000000000673	0.99999999999978
29.273988698184912	1.0000000000006726	0.99999999999978
29.276488823191162	1.000000000000672	0.9999999999997798
29.278988948197412	1.0000000000006715	0.9999999999997798
29.281489073203662	1.000000000000671	0.9999999999997797
29.283989198209913	1.0000000000006704	0.9999999999997797
29.286489323216163	1.00000000000067	0.9999999999997796
29.288989448222413	1.0000000000006692	0.9999999999997796
29.291489573228663	1.0000000000006688	0.9999999999997795
29.293989698234913	1.0000000000006681	0.9999999999997795
29.296489823241163	1.0000000000006677	0.9999999999997794
29.298989948247414	1.0000000000006672	0.9999999999997794
29.301490073253664	1.0000000000006668	0.9999999999997793
29.303990198259914	1.0000000000006664	0.9999999999997792
29.306490323266164	1.0000000000006661	0.9999999999997792
29.308990448272414	1.0000000000006657	0.9999999999997791
29.311490573278665	1.0000000000006655	0.999999999999779
29.313990698284915	1.0000000000006652	0.9999999999997788
29.316490823291165	1.000000000000665	0.9999999999997787
29.318990948297415	1.0000000000006648	0.9999999999997785
29.321491073303665	1.0000000000006648	0.9999999999997784
29.323991198309916	1.0000000000006646	0.9999999999997782
29.326491323316166	1.0000000000006646	0.999999999999778
29.328991448322416	1.0000000000006644	0.9999999999997778
29.331491573328666	1.0000000000006644	0.9999999999997776
29.333991698334916	1.0000000000006644	0.9999999999997774
29.336491823341166	1.0000000000006644	0.9999999999997772
29.338991948347417	1.0000000000006644	0.9999999999997768
29.341492073353667	1.0000000000006644	0.9999999999997766
29.343992198359917	1.0000000000006644	0.9999999999997764
29.34649232336617	1.0000000000006644	0.9999999999997762
29.34899244837242	1.0000000000006644	0.999999999999776
29.35149257337867	1.0000000000006644	0.9999999999997757
29.35399269838492	1.0000000000006641	0.9999999999997755
29.35649282339117	1.0000000000006641	0.9999999999997753
29.35899294839742	1.0000000000006641	0.9999999999997751
29.361493073403672	1.0000000000006641	0.999999999999775
29.363993198409922	1.0000000000006641	0.9999999999997747
29.366493323416172	1.0000000000006641	0.9999999999997745
29.368993448422422	1.000000000000664	0.9999999999997744
29.371493573428673	1.000000000000664	0.9999999999997742
29.373993698434923	1.000000000000664	0.9999999999997741
29.376493823441173	1.0000000000006637	0.999999999999774
29.378993948447423	1.0000000000006637	0.9999999999997737
29.381494073453673	1.0000000000006635	0.9999999999997736
29.383994198459924	1.0000000000006635	0.9999999999997735
29.386494323466174	1.0000000000006635	0.9999999999997734
29.388994448472424	1.0000000000006632	0.9999999999997733
29.391494573478674	1.0000000000006632	0.9999999999997733
29.393994698484924	1.000000000000663	0.9999999999997732
29.396494823491174	1.000000000000663	0.9999999999997731
29.398994948497425	1.0000000000006628	0.9999999999997731
29.401495073503675	1.0000000000006626	0.999999999999773
29.403995198509925	1.0000000000006626	0.999999999999773
29.406495323516175	1.0000000000006624	0.9999999999997728
29.408995448522425	1.0000000000006621	0.9999999999997728
29.411495573528676	1.0000000000006617	0.9999999999997728
29.413995698534926	1.0000000000006615	0.9999999999997728
29.41649582354118	1.0000000000006612	0.999999999999773
29.41899594854743	1.0000000000006608	0.999999999999773
29.42149607355368	1.0000000000006604	0.9999999999997731
29.42399619855993	1.00000000000066	0.9999999999997731
29.42649632356618	1.0000000000006595	0.9999999999997732
29.42899644857243	1.0000000000006588	0.9999999999997733
29.43149657357868	1.0000000000006584	0.9999999999997734
29.43399669858493	1.0000000000006577	0.9999999999997735
29.43649682359118	1.0000000000006573	0.9999999999997737
29.43899694859743	1.0000000000006566	0.9999999999997738
29.44149707360368	1.000000000000656	0.9999999999997741
29.44399719860993	1.0000000000006553	0.9999999999997743
29.44649732361618	1.0000000000006544	0.9999999999997745
29.448997448622432	1.0000000000006537	0.9999999999997747
29.451497573628682	1.000000000000653	0.9999999999997748
29.453997698634932	1.0000000000006524	0.9999999999997751
29.456497823641183	1.0000000000006515	0.9999999999997753
29.458997948647433	1.0000000000006508	0.9999999999997755
29.461498073653683	1.00000000000065	0.9999999999997757
29.463998198659933	1.0000000000006493	0.999999999999776
29.466498323666183	1.0000000000006484	0.9999999999997762
29.468998448672433	1.0000000000006475	0.9999999999997763
29.471498573678684	1.0000000000006466	0.9999999999997765
29.473998698684934	1.0000000000006457	0.9999999999997767
29.476498823691184	1.0000000000006448	0.9999999999997768
29.478998948697434	1.000000000000644	0.9999999999997771
29.481499073703684	1.000000000000643	0.9999999999997772
29.483999198709935	1.000000000000642	0.9999999999997774
29.48649932371619	1.000000000000641	0.9999999999997775
29.48899944872244	1.00000000000064	0.9999999999997776
29.49149957372869	1.000000000000639	0.9999999999997777
29.49399969873494	1.000000000000638	0.9999999999997778
29.49649982374119	1.0000000000006368	0.999999999999778
29.49899994874744	1.0000000000006357	0.9999999999997781
29.50150007375369	1.0000000000006346	0.9999999999997782
29.50400019875994	1.0000000000006335	0.9999999999997783
29.50650032376619	1.0000000000006324	0.9999999999997783
29.50900044877244	1.0000000000006313	0.9999999999997784
29.51150057377869	1.0000000000006302	0.9999999999997784
29.51400069878494	1.0000000000006288	0.9999999999997785
29.51650082379119	1.0000000000006277	0.9999999999997785
29.51900094879744	1.0000000000006266	0.9999999999997786
29.52150107380369	1.0000000000006253	0.9999999999997786
29.52400119880994	1.0000000000006242	0.9999999999997786
29.52650132381619	1.000000000000623	0.9999999999997787
29.52900144882244	1.000000000000622	0.9999999999997787
29.53150157382869	1.0000000000006208	0.9999999999997787
29.534001698834942	1.0000000000006197	0.9999999999997787
29.536501823841192	1.0000000000006188	0.9999999999997786
29.539001948847442	1.0000000000006177	0.9999999999997786
29.541502073853692	1.0000000000006166	0.9999999999997786
29.544002198859943	1.0000000000006157	0.9999999999997785
29.546502323866193	1.0000000000006148	0.9999999999997784
29.549002448872443	1.0000000000006137	0.9999999999997783
29.551502573878693	1.0000000000006128	0.9999999999997783
29.554002698884943	1.0000000000006117	0.9999999999997782
29.556502823891197	1.0000000000006108	0.999999999999778
29.559002948897447	1.00000000000061	0.9999999999997778
29.561503073903697	1.000000000000609	0.9999999999997777
29.564003198909948	1.0000000000006082	0.9999999999997776
29.566503323916198	1.0000000000006073	0.9999999999997774
29.569003448922448	1.0000000000006066	0.9999999999997773
29.571503573928698	1.0000000000006057	0.9999999999997771
29.57400369893495	1.0000000000006048	0.999999999999777
29.5765038239412	1.0000000000006042	0.9999999999997767
29.57900394894745	1.0000000000006035	0.9999999999997766
29.5815040739537	1.0000000000006026	0.9999999999997764
29.58400419895995	1.000000000000602	0.9999999999997763
29.5865043239662	1.0000000000006013	0.9999999999997761
29.58900444897245	1.0000000000006009	0.999999999999776
29.5915045739787	1.0000000000006002	0.9999999999997757
29.59400469898495	1.0000000000005997	0.9999999999997756
29.5965048239912	1.000000000000599	0.9999999999997754
29.59900494899745	1.0000000000005986	0.9999999999997753
29.6015050740037	1.0000000000005982	0.9999999999997751
29.60400519900995	1.0000000000005977	0.9999999999997748
29.6065053240162	1.0000000000005975	0.9999999999997747
29.60900544902245	1.000000000000597	0.9999999999997745
29.6115055740287	1.0000000000005969	0.9999999999997744
29.61400569903495	1.0000000000005966	0.9999999999997742
29.6165058240412	1.0000000000005962	0.999999999999774
29.61900594904745	1.000000000000596	0.9999999999997737
29.621506074053702	1.000000000000596	0.9999999999997735
29.624006199059952	1.0000000000005957	0.9999999999997733
29.626506324066202	1.0000000000005955	0.9999999999997732
29.629006449072456	1.0000000000005953	0.999999999999773
29.631506574078706	1.0000000000005953	0.9999999999997727
29.634006699084956	1.000000000000595	0.9999999999997725
29.636506824091207	1.0000000000005949	0.9999999999997724
29.639006949097457	1.0000000000005949	0.9999999999997722
29.641507074103707	1.0000000000005946	0.999999999999772
29.644007199109957	1.0000000000005946	0.9999999999997718
29.646507324116207	1.0000000000005944	0.9999999999997716
29.649007449122458	1.0000000000005944	0.9999999999997715
29.651507574128708	1.0000000000005942	0.9999999999997713
29.654007699134958	1.0000000000005942	0.9999999999997712
29.656507824141208	1.0000000000005942	0.9999999999997711
29.65900794914746	1.0000000000005942	0.999999999999771
29.66150807415371	1.000000000000594	0.999999999999771
29.66400819915996	1.000000000000594	0.9999999999997708
29.66650832416621	1.000000000000594	0.9999999999997708
29.66900844917246	1.0000000000005942	0.9999999999997708
29.67150857417871	1.0000000000005942	0.9999999999997708
29.67400869918496	1.0000000000005942	0.999999999999771
29.67650882419121	1.0000000000005942	0.999999999999771
29.67900894919746	1.0000000000005944	0.999999999999771
29.68150907420371	1.0000000000005944	0.9999999999997711
29.68400919920996	1.0000000000005944	0.9999999999997712
29.68650932421621	1.0000000000005946	0.9999999999997713
29.68900944922246	1.0000000000005946	0.9999999999997714
29.69150957422871	1.0000000000005946	0.9999999999997715
29.69400969923496	1.0000000000005946	0.9999999999997716
29.69650982424121	1.0000000000005949	0.9999999999997718
29.699009949247465	1.0000000000005949	0.999999999999772
29.701510074253715	1.0000000000005949	0.9999999999997722
29.704010199259965	1.0000000000005949	0.9999999999997724
29.706510324266215	1.000000000000595	0.9999999999997726
29.709010449272466	1.000000000000595	0.9999999999997728
29.711510574278716	1.0000000000005949	0.9999999999997731
29.714010699284966	1.0000000000005949	0.9999999999997734
29.716510824291216	1.0000000000005949	0.9999999999997736
29.719010949297466	1.0000000000005949	0.999999999999774
29.721511074303717	1.0000000000005946	0.9999999999997743
29.724011199309967	1.0000000000005946	0.9999999999997746
29.726511324316217	1.0000000000005944	0.999999999999775
29.729011449322467	1.0000000000005944	0.9999999999997753
29.731511574328717	1.0000000000005942	0.9999999999997757
29.734011699334967	1.0000000000005942	0.9999999999997761
29.736511824341218	1.000000000000594	0.9999999999997765
29.739011949347468	1.0000000000005937	0.999999999999777
29.741512074353718	1.0000000000005937	0.9999999999997774
29.744012199359968	1.0000000000005935	0.9999999999997777
29.74651232436622	1.0000000000005933	0.9999999999997782
29.74901244937247	1.000000000000593	0.9999999999997786
29.75151257437872	1.0000000000005929	0.9999999999997791
29.75401269938497	1.0000000000005926	0.9999999999997795
29.75651282439122	1.0000000000005924	0.99999999999978
29.75901294939747	1.0000000000005922	0.9999999999997804
29.76151307440372	1.0000000000005917	0.9999999999997808
29.76401319940997	1.0000000000005915	0.9999999999997812
29.76651332441622	1.000000000000591	0.9999999999997816
29.769013449422474	1.0000000000005906	0.9999999999997821
29.771513574428724	1.0000000000005902	0.9999999999997825
29.774013699434974	1.0000000000005898	0.999999999999783
29.776513824441224	1.0000000000005893	0.9999999999997834
29.779013949447474	1.0000000000005886	0.9999999999997837
29.781514074453725	1.000000000000588	0.9999999999997842
29.784014199459975	1.0000000000005875	0.9999999999997845
29.786514324466225	1.0000000000005869	0.999999999999785
29.789014449472475	1.0000000000005862	0.9999999999997853
29.791514574478725	1.0000000000005855	0.9999999999997856
29.794014699484975	1.000000000000585	0.999999999999786
29.796514824491226	1.0000000000005844	0.9999999999997864
29.799014949497476	1.0000000000005835	0.9999999999997867
29.801515074503726	1.0000000000005829	0.9999999999997871
29.804015199509976	1.0000000000005822	0.9999999999997875
29.806515324516226	1.0000000000005815	0.9999999999997878
29.809015449522477	1.0000000000005809	0.9999999999997882
29.811515574528727	1.0000000000005802	0.9999999999997886
29.814015699534977	1.0000000000005793	0.999999999999789
29.816515824541227	1.0000000000005786	0.9999999999997894
29.819015949547477	1.000000000000578	0.9999999999997897
29.821516074553728	1.0000000000005773	0.9999999999997902
29.824016199559978	1.0000000000005764	0.9999999999997905
29.826516324566228	1.0000000000005758	0.999999999999791
29.829016449572478	1.000000000000575	0.9999999999997913
29.83151657457873	1.0000000000005744	0.9999999999997917
29.83401669958498	1.0000000000005738	0.999999999999792
29.83651682459123	1.0000000000005729	0.9999999999997925
29.839016949597482	1.0000000000005722	0.9999999999997928
29.841517074603733	1.0000000000005715	0.9999999999997933
29.844017199609983	1.0000000000005709	0.9999999999997936
29.846517324616233	1.00000000000057	0.9999999999997939
29.849017449622483	1.0000000000005693	0.9999999999997944
29.851517574628733	1.0000000000005687	0.9999999999997947
29.854017699634984	1.000000000000568	0.999999999999795
29.856517824641234	1.0000000000005673	0.9999999999997954
29.859017949647484	1.0000000000005667	0.9999999999997957
29.861518074653734	1.000000000000566	0.999999999999796
29.864018199659984	1.0000000000005653	0.9999999999997964
29.866518324666234	1.0000000000005647	0.9999999999997967
29.869018449672485	1.000000000000564	0.999999999999797
29.871518574678735	1.0000000000005635	0.9999999999997974
29.874018699684985	1.0000000000005629	0.9999999999997977
29.876518824691235	1.0000000000005624	0.999999999999798
29.879018949697485	1.000000000000562	0.9999999999997984
29.881519074703736	1.0000000000005616	0.9999999999997987
29.884019199709986	1.0000000000005613	0.999999999999799
29.886519324716236	1.0000000000005609	0.9999999999997994
29.889019449722486	1.0000000000005607	0.9999999999997997
29.891519574728736	1.0000000000005602	0.9999999999997999
29.894019699734987	1.00000000000056	0.9999999999998003
29.896519824741237	1.0000000000005598	0.9999999999998005
29.899019949747487	1.0000000000005596	0.9999999999998007
29.901520074753737	1.0000000000005593	0.999999999999801
29.904020199759987	1.000000000000559	0.9999999999998013
29.906520324766237	1.0000000000005589	0.9999999999998015
29.909020449772488	1.0000000000005589	0.9999999999998017
29.91152057477874	1.0000000000005587	0.9999999999998019
29.91402069978499	1.0000000000005584	0.9999999999998022
29.91652082479124	1.0000000000005582	0.9999999999998024
29.919020949797492	1.000000000000558	0.9999999999998025
29.921521074803742	1.000000000000558	0.9999999999998027
29.924021199809992	1.0000000000005578	0.9999999999998028
29.926521324816242	1.0000000000005578	0.9999999999998029
29.929021449822493	1.0000000000005578	0.999999999999803
29.931521574828743	1.0000000000005576	0.9999999999998032
29.934021699834993	1.0000000000005576	0.9999999999998033
29.936521824841243	1.0000000000005573	0.9999999999998034
29.939021949847493	1.0000000000005573	0.9999999999998034
29.941522074853744	1.000000000000557	0.9999999999998035
29.944022199859994	1.000000000000557	0.9999999999998036
29.946522324866244	1.0000000000005569	0.9999999999998037
29.949022449872494	1.0000000000005569	0.9999999999998038
29.951522574878744	1.0000000000005567	0.9999999999998039
29.954022699884995	1.0000000000005567	0.999999999999804
29.956522824891245	1.0000000000005564	0.9999999999998043
29.959022949897495	1.0000000000005564	0.9999999999998044
29.961523074903745	1.0000000000005562	0.9999999999998046
29.964023199909995	1.0000000000005562	0.9999999999998047
29.966523324916245	1.000000000000556	0.9999999999998049
29.969023449922496	1.0000000000005558	0.999999999999805
29.971523574928746	1.0000000000005556	0.9999999999998053
29.974023699934996	1.0000000000005553	0.9999999999998055
29.976523824941246	1.000000000000555	0.9999999999998057
29.979023949947496	1.0000000000005547	0.9999999999998059
29.98152407495375	1.0000000000005542	0.9999999999998063
29.98402419996	1.0000000000005538	0.9999999999998065
29.98652432496625	1.0000000000005533	0.9999999999998068
29.9890244499725	1.0000000000005527	0.9999999999998072
29.99152457497875	1.0000000000005522	0.9999999999998075
29.994024699985	1.0000000000005516	0.9999999999998077
29.99652482499125	1.000000000000551	0.9999999999998082
29.9990249499975	1.0000000000005502	0.9999999999998085
30.00152507500375	1.0000000000005496	0.9999999999998088
30.004025200010002	1.000000000000549	0.9999999999998093
30.006525325016252	1.0000000000005482	0.9999999999998096
30.009025450022502	1.0000000000005473	0.99999999999981
30.011525575028752	1.0000000000005467	0.9999999999998105
30.014025700035003	1.0000000000005458	0.9999999999998109
30.016525825041253	1.0000000000005451	0.9999999999998115
30.019025950047503	1.0000000000005445	0.9999999999998119
30.021526075053753	1.0000000000005436	0.9999999999998125
30.024026200060003	1.000000000000543	0.999999999999813
30.026526325066254	1.0000000000005422	0.9999999999998136
30.029026450072504	1.0000000000005413	0.9999999999998141
30.031526575078754	1.0000000000005407	0.9999999999998148
30.034026700085004	1.00000000000054	0.9999999999998154
30.036526825091254	1.0000000000005391	0.999999999999816
30.039026950097504	1.0000000000005385	0.9999999999998167
30.041527075103755	1.0000000000005376	0.9999999999998173
30.044027200110005	1.0000000000005367	0.999999999999818
30.046527325116255	1.000000000000536	0.9999999999998187
30.049027450122505	1.0000000000005351	0.9999999999998194
30.05152757512876	1.0000000000005345	0.99999999999982
30.05402770013501	1.0000000000005336	0.9999999999998208
30.05652782514126	1.000000000000533	0.9999999999998215
30.05902795014751	1.0000000000005322	0.9999999999998221
30.06152807515376	1.0000000000005314	0.9999999999998228
30.06402820016001	1.0000000000005307	0.9999999999998235
30.06652832516626	1.00000000000053	0.9999999999998241
30.06902845017251	1.0000000000005294	0.9999999999998248
30.07152857517876	1.0000000000005285	0.9999999999998255
30.07402870018501	1.000000000000528	0.9999999999998261
30.07652882519126	1.0000000000005274	0.9999999999998268
30.07902895019751	1.0000000000005267	0.9999999999998275
30.08152907520376	1.000000000000526	0.9999999999998281
30.08402920021001	1.0000000000005256	0.9999999999998288
30.08652932521626	1.0000000000005251	0.9999999999998296
30.08902945022251	1.0000000000005247	0.9999999999998302
30.091529575228762	1.0000000000005242	0.9999999999998309
30.094029700235012	1.0000000000005238	0.9999999999998316
30.096529825241262	1.0000000000005234	0.9999999999998322
30.099029950247512	1.0000000000005231	0.9999999999998329
30.101530075253763	1.0000000000005227	0.9999999999998336
30.104030200260013	1.0000000000005225	0.9999999999998342
30.106530325266263	1.0000000000005222	0.9999999999998349
30.109030450272513	1.000000000000522	0.9999999999998356
30.111530575278763	1.0000000000005218	0.9999999999998362
30.114030700285014	1.0000000000005216	0.9999999999998368
30.116530825291264	1.0000000000005214	0.9999999999998375
30.119030950297514	1.0000000000005211	0.9999999999998381
30.121531075303768	1.0000000000005211	0.9999999999998388
30.124031200310018	1.000000000000521	0.9999999999998394
30.126531325316268	1.0000000000005207	0.99999999999984
30.12903145032252	1.0000000000005205	0.9999999999998407
30.13153157532877	1.0000000000005205	0.9999999999998412
30.13403170033502	1.0000000000005203	0.9999999999998418
30.13653182534127	1.0000000000005203	0.9999999999998423
30.13903195034752	1.00000000000052	0.9999999999998429
30.14153207535377	1.00000000000052	0.9999999999998435
30.14403220036002	1.0000000000005198	0.999999999999844
30.14653232536627	1.0000000000005198	0.9999999999998446
30.14903245037252	1.0000000000005198	0.9999999999998451
30.15153257537877	1.0000000000005198	0.9999999999998456
30.15403270038502	1.00000000000052	0.9999999999998461
30.15653282539127	1.00000000000052	0.9999999999998466
30.15903295039752	1.0000000000005203	0.999999999999847
30.16153307540377	1.0000000000005205	0.9999999999998476
30.16403320041002	1.0000000000005207	0.999999999999848
30.16653332541627	1.000000000000521	0.9999999999998485
30.16903345042252	1.0000000000005211	0.9999999999998489
30.17153357542877	1.0000000000005216	0.9999999999998493
30.17403370043502	1.0000000000005218	0.9999999999998498
30.176533825441272	1.0000000000005222	0.9999999999998501
30.179033950447522	1.0000000000005225	0.9999999999998506
30.181534075453772	1.000000000000523	0.999999999999851
30.184034200460022	1.0000000000005231	0.9999999999998513
30.186534325466273	1.0000000000005236	0.9999999999998517
30.189034450472523	1.000000000000524	0.9999999999998521
30.191534575478773	1.0000000000005242	0.9999999999998525
30.194034700485027	1.0000000000005247	0.9999999999998528
30.196534825491277	1.000000000000525	0.999999999999853
30.199034950497527	1.0000000000005254	0.9999999999998533
30.201535075503777	1.0000000000005256	0.9999999999998536
30.204035200510027	1.000000000000526	0.9999999999998538
30.206535325516278	1.0000000000005262	0.999999999999854
30.209035450522528	1.0000000000005265	0.9999999999998542
30.211535575528778	1.000000000000527	0.9999999999998544
30.214035700535028	1.0000000000005271	0.9999999999998546
30.21653582554128	1.0000000000005274	0.9999999999998548
30.21903595054753	1.0000000000005276	0.9999999999998549
30.22153607555378	1.0000000000005278	0.9999999999998551
30.22403620056003	1.000000000000528	0.9999999999998552
30.22653632556628	1.0000000000005282	0.9999999999998553
30.22903645057253	1.0000000000005285	0.9999999999998554
30.23153657557878	1.0000000000005287	0.9999999999998556
30.23403670058503	1.000000000000529	0.9999999999998557
30.23653682559128	1.0000000000005291	0.9999999999998558
30.23903695059753	1.0000000000005291	0.9999999999998559
30.24153707560378	1.0000000000005294	0.999999999999856
30.24403720061003	1.0000000000005296	0.9999999999998561
30.24653732561628	1.0000000000005296	0.9999999999998561
30.24903745062253	1.0000000000005296	0.9999999999998562
30.25153757562878	1.0000000000005296	0.9999999999998563
30.25403770063503	1.0000000000005296	0.9999999999998563
30.25653782564128	1.0000000000005296	0.9999999999998564
30.25903795064753	1.0000000000005294	0.9999999999998566
30.26153807565378	1.0000000000005291	0.9999999999998567
30.264038200660035	1.0000000000005291	0.9999999999998567
30.266538325666286	1.0000000000005287	0.9999999999998568
30.269038450672536	1.0000000000005285	0.9999999999998569
30.271538575678786	1.0000000000005282	0.999999999999857
30.274038700685036	1.0000000000005278	0.9999999999998571
30.276538825691286	1.0000000000005274	0.9999999999998571
30.279038950697537	1.000000000000527	0.9999999999998572
30.281539075703787	1.0000000000005265	0.9999999999998573
30.284039200710037	1.000000000000526	0.9999999999998574
30.286539325716287	1.0000000000005256	0.9999999999998576
30.289039450722537	1.000000000000525	0.9999999999998577
30.291539575728788	1.0000000000005245	0.9999999999998578
30.294039700735038	1.000000000000524	0.9999999999998579
30.296539825741288	1.0000000000005236	0.999999999999858
30.299039950747538	1.0000000000005231	0.9999999999998581
30.30154007575379	1.0000000000005225	0.9999999999998582
30.30404020076004	1.000000000000522	0.9999999999998583
30.30654032576629	1.0000000000005216	0.9999999999998584
30.30904045077254	1.0000000000005211	0.9999999999998586
30.31154057577879	1.0000000000005207	0.9999999999998587
30.31404070078504	1.0000000000005203	0.9999999999998588
30.31654082579129	1.0000000000005198	0.9999999999998589
30.31904095079754	1.0000000000005191	0.999999999999859
30.32154107580379	1.0000000000005187	0.9999999999998591
30.32404120081004	1.0000000000005183	0.9999999999998592
30.32654132581629	1.0000000000005178	0.9999999999998593
30.32904145082254	1.0000000000005171	0.9999999999998593
30.33154157582879	1.0000000000005167	0.9999999999998594
30.334041700835044	1.000000000000516	0.9999999999998596
30.336541825841294	1.0000000000005156	0.9999999999998597
30.339041950847545	1.000000000000515	0.9999999999998597
30.341542075853795	1.0000000000005143	0.9999999999998597
30.344042200860045	1.0000000000005138	0.9999999999998598
30.346542325866295	1.0000000000005131	0.9999999999998598
30.349042450872545	1.0000000000005125	0.9999999999998598
30.351542575878796	1.0000000000005118	0.9999999999998597
30.354042700885046	1.000000000000511	0.9999999999998597
30.356542825891296	1.0000000000005103	0.9999999999998597
30.359042950897546	1.0000000000005096	0.9999999999998596
30.361543075903796	1.000000000000509	0.9999999999998594
30.364043200910046	1.0000000000005083	0.9999999999998594
30.366543325916297	1.0000000000005074	0.9999999999998593
30.369043450922547	1.0000000000005067	0.9999999999998592
30.371543575928797	1.000000000000506	0.9999999999998591
30.374043700935047	1.0000000000005052	0.999999999999859
30.376543825941297	1.0000000000005045	0.9999999999998588
30.379043950947548	1.0000000000005038	0.9999999999998587
30.381544075953798	1.0000000000005032	0.9999999999998584
30.384044200960048	1.0000000000005025	0.9999999999998583
30.386544325966298	1.0000000000005018	0.9999999999998581
30.38904445097255	1.000000000000501	0.9999999999998579
30.3915445759788	1.0000000000005003	0.9999999999998577
30.39404470098505	1.0000000000004994	0.9999999999998574
30.3965448259913	1.0000000000004987	0.9999999999998572
30.39904495099755	1.0000000000004978	0.999999999999857
30.4015450760038	1.0000000000004972	0.9999999999998568
30.404045201010053	1.0000000000004963	0.9999999999998566
30.406545326016303	1.0000000000004954	0.9999999999998563
30.409045451022553	1.0000000000004945	0.9999999999998562
30.411545576028804	1.0000000000004936	0.999999999999856
30.414045701035054	1.0000000000004927	0.9999999999998558
30.416545826041304	1.0000000000004916	0.9999999999998556
30.419045951047554	1.0000000000004907	0.9999999999998553
30.421546076053804	1.0000000000004898	0.9999999999998552
30.424046201060055	1.000000000000489	0.999999999999855
30.426546326066305	1.000000000000488	0.9999999999998548
30.429046451072555	1.0000000000004872	0.9999999999998547
30.431546576078805	1.0000000000004863	0.9999999999998544
30.434046701085055	1.0000000000004854	0.9999999999998543
30.436546826091305	1.0000000000004847	0.9999999999998542
30.439046951097556	1.000000000000484	0.999999999999854
30.441547076103806	1.0000000000004832	0.9999999999998539
30.444047201110056	1.0000000000004825	0.9999999999998538
30.446547326116306	1.0000000000004818	0.9999999999998537
30.449047451122556	1.0000000000004814	0.9999999999998536
30.451547576128807	1.0000000000004807	0.9999999999998535
30.454047701135057	1.0000000000004803	0.9999999999998533
30.456547826141307	1.0000000000004796	0.9999999999998532
30.459047951147557	1.0000000000004792	0.9999999999998531
30.461548076153807	1.0000000000004787	0.999999999999853
30.464048201160058	1.0000000000004783	0.9999999999998529
30.466548326166308	1.0000000000004778	0.9999999999998529
30.469048451172558	1.0000000000004774	0.9999999999998528
30.471548576178808	1.000000000000477	0.9999999999998528
30.47404870118506	1.0000000000004767	0.9999999999998527
30.476548826191312	1.0000000000004763	0.9999999999998526
30.479048951197562	1.0000000000004758	0.9999999999998526
30.481549076203812	1.0000000000004756	0.9999999999998525
30.484049201210063	1.0000000000004754	0.9999999999998525
30.486549326216313	1.000000000000475	0.9999999999998523
30.489049451222563	1.0000000000004747	0.9999999999998522
30.491549576228813	1.0000000000004745	0.9999999999998522
30.494049701235063	1.0000000000004743	0.9999999999998521
30.496549826241313	1.000000000000474	0.999999999999852
30.499049951247564	1.0000000000004738	0.999999999999852
30.501550076253814	1.0000000000004736	0.9999999999998519
30.504050201260064	1.0000000000004734	0.9999999999998518
30.506550326266314	1.0000000000004732	0.9999999999998517
30.509050451272564	1.000000000000473	0.9999999999998517
30.511550576278815	1.000000000000473	0.9999999999998516
30.514050701285065	1.000000000000473	0.9999999999998515
30.516550826291315	1.0000000000004727	0.9999999999998513
30.519050951297565	1.0000000000004727	0.9999999999998513
30.521551076303815	1.0000000000004727	0.9999999999998512
30.524051201310066	1.0000000000004727	0.9999999999998511
30.526551326316316	1.000000000000473	0.999999999999851
30.529051451322566	1.000000000000473	0.9999999999998509
30.531551576328816	1.000000000000473	0.9999999999998508
30.534051701335066	1.000000000000473	0.9999999999998507
30.536551826341316	1.000000000000473	0.9999999999998506
30.539051951347567	1.000000000000473	0.9999999999998505
30.541552076353817	1.0000000000004727	0.9999999999998503
30.544052201360067	1.0000000000004727	0.9999999999998503
30.54655232636632	1.0000000000004727	0.9999999999998503
30.54905245137257	1.0000000000004725	0.9999999999998502
30.55155257637882	1.0000000000004723	0.9999999999998502
30.55405270138507	1.000000000000472	0.9999999999998502
30.55655282639132	1.0000000000004718	0.9999999999998502
30.55905295139757	1.0000000000004716	0.9999999999998502
30.561553076403822	1.0000000000004714	0.9999999999998502
30.564053201410072	1.0000000000004712	0.9999999999998503
30.566553326416322	1.0000000000004707	0.9999999999998505
30.569053451422572	1.0000000000004705	0.9999999999998506
30.571553576428823	1.00000000000047	0.9999999999998507
30.574053701435073	1.0000000000004698	0.9999999999998508
30.576553826441323	1.0000000000004694	0.9999999999998509
30.579053951447573	1.000000000000469	0.9999999999998511
30.581554076453823	1.0000000000004685	0.9999999999998513
30.584054201460074	1.000000000000468	0.9999999999998516
30.586554326466324	1.0000000000004676	0.9999999999998518
30.589054451472574	1.0000000000004672	0.9999999999998521
30.591554576478824	1.0000000000004667	0.9999999999998523
30.594054701485074	1.0000000000004663	0.9999999999998527
30.596554826491325	1.0000000000004658	0.999999999999853
30.599054951497575	1.0000000000004654	0.9999999999998533
30.601555076503825	1.0000000000004647	0.9999999999998537
30.604055201510075	1.0000000000004643	0.9999999999998541
30.606555326516325	1.0000000000004636	0.9999999999998546
30.609055451522575	1.000000000000463	0.9999999999998549
30.611555576528826	1.0000000000004625	0.9999999999998553
30.614055701535076	1.0000000000004619	0.9999999999998558
30.61655582654133	1.0000000000004612	0.9999999999998563
30.61905595154758	1.0000000000004605	0.9999999999998568
30.62155607655383	1.0000000000004599	0.9999999999998572
30.62405620156008	1.000000000000459	0.9999999999998578
30.62655632656633	1.0000000000004583	0.9999999999998582
30.62905645157258	1.0000000000004574	0.9999999999998587
30.63155657657883	1.0000000000004567	0.9999999999998592
30.63405670158508	1.0000000000004559	0.9999999999998598
30.63655682659133	1.0000000000004552	0.9999999999998602
30.63905695159758	1.0000000000004543	0.9999999999998608
30.64155707660383	1.0000000000004534	0.9999999999998612
30.64405720161008	1.0000000000004527	0.9999999999998618
30.646557326616332	1.0000000000004519	0.9999999999998622
30.649057451622582	1.0000000000004512	0.9999999999998628
30.651557576628832	1.0000000000004503	0.9999999999998633
30.654057701635082	1.0000000000004496	0.9999999999998638
30.656557826641333	1.000000000000449	0.9999999999998642
30.659057951647583	1.0000000000004483	0.9999999999998647
30.661558076653833	1.0000000000004479	0.9999999999998651
30.664058201660083	1.0000000000004472	0.9999999999998656
30.666558326666333	1.0000000000004465	0.999999999999866
30.669058451672583	1.000000000000446	0.9999999999998664
30.671558576678834	1.0000000000004454	0.9999999999998668
30.674058701685084	1.000000000000445	0.9999999999998671
30.676558826691334	1.0000000000004445	0.9999999999998674
30.679058951697584	1.0000000000004439	0.9999999999998678
30.681559076703834	1.0000000000004434	0.9999999999998681
30.684059201710085	1.000000000000443	0.9999999999998683
30.68655932671634	1.0000000000004425	0.9999999999998687
30.68905945172259	1.000000000000442	0.9999999999998689
30.69155957672884	1.0000000000004414	0.9999999999998691
30.69405970173509	1.000000000000441	0.9999999999998693
30.69655982674134	1.0000000000004405	0.9999999999998695
30.69905995174759	1.00000000000044	0.9999999999998697
30.70156007675384	1.0000000000004394	0.9999999999998699
30.70406020176009	1.000000000000439	0.99999999999987
30.70656032676634	1.0000000000004385	0.9999999999998701
30.70906045177259	1.000000000000438	0.9999999999998702
30.71156057677884	1.0000000000004376	0.9999999999998703
30.71406070178509	1.000000000000437	0.9999999999998704
30.71656082679134	1.0000000000004365	0.9999999999998704
30.71906095179759	1.000000000000436	0.9999999999998705
30.72156107680384	1.0000000000004357	0.9999999999998705
30.72406120181009	1.0000000000004354	0.9999999999998705
30.72656132681634	1.000000000000435	0.9999999999998705
30.72906145182259	1.0000000000004345	0.9999999999998705
30.73156157682884	1.000000000000434	0.9999999999998704
30.734061701835092	1.0000000000004337	0.9999999999998704
30.736561826841342	1.0000000000004332	0.9999999999998703
30.739061951847592	1.0000000000004328	0.9999999999998702
30.741562076853842	1.0000000000004323	0.9999999999998701
30.744062201860093	1.0000000000004319	0.99999999999987
30.746562326866343	1.0000000000004314	0.9999999999998699
30.749062451872593	1.000000000000431	0.9999999999998697
30.751562576878843	1.0000000000004305	0.9999999999998695
30.754062701885093	1.00000000000043	0.9999999999998693
30.756562826891344	1.0000000000004297	0.9999999999998691
30.759062951897597	1.0000000000004292	0.9999999999998689
30.761563076903848	1.0000000000004285	0.9999999999998687
30.764063201910098	1.000000000000428	0.9999999999998684
30.766563326916348	1.0000000000004274	0.9999999999998681
30.769063451922598	1.000000000000427	0.9999999999998679
30.77156357692885	1.0000000000004263	0.9999999999998676
30.7740637019351	1.0000000000004257	0.9999999999998672
30.77656382694135	1.000000000000425	0.9999999999998669
30.7790639519476	1.0000000000004243	0.9999999999998666
30.78156407695385	1.0000000000004237	0.9999999999998662
30.7840642019601	1.000000000000423	0.9999999999998659
30.78656432696635	1.0000000000004223	0.9999999999998654
30.7890644519726	1.0000000000004217	0.9999999999998651
30.79156457697885	1.0000000000004212	0.9999999999998647
30.7940647019851	1.0000000000004206	0.9999999999998642
30.79656482699135	1.0000000000004199	0.9999999999998639
30.7990649519976	1.0000000000004192	0.9999999999998634
30.80156507700385	1.0000000000004186	0.999999999999863
30.8040652020101	1.0000000000004179	0.9999999999998626
30.80656532701635	1.0000000000004172	0.9999999999998621
30.8090654520226	1.0000000000004166	0.9999999999998617
30.81156557702885	1.000000000000416	0.9999999999998611
30.8140657020351	1.0000000000004152	0.9999999999998607
30.81656582704135	1.0000000000004146	0.9999999999998602
30.819065952047602	1.0000000000004137	0.9999999999998597
30.821566077053852	1.000000000000413	0.9999999999998592
30.824066202060102	1.0000000000004121	0.9999999999998588
30.826566327066352	1.0000000000004114	0.9999999999998583
30.829066452072606	1.0000000000004106	0.9999999999998578
30.831566577078856	1.0000000000004097	0.9999999999998573
30.834066702085106	1.0000000000004088	0.9999999999998569
30.836566827091357	1.0000000000004077	0.9999999999998564
30.839066952097607	1.0000000000004068	0.9999999999998559
30.841567077103857	1.0000000000004057	0.9999999999998556
30.844067202110107	1.0000000000004048	0.9999999999998551
30.846567327116357	1.0000000000004037	0.9999999999998547
30.849067452122608	1.0000000000004026	0.9999999999998543
30.851567577128858	1.0000000000004015	0.9999999999998539
30.854067702135108	1.0000000000004003	0.9999999999998536
30.856567827141358	1.0000000000003992	0.9999999999998532
30.85906795214761	1.0000000000003981	0.9999999999998529
30.86156807715386	1.0000000000003968	0.9999999999998527
30.86406820216011	1.0000000000003957	0.9999999999998523
30.86656832716636	1.0000000000003944	0.9999999999998521
30.86906845217261	1.0000000000003932	0.9999999999998519
30.87156857717886	1.000000000000392	0.9999999999998517
30.87406870218511	1.0000000000003906	0.9999999999998515
30.87656882719136	1.0000000000003895	0.9999999999998513
30.87906895219761	1.0000000000003881	0.9999999999998512
30.88156907720386	1.0000000000003868	0.9999999999998511
30.88406920221011	1.0000000000003855	0.999999999999851
30.88656932721636	1.0000000000003844	0.9999999999998509
30.88906945222261	1.000000000000383	0.9999999999998509
30.89156957722886	1.0000000000003817	0.9999999999998509
30.89406970223511	1.0000000000003806	0.999999999999851
30.89656982724136	1.0000000000003793	0.999999999999851
30.899069952247615	1.000000000000378	0.9999999999998511
30.901570077253865	1.0000000000003766	0.9999999999998512
30.904070202260115	1.0000000000003755	0.9999999999998513
30.906570327266365	1.0000000000003741	0.9999999999998515
30.909070452272616	1.000000000000373	0.9999999999998517
30.911570577278866	1.0000000000003717	0.9999999999998519
30.914070702285116	1.0000000000003706	0.999999999999852
30.916570827291366	1.0000000000003695	0.9999999999998523
30.919070952297616	1.0000000000003684	0.9999999999998526
30.921571077303867	1.0000000000003673	0.9999999999998528
30.924071202310117	1.0000000000003662	0.9999999999998531
30.926571327316367	1.0000000000003653	0.9999999999998535
30.929071452322617	1.0000000000003642	0.9999999999998538
30.931571577328867	1.0000000000003633	0.9999999999998542
30.934071702335117	1.0000000000003624	0.9999999999998546
30.936571827341368	1.0000000000003615	0.999999999999855
30.939071952347618	1.0000000000003608	0.9999999999998554
30.941572077353868	1.00000000000036	0.9999999999998559
30.94407220236012	1.0000000000003593	0.9999999999998563
30.94657232736637	1.0000000000003586	0.9999999999998568
30.94907245237262	1.000000000000358	0.9999999999998572
30.95157257737887	1.0000000000003573	0.9999999999998577
30.95407270238512	1.0000000000003566	0.9999999999998582
30.95657282739137	1.0000000000003562	0.9999999999998588
30.95907295239762	1.0000000000003555	0.9999999999998593
30.96157307740387	1.000000000000355	0.9999999999998599
30.96407320241012	1.0000000000003544	0.9999999999998604
30.96657332741637	1.000000000000354	0.999999999999861
30.969073452422624	1.0000000000003535	0.9999999999998616
30.971573577428874	1.000000000000353	0.9999999999998622
30.974073702435124	1.0000000000003526	0.9999999999998628
30.976573827441374	1.0000000000003522	0.9999999999998634
30.979073952447624	1.0000000000003517	0.9999999999998641
30.981574077453875	1.0000000000003513	0.9999999999998647
30.984074202460125	1.0000000000003508	0.9999999999998653
30.986574327466375	1.0000000000003504	0.999999999999866
30.989074452472625	1.00000000000035	0.9999999999998667
30.991574577478875	1.0000000000003495	0.9999999999998673
30.994074702485126	1.0000000000003493	0.999999999999868
30.996574827491376	1.0000000000003488	0.9999999999998687
30.999074952497626	1.0000000000003484	0.9999999999998693
31.001575077503876	1.0000000000003482	0.9999999999998701
31.004075202510126	1.0000000000003477	0.9999999999998708
31.006575327516376	1.0000000000003475	0.9999999999998715
31.009075452522627	1.0000000000003473	0.9999999999998723
31.011575577528877	1.0000000000003468	0.9999999999998731
31.014075702535127	1.0000000000003466	0.9999999999998739
31.016575827541377	1.0000000000003464	0.9999999999998747
31.019075952547627	1.0000000000003462	0.9999999999998754
31.021576077553878	1.000000000000346	0.9999999999998762
31.024076202560128	1.0000000000003457	0.9999999999998771
31.026576327566378	1.0000000000003455	0.9999999999998779
31.029076452572628	1.0000000000003455	0.9999999999998788
31.03157657757888	1.0000000000003453	0.9999999999998797
31.03407670258513	1.0000000000003453	0.9999999999998804
31.03657682759138	1.000000000000345	0.9999999999998813
31.03907695259763	1.000000000000345	0.9999999999998822
31.041577077603883	1.000000000000345	0.9999999999998831
31.044077202610133	1.0000000000003448	0.9999999999998839
31.046577327616383	1.0000000000003448	0.9999999999998848
31.049077452622633	1.000000000000345	0.9999999999998856
31.051577577628883	1.000000000000345	0.9999999999998865
31.054077702635134	1.000000000000345	0.9999999999998874
31.056577827641384	1.000000000000345	0.9999999999998883
31.059077952647634	1.0000000000003453	0.9999999999998892
31.061578077653884	1.0000000000003455	0.9999999999998901
31.064078202660134	1.0000000000003457	0.999999999999891
31.066578327666384	1.000000000000346	0.9999999999998918
31.069078452672635	1.0000000000003462	0.9999999999998926
31.071578577678885	1.0000000000003464	0.9999999999998935
31.074078702685135	1.0000000000003468	0.9999999999998943
31.076578827691385	1.0000000000003473	0.9999999999998952
31.079078952697635	1.0000000000003477	0.999999999999896
31.081579077703886	1.000000000000348	0.9999999999998967
31.084079202710136	1.0000000000003484	0.9999999999998975
31.086579327716386	1.000000000000349	0.9999999999998983
31.089079452722636	1.0000000000003495	0.9999999999998991
31.091579577728886	1.00000000000035	0.9999999999998999
31.094079702735137	1.0000000000003504	0.9999999999999006
31.096579827741387	1.0000000000003508	0.9999999999999014
31.099079952747637	1.0000000000003513	0.9999999999999022
31.101580077753887	1.0000000000003517	0.9999999999999029
31.104080202760137	1.0000000000003522	0.9999999999999035
31.106580327766387	1.0000000000003526	0.9999999999999043
31.109080452772638	1.000000000000353	0.999999999999905
31.11158057777889	1.0000000000003535	0.9999999999999055
31.11408070278514	1.000000000000354	0.9999999999999062
31.116580827791392	1.0000000000003542	0.9999999999999069
31.119080952797642	1.0000000000003546	0.9999999999999074
31.121581077803892	1.0000000000003548	0.999999999999908
31.124081202810142	1.000000000000355	0.9999999999999085
31.126581327816393	1.0000000000003553	0.999999999999909
31.129081452822643	1.0000000000003555	0.9999999999999095
31.131581577828893	1.0000000000003555	0.99999999999991
31.134081702835143	1.0000000000003557	0.9999999999999104
31.136581827841393	1.0000000000003557	0.9999999999999108
31.139081952847643	1.000000000000356	0.9999999999999113
31.141582077853894	1.000000000000356	0.9999999999999116
31.144082202860144	1.000000000000356	0.9999999999999121
31.146582327866394	1.000000000000356	0.9999999999999125
31.149082452872644	1.0000000000003557	0.9999999999999128
31.151582577878894	1.0000000000003557	0.9999999999999132
31.154082702885145	1.0000000000003555	0.9999999999999136
31.156582827891395	1.0000000000003553	0.999999999999914
31.159082952897645	1.000000000000355	0.9999999999999143
31.161583077903895	1.0000000000003548	0.9999999999999146
31.164083202910145	1.0000000000003544	0.999999999999915
31.166583327916396	1.0000000000003542	0.9999999999999153
31.169083452922646	1.0000000000003537	0.9999999999999156
31.171583577928896	1.0000000000003533	0.999999999999916
31.174083702935146	1.0000000000003526	0.9999999999999163
31.176583827941396	1.0000000000003522	0.9999999999999166
31.179083952947646	1.0000000000003515	0.999999999999917
31.1815840779539	1.000000000000351	0.9999999999999173
31.18408420296015	1.0000000000003504	0.9999999999999175
31.1865843279664	1.0000000000003497	0.9999999999999178
31.18908445297265	1.0000000000003488	0.9999999999999182
31.1915845779789	1.0000000000003482	0.9999999999999184
31.19408470298515	1.0000000000003475	0.9999999999999187
31.1965848279914	1.0000000000003466	0.999999999999919
31.19908495299765	1.000000000000346	0.9999999999999193
31.2015850780039	1.000000000000345	0.9999999999999195
31.204085203010152	1.0000000000003444	0.9999999999999197
31.206585328016402	1.0000000000003435	0.99999999999992
31.209085453022652	1.0000000000003428	0.9999999999999202
31.211585578028902	1.0000000000003422	0.9999999999999204
31.214085703035153	1.0000000000003413	0.9999999999999205
31.216585828041403	1.0000000000003406	0.9999999999999207
31.219085953047653	1.0000000000003397	0.9999999999999208
31.221586078053903	1.000000000000339	0.999999999999921
31.224086203060153	1.0000000000003384	0.9999999999999212
31.226586328066404	1.0000000000003377	0.9999999999999213
31.229086453072654	1.0000000000003368	0.9999999999999214
31.231586578078904	1.0000000000003362	0.9999999999999215
31.234086703085154	1.0000000000003355	0.9999999999999215
31.236586828091404	1.0000000000003348	0.9999999999999216
31.239086953097654	1.0000000000003342	0.9999999999999216
31.241587078103905	1.0000000000003337	0.9999999999999216
31.244087203110155	1.000000000000333	0.9999999999999217
31.246587328116405	1.0000000000003324	0.9999999999999216
31.249087453122655	1.000000000000332	0.9999999999999216
31.25158757812891	1.0000000000003313	0.9999999999999216
31.25408770313516	1.0000000000003308	0.9999999999999215
31.25658782814141	1.0000000000003302	0.9999999999999214
31.25908795314766	1.0000000000003297	0.9999999999999213
31.26158807815391	1.0000000000003293	0.9999999999999211
31.26408820316016	1.0000000000003288	0.9999999999999208
31.26658832816641	1.0000000000003286	0.9999999999999206
31.26908845317266	1.0000000000003282	0.9999999999999203
31.27158857817891	1.000000000000328	0.99999999999992
31.27408870318516	1.0000000000003277	0.9999999999999196
31.27658882819141	1.0000000000003275	0.9999999999999193
31.27908895319766	1.0000000000003273	0.9999999999999188
31.28158907820391	1.000000000000327	0.9999999999999184
31.28408920321016	1.000000000000327	0.999999999999918
31.28658932821641	1.0000000000003268	0.9999999999999175
31.28908945322266	1.0000000000003268	0.999999999999917
31.291589578228912	1.0000000000003268	0.9999999999999164
31.294089703235162	1.0000000000003268	0.9999999999999158
31.296589828241412	1.0000000000003268	0.9999999999999153
31.299089953247663	1.000000000000327	0.9999999999999147
31.301590078253913	1.000000000000327	0.9999999999999142
31.304090203260163	1.000000000000327	0.9999999999999135
31.306590328266413	1.0000000000003273	0.999999999999913
31.309090453272663	1.0000000000003273	0.9999999999999123
31.311590578278913	1.0000000000003273	0.9999999999999116
31.314090703285164	1.0000000000003275	0.999999999999911
31.316590828291414	1.0000000000003275	0.9999999999999103
31.319090953297664	1.0000000000003275	0.9999999999999096
31.321591078303914	1.0000000000003277	0.999999999999909
31.324091203310168	1.0000000000003277	0.9999999999999083
31.326591328316418	1.0000000000003277	0.9999999999999076
31.32909145332267	1.0000000000003277	0.999999999999907
31.33159157832892	1.0000000000003277	0.9999999999999063
31.33409170333517	1.0000000000003277	0.9999999999999056
31.33659182834142	1.0000000000003277	0.999999999999905
31.33909195334767	1.0000000000003277	0.9999999999999043
31.34159207835392	1.0000000000003277	0.9999999999999036
31.34409220336017	1.0000000000003277	0.9999999999999029
31.34659232836642	1.0000000000003277	0.9999999999999022
31.34909245337267	1.0000000000003277	0.9999999999999015
31.35159257837892	1.0000000000003277	0.9999999999999009
31.35409270338517	1.0000000000003277	0.9999999999999002
31.35659282839142	1.0000000000003275	0.9999999999998995
31.35909295339767	1.0000000000003275	0.9999999999998989
31.36159307840392	1.0000000000003275	0.9999999999998982
31.36409320341017	1.0000000000003273	0.9999999999998976
31.36659332841642	1.0000000000003273	0.999999999999897
31.36909345342267	1.000000000000327	0.9999999999998964
31.37159357842892	1.000000000000327	0.9999999999998959
31.37409370343517	1.0000000000003268	0.9999999999998953
31.376593828441422	1.0000000000003266	0.9999999999998949
31.379093953447672	1.0000000000003264	0.9999999999998944
31.381594078453922	1.0000000000003262	0.999999999999894
31.384094203460172	1.000000000000326	0.9999999999998935
31.386594328466423	1.0000000000003257	0.9999999999998932
31.389094453472673	1.0000000000003255	0.9999999999998928
31.391594578478923	1.0000000000003253	0.9999999999998924
31.394094703485177	1.0000000000003249	0.9999999999998922
31.396594828491427	1.0000000000003246	0.9999999999998919
31.399094953497677	1.0000000000003244	0.9999999999998916
31.401595078503927	1.000000000000324	0.9999999999998914
31.404095203510177	1.0000000000003237	0.9999999999998912
31.406595328516428	1.0000000000003233	0.999999999999891
31.409095453522678	1.000000000000323	0.9999999999998908
31.411595578528928	1.0000000000003229	0.9999999999998906
31.414095703535178	1.0000000000003226	0.9999999999998904
31.41659582854143	1.0000000000003222	0.9999999999998903
31.41909595354768	1.000000000000322	0.9999999999998902
31.42159607855393	1.0000000000003217	0.9999999999998902
31.42409620356018	1.0000000000003215	0.9999999999998901
31.42659632856643	1.0000000000003215	0.9999999999998901
31.42909645357268	1.0000000000003213	0.9999999999998901
31.43159657857893	1.000000000000321	0.9999999999998902
31.43409670358518	1.0000000000003209	0.9999999999998903
31.43659682859143	1.0000000000003209	0.9999999999998904
31.43909695359768	1.0000000000003206	0.9999999999998905
31.44159707860393	1.0000000000003206	0.9999999999998908
31.44409720361018	1.0000000000003204	0.999999999999891
31.44659732861643	1.0000000000003204	0.9999999999998912
31.44909745362268	1.0000000000003202	0.9999999999998914
31.45159757862893	1.0000000000003202	0.9999999999998918
31.45409770363518	1.00000000000032	0.9999999999998921
31.45659782864143	1.00000000000032	0.9999999999998924
31.45909795364768	1.0000000000003197	0.9999999999998928
31.46159807865393	1.0000000000003195	0.9999999999998932
31.464098203660186	1.0000000000003195	0.9999999999998936
31.466598328666436	1.0000000000003193	0.9999999999998942
31.469098453672686	1.0000000000003193	0.9999999999998946
31.471598578678936	1.000000000000319	0.9999999999998952
31.474098703685186	1.000000000000319	0.9999999999998958
31.476598828691436	1.000000000000319	0.9999999999998963
31.479098953697687	1.000000000000319	0.999999999999897
31.481599078703937	1.0000000000003189	0.9999999999998975
31.484099203710187	1.0000000000003189	0.9999999999998981
31.486599328716437	1.000000000000319	0.9999999999998987
31.489099453722687	1.000000000000319	0.9999999999998994
31.491599578728938	1.000000000000319	0.9999999999999
31.494099703735188	1.0000000000003193	0.9999999999999006
31.496599828741438	1.0000000000003193	0.9999999999999013
31.499099953747688	1.0000000000003195	0.999999999999902
31.50160007875394	1.00000000000032	0.9999999999999026
31.50410020376019	1.0000000000003202	0.9999999999999033
31.50660032876644	1.0000000000003204	0.999999999999904
31.50910045377269	1.0000000000003209	0.9999999999999047
31.51160057877894	1.0000000000003213	0.9999999999999054
31.51410070378519	1.0000000000003215	0.9999999999999062
31.51660082879144	1.000000000000322	0.999999999999907
31.51910095379769	1.0000000000003224	0.9999999999999077
31.52160107880394	1.000000000000323	0.9999999999999085
31.52410120381019	1.0000000000003235	0.9999999999999093
31.52660132881644	1.000000000000324	0.9999999999999101
31.52910145382269	1.0000000000003244	0.9999999999999108
31.53160157882894	1.0000000000003249	0.9999999999999116
31.534101703835194	1.0000000000003255	0.9999999999999124
31.536601828841444	1.000000000000326	0.9999999999999132
31.539101953847695	1.0000000000003266	0.9999999999999138
31.541602078853945	1.000000000000327	0.9999999999999146
31.544102203860195	1.0000000000003277	0.9999999999999154
31.546602328866445	1.0000000000003284	0.9999999999999161
31.549102453872695	1.0000000000003288	0.9999999999999167
31.551602578878946	1.0000000000003295	0.9999999999999174
31.554102703885196	1.0000000000003302	0.9999999999999181
31.556602828891446	1.0000000000003308	0.9999999999999187
31.559102953897696	1.0000000000003315	0.9999999999999193
31.561603078903946	1.0000000000003322	0.99999999999992
31.564103203910197	1.0000000000003328	0.9999999999999205
31.566603328916447	1.0000000000003335	0.9999999999999211
31.569103453922697	1.0000000000003344	0.9999999999999216
31.571603578928947	1.000000000000335	0.9999999999999222
31.574103703935197	1.0000000000003357	0.9999999999999227
31.576603828941447	1.0000000000003364	0.9999999999999233
31.579103953947698	1.0000000000003368	0.9999999999999237
31.581604078953948	1.0000000000003375	0.9999999999999242
31.584104203960198	1.000000000000338	0.9999999999999246
31.586604328966448	1.0000000000003386	0.9999999999999251
31.5891044539727	1.000000000000339	0.9999999999999255
31.59160457897895	1.0000000000003393	0.999999999999926
31.5941047039852	1.0000000000003397	0.9999999999999263
31.59660482899145	1.00000000000034	0.9999999999999266
31.5991049539977	1.0000000000003402	0.9999999999999271
31.60160507900395	1.0000000000003404	0.9999999999999274
31.6041052040102	1.0000000000003406	0.9999999999999277
31.606605329016453	1.0000000000003406	0.9999999999999281
31.609105454022703	1.0000000000003406	0.9999999999999283
31.611605579028954	1.0000000000003406	0.9999999999999286
31.614105704035204	1.0000000000003406	0.9999999999999288
31.616605829041454	1.0000000000003404	0.9999999999999291
31.619105954047704	1.0000000000003402	0.9999999999999293
31.621606079053954	1.0000000000003402	0.9999999999999295
31.624106204060205	1.0000000000003397	0.9999999999999296
31.626606329066455	1.0000000000003395	0.9999999999999297
31.629106454072705	1.0000000000003393	0.9999999999999298
31.631606579078955	1.0000000000003388	0.99999999999993
31.634106704085205	1.0000000000003386	0.99999999999993
31.636606829091455	1.0000000000003382	0.99999999999993
31.639106954097706	1.000000000000338	0.99999999999993
31.641607079103956	1.0000000000003375	0.9999999999999298
31.644107204110206	1.0000000000003373	0.9999999999999298
31.646607329116456	1.0000000000003368	0.9999999999999297
31.649107454122706	1.0000000000003364	0.9999999999999296
31.651607579128957	1.000000000000336	0.9999999999999295
31.654107704135207	1.0000000000003357	0.9999999999999294
31.656607829141457	1.0000000000003353	0.9999999999999292
31.659107954147707	1.0000000000003348	0.999999999999929
31.661608079153957	1.0000000000003344	0.9999999999999287
31.664108204160208	1.0000000000003337	0.9999999999999285
31.666608329166458	1.0000000000003333	0.9999999999999283
31.669108454172708	1.0000000000003328	0.999999999999928
31.671608579178958	1.0000000000003324	0.9999999999999276
31.67410870418521	1.0000000000003317	0.9999999999999273
31.676608829191462	1.0000000000003313	0.9999999999999268
31.679108954197712	1.0000000000003306	0.9999999999999264
31.681609079203962	1.0000000000003302	0.999999999999926
31.684109204210213	1.0000000000003297	0.9999999999999255
31.686609329216463	1.000000000000329	0.999999999999925
31.689109454222713	1.0000000000003286	0.9999999999999244
31.691609579228963	1.000000000000328	0.9999999999999238
31.694109704235213	1.0000000000003275	0.9999999999999232
31.696609829241464	1.000000000000327	0.9999999999999225
31.699109954247714	1.0000000000003264	0.9999999999999218
31.701610079253964	1.000000000000326	0.9999999999999212
31.704110204260214	1.0000000000003255	0.9999999999999204
31.706610329266464	1.0000000000003249	0.9999999999999196
31.709110454272714	1.0000000000003244	0.9999999999999188
31.711610579278965	1.0000000000003237	0.9999999999999181
31.714110704285215	1.0000000000003233	0.9999999999999173
31.716610829291465	1.0000000000003229	0.9999999999999164
31.719110954297715	1.0000000000003222	0.9999999999999155
31.721611079303965	1.0000000000003215	0.9999999999999146
31.724111204310216	1.000000000000321	0.9999999999999137
31.726611329316466	1.0000000000003204	0.9999999999999127
31.729111454322716	1.0000000000003197	0.9999999999999118
31.731611579328966	1.0000000000003189	0.9999999999999108
31.734111704335216	1.0000000000003182	0.99999999999991
31.736611829341467	1.0000000000003173	0.999999999999909
31.739111954347717	1.0000000000003164	0.9999999999999081
31.741612079353967	1.0000000000003155	0.9999999999999071
31.744112204360217	1.0000000000003146	0.9999999999999062
31.74661232936647	1.0000000000003135	0.9999999999999052
31.74911245437272	1.0000000000003124	0.9999999999999043
31.75161257937897	1.0000000000003113	0.9999999999999033
31.75411270438522	1.0000000000003102	0.9999999999999024
31.75661282939147	1.0000000000003089	0.9999999999999015
31.75911295439772	1.0000000000003075	0.9999999999999005
31.761613079403972	1.0000000000003062	0.9999999999998996
31.764113204410222	1.000000000000305	0.9999999999998987
31.766613329416472	1.0000000000003038	0.9999999999998979
31.769113454422722	1.0000000000003022	0.9999999999998971
31.771613579428973	1.0000000000003009	0.9999999999998962
31.774113704435223	1.0000000000002995	0.9999999999998954
31.776613829441473	1.0000000000002982	0.9999999999998946
31.779113954447723	1.0000000000002967	0.9999999999998939
31.781614079453973	1.0000000000002953	0.9999999999998931
31.784114204460224	1.000000000000294	0.9999999999998924
31.786614329466474	1.0000000000002924	0.9999999999998916
31.789114454472724	1.000000000000291	0.9999999999998911
31.791614579478974	1.0000000000002895	0.9999999999998904
31.794114704485224	1.0000000000002882	0.9999999999998898
31.796614829491475	1.0000000000002867	0.9999999999998892
31.799114954497725	1.0000000000002853	0.9999999999998886
31.801615079503975	1.0000000000002838	0.9999999999998882
31.804115204510225	1.0000000000002824	0.9999999999998876
31.806615329516475	1.000000000000281	0.9999999999998872
31.809115454522725	1.0000000000002796	0.9999999999998869
31.811615579528976	1.0000000000002782	0.9999999999998864
31.814115704535226	1.000000000000277	0.9999999999998861
31.81661582954148	1.0000000000002753	0.9999999999998858
31.81911595454773	1.000000000000274	0.9999999999998855
31.82161607955398	1.0000000000002727	0.9999999999998853
31.82411620456023	1.0000000000002713	0.9999999999998851
31.82661632956648	1.00000000000027	0.9999999999998849
31.82911645457273	1.0000000000002687	0.9999999999998848
31.83161657957898	1.0000000000002676	0.9999999999998846
31.83411670458523	1.0000000000002662	0.9999999999998845
31.83661682959148	1.0000000000002651	0.9999999999998845
31.83911695459773	1.000000000000264	0.9999999999998844
31.84161707960398	1.000000000000263	0.9999999999998845
31.84411720461023	1.0000000000002618	0.9999999999998845
31.846617329616482	1.000000000000261	0.9999999999998845
31.849117454622732	1.00000000000026	0.9999999999998846
31.851617579628982	1.0000000000002591	0.9999999999998848
31.854117704635232	1.0000000000002585	0.9999999999998849
31.856617829641483	1.0000000000002578	0.9999999999998851
31.859117954647733	1.0000000000002571	0.9999999999998852
31.861618079653983	1.0000000000002565	0.9999999999998854
31.864118204660233	1.0000000000002558	0.9999999999998856
31.866618329666483	1.0000000000002554	0.9999999999998859
31.869118454672734	1.0000000000002547	0.9999999999998861
31.871618579678984	1.0000000000002542	0.9999999999998863
31.874118704685234	1.0000000000002538	0.9999999999998866
31.876618829691484	1.0000000000002534	0.999999999999887
31.879118954697734	1.000000000000253	0.9999999999998873
31.881619079703984	1.0000000000002525	0.9999999999998876
31.884119204710235	1.0000000000002522	0.999999999999888
31.886619329716485	1.0000000000002518	0.9999999999998883
31.88911945472274	1.0000000000002514	0.9999999999998888
31.89161957972899	1.0000000000002511	0.9999999999998891
31.89411970473524	1.000000000000251	0.9999999999998895
31.89661982974149	1.0000000000002505	0.99999999999989
31.89911995474774	1.0000000000002502	0.9999999999998904
31.90162007975399	1.00000000000025	0.9999999999998909
31.90412020476024	1.0000000000002498	0.9999999999998914
31.90662032976649	1.0000000000002498	0.9999999999998919
31.90912045477274	1.0000000000002496	0.9999999999998924
31.91162057977899	1.0000000000002494	0.9999999999998929
31.91412070478524	1.0000000000002491	0.9999999999998934
31.91662082979149	1.0000000000002491	0.999999999999894
31.91912095479774	1.000000000000249	0.9999999999998945
31.92162107980399	1.000000000000249	0.9999999999998952
31.92412120481024	1.000000000000249	0.9999999999998958
31.92662132981649	1.0000000000002487	0.9999999999998964
31.92912145482274	1.0000000000002487	0.999999999999897
31.93162157982899	1.0000000000002487	0.9999999999998976
31.934121704835242	1.0000000000002485	0.9999999999998983
31.936621829841492	1.0000000000002485	0.999999999999899
31.939121954847742	1.0000000000002485	0.9999999999998996
31.941622079853992	1.0000000000002485	0.9999999999999004
31.944122204860243	1.0000000000002482	0.9999999999999011
31.946622329866493	1.0000000000002482	0.9999999999999019
31.949122454872743	1.000000000000248	0.9999999999999025
31.951622579878993	1.000000000000248	0.9999999999999033
31.954122704885243	1.0000000000002478	0.9999999999999041
31.956622829891494	1.0000000000002476	0.9999999999999049
31.959122954897747	1.0000000000002474	0.9999999999999056
31.961623079903998	1.0000000000002471	0.9999999999999065
31.964123204910248	1.000000000000247	0.9999999999999073
31.966623329916498	1.0000000000002465	0.9999999999999082
31.969123454922748	1.0000000000002462	0.9999999999999091
31.971623579929	1.000000000000246	0.9999999999999101
31.97412370493525	1.0000000000002456	0.999999999999911
31.9766238299415	1.0000000000002454	0.999999999999912
31.97912395494775	1.000000000000245	0.999999999999913
31.981624079954	1.0000000000002447	0.999999999999914
31.98412420496025	1.0000000000002442	0.999999999999915
31.9866243299665	1.000000000000244	0.9999999999999161
31.98912445497275	1.0000000000002438	0.9999999999999171
31.991624579979	1.0000000000002434	0.9999999999999182
31.99412470498525	1.0000000000002431	0.9999999999999192
31.9966248299915	1.0000000000002427	0.9999999999999203
31.99912495499775	1.0000000000002425	0.9999999999999214
32.001625080004004	1.000000000000242	0.9999999999999225
32.004125205010254	1.0000000000002418	0.9999999999999236
32.006625330016504	1.0000000000002414	0.9999999999999247
32.009125455022755	1.000000000000241	0.999999999999926
32.011625580029005	1.0000000000002407	0.9999999999999271
32.014125705035255	1.0000000000002403	0.9999999999999283
32.016625830041505	1.0000000000002398	0.9999999999999294
32.019125955047755	1.0000000000002394	0.9999999999999306
32.021626080054006	1.0000000000002391	0.9999999999999318
32.024126205060256	1.0000000000002387	0.999999999999933
32.026626330066506	1.0000000000002383	0.9999999999999343
32.029126455072756	1.0000000000002378	0.9999999999999355
32.031626580079006	1.0000000000002374	0.9999999999999367
32.03412670508526	1.000000000000237	0.9999999999999379
32.03662683009151	1.0000000000002365	0.9999999999999392
32.03912695509776	1.0000000000002358	0.9999999999999404
32.04162708010401	1.0000000000002354	0.9999999999999416
32.04412720511026	1.000000000000235	0.9999999999999428
32.04662733011651	1.0000000000002343	0.999999999999944
32.04912745512276	1.0000000000002338	0.9999999999999453
32.05162758012901	1.0000000000002334	0.9999999999999465
32.05412770513526	1.0000000000002327	0.9999999999999477
32.05662783014151	1.0000000000002323	0.9999999999999489
32.05912795514776	1.0000000000002316	0.99999999999995
32.06162808015401	1.000000000000231	0.9999999999999513
32.06412820516026	1.0000000000002305	0.9999999999999525
32.06662833016651	1.0000000000002298	0.9999999999999537
32.06912845517276	1.0000000000002294	0.9999999999999548
32.07162858017901	1.0000000000002287	0.999999999999956
32.07412870518526	1.0000000000002283	0.9999999999999571
32.07662883019151	1.0000000000002276	0.9999999999999583
32.07912895519776	1.000000000000227	0.9999999999999593
32.08162908020401	1.0000000000002265	0.9999999999999604
32.08412920521026	1.0000000000002258	0.9999999999999614
32.08662933021651	1.0000000000002252	0.9999999999999624
32.08912945522276	1.0000000000002245	0.9999999999999634
32.09162958022901	1.0000000000002238	0.9999999999999643
32.09412970523526	1.000000000000223	0.9999999999999651
32.09662983024151	1.0000000000002223	0.999999999999966
32.09912995524776	1.0000000000002214	0.9999999999999668
32.10163008025401	1.0000000000002207	0.9999999999999677
32.10413020526026	1.00000000000022	0.9999999999999685
32.10663033026651	1.0000000000002192	0.9999999999999691
32.10913045527276	1.0000000000002185	0.9999999999999699
32.11163058027901	1.0000000000002178	0.9999999999999706
32.11413070528526	1.0000000000002172	0.9999999999999712
32.11663083029151	1.0000000000002163	0.9999999999999719
32.11913095529776	1.0000000000002156	0.9999999999999725
32.12163108030401	1.000000000000215	0.999999999999973
32.12413120531026	1.0000000000002143	0.9999999999999736
32.12663133031651	1.0000000000002136	0.999999999999974
32.129131455322764	1.000000000000213	0.9999999999999745
32.131631580329014	1.0000000000002123	0.9999999999999748
32.13413170533527	1.0000000000002116	0.9999999999999751
32.13663183034152	1.000000000000211	0.9999999999999755
32.13913195534777	1.0000000000002103	0.9999999999999757
32.14163208035402	1.0000000000002098	0.9999999999999758
32.14413220536027	1.0000000000002092	0.999999999999976
32.14663233036652	1.0000000000002085	0.999999999999976
32.14913245537277	1.000000000000208	0.9999999999999761
32.15163258037902	1.0000000000002074	0.9999999999999761
32.15413270538527	1.0000000000002067	0.999999999999976
32.15663283039152	1.0000000000002063	0.999999999999976
32.15913295539777	1.0000000000002056	0.9999999999999758
32.16163308040402	1.0000000000002052	0.9999999999999757
32.16413320541027	1.0000000000002045	0.9999999999999755
32.16663333041652	1.0000000000002038	0.9999999999999751
32.169133455422774	1.0000000000002034	0.9999999999999749
32.171633580429024	1.0000000000002027	0.9999999999999745
32.174133705435274	1.000000000000202	0.9999999999999741
32.176633830441524	1.0000000000002014	0.9999999999999737
32.179133955447774	1.0000000000002007	0.9999999999999731
32.181634080454025	1.0000000000002	0.9999999999999727
32.184134205460275	1.0000000000001994	0.999999999999972
32.186634330466525	1.0000000000001987	0.9999999999999715
32.189134455472775	1.000000000000198	0.9999999999999709
32.191634580479025	1.0000000000001972	0.9999999999999702
32.194134705485276	1.0000000000001965	0.9999999999999696
32.196634830491526	1.0000000000001958	0.9999999999999688
32.199134955497776	1.000000000000195	0.9999999999999681
32.201635080504026	1.0000000000001943	0.9999999999999674
32.204135205510276	1.0000000000001934	0.9999999999999666
32.20663533051653	1.0000000000001925	0.9999999999999658
32.20913545552278	1.0000000000001916	0.9999999999999649
32.21163558052903	1.000000000000191	0.9999999999999641
32.21413570553528	1.00000000000019	0.9999999999999633
32.21663583054153	1.000000000000189	0.9999999999999623
32.21913595554778	1.000000000000188	0.9999999999999614
32.22163608055403	1.0000000000001872	0.9999999999999604
32.22413620556028	1.000000000000186	0.9999999999999594
32.22663633056653	1.000000000000185	0.9999999999999584
32.22913645557278	1.0000000000001839	0.9999999999999574
32.23163658057903	1.0000000000001827	0.9999999999999564
32.23413670558528	1.0000000000001816	0.9999999999999553
32.23663683059153	1.0000000000001805	0.9999999999999543
32.23913695559778	1.0000000000001794	0.9999999999999531
32.24163708060403	1.0000000000001783	0.999999999999952
32.24413720561028	1.0000000000001772	0.999999999999951
32.24663733061653	1.000000000000176	0.9999999999999499
32.24913745562278	1.000000000000175	0.9999999999999488
32.25163758062903	1.0000000000001739	0.9999999999999478
32.25413770563528	1.000000000000173	0.9999999999999467
32.25663783064153	1.0000000000001719	0.9999999999999457
32.25913795564778	1.000000000000171	0.9999999999999446
32.26163808065403	1.0000000000001699	0.9999999999999436
32.26413820566028	1.000000000000169	0.9999999999999426
32.26663833066653	1.000000000000168	0.9999999999999416
32.26913845567278	1.000000000000167	0.9999999999999406
32.27163858067903	1.000000000000166	0.9999999999999396
32.27413870568528	1.0000000000001652	0.9999999999999386
32.27663883069154	1.0000000000001643	0.9999999999999376
32.27913895569779	1.0000000000001636	0.9999999999999367
32.28163908070404	1.0000000000001628	0.9999999999999357
32.28413920571029	1.0000000000001619	0.9999999999999348
32.28663933071654	1.0000000000001612	0.9999999999999339
32.28913945572279	1.0000000000001605	0.999999999999933
32.29163958072904	1.0000000000001599	0.9999999999999322
32.29413970573529	1.0000000000001592	0.9999999999999314
32.29663983074154	1.0000000000001585	0.9999999999999306
32.29913995574779	1.000000000000158	0.9999999999999298
32.30164008075404	1.0000000000001574	0.9999999999999291
32.30414020576029	1.000000000000157	0.9999999999999284
32.30664033076654	1.0000000000001563	0.9999999999999277
32.30914045577279	1.0000000000001559	0.9999999999999271
32.31164058077904	1.0000000000001554	0.9999999999999264
32.31414070578529	1.000000000000155	0.9999999999999258
32.31664083079154	1.0000000000001545	0.9999999999999253
32.31914095579779	1.000000000000154	0.9999999999999247
32.32164108080404	1.0000000000001537	0.9999999999999243
32.32414120581029	1.0000000000001532	0.9999999999999238
32.32664133081654	1.0000000000001528	0.9999999999999235
32.32914145582279	1.0000000000001525	0.9999999999999232
32.33164158082904	1.000000000000152	0.9999999999999228
32.33414170583529	1.0000000000001519	0.9999999999999226
32.33664183084154	1.0000000000001514	0.9999999999999225
32.33914195584779	1.0000000000001512	0.9999999999999224
32.341642080854044	1.0000000000001508	0.9999999999999223
32.344142205860294	1.0000000000001505	0.9999999999999222
32.346642330866544	1.00000000000015	0.9999999999999222
32.349142455872794	1.0000000000001499	0.9999999999999222
32.351642580879044	1.0000000000001494	0.9999999999999223
32.354142705885295	1.0000000000001492	0.9999999999999224
32.356642830891545	1.0000000000001488	0.9999999999999225
32.359142955897795	1.0000000000001483	0.9999999999999227
32.361643080904045	1.000000000000148	0.999999999999923
32.364143205910295	1.0000000000001477	0.9999999999999233
32.366643330916546	1.0000000000001472	0.9999999999999235
32.369143455922796	1.0000000000001468	0.999999999999924
32.371643580929046	1.0000000000001465	0.9999999999999243
32.374143705935296	1.000000000000146	0.9999999999999247
32.376643830941546	1.0000000000001457	0.9999999999999252
32.3791439559478	1.0000000000001454	0.9999999999999257
32.38164408095405	1.0000000000001452	0.9999999999999263
32.3841442059603	1.0000000000001448	0.9999999999999268
32.38664433096655	1.0000000000001446	0.9999999999999275
32.3891444559728	1.0000000000001446	0.9999999999999282
32.39164458097905	1.0000000000001443	0.9999999999999288
32.3941447059853	1.000000000000144	0.9999999999999296
32.39664483099155	1.000000000000144	0.9999999999999304
32.3991449559978	1.000000000000144	0.9999999999999312
32.40164508100405	1.000000000000144	0.9999999999999319
32.4041452060103	1.000000000000144	0.9999999999999328
32.40664533101655	1.000000000000144	0.9999999999999337
32.4091454560228	1.0000000000001443	0.9999999999999347
32.41164558102905	1.0000000000001443	0.9999999999999356
32.4141457060353	1.0000000000001446	0.9999999999999366
32.416645831041556	1.0000000000001448	0.9999999999999375
32.41914595604781	1.0000000000001452	0.9999999999999385
32.42164608105406	1.0000000000001454	0.9999999999999396
32.42414620606031	1.0000000000001459	0.9999999999999406
32.42664633106656	1.0000000000001463	0.9999999999999416
32.42914645607281	1.000000000000147	0.9999999999999426
32.43164658107906	1.0000000000001477	0.9999999999999436
32.43414670608531	1.0000000000001483	0.9999999999999447
32.43664683109156	1.000000000000149	0.9999999999999457
32.43914695609781	1.0000000000001497	0.9999999999999467
32.44164708110406	1.0000000000001505	0.9999999999999477
32.44414720611031	1.0000000000001512	0.9999999999999487
32.44664733111656	1.000000000000152	0.9999999999999497
32.44914745612281	1.000000000000153	0.9999999999999507
32.45164758112906	1.0000000000001539	0.9999999999999516
32.45414770613531	1.000000000000155	0.9999999999999526
32.45664783114156	1.0000000000001559	0.9999999999999535
32.45914795614781	1.000000000000157	0.9999999999999544
32.46164808115406	1.000000000000158	0.9999999999999553
32.46414820616031	1.0000000000001592	0.9999999999999561
32.46664833116656	1.0000000000001603	0.9999999999999569
32.46914845617281	1.0000000000001616	0.9999999999999578
32.47164858117906	1.0000000000001628	0.9999999999999586
32.47414870618531	1.000000000000164	0.9999999999999594
32.47664883119156	1.0000000000001654	0.9999999999999601
32.47914895619781	1.0000000000001668	0.9999999999999609
32.48164908120406	1.0000000000001679	0.9999999999999616
32.48414920621031	1.0000000000001692	0.9999999999999623
32.48664933121656	1.0000000000001703	0.9999999999999629
32.48914945622281	1.0000000000001716	0.9999999999999636
32.49164958122906	1.0000000000001728	0.9999999999999641
32.49414970623531	1.0000000000001739	0.9999999999999646
32.49664983124156	1.000000000000175	0.9999999999999651
32.49914995624781	1.000000000000176	0.9999999999999656
32.50165008125406	1.0000000000001772	0.999999999999966
32.50415020626031	1.0000000000001783	0.9999999999999664
32.50665033126656	1.0000000000001792	0.9999999999999667
32.50915045627281	1.00000000000018	0.999999999999967
32.51165058127906	1.000000000000181	0.9999999999999672
32.514150706285314	1.0000000000001819	0.9999999999999675
32.516650831291564	1.0000000000001825	0.9999999999999677
32.519150956297814	1.0000000000001834	0.9999999999999679
32.521651081304064	1.000000000000184	0.999999999999968
32.524151206310314	1.0000000000001847	0.9999999999999682
32.526651331316565	1.0000000000001854	0.9999999999999684
32.529151456322815	1.0000000000001859	0.9999999999999684
32.531651581329065	1.0000000000001865	0.9999999999999685
32.534151706335315	1.000000000000187	0.9999999999999685
32.536651831341565	1.0000000000001872	0.9999999999999685
32.539151956347816	1.0000000000001876	0.9999999999999685
32.541652081354066	1.0000000000001878	0.9999999999999684
32.544152206360316	1.000000000000188	0.9999999999999684
32.546652331366566	1.0000000000001883	0.9999999999999684
32.549152456372816	1.0000000000001883	0.9999999999999682
32.55165258137907	1.0000000000001885	0.9999999999999681
32.55415270638532	1.0000000000001885	0.999999999999968
32.55665283139157	1.0000000000001883	0.9999999999999679
32.559152956397824	1.0000000000001883	0.9999999999999678
32.561653081404074	1.000000000000188	0.9999999999999677
32.564153206410325	1.0000000000001878	0.9999999999999675
32.566653331416575	1.0000000000001876	0.9999999999999674
32.569153456422825	1.0000000000001874	0.9999999999999671
32.571653581429075	1.000000000000187	0.9999999999999669
32.574153706435325	1.0000000000001867	0.9999999999999667
32.576653831441575	1.0000000000001863	0.9999999999999665
32.579153956447826	1.0000000000001856	0.9999999999999662
32.581654081454076	1.0000000000001852	0.9999999999999659
32.584154206460326	1.0000000000001845	0.9999999999999657
32.586654331466576	1.0000000000001839	0.9999999999999654
32.589154456472826	1.0000000000001832	0.999999999999965
32.59165458147908	1.0000000000001825	0.9999999999999648
32.59415470648533	1.0000000000001819	0.9999999999999645
32.59665483149158	1.0000000000001812	0.9999999999999641
32.59915495649783	1.0000000000001805	0.9999999999999638
32.60165508150408	1.0000000000001799	0.9999999999999635
32.60415520651033	1.000000000000179	0.9999999999999631
32.60665533151658	1.0000000000001783	0.9999999999999628
32.60915545652283	1.0000000000001776	0.9999999999999625
32.61165558152908	1.000000000000177	0.9999999999999621
32.61415570653533	1.0000000000001763	0.9999999999999617
32.61665583154158	1.0000000000001756	0.9999999999999614
32.61915595654783	1.0000000000001747	0.9999999999999609
32.62165608155408	1.000000000000174	0.9999999999999606
32.62415620656033	1.0000000000001734	0.9999999999999601
32.62665633156658	1.0000000000001728	0.9999999999999597
32.62915645657283	1.0000000000001719	0.9999999999999593
32.63165658157908	1.0000000000001712	0.9999999999999587
32.63415670658533	1.0000000000001705	0.9999999999999581
32.63665683159158	1.0000000000001699	0.9999999999999577
32.63915695659783	1.000000000000169	0.999999999999957
32.64165708160408	1.0000000000001683	0.9999999999999565
32.64415720661033	1.0000000000001676	0.9999999999999558
32.64665733161658	1.000000000000167	0.9999999999999553
32.64915745662283	1.0000000000001663	0.9999999999999545
32.65165758162908	1.0000000000001656	0.9999999999999538
32.65415770663533	1.000000000000165	0.9999999999999531
32.65665783164158	1.0000000000001643	0.9999999999999524
32.65915795664783	1.0000000000001636	0.9999999999999516
32.66165808165408	1.000000000000163	0.9999999999999508
32.66415820666033	1.0000000000001625	0.99999999999995
32.66665833166658	1.0000000000001619	0.9999999999999492
32.66915845667283	1.0000000000001612	0.9999999999999484
32.67165858167908	1.0000000000001605	0.9999999999999475
32.67415870668533	1.00000000000016	0.9999999999999465
32.67665883169158	1.0000000000001594	0.9999999999999456
32.67915895669783	1.000000000000159	0.9999999999999446
32.68165908170408	1.0000000000001583	0.9999999999999437
32.68415920671033	1.0000000000001579	0.9999999999999427
32.686659331716584	1.0000000000001572	0.9999999999999417
32.689159456722834	1.0000000000001568	0.9999999999999407
32.691659581729084	1.0000000000001563	0.9999999999999397
32.694159706735334	1.0000000000001559	0.9999999999999386
32.696659831741584	1.0000000000001554	0.9999999999999376
32.69915995674784	1.000000000000155	0.9999999999999365
32.70166008175409	1.0000000000001545	0.9999999999999354
32.70416020676034	1.000000000000154	0.9999999999999343
32.70666033176659	1.0000000000001537	0.9999999999999332
32.70916045677284	1.0000000000001532	0.999999999999932
32.71166058177909	1.0000000000001528	0.9999999999999308
32.71416070678534	1.0000000000001523	0.9999999999999297
32.71666083179159	1.0000000000001519	0.9999999999999285
32.71916095679784	1.0000000000001514	0.9999999999999273
32.72166108180409	1.000000000000151	0.9999999999999261
32.724161206810344	1.0000000000001508	0.999999999999925
32.726661331816594	1.0000000000001503	0.9999999999999237
32.729161456822844	1.0000000000001499	0.9999999999999225
32.731661581829094	1.0000000000001494	0.9999999999999214
32.734161706835344	1.0000000000001492	0.9999999999999202
32.736661831841595	1.0000000000001488	0.9999999999999191
32.739161956847845	1.0000000000001485	0.999999999999918
32.741662081854095	1.000000000000148	0.9999999999999168
32.744162206860345	1.0000000000001479	0.9999999999999157
32.746662331866595	1.0000000000001477	0.9999999999999147
32.749162456872845	1.0000000000001474	0.9999999999999136
32.751662581879096	1.000000000000147	0.9999999999999126
32.754162706885346	1.0000000000001468	0.9999999999999116
32.756662831891596	1.0000000000001465	0.9999999999999106
32.759162956897846	1.0000000000001463	0.9999999999999097
32.761663081904096	1.000000000000146	0.9999999999999087
32.76416320691035	1.0000000000001459	0.9999999999999079
32.7666633319166	1.0000000000001457	0.999999999999907
32.76916345692285	1.0000000000001454	0.9999999999999061
32.7716635819291	1.000000000000145	0.9999999999999053
32.77416370693535	1.0000000000001448	0.9999999999999044
32.7766638319416	1.0000000000001446	0.9999999999999036
32.77916395694785	1.0000000000001443	0.9999999999999029
32.7816640819541	1.0000000000001439	0.9999999999999022
32.78416420696035	1.0000000000001437	0.9999999999999015
32.7866643319666	1.0000000000001432	0.9999999999999009
32.78916445697285	1.000000000000143	0.9999999999999002
32.7916645819791	1.0000000000001426	0.9999999999998996
32.79416470698535	1.000000000000142	0.9999999999998991
32.7966648319916	1.0000000000001417	0.9999999999998985
32.79916495699785	1.0000000000001412	0.9999999999998981
32.8016650820041	1.0000000000001408	0.9999999999998976
32.80416520701035	1.0000000000001403	0.9999999999998973
32.8066653320166	1.0000000000001397	0.999999999999897
32.80916545702285	1.0000000000001392	0.9999999999998966
32.8116655820291	1.0000000000001386	0.9999999999998964
32.81416570703535	1.000000000000138	0.9999999999998962
32.8166658320416	1.0000000000001372	0.9999999999998961
32.81916595704785	1.0000000000001366	0.999999999999896
32.8216660820541	1.000000000000136	0.999999999999896
32.82416620706035	1.0000000000001352	0.999999999999896
32.8266663320666	1.0000000000001346	0.9999999999998961
32.82916645707285	1.000000000000134	0.9999999999998962
32.8316665820791	1.0000000000001332	0.9999999999998963
32.83416670708535	1.0000000000001328	0.9999999999998965
32.8366668320916	1.0000000000001321	0.9999999999998969
32.83916695709785	1.0000000000001315	0.9999999999998971
32.84166708210411	1.0000000000001308	0.9999999999998974
32.84416720711036	1.0000000000001301	0.9999999999998979
32.84666733211661	1.0000000000001297	0.9999999999998983
32.84916745712286	1.000000000000129	0.9999999999998987
32.85166758212911	1.0000000000001286	0.9999999999998992
32.85416770713536	1.000000000000128	0.9999999999998997
32.85666783214161	1.0000000000001275	0.9999999999999003
32.85916795714786	1.000000000000127	0.999999999999901
32.86166808215411	1.0000000000001266	0.9999999999999015
32.86416820716036	1.0000000000001263	0.9999999999999023
32.86666833216661	1.000000000000126	0.999999999999903
32.86916845717286	1.0000000000001257	0.9999999999999039
32.87166858217911	1.0000000000001252	0.9999999999999046
32.87416870718536	1.000000000000125	0.9999999999999055
32.87666883219161	1.0000000000001248	0.9999999999999065
32.87916895719786	1.0000000000001248	0.9999999999999075
32.88166908220411	1.0000000000001246	0.9999999999999085
32.88416920721036	1.0000000000001246	0.9999999999999096
32.88666933221661	1.0000000000001246	0.9999999999999107
32.88916945722286	1.0000000000001248	0.999999999999912
32.89166958222911	1.0000000000001248	0.9999999999999132
32.89416970723536	1.000000000000125	0.9999999999999144
32.896669832241614	1.0000000000001252	0.9999999999999156
32.899169957247864	1.0000000000001255	0.999999999999917
32.901670082254114	1.0000000000001257	0.9999999999999183
32.904170207260364	1.000000000000126	0.9999999999999196
32.906670332266614	1.0000000000001263	0.999999999999921
32.909170457272864	1.0000000000001268	0.9999999999999224
32.911670582279115	1.0000000000001272	0.9999999999999238
32.914170707285365	1.0000000000001277	0.9999999999999253
32.916670832291615	1.0000000000001281	0.9999999999999267
32.919170957297865	1.0000000000001286	0.9999999999999283
32.921671082304115	1.000000000000129	0.9999999999999298
32.924171207310366	1.0000000000001297	0.9999999999999314
32.926671332316616	1.0000000000001301	0.9999999999999329
32.929171457322866	1.0000000000001306	0.9999999999999345
32.931671582329116	1.000000000000131	0.9999999999999362
32.934171707335366	1.0000000000001315	0.9999999999999378
32.93667183234162	1.000000000000132	0.9999999999999396
32.93917195734787	1.0000000000001323	0.9999999999999413
32.94167208235412	1.0000000000001328	0.9999999999999432
32.94417220736037	1.000000000000133	0.9999999999999449
32.94667233236662	1.0000000000001334	0.9999999999999467
32.94917245737287	1.0000000000001337	0.9999999999999486
32.95167258237912	1.0000000000001337	0.9999999999999505
32.95417270738537	1.000000000000134	0.9999999999999524
32.95667283239162	1.000000000000134	0.9999999999999543
32.95917295739787	1.0000000000001341	0.9999999999999561
32.96167308240412	1.0000000000001341	0.999999999999958
32.96417320741037	1.000000000000134	0.99999999999996
32.96667333241662	1.000000000000134	0.9999999999999619
32.96917345742287	1.000000000000134	0.9999999999999638
32.97167358242912	1.0000000000001337	0.9999999999999658
32.97417370743537	1.0000000000001334	0.9999999999999677
32.97667383244162	1.0000000000001332	0.9999999999999697
32.97917395744787	1.000000000000133	0.9999999999999716
32.98167408245413	1.0000000000001328	0.9999999999999736
32.98417420746038	1.0000000000001323	0.9999999999999755
32.98667433246663	1.0000000000001321	0.9999999999999774
32.98917445747288	1.0000000000001317	0.9999999999999793
32.99167458247913	1.0000000000001312	0.9999999999999812
32.99417470748538	1.000000000000131	0.999999999999983
32.99667483249163	1.0000000000001306	0.9999999999999848
32.99917495749788	1.0000000000001301	0.9999999999999866
33.00167508250413	1.0000000000001297	0.9999999999999883
33.00417520751038	1.0000000000001292	0.99999999999999
33.00667533251663	1.0000000000001286	0.9999999999999917
33.00917545752288	1.0000000000001281	0.9999999999999933
33.01167558252913	1.0000000000001277	0.9999999999999949
33.01417570753538	1.000000000000127	0.9999999999999966
33.01667583254163	1.0000000000001266	0.999999999999998
33.01917595754788	1.000000000000126	0.9999999999999996
33.02167608255413	1.0000000000001255	1.000000000000001
33.02417620756038	1.0000000000001248	1.0000000000000024
33.02667633256663	1.0000000000001241	1.0000000000000038
33.02917645757288	1.0000000000001237	1.000000000000005
33.03167658257913	1.000000000000123	1.0000000000000064
33.03417670758538	1.0000000000001226	1.0000000000000078
33.03667683259163	1.000000000000122	1.0000000000000089
33.03917695759788	1.0000000000001215	1.0000000000000102
33.04167708260413	1.0000000000001208	1.0000000000000113
33.04417720761038	1.0000000000001203	1.0000000000000122
33.04667733261663	1.00000000000012	1.0000000000000133
33.04917745762288	1.0000000000001192	1.0000000000000142
33.05167758262913	1.0000000000001188	1.000000000000015
33.05417770763538	1.0000000000001183	1.0000000000000158
33.05667783264163	1.0000000000001177	1.0000000000000164
33.05917795764788	1.0000000000001172	1.0000000000000173
33.06167808265413	1.0000000000001168	1.0000000000000178
33.06417820766038	1.0000000000001164	1.0000000000000184
33.06667833266663	1.000000000000116	1.0000000000000189
33.069178457672884	1.0000000000001155	1.0000000000000193
33.071678582679134	1.000000000000115	1.0000000000000198
33.074178707685384	1.0000000000001144	1.0000000000000202
33.076678832691634	1.000000000000114	1.0000000000000204
33.079178957697884	1.0000000000001132	1.0000000000000209
33.081679082704134	1.0000000000001128	1.0000000000000209
33.084179207710385	1.0000000000001121	1.000000000000021
33.086679332716635	1.0000000000001115	1.000000000000021
33.089179457722885	1.0000000000001108	1.0000000000000213
33.091679582729135	1.0000000000001101	1.000000000000021
33.094179707735385	1.0000000000001092	1.000000000000021
33.096679832741636	1.0000000000001086	1.0000000000000209
33.099179957747886	1.0000000000001077	1.0000000000000207
33.101680082754136	1.0000000000001068	1.0000000000000204
33.104180207760386	1.000000000000106	1.0000000000000202
33.106680332766636	1.000000000000105	1.0000000000000198
33.10918045777289	1.0000000000001041	1.0000000000000193
33.11168058277914	1.000000000000103	1.0000000000000189
33.11418070778539	1.0000000000001021	1.0000000000000184
33.11668083279164	1.000000000000101	1.000000000000018
33.11918095779789	1.0000000000001	1.0000000000000175
33.12168108280414	1.0000000000000988	1.0000000000000169
33.124181207810395	1.0000000000000977	1.0000000000000162
33.126681332816645	1.0000000000000966	1.0000000000000155
33.129181457822895	1.0000000000000955	1.0000000000000149
33.131681582829145	1.0000000000000944	1.0000000000000142
33.134181707835396	1.0000000000000933	1.0000000000000133
33.136681832841646	1.000000000000092	1.0000000000000124
33.139181957847896	1.0000000000000908	1.0000000000000118
33.141682082854146	1.0000000000000897	1.0000000000000109
33.144182207860396	1.0000000000000884	1.00000000000001
33.14668233286665	1.0000000000000873	1.0000000000000089
33.1491824578729	1.000000000000086	1.000000000000008
33.15168258287915	1.0000000000000846	1.000000000000007
33.1541827078854	1.0000000000000833	1.0000000000000062
33.15668283289165	1.000000000000082	1.0000000000000053
33.1591829578979	1.0000000000000806	1.0000000000000044
33.16168308290415	1.0000000000000793	1.0000000000000036
33.1641832079104	1.000000000000078	1.0000000000000027
33.16668333291665	1.0000000000000766	1.0000000000000018
33.1691834579229	1.0000000000000753	1.0000000000000009
33.17168358292915	1.0000000000000737	1.0000000000000002
33.1741837079354	1.0000000000000724	0.9999999999999993
33.17668383294165	1.000000000000071	0.9999999999999986
33.1791839579479	1.0000000000000695	0.9999999999999978
33.18168408295415	1.0000000000000682	0.999999999999997
33.1841842079604	1.0000000000000666	0.9999999999999962
33.18668433296665	1.0000000000000653	0.9999999999999956
33.1891844579729	1.000000000000064	0.9999999999999948
33.19168458297915	1.0000000000000626	0.9999999999999941
33.1941847079854	1.0000000000000613	0.9999999999999934
33.19668483299165	1.00000000000006	0.9999999999999929
33.1991849579979	1.0000000000000586	0.9999999999999923
33.20168508300415	1.0000000000000575	0.9999999999999918
33.2041852080104	1.0000000000000562	0.9999999999999913
33.20668533301665	1.000000000000055	0.9999999999999909
33.2091854580229	1.000000000000054	0.9999999999999905
33.21168558302915	1.0000000000000528	0.9999999999999901
33.2141857080354	1.0000000000000517	0.9999999999999898
33.21668583304165	1.0000000000000508	0.9999999999999895
33.2191859580479	1.0000000000000497	0.9999999999999891
33.22168608305415	1.0000000000000488	0.9999999999999889
33.2241862080604	1.0000000000000477	0.9999999999999887
33.22668633306665	1.0000000000000469	0.9999999999999885
33.2291864580729	1.000000000000046	0.9999999999999883
33.23168658307915	1.000000000000045	0.9999999999999882
33.2341867080854	1.0000000000000442	0.9999999999999881
33.23668683309165	1.0000000000000433	0.999999999999988
33.2391869580979	1.0000000000000424	0.9999999999999879
33.24168708310415	1.0000000000000415	0.9999999999999879
33.244187208110404	1.0000000000000409	0.9999999999999879
33.246687333116654	1.00000000000004	0.9999999999999879
33.249187458122904	1.0000000000000393	0.9999999999999879
33.251687583129154	1.0000000000000386	0.999999999999988
33.254187708135404	1.000000000000038	0.9999999999999881
33.256687833141655	1.0000000000000373	0.9999999999999882
33.259187958147905	1.0000000000000366	0.9999999999999883
33.261688083154155	1.0000000000000362	0.9999999999999885
33.26418820816041	1.0000000000000357	0.9999999999999887
33.26668833316666	1.0000000000000353	0.9999999999999889
33.26918845817291	1.0000000000000349	0.9999999999999891
33.27168858317916	1.0000000000000344	0.9999999999999893
33.27418870818541	1.0000000000000342	0.9999999999999896
33.27668883319166	1.000000000000034	0.9999999999999898
33.27918895819791	1.0000000000000338	0.99999999999999
33.281689083204164	1.0000000000000335	0.9999999999999902
33.284189208210414	1.0000000000000333	0.9999999999999905
33.286689333216664	1.0000000000000333	0.9999999999999908
33.289189458222914	1.000000000000033	0.999999999999991
33.291689583229164	1.000000000000033	0.9999999999999913
33.294189708235415	1.000000000000033	0.9999999999999917
33.296689833241665	1.000000000000033	0.999999999999992
33.299189958247915	1.0000000000000333	0.9999999999999923
33.301690083254165	1.0000000000000333	0.9999999999999928
33.304190208260415	1.0000000000000333	0.9999999999999931
33.306690333266666	1.0000000000000333	0.9999999999999936
33.309190458272916	1.0000000000000335	0.9999999999999939
33.311690583279166	1.0000000000000335	0.9999999999999942
33.314190708285416	1.0000000000000335	0.9999999999999947
33.316690833291666	1.0000000000000338	0.999999999999995
33.319190958297916	1.000000000000034	0.9999999999999954
33.32169108330417	1.000000000000034	0.9999999999999958
33.32419120831042	1.0000000000000342	0.9999999999999961
33.32669133331667	1.0000000000000344	0.9999999999999966
33.32919145832292	1.0000000000000346	0.9999999999999969
33.33169158332917	1.000000000000035	0.9999999999999973
33.33419170833542	1.0000000000000353	0.9999999999999977
33.33669183334167	1.0000000000000357	0.9999999999999981
33.33919195834792	1.000000000000036	0.9999999999999986
33.34169208335417	1.0000000000000364	0.9999999999999989
33.34419220836042	1.0000000000000369	0.9999999999999993
33.34669233336667	1.0000000000000373	0.9999999999999998
33.34919245837292	1.000000000000038	1.0000000000000002
33.35169258337917	1.0000000000000384	1.0000000000000007
33.35419270838542	1.0000000000000389	1.0000000000000013
33.35669283339167	1.0000000000000395	1.0000000000000018
33.35919295839792	1.00000000000004	1.0000000000000022
33.36169308340417	1.0000000000000406	1.0000000000000027
33.36419320841042	1.0000000000000413	1.000000000000003
33.36669333341667	1.0000000000000417	1.0000000000000036
33.36919345842292	1.0000000000000424	1.0000000000000042
33.37169358342917	1.000000000000043	1.0000000000000047
33.37419370843542	1.0000000000000435	1.000000000000005
33.37669383344167	1.0000000000000442	1.0000000000000058
33.37919395844792	1.0000000000000446	1.0000000000000062
33.38169408345417	1.0000000000000453	1.0000000000000069
33.38419420846042	1.0000000000000457	1.0000000000000075
33.38669433346667	1.0000000000000462	1.000000000000008
33.38919445847292	1.0000000000000466	1.0000000000000087
33.39169458347917	1.000000000000047	1.0000000000000093
33.39419470848542	1.0000000000000475	1.00000000000001
33.39669483349167	1.000000000000048	1.0000000000000107
33.39919495849792	1.0000000000000482	1.000000000000011
33.40169508350417	1.0000000000000486	1.0000000000000118
33.40419520851042	1.000000000000049	1.0000000000000124
33.40669533351668	1.0000000000000493	1.000000000000013
33.40919545852293	1.0000000000000497	1.0000000000000138
33.41169558352918	1.00000000000005	1.0000000000000147
33.41419570853543	1.0000000000000502	1.0000000000000153
33.41669583354168	1.0000000000000506	1.000000000000016
33.41919595854793	1.0000000000000508	1.0000000000000167
33.42169608355418	1.0000000000000513	1.0000000000000173
33.42419620856043	1.0000000000000515	1.0000000000000182
33.42669633356668	1.0000000000000517	1.0000000000000189
33.42919645857293	1.000000000000052	1.0000000000000198
33.43169658357918	1.0000000000000522	1.0000000000000204
33.43419670858543	1.0000000000000524	1.0000000000000213
33.43669683359168	1.0000000000000526	1.0000000000000222
33.43919695859793	1.0000000000000528	1.0000000000000229
33.44169708360418	1.0000000000000528	1.0000000000000238
33.44419720861043	1.000000000000053	1.0000000000000246
33.44669733361668	1.0000000000000533	1.0000000000000253
33.44919745862293	1.0000000000000533	1.0000000000000262
33.45169758362918	1.0000000000000533	1.0000000000000269
33.454197708635434	1.0000000000000535	1.0000000000000275
33.456697833641684	1.0000000000000535	1.0000000000000284
33.459197958647934	1.0000000000000537	1.000000000000029
33.461698083654184	1.0000000000000537	1.0000000000000298
33.464198208660434	1.000000000000054	1.0000000000000304
33.466698333666685	1.000000000000054	1.0000000000000313
33.469198458672935	1.0000000000000542	1.000000000000032
33.471698583679185	1.0000000000000542	1.0000000000000326
33.474198708685435	1.0000000000000544	1.0000000000000333
33.476698833691685	1.0000000000000546	1.000000000000034
33.479198958697935	1.0000000000000548	1.0000000000000346
33.481699083704186	1.000000000000055	1.000000000000035
33.484199208710436	1.0000000000000553	1.0000000000000357
33.486699333716686	1.0000000000000555	1.0000000000000364
33.489199458722936	1.0000000000000557	1.0000000000000369
33.491699583729186	1.0000000000000562	1.0000000000000375
33.49419970873544	1.0000000000000564	1.000000000000038
33.49669983374169	1.0000000000000568	1.0000000000000384
33.49919995874794	1.0000000000000573	1.0000000000000389
33.50170008375419	1.0000000000000575	1.0000000000000393
33.50420020876044	1.000000000000058	1.0000000000000395
33.50670033376669	1.0000000000000584	1.0000000000000397
33.50920045877294	1.0000000000000588	1.0000000000000402
33.51170058377919	1.0000000000000593	1.0000000000000404
33.51420070878544	1.0000000000000597	1.0000000000000404
33.51670083379169	1.00000000000006	1.0000000000000406
33.51920095879794	1.0000000000000604	1.0000000000000406
33.52170108380419	1.0000000000000608	1.0000000000000406
33.52420120881044	1.000000000000061	1.0000000000000406
33.52670133381669	1.0000000000000615	1.0000000000000406
33.52920145882294	1.0000000000000617	1.0000000000000404
33.53170158382919	1.000000000000062	1.0000000000000404
33.53420170883544	1.0000000000000622	1.0000000000000402
33.53670183384169	1.0000000000000624	1.0000000000000397
33.53920195884794	1.0000000000000624	1.0000000000000395
33.54170208385419	1.0000000000000624	1.000000000000039
33.54420220886044	1.0000000000000624	1.0000000000000386
33.5467023338667	1.0000000000000624	1.0000000000000382
33.54920245887295	1.0000000000000624	1.0000000000000375
33.5517025838792	1.0000000000000624	1.000000000000037
33.55420270888545	1.0000000000000624	1.0000000000000364
33.5567028338917	1.0000000000000622	1.0000000000000355
33.55920295889795	1.0000000000000622	1.0000000000000349
33.5617030839042	1.000000000000062	1.000000000000034
33.56420320891045	1.0000000000000617	1.000000000000033
33.5667033339167	1.0000000000000615	1.0000000000000322
33.56920345892295	1.000000000000061	1.0000000000000313
33.5717035839292	1.0000000000000608	1.0000000000000304
33.57420370893545	1.0000000000000604	1.0000000000000293
33.5767038339417	1.0000000000000602	1.0000000000000282
33.57920395894795	1.0000000000000597	1.0000000000000269
33.5817040839542	1.0000000000000593	1.0000000000000258
33.58420420896045	1.0000000000000588	1.0000000000000246
33.5867043339667	1.0000000000000584	1.0000000000000233
33.58920445897295	1.0000000000000577	1.000000000000022
33.5917045839792	1.0000000000000573	1.0000000000000204
33.59420470898545	1.0000000000000568	1.000000000000019
33.5967048339917	1.0000000000000564	1.0000000000000175
33.59920495899795	1.000000000000056	1.000000000000016
33.6017050840042	1.0000000000000553	1.0000000000000144
33.60420520901045	1.0000000000000548	1.0000000000000127
33.6067053340167	1.0000000000000544	1.000000000000011
33.60920545902295	1.0000000000000537	1.0000000000000093
33.6117055840292	1.0000000000000533	1.0000000000000075
33.61420570903545	1.0000000000000528	1.0000000000000058
33.6167058340417	1.0000000000000522	1.000000000000004
33.61920595904795	1.0000000000000517	1.0000000000000022
33.6217060840542	1.0000000000000513	1.0000000000000002
33.62420620906045	1.0000000000000508	0.9999999999999983
33.626706334066704	1.0000000000000504	0.9999999999999964
33.629206459072954	1.0000000000000502	0.9999999999999944
33.631706584079204	1.0000000000000497	0.9999999999999925
33.634206709085454	1.0000000000000495	0.9999999999999903
33.636706834091704	1.000000000000049	0.9999999999999882
33.639206959097955	1.0000000000000488	0.9999999999999861
33.641707084104205	1.0000000000000486	0.999999999999984
33.644207209110455	1.0000000000000486	0.9999999999999818
33.646707334116705	1.0000000000000484	0.9999999999999796
33.649207459122955	1.0000000000000484	0.9999999999999775
33.651707584129205	1.0000000000000484	0.9999999999999752
33.654207709135456	1.0000000000000484	0.9999999999999729
33.656707834141706	1.0000000000000484	0.9999999999999707
33.659207959147956	1.0000000000000484	0.9999999999999685
33.661708084154206	1.0000000000000484	0.9999999999999662
33.664208209160456	1.0000000000000484	0.9999999999999639
33.66670833416671	1.0000000000000484	0.9999999999999617
33.66920845917296	1.0000000000000484	0.9999999999999594
33.67170858417921	1.0000000000000484	0.999999999999957
33.67420870918546	1.0000000000000484	0.9999999999999548
33.67670883419171	1.0000000000000482	0.9999999999999526
33.67920895919796	1.0000000000000482	0.9999999999999503
33.68170908420421	1.0000000000000482	0.999999999999948
33.68420920921046	1.0000000000000482	0.9999999999999458
33.68670933421671	1.0000000000000482	0.9999999999999436
33.689209459222965	1.0000000000000482	0.9999999999999414
33.691709584229216	1.0000000000000482	0.9999999999999392
33.694209709235466	1.0000000000000482	0.999999999999937
33.696709834241716	1.0000000000000482	0.9999999999999349
33.699209959247966	1.000000000000048	0.9999999999999328
33.701710084254216	1.000000000000048	0.9999999999999308
33.70421020926047	1.000000000000048	0.9999999999999288
33.70671033426672	1.0000000000000477	0.9999999999999268
33.70921045927297	1.0000000000000477	0.999999999999925
33.71171058427922	1.0000000000000475	0.9999999999999231
33.71421070928547	1.0000000000000475	0.9999999999999213
33.71671083429172	1.0000000000000473	0.9999999999999194
33.71921095929797	1.0000000000000473	0.9999999999999177
33.72171108430422	1.0000000000000473	0.999999999999916
33.72421120931047	1.000000000000047	0.9999999999999143
33.72671133431672	1.000000000000047	0.9999999999999127
33.72921145932297	1.000000000000047	0.9999999999999112
33.73171158432922	1.000000000000047	0.9999999999999096
33.73421170933547	1.000000000000047	0.9999999999999082
33.73671183434172	1.000000000000047	0.9999999999999067
33.73921195934797	1.000000000000047	0.9999999999999054
33.74171208435422	1.0000000000000469	0.9999999999999041
33.74421220936047	1.0000000000000469	0.9999999999999029
33.74671233436672	1.0000000000000469	0.9999999999999017
33.74921245937297	1.0000000000000469	0.9999999999999007
33.75171258437922	1.0000000000000469	0.9999999999998997
33.75421270938547	1.0000000000000469	0.9999999999998989
33.75671283439172	1.0000000000000466	0.9999999999998981
33.75921295939797	1.0000000000000466	0.9999999999998973
33.76171308440422	1.0000000000000466	0.9999999999998966
33.76421320941047	1.0000000000000464	0.9999999999998961
33.76671333441672	1.0000000000000464	0.9999999999998955
33.76921345942297	1.0000000000000464	0.9999999999998951
33.77171358442922	1.0000000000000464	0.9999999999998946
33.77421370943547	1.0000000000000466	0.9999999999998943
33.77671383444172	1.0000000000000466	0.999999999999894
33.77921395944797	1.0000000000000469	0.9999999999998938
33.78171408445422	1.0000000000000469	0.9999999999998936
33.78421420946047	1.000000000000047	0.9999999999998936
33.78671433446672	1.0000000000000473	0.9999999999998936
33.78921445947297	1.0000000000000475	0.9999999999998938
33.79171458447922	1.0000000000000477	0.999999999999894
33.79421470948547	1.000000000000048	0.9999999999998942
33.79671483449172	1.0000000000000482	0.9999999999998945
33.799214959497974	1.0000000000000484	0.9999999999998949
33.801715084504224	1.0000000000000488	0.9999999999998953
33.804215209510474	1.000000000000049	0.9999999999998958
33.806715334516724	1.0000000000000493	0.9999999999998963
33.809215459522974	1.0000000000000497	0.9999999999998969
33.811715584529225	1.0000000000000502	0.9999999999998975
33.814215709535475	1.0000000000000504	0.9999999999998983
33.816715834541725	1.0000000000000508	0.999999999999899
33.819215959547975	1.000000000000051	0.9999999999998999
33.821716084554225	1.0000000000000515	0.9999999999999006
33.824216209560475	1.000000000000052	0.9999999999999015
33.826716334566726	1.0000000000000522	0.9999999999999025
33.82921645957298	1.0000000000000526	0.9999999999999035
33.83171658457923	1.000000000000053	0.9999999999999045
33.83421670958548	1.0000000000000533	0.9999999999999056
33.83671683459173	1.0000000000000537	0.9999999999999067
33.839216959597984	1.0000000000000542	0.9999999999999079
33.841717084604234	1.0000000000000546	0.999999999999909
33.844217209610484	1.000000000000055	0.9999999999999102
33.846717334616734	1.0000000000000555	0.9999999999999114
33.849217459622984	1.000000000000056	0.9999999999999126
33.851717584629235	1.0000000000000564	0.9999999999999138
33.854217709635485	1.0000000000000568	0.9999999999999152
33.856717834641735	1.0000000000000573	0.9999999999999164
33.859217959647985	1.000000000000058	0.9999999999999177
33.861718084654235	1.0000000000000584	0.999999999999919
33.864218209660486	1.000000000000059	0.9999999999999203
33.866718334666736	1.0000000000000595	0.9999999999999216
33.869218459672986	1.0000000000000602	0.999999999999923
33.871718584679236	1.0000000000000608	0.9999999999999242
33.874218709685486	1.0000000000000615	0.9999999999999255
33.87671883469174	1.0000000000000622	0.9999999999999268
33.87921895969799	1.0000000000000626	0.9999999999999282
33.88171908470424	1.0000000000000633	0.9999999999999295
33.88421920971049	1.000000000000064	0.9999999999999307
33.88671933471674	1.0000000000000646	0.999999999999932
33.88921945972299	1.000000000000065	0.9999999999999334
33.89171958472924	1.0000000000000655	0.9999999999999347
33.89421970973549	1.0000000000000662	0.999999999999936
33.89671983474174	1.0000000000000666	0.9999999999999374
33.89921995974799	1.000000000000067	0.9999999999999386
33.90172008475424	1.0000000000000675	0.9999999999999399
33.90422020976049	1.000000000000068	0.9999999999999412
33.90672033476674	1.0000000000000684	0.9999999999999424
33.90922045977299	1.0000000000000688	0.9999999999999436
33.91172058477924	1.0000000000000693	0.9999999999999447
33.91422070978549	1.0000000000000695	0.9999999999999459
33.91672083479174	1.00000000000007	0.999999999999947
33.91922095979799	1.0000000000000702	0.9999999999999482
33.92172108480424	1.0000000000000704	0.9999999999999494
33.92422120981049	1.0000000000000708	0.9999999999999505
33.92672133481674	1.000000000000071	0.9999999999999516
33.92922145982299	1.0000000000000713	0.9999999999999526
33.93172158482924	1.0000000000000713	0.9999999999999537
33.93422170983549	1.0000000000000715	0.9999999999999548
33.93672183484174	1.0000000000000715	0.9999999999999558
33.93922195984799	1.0000000000000715	0.9999999999999568
33.94172208485424	1.0000000000000715	0.9999999999999578
33.94422220986049	1.0000000000000715	0.9999999999999587
33.94672233486674	1.0000000000000715	0.9999999999999597
33.94922245987299	1.0000000000000713	0.9999999999999606
33.95172258487924	1.0000000000000713	0.9999999999999615
33.95422270988549	1.000000000000071	0.9999999999999624
33.95672283489174	1.0000000000000706	0.9999999999999633
33.95922295989799	1.0000000000000704	0.9999999999999641
33.96172308490424	1.00000000000007	0.999999999999965
33.96422320991049	1.0000000000000697	0.9999999999999658
33.96672333491674	1.000000000000069	0.9999999999999667
33.96922345992299	1.0000000000000686	0.9999999999999675
33.97172358492925	1.0000000000000682	0.9999999999999682
33.9742237099355	1.0000000000000675	0.999999999999969
33.97672383494175	1.0000000000000668	0.9999999999999698
33.979223959948	1.0000000000000662	0.9999999999999706
33.98172408495425	1.0000000000000655	0.9999999999999712
33.9842242099605	1.0000000000000648	0.9999999999999719
33.98672433496675	1.0000000000000642	0.9999999999999726
33.989224459973	1.0000000000000633	0.9999999999999732
33.99172458497925	1.0000000000000626	0.9999999999999739
33.9942247099855	1.0000000000000617	0.9999999999999745
33.99672483499175	1.0000000000000608	0.9999999999999751
33.999224959998	1.0000000000000602	0.9999999999999757
34.00172508500425	1.0000000000000593	0.9999999999999762
34.0042252100105	1.0000000000000584	0.9999999999999768
34.00672533501675	1.0000000000000575	0.9999999999999774
34.009225460023	1.0000000000000566	0.9999999999999778
34.011725585029254	1.0000000000000557	0.9999999999999784
34.014225710035504	1.0000000000000548	0.9999999999999788
34.016725835041754	1.0000000000000542	0.9999999999999792
34.019225960048004	1.0000000000000533	0.9999999999999797
34.021726085054254	1.0000000000000524	0.9999999999999801
34.024226210060505	1.0000000000000515	0.9999999999999806
34.026726335066755	1.0000000000000506	0.999999999999981
34.029226460073005	1.0000000000000497	0.9999999999999813
34.031726585079255	1.0000000000000488	0.9999999999999817
34.034226710085505	1.000000000000048	0.9999999999999821
34.036726835091756	1.000000000000047	0.9999999999999825
34.039226960098006	1.0000000000000462	0.9999999999999827
34.041727085104256	1.0000000000000453	0.999999999999983
34.044227210110506	1.0000000000000444	0.9999999999999832
34.046727335116756	1.0000000000000435	0.9999999999999835
34.04922746012301	1.0000000000000424	0.9999999999999837
34.05172758512926	1.0000000000000415	0.9999999999999839
34.05422771013551	1.0000000000000406	0.999999999999984
34.05672783514176	1.0000000000000397	0.9999999999999842
34.05922796014801	1.0000000000000389	0.9999999999999843
34.06172808515426	1.000000000000038	0.9999999999999845
34.06422821016051	1.000000000000037	0.9999999999999846
34.06672833516676	1.0000000000000362	0.9999999999999846
34.06922846017301	1.0000000000000353	0.9999999999999847
34.07172858517926	1.0000000000000344	0.9999999999999847
34.07422871018551	1.0000000000000335	0.9999999999999847
34.07672883519176	1.0000000000000326	0.9999999999999847
34.07922896019801	1.000000000000032	0.9999999999999847
34.08172908520426	1.000000000000031	0.9999999999999847
34.08422921021051	1.0000000000000304	0.9999999999999846
34.08672933521676	1.0000000000000298	0.9999999999999846
34.08922946022301	1.000000000000029	0.9999999999999845
34.09172958522926	1.0000000000000284	0.9999999999999843
34.09422971023551	1.0000000000000278	0.9999999999999842
34.09672983524176	1.000000000000027	0.9999999999999841
34.09922996024801	1.0000000000000264	0.9999999999999839
34.10173008525426	1.000000000000026	0.9999999999999838
34.10423021026051	1.0000000000000253	0.9999999999999837
34.10673033526676	1.0000000000000246	0.9999999999999835
34.10923046027301	1.0000000000000242	0.9999999999999832
34.11173058527927	1.0000000000000235	0.9999999999999831
34.11423071028552	1.000000000000023	0.9999999999999829
34.11673083529177	1.0000000000000224	0.9999999999999827
34.11923096029802	1.0000000000000218	0.9999999999999823
34.12173108530427	1.0000000000000213	0.9999999999999821
34.12423121031052	1.0000000000000207	0.9999999999999819
34.12673133531677	1.0000000000000202	0.9999999999999816
34.12923146032302	1.0000000000000195	0.9999999999999813
34.13173158532927	1.000000000000019	0.9999999999999811
34.13423171033552	1.0000000000000184	0.9999999999999808
34.13673183534177	1.000000000000018	0.9999999999999806
34.13923196034802	1.0000000000000173	0.9999999999999803
34.14173208535427	1.0000000000000167	0.99999999999998
34.14423221036052	1.000000000000016	0.9999999999999798
34.14673233536677	1.0000000000000155	0.9999999999999796
34.14923246037302	1.0000000000000149	0.9999999999999792
34.15173258537927	1.0000000000000142	0.999999999999979
34.15423271038552	1.0000000000000135	0.9999999999999788
34.15673283539177	1.0000000000000127	0.9999999999999786
34.15923296039802	1.000000000000012	0.9999999999999784
34.16173308540427	1.000000000000011	0.9999999999999781
34.16423321041052	1.0000000000000102	0.999999999999978
34.16673333541677	1.0000000000000093	0.9999999999999778
34.16923346042302	1.0000000000000082	0.9999999999999777
34.17173358542927	1.0000000000000073	0.9999999999999777
34.17423371043552	1.0000000000000064	0.9999999999999776
34.17673383544177	1.0000000000000053	0.9999999999999776
34.17923396044802	1.0000000000000042	0.9999999999999775
34.18173408545427	1.000000000000003	0.9999999999999775
34.184234210460524	1.000000000000002	0.9999999999999775
34.186734335466774	1.0000000000000009	0.9999999999999775
34.189234460473024	0.9999999999999997	0.9999999999999775
34.191734585479274	0.9999999999999984	0.9999999999999775
34.194234710485524	0.9999999999999972	0.9999999999999775
34.196734835491775	0.999999999999996	0.9999999999999776
34.199234960498025	0.9999999999999948	0.9999999999999777
34.201735085504275	0.9999999999999936	0.9999999999999778
34.204235210510525	0.9999999999999923	0.999999999999978
34.206735335516775	0.9999999999999911	0.9999999999999781
34.209235460523026	0.99999999999999	0.9999999999999784
34.211735585529276	0.9999999999999889	0.9999999999999786
34.214235710535526	0.9999999999999878	0.9999999999999788
34.216735835541776	0.9999999999999867	0.9999999999999791
34.219235960548026	0.9999999999999857	0.9999999999999795
34.22173608555428	0.9999999999999848	0.9999999999999798
34.22423621056053	0.9999999999999839	0.9999999999999801
34.22673633556678	0.999999999999983	0.9999999999999806
34.22923646057303	0.9999999999999822	0.999999999999981
34.23173658557928	0.9999999999999815	0.9999999999999815
34.23423671058553	0.9999999999999808	0.9999999999999819
34.23673683559178	0.9999999999999801	0.9999999999999825
34.23923696059803	0.9999999999999796	0.9999999999999829
34.24173708560428	0.999999999999979	0.9999999999999835
34.24423721061053	0.9999999999999785	0.999999999999984
34.24673733561678	0.999999999999978	0.9999999999999846
34.24923746062303	0.9999999999999777	0.9999999999999851
34.25173758562928	0.9999999999999774	0.9999999999999858
34.254237710635536	0.9999999999999771	0.9999999999999863
34.256737835641786	0.9999999999999769	0.999999999999987
34.259237960648036	0.9999999999999767	0.9999999999999878
34.26173808565429	0.9999999999999766	0.9999999999999885
34.26423821066054	0.9999999999999765	0.9999999999999892
34.26673833566679	0.9999999999999765	0.9999999999999901
34.26923846067304	0.9999999999999765	0.9999999999999909
34.27173858567929	0.9999999999999765	0.9999999999999918
34.27423871068554	0.9999999999999766	0.9999999999999927
34.27673883569179	0.9999999999999766	0.9999999999999937
34.27923896069804	0.9999999999999767	0.9999999999999946
34.28173908570429	0.9999999999999768	0.9999999999999954
34.28423921071054	0.9999999999999769	0.9999999999999964
34.28673933571679	0.999999999999977	0.9999999999999974
34.28923946072304	0.9999999999999771	0.9999999999999986
34.29173958572929	0.9999999999999772	0.9999999999999997
34.29423971073554	0.9999999999999774	1.0000000000000009
34.29673983574179	0.9999999999999775	1.000000000000002
34.29923996074804	0.9999999999999776	1.0000000000000033
34.30174008575429	0.9999999999999776	1.0000000000000047
34.30424021076054	0.9999999999999777	1.000000000000006
34.30674033576679	0.9999999999999777	1.0000000000000073
34.30924046077304	0.9999999999999777	1.0000000000000089
34.31174058577929	0.9999999999999777	1.0000000000000102
34.31424071078554	0.9999999999999777	1.0000000000000118
34.31674083579179	0.9999999999999776	1.0000000000000133
34.31924096079804	0.9999999999999776	1.0000000000000149
34.32174108580429	0.9999999999999775	1.0000000000000164
34.32424121081054	0.9999999999999774	1.0000000000000182
34.32674133581679	0.9999999999999772	1.0000000000000198
34.32924146082304	0.9999999999999771	1.0000000000000215
34.33174158582929	0.9999999999999769	1.0000000000000233
34.33424171083554	0.9999999999999768	1.000000000000025
34.33674183584179	0.9999999999999766	1.0000000000000269
34.33924196084804	0.9999999999999764	1.0000000000000286
34.34174208585429	0.9999999999999762	1.0000000000000304
34.34424221086054	0.999999999999976	1.0000000000000324
34.34674233586679	0.9999999999999759	1.0000000000000342
34.34924246087304	0.9999999999999757	1.0000000000000362
34.35174258587929	0.9999999999999755	1.0000000000000382
34.35424271088554	0.9999999999999754	1.0000000000000402
34.356742835891794	0.9999999999999751	1.0000000000000424
34.359242960898044	0.9999999999999749	1.0000000000000444
34.361743085904294	0.9999999999999747	1.0000000000000466
34.364243210910544	0.9999999999999745	1.0000000000000486
34.366743335916794	0.9999999999999744	1.0000000000000508
34.369243460923045	0.9999999999999741	1.000000000000053
34.371743585929295	0.9999999999999739	1.0000000000000553
34.374243710935545	0.9999999999999737	1.0000000000000575
34.376743835941795	0.9999999999999735	1.0000000000000595
34.379243960948045	0.9999999999999732	1.0000000000000617
34.381744085954296	0.999999999999973	1.000000000000064
34.384244210960546	0.9999999999999728	1.0000000000000662
34.386744335966796	0.9999999999999726	1.0000000000000684
34.389244460973046	0.9999999999999724	1.0000000000000706
34.391744585979296	0.9999999999999721	1.0000000000000728
34.394244710985554	0.9999999999999719	1.000000000000075
34.396744835991804	0.9999999999999718	1.0000000000000773
34.399244960998054	0.9999999999999716	1.0000000000000795
34.401745086004304	0.9999999999999714	1.0000000000000815
34.404245211010554	0.9999999999999711	1.0000000000000837
34.406745336016805	0.9999999999999709	1.000000000000086
34.409245461023055	0.9999999999999707	1.000000000000088
34.411745586029305	0.9999999999999705	1.00000000000009
34.414245711035555	0.9999999999999702	1.000000000000092
34.416745836041805	0.99999999999997	1.000000000000094
34.419245961048055	0.9999999999999698	1.000000000000096
34.421746086054306	0.9999999999999695	1.0000000000000977
34.424246211060556	0.9999999999999692	1.0000000000000997
34.426746336066806	0.9999999999999689	1.0000000000001015
34.429246461073056	0.9999999999999686	1.0000000000001033
34.431746586079306	0.9999999999999682	1.0000000000001048
34.43424671108556	0.9999999999999679	1.0000000000001066
34.43674683609181	0.9999999999999676	1.0000000000001081
34.43924696109806	0.9999999999999672	1.0000000000001097
34.44174708610431	0.9999999999999668	1.0000000000001112
34.44424721111056	0.9999999999999665	1.0000000000001126
34.44674733611681	0.999999999999966	1.0000000000001141
34.44924746112306	0.9999999999999657	1.0000000000001152
34.45174758612931	0.9999999999999653	1.0000000000001166
34.45424771113556	0.9999999999999649	1.0000000000001177
34.45674783614181	0.9999999999999645	1.0000000000001186
34.45924796114806	0.999999999999964	1.0000000000001197
34.46174808615431	0.9999999999999637	1.0000000000001203
34.46424821116056	0.9999999999999634	1.0000000000001212
34.46674833616681	0.9999999999999629	1.0000000000001217
34.46924846117306	0.9999999999999626	1.0000000000001223
34.47174858617931	0.9999999999999623	1.0000000000001228
34.47424871118556	0.9999999999999619	1.000000000000123
34.47674883619181	0.9999999999999617	1.0000000000001232
34.47924896119806	0.9999999999999615	1.0000000000001235
34.48174908620431	0.9999999999999611	1.0000000000001235
34.48424921121056	0.999999999999961	1.0000000000001235
34.48674933621681	0.9999999999999608	1.0000000000001232
34.48924946122306	0.9999999999999606	1.000000000000123
34.49174958622931	0.9999999999999605	1.0000000000001228
34.49424971123556	0.9999999999999603	1.0000000000001223
34.49674983624181	0.9999999999999601	1.0000000000001217
34.49924996124806	0.99999999999996	1.0000000000001212
34.50175008625431	0.9999999999999599	1.0000000000001206
34.50425021126056	0.9999999999999597	1.0000000000001197
34.50675033626681	0.9999999999999596	1.0000000000001188
34.50925046127306	0.9999999999999595	1.000000000000118
34.51175058627931	0.9999999999999593	1.0000000000001168
34.51425071128556	0.9999999999999591	1.0000000000001157
34.51675083629181	0.9999999999999589	1.0000000000001144
34.51925096129806	0.9999999999999588	1.000000000000113
34.52175108630431	0.9999999999999586	1.0000000000001117
34.52425121131056	0.9999999999999584	1.0000000000001104
34.52675133631681	0.9999999999999581	1.0000000000001088
34.529251461323064	0.999999999999958	1.0000000000001072
34.531751586329314	0.9999999999999578	1.0000000000001055
34.534251711335564	0.9999999999999575	1.000000000000104
34.53675183634182	0.9999999999999573	1.0000000000001021
34.53925196134807	0.999999999999957	1.0000000000001001
34.54175208635432	0.9999999999999568	1.0000000000000984
34.54425221136057	0.9999999999999565	1.0000000000000966
34.54675233636682	0.9999999999999561	1.0000000000000946
34.54925246137307	0.9999999999999559	1.0000000000000926
34.55175258637932	0.9999999999999556	1.0000000000000906
34.55425271138557	0.9999999999999553	1.0000000000000886
34.55675283639182	0.9999999999999549	1.0000000000000866
34.55925296139807	0.9999999999999545	1.0000000000000846
34.56175308640432	0.9999999999999541	1.0000000000000826
34.56425321141057	0.9999999999999537	1.0000000000000804
34.566753336416824	0.9999999999999533	1.0000000000000784
34.569253461423074	0.9999999999999528	1.0000000000000762
34.571753586429324	0.9999999999999524	1.0000000000000742
34.574253711435574	0.9999999999999519	1.0000000000000722
34.576753836441824	0.9999999999999515	1.00000000000007
34.579253961448075	0.9999999999999509	1.000000000000068
34.581754086454325	0.9999999999999504	1.0000000000000657
34.584254211460575	0.9999999999999498	1.0000000000000637
34.586754336466825	0.9999999999999493	1.0000000000000615
34.589254461473075	0.9999999999999487	1.0000000000000595
34.591754586479325	0.999999999999948	1.0000000000000575
34.594254711485576	0.9999999999999475	1.0000000000000553
34.596754836491826	0.9999999999999469	1.0000000000000533
34.599254961498076	0.9999999999999463	1.0000000000000513
34.601755086504326	0.9999999999999457	1.000000000000049
34.604255211510576	0.9999999999999452	1.000000000000047
34.60675533651683	0.9999999999999446	1.000000000000045
34.60925546152308	0.999999999999944	1.000000000000043
34.61175558652933	0.9999999999999436	1.000000000000041
34.61425571153558	0.9999999999999432	1.000000000000039
34.61675583654183	0.9999999999999427	1.0000000000000369
34.61925596154808	0.9999999999999423	1.0000000000000349
34.62175608655433	0.9999999999999419	1.0000000000000329
34.62425621156058	0.9999999999999416	1.0000000000000309
34.62675633656683	0.9999999999999413	1.0000000000000289
34.62925646157308	0.999999999999941	1.0000000000000269
34.63175658657933	0.9999999999999408	1.000000000000025
34.63425671158558	0.9999999999999407	1.0000000000000233
34.63675683659183	0.9999999999999405	1.0000000000000213
34.63925696159808	0.9999999999999404	1.0000000000000195
34.64175708660433	0.9999999999999403	1.0000000000000178
34.64425721161058	0.9999999999999402	1.000000000000016
34.64675733661683	0.9999999999999402	1.0000000000000142
34.64925746162308	0.9999999999999402	1.0000000000000124
34.65175758662933	0.9999999999999402	1.0000000000000109
34.65425771163558	0.9999999999999402	1.000000000000009
34.65675783664183	0.9999999999999402	1.0000000000000075
34.65925796164808	0.9999999999999403	1.0000000000000058
34.66175808665433	0.9999999999999404	1.0000000000000042
34.66425821166058	0.9999999999999405	1.0000000000000027
34.66675833666683	0.9999999999999406	1.000000000000001
34.66925846167308	0.9999999999999408	0.9999999999999996
34.67175858667933	0.9999999999999409	0.999999999999998
34.67425871168558	0.9999999999999413	0.9999999999999966
34.67675883669184	0.9999999999999415	0.9999999999999951
34.67925896169809	0.9999999999999417	0.9999999999999937
34.68175908670434	0.999999999999942	0.9999999999999922
34.68425921171059	0.9999999999999424	0.9999999999999909
34.68675933671684	0.9999999999999428	0.9999999999999897
34.68925946172309	0.9999999999999433	0.9999999999999883
34.69175958672934	0.9999999999999437	0.9999999999999871
34.69425971173559	0.9999999999999442	0.9999999999999859
34.69675983674184	0.9999999999999447	0.9999999999999847
34.69925996174809	0.9999999999999453	0.9999999999999836
34.70176008675434	0.9999999999999458	0.9999999999999823
34.70426021176059	0.9999999999999464	0.9999999999999812
34.70676033676684	0.999999999999947	0.9999999999999801
34.70926046177309	0.9999999999999477	0.999999999999979
34.71176058677934	0.9999999999999484	0.999999999999978
34.71426071178559	0.9999999999999489	0.999999999999977
34.71676083679184	0.9999999999999496	0.999999999999976
34.71926096179809	0.9999999999999503	0.999999999999975
34.72176108680434	0.9999999999999509	0.999999999999974
34.72426121181059	0.9999999999999516	0.9999999999999731
34.72676133681684	0.9999999999999521	0.9999999999999721
34.72926146182309	0.9999999999999528	0.9999999999999712
34.73176158682934	0.9999999999999534	0.9999999999999704
34.73426171183559	0.999999999999954	0.9999999999999695
34.73676183684184	0.9999999999999546	0.9999999999999686
34.739261961848094	0.9999999999999551	0.9999999999999677
34.741762086854344	0.9999999999999557	0.9999999999999668
34.744262211860594	0.9999999999999561	0.999999999999966
34.746762336866844	0.9999999999999567	0.9999999999999651
34.749262461873094	0.9999999999999573	0.9999999999999644
34.751762586879344	0.9999999999999577	0.9999999999999636
34.754262711885595	0.9999999999999583	0.9999999999999628
34.756762836891845	0.9999999999999587	0.999999999999962
34.759262961898095	0.9999999999999591	0.9999999999999614
34.761763086904345	0.9999999999999596	0.9999999999999607
34.764263211910595	0.99999999999996	0.99999999999996
34.766763336916846	0.9999999999999606	0.9999999999999594
34.769263461923096	0.999999999999961	0.9999999999999588
34.771763586929346	0.9999999999999615	0.9999999999999583
34.774263711935596	0.9999999999999618	0.9999999999999577
34.776763836941846	0.9999999999999623	0.9999999999999571
34.7792639619481	0.9999999999999627	0.9999999999999567
34.78176408695435	0.999999999999963	0.9999999999999563
34.7842642119606	0.9999999999999634	0.9999999999999558
34.78676433696685	0.9999999999999637	0.9999999999999554
34.7892644619731	0.9999999999999639	0.9999999999999549
34.79176458697935	0.9999999999999643	0.9999999999999546
34.7942647119856	0.9999999999999645	0.9999999999999543
34.79676483699185	0.9999999999999647	0.9999999999999539
34.7992649619981	0.9999999999999648	0.9999999999999537
34.80176508700435	0.999999999999965	0.9999999999999534
34.8042652120106	0.9999999999999651	0.9999999999999533
34.80676533701685	0.9999999999999653	0.999999999999953
34.8092654620231	0.9999999999999654	0.9999999999999529
34.81176558702935	0.9999999999999655	0.9999999999999528
34.8142657120356	0.9999999999999656	0.9999999999999527
34.81676583704185	0.9999999999999657	0.9999999999999527
34.81926596204811	0.9999999999999657	0.9999999999999527
34.82176608705436	0.9999999999999658	0.9999999999999527
34.82426621206061	0.9999999999999659	0.9999999999999527
34.82676633706686	0.999999999999966	0.9999999999999528
34.82926646207311	0.9999999999999661	0.9999999999999529
34.83176658707936	0.9999999999999664	0.999999999999953
34.83426671208561	0.9999999999999665	0.9999999999999531
34.83676683709186	0.9999999999999667	0.9999999999999534
34.83926696209811	0.9999999999999669	0.9999999999999536
34.84176708710436	0.9999999999999671	0.9999999999999538
34.84426721211061	0.9999999999999675	0.9999999999999541
34.84676733711686	0.9999999999999677	0.9999999999999545
34.84926746212311	0.999999999999968	0.9999999999999548
34.85176758712936	0.9999999999999684	0.9999999999999553
34.85426771213561	0.9999999999999687	0.9999999999999556
34.85676783714186	0.999999999999969	0.999999999999956
34.85926796214811	0.9999999999999694	0.9999999999999565
34.86176808715436	0.9999999999999697	0.9999999999999569
34.86426821216061	0.99999999999997	0.9999999999999574
34.86676833716686	0.9999999999999704	0.9999999999999578
34.86926846217311	0.9999999999999707	0.9999999999999583
34.87176858717936	0.999999999999971	0.9999999999999588
34.87426871218561	0.9999999999999714	0.9999999999999593
34.87676883719186	0.9999999999999717	0.9999999999999598
34.87926896219811	0.9999999999999719	0.9999999999999603
34.88176908720436	0.9999999999999721	0.9999999999999607
34.88426921221061	0.9999999999999725	0.9999999999999611
34.88676933721686	0.9999999999999727	0.9999999999999617
34.88926946222311	0.9999999999999729	0.9999999999999621
34.89176958722936	0.9999999999999731	0.9999999999999626
34.89426971223561	0.9999999999999734	0.9999999999999631
34.89676983724186	0.9999999999999736	0.9999999999999636
34.89926996224811	0.9999999999999738	0.9999999999999641
34.90177008725436	0.999999999999974	0.9999999999999646
34.90427021226061	0.9999999999999742	0.999999999999965
34.90677033726686	0.9999999999999744	0.9999999999999656
34.90927046227311	0.9999999999999746	0.999999999999966
34.911770587279364	0.9999999999999748	0.9999999999999665
34.914270712285614	0.999999999999975	0.9999999999999668
34.916770837291864	0.9999999999999751	0.9999999999999672
34.919270962298114	0.9999999999999754	0.9999999999999676
34.921771087304364	0.9999999999999756	0.9999999999999679
34.924271212310614	0.9999999999999757	0.9999999999999682
34.926771337316865	0.9999999999999758	0.9999999999999686
34.929271462323115	0.9999999999999759	0.9999999999999688
34.931771587329365	0.999999999999976	0.9999999999999691
34.934271712335615	0.9999999999999761	0.9999999999999694
34.936771837341865	0.9999999999999761	0.9999999999999695
34.939271962348116	0.9999999999999761	0.9999999999999697
34.941772087354366	0.9999999999999761	0.9999999999999698
34.944272212360616	0.9999999999999761	0.9999999999999699
34.946772337366866	0.999999999999976	0.99999999999997
34.949272462373116	0.9999999999999759	0.99999999999997
34.95177258737937	0.9999999999999758	0.9999999999999701
34.95427271238562	0.9999999999999757	0.99999999999997
34.95677283739187	0.9999999999999756	0.99999999999997
34.959272962398124	0.9999999999999755	0.9999999999999699
34.961773087404374	0.9999999999999752	0.9999999999999698
34.964273212410625	0.9999999999999751	0.9999999999999696
34.966773337416875	0.9999999999999749	0.9999999999999694
34.969273462423125	0.9999999999999748	0.9999999999999691
34.971773587429375	0.9999999999999746	0.9999999999999689
34.974273712435625	0.9999999999999745	0.9999999999999686
34.976773837441876	0.9999999999999742	0.9999999999999682
34.979273962448126	0.9999999999999741	0.9999999999999678
34.981774087454376	0.999999999999974	0.9999999999999675
34.984274212460626	0.9999999999999739	0.999999999999967
34.986774337466876	0.9999999999999737	0.9999999999999665
34.98927446247313	0.9999999999999736	0.999999999999966
34.99177458747938	0.9999999999999735	0.9999999999999655
34.99427471248563	0.9999999999999734	0.9999999999999648
34.99677483749188	0.9999999999999732	0.9999999999999643
34.99927496249813	0.9999999999999731	0.9999999999999635
35.00177508750438	0.999999999999973	0.9999999999999628
35.00427521251063	0.9999999999999729	0.999999999999962
35.00677533751688	0.9999999999999727	0.9999999999999613
35.00927546252313	0.9999999999999726	0.9999999999999605
35.01177558752938	0.9999999999999724	0.9999999999999596
35.01427571253563	0.9999999999999721	0.9999999999999587
35.01677583754188	0.9999999999999718	0.9999999999999577
35.01927596254813	0.9999999999999716	0.9999999999999567
35.02177608755438	0.9999999999999712	0.9999999999999557
35.02427621256063	0.9999999999999709	0.9999999999999546
35.02677633756688	0.9999999999999706	0.9999999999999535
35.02927646257313	0.9999999999999702	0.9999999999999524
35.03177658757938	0.9999999999999699	0.9999999999999513
35.03427671258563	0.9999999999999695	0.9999999999999502
35.03677683759188	0.9999999999999691	0.9999999999999489
35.03927696259813	0.9999999999999687	0.9999999999999477
35.04177708760438	0.9999999999999682	0.9999999999999465
35.04427721261063	0.9999999999999679	0.9999999999999453
35.04677733761688	0.9999999999999676	0.999999999999944
35.04927746262313	0.9999999999999671	0.9999999999999427
35.05177758762938	0.9999999999999668	0.9999999999999414
35.05427771263563	0.9999999999999665	0.9999999999999402
35.05677783764188	0.9999999999999661	0.9999999999999388
35.05927796264813	0.9999999999999659	0.9999999999999375
35.06177808765438	0.9999999999999656	0.999999999999936
35.06427821266063	0.9999999999999654	0.9999999999999347
35.06677833766688	0.999999999999965	0.9999999999999333
35.06927846267313	0.9999999999999648	0.9999999999999318
35.07177858767938	0.9999999999999646	0.9999999999999305
35.07427871268563	0.9999999999999644	0.9999999999999291
35.07677883769188	0.9999999999999643	0.9999999999999276
35.07927896269813	0.999999999999964	0.9999999999999262
35.08177908770438	0.9999999999999638	0.9999999999999248
35.08427921271063	0.9999999999999637	0.9999999999999234
35.086779337716884	0.9999999999999635	0.999999999999922
35.089279462723134	0.9999999999999634	0.9999999999999206
35.091779587729384	0.9999999999999631	0.9999999999999192
35.094279712735634	0.999999999999963	0.9999999999999178
35.096779837741884	0.9999999999999629	0.9999999999999165
35.099279962748135	0.9999999999999628	0.9999999999999151
35.10178008775439	0.9999999999999627	0.9999999999999137
35.10428021276064	0.9999999999999626	0.9999999999999125
35.10678033776689	0.9999999999999625	0.9999999999999112
35.10928046277314	0.9999999999999624	0.9999999999999098
35.11178058777939	0.9999999999999623	0.9999999999999086
35.11428071278564	0.9999999999999621	0.9999999999999074
35.11678083779189	0.9999999999999621	0.9999999999999063
35.11928096279814	0.999999999999962	0.9999999999999051
35.12178108780439	0.999999999999962	0.999999999999904
35.124281212810644	0.9999999999999619	0.999999999999903
35.126781337816894	0.9999999999999619	0.9999999999999019
35.129281462823144	0.9999999999999619	0.9999999999999009
35.131781587829394	0.9999999999999618	0.9999999999999
35.134281712835644	0.9999999999999618	0.9999999999998991
35.136781837841895	0.9999999999999618	0.9999999999998982
35.139281962848145	0.9999999999999618	0.9999999999998974
35.141782087854395	0.9999999999999617	0.9999999999998966
35.144282212860645	0.9999999999999617	0.999999999999896
35.146782337866895	0.9999999999999616	0.9999999999998953
35.149282462873146	0.9999999999999615	0.9999999999998946
35.151782587879396	0.9999999999999614	0.9999999999998941
35.154282712885646	0.9999999999999611	0.9999999999998935
35.156782837891896	0.9999999999999609	0.9999999999998931
35.159282962898146	0.9999999999999607	0.9999999999998928
35.161783087904396	0.9999999999999605	0.9999999999998923
35.16428321291065	0.9999999999999601	0.9999999999998921
35.1667833379169	0.9999999999999598	0.9999999999998919
35.16928346292315	0.9999999999999594	0.9999999999998918
35.1717835879294	0.999999999999959	0.9999999999998918
35.17428371293565	0.9999999999999586	0.9999999999998918
35.1767838379419	0.9999999999999583	0.9999999999998919
35.17928396294815	0.9999999999999578	0.9999999999998921
35.1817840879544	0.9999999999999574	0.9999999999998924
35.18428421296065	0.9999999999999569	0.9999999999998928
35.1867843379669	0.9999999999999564	0.9999999999998932
35.18928446297315	0.9999999999999559	0.9999999999998938
35.1917845879794	0.9999999999999556	0.9999999999998943
35.19428471298565	0.9999999999999551	0.999999999999895
35.1967848379919	0.9999999999999547	0.9999999999998958
35.19928496299815	0.9999999999999544	0.9999999999998965
35.2017850880044	0.999999999999954	0.9999999999998974
35.20428521301065	0.9999999999999537	0.9999999999998983
35.2067853380169	0.9999999999999535	0.9999999999998994
35.20928546302315	0.9999999999999533	0.9999999999999005
35.2117855880294	0.999999999999953	0.9999999999999017
35.21428571303565	0.9999999999999529	0.999999999999903
35.2167858380419	0.9999999999999528	0.9999999999999043
35.21928596304815	0.9999999999999527	0.9999999999999057
35.2217860880544	0.9999999999999526	0.9999999999999072
35.22428621306065	0.9999999999999526	0.9999999999999087
35.2267863380669	0.9999999999999526	0.9999999999999104
35.22928646307315	0.9999999999999526	0.9999999999999121
35.2317865880794	0.9999999999999527	0.9999999999999138
35.23428671308565	0.9999999999999527	0.9999999999999156
35.2367868380919	0.9999999999999529	0.9999999999999175
35.23928696309815	0.999999999999953	0.9999999999999194
35.24178708810441	0.9999999999999531	0.9999999999999214
35.24428721311066	0.9999999999999534	0.9999999999999235
35.24678733811691	0.9999999999999536	0.9999999999999255
35.24928746312316	0.9999999999999538	0.9999999999999277
35.25178758812941	0.999999999999954	0.9999999999999298
35.25428771313566	0.9999999999999544	0.999999999999932
35.25678783814191	0.9999999999999547	0.9999999999999344
35.25928796314816	0.999999999999955	0.9999999999999367
35.26178808815441	0.9999999999999554	0.999999999999939
35.26428821316066	0.9999999999999557	0.9999999999999415
35.26678833816691	0.9999999999999561	0.9999999999999439
35.26928846317316	0.9999999999999565	0.9999999999999464
35.27178858817941	0.9999999999999569	0.9999999999999489
35.27428871318566	0.9999999999999574	0.9999999999999514
35.27678883819191	0.9999999999999578	0.9999999999999539
35.27928896319816	0.9999999999999583	0.9999999999999565
35.28178908820441	0.9999999999999586	0.999999999999959
35.28428921321066	0.999999999999959	0.9999999999999616
35.28678933821691	0.9999999999999595	0.9999999999999641
35.28928946322316	0.9999999999999598	0.9999999999999667
35.29178958822941	0.9999999999999603	0.9999999999999692
35.29428971323566	0.9999999999999606	0.9999999999999718
35.296789838241914	0.9999999999999609	0.9999999999999744
35.299289963248164	0.9999999999999611	0.9999999999999769
35.301790088254414	0.9999999999999614	0.9999999999999795
35.304290213260664	0.9999999999999616	0.999999999999982
35.306790338266914	0.9999999999999617	0.9999999999999846
35.309290463273165	0.9999999999999618	0.9999999999999871
35.311790588279415	0.9999999999999619	0.9999999999999897
35.314290713285665	0.9999999999999619	0.9999999999999922
35.316790838291915	0.9999999999999619	0.9999999999999948
35.319290963298165	0.9999999999999618	0.9999999999999973
35.321791088304415	0.9999999999999617	0.9999999999999998
35.324291213310666	0.9999999999999615	1.0000000000000022
35.326791338316916	0.9999999999999614	1.0000000000000049
35.329291463323166	0.999999999999961	1.0000000000000073
35.331791588329416	0.9999999999999608	1.0000000000000098
35.334291713335666	0.9999999999999605	1.0000000000000122
35.33679183834192	0.9999999999999603	1.0000000000000144
35.33929196334817	0.9999999999999599	1.0000000000000169
35.34179208835442	0.9999999999999596	1.0000000000000193
35.34429221336067	0.9999999999999591	1.0000000000000215
35.34679233836692	0.9999999999999588	1.0000000000000238
35.34929246337317	0.9999999999999584	1.0000000000000262
35.35179258837942	0.9999999999999579	1.0000000000000284
35.35429271338567	0.9999999999999575	1.0000000000000306
35.35679283839192	0.999999999999957	1.0000000000000329
35.35929296339817	0.9999999999999566	1.0000000000000349
35.36179308840442	0.999999999999956	1.000000000000037
35.36429321341067	0.9999999999999556	1.000000000000039
35.36679333841692	0.999999999999955	1.000000000000041
35.36929346342317	0.9999999999999544	1.000000000000043
35.37179358842942	0.9999999999999538	1.000000000000045
35.37429371343567	0.9999999999999533	1.000000000000047
35.37679383844192	0.9999999999999526	1.0000000000000488
35.37929396344817	0.9999999999999519	1.0000000000000506
35.38179408845442	0.9999999999999513	1.0000000000000524
35.38429421346068	0.9999999999999506	1.0000000000000542
35.38679433846693	0.9999999999999499	1.000000000000056
35.38929446347318	0.9999999999999493	1.0000000000000577
35.39179458847943	0.9999999999999485	1.0000000000000593
35.39429471348568	0.9999999999999478	1.000000000000061
35.39679483849193	0.999999999999947	1.0000000000000626
35.39929496349818	0.9999999999999464	1.0000000000000642
35.40179508850443	0.9999999999999456	1.0000000000000657
35.40429521351068	0.9999999999999448	1.000000000000067
35.40679533851693	0.9999999999999442	1.0000000000000686
35.40929546352318	0.9999999999999435	1.00000000000007
35.41179558852943	0.9999999999999427	1.0000000000000713
35.41429571353568	0.999999999999942	1.0000000000000724
35.41679583854193	0.9999999999999414	1.0000000000000737
35.41929596354818	0.9999999999999407	1.0000000000000748
35.42179608855443	0.9999999999999402	1.000000000000076
35.42429621356068	0.9999999999999395	1.000000000000077
35.42679633856693	0.9999999999999389	1.000000000000078
35.42929646357318	0.9999999999999384	1.000000000000079
35.43179658857943	0.9999999999999378	1.0000000000000797
35.43429671358568	0.9999999999999374	1.0000000000000806
35.43679683859193	0.9999999999999368	1.0000000000000815
35.43929696359818	0.9999999999999364	1.0000000000000822
35.44179708860443	0.9999999999999359	1.0000000000000828
35.44429721361068	0.9999999999999355	1.0000000000000835
35.44679733861693	0.9999999999999352	1.0000000000000842
35.44929746362318	0.9999999999999348	1.0000000000000848
35.45179758862943	0.9999999999999344	1.0000000000000853
35.45429771363568	0.9999999999999342	1.0000000000000857
35.45679783864193	0.9999999999999338	1.0000000000000862
35.45929796364818	0.9999999999999335	1.0000000000000866
35.46179808865443	0.9999999999999333	1.0000000000000868
35.46429821366068	0.999999999999933	1.000000000000087
35.46679833866693	0.9999999999999328	1.0000000000000873
35.469298463673184	0.9999999999999327	1.0000000000000875
35.471798588679434	0.9999999999999326	1.0000000000000877
35.474298713685684	0.9999999999999325	1.0000000000000877
35.476798838691934	0.9999999999999325	1.000000000000088
35.479298963698184	0.9999999999999324	1.000000000000088
35.481799088704435	0.9999999999999325	1.000000000000088
35.484299213710685	0.9999999999999325	1.0000000000000877
35.486799338716935	0.9999999999999326	1.0000000000000877
35.489299463723185	0.9999999999999327	1.0000000000000875
35.491799588729435	0.9999999999999328	1.0000000000000875
35.494299713735685	0.999999999999933	1.0000000000000873
35.496799838741936	0.9999999999999332	1.000000000000087
35.499299963748186	0.9999999999999334	1.0000000000000866
35.501800088754436	0.9999999999999336	1.0000000000000864
35.504300213760686	0.9999999999999338	1.000000000000086
35.506800338766936	0.999999999999934	1.0000000000000855
35.50930046377319	0.9999999999999343	1.000000000000085
35.51180058877944	0.9999999999999345	1.0000000000000846
35.51430071378569	0.9999999999999347	1.0000000000000842
35.51680083879194	0.9999999999999349	1.0000000000000835
35.51930096379819	0.9999999999999353	1.000000000000083
35.52180108880444	0.9999999999999355	1.0000000000000824
35.524301213810695	0.9999999999999357	1.000000000000082
35.526801338816945	0.9999999999999359	1.0000000000000813
35.529301463823195	0.999999999999936	1.0000000000000806
35.531801588829445	0.9999999999999363	1.0000000000000802
35.534301713835696	0.9999999999999364	1.0000000000000795
35.536801838841946	0.9999999999999366	1.0000000000000788
35.539301963848196	0.9999999999999367	1.0000000000000782
35.541802088854446	0.9999999999999367	1.0000000000000775
35.544302213860696	0.9999999999999368	1.0000000000000768
35.54680233886695	0.9999999999999368	1.0000000000000762
35.5493024638732	0.9999999999999368	1.0000000000000755
35.55180258887945	0.9999999999999368	1.0000000000000746
35.5543027138857	0.9999999999999368	1.000000000000074
35.55680283889195	0.9999999999999368	1.0000000000000733
35.5593029638982	0.9999999999999368	1.0000000000000724
35.56180308890445	0.9999999999999367	1.0000000000000717
35.5643032139107	0.9999999999999366	1.0000000000000708
35.56680333891695	0.9999999999999366	1.00000000000007
35.5693034639232	0.9999999999999365	1.000000000000069
35.57180358892945	0.9999999999999364	1.0000000000000684
35.5743037139357	0.9999999999999363	1.0000000000000675
35.57680383894195	0.999999999999936	1.0000000000000666
35.5793039639482	0.9999999999999359	1.0000000000000657
35.58180408895445	0.9999999999999357	1.000000000000065
35.5843042139607	0.9999999999999355	1.0000000000000642
35.58680433896695	0.9999999999999353	1.0000000000000633
35.5893044639732	0.9999999999999352	1.0000000000000624
35.59180458897945	0.9999999999999349	1.0000000000000617
35.5943047139857	0.9999999999999346	1.0000000000000608
35.59680483899195	0.9999999999999344	1.00000000000006
35.5993049639982	0.9999999999999342	1.000000000000059
35.60180508900445	0.9999999999999338	1.0000000000000584
35.6043052140107	0.9999999999999336	1.0000000000000575
35.60680533901695	0.9999999999999334	1.0000000000000566
35.6093054640232	0.999999999999933	1.0000000000000557
35.61180558902945	0.9999999999999328	1.000000000000055
35.6143057140357	0.9999999999999326	1.0000000000000542
35.61680583904195	0.9999999999999323	1.0000000000000533
35.6193059640482	0.999999999999932	1.0000000000000524
35.62180608905445	0.9999999999999318	1.0000000000000517
35.6243062140607	0.9999999999999316	1.0000000000000508
35.62680633906695	0.9999999999999314	1.0000000000000502
35.6293064640732	0.9999999999999312	1.0000000000000493
35.63180658907945	0.9999999999999309	1.0000000000000486
35.6343067140857	0.9999999999999307	1.0000000000000477
35.63680683909195	0.9999999999999305	1.000000000000047
35.6393069640982	0.9999999999999304	1.0000000000000462
35.641807089104454	0.9999999999999302	1.0000000000000455
35.644307214110704	0.9999999999999301	1.0000000000000446
35.646807339116954	0.99999999999993	1.000000000000044
35.649307464123204	0.9999999999999298	1.000000000000043
35.651807589129454	0.9999999999999297	1.0000000000000424
35.654307714135705	0.9999999999999296	1.0000000000000417
35.656807839141955	0.9999999999999295	1.000000000000041
35.659307964148205	0.9999999999999295	1.0000000000000402
35.661808089154455	0.9999999999999295	1.0000000000000395
35.664308214160705	0.9999999999999295	1.0000000000000389
35.66680833916696	0.9999999999999295	1.0000000000000382
35.66930846417321	0.9999999999999296	1.0000000000000377
35.67180858917946	0.9999999999999297	1.000000000000037
35.67430871418571	0.9999999999999298	1.0000000000000364
35.67680883919196	0.99999999999993	1.0000000000000357
35.67930896419821	0.9999999999999301	1.0000000000000353
35.681809089204464	0.9999999999999302	1.0000000000000346
35.684309214210714	0.9999999999999304	1.0000000000000342
35.686809339216964	0.9999999999999306	1.0000000000000335
35.689309464223214	0.9999999999999308	1.000000000000033
35.691809589229464	0.999999999999931	1.0000000000000324
35.694309714235715	0.9999999999999313	1.000000000000032
35.696809839241965	0.9999999999999316	1.0000000000000315
35.699309964248215	0.9999999999999318	1.000000000000031
35.701810089254465	0.9999999999999322	1.0000000000000304
35.704310214260715	0.9999999999999325	1.00000000000003
35.706810339266966	0.9999999999999328	1.0000000000000295
35.709310464273216	0.9999999999999333	1.000000000000029
35.711810589279466	0.9999999999999336	1.0000000000000289
35.714310714285716	0.9999999999999339	1.0000000000000284
35.716810839291966	0.9999999999999344	1.0000000000000282
35.71931096429822	0.9999999999999347	1.000000000000028
35.72181108930447	0.9999999999999352	1.0000000000000278
35.72431121431072	0.9999999999999355	1.0000000000000275
35.72681133931697	0.9999999999999359	1.0000000000000275
35.72931146432322	0.9999999999999363	1.0000000000000273
35.73181158932947	0.9999999999999367	1.0000000000000273
35.73431171433572	0.999999999999937	1.0000000000000273
35.73681183934197	0.9999999999999375	1.0000000000000273
35.73931196434822	0.9999999999999378	1.0000000000000273
35.74181208935447	0.9999999999999382	1.0000000000000275
35.74431221436072	0.9999999999999385	1.0000000000000275
35.74681233936697	0.9999999999999388	1.0000000000000278
35.74931246437322	0.999999999999939	1.000000000000028
35.75181258937947	0.9999999999999394	1.0000000000000282
35.75431271438572	0.9999999999999396	1.0000000000000286
35.75681283939197	0.9999999999999398	1.0000000000000289
35.75931296439822	0.99999999999994	1.0000000000000293
35.76181308940447	0.9999999999999402	1.0000000000000298
35.76431321441072	0.9999999999999404	1.0000000000000302
35.76681333941697	0.9999999999999405	1.0000000000000306
35.76931346442322	0.9999999999999406	1.000000000000031
35.77181358942947	0.9999999999999407	1.0000000000000318
35.77431371443572	0.9999999999999407	1.0000000000000322
35.77681383944197	0.9999999999999407	1.0000000000000329
35.77931396444822	0.9999999999999407	1.0000000000000335
35.78181408945447	0.9999999999999406	1.0000000000000342
35.78431421446072	0.9999999999999406	1.0000000000000349
35.78681433946697	0.9999999999999405	1.0000000000000355
35.78931446447322	0.9999999999999404	1.0000000000000364
35.79181458947947	0.9999999999999403	1.000000000000037
35.79431471448572	0.9999999999999402	1.000000000000038
35.79681483949197	0.9999999999999399	1.0000000000000386
35.79931496449822	0.9999999999999398	1.0000000000000395
35.80181508950447	0.9999999999999397	1.0000000000000404
35.80431521451072	0.9999999999999396	1.0000000000000413
35.80681533951698	0.9999999999999395	1.0000000000000422
35.80931546452323	0.9999999999999394	1.000000000000043
35.81181558952948	0.9999999999999393	1.000000000000044
35.81431571453573	0.9999999999999393	1.0000000000000449
35.81681583954198	0.9999999999999392	1.0000000000000457
35.81931596454823	0.9999999999999392	1.0000000000000466
35.82181608955448	0.9999999999999392	1.0000000000000475
35.82431621456073	0.9999999999999392	1.0000000000000484
35.82681633956698	0.9999999999999392	1.0000000000000495
35.82931646457323	0.9999999999999393	1.0000000000000504
35.83181658957948	0.9999999999999393	1.0000000000000513
35.83431671458573	0.9999999999999394	1.0000000000000522
35.83681683959198	0.9999999999999395	1.0000000000000528
35.83931696459823	0.9999999999999397	1.0000000000000537
35.84181708960448	0.9999999999999398	1.0000000000000544
35.84431721461073	0.99999999999994	1.000000000000055
35.84681733961698	0.9999999999999403	1.000000000000056
35.84931746462323	0.9999999999999405	1.0000000000000564
35.85181758962948	0.9999999999999407	1.000000000000057
35.854317714635734	0.999999999999941	1.0000000000000575
35.856817839641984	0.9999999999999413	1.0000000000000582
35.859317964648234	0.9999999999999416	1.0000000000000586
35.861818089654484	0.9999999999999418	1.0000000000000588
35.864318214660734	0.9999999999999422	1.0000000000000593
35.866818339666985	0.9999999999999425	1.0000000000000595
35.869318464673235	0.9999999999999428	1.0000000000000597
35.871818589679485	0.9999999999999432	1.00000000000006
35.874318714685735	0.9999999999999435	1.0000000000000602
35.876818839691985	0.9999999999999438	1.0000000000000602
35.879318964698236	0.9999999999999442	1.0000000000000602
35.881819089704486	0.9999999999999445	1.0000000000000602
35.884319214710736	0.9999999999999448	1.0000000000000602
35.886819339716986	0.999999999999945	1.00000000000006
35.889319464723236	0.9999999999999454	1.0000000000000597
35.89181958972949	0.9999999999999457	1.0000000000000593
35.89431971473574	0.9999999999999459	1.0000000000000588
35.89681983974199	0.9999999999999462	1.0000000000000582
35.89931996474824	0.9999999999999464	1.0000000000000575
35.90182008975449	0.9999999999999466	1.0000000000000568
35.90432021476074	0.9999999999999468	1.000000000000056
35.90682033976699	0.9999999999999469	1.000000000000055
35.90932046477324	0.9999999999999469	1.0000000000000542
35.91182058977949	0.999999999999947	1.000000000000053
35.91432071478574	0.999999999999947	1.0000000000000517
35.91682083979199	0.999999999999947	1.0000000000000506
35.91932096479824	0.9999999999999469	1.0000000000000493
35.92182108980449	0.9999999999999468	1.0000000000000477
35.92432121481074	0.9999999999999467	1.0000000000000464
35.92682133981699	0.9999999999999465	1.0000000000000449
35.92932146482324	0.9999999999999463	1.000000000000043
35.93182158982949	0.999999999999946	1.0000000000000415
35.93432171483574	0.9999999999999458	1.0000000000000397
35.93682183984199	0.9999999999999455	1.0000000000000377
35.93932196484824	0.9999999999999452	1.0000000000000357
35.94182208985449	0.9999999999999448	1.0000000000000338
35.94432221486074	0.9999999999999445	1.0000000000000318
35.94682233986699	0.9999999999999443	1.0000000000000295
35.94932246487325	0.9999999999999439	1.0000000000000275
35.9518225898795	0.9999999999999436	1.0000000000000253
35.95432271488575	0.9999999999999433	1.000000000000023
35.956822839892	0.9999999999999429	1.0000000000000209
35.95932296489825	0.9999999999999426	1.0000000000000187
35.9618230899045	0.9999999999999423	1.0000000000000164
35.96432321491075	0.9999999999999419	1.0000000000000142
35.966823339917	0.9999999999999417	1.000000000000012
35.96932346492325	0.9999999999999414	1.0000000000000098
35.9718235899295	0.9999999999999412	1.0000000000000073
35.97432371493575	0.9999999999999409	1.0000000000000049
35.976823839942	0.9999999999999406	1.0000000000000027
35.97932396494825	0.9999999999999404	1.0000000000000002
35.9818240899545	0.9999999999999403	0.9999999999999978
35.98432421496075	0.99999999999994	0.9999999999999953
35.986824339967	0.9999999999999398	0.999999999999993
35.98932446497325	0.9999999999999396	0.9999999999999906
35.9918245899795	0.9999999999999395	0.9999999999999881
35.99432471498575	0.9999999999999393	0.9999999999999858
35.996824839992	0.9999999999999392	0.9999999999999833
35.99932496499825	0.999999999999939	0.999999999999981
36.0018250900045	0.9999999999999389	0.9999999999999788
36.00432521501075	0.9999999999999388	0.9999999999999765
36.006825340017	0.9999999999999387	0.9999999999999744
36.00932546502325	0.9999999999999386	0.9999999999999721
36.0118255900295	0.9999999999999386	0.99999999999997
36.01432571503575	0.9999999999999386	0.9999999999999679
36.016825840042	0.9999999999999385	0.9999999999999659
36.01932596504825	0.9999999999999385	0.9999999999999638
36.0218260900545	0.9999999999999385	0.9999999999999618
36.02432621506075	0.9999999999999386	0.9999999999999598
36.026826340067004	0.9999999999999386	0.9999999999999578
36.029326465073254	0.9999999999999387	0.9999999999999558
36.031826590079504	0.9999999999999388	0.9999999999999538
36.034326715085754	0.9999999999999389	0.9999999999999519
36.036826840092004	0.9999999999999392	0.99999999999995
36.039326965098255	0.9999999999999393	0.9999999999999483
36.041827090104505	0.9999999999999395	0.9999999999999464
36.044327215110755	0.9999999999999397	0.9999999999999446
36.046827340117005	0.9999999999999399	0.9999999999999429
36.049327465123255	0.9999999999999403	0.9999999999999412
36.051827590129506	0.9999999999999405	0.9999999999999395
36.054327715135756	0.9999999999999408	0.9999999999999378
36.056827840142006	0.999999999999941	0.9999999999999363
36.059327965148256	0.9999999999999414	0.9999999999999346
36.061828090154506	0.9999999999999417	0.9999999999999332
36.06432821516076	0.999999999999942	0.9999999999999316
36.06682834016701	0.9999999999999424	0.9999999999999302
36.06932846517326	0.9999999999999428	0.9999999999999288
36.07182859017951	0.9999999999999432	0.9999999999999274
36.07432871518576	0.9999999999999436	0.9999999999999262
36.07682884019201	0.9999999999999439	0.9999999999999248
36.07932896519826	0.9999999999999444	0.9999999999999236
36.08182909020451	0.9999999999999448	0.9999999999999224
36.08432921521076	0.9999999999999453	0.9999999999999213
36.08682934021701	0.9999999999999458	0.9999999999999202
36.089329465223265	0.9999999999999463	0.9999999999999192
36.091829590229516	0.9999999999999468	0.9999999999999182
36.094329715235766	0.9999999999999474	0.9999999999999172
36.096829840242016	0.9999999999999479	0.9999999999999162
36.099329965248266	0.9999999999999486	0.9999999999999153
36.101830090254516	0.9999999999999492	0.9999999999999144
36.10433021526077	0.9999999999999498	0.9999999999999136
36.10683034026702	0.9999999999999505	0.9999999999999128
36.10933046527327	0.999999999999951	0.9999999999999121
36.11183059027952	0.9999999999999517	0.9999999999999114
36.11433071528577	0.9999999999999524	0.9999999999999107
36.11683084029202	0.999999999999953	0.9999999999999101
36.11933096529827	0.9999999999999537	0.9999999999999094
36.12183109030452	0.9999999999999544	0.9999999999999089
36.12433121531077	0.9999999999999549	0.9999999999999083
36.12683134031702	0.9999999999999556	0.9999999999999077
36.12933146532327	0.9999999999999561	0.9999999999999073
36.13183159032952	0.9999999999999567	0.9999999999999069
36.13433171533577	0.9999999999999571	0.9999999999999065
36.13683184034202	0.9999999999999577	0.9999999999999062
36.13933196534827	0.9999999999999581	0.999999999999906
36.14183209035452	0.9999999999999585	0.9999999999999059
36.14433221536077	0.9999999999999588	0.9999999999999057
36.14683234036702	0.9999999999999591	0.9999999999999056
36.14933246537327	0.9999999999999594	0.9999999999999056
36.15183259037952	0.9999999999999596	0.9999999999999056
36.15433271538577	0.9999999999999597	0.9999999999999057
36.15683284039202	0.9999999999999599	0.9999999999999059
36.15933296539827	0.9999999999999599	0.999999999999906
36.16183309040452	0.99999999999996	0.9999999999999062
36.16433321541077	0.99999999999996	0.9999999999999064
36.16683334041702	0.99999999999996	0.9999999999999067
36.16933346542327	0.99999999999996	0.9999999999999071
36.17183359042952	0.9999999999999599	0.9999999999999075
36.17433371543577	0.9999999999999598	0.999999999999908
36.17683384044202	0.9999999999999597	0.9999999999999084
36.17933396544827	0.9999999999999596	0.999999999999909
36.18183409045452	0.9999999999999594	0.9999999999999096
36.18433421546077	0.9999999999999593	0.9999999999999102
36.18683434046702	0.999999999999959	0.999999999999911
36.18933446547327	0.9999999999999588	0.9999999999999116
36.19183459047952	0.9999999999999586	0.9999999999999124
36.19433471548577	0.9999999999999584	0.9999999999999132
36.19683484049202	0.9999999999999581	0.9999999999999141
36.199334965498274	0.9999999999999578	0.999999999999915
36.201835090504524	0.9999999999999576	0.999999999999916
36.204335215510774	0.9999999999999573	0.999999999999917
36.206835340517024	0.9999999999999569	0.999999999999918
36.209335465523274	0.9999999999999566	0.9999999999999191
36.211835590529525	0.9999999999999564	0.9999999999999202
36.214335715535775	0.999999999999956	0.9999999999999214
36.216835840542025	0.9999999999999557	0.9999999999999226
36.219335965548275	0.9999999999999554	0.999999999999924
36.221836090554525	0.999999999999955	0.9999999999999253
36.224336215560776	0.9999999999999548	0.9999999999999266
36.226836340567026	0.9999999999999545	0.9999999999999281
36.229336465573276	0.9999999999999543	0.9999999999999295
36.23183659057953	0.999999999999954	0.9999999999999309
36.23433671558578	0.9999999999999538	0.9999999999999325
36.236836840592034	0.9999999999999537	0.9999999999999339
36.239336965598284	0.9999999999999536	0.9999999999999355
36.241837090604534	0.9999999999999535	0.999999999999937
36.244337215610784	0.9999999999999534	0.9999999999999387
36.246837340617034	0.9999999999999534	0.9999999999999403
36.249337465623285	0.9999999999999534	0.9999999999999419
36.251837590629535	0.9999999999999534	0.9999999999999436
36.254337715635785	0.9999999999999534	0.9999999999999453
36.256837840642035	0.9999999999999535	0.9999999999999469
36.259337965648285	0.9999999999999536	0.9999999999999486
36.261838090654535	0.9999999999999537	0.9999999999999503
36.264338215660786	0.9999999999999539	0.9999999999999519
36.266838340667036	0.999999999999954	0.9999999999999537
36.269338465673286	0.9999999999999543	0.9999999999999554
36.271838590679536	0.9999999999999545	0.9999999999999571
36.274338715685786	0.9999999999999546	0.999999999999959
36.27683884069204	0.9999999999999548	0.9999999999999608
36.27933896569829	0.9999999999999549	0.9999999999999626
36.28183909070454	0.9999999999999551	0.9999999999999645
36.28433921571079	0.9999999999999554	0.9999999999999662
36.28683934071704	0.9999999999999555	0.999999999999968
36.28933946572329	0.9999999999999557	0.9999999999999699
36.29183959072954	0.9999999999999559	0.9999999999999717
36.29433971573579	0.999999999999956	0.9999999999999735
36.29683984074204	0.9999999999999561	0.9999999999999752
36.29933996574829	0.9999999999999564	0.999999999999977
36.30184009075454	0.9999999999999565	0.9999999999999788
36.30434021576079	0.9999999999999567	0.9999999999999806
36.30684034076704	0.9999999999999568	0.9999999999999822
36.30934046577329	0.9999999999999569	0.999999999999984
36.31184059077954	0.9999999999999571	0.9999999999999857
36.31434071578579	0.9999999999999573	0.9999999999999873
36.31684084079204	0.9999999999999575	0.999999999999989
36.31934096579829	0.9999999999999576	0.9999999999999907
36.32184109080454	0.9999999999999577	0.9999999999999922
36.32434121581079	0.9999999999999579	0.9999999999999939
36.32684134081704	0.999999999999958	0.9999999999999954
36.32934146582329	0.9999999999999581	0.999999999999997
36.33184159082954	0.9999999999999584	0.9999999999999986
36.33434171583579	0.9999999999999585	1.0
36.33684184084204	0.9999999999999586	1.0000000000000016
36.33934196584829	0.9999999999999587	1.000000000000003
36.34184209085454	0.9999999999999588	1.0000000000000044
36.34434221586079	0.9999999999999589	1.000000000000006
36.34684234086704	0.999999999999959	1.0000000000000073
36.34934246587329	0.9999999999999591	1.0000000000000087
36.35184259087954	0.9999999999999591	1.0000000000000102
36.35434271588579	0.9999999999999591	1.0000000000000115
36.35684284089204	0.9999999999999591	1.0000000000000129
36.35934296589829	0.9999999999999591	1.000000000000014
36.36184309090454	0.9999999999999591	1.0000000000000153
36.36434321591079	0.9999999999999591	1.0000000000000164
36.36684334091704	0.999999999999959	1.0000000000000178
36.36934346592329	0.999999999999959	1.0000000000000189
36.37184359092955	0.9999999999999589	1.00000000000002
36.3743437159358	0.9999999999999588	1.000000000000021
36.37684384094205	0.9999999999999587	1.0000000000000222
36.3793439659483	0.9999999999999586	1.0000000000000233
36.38184409095455	0.9999999999999585	1.0000000000000242
36.3843442159608	0.9999999999999584	1.0000000000000253
36.38684434096705	0.9999999999999584	1.0000000000000262
36.3893444659733	0.9999999999999583	1.000000000000027
36.39184459097955	0.9999999999999581	1.000000000000028
36.3943447159858	0.9999999999999581	1.0000000000000289
36.39684484099205	0.999999999999958	1.0000000000000298
36.3993449659983	0.999999999999958	1.0000000000000304
36.40184509100455	0.9999999999999579	1.0000000000000313
36.4043452160108	0.9999999999999579	1.000000000000032
36.40684534101705	0.9999999999999579	1.0000000000000326
36.409345466023304	0.9999999999999579	1.0000000000000333
36.411845591029554	0.9999999999999578	1.000000000000034
36.414345716035804	0.9999999999999578	1.0000000000000346
36.416845841042054	0.9999999999999578	1.0000000000000353
36.419345966048304	0.9999999999999578	1.000000000000036
36.421846091054555	0.9999999999999578	1.0000000000000364
36.424346216060805	0.9999999999999578	1.000000000000037
36.426846341067055	0.9999999999999579	1.0000000000000375
36.429346466073305	0.9999999999999579	1.000000000000038
36.431846591079555	0.999999999999958	1.0000000000000384
36.434346716085805	0.999999999999958	1.0000000000000389
36.436846841092056	0.9999999999999581	1.000000000000039
36.439346966098306	0.9999999999999583	1.0000000000000393
36.441847091104556	0.9999999999999583	1.0000000000000395
36.444347216110806	0.9999999999999585	1.0000000000000397
36.446847341117056	0.9999999999999586	1.00000000000004
36.44934746612331	0.9999999999999587	1.0000000000000402
36.45184759112956	0.9999999999999589	1.0000000000000402
36.45434771613581	0.9999999999999591	1.0000000000000404
36.45684784114206	0.9999999999999594	1.0000000000000404
36.45934796614831	0.9999999999999597	1.0000000000000404
36.46184809115456	0.9999999999999599	1.0000000000000404
36.46434821616081	0.9999999999999603	1.0000000000000404
36.46684834116706	0.9999999999999606	1.0000000000000404
36.46934846617331	0.9999999999999609	1.0000000000000402
36.47184859117956	0.9999999999999613	1.0000000000000402
36.47434871618581	0.9999999999999617	1.00000000000004
36.47684884119206	0.999999999999962	1.0000000000000397
36.47934896619831	0.9999999999999624	1.0000000000000395
36.48184909120456	0.9999999999999628	1.0000000000000393
36.48434921621081	0.9999999999999631	1.000000000000039
36.48684934121706	0.9999999999999636	1.0000000000000389
36.48934946622331	0.9999999999999639	1.0000000000000384
36.49184959122956	0.9999999999999643	1.000000000000038
36.49434971623581	0.9999999999999646	1.0000000000000375
36.49684984124206	0.9999999999999648	1.000000000000037
36.49934996624831	0.9999999999999651	1.0000000000000366
36.50185009125456	0.9999999999999654	1.000000000000036
36.50435021626081	0.9999999999999656	1.0000000000000355
36.50685034126706	0.9999999999999657	1.0000000000000349
36.50935046627331	0.9999999999999659	1.0000000000000342
36.51185059127956	0.999999999999966	1.0000000000000338
36.51435071628582	0.999999999999966	1.000000000000033
36.51685084129207	0.9999999999999661	1.0000000000000322
36.51935096629832	0.9999999999999661	1.0000000000000315
36.52185109130457	0.9999999999999661	1.0000000000000309
36.52435121631082	0.9999999999999661	1.00000000000003
36.52685134131707	0.9999999999999661	1.0000000000000293
36.52935146632332	0.999999999999966	1.0000000000000284
36.53185159132957	0.999999999999966	1.0000000000000275
36.53435171633582	0.9999999999999659	1.0000000000000266
36.53685184134207	0.9999999999999658	1.0000000000000258
36.53935196634832	0.9999999999999656	1.0000000000000249
36.54185209135457	0.9999999999999655	1.000000000000024
36.54435221636082	0.9999999999999653	1.000000000000023
36.54685234136707	0.9999999999999651	1.0000000000000222
36.54935246637332	0.9999999999999649	1.0000000000000213
36.55185259137957	0.9999999999999647	1.0000000000000204
36.55435271638582	0.9999999999999645	1.0000000000000198
36.55685284139207	0.9999999999999643	1.0000000000000189
36.55935296639832	0.999999999999964	1.000000000000018
36.56185309140457	0.9999999999999638	1.0000000000000173
36.56435321641082	0.9999999999999636	1.0000000000000164
36.56685334141707	0.9999999999999634	1.0000000000000155
36.56935346642332	0.9999999999999631	1.0000000000000149
36.57185359142957	0.9999999999999629	1.0000000000000142
36.57435371643582	0.9999999999999627	1.0000000000000133
36.57685384144207	0.9999999999999625	1.0000000000000127
36.57935396644832	0.9999999999999624	1.0000000000000122
36.581854091454574	0.9999999999999621	1.0000000000000115
36.584354216460824	0.999999999999962	1.0000000000000109
36.586854341467074	0.9999999999999619	1.0000000000000104
36.589354466473324	0.9999999999999618	1.00000000000001
36.591854591479574	0.9999999999999618	1.0000000000000095
36.594354716485824	0.9999999999999617	1.000000000000009
36.596854841492075	0.9999999999999617	1.0000000000000089
36.599354966498325	0.9999999999999617	1.0000000000000087
36.601855091504575	0.9999999999999617	1.0000000000000084
36.604355216510825	0.9999999999999618	1.0000000000000082
36.606855341517075	0.9999999999999619	1.0000000000000082
36.609355466523326	0.999999999999962	1.0000000000000082
36.611855591529576	0.9999999999999623	1.0000000000000082
36.614355716535826	0.9999999999999625	1.0000000000000082
36.616855841542076	0.9999999999999627	1.0000000000000084
36.619355966548326	0.9999999999999629	1.0000000000000087
36.62185609155458	0.9999999999999633	1.0000000000000089
36.62435621656083	0.9999999999999635	1.0000000000000093
36.62685634156708	0.9999999999999638	1.0000000000000095
36.62935646657333	0.9999999999999641	1.00000000000001
36.63185659157958	0.9999999999999646	1.0000000000000104
36.63435671658583	0.9999999999999649	1.000000000000011
36.63685684159208	0.9999999999999653	1.0000000000000115
36.63935696659833	0.9999999999999657	1.0000000000000122
36.64185709160458	0.999999999999966	1.0000000000000129
36.64435721661083	0.9999999999999665	1.0000000000000138
36.64685734161708	0.9999999999999669	1.0000000000000144
36.64935746662333	0.9999999999999672	1.0000000000000153
36.65185759162958	0.9999999999999677	1.0000000000000162
36.654357716635836	0.9999999999999681	1.000000000000017
36.656857841642086	0.9999999999999686	1.0000000000000182
36.65935796664834	0.999999999999969	1.000000000000019
36.66185809165459	0.9999999999999695	1.0000000000000202
36.66435821666084	0.99999999999997	1.0000000000000215
36.66685834166709	0.9999999999999705	1.0000000000000226
36.66935846667334	0.9999999999999709	1.0000000000000238
36.67185859167959	0.9999999999999714	1.000000000000025
36.67435871668584	0.9999999999999718	1.0000000000000264
36.67685884169209	0.9999999999999722	1.0000000000000278
36.67935896669834	0.9999999999999728	1.000000000000029
36.68185909170459	0.9999999999999732	1.0000000000000304
36.68435921671084	0.9999999999999737	1.0000000000000318
36.68685934171709	0.9999999999999741	1.0000000000000333
36.68935946672334	0.9999999999999746	1.0000000000000349
36.69185959172959	0.999999999999975	1.0000000000000362
36.69435971673584	0.9999999999999756	1.0000000000000377
36.69685984174209	0.999999999999976	1.0000000000000393
36.69935996674834	0.9999999999999765	1.0000000000000409
36.70186009175459	0.9999999999999769	1.0000000000000422
36.70436021676084	0.9999999999999774	1.0000000000000437
36.70686034176709	0.9999999999999777	1.0000000000000453
36.70936046677334	0.9999999999999781	1.0000000000000469
36.71186059177959	0.9999999999999785	1.0000000000000484
36.71436071678584	0.9999999999999789	1.0000000000000497
36.71686084179209	0.9999999999999792	1.0000000000000513
36.71936096679834	0.9999999999999796	1.0000000000000528
36.72186109180459	0.9999999999999798	1.0000000000000542
36.72436121681084	0.9999999999999801	1.0000000000000557
36.72686134181709	0.9999999999999803	1.0000000000000573
36.72936146682334	0.9999999999999805	1.0000000000000586
36.73186159182959	0.9999999999999807	1.0000000000000602
36.73436171683584	0.9999999999999808	1.0000000000000615
36.73686184184209	0.9999999999999809	1.0000000000000628
36.73936196684834	0.9999999999999809	1.0000000000000642
36.74186209185459	0.9999999999999809	1.0000000000000655
36.74436221686084	0.9999999999999809	1.0000000000000668
36.74686234186709	0.9999999999999808	1.0000000000000682
36.74936246687334	0.9999999999999807	1.0000000000000693
36.75186259187959	0.9999999999999806	1.0000000000000706
36.754362716885844	0.9999999999999803	1.0000000000000717
36.756862841892094	0.9999999999999801	1.0000000000000728
36.759362966898344	0.9999999999999798	1.000000000000074
36.761863091904594	0.9999999999999795	1.0000000000000748
36.764363216910844	0.9999999999999791	1.000000000000076
36.766863341917094	0.9999999999999788	1.0000000000000768
36.769363466923345	0.9999999999999784	1.0000000000000777
36.771863591929595	0.9999999999999779	1.0000000000000786
36.774363716935845	0.9999999999999775	1.0000000000000795
36.776863841942095	0.9999999999999769	1.0000000000000802
36.779363966948345	0.9999999999999764	1.0000000000000808
36.781864091954596	0.9999999999999758	1.0000000000000815
36.784364216960846	0.9999999999999751	1.0000000000000822
36.786864341967096	0.9999999999999746	1.0000000000000828
36.789364466973346	0.9999999999999739	1.0000000000000833
36.791864591979596	0.9999999999999732	1.0000000000000837
36.79436471698585	0.9999999999999727	1.0000000000000842
36.796864841992104	0.999999999999972	1.0000000000000846
36.799364966998354	0.9999999999999714	1.0000000000000848
36.801865092004604	0.9999999999999708	1.000000000000085
36.804365217010854	0.9999999999999701	1.0000000000000853
36.806865342017105	0.9999999999999695	1.0000000000000855
36.809365467023355	0.9999999999999689	1.0000000000000857
36.811865592029605	0.9999999999999682	1.0000000000000857
36.814365717035855	0.9999999999999677	1.000000000000086
36.816865842042105	0.9999999999999671	1.000000000000086
36.819365967048356	0.9999999999999666	1.0000000000000857
36.821866092054606	0.9999999999999661	1.0000000000000857
36.824366217060856	0.9999999999999657	1.0000000000000855
36.826866342067106	0.9999999999999653	1.0000000000000853
36.829366467073356	0.9999999999999648	1.000000000000085
36.83186659207961	0.9999999999999645	1.0000000000000848
36.83436671708586	0.9999999999999643	1.0000000000000844
36.83686684209211	0.999999999999964	1.0000000000000842
36.83936696709836	0.9999999999999638	1.0000000000000835
36.84186709210461	0.9999999999999637	1.000000000000083
36.84436721711086	0.9999999999999636	1.0000000000000824
36.84686734211711	0.9999999999999636	1.0000000000000817
36.84936746712336	0.9999999999999636	1.000000000000081
36.85186759212961	0.9999999999999636	1.0000000000000804
36.85436771713586	0.9999999999999637	1.0000000000000795
36.85686784214211	0.9999999999999638	1.0000000000000786
36.85936796714836	0.9999999999999639	1.0000000000000777
36.86186809215461	0.9999999999999641	1.000000000000077
36.86436821716086	0.9999999999999644	1.000000000000076
36.86686834216711	0.9999999999999646	1.000000000000075
36.86936846717336	0.9999999999999648	1.0000000000000742
36.87186859217961	0.999999999999965	1.000000000000073
36.87436871718586	0.9999999999999654	1.000000000000072
36.87686884219211	0.9999999999999656	1.0000000000000708
36.87936896719836	0.9999999999999659	1.0000000000000697
36.88186909220461	0.9999999999999661	1.0000000000000686
36.88436921721086	0.9999999999999665	1.0000000000000673
36.88686934221711	0.9999999999999667	1.000000000000066
36.88936946722336	0.999999999999967	1.0000000000000646
36.89186959222961	0.9999999999999672	1.0000000000000633
36.89436971723586	0.9999999999999676	1.000000000000062
36.89686984224211	0.9999999999999678	1.0000000000000606
36.89936996724836	0.999999999999968	1.000000000000059
36.90187009225461	0.9999999999999684	1.0000000000000577
36.90437021726086	0.9999999999999686	1.0000000000000562
36.90687034226711	0.9999999999999687	1.0000000000000546
36.90937046727336	0.9999999999999689	1.000000000000053
36.91187059227961	0.9999999999999691	1.0000000000000515
36.91437071728586	0.9999999999999692	1.00000000000005
36.91687084229211	0.9999999999999694	1.0000000000000482
36.91937096729836	0.9999999999999695	1.0000000000000466
36.92187109230461	0.9999999999999696	1.0000000000000449
36.92437121731086	0.9999999999999697	1.0000000000000433
36.92687134231711	0.9999999999999697	1.0000000000000415
36.929371467323364	0.9999999999999698	1.0000000000000395
36.931871592329614	0.9999999999999698	1.0000000000000375
36.934371717335864	0.9999999999999698	1.0000000000000357
36.93687184234212	0.9999999999999698	1.0000000000000338
36.93937196734837	0.9999999999999698	1.000000000000032
36.94187209235462	0.9999999999999697	1.00000000000003
36.94437221736087	0.9999999999999697	1.000000000000028
36.94687234236712	0.9999999999999696	1.0000000000000262
36.94937246737337	0.9999999999999695	1.0000000000000242
36.95187259237962	0.9999999999999694	1.0000000000000224
36.95437271738587	0.9999999999999692	1.0000000000000204
36.95687284239212	0.9999999999999691	1.0000000000000187
36.95937296739837	0.999999999999969	1.0000000000000167
36.96187309240462	0.9999999999999689	1.0000000000000149
36.96437321741087	0.9999999999999688	1.0000000000000129
36.966873342417124	0.9999999999999687	1.000000000000011
36.969373467423374	0.9999999999999686	1.000000000000009
36.971873592429624	0.9999999999999685	1.0000000000000073
36.974373717435874	0.9999999999999684	1.0000000000000053
36.976873842442124	0.9999999999999682	1.0000000000000036
36.979373967448375	0.9999999999999682	1.0000000000000016
36.981874092454625	0.9999999999999681	0.9999999999999997
36.984374217460875	0.9999999999999681	0.9999999999999978
36.986874342467125	0.999999999999968	0.9999999999999959
36.989374467473375	0.999999999999968	0.999999999999994
36.991874592479626	0.999999999999968	0.9999999999999921
36.994374717485876	0.999999999999968	0.9999999999999902
36.996874842492126	0.999999999999968	0.9999999999999885
36.999374967498376	0.9999999999999679	0.9999999999999867
37.001875092504626	0.9999999999999679	0.9999999999999849
37.004375217510876	0.9999999999999679	0.9999999999999831
37.00687534251713	0.9999999999999679	0.9999999999999813
37.00937546752338	0.9999999999999679	0.9999999999999797
37.01187559252963	0.9999999999999679	0.9999999999999779
37.01437571753588	0.9999999999999679	0.9999999999999762
37.01687584254213	0.9999999999999679	0.9999999999999745
37.01937596754838	0.9999999999999679	0.9999999999999727
37.02187609255463	0.9999999999999679	0.999999999999971
37.02437621756088	0.9999999999999679	0.9999999999999692
37.02687634256713	0.9999999999999679	0.9999999999999676
37.02937646757338	0.999999999999968	0.9999999999999659
37.03187659257963	0.999999999999968	0.9999999999999643
37.03437671758588	0.999999999999968	0.9999999999999626
37.03687684259213	0.999999999999968	0.9999999999999609
37.03937696759838	0.999999999999968	0.9999999999999593
37.04187709260463	0.9999999999999681	0.9999999999999576
37.04437721761088	0.9999999999999681	0.999999999999956
37.04687734261713	0.9999999999999682	0.9999999999999544
37.04937746762338	0.9999999999999682	0.9999999999999528
37.05187759262963	0.9999999999999682	0.9999999999999513
37.05437771763588	0.9999999999999684	0.9999999999999496
37.05687784264213	0.9999999999999685	0.9999999999999482
37.05937796764838	0.9999999999999685	0.9999999999999466
37.06187809265463	0.9999999999999686	0.999999999999945
37.06437821766088	0.9999999999999686	0.9999999999999436
37.06687834266713	0.9999999999999687	0.999999999999942
37.06937846767338	0.9999999999999688	0.9999999999999406
37.07187859267963	0.9999999999999688	0.9999999999999393
37.07437871768588	0.9999999999999689	0.9999999999999378
37.07687884269213	0.999999999999969	0.9999999999999365
37.07937896769839	0.9999999999999691	0.9999999999999352
37.08187909270464	0.9999999999999691	0.9999999999999338
37.08437921771089	0.9999999999999692	0.9999999999999326
37.08687934271714	0.9999999999999694	0.9999999999999314
37.08937946772339	0.9999999999999695	0.9999999999999302
37.09187959272964	0.9999999999999696	0.9999999999999291
37.09437971773589	0.9999999999999697	0.999999999999928
37.09687984274214	0.9999999999999697	0.9999999999999268
37.09937996774839	0.9999999999999698	0.9999999999999257
37.10188009275464	0.9999999999999699	0.9999999999999247
37.10438021776089	0.99999999999997	0.9999999999999238
37.10688034276714	0.9999999999999701	0.999999999999923
37.10938046777339	0.9999999999999701	0.9999999999999221
37.11188059277964	0.9999999999999702	0.9999999999999213
37.11438071778589	0.9999999999999704	0.9999999999999205
37.11688084279214	0.9999999999999704	0.9999999999999198
37.11938096779839	0.9999999999999704	0.9999999999999192
37.12188109280464	0.9999999999999705	0.9999999999999185
37.12438121781089	0.9999999999999705	0.999999999999918
37.12688134281714	0.9999999999999705	0.9999999999999174
37.12938146782339	0.9999999999999704	0.999999999999917
37.13188159282964	0.9999999999999704	0.9999999999999165
37.13438171783589	0.9999999999999702	0.9999999999999161
37.13688184284214	0.9999999999999701	0.9999999999999158
37.139381967848394	0.99999999999997	0.9999999999999155
37.141882092854644	0.9999999999999699	0.9999999999999153
37.144382217860894	0.9999999999999698	0.9999999999999152
37.146882342867144	0.9999999999999696	0.9999999999999151
37.149382467873394	0.9999999999999694	0.9999999999999151
37.151882592879645	0.9999999999999691	0.9999999999999152
37.154382717885895	0.9999999999999689	0.9999999999999153
37.156882842892145	0.9999999999999687	0.9999999999999155
37.159382967898395	0.9999999999999684	0.9999999999999157
37.161883092904645	0.9999999999999681	0.999999999999916
37.164383217910895	0.9999999999999678	0.9999999999999163
37.166883342917146	0.9999999999999675	0.9999999999999167
37.169383467923396	0.9999999999999671	0.9999999999999172
37.171883592929646	0.9999999999999669	0.9999999999999177
37.174383717935896	0.9999999999999666	0.9999999999999183
37.176883842942146	0.9999999999999662	0.9999999999999188
37.1793839679484	0.9999999999999659	0.9999999999999195
37.18188409295465	0.9999999999999656	0.9999999999999203
37.1843842179609	0.9999999999999654	0.9999999999999211
37.18688434296715	0.999999999999965	0.999999999999922
37.1893844679734	0.9999999999999647	0.9999999999999228
37.19188459297965	0.9999999999999645	0.9999999999999237
37.1943847179859	0.9999999999999641	0.9999999999999247
37.19688484299215	0.9999999999999639	0.9999999999999257
37.1993849679984	0.9999999999999636	0.9999999999999268
37.20188509300465	0.9999999999999634	0.999999999999928
37.2043852180109	0.999999999999963	0.9999999999999291
37.20688534301715	0.9999999999999628	0.9999999999999302
37.2093854680234	0.9999999999999626	0.9999999999999313
37.21188559302965	0.9999999999999624	0.9999999999999325
37.2143857180359	0.9999999999999623	0.9999999999999337
37.21688584304215	0.999999999999962	0.9999999999999349
37.21938596804841	0.9999999999999619	0.9999999999999363
37.22188609305466	0.9999999999999619	0.9999999999999376
37.22438621806091	0.9999999999999618	0.9999999999999389
37.22688634306716	0.9999999999999618	0.9999999999999403
37.22938646807341	0.9999999999999618	0.9999999999999417
37.23188659307966	0.9999999999999619	0.999999999999943
37.23438671808591	0.9999999999999619	0.9999999999999445
37.23688684309216	0.999999999999962	0.9999999999999459
37.23938696809841	0.9999999999999621	0.9999999999999474
37.24188709310466	0.9999999999999623	0.9999999999999488
37.24438721811091	0.9999999999999625	0.9999999999999503
37.24688734311716	0.9999999999999626	0.9999999999999517
37.24938746812341	0.9999999999999628	0.9999999999999531
37.25188759312966	0.9999999999999629	0.9999999999999546
37.25438771813591	0.9999999999999631	0.9999999999999559
37.25688784314216	0.9999999999999634	0.9999999999999574
37.25938796814841	0.9999999999999636	0.9999999999999587
37.26188809315466	0.9999999999999639	0.99999999999996
37.26438821816091	0.9999999999999641	0.9999999999999614
37.26688834316716	0.9999999999999644	0.9999999999999626
37.26938846817341	0.9999999999999647	0.9999999999999638
37.27188859317966	0.9999999999999649	0.999999999999965
37.27438871818591	0.9999999999999651	0.9999999999999662
37.27688884319216	0.9999999999999654	0.9999999999999675
37.27938896819841	0.9999999999999656	0.9999999999999686
37.28188909320466	0.9999999999999657	0.9999999999999697
37.28438921821091	0.9999999999999659	0.9999999999999708
37.28688934321716	0.999999999999966	0.9999999999999718
37.28938946822341	0.9999999999999661	0.9999999999999728
37.29188959322966	0.9999999999999662	0.9999999999999738
37.29438971823591	0.9999999999999664	0.9999999999999748
37.29688984324216	0.9999999999999665	0.9999999999999757
37.29938996824841	0.9999999999999665	0.9999999999999765
37.30189009325466	0.9999999999999666	0.9999999999999772
37.30439021826091	0.9999999999999666	0.999999999999978
37.30689034326716	0.9999999999999667	0.9999999999999787
37.30939046827341	0.9999999999999667	0.9999999999999793
37.311890593279664	0.9999999999999668	0.99999999999998
37.314390718285914	0.9999999999999668	0.9999999999999806
37.316890843292164	0.9999999999999668	0.9999999999999811
37.319390968298414	0.9999999999999668	0.9999999999999817
37.321891093304664	0.9999999999999667	0.9999999999999821
37.324391218310915	0.9999999999999667	0.9999999999999826
37.326891343317165	0.9999999999999666	0.9999999999999829
37.329391468323415	0.9999999999999665	0.9999999999999832
37.331891593329665	0.9999999999999662	0.9999999999999836
37.334391718335915	0.999999999999966	0.9999999999999838
37.336891843342165	0.9999999999999658	0.9999999999999839
37.339391968348416	0.9999999999999656	0.999999999999984
37.341892093354666	0.9999999999999653	0.999999999999984
37.344392218360916	0.9999999999999649	0.999999999999984
37.346892343367166	0.9999999999999646	0.999999999999984
37.349392468373416	0.9999999999999643	0.9999999999999839
37.35189259337967	0.9999999999999638	0.9999999999999838
37.35439271838592	0.9999999999999634	0.9999999999999836
37.35689284339217	0.999999999999963	0.9999999999999835
37.35939296839842	0.9999999999999626	0.9999999999999832
37.361893093404674	0.9999999999999621	0.999999999999983
37.364393218410925	0.9999999999999617	0.9999999999999828
37.366893343417175	0.9999999999999613	0.9999999999999825
37.369393468423425	0.9999999999999607	0.9999999999999822
37.371893593429675	0.9999999999999603	0.9999999999999819
37.374393718435925	0.9999999999999598	0.9999999999999816
37.376893843442176	0.9999999999999593	0.9999999999999811
37.379393968448426	0.9999999999999588	0.9999999999999808
37.381894093454676	0.9999999999999583	0.9999999999999803
37.384394218460926	0.9999999999999577	0.9999999999999799
37.386894343467176	0.9999999999999573	0.9999999999999795
37.38939446847343	0.9999999999999567	0.999999999999979
37.39189459347968	0.9999999999999563	0.9999999999999785
37.39439471848593	0.9999999999999558	0.999999999999978
37.39689484349218	0.9999999999999554	0.9999999999999775
37.39939496849843	0.999999999999955	0.9999999999999769
37.40189509350468	0.9999999999999547	0.9999999999999762
37.40439521851093	0.9999999999999543	0.9999999999999757
37.40689534351718	0.9999999999999539	0.9999999999999751
37.40939546852343	0.9999999999999537	0.9999999999999745
37.41189559352968	0.9999999999999534	0.9999999999999739
37.41439571853593	0.999999999999953	0.9999999999999732
37.41689584354218	0.9999999999999528	0.9999999999999727
37.41939596854843	0.9999999999999526	0.9999999999999721
37.42189609355468	0.9999999999999523	0.9999999999999715
37.42439621856093	0.9999999999999521	0.9999999999999709
37.42689634356718	0.9999999999999519	0.9999999999999702
37.42939646857343	0.9999999999999518	0.9999999999999697
37.43189659357968	0.9999999999999517	0.9999999999999691
37.43439671858593	0.9999999999999517	0.9999999999999686
37.43689684359218	0.9999999999999517	0.9999999999999679
37.43939696859843	0.9999999999999518	0.9999999999999674
37.44189709360468	0.9999999999999519	0.9999999999999668
37.44439721861093	0.9999999999999521	0.9999999999999662
37.44689734361718	0.9999999999999524	0.9999999999999657
37.44939746862343	0.9999999999999527	0.9999999999999651
37.45189759362968	0.999999999999953	0.9999999999999646
37.45439771863593	0.9999999999999535	0.9999999999999641
37.45689784364218	0.9999999999999539	0.9999999999999637
37.45939796864843	0.9999999999999544	0.9999999999999631
37.46189809365468	0.9999999999999549	0.9999999999999627
37.46439821866093	0.9999999999999555	0.9999999999999623
37.46689834366718	0.999999999999956	0.9999999999999618
37.46939846867343	0.9999999999999566	0.9999999999999614
37.47189859367968	0.9999999999999571	0.999999999999961
37.47439871868593	0.9999999999999577	0.9999999999999606
37.47689884369218	0.9999999999999584	0.9999999999999601
37.47939896869843	0.9999999999999589	0.9999999999999597
37.48189909370468	0.9999999999999596	0.9999999999999593
37.484399218710934	0.9999999999999601	0.9999999999999588
37.486899343717184	0.9999999999999607	0.9999999999999585
37.489399468723434	0.9999999999999613	0.999999999999958
37.491899593729684	0.9999999999999618	0.9999999999999577
37.494399718735934	0.9999999999999624	0.9999999999999575
37.496899843742185	0.9999999999999629	0.9999999999999571
37.499399968748435	0.9999999999999635	0.9999999999999569
37.50190009375469	0.9999999999999639	0.9999999999999567
37.50440021876094	0.9999999999999645	0.9999999999999566
37.50690034376719	0.9999999999999649	0.9999999999999565
37.50940046877344	0.9999999999999654	0.9999999999999563
37.51190059377969	0.9999999999999658	0.9999999999999563
37.51440071878594	0.9999999999999662	0.9999999999999561
37.51690084379219	0.9999999999999666	0.9999999999999561
37.51940096879844	0.9999999999999669	0.9999999999999561
37.52190109380469	0.9999999999999672	0.9999999999999561
37.524401218810944	0.9999999999999676	0.9999999999999563
37.526901343817194	0.9999999999999679	0.9999999999999564
37.529401468823444	0.9999999999999681	0.9999999999999565
37.531901593829694	0.9999999999999685	0.9999999999999566
37.534401718835944	0.9999999999999687	0.9999999999999568
37.536901843842195	0.999999999999969	0.999999999999957
37.539401968848445	0.9999999999999692	0.9999999999999574
37.541902093854695	0.9999999999999695	0.9999999999999576
37.544402218860945	0.9999999999999698	0.9999999999999579
37.546902343867195	0.99999999999997	0.9999999999999584
37.549402468873446	0.9999999999999701	0.9999999999999588
37.551902593879696	0.9999999999999704	0.9999999999999593
37.554402718885946	0.9999999999999705	0.9999999999999597
37.556902843892196	0.9999999999999707	0.9999999999999603
37.559402968898446	0.9999999999999708	0.9999999999999609
37.5619030939047	0.9999999999999709	0.9999999999999616
37.56440321891095	0.999999999999971	0.9999999999999623
37.5669033439172	0.9999999999999711	0.999999999999963
37.56940346892345	0.9999999999999712	0.9999999999999638
37.5719035939297	0.9999999999999715	0.9999999999999646
37.57440371893595	0.9999999999999716	0.9999999999999655
37.5769038439422	0.9999999999999718	0.9999999999999665
37.57940396894845	0.999999999999972	0.9999999999999674
37.5819040939547	0.9999999999999722	0.9999999999999684
37.58440421896095	0.9999999999999725	0.9999999999999695
37.5869043439672	0.9999999999999728	0.9999999999999706
37.58940446897345	0.9999999999999731	0.9999999999999717
37.5919045939797	0.9999999999999735	0.9999999999999729
37.59440471898595	0.9999999999999738	0.9999999999999741
37.5969048439922	0.9999999999999742	0.9999999999999755
37.59940496899845	0.9999999999999746	0.9999999999999768
37.6019050940047	0.999999999999975	0.9999999999999781
37.60440521901095	0.9999999999999754	0.9999999999999795
37.6069053440172	0.9999999999999758	0.9999999999999809
37.60940546902345	0.9999999999999762	0.9999999999999823
37.6119055940297	0.9999999999999766	0.9999999999999838
37.61440571903595	0.999999999999977	0.9999999999999853
37.6169058440422	0.9999999999999775	0.9999999999999868
37.61940596904845	0.9999999999999778	0.9999999999999883
37.6219060940547	0.9999999999999781	0.9999999999999899
37.62440621906095	0.9999999999999786	0.9999999999999916
37.6269063440672	0.9999999999999788	0.9999999999999931
37.62940646907345	0.9999999999999791	0.9999999999999948
37.6319065940797	0.9999999999999795	0.9999999999999964
37.63440671908595	0.9999999999999797	0.9999999999999981
37.6369068440922	0.9999999999999799	0.9999999999999999
37.63940696909845	0.9999999999999801	1.0000000000000016
37.6419070941047	0.9999999999999803	1.0000000000000033
37.64440721911096	0.9999999999999806	1.000000000000005
37.64690734411721	0.9999999999999808	1.0000000000000069
37.64940746912346	0.9999999999999809	1.0000000000000089
37.65190759412971	0.9999999999999811	1.0000000000000107
37.65440771913596	0.9999999999999812	1.0000000000000124
37.65690784414221	0.9999999999999813	1.0000000000000142
37.65940796914846	0.9999999999999815	1.0000000000000162
37.66190809415471	0.9999999999999816	1.000000000000018
37.66440821916096	0.9999999999999817	1.0000000000000198
37.66690834416721	0.9999999999999817	1.0000000000000215
37.66940846917346	0.9999999999999818	1.0000000000000235
37.67190859417971	0.9999999999999818	1.0000000000000253
37.67440871918596	0.9999999999999819	1.000000000000027
37.67690884419221	0.999999999999982	1.0000000000000289
37.67940896919846	0.999999999999982	1.0000000000000306
37.68190909420471	0.9999999999999821	1.0000000000000324
37.68440921921096	0.9999999999999822	1.0000000000000342
37.68690934421721	0.9999999999999822	1.000000000000036
37.68940946922346	0.9999999999999823	1.0000000000000375
37.69190959422971	0.9999999999999823	1.0000000000000393
37.69440971923596	0.9999999999999823	1.0000000000000409
37.696909844242214	0.9999999999999825	1.0000000000000426
37.699409969248464	0.9999999999999825	1.0000000000000442
37.701910094254714	0.9999999999999825	1.000000000000046
37.704410219260964	0.9999999999999823	1.0000000000000475
37.706910344267214	0.9999999999999823	1.000000000000049
37.709410469273465	0.9999999999999823	1.0000000000000506
37.711910594279715	0.9999999999999823	1.0000000000000522
37.714410719285965	0.9999999999999823	1.0000000000000537
37.716910844292215	0.9999999999999823	1.0000000000000553
37.719410969298465	0.9999999999999825	1.0000000000000566
37.721911094304716	0.9999999999999825	1.0000000000000582
37.724411219310966	0.9999999999999826	1.0000000000000595
37.726911344317216	0.9999999999999826	1.0000000000000608
37.729411469323466	0.9999999999999827	1.0000000000000622
37.731911594329716	0.9999999999999828	1.0000000000000635
37.73441171933597	0.9999999999999829	1.0000000000000648
37.73691184434222	0.999999999999983	1.0000000000000662
37.73941196934847	0.9999999999999831	1.0000000000000673
37.74191209435472	0.9999999999999832	1.0000000000000686
37.74441221936097	0.9999999999999833	1.0000000000000697
37.74691234436722	0.9999999999999835	1.0000000000000708
37.74941246937347	0.9999999999999836	1.000000000000072
37.75191259437972	0.9999999999999836	1.000000000000073
37.75441271938597	0.9999999999999837	1.0000000000000742
37.75691284439222	0.9999999999999838	1.000000000000075
37.75941296939847	0.9999999999999838	1.0000000000000762
37.76191309440472	0.9999999999999838	1.000000000000077
37.76441321941097	0.9999999999999839	1.000000000000078
37.76691334441722	0.9999999999999839	1.0000000000000788
37.76941346942347	0.9999999999999839	1.0000000000000797
37.77191359442972	0.9999999999999839	1.0000000000000804
37.77441371943597	0.9999999999999839	1.0000000000000813
37.77691384444222	0.9999999999999839	1.000000000000082
37.77941396944847	0.9999999999999839	1.0000000000000826
37.78191409445472	0.9999999999999839	1.0000000000000835
37.78441421946098	0.9999999999999839	1.0000000000000842
37.78691434446723	0.9999999999999839	1.0000000000000846
37.78941446947348	0.9999999999999839	1.0000000000000853
37.79191459447973	0.9999999999999839	1.0000000000000857
37.79441471948598	0.9999999999999839	1.0000000000000862
37.79691484449223	0.9999999999999839	1.0000000000000868
37.79941496949848	0.999999999999984	1.000000000000087
37.80191509450473	0.999999999999984	1.0000000000000875
37.80441521951098	0.9999999999999841	1.000000000000088
37.80691534451723	0.9999999999999842	1.0000000000000882
37.80941546952348	0.9999999999999843	1.0000000000000884
37.81191559452973	0.9999999999999846	1.0000000000000886
37.81441571953598	0.9999999999999848	1.0000000000000888
37.81691584454223	0.9999999999999851	1.0000000000000888
37.81941596954848	0.9999999999999853	1.000000000000089
37.82191609455473	0.9999999999999857	1.000000000000089
37.82441621956098	0.9999999999999861	1.000000000000089
37.82691634456723	0.9999999999999865	1.000000000000089
37.82941646957348	0.9999999999999869	1.0000000000000888
37.83191659457973	0.9999999999999873	1.0000000000000888
37.83441671958598	0.9999999999999877	1.0000000000000886
37.83691684459223	0.9999999999999881	1.0000000000000884
37.83941696959848	0.9999999999999886	1.0000000000000882
37.84191709460473	0.9999999999999891	1.000000000000088
37.84441721961098	0.9999999999999896	1.0000000000000877
37.84691734461723	0.9999999999999901	1.0000000000000873
37.84941746962348	0.9999999999999906	1.000000000000087
37.85191759462973	0.9999999999999911	1.0000000000000866
37.85441771963598	0.9999999999999917	1.0000000000000864
37.85691784464223	0.9999999999999923	1.000000000000086
37.85941796964848	0.9999999999999929	1.0000000000000855
37.86191809465473	0.9999999999999936	1.000000000000085
37.86441821966098	0.9999999999999942	1.0000000000000846
37.86691834466723	0.9999999999999948	1.0000000000000842
37.869418469673484	0.9999999999999954	1.0000000000000837
37.871918594679734	0.9999999999999961	1.000000000000083
37.874418719685984	0.9999999999999967	1.0000000000000824
37.876918844692234	0.9999999999999973	1.0000000000000817
37.879418969698484	0.9999999999999979	1.000000000000081
37.881919094704735	0.9999999999999984	1.0000000000000804
37.884419219710985	0.999999999999999	1.0000000000000797
37.886919344717235	0.9999999999999994	1.0000000000000788
37.889419469723485	0.9999999999999999	1.000000000000078
37.891919594729735	1.0000000000000004	1.000000000000077
37.894419719735986	1.0000000000000009	1.0000000000000762
37.896919844742236	1.000000000000001	1.000000000000075
37.899419969748486	1.0000000000000016	1.0000000000000742
37.901920094754736	1.0000000000000018	1.000000000000073
37.904420219760986	1.000000000000002	1.000000000000072
37.90692034476724	1.0000000000000022	1.0000000000000708
37.90942046977349	1.0000000000000024	1.0000000000000695
37.91192059477974	1.0000000000000027	1.0000000000000684
37.91442071978599	1.0000000000000029	1.0000000000000673
37.91692084479224	1.0000000000000029	1.000000000000066
37.91942096979849	1.0000000000000029	1.0000000000000646
37.92192109480474	1.0000000000000029	1.0000000000000633
37.92442121981099	1.0000000000000029	1.000000000000062
37.926921344817245	1.0000000000000027	1.0000000000000604
37.929421469823495	1.0000000000000027	1.000000000000059
37.931921594829745	1.0000000000000024	1.0000000000000575
37.934421719835996	1.0000000000000022	1.000000000000056
37.936921844842246	1.000000000000002	1.0000000000000544
37.939421969848496	1.0000000000000018	1.0000000000000528
37.941922094854746	1.0000000000000013	1.0000000000000513
37.944422219860996	1.000000000000001	1.0000000000000495
37.94692234486725	1.0000000000000009	1.000000000000048
37.9494224698735	1.0000000000000007	1.0000000000000464
37.95192259487975	1.0000000000000004	1.0000000000000446
37.954422719886	1.0	1.000000000000043
37.95692284489225	0.9999999999999998	1.0000000000000413
37.9594229698985	0.9999999999999996	1.0000000000000395
37.96192309490475	0.9999999999999992	1.000000000000038
37.964423219911	0.999999999999999	1.0000000000000362
37.96692334491725	0.9999999999999987	1.0000000000000344
37.9694234699235	0.9999999999999983	1.0000000000000326
37.97192359492975	0.9999999999999981	1.0000000000000309
37.974423719936	0.9999999999999978	1.0000000000000293
37.97692384494225	0.9999999999999976	1.0000000000000275
37.9794239699485	0.9999999999999973	1.000000000000026
37.98192409495475	0.9999999999999971	1.0000000000000242
37.984424219961	0.9999999999999969	1.0000000000000226
37.98692434496725	0.9999999999999968	1.000000000000021
37.9894244699735	0.9999999999999967	1.0000000000000195
37.99192459497975	0.9999999999999966	1.0000000000000182
37.994424719986	0.9999999999999966	1.0000000000000167
37.99692484499225	0.9999999999999964	1.0000000000000153
37.9994249699985	0.9999999999999966	1.000000000000014
38.00192509500475	0.9999999999999966	1.0000000000000127
38.004425220011	0.9999999999999967	1.0000000000000113
38.00692534501725	0.9999999999999969	1.0000000000000102
38.0094254700235	0.999999999999997	1.0000000000000089
38.01192559502975	0.9999999999999972	1.0000000000000078
38.014425720036	0.9999999999999974	1.0000000000000067
38.01692584504225	0.9999999999999978	1.0000000000000056
38.0194259700485	0.9999999999999981	1.0000000000000044
38.02192609505475	0.9999999999999984	1.0000000000000033
38.024426220061	0.9999999999999989	1.0000000000000024
38.02692634506725	0.9999999999999993	1.0000000000000013
38.0294264700735	0.9999999999999998	1.0000000000000004
38.03192659507975	1.0000000000000002	0.9999999999999994
38.034426720086	1.0000000000000009	0.9999999999999987
38.03692684509225	1.0000000000000016	0.9999999999999978
38.0394269700985	1.0000000000000022	0.999999999999997
38.041927095104754	1.0000000000000029	0.9999999999999962
38.044427220111004	1.0000000000000036	0.9999999999999956
38.046927345117254	1.0000000000000042	0.9999999999999949
38.049427470123504	1.000000000000005	0.9999999999999942
38.051927595129754	1.0000000000000058	0.9999999999999937
38.054427720136005	1.0000000000000064	0.9999999999999932
38.056927845142255	1.0000000000000073	0.9999999999999927
38.059427970148505	1.000000000000008	0.9999999999999922
38.061928095154755	1.0000000000000089	0.9999999999999918
38.064428220161005	1.0000000000000095	0.9999999999999915
38.06692834516726	1.0000000000000104	0.9999999999999911
38.06942847017351	1.000000000000011	0.9999999999999908
38.07192859517976	1.0000000000000118	0.9999999999999905
38.07442872018601	1.0000000000000127	0.9999999999999902
38.07692884519226	1.0000000000000133	0.9999999999999901
38.079428970198514	1.0000000000000142	0.9999999999999899
38.081929095204764	1.0000000000000149	0.9999999999999898
38.084429220211014	1.0000000000000155	0.9999999999999898
38.086929345217264	1.0000000000000162	0.9999999999999898
38.089429470223514	1.000000000000017	0.9999999999999898
38.091929595229765	1.0000000000000178	0.9999999999999899
38.094429720236015	1.0000000000000182	0.9999999999999899
38.096929845242265	1.0000000000000189	0.9999999999999901
38.099429970248515	1.0000000000000193	0.9999999999999902
38.101930095254765	1.0000000000000198	0.9999999999999905
38.104430220261015	1.0000000000000202	0.9999999999999907
38.106930345267266	1.0000000000000207	0.9999999999999909
38.109430470273516	1.000000000000021	0.9999999999999911
38.111930595279766	1.0000000000000213	0.9999999999999915
38.114430720286016	1.0000000000000215	0.9999999999999917
38.116930845292266	1.0000000000000218	0.9999999999999921
38.11943097029852	1.000000000000022	0.9999999999999925
38.12193109530477	1.0000000000000222	0.9999999999999928
38.12443122031102	1.0000000000000224	0.9999999999999932
38.12693134531727	1.0000000000000224	0.9999999999999937
38.12943147032352	1.0000000000000224	0.9999999999999941
38.13193159532977	1.0000000000000224	0.9999999999999946
38.13443172033602	1.0000000000000224	0.9999999999999951
38.13693184534227	1.0000000000000224	0.9999999999999957
38.13943197034852	1.0000000000000222	0.9999999999999962
38.14193209535477	1.000000000000022	0.9999999999999968
38.14443222036102	1.000000000000022	0.9999999999999973
38.14693234536727	1.0000000000000218	0.999999999999998
38.14943247037352	1.0000000000000215	0.9999999999999986
38.15193259537977	1.000000000000021	0.9999999999999991
38.15443272038602	1.0000000000000209	0.9999999999999998
38.15693284539227	1.0000000000000207	1.0000000000000004
38.15943297039852	1.0000000000000202	1.0000000000000009
38.16193309540477	1.00000000000002	1.0000000000000016
38.16443322041102	1.0000000000000198	1.000000000000002
38.16693334541727	1.0000000000000193	1.0000000000000027
38.16943347042352	1.000000000000019	1.000000000000003
38.17193359542977	1.0000000000000187	1.0000000000000036
38.17443372043602	1.0000000000000184	1.0000000000000042
38.17693384544227	1.000000000000018	1.0000000000000047
38.17943397044852	1.0000000000000178	1.000000000000005
38.18193409545477	1.0000000000000173	1.0000000000000056
38.18443422046102	1.000000000000017	1.000000000000006
38.18693434546727	1.0000000000000167	1.0000000000000067
38.18943447047352	1.0000000000000164	1.000000000000007
38.19193459547977	1.000000000000016	1.0000000000000075
38.19443472048602	1.0000000000000158	1.0000000000000078
38.19693484549227	1.0000000000000153	1.0000000000000082
38.19943497049852	1.0000000000000149	1.0000000000000087
38.20193509550477	1.0000000000000147	1.0000000000000089
38.20443522051102	1.0000000000000142	1.000000000000009
38.20693534551727	1.0000000000000138	1.0000000000000095
38.20943547052353	1.0000000000000135	1.0000000000000098
38.21193559552978	1.000000000000013	1.00000000000001
38.21443572053603	1.0000000000000129	1.0000000000000102
38.21693584554228	1.0000000000000127	1.0000000000000102
38.21943597054853	1.0000000000000122	1.0000000000000104
38.22193609555478	1.000000000000012	1.0000000000000104
38.22443622056103	1.0000000000000118	1.0000000000000107
38.22693634556728	1.0000000000000113	1.0000000000000107
38.22943647057353	1.000000000000011	1.0000000000000107
38.23193659557978	1.0000000000000109	1.0000000000000109
38.23443672058603	1.0000000000000104	1.0000000000000107
38.23693684559228	1.0000000000000102	1.0000000000000107
38.23943697059853	1.0000000000000098	1.0000000000000107
38.24193709560478	1.0000000000000095	1.0000000000000104
38.24443722061103	1.000000000000009	1.0000000000000104
38.24693734561728	1.0000000000000087	1.0000000000000102
38.24943747062353	1.0000000000000084	1.00000000000001
38.251937595629784	1.000000000000008	1.0000000000000098
38.254437720636034	1.0000000000000078	1.0000000000000095
38.256937845642284	1.0000000000000075	1.0000000000000093
38.259437970648534	1.0000000000000073	1.000000000000009
38.261938095654784	1.000000000000007	1.0000000000000089
38.264438220661035	1.0000000000000069	1.0000000000000087
38.266938345667285	1.0000000000000064	1.0000000000000084
38.269438470673535	1.0000000000000062	1.000000000000008
38.271938595679785	1.000000000000006	1.0000000000000078
38.274438720686035	1.0000000000000058	1.0000000000000075
38.276938845692285	1.0000000000000053	1.0000000000000073
38.279438970698536	1.000000000000005	1.0000000000000069
38.281939095704786	1.0000000000000049	1.0000000000000067
38.284439220711036	1.0000000000000047	1.0000000000000062
38.286939345717286	1.0000000000000044	1.0000000000000058
38.289439470723536	1.0000000000000042	1.0000000000000053
38.29193959572979	1.000000000000004	1.0000000000000049
38.29443972073604	1.0000000000000038	1.0000000000000044
38.29693984574229	1.0000000000000036	1.000000000000004
38.29943997074854	1.0000000000000033	1.0000000000000036
38.30194009575479	1.0000000000000033	1.0000000000000029
38.30444022076104	1.000000000000003	1.0000000000000024
38.30694034576729	1.0000000000000029	1.0000000000000018
38.30944047077354	1.0000000000000029	1.000000000000001
38.31194059577979	1.0000000000000027	1.0000000000000007
38.31444072078604	1.0000000000000027	0.9999999999999999
38.31694084579229	1.0000000000000027	0.9999999999999993
38.31944097079854	1.0000000000000024	0.9999999999999987
38.32194109580479	1.0000000000000024	0.999999999999998
38.32444122081104	1.0000000000000024	0.9999999999999973
38.32694134581729	1.0000000000000022	0.9999999999999966
38.32944147082354	1.0000000000000022	0.9999999999999959
38.33194159582979	1.0000000000000022	0.9999999999999951
38.33444172083604	1.0000000000000022	0.9999999999999943
38.33694184584229	1.0000000000000022	0.9999999999999936
38.33944197084854	1.0000000000000022	0.9999999999999928
38.34194209585479	1.0000000000000022	0.999999999999992
38.34444222086104	1.0000000000000022	0.9999999999999911
38.34694234586729	1.0000000000000022	0.9999999999999903
38.34944247087355	1.0000000000000022	0.9999999999999896
38.3519425958798	1.0000000000000022	0.9999999999999887
38.35444272088605	1.0000000000000022	0.9999999999999879
38.3569428458923	1.0000000000000022	0.999999999999987
38.35944297089855	1.0000000000000024	0.9999999999999862
38.3619430959048	1.0000000000000024	0.9999999999999853
38.36444322091105	1.0000000000000024	0.9999999999999845
38.3669433459173	1.0000000000000024	0.9999999999999837
38.36944347092355	1.0000000000000024	0.9999999999999828
38.3719435959298	1.0000000000000024	0.9999999999999819
38.37444372093605	1.0000000000000024	0.9999999999999809
38.3769438459423	1.0000000000000027	0.99999999999998
38.37944397094855	1.0000000000000024	0.9999999999999791
38.3819440959548	1.0000000000000024	0.9999999999999782
38.38444422096105	1.0000000000000024	0.9999999999999775
38.3869443459673	1.0000000000000024	0.9999999999999766
38.38944447097355	1.0000000000000024	0.9999999999999757
38.3919445959798	1.0000000000000024	0.9999999999999748
38.39444472098605	1.0000000000000024	0.9999999999999739
38.3969448459923	1.0000000000000024	0.9999999999999731
38.39944497099855	1.0000000000000024	0.9999999999999722
38.4019450960048	1.0000000000000024	0.9999999999999715
38.40444522101105	1.0000000000000024	0.9999999999999706
38.4069453460173	1.0000000000000024	0.9999999999999698
38.40944547102355	1.0000000000000024	0.999999999999969
38.4119455960298	1.0000000000000024	0.9999999999999682
38.41444572103605	1.0000000000000024	0.9999999999999675
38.4169458460423	1.0000000000000024	0.9999999999999667
38.41944597104855	1.0000000000000024	0.9999999999999659
38.4219460960548	1.0000000000000027	0.9999999999999653
38.424446221061054	1.0000000000000027	0.9999999999999645
38.426946346067304	1.0000000000000027	0.9999999999999638
38.429446471073554	1.0000000000000029	0.9999999999999631
38.431946596079804	1.0000000000000029	0.9999999999999625
38.434446721086054	1.000000000000003	0.9999999999999618
38.436946846092304	1.0000000000000033	0.9999999999999611
38.439446971098555	1.0000000000000036	0.9999999999999605
38.441947096104805	1.0000000000000038	0.9999999999999598
38.444447221111055	1.000000000000004	0.9999999999999591
38.446947346117305	1.0000000000000042	0.9999999999999586
38.449447471123555	1.0000000000000044	0.9999999999999579
38.451947596129806	1.0000000000000047	0.9999999999999574
38.454447721136056	1.000000000000005	0.9999999999999568
38.456947846142306	1.0000000000000053	0.9999999999999563
38.459447971148556	1.0000000000000058	0.9999999999999557
38.461948096154806	1.000000000000006	0.9999999999999551
38.46444822116106	1.0000000000000062	0.9999999999999546
38.46694834616731	1.0000000000000067	0.9999999999999541
38.46944847117356	1.0000000000000069	0.9999999999999537
38.47194859617981	1.0000000000000073	0.9999999999999534
38.47444872118606	1.0000000000000075	0.9999999999999529
38.47694884619231	1.0000000000000078	0.9999999999999526
38.47944897119856	1.0000000000000082	0.9999999999999523
38.48194909620481	1.0000000000000084	0.999999999999952
38.48444922121106	1.0000000000000087	0.9999999999999517
38.48694934621731	1.0000000000000089	0.9999999999999515
38.48944947122356	1.000000000000009	0.9999999999999513
38.491949596229816	1.0000000000000093	0.999999999999951
38.494449721236066	1.0000000000000095	0.9999999999999509
38.496949846242316	1.0000000000000098	0.9999999999999507
38.499449971248566	1.0000000000000098	0.9999999999999506
38.50195009625482	1.00000000000001	0.9999999999999505
38.50445022126107	1.00000000000001	0.9999999999999505
38.50695034626732	1.0000000000000102	0.9999999999999504
38.50945047127357	1.0000000000000102	0.9999999999999504
38.51195059627982	1.00000000000001	0.9999999999999504
38.51445072128607	1.00000000000001	0.9999999999999504
38.51695084629232	1.0000000000000098	0.9999999999999505
38.51945097129857	1.0000000000000098	0.9999999999999505
38.52195109630482	1.0000000000000095	0.9999999999999507
38.52445122131107	1.000000000000009	0.9999999999999508
38.52695134631732	1.0000000000000089	0.999999999999951
38.52945147132357	1.0000000000000087	0.9999999999999513
38.53195159632982	1.0000000000000082	0.9999999999999515
38.53445172133607	1.000000000000008	0.9999999999999518
38.53695184634232	1.0000000000000075	0.9999999999999521
38.53945197134857	1.0000000000000073	0.9999999999999525
38.54195209635482	1.0000000000000069	0.9999999999999529
38.54445222136107	1.0000000000000064	0.9999999999999534
38.54695234636732	1.0000000000000062	0.9999999999999539
38.54945247137357	1.0000000000000058	0.9999999999999544
38.55195259637982	1.0000000000000053	0.999999999999955
38.55445272138607	1.0000000000000049	0.9999999999999556
38.55695284639232	1.0000000000000044	0.9999999999999563
38.55945297139857	1.000000000000004	0.999999999999957
38.56195309640482	1.0000000000000036	0.9999999999999577
38.56445322141107	1.0000000000000033	0.9999999999999586
38.56695334641732	1.0000000000000029	0.9999999999999594
38.56945347142357	1.0000000000000024	0.9999999999999603
38.57195359642982	1.0000000000000022	0.9999999999999611
38.57445372143607	1.0000000000000018	0.999999999999962
38.57695384644232	1.0000000000000016	0.999999999999963
38.57945397144857	1.0000000000000013	0.9999999999999639
38.58195409645482	1.000000000000001	0.9999999999999649
38.58445422146107	1.000000000000001	0.9999999999999659
38.58695434646732	1.0000000000000009	0.9999999999999669
38.58945447147357	1.0000000000000009	0.999999999999968
38.59195459647982	1.0000000000000009	0.999999999999969
38.59445472148607	1.0000000000000009	0.9999999999999701
38.596954846492324	1.000000000000001	0.9999999999999714
38.599454971498574	1.000000000000001	0.9999999999999725
38.601955096504824	1.0000000000000013	0.9999999999999737
38.604455221511074	1.0000000000000013	0.999999999999975
38.606955346517324	1.0000000000000016	0.9999999999999762
38.609455471523574	1.0000000000000018	0.9999999999999776
38.611955596529825	1.000000000000002	0.999999999999979
38.614455721536075	1.0000000000000022	0.9999999999999803
38.616955846542325	1.0000000000000024	0.9999999999999818
38.619455971548575	1.0000000000000029	0.9999999999999832
38.621956096554825	1.000000000000003	0.9999999999999847
38.624456221561076	1.0000000000000036	0.9999999999999861
38.626956346567326	1.0000000000000038	0.9999999999999877
38.629456471573576	1.0000000000000042	0.9999999999999891
38.63195659657983	1.0000000000000047	0.9999999999999907
38.63445672158608	1.000000000000005	0.9999999999999922
38.636956846592334	1.0000000000000058	0.9999999999999938
38.639456971598584	1.0000000000000062	0.9999999999999954
38.641957096604834	1.0000000000000069	0.999999999999997
38.644457221611084	1.0000000000000073	0.9999999999999986
38.646957346617334	1.000000000000008	1.0000000000000002
38.649457471623585	1.0000000000000084	1.0000000000000018
38.651957596629835	1.000000000000009	1.0000000000000033
38.654457721636085	1.0000000000000095	1.0000000000000049
38.656957846642335	1.00000000000001	1.0000000000000067
38.659457971648585	1.0000000000000107	1.0000000000000082
38.661958096654836	1.000000000000011	1.0000000000000098
38.664458221661086	1.0000000000000115	1.0000000000000113
38.666958346667336	1.000000000000012	1.0000000000000129
38.669458471673586	1.0000000000000124	1.0000000000000144
38.671958596679836	1.0000000000000129	1.0000000000000162
38.67445872168609	1.0000000000000133	1.0000000000000178
38.67695884669234	1.0000000000000138	1.0000000000000193
38.67945897169859	1.0000000000000142	1.0000000000000209
38.68195909670484	1.0000000000000147	1.0000000000000224
38.68445922171109	1.0000000000000149	1.000000000000024
38.68695934671734	1.0000000000000153	1.0000000000000255
38.68945947172359	1.0000000000000155	1.0000000000000269
38.69195959672984	1.0000000000000158	1.0000000000000284
38.69445972173609	1.000000000000016	1.00000000000003
38.69695984674234	1.000000000000016	1.0000000000000313
38.69945997174859	1.0000000000000162	1.0000000000000329
38.70196009675484	1.0000000000000162	1.0000000000000342
38.70446022176109	1.0000000000000164	1.0000000000000355
38.70696034676734	1.0000000000000164	1.0000000000000369
38.70946047177359	1.0000000000000162	1.0000000000000382
38.71196059677984	1.0000000000000162	1.0000000000000395
38.71446072178609	1.0000000000000162	1.0000000000000409
38.71696084679234	1.000000000000016	1.000000000000042
38.71946097179859	1.000000000000016	1.000000000000043
38.72196109680484	1.0000000000000158	1.0000000000000442
38.72446122181109	1.0000000000000158	1.0000000000000453
38.72696134681734	1.0000000000000155	1.0000000000000464
38.72946147182359	1.0000000000000153	1.0000000000000473
38.73196159682984	1.000000000000015	1.0000000000000482
38.73446172183609	1.0000000000000149	1.0000000000000493
38.73696184684234	1.0000000000000147	1.0000000000000502
38.73946197184859	1.0000000000000144	1.0000000000000508
38.74196209685484	1.0000000000000142	1.0000000000000517
38.74446222186109	1.000000000000014	1.0000000000000526
38.74696234686734	1.0000000000000135	1.0000000000000533
38.74946247187359	1.0000000000000133	1.000000000000054
38.75196259687984	1.000000000000013	1.0000000000000546
38.75446272188609	1.0000000000000127	1.0000000000000553
38.75696284689234	1.0000000000000124	1.000000000000056
38.75946297189859	1.0000000000000122	1.0000000000000564
38.76196309690484	1.0000000000000118	1.0000000000000568
38.76446322191109	1.0000000000000115	1.0000000000000575
38.76696334691734	1.0000000000000113	1.000000000000058
38.76946347192359	1.000000000000011	1.0000000000000584
38.771963596929844	1.0000000000000109	1.0000000000000588
38.7744637219361	1.0000000000000107	1.0000000000000593
38.77696384694235	1.0000000000000107	1.0000000000000595
38.7794639719486	1.0000000000000104	1.0000000000000597
38.78196409695485	1.0000000000000104	1.00000000000006
38.7844642219611	1.0000000000000102	1.0000000000000602
38.78696434696735	1.0000000000000102	1.0000000000000604
38.7894644719736	1.0000000000000102	1.0000000000000604
38.79196459697985	1.00000000000001	1.0000000000000606
38.7944647219861	1.00000000000001	1.0000000000000606
38.79696484699235	1.00000000000001	1.0000000000000606
38.7994649719986	1.00000000000001	1.0000000000000606
38.80196509700485	1.00000000000001	1.0000000000000606
38.8044652220111	1.00000000000001	1.0000000000000606
38.80696534701735	1.0000000000000102	1.0000000000000606
38.809465472023604	1.0000000000000102	1.0000000000000606
38.811965597029854	1.0000000000000104	1.0000000000000604
38.814465722036104	1.0000000000000104	1.0000000000000602
38.816965847042354	1.0000000000000107	1.00000000000006
38.819465972048604	1.0000000000000109	1.0000000000000597
38.821966097054855	1.0000000000000109	1.0000000000000595
38.824466222061105	1.000000000000011	1.0000000000000593
38.826966347067355	1.0000000000000113	1.0000000000000588
38.829466472073605	1.0000000000000115	1.0000000000000586
38.831966597079855	1.0000000000000118	1.0000000000000582
38.834466722086106	1.000000000000012	1.000000000000058
38.836966847092356	1.0000000000000122	1.0000000000000575
38.839466972098606	1.0000000000000124	1.000000000000057
38.841967097104856	1.0000000000000127	1.0000000000000566
38.844467222111106	1.0000000000000129	1.0000000000000562
38.846967347117356	1.000000000000013	1.0000000000000557
38.84946747212361	1.0000000000000133	1.0000000000000553
38.85196759712986	1.0000000000000135	1.0000000000000548
38.85446772213611	1.000000000000014	1.0000000000000542
38.85696784714236	1.0000000000000142	1.0000000000000537
38.85946797214861	1.0000000000000144	1.000000000000053
38.86196809715486	1.0000000000000147	1.0000000000000524
38.86446822216111	1.000000000000015	1.000000000000052
38.86696834716736	1.0000000000000153	1.0000000000000513
38.86946847217361	1.0000000000000155	1.0000000000000506
38.87196859717986	1.000000000000016	1.0000000000000497
38.87446872218611	1.0000000000000162	1.000000000000049
38.87696884719236	1.0000000000000164	1.0000000000000484
38.87946897219861	1.0000000000000169	1.0000000000000477
38.88196909720486	1.000000000000017	1.0000000000000469
38.88446922221111	1.0000000000000175	1.0000000000000462
38.88696934721736	1.000000000000018	1.0000000000000455
38.88946947222361	1.0000000000000184	1.0000000000000446
38.89196959722986	1.0000000000000187	1.000000000000044
38.89446972223611	1.000000000000019	1.0000000000000433
38.89696984724236	1.0000000000000195	1.0000000000000424
38.89946997224861	1.0000000000000198	1.0000000000000417
38.90197009725486	1.0000000000000202	1.000000000000041
38.90447022226111	1.0000000000000207	1.0000000000000404
38.90697034726736	1.000000000000021	1.0000000000000395
38.90947047227361	1.0000000000000218	1.0000000000000389
38.91197059727986	1.0000000000000222	1.0000000000000382
38.91447072228612	1.0000000000000226	1.0000000000000373
38.91697084729237	1.0000000000000233	1.0000000000000366
38.91947097229862	1.0000000000000238	1.0000000000000357
38.92197109730487	1.0000000000000244	1.000000000000035
38.92447122231112	1.000000000000025	1.0000000000000344
38.92697134731737	1.0000000000000255	1.0000000000000335
38.92947147232362	1.0000000000000262	1.0000000000000329
38.93197159732987	1.0000000000000269	1.0000000000000322
38.93447172233612	1.0000000000000275	1.0000000000000315
38.93697184734237	1.0000000000000282	1.0000000000000309
38.93947197234862	1.000000000000029	1.0000000000000302
38.94197209735487	1.0000000000000298	1.0000000000000295
38.94447222236112	1.0000000000000304	1.0000000000000289
38.94697234736737	1.0000000000000313	1.0000000000000282
38.94947247237362	1.000000000000032	1.0000000000000275
38.95197259737987	1.0000000000000329	1.000000000000027
38.95447272238612	1.0000000000000335	1.0000000000000264
38.95697284739237	1.0000000000000344	1.0000000000000258
38.95947297239862	1.000000000000035	1.0000000000000253
38.96197309740487	1.000000000000036	1.0000000000000246
38.96447322241112	1.0000000000000366	1.0000000000000242
38.96697334741737	1.0000000000000375	1.0000000000000238
38.96947347242362	1.0000000000000382	1.0000000000000233
38.97197359742987	1.000000000000039	1.0000000000000229
38.97447372243612	1.0000000000000397	1.0000000000000224
38.97697384744237	1.0000000000000404	1.000000000000022
38.97947397244862	1.0000000000000413	1.0000000000000215
38.981974097454874	1.000000000000042	1.0000000000000213
38.984474222461124	1.0000000000000426	1.0000000000000209
38.986974347467374	1.0000000000000433	1.0000000000000207
38.989474472473624	1.000000000000044	1.0000000000000204
38.991974597479874	1.0000000000000446	1.00000000000002
38.994474722486125	1.0000000000000453	1.0000000000000198
38.996974847492375	1.000000000000046	1.0000000000000195
38.999474972498625	1.0000000000000466	1.0000000000000193
39.001975097504875	1.0000000000000473	1.000000000000019
39.004475222511125	1.0000000000000477	1.0000000000000189
39.006975347517375	1.0000000000000484	1.0000000000000187
39.009475472523626	1.0000000000000488	1.0000000000000184
39.011975597529876	1.0000000000000495	1.0000000000000182
39.014475722536126	1.00000000000005	1.000000000000018
39.016975847542376	1.0000000000000504	1.0000000000000178
39.019475972548626	1.000000000000051	1.0000000000000178
39.02197609755488	1.0000000000000515	1.0000000000000175
39.02447622256113	1.000000000000052	1.0000000000000175
39.02697634756738	1.0000000000000524	1.0000000000000173
39.02947647257363	1.0000000000000528	1.0000000000000173
39.03197659757988	1.0000000000000533	1.0000000000000173
39.03447672258613	1.0000000000000535	1.0000000000000173
39.03697684759238	1.000000000000054	1.0000000000000173
39.03947697259863	1.0000000000000544	1.0000000000000173
39.04197709760488	1.0000000000000546	1.000000000000017
39.04447722261113	1.000000000000055	1.000000000000017
39.04697734761738	1.0000000000000555	1.000000000000017
39.04947747262363	1.0000000000000557	1.000000000000017
39.05197759762988	1.0000000000000562	1.000000000000017
39.05447772263613	1.0000000000000564	1.0000000000000169
39.056977847642386	1.0000000000000568	1.0000000000000169
39.05947797264864	1.000000000000057	1.0000000000000169
39.06197809765489	1.0000000000000575	1.0000000000000167
39.06447822266114	1.0000000000000577	1.0000000000000167
39.06697834766739	1.0000000000000582	1.0000000000000167
39.06947847267364	1.0000000000000584	1.0000000000000164
39.07197859767989	1.0000000000000586	1.0000000000000164
39.07447872268614	1.0000000000000588	1.0000000000000164
39.07697884769239	1.0000000000000593	1.0000000000000164
39.07947897269864	1.0000000000000595	1.0000000000000162
39.08197909770489	1.0000000000000597	1.0000000000000162
39.08447922271114	1.00000000000006	1.000000000000016
39.08697934771739	1.0000000000000602	1.000000000000016
39.08947947272364	1.0000000000000602	1.0000000000000158
39.09197959772989	1.0000000000000604	1.0000000000000155
39.09447972273614	1.0000000000000606	1.0000000000000155
39.09697984774239	1.0000000000000606	1.0000000000000153
39.09947997274864	1.0000000000000608	1.000000000000015
39.10198009775489	1.0000000000000608	1.0000000000000149
39.10448022276114	1.000000000000061	1.0000000000000149
39.10698034776739	1.000000000000061	1.0000000000000147
39.10948047277364	1.000000000000061	1.0000000000000144
39.11198059777989	1.000000000000061	1.0000000000000142
39.11448072278614	1.0000000000000608	1.000000000000014
39.11698084779239	1.0000000000000608	1.0000000000000138
39.11948097279864	1.0000000000000606	1.0000000000000138
39.12198109780489	1.0000000000000604	1.0000000000000135
39.12448122281114	1.0000000000000602	1.0000000000000133
39.12698134781739	1.00000000000006	1.000000000000013
39.12948147282364	1.0000000000000597	1.0000000000000129
39.13198159782989	1.0000000000000595	1.0000000000000127
39.13448172283614	1.0000000000000593	1.0000000000000124
39.13698184784239	1.0000000000000588	1.000000000000012
39.13948197284864	1.0000000000000586	1.0000000000000118
39.14198209785489	1.0000000000000582	1.0000000000000115
39.14448222286114	1.000000000000058	1.000000000000011
39.14698234786739	1.0000000000000575	1.0000000000000109
39.14948247287364	1.0000000000000573	1.0000000000000104
39.15198259787989	1.0000000000000568	1.0000000000000102
39.154482722886144	1.0000000000000566	1.0000000000000098
39.156982847892394	1.0000000000000562	1.0000000000000095
39.159482972898644	1.000000000000056	1.000000000000009
39.161983097904894	1.0000000000000555	1.0000000000000089
39.164483222911144	1.0000000000000553	1.0000000000000087
39.166983347917395	1.0000000000000548	1.0000000000000082
39.169483472923645	1.0000000000000546	1.000000000000008
39.171983597929895	1.0000000000000542	1.0000000000000075
39.174483722936145	1.000000000000054	1.0000000000000073
39.176983847942395	1.0000000000000537	1.0000000000000069
39.179483972948645	1.0000000000000535	1.0000000000000067
39.181984097954896	1.0000000000000533	1.0000000000000062
39.184484222961146	1.000000000000053	1.000000000000006
39.186984347967396	1.0000000000000528	1.0000000000000056
39.189484472973646	1.0000000000000528	1.000000000000005
39.191984597979896	1.0000000000000528	1.0000000000000047
39.19448472298615	1.0000000000000528	1.0000000000000042
39.196984847992404	1.0000000000000528	1.000000000000004
39.199484972998654	1.0000000000000528	1.0000000000000036
39.201985098004904	1.0000000000000528	1.000000000000003
39.204485223011154	1.000000000000053	1.0000000000000027
39.206985348017405	1.000000000000053	1.0000000000000022
39.209485473023655	1.0000000000000533	1.0000000000000018
39.211985598029905	1.0000000000000535	1.0000000000000013
39.214485723036155	1.0000000000000537	1.0000000000000009
39.216985848042405	1.000000000000054	1.0000000000000004
39.219485973048656	1.0000000000000542	1.0
39.221986098054906	1.0000000000000546	0.9999999999999996
39.224486223061156	1.0000000000000548	0.999999999999999
39.226986348067406	1.0000000000000553	0.9999999999999986
39.229486473073656	1.0000000000000557	0.999999999999998
39.23198659807991	1.0000000000000562	0.9999999999999974
39.23448672308616	1.0000000000000566	0.9999999999999969
39.23698684809241	1.000000000000057	0.9999999999999964
39.23948697309866	1.0000000000000577	0.9999999999999959
39.24198709810491	1.0000000000000582	0.9999999999999953
39.24448722311116	1.0000000000000586	0.9999999999999948
39.24698734811741	1.000000000000059	0.9999999999999943
39.24948747312366	1.0000000000000595	0.9999999999999938
39.25198759812991	1.00000000000006	0.9999999999999932
39.25448772313616	1.0000000000000604	0.9999999999999927
39.25698784814241	1.0000000000000608	0.9999999999999921
39.25948797314866	1.0000000000000613	0.9999999999999915
39.26198809815491	1.0000000000000615	0.9999999999999909
39.26448822316116	1.000000000000062	0.9999999999999903
39.26698834816741	1.0000000000000624	0.9999999999999897
39.26948847317366	1.0000000000000626	0.999999999999989
39.27198859817991	1.0000000000000628	0.9999999999999883
39.27448872318616	1.0000000000000633	0.9999999999999877
39.27698884819241	1.0000000000000635	0.9999999999999869
39.27948897319866	1.0000000000000637	0.9999999999999862
39.28198909820491	1.000000000000064	0.9999999999999855
39.28448922321116	1.0000000000000642	0.9999999999999847
39.28698934821741	1.0000000000000642	0.9999999999999839
39.28948947322366	1.0000000000000644	0.9999999999999831
39.29198959822991	1.0000000000000644	0.9999999999999823
39.29448972323616	1.0000000000000644	0.9999999999999816
39.29698984824241	1.0000000000000644	0.9999999999999807
39.29948997324866	1.0000000000000644	0.9999999999999799
39.30199009825491	1.0000000000000644	0.999999999999979
39.30449022326116	1.0000000000000642	0.9999999999999781
39.30699034826741	1.0000000000000642	0.9999999999999772
39.30949047327366	1.000000000000064	0.9999999999999764
39.31199059827991	1.0000000000000637	0.9999999999999754
39.31449072328616	1.0000000000000635	0.9999999999999745
39.31699084829241	1.000000000000063	0.9999999999999735
39.31949097329866	1.0000000000000628	0.9999999999999726
39.32199109830491	1.0000000000000626	0.9999999999999716
39.32449122331116	1.0000000000000624	0.9999999999999706
39.326991348317414	1.000000000000062	0.9999999999999695
39.329491473323664	1.0000000000000617	0.9999999999999685
39.331991598329914	1.0000000000000613	0.9999999999999675
39.334491723336164	1.000000000000061	0.9999999999999664
39.336991848342414	1.0000000000000606	0.9999999999999653
39.33949197334867	1.0000000000000602	0.9999999999999643
39.34199209835492	1.0000000000000597	0.9999999999999631
39.34449222336117	1.0000000000000593	0.999999999999962
39.34699234836742	1.0000000000000588	0.9999999999999608
39.34949247337367	1.0000000000000584	0.9999999999999597
39.35199259837992	1.000000000000058	0.9999999999999585
39.35449272338617	1.0000000000000575	0.9999999999999573
39.35699284839242	1.000000000000057	0.9999999999999561
39.35949297339867	1.0000000000000568	0.9999999999999549
39.36199309840492	1.0000000000000564	0.9999999999999537
39.36449322341117	1.000000000000056	0.9999999999999525
39.366993348417424	1.0000000000000557	0.9999999999999513
39.369493473423674	1.0000000000000553	0.99999999999995
39.371993598429924	1.0000000000000548	0.9999999999999488
39.374493723436174	1.0000000000000546	0.9999999999999477
39.376993848442424	1.0000000000000544	0.9999999999999465
39.379493973448675	1.000000000000054	0.9999999999999453
39.381994098454925	1.0000000000000537	0.9999999999999442
39.384494223461175	1.0000000000000535	0.999999999999943
39.386994348467425	1.000000000000053	0.9999999999999419
39.389494473473675	1.0000000000000528	0.9999999999999407
39.391994598479926	1.0000000000000526	0.9999999999999396
39.394494723486176	1.0000000000000524	0.9999999999999385
39.396994848492426	1.0000000000000522	0.9999999999999374
39.399494973498676	1.000000000000052	0.9999999999999364
39.401995098504926	1.0000000000000517	0.9999999999999353
39.40449522351118	1.0000000000000515	0.9999999999999343
39.40699534851743	1.0000000000000513	0.9999999999999332
39.40949547352368	1.0000000000000513	0.9999999999999322
39.41199559852993	1.000000000000051	0.9999999999999313
39.41449572353618	1.000000000000051	0.9999999999999303
39.41699584854243	1.0000000000000508	0.9999999999999294
39.41949597354868	1.0000000000000508	0.9999999999999285
39.42199609855493	1.0000000000000506	0.9999999999999276
39.42449622356118	1.0000000000000506	0.9999999999999267
39.42699634856743	1.0000000000000506	0.999999999999926
39.42949647357368	1.0000000000000504	0.9999999999999252
39.43199659857993	1.0000000000000504	0.9999999999999244
39.43449672358618	1.0000000000000504	0.9999999999999237
39.43699684859243	1.0000000000000504	0.999999999999923
39.43949697359868	1.0000000000000504	0.9999999999999223
39.44199709860493	1.0000000000000502	0.9999999999999217
39.44449722361118	1.0000000000000502	0.9999999999999212
39.44699734861743	1.0000000000000502	0.9999999999999206
39.44949747362368	1.0000000000000502	0.9999999999999202
39.45199759862993	1.0000000000000502	0.9999999999999197
39.45449772363618	1.0000000000000502	0.9999999999999193
39.45699784864243	1.0000000000000502	0.999999999999919
39.45949797364868	1.0000000000000502	0.9999999999999186
39.46199809865493	1.0000000000000502	0.9999999999999184
39.46449822366118	1.0000000000000502	0.9999999999999182
39.46699834866743	1.0000000000000504	0.9999999999999181
39.46949847367368	1.0000000000000504	0.999999999999918
39.47199859867993	1.0000000000000504	0.9999999999999178
39.47449872368618	1.0000000000000504	0.9999999999999178
39.47699884869243	1.0000000000000504	0.9999999999999178
39.47949897369869	1.0000000000000506	0.9999999999999178
39.48199909870494	1.0000000000000506	0.9999999999999178
39.48449922371119	1.0000000000000506	0.999999999999918
39.48699934871744	1.0000000000000508	0.9999999999999181
39.48949947372369	1.0000000000000508	0.9999999999999183
39.49199959872994	1.0000000000000508	0.9999999999999185
39.49449972373619	1.000000000000051	0.9999999999999187
39.49699984874244	1.000000000000051	0.999999999999919
39.49949997374869	1.0000000000000513	0.9999999999999193
39.50200009875494	1.0000000000000513	0.9999999999999196
39.50450022376119	1.0000000000000515	0.9999999999999201
39.50700034876744	1.0000000000000515	0.9999999999999205
39.50950047377369	1.0000000000000517	0.999999999999921
39.51200059877994	1.0000000000000517	0.9999999999999215
39.51450072378619	1.000000000000052	0.9999999999999221
39.51700084879244	1.0000000000000522	0.9999999999999226
39.51950097379869	1.0000000000000522	0.9999999999999233
39.52200109880494	1.0000000000000524	0.999999999999924
39.52450122381119	1.0000000000000524	0.9999999999999246
39.52700134881744	1.0000000000000526	0.9999999999999254
39.52950147382369	1.0000000000000528	0.9999999999999261
39.53200159882994	1.0000000000000528	0.9999999999999268
39.53450172383619	1.000000000000053	0.9999999999999276
39.53700184884244	1.0000000000000533	0.9999999999999284
39.539501973848694	1.0000000000000533	0.9999999999999293
39.542002098854944	1.0000000000000535	0.9999999999999302
39.544502223861194	1.0000000000000535	0.999999999999931
39.547002348867444	1.0000000000000537	0.9999999999999319
39.549502473873694	1.0000000000000537	0.9999999999999328
39.552002598879945	1.000000000000054	0.9999999999999338
39.554502723886195	1.000000000000054	0.9999999999999348
39.557002848892445	1.000000000000054	0.9999999999999357
39.559502973898695	1.000000000000054	0.9999999999999367
39.562003098904945	1.0000000000000542	0.9999999999999377
39.564503223911196	1.0000000000000542	0.9999999999999387
39.567003348917446	1.000000000000054	0.9999999999999397
39.569503473923696	1.000000000000054	0.9999999999999408
39.572003598929946	1.000000000000054	0.9999999999999418
39.574503723936196	1.0000000000000537	0.9999999999999428
39.57700384894245	1.0000000000000537	0.9999999999999438
39.5795039739487	1.0000000000000535	0.9999999999999449
39.58200409895495	1.0000000000000533	0.9999999999999459
39.5845042239612	1.000000000000053	0.999999999999947
39.58700434896745	1.0000000000000528	0.999999999999948
39.5895044739737	1.0000000000000524	0.9999999999999492
39.59200459897995	1.0000000000000522	0.9999999999999503
39.5945047239862	1.000000000000052	0.9999999999999514
39.59700484899245	1.0000000000000515	0.9999999999999525
39.5995049739987	1.0000000000000513	0.9999999999999536
39.60200509900495	1.0000000000000508	0.9999999999999547
39.6045052240112	1.0000000000000504	0.9999999999999558
39.60700534901745	1.00000000000005	0.9999999999999569
39.6095054740237	1.0000000000000495	0.999999999999958
39.61200559902995	1.000000000000049	0.9999999999999591
39.6145057240362	1.0000000000000486	0.9999999999999603
39.61700584904245	1.000000000000048	0.9999999999999613
39.6195059740487	1.0000000000000475	0.9999999999999624
39.62200609905496	1.0000000000000469	0.9999999999999635
39.62450622406121	1.0000000000000464	0.9999999999999645
39.62700634906746	1.0000000000000457	0.9999999999999656
39.62950647407371	1.000000000000045	0.9999999999999666
39.63200659907996	1.0000000000000444	0.9999999999999677
39.63450672408621	1.0000000000000437	0.9999999999999687
39.63700684909246	1.000000000000043	0.9999999999999697
39.63950697409871	1.0000000000000424	0.9999999999999708
39.64200709910496	1.0000000000000417	0.9999999999999718
39.64450722411121	1.000000000000041	0.9999999999999729
39.64700734911746	1.0000000000000404	0.9999999999999739
39.64950747412371	1.0000000000000397	0.999999999999975
39.65200759912996	1.0000000000000393	0.999999999999976
39.65450772413621	1.0000000000000386	0.999999999999977
39.65700784914246	1.000000000000038	0.999999999999978
39.65950797414871	1.0000000000000373	0.9999999999999791
39.66200809915496	1.0000000000000366	0.9999999999999801
39.66450822416121	1.0000000000000362	0.9999999999999811
39.66700834916746	1.0000000000000355	0.9999999999999821
39.66950847417371	1.0000000000000349	0.9999999999999831
39.67200859917996	1.0000000000000344	0.9999999999999841
39.67450872418621	1.000000000000034	0.9999999999999851
39.67700884919246	1.0000000000000333	0.9999999999999862
39.67950897419871	1.0000000000000329	0.9999999999999872
39.68200909920496	1.0000000000000324	0.9999999999999882
39.68450922421121	1.000000000000032	0.9999999999999892
39.68700934921746	1.0000000000000315	0.9999999999999902
39.68950947422371	1.0000000000000313	0.9999999999999912
39.69200959922996	1.0000000000000309	0.9999999999999922
39.69450972423621	1.0000000000000304	0.9999999999999932
39.69700984924246	1.0000000000000302	0.9999999999999942
39.69950997424871	1.0000000000000298	0.9999999999999952
39.70201009925496	1.0000000000000295	0.9999999999999962
39.70451022426121	1.000000000000029	0.9999999999999972
39.70701034926746	1.0000000000000289	0.9999999999999982
39.70951047427371	1.0000000000000286	0.9999999999999991
39.712010599279964	1.0000000000000284	1.0000000000000002
39.714510724286214	1.000000000000028	1.000000000000001
39.717010849292464	1.0000000000000278	1.000000000000002
39.719510974298714	1.0000000000000275	1.000000000000003
39.722011099304964	1.0000000000000273	1.000000000000004
39.724511224311215	1.000000000000027	1.000000000000005
39.727011349317465	1.000000000000027	1.000000000000006
39.729511474323715	1.0000000000000269	1.000000000000007
39.732011599329965	1.0000000000000266	1.0000000000000082
39.734511724336215	1.0000000000000266	1.000000000000009
39.737011849342466	1.0000000000000264	1.0000000000000102
39.739511974348716	1.0000000000000264	1.0000000000000113
39.742012099354966	1.0000000000000262	1.0000000000000122
39.744512224361216	1.0000000000000262	1.0000000000000133
39.747012349367466	1.0000000000000262	1.0000000000000144
39.74951247437372	1.0000000000000262	1.0000000000000153
39.75201259937997	1.0000000000000262	1.0000000000000164
39.75451272438622	1.000000000000026	1.0000000000000175
39.75701284939247	1.0000000000000262	1.0000000000000184
39.75951297439872	1.0000000000000262	1.0000000000000195
39.762013099404975	1.0000000000000262	1.0000000000000207
39.764513224411225	1.0000000000000262	1.0000000000000215
39.767013349417475	1.0000000000000264	1.0000000000000226
39.769513474423725	1.0000000000000264	1.0000000000000238
39.772013599429975	1.0000000000000264	1.0000000000000246
39.774513724436225	1.0000000000000266	1.0000000000000258
39.777013849442476	1.0000000000000269	1.0000000000000269
39.779513974448726	1.000000000000027	1.0000000000000278
39.782014099454976	1.0000000000000273	1.0000000000000289
39.784514224461226	1.0000000000000275	1.00000000000003
39.787014349467476	1.0000000000000278	1.000000000000031
39.78951447447373	1.000000000000028	1.000000000000032
39.79201459947998	1.0000000000000284	1.000000000000033
39.79451472448623	1.0000000000000286	1.0000000000000342
39.79701484949248	1.000000000000029	1.000000000000035
39.79951497449873	1.0000000000000295	1.0000000000000362
39.80201509950498	1.00000000000003	1.000000000000037
39.80451522451123	1.0000000000000304	1.0000000000000382
39.80701534951748	1.0000000000000309	1.000000000000039
39.80951547452373	1.0000000000000313	1.00000000000004
39.81201559952998	1.000000000000032	1.0000000000000409
39.81451572453623	1.0000000000000324	1.000000000000042
39.81701584954248	1.000000000000033	1.0000000000000429
39.81951597454873	1.0000000000000338	1.0000000000000437
39.82201609955498	1.0000000000000342	1.0000000000000446
39.82451622456123	1.000000000000035	1.0000000000000455
39.82701634956748	1.0000000000000357	1.0000000000000464
39.82951647457373	1.0000000000000364	1.0000000000000473
39.83201659957998	1.000000000000037	1.000000000000048
39.83451672458623	1.000000000000038	1.0000000000000488
39.83701684959248	1.0000000000000386	1.0000000000000497
39.83951697459873	1.0000000000000393	1.0000000000000504
39.84201709960498	1.0000000000000402	1.0000000000000513
39.84451722461123	1.0000000000000409	1.000000000000052
39.84701734961748	1.0000000000000415	1.0000000000000526
39.84951747462373	1.0000000000000422	1.0000000000000533
39.85201759962998	1.000000000000043	1.0000000000000542
39.85451772463623	1.0000000000000437	1.0000000000000548
39.85701784964248	1.0000000000000444	1.0000000000000555
39.85951797464873	1.000000000000045	1.000000000000056
39.86201809965498	1.0000000000000457	1.0000000000000566
39.86451822466123	1.0000000000000464	1.0000000000000573
39.86701834966748	1.000000000000047	1.000000000000058
39.86951847467373	1.0000000000000477	1.0000000000000586
39.87201859967998	1.0000000000000484	1.0000000000000593
39.87451872468623	1.0000000000000488	1.0000000000000597
39.87701884969248	1.0000000000000495	1.0000000000000604
39.87951897469873	1.00000000000005	1.0000000000000608
39.88201909970498	1.0000000000000504	1.0000000000000615
39.884519224711234	1.0000000000000508	1.000000000000062
39.887019349717484	1.0000000000000513	1.0000000000000624
39.889519474723734	1.0000000000000517	1.000000000000063
39.892019599729984	1.000000000000052	1.0000000000000635
39.894519724736234	1.0000000000000524	1.000000000000064
39.897019849742485	1.0000000000000526	1.0000000000000644
39.899519974748735	1.000000000000053	1.0000000000000648
39.902020099754985	1.0000000000000533	1.0000000000000653
39.90452022476124	1.0000000000000535	1.0000000000000655
39.90702034976749	1.0000000000000537	1.000000000000066
39.90952047477374	1.0000000000000537	1.0000000000000664
39.91202059977999	1.000000000000054	1.0000000000000666
39.91452072478624	1.000000000000054	1.000000000000067
39.91702084979249	1.0000000000000542	1.0000000000000675
39.91952097479874	1.0000000000000542	1.0000000000000677
39.922021099804994	1.0000000000000542	1.0000000000000682
39.924521224811244	1.0000000000000542	1.0000000000000684
39.927021349817494	1.0000000000000542	1.0000000000000686
39.929521474823744	1.0000000000000542	1.000000000000069
39.932021599829994	1.000000000000054	1.0000000000000693
39.934521724836245	1.000000000000054	1.0000000000000695
39.937021849842495	1.000000000000054	1.0000000000000697
39.939521974848745	1.0000000000000537	1.00000000000007
39.942022099854995	1.0000000000000537	1.00000000000007
39.944522224861245	1.0000000000000535	1.0000000000000702
39.947022349867495	1.0000000000000535	1.0000000000000704
39.949522474873746	1.0000000000000533	1.0000000000000706
39.952022599879996	1.000000000000053	1.0000000000000708
39.954522724886246	1.000000000000053	1.0000000000000708
39.957022849892496	1.000000000000053	1.000000000000071
39.959522974898746	1.0000000000000528	1.0000000000000713
39.962023099905	1.0000000000000528	1.0000000000000713
39.96452322491125	1.0000000000000528	1.0000000000000715
39.9670233499175	1.0000000000000528	1.0000000000000715
39.96952347492375	1.0000000000000528	1.0000000000000715
39.97202359993	1.0000000000000528	1.0000000000000717
39.97452372493625	1.0000000000000528	1.0000000000000717
39.9770238499425	1.0000000000000528	1.000000000000072
39.97952397494875	1.0000000000000528	1.000000000000072
39.982024099955	1.0000000000000528	1.000000000000072
39.98452422496125	1.0000000000000528	1.000000000000072
39.9870243499675	1.0000000000000528	1.000000000000072
39.98952447497375	1.0000000000000528	1.0000000000000722
39.99202459998	1.000000000000053	1.0000000000000722
39.99452472498625	1.000000000000053	1.0000000000000722
39.9970248499925	1.0000000000000533	1.0000000000000722
39.99952497499875	1.0000000000000535	1.0000000000000724
40.002025100005	1.0000000000000535	1.0000000000000724
40.00452522501125	1.0000000000000537	1.0000000000000726
40.0070253500175	1.000000000000054	1.0000000000000726
40.00952547502375	1.0000000000000542	1.0000000000000728
40.01202560003	1.0000000000000544	1.0000000000000728
40.01452572503625	1.0000000000000546	1.000000000000073
40.0170258500425	1.0000000000000548	1.000000000000073
40.01952597504875	1.0000000000000553	1.0000000000000733
40.022026100055	1.0000000000000555	1.0000000000000735
40.02452622506125	1.0000000000000557	1.0000000000000735
40.0270263500675	1.000000000000056	1.0000000000000737
40.02952647507375	1.0000000000000564	1.0000000000000737
40.03202660008	1.0000000000000566	1.000000000000074
40.03452672508625	1.000000000000057	1.000000000000074
40.0370268500925	1.0000000000000573	1.0000000000000742
40.03952697509875	1.0000000000000577	1.0000000000000742
40.042027100105	1.0000000000000582	1.0000000000000744
40.04452722511126	1.0000000000000586	1.0000000000000744
40.04702735011751	1.000000000000059	1.0000000000000746
40.04952747512376	1.0000000000000595	1.0000000000000746
40.05202760013001	1.00000000000006	1.0000000000000748
40.05452772513626	1.0000000000000604	1.000000000000075
40.05702785014251	1.0000000000000608	1.000000000000075
40.05952797514876	1.0000000000000613	1.000000000000075
40.06202810015501	1.0000000000000617	1.0000000000000753
40.06452822516126	1.0000000000000622	1.0000000000000753
40.06702835016751	1.0000000000000626	1.0000000000000755
40.06952847517376	1.000000000000063	1.0000000000000755
40.07202860018001	1.0000000000000635	1.0000000000000757
40.07452872518626	1.000000000000064	1.0000000000000757
40.07702885019251	1.0000000000000644	1.000000000000076
40.07952897519876	1.0000000000000648	1.000000000000076
40.08202910020501	1.0000000000000653	1.0000000000000762
40.08452922521126	1.0000000000000657	1.0000000000000762
40.08702935021751	1.0000000000000662	1.0000000000000764
40.08952947522376	1.0000000000000666	1.0000000000000764
40.09202960023001	1.000000000000067	1.0000000000000766
40.094529725236264	1.0000000000000675	1.0000000000000766
40.097029850242514	1.000000000000068	1.0000000000000768
40.099529975248764	1.0000000000000684	1.0000000000000768
40.102030100255014	1.000000000000069	1.0000000000000768
40.104530225261264	1.0000000000000695	1.0000000000000768
40.107030350267515	1.00000000000007	1.000000000000077
40.109530475273765	1.0000000000000706	1.000000000000077
40.112030600280015	1.000000000000071	1.000000000000077
40.114530725286265	1.0000000000000715	1.000000000000077
40.117030850292515	1.000000000000072	1.0000000000000768
40.119530975298765	1.0000000000000724	1.0000000000000768
40.122031100305016	1.0000000000000728	1.0000000000000768
40.124531225311266	1.0000000000000733	1.0000000000000768
40.127031350317516	1.0000000000000737	1.0000000000000766
40.129531475323766	1.000000000000074	1.0000000000000766
40.132031600330016	1.0000000000000744	1.0000000000000766
40.13453172533627	1.0000000000000748	1.0000000000000764
40.13703185034252	1.0000000000000753	1.0000000000000764
40.13953197534877	1.0000000000000755	1.0000000000000762
40.14203210035502	1.000000000000076	1.0000000000000762
40.14453222536127	1.0000000000000764	1.000000000000076
40.14703235036752	1.0000000000000766	1.0000000000000757
40.14953247537377	1.0000000000000768	1.0000000000000755
40.15203260038002	1.0000000000000773	1.0000000000000753
40.15453272538627	1.0000000000000775	1.000000000000075
40.15703285039252	1.0000000000000777	1.0000000000000748
40.15953297539877	1.0000000000000777	1.0000000000000744
40.16203310040502	1.000000000000078	1.0000000000000742
40.16453322541127	1.000000000000078	1.0000000000000737
40.16703335041752	1.0000000000000782	1.0000000000000733
40.16953347542377	1.0000000000000782	1.0000000000000728
40.17203360043002	1.0000000000000784	1.0000000000000724
40.17453372543627	1.0000000000000784	1.000000000000072
40.17703385044252	1.0000000000000784	1.0000000000000715
40.17953397544877	1.0000000000000784	1.0000000000000708
40.18203410045502	1.0000000000000784	1.0000000000000702
40.18453422546127	1.0000000000000784	1.0000000000000697
40.18703435046753	1.0000000000000784	1.000000000000069
40.18953447547378	1.0000000000000782	1.0000000000000684
40.19203460048003	1.0000000000000782	1.0000000000000677
40.19453472548628	1.000000000000078	1.000000000000067
40.19703485049253	1.0000000000000777	1.0000000000000662
40.19953497549878	1.0000000000000775	1.0000000000000655
40.20203510050503	1.0000000000000773	1.0000000000000646
40.20453522551128	1.000000000000077	1.000000000000064
40.20703535051753	1.0000000000000768	1.000000000000063
40.20953547552378	1.0000000000000766	1.0000000000000622
40.21203560053003	1.0000000000000762	1.0000000000000613
40.21453572553628	1.000000000000076	1.0000000000000604
40.21703585054253	1.0000000000000755	1.0000000000000595
40.21953597554878	1.000000000000075	1.0000000000000588
40.22203610055503	1.0000000000000748	1.000000000000058
40.22453622556128	1.0000000000000744	1.000000000000057
40.22703635056753	1.0000000000000742	1.0000000000000562
40.22953647557378	1.0000000000000737	1.0000000000000553
40.23203660058003	1.0000000000000735	1.0000000000000544
40.23453672558628	1.000000000000073	1.0000000000000535
40.23703685059253	1.0000000000000728	1.0000000000000526
40.23953697559878	1.0000000000000726	1.0000000000000515
40.24203710060503	1.0000000000000722	1.0000000000000506
40.24453722561128	1.000000000000072	1.0000000000000497
40.24703735061753	1.0000000000000717	1.0000000000000486
40.24953747562378	1.0000000000000715	1.0000000000000475
40.25203760063003	1.0000000000000713	1.0000000000000466
40.25453772563628	1.0000000000000708	1.0000000000000455
40.25703785064253	1.0000000000000706	1.0000000000000444
40.25953797564878	1.0000000000000706	1.0000000000000433
40.26203810065503	1.0000000000000704	1.0000000000000422
40.26453822566128	1.0000000000000702	1.000000000000041
40.267038350667534	1.0000000000000702	1.00000000000004
40.269538475673784	1.0000000000000702	1.0000000000000389
40.272038600680034	1.0000000000000702	1.0000000000000377
40.274538725686284	1.0000000000000702	1.0000000000000366
40.277038850692534	1.0000000000000702	1.0000000000000355
40.279538975698784	1.0000000000000702	1.0000000000000344
40.282039100705035	1.0000000000000704	1.000000000000033
40.284539225711285	1.0000000000000704	1.000000000000032
40.287039350717535	1.0000000000000706	1.0000000000000309
40.289539475723785	1.0000000000000708	1.0000000000000295
40.292039600730035	1.000000000000071	1.0000000000000282
40.294539725736286	1.0000000000000713	1.0000000000000269
40.297039850742536	1.0000000000000717	1.0000000000000255
40.299539975748786	1.000000000000072	1.0000000000000242
40.302040100755036	1.0000000000000724	1.0000000000000229
40.304540225761286	1.0000000000000726	1.0000000000000215
40.30704035076754	1.000000000000073	1.00000000000002
40.30954047577379	1.0000000000000735	1.0000000000000187
40.31204060078004	1.000000000000074	1.0000000000000173
40.31454072578629	1.0000000000000744	1.000000000000016
40.31704085079254	1.0000000000000748	1.0000000000000144
40.31954097579879	1.0000000000000753	1.000000000000013
40.32204110080504	1.0000000000000757	1.0000000000000115
40.32454122581129	1.0000000000000764	1.0000000000000102
40.327041350817545	1.0000000000000768	1.0000000000000089
40.329541475823795	1.0000000000000773	1.0000000000000073
40.332041600830046	1.000000000000078	1.000000000000006
40.334541725836296	1.0000000000000784	1.0000000000000044
40.337041850842546	1.000000000000079	1.000000000000003
40.339541975848796	1.0000000000000795	1.0000000000000018
40.342042100855046	1.00000000000008	1.0000000000000002
40.3445422258613	1.0000000000000806	0.9999999999999989
40.34704235086755	1.000000000000081	0.9999999999999976
40.3495424758738	1.0000000000000815	0.9999999999999962
40.35204260088005	1.000000000000082	0.9999999999999949
40.3545427258863	1.0000000000000824	0.9999999999999937
40.35704285089255	1.0000000000000828	0.9999999999999925
40.3595429758988	1.0000000000000835	0.9999999999999912
40.36204310090505	1.000000000000084	0.99999999999999
40.3645432259113	1.0000000000000844	0.9999999999999888
40.36704335091755	1.0000000000000848	0.9999999999999877
40.3695434759238	1.0000000000000855	0.9999999999999866
40.37204360093005	1.000000000000086	0.9999999999999855
40.3745437259363	1.0000000000000862	0.9999999999999843
40.37704385094255	1.0000000000000866	0.9999999999999832
40.3795439759488	1.000000000000087	0.9999999999999821
40.38204410095505	1.0000000000000873	0.9999999999999811
40.3845442259613	1.0000000000000877	0.99999999999998
40.38704435096755	1.000000000000088	0.999999999999979
40.3895444759738	1.0000000000000884	0.9999999999999779
40.39204460098005	1.0000000000000886	0.9999999999999769
40.3945447259863	1.0000000000000888	0.9999999999999759
40.39704485099255	1.000000000000089	0.9999999999999749
40.3995449759988	1.0000000000000893	0.999999999999974
40.40204510100505	1.0000000000000895	0.999999999999973
40.4045452260113	1.0000000000000897	0.999999999999972
40.40704535101755	1.00000000000009	0.9999999999999711
40.4095454760238	1.0000000000000902	0.9999999999999702
40.41204560103005	1.0000000000000904	0.9999999999999694
40.4145457260363	1.0000000000000906	0.9999999999999685
40.41704585104255	1.0000000000000906	0.9999999999999676
40.4195459760488	1.0000000000000908	0.9999999999999667
40.42204610105505	1.0000000000000908	0.9999999999999658
40.4245462260613	1.000000000000091	0.9999999999999649
40.42704635106755	1.000000000000091	0.9999999999999641
40.4295464760738	1.0000000000000913	0.9999999999999634
40.43204660108005	1.0000000000000913	0.9999999999999625
40.4345467260863	1.0000000000000913	0.9999999999999617
40.43704685109255	1.0000000000000913	0.9999999999999608
40.439546976098804	1.0000000000000913	0.99999999999996
40.442047101105054	1.0000000000000913	0.9999999999999591
40.444547226111304	1.0000000000000913	0.9999999999999584
40.447047351117554	1.000000000000091	0.9999999999999575
40.449547476123804	1.000000000000091	0.9999999999999567
40.452047601130054	1.0000000000000908	0.9999999999999559
40.454547726136305	1.0000000000000908	0.999999999999955
40.457047851142555	1.0000000000000906	0.9999999999999543
40.459547976148805	1.0000000000000904	0.9999999999999534
40.462048101155055	1.0000000000000902	0.9999999999999526
40.464548226161305	1.00000000000009	0.9999999999999517
40.467048351167556	1.0000000000000897	0.9999999999999509
40.46954847617381	1.0000000000000895	0.99999999999995
40.47204860118006	1.000000000000089	0.9999999999999492
40.47454872618631	1.0000000000000886	0.9999999999999484
40.47704885119256	1.0000000000000884	0.9999999999999475
40.479548976198814	1.000000000000088	0.9999999999999466
40.482049101205064	1.0000000000000875	0.9999999999999457
40.484549226211314	1.0000000000000868	0.9999999999999449
40.487049351217564	1.0000000000000864	0.999999999999944
40.489549476223814	1.000000000000086	0.9999999999999433
40.492049601230065	1.0000000000000853	0.9999999999999424
40.494549726236315	1.0000000000000846	0.9999999999999416
40.497049851242565	1.0000000000000842	0.9999999999999408
40.499549976248815	1.0000000000000835	0.9999999999999399
40.502050101255065	1.0000000000000828	0.9999999999999392
40.504550226261316	1.0000000000000822	0.9999999999999384
40.507050351267566	1.0000000000000815	0.9999999999999376
40.509550476273816	1.0000000000000808	0.9999999999999367
40.512050601280066	1.00000000000008	0.9999999999999359
40.514550726286316	1.0000000000000793	0.9999999999999352
40.51705085129257	1.0000000000000784	0.9999999999999344
40.51955097629882	1.0000000000000777	0.9999999999999337
40.52205110130507	1.0000000000000768	0.9999999999999329
40.52455122631132	1.000000000000076	0.9999999999999322
40.52705135131757	1.000000000000075	0.9999999999999315
40.52955147632382	1.0000000000000744	0.9999999999999307
40.53205160133007	1.0000000000000735	0.9999999999999301
40.53455172633632	1.0000000000000726	0.9999999999999294
40.53705185134257	1.0000000000000717	0.9999999999999287
40.53955197634882	1.0000000000000708	0.9999999999999281
40.54205210135507	1.0000000000000702	0.9999999999999275
40.54455222636132	1.0000000000000693	0.999999999999927
40.54705235136757	1.0000000000000686	0.9999999999999263
40.54955247637382	1.0000000000000677	0.9999999999999257
40.55205260138007	1.000000000000067	0.9999999999999253
40.55455272638632	1.0000000000000664	0.9999999999999247
40.55705285139257	1.0000000000000655	0.9999999999999243
40.55955297639882	1.0000000000000648	0.9999999999999238
40.56205310140507	1.0000000000000642	0.9999999999999234
40.56455322641132	1.0000000000000635	0.9999999999999231
40.56705335141757	1.0000000000000628	0.9999999999999227
40.56955347642382	1.0000000000000624	0.9999999999999224
40.57205360143007	1.0000000000000617	0.9999999999999222
40.57455372643632	1.0000000000000613	0.999999999999922
40.57705385144257	1.0000000000000608	0.9999999999999217
40.57955397644882	1.0000000000000604	0.9999999999999215
40.58205410145507	1.00000000000006	0.9999999999999214
40.58455422646132	1.0000000000000597	0.9999999999999213
40.58705435146757	1.0000000000000593	0.9999999999999212
40.58955447647382	1.000000000000059	0.9999999999999212
40.59205460148007	1.0000000000000588	0.9999999999999212
40.59455472648632	1.0000000000000586	0.9999999999999213
40.59705485149257	1.0000000000000584	0.9999999999999213
40.59955497649882	1.0000000000000584	0.9999999999999214
40.60205510150507	1.0000000000000582	0.9999999999999215
40.60455522651132	1.0000000000000582	0.9999999999999216
40.60705535151757	1.000000000000058	0.9999999999999218
40.60955547652383	1.000000000000058	0.9999999999999221
40.61205560153008	1.000000000000058	0.9999999999999223
40.61455572653633	1.0000000000000582	0.9999999999999225
40.61705585154258	1.0000000000000582	0.9999999999999228
40.61955597654883	1.0000000000000582	0.9999999999999232
40.62205610155508	1.0000000000000584	0.9999999999999235
40.62455622656133	1.0000000000000586	0.999999999999924
40.62705635156758	1.0000000000000588	0.9999999999999244
40.62955647657383	1.0000000000000588	0.999999999999925
40.63205660158008	1.000000000000059	0.9999999999999255
40.63455672658633	1.0000000000000595	0.9999999999999261
40.63705685159258	1.0000000000000597	0.9999999999999267
40.63955697659883	1.00000000000006	0.9999999999999274
40.64205710160508	1.0000000000000602	0.999999999999928
40.64455722661133	1.0000000000000606	0.9999999999999287
40.64705735161758	1.0000000000000608	0.9999999999999294
40.64955747662383	1.0000000000000613	0.9999999999999302
40.652057601630084	1.0000000000000617	0.9999999999999308
40.654557726636334	1.000000000000062	0.9999999999999316
40.657057851642584	1.0000000000000624	0.9999999999999324
40.659557976648834	1.0000000000000626	0.9999999999999333
40.662058101655084	1.000000000000063	0.999999999999934
40.664558226661335	1.0000000000000635	0.9999999999999349
40.667058351667585	1.0000000000000637	0.9999999999999358
40.669558476673835	1.0000000000000642	0.9999999999999368
40.672058601680085	1.0000000000000646	0.9999999999999377
40.674558726686335	1.0000000000000648	0.9999999999999387
40.677058851692586	1.0000000000000653	0.9999999999999396
40.679558976698836	1.0000000000000657	0.9999999999999406
40.682059101705086	1.000000000000066	0.9999999999999416
40.684559226711336	1.0000000000000664	0.9999999999999426
40.687059351717586	1.0000000000000666	0.9999999999999436
40.689559476723836	1.000000000000067	0.9999999999999446
40.69205960173009	1.0000000000000673	0.9999999999999456
40.69455972673634	1.0000000000000675	0.9999999999999466
40.69705985174259	1.000000000000068	0.9999999999999476
40.69955997674884	1.0000000000000682	0.9999999999999487
40.70206010175509	1.0000000000000684	0.9999999999999497
40.70456022676134	1.0000000000000686	0.9999999999999507
40.70706035176759	1.0000000000000688	0.9999999999999518
40.70956047677384	1.000000000000069	0.9999999999999528
40.71206060178009	1.0000000000000693	0.9999999999999539
40.71456072678634	1.0000000000000695	0.9999999999999549
40.71706085179259	1.0000000000000697	0.999999999999956
40.71956097679884	1.00000000000007	0.999999999999957
40.72206110180509	1.0000000000000702	0.9999999999999581
40.72456122681134	1.0000000000000704	0.9999999999999591
40.72706135181759	1.0000000000000704	0.9999999999999603
40.72956147682384	1.0000000000000706	0.9999999999999613
40.73206160183009	1.0000000000000708	0.9999999999999623
40.73456172683634	1.0000000000000708	0.9999999999999633
40.73706185184259	1.0000000000000708	0.9999999999999643
40.73956197684884	1.0000000000000708	0.9999999999999653
40.74206210185509	1.000000000000071	0.9999999999999662
40.74456222686134	1.000000000000071	0.9999999999999671
40.74706235186759	1.000000000000071	0.999999999999968
40.74956247687384	1.000000000000071	0.9999999999999689
40.7520626018801	1.0000000000000708	0.9999999999999698
40.75456272688635	1.0000000000000708	0.9999999999999707
40.7570628518926	1.0000000000000708	0.9999999999999715
40.75956297689885	1.0000000000000706	0.9999999999999724
40.7620631019051	1.0000000000000706	0.9999999999999731
40.76456322691135	1.0000000000000704	0.999999999999974
40.7670633519176	1.0000000000000704	0.9999999999999748
40.76956347692385	1.0000000000000702	0.9999999999999757
40.7720636019301	1.00000000000007	0.9999999999999765
40.77456372693635	1.0000000000000697	0.9999999999999772
40.7770638519426	1.0000000000000695	0.999999999999978
40.77956397694885	1.0000000000000693	0.9999999999999787
40.7820641019551	1.000000000000069	0.9999999999999795
40.78456422696135	1.0000000000000688	0.9999999999999801
40.7870643519676	1.0000000000000686	0.9999999999999808
40.78956447697385	1.0000000000000684	0.9999999999999815
40.7920646019801	1.0000000000000682	0.9999999999999821
40.79456472698635	1.000000000000068	0.9999999999999828
40.7970648519926	1.0000000000000677	0.9999999999999833
40.79956497699885	1.0000000000000675	0.999999999999984
40.8020651020051	1.0000000000000673	0.9999999999999846
40.80456522701135	1.000000000000067	0.9999999999999852
40.8070653520176	1.0000000000000668	0.9999999999999858
40.80956547702385	1.0000000000000666	0.9999999999999863
40.8120656020301	1.0000000000000664	0.9999999999999869
40.81456572703635	1.0000000000000662	0.9999999999999875
40.8170658520426	1.000000000000066	0.999999999999988
40.81956597704885	1.0000000000000657	0.9999999999999886
40.8220661020551	1.0000000000000655	0.9999999999999891
40.824566227061354	1.0000000000000655	0.9999999999999897
40.827066352067604	1.0000000000000653	0.9999999999999901
40.829566477073854	1.0000000000000653	0.9999999999999907
40.832066602080104	1.000000000000065	0.9999999999999912
40.834566727086354	1.000000000000065	0.9999999999999918
40.837066852092605	1.0000000000000648	0.9999999999999922
40.839566977098855	1.0000000000000648	0.9999999999999928
40.842067102105105	1.0000000000000648	0.9999999999999932
40.844567227111355	1.0000000000000648	0.9999999999999938
40.847067352117605	1.0000000000000648	0.9999999999999943
40.849567477123855	1.0000000000000648	0.9999999999999948
40.852067602130106	1.0000000000000648	0.9999999999999954
40.854567727136356	1.000000000000065	0.999999999999996
40.857067852142606	1.0000000000000653	0.9999999999999966
40.859567977148856	1.0000000000000655	0.9999999999999971
40.862068102155106	1.0000000000000657	0.9999999999999978
40.86456822716136	1.000000000000066	0.9999999999999983
40.86706835216761	1.0000000000000662	0.999999999999999
40.86956847717386	1.0000000000000666	0.9999999999999996
40.87206860218011	1.000000000000067	1.0000000000000002
40.87456872718636	1.0000000000000673	1.0000000000000009
40.87706885219261	1.0000000000000677	1.0000000000000016
40.87956897719886	1.0000000000000682	1.000000000000002
40.88206910220511	1.0000000000000686	1.0000000000000027
40.88456922721136	1.000000000000069	1.0000000000000033
40.88706935221761	1.0000000000000695	1.000000000000004
40.88956947722386	1.0000000000000702	1.0000000000000047
40.892069602230116	1.0000000000000706	1.0000000000000053
40.894569727236366	1.0000000000000713	1.000000000000006
40.897069852242616	1.0000000000000717	1.0000000000000067
40.899569977248866	1.0000000000000724	1.0000000000000073
40.90207010225512	1.0000000000000728	1.0000000000000082
40.90457022726137	1.0000000000000735	1.0000000000000089
40.90707035226762	1.000000000000074	1.0000000000000095
40.90957047727387	1.0000000000000746	1.0000000000000104
40.91207060228012	1.000000000000075	1.000000000000011
40.91457072728637	1.0000000000000757	1.000000000000012
40.91707085229262	1.0000000000000764	1.0000000000000127
40.91957097729887	1.0000000000000768	1.0000000000000135
40.92207110230512	1.0000000000000775	1.0000000000000142
40.92457122731137	1.000000000000078	1.000000000000015
40.92707135231762	1.0000000000000784	1.000000000000016
40.92957147732387	1.000000000000079	1.0000000000000167
40.93207160233012	1.0000000000000795	1.0000000000000175
40.93457172733637	1.00000000000008	1.0000000000000182
40.93707185234262	1.0000000000000804	1.000000000000019
40.93957197734887	1.0000000000000808	1.00000000000002
40.94207210235512	1.0000000000000813	1.0000000000000209
40.94457222736137	1.0000000000000817	1.0000000000000215
40.94707235236762	1.000000000000082	1.0000000000000224
40.94957247737387	1.0000000000000824	1.0000000000000233
40.95207260238012	1.0000000000000826	1.000000000000024
40.95457272738637	1.000000000000083	1.0000000000000249
40.95707285239262	1.0000000000000833	1.0000000000000258
40.95957297739887	1.0000000000000835	1.0000000000000266
40.96207310240512	1.0000000000000837	1.0000000000000275
40.96457322741137	1.000000000000084	1.0000000000000282
40.96707335241762	1.000000000000084	1.000000000000029
40.96957347742387	1.0000000000000842	1.0000000000000298
40.97207360243012	1.0000000000000842	1.0000000000000306
40.97457372743637	1.0000000000000842	1.0000000000000313
40.97707385244262	1.0000000000000842	1.0000000000000322
40.97957397744887	1.0000000000000842	1.0000000000000329
40.98207410245512	1.0000000000000842	1.0000000000000338
40.98457422746137	1.0000000000000842	1.0000000000000344
40.98707435246762	1.000000000000084	1.000000000000035
40.98957447747387	1.000000000000084	1.000000000000036
40.99207460248012	1.0000000000000837	1.0000000000000366
40.99457472748637	1.0000000000000835	1.0000000000000373
40.997074852492624	1.0000000000000835	1.0000000000000382
40.999574977498874	1.0000000000000833	1.0000000000000389
41.002075102505124	1.000000000000083	1.0000000000000395
41.004575227511374	1.000000000000083	1.0000000000000402
41.007075352517624	1.0000000000000828	1.0000000000000409
41.009575477523875	1.0000000000000826	1.0000000000000413
41.012075602530125	1.0000000000000824	1.000000000000042
41.014575727536375	1.0000000000000822	1.0000000000000424
41.017075852542625	1.000000000000082	1.000000000000043
41.019575977548875	1.0000000000000817	1.0000000000000435
41.022076102555125	1.0000000000000817	1.0000000000000442
41.024576227561376	1.0000000000000815	1.0000000000000446
41.027076352567626	1.0000000000000813	1.000000000000045
41.029576477573876	1.000000000000081	1.0000000000000455
41.032076602580126	1.0000000000000808	1.000000000000046
41.03457672758638	1.0000000000000808	1.0000000000000464
41.037076852592634	1.0000000000000806	1.0000000000000469
41.039576977598884	1.0000000000000804	1.000000000000047
41.042077102605134	1.0000000000000802	1.0000000000000475
41.044577227611384	1.0000000000000802	1.0000000000000477
41.047077352617634	1.00000000000008	1.0000000000000482
41.049577477623885	1.00000000000008	1.0000000000000484
41.052077602630135	1.0000000000000797	1.0000000000000488
41.054577727636385	1.0000000000000795	1.000000000000049
41.057077852642635	1.0000000000000795	1.0000000000000493
41.059577977648885	1.0000000000000793	1.0000000000000497
41.062078102655136	1.0000000000000793	1.00000000000005
41.064578227661386	1.000000000000079	1.0000000000000502
41.067078352667636	1.000000000000079	1.0000000000000504
41.069578477673886	1.0000000000000788	1.0000000000000506
41.072078602680136	1.0000000000000788	1.0000000000000508
41.07457872768639	1.0000000000000788	1.000000000000051
41.07707885269264	1.0000000000000786	1.000000000000051
41.07957897769889	1.0000000000000786	1.0000000000000513
41.08207910270514	1.0000000000000786	1.0000000000000515
41.08457922771139	1.0000000000000786	1.0000000000000517
41.08707935271764	1.0000000000000786	1.000000000000052
41.08957947772389	1.0000000000000784	1.000000000000052
41.09207960273014	1.0000000000000784	1.0000000000000522
41.09457972773639	1.0000000000000784	1.0000000000000522
41.09707985274264	1.0000000000000784	1.0000000000000524
41.09957997774889	1.0000000000000784	1.0000000000000524
41.10208010275514	1.0000000000000784	1.0000000000000526
41.10458022776139	1.0000000000000784	1.0000000000000526
41.10708035276764	1.0000000000000784	1.0000000000000528
41.10958047777389	1.0000000000000784	1.0000000000000528
41.11208060278014	1.0000000000000784	1.0000000000000528
41.11458072778639	1.0000000000000784	1.000000000000053
41.11708085279264	1.0000000000000784	1.000000000000053
41.11958097779889	1.0000000000000784	1.0000000000000533
41.12208110280514	1.0000000000000784	1.0000000000000533
41.12458122781139	1.0000000000000784	1.0000000000000533
41.12708135281764	1.0000000000000784	1.0000000000000535
41.12958147782389	1.0000000000000784	1.0000000000000535
41.13208160283014	1.0000000000000784	1.0000000000000535
41.13458172783639	1.0000000000000784	1.0000000000000535
41.13708185284264	1.0000000000000784	1.0000000000000537
41.13958197784889	1.0000000000000786	1.0000000000000537
41.14208210285514	1.0000000000000786	1.0000000000000537
41.14458222786139	1.0000000000000788	1.0000000000000537
41.14708235286764	1.0000000000000788	1.0000000000000537
41.14958247787389	1.000000000000079	1.000000000000054
41.15208260288014	1.000000000000079	1.000000000000054
41.15458272788639	1.0000000000000793	1.000000000000054
41.15708285289264	1.0000000000000795	1.000000000000054
41.15958297789889	1.0000000000000797	1.0000000000000542
41.16208310290514	1.00000000000008	1.0000000000000542
41.16458322791139	1.0000000000000802	1.0000000000000544
41.16708335291764	1.0000000000000806	1.0000000000000544
41.169583477923894	1.0000000000000808	1.0000000000000544
41.172083602930144	1.0000000000000813	1.0000000000000546
41.1745837279364	1.0000000000000815	1.0000000000000546
41.17708385294265	1.000000000000082	1.0000000000000546
41.1795839779489	1.0000000000000824	1.0000000000000548
41.18208410295515	1.0000000000000828	1.0000000000000548
41.1845842279614	1.0000000000000835	1.000000000000055
41.18708435296765	1.000000000000084	1.000000000000055
41.1895844779739	1.0000000000000844	1.0000000000000553
41.19208460298015	1.0000000000000848	1.0000000000000553
41.1945847279864	1.0000000000000855	1.0000000000000555
41.19708485299265	1.000000000000086	1.0000000000000555
41.1995849779989	1.0000000000000866	1.0000000000000557
41.20208510300515	1.0000000000000873	1.0000000000000557
41.2045852280114	1.000000000000088	1.000000000000056
41.20708535301765	1.0000000000000886	1.000000000000056
41.209585478023904	1.0000000000000893	1.0000000000000562
41.212085603030154	1.00000000000009	1.0000000000000562
41.214585728036404	1.0000000000000906	1.0000000000000564
41.217085853042654	1.0000000000000913	1.0000000000000564
41.219585978048904	1.0000000000000921	1.0000000000000566
41.222086103055155	1.0000000000000928	1.0000000000000566
41.224586228061405	1.0000000000000935	1.0000000000000566
41.227086353067655	1.0000000000000944	1.0000000000000568
41.229586478073905	1.000000000000095	1.0000000000000568
41.232086603080155	1.000000000000096	1.0000000000000568
41.234586728086406	1.0000000000000966	1.000000000000057
41.237086853092656	1.0000000000000975	1.000000000000057
41.239586978098906	1.0000000000000981	1.000000000000057
41.242087103105156	1.000000000000099	1.000000000000057
41.244587228111406	1.0000000000000997	1.000000000000057
41.24708735311766	1.0000000000001004	1.000000000000057
41.24958747812391	1.0000000000001013	1.000000000000057
41.25208760313016	1.000000000000102	1.0000000000000568
41.25458772813641	1.0000000000001026	1.0000000000000568
41.25708785314266	1.0000000000001033	1.0000000000000568
41.25958797814891	1.000000000000104	1.0000000000000566
41.26208810315516	1.0000000000001046	1.0000000000000564
41.26458822816141	1.0000000000001052	1.0000000000000564
41.26708835316766	1.000000000000106	1.0000000000000562
41.26958847817391	1.0000000000001064	1.000000000000056
41.27208860318016	1.000000000000107	1.0000000000000557
41.27458872818641	1.0000000000001075	1.0000000000000555
41.27708885319266	1.000000000000108	1.000000000000055
41.27958897819891	1.0000000000001084	1.0000000000000548
41.28208910320516	1.0000000000001088	1.0000000000000544
41.28458922821141	1.0000000000001092	1.0000000000000542
41.28708935321766	1.0000000000001097	1.0000000000000537
41.28958947822391	1.00000000000011	1.0000000000000535
41.29208960323016	1.0000000000001101	1.000000000000053
41.29458972823641	1.0000000000001104	1.0000000000000526
41.29708985324266	1.0000000000001106	1.000000000000052
41.29958997824891	1.0000000000001108	1.0000000000000515
41.30209010325516	1.000000000000111	1.0000000000000508
41.30459022826141	1.0000000000001112	1.0000000000000504
41.30709035326766	1.0000000000001112	1.0000000000000495
41.30959047827391	1.0000000000001115	1.0000000000000488
41.31209060328016	1.0000000000001115	1.0000000000000482
41.31459072828641	1.0000000000001115	1.0000000000000475
41.31709085329267	1.0000000000001115	1.0000000000000466
41.31959097829892	1.0000000000001115	1.000000000000046
41.32209110330517	1.0000000000001112	1.000000000000045
41.32459122831142	1.000000000000111	1.0000000000000442
41.32709135331767	1.000000000000111	1.0000000000000433
41.32959147832392	1.0000000000001106	1.0000000000000424
41.33209160333017	1.0000000000001104	1.0000000000000415
41.33459172833642	1.0000000000001101	1.0000000000000404
41.33709185334267	1.00000000000011	1.0000000000000395
41.33959197834892	1.0000000000001095	1.0000000000000384
41.34209210335517	1.000000000000109	1.0000000000000375
41.34459222836142	1.0000000000001086	1.0000000000000364
41.34709235336767	1.0000000000001081	1.0000000000000353
41.34959247837392	1.0000000000001077	1.0000000000000342
41.35209260338017	1.0000000000001072	1.000000000000033
41.35459272838642	1.0000000000001066	1.000000000000032
41.35709285339267	1.0000000000001061	1.0000000000000309
41.35959297839892	1.0000000000001055	1.0000000000000295
41.36209310340517	1.0000000000001048	1.0000000000000284
41.36459322841142	1.0000000000001041	1.0000000000000273
41.36709335341767	1.0000000000001035	1.0000000000000262
41.36959347842392	1.0000000000001028	1.0000000000000249
41.37209360343017	1.0000000000001021	1.0000000000000238
41.37459372843642	1.0000000000001015	1.0000000000000226
41.37709385344267	1.0000000000001008	1.0000000000000213
41.37959397844892	1.0000000000001001	1.0000000000000202
41.382094103455174	1.0000000000000995	1.0000000000000189
41.384594228461424	1.0000000000000988	1.0000000000000175
41.387094353467674	1.0000000000000981	1.0000000000000164
41.389594478473924	1.0000000000000973	1.000000000000015
41.392094603480174	1.0000000000000966	1.0000000000000138
41.394594728486425	1.000000000000096	1.0000000000000127
41.397094853492675	1.000000000000095	1.0000000000000113
41.399594978498925	1.0000000000000944	1.00000000000001
41.402095103505175	1.0000000000000935	1.0000000000000087
41.404595228511425	1.0000000000000928	1.0000000000000075
41.407095353517676	1.0000000000000921	1.0000000000000062
41.409595478523926	1.0000000000000913	1.0000000000000049
41.412095603530176	1.0000000000000906	1.0000000000000036
41.414595728536426	1.00000000000009	1.0000000000000024
41.417095853542676	1.0000000000000893	1.000000000000001
41.41959597854893	1.0000000000000886	1.0
41.42209610355518	1.0000000000000882	0.9999999999999988
41.42459622856143	1.0000000000000875	0.9999999999999976
41.42709635356768	1.0000000000000868	0.9999999999999964
41.42959647857393	1.0000000000000864	0.9999999999999952
41.43209660358018	1.0000000000000857	0.999999999999994
41.43459672858643	1.0000000000000853	0.9999999999999928
41.43709685359268	1.0000000000000846	0.9999999999999916
41.43959697859893	1.0000000000000842	0.9999999999999905
41.44209710360518	1.0000000000000837	0.9999999999999892
41.44459722861143	1.0000000000000835	0.9999999999999881
41.44709735361768	1.000000000000083	0.9999999999999869
41.44959747862393	1.0000000000000828	0.9999999999999858
41.45209760363018	1.0000000000000826	0.9999999999999847
41.45459772863643	1.0000000000000824	0.9999999999999836
41.457097853642686	1.0000000000000822	0.9999999999999825
41.45959797864894	1.000000000000082	0.9999999999999815
41.46209810365519	1.0000000000000817	0.9999999999999805
41.46459822866144	1.0000000000000815	0.9999999999999795
41.46709835366769	1.0000000000000815	0.9999999999999785
41.46959847867394	1.0000000000000815	0.9999999999999775
41.47209860368019	1.0000000000000813	0.9999999999999765
41.47459872868644	1.0000000000000813	0.9999999999999756
41.47709885369269	1.0000000000000813	0.9999999999999747
41.47959897869894	1.0000000000000813	0.9999999999999738
41.48209910370519	1.0000000000000815	0.999999999999973
41.48459922871144	1.0000000000000815	0.9999999999999721
41.48709935371769	1.0000000000000815	0.9999999999999714
41.48959947872394	1.0000000000000815	0.9999999999999707
41.49209960373019	1.0000000000000817	0.9999999999999699
41.49459972873644	1.0000000000000817	0.9999999999999692
41.49709985374269	1.0000000000000817	0.9999999999999686
41.49959997874894	1.000000000000082	0.9999999999999679
41.50210010375519	1.000000000000082	0.9999999999999672
41.50460022876144	1.0000000000000822	0.9999999999999666
41.50710035376769	1.0000000000000824	0.999999999999966
41.50960047877394	1.0000000000000824	0.9999999999999655
41.51210060378019	1.0000000000000826	0.9999999999999649
41.51460072878644	1.0000000000000828	0.9999999999999644
41.51710085379269	1.0000000000000828	0.9999999999999639
41.51960097879894	1.000000000000083	0.9999999999999634
41.52210110380519	1.000000000000083	0.9999999999999629
41.52460122881144	1.0000000000000833	0.9999999999999625
41.52710135381769	1.0000000000000833	0.999999999999962
41.52960147882394	1.0000000000000833	0.9999999999999617
41.53210160383019	1.0000000000000835	0.9999999999999613
41.53460172883644	1.0000000000000835	0.9999999999999609
41.53710185384269	1.0000000000000835	0.9999999999999606
41.53960197884894	1.0000000000000835	0.9999999999999603
41.54210210385519	1.0000000000000835	0.9999999999999599
41.54460222886144	1.0000000000000835	0.9999999999999597
41.54710235386769	1.0000000000000833	0.9999999999999595
41.54960247887394	1.0000000000000833	0.9999999999999591
41.55210260388019	1.0000000000000833	0.999999999999959
41.554602728886444	1.000000000000083	0.9999999999999588
41.557102853892694	1.000000000000083	0.9999999999999586
41.559602978898944	1.0000000000000828	0.9999999999999585
41.562103103905194	1.0000000000000826	0.9999999999999584
41.564603228911444	1.0000000000000824	0.9999999999999583
41.567103353917695	1.0000000000000822	0.9999999999999581
41.569603478923945	1.000000000000082	0.999999999999958
41.572103603930195	1.0000000000000817	0.9999999999999579
41.574603728936445	1.0000000000000815	0.9999999999999578
41.577103853942695	1.0000000000000813	0.9999999999999578
41.579603978948946	1.0000000000000808	0.9999999999999577
41.582104103955196	1.0000000000000806	0.9999999999999576
41.584604228961446	1.0000000000000804	0.9999999999999576
41.587104353967696	1.0000000000000802	0.9999999999999575
41.589604478973946	1.0000000000000797	0.9999999999999574
41.5921046039802	1.0000000000000795	0.9999999999999573
41.59460472898645	1.0000000000000793	0.9999999999999573
41.5971048539927	1.0000000000000788	0.9999999999999571
41.599604978998954	1.0000000000000786	0.999999999999957
41.602105104005204	1.0000000000000784	0.999999999999957
41.604605229011455	1.0000000000000782	0.9999999999999569
41.607105354017705	1.0000000000000777	0.9999999999999568
41.609605479023955	1.0000000000000775	0.9999999999999568
41.612105604030205	1.0000000000000773	0.9999999999999567
41.614605729036455	1.000000000000077	0.9999999999999567
41.617105854042705	1.0000000000000768	0.9999999999999566
41.619605979048956	1.0000000000000766	0.9999999999999566
41.622106104055206	1.0000000000000764	0.9999999999999566
41.624606229061456	1.0000000000000762	0.9999999999999565
41.627106354067706	1.000000000000076	0.9999999999999565
41.629606479073956	1.0000000000000757	0.9999999999999565
41.63210660408021	1.0000000000000755	0.9999999999999565
41.63460672908646	1.0000000000000755	0.9999999999999565
41.63710685409271	1.0000000000000753	0.9999999999999565
41.63960697909896	1.0000000000000753	0.9999999999999564
41.64210710410521	1.000000000000075	0.9999999999999564
41.64460722911146	1.000000000000075	0.9999999999999564
41.64710735411771	1.000000000000075	0.9999999999999564
41.64960747912396	1.0000000000000748	0.9999999999999564
41.65210760413021	1.0000000000000748	0.9999999999999564
41.65460772913646	1.0000000000000748	0.9999999999999564
41.65710785414271	1.0000000000000748	0.9999999999999563
41.65960797914896	1.0000000000000748	0.9999999999999563
41.66210810415521	1.0000000000000748	0.9999999999999563
41.66460822916146	1.0000000000000748	0.9999999999999563
41.66710835416771	1.0000000000000748	0.9999999999999561
41.66960847917396	1.0000000000000748	0.9999999999999561
41.67210860418021	1.000000000000075	0.9999999999999561
41.67460872918646	1.000000000000075	0.9999999999999561
41.67710885419271	1.000000000000075	0.9999999999999561
41.67960897919896	1.0000000000000753	0.9999999999999563
41.68210910420521	1.0000000000000753	0.9999999999999563
41.68460922921146	1.0000000000000753	0.9999999999999563
41.68710935421771	1.0000000000000755	0.9999999999999564
41.68960947922396	1.0000000000000755	0.9999999999999565
41.69210960423021	1.0000000000000755	0.9999999999999566
41.69460972923646	1.0000000000000755	0.9999999999999566
41.69710985424271	1.0000000000000757	0.9999999999999568
41.69960997924896	1.0000000000000757	0.9999999999999569
41.70211010425521	1.0000000000000757	0.999999999999957
41.70461022926146	1.0000000000000757	0.9999999999999573
41.70711035426771	1.0000000000000757	0.9999999999999574
41.70961047927396	1.000000000000076	0.9999999999999576
41.71211060428021	1.000000000000076	0.9999999999999578
41.71461072928646	1.000000000000076	0.999999999999958
41.71711085429271	1.000000000000076	0.9999999999999581
41.71961097929896	1.0000000000000762	0.9999999999999584
41.72211110430521	1.0000000000000762	0.9999999999999587
41.72461122931146	1.0000000000000762	0.9999999999999589
41.727111354317714	1.0000000000000762	0.9999999999999591
41.729611479323964	1.0000000000000762	0.9999999999999594
41.732111604330214	1.0000000000000762	0.9999999999999596
41.734611729336464	1.0000000000000762	0.9999999999999599
41.737111854342714	1.0000000000000762	0.9999999999999601
41.73961197934897	1.0000000000000762	0.9999999999999605
41.74211210435522	1.0000000000000762	0.9999999999999607
41.74461222936147	1.0000000000000762	0.999999999999961
41.74711235436772	1.0000000000000764	0.9999999999999614
41.74961247937397	1.0000000000000764	0.9999999999999617
41.75211260438022	1.0000000000000764	0.9999999999999621
41.75461272938647	1.0000000000000764	0.9999999999999625
41.75711285439272	1.0000000000000766	0.9999999999999629
41.75961297939897	1.0000000000000766	0.9999999999999633
41.76211310440522	1.0000000000000766	0.9999999999999637
41.764613229411474	1.0000000000000766	0.9999999999999641
41.767113354417724	1.0000000000000768	0.9999999999999646
41.769613479423974	1.0000000000000768	0.999999999999965
41.772113604430224	1.0000000000000768	0.9999999999999656
41.774613729436474	1.000000000000077	0.999999999999966
41.777113854442725	1.0000000000000773	0.9999999999999666
41.779613979448975	1.0000000000000773	0.999999999999967
41.782114104455225	1.0000000000000775	0.9999999999999676
41.784614229461475	1.0000000000000775	0.9999999999999681
41.787114354467725	1.0000000000000777	0.9999999999999686
41.789614479473975	1.000000000000078	0.9999999999999691
41.792114604480226	1.000000000000078	0.9999999999999697
41.794614729486476	1.0000000000000782	0.9999999999999701
41.797114854492726	1.0000000000000784	0.9999999999999707
41.799614979498976	1.0000000000000784	0.9999999999999711
41.802115104505226	1.0000000000000786	0.9999999999999717
41.80461522951148	1.0000000000000788	0.9999999999999721
41.80711535451773	1.000000000000079	0.9999999999999727
41.80961547952398	1.000000000000079	0.9999999999999731
41.81211560453023	1.0000000000000793	0.9999999999999737
41.81461572953648	1.0000000000000795	0.9999999999999741
41.81711585454273	1.0000000000000797	0.9999999999999747
41.81961597954898	1.0000000000000797	0.9999999999999752
41.82211610455523	1.00000000000008	0.9999999999999757
41.82461622956148	1.00000000000008	0.9999999999999762
41.82711635456773	1.0000000000000802	0.9999999999999767
41.82961647957398	1.0000000000000802	0.9999999999999772
41.83211660458023	1.0000000000000804	0.9999999999999777
41.83461672958648	1.0000000000000804	0.9999999999999782
41.83711685459273	1.0000000000000804	0.9999999999999788
41.83961697959898	1.0000000000000804	0.9999999999999792
41.84211710460523	1.0000000000000806	0.9999999999999798
41.84461722961148	1.0000000000000806	0.9999999999999802
41.84711735461773	1.0000000000000806	0.9999999999999808
41.84961747962398	1.0000000000000804	0.9999999999999812
41.85211760463023	1.0000000000000804	0.9999999999999818
41.85461772963648	1.0000000000000804	0.9999999999999822
41.85711785464273	1.0000000000000802	0.9999999999999827
41.85961797964898	1.00000000000008	0.9999999999999831
41.86211810465523	1.00000000000008	0.9999999999999836
41.86461822966148	1.0000000000000795	0.999999999999984
41.86711835466773	1.0000000000000793	0.9999999999999845
41.86961847967398	1.000000000000079	0.9999999999999849
41.87211860468023	1.0000000000000788	0.9999999999999852
41.87461872968648	1.0000000000000784	0.9999999999999857
41.87711885469273	1.000000000000078	0.999999999999986
41.87961897969898	1.0000000000000777	0.9999999999999865
41.88211910470524	1.0000000000000773	0.9999999999999868
41.88461922971149	1.0000000000000768	0.9999999999999871
41.88711935471774	1.0000000000000764	0.9999999999999876
41.88961947972399	1.0000000000000757	0.9999999999999879
41.89211960473024	1.0000000000000753	0.9999999999999882
41.89461972973649	1.0000000000000746	0.9999999999999886
41.89711985474274	1.0000000000000742	0.9999999999999889
41.89961997974899	1.0000000000000735	0.9999999999999891
41.90212010475524	1.0000000000000728	0.9999999999999895
41.90462022976149	1.0000000000000722	0.9999999999999898
41.90712035476774	1.0000000000000715	0.9999999999999901
41.90962047977399	1.0000000000000708	0.9999999999999903
41.91212060478024	1.00000000000007	0.9999999999999907
41.91462072978649	1.0000000000000693	0.999999999999991
41.91712085479274	1.0000000000000686	0.9999999999999913
41.91962097979899	1.0000000000000677	0.9999999999999917
41.92212110480524	1.0000000000000668	0.9999999999999919
41.92462122981149	1.0000000000000662	0.9999999999999922
41.92712135481774	1.0000000000000653	0.9999999999999926
41.92962147982399	1.0000000000000644	0.9999999999999928
41.93212160483024	1.0000000000000635	0.999999999999993
41.93462172983649	1.0000000000000626	0.9999999999999932
41.937121854842744	1.000000000000062	0.9999999999999934
41.939621979848994	1.000000000000061	0.9999999999999937
41.942122104855244	1.0000000000000602	0.9999999999999939
41.944622229861494	1.0000000000000593	0.999999999999994
41.947122354867744	1.0000000000000586	0.9999999999999942
41.949622479873995	1.0000000000000577	0.9999999999999944
41.952122604880245	1.0000000000000568	0.9999999999999946
41.954622729886495	1.000000000000056	0.9999999999999948
41.957122854892745	1.0000000000000553	0.999999999999995
41.959622979898995	1.0000000000000544	0.9999999999999952
41.962123104905245	1.0000000000000537	0.9999999999999953
41.964623229911496	1.0000000000000528	0.9999999999999956
41.967123354917746	1.0000000000000522	0.9999999999999958
41.969623479923996	1.0000000000000515	0.999999999999996
41.972123604930246	1.0000000000000508	0.9999999999999962
41.974623729936496	1.0000000000000502	0.9999999999999964
41.97712385494275	1.0000000000000495	0.9999999999999967
41.979623979949	1.0000000000000488	0.9999999999999969
41.98212410495525	1.0000000000000484	0.9999999999999972
41.9846242299615	1.0000000000000477	0.9999999999999974
41.98712435496775	1.0000000000000473	0.9999999999999978
41.989624479974	1.0000000000000469	0.999999999999998
41.99212460498025	1.0000000000000464	0.9999999999999983
41.9946247299865	1.0000000000000462	0.9999999999999987
41.99712485499275	1.0000000000000457	0.999999999999999
41.999624979999	1.0000000000000455	0.9999999999999992
42.00212510500525	1.0000000000000453	0.9999999999999996
42.0046252300115	1.000000000000045	0.9999999999999999
42.00712535501775	1.0000000000000449	1.0000000000000002
42.009625480024	1.0000000000000446	1.0000000000000007
42.01212560503025	1.0000000000000446	1.0000000000000009
42.0146257300365	1.0000000000000446	1.0000000000000013
42.01712585504275	1.0000000000000446	1.0000000000000018
42.019625980049	1.0000000000000446	1.0000000000000022
42.02212610505526	1.0000000000000446	1.0000000000000024
42.02462623006151	1.0000000000000449	1.0000000000000029
42.02712635506776	1.000000000000045	1.0000000000000033
42.02962648007401	1.0000000000000453	1.0000000000000038
42.03212660508026	1.0000000000000455	1.0000000000000042
42.03462673008651	1.000000000000046	1.0000000000000047
42.03712685509276	1.0000000000000462	1.0000000000000053
42.03962698009901	1.0000000000000466	1.0000000000000058
42.04212710510526	1.000000000000047	1.0000000000000062
42.04462723011151	1.0000000000000475	1.0000000000000067
42.04712735511776	1.0000000000000482	1.000000000000007
42.04962748012401	1.0000000000000486	1.0000000000000078
42.05212760513026	1.0000000000000493	1.0000000000000084
42.05462773013651	1.0000000000000497	1.000000000000009
42.05712785514276	1.0000000000000504	1.0000000000000098
42.05962798014901	1.000000000000051	1.0000000000000104
42.06212810515526	1.000000000000052	1.000000000000011
42.06462823016151	1.0000000000000526	1.0000000000000118
42.06712835516776	1.0000000000000533	1.0000000000000124
42.06962848017401	1.0000000000000542	1.000000000000013
42.07212860518026	1.0000000000000548	1.0000000000000138
42.07462873018651	1.0000000000000557	1.0000000000000144
42.07712885519276	1.0000000000000564	1.000000000000015
42.07962898019901	1.0000000000000573	1.0000000000000158
42.08212910520526	1.0000000000000582	1.0000000000000167
42.08462923021151	1.0000000000000588	1.0000000000000173
42.08712935521776	1.0000000000000597	1.000000000000018
42.08962948022401	1.0000000000000606	1.0000000000000189
42.09212960523026	1.0000000000000613	1.0000000000000195
42.09462973023651	1.0000000000000622	1.0000000000000204
42.09712985524276	1.000000000000063	1.000000000000021
42.09962998024901	1.0000000000000637	1.000000000000022
42.10213010525526	1.0000000000000646	1.0000000000000229
42.10463023026151	1.0000000000000653	1.0000000000000235
42.10713035526776	1.000000000000066	1.0000000000000244
42.109630480274014	1.0000000000000668	1.000000000000025
42.112130605280264	1.0000000000000675	1.000000000000026
42.114630730286514	1.0000000000000682	1.0000000000000266
42.117130855292764	1.0000000000000688	1.0000000000000275
42.119630980299014	1.0000000000000695	1.0000000000000284
42.122131105305264	1.00000000000007	1.0000000000000293
42.124631230311515	1.0000000000000706	1.00000000000003
42.127131355317765	1.000000000000071	1.0000000000000309
42.129631480324015	1.0000000000000717	1.0000000000000315
42.132131605330265	1.0000000000000722	1.0000000000000324
42.134631730336515	1.0000000000000726	1.000000000000033
42.137131855342766	1.000000000000073	1.000000000000034
42.139631980349016	1.0000000000000733	1.0000000000000346
42.142132105355266	1.0000000000000737	1.0000000000000353
42.144632230361516	1.000000000000074	1.0000000000000362
42.147132355367766	1.0000000000000742	1.0000000000000369
42.14963248037402	1.0000000000000744	1.0000000000000375
42.15213260538027	1.0000000000000746	1.000000000000038
42.15463273038652	1.0000000000000748	1.0000000000000386
42.15713285539277	1.000000000000075	1.0000000000000393
42.15963298039902	1.000000000000075	1.00000000000004
42.16213310540527	1.0000000000000753	1.0000000000000404
42.164633230411525	1.0000000000000753	1.000000000000041
42.167133355417775	1.0000000000000753	1.0000000000000415
42.169633480424025	1.0000000000000753	1.000000000000042
42.172133605430275	1.0000000000000753	1.0000000000000424
42.174633730436526	1.0000000000000753	1.0000000000000429
42.177133855442776	1.0000000000000753	1.000000000000043
42.179633980449026	1.0000000000000753	1.0000000000000435
42.182134105455276	1.000000000000075	1.0000000000000437
42.184634230461526	1.000000000000075	1.0000000000000442
42.18713435546778	1.0000000000000748	1.0000000000000444
42.18963448047403	1.0000000000000748	1.0000000000000449
42.19213460548028	1.0000000000000746	1.000000000000045
42.19463473048653	1.0000000000000746	1.0000000000000453
42.19713485549278	1.0000000000000744	1.0000000000000455
42.19963498049903	1.0000000000000742	1.000000000000046
42.20213510550528	1.0000000000000742	1.000000000000046
42.20463523051153	1.000000000000074	1.0000000000000462
42.20713535551778	1.0000000000000737	1.0000000000000464
42.20963548052403	1.0000000000000737	1.0000000000000466
42.21213560553028	1.0000000000000735	1.0000000000000466
42.21463573053653	1.0000000000000733	1.0000000000000469
42.21713585554278	1.000000000000073	1.0000000000000469
42.21963598054903	1.000000000000073	1.0000000000000469
42.22213610555528	1.0000000000000728	1.000000000000047
42.22463623056153	1.0000000000000728	1.000000000000047
42.22713635556778	1.0000000000000726	1.000000000000047
42.22963648057403	1.0000000000000726	1.000000000000047
42.23213660558028	1.0000000000000724	1.000000000000047
42.23463673058653	1.0000000000000724	1.000000000000047
42.23713685559278	1.0000000000000722	1.000000000000047
42.23963698059903	1.0000000000000722	1.000000000000047
42.24213710560528	1.000000000000072	1.0000000000000469
42.24463723061153	1.000000000000072	1.0000000000000469
42.24713735561778	1.000000000000072	1.0000000000000466
42.24963748062403	1.000000000000072	1.0000000000000466
42.25213760563028	1.0000000000000717	1.0000000000000464
42.25463773063653	1.0000000000000717	1.0000000000000462
42.25713785564278	1.0000000000000717	1.0000000000000462
42.25963798064903	1.0000000000000717	1.000000000000046
42.26213810565528	1.0000000000000715	1.0000000000000457
42.26463823066153	1.0000000000000715	1.0000000000000457
42.26713835566778	1.0000000000000715	1.0000000000000455
42.26963848067403	1.0000000000000715	1.0000000000000453
42.27213860568028	1.0000000000000715	1.000000000000045
42.27463873068653	1.0000000000000713	1.0000000000000446
42.27713885569278	1.0000000000000713	1.0000000000000444
42.27963898069903	1.0000000000000713	1.0000000000000442
42.282139105705284	1.0000000000000713	1.0000000000000437
42.284639230711534	1.0000000000000713	1.0000000000000435
42.287139355717784	1.000000000000071	1.000000000000043
42.289639480724034	1.000000000000071	1.0000000000000429
42.292139605730284	1.000000000000071	1.0000000000000424
42.294639730736534	1.0000000000000708	1.000000000000042
42.297139855742785	1.0000000000000708	1.0000000000000417
42.299639980749035	1.0000000000000708	1.0000000000000413
42.302140105755285	1.0000000000000706	1.0000000000000409
42.30464023076154	1.0000000000000706	1.0000000000000404
42.30714035576779	1.0000000000000706	1.00000000000004
42.30964048077404	1.0000000000000704	1.0000000000000395
42.31214060578029	1.0000000000000704	1.0000000000000389
42.31464073078654	1.0000000000000702	1.0000000000000384
42.31714085579279	1.00000000000007	1.000000000000038
42.31964098079904	1.00000000000007	1.0000000000000373
42.322141105805294	1.0000000000000697	1.0000000000000369
42.324641230811544	1.0000000000000697	1.0000000000000362
42.327141355817794	1.0000000000000695	1.0000000000000357
42.329641480824044	1.0000000000000693	1.000000000000035
42.332141605830294	1.000000000000069	1.0000000000000346
42.334641730836545	1.000000000000069	1.000000000000034
42.337141855842795	1.0000000000000688	1.0000000000000335
42.339641980849045	1.0000000000000686	1.000000000000033
42.342142105855295	1.0000000000000684	1.0000000000000324
42.344642230861545	1.0000000000000682	1.000000000000032
42.347142355867796	1.0000000000000682	1.0000000000000315
42.349642480874046	1.000000000000068	1.0000000000000309
42.352142605880296	1.0000000000000677	1.0000000000000304
42.354642730886546	1.0000000000000675	1.00000000000003
42.357142855892796	1.0000000000000673	1.0000000000000295
42.35964298089905	1.0000000000000673	1.0000000000000289
42.3621431059053	1.000000000000067	1.0000000000000284
42.36464323091155	1.000000000000067	1.000000000000028
42.3671433559178	1.0000000000000668	1.0000000000000275
42.36964348092405	1.0000000000000668	1.0000000000000269
42.3721436059303	1.0000000000000666	1.0000000000000264
42.37464373093655	1.0000000000000666	1.0000000000000258
42.3771438559428	1.0000000000000664	1.0000000000000253
42.37964398094905	1.0000000000000664	1.0000000000000249
42.3821441059553	1.0000000000000664	1.0000000000000242
42.38464423096155	1.0000000000000662	1.0000000000000238
42.3871443559678	1.0000000000000662	1.0000000000000233
42.38964448097405	1.0000000000000662	1.0000000000000226
42.3921446059803	1.000000000000066	1.0000000000000222
42.39464473098655	1.000000000000066	1.0000000000000218
42.3971448559928	1.000000000000066	1.0000000000000213
42.39964498099905	1.000000000000066	1.0000000000000207
42.4021451060053	1.000000000000066	1.0000000000000202
42.40464523101155	1.0000000000000657	1.0000000000000198
42.4071453560178	1.0000000000000657	1.0000000000000193
42.40964548102405	1.0000000000000657	1.0000000000000187
42.4121456060303	1.0000000000000657	1.0000000000000182
42.41464573103655	1.0000000000000655	1.0000000000000178
42.4171458560428	1.0000000000000655	1.000000000000017
42.41964598104905	1.0000000000000655	1.0000000000000167
42.4221461060553	1.0000000000000655	1.0000000000000162
42.42464623106155	1.0000000000000655	1.0000000000000158
42.4271463560678	1.0000000000000653	1.000000000000015
42.42964648107405	1.0000000000000653	1.0000000000000147
42.4321466060803	1.0000000000000653	1.0000000000000142
42.43464673108655	1.0000000000000653	1.0000000000000138
42.4371468560928	1.0000000000000653	1.000000000000013
42.43964698109905	1.0000000000000653	1.0000000000000127
42.4421471061053	1.0000000000000653	1.0000000000000122
42.44464723111155	1.0000000000000653	1.0000000000000118
42.44714735611781	1.0000000000000653	1.000000000000011
42.44964748112406	1.0000000000000653	1.0000000000000107
42.45214760613031	1.0000000000000653	1.0000000000000102
42.45464773113656	1.0000000000000653	1.0000000000000095
42.45714785614281	1.0000000000000653	1.000000000000009
42.45964798114906	1.000000000000065	1.0000000000000084
42.46214810615531	1.000000000000065	1.000000000000008
42.46464823116156	1.000000000000065	1.0000000000000075
42.46714835616781	1.0000000000000648	1.000000000000007
42.46964848117406	1.0000000000000648	1.0000000000000064
42.47214860618031	1.0000000000000646	1.000000000000006
42.47464873118656	1.0000000000000646	1.0000000000000056
42.47714885619281	1.0000000000000644	1.000000000000005
42.47964898119906	1.0000000000000644	1.0000000000000047
42.48214910620531	1.0000000000000642	1.0000000000000042
42.48464923121156	1.0000000000000642	1.0000000000000038
42.48714935621781	1.0000000000000642	1.0000000000000033
42.48964948122406	1.000000000000064	1.0000000000000029
42.49214960623031	1.000000000000064	1.0000000000000024
42.494649731236564	1.0000000000000637	1.000000000000002
42.497149856242814	1.0000000000000637	1.0000000000000016
42.499649981249064	1.0000000000000637	1.000000000000001
42.502150106255314	1.0000000000000637	1.0000000000000007
42.504650231261564	1.0000000000000637	1.0000000000000002
42.507150356267815	1.0000000000000635	0.9999999999999998
42.509650481274065	1.0000000000000635	0.9999999999999993
42.512150606280315	1.0000000000000635	0.9999999999999989
42.514650731286565	1.0000000000000637	0.9999999999999984
42.517150856292815	1.0000000000000637	0.999999999999998
42.519650981299066	1.0000000000000637	0.9999999999999976
42.522151106305316	1.0000000000000637	0.9999999999999971
42.524651231311566	1.0000000000000637	0.9999999999999967
42.527151356317816	1.000000000000064	0.9999999999999962
42.529651481324066	1.000000000000064	0.9999999999999958
42.532151606330316	1.000000000000064	0.9999999999999953
42.53465173133657	1.0000000000000642	0.999999999999995
42.53715185634282	1.0000000000000644	0.9999999999999946
42.53965198134907	1.0000000000000644	0.9999999999999941
42.54215210635532	1.0000000000000646	0.9999999999999938
42.54465223136157	1.0000000000000648	0.9999999999999934
42.54715235636782	1.0000000000000648	0.999999999999993
42.54965248137407	1.000000000000065	0.9999999999999927
42.55215260638032	1.0000000000000653	0.9999999999999923
42.55465273138657	1.0000000000000655	0.999999999999992
42.55715285639282	1.000000000000066	0.9999999999999917
42.55965298139907	1.0000000000000662	0.9999999999999913
42.56215310640532	1.0000000000000664	0.999999999999991
42.56465323141157	1.0000000000000668	0.9999999999999907
42.56715335641782	1.0000000000000673	0.9999999999999903
42.56965348142407	1.0000000000000677	0.9999999999999901
42.57215360643032	1.0000000000000682	0.9999999999999898
42.57465373143657	1.0000000000000686	0.9999999999999896
42.57715385644282	1.000000000000069	0.9999999999999892
42.57965398144907	1.0000000000000697	0.999999999999989
42.58215410645532	1.0000000000000702	0.9999999999999888
42.58465423146157	1.0000000000000708	0.9999999999999886
42.58715435646783	1.0000000000000715	0.9999999999999883
42.58965448147408	1.0000000000000722	0.9999999999999881
42.59215460648033	1.0000000000000728	0.999999999999988
42.59465473148658	1.0000000000000735	0.9999999999999878
42.59715485649283	1.0000000000000744	0.9999999999999877
42.59965498149908	1.000000000000075	0.9999999999999876
42.60215510650533	1.0000000000000757	0.9999999999999875
42.60465523151158	1.0000000000000766	0.9999999999999873
42.60715535651783	1.0000000000000773	0.9999999999999872
42.60965548152408	1.0000000000000782	0.9999999999999871
42.61215560653033	1.000000000000079	0.999999999999987
42.61465573153658	1.0000000000000797	0.999999999999987
42.61715585654283	1.0000000000000806	0.9999999999999869
42.61965598154908	1.0000000000000815	0.9999999999999869
42.62215610655533	1.0000000000000824	0.9999999999999868
42.62465623156158	1.000000000000083	0.9999999999999868
42.62715635656783	1.000000000000084	0.9999999999999867
42.62965648157408	1.0000000000000848	0.9999999999999867
42.63215660658033	1.0000000000000857	0.9999999999999867
42.63465673158658	1.0000000000000866	0.9999999999999867
42.63715685659283	1.0000000000000875	0.9999999999999867
42.63965698159908	1.0000000000000884	0.9999999999999867
42.64215710660533	1.0000000000000895	0.9999999999999867
42.64465723161158	1.0000000000000904	0.9999999999999867
42.64715735661783	1.0000000000000913	0.9999999999999867
42.64965748162408	1.0000000000000921	0.9999999999999867
42.65215760663033	1.000000000000093	0.9999999999999867
42.65465773163658	1.000000000000094	0.9999999999999867
42.65715785664283	1.0000000000000948	0.9999999999999867
42.65965798164908	1.0000000000000957	0.9999999999999868
42.66215810665533	1.0000000000000966	0.9999999999999868
42.66465823166158	1.0000000000000973	0.9999999999999868
42.667158356667834	1.0000000000000981	0.9999999999999868
42.669658481674084	1.0000000000000988	0.9999999999999868
42.672158606680334	1.0000000000000995	0.9999999999999869
42.674658731686584	1.0000000000001001	0.9999999999999869
42.677158856692834	1.0000000000001008	0.999999999999987
42.679658981699085	1.0000000000001015	0.9999999999999871
42.682159106705335	1.0000000000001021	0.9999999999999871
42.684659231711585	1.0000000000001026	0.9999999999999872
42.687159356717835	1.000000000000103	0.9999999999999873
42.689659481724085	1.0000000000001035	0.9999999999999875
42.692159606730335	1.000000000000104	0.9999999999999876
42.694659731736586	1.0000000000001041	0.9999999999999876
42.697159856742836	1.0000000000001046	0.9999999999999877
42.699659981749086	1.0000000000001048	0.9999999999999877
42.702160106755336	1.000000000000105	0.9999999999999878
42.704660231761586	1.0000000000001052	0.9999999999999878
42.70716035676784	1.0000000000001052	0.9999999999999878
42.70966048177409	1.0000000000001055	0.9999999999999879
42.71216060678034	1.0000000000001055	0.9999999999999879
42.71466073178659	1.0000000000001055	0.9999999999999879
42.71716085679284	1.0000000000001055	0.999999999999988
42.71966098179909	1.0000000000001055	0.999999999999988
42.72216110680534	1.0000000000001055	0.999999999999988
42.72466123181159	1.0000000000001055	0.999999999999988
42.72716135681784	1.0000000000001052	0.9999999999999881
42.729661481824095	1.000000000000105	0.9999999999999881
42.732161606830346	1.0000000000001048	0.9999999999999881
42.734661731836596	1.0000000000001044	0.9999999999999881
42.737161856842846	1.0000000000001041	0.9999999999999881
42.739661981849096	1.0000000000001037	0.999999999999988
42.742162106855346	1.0000000000001033	0.999999999999988
42.7446622318616	1.0000000000001028	0.999999999999988
42.74716235686785	1.0000000000001024	0.9999999999999879
42.7496624818741	1.000000000000102	0.9999999999999879
42.75216260688035	1.0000000000001013	0.9999999999999878
42.7546627318866	1.0000000000001006	0.9999999999999877
42.75716285689285	1.0000000000001001	0.9999999999999876
42.7596629818991	1.0000000000000995	0.9999999999999875
42.76216310690535	1.0000000000000988	0.9999999999999873
42.7646632319116	1.0000000000000981	0.9999999999999872
42.76716335691785	1.0000000000000975	0.9999999999999871
42.7696634819241	1.0000000000000968	0.9999999999999869
42.77216360693035	1.0000000000000961	0.9999999999999868
42.7746637319366	1.0000000000000955	0.9999999999999866
42.77716385694285	1.0000000000000948	0.9999999999999865
42.7796639819491	1.000000000000094	0.9999999999999862
42.78216410695535	1.0000000000000933	0.9999999999999861
42.7846642319616	1.0000000000000926	0.9999999999999859
42.78716435696785	1.000000000000092	0.9999999999999857
42.7896644819741	1.0000000000000913	0.9999999999999855
42.79216460698035	1.0000000000000906	0.9999999999999852
42.7946647319866	1.00000000000009	0.999999999999985
42.79716485699285	1.0000000000000893	0.9999999999999848
42.7996649819991	1.0000000000000886	0.9999999999999846
42.80216510700535	1.000000000000088	0.9999999999999843
42.8046652320116	1.0000000000000873	0.999999999999984
42.80716535701785	1.0000000000000866	0.9999999999999838
42.8096654820241	1.000000000000086	0.9999999999999836
42.81216560703035	1.0000000000000853	0.9999999999999833
42.8146657320366	1.0000000000000848	0.9999999999999832
42.81716585704285	1.0000000000000842	0.999999999999983
42.8196659820491	1.0000000000000835	0.9999999999999828
42.82216610705535	1.000000000000083	0.9999999999999826
42.8246662320616	1.0000000000000824	0.9999999999999825
42.82716635706785	1.000000000000082	0.9999999999999822
42.8296664820741	1.0000000000000815	0.999999999999982
42.83216660708035	1.0000000000000808	0.9999999999999818
42.8346667320866	1.0000000000000804	0.9999999999999817
42.83716685709285	1.00000000000008	0.9999999999999815
42.839666982099104	1.0000000000000795	0.9999999999999812
42.842167107105354	1.000000000000079	0.999999999999981
42.844667232111604	1.0000000000000786	0.9999999999999808
42.847167357117854	1.0000000000000782	0.9999999999999807
42.849667482124104	1.0000000000000777	0.9999999999999805
42.852167607130355	1.0000000000000775	0.9999999999999803
42.854667732136605	1.000000000000077	0.9999999999999802
42.857167857142855	1.0000000000000768	0.99999999999998
42.859667982149105	1.0000000000000764	0.9999999999999799
42.862168107155355	1.0000000000000762	0.9999999999999798
42.864668232161605	1.000000000000076	0.9999999999999797
42.867168357167856	1.0000000000000757	0.9999999999999796
42.86966848217411	1.0000000000000753	0.9999999999999795
42.87216860718036	1.000000000000075	0.9999999999999795
42.87466873218661	1.0000000000000748	0.9999999999999793
42.87716885719286	1.0000000000000746	0.9999999999999792
42.879668982199114	1.0000000000000744	0.9999999999999792
42.882169107205364	1.0000000000000742	0.9999999999999791
42.884669232211614	1.0000000000000737	0.9999999999999791
42.887169357217864	1.0000000000000735	0.9999999999999791
42.889669482224114	1.0000000000000733	0.999999999999979
42.892169607230365	1.000000000000073	0.9999999999999791
42.894669732236615	1.0000000000000728	0.9999999999999791
42.897169857242865	1.0000000000000726	0.9999999999999791
42.899669982249115	1.0000000000000724	0.9999999999999791
42.902170107255365	1.0000000000000722	0.9999999999999792
42.904670232261616	1.000000000000072	0.9999999999999792
42.907170357267866	1.0000000000000717	0.9999999999999793
42.909670482274116	1.0000000000000715	0.9999999999999795
42.912170607280366	1.0000000000000713	0.9999999999999796
42.914670732286616	1.000000000000071	0.9999999999999798
42.91717085729287	1.0000000000000708	0.9999999999999799
42.91967098229912	1.0000000000000706	0.9999999999999801
42.92217110730537	1.0000000000000704	0.9999999999999802
42.92467123231162	1.0000000000000702	0.9999999999999805
42.92717135731787	1.00000000000007	0.9999999999999807
42.92967148232412	1.0000000000000697	0.9999999999999809
42.93217160733037	1.0000000000000695	0.9999999999999811
42.93467173233662	1.0000000000000693	0.9999999999999813
42.93717185734287	1.000000000000069	0.9999999999999816
42.93967198234912	1.0000000000000688	0.9999999999999818
42.94217210735537	1.0000000000000686	0.9999999999999821
42.94467223236162	1.0000000000000684	0.9999999999999825
42.94717235736787	1.0000000000000682	0.9999999999999828
42.94967248237412	1.000000000000068	0.9999999999999831
42.95217260738037	1.0000000000000677	0.9999999999999835
42.95467273238662	1.0000000000000675	0.9999999999999839
42.95717285739287	1.0000000000000673	0.9999999999999842
42.95967298239912	1.0000000000000673	0.9999999999999847
42.96217310740537	1.000000000000067	0.9999999999999851
42.96467323241162	1.0000000000000668	0.9999999999999855
42.96717335741787	1.0000000000000666	0.9999999999999859
42.96967348242412	1.0000000000000666	0.9999999999999863
42.97217360743037	1.0000000000000664	0.9999999999999868
42.97467373243662	1.0000000000000662	0.9999999999999872
42.97717385744287	1.000000000000066	0.9999999999999876
42.97967398244912	1.000000000000066	0.999999999999988
42.98217410745537	1.0000000000000657	0.9999999999999885
42.98467423246162	1.0000000000000657	0.9999999999999889
42.98717435746787	1.0000000000000655	0.9999999999999893
42.98967448247412	1.0000000000000655	0.9999999999999899
42.99217460748037	1.0000000000000653	0.9999999999999903
42.99467473248662	1.0000000000000653	0.9999999999999908
42.99717485749287	1.0000000000000653	0.9999999999999913
42.99967498249912	1.000000000000065	0.9999999999999918
43.00217510750537	1.000000000000065	0.9999999999999923
43.00467523251162	1.000000000000065	0.9999999999999928
43.00717535751787	1.000000000000065	0.9999999999999932
43.00967548252412	1.000000000000065	0.9999999999999937
43.01217560753038	1.000000000000065	0.9999999999999941
43.01467573253663	1.000000000000065	0.9999999999999947
43.01717585754288	1.0000000000000648	0.9999999999999951
43.01967598254913	1.0000000000000648	0.9999999999999956
43.02217610755538	1.0000000000000648	0.999999999999996
43.02467623256163	1.0000000000000648	0.9999999999999964
43.02717635756788	1.0000000000000648	0.9999999999999969
43.02967648257413	1.0000000000000648	0.9999999999999973
43.03217660758038	1.0000000000000648	0.9999999999999978
43.03467673258663	1.0000000000000648	0.9999999999999982
43.03717685759288	1.0000000000000648	0.9999999999999987
43.03967698259913	1.0000000000000648	0.9999999999999992
43.04217710760538	1.0000000000000648	0.9999999999999997
43.04467723261163	1.0000000000000648	1.0
43.04717735761788	1.0000000000000648	1.0000000000000007
43.04967748262413	1.0000000000000648	1.000000000000001
43.052177607630384	1.0000000000000648	1.0000000000000016
43.054677732636634	1.0000000000000648	1.000000000000002
43.057177857642884	1.0000000000000648	1.0000000000000024
43.059677982649134	1.0000000000000648	1.0000000000000029
43.062178107655384	1.0000000000000648	1.0000000000000033
43.064678232661635	1.0000000000000648	1.0000000000000038
43.067178357667885	1.0000000000000646	1.0000000000000042
43.069678482674135	1.0000000000000646	1.0000000000000047
43.072178607680385	1.0000000000000646	1.000000000000005
43.074678732686635	1.0000000000000644	1.0000000000000056
43.077178857692886	1.0000000000000644	1.000000000000006
43.079678982699136	1.0000000000000642	1.0000000000000064
43.082179107705386	1.0000000000000642	1.0000000000000069
43.084679232711636	1.000000000000064	1.0000000000000073
43.087179357717886	1.0000000000000637	1.0000000000000078
43.08967948272414	1.0000000000000637	1.0000000000000082
43.09217960773039	1.0000000000000635	1.0000000000000087
43.09467973273664	1.0000000000000633	1.000000000000009
43.09717985774289	1.000000000000063	1.0000000000000095
43.09967998274914	1.000000000000063	1.00000000000001
43.10218010775539	1.0000000000000628	1.0000000000000102
43.10468023276164	1.0000000000000626	1.0000000000000107
43.10718035776789	1.0000000000000624	1.000000000000011
43.10968048277414	1.0000000000000622	1.0000000000000115
43.11218060778039	1.000000000000062	1.000000000000012
43.11468073278664	1.0000000000000617	1.0000000000000122
43.11718085779289	1.0000000000000615	1.0000000000000127
43.11968098279914	1.000000000000061	1.000000000000013
43.12218110780539	1.0000000000000608	1.0000000000000135
43.12468123281164	1.0000000000000606	1.0000000000000138
43.12718135781789	1.0000000000000602	1.0000000000000142
43.12968148282414	1.00000000000006	1.0000000000000147
43.13218160783039	1.0000000000000597	1.000000000000015
43.13468173283664	1.0000000000000593	1.0000000000000153
43.13718185784289	1.000000000000059	1.0000000000000158
43.13968198284914	1.0000000000000586	1.0000000000000162
43.14218210785539	1.0000000000000584	1.0000000000000164
43.14468223286164	1.000000000000058	1.0000000000000169
43.14718235786789	1.0000000000000577	1.000000000000017
43.14968248287414	1.0000000000000573	1.0000000000000175
43.1521826078804	1.0000000000000568	1.0000000000000178
43.15468273288665	1.0000000000000566	1.0000000000000182
43.1571828578929	1.0000000000000562	1.0000000000000184
43.15968298289915	1.0000000000000557	1.0000000000000187
43.1621831079054	1.0000000000000553	1.0000000000000189
43.16468323291165	1.000000000000055	1.000000000000019
43.1671833579179	1.0000000000000546	1.0000000000000193
43.16968348292415	1.0000000000000542	1.0000000000000195
43.1721836079304	1.0000000000000537	1.0000000000000198
43.17468373293665	1.0000000000000533	1.00000000000002
43.1771838579429	1.0000000000000528	1.0000000000000202
43.17968398294915	1.0000000000000526	1.0000000000000204
43.1821841079554	1.0000000000000522	1.0000000000000207
43.18468423296165	1.000000000000052	1.000000000000021
43.1871843579679	1.0000000000000515	1.000000000000021
43.18968448297415	1.000000000000051	1.0000000000000213
43.1921846079804	1.0000000000000508	1.0000000000000215
43.19468473298665	1.0000000000000504	1.0000000000000218
43.1971848579929	1.00000000000005	1.000000000000022
43.19968498299915	1.0000000000000497	1.0000000000000222
43.2021851080054	1.0000000000000493	1.0000000000000224
43.20468523301165	1.000000000000049	1.0000000000000226
43.2071853580179	1.0000000000000486	1.0000000000000229
43.20968548302415	1.0000000000000482	1.0000000000000229
43.2121856080304	1.000000000000048	1.000000000000023
43.21468573303665	1.0000000000000475	1.0000000000000233
43.2171858580429	1.000000000000047	1.0000000000000235
43.21968598304915	1.0000000000000466	1.0000000000000235
43.2221861080554	1.0000000000000464	1.0000000000000238
43.224686233061654	1.000000000000046	1.000000000000024
43.227186358067904	1.0000000000000455	1.000000000000024
43.229686483074154	1.0000000000000453	1.0000000000000242
43.232186608080404	1.0000000000000449	1.0000000000000242
43.234686733086654	1.0000000000000444	1.0000000000000244
43.237186858092905	1.0000000000000442	1.0000000000000246
43.239686983099155	1.0000000000000437	1.0000000000000246
43.242187108105405	1.0000000000000433	1.0000000000000246
43.244687233111655	1.0000000000000429	1.0000000000000249
43.247187358117905	1.0000000000000424	1.0000000000000249
43.249687483124156	1.0000000000000422	1.0000000000000249
43.252187608130406	1.0000000000000415	1.000000000000025
43.254687733136656	1.000000000000041	1.000000000000025
43.257187858142906	1.0000000000000406	1.000000000000025
43.259687983149156	1.0000000000000402	1.0000000000000253
43.26218810815541	1.0000000000000397	1.0000000000000253
43.26468823316166	1.0000000000000393	1.0000000000000255
43.26718835816791	1.0000000000000389	1.0000000000000255
43.26968848317416	1.0000000000000382	1.0000000000000258
43.27218860818041	1.0000000000000377	1.0000000000000258
43.27468873318666	1.0000000000000373	1.0000000000000258
43.27718885819291	1.0000000000000369	1.000000000000026
43.27968898319916	1.0000000000000362	1.000000000000026
43.28218910820541	1.0000000000000357	1.0000000000000262
43.28468923321166	1.000000000000035	1.0000000000000262
43.28718935821791	1.0000000000000344	1.0000000000000262
43.28968948322416	1.0000000000000338	1.0000000000000262
43.29218960823041	1.000000000000033	1.0000000000000262
43.294689733236666	1.0000000000000324	1.0000000000000262
43.297189858242916	1.0000000000000318	1.0000000000000262
43.299689983249166	1.000000000000031	1.000000000000026
43.30219010825542	1.0000000000000302	1.000000000000026
43.30469023326167	1.0000000000000295	1.000000000000026
43.30719035826792	1.0000000000000286	1.0000000000000258
43.30969048327417	1.000000000000028	1.0000000000000258
43.31219060828042	1.000000000000027	1.0000000000000258
43.31469073328667	1.0000000000000264	1.0000000000000255
43.31719085829292	1.0000000000000255	1.0000000000000255
43.31969098329917	1.0000000000000246	1.0000000000000255
43.32219110830542	1.000000000000024	1.0000000000000253
43.32469123331167	1.000000000000023	1.0000000000000253
43.32719135831792	1.0000000000000224	1.0000000000000253
43.32969148332417	1.0000000000000215	1.000000000000025
43.33219160833042	1.0000000000000207	1.000000000000025
43.33469173333667	1.0000000000000198	1.0000000000000249
43.33719185834292	1.000000000000019	1.0000000000000249
43.33969198334917	1.0000000000000182	1.0000000000000249
43.34219210835542	1.0000000000000173	1.0000000000000246
43.34469223336167	1.0000000000000164	1.0000000000000244
43.34719235836792	1.0000000000000155	1.0000000000000244
43.34969248337417	1.0000000000000147	1.0000000000000242
43.35219260838042	1.0000000000000138	1.0000000000000242
43.35469273338667	1.0000000000000129	1.000000000000024
43.35719285839292	1.0000000000000122	1.0000000000000238
43.35969298339917	1.0000000000000113	1.0000000000000238
43.36219310840542	1.0000000000000107	1.0000000000000235
43.36469323341167	1.0000000000000098	1.0000000000000233
43.36719335841792	1.000000000000009	1.000000000000023
43.36969348342417	1.0000000000000084	1.000000000000023
43.37219360843042	1.0000000000000078	1.0000000000000229
43.37469373343667	1.0000000000000073	1.0000000000000226
43.37719385844292	1.0000000000000067	1.0000000000000224
43.37969398344917	1.0000000000000062	1.0000000000000222
43.38219410845542	1.0000000000000056	1.000000000000022
43.38469423346167	1.000000000000005	1.0000000000000218
43.38719435846792	1.0000000000000047	1.0000000000000215
43.38969448347417	1.0000000000000042	1.0000000000000213
43.39219460848042	1.000000000000004	1.000000000000021
43.39469473348667	1.0000000000000036	1.0000000000000209
43.397194858492924	1.0000000000000033	1.0000000000000207
43.399694983499174	1.000000000000003	1.0000000000000207
43.402195108505424	1.000000000000003	1.0000000000000204
43.404695233511674	1.0000000000000029	1.0000000000000204
43.407195358517924	1.0000000000000029	1.0000000000000202
43.409695483524175	1.0000000000000029	1.0000000000000202
43.412195608530425	1.0000000000000029	1.00000000000002
43.414695733536675	1.000000000000003	1.00000000000002
43.417195858542925	1.000000000000003	1.00000000000002
43.419695983549175	1.0000000000000033	1.0000000000000198
43.422196108555426	1.0000000000000033	1.0000000000000195
43.424696233561676	1.0000000000000036	1.0000000000000195
43.427196358567926	1.000000000000004	1.0000000000000193
43.429696483574176	1.0000000000000042	1.000000000000019
43.432196608580426	1.0000000000000044	1.0000000000000189
43.434696733586684	1.0000000000000049	1.0000000000000189
43.437196858592934	1.000000000000005	1.0000000000000187
43.439696983599184	1.0000000000000056	1.0000000000000184
43.442197108605434	1.000000000000006	1.0000000000000184
43.444697233611684	1.0000000000000064	1.0000000000000182
43.447197358617935	1.0000000000000069	1.000000000000018
43.449697483624185	1.0000000000000073	1.000000000000018
43.452197608630435	1.000000000000008	1.0000000000000178
43.454697733636685	1.0000000000000084	1.0000000000000178
43.457197858642935	1.000000000000009	1.0000000000000178
43.459697983649185	1.0000000000000098	1.0000000000000178
43.462198108655436	1.0000000000000102	1.0000000000000175
43.464698233661686	1.0000000000000109	1.0000000000000175
43.467198358667936	1.0000000000000115	1.0000000000000175
43.469698483674186	1.0000000000000122	1.0000000000000175
43.472198608680436	1.0000000000000129	1.0000000000000175
43.47469873368669	1.0000000000000135	1.0000000000000175
43.47719885869294	1.0000000000000142	1.0000000000000175
43.47969898369919	1.0000000000000149	1.0000000000000175
43.48219910870544	1.0000000000000155	1.0000000000000175
43.48469923371169	1.0000000000000164	1.0000000000000175
43.48719935871794	1.000000000000017	1.0000000000000175
43.48969948372419	1.0000000000000178	1.0000000000000175
43.49219960873044	1.0000000000000184	1.0000000000000175
43.49469973373669	1.000000000000019	1.0000000000000178
43.49719985874294	1.0000000000000198	1.0000000000000178
43.49969998374919	1.0000000000000204	1.0000000000000178
43.50220010875544	1.0000000000000213	1.0000000000000178
43.50470023376169	1.000000000000022	1.0000000000000178
43.50720035876794	1.0000000000000226	1.000000000000018
43.50970048377419	1.0000000000000233	1.000000000000018
43.51220060878044	1.000000000000024	1.000000000000018
43.51470073378669	1.0000000000000246	1.000000000000018
43.51720085879294	1.0000000000000253	1.000000000000018
43.51970098379919	1.000000000000026	1.000000000000018
43.52220110880544	1.0000000000000266	1.000000000000018
43.52470123381169	1.0000000000000273	1.000000000000018
43.52720135881794	1.000000000000028	1.000000000000018
43.52970148382419	1.0000000000000284	1.000000000000018
43.53220160883044	1.000000000000029	1.000000000000018
43.53470173383669	1.0000000000000298	1.000000000000018
43.53720185884294	1.0000000000000304	1.0000000000000182
43.53970198384919	1.000000000000031	1.0000000000000182
43.54220210885544	1.0000000000000318	1.0000000000000182
43.54470223386169	1.0000000000000324	1.0000000000000184
43.54720235886794	1.000000000000033	1.0000000000000184
43.54970248387419	1.0000000000000335	1.0000000000000187
43.55220260888044	1.0000000000000342	1.0000000000000187
43.55470273388669	1.0000000000000349	1.0000000000000187
43.55720285889294	1.0000000000000353	1.0000000000000187
43.55970298389919	1.000000000000036	1.0000000000000187
43.56220310890544	1.0000000000000364	1.0000000000000187
43.56470323391169	1.000000000000037	1.0000000000000187
43.56720335891794	1.0000000000000375	1.0000000000000184
43.569703483924194	1.0000000000000382	1.0000000000000184
43.572203608930444	1.0000000000000386	1.0000000000000184
43.574703733936694	1.0000000000000393	1.0000000000000184
43.57720385894295	1.0000000000000397	1.0000000000000182
43.5797039839492	1.0000000000000404	1.0000000000000182
43.58220410895545	1.000000000000041	1.0000000000000182
43.5847042339617	1.0000000000000415	1.0000000000000182
43.58720435896795	1.0000000000000422	1.0000000000000182
43.5897044839742	1.0000000000000426	1.0000000000000182
43.59220460898045	1.0000000000000433	1.0000000000000182
43.5947047339867	1.0000000000000437	1.0000000000000182
43.59720485899295	1.0000000000000442	1.0000000000000182
43.5997049839992	1.0000000000000449	1.0000000000000182
43.60220510900545	1.0000000000000453	1.0000000000000182
43.6047052340117	1.0000000000000457	1.0000000000000182
43.607205359017954	1.0000000000000462	1.0000000000000182
43.609705484024204	1.0000000000000469	1.0000000000000182
43.612205609030454	1.0000000000000473	1.000000000000018
43.614705734036704	1.0000000000000477	1.000000000000018
43.617205859042954	1.0000000000000482	1.000000000000018
43.619705984049205	1.0000000000000486	1.000000000000018
43.622206109055455	1.000000000000049	1.0000000000000182
43.624706234061705	1.0000000000000495	1.0000000000000182
43.627206359067955	1.00000000000005	1.0000000000000182
43.629706484074205	1.0000000000000504	1.0000000000000182
43.632206609080455	1.0000000000000508	1.0000000000000182
43.634706734086706	1.0000000000000513	1.0000000000000182
43.637206859092956	1.0000000000000517	1.000000000000018
43.639706984099206	1.0000000000000522	1.000000000000018
43.642207109105456	1.0000000000000526	1.000000000000018
43.644707234111706	1.0000000000000528	1.000000000000018
43.64720735911796	1.0000000000000533	1.0000000000000178
43.64970748412421	1.0000000000000537	1.0000000000000178
43.65220760913046	1.000000000000054	1.0000000000000175
43.65470773413671	1.0000000000000544	1.0000000000000173
43.65720785914296	1.0000000000000548	1.000000000000017
43.65970798414921	1.000000000000055	1.0000000000000169
43.66220810915546	1.0000000000000555	1.0000000000000167
43.66470823416171	1.0000000000000557	1.0000000000000167
43.66720835916796	1.0000000000000562	1.0000000000000164
43.66970848417421	1.0000000000000564	1.0000000000000162
43.67220860918046	1.0000000000000566	1.000000000000016
43.67470873418671	1.000000000000057	1.0000000000000158
43.67720885919296	1.0000000000000573	1.0000000000000158
43.67970898419921	1.0000000000000575	1.0000000000000155
43.68220910920546	1.000000000000058	1.0000000000000153
43.68470923421171	1.0000000000000582	1.0000000000000153
43.68720935921796	1.0000000000000584	1.000000000000015
43.68970948422421	1.0000000000000586	1.0000000000000149
43.69220960923046	1.0000000000000588	1.0000000000000147
43.69470973423671	1.0000000000000593	1.0000000000000144
43.69720985924296	1.0000000000000595	1.0000000000000142
43.69970998424921	1.0000000000000597	1.000000000000014
43.70221010925546	1.00000000000006	1.0000000000000135
43.70471023426171	1.0000000000000602	1.0000000000000133
43.70721035926796	1.0000000000000604	1.000000000000013
43.70971048427421	1.0000000000000606	1.0000000000000129
43.71221060928046	1.0000000000000608	1.0000000000000124
43.71471073428671	1.000000000000061	1.0000000000000122
43.71721085929297	1.0000000000000613	1.000000000000012
43.71971098429922	1.0000000000000615	1.0000000000000118
43.72221110930547	1.0000000000000617	1.0000000000000115
43.72471123431172	1.000000000000062	1.0000000000000113
43.72721135931797	1.0000000000000622	1.000000000000011
43.72971148432422	1.0000000000000624	1.0000000000000109
43.73221160933047	1.0000000000000626	1.0000000000000107
43.73471173433672	1.0000000000000628	1.0000000000000104
43.73721185934297	1.000000000000063	1.0000000000000102
43.73971198434922	1.0000000000000633	1.0000000000000102
43.74221210935547	1.0000000000000635	1.00000000000001
43.74471223436172	1.0000000000000637	1.0000000000000098
43.74721235936797	1.000000000000064	1.0000000000000095
43.74971248437422	1.0000000000000642	1.0000000000000093
43.75221260938047	1.0000000000000644	1.000000000000009
43.75471273438672	1.0000000000000644	1.0000000000000089
43.75721285939297	1.0000000000000646	1.0000000000000087
43.75971298439922	1.0000000000000648	1.0000000000000084
43.76221310940547	1.000000000000065	1.0000000000000082
43.76471323441172	1.0000000000000653	1.000000000000008
43.76721335941797	1.0000000000000655	1.000000000000008
43.76971348442422	1.000000000000066	1.0000000000000078
43.77221360943047	1.0000000000000662	1.0000000000000075
43.77471373443672	1.0000000000000664	1.0000000000000073
43.77721385944297	1.0000000000000666	1.0000000000000069
43.779713984449224	1.0000000000000668	1.0000000000000067
43.782214109455474	1.000000000000067	1.0000000000000064
43.784714234461724	1.0000000000000673	1.0000000000000062
43.787214359467974	1.0000000000000675	1.0000000000000058
43.789714484474224	1.0000000000000677	1.0000000000000056
43.792214609480475	1.0000000000000682	1.000000000000005
43.794714734486725	1.0000000000000684	1.0000000000000049
43.797214859492975	1.0000000000000686	1.0000000000000044
43.799714984499225	1.0000000000000688	1.0000000000000042
43.802215109505475	1.000000000000069	1.0000000000000038
43.804715234511725	1.0000000000000693	1.0000000000000036
43.807215359517976	1.0000000000000695	1.0000000000000033
43.809715484524226	1.0000000000000697	1.000000000000003
43.812215609530476	1.00000000000007	1.0000000000000029
43.814715734536726	1.0000000000000702	1.0000000000000027
43.817215859542976	1.0000000000000704	1.0000000000000024
43.81971598454923	1.0000000000000706	1.0000000000000022
43.82221610955548	1.000000000000071	1.000000000000002
43.82471623456173	1.0000000000000713	1.0000000000000018
43.82721635956798	1.0000000000000715	1.0000000000000016
43.82971648457423	1.0000000000000715	1.0000000000000013
43.83221660958048	1.0000000000000717	1.000000000000001
43.83471673458673	1.000000000000072	1.0000000000000009
43.83721685959298	1.0000000000000722	1.0000000000000007
43.83971698459923	1.0000000000000724	1.0000000000000004
43.84221710960548	1.0000000000000726	1.0000000000000002
43.84471723461173	1.0000000000000728	1.0
43.84721735961798	1.0000000000000728	1.0
43.84971748462423	1.000000000000073	0.9999999999999998
43.85221760963048	1.0000000000000733	0.9999999999999997
43.85471773463673	1.0000000000000735	0.9999999999999996
43.85721785964298	1.0000000000000735	0.9999999999999994
43.85971798464924	1.0000000000000737	0.9999999999999993
43.86221810965549	1.000000000000074	0.9999999999999993
43.86471823466174	1.000000000000074	0.9999999999999992
43.86721835966799	1.0000000000000742	0.9999999999999991
43.86971848467424	1.0000000000000744	0.9999999999999991
43.87221860968049	1.0000000000000744	0.9999999999999991
43.87471873468674	1.0000000000000746	0.999999999999999
43.87721885969299	1.0000000000000746	0.999999999999999
43.87971898469924	1.0000000000000746	0.999999999999999
43.88221910970549	1.0000000000000748	0.999999999999999
43.88471923471174	1.0000000000000748	0.999999999999999
43.88721935971799	1.0000000000000748	0.999999999999999
43.88971948472424	1.0000000000000748	0.999999999999999
43.89221960973049	1.0000000000000748	0.999999999999999
43.89471973473674	1.0000000000000748	0.999999999999999
43.89721985974299	1.0000000000000748	0.999999999999999
43.89971998474924	1.0000000000000748	0.999999999999999
43.90222010975549	1.0000000000000748	0.999999999999999
43.90472023476174	1.000000000000075	0.9999999999999989
43.90722035976799	1.000000000000075	0.9999999999999989
43.90972048477424	1.000000000000075	0.9999999999999989
43.91222060978049	1.0000000000000748	0.9999999999999989
43.91472073478674	1.0000000000000748	0.9999999999999988
43.91722085979299	1.0000000000000748	0.9999999999999988
43.91972098479924	1.0000000000000748	0.9999999999999988
43.92222110980549	1.0000000000000748	0.9999999999999987
43.92472123481174	1.0000000000000748	0.9999999999999987
43.92722135981799	1.0000000000000746	0.9999999999999987
43.92972148482424	1.0000000000000746	0.9999999999999986
43.93222160983049	1.0000000000000746	0.9999999999999986
43.93472173483674	1.0000000000000746	0.9999999999999986
43.93722185984299	1.0000000000000746	0.9999999999999986
43.93972198484924	1.0000000000000746	0.9999999999999986
43.94222210985549	1.0000000000000746	0.9999999999999986
43.94472223486174	1.0000000000000744	0.9999999999999986
43.94722235986799	1.0000000000000746	0.9999999999999987
43.94972248487424	1.0000000000000746	0.9999999999999987
43.952222609880494	1.0000000000000746	0.9999999999999987
43.954722734886744	1.0000000000000746	0.9999999999999988
43.957222859892994	1.0000000000000746	0.9999999999999988
43.959722984899244	1.0000000000000746	0.9999999999999989
43.962223109905494	1.0000000000000746	0.9999999999999989
43.964723234911744	1.0000000000000746	0.999999999999999
43.967223359917995	1.0000000000000746	0.999999999999999
43.969723484924245	1.0000000000000746	0.999999999999999
43.972223609930495	1.0000000000000746	0.999999999999999
43.974723734936745	1.0000000000000748	0.9999999999999991
43.977223859942995	1.0000000000000748	0.9999999999999991
43.979723984949246	1.0000000000000748	0.9999999999999992
43.982224109955496	1.000000000000075	0.9999999999999992
43.984724234961746	1.000000000000075	0.9999999999999993
43.987224359967996	1.0000000000000753	0.9999999999999993
43.989724484974246	1.0000000000000753	0.9999999999999994
43.9922246099805	1.0000000000000755	0.9999999999999996
43.99472473498675	1.0000000000000757	0.9999999999999996
43.997224859993	1.0000000000000757	0.9999999999999997
43.999724984999254	1.000000000000076	0.9999999999999998
44.002225110005504	1.0000000000000762	0.9999999999999998
44.004725235011755	1.0000000000000764	0.9999999999999999
44.007225360018005	1.0000000000000766	1.0
44.009725485024255	1.0000000000000768	1.0
44.012225610030505	1.000000000000077	1.0000000000000002
44.014725735036755	1.0000000000000773	1.0000000000000004
44.017225860043006	1.0000000000000775	1.0000000000000004
44.019725985049256	1.0000000000000777	1.0000000000000007
44.022226110055506	1.0000000000000777	1.0000000000000007
44.024726235061756	1.000000000000078	1.0000000000000009
44.027226360068006	1.0000000000000782	1.0000000000000009
44.02972648507426	1.0000000000000784	1.000000000000001
44.03222661008051	1.0000000000000786	1.0000000000000013
44.03472673508676	1.0000000000000788	1.0000000000000013
44.03722686009301	1.000000000000079	1.0000000000000013
44.03972698509926	1.0000000000000793	1.0000000000000016
44.04222711010551	1.0000000000000795	1.0000000000000016
44.04472723511176	1.0000000000000797	1.0000000000000016
44.04722736011801	1.00000000000008	1.0000000000000018
44.04972748512426	1.00000000000008	1.0000000000000018
44.05222761013051	1.0000000000000802	1.0000000000000018
44.05472773513676	1.0000000000000802	1.000000000000002
44.05722786014301	1.0000000000000804	1.000000000000002
44.05972798514926	1.0000000000000804	1.000000000000002
44.06222811015551	1.0000000000000804	1.0000000000000022
44.06472823516176	1.0000000000000806	1.0000000000000022
44.06722836016801	1.0000000000000806	1.0000000000000022
44.06972848517426	1.0000000000000806	1.0000000000000022
44.07222861018051	1.0000000000000806	1.0000000000000022
44.07472873518676	1.0000000000000806	1.0000000000000024
44.07722886019301	1.0000000000000806	1.0000000000000024
44.07972898519926	1.0000000000000804	1.0000000000000024
44.08222911020551	1.0000000000000804	1.0000000000000027
44.08472923521176	1.0000000000000804	1.0000000000000027
44.08722936021801	1.0000000000000802	1.0000000000000029
44.08972948522426	1.0000000000000802	1.0000000000000029
44.09222961023051	1.00000000000008	1.000000000000003
44.09472973523676	1.0000000000000797	1.000000000000003
44.09722986024301	1.0000000000000795	1.0000000000000033
44.09972998524926	1.0000000000000793	1.0000000000000036
44.10223011025551	1.0000000000000788	1.0000000000000036
44.10473023526176	1.0000000000000786	1.0000000000000038
44.10723036026801	1.0000000000000782	1.0000000000000038
44.10973048527426	1.0000000000000777	1.0000000000000038
44.11223061028051	1.0000000000000773	1.000000000000004
44.11473073528676	1.0000000000000768	1.000000000000004
44.11723086029301	1.0000000000000764	1.0000000000000042
44.11973098529926	1.000000000000076	1.0000000000000042
44.12223111030551	1.0000000000000755	1.0000000000000044
44.124731235311764	1.0000000000000748	1.0000000000000044
44.127231360318014	1.0000000000000744	1.0000000000000047
44.129731485324264	1.000000000000074	1.0000000000000047
44.132231610330514	1.0000000000000733	1.0000000000000049
44.134731735336764	1.0000000000000726	1.0000000000000049
44.137231860343014	1.0000000000000722	1.000000000000005
44.139731985349265	1.0000000000000715	1.000000000000005
44.14223211035552	1.0000000000000708	1.0000000000000053
44.14473223536177	1.0000000000000702	1.0000000000000053
44.14723236036802	1.0000000000000695	1.0000000000000056
44.14973248537427	1.0000000000000686	1.0000000000000058
44.15223261038052	1.000000000000068	1.0000000000000058
44.15473273538677	1.0000000000000673	1.000000000000006
44.15723286039302	1.0000000000000666	1.000000000000006
44.15973298539927	1.000000000000066	1.0000000000000062
44.16223311040552	1.000000000000065	1.0000000000000062
44.164733235411774	1.0000000000000644	1.0000000000000064
44.167233360418024	1.0000000000000635	1.0000000000000064
44.169733485424274	1.0000000000000628	1.0000000000000067
44.172233610430524	1.000000000000062	1.0000000000000067
44.174733735436774	1.0000000000000613	1.0000000000000067
44.177233860443025	1.0000000000000604	1.0000000000000067
44.179733985449275	1.0000000000000595	1.0000000000000067
44.182234110455525	1.0000000000000588	1.0000000000000067
44.184734235461775	1.000000000000058	1.0000000000000067
44.187234360468025	1.000000000000057	1.0000000000000067
44.189734485474276	1.0000000000000564	1.0000000000000067
44.192234610480526	1.0000000000000555	1.0000000000000067
44.194734735486776	1.0000000000000546	1.0000000000000067
44.197234860493026	1.000000000000054	1.0000000000000067
44.199734985499276	1.000000000000053	1.0000000000000067
44.20223511050553	1.0000000000000522	1.0000000000000067
44.20473523551178	1.0000000000000515	1.0000000000000064
44.20723536051803	1.0000000000000506	1.0000000000000064
44.20973548552428	1.00000000000005	1.0000000000000064
44.21223561053053	1.000000000000049	1.0000000000000064
44.21473573553678	1.0000000000000484	1.0000000000000062
44.21723586054303	1.0000000000000477	1.0000000000000062
44.21973598554928	1.0000000000000469	1.0000000000000062
44.22223611055553	1.0000000000000462	1.0000000000000062
44.22473623556178	1.0000000000000455	1.000000000000006
44.22723636056803	1.0000000000000449	1.000000000000006
44.22973648557428	1.0000000000000442	1.000000000000006
44.23223661058053	1.0000000000000435	1.000000000000006
44.23473673558678	1.0000000000000429	1.0000000000000058
44.23723686059303	1.0000000000000422	1.0000000000000058
44.23973698559928	1.0000000000000415	1.0000000000000058
44.24223711060553	1.0000000000000409	1.0000000000000056
44.24473723561178	1.0000000000000402	1.0000000000000056
44.24723736061803	1.0000000000000397	1.0000000000000053
44.24973748562428	1.000000000000039	1.0000000000000053
44.25223761063053	1.0000000000000386	1.0000000000000053
44.25473773563678	1.0000000000000382	1.000000000000005
44.25723786064303	1.0000000000000375	1.000000000000005
44.25973798564928	1.000000000000037	1.0000000000000049
44.26223811065553	1.0000000000000366	1.0000000000000049
44.26473823566178	1.0000000000000362	1.0000000000000047
44.26723836066803	1.0000000000000357	1.0000000000000047
44.26973848567428	1.0000000000000353	1.0000000000000044
44.27223861068053	1.0000000000000346	1.0000000000000044
44.27473873568678	1.0000000000000342	1.0000000000000044
44.27723886069303	1.0000000000000338	1.0000000000000042
44.27973898569928	1.0000000000000335	1.0000000000000042
44.28223911070554	1.000000000000033	1.0000000000000042
44.28473923571179	1.0000000000000326	1.000000000000004
44.28723936071804	1.0000000000000322	1.000000000000004
44.28973948572429	1.0000000000000318	1.000000000000004
44.29223961073054	1.0000000000000315	1.000000000000004
44.29473973573679	1.000000000000031	1.0000000000000038
44.29723986074304	1.0000000000000306	1.0000000000000038
44.29973998574929	1.0000000000000304	1.0000000000000038
44.30224011075554	1.0000000000000298	1.0000000000000038
44.30474023576179	1.0000000000000293	1.0000000000000038
44.30724036076804	1.0000000000000289	1.0000000000000038
44.30974048577429	1.0000000000000284	1.0000000000000038
44.31224061078054	1.0000000000000278	1.0000000000000036
44.31474073578679	1.0000000000000273	1.0000000000000036
44.31724086079304	1.0000000000000266	1.0000000000000036
44.31974098579929	1.0000000000000262	1.0000000000000033
44.32224111080554	1.0000000000000255	1.0000000000000033
44.32474123581179	1.000000000000025	1.0000000000000033
44.32724136081804	1.0000000000000244	1.0000000000000033
44.32974148582429	1.000000000000024	1.0000000000000033
44.33224161083054	1.0000000000000235	1.000000000000003
44.33474173583679	1.0000000000000229	1.000000000000003
44.337241860843044	1.0000000000000224	1.0000000000000033
44.339741985849294	1.0000000000000218	1.0000000000000033
44.342242110855544	1.0000000000000213	1.0000000000000033
44.344742235861794	1.0000000000000209	1.0000000000000033
44.347242360868044	1.0000000000000204	1.0000000000000033
44.349742485874295	1.00000000000002	1.0000000000000033
44.352242610880545	1.0000000000000195	1.0000000000000033
44.354742735886795	1.000000000000019	1.0000000000000033
44.357242860893045	1.0000000000000187	1.0000000000000036
44.359742985899295	1.0000000000000182	1.0000000000000036
44.362243110905546	1.0000000000000178	1.0000000000000036
44.364743235911796	1.0000000000000175	1.0000000000000036
44.367243360918046	1.000000000000017	1.0000000000000036
44.369743485924296	1.0000000000000167	1.0000000000000038
44.372243610930546	1.0000000000000164	1.0000000000000038
44.374743735936796	1.000000000000016	1.000000000000004
44.37724386094305	1.0000000000000158	1.000000000000004
44.3797439859493	1.0000000000000153	1.0000000000000042
44.38224411095555	1.000000000000015	1.0000000000000042
44.3847442359618	1.0000000000000149	1.0000000000000042
44.38724436096805	1.0000000000000147	1.0000000000000044
44.3897444859743	1.0000000000000142	1.0000000000000044
44.39224461098055	1.000000000000014	1.0000000000000044
44.3947447359868	1.0000000000000138	1.0000000000000047
44.39724486099305	1.0000000000000135	1.0000000000000047
44.3997449859993	1.0000000000000133	1.0000000000000047
44.40224511100555	1.000000000000013	1.0000000000000047
44.4047452360118	1.0000000000000129	1.0000000000000049
44.40724536101805	1.0000000000000127	1.0000000000000049
44.4097454860243	1.0000000000000124	1.0000000000000049
44.41224561103055	1.0000000000000122	1.000000000000005
44.4147457360368	1.000000000000012	1.000000000000005
44.41724586104305	1.0000000000000118	1.000000000000005
44.4197459860493	1.0000000000000113	1.0000000000000053
44.42224611105555	1.000000000000011	1.0000000000000053
44.42474623606181	1.0000000000000107	1.0000000000000053
44.42724636106806	1.0000000000000104	1.0000000000000053
44.42974648607431	1.00000000000001	1.0000000000000056
44.43224661108056	1.0000000000000098	1.0000000000000056
44.43474673608681	1.0000000000000093	1.0000000000000056
44.43724686109306	1.0000000000000089	1.0000000000000058
44.43974698609931	1.0000000000000084	1.0000000000000058
44.44224711110556	1.000000000000008	1.0000000000000058
44.44474723611181	1.0000000000000073	1.0000000000000058
44.44724736111806	1.0000000000000069	1.000000000000006
44.44974748612431	1.0000000000000064	1.000000000000006
44.45224761113056	1.0000000000000058	1.000000000000006
44.45474773613681	1.0000000000000053	1.000000000000006
44.45724786114306	1.0000000000000049	1.000000000000006
44.45974798614931	1.0000000000000042	1.000000000000006
44.46224811115556	1.0000000000000038	1.000000000000006
44.46474823616181	1.000000000000003	1.000000000000006
44.46724836116806	1.0000000000000027	1.000000000000006
44.46974848617431	1.000000000000002	1.0000000000000062
44.47224861118056	1.0000000000000016	1.0000000000000062
44.47474873618681	1.0000000000000009	1.0000000000000062
44.47724886119306	1.0000000000000004	1.0000000000000064
44.47974898619931	0.9999999999999999	1.0000000000000064
44.48224911120556	0.9999999999999994	1.0000000000000064
44.48474923621181	0.9999999999999989	1.0000000000000067
44.48724936121806	0.9999999999999984	1.0000000000000067
44.48974948622431	0.999999999999998	1.0000000000000067
44.49224961123056	0.9999999999999977	1.0000000000000067
44.49474973623681	0.9999999999999972	1.0000000000000069
44.49724986124306	0.9999999999999969	1.0000000000000069
44.49974998624931	0.9999999999999964	1.0000000000000069
44.50225011125556	0.9999999999999961	1.0000000000000069
44.50475023626181	0.9999999999999957	1.000000000000007
44.50725036126806	0.9999999999999953	1.000000000000007
44.509750486274314	0.999999999999995	1.0000000000000073
44.512250611280564	0.9999999999999947	1.0000000000000073
44.514750736286814	0.9999999999999943	1.0000000000000075
44.517250861293064	0.999999999999994	1.0000000000000075
44.519750986299314	0.9999999999999937	1.0000000000000075
44.522251111305565	0.9999999999999934	1.0000000000000078
44.524751236311815	0.9999999999999932	1.0000000000000078
44.527251361318065	0.999999999999993	1.0000000000000078
44.529751486324315	0.9999999999999928	1.0000000000000078
44.532251611330565	0.9999999999999927	1.0000000000000078
44.534751736336815	0.9999999999999925	1.0000000000000078
44.537251861343066	0.9999999999999923	1.0000000000000078
44.539751986349316	0.9999999999999922	1.0000000000000078
44.542252111355566	0.9999999999999921	1.0000000000000075
44.544752236361816	0.999999999999992	1.0000000000000075
44.547252361368066	0.999999999999992	1.0000000000000075
44.54975248637432	0.9999999999999919	1.0000000000000075
44.55225261138057	0.9999999999999919	1.0000000000000075
44.55475273638682	0.9999999999999919	1.0000000000000075
44.55725286139307	0.9999999999999919	1.0000000000000075
44.55975298639932	0.999999999999992	1.0000000000000075
44.56225311140557	0.999999999999992	1.0000000000000075
44.564753236411825	0.9999999999999921	1.0000000000000075
44.567253361418075	0.9999999999999922	1.0000000000000075
44.569753486424325	0.9999999999999923	1.0000000000000075
44.572253611430575	0.9999999999999925	1.0000000000000075
44.574753736436826	0.9999999999999926	1.0000000000000075
44.577253861443076	0.9999999999999928	1.0000000000000075
44.579753986449326	0.999999999999993	1.0000000000000073
44.582254111455576	0.9999999999999932	1.0000000000000073
44.584754236461826	0.9999999999999934	1.0000000000000073
44.58725436146808	0.9999999999999937	1.000000000000007
44.58975448647433	0.999999999999994	1.000000000000007
44.59225461148058	0.9999999999999943	1.000000000000007
44.59475473648683	0.9999999999999947	1.000000000000007
44.59725486149308	0.9999999999999951	1.0000000000000069
44.59975498649933	0.9999999999999954	1.0000000000000069
44.60225511150558	0.9999999999999959	1.0000000000000069
44.60475523651183	0.9999999999999963	1.0000000000000069
44.60725536151808	0.9999999999999968	1.0000000000000069
44.60975548652433	0.9999999999999972	1.000000000000007
44.61225561153058	0.9999999999999977	1.000000000000007
44.61475573653683	0.9999999999999982	1.000000000000007
44.61725586154308	0.9999999999999988	1.000000000000007
44.61975598654933	0.9999999999999992	1.000000000000007
44.62225611155558	0.9999999999999998	1.0000000000000073
44.62475623656183	1.0000000000000004	1.0000000000000073
44.62725636156808	1.0000000000000009	1.0000000000000073
44.62975648657433	1.0000000000000016	1.0000000000000073
44.63225661158058	1.000000000000002	1.0000000000000073
44.63475673658683	1.0000000000000027	1.0000000000000073
44.63725686159308	1.000000000000003	1.0000000000000073
44.63975698659933	1.0000000000000038	1.0000000000000073
44.64225711160558	1.0000000000000042	1.0000000000000073
44.64475723661183	1.0000000000000049	1.0000000000000073
44.64725736161808	1.0000000000000053	1.0000000000000075
44.64975748662433	1.000000000000006	1.0000000000000075
44.65225761163058	1.0000000000000064	1.0000000000000075
44.65475773663683	1.0000000000000069	1.0000000000000078
44.65725786164308	1.0000000000000075	1.0000000000000078
44.65975798664933	1.000000000000008	1.0000000000000078
44.66225811165558	1.0000000000000084	1.0000000000000078
44.66475823666183	1.000000000000009	1.0000000000000078
44.66725836166808	1.0000000000000095	1.0000000000000075
44.66975848667433	1.00000000000001	1.0000000000000075
44.67225861168058	1.0000000000000104	1.0000000000000075
44.67475873668683	1.0000000000000109	1.0000000000000073
44.67725886169308	1.0000000000000113	1.0000000000000073
44.67975898669933	1.0000000000000118	1.000000000000007
44.682259111705584	1.0000000000000122	1.000000000000007
44.684759236711834	1.0000000000000124	1.000000000000007
44.687259361718084	1.0000000000000129	1.000000000000007
44.689759486724334	1.000000000000013	1.000000000000007
44.692259611730584	1.0000000000000135	1.000000000000007
44.694759736736835	1.0000000000000138	1.000000000000007
44.697259861743085	1.000000000000014	1.000000000000007
44.699759986749335	1.0000000000000142	1.000000000000007
44.702260111755585	1.0000000000000144	1.000000000000007
44.704760236761835	1.0000000000000147	1.0000000000000069
44.70726036176809	1.0000000000000147	1.0000000000000069
44.70976048677434	1.0000000000000149	1.0000000000000069
44.71226061178059	1.0000000000000149	1.0000000000000069
44.71476073678684	1.000000000000015	1.0000000000000069
44.71726086179309	1.000000000000015	1.0000000000000067
44.71976098679934	1.000000000000015	1.0000000000000067
44.722261111805594	1.000000000000015	1.0000000000000067
44.724761236811844	1.0000000000000153	1.0000000000000067
44.727261361818094	1.0000000000000153	1.0000000000000067
44.729761486824344	1.0000000000000153	1.0000000000000067
44.732261611830594	1.0000000000000153	1.0000000000000067
44.734761736836845	1.0000000000000153	1.0000000000000067
44.737261861843095	1.0000000000000153	1.0000000000000067
44.739761986849345	1.0000000000000153	1.0000000000000067
44.742262111855595	1.0000000000000153	1.0000000000000067
44.744762236861845	1.0000000000000153	1.0000000000000069
44.747262361868096	1.0000000000000153	1.0000000000000069
44.749762486874346	1.0000000000000153	1.000000000000007
44.752262611880596	1.0000000000000153	1.000000000000007
44.754762736886846	1.0000000000000153	1.000000000000007
44.757262861893096	1.0000000000000153	1.0000000000000073
44.75976298689935	1.0000000000000153	1.0000000000000073
44.7622631119056	1.0000000000000153	1.0000000000000073
44.76476323691185	1.0000000000000153	1.0000000000000073
44.7672633619181	1.0000000000000153	1.0000000000000075
44.76976348692435	1.0000000000000153	1.0000000000000075
44.7722636119306	1.0000000000000153	1.0000000000000075
44.77476373693685	1.0000000000000153	1.0000000000000075
44.7772638619431	1.0000000000000155	1.0000000000000075
44.77976398694935	1.0000000000000155	1.0000000000000075
44.7822641119556	1.0000000000000158	1.0000000000000075
44.78476423696185	1.0000000000000158	1.0000000000000075
44.7872643619681	1.000000000000016	1.0000000000000075
44.78976448697435	1.000000000000016	1.0000000000000073
44.7922646119806	1.0000000000000162	1.0000000000000073
44.79476473698685	1.0000000000000164	1.000000000000007
44.7972648619931	1.0000000000000167	1.000000000000007
44.79976498699935	1.0000000000000169	1.0000000000000069
44.8022651120056	1.000000000000017	1.0000000000000067
44.80476523701185	1.0000000000000175	1.0000000000000067
44.8072653620181	1.0000000000000178	1.0000000000000064
44.80976548702435	1.0000000000000182	1.0000000000000062
44.8122656120306	1.0000000000000184	1.0000000000000058
44.81476573703685	1.0000000000000189	1.0000000000000056
44.8172658620431	1.0000000000000193	1.0000000000000053
44.81976598704935	1.0000000000000198	1.000000000000005
44.8222661120556	1.00000000000002	1.0000000000000049
44.82476623706185	1.0000000000000207	1.0000000000000044
44.8272663620681	1.000000000000021	1.0000000000000042
44.82976648707435	1.0000000000000215	1.000000000000004
44.8322666120806	1.000000000000022	1.0000000000000038
44.83476673708685	1.0000000000000224	1.0000000000000036
44.8372668620931	1.0000000000000229	1.0000000000000033
44.83976698709935	1.0000000000000233	1.000000000000003
44.8422671121056	1.000000000000024	1.0000000000000029
44.84476723711185	1.0000000000000244	1.0000000000000027
44.84726736211811	1.0000000000000249	1.0000000000000022
44.84976748712436	1.0000000000000253	1.000000000000002
44.85226761213061	1.000000000000026	1.0000000000000018
44.85476773713686	1.0000000000000264	1.0000000000000018
44.85726786214311	1.0000000000000269	1.0000000000000016
44.85976798714936	1.0000000000000275	1.0000000000000013
44.86226811215561	1.0000000000000282	1.000000000000001
44.86476823716186	1.0000000000000286	1.0000000000000009
44.86726836216811	1.0000000000000293	1.0000000000000007
44.86976848717436	1.00000000000003	1.0000000000000007
44.87226861218061	1.0000000000000304	1.0000000000000004
44.87476873718686	1.000000000000031	1.0000000000000004
44.87726886219311	1.0000000000000318	1.0000000000000002
44.87976898719936	1.0000000000000322	1.0000000000000002
44.88226911220561	1.0000000000000329	1.0000000000000002
44.88476923721186	1.0000000000000333	1.0000000000000002
44.88726936221811	1.000000000000034	1.0000000000000002
44.88976948722436	1.0000000000000344	1.0000000000000002
44.89226961223061	1.000000000000035	1.0000000000000002
44.894769737236864	1.0000000000000355	1.0000000000000002
44.897269862243114	1.000000000000036	1.0000000000000002
44.899769987249364	1.0000000000000364	1.0000000000000002
44.902270112255614	1.0000000000000369	1.0000000000000002
44.904770237261864	1.0000000000000373	1.0000000000000002
44.907270362268115	1.0000000000000377	1.0000000000000002
44.909770487274365	1.0000000000000382	1.0000000000000002
44.912270612280615	1.0000000000000386	1.0000000000000004
44.914770737286865	1.000000000000039	1.0000000000000004
44.917270862293115	1.0000000000000395	1.0000000000000004
44.919770987299366	1.0000000000000397	1.0000000000000004
44.922271112305616	1.0000000000000402	1.0000000000000004
44.924771237311866	1.0000000000000404	1.0000000000000004
44.927271362318116	1.0000000000000409	1.0000000000000004
44.929771487324366	1.000000000000041	1.0000000000000004
44.93227161233062	1.0000000000000413	1.0000000000000004
44.93477173733687	1.0000000000000417	1.0000000000000004
44.93727186234312	1.000000000000042	1.0000000000000004
44.93977198734937	1.0000000000000422	1.0000000000000007
44.94227211235562	1.0000000000000424	1.0000000000000007
44.94477223736187	1.0000000000000426	1.0000000000000007
44.94727236236812	1.0000000000000429	1.0000000000000007
44.94977248737437	1.000000000000043	1.0000000000000007
44.95227261238062	1.000000000000043	1.0000000000000007
44.95477273738687	1.0000000000000433	1.0000000000000007
44.95727286239312	1.0000000000000435	1.0000000000000007
44.95977298739937	1.0000000000000435	1.0000000000000007
44.96227311240562	1.0000000000000435	1.0000000000000007
44.96477323741187	1.0000000000000437	1.0000000000000009
44.96727336241812	1.0000000000000437	1.0000000000000009
44.96977348742437	1.0000000000000437	1.0000000000000009
44.97227361243062	1.0000000000000437	1.0000000000000009
44.97477373743687	1.0000000000000437	1.0000000000000009
44.97727386244312	1.0000000000000437	1.000000000000001
44.97977398744937	1.0000000000000437	1.000000000000001
44.98227411245562	1.0000000000000435	1.000000000000001
44.98477423746187	1.0000000000000435	1.000000000000001
44.98727436246812	1.0000000000000435	1.000000000000001
44.98977448747438	1.0000000000000433	1.000000000000001
44.99227461248063	1.0000000000000433	1.0000000000000013
44.99477473748688	1.0000000000000433	1.0000000000000013
44.99727486249313	1.0000000000000433	1.0000000000000013
44.99977498749938	1.0000000000000433	1.0000000000000013
45.00227511250563	1.0000000000000433	1.0000000000000013
45.00477523751188	1.0000000000000433	1.0000000000000013
45.00727536251813	1.0000000000000433	1.0000000000000013
45.00977548752438	1.0000000000000433	1.0000000000000013
45.01227561253063	1.0000000000000433	1.0000000000000016
45.01477573753688	1.0000000000000433	1.0000000000000016
45.01727586254313	1.0000000000000433	1.0000000000000016
45.01977598754938	1.0000000000000435	1.0000000000000016
45.02227611255563	1.0000000000000435	1.0000000000000016
45.02477623756188	1.0000000000000435	1.0000000000000016
45.02727636256813	1.0000000000000435	1.0000000000000016
45.02977648757438	1.0000000000000437	1.0000000000000016
45.03227661258063	1.0000000000000437	1.0000000000000016
45.03477673758688	1.0000000000000437	1.0000000000000016
45.03727686259313	1.000000000000044	1.0000000000000018
45.03977698759938	1.000000000000044	1.0000000000000018
45.04227711260563	1.0000000000000442	1.0000000000000018
45.04477723761188	1.0000000000000442	1.0000000000000018
45.04727736261813	1.0000000000000444	1.0000000000000018
45.04977748762438	1.0000000000000444	1.0000000000000018
45.05227761263063	1.0000000000000446	1.000000000000002
45.05477773763688	1.0000000000000449	1.000000000000002
45.05727786264313	1.000000000000045	1.000000000000002
45.05977798764938	1.0000000000000453	1.000000000000002
45.06227811265563	1.0000000000000455	1.000000000000002
45.06477823766188	1.0000000000000457	1.000000000000002
45.067278362668134	1.000000000000046	1.000000000000002
45.069778487674384	1.0000000000000464	1.000000000000002
45.072278612680634	1.0000000000000466	1.000000000000002
45.074778737686884	1.000000000000047	1.000000000000002
45.077278862693134	1.0000000000000473	1.000000000000002
45.079778987699385	1.0000000000000477	1.000000000000002
45.082279112705635	1.000000000000048	1.000000000000002
45.084779237711885	1.0000000000000484	1.000000000000002
45.087279362718135	1.0000000000000486	1.000000000000002
45.089779487724385	1.000000000000049	1.000000000000002
45.092279612730636	1.0000000000000493	1.000000000000002
45.094779737736886	1.0000000000000497	1.000000000000002
45.097279862743136	1.0000000000000502	1.000000000000002
45.099779987749386	1.0000000000000506	1.000000000000002
45.102280112755636	1.0000000000000508	1.000000000000002
45.10478023776189	1.0000000000000513	1.000000000000002
45.10728036276814	1.0000000000000517	1.0000000000000022
45.10978048777439	1.000000000000052	1.0000000000000022
45.11228061278064	1.0000000000000524	1.0000000000000022
45.11478073778689	1.0000000000000528	1.0000000000000022
45.11728086279314	1.000000000000053	1.0000000000000022
45.11978098779939	1.0000000000000535	1.0000000000000022
45.12228111280564	1.000000000000054	1.0000000000000022
45.12478123781189	1.0000000000000544	1.0000000000000022
45.12728136281814	1.0000000000000548	1.0000000000000022
45.129781487824395	1.0000000000000553	1.0000000000000022
45.132281612830646	1.0000000000000557	1.0000000000000022
45.134781737836896	1.0000000000000562	1.0000000000000022
45.137281862843146	1.0000000000000566	1.0000000000000022
45.139781987849396	1.0000000000000573	1.0000000000000022
45.142282112855646	1.0000000000000577	1.0000000000000022
45.1447822378619	1.0000000000000582	1.0000000000000022
45.14728236286815	1.0000000000000588	1.0000000000000022
45.1497824878744	1.0000000000000593	1.0000000000000022
45.15228261288065	1.00000000000006	1.0000000000000022
45.1547827378869	1.0000000000000604	1.0000000000000022
45.15728286289315	1.0000000000000608	1.0000000000000022
45.1597829878994	1.0000000000000615	1.0000000000000022
45.16228311290565	1.000000000000062	1.0000000000000022
45.1647832379119	1.0000000000000624	1.0000000000000022
45.16728336291815	1.000000000000063	1.0000000000000022
45.1697834879244	1.0000000000000635	1.0000000000000022
45.17228361293065	1.000000000000064	1.0000000000000022
45.1747837379369	1.0000000000000644	1.0000000000000022
45.17728386294315	1.000000000000065	1.0000000000000022
45.1797839879494	1.0000000000000655	1.0000000000000022
45.18228411295565	1.000000000000066	1.0000000000000022
45.1847842379619	1.0000000000000664	1.0000000000000024
45.18728436296815	1.000000000000067	1.0000000000000024
45.1897844879744	1.0000000000000675	1.0000000000000024
45.19228461298065	1.000000000000068	1.0000000000000024
45.1947847379869	1.0000000000000684	1.0000000000000024
45.19728486299315	1.0000000000000688	1.0000000000000024
45.1997849879994	1.0000000000000693	1.0000000000000024
45.20228511300565	1.0000000000000697	1.0000000000000024
45.2047852380119	1.0000000000000702	1.0000000000000024
45.20728536301815	1.0000000000000706	1.0000000000000024
45.2097854880244	1.000000000000071	1.0000000000000024
45.21228561303065	1.0000000000000715	1.0000000000000024
45.2147857380369	1.000000000000072	1.0000000000000024
45.21728586304315	1.0000000000000724	1.0000000000000022
45.2197859880494	1.0000000000000726	1.0000000000000022
45.22228611305565	1.000000000000073	1.0000000000000022
45.2247862380619	1.0000000000000733	1.0000000000000022
45.22728636306815	1.0000000000000737	1.0000000000000022
45.2297864880744	1.000000000000074	1.0000000000000024
45.23228661308065	1.0000000000000742	1.0000000000000024
45.2347867380869	1.0000000000000744	1.0000000000000024
45.23728686309315	1.0000000000000746	1.0000000000000024
45.239786988099404	1.0000000000000748	1.0000000000000027
45.242287113105654	1.0000000000000748	1.0000000000000027
45.244787238111904	1.000000000000075	1.0000000000000027
45.247287363118154	1.000000000000075	1.0000000000000027
45.249787488124404	1.000000000000075	1.0000000000000027
45.252287613130655	1.0000000000000748	1.0000000000000027
45.254787738136905	1.0000000000000748	1.0000000000000027
45.257287863143155	1.0000000000000748	1.0000000000000027
45.259787988149405	1.0000000000000748	1.0000000000000027
45.262288113155655	1.0000000000000746	1.0000000000000027
45.264788238161906	1.0000000000000744	1.0000000000000027
45.267288363168156	1.0000000000000744	1.0000000000000027
45.269788488174406	1.0000000000000742	1.0000000000000027
45.27228861318066	1.000000000000074	1.0000000000000027
45.27478873818691	1.0000000000000737	1.0000000000000027
45.277288863193164	1.0000000000000735	1.0000000000000027
45.279788988199414	1.0000000000000733	1.0000000000000027
45.282289113205664	1.0000000000000728	1.0000000000000027
45.284789238211914	1.0000000000000726	1.0000000000000027
45.287289363218164	1.0000000000000722	1.0000000000000027
45.289789488224415	1.0000000000000717	1.0000000000000027
45.292289613230665	1.0000000000000713	1.0000000000000027
45.294789738236915	1.0000000000000708	1.0000000000000027
45.297289863243165	1.0000000000000704	1.0000000000000027
45.299789988249415	1.00000000000007	1.0000000000000027
45.302290113255665	1.0000000000000693	1.0000000000000027
45.304790238261916	1.0000000000000688	1.0000000000000027
45.307290363268166	1.0000000000000682	1.0000000000000027
45.309790488274416	1.0000000000000675	1.0000000000000027
45.312290613280666	1.0000000000000668	1.0000000000000029
45.314790738286916	1.0000000000000662	1.0000000000000029
45.31729086329317	1.0000000000000655	1.0000000000000029
45.31979098829942	1.0000000000000648	1.0000000000000029
45.32229111330567	1.0000000000000642	1.0000000000000029
45.32479123831192	1.0000000000000635	1.0000000000000029
45.32729136331817	1.0000000000000626	1.0000000000000029
45.32979148832442	1.000000000000062	1.0000000000000029
45.33229161333067	1.0000000000000613	1.000000000000003
45.33479173833692	1.0000000000000606	1.000000000000003
45.33729186334317	1.0000000000000597	1.0000000000000029
45.33979198834942	1.000000000000059	1.0000000000000029
45.34229211335567	1.0000000000000582	1.0000000000000029
45.34479223836192	1.0000000000000573	1.0000000000000029
45.34729236336817	1.0000000000000566	1.0000000000000029
45.34979248837442	1.0000000000000557	1.0000000000000029
45.35229261338067	1.000000000000055	1.0000000000000029
45.35479273838692	1.0000000000000542	1.0000000000000029
45.35729286339317	1.0000000000000535	1.0000000000000029
45.35979298839942	1.0000000000000528	1.0000000000000029
45.36229311340567	1.0000000000000522	1.0000000000000029
45.36479323841192	1.0000000000000515	1.0000000000000029
45.36729336341817	1.0000000000000508	1.0000000000000029
45.36979348842442	1.0000000000000502	1.0000000000000029
45.37229361343067	1.0000000000000495	1.0000000000000029
45.37479373843692	1.0000000000000486	1.0000000000000029
45.37729386344317	1.000000000000048	1.000000000000003
45.37979398844942	1.0000000000000473	1.000000000000003
45.38229411345567	1.0000000000000466	1.000000000000003
45.38479423846192	1.000000000000046	1.000000000000003
45.38729436346817	1.000000000000045	1.000000000000003
45.38979448847442	1.0000000000000444	1.000000000000003
45.39229461348067	1.0000000000000437	1.000000000000003
45.39479473848692	1.000000000000043	1.000000000000003
45.39729486349317	1.0000000000000424	1.000000000000003
45.39979498849942	1.000000000000042	1.000000000000003
45.40229511350567	1.0000000000000413	1.000000000000003
45.40479523851192	1.0000000000000409	1.000000000000003
45.40729536351817	1.0000000000000402	1.000000000000003
45.40979548852442	1.0000000000000397	1.000000000000003
45.41229561353068	1.000000000000039	1.000000000000003
45.41479573853693	1.0000000000000386	1.000000000000003
45.41729586354318	1.0000000000000382	1.0000000000000029
45.41979598854943	1.0000000000000377	1.0000000000000029
45.42229611355568	1.0000000000000373	1.0000000000000029
45.42479623856193	1.0000000000000369	1.0000000000000029
45.42729636356818	1.0000000000000364	1.0000000000000029
45.42979648857443	1.000000000000036	1.0000000000000029
45.43229661358068	1.0000000000000355	1.0000000000000029
45.43479673858693	1.0000000000000353	1.0000000000000029
45.43729686359318	1.0000000000000349	1.0000000000000029
45.43979698859943	1.0000000000000344	1.0000000000000029
45.44229711360568	1.000000000000034	1.000000000000003
45.44479723861193	1.0000000000000335	1.000000000000003
45.44729736361818	1.0000000000000333	1.000000000000003
45.449797488624434	1.0000000000000329	1.000000000000003
45.452297613630684	1.0000000000000326	1.000000000000003
45.454797738636934	1.0000000000000322	1.000000000000003
45.457297863643184	1.000000000000032	1.000000000000003
45.459797988649434	1.0000000000000318	1.000000000000003
45.462298113655685	1.0000000000000315	1.000000000000003
45.464798238661935	1.0000000000000313	1.000000000000003
45.467298363668185	1.0000000000000309	1.000000000000003
45.469798488674435	1.0000000000000306	1.000000000000003
45.472298613680685	1.0000000000000304	1.000000000000003
45.474798738686935	1.0000000000000302	1.000000000000003
45.477298863693186	1.0000000000000298	1.0000000000000029
45.479798988699436	1.0000000000000295	1.0000000000000029
45.482299113705686	1.0000000000000293	1.0000000000000029
45.484799238711936	1.0000000000000289	1.0000000000000029
45.487299363718186	1.0000000000000286	1.0000000000000029
45.48979948872444	1.0000000000000284	1.0000000000000029
45.49229961373069	1.0000000000000282	1.0000000000000029
45.49479973873694	1.000000000000028	1.0000000000000029
45.49729986374319	1.000000000000028	1.0000000000000029
45.49979998874944	1.0000000000000278	1.0000000000000029
45.50230011375569	1.0000000000000275	1.0000000000000029
45.50480023876194	1.0000000000000273	1.0000000000000029
45.50730036376819	1.000000000000027	1.0000000000000029
45.50980048877444	1.000000000000027	1.0000000000000029
45.51230061378069	1.0000000000000266	1.0000000000000029
45.51480073878694	1.0000000000000264	1.0000000000000029
45.51730086379319	1.0000000000000262	1.0000000000000029
45.51980098879944	1.000000000000026	1.0000000000000029
45.52230111380569	1.0000000000000255	1.0000000000000029
45.52480123881194	1.0000000000000253	1.0000000000000029
45.52730136381819	1.000000000000025	1.0000000000000029
45.52980148882444	1.0000000000000249	1.0000000000000029
45.53230161383069	1.0000000000000244	1.0000000000000029
45.53480173883694	1.0000000000000242	1.0000000000000029
45.53730186384319	1.000000000000024	1.0000000000000029
45.53980198884944	1.0000000000000235	1.0000000000000029
45.54230211385569	1.0000000000000233	1.0000000000000027
45.54480223886194	1.000000000000023	1.0000000000000027
45.54730236386819	1.0000000000000226	1.0000000000000027
45.54980248887444	1.0000000000000224	1.0000000000000027
45.55230261388069	1.0000000000000222	1.0000000000000027
45.55480273888695	1.000000000000022	1.0000000000000027
45.5573028638932	1.0000000000000218	1.0000000000000027
45.55980298889945	1.0000000000000215	1.0000000000000024
45.5623031139057	1.0000000000000213	1.0000000000000024
45.56480323891195	1.000000000000021	1.0000000000000024
45.5673033639182	1.0000000000000209	1.0000000000000024
45.56980348892445	1.0000000000000207	1.0000000000000024
45.5723036139307	1.0000000000000202	1.0000000000000024
45.57480373893695	1.00000000000002	1.0000000000000027
45.5773038639432	1.0000000000000198	1.0000000000000027
45.57980398894945	1.0000000000000195	1.0000000000000027
45.5823041139557	1.0000000000000193	1.0000000000000027
45.58480423896195	1.0000000000000193	1.0000000000000027
45.5873043639682	1.000000000000019	1.0000000000000027
45.58980448897445	1.0000000000000189	1.0000000000000027
45.5923046139807	1.0000000000000189	1.0000000000000027
45.59480473898695	1.0000000000000187	1.0000000000000027
45.5973048639932	1.0000000000000184	1.0000000000000024
45.59980498899945	1.0000000000000184	1.0000000000000024
45.6023051140057	1.0000000000000182	1.0000000000000024
45.60480523901195	1.0000000000000182	1.0000000000000024
45.6073053640182	1.000000000000018	1.0000000000000024
45.60980548902445	1.0000000000000178	1.0000000000000024
45.6123056140307	1.0000000000000178	1.0000000000000024
45.61480573903695	1.0000000000000175	1.0000000000000024
45.6173058640432	1.0000000000000175	1.0000000000000024
45.61980598904945	1.0000000000000173	1.0000000000000024
45.622306114055704	1.0000000000000173	1.0000000000000024
45.624806239061954	1.0000000000000173	1.0000000000000024
45.627306364068204	1.0000000000000173	1.0000000000000024
45.629806489074454	1.0000000000000173	1.0000000000000024
45.632306614080704	1.0000000000000173	1.0000000000000024
45.634806739086955	1.0000000000000175	1.0000000000000024
45.637306864093205	1.0000000000000175	1.0000000000000024
45.639806989099455	1.0000000000000175	1.0000000000000024
45.642307114105705	1.0000000000000175	1.0000000000000024
45.644807239111955	1.0000000000000175	1.0000000000000024
45.647307364118205	1.0000000000000178	1.0000000000000024
45.649807489124456	1.0000000000000178	1.0000000000000024
45.652307614130706	1.0000000000000178	1.0000000000000024
45.654807739136956	1.0000000000000178	1.0000000000000024
45.657307864143206	1.0000000000000178	1.0000000000000024
45.659807989149456	1.000000000000018	1.0000000000000024
45.66230811415571	1.000000000000018	1.0000000000000022
45.66480823916196	1.000000000000018	1.0000000000000022
45.66730836416821	1.000000000000018	1.0000000000000022
45.66980848917446	1.000000000000018	1.0000000000000022
45.67230861418071	1.000000000000018	1.0000000000000022
45.67480873918696	1.000000000000018	1.0000000000000022
45.67730886419321	1.000000000000018	1.0000000000000022
45.67980898919946	1.0000000000000182	1.0000000000000022
45.68230911420571	1.0000000000000182	1.0000000000000022
45.68480923921196	1.0000000000000184	1.0000000000000022
45.68730936421821	1.0000000000000184	1.0000000000000022
45.68980948922446	1.0000000000000187	1.0000000000000022
45.69230961423071	1.0000000000000187	1.0000000000000022
45.694809739236966	1.0000000000000189	1.0000000000000022
45.697309864243216	1.000000000000019	1.0000000000000022
45.69980998924947	1.000000000000019	1.0000000000000022
45.70231011425572	1.000000000000019	1.0000000000000022
45.70481023926197	1.0000000000000193	1.0000000000000022
45.70731036426822	1.0000000000000193	1.0000000000000022
45.70981048927447	1.0000000000000195	1.0000000000000022
45.71231061428072	1.0000000000000195	1.0000000000000022
45.71481073928697	1.0000000000000195	1.0000000000000022
45.71731086429322	1.0000000000000198	1.0000000000000022
45.71981098929947	1.0000000000000198	1.0000000000000022
45.72231111430572	1.00000000000002	1.0000000000000022
45.72481123931197	1.00000000000002	1.0000000000000022
45.72731136431822	1.00000000000002	1.0000000000000022
45.72981148932447	1.00000000000002	1.000000000000002
45.73231161433072	1.0000000000000202	1.000000000000002
45.73481173933697	1.0000000000000202	1.000000000000002
45.73731186434322	1.0000000000000202	1.000000000000002
45.73981198934947	1.0000000000000204	1.000000000000002
45.74231211435572	1.0000000000000204	1.000000000000002
45.74481223936197	1.0000000000000204	1.000000000000002
45.74731236436822	1.0000000000000204	1.000000000000002
45.74981248937447	1.0000000000000204	1.000000000000002
45.75231261438072	1.0000000000000204	1.000000000000002
45.75481273938697	1.0000000000000204	1.000000000000002
45.75731286439322	1.0000000000000204	1.000000000000002
45.75981298939947	1.0000000000000204	1.000000000000002
45.76231311440572	1.0000000000000204	1.000000000000002
45.76481323941197	1.0000000000000204	1.000000000000002
45.76731336441822	1.0000000000000204	1.000000000000002
45.76981348942447	1.0000000000000202	1.000000000000002
45.77231361443072	1.0000000000000202	1.000000000000002
45.77481373943697	1.00000000000002	1.000000000000002
45.77731386444322	1.00000000000002	1.000000000000002
45.77981398944947	1.0000000000000198	1.000000000000002
45.78231411445572	1.0000000000000195	1.0000000000000018
45.78481423946197	1.0000000000000193	1.0000000000000018
45.78731436446822	1.000000000000019	1.0000000000000018
45.78981448947447	1.0000000000000189	1.0000000000000018
45.79231461448072	1.0000000000000187	1.0000000000000018
45.794814739486974	1.0000000000000184	1.000000000000002
45.797314864493224	1.000000000000018	1.000000000000002
45.799814989499474	1.0000000000000175	1.000000000000002
45.802315114505724	1.0000000000000169	1.000000000000002
45.804815239511974	1.0000000000000164	1.000000000000002
45.807315364518224	1.0000000000000158	1.000000000000002
45.809815489524475	1.000000000000015	1.000000000000002
45.812315614530725	1.0000000000000144	1.000000000000002
45.814815739536975	1.0000000000000138	1.000000000000002
45.817315864543225	1.000000000000013	1.000000000000002
45.819815989549475	1.0000000000000124	1.000000000000002
45.822316114555726	1.0000000000000118	1.000000000000002
45.824816239561976	1.000000000000011	1.000000000000002
45.827316364568226	1.0000000000000104	1.000000000000002
45.829816489574476	1.0000000000000098	1.000000000000002
45.832316614580726	1.000000000000009	1.000000000000002
45.83481673958698	1.0000000000000084	1.000000000000002
45.837316864593234	1.0000000000000075	1.000000000000002
45.839816989599484	1.0000000000000069	1.000000000000002
45.842317114605734	1.000000000000006	1.000000000000002
45.844817239611984	1.0000000000000053	1.000000000000002
45.847317364618235	1.0000000000000044	1.000000000000002
45.849817489624485	1.0000000000000036	1.000000000000002
45.852317614630735	1.0000000000000029	1.0000000000000022
45.854817739636985	1.000000000000002	1.0000000000000022
45.857317864643235	1.000000000000001	1.0000000000000022
45.859817989649486	1.0000000000000002	1.0000000000000022
45.862318114655736	0.9999999999999993	1.0000000000000022
45.864818239661986	0.9999999999999984	1.0000000000000022
45.867318364668236	0.9999999999999976	1.0000000000000022
45.869818489674486	0.9999999999999967	1.0000000000000022
45.87231861468074	0.9999999999999958	1.0000000000000022
45.87481873968699	0.9999999999999949	1.0000000000000022
45.87731886469324	0.9999999999999939	1.0000000000000022
45.87981898969949	0.999999999999993	1.0000000000000022
45.88231911470574	0.9999999999999921	1.0000000000000022
45.88481923971199	0.9999999999999912	1.0000000000000022
45.88731936471824	0.9999999999999902	1.0000000000000022
45.88981948972449	0.9999999999999893	1.0000000000000022
45.89231961473074	0.9999999999999885	1.0000000000000022
45.89481973973699	0.9999999999999876	1.0000000000000022
45.89731986474324	0.9999999999999867	1.0000000000000022
45.89981998974949	0.9999999999999859	1.0000000000000022
45.90232011475574	0.999999999999985	1.0000000000000022
45.90482023976199	0.9999999999999841	1.0000000000000022
45.90732036476824	0.9999999999999832	1.0000000000000022
45.90982048977449	0.9999999999999825	1.0000000000000022
45.91232061478074	0.9999999999999816	1.0000000000000022
45.91482073978699	0.9999999999999807	1.0000000000000022
45.91732086479324	0.9999999999999799	1.0000000000000022
45.91982098979949	0.9999999999999791	1.0000000000000022
45.92232111480574	0.9999999999999782	1.0000000000000022
45.92482123981199	0.9999999999999775	1.0000000000000022
45.92732136481824	0.9999999999999767	1.0000000000000022
45.92982148982449	0.9999999999999759	1.0000000000000024
45.93232161483074	0.9999999999999752	1.0000000000000024
45.93482173983699	0.9999999999999746	1.0000000000000024
45.93732186484324	0.9999999999999738	1.0000000000000024
45.93982198984949	0.9999999999999731	1.0000000000000024
45.94232211485574	0.9999999999999725	1.0000000000000024
45.94482223986199	0.9999999999999719	1.0000000000000024
45.94732236486824	0.9999999999999712	1.0000000000000024
45.94982248987449	0.9999999999999707	1.0000000000000024
45.95232261488074	0.9999999999999702	1.0000000000000024
45.95482273988699	0.9999999999999698	1.0000000000000024
45.95732286489324	0.9999999999999694	1.0000000000000024
45.95982298989949	0.9999999999999689	1.0000000000000024
45.96232311490574	0.9999999999999686	1.0000000000000024
45.96482323991199	0.9999999999999682	1.0000000000000024
45.967323364918244	0.999999999999968	1.0000000000000024
45.969823489924494	0.9999999999999678	1.0000000000000024
45.972323614930744	0.9999999999999677	1.0000000000000024
45.974823739936994	0.9999999999999676	1.0000000000000024
45.97732386494325	0.9999999999999676	1.0000000000000027
45.9798239899495	0.9999999999999676	1.0000000000000027
45.98232411495575	0.9999999999999676	1.0000000000000027
45.984824239962	0.9999999999999677	1.0000000000000027
45.98732436496825	0.9999999999999678	1.0000000000000027
45.9898244899745	0.999999999999968	1.0000000000000027
45.99232461498075	0.9999999999999682	1.0000000000000029
45.994824739987	0.9999999999999685	1.0000000000000029
45.99732486499325	0.9999999999999688	1.0000000000000029
45.9998249899995	0.9999999999999691	1.0000000000000029
46.00232511500575	0.9999999999999696	1.0000000000000029
46.004825240012	0.99999999999997	1.0000000000000029
46.007325365018254	0.9999999999999705	1.0000000000000029
46.009825490024504	0.999999999999971	1.0000000000000029
46.012325615030754	0.9999999999999716	1.0000000000000027
46.014825740037004	0.9999999999999721	1.0000000000000027
46.017325865043254	0.9999999999999728	1.0000000000000027
46.019825990049505	0.9999999999999735	1.0000000000000027
46.022326115055755	0.9999999999999742	1.0000000000000027
46.024826240062005	0.999999999999975	1.0000000000000027
46.027326365068255	0.9999999999999758	1.0000000000000027
46.029826490074505	0.9999999999999767	1.0000000000000027
46.032326615080756	0.9999999999999776	1.0000000000000027
46.034826740087006	0.9999999999999786	1.0000000000000027
46.037326865093256	0.9999999999999795	1.0000000000000027
46.039826990099506	0.9999999999999805	1.0000000000000027
46.042327115105756	0.9999999999999815	1.0000000000000029
46.04482724011201	0.9999999999999825	1.0000000000000027
46.04732736511826	0.9999999999999836	1.0000000000000027
46.04982749012451	0.9999999999999846	1.0000000000000027
46.05232761513076	0.9999999999999856	1.0000000000000027
46.05482774013701	0.9999999999999866	1.0000000000000027
46.05732786514326	0.9999999999999877	1.0000000000000027
46.05982799014951	0.9999999999999887	1.0000000000000027
46.06232811515576	0.9999999999999897	1.0000000000000027
46.06482824016201	0.9999999999999907	1.0000000000000027
46.06732836516826	0.9999999999999917	1.0000000000000027
46.06982849017451	0.9999999999999927	1.0000000000000029
46.07232861518076	0.9999999999999937	1.0000000000000029
46.07482874018701	0.9999999999999947	1.0000000000000029
46.07732886519326	0.9999999999999956	1.0000000000000029
46.07982899019951	0.9999999999999966	1.0000000000000029
46.08232911520576	0.9999999999999974	1.0000000000000029
46.08482924021201	0.9999999999999983	1.0000000000000029
46.08732936521826	0.9999999999999992	1.0000000000000029
46.08982949022451	1.0000000000000002	1.0000000000000029
46.09232961523076	1.0000000000000009	1.0000000000000029
46.09482974023701	1.0000000000000018	1.0000000000000029
46.09732986524326	1.0000000000000027	1.0000000000000029
46.09982999024951	1.0000000000000036	1.0000000000000029
46.10233011525576	1.0000000000000042	1.0000000000000029
46.10483024026201	1.000000000000005	1.0000000000000029
46.10733036526826	1.0000000000000058	1.0000000000000029
46.10983049027451	1.0000000000000067	1.0000000000000029
46.11233061528076	1.0000000000000073	1.0000000000000029
46.11483074028701	1.0000000000000082	1.000000000000003
46.11733086529326	1.0000000000000089	1.000000000000003
46.11983099029952	1.0000000000000095	1.000000000000003
46.12233111530577	1.0000000000000102	1.000000000000003
46.12483124031202	1.0000000000000109	1.000000000000003
46.12733136531827	1.0000000000000115	1.000000000000003
46.12983149032452	1.0000000000000122	1.000000000000003
46.13233161533077	1.0000000000000129	1.000000000000003
46.13483174033702	1.0000000000000135	1.0000000000000033
46.13733186534327	1.0000000000000142	1.0000000000000033
46.13983199034952	1.0000000000000147	1.0000000000000033
46.14233211535577	1.0000000000000153	1.0000000000000033
46.14483224036202	1.000000000000016	1.0000000000000033
46.14733236536827	1.0000000000000164	1.0000000000000033
46.14983249037452	1.0000000000000169	1.0000000000000033
46.15233261538077	1.0000000000000175	1.0000000000000033
46.15483274038702	1.000000000000018	1.0000000000000033
46.15733286539327	1.0000000000000184	1.0000000000000033
46.15983299039952	1.0000000000000189	1.0000000000000033
46.16233311540577	1.0000000000000195	1.0000000000000033
46.16483324041202	1.00000000000002	1.0000000000000033
46.16733336541827	1.0000000000000204	1.0000000000000033
46.16983349042452	1.0000000000000209	1.0000000000000033
46.17233361543077	1.0000000000000215	1.0000000000000033
46.17483374043702	1.000000000000022	1.0000000000000033
46.17733386544327	1.0000000000000224	1.0000000000000033
46.179833990449524	1.0000000000000229	1.0000000000000033
46.182334115455774	1.0000000000000233	1.0000000000000033
46.184834240462024	1.0000000000000238	1.0000000000000033
46.187334365468274	1.0000000000000242	1.0000000000000033
46.189834490474524	1.0000000000000244	1.0000000000000033
46.192334615480775	1.0000000000000249	1.0000000000000033
46.194834740487025	1.000000000000025	1.0000000000000033
46.197334865493275	1.0000000000000255	1.0000000000000033
46.199834990499525	1.0000000000000258	1.0000000000000033
46.202335115505775	1.000000000000026	1.0000000000000033
46.204835240512026	1.0000000000000262	1.0000000000000033
46.207335365518276	1.0000000000000266	1.0000000000000036
46.209835490524526	1.0000000000000269	1.0000000000000036
46.212335615530776	1.000000000000027	1.0000000000000036
46.214835740537026	1.0000000000000273	1.0000000000000036
46.217335865543276	1.0000000000000275	1.0000000000000036
46.21983599054953	1.0000000000000278	1.0000000000000036
46.22233611555578	1.000000000000028	1.0000000000000036
46.22483624056203	1.0000000000000282	1.0000000000000036
46.22733636556828	1.0000000000000284	1.0000000000000036
46.22983649057453	1.0000000000000286	1.0000000000000036
46.23233661558078	1.0000000000000286	1.0000000000000036
46.23483674058703	1.0000000000000289	1.0000000000000036
46.23733686559328	1.000000000000029	1.0000000000000036
46.23983699059953	1.0000000000000293	1.0000000000000036
46.24233711560578	1.0000000000000293	1.0000000000000036
46.24483724061203	1.0000000000000295	1.0000000000000036
46.24733736561828	1.0000000000000298	1.0000000000000036
46.24983749062453	1.00000000000003	1.0000000000000036
46.25233761563078	1.00000000000003	1.0000000000000038
46.25483774063703	1.0000000000000302	1.0000000000000038
46.25733786564328	1.0000000000000304	1.0000000000000038
46.25983799064954	1.0000000000000306	1.0000000000000038
46.26233811565579	1.0000000000000306	1.0000000000000038
46.26483824066204	1.0000000000000309	1.0000000000000038
46.26733836566829	1.000000000000031	1.0000000000000038
46.26983849067454	1.000000000000031	1.0000000000000038
46.27233861568079	1.0000000000000313	1.0000000000000038
46.27483874068704	1.0000000000000313	1.0000000000000038
46.27733886569329	1.0000000000000315	1.0000000000000038
46.27983899069954	1.0000000000000315	1.0000000000000038
46.28233911570579	1.0000000000000315	1.0000000000000038
46.28483924071204	1.0000000000000315	1.0000000000000038
46.28733936571829	1.0000000000000315	1.0000000000000038
46.28983949072454	1.0000000000000315	1.0000000000000038
46.29233961573079	1.0000000000000315	1.0000000000000038
46.29483974073704	1.0000000000000315	1.0000000000000038
46.29733986574329	1.0000000000000315	1.0000000000000038
46.29983999074954	1.0000000000000315	1.0000000000000038
46.30234011575579	1.0000000000000315	1.0000000000000038
46.30484024076204	1.0000000000000315	1.0000000000000038
46.30734036576829	1.0000000000000315	1.0000000000000038
46.30984049077454	1.0000000000000313	1.0000000000000038
46.31234061578079	1.0000000000000313	1.0000000000000038
46.31484074078704	1.0000000000000313	1.0000000000000038
46.31734086579329	1.000000000000031	1.0000000000000038
46.31984099079954	1.000000000000031	1.0000000000000038
46.32234111580579	1.0000000000000309	1.0000000000000038
46.32484124081204	1.0000000000000306	1.0000000000000038
46.32734136581829	1.0000000000000306	1.0000000000000038
46.32984149082454	1.0000000000000304	1.0000000000000038
46.33234161583079	1.0000000000000302	1.0000000000000038
46.33484174083704	1.00000000000003	1.0000000000000038
46.33734186584329	1.0000000000000298	1.0000000000000038
46.33984199084954	1.0000000000000295	1.0000000000000038
46.34234211585579	1.0000000000000293	1.0000000000000036
46.34484224086204	1.000000000000029	1.0000000000000036
46.34734236586829	1.0000000000000286	1.0000000000000036
46.34984249087454	1.0000000000000284	1.0000000000000036
46.352342615880794	1.0000000000000282	1.0000000000000038
46.354842740887044	1.000000000000028	1.0000000000000038
46.357342865893294	1.0000000000000278	1.0000000000000038
46.359842990899544	1.0000000000000275	1.0000000000000038
46.362343115905794	1.000000000000027	1.0000000000000038
46.364843240912045	1.0000000000000269	1.0000000000000038
46.367343365918295	1.0000000000000266	1.0000000000000038
46.369843490924545	1.0000000000000262	1.0000000000000038
46.372343615930795	1.000000000000026	1.0000000000000038
46.374843740937045	1.0000000000000258	1.0000000000000036
46.377343865943295	1.0000000000000255	1.0000000000000036
46.379843990949546	1.000000000000025	1.0000000000000036
46.382344115955796	1.0000000000000249	1.0000000000000038
46.384844240962046	1.0000000000000244	1.0000000000000038
46.387344365968296	1.0000000000000242	1.0000000000000038
46.389844490974546	1.000000000000024	1.0000000000000038
46.3923446159808	1.0000000000000235	1.0000000000000038
46.39484474098705	1.0000000000000233	1.0000000000000038
46.3973448659933	1.000000000000023	1.0000000000000038
46.39984499099955	1.0000000000000226	1.0000000000000038
46.402345116005804	1.0000000000000224	1.0000000000000038
46.404845241012055	1.0000000000000222	1.0000000000000038
46.407345366018305	1.000000000000022	1.0000000000000038
46.409845491024555	1.0000000000000215	1.000000000000004
46.412345616030805	1.0000000000000213	1.000000000000004
46.414845741037055	1.0000000000000209	1.0000000000000038
46.417345866043306	1.0000000000000207	1.0000000000000038
46.419845991049556	1.0000000000000204	1.0000000000000038
46.422346116055806	1.0000000000000202	1.0000000000000038
46.424846241062056	1.0000000000000198	1.0000000000000038
46.427346366068306	1.0000000000000195	1.0000000000000038
46.42984649107456	1.0000000000000193	1.000000000000004
46.43234661608081	1.000000000000019	1.000000000000004
46.43484674108706	1.0000000000000189	1.000000000000004
46.43734686609331	1.0000000000000187	1.000000000000004
46.43984699109956	1.0000000000000184	1.000000000000004
46.44234711610581	1.0000000000000182	1.000000000000004
46.44484724111206	1.000000000000018	1.000000000000004
46.44734736611831	1.0000000000000178	1.000000000000004
46.44984749112456	1.0000000000000175	1.000000000000004
46.45234761613081	1.0000000000000173	1.000000000000004
46.45484774113706	1.000000000000017	1.000000000000004
46.45734786614331	1.0000000000000169	1.000000000000004
46.45984799114956	1.0000000000000167	1.000000000000004
46.46234811615581	1.0000000000000167	1.000000000000004
46.46484824116206	1.0000000000000164	1.000000000000004
46.46734836616831	1.0000000000000164	1.0000000000000038
46.46984849117456	1.0000000000000162	1.0000000000000038
46.47234861618081	1.0000000000000162	1.0000000000000038
46.47484874118706	1.000000000000016	1.0000000000000038
46.47734886619331	1.000000000000016	1.0000000000000038
46.47984899119956	1.000000000000016	1.0000000000000038
46.48234911620581	1.0000000000000158	1.0000000000000036
46.48484924121206	1.0000000000000158	1.0000000000000036
46.48734936621831	1.0000000000000158	1.0000000000000036
46.48984949122456	1.0000000000000158	1.0000000000000036
46.49234961623081	1.0000000000000158	1.0000000000000038
46.49484974123706	1.000000000000016	1.0000000000000038
46.49734986624331	1.000000000000016	1.0000000000000036
46.49984999124956	1.0000000000000162	1.0000000000000036
46.50235011625581	1.0000000000000162	1.0000000000000036
46.50485024126206	1.0000000000000164	1.0000000000000036
46.50735036626831	1.0000000000000167	1.0000000000000036
46.50985049127456	1.0000000000000169	1.0000000000000036
46.51235061628081	1.000000000000017	1.0000000000000036
46.51485074128706	1.0000000000000173	1.0000000000000036
46.51735086629331	1.0000000000000175	1.0000000000000036
46.51985099129956	1.0000000000000178	1.0000000000000036
46.52235111630581	1.000000000000018	1.0000000000000036
46.524851241312064	1.0000000000000182	1.0000000000000036
46.527351366318314	1.0000000000000184	1.0000000000000036
46.529851491324564	1.0000000000000189	1.0000000000000036
46.532351616330814	1.0000000000000193	1.0000000000000036
46.534851741337064	1.0000000000000195	1.0000000000000036
46.537351866343315	1.00000000000002	1.0000000000000036
46.539851991349565	1.0000000000000204	1.0000000000000038
46.54235211635582	1.0000000000000209	1.0000000000000038
46.54485224136207	1.0000000000000213	1.0000000000000038
46.54735236636832	1.0000000000000218	1.0000000000000038
46.54985249137457	1.0000000000000224	1.0000000000000038
46.55235261638082	1.0000000000000229	1.0000000000000036
46.55485274138707	1.0000000000000235	1.0000000000000036
46.55735286639332	1.000000000000024	1.0000000000000036
46.55985299139957	1.0000000000000246	1.0000000000000036
46.56235311640582	1.0000000000000253	1.0000000000000036
46.564853241412074	1.000000000000026	1.0000000000000036
46.567353366418324	1.0000000000000266	1.0000000000000036
46.569853491424574	1.0000000000000273	1.0000000000000036
46.572353616430824	1.000000000000028	1.0000000000000036
46.574853741437074	1.0000000000000286	1.0000000000000036
46.577353866443325	1.0000000000000295	1.0000000000000036
46.579853991449575	1.0000000000000302	1.0000000000000036
46.582354116455825	1.0000000000000309	1.0000000000000036
46.584854241462075	1.0000000000000318	1.0000000000000036
46.587354366468325	1.0000000000000324	1.0000000000000036
46.589854491474576	1.0000000000000333	1.0000000000000036
46.592354616480826	1.000000000000034	1.0000000000000036
46.594854741487076	1.0000000000000349	1.0000000000000036
46.597354866493326	1.0000000000000355	1.0000000000000036
46.599854991499576	1.0000000000000362	1.0000000000000036
46.60235511650583	1.000000000000037	1.0000000000000036
46.60485524151208	1.0000000000000377	1.0000000000000036
46.60735536651833	1.0000000000000386	1.0000000000000036
46.60985549152458	1.0000000000000393	1.0000000000000036
46.61235561653083	1.00000000000004	1.0000000000000036
46.61485574153708	1.0000000000000409	1.0000000000000036
46.61735586654333	1.0000000000000415	1.0000000000000036
46.61985599154958	1.0000000000000422	1.0000000000000036
46.62235611655583	1.000000000000043	1.0000000000000036
46.62485624156208	1.0000000000000437	1.0000000000000036
46.62735636656833	1.0000000000000444	1.0000000000000036
46.62985649157458	1.000000000000045	1.0000000000000036
46.63235661658083	1.0000000000000457	1.0000000000000036
46.63485674158708	1.0000000000000464	1.0000000000000036
46.63735686659333	1.000000000000047	1.0000000000000036
46.63985699159958	1.0000000000000477	1.0000000000000036
46.64235711660583	1.0000000000000484	1.0000000000000036
46.64485724161208	1.0000000000000488	1.0000000000000036
46.64735736661833	1.0000000000000493	1.0000000000000036
46.64985749162458	1.0000000000000497	1.0000000000000036
46.65235761663083	1.0000000000000502	1.0000000000000036
46.65485774163708	1.0000000000000504	1.0000000000000036
46.65735786664333	1.0000000000000508	1.0000000000000036
46.65985799164958	1.000000000000051	1.0000000000000036
46.66235811665583	1.0000000000000513	1.0000000000000036
46.66485824166208	1.0000000000000515	1.0000000000000036
46.66735836666833	1.0000000000000515	1.0000000000000036
46.66985849167458	1.0000000000000517	1.0000000000000036
46.67235861668083	1.0000000000000517	1.0000000000000036
46.67485874168708	1.000000000000052	1.0000000000000036
46.67735886669333	1.000000000000052	1.0000000000000036
46.67985899169958	1.000000000000052	1.0000000000000036
46.68235911670583	1.0000000000000517	1.0000000000000036
46.68485924171209	1.0000000000000517	1.0000000000000033
46.68735936671834	1.0000000000000515	1.0000000000000033
46.68985949172459	1.0000000000000513	1.0000000000000033
46.69235961673084	1.000000000000051	1.0000000000000033
46.69485974173709	1.0000000000000508	1.0000000000000033
46.69735986674334	1.0000000000000506	1.0000000000000033
46.69985999174959	1.0000000000000502	1.0000000000000033
46.70236011675584	1.0000000000000497	1.0000000000000033
46.70486024176209	1.0000000000000493	1.0000000000000033
46.70736036676834	1.0000000000000488	1.0000000000000033
46.70986049177459	1.0000000000000484	1.0000000000000033
46.71236061678084	1.0000000000000477	1.0000000000000033
46.71486074178709	1.0000000000000473	1.0000000000000033
46.71736086679334	1.0000000000000466	1.0000000000000033
46.71986099179959	1.0000000000000462	1.0000000000000033
46.72236111680584	1.0000000000000455	1.0000000000000033
46.72486124181209	1.0000000000000449	1.0000000000000036
46.72736136681834	1.0000000000000442	1.0000000000000036
46.72986149182459	1.0000000000000435	1.0000000000000036
46.73236161683084	1.0000000000000429	1.0000000000000036
46.73486174183709	1.000000000000042	1.0000000000000036
46.737361866843344	1.000000000000041	1.0000000000000036
46.739861991849594	1.0000000000000404	1.0000000000000036
46.742362116855844	1.0000000000000395	1.0000000000000036
46.744862241862094	1.0000000000000386	1.0000000000000038
46.747362366868344	1.0000000000000375	1.0000000000000038
46.749862491874595	1.0000000000000366	1.0000000000000038
46.752362616880845	1.0000000000000355	1.0000000000000038
46.754862741887095	1.0000000000000346	1.0000000000000038
46.757362866893345	1.0000000000000335	1.0000000000000038
46.759862991899595	1.0000000000000326	1.0000000000000038
46.762363116905846	1.0000000000000315	1.0000000000000038
46.764863241912096	1.0000000000000304	1.0000000000000038
46.767363366918346	1.0000000000000295	1.0000000000000038
46.769863491924596	1.0000000000000284	1.0000000000000038
46.772363616930846	1.0000000000000273	1.0000000000000038
46.7748637419371	1.000000000000026	1.0000000000000038
46.77736386694335	1.0000000000000249	1.0000000000000038
46.7798639919496	1.0000000000000238	1.0000000000000038
46.78236411695585	1.0000000000000224	1.0000000000000038
46.7848642419621	1.000000000000021	1.0000000000000036
46.78736436696835	1.00000000000002	1.0000000000000036
46.7898644919746	1.0000000000000187	1.0000000000000036
46.79236461698085	1.0000000000000173	1.0000000000000036
46.7948647419871	1.000000000000016	1.0000000000000036
46.79736486699335	1.0000000000000147	1.0000000000000036
46.7998649919996	1.0000000000000133	1.0000000000000036
46.80236511700585	1.000000000000012	1.0000000000000036
46.8048652420121	1.0000000000000104	1.0000000000000036
46.80736536701835	1.000000000000009	1.0000000000000036
46.8098654920246	1.0000000000000078	1.0000000000000036
46.81236561703085	1.0000000000000064	1.0000000000000036
46.8148657420371	1.000000000000005	1.0000000000000036
46.81736586704335	1.0000000000000038	1.0000000000000036
46.8198659920496	1.0000000000000024	1.0000000000000036
46.82236611705585	1.000000000000001	1.0000000000000036
46.82486624206211	0.9999999999999998	1.0000000000000036
46.82736636706836	0.9999999999999984	1.0000000000000036
46.82986649207461	0.9999999999999972	1.0000000000000036
46.83236661708086	0.9999999999999959	1.0000000000000036
46.83486674208711	0.9999999999999947	1.0000000000000036
46.83736686709336	0.9999999999999934	1.0000000000000036
46.83986699209961	0.9999999999999922	1.0000000000000033
46.84236711710586	0.999999999999991	1.0000000000000033
46.84486724211211	0.9999999999999899	1.0000000000000033
46.84736736711836	0.9999999999999888	1.0000000000000033
46.84986749212461	0.9999999999999878	1.0000000000000033
46.85236761713086	0.9999999999999868	1.0000000000000033
46.85486774213711	0.9999999999999859	1.0000000000000033
46.85736786714336	0.999999999999985	1.0000000000000033
46.85986799214961	0.9999999999999841	1.0000000000000033
46.86236811715586	0.9999999999999832	1.0000000000000033
46.86486824216211	0.9999999999999823	1.0000000000000033
46.86736836716836	0.9999999999999816	1.0000000000000033
46.86986849217461	0.9999999999999808	1.0000000000000033
46.87236861718086	0.99999999999998	1.0000000000000036
46.87486874218711	0.9999999999999792	1.0000000000000036
46.87736886719336	0.9999999999999786	1.0000000000000036
46.87986899219961	0.9999999999999778	1.0000000000000036
46.88236911720586	0.9999999999999771	1.0000000000000036
46.88486924221211	0.9999999999999766	1.0000000000000036
46.88736936721836	0.9999999999999759	1.0000000000000036
46.88986949222461	0.9999999999999754	1.0000000000000036
46.89236961723086	0.9999999999999748	1.0000000000000033
46.89486974223711	0.9999999999999742	1.0000000000000033
46.89736986724336	0.9999999999999737	1.0000000000000033
46.89986999224961	0.9999999999999732	1.0000000000000033
46.90237011725586	0.9999999999999728	1.0000000000000033
46.90487024226211	0.9999999999999724	1.0000000000000033
46.90737036726836	0.999999999999972	1.0000000000000033
46.909870492274614	0.9999999999999716	1.0000000000000033
46.912370617280864	0.9999999999999711	1.0000000000000033
46.914870742287114	0.9999999999999707	1.0000000000000033
46.917370867293364	0.9999999999999704	1.0000000000000033
46.919870992299614	0.9999999999999699	1.000000000000003
46.922371117305865	0.9999999999999695	1.000000000000003
46.924871242312115	0.999999999999969	1.000000000000003
46.927371367318365	0.9999999999999687	1.000000000000003
46.929871492324615	0.9999999999999684	1.000000000000003
46.932371617330865	0.9999999999999679	1.000000000000003
46.934871742337116	0.9999999999999676	1.000000000000003
46.937371867343366	0.9999999999999672	1.000000000000003
46.939871992349616	0.999999999999967	1.000000000000003
46.942372117355866	0.9999999999999667	1.000000000000003
46.944872242362116	0.9999999999999665	1.000000000000003
46.94737236736837	0.9999999999999661	1.000000000000003
46.94987249237462	0.9999999999999659	1.000000000000003
46.95237261738087	0.9999999999999657	1.000000000000003
46.95487274238712	0.9999999999999655	1.000000000000003
46.95737286739337	0.9999999999999653	1.000000000000003
46.95987299239962	0.999999999999965	1.000000000000003
46.96237311740587	0.9999999999999649	1.000000000000003
46.96487324241212	0.9999999999999647	1.000000000000003
46.967373367418375	0.9999999999999646	1.000000000000003
46.969873492424625	0.9999999999999644	1.000000000000003
46.972373617430875	0.9999999999999643	1.000000000000003
46.974873742437126	0.9999999999999641	1.000000000000003
46.977373867443376	0.999999999999964	1.0000000000000033
46.979873992449626	0.9999999999999639	1.0000000000000033
46.982374117455876	0.9999999999999638	1.0000000000000033
46.984874242462126	0.9999999999999638	1.0000000000000033
46.98737436746838	0.9999999999999637	1.0000000000000033
46.98987449247463	0.9999999999999637	1.0000000000000033
46.99237461748088	0.9999999999999637	1.0000000000000033
46.99487474248713	0.9999999999999637	1.0000000000000036
46.99737486749338	0.9999999999999638	1.0000000000000036
46.99987499249963	0.9999999999999638	1.0000000000000036
47.00237511750588	0.9999999999999638	1.0000000000000036
47.00487524251213	0.9999999999999638	1.0000000000000038
47.00737536751838	0.9999999999999639	1.0000000000000038
47.00987549252463	0.9999999999999639	1.0000000000000038
47.01237561753088	0.999999999999964	1.000000000000004
47.01487574253713	0.9999999999999641	1.000000000000004
47.01737586754338	0.9999999999999643	1.000000000000004
47.01987599254963	0.9999999999999644	1.000000000000004
47.02237611755588	0.9999999999999645	1.000000000000004
47.02487624256213	0.9999999999999647	1.000000000000004
47.02737636756838	0.9999999999999648	1.000000000000004
47.02987649257463	0.999999999999965	1.000000000000004
47.03237661758088	0.9999999999999653	1.000000000000004
47.03487674258713	0.9999999999999656	1.000000000000004
47.03737686759338	0.9999999999999658	1.000000000000004
47.03987699259963	0.999999999999966	1.000000000000004
47.04237711760588	0.9999999999999664	1.000000000000004
47.04487724261213	0.9999999999999667	1.000000000000004
47.04737736761838	0.9999999999999669	1.000000000000004
47.04987749262463	0.9999999999999672	1.000000000000004
47.05237761763088	0.9999999999999675	1.000000000000004
47.05487774263713	0.9999999999999678	1.000000000000004
47.05737786764338	0.9999999999999681	1.000000000000004
47.05987799264963	0.9999999999999684	1.000000000000004
47.06237811765588	0.9999999999999687	1.000000000000004
47.06487824266213	0.999999999999969	1.000000000000004
47.06737836766838	0.9999999999999694	1.0000000000000038
47.06987849267463	0.9999999999999697	1.0000000000000038
47.07237861768088	0.99999999999997	1.0000000000000038
47.07487874268713	0.9999999999999704	1.0000000000000038
47.07737886769338	0.9999999999999707	1.0000000000000038
47.07987899269963	0.999999999999971	1.0000000000000038
47.082379117705884	0.9999999999999714	1.0000000000000036
47.084879242712134	0.9999999999999717	1.0000000000000036
47.087379367718384	0.9999999999999721	1.0000000000000036
47.089879492724634	0.9999999999999725	1.0000000000000036
47.092379617730884	0.9999999999999728	1.0000000000000036
47.094879742737135	0.9999999999999731	1.0000000000000036
47.097379867743385	0.9999999999999736	1.0000000000000036
47.099879992749635	0.9999999999999739	1.0000000000000036
47.102380117755885	0.9999999999999744	1.0000000000000036
47.104880242762135	0.9999999999999747	1.0000000000000033
47.10738036776839	0.9999999999999751	1.0000000000000033
47.10988049277464	0.9999999999999755	1.0000000000000033
47.11238061778089	0.9999999999999759	1.0000000000000033
47.11488074278714	0.9999999999999764	1.0000000000000033
47.11738086779339	0.9999999999999768	1.0000000000000033
47.119880992799644	0.9999999999999772	1.0000000000000033
47.122381117805894	0.9999999999999777	1.0000000000000033
47.124881242812144	0.9999999999999781	1.0000000000000033
47.127381367818394	0.9999999999999786	1.000000000000003
47.129881492824644	0.999999999999979	1.000000000000003
47.132381617830895	0.9999999999999795	1.000000000000003
47.134881742837145	0.9999999999999799	1.0000000000000033
47.137381867843395	0.9999999999999803	1.0000000000000033
47.139881992849645	0.9999999999999809	1.0000000000000033
47.142382117855895	0.9999999999999813	1.0000000000000033
47.144882242862145	0.9999999999999818	1.0000000000000033
47.147382367868396	0.9999999999999822	1.0000000000000033
47.149882492874646	0.9999999999999828	1.0000000000000033
47.152382617880896	0.9999999999999832	1.0000000000000033
47.154882742887146	0.9999999999999837	1.0000000000000033
47.157382867893396	0.9999999999999841	1.0000000000000033
47.15988299289965	0.9999999999999847	1.0000000000000033
47.1623831179059	0.9999999999999851	1.000000000000003
47.16488324291215	0.9999999999999856	1.000000000000003
47.1673833679184	0.9999999999999861	1.000000000000003
47.16988349292465	0.9999999999999866	1.000000000000003
47.1723836179309	0.999999999999987	1.0000000000000029
47.17488374293715	0.9999999999999875	1.0000000000000029
47.1773838679434	0.999999999999988	1.0000000000000029
47.17988399294965	0.9999999999999883	1.0000000000000029
47.1823841179559	0.9999999999999888	1.0000000000000029
47.18488424296215	0.9999999999999892	1.0000000000000029
47.1873843679684	0.9999999999999897	1.0000000000000029
47.18988449297465	0.99999999999999	1.0000000000000029
47.1923846179809	0.9999999999999905	1.0000000000000029
47.19488474298715	0.9999999999999908	1.0000000000000029
47.1973848679934	0.9999999999999911	1.0000000000000029
47.19988499299965	0.9999999999999915	1.0000000000000029
47.2023851180059	0.9999999999999917	1.0000000000000029
47.20488524301215	0.999999999999992	1.0000000000000029
47.2073853680184	0.9999999999999922	1.0000000000000029
47.20988549302465	0.9999999999999925	1.0000000000000027
47.2123856180309	0.9999999999999927	1.0000000000000027
47.21488574303715	0.9999999999999928	1.0000000000000027
47.2173858680434	0.999999999999993	1.0000000000000027
47.21988599304965	0.9999999999999931	1.0000000000000027
47.2223861180559	0.9999999999999932	1.0000000000000027
47.22488624306215	0.9999999999999932	1.0000000000000027
47.2273863680684	0.9999999999999933	1.0000000000000027
47.22988649307465	0.9999999999999933	1.0000000000000027
47.2323866180809	0.9999999999999933	1.0000000000000029
47.23488674308715	0.9999999999999932	1.0000000000000029
47.2373868680934	0.9999999999999932	1.0000000000000029
47.23988699309965	0.9999999999999931	1.0000000000000029
47.2423871181059	0.999999999999993	1.0000000000000029
47.24488724311215	0.9999999999999929	1.0000000000000029
47.2473873681184	0.9999999999999928	1.0000000000000029
47.24988749312466	0.9999999999999926	1.0000000000000029
47.25238761813091	0.9999999999999923	1.0000000000000027
47.25488774313716	0.9999999999999921	1.0000000000000027
47.25738786814341	0.9999999999999919	1.0000000000000027
47.25988799314966	0.9999999999999916	1.0000000000000027
47.26238811815591	0.9999999999999912	1.0000000000000027
47.26488824316216	0.9999999999999909	1.0000000000000027
47.26738836816841	0.9999999999999905	1.0000000000000027
47.26988849317466	0.99999999999999	1.0000000000000029
47.27238861818091	0.9999999999999896	1.0000000000000029
47.27488874318716	0.9999999999999891	1.0000000000000029
47.27738886819341	0.9999999999999887	1.0000000000000029
47.27988899319966	0.9999999999999881	1.0000000000000029
47.28238911820591	0.9999999999999876	1.0000000000000029
47.28488924321216	0.999999999999987	1.0000000000000029
47.28738936821841	0.9999999999999865	1.0000000000000029
47.28988949322466	0.9999999999999858	1.0000000000000029
47.292389618230914	0.9999999999999852	1.0000000000000029
47.294889743237164	0.9999999999999846	1.0000000000000027
47.297389868243414	0.9999999999999839	1.0000000000000027
47.299889993249664	0.9999999999999832	1.0000000000000027
47.302390118255914	0.9999999999999826	1.0000000000000027
47.304890243262165	0.9999999999999818	1.0000000000000024
47.307390368268415	0.9999999999999811	1.0000000000000024
47.309890493274665	0.9999999999999803	1.0000000000000024
47.312390618280915	0.9999999999999797	1.0000000000000024
47.314890743287165	0.9999999999999789	1.0000000000000024
47.317390868293415	0.9999999999999781	1.0000000000000024
47.319890993299666	0.9999999999999775	1.0000000000000024
47.322391118305916	0.9999999999999767	1.0000000000000027
47.324891243312166	0.9999999999999759	1.0000000000000027
47.327391368318416	0.9999999999999752	1.0000000000000027
47.329891493324666	0.9999999999999745	1.0000000000000027
47.33239161833092	0.9999999999999738	1.0000000000000027
47.33489174333717	0.999999999999973	1.0000000000000027
47.33739186834342	0.9999999999999722	1.0000000000000027
47.33989199334967	0.9999999999999716	1.0000000000000024
47.34239211835592	0.9999999999999709	1.0000000000000024
47.34489224336217	0.9999999999999701	1.0000000000000024
47.34739236836842	0.9999999999999695	1.0000000000000024
47.34989249337467	0.9999999999999688	1.0000000000000024
47.35239261838092	0.9999999999999681	1.0000000000000024
47.35489274338717	0.9999999999999676	1.0000000000000024
47.35739286839342	0.9999999999999669	1.0000000000000024
47.35989299339967	0.9999999999999664	1.0000000000000024
47.36239311840592	0.9999999999999658	1.0000000000000024
47.36489324341217	0.9999999999999654	1.0000000000000024
47.36739336841842	0.9999999999999649	1.0000000000000024
47.36989349342467	0.9999999999999645	1.0000000000000024
47.37239361843092	0.999999999999964	1.0000000000000024
47.37489374343717	0.9999999999999637	1.0000000000000024
47.37739386844342	0.9999999999999634	1.0000000000000024
47.37989399344967	0.999999999999963	1.0000000000000024
47.38239411845592	0.9999999999999628	1.0000000000000024
47.38489424346217	0.9999999999999626	1.0000000000000024
47.38739436846842	0.9999999999999624	1.0000000000000024
47.38989449347468	0.9999999999999623	1.0000000000000022
47.39239461848093	0.9999999999999621	1.0000000000000022
47.39489474348718	0.9999999999999621	1.0000000000000022
47.39739486849343	0.9999999999999621	1.0000000000000022
47.39989499349968	0.9999999999999621	1.000000000000002
47.40239511850593	0.9999999999999621	1.000000000000002
47.40489524351218	0.9999999999999623	1.000000000000002
47.40739536851843	0.9999999999999625	1.000000000000002
47.40989549352468	0.9999999999999626	1.000000000000002
47.41239561853093	0.9999999999999628	1.0000000000000018
47.41489574353718	0.9999999999999631	1.0000000000000018
47.41739586854343	0.9999999999999635	1.0000000000000018
47.41989599354968	0.9999999999999638	1.0000000000000018
47.42239611855593	0.9999999999999643	1.0000000000000016
47.42489624356218	0.9999999999999647	1.0000000000000016
47.42739636856843	0.9999999999999651	1.0000000000000013
47.42989649357468	0.9999999999999657	1.0000000000000013
47.43239661858093	0.9999999999999662	1.000000000000001
47.43489674358718	0.9999999999999668	1.000000000000001
47.43739686859343	0.9999999999999674	1.0000000000000009
47.43989699359968	0.999999999999968	1.0000000000000009
47.44239711860593	0.9999999999999687	1.0000000000000007
47.44489724361218	0.9999999999999695	1.0000000000000007
47.44739736861843	0.9999999999999701	1.0000000000000007
47.44989749362468	0.9999999999999709	1.0000000000000004
47.45239761863093	0.9999999999999717	1.0000000000000004
47.45489774363718	0.9999999999999726	1.0000000000000004
47.45739786864343	0.9999999999999735	1.0000000000000004
47.45989799364968	0.9999999999999744	1.0000000000000004
47.46239811865593	0.9999999999999752	1.0000000000000004
47.464898243662184	0.9999999999999762	1.0000000000000004
47.467398368668434	0.9999999999999772	1.0000000000000004
47.469898493674684	0.9999999999999782	1.0000000000000004
47.472398618680934	0.9999999999999792	1.0000000000000004
47.474898743687184	0.9999999999999802	1.0000000000000004
47.477398868693435	0.9999999999999812	1.0000000000000002
47.479898993699685	0.9999999999999822	1.0000000000000002
47.482399118705935	0.9999999999999832	1.0000000000000002
47.484899243712185	0.9999999999999843	1.0000000000000002
47.487399368718435	0.9999999999999855	1.0000000000000002
47.489899493724685	0.9999999999999865	1.0000000000000002
47.492399618730936	0.9999999999999876	1.0000000000000002
47.494899743737186	0.9999999999999887	1.0000000000000002
47.497399868743436	0.9999999999999898	1.0000000000000002
47.499899993749686	0.9999999999999909	1.0000000000000002
47.502400118755936	0.999999999999992	1.0000000000000002
47.50490024376219	0.9999999999999931	1.0000000000000002
47.50740036876844	0.9999999999999942	1.0000000000000002
47.50990049377469	0.9999999999999953	1.0000000000000002
47.51240061878094	0.9999999999999964	1.0000000000000002
47.51490074378719	0.9999999999999976	1.0000000000000002
47.51740086879344	0.9999999999999987	1.0000000000000002
47.51990099379969	0.9999999999999998	1.0000000000000002
47.52240111880594	1.0000000000000009	1.0000000000000002
47.52490124381219	1.000000000000002	1.0000000000000002
47.52740136881844	1.000000000000003	1.0000000000000002
47.52990149382469	1.000000000000004	1.0000000000000002
47.532401618830946	1.000000000000005	1.0000000000000002
47.534901743837196	1.0000000000000062	1.0000000000000002
47.537401868843446	1.0000000000000073	1.0000000000000002
47.539901993849696	1.0000000000000084	1.0000000000000002
47.54240211885595	1.0000000000000093	1.0000000000000002
47.5449022438622	1.0000000000000104	1.0000000000000002
47.54740236886845	1.0000000000000113	1.0000000000000002
47.5499024938747	1.0000000000000124	1.0000000000000002
47.55240261888095	1.0000000000000133	1.0000000000000002
47.5549027438872	1.0000000000000144	1.0000000000000002
47.55740286889345	1.0000000000000153	1.0000000000000002
47.5599029938997	1.0000000000000162	1.0000000000000002
47.56240311890595	1.0000000000000173	1.0000000000000002
47.5649032439122	1.0000000000000182	1.0000000000000002
47.56740336891845	1.000000000000019	1.0000000000000002
47.5699034939247	1.00000000000002	1.0000000000000002
47.57240361893095	1.0000000000000207	1.0000000000000002
47.5749037439372	1.0000000000000215	1.0
47.57740386894345	1.0000000000000224	1.0
47.5799039939497	1.0000000000000233	1.0
47.58240411895595	1.000000000000024	1.0
47.5849042439622	1.0000000000000249	1.0
47.58740436896845	1.0000000000000255	1.0
47.5899044939747	1.0000000000000262	1.0
47.59240461898095	1.0000000000000269	1.0
47.5949047439872	1.0000000000000278	1.0000000000000002
47.59740486899345	1.0000000000000284	1.0000000000000002
47.5999049939997	1.000000000000029	1.0000000000000002
47.60240511900595	1.0000000000000298	1.0000000000000002
47.6049052440122	1.0000000000000304	1.0000000000000002
47.60740536901845	1.000000000000031	1.0000000000000002
47.6099054940247	1.0000000000000318	1.0000000000000002
47.61240561903095	1.0000000000000324	1.0000000000000002
47.6149057440372	1.0000000000000329	1.0000000000000002
47.61740586904345	1.0000000000000335	1.0000000000000002
47.6199059940497	1.000000000000034	1.0000000000000002
47.62240611905595	1.0000000000000346	1.0000000000000002
47.6249062440622	1.000000000000035	1.0000000000000002
47.62740636906845	1.0000000000000355	1.0000000000000002
47.6299064940747	1.000000000000036	1.0000000000000002
47.63240661908095	1.0000000000000366	1.0000000000000002
47.6349067440872	1.000000000000037	1.0000000000000002
47.637406869093454	1.0000000000000375	1.0000000000000002
47.639906994099704	1.000000000000038	1.0000000000000002
47.642407119105954	1.0000000000000382	1.0000000000000002
47.644907244112204	1.0000000000000386	1.0000000000000002
47.647407369118454	1.000000000000039	1.0000000000000002
47.649907494124704	1.0000000000000393	1.0000000000000002
47.652407619130955	1.0000000000000397	1.0000000000000002
47.654907744137205	1.00000000000004	1.0000000000000002
47.657407869143455	1.0000000000000402	1.0000000000000002
47.659907994149705	1.0000000000000404	1.0000000000000002
47.662408119155955	1.0000000000000406	1.0000000000000002
47.664908244162206	1.0000000000000409	1.0000000000000002
47.667408369168456	1.000000000000041	1.0000000000000002
47.669908494174706	1.0000000000000413	1.0000000000000002
47.67240861918096	1.0000000000000413	1.0000000000000002
47.67490874418721	1.0000000000000415	1.0000000000000002
47.677408869193464	1.0000000000000417	1.0000000000000002
47.679908994199714	1.0000000000000417	1.0000000000000002
47.682409119205964	1.000000000000042	1.0000000000000002
47.684909244212214	1.000000000000042	1.0000000000000002
47.687409369218464	1.000000000000042	1.0000000000000002
47.689909494224715	1.0000000000000422	1.0000000000000002
47.692409619230965	1.0000000000000422	1.0000000000000002
47.694909744237215	1.0000000000000422	1.0000000000000002
47.697409869243465	1.0000000000000422	1.0000000000000002
47.699909994249715	1.0000000000000422	1.0000000000000002
47.702410119255966	1.000000000000042	1.0000000000000002
47.704910244262216	1.000000000000042	1.0000000000000002
47.707410369268466	1.000000000000042	1.0000000000000002
47.709910494274716	1.0000000000000417	1.0000000000000002
47.712410619280966	1.0000000000000417	1.0000000000000002
47.71491074428722	1.0000000000000415	1.0000000000000002
47.71741086929347	1.0000000000000413	1.0000000000000002
47.71991099429972	1.0000000000000413	1.0000000000000002
47.72241111930597	1.000000000000041	1.0000000000000002
47.72491124431222	1.0000000000000409	1.0000000000000002
47.72741136931847	1.0000000000000406	1.0000000000000002
47.72991149432472	1.0000000000000402	1.0000000000000002
47.73241161933097	1.00000000000004	1.0000000000000002
47.73491174433722	1.0000000000000397	1.0000000000000002
47.73741186934347	1.0000000000000395	1.0000000000000004
47.73991199434972	1.0000000000000393	1.0000000000000004
47.74241211935597	1.000000000000039	1.0000000000000004
47.74491224436222	1.0000000000000386	1.0000000000000004
47.74741236936847	1.0000000000000384	1.0000000000000004
47.74991249437472	1.000000000000038	1.0000000000000004
47.75241261938097	1.0000000000000377	1.0000000000000004
47.75491274438722	1.0000000000000373	1.0000000000000004
47.75741286939347	1.0000000000000369	1.0000000000000004
47.75991299439972	1.0000000000000364	1.0000000000000004
47.76241311940597	1.0000000000000362	1.0000000000000004
47.76491324441222	1.0000000000000357	1.0000000000000004
47.76741336941847	1.0000000000000353	1.0000000000000004
47.76991349442472	1.0000000000000349	1.0000000000000004
47.77241361943097	1.0000000000000344	1.0000000000000004
47.77491374443722	1.000000000000034	1.0000000000000004
47.77741386944347	1.0000000000000335	1.0000000000000004
47.77991399444972	1.000000000000033	1.0000000000000004
47.78241411945597	1.0000000000000326	1.0000000000000004
47.78491424446222	1.0000000000000322	1.0000000000000004
47.78741436946847	1.0000000000000318	1.0000000000000004
47.78991449447472	1.000000000000031	1.0000000000000004
47.79241461948097	1.0000000000000306	1.0000000000000004
47.79491474448722	1.00000000000003	1.0000000000000004
47.79741486949347	1.0000000000000293	1.0000000000000004
47.79991499449972	1.0000000000000289	1.0000000000000004
47.80241511950597	1.0000000000000282	1.0000000000000004
47.80491524451222	1.0000000000000275	1.0000000000000004
47.80741536951847	1.000000000000027	1.0000000000000004
47.809915494524724	1.0000000000000264	1.0000000000000004
47.812415619530974	1.000000000000026	1.0000000000000004
47.81491574453723	1.0000000000000253	1.0000000000000004
47.81741586954348	1.0000000000000249	1.0000000000000004
47.81991599454973	1.0000000000000242	1.0000000000000004
47.82241611955598	1.0000000000000238	1.0000000000000004
47.82491624456223	1.000000000000023	1.0000000000000004
47.82741636956848	1.0000000000000226	1.0000000000000004
47.82991649457473	1.000000000000022	1.0000000000000004
47.83241661958098	1.0000000000000213	1.0000000000000004
47.83491674458723	1.0000000000000209	1.0000000000000004
47.83741686959348	1.0000000000000202	1.0000000000000004
47.83991699459973	1.0000000000000198	1.0000000000000004
47.84241711960598	1.000000000000019	1.0000000000000004
47.84491724461223	1.0000000000000184	1.0000000000000004
47.84741736961848	1.000000000000018	1.0000000000000004
47.849917494624734	1.0000000000000173	1.0000000000000004
47.852417619630984	1.0000000000000169	1.0000000000000004
47.854917744637234	1.0000000000000162	1.0000000000000004
47.857417869643484	1.0000000000000158	1.0000000000000004
47.859917994649734	1.000000000000015	1.0000000000000004
47.862418119655985	1.0000000000000147	1.0000000000000004
47.864918244662235	1.0000000000000142	1.0000000000000004
47.867418369668485	1.0000000000000138	1.0000000000000004
47.869918494674735	1.0000000000000133	1.0000000000000004
47.872418619680985	1.0000000000000127	1.0000000000000004
47.874918744687236	1.0000000000000124	1.0000000000000004
47.877418869693486	1.000000000000012	1.0000000000000004
47.879918994699736	1.0000000000000115	1.0000000000000004
47.882419119705986	1.000000000000011	1.0000000000000004
47.884919244712236	1.0000000000000107	1.0000000000000004
47.88741936971849	1.0000000000000102	1.0000000000000004
47.88991949472474	1.00000000000001	1.0000000000000004
47.89241961973099	1.0000000000000095	1.0000000000000004
47.89491974473724	1.000000000000009	1.0000000000000004
47.89741986974349	1.0000000000000089	1.0000000000000004
47.89991999474974	1.0000000000000084	1.0000000000000004
47.90242011975599	1.0000000000000082	1.0000000000000004
47.90492024476224	1.0000000000000078	1.0000000000000004
47.90742036976849	1.0000000000000075	1.0000000000000004
47.90992049477474	1.0000000000000073	1.0000000000000004
47.91242061978099	1.000000000000007	1.0000000000000004
47.91492074478724	1.000000000000007	1.0000000000000004
47.91742086979349	1.0000000000000069	1.0000000000000004
47.91992099479974	1.0000000000000067	1.0000000000000004
47.92242111980599	1.0000000000000064	1.0000000000000004
47.92492124481224	1.0000000000000064	1.0000000000000004
47.92742136981849	1.0000000000000062	1.0000000000000004
47.92992149482474	1.000000000000006	1.0000000000000004
47.93242161983099	1.000000000000006	1.0000000000000004
47.93492174483724	1.0000000000000058	1.0000000000000004
47.93742186984349	1.0000000000000056	1.0000000000000004
47.93992199484974	1.0000000000000056	1.0000000000000004
47.94242211985599	1.0000000000000056	1.0000000000000007
47.94492224486224	1.0000000000000053	1.0000000000000007
47.94742236986849	1.0000000000000053	1.0000000000000007
47.94992249487474	1.0000000000000053	1.0000000000000007
47.95242261988099	1.0000000000000053	1.0000000000000004
47.95492274488725	1.0000000000000056	1.0000000000000004
47.9574228698935	1.0000000000000056	1.0000000000000004
47.95992299489975	1.0000000000000058	1.0000000000000004
47.962423119906	1.0000000000000058	1.0000000000000004
47.96492324491225	1.000000000000006	1.0000000000000004
47.9674233699185	1.000000000000006	1.0000000000000004
47.96992349492475	1.0000000000000062	1.0000000000000004
47.972423619931	1.0000000000000064	1.0000000000000007
47.97492374493725	1.0000000000000067	1.0000000000000007
47.9774238699435	1.0000000000000069	1.0000000000000007
47.97992399494975	1.000000000000007	1.0000000000000007
47.982424119956	1.0000000000000073	1.0000000000000004
47.98492424496225	1.0000000000000078	1.0000000000000004
47.9874243699685	1.000000000000008	1.0000000000000004
47.98992449497475	1.0000000000000082	1.0000000000000004
47.992424619981	1.0000000000000087	1.0000000000000004
47.99492474498725	1.000000000000009	1.0000000000000004
47.9974248699935	1.0000000000000093	1.0000000000000004
47.99992499499975	1.0000000000000098	1.0000000000000004
48.002425120006	1.0000000000000104	1.0000000000000004
48.00492524501225	1.0000000000000109	1.0000000000000004
48.0074253700185	1.0000000000000113	1.0000000000000004
48.00992549502475	1.000000000000012	1.0000000000000004
48.012425620031	1.0000000000000127	1.0000000000000004
48.01492574503725	1.000000000000013	1.0000000000000004
48.0174258700435	1.0000000000000138	1.0000000000000007
48.01992599504975	1.0000000000000144	1.0000000000000007
48.022426120056004	1.000000000000015	1.0000000000000007
48.024926245062254	1.0000000000000158	1.0000000000000007
48.027426370068504	1.0000000000000164	1.0000000000000007
48.029926495074754	1.000000000000017	1.0000000000000007
48.032426620081004	1.000000000000018	1.0000000000000007
48.034926745087255	1.0000000000000187	1.0000000000000007
48.037426870093505	1.0000000000000193	1.0000000000000007
48.039926995099755	1.00000000000002	1.0000000000000007
48.042427120106005	1.0000000000000209	1.0000000000000007
48.044927245112255	1.0000000000000218	1.0000000000000007
48.047427370118506	1.0000000000000224	1.0000000000000007
48.049927495124756	1.0000000000000233	1.0000000000000007
48.052427620131006	1.000000000000024	1.0000000000000007
48.054927745137256	1.0000000000000249	1.0000000000000007
48.057427870143506	1.0000000000000258	1.0000000000000007
48.059927995149756	1.0000000000000264	1.0000000000000007
48.06242812015601	1.000000000000027	1.0000000000000007
48.06492824516226	1.000000000000028	1.0000000000000007
48.06742837016851	1.0000000000000286	1.0000000000000007
48.06992849517476	1.0000000000000293	1.0000000000000007
48.07242862018101	1.00000000000003	1.0000000000000007
48.07492874518726	1.0000000000000306	1.0000000000000007
48.07742887019351	1.0000000000000313	1.0000000000000007
48.07992899519976	1.000000000000032	1.0000000000000007
48.08242912020601	1.0000000000000326	1.0000000000000007
48.08492924521226	1.000000000000033	1.0000000000000007
48.08742937021851	1.0000000000000338	1.0000000000000007
48.08992949522476	1.0000000000000342	1.0000000000000007
48.09242962023101	1.0000000000000346	1.0000000000000007
48.09492974523726	1.0000000000000353	1.0000000000000007
48.097429870243516	1.0000000000000357	1.0000000000000007
48.09992999524977	1.000000000000036	1.0000000000000007
48.10243012025602	1.0000000000000364	1.0000000000000007
48.10493024526227	1.0000000000000369	1.0000000000000007
48.10743037026852	1.000000000000037	1.0000000000000007
48.10993049527477	1.0000000000000375	1.0000000000000007
48.11243062028102	1.0000000000000377	1.0000000000000007
48.11493074528727	1.000000000000038	1.0000000000000004
48.11743087029352	1.0000000000000382	1.0000000000000004
48.11993099529977	1.0000000000000382	1.0000000000000004
48.12243112030602	1.0000000000000384	1.0000000000000004
48.12493124531227	1.0000000000000384	1.0000000000000004
48.12743137031852	1.0000000000000386	1.0000000000000004
48.12993149532477	1.0000000000000386	1.0000000000000004
48.13243162033102	1.0000000000000386	1.0000000000000004
48.13493174533727	1.0000000000000386	1.0000000000000004
48.13743187034352	1.0000000000000384	1.0000000000000004
48.13993199534977	1.0000000000000384	1.0000000000000004
48.14243212035602	1.0000000000000382	1.0000000000000004
48.14493224536227	1.0000000000000382	1.0000000000000004
48.14743237036852	1.000000000000038	1.0000000000000004
48.14993249537477	1.0000000000000377	1.0000000000000004
48.15243262038102	1.0000000000000375	1.0000000000000004
48.15493274538727	1.0000000000000373	1.0000000000000007
48.15743287039352	1.000000000000037	1.0000000000000007
48.15993299539977	1.0000000000000366	1.0000000000000007
48.16243312040602	1.0000000000000364	1.0000000000000007
48.16493324541227	1.000000000000036	1.0000000000000007
48.16743337041852	1.0000000000000355	1.0000000000000007
48.16993349542477	1.000000000000035	1.0000000000000007
48.17243362043102	1.0000000000000346	1.0000000000000007
48.17493374543727	1.000000000000034	1.0000000000000007
48.17743387044352	1.0000000000000335	1.0000000000000004
48.17993399544977	1.0000000000000329	1.0000000000000004
48.18243412045602	1.0000000000000322	1.0000000000000004
48.18493424546227	1.0000000000000318	1.0000000000000007
48.18743437046852	1.000000000000031	1.0000000000000007
48.18993449547477	1.0000000000000304	1.0000000000000007
48.19243462048102	1.0000000000000298	1.0000000000000007
48.194934745487274	1.000000000000029	1.0000000000000007
48.197434870493524	1.0000000000000282	1.0000000000000007
48.199934995499774	1.0000000000000275	1.0000000000000004
48.202435120506024	1.0000000000000266	1.0000000000000004
48.204935245512274	1.000000000000026	1.0000000000000004
48.207435370518525	1.000000000000025	1.0000000000000004
48.209935495524775	1.0000000000000242	1.0000000000000004
48.212435620531025	1.0000000000000233	1.0000000000000004
48.214935745537275	1.0000000000000224	1.0000000000000004
48.217435870543525	1.0000000000000215	1.0000000000000004
48.219935995549775	1.0000000000000207	1.0000000000000004
48.222436120556026	1.0000000000000198	1.0000000000000004
48.224936245562276	1.0000000000000189	1.0000000000000007
48.227436370568526	1.000000000000018	1.0000000000000007
48.229936495574776	1.000000000000017	1.0000000000000007
48.232436620581026	1.0000000000000162	1.0000000000000007
48.23493674558728	1.0000000000000153	1.0000000000000007
48.237436870593534	1.0000000000000144	1.0000000000000007
48.239936995599784	1.0000000000000135	1.0000000000000004
48.242437120606034	1.0000000000000127	1.0000000000000004
48.244937245612284	1.0000000000000118	1.0000000000000004
48.247437370618535	1.0000000000000109	1.0000000000000004
48.249937495624785	1.00000000000001	1.0000000000000004
48.252437620631035	1.0000000000000089	1.0000000000000004
48.254937745637285	1.000000000000008	1.0000000000000004
48.257437870643535	1.0000000000000073	1.0000000000000004
48.259937995649786	1.0000000000000064	1.0000000000000004
48.262438120656036	1.0000000000000056	1.0000000000000004
48.264938245662286	1.0000000000000047	1.0000000000000004
48.267438370668536	1.0000000000000038	1.0000000000000004
48.269938495674786	1.000000000000003	1.0000000000000004
48.27243862068104	1.0000000000000022	1.0000000000000004
48.27493874568729	1.0000000000000016	1.0000000000000004
48.27743887069354	1.0000000000000009	1.0000000000000004
48.27993899569979	1.0000000000000002	1.0000000000000004
48.28243912070604	0.9999999999999993	1.0000000000000004
48.28493924571229	0.9999999999999987	1.0000000000000004
48.28743937071854	0.9999999999999979	1.0000000000000004
48.28993949572479	0.9999999999999972	1.0000000000000004
48.29243962073104	0.9999999999999966	1.0000000000000004
48.29493974573729	0.9999999999999959	1.0000000000000004
48.29743987074354	0.9999999999999952	1.0000000000000004
48.29993999574979	0.9999999999999946	1.0000000000000004
48.30244012075604	0.9999999999999939	1.0000000000000004
48.30494024576229	0.9999999999999932	1.0000000000000004
48.30744037076854	0.9999999999999927	1.0000000000000004
48.30994049577479	0.999999999999992	1.0000000000000004
48.31244062078104	0.9999999999999913	1.0000000000000004
48.31494074578729	0.9999999999999908	1.0000000000000004
48.31744087079354	0.9999999999999902	1.0000000000000004
48.31994099579979	0.9999999999999897	1.0000000000000004
48.32244112080604	0.999999999999989	1.0000000000000004
48.32494124581229	0.9999999999999885	1.0000000000000004
48.32744137081854	0.9999999999999879	1.0000000000000004
48.32994149582479	0.9999999999999875	1.0000000000000004
48.33244162083104	0.9999999999999869	1.0000000000000004
48.33494174583729	0.9999999999999863	1.0000000000000004
48.33744187084354	0.9999999999999858	1.0000000000000004
48.33994199584979	0.9999999999999852	1.0000000000000004
48.34244212085604	0.9999999999999848	1.0000000000000004
48.34494224586229	0.9999999999999842	1.0000000000000004
48.34744237086854	0.9999999999999838	1.0000000000000004
48.34994249587479	0.9999999999999832	1.0000000000000004
48.35244262088104	0.9999999999999828	1.0000000000000004
48.35494274588729	0.9999999999999825	1.0000000000000004
48.35744287089354	0.999999999999982	1.0000000000000004
48.35994299589979	0.9999999999999816	1.0000000000000004
48.36244312090604	0.9999999999999812	1.0000000000000004
48.36494324591229	0.9999999999999809	1.0000000000000004
48.367443370918544	0.9999999999999806	1.0000000000000004
48.369943495924794	0.9999999999999803	1.0000000000000004
48.372443620931044	0.99999999999998	1.0000000000000004
48.374943745937294	0.9999999999999797	1.0000000000000004
48.377443870943544	0.9999999999999795	1.0000000000000004
48.3799439959498	0.9999999999999792	1.0000000000000004
48.38244412095605	0.9999999999999789	1.0000000000000004
48.3849442459623	0.9999999999999787	1.0000000000000004
48.38744437096855	0.9999999999999785	1.0000000000000004
48.3899444959748	0.9999999999999784	1.0000000000000004
48.39244462098105	0.9999999999999781	1.0000000000000004
48.3949447459873	0.999999999999978	1.0000000000000004
48.39744487099355	0.9999999999999779	1.0000000000000004
48.3999449959998	0.9999999999999778	1.0000000000000004
48.40244512100605	0.9999999999999777	1.0000000000000004
48.4049452460123	0.9999999999999777	1.0000000000000004
48.407445371018554	0.9999999999999776	1.0000000000000004
48.409945496024804	0.9999999999999776	1.0000000000000004
48.412445621031054	0.9999999999999776	1.0000000000000002
48.414945746037304	0.9999999999999776	1.0000000000000002
48.417445871043554	0.9999999999999777	1.0000000000000002
48.419945996049805	0.9999999999999777	1.0000000000000002
48.422446121056055	0.9999999999999778	1.0000000000000002
48.424946246062305	0.9999999999999778	1.0000000000000002
48.427446371068555	0.9999999999999779	1.0000000000000002
48.429946496074805	0.999999999999978	1.0000000000000002
48.432446621081056	0.9999999999999781	1.0000000000000002
48.434946746087306	0.9999999999999782	1.0000000000000002
48.437446871093556	0.9999999999999784	1.0000000000000002
48.439946996099806	0.9999999999999786	1.0000000000000002
48.442447121106056	0.9999999999999787	1.0000000000000002
48.44494724611231	0.9999999999999789	1.0000000000000002
48.44744737111856	0.9999999999999791	1.0000000000000002
48.44994749612481	0.9999999999999792	1.0000000000000002
48.45244762113106	0.9999999999999795	1.0000000000000002
48.45494774613731	0.9999999999999797	1.0000000000000002
48.45744787114356	0.9999999999999799	1.0000000000000002
48.45994799614981	0.9999999999999801	1.0000000000000002
48.46244812115606	0.9999999999999805	1.0000000000000002
48.46494824616231	0.9999999999999807	1.0000000000000002
48.46744837116856	0.9999999999999809	1.0000000000000002
48.46994849617481	0.9999999999999811	1.0000000000000002
48.47244862118106	0.9999999999999813	1.0000000000000002
48.47494874618731	0.9999999999999816	1.0000000000000002
48.47744887119356	0.9999999999999818	1.0000000000000002
48.47994899619981	0.9999999999999821	1.0000000000000002
48.48244912120606	0.9999999999999823	1.0000000000000002
48.48494924621231	0.9999999999999826	1.0000000000000002
48.48744937121856	0.9999999999999828	1.0000000000000002
48.48994949622481	0.999999999999983	1.0000000000000002
48.49244962123106	0.9999999999999833	1.0000000000000002
48.49494974623731	0.9999999999999837	1.0000000000000004
48.49744987124356	0.9999999999999839	1.0000000000000004
48.49994999624981	0.9999999999999842	1.0000000000000004
48.50245012125606	0.9999999999999846	1.0000000000000004
48.50495024626231	0.9999999999999849	1.0000000000000004
48.50745037126856	0.9999999999999852	1.0000000000000004
48.50995049627481	0.9999999999999856	1.0000000000000004
48.51245062128106	0.9999999999999858	1.0000000000000004
48.51495074628731	0.9999999999999861	1.0000000000000004
48.51745087129356	0.9999999999999865	1.0000000000000004
48.51995099629982	0.9999999999999868	1.0000000000000004
48.52245112130607	0.999999999999987	1.0000000000000004
48.52495124631232	0.9999999999999873	1.0000000000000004
48.52745137131857	0.9999999999999877	1.0000000000000004
48.52995149632482	0.999999999999988	1.0000000000000004
48.53245162133107	0.9999999999999883	1.0000000000000002
48.53495174633732	0.9999999999999888	1.0000000000000002
48.53745187134357	0.9999999999999891	1.0000000000000002
48.53995199634982	0.9999999999999895	1.0000000000000002
48.54245212135607	0.9999999999999899	1.0000000000000002
48.54495224636232	0.9999999999999902	1.0000000000000002
48.54745237136857	0.9999999999999907	1.0000000000000002
48.54995249637482	0.999999999999991	1.0000000000000002
48.55245262138107	0.9999999999999915	1.0000000000000002
48.55495274638732	0.9999999999999919	1.0000000000000002
48.55745287139357	0.9999999999999923	1.0000000000000002
48.55995299639982	0.9999999999999928	1.0000000000000002
48.56245312140607	0.9999999999999932	1.0000000000000002
48.56495324641232	0.9999999999999937	1.0000000000000002
48.56745337141857	0.9999999999999941	1.0000000000000002
48.56995349642482	0.9999999999999946	1.0000000000000002
48.57245362143107	0.999999999999995	1.0000000000000002
48.57495374643732	0.9999999999999954	1.0000000000000002
48.57745387144357	0.999999999999996	1.0000000000000002
48.579953996449824	0.9999999999999964	1.0000000000000002
48.582454121456074	0.9999999999999969	1.0000000000000002
48.584954246462324	0.9999999999999973	1.0000000000000002
48.587454371468574	0.9999999999999979	1.0000000000000002
48.589954496474824	0.9999999999999983	1.0000000000000002
48.592454621481075	0.9999999999999988	1.0000000000000002
48.594954746487325	0.9999999999999992	1.0000000000000002
48.597454871493575	0.9999999999999997	1.0000000000000002
48.599954996499825	1.0	1.0000000000000002
48.602455121506075	1.0000000000000004	1.0
48.604955246512326	1.0000000000000009	1.0
48.607455371518576	1.0000000000000013	1.0
48.609955496524826	1.0000000000000018	1.0
48.612455621531076	1.000000000000002	1.0
48.614955746537326	1.0000000000000024	1.0
48.61745587154358	1.0000000000000027	1.0
48.61995599654983	1.000000000000003	1.0
48.62245612155608	1.0000000000000033	1.0
48.62495624656233	1.0000000000000036	1.0
48.62745637156858	1.0000000000000038	1.0000000000000002
48.62995649657483	1.0000000000000042	1.0000000000000002
48.63245662158108	1.0000000000000044	1.0000000000000002
48.63495674658733	1.0000000000000047	1.0000000000000002
48.63745687159358	1.0000000000000049	1.0000000000000002
48.63995699659983	1.0000000000000049	1.0000000000000002
48.64245712160608	1.000000000000005	1.0000000000000002
48.64495724661233	1.0000000000000053	1.0000000000000002
48.64745737161858	1.0000000000000053	1.0000000000000002
48.64995749662483	1.0000000000000056	1.0000000000000002
48.65245762163108	1.0000000000000056	1.0000000000000002
48.65495774663733	1.0000000000000056	1.0000000000000002
48.65745787164358	1.0000000000000056	1.0000000000000002
48.65995799664983	1.0000000000000056	1.0000000000000002
48.66245812165609	1.0000000000000056	1.0000000000000002
48.66495824666234	1.0000000000000056	1.0000000000000002
48.66745837166859	1.0000000000000053	1.0000000000000002
48.66995849667484	1.0000000000000053	1.0000000000000002
48.67245862168109	1.000000000000005	1.0000000000000002
48.67495874668734	1.0000000000000049	1.0000000000000002
48.67745887169359	1.0000000000000047	1.0000000000000002
48.67995899669984	1.0000000000000044	1.0000000000000002
48.68245912170609	1.0000000000000042	1.0000000000000002
48.68495924671234	1.000000000000004	1.0000000000000002
48.68745937171859	1.0000000000000038	1.0000000000000002
48.68995949672484	1.0000000000000033	1.0000000000000002
48.69245962173109	1.000000000000003	1.0000000000000002
48.69495974673734	1.0000000000000027	1.0000000000000002
48.69745987174359	1.0000000000000022	1.0000000000000002
48.69995999674984	1.000000000000002	1.0000000000000002
48.70246012175609	1.0000000000000016	1.0000000000000002
48.70496024676234	1.000000000000001	1.0000000000000002
48.70746037176859	1.0000000000000007	1.0000000000000002
48.70996049677484	1.0000000000000002	1.0000000000000002
48.71246062178109	0.9999999999999997	1.0000000000000002
48.71496074678734	0.9999999999999991	1.0000000000000002
48.71746087179359	0.9999999999999986	1.0000000000000002
48.71996099679984	0.9999999999999981	1.0000000000000002
48.72246112180609	0.9999999999999976	1.0000000000000002
48.72496124681234	0.999999999999997	1.0000000000000002
48.72746137181859	0.9999999999999963	1.0
48.72996149682484	0.9999999999999958	1.0
48.73246162183109	0.9999999999999951	1.0
48.73496174683734	0.9999999999999946	1.0
48.73746187184359	0.9999999999999939	1.0
48.73996199684984	0.9999999999999932	1.0
48.74246212185609	0.9999999999999926	1.0
48.74496224686234	0.9999999999999919	1.0
48.74746237186859	0.9999999999999912	1.0
48.74996249687484	0.9999999999999906	1.0
48.752462621881094	0.9999999999999899	1.0
48.754962746887344	0.9999999999999892	1.0
48.757462871893594	0.9999999999999886	1.0
48.759962996899844	0.9999999999999878	1.0
48.762463121906094	0.9999999999999871	1.0
48.764963246912345	0.9999999999999865	1.0
48.767463371918595	0.9999999999999858	1.0
48.769963496924845	0.9999999999999851	1.0
48.772463621931095	0.9999999999999845	1.0
48.774963746937345	0.9999999999999839	1.0
48.777463871943596	0.9999999999999832	1.0
48.779963996949846	0.9999999999999827	1.0
48.782464121956096	0.9999999999999821	1.0
48.784964246962346	0.9999999999999816	1.0
48.787464371968596	0.999999999999981	1.0
48.78996449697485	0.9999999999999805	1.0
48.7924646219811	0.9999999999999799	1.0
48.79496474698735	0.9999999999999795	1.0
48.7974648719936	0.999999999999979	1.0
48.79996499699985	0.9999999999999786	1.0
48.802465122006105	0.9999999999999781	1.0
48.804965247012355	0.9999999999999777	1.0
48.807465372018605	0.9999999999999772	1.0
48.809965497024855	0.9999999999999769	1.0
48.812465622031105	0.9999999999999765	1.0
48.814965747037355	0.9999999999999761	1.0
48.817465872043606	0.9999999999999759	1.0
48.819965997049856	0.9999999999999756	1.0
48.822466122056106	0.9999999999999754	1.0
48.824966247062356	0.9999999999999751	1.0
48.827466372068606	0.9999999999999749	1.0
48.82996649707486	0.9999999999999748	1.0
48.83246662208111	0.9999999999999746	1.0
48.83496674708736	0.9999999999999745	1.0
48.83746687209361	0.9999999999999744	1.0
48.83996699709986	0.9999999999999744	1.0
48.84246712210611	0.9999999999999744	1.0
48.84496724711236	0.9999999999999744	1.0
48.84746737211861	0.9999999999999744	1.0
48.84996749712486	0.9999999999999744	1.0
48.85246762213111	0.9999999999999745	1.0
48.85496774713736	0.9999999999999746	1.0
48.85746787214361	0.9999999999999747	1.0
48.85996799714986	0.9999999999999749	1.0
48.86246812215611	0.999999999999975	1.0
48.86496824716236	0.9999999999999752	1.0
48.86746837216861	0.9999999999999755	1.0
48.86996849717486	0.9999999999999757	1.0
48.87246862218111	0.9999999999999759	1.0
48.87496874718736	0.9999999999999761	1.0
48.87746887219361	0.9999999999999765	1.0
48.87996899719986	0.9999999999999768	1.0
48.88246912220611	0.9999999999999771	1.0
48.88496924721236	0.9999999999999775	1.0
48.88746937221861	0.9999999999999778	1.0
48.88996949722486	0.9999999999999781	1.0
48.89246962223111	0.9999999999999785	1.0
48.89496974723736	0.9999999999999789	1.0
48.89746987224361	0.9999999999999793	1.0
48.89996999724986	0.9999999999999798	1.0
48.90247012225611	0.9999999999999801	1.0
48.90497024726236	0.9999999999999807	1.0
48.90747037226861	0.9999999999999811	1.0
48.90997049727486	0.9999999999999816	1.0
48.91247062228111	0.9999999999999821	1.0
48.91497074728736	0.9999999999999827	1.0
48.91747087229361	0.9999999999999831	1.0
48.91997099729986	0.9999999999999837	1.0
48.92247112230611	0.9999999999999842	1.0
48.924971247312364	0.9999999999999848	1.0
48.927471372318614	0.9999999999999855	1.0
48.929971497324864	0.999999999999986	1.0
48.932471622331114	0.9999999999999866	1.0
48.934971747337364	0.9999999999999872	1.0
48.937471872343615	0.9999999999999879	1.0
48.939971997349865	0.9999999999999885	1.0
48.942472122356115	0.9999999999999891	1.0
48.94497224736237	0.9999999999999898	1.0
48.94747237236862	0.9999999999999903	1.0
48.94997249737487	0.999999999999991	1.0
48.95247262238112	0.9999999999999917	1.0
48.95497274738737	0.9999999999999923	1.0
48.95747287239362	0.9999999999999929	1.0
48.95997299739987	0.9999999999999936	1.0
48.962473122406124	0.9999999999999942	1.0
48.964973247412374	0.9999999999999949	1.0
48.967473372418624	0.9999999999999956	1.0
48.969973497424874	0.9999999999999962	1.0
48.972473622431124	0.9999999999999969	1.0
48.974973747437375	0.9999999999999976	1.0
48.977473872443625	0.9999999999999982	1.0
48.979973997449875	0.9999999999999989	1.0
48.982474122456125	0.9999999999999996	1.0
48.984974247462375	1.0000000000000002	1.0
48.987474372468625	1.0000000000000009	1.0
48.989974497474876	1.0000000000000018	1.0
48.992474622481126	1.0000000000000024	1.0
48.994974747487376	1.000000000000003	1.0
48.997474872493626	1.0000000000000038	1.0
48.999974997499876	1.0000000000000044	1.0
49.00247512250613	1.000000000000005	1.0
49.00497524751238	1.0000000000000058	1.0
49.00747537251863	1.0000000000000064	1.0
49.00997549752488	1.000000000000007	1.0
49.01247562253113	1.0000000000000078	1.0
49.01497574753738	1.0000000000000084	1.0
49.01747587254363	1.000000000000009	1.0
49.01997599754988	1.0000000000000098	1.0
49.02247612255613	1.0000000000000102	1.0
49.02497624756238	1.0000000000000109	1.0
49.02747637256863	1.0000000000000115	1.0
49.02997649757488	1.000000000000012	1.0
49.03247662258113	1.0000000000000127	1.0
49.03497674758738	1.000000000000013	1.0
49.03747687259363	1.0000000000000138	1.0
49.03997699759988	1.0000000000000142	1.0
49.04247712260613	1.0000000000000149	1.0
49.04497724761238	1.0000000000000153	1.0
49.04747737261863	1.000000000000016	1.0
49.04997749762488	1.0000000000000164	1.0
49.05247762263113	1.0000000000000169	1.0
49.05497774763738	1.0000000000000173	1.0
49.05747787264363	1.000000000000018	1.0
49.05997799764988	1.0000000000000184	1.0
49.06247812265613	1.0000000000000189	1.0
49.06497824766238	1.0000000000000193	1.0
49.06747837266863	1.0000000000000198	1.0
49.06997849767488	1.0000000000000202	1.0
49.07247862268113	1.0000000000000204	1.0
49.07497874768738	1.0000000000000209	1.0
49.07747887269363	1.0000000000000213	1.0
49.07997899769988	1.0000000000000218	1.0
49.08247912270613	1.000000000000022	1.0
49.08497924771239	1.0000000000000224	1.0
49.08747937271864	1.0000000000000226	1.0
49.08997949772489	1.0000000000000229	1.0
49.09247962273114	1.000000000000023	1.0
49.09497974773739	1.0000000000000233	1.0
49.09747987274364	1.0000000000000235	1.0
49.09997999774989	1.0000000000000238	1.0
49.10248012275614	1.000000000000024	1.0
49.10498024776239	1.000000000000024	1.0
49.10748037276864	1.0000000000000242	1.0
49.10998049777489	1.0000000000000244	1.0
49.11248062278114	1.0000000000000246	1.0
49.11498074778739	1.0000000000000246	1.0
49.11748087279364	1.0000000000000249	1.0
49.11998099779989	1.0000000000000249	1.0
49.12248112280614	1.000000000000025	1.0
49.12498124781239	1.000000000000025	1.0
49.12748137281864	1.000000000000025	1.0
49.12998149782489	1.000000000000025	1.0
49.13248162283114	1.000000000000025	1.0
49.134981747837394	1.000000000000025	1.0
49.137481872843644	1.0000000000000253	1.0
49.139981997849894	1.000000000000025	1.0
49.142482122856144	1.000000000000025	1.0
49.144982247862394	1.000000000000025	1.0
49.147482372868645	1.000000000000025	1.0
49.149982497874895	1.000000000000025	1.0
49.152482622881145	1.000000000000025	1.0
49.154982747887395	1.000000000000025	1.0
49.157482872893645	1.000000000000025	1.0
49.159982997899895	1.0000000000000249	1.0
49.162483122906146	1.0000000000000249	1.0
49.164983247912396	1.0000000000000246	1.0
49.167483372918646	1.0000000000000244	1.0
49.169983497924896	1.0000000000000244	1.0
49.172483622931146	1.0000000000000242	1.0
49.1749837479374	1.0000000000000242	1.0
49.17748387294365	1.000000000000024	1.0
49.1799839979499	1.0000000000000238	1.0
49.18248412295615	1.0000000000000235	1.0
49.1849842479624	1.0000000000000233	1.0
49.18748437296865	1.000000000000023	1.0
49.1899844979749	1.0000000000000229	1.0
49.19248462298115	1.0000000000000226	1.0
49.1949847479874	1.0000000000000224	1.0
49.19748487299365	1.0000000000000222	1.0
49.1999849979999	1.000000000000022	1.0
49.20248512300615	1.0000000000000218	1.0
49.2049852480124	1.0000000000000213	1.0
49.20748537301865	1.000000000000021	1.0
49.2099854980249	1.0000000000000209	1.0
49.21248562303115	1.0000000000000207	1.0
49.2149857480374	1.0000000000000202	1.0
49.21748587304365	1.00000000000002	1.0
49.2199859980499	1.0000000000000195	1.0
49.22248612305615	1.000000000000019	1.0
49.2249862480624	1.0000000000000187	1.0
49.22748637306866	1.0000000000000182	1.0
49.22998649807491	1.0000000000000178	1.0
49.23248662308116	1.0000000000000173	1.0
49.23498674808741	1.0000000000000169	1.0
49.23748687309366	1.0000000000000164	1.0
49.23998699809991	1.0000000000000158	1.0
49.24248712310616	1.0000000000000153	1.0
49.24498724811241	1.0000000000000149	1.0
49.24748737311866	1.0000000000000142	1.0
49.24998749812491	1.0000000000000138	1.0
49.25248762313116	1.000000000000013	1.0
49.25498774813741	1.0000000000000127	1.0
49.25748787314366	1.000000000000012	1.0
49.25998799814991	1.0000000000000113	1.0
49.26248812315616	1.0000000000000107	1.0
49.26498824816241	1.00000000000001	1.0
49.26748837316866	1.0000000000000095	1.0
49.26998849817491	1.0000000000000089	1.0
49.27248862318116	1.0000000000000082	1.0
49.27498874818741	1.0000000000000075	1.0
49.27748887319366	1.0000000000000069	1.0
49.27998899819991	1.0000000000000064	1.0
49.28248912320616	1.0000000000000058	1.0
49.28498924821241	1.0000000000000053	1.0
49.28748937321866	1.0000000000000047	1.0
49.28998949822491	1.000000000000004	1.0
49.29248962323116	1.0000000000000036	1.0
49.29498974823741	1.0000000000000029	1.0
49.29748987324366	1.0000000000000022	1.0
49.29998999824991	1.0000000000000018	1.0
49.30249012325616	1.000000000000001	1.0
49.30499024826241	1.0000000000000004	1.0
49.307490373268664	0.9999999999999999	1.0
49.309990498274914	0.9999999999999993	1.0
49.312490623281164	0.9999999999999988	1.0
49.314990748287414	0.9999999999999983	1.0
49.317490873293664	0.9999999999999978	1.0
49.319990998299915	0.9999999999999973	1.0
49.322491123306165	0.9999999999999968	1.0
49.324991248312415	0.9999999999999963	1.0
49.327491373318665	0.9999999999999959	1.0
49.329991498324915	0.9999999999999953	1.0
49.332491623331165	0.999999999999995	1.0
49.334991748337416	0.9999999999999946	1.0
49.337491873343666	0.9999999999999941	1.0
49.339991998349916	0.9999999999999938	1.0
49.342492123356166	0.9999999999999933	1.0
49.344992248362416	0.999999999999993	1.0
49.34749237336867	0.9999999999999927	1.0
49.34999249837492	0.9999999999999922	1.0
49.35249262338117	0.9999999999999919	1.0
49.35499274838742	0.9999999999999915	1.0
49.35749287339367	0.9999999999999911	1.0
49.35999299839992	0.9999999999999908	1.0
49.36249312340617	0.9999999999999905	1.0
49.36499324841242	0.9999999999999901	1.0
49.367493373418675	0.9999999999999898	1.0
49.369993498424925	0.9999999999999896	1.0
49.372493623431176	0.9999999999999892	1.0
49.374993748437426	0.999999999999989	1.0
49.377493873443676	0.9999999999999888	1.0
49.379993998449926	0.9999999999999885	1.0
49.382494123456176	0.9999999999999882	1.0
49.38499424846243	0.999999999999988	1.0
49.38749437346868	0.9999999999999879	1.0
49.38999449847493	0.9999999999999877	1.0
49.39249462348118	0.9999999999999875	1.0
49.39499474848743	0.9999999999999873	1.0
49.39749487349368	0.9999999999999871	1.0
49.39999499849993	0.999999999999987	1.0
49.40249512350618	0.9999999999999869	1.0
49.40499524851243	0.9999999999999868	1.0
49.40749537351868	0.9999999999999867	1.0
49.40999549852493	0.9999999999999867	1.0
49.41249562353118	0.9999999999999867	1.0
49.41499574853743	0.9999999999999867	1.0
49.41749587354368	0.9999999999999868	1.0
49.41999599854993	0.9999999999999868	1.0
49.42249612355618	0.9999999999999869	1.0
49.42499624856243	0.999999999999987	1.0
49.42749637356868	0.9999999999999871	1.0
49.42999649857493	0.9999999999999872	1.0
49.43249662358118	0.9999999999999873	1.0
49.43499674858743	0.9999999999999875	1.0
49.43749687359368	0.9999999999999876	1.0
49.43999699859993	0.9999999999999877	1.0
49.44249712360618	0.9999999999999879	1.0
49.44499724861243	0.999999999999988	1.0
49.44749737361868	0.9999999999999881	1.0
49.44999749862493	0.9999999999999882	1.0
49.45249762363118	0.9999999999999883	1.0
49.45499774863743	0.9999999999999886	1.0
49.45749787364368	0.9999999999999887	1.0
49.45999799864993	0.9999999999999889	1.0
49.46249812365618	0.999999999999989	1.0
49.46499824866243	0.9999999999999892	1.0
49.46749837366868	0.9999999999999893	1.0
49.46999849867493	0.9999999999999896	1.0
49.47249862368118	0.9999999999999898	1.0
49.47499874868743	0.99999999999999	1.0
49.47749887369368	0.9999999999999902	1.0
49.479998998699934	0.9999999999999903	1.0
49.482499123706184	0.9999999999999906	1.0
49.484999248712434	0.9999999999999908	1.0
49.487499373718684	0.9999999999999909	1.0
49.489999498724934	0.999999999999991	1.0
49.492499623731184	0.9999999999999912	1.0
49.494999748737435	0.9999999999999913	1.0
49.497499873743685	0.9999999999999916	1.0
49.499999998749935	0.9999999999999917	1.0
49.502500123756185	0.9999999999999918	1.0
49.505000248762435	0.999999999999992	1.0
49.507500373768686	0.9999999999999921	1.0
49.51000049877494	0.9999999999999922	1.0
49.51250062378119	0.9999999999999923	1.0
49.51500074878744	0.9999999999999926	1.0
49.51750087379369	0.9999999999999927	1.0
49.520000998799944	0.9999999999999928	1.0
49.522501123806194	0.9999999999999929	1.0
49.525001248812444	0.999999999999993	1.0
49.527501373818694	0.9999999999999931	1.0
49.530001498824944	0.9999999999999932	1.0
49.532501623831195	0.9999999999999933	1.0
49.535001748837445	0.9999999999999934	1.0
49.537501873843695	0.9999999999999934	1.0
49.540001998849945	0.9999999999999936	1.0
49.542502123856195	0.9999999999999937	1.0
49.545002248862446	0.9999999999999937	1.0
49.547502373868696	0.9999999999999938	1.0
49.550002498874946	0.9999999999999938	1.0
49.552502623881196	0.9999999999999939	1.0
49.555002748887446	0.9999999999999939	1.0
49.5575028738937	0.9999999999999939	1.0
49.56000299889995	0.9999999999999939	1.0
49.5625031239062	0.9999999999999939	1.0
49.56500324891245	0.9999999999999939	1.0
49.5675033739187	0.9999999999999938	1.0
49.57000349892495	0.9999999999999938	1.0
49.5725036239312	0.9999999999999937	1.0
49.57500374893745	0.9999999999999936	1.0
49.5775038739437	0.9999999999999934	1.0
49.58000399894995	0.9999999999999933	1.0
49.5825041239562	0.9999999999999932	1.0
49.58500424896245	0.9999999999999931	1.0
49.5875043739687	0.999999999999993	1.0
49.59000449897495	0.9999999999999928	1.0
49.5925046239812	0.9999999999999927	1.0
49.59500474898745	0.9999999999999925	1.0
49.5975048739937	0.9999999999999923	1.0
49.60000499899995	0.9999999999999921	1.0
49.6025051240062	0.9999999999999919	1.0
49.60500524901245	0.9999999999999918	1.0
49.6075053740187	0.9999999999999916	1.0
49.61000549902495	0.9999999999999913	1.0
49.6125056240312	0.9999999999999911	1.0
49.61500574903745	0.9999999999999909	1.0
49.6175058740437	0.9999999999999906	1.0
49.62000599904995	0.9999999999999903	1.0
49.6225061240562	0.9999999999999901	1.0
49.62500624906245	0.9999999999999898	1.0
49.6275063740687	0.9999999999999896	1.0
49.63000649907495	0.9999999999999892	1.0
49.6325066240812	0.999999999999989	1.0
49.63500674908745	0.9999999999999887	1.0
49.6375068740937	0.9999999999999883	1.0
49.64000699909995	0.999999999999988	1.0
49.6425071241062	0.9999999999999877	1.0
49.64500724911245	0.9999999999999873	1.0
49.6475073741187	0.999999999999987	1.0
49.65000749912496	0.9999999999999867	1.0
49.65250762413121	0.9999999999999863	1.0
49.65500774913746	0.999999999999986	1.0
49.65750787414371	0.9999999999999857	1.0
49.66000799914996	0.9999999999999853	1.0
49.66250812415621	0.999999999999985	1.0
49.66500824916246	0.9999999999999847	1.0
49.66750837416871	0.9999999999999843	1.0
49.67000849917496	0.999999999999984	1.0
49.67250862418121	0.9999999999999836	1.0
49.67500874918746	0.9999999999999832	1.0
49.67750887419371	0.9999999999999829	1.0
49.68000899919996	0.9999999999999826	1.0
49.68250912420621	0.9999999999999822	1.0
49.68500924921246	0.9999999999999819	1.0
49.68750937421871	0.9999999999999816	1.0
49.69000949922496	0.9999999999999812	1.0
49.692509624231214	0.9999999999999809	1.0
49.695009749237464	0.9999999999999806	1.0
49.697509874243714	0.9999999999999802	1.0
49.700009999249964	0.9999999999999798	1.0
49.702510124256214	0.9999999999999795	1.0
49.705010249262465	0.9999999999999791	1.0
49.707510374268715	0.9999999999999788	1.0
49.710010499274965	0.9999999999999785	1.0
49.712510624281215	0.9999999999999781	1.0
49.715010749287465	0.9999999999999778	1.0
49.717510874293716	0.9999999999999775	1.0
49.720010999299966	0.9999999999999771	1.0
49.722511124306216	0.9999999999999768	1.0
49.725011249312466	0.9999999999999765	1.0
49.727511374318716	0.9999999999999762	1.0
49.73001149932497	0.9999999999999759	1.0
49.73251162433122	0.9999999999999756	1.0
49.73501174933747	0.9999999999999754	1.0
49.73751187434372	0.999999999999975	1.0
49.74001199934997	0.9999999999999748	1.0
49.74251212435622	0.9999999999999746	1.0
49.74501224936247	0.9999999999999744	1.0
49.74751237436872	0.999999999999974	1.0
49.75001249937497	0.9999999999999738	1.0
49.75251262438122	0.9999999999999736	1.0
49.75501274938747	0.9999999999999734	1.0
49.75751287439372	0.9999999999999732	1.0
49.76001299939997	0.999999999999973	1.0
49.76251312440622	0.9999999999999728	1.0
49.76501324941247	0.9999999999999726	1.0
49.76751337441872	0.9999999999999725	1.0
49.77001349942497	0.9999999999999722	1.0
49.77251362443122	0.999999999999972	1.0
49.77501374943747	0.9999999999999719	1.0
49.77751387444372	0.9999999999999718	1.0
49.78001399944997	0.9999999999999716	1.0
49.78251412445622	0.9999999999999715	1.0
49.78501424946247	0.9999999999999712	1.0
49.78751437446872	0.9999999999999711	1.0
49.79001449947497	0.999999999999971	1.0
49.79251462448123	0.9999999999999709	1.0
49.79501474948748	0.9999999999999707	1.0
49.79751487449373	0.9999999999999706	1.0
49.80001499949998	0.9999999999999705	1.0
49.80251512450623	0.9999999999999704	1.0
49.80501524951248	0.9999999999999702	1.0
49.80751537451873	0.9999999999999702	1.0
49.81001549952498	0.9999999999999701	1.0
49.81251562453123	0.9999999999999701	1.0
49.81501574953748	0.9999999999999701	1.0
49.81751587454373	0.99999999999997	1.0
49.82001599954998	0.99999999999997	1.0
49.82251612455623	0.99999999999997	1.0
49.82501624956248	0.99999999999997	1.0
49.82751637456873	0.9999999999999701	1.0
49.83001649957498	0.9999999999999701	1.0
49.83251662458123	0.9999999999999701	1.0
49.83501674958748	0.9999999999999701	1.0
49.83751687459373	0.9999999999999702	1.0
49.84001699959998	0.9999999999999702	1.0
49.84251712460623	0.9999999999999704	1.0
49.84501724961248	0.9999999999999704	1.0
49.84751737461873	0.9999999999999705	1.0
49.85001749962498	0.9999999999999706	1.0
49.85251762463123	0.9999999999999707	1.0
49.85501774963748	0.9999999999999708	1.0
49.85751787464373	0.9999999999999709	1.0
49.86001799964998	0.999999999999971	1.0
49.86251812465623	0.9999999999999711	1.0
49.865018249662484	0.9999999999999714	1.0
49.867518374668734	0.9999999999999715	1.0
49.870018499674984	0.9999999999999717	1.0
49.872518624681234	0.9999999999999719	1.0
49.875018749687484	0.9999999999999721	1.0
49.877518874693735	0.9999999999999724	1.0
49.880018999699985	0.9999999999999726	1.0
49.882519124706235	0.9999999999999729	1.0
49.885019249712485	0.9999999999999731	1.0
49.887519374718735	0.9999999999999735	1.0
49.890019499724986	0.9999999999999738	1.0
49.892519624731236	0.9999999999999741	1.0
49.895019749737486	0.9999999999999745	1.0
49.897519874743736	0.9999999999999748	1.0
49.900019999749986	0.9999999999999751	1.0
49.902520124756236	0.9999999999999756	1.0
49.90502024976249	0.999999999999976	1.0
49.90752037476874	0.9999999999999765	1.0
49.91002049977499	0.9999999999999768	1.0
49.91252062478124	0.9999999999999774	1.0
49.91502074978749	0.9999999999999778	1.0
49.91752087479374	0.9999999999999782	1.0
49.92002099979999	0.9999999999999787	1.0
49.92252112480624	0.9999999999999791	1.0
49.92502124981249	0.9999999999999797	1.0
49.92752137481874	0.9999999999999801	1.0
49.93002149982499	0.9999999999999807	1.0
49.932521624831246	0.9999999999999811	1.0
49.935021749837496	0.9999999999999817	1.0
49.937521874843746	0.9999999999999822	1.0
49.940021999849996	0.9999999999999828	1.0
49.94252212485625	0.9999999999999833	1.0
49.9450222498625	0.999999999999984	1.0
49.94752237486875	0.9999999999999846	1.0
49.950022499875	0.9999999999999852	1.0
49.95252262488125	0.9999999999999859	1.0
49.9550227498875	0.9999999999999866	1.0
49.95752287489375	0.9999999999999873	1.0
49.9600229999	0.999999999999988	1.0
49.96252312490625	0.9999999999999887	1.0
49.9650232499125	0.9999999999999895	1.0
49.96752337491875	0.9999999999999902	1.0
49.970023499925	0.9999999999999909	1.0
49.97252362493125	0.9999999999999917	1.0
49.9750237499375	0.9999999999999925	1.0
49.97752387494375	0.9999999999999931	1.0
49.98002399995	0.9999999999999939	1.0
49.98252412495625	0.9999999999999947	1.0
49.9850242499625	0.9999999999999954	1.0
49.98752437496875	0.9999999999999962	1.0
49.990024499975	0.9999999999999969	1.0
49.99252462498125	0.9999999999999977	1.0
49.9950247499875	0.9999999999999984	1.0
49.99752487499375	0.9999999999999992	1.0
50.000025	1.0	1.0


==> Chapters/Chapter_9/figures/profileGlobal.txt <==
1e-06	5.4859377199708315e-06
0.01000105000025	0.005821011423230522
0.020001100000500004	0.011638697698652944
0.030001150000750005	0.017456065402371764
0.040001200001000006	0.023272406014816872
0.05000125000125001	0.029087208916634865
0.06000130000150001	0.034900010310168345
0.07000135000175	0.040710362392997156
0.08000140000200001	0.04651782449594099
0.09000145000225002	0.05232195976684363
0.10000150000250002	0.05812233389192681
0.11000155000275001	0.06391851463828241
0.12000160000300002	0.06971007165512572
0.13000165000325	0.07549657640634218
0.1400017000035	0.08127760208490888
0.15000175000375002	0.08705272376916498
0.16000180000400002	0.09282151837234537
0.17000185000425003	0.09858356485084498
0.18000190000450003	0.10433844422202637
0.19000195000475004	0.11008573970960041
0.20000200000500004	0.11582503698723144
0.21000205000525002	0.12155592412131286
0.22000210000550002	0.1272779917588108
0.23000215000575003	0.13299083323365674
0.24000220000600003	0.13869404465625723
0.25000225000625	0.14438722497969117
0.2600023000065	0.1500699762510273
0.27000235000675	0.1557419035777003
0.280002400007	0.16140261547296952
0.29000245000725	0.1670517236062576
0.3000025000075	0.17268884316657385
0.31000255000775	0.17831359288324888
0.320002600008	0.1839255951761808
0.33000265000825	0.18952447618642218
0.3400027000085	0.19510986590676616
0.35000275000875003	0.2006813982578179
0.36000280000900003	0.20623871123553816
0.37000285000925004	0.21178144684101238
0.38000290000950004	0.21730925130075443
0.39000295000975005	0.22282177505868103
0.40000300001000005	0.228318672962931
0.41000305001025	0.23379960434700134
0.4200031000105	0.2392642330513621
0.43000315001075	0.24471222752741786
0.440003200011	0.2501432608466108
0.45000325001125	0.2555570107855921
0.4600033000115	0.2609531599376472
0.47000335001175003	0.26633139572747866
0.48000340001200004	0.2716914104789716
0.49000345001225004	0.2770329015387018
0.5000035000125	0.28235557126439104
0.5100035500127501	0.2876591270883838
0.5200036000130001	0.29294328155165117
0.5300036500132501	0.29820775233481517
0.5400037000135001	0.3034522623454959
0.5500037500137501	0.30867653969628
0.5600038000140001	0.31388031778062625
0.5700038500142501	0.3190633353045287
0.5800039000145001	0.324225336346534
0.5900039500147501	0.32936607033795084
0.6000040000150001	0.33448529212465966
0.6100040500152502	0.33958276195485415
0.6200041000155001	0.3446582455879507
0.6300041500157502	0.3497115142127383
0.6400042000160001	0.35474234448488384
0.6500042500162501	0.35975051854688395
0.6600043000165001	0.3647358240952667
0.6700043500167501	0.3696980543044183
0.6800044000170001	0.37463700787083637
0.6900044500172501	0.3795524890209464
0.7000045000175001	0.3844443075808685
0.7100045500177501	0.38931227886470704
0.7200046000180002	0.3941562237436316
0.7300046500182501	0.3989759685633497
0.7400047000185002	0.4037713451847053
0.7500047500187501	0.408542190934389
0.7600048000190002	0.4132883485658194
0.7700048500192501	0.4180096663749007
0.7800049000195002	0.4227059980911796
0.7900049500197501	0.4273772028619985
0.8000050000200002	0.43202314527204777
0.8100050500202501	0.4366436952637914
0.8200051000205001	0.4412387281484602
0.8300051500207501	0.44580812450944085
0.8400052000210001	0.45035177022233125
0.8500052500212502	0.4548695565188269
0.8600053000215001	0.4593613798111924
0.8700053500217502	0.46382714170221956
0.8800054000220001	0.46826674894449943
0.8900054500222502	0.472680113439909
0.9000055000225001	0.4770671521666826
0.9100055500227502	0.4814277871514891
0.9200056000230001	0.4857619454190854
0.9300056500232502	0.4900695589733241
0.9400057000235001	0.49435056471597777
0.9500057500237502	0.4986049044250465
0.9600058000240002	0.5028325246539183
0.9700058500242501	0.5070333767257813
0.9800059000245002	0.5112074166900108
0.9900059500247501	0.5153546052962588
1.000006000025	0.5194749078988408
1.0100060500252501	0.5235682944061796
1.0200061000255	0.5276347392004591
1.03000615002575	0.5316742211727369
1.040006200026	0.5356867235585391
1.0500062500262501	0.539672233926029
1.0600063000265	0.543630744127144
1.07000635002675	0.5475622502640454
1.080006400027	0.5514667525960261
1.0900064500272502	0.5553442554669766
1.1000065000275001	0.5591947672296335
1.11000655002775	0.5630183002321542
1.120006600028	0.5668148707171022
1.13000665002825	0.5705844987694604
1.1400067000285001	0.5743272082750371
1.15000675002875	0.5780430268427056
1.160006800029	0.581731985730868
1.17000685002925	0.5853941197811878
1.1800069000295001	0.5890294673235371
1.19000695002975	0.5926380702058716
1.20000700003	0.5962199736514557
1.21000705003025	0.5997752262276129
1.2200071000305002	0.6033038797390458
1.2300071500307501	0.6068059892596958
1.240007200031	0.6102816130099008
1.25000725003125	0.6137308122518854
1.2600073000315002	0.6171536512734015
1.2700073500317501	0.6205501973305029
1.280007400032	0.6239205205844566
1.29000745003225	0.6272646940263902
1.3000075000325	0.630582793366076
1.3100075500327502	0.6338748970556584
1.320007600033	0.6371410861227331
1.33000765003325	0.6403814441611616
1.3400077000335	0.6435960572795445
1.3500077500337502	0.6467850140238505
1.3600078000340001	0.6499484053221536
1.37000785003425	0.6530863244099393
1.3800079000345	0.6561988667933618
1.3900079500347502	0.6592861302001584
1.4000080000350001	0.6623482144356087
1.41000805003525	0.665385221385527
1.4200081000355	0.6683972549912277
1.4300081500357502	0.6713844211516564
1.4400082000360002	0.674346827609817
1.4500082500362501	0.6772845839666392
1.4600083000365	0.6801978015918776
1.47000835003675	0.6830865936010774
1.4800084000370002	0.6859510747593296
1.4900084500372501	0.6887913614527577
1.5000085000375	0.6916075716222572
1.51000855003775	0.6943998247101915
1.5200086000380002	0.6971682416135461
1.5300086500382502	0.6999129445938503
1.5400087000385	0.7026340572397715
1.55000875003875	0.7053317044210744
1.5600088000390002	0.7080060122786519
1.5700088500392502	0.7106571081664004
1.5800089000395001	0.7132851205530407
1.59000895003975	0.7158901789849726
1.6000090000400002	0.7184724140720852
1.6100090500402502	0.7210319574003462
1.6200091000405001	0.7235689414699579
1.63000915004075	0.7260834996760727
1.640009200041	0.7285757662576874
1.6500092500412502	0.7310458762913639
1.6600093000415002	0.7334939655889992
1.67000935004175	0.7359201706694328
1.680009400042	0.7383246287479185
1.6900094500422502	0.7407074776460347
1.7000095000425002	0.7430688557811107
1.7100095500427501	0.7454089021023724
1.720009600043	0.7477277560770248
1.7300096500432502	0.7500255576401866
1.7400097000435002	0.752302447131015
1.7500097500437501	0.7545585652563179
1.760009800044	0.7567940530709125
1.77000985004425	0.7590090519782889
1.7800099000445002	0.7612037036566583
1.7900099500447502	0.7633781499970674
1.8000100000450001	0.7655325331346337
1.81001005004525	0.7676669953652804
1.8200101000455002	0.7697816791284353
1.8300101500457502	0.7718767269400302
1.8400102000460001	0.7739522814128424
1.85001025004625	0.7760084852464658
1.8600103000465003	0.7780454811505367
1.8700103500467502	0.7800634118308496
1.8800104000470002	0.782062419949873
1.89001045004725	0.7840426480938498
1.9000105000475003	0.7860042387465573
1.9100105500477502	0.7879473342728457
1.9200106000480002	0.789872076886066
1.9300106500482501	0.7917786086243297
1.9400107000485	0.7936670713197256
1.9500107500487502	0.7955376065940317
1.9600108000490002	0.7973903558639834
1.9700108500492501	0.7992254602130787
1.9800109000495	0.8010430604306645
1.9900109500497503	0.8028432970276018
2.00001100005	0.8046263101853545
2.0100110500502506	0.8063922397033011
2.0200111000505006	0.808141224991402
2.0300111500507505	0.8098734050720892
2.0400112000510005	0.8115889185598543
2.0500112500512504	0.8132879036360887
2.0600113000515003	0.8149704980384765
2.0700113500517503	0.8166368390506172
2.0800114000520002	0.818287063473085
2.09001145005225	0.8199213076131243
2.1000115000525006	0.821539707254015
2.1100115500527505	0.8231423976381147
2.1200116000530005	0.8247295134440972
2.1300116500532504	0.8263011887976834
2.1400117000535004	0.8278575572826133
2.1500117500537503	0.829398751876626
2.1600118000540003	0.8309249049654756
2.1700118500542502	0.8324361483358038
2.1800119000545006	0.8339326131421321
2.1900119500547506	0.8354144299062561
2.2000120000550005	0.8368817284820027
2.2100120500552505	0.8383346380827791
2.2200121000555004	0.8397732872825105
2.2300121500557504	0.8411978039693938
2.2400122000560003	0.8426083153445072
2.2500122500562503	0.8440049479008844
2.2600123000565002	0.8453878274368334
2.2700123500567506	0.8467570790392882
2.2800124000570006	0.848112827082948
2.2900124500572505	0.8494551952258752
2.3000125000575005	0.8507843063894145
2.3100125500577504	0.8521002827675966
2.3200126000580004	0.8534032457690311
2.3300126500582503	0.8546933160519209
2.3400127000585003	0.8559706135259385
2.3500127500587507	0.8572352573485599
2.3600128000590006	0.8584873659040062
2.3700128500592506	0.8597270568107219
2.3800129000595005	0.8609544469352817
2.3900129500597505	0.8621696523580935
2.4000130000600004	0.8633727883629818
2.4100130500602504	0.8645639694429504
2.4200131000605003	0.8657433093300848
2.4300131500607502	0.8669109209723643
2.4400132000610006	0.8680669165252614
2.4500132500612506	0.8692114073416871
2.4600133000615005	0.8703445039540613
2.4700133500617505	0.8714663161184222
2.4800134000620004	0.8725769527870199
2.4900134500622504	0.8736765221234736
2.5000135000625003	0.8747651314877657
2.5100135500627503	0.8758428874175949
2.5200136000630007	0.8769098956665144
2.5300136500632506	0.8779662612106076
2.5400137000635006	0.8790120881777664
2.5500137500637505	0.8800474798767584
2.5600138000640005	0.8810725388357713
2.5700138500642504	0.8820873667929023
2.5800139000645004	0.8830920646709642
2.5900139500647503	0.884086732575727
2.6000140000650003	0.885071469824581
2.6100140500652507	0.886046374942181
2.6200141000655006	0.8870115456380694
2.6300141500657506	0.8879670788234452
2.6400142000660005	0.8889130706150719
2.6500142500662505	0.8898496163508961
2.6600143000665004	0.8907768105721889
2.6700143500667504	0.8916947470271408
2.6800144000670003	0.8926035186723744
2.6900144500672507	0.8935032176527431
2.7000145000675007	0.8943939353370024
2.7100145500677506	0.8952757623195602
2.7200146000680006	0.8961487884118381
2.7300146500682505	0.8970131026621988
2.7400147000685005	0.8978687933382281
2.7500147500687504	0.8987159479454838
2.7600148000690004	0.8995546532091198
2.7700148500692503	0.900384995083471
2.7800149000695007	0.9012070587564224
2.7900149500697506	0.9020209286691455
2.8000150000700006	0.9028266885131994
2.8100150500702505	0.9036244212215337
2.8200151000705005	0.9044142089763617
2.8300151500707504	0.9051961332003633
2.8400152000710004	0.905970274585187
2.8500152500712503	0.9067367130823379
2.8600153000715007	0.907495527915684
2.8700153500717507	0.908246797579561
2.8800154000720006	0.9089905998401132
2.8900154500722506	0.9097270117267838
2.9000155000725005	0.9104561095242742
2.9100155500727505	0.9111779688144885
2.9200156000730004	0.9118926644781828
2.9300156500732504	0.9126002706983093
2.9400157000735003	0.9133008609574242
2.9500157500737507	0.9139945080465038
2.9600158000740007	0.9146812840642488
2.9700158500742506	0.9153612603993563
2.9800159000745006	0.9160345077507221
2.9900159500747505	0.91670109614058
3.0000160000750005	0.917361094929421
3.0100160500752504	0.9180145728219101
3.0200161000755004	0.918661597847278
3.0300161500757508	0.9193022373577661
3.0400162000760007	0.9199365580601178
3.0500162500762507	0.9205646260050513
3.0600163000765006	0.9211865066067657
3.0700163500767506	0.9218022646326447
3.0800164000770005	0.9224119641897214
3.0900164500772505	0.9230156687701311
3.1000165000775004	0.9236134412549074
3.1100165500777504	0.924205343875766
3.1200166000780007	0.9247914382333358
3.1300166500782507	0.9253717853171514
3.1400167000785006	0.925946445532857
3.1500167500787506	0.9265154786713331
3.1600168000790005	0.92707894390675
3.1700168500792505	0.9276368998236956
3.1800169000795004	0.9281894044169721
3.1900169500797504	0.9287365150913927
3.200017000080001	0.9292782886583758
3.2100170500802507	0.9298147813593947
3.2200171000805007	0.9303460488788675
3.2300171500807506	0.9308721463325286
3.2400172000810006	0.9313931282784013
3.2500172500812505	0.9319090487039478
3.2600173000815005	0.9324199610331884
3.2700173500817504	0.9329259181289793
3.2800174000820004	0.9334269723110165
3.2900174500822508	0.9339231753574025
3.3000175000825007	0.9344145785314484
3.3100175500827507	0.9349012325698051
3.3200176000830006	0.9353831876850329
3.3300176500832506	0.9358604935606062
3.3400177000835005	0.9363331993533313
3.3500177500837505	0.9368013537123173
3.3600178000840004	0.9372650047797987
3.3700178500842504	0.9377242002054874
3.3800179000845008	0.9381789871451547
3.3900179500847507	0.9386294122494228
3.4000180000850007	0.9390755216764229
3.4100180500852506	0.9395173610895692
3.4200181000855006	0.9399549756814892
3.4300181500857505	0.9403884101680402
3.4400182000860005	0.9408177087965575
3.4500182500862504	0.9412429153529394
3.460018300086501	0.941664073155952
3.4700183500867507	0.9420812250492837
3.4800184000870007	0.942494413418757
3.4900184500872506	0.9429036801990485
3.5000185000875006	0.9433090668861912
3.5100185500877505	0.9437106145378342
3.5200186000880005	0.9441083637811114
3.5300186500882504	0.9445023548129744
3.5400187000885004	0.9448926273910365
3.550018750088751	0.9452792208424827
3.5600188000890007	0.9456621740691756
3.5700188500892507	0.9460415255595008
3.5800189000895006	0.9464173134082715
3.5900189500897506	0.9467895752858031
3.6000190000900005	0.9471583484502226
3.6100190500902505	0.9475236697579653
3.6200191000905004	0.9478855756689005
3.630019150090751	0.9482441022678453
3.6400192000910008	0.9485992852462428
3.6500192500912507	0.9489511599023721
3.6600193000915007	0.949299761167495
3.6700193500917506	0.949645123598348
3.6800194000920006	0.9499872813737561
3.6900194500922505	0.9503262682816309
3.7000195000925005	0.9506621177408718
3.7100195500927504	0.9509948628199908
3.720019600093001	0.9513245362278594
3.7300196500932508	0.9516511703117693
3.7400197000935007	0.9519747970730972
3.7500197500937507	0.9522954481697666
3.7600198000940006	0.9526131549150639
3.7700198500942506	0.9529279482675906
3.7800199000945005	0.9532398588427122
3.7900199500947505	0.9535489169312585
3.800020000095001	0.9538551524951691
3.810020050095251	0.9541585951774255
3.8200201000955007	0.9544592742932433
3.8300201500957507	0.9547572188342709
3.8400202000960006	0.955052457476773
3.8500202500962506	0.9553450185742458
3.8600203000965005	0.9556349301751659
3.8700203500967505	0.9559222200223512
3.8800204000970004	0.9562069155643547
3.890020450097251	0.9564890439495178
3.900020500097501	0.9567686320153115
3.9100205500977507	0.9570457063037598
3.9200206000980007	0.9573202930627006
3.9300206500982506	0.9575924182546534
3.9400207000985006	0.957862107566291
3.9500207500987505	0.9581293864082693
3.9600208000990005	0.9583942799143871
3.970020850099251	0.9586568129371581
3.980020900099501	0.958917010044974
3.9900209500997508	0.9591748955440467
4.0000210001	0.9594304934739196
4.01002105010025	0.9596838276183982
4.020021100100501	0.9599349215110043
4.030021150100751	0.960183798422426
4.040021200101001	0.9604304813626424
4.050021250101251	0.9606749930779211
4.060021300101501	0.9609173560594002
4.070021350101751	0.9611575925571885
4.080021400102001	0.9613957245760179
4.090021450102251	0.9616317738883441
4.100021500102501	0.9618657620263732
4.110021550102751	0.9620977102825544
4.120021600103001	0.9623276397141758
4.1300216501032505	0.962555571133622
4.1400217001035005	0.9627815251269491
4.15002175010375	0.9630055220655104
4.160021800104	0.9632275820944615
4.17002185010425	0.9634477251430436
4.1800219001045	0.9636659709135378
4.190021950104751	0.9638823388944956
4.200022000105001	0.9640968483627359
4.210022050105251	0.964309518371891
4.220022100105501	0.9645203677655216
4.230022150105751	0.9647294151835026
4.240022200106001	0.9649366790599243
4.250022250106251	0.965142177628726
4.260022300106501	0.965345928910358
4.270022350106751	0.9655479507280068
4.280022400107001	0.9657482607136254
4.290022450107251	0.9659468763013475
4.3000225001075005	0.9661438147377357
4.3100225501077505	0.9663390930736803
4.320022600108	0.9665327281779376
4.33002265010825	0.9667247367372135
4.3400227001085	0.9669151352443105
4.35002275010875	0.9671039400063292
4.360022800109001	0.967291167144183
4.370022850109251	0.967476832609424
4.380022900109501	0.967660952180522
4.390022950109751	0.967843541461535
4.400023000110001	0.968024615881551
4.410023050110251	0.9682041906933309
4.420023100110501	0.9683822809767361
4.430023150110751	0.9685589016448278
4.440023200111001	0.9687340674468783
4.450023250111251	0.9689077929848176
4.460023300111501	0.9690800927059263
4.470023350111751	0.9692509808957571
4.4800234001120005	0.9694204716837399
4.4900234501122505	0.9695885790385144
4.5000235001125	0.9697553167790343
4.51002355011275	0.969920698568927
4.520023600113	0.9700847379216191
4.530023650113251	0.970247448209374
4.540023700113501	0.9704088426532291
4.550023750113751	0.9705689343273332
4.560023800114001	0.9707277361636936
4.570023850114251	0.9708852609484732
4.580023900114501	0.9710415213377059
4.590023950114751	0.9711965298540539
4.600024000115001	0.9713502988861786
4.610024050115251	0.9715028406915199
4.620024100115501	0.9716541673838277
4.630024150115751	0.9718042909472782
4.640024200116001	0.9719532232356509
4.6500242501162505	0.9721009759737391
4.6600243001165005	0.972247560767603
4.67002435011675	0.9723929890923679
4.680024400117	0.9725372723034352
4.69002445011725	0.9726804216302999
4.700024500117501	0.9728224481736267
4.710024550117751	0.9729633629152197
4.720024600118001	0.9731031767169588
4.730024650118251	0.9732419003243654
4.740024700118501	0.9733795443686069
4.750024750118751	0.9735161193572038
4.760024800119001	0.9736516356925178
4.770024850119251	0.9737861036594833
4.780024900119501	0.9739195334264379
4.790024950119751	0.9740519350574709
4.800025000120001	0.9741833185071218
4.810025050120251	0.9743136936277125
4.820025100120501	0.9744430701596106
4.8300251501207505	0.9745714577321615
4.8400252001210005	0.9746988658720601
4.85002525012125	0.97482530399306
4.8600253001215	0.974950781408672
4.870025350121751	0.9750753073330286
4.880025400122001	0.9751988908795052
4.890025450122251	0.9753215410652455
4.900025500122501	0.9754432668132307
4.910025550122751	0.9755640769483923
4.920025600123001	0.9756839801931891
4.930025650123251	0.975802985163819
4.940025700123501	0.975921100388644
4.950025750123751	0.976038334300276
4.960025800124001	0.976154695242926
4.970025850124251	0.9762701914676055
4.980025900124501	0.976384831134667
4.990025950124751	0.976498622317408
5.0000260001250005	0.9766115729974503
5.0100260501252505	0.9767236910671027
5.0200261001255	0.9768349843386953
5.03002615012575	0.9769454605434278
5.040026200126001	0.9770551273296264
5.050026250126251	0.9771639922583386
5.060026300126501	0.977272062805869
5.070026350126751	0.9773793463742848
5.080026400127001	0.9774858502798036
5.090026450127251	0.9775915817637761
5.100026500127501	0.977696547997561
5.110026550127751	0.9778007560707914
5.120026600128001	0.9779042130065689
5.130026650128251	0.9780069257413574
5.140026700128501	0.9781089011385418
5.150026750128751	0.9782101459903696
5.160026800129001	0.9783106670171491
5.170026850129251	0.9784104708742734
5.1800269001295005	0.9785095641487781
5.1900269501297505	0.9786079533549084
5.20002700013	0.9787056449445425
5.210027050130251	0.9788026452963313
5.220027100130501	0.9788989607260313
5.230027150130751	0.9789945974835252
5.240027200131001	0.9790895617534779
5.250027250131251	0.9791838596649438
5.260027300131501	0.9792774972800304
5.270027350131751	0.9793704806009051
5.280027400132001	0.9794628155670932
5.290027450132251	0.9795545080523449
5.300027500132501	0.9796455638769594
5.310027550132751	0.9797359887966243
5.320027600133001	0.9798257885104066
5.330027650133251	0.9799149686638368
5.340027700133501	0.9800035348403856
5.3500277501337505	0.9800914925669968
5.3600278001340005	0.98017884731304
5.37002785013425	0.9802656044941002
5.380027900134501	0.9803517694744959
5.390027950134751	0.9804373475541522
5.400028000135001	0.9805223439873553
5.410028050135251	0.9806067639741612
5.420028100135501	0.9806906126608662
5.430028150135751	0.9807738951413961
5.440028200136001	0.9808566164581489
5.450028250136251	0.9809387816028239
5.460028300136501	0.9810203955124864
5.470028350136751	0.9811014630753911
5.480028400137001	0.9811819891335579
5.490028450137251	0.9812619784750486
5.500028500137501	0.9813414358312723
5.510028550137751	0.9814203658922451
5.520028600138001	0.9814987732993949
5.5300286501382505	0.9815766626472825
5.5400287001385005	0.9816540384808888
5.550028750138751	0.9817309052959511
5.560028800139001	0.9818072675475954
5.570028850139251	0.9818831296375526
5.580028900139501	0.9819584959240437
5.590028950139751	0.9820333707161668
5.600029000140001	0.9821077582845035
5.610029050140251	0.9821816628583332
5.620029100140501	0.9822550886129416
5.630029150140751	0.9823280396861933
5.640029200141001	0.9824005201717411
5.650029250141251	0.982472534115706
5.660029300141501	0.9825440855266208
5.670029350141751	0.9826151783675265
5.680029400142001	0.9826858165636033
5.690029450142251	0.9827560040038905
5.7000295001425005	0.982825744529066
5.7100295501427505	0.9828950419447263
5.720029600143001	0.9829639000146506
5.730029650143251	0.9830323224649237
5.740029700143501	0.983100312989199
5.750029750143751	0.9831678752375047
5.760029800144001	0.9832350128245682
5.770029850144251	0.9833017293260006
5.780029900144501	0.9833680282773336
5.790029950144751	0.9834339131801778
5.800030000145001	0.9834993874931046
5.810030050145251	0.9835644546444959
5.820030100145501	0.9836291180300428
5.830030150145751	0.9836933810081729
5.840030200146001	0.9837572469087652
5.850030250146251	0.9838207190222527
5.860030300146501	0.9838838006108184
5.870030350146751	0.9839464949018043
5.8800304001470005	0.9840088050896888
5.890030450147251	0.98407073434087
5.900030500147501	0.9841322857879965
5.910030550147751	0.9841934625359525
5.920030600148001	0.9842542676532315
5.930030650148251	0.9843147041775483
5.940030700148501	0.9843747751181059
5.950030750148751	0.9844344834532108
5.960030800149001	0.9844938321274163
5.970030850149251	0.9845528240611119
5.980030900149501	0.9846114621457662
5.990030950149751	0.9846697492419197
6.000031000150001	0.9847276881846574
6.010031050150251	0.9847852817773466
6.020031100150501	0.9848425328040364
6.030031150150751	0.9848994440133734
6.040031200151001	0.9849560181309378
6.0500312501512505	0.9850122578648761
6.060031300151501	0.9850681658889913
6.070031350151751	0.9851237448510646
6.080031400152001	0.9851789973726878
6.090031450152251	0.9852339260537206
6.100031500152501	0.9852885334647495
6.110031550152751	0.9853428221465323
6.120031600153001	0.9853967946206628
6.130031650153251	0.9854504533849668
6.140031700153501	0.9855038009149375
6.150031750153751	0.9855568396591665
6.160031800154001	0.9856095720387464
6.170031850154251	0.9856620004613266
6.180031900154501	0.9857141273085434
6.190031950154751	0.9857659549332252
6.200032000155001	0.9858174856731039
6.210032050155251	0.9858687218394825
6.220032100155501	0.9859196657233479
6.230032150155751	0.9859703195946596
6.240032200156001	0.9860206856976703
6.250032250156251	0.9860707662605713
6.260032300156501	0.9861205634867135
6.270032350156751	0.9861700795594297
6.280032400157001	0.9862193166447296
6.290032450157251	0.9862682768812008
6.300032500157501	0.9863169623938969
6.310032550157751	0.986365375284289
6.320032600158001	0.98641351763362
6.330032650158251	0.9864613915061728
6.340032700158501	0.9865089989430136
6.350032750158751	0.986556341972185
6.360032800159001	0.9866034225982113
6.370032850159251	0.9866502428061169
6.380032900159501	0.9866968045630328
6.390032950159751	0.9867431098195709
6.400033000160001	0.986789160508259
6.410033050160251	0.9868349585403101
6.420033100160501	0.9868805058127507
6.430033150160751	0.9869258042027581
6.440033200161001	0.9869708555722989
6.450033250161251	0.9870156617631421
6.460033300161501	0.9870602246037545
6.470033350161751	0.9871045459018458
6.480033400162001	0.98714862745165
6.490033450162251	0.9871924710289186
6.500033500162501	0.987236078391398
6.510033550162751	0.9872794512875485
6.520033600163001	0.9873225914410683
6.530033650163251	0.9873655005661721
6.540033700163501	0.9874081803596522
6.550033750163751	0.9874506325011058
6.560033800164001	0.9874928586589404
6.570033850164251	0.9875348604800152
6.580033900164501	0.987576639602235
6.590033950164751	0.9876181976491057
6.600034000165001	0.9876595362218542
6.610034050165251	0.9877006569119088
6.620034100165501	0.9877415613005617
6.630034150165751	0.9877822509519905
6.640034200166001	0.9878227274112185
6.650034250166251	0.9878629922111474
6.660034300166501	0.9879030468788994
6.670034350166751	0.9879428929218812
6.680034400167001	0.987982531832185
6.690034450167251	0.9880219650901222
6.700034500167501	0.9880611941642771
6.710034550167751	0.9881002205134456
6.720034600168001	0.9881390455766598
6.730034650168251	0.9881776707796442
6.740034700168501	0.9882160975447922
6.750034750168751	0.9882543272743523
6.760034800169001	0.9882923613581116
6.770034850169251	0.988330201176588
6.780034900169501	0.988367848096184
6.790034950169751	0.9884053034757581
6.800035000170001	0.9884425686537235
6.810035050170251	0.9884796449646851
6.820035100170501	0.9885165337289274
6.830035150170751	0.9885532362529416
6.840035200171001	0.988589753836486
6.850035250171251	0.9886260877651812
6.860035300171501	0.9886622393137774
6.870035350171751	0.9886982097449253
6.880035400172001	0.9887340003122201
6.890035450172251	0.9887696122566993
6.900035500172501	0.9888050468116053
6.910035550172751	0.9888403051955745
6.9200356001730015	0.9888753886201153
6.930035650173251	0.9889102982872806
6.940035700173501	0.9889450353830482
6.950035750173751	0.9889796010878409
6.960035800174001	0.9890139965703516
6.970035850174251	0.9890482229918078
6.980035900174501	0.9890822814993031
6.990035950174751	0.9891161732338416
7.000036000175001	0.9891498993273327
7.010036050175251	0.9891834608980695
7.020036100175501	0.9892168590592908
7.030036150175751	0.9892500949097366
7.040036200176001	0.9892831695416507
7.050036250176251	0.9893160840413623
7.060036300176501	0.989348839479924
7.070036350176751	0.9893814369257578
7.080036400177001	0.9894138774327642
7.0900364501772515	0.9894461620471069
7.100036500177501	0.9894782918094938
7.110036550177751	0.9895102677481946
7.120036600178001	0.9895420908857216
7.130036650178251	0.9895737622342831
7.140036700178501	0.9896052827962222
7.150036750178751	0.9896366535703119
7.160036800179001	0.9896678755463792
7.170036850179251	0.9896989497006717
7.180036900179501	0.9897298770028438
7.190036950179751	0.9897606584190217
7.200037000180001	0.9897912949070887
7.210037050180251	0.9898217874107313
7.220037100180501	0.9898521368684394
7.230037150180751	0.989882344217366
7.240037200181001	0.9899124103808798
7.250037250181251	0.9899423362756903
7.2600373001815015	0.9899721228074385
7.2700373501817515	0.9900017708814018
7.280037400182001	0.9900312813961283
7.290037450182251	0.9900606552341391
7.300037500182501	0.9900898932757618
7.310037550182751	0.9901189963948259
7.320037600183001	0.9901479654595823
7.330037650183251	0.9901768013262653
7.340037700183501	0.9902055048458491
7.350037750183751	0.9902340768669773
7.360037800184001	0.9902625182268396
7.370037850184251	0.990290829754709
7.380037900184501	0.990319012277871
7.390037950184751	0.9903470666166205
7.400038000185001	0.9903749935789211
7.410038050185251	0.99040279397212
7.420038100185501	0.9904304685941989
7.4300381501857515	0.9904580182375912
7.4400382001860015	0.9904854436899078
7.450038250186251	0.9905127457279544
7.460038300186501	0.9905399251287226
7.470038350186751	0.9905669826578167
7.480038400187001	0.990593919076049
7.490038450187251	0.9906207351403283
7.500038500187501	0.9906474316003726
7.510038550187751	0.9906740091999602
7.520038600188001	0.9907004686731202
7.530038650188251	0.9907268107550986
7.540038700188501	0.9907530361712632
7.550038750188751	0.9907791456407288
7.560038800189001	0.9908051398803627
7.570038850189251	0.9908310195968438
7.580038900189501	0.9908567854956877
7.590038950189751	0.9908824382740898
7.600039000190002	0.9909079786233037
7.6100390501902515	0.9909334072319179
7.6200391001905015	0.9909587247812177
7.630039150190751	0.9909839319481177
7.640039200191001	0.99100902940509
7.650039250191251	0.9910340178160522
7.660039300191501	0.9910588978417355
7.670039350191751	0.9910836701390807
7.680039400192001	0.9911083353578675
7.690039450192251	0.9911328941446562
7.700039500192501	0.9911573471392404
7.710039550192751	0.9911816949775214
7.720039600193001	0.9912059382930015
7.730039650193251	0.9912300777105041
7.740039700193501	0.9912541138498288
7.750039750193751	0.9912780473235163
7.760039800194001	0.9913018787475373
7.770039850194252	0.9913256087311028
7.7800399001945015	0.9913492378738554
7.7900399501947515	0.9913727667726551
7.800040000195001	0.9913961960216605
7.810040050195251	0.9914195262123673
7.820040100195501	0.9914427579271259
7.830040150195751	0.9914658917439381
7.840040200196001	0.9914889282391545
7.850040250196251	0.9915118679858693
7.860040300196501	0.991534711549605
7.870040350196751	0.9915574594920493
7.880040400197001	0.9915801123727976
7.890040450197251	0.9916026707463251
7.900040500197501	0.9916251351608885
7.910040550197751	0.9916475061596077
7.920040600198001	0.9916697842907989
7.930040650198251	0.9916919700891265
7.940040700198502	0.9917140640861084
7.950040750198752	0.99173606681415
7.9600408001990015	0.9917579787978901
7.9700408501992515	0.9917798005602269
7.980040900199501	0.9918015326173787
7.990040950199751	0.9918231754832807
8.0000410002	0.9918447296700792
8.01004105020025	0.9918661956825886
8.0200411002005	0.9918875740246438
8.03004115020075	0.9919088651949098
8.040041200201001	0.9919300696894899
8.05004125020125	0.9919511879979953
8.060041300201501	0.9919722206084268
8.07004135020175	0.9919931680079582
8.080041400202001	0.9920140306755443
8.09004145020225	0.99203480908943
8.1000415002025	0.9920555037242739
8.11004155020275	0.9920761150495654
8.120041600203	0.9920966435325602
8.13004165020325	0.9921170896363095
8.1400417002035	0.9921374538207909
8.15004175020375	0.9921577365444108
8.160041800204	0.9921779382609115
8.17004185020425	0.9921980594187819
8.1800419002045	0.9922181004664947
8.19004195020475	0.9922380618468264
8.200042000205	0.9922579440015485
8.210042050205251	0.9922777473687213
8.2200421002055	0.9922974723808543
8.230042150205751	0.9923171194696031
8.240042200206	0.9923366890632126
8.250042250206251	0.9923561815883154
8.2600423002065	0.9923755974662821
8.27004235020675	0.9923949371150348
8.280042400207	0.992414200951561
8.29004245020725	0.992433389389247
8.3000425002075	0.9924525028384512
8.31004255020775	0.9924715417050566
8.320042600208	0.9924905063921856
8.33004265020825	0.9925093973032508
8.3400427002085	0.9925282148392909
8.35004275020875	0.9925469593936065
8.360042800209	0.992565631358759
8.37004285020925	0.9925842311248454
8.380042900209501	0.9926027590815888
8.39004295020975	0.9926212156130216
8.400043000210001	0.9926396011001359
8.41004305021025	0.9926579159234106
8.420043100210501	0.9926761604591134
8.43004315021075	0.9926943350842009
8.440043200211	0.9927124401674488
8.45004325021125	0.9927304760781057
8.4600433002115	0.9927484431849021
8.47004335021175	0.9927663418475152
8.480043400212	0.9927841724293919
8.49004345021225	0.9928019352920853
8.5000435002125	0.992819630790728
8.51004355021275	0.9928372592781396
8.520043600213	0.9928548211056031
8.53004365021325	0.9928723166246028
8.5400437002135	0.9928897461819186
8.550043750213751	0.9929071101190664
8.560043800214	0.9929244087787714
8.570043850214251	0.9929416425015618
8.5800439002145	0.9929588116262926
8.590043950214751	0.9929759164865983
8.600044000215	0.992992957416804
8.61004405021525	0.9930099347459994
8.6200441002155	0.9930268488017027
8.63004415021575	0.9930436999114682
8.640044200216	0.9930604884000737
8.65004425021625	0.9930772145893237
8.6600443002165	0.9930938787979103
8.67004435021675	0.9931104813446536
8.680044400217	0.9931270225427989
8.69004445021725	0.9931435027071626
8.7000445002175	0.9931599221474514
8.71004455021775	0.9931762811723702
8.720044600218001	0.9931925800911543
8.73004465021825	0.9932088192084808
8.740044700218501	0.993224998826724
8.75004475021875	0.9932411192471332
8.760044800219001	0.9932571807685395
8.77004485021925	0.9932731836872997
8.780044900219501	0.9932891282990612
8.79004495021975	0.9933050148968597
8.80004500022	0.99332084377313
8.81004505022025	0.9933366152157664
8.8200451002205	0.9933523295140548
8.83004515022075	0.9933679869507474
8.840045200221	0.9933835878105138
8.85004525022125	0.9933991323753028
8.8600453002215	0.99341462092476
8.87004535022175	0.9934300537390577
8.880045400222	0.9934454310921679
8.890045450222251	0.9934607532585797
8.9000455002225	0.9934760205117151
8.910045550222751	0.993491233124002
8.920045600223	0.9935063913636689
8.930045650223251	0.9935214954976853
8.9400457002235	0.9935365457920489
8.950045750223751	0.9935515425113873
8.960045800224	0.9935664859181608
8.97004585022425	0.9935813762751257
8.9800459002245	0.9935962138376923
8.99004595022475	0.9936109988640253
9.000046000225	0.9936257316122604
9.01004605022525	0.9936404123340291
9.0200461002255	0.9936550412842239
9.03004615022575	0.9936696187113443
9.040046200226	0.993684144865544
9.05004625022625	0.9936986199948117
9.060046300226501	0.9937130443476236
9.07004635022675	0.9937274181678502
9.080046400227001	0.9937417416968749
9.09004645022725	0.9937560151760618
9.100046500227501	0.9937702388464295
9.11004655022775	0.9937844129485575
9.120046600228001	0.9937985377164238
9.13004665022825	0.9938126133863124
9.1400467002285	0.9938266401936917
9.15004675022875	0.9938406183718245
9.160046800229	0.9938545481515071
9.17004685022925	0.9938684297624081
9.1800469002295	0.9938822634319208
9.19004695022975	0.9938960493868282
9.20004700023	0.9939097878539975
9.21004705023025	0.9939234790587915
9.2200471002305	0.993937123222554
9.230047150230751	0.993950720567813
9.240047200231	0.9939642713143232
9.250047250231251	0.9939777756796679
9.2600473002315	0.993991233883482
9.270047350231751	0.9940046461394592
9.280047400232	0.9940180126630892
9.290047450232251	0.9940313336696339
9.3000475002325	0.9940446093713146
9.31004755023275	0.9940578399774308
9.320047600233	0.9940710256977505
9.33004765023325	0.9940841667415815
9.3400477002335	0.994097263314272
9.35004775023375	0.9941103156232193
9.360047800234	0.994123323873944
9.37004785023425	0.9941362882698788
9.3800479002345	0.9941492090130256
9.39004795023475	0.9941620863034009
9.400048000235001	0.9941749203393678
9.41004805023525	0.9941877113222557
9.420048100235501	0.9942004594481503
9.43004815023575	0.9942131649139095
9.440048200236001	0.9942258279154853
9.45004825023625	0.9942384486462574
9.460048300236501	0.9942510272986292
9.47004835023675	0.9942635640637282
9.480048400237001	0.9942760591333065
9.49004845023725	0.9942885126947334
9.5000485002375	0.9943009249384793
9.51004855023775	0.9943132960511958
9.520048600238	0.9943256262170524
9.53004865023825	0.9943379156239721
9.5400487002385	0.9943501644558872
9.55004875023875	0.9943623728943514
9.560048800239	0.994374541119695
9.570048850239251	0.9943866693145366
9.5800489002395	0.9943987576590319
9.590048950239751	0.9944108063323892
9.60004900024	0.9944228155099534
9.610049050240251	0.9944347853677321
9.6200491002405	0.9944467160837788
9.630049150240751	0.9944586078320399
9.640049200241	0.9944704607852898
9.650049250241251	0.9944822751166441
9.6600493002415	0.9944940509952613
9.67004935024175	0.9945057885954993
9.680049400242	0.9945174880864004
9.69004945024225	0.9945291496350935
9.7000495002425	0.9945407734085728
9.71004955024275	0.9945523595738637
9.720049600243	0.9945639082982088
9.73004965024325	0.994575419745347
9.740049700243501	0.9945868940797751
9.75004975024375	0.9945983314638143
9.760049800244001	0.9946097320589891
9.77004985024425	0.9946210960285702
9.780049900244501	0.9946324235317245
9.79004995024475	0.994643714727352
9.800050000245001	0.9946549697746856
9.81005005024525	0.9946661888295493
9.820050100245501	0.9946773720479729
9.83005015024575	0.9946885195882548
9.840050200246	0.9946996316032728
9.85005025024625	0.9947107082475465
9.8600503002465	0.9947217496758941
9.87005035024675	0.9947327560404527
9.880050400247	0.9947437274894357
9.89005045024725	0.9947546641762957
9.9000505002475	0.9947655662507144
9.910050550247751	0.9947764338600168
9.920050600248	0.9947872671536009
9.930050650248251	0.9947980662785504
9.9400507002485	0.9948088313823077
9.950050750248751	0.9948195626100385
9.960050800249	0.9948302601043939
9.970050850249251	0.99484092401006
9.9800509002495	0.9948515544724194
9.990050950249751	0.9948621516335722
10.00005100025	0.9948727156330123
10.01005105025025	0.9948832466149133
10.0200511002505	0.9948937447179367
10.03005115025075	0.9949042100807548
10.040051200251	0.9949146428433181
10.05005125025125	0.9949250431414282
10.0600513002515	0.9949354111133302
10.07005135025175	0.9949457468970788
10.080051400252001	0.9949560506285536
10.09005145025225	0.9949663224401454
10.100051500252501	0.9949765624665016
10.11005155025275	0.9949867708431306
10.120051600253001	0.9949969477009566
10.13005165025325	0.9950070931721227
10.140051700253501	0.9950172073860927
10.15005175025375	0.9950272904765569
10.160051800254001	0.9950373425755958
10.17005185025425	0.9950473638080096
10.180051900254501	0.9950573543033542
10.19005195025475	0.9950673141903619
10.200052000255	0.9950772435958984
10.21005205025525	0.9950871426471056
10.2200521002555	0.9950970114685493
10.23005215025575	0.9951068501856563
10.240052200256	0.995116658924191
10.250052250256251	0.9951264378080541
10.2600523002565	0.9951361869589436
10.270052350256751	0.9951459064983412
10.280052400257	0.995155596549247
10.290052450257251	0.9951652572337695
10.3000525002575	0.9951748886718816
10.310052550257751	0.9951844909853785
10.320052600258	0.9951940642913019
10.330052650258251	0.9952036087091053
10.3400527002585	0.9952131243582917
10.350052750258751	0.9952226113543705
10.360052800259	0.995232069813988
10.37005285025925	0.9952414998551219
10.3800529002595	0.9952509015925665
10.39005295025975	0.9952602751397305
10.40005300026	0.9952696206145905
10.41005305026025	0.995278938128813
10.420053100260501	0.9952882277953865
10.43005315026075	0.9952974897289161
10.440053200261001	0.9953067240392536
10.45005325026125	0.9953159308375796
10.460053300261501	0.9953251102370737
10.47005335026175	0.9953342623488282
10.480053400262001	0.9953433872803406
10.49005345026225	0.9953524851408877
10.500053500262501	0.9953615560400743
10.51005355026275	0.9953706000858195
10.520053600263001	0.9953796173873027
10.53005365026325	0.9953886080470055
10.5400537002635	0.995397572173514
10.55005375026375	0.9954065098768418
10.560053800264	0.9954154212585514
10.57005385026425	0.9954243064238139
10.5800539002645	0.9954331654771675
10.590053950264751	0.9954419985223579
10.600054000265	0.9954508056624176
10.610054050265251	0.9954595870004871
10.6200541002655	0.9954683426389095
10.630054150265751	0.9954770726780836
10.640054200266	0.9954857772219794
10.650054250266251	0.9954944563699358
10.6600543002665	0.9955031102211055
10.670054350266751	0.9955117388756195
10.680054400267	0.9955203424328702
10.690054450267251	0.9955289209931042
10.7000545002675	0.9955374746537412
10.71005455026775	0.9955460035091058
10.720054600268	0.9955545076604202
10.73005465026825	0.9955629872051044
10.7400547002685	0.9955714422368965
10.75005475026875	0.9955798728514041
10.760054800269002	0.9955882791432341
10.77005485026925	0.9955966612093414
10.780054900269501	0.9956050191436614
10.79005495026975	0.9956133530400233
10.800055000270001	0.9956216629912468
10.81005505027025	0.9956299490903741
10.820055100270501	0.9956382114308919
10.83005515027075	0.9956464501035852
10.840055200271001	0.9956546652003755
10.85005525027125	0.9956628568121149
10.860055300271501	0.9956710250297831
10.87005535027175	0.9956791699439971
10.880055400272001	0.9956872916458167
10.89005545027225	0.9956953902226936
10.9000555002725	0.9957034657630636
10.91005555027275	0.9957115183579136
10.920055600273	0.9957195480914991
10.930055650273252	0.9957275550523101
10.9400557002735	0.9957355393308628
10.950055750273751	0.9957435010116842
10.960055800274	0.9957514401810967
10.970055850274251	0.9957593569246412
10.9800559002745	0.9957672513289284
10.990055950274751	0.9957751234785225
11.000056000275	0.9957829734592175
11.010056050275251	0.995790801354242
11.0200561002755	0.9957986072450251
11.030056150275751	0.9958063912201601
11.040056200276	0.995814153360611
11.050056250276251	0.9958218937482967
11.0600563002765	0.99582961246472
11.07005635027675	0.9958373095901084
11.080056400277	0.9958449852103566
11.09005645027725	0.9958526394054636
11.100056500277502	0.9958602722527612
11.11005655027775	0.9958678838353853
11.120056600278001	0.9958754742357002
11.13005665027825	0.9958830435312916
11.140056700278501	0.995890591798904
11.15005675027875	0.9958981191181026
11.160056800279001	0.9959056255686966
11.17005685027925	0.9959131112282784
11.180056900279501	0.9959205761751457
11.19005695027975	0.9959280204857541
11.200057000280001	0.9959354442370372
11.21005705028025	0.9959428475069844
11.220057100280501	0.9959502303694255
11.23005715028075	0.9959575929020957
11.240057200281	0.9959649351782082
11.25005725028125	0.9959722572735051
11.2600573002815	0.9959795592658818
11.270057350281752	0.9959868412282309
11.280057400282	0.9959941032333667
11.290057450282251	0.9960013453547972
11.3000575002825	0.9960085676672887
11.310057550282751	0.9960157702438605
11.320057600283	0.9960229531566595
11.330057650283251	0.99603011647824
11.3400577002835	0.9960372602806354
11.350057750283751	0.9960443846364244
11.360057800284	0.996051489615547
11.370057850284251	0.9960585752896899
11.3800579002845	0.9960656417284095
11.390057950284751	0.9960726890025693
11.400058000285	0.9960797171830746
11.41005805028525	0.9960867263389046
11.4200581002855	0.9960937165412368
11.43005815028575	0.9961006878562823
11.440058200286002	0.9961076403546928
11.45005825028625	0.9961145741059537
11.460058300286502	0.9961214891743043
11.47005835028675	0.9961283856305422
11.480058400287001	0.9961352635411246
11.49005845028725	0.996142122974304
11.500058500287501	0.99614896399532
11.51005855028775	0.996155786673698
11.520058600288001	0.9961625910747554
11.53005865028825	0.9961693772607286
11.540058700288501	0.9961761453000448
11.55005875028875	0.9961828952578744
11.560058800289001	0.9961896272001339
11.57005885028925	0.9961963411923066
11.580058900289501	0.9962030372955277
11.59005895028975	0.9962097155756992
11.60005900029	0.9962163760981452
11.610059050290252	0.9962230189253051
11.6200591002905	0.9962296441214458
11.630059150290752	0.9962362517462723
11.640059200291	0.9962428418633694
11.650059250291251	0.9962494145397529
11.6600593002915	0.9962559698357708
11.670059350291751	0.9962625078105309
11.680059400292	0.9962690285244412
11.690059450292251	0.9962755320438456
11.7000595002925	0.9962820184288964
11.710059550292751	0.9962884877375832
11.720059600293	0.9962949400307983
11.730059650293251	0.9963013753701064
11.7400597002935	0.9963077938164098
11.750059750293751	0.9963141954281305
11.760059800294	0.9963205802638123
11.77005985029425	0.9963269483850156
11.780059900294502	0.9963332998475999
11.79005995029475	0.9963396347118333
11.800060000295002	0.9963459530362383
11.81006005029525	0.9963522548793429
11.820060100295501	0.996358540298266
11.83006015029575	0.9963648093515173
11.840060200296001	0.996371062096335
11.85006025029625	0.9963772985881968
11.860060300296501	0.996383518884615
11.87006035029675	0.9963897230416491
11.880060400297001	0.9963959111177124
11.89006045029725	0.9964020831673897
11.900060500297501	0.9964082392469753
11.91006055029775	0.9964143794128669
11.920060600298001	0.9964205037185474
11.93006065029825	0.9964266122217474
11.9400607002985	0.9964327049744492
11.950060750298752	0.9964387820330591
11.960060800299	0.9964448434508952
11.970060850299252	0.9964508892818517
11.9800609002995	0.9964569195827728
11.990060950299751	0.9964629344055302
12.0000610003	0.9964689338015865
12.010061050300251	0.9964749178253397
12.0200611003005	0.9964808865297272
12.030061150300751	0.9964868399687498
12.040061200301	0.9964927781934344
12.050061250301251	0.9964987012583053
12.0600613003015	0.9965046092133637
12.070061350301751	0.9965105021102032
12.080061400302	0.9965163800039132
12.090061450302251	0.9965222429431375
12.1000615003025	0.9965280909768778
12.11006155030275	0.9965339241574828
12.120061600303002	0.9965397425369492
12.13006165030325	0.996545546168554
12.140061700303502	0.9965513350990939
12.15006175030375	0.9965571093770824
12.160061800304002	0.9965628690542788
12.17006185030425	0.9965686141797407
12.180061900304501	0.9965743448043733
12.19006195030475	0.9965800609767302
12.200062000305001	0.9965857627445613
12.21006205030525	0.9965914501575653
12.220062100305501	0.9965971232652046
12.23006215030575	0.9966027821181302
12.240062200306001	0.9966084267588716
12.25006225030625	0.9966140572353778
12.260062300306501	0.9966196735993387
12.27006235030675	0.996625275899709
12.280062400307001	0.9966308641811839
12.290062450307252	0.9966364384898436
12.3000625003075	0.9966419988741567
12.310062550307752	0.9966475453808421
12.320062600308	0.9966530780545975
12.330062650308252	0.9966585969423802
12.3400627003085	0.9966641020918388
12.350062750308751	0.9966695935478721
12.360062800309	0.9966750713562254
12.370062850309251	0.9966805355653178
12.3800629003095	0.9966859862174862
12.390062950309751	0.9966914233588713
12.40006300031	0.9966968470330974
12.410063050310251	0.9967022572863747
12.4200631003105	0.9967076541643888
12.430063150310751	0.9967130377093877
12.440063200311	0.9967184079672106
12.450063250311251	0.9967237649806219
12.460063300311502	0.9967291087941633
12.47006335031175	0.9967344394524207
12.480063400312002	0.9967397569967895
12.49006345031225	0.9967450614724642
12.500063500312502	0.9967503529211257
12.51006355031275	0.9967556313873562
12.520063600313001	0.9967608969143422
12.53006365031325	0.9967661495419549
12.540063700313501	0.9967713893137803
12.55006375031375	0.9967766162730531
12.560063800314001	0.9967818304621487
12.57006385031425	0.9967870319222949
12.580063900314501	0.9967922206933554
12.59006395031475	0.9967973968197299
12.600064000315001	0.9968025603419535
12.61006405031525	0.9968077113019501
12.620064100315501	0.9968128497405099
12.630064150315752	0.9968179756959026
12.640064200316	0.9968230892099301
12.650064250316252	0.9968281903261085
12.6600643003165	0.9968332790835164
12.670064350316752	0.9968383555198808
12.680064400317	0.9968434196746294
12.690064450317251	0.996848471592068
12.7000645003175	0.9968535113126574
12.710064550317751	0.99685853887187
12.720064600318	0.9968635543090192
12.730064650318251	0.9968685576644611
12.7400647003185	0.9968735489792058
12.750064750318751	0.9968785282909353
12.760064800319	0.9968834956377756
12.770064850319251	0.9968884510587804
12.7800649003195	0.9968933945914863
12.790064950319751	0.9968983262751633
12.800065000320002	0.9969032461498314
12.810065050320251	0.996908154250064
12.820065100320502	0.9969130506118569
12.83006515032075	0.9969179352774948
12.840065200321002	0.9969228082851184
12.85006525032125	0.996927669670773
12.860065300321502	0.9969325194693216
12.87006535032175	0.9969373577194358
12.880065400322001	0.996942184458643
12.89006545032225	0.9969469997211142
12.900065500322501	0.9969518035462422
12.91006555032275	0.996956595971095
12.920065600323001	0.9969613770293856
12.93006565032325	0.9969661467589147
12.940065700323501	0.9969709051960413
12.95006575032375	0.9969756523768408
12.960065800324001	0.9969803883349889
12.97006585032425	0.9969851131057034
12.980065900324501	0.9969898267269738
12.990065950324752	0.996994529233616
13.000066000325	0.9969992206623207
13.010066050325252	0.9970039010450279
13.0200661003255	0.9970085704169767
13.030066150325752	0.9970132288139907
13.040066200326	0.9970178762697992
13.050066250326251	0.9970225128207356
13.0600663003265	0.9970271384997498
13.070066350326751	0.9970317533411398
13.080066400327	0.9970363573806312
13.090066450327251	0.9970409506511518
13.1000665003275	0.9970455331848376
13.110066550327751	0.9970501050152333
13.120066600328	0.9970546661764177
13.130066650328251	0.9970592167037962
13.1400667003285	0.9970637566298427
13.150066750328751	0.9970682859871522
13.160066800329002	0.9970728048090713
13.17006685032925	0.9970773131281465
13.180066900329502	0.9970818109786843
13.19006695032975	0.9970862983919085
13.200067000330002	0.9970907753981312
13.21006705033025	0.9970952420307971
13.220067100330501	0.9970996983258857
13.23006715033075	0.9971041443144925
13.240067200331001	0.9971085800243488
13.25006725033125	0.9971130054874856
13.260067300331501	0.9971174207401579
13.27006735033175	0.9971218258135954
13.280067400332001	0.9971262207373677
13.29006745033225	0.9971306055417236
13.300067500332501	0.9971349802592941
13.31006755033275	0.997139344923563
13.320067600333001	0.9971436995629215
13.330067650333252	0.9971480442079338
13.3400677003335	0.9971523788903254
13.350067750333752	0.9971567036389011
13.360067800334	0.9971610184862542
13.370067850334252	0.9971653234648626
13.3800679003345	0.9971696186017279
13.390067950334752	0.9971739039264823
13.400068000335	0.9971781794694974
13.410068050335251	0.9971824452633418
13.4200681003355	0.997186701336853
13.430068150335751	0.9971909477167168
13.440068200336	0.9971951844362105
13.450068250336251	0.9971994115231472
13.4600683003365	0.9972036290062212
13.470068350336751	0.9972078369163258
13.480068400337	0.9972120352835562
13.490068450337251	0.9972162241343887
13.500068500337502	0.9972204034975609
13.510068550337751	0.9972245734047098
13.520068600338002	0.9972287338839136
13.53006865033825	0.9972328849622634
13.540068700338502	0.9972370266677758
13.55006875033875	0.9972411590287313
13.560068800339002	0.9972452820763301
13.57006885033925	0.9972493958372336
13.580068900339501	0.997253500337742
13.59006895033975	0.9972575956071774
13.600069000340001	0.9972616816725495
13.61006905034025	0.9972657585627994
13.620069100340501	0.9972698263062492
13.63006915034075	0.9972738849288523
13.640069200341001	0.9972779344583386
13.65006925034125	0.9972819749237849
13.660069300341501	0.9972860063513557
13.670069350341752	0.9972900287670379
13.680069400342001	0.9972940421970379
13.690069450342252	0.9972980466685679
13.7000695003425	0.997302042211263
13.710069550342752	0.9973060288505698
13.720069600343	0.9973100066131987
13.730069650343252	0.99731397552391
13.7400697003435	0.9973179356092975
13.750069750343751	0.9973218868977346
13.760069800344	0.9973258294149915
13.770069850344251	0.9973297631843895
13.7800699003445	0.9973336882329681
13.790069950344751	0.9973376045906549
13.800070000345	0.9973415122822178
13.810070050345251	0.9973454113290057
13.8200701003455	0.997349301757734
13.830070150345751	0.9973531835967988
13.840070200346002	0.99735705687078
13.850070250346251	0.9973609216050973
13.860070300346502	0.9973647778227864
13.87007035034675	0.9973686255510225
13.880070400347002	0.9973724648155518
13.89007045034725	0.9973762956390786
13.900070500347502	0.9973801180472199
13.91007055034775	0.9973839320648583
13.920070600348001	0.9973877377164093
13.93007065034825	0.9973915350279293
13.940070700348501	0.9973953240242652
13.95007075034875	0.9973991047296152
13.960070800349001	0.9974028771657361
13.97007085034925	0.9974066413570208
13.980070900349501	0.9974103973302296
13.99007095034975	0.9974141451081916
14.000071000350001	0.9974178847142563
14.010071050350252	0.9974216161733386
14.020071100350501	0.9974253395092136
14.030071150350752	0.9974290547438641
14.040071200351	0.9974327619030535
14.050071250351252	0.9974364610103488
14.0600713003515	0.9974401520857649
14.070071350351752	0.9974438351550939
14.080071400352	0.9974475102425662
14.090071450352252	0.9974511773720025
14.1000715003525	0.9974548365652236
14.110071550352751	0.9974584878431508
14.120071600353	0.997462131229171
14.130071650353251	0.9974657667494983
14.1400717003535	0.997469394424979
14.150071750353751	0.9974730142783389
14.160071800354	0.9974766263327299
14.170071850354251	0.997480230609145
14.180071900354502	0.9974838271314362
14.190071950354751	0.9974874159217159
14.200072000355002	0.9974909970004967
14.210072050355251	0.9974945703915631
14.220072100355502	0.9974981361173196
14.23007215035575	0.9975016942000179
14.240072200356002	0.9975052446617942
14.25007225035625	0.9975087875222076
14.260072300356502	0.9975123228038315
14.27007235035675	0.9975158505293873
14.280072400357001	0.9975193707205369
14.29007245035725	0.9975228833994403
14.300072500357501	0.9975263885864813
14.31007255035775	0.9975298863029498
14.320072600358001	0.9975333765712031
14.33007265035825	0.9975368594130603
14.340072700358501	0.9975403348458924
14.350072750358752	0.9975438028923691
14.360072800359001	0.997547263577136
14.370072850359252	0.9975507169192709
14.380072900359501	0.9975541629368092
14.390072950359752	0.9975576016519443
14.40007300036	0.99756103308642
14.410073050360252	0.9975644572610465
14.4200731003605	0.9975678741962867
14.430073150360752	0.9975712839122586
14.440073200361	0.9975746864303164
14.450073250361251	0.9975780817703123
14.4600733003615	0.9975814699518987
14.470073350361751	0.9975848509955269
14.480073400362	0.9975882249209932
14.490073450362251	0.9975915917479443
14.5000735003625	0.9975949514966179
14.510073550362751	0.997598304188485
14.520073600363002	0.9976016498437736
14.530073650363251	0.9976049884807711
14.540073700363502	0.9976083201181517
14.550073750363751	0.9976116447769016
14.560073800364002	0.9976149624764128
14.57007385036425	0.9976182732359621
14.580073900364502	0.9976215770767266
14.59007395036475	0.9976248740163841
14.600074000365002	0.9976281640735121
14.61007405036525	0.9976314472697257
14.620074100365501	0.9976347236225808
14.63007415036575	0.9976379931497523
14.640074200366001	0.9976412558713762
14.65007425036625	0.9976445118074118
14.660074300366501	0.9976477609777942
14.67007435036675	0.997651003400592
14.680074400367001	0.9976542390913611
14.690074450367252	0.9976574680707606
14.700074500367501	0.9976606903589039
14.710074550367752	0.9976639059732805
14.720074600368001	0.9976671149331655
14.730074650368252	0.997670317256807
14.7400747003685	0.9976735129621912
14.750074750368752	0.9976767020689236
14.760074800369	0.9976798845925682
14.770074850369252	0.9976830605514282
14.7800749003695	0.9976862299647644
14.790074950369752	0.9976893928512179
14.80007500037	0.9976925492294874
14.810075050370251	0.9976956991168462
14.8200751003705	0.9976988425299197
14.830075150370751	0.9977019794859885
14.840075200371	0.9977051100042343
14.850075250371251	0.9977082341017451
14.860075300371502	0.9977113517982904
14.870075350371751	0.9977144631101675
14.880075400372002	0.9977175680533853
14.890075450372251	0.9977206666479239
14.900075500372502	0.9977237589101581
14.910075550372751	0.9977268448551115
14.920075600373002	0.997729924501271
14.93007565037325	0.9977329978686693
14.940075700373502	0.9977360649719345
14.95007575037375	0.9977391258281045
14.960075800374002	0.9977421804553996
14.97007585037425	0.9977452288703811
14.980075900374501	0.9977482710881499
14.99007595037475	0.9977513071270121
15.000076000375001	0.9977543370048445
15.01007605037525	0.9977573607380306
15.020076100375501	0.9977603783421704
15.030076150375752	0.9977633898339655
15.040076200376001	0.997766395231126
15.050076250376252	0.9977693945487568
15.060076300376501	0.9977723878033736
15.070076350376752	0.9977753750115308
15.080076400377001	0.9977783561906799
15.090076450377252	0.997781331358087
15.1000765003775	0.997784300528879
15.110076550377752	0.9977872637178296
15.120076600378	0.9977902209418804
15.130076650378252	0.9977931722159183
15.1400767003785	0.9977961175570892
15.150076750378751	0.9977990569823448
15.160076800379	0.9978019905060304
15.170076850379251	0.9978049181451778
15.1800769003795	0.9978078399158667
15.190076950379751	0.997810755833151
15.200077000380002	0.9978136659107432
15.210077050380251	0.9978165701656477
15.220077100380502	0.9978194686136426
15.230077150380751	0.9978223612734076
15.240077200381002	0.9978252481584777
15.250077250381251	0.9978281292822867
15.260077300381502	0.9978310046611514
15.27007735038175	0.9978338743096862
15.280077400382002	0.9978367382443395
15.29007745038225	0.9978395964800361
15.300077500382502	0.9978424490322236
15.31007755038275	0.9978452959161076
15.320077600383001	0.9978481371482342
15.33007765038325	0.997850972740799
15.340077700383501	0.9978538027084851
15.35007775038375	0.9978566270678986
15.360077800384001	0.9978594458337318
15.370077850384252	0.9978622590217212
15.380077900384501	0.9978650666463524
15.390077950384752	0.9978678687210969
15.400078000385001	0.9978706652621411
15.410078050385252	0.9978734562824525
15.420078100385501	0.9978762417958922
15.430078150385752	0.9978790218194541
15.440078200386	0.9978817963670339
15.450078250386252	0.9978845654521252
15.4600783003865	0.9978873290905457
15.470078350386752	0.9978900872958673
15.480078400387	0.9978928400803084
15.490078450387252	0.9978955874609764
15.5000785003875	0.9978983294522887
15.510078550387751	0.9979010660666786
15.520078600388	0.9979037973181601
15.530078650388251	0.9979065232236085
15.540078700388502	0.9979092437958699
15.550078750388751	0.9979119590452108
15.560078800389002	0.9979146689880892
15.570078850389251	0.9979173736401913
15.580078900389502	0.9979200730148787
15.590078950389751	0.9979227671220289
15.600079000390002	0.9979254559786305
15.610079050390251	0.9979281395992181
15.620079100390502	0.9979308179958181
15.63007915039075	0.997933491181454
15.640079200391002	0.9979361591694227
15.65007925039125	0.9979388219751991
15.660079300391502	0.9979414796128733
15.67007935039175	0.9979441320954854
15.680079400392001	0.9979467794352818
15.69007945039225	0.9979494216448802
15.700079500392501	0.9979520587378164
15.710079550392752	0.9979546907282187
15.720079600393001	0.9979573176292587
15.730079650393252	0.997959939452566
15.740079700393501	0.9979625562133693
15.750079750393752	0.9979651679244662
15.760079800394001	0.9979677745979493
15.770079850394252	0.9979703762468095
15.780079900394501	0.9979729728834276
15.790079950394752	0.9979755645221458
15.800080000395	0.9979781511765267
15.810080050395252	0.9979807328591405
15.8200801003955	0.9979833095819115
15.830080150395752	0.9979858813568259
15.840080200396	0.9979884481962402
15.850080250396251	0.997991010112874
15.8600803003965	0.9979935671222245
15.870080350396751	0.9979961192347306
15.880080400397002	0.997998666464922
15.890080450397251	0.9980012088253211
15.900080500397502	0.9980037463255761
15.910080550397751	0.998006278977943
15.920080600398002	0.9980088067949336
15.930080650398251	0.9980113297903678
15.940080700398502	0.9980138479772793
15.950080750398751	0.9980163613672819
15.960080800399002	0.9980188699714724
15.97008085039925	0.998021373805003
15.980080900399502	0.9980238728775125
15.99008095039975	0.9980263671994569
16.0000810004	0.9980288567858948
16.010081050400252	0.9980313416477422
16.020081100400503	0.998033821798102
16.030081150400754	0.9980362972483692
16.040081200401	0.9980387680099295
16.050081250401252	0.9980412340934539
16.060081300401503	0.9980436955126576
16.070081350401754	0.998046152279677
16.080081400402005	0.998048604403491
16.090081450402252	0.9980510518973693
16.100081500402503	0.9980534947758958
16.110081550402754	0.9980559330501811
16.120081600403005	0.9980583667265935
16.130081650403252	0.9980607958180581
16.140081700403503	0.998063220341403
16.150081750403753	0.9980656403049463
16.160081800404004	0.9980680557175801
16.17008185040425	0.9980704665925687
16.180081900404502	0.9980728729447101
16.190081950404753	0.9980752747830441
16.200082000405004	0.9980776721175242
16.21008205040525	0.9980800649592221
16.220082100405502	0.9980824533201332
16.230082150405753	0.9980848372126931
16.240082200406004	0.998087216647728
16.250082250406255	0.9980895916368835
16.260082300406502	0.9980919621886261
16.270082350406753	0.9980943283148923
16.280082400407004	0.9980966900291932
16.290082450407255	0.998099047339619
16.300082500407502	0.9981014002580111
16.310082550407753	0.9981037487960295
16.320082600408004	0.9981060929663367
16.330082650408254	0.9981084327769527
16.3400827004085	0.9981107682388137
16.350082750408752	0.9981130993630599
16.360082800409003	0.9981154261608715
16.370082850409254	0.9981177486437577
16.3800829004095	0.9981200668207553
16.390082950409752	0.9981223807044824
16.400083000410003	0.9981246903044605
16.410083050410254	0.9981269956301007
16.420083100410505	0.9981292966928471
16.430083150410752	0.9981315935043521
16.440083200411003	0.9981338860750875
16.450083250411254	0.9981361744148936
16.460083300411505	0.9981384585353872
16.470083350411752	0.998140738444463
16.480083400412003	0.9981430141538638
16.490083450412254	0.9981452856724119
16.500083500412504	0.9981475530120467
16.51008355041275	0.9981498161847422
16.520083600413003	0.9981520751980834
16.530083650413253	0.9981543300637066
16.540083700413504	0.9981565807923
16.55008375041375	0.9981588273921725
16.560083800414002	0.9981610698721504
16.570083850414253	0.9981633082440101
16.580083900414504	0.9981655425194668
16.590083950414755	0.9981677727081011
16.600084000415002	0.9981699988197117
16.610084050415253	0.9981722208624312
16.620084100415504	0.998174438846719
16.630084150415755	0.9981766527831484
16.640084200416002	0.9981788626824863
16.650084250416253	0.9981810685523649
16.660084300416504	0.9981832704027042
16.670084350416754	0.9981854682477682
16.680084400417	0.9981876620960789
16.690084450417253	0.998189851952995
16.700084500417503	0.998192037827339
16.710084550417754	0.9981942197339518
16.720084600418	0.9981963976811942
16.730084650418252	0.998198571675568
16.740084700418503	0.9982007417297588
16.750084750418754	0.9982029078548229
16.760084800419005	0.9982050700596837
16.770084850419252	0.9982072283499153
16.780084900419503	0.9982093827364109
16.790084950419754	0.9982115332292206
16.800085000420005	0.9982136798380217
16.810085050420252	0.9982158225742093
16.820085100420503	0.9982179614455469
16.830085150420754	0.9982200964594817
16.840085200421004	0.998222227625786
16.85008525042125	0.9982243549569109
16.860085300421503	0.9982264784588959
16.870085350421753	0.9982285981400149
16.880085400422004	0.9982307140118266
16.89008545042225	0.9982328260850298
16.900085500422502	0.9982349343680406
16.910085550422753	0.9982370388671631
16.920085600423004	0.998239139592596
16.930085650423255	0.9982412365539508
16.940085700423502	0.9982433297605738
16.950085750423753	0.9982454192201429
16.960085800424004	0.998247504943159
16.970085850424255	0.9982495869396503
16.980085900424502	0.9982516652149673
16.990085950424753	0.9982537397792688
17.000086000425004	0.9982558106413685
17.010086050425254	0.9982578778115799
17.0200861004255	0.9982599412987251
17.030086150425753	0.9982620011093991
17.040086200426003	0.998264057254517
17.050086250426254	0.9982661097416613
17.0600863004265	0.9982681585798309
17.070086350426752	0.9982702037781488
17.080086400427003	0.99827224534498
17.090086450427254	0.9982742832876206
17.100086500427505	0.9982763176155388
17.110086550427752	0.9982783483392971
17.120086600428003	0.9982803754651555
17.130086650428254	0.998282399001398
17.140086700428505	0.9982844189562181
17.150086750428752	0.9982864353407773
17.160086800429003	0.9982884481620603
17.170086850429254	0.998290457427671
17.180086900429504	0.998292463146122
17.19008695042975	0.9982944653256426
17.200087000430003	0.9982964639754333
17.210087050430253	0.998298459103801
17.220087100430504	0.9983004507190782
17.23008715043075	0.9983024388284716
17.240087200431002	0.9983044234433807
17.250087250431253	0.9983064045707711
17.260087300431504	0.9983083822157442
17.270087350431755	0.9983103563861309
17.280087400432002	0.9983123270930966
17.290087450432253	0.9983142943460237
17.300087500432504	0.9983162581492614
17.310087550432755	0.9983182185128866
17.320087600433002	0.9983201754468645
17.330087650433253	0.9983221289576855
17.340087700433504	0.9983240790508876
17.350087750433755	0.9983260257360035
17.360087800434002	0.9983279690210698
17.370087850434253	0.99832990891365
17.380087900434503	0.9983318454247511
17.390087950434754	0.9983337785610004
17.400088000435	0.9983357083275279
17.410088050435252	0.9983376347325725
17.420088100435503	0.9983395577855232
17.430088150435754	0.998341477494693
17.440088200436005	0.9983433938652123
17.450088250436252	0.9983453069070765
17.460088300436503	0.9983472166302617
17.470088350436754	0.998349123040448
17.480088400437005	0.9983510261434775
17.490088450437252	0.9983529259455173
17.500088500437503	0.9983548224582
17.510088550437754	0.9983567156874854
17.520088600438005	0.9983586056411519
17.530088650438252	0.9983604923272066
17.540088700438503	0.998362375754068
17.550088750438753	0.9983642559293676
17.560088800439004	0.9983661328574374
17.57008885043925	0.9983680065469398
17.580088900439502	0.9983698770063578
17.590088950439753	0.9983717442434606
17.600089000440004	0.9983736082646335
17.610089050440255	0.9983754690791261
17.620089100440502	0.9983773266932661
17.630089150440753	0.998379181113829
17.640089200441004	0.998381032348031
17.650089250441255	0.9983828804022431
17.660089300441502	0.9983847252840804
17.670089350441753	0.9983865670020193
17.680089400442004	0.9983884055657761
17.690089450442255	0.9983902409802708
17.700089500442502	0.9983920732509508
17.710089550442753	0.9983939023846986
17.720089600443004	0.9983957283924303
17.730089650443254	0.9983975512798032
17.7400897004435	0.9983993710512016
17.750089750443752	0.998401187715911
17.760089800444003	0.9984030012822693
17.770089850444254	0.9984048117574279
17.780089900444505	0.998406619145859
17.790089950444752	0.9984084234549144
17.800090000445003	0.9984102246917248
17.810090050445254	0.9984120228638096
17.820090100445505	0.9984138179798777
17.830090150445752	0.9984156100458651
17.840090200446003	0.9984173990674646
17.850090250446254	0.9984191850529561
17.860090300446505	0.9984209680096212
17.870090350446752	0.998422747941778
17.880090400447003	0.9984245248566209
17.890090450447254	0.9984262987652607
17.900090500447504	0.9984280696707158
17.91009055044775	0.9984298375791484
17.920090600448003	0.998431602499116
17.930090650448253	0.9984333644365454
17.940090700448504	0.9984351233995032
17.950090750448755	0.9984368793933767
17.960090800449002	0.998438632426403
17.970090850449253	0.9984403825036008
17.980090900449504	0.9984421296305533
17.990090950449755	0.9984438738163687
18.000091000450002	0.9984456150678798
18.010091050450253	0.9984473533898816
18.020091100450504	0.9984490887886557
18.030091150450755	0.9984508212740117
18.040091200451002	0.9984525508508184
18.050091250451253	0.9984542775243289
18.060091300451504	0.9984560013003911
18.070091350451754	0.9984577221860834
18.080091400452	0.9984594401894126
18.090091450452253	0.9984611553167758
18.100091500452503	0.9984628675737022
18.110091550452754	0.9984645769677556
18.120091600453005	0.9984662835055399
18.130091650453252	0.998467987190346
18.140091700453503	0.9984696880297925
18.150091750453754	0.9984713860311383
18.160091800454005	0.9984730812017317
18.170091850454252	0.9984747735468611
18.180091900454503	0.9984764630731215
18.190091950454754	0.9984781497858705
18.200092000455005	0.9984798336912747
18.210092050455252	0.9984815147965175
18.220092100455503	0.9984831931059792
18.230092150455754	0.9984848686266848
18.240092200456004	0.9984865413651554
18.25009225045625	0.9984882113308189
18.260092300456503	0.9984898785289882
18.270092350456753	0.9984915429610685
18.280092400457004	0.9984932046339569
18.290092450457255	0.9984948635558034
18.300092500457502	0.9984965197340214
18.310092550457753	0.9984981731715247
18.320092600458004	0.9984998238754216
18.330092650458255	0.9985014718559229
18.340092700458502	0.9985031171163093
18.350092750458753	0.9985047596585468
18.360092800459004	0.9985063994899989
18.370092850459255	0.9985080366191259
18.380092900459502	0.9985096710517796
18.390092950459753	0.9985113027940922
18.400093000460004	0.9985129318531479
18.410093050460254	0.998514558230985
18.4200931004605	0.9985161819362763
18.430093150460753	0.998517802974025
18.440093200461003	0.9985194213466646
18.450093250461254	0.9985210370636982
18.460093300461505	0.9985226501321629
18.470093350461752	0.9985242605582676
18.480093400462003	0.9985258683462946
18.490093450462254	0.998527473501767
18.500093500462505	0.9985290760297385
18.510093550462752	0.998530675936174
18.520093600463003	0.9985322732253882
18.530093650463254	0.9985338679058547
18.540093700463505	0.9985354599841879
18.550093750463752	0.9985370494631239
18.560093800464003	0.9985386363494716
18.570093850464254	0.9985402206485363
18.580093900464504	0.9985418023655914
18.59009395046475	0.9985433815065333
18.600094000465003	0.9985449580789055
18.610094050465253	0.9985465320857091
18.620094100465504	0.9985481035346233
18.630094150465755	0.9985496724292134
18.640094200466002	0.9985512387759583
18.650094250466253	0.9985528025814039
18.660094300466504	0.9985543638491416
18.670094350466755	0.9985559225851453
18.680094400467002	0.9985574787946845
18.690094450467253	0.9985590324858178
18.700094500467504	0.9985605836611641
18.710094550467755	0.9985621323265292
18.720094600468002	0.9985636784879753
18.730094650468253	0.9985652221499002
18.740094700468504	0.998566763319515
18.750094750468755	0.9985683020014344
18.760094800469002	0.9985698382007
18.770094850469253	0.9985713719224735
18.780094900469503	0.9985729031718157
18.790094950469754	0.9985744319558273
18.800095000470005	0.9985759582773701
18.810095050470252	0.9985774821428879
18.820095100470503	0.998579003559983
18.830095150470754	0.9985805225318967
18.840095200471005	0.9985820390633406
18.850095250471252	0.9985835531558486
18.860095300471503	0.9985850648206631
18.870095350471754	0.9985865740630502
18.880095400472005	0.9985880808852304
18.890095450472252	0.9985895852909069
18.900095500472503	0.9985910872907803
18.910095550472754	0.9985925868892523
18.920095600473005	0.9985940840849468
18.930095650473252	0.9985955788868519
18.940095700473503	0.998597071300755
18.950095750473753	0.9985985613318301
18.960095800474004	0.9986000489860201
18.970095850474255	0.9986015342680375
18.980095900474502	0.9986030171809224
18.990095950474753	0.9986044977305484
19.000096000475004	0.9986059759212544
19.010096050475255	0.9986074517575622
19.020096100475502	0.9986089252472166
19.030096150475753	0.9986103963946141
19.040096200476004	0.9986118652059262
19.050096250476255	0.99861333168376
19.060096300476502	0.9986147958321869
19.070096350476753	0.9986162576569502
19.080096400477004	0.9986177171642414
19.090096450477255	0.9986191743560066
19.100096500477502	0.9986206292408183
19.110096550477753	0.9986220818241438
19.120096600478004	0.998623532108926
19.130096650478254	0.9986249801004811
19.140096700478505	0.9986264258005487
19.150096750478752	0.998627869215876
19.160096800479003	0.9986293103524697
19.170096850479254	0.9986307492141491
19.180096900479505	0.998632185807219
19.190096950479752	0.9986336201357351
19.200097000480003	0.9986350522052553
19.210097050480254	0.9986364820184204
19.220097100480505	0.9986379095793825
19.230097150480752	0.998639334894722
19.240097200481003	0.9986407579675293
19.250097250481254	0.998642178805637
19.260097300481505	0.9986435974130426
19.270097350481752	0.9986450137929794
19.280097400482003	0.9986464279508198
19.290097450482254	0.9986478398893824
19.300097500482504	0.998649249616323
19.310097550482755	0.998650657133065
19.320097600483003	0.9986520624470132
19.330097650483253	0.9986534655613496
19.340097700483504	0.9986548664804857
19.350097750483755	0.9986562652104513
19.360097800484002	0.9986576617549078
19.370097850484253	0.9986590561186592
19.380097900484504	0.998660448304246
19.390097950484755	0.9986618383186383
19.400098000485002	0.9986632261663696
19.410098050485253	0.9986646118527585
19.420098100485504	0.9986659953787318
19.430098150485755	0.9986673767501791
19.440098200486002	0.998668755975541
19.450098250486253	0.9986701330540997
19.460098300486504	0.9986715079903704
19.470098350486754	0.9986728807934532
19.480098400487005	0.99867425146585
19.490098450487253	0.9986756200084853
19.500098500487503	0.9986769864288135
19.510098550487754	0.9986783507314847
19.520098600488005	0.9986797129207199
19.530098650488252	0.9986810730001031
19.540098700488503	0.9986824309740743
19.550098750488754	0.9986837868470277
19.560098800489005	0.9986851406238004
19.570098850489252	0.9986864923079638
19.580098900489503	0.9986878419045667
19.590098950489754	0.9986891894180291
19.600099000490005	0.9986905348512106
19.610099050490252	0.9986918782113092
19.620099100490503	0.9986932195005334
19.630099150490754	0.9986945587217028
19.640099200491004	0.9986958958823241
19.650099250491255	0.9986972309835196
19.660099300491503	0.9986985640302446
19.670099350491753	0.9986998950290734
19.680099400492004	0.9987012239826193
19.690099450492255	0.9987025508976449
19.700099500492502	0.9987038757737308
19.710099550492753	0.9987051986155028
19.720099600493004	0.998706519429016
19.730099650493255	0.998707838218789
19.740099700493502	0.9987091549903231
19.750099750493753	0.9987104697431446
19.760099800494004	0.9987117824853249
19.770099850494255	0.9987130932199135
19.780099900494502	0.9987144019502766
19.790099950494753	0.9987157086800591
19.800100000495004	0.9987170134129034
19.810100050495254	0.998718316154862
19.820100100495505	0.9987196169098507
19.830100150495753	0.9987209156840564
19.840100200496003	0.9987222124784434
19.850100250496254	0.9987235072965214
19.860100300496505	0.9987248001427187
19.870100350496752	0.998726091021036
19.880100400497003	0.998727379936381
19.890100450497254	0.9987286668921276
19.900100500497505	0.998729951893885
19.910100550497752	0.9987312349438586
19.920100600498003	0.9987325160467699
19.930100650498254	0.9987337952060847
19.940100700498505	0.9987350724249844
19.950100750498752	0.9987363477088332
19.960100800499003	0.9987376210586985
19.970100850499254	0.9987388924817217
19.980100900499504	0.9987401619835578
19.990100950499755	0.9987414295637922
20.000101000500003	0.9987426952277345
20.010101050500253	0.9987439589808733
20.020101100500504	0.9987452208241878
20.030101150500755	0.9987464807617608
20.040101200501002	0.9987477388000976
20.050101250501253	0.9987489949423446
20.060101300501504	0.9987502491908448
20.070101350501755	0.9987515015510126
20.080101400502002	0.9987527520264234
20.090101450502253	0.9987540006189903
20.100101500502504	0.9987552473322073
20.110101550502755	0.9987564921706911
20.120101600503002	0.9987577351408381
20.130101650503253	0.998758976244797
20.140101700503504	0.9987602154839842
20.150101750503755	0.9987614528665437
20.160101800504005	0.9987626883929336
20.170101850504253	0.9987639220664046
20.180101900504503	0.9987651538927943
20.190101950504754	0.9987663838733843
20.200102000505005	0.9987676120157641
20.210102050505252	0.998768838320935
20.220102100505503	0.9987700627928039
20.230102150505754	0.9987712854351619
20.240102200506005	0.9987725062501868
20.250102250506252	0.9987737252444181
20.260102300506503	0.9987749424200087
20.270102350506754	0.9987761577806868
20.280102400507005	0.9987773713284749
20.290102450507252	0.9987785830688423
20.300102500507503	0.9987797930060831
20.310102550507754	0.9987810011425902
20.320102600508005	0.9987822074807178
20.330102650508255	0.9987834120248453
20.340102700508503	0.9987846147814181
20.350102750508754	0.9987858157513216
20.360102800509004	0.9987870149384542
20.370102850509255	0.9987882123453046
20.380102900509502	0.9987894079758312
20.390102950509753	0.9987906018361007
20.400103000510004	0.9987917939278361
20.410103050510255	0.998792984254131
20.420103100510502	0.9987941728171323
20.430103150510753	0.998795359621369
20.440103200511004	0.9987965446716809
20.450103250511255	0.998797727970357
20.460103300511502	0.9987989095225396
20.470103350511753	0.998800089329518
20.480103400512004	0.9988012673958345
20.490103450512255	0.9988024437258527
20.500103500512505	0.9988036183196569
20.510103550512753	0.998804791183575
20.520103600513004	0.9988059623202664
20.530103650513254	0.9988071317312982
20.540103700513505	0.998808299422784
20.550103750513752	0.9988094653990393
20.560103800514003	0.9988106296616159
20.570103850514254	0.9988117922126685
20.580103900514505	0.9988129530559685
20.590103950514752	0.9988141121951069
20.600104000515003	0.9988152696339873
20.610104050515254	0.9988164253773558
20.620104100515505	0.9988175794266834
20.630104150515752	0.9988187317853167
20.640104200516003	0.9988198824581225
20.650104250516254	0.9988210314470273
20.660104300516505	0.9988221787559567
20.670104350516755	0.998823324383631
20.680104400517003	0.998824468337032
20.690104450517254	0.9988256106241747
20.700104500517504	0.998826751243359
20.710104550517755	0.998827890197961
20.720104600518003	0.9988290274911295
20.730104650518253	0.9988301631271083
20.740104700518504	0.998831297108045
20.750104750518755	0.9988324294359389
20.760104800519002	0.9988335601164241
20.770104850519253	0.998834689154284
20.780104900519504	0.9988358165511934
20.790104950519755	0.998836942309038
20.800105000520002	0.9988380664305061
20.810105050520253	0.9988391889189252
20.820105100520504	0.9988403097789428
20.830105150520755	0.9988414290135251
20.840105200521005	0.9988425466255143
20.850105250521253	0.9988436626189457
20.860105300521504	0.9988447769952716
20.870105350521754	0.9988458897596233
20.880105400522005	0.9988470009137715
20.890105450522253	0.9988481104584475
20.900105500522503	0.9988492184002727
20.910105550522754	0.9988503247413995
20.920105600523005	0.9988514294862125
20.930105650523252	0.9988525326363639
20.940105700523503	0.9988536341936266
20.950105750523754	0.9988547341626933
20.960105800524005	0.9988558325460986
20.970105850524252	0.9988569293487564
20.980105900524503	0.9988580245711762
20.990105950524754	0.9988591182166651
21.000106000525005	0.9988602102890499
21.010106050525255	0.9988613007907646
21.020106100525503	0.9988623897264388
21.030106150525754	0.9988634770981559
21.040106200526004	0.998864562907217
21.050106250526255	0.9988656471588644
21.060106300526503	0.9988667298554231
21.070106350526753	0.998867810999008
21.080106400527004	0.9988688905936416
21.090106450527255	0.9988699686425028
21.100106500527502	0.9988710451476202
21.110106550527753	0.9988721201119533
21.120106600528004	0.9988731935403338
21.130106650528255	0.9988742654338624
21.140106700528502	0.9988753357948568
21.150106750528753	0.998876404626035
21.160106800529004	0.9988774719317101
21.170106850529255	0.9988785377166973
21.180106900529506	0.9988796019821187
21.190106950529753	0.9988806647288004
21.200107000530004	0.9988817259612398
21.210107050530254	0.9988827856820908
21.220107100530505	0.9988838438951103
21.230107150530753	0.9988849006036569
21.240107200531003	0.9988859558061136
21.250107250531254	0.998887009509084
21.260107300531505	0.9988880617184982
21.270107350531752	0.9988891124353101
21.280107400532003	0.9988901616589551
21.290107450532254	0.9988912093916591
21.300107500532505	0.9988922556399289
21.310107550532752	0.998893300406451
21.320107600533003	0.9988943436905229
21.330107650533254	0.9988953854973184
21.340107700533505	0.9988964258318924
21.350107750533756	0.9988974646956496
21.360107800534003	0.9988985020899986
21.370107850534254	0.9988995380152705
21.380107900534504	0.9989005724773088
21.390107950534755	0.9989016054798423
21.400108000535003	0.9989026370247845
21.410108050535253	0.9989036671164574
21.420108100535504	0.9989046957553588
21.430108150535755	0.9989057229443252
21.440108200536002	0.9989067486865001
21.450108250536253	0.9989077729831208
21.460108300536504	0.9989087958379839
21.470108350536755	0.9989098172540405
21.480108400537002	0.9989108372356106
21.490108450537253	0.9989118557845543
21.500108500537504	0.9989128729020257
21.510108550537755	0.9989138885913529
21.520108600538006	0.9989149028543537
21.530108650538253	0.9989159156953058
21.540108700538504	0.9989169271161888
21.550108750538755	0.9989179371192366
21.560108800539005	0.9989189457085745
21.570108850539253	0.9989199528862781
21.580108900539503	0.9989209586544188
21.590108950539754	0.9989219630160745
21.600109000540005	0.9989229659736468
21.610109050540252	0.9989239675283242
21.620109100540503	0.998924967684548
21.630109150540754	0.998925966445141
21.640109200541005	0.9989269638119181
21.650109250541252	0.9989279597878792
21.660109300541503	0.9989289543752895
21.670109350541754	0.9989299475768375
21.680109400542005	0.998930939393991
21.690109450542256	0.9989319298311187
21.700109500542503	0.9989329188900772
21.710109550542754	0.9989339065734796
21.720109600543005	0.9989348928831498
21.730109650543255	0.9989358778223706
21.740109700543503	0.99893686139677
21.750109750543754	0.9989378436038068
21.760109800544004	0.9989388244464289
21.770109850544255	0.9989398039286321
21.780109900544502	0.9989407820530902
21.790109950544753	0.9989417588240519
21.800110000545004	0.9989427342430325
21.810110050545255	0.9989437083100839
21.820110100545502	0.9989446810275091
21.830110150545753	0.9989456524009351
21.840110200546004	0.9989466224341238
21.850110250546255	0.9989475911252099
21.860110300546506	0.9989485584749307
21.870110350546753	0.9989495244912829
21.880110400547004	0.9989504891767431
21.890110450547255	0.9989514525311552
21.900110500547505	0.9989524145562735
21.910110550547753	0.998953375255714
21.920110600548004	0.9989543346337468
21.930110650548254	0.9989552926904451
21.940110700548505	0.998956249426916
21.950110750548752	0.998957204848471
21.960110800549003	0.9989581589563035
21.970110850549254	0.9989591117540392
21.980110900549505	0.9989600632436217
21.990110950549752	0.9989610134265285
22.000111000550003	0.9989619623052615
22.010111050550254	0.9989629098814083
22.020111100550505	0.9989638561590365
22.030111150550756	0.9989648011384734
22.040111200551003	0.9989657448246235
22.050111250551254	0.9989666872204418
22.060111300551505	0.998967628327445
22.070111350551755	0.9989685681457321
22.080111400552003	0.9989695066779396
22.090111450552254	0.9989704439278086
22.100111500552504	0.9989713798976759
22.110111550552755	0.9989723145903724
22.120111600553003	0.998973248006471
22.130111650553253	0.9989741801510328
22.140111700553504	0.998975111024102
22.150111750553755	0.9989760406274787
22.160111800554002	0.9989769689644934
22.170111850554253	0.9989778960374552
22.180111900554504	0.9989788218490139
22.190111950554755	0.9989797464006757
22.200112000555006	0.9989806696964567
22.210112050555253	0.9989815917373069
22.220112100555504	0.9989825125263901
22.230112150555755	0.998983432064779
22.240112200556005	0.9989843503536545
22.250112250556253	0.9989852673962081
22.260112300556504	0.9989861831946957
22.270112350556754	0.9989870977535127
22.280112400557005	0.9989880110749088
22.290112450557253	0.9989889231573389
22.300112500557503	0.9989898340056209
22.310112550557754	0.9989907436229488
22.320112600558005	0.9989916520093041
22.330112650558252	0.9989925591660105
22.340112700558503	0.998993465097946
22.350112750558754	0.9989943698073496
22.360112800559005	0.9989952732959642
22.370112850559256	0.9989961755662508
22.380112900559503	0.9989970766194687
22.390112950559754	0.9989979764555461
22.400113000560005	0.9989988750779732
22.410113050560255	0.9989997724938762
22.420113100560503	0.9990006687010615
22.430113150560754	0.9990015637008564
22.440113200561004	0.9990024574980837
22.450113250561255	0.999003350094897
22.460113300561503	0.9990042414921155
22.470113350561753	0.999005131688273
22.480113400562004	0.9990060206899244
22.490113450562255	0.9990069085007248
22.500113500562502	0.9990077951218711
22.510113550562753	0.9990086805535687
22.520113600563004	0.9990095647982172
22.530113650563255	0.9990104478580637
22.540113700563506	0.9990113297353411
22.550113750563753	0.9990122104329776
22.560113800564004	0.9990130899518622
22.570113850564255	0.9990139682941138
22.580113900564506	0.9990148454623691
22.590113950564753	0.9990157214603248
22.600114000565004	0.9990165962882414
22.610114050565254	0.9990174699475165
22.620114100565505	0.9990183424426669
22.630114150565753	0.9990192137739939
22.640114200566003	0.9990200839433612
22.650114250566254	0.9990209529523423
22.660114300566505	0.9990218208048675
22.670114350566752	0.9990226875031953
22.680114400567003	0.9990235530475262
22.690114450567254	0.9990244174398701
22.700114500567505	0.999025280683787
22.710114550567756	0.9990261427815013
22.720114600568003	0.9990270037336021
22.730114650568254	0.9990278635421149
22.740114700568505	0.9990287222098176
22.750114750568756	0.999029579738475
22.760114800569003	0.9990304361315692
22.770114850569254	0.9990312913886977
22.780114900569504	0.9990321455122795
22.790114950569755	0.9990329985046387
22.800115000570003	0.9990338503684278
22.810115050570253	0.9990347011058358
22.820115100570504	0.9990355507180995
22.830115150570755	0.9990363992066688
22.840115200571002	0.9990372465748864
22.850115250571253	0.9990380928257896
22.860115300571504	0.9990389379578088
22.870115350571755	0.9990397819744018
22.880115400572006	0.9990406248797138
22.890115450572253	0.9990414666729979
22.900115500572504	0.9990423073553186
22.910115550572755	0.9990431469303919
22.920115600573006	0.9990439854031057
22.930115650573253	0.9990448227715911
22.940115700573504	0.9990456590387576
22.950115750573755	0.9990464942066231
22.960115800574005	0.9990473282744231
22.970115850574253	0.9990481612465666
22.980115900574503	0.9990489931274563
22.990115950574754	0.9990498239176719
23.000116000575005	0.9990506536167444
23.010116050575252	0.9990514822270345
23.020116100575503	0.9990523097520173
23.030116150575754	0.999053136193019
23.040116200576005	0.9990539615504546
23.050116250576256	0.9990547858271215
23.060116300576503	0.999055609027255
23.070116350576754	0.9990564311508648
23.080116400577005	0.9990572521999237
23.090116450577256	0.999058072175514
23.100116500577503	0.9990588910794465
23.110116550577754	0.9990597089138253
23.120116600578005	0.9990605256812657
23.130116650578255	0.9990613413849262
23.140116700578503	0.9990621560249725
23.150116750578754	0.9990629696032959
23.160116800579004	0.999063782122584
23.170116850579255	0.9990645935823783
23.180116900579502	0.9990654039843806
23.190116950579753	0.9990662133330395
23.200117000580004	0.9990670216304023
23.210117050580255	0.9990678288770798
23.220117100580506	0.999068635074278
23.230117150580753	0.9990694402245712
23.240117200581004	0.9990702443309247
23.250117250581255	0.999071047393027
23.260117300581506	0.999071849413126
23.270117350581753	0.9990726503934926
23.280117400582004	0.9990734503360348
23.290117450582255	0.9990742492426973
23.300117500582505	0.999075047115277
23.310117550582753	0.9990758439551318
23.320117600583004	0.9990766397640138
23.330117650583254	0.9990774345446164
23.340117700583505	0.9990782282974284
23.350117750583752	0.9990790210228895
23.360117800584003	0.9990798127257068
23.370117850584254	0.9990806034073999
23.380117900584505	0.9990813930696585
23.390117950584756	0.9990821817127873
23.400118000585003	0.9990829693369825
23.410118050585254	0.9990837559472691
23.420118100585505	0.9990845415462746
23.430118150585756	0.9990853261334421
23.440118200586003	0.9990861097085901
23.450118250586254	0.9990868922774235
23.460118300586505	0.9990876738415057
23.470118350586755	0.999088454398891
23.480118400587003	0.9990892339537092
23.490118450587254	0.9990900125086569
23.500118500587504	0.9990907900636395
23.510118550587755	0.9990915666204436
23.520118600588003	0.999092342182294
23.530118650588253	0.9990931167492803
23.540118700588504	0.9990938903238287
23.550118750588755	0.9990946629075909
23.560118800589006	0.9990954345019751
23.570118850589253	0.9990962051092913
23.580118900589504	0.9990969747300812
23.590118950589755	0.9990977433673706
23.600119000590006	0.9990985110225014
23.610119050590253	0.9990992776957534
23.620119100590504	0.9991000433904381
23.630119150590755	0.9991008081090266
23.640119200591005	0.9991015718525948
23.650119250591253	0.9991023346218778
23.660119300591504	0.9991030964168653
23.670119350591754	0.9991038572419955
23.680119400592005	0.9991046170978096
23.690119450592253	0.9991053759861054
23.700119500592503	0.9991061339103862
23.710119550592754	0.9991068908688219
23.720119600593005	0.9991076468641916
23.730119650593256	0.9991084018990097
23.740119700593503	0.9991091559743389
23.750119750593754	0.9991099090918926
23.760119800594005	0.9991106612540146
23.770119850594256	0.9991114124631557
23.780119900594503	0.9991121627190188
23.790119950594754	0.9991129120228911
23.800120000595005	0.9991136603770892
23.810120050595255	0.9991144077839578
23.820120100595503	0.9991151542440229
23.830120150595754	0.9991158997588688
23.840120200596004	0.9991166443309277
23.850120250596255	0.9991173879619681
23.860120300596503	0.9991181306538284
23.870120350596753	0.9991188724075049
23.880120400597004	0.9991196132224293
23.890120450597255	0.9991203531013133
23.900120500597506	0.9991210920486935
23.910120550597753	0.9991218300647192
23.920120600598004	0.9991225671487715
23.930120650598255	0.9991233033032485
23.940120700598506	0.9991240385309473
23.950120750598753	0.9991247728336222
23.960120800599004	0.9991255062133363
23.970120850599255	0.999126238667906
23.980120900599506	0.9991269702004083
23.990120950599753	0.9991277008155838
24.000121000600004	0.9991284305129114
24.010121050600254	0.9991291592917498
24.020121100600505	0.9991298871567398
24.030121150600753	0.9991306141103727
24.040121200601003	0.9991313401496654
24.050121250601254	0.9991320652778509
24.060121300601505	0.9991327894983424
24.070121350601756	0.9991335128121172
24.080121400602003	0.9991342352199581
24.090121450602254	0.9991349567228666
24.100121500602505	0.9991356773220591
24.110121550602756	0.9991363970213523
24.120121600603003	0.9991371158198571
24.130121650603254	0.9991378337204652
24.140121700603505	0.9991385507249543
24.150121750603756	0.9991392668331237
24.160121800604003	0.9991399820484318
24.170121850604254	0.9991406963700005
24.180121900604505	0.9991414098025091
24.190121950604755	0.9991421223454848
24.200122000605003	0.9991428340001596
24.210122050605253	0.9991435447694839
24.220122100605504	0.9991442546523229
24.230122150605755	0.999144963651312
24.240122200606006	0.999145671769523
24.250122250606253	0.9991463790067711
24.260122300606504	0.9991470853645426
24.270122350606755	0.9991477908456584
24.280122400607006	0.999148495450199
24.290122450607253	0.9991491991806816
24.300122500607504	0.9991499020377966
24.310122550607755	0.999150604022104
24.320122600608006	0.9991513051357654
24.330122650608253	0.9991520053810033
24.340122700608504	0.9991527047596942
24.350122750608755	0.9991534032728411
24.360122800609005	0.9991541009195418
24.370122850609253	0.9991547977026409
24.380122900609503	0.99915549362473
24.390122950609754	0.999156188686912
24.400123000610005	0.9991568828906918
24.410123050610256	0.9991575762364677
24.420123100610503	0.999158268726132
24.430123150610754	0.9991589603608768
24.440123200611005	0.9991596511439806
24.450123250611256	0.9991603410733463
24.460123300611503	0.9991610301511138
24.470123350611754	0.9991617183820851
24.480123400612005	0.9991624057655958
24.490123450612256	0.999163092302283
24.500123500612503	0.9991637779938971
24.510123550612754	0.9991644628412116
24.520123600613005	0.9991651468471956
24.530123650613255	0.9991658300138316
24.540123700613503	0.9991665123389272
24.550123750613754	0.9991671938251552
24.560123800614004	0.9991678744772318
24.570123850614255	0.9991685542961637
24.580123900614506	0.9991692332782312
24.590123950614753	0.9991699114275159
24.600124000615004	0.9991705887475699
24.610124050615255	0.9991712652358186
24.620124100615506	0.9991719408960226
24.630124150615753	0.9991726157285143
24.640124200616004	0.9991732897367315
24.650124250616255	0.9991739629210212
24.660124300616506	0.9991746352803664
24.670124350616753	0.9991753068196493
24.680124400617004	0.9991759775389172
24.690124450617255	0.9991766474384861
24.700124500617505	0.9991773165195416
24.710124550617753	0.9991779847851623
24.720124600618004	0.9991786522374084
24.730124650618254	0.9991793188748355
24.740124700618505	0.9991799846984054
24.750124750618756	0.99918064971209
24.760124800619003	0.9991813139151384
24.770124850619254	0.9991819773100604
24.780124900619505	0.9991826398997177
24.790124950619756	0.9991833016824108
24.800125000620003	0.9991839626602083
24.810125050620254	0.9991846228352819
24.820125100620505	0.999185282208053
24.830125150620756	0.9991859407808045
24.840125200621003	0.9991865985541527
24.850125250621254	0.9991872555294319
24.860125300621505	0.9991879117090716
24.870125350621755	0.9991885670922375
24.880125400622003	0.9991892216814766
24.890125450622254	0.9991898754774527
24.900125500622504	0.9991905284823057
24.910125550622755	0.9991911806976882
24.920125600623006	0.9991918321237505
24.930125650623253	0.9991924827619698
24.940125700623504	0.9991931326124562
24.950125750623755	0.9991937816786427
24.960125800624006	0.9991944299607843
24.970125850624253	0.9991950774602751
24.980125900624504	0.9991957241788053
24.990125950624755	0.9991963701164683
25.000126000625006	0.9991970152755434
25.010126050625253	0.9991976596599809
25.020126100625504	0.9991983032653842
25.030126150625755	0.9991989460942654
25.040126200626005	0.9991995881503449
25.050126250626253	0.9992002294338623
25.060126300626504	0.9992008699479848
25.070126350626754	0.9992015096910346
25.080126400627005	0.9992021486644401
25.090126450627256	0.9992027868697767
25.100126500627503	0.9992034243111437
25.110126550627754	0.9992040609868404
25.120126600628005	0.9992046968951963
25.130126650628256	0.9992053320425484
25.140126700628503	0.9992059664299149
25.150126750628754	0.9992066000559353
25.160126800629005	0.9992072329221324
25.170126850629256	0.9992078650306975
25.180126900629503	0.9992084963823973
25.190126950629754	0.9992091269785668
25.200127000630005	0.9992097568200679
25.210127050630255	0.9992103859108378
25.220127100630503	0.999211014249772
25.230127150630754	0.9992116418368393
25.240127200631004	0.9992122686745446
25.250127250631255	0.9992128947641233
25.260127300631506	0.9992135201061236
25.270127350631753	0.9992141447007313
25.280127400632004	0.9992147685521963
25.290127450632255	0.9992153916625673
25.300127500632506	0.9992160140284676
25.310127550632753	0.9992166356522912
25.320127600633004	0.9992172565373885
25.330127650633255	0.9992178766817493
25.340127700633506	0.9992184960895663
25.350127750633753	0.9992191147615282
25.360127800634004	0.9992197326982485
25.370127850634255	0.9992203499013439
25.380127900634506	0.9992209663707875
25.390127950634753	0.9992215821092891
25.400128000635004	0.9992221971164357
25.410128050635254	0.9992228113929704
25.420128100635505	0.999223424941749
25.430128150635756	0.9992240377644163
25.440128200636003	0.9992246498614501
25.450128250636254	0.9992252612334857
25.460128300636505	0.9992258718808609
25.470128350636756	0.9992264818057276
25.480128400637003	0.9992270910081928
25.490128450637254	0.9992276994914127
25.500128500637505	0.9992283072553381
25.510128550637756	0.9992289143001388
25.520128600638003	0.9992295206298242
25.530128650638254	0.9992301262425842
25.540128700638505	0.9992307311418713
25.550128750638756	0.9992313353277694
25.560128800639003	0.9992319387991894
25.570128850639254	0.999232541559903
25.580128900639505	0.9992331436123839
25.590128950639755	0.9992337449553441
25.600129000640006	0.9992343455894116
25.610129050640253	0.9992349455163386
25.620129100640504	0.9992355447373836
25.630129150640755	0.9992361432554181
25.640129200641006	0.9992367410701534
25.650129250641253	0.9992373381815707
25.660129300641504	0.9992379345900902
25.670129350641755	0.9992385303016933
25.680129400642006	0.999239125314559
25.690129450642253	0.9992397196261116
25.700129500642504	0.9992403132410389
25.710129550642755	0.9992409061612196
25.720129600643006	0.9992414983881425
25.730129650643253	0.9992420899206911
25.740129700643504	0.999242680758938
25.750129750643755	0.9992432709067846
25.760129800644005	0.9992438603643096
25.770129850644253	0.999244449132496
25.780129900644503	0.9992450372130133
25.790129950644754	0.9992456246059384
25.800130000645005	0.999246211312861
25.810130050645256	0.9992467973344816
25.820130100645503	0.9992473826725133
25.830130150645754	0.9992479673273217
25.840130200646005	0.9992485512985327
25.850130250646256	0.9992491345914407
25.860130300646503	0.9992497172058921
25.870130350646754	0.9992502991397411
25.880130400647005	0.9992508803960709
25.890130450647256	0.9992514609760752
25.900130500647503	0.9992520408793399
25.910130550647754	0.9992526201082815
25.920130600648005	0.9992531986643087
25.930130650648255	0.9992537765501583
25.940130700648503	0.9992543537636526
25.950130750648754	0.9992549303060032
25.960130800649004	0.9992555061796943
25.970130850649255	0.999256081384904
25.980130900649506	0.9992566559228337
25.990130950649753	0.9992572297939154
26.000131000650004	0.9992578030014861
26.010131050650255	0.9992583755454857
26.020131100650506	0.9992589474260815
26.030131150650753	0.9992595186446198
26.040131200651004	0.9992600892004128
26.050131250651255	0.9992606590957004
26.060131300651506	0.9992612283332708
26.070131350651753	0.9992617969133843
26.080131400652004	0.9992623648364339
26.090131450652255	0.9992629321045677
26.100131500652505	0.9992634987161678
26.110131550652753	0.9992640646751946
26.120131600653004	0.9992646299810516
26.130131650653254	0.9992651946327783
26.140131700653505	0.9992657586347264
26.150131750653756	0.9992663219880827
26.160131800654003	0.9992668846941529
26.170131850654254	0.9992674467508266
26.180131900654505	0.9992680081592613
26.190131950654756	0.9992685689220367
26.200132000655003	0.9992691290397131
26.210132050655254	0.999269688515698
26.220132100655505	0.9992702473468487
26.230132150655756	0.9992708055352583
26.240132200656003	0.9992713630855675
26.250132250656254	0.9992719199965617
26.260132300656505	0.9992724762666253
26.270132350656755	0.9992730318965745
26.280132400657003	0.9992735868899271
26.290132450657254	0.999274141249953
26.300132500657504	0.9992746949748827
26.310132550657755	0.9992752480641477
26.320132600658006	0.9992758005202533
26.330132650658253	0.9992763523448014
26.340132700658504	0.9992769035391118
26.350132750658755	0.999277454102462
26.360132800659006	0.9992780040355268
26.370132850659253	0.9992785533405854
26.380132900659504	0.999279102018157
26.390132950659755	0.9992796500708173
26.400133000660006	0.9992801974964217
26.410133050660253	0.9992807442963967
26.420133100660504	0.999281290474745
26.430133150660755	0.999281836030612
26.440133200661005	0.9992823809643306
26.450133250661253	0.9992829252771959
26.460133300661504	0.9992834689712379
26.470133350661754	0.999284012046075
26.480133400662005	0.9992845545014694
26.490133450662256	0.9992850963407286
26.500133500662503	0.9992856375653604
26.510133550662754	0.9992861781754668
26.520133600663005	0.9992867181692645
26.530133650663256	0.9992872575502194
26.540133700663503	0.9992877963196949
26.550133750663754	0.9992883344780996
26.560133800664005	0.9992888720254252
26.570133850664256	0.9992894089626685
26.580133900664503	0.9992899452917207
26.590133950664754	0.9992904810126727
26.600134000665005	0.9992910161284426
26.610134050665256	0.9992915506358593
26.620134100665503	0.9992920845385156
26.630134150665754	0.999292617839314
26.640134200666004	0.9992931505367751
26.650134250666255	0.9992936826333916
26.660134300666506	0.9992942141267335
26.670134350666753	0.9992947450200416
26.680134400667004	0.9992952753136818
26.690134450667255	0.9992958050084634
26.700134500667506	0.9992963341045001
26.710134550667753	0.9992968626033975
26.720134600668004	0.9992973905092345
26.730134650668255	0.9992979178208924
26.740134700668506	0.9992984445367502
26.750134750668753	0.9992989706587375
26.760134800669004	0.99929949618731
26.770134850669255	0.9993000211257912
26.780134900669506	0.9993005454759379
26.790134950669753	0.9993010692349167
26.800135000670004	0.9993015924047283
26.810135050670254	0.9993021149879016
26.820135100670505	0.9993026369846364
26.830135150670756	0.9993031583944285
26.840135200671003	0.9993036792166134
26.850135250671254	0.9993041994545756
26.860135300671505	0.9993047191115177
26.870135350671756	0.9993052381868232
26.880135400672003	0.9993057566798279
26.890135450672254	0.9993062745899898
26.900135500672505	0.9993067919203641
26.910135550672756	0.9993073086722193
26.920135600673003	0.9993078248457979
26.930135650673254	0.9993083404426762
26.940135700673505	0.9993088554622198
26.950135750673756	0.9993093699076822
26.960135800674003	0.9993098837781769
26.970135850674254	0.9993103970737023
26.980135900674505	0.9993109097947039
26.990135950674755	0.999311421944947
27.000136000675006	0.9993119335239734
27.010136050675253	0.9993124445318784
27.020136100675504	0.9993129549706983
27.030136150675755	0.9993134648404258
27.040136200676006	0.9993139741435875
27.050136250676253	0.999314482877222
27.060136300676504	0.9993149910444226
27.070136350676755	0.9993154986471646
27.080136400677006	0.9993160056867377
27.090136450677253	0.9993165121621819
27.100136500677504	0.9993170180726735
27.110136550677755	0.9993175234229182
27.120136600678006	0.9993180282113352
27.130136650678253	0.9993185324396693
27.140136700678504	0.999319036107315
27.150136750678755	0.9993195392148083
27.160136800679005	0.9993200417671178
27.170136850679256	0.9993205437627262
27.180136900679503	0.99932104520043
27.190136950679754	0.9993215460819965
27.200137000680005	0.9993220464095512
27.210137050680256	0.9993225461849553
27.220137100680503	0.9993230454064671
27.230137150680754	0.9993235440745042
27.240137200681005	0.9993240421906001
27.250137250681256	0.9993245397573637
27.260137300681503	0.9993250367757684
27.270137350681754	0.9993255332432378
27.280137400682005	0.9993260291615739
27.290137450682256	0.9993265245346732
27.300137500682503	0.9993270193615998
27.310137550682754	0.9993275136418613
27.320137600683005	0.9993280073768269
27.330137650683255	0.999328500566584
27.340137700683506	0.9993289932150872
27.350137750683754	0.9993294853216383
27.360137800684004	0.9993299768852689
27.370137850684255	0.9993304679079292
27.380137900684506	0.9993309583905089
27.390137950684753	0.9993314483341783
27.400138000685004	0.9993319377382213
27.410138050685255	0.9993324266047244
27.420138100685506	0.9993329149340984
27.430138150685753	0.9993334027288744
27.440138200686004	0.9993338899889079
27.450138250686255	0.9993343767131233
27.460138300686506	0.9993348629024041
27.470138350686753	0.9993353485580496
27.480138400687004	0.9993358336823243
27.490138450687255	0.9993363182757995
27.500138500687505	0.9993368023394181
27.510138550687756	0.9993372858713373
27.520138600688004	0.999337768874721
27.530138650688254	0.999338251349981
27.540138700688505	0.9993387332964546
27.550138750688756	0.9993392147161722
27.560138800689003	0.9993396956090107
27.570138850689254	0.9993401759780851
27.580138900689505	0.9993406558236976
27.590138950689756	0.999341135145295
27.600139000690003	0.9993416139434966
27.610139050690254	0.9993420922185565
27.620139100690505	0.9993425699728055
27.630139150690756	0.9993430472044047
27.640139200691003	0.9993435239164693
27.650139250691254	0.9993440001113779
27.660139300691505	0.999344475786313
27.670139350691755	0.9993449509433038
27.680139400692006	0.9993454255823592
27.690139450692254	0.9993458997065242
27.700139500692504	0.9993463733168868
27.710139550692755	0.9993468464103586
27.720139600693006	0.9993473189889152
27.730139650693253	0.9993477910560419
27.740139700693504	0.9993482626131145
27.750139750693755	0.9993487336569121
27.760139800694006	0.9993492041874745
27.770139850694253	0.9993496742076491
27.780139900694504	0.9993501437195556
27.790139950694755	0.9993506127231927
27.800140000695006	0.9993510812187871
27.810140050695253	0.9993515492050719
27.820140100695504	0.9993520166862363
27.830140150695755	0.9993524836630341
27.840140200696005	0.9993529501321493
27.850140250696256	0.999353416095741
27.860140300696504	0.9993538815571918
27.870140350696754	0.999354346517323
27.880140400697005	0.9993548109751403
27.890140450697256	0.9993552749309299
27.900140500697503	0.9993557383853987
27.910140550697754	0.9993562013409926
27.920140600698005	0.9993566637970739
27.930140650698256	0.9993571257524968
27.940140700698503	0.9993575872098733
27.950140750698754	0.9993580481713681
27.960140800699005	0.9993585086374308
27.970140850699256	0.9993589686068834
27.980140900699503	0.9993594280816838
27.990140950699754	0.9993598870612165
28.000141000700005	0.9993603455477963
28.010141050700256	0.9993608035421037
28.020141100700506	0.9993612610431778
28.030141150700754	0.9993617180532387
28.040141200701004	0.9993621745722729
28.050141250701255	0.9993626306000696
28.060141300701506	0.9993630861406148
28.070141350701753	0.9993635411915797
28.080141400702004	0.999363995754452
28.090141450702255	0.9993644498289899
28.100141500702506	0.9993649034169951
28.110141550702753	0.9993653565202276
28.120141600703004	0.9993658091377979
28.130141650703255	0.99936626127134
28.140141700703506	0.9993667129199554
28.150141750703753	0.9993671640865551
28.160141800704004	0.9993676147712046
28.170141850704255	0.9993680649725127
28.180141900704506	0.9993685146935507
28.190141950704756	0.9993689639347975
28.200142000705004	0.9993694126945987
28.210142050705254	0.9993698609754348
28.220142100705505	0.9993703087788837
28.230142150705756	0.9993707561050542
28.240142200706003	0.9993712029539471
28.250142250706254	0.9993716493248683
28.260142300706505	0.9993720952216197
28.270142350706756	0.9993725406444656
28.280142400707003	0.9993729855927075
28.290142450707254	0.999373430065158
28.300142500707505	0.9993738740663807
28.310142550707756	0.9993743175967028
28.320142600708003	0.9993747606548197
28.330142650708254	0.9993752032408282
28.340142700708505	0.9993756453562843
28.350142750708756	0.9993760870021896
28.360142800709006	0.9993765281812015
28.370142850709254	0.9993769688926122
28.380142900709505	0.9993774091338371
28.390142950709755	0.9993778489092797
28.400143000710006	0.9993782882195731
28.410143050710253	0.9993787270630211
28.420143100710504	0.9993791654398176
28.430143150710755	0.9993796033522901
28.440143200711006	0.9993800408030653
28.450143250711253	0.9993804777918573
28.460143300711504	0.9993809143178236
28.470143350711755	0.999381350380873
28.480143400712006	0.9993817859829213
28.490143450712253	0.9993822211257598
28.500143500712504	0.9993826558079772
28.510143550712755	0.9993830900307612
28.520143600713006	0.9993835237977785
28.530143650713256	0.9993839571055045
28.540143700713504	0.9993843899570474
28.550143750713755	0.9993848223503593
28.560143800714005	0.9993852542866948
28.570143850714256	0.9993856857696592
28.580143900714504	0.9993861167975542
28.590143950714754	0.9993865473715637
28.600144000715005	0.999386977493022
28.610144050715256	0.9993874071616945
28.620144100715503	0.9993878363778003
28.630144150715754	0.9993882651420575
28.640144200716005	0.9993886934547821
28.650144250716256	0.9993891213179575
28.660144300716503	0.9993895487321406
28.670144350716754	0.9993899756988156
28.680144400717005	0.999390402217134
28.690144450717256	0.999390828287812
28.700144500717506	0.9993912539111389
28.710144550717754	0.9993916790858642
28.720144600718005	0.99939210381644
28.730144650718255	0.999392528101654
28.740144700718506	0.9993929519419543
28.750144750718754	0.9993933753391501
28.760144800719004	0.9993937982934408
28.770144850719255	0.9993942208040805
28.780144900719506	0.9993946428731393
28.790144950719753	0.9993950645006866
28.800145000720004	0.9993954856881201
28.810145050720255	0.9993959064347854
28.820145100720506	0.9993963267418497
28.830145150720753	0.9993967466113826
28.840145200721004	0.9993971660431171
28.850145250721255	0.9993975850360889
28.860145300721506	0.9993980035901608
28.870145350721756	0.9993984217093664
28.880145400722004	0.9993988393936278
28.890145450722255	0.9993992566419205
28.900145500722505	0.9993996734559477
28.910145550722756	0.9994000898344708
28.920145600723004	0.9994005057786763
28.930145650723254	0.999400921292578
28.940145700723505	0.999401336374661
28.950145750723756	0.9994017510237498
28.960145800724003	0.9994021652414551
28.970145850724254	0.9994025790294134
28.980145900724505	0.9994029923885254
28.990145950724756	0.9994034053163393
29.000146000725003	0.9994038178160896
29.010146050725254	0.9994042298875265
29.020146100725505	0.9994046415329292
29.030146150725756	0.9994050527520828
29.040146200726006	0.9994054635421424
29.050146250726254	0.999405873907168
29.060146300726505	0.9994062838474396
29.070146350726755	0.9994066933628535
29.080146400727006	0.9994071024548198
29.090146450727254	0.9994075111229894
29.100146500727504	0.9994079193684136
29.110146550727755	0.9994083271932257
29.120146600728006	0.9994087345943804
29.130146650728253	0.999409141573773
29.140146700728504	0.9994095481347628
29.150146750728755	0.999409954276145
29.160146800729006	0.9994103599986447
29.170146850729253	0.9994107653011074
29.180146900729504	0.9994111701851751
29.190146950729755	0.9994115746514495
29.200147000730006	0.9994119787003692
29.210147050730257	0.9994123823329986
29.220147100730504	0.9994127855493441
29.230147150730755	0.9994131883524231
29.240147200731005	0.9994135907416462
29.250147250731256	0.9994139927149585
29.260147300731504	0.9994143942751013
29.270147350731754	0.9994147954212639
29.280147400732005	0.9994151961545674
29.290147450732256	0.9994155964773357
29.300147500732503	0.9994159963877973
29.310147550732754	0.9994163958884188
29.320147600733005	0.9994167949799978
29.330147650733256	0.9994171936614249
29.340147700733503	0.9994175919327938
29.350147750733754	0.9994179897952902
29.360147800734005	0.999418387250865
29.370147850734256	0.9994187842992209
29.380147900734507	0.999419180940195
29.390147950734754	0.9994195771747705
29.400148000735005	0.999419973004437
29.410148050735256	0.9994203684298408
29.420148100735506	0.9994207634489192
29.430148150735754	0.9994211580628214
29.440148200736004	0.999421552275894
29.450148250736255	0.999421946085142
29.460148300736506	0.9994223394924114
29.470148350736753	0.9994227324983281
29.480148400737004	0.9994231251016181
29.490148450737255	0.9994235173038717
29.500148500737506	0.9994239091058462
29.510148550737753	0.9994243005100573
29.520148600738004	0.9994246915136603
29.530148650738255	0.9994250821184143
29.540148700738506	0.9994254723259793
29.550148750738757	0.9994258621364607
29.560148800739004	0.9994262515500975
29.570148850739255	0.9994266405664021
29.580148900739506	0.9994270291861079
29.590148950739756	0.9994274174113819
29.600149000740004	0.9994278052428479
29.610149050740254	0.9994281926780195
29.620149100740505	0.9994285797198377
29.630149150740756	0.9994289663678292
29.640149200741003	0.9994293526244109
29.650149250741254	0.9994297384902644
29.660149300741505	0.9994301239622433
29.670149350741756	0.999430509043748
29.680149400742003	0.9994308937351294
29.690149450742254	0.9994312780356857
29.700149500742505	0.999431661946907
29.710149550742756	0.9994320454694666
29.720149600743007	0.9994324286048902
29.730149650743254	0.9994328113516107
29.740149700743505	0.999433193710226
29.750149750743756	0.9994335756821133
29.760149800744006	0.999433957267503
29.770149850744254	0.9994343384685536
29.780149900744505	0.9994347192827985
29.790149950744755	0.9994350997118678
29.800150000745006	0.9994354797585286
29.810150050745253	0.9994358594209717
29.820150100745504	0.9994362386996862
29.830150150745755	0.999436617595106
29.840150200746006	0.9994369961075075
29.850150250746253	0.9994373742402605
29.860150300746504	0.9994377519922476
29.870150350746755	0.9994381293625021
29.880150400747006	0.9994385063528027
29.890150450747257	0.9994388829643589
29.900150500747504	0.9994392591975402
29.910150550747755	0.9994396350500997
29.920150600748006	0.9994400105243719
29.930150650748256	0.9994403856222265
29.940150700748504	0.9994407603434506
29.950150750748755	0.9994411346881932
29.960150800749005	0.9994415086545787
29.970150850749256	0.9994418822474782
29.980150900749504	0.9994422554650566
29.990150950749754	0.9994426283059191
30.000151000750005	0.9994430007731135
30.010151050750256	0.99944337286778
30.020151100750503	0.999443744590296
30.030151150750754	0.9994441159400207
30.040151200751005	0.9994444869181415
30.050151250751256	0.9994448575235932
30.060151300751507	0.9994452277579544
30.070151350751754	0.9994455976217491
30.080151400752005	0.9994459671161253
30.090151450752256	0.9994463362404103
30.100151500752506	0.9994467049951508
30.110151550752754	0.9994470733827446
30.120151600753005	0.9994474414011892
30.130151650753255	0.9994478090528683
30.140151700753506	0.9994481763355973
30.150151750753754	0.9994485432507673
30.160151800754004	0.9994489098010088
30.170151850754255	0.9994492759854728
30.180151900754506	0.9994496418056432
30.190151950754753	0.9994500072604904
30.200152000755004	0.9994503723508722
30.210152050755255	0.999450737079545
30.220152100755506	0.9994511014449217
30.230152150755757	0.999451465446145
30.240152200756004	0.9994518290847396
30.250152250756255	0.9994521923619344
30.260152300756506	0.9994525552782896
30.270152350756756	0.9994529178334184
30.280152400757004	0.999453280028555
30.290152450757255	0.9994536418633845
30.300152500757505	0.9994540033382512
30.310152550757756	0.9994543644547162
30.320152600758004	0.999454725212035
30.330152650758254	0.9994550856124962
30.340152700758505	0.9994554456567025
30.350152750758756	0.9994558053421749
30.360152800759003	0.9994561646715265
30.370152850759254	0.9994565236443511
30.380152900759505	0.9994568822615674
30.390152950759756	0.9994572405249224
30.400153000760007	0.999457598431966
30.410153050760254	0.999457955985577
30.420153100760505	0.9994583131856496
30.430153150760756	0.9994586700338195
30.440153200761007	0.9994590265278485
30.450153250761254	0.9994593826680986
30.460153300761505	0.9994597384579897
30.470153350761755	0.9994600938967547
30.480153400762006	0.9994604489849055
30.490153450762254	0.9994608037205719
30.500153500762504	0.9994611581070711
30.510153550762755	0.9994615121447932
30.520153600763006	0.9994618658332902
30.530153650763253	0.9994622191714854
30.540153700763504	0.9994625721626942
30.550153750763755	0.9994629248067283
30.560153800764006	0.9994632771014738
30.570153850764257	0.9994636290507165
30.580153900764504	0.9994639806532161
30.590153950764755	0.9994643319109718
30.600154000765006	0.9994646828234313
30.610154050765257	0.9994650333904396
30.620154100765504	0.9994653836127942
30.630154150765755	0.9994657334893864
30.640154200766005	0.9994660830235966
30.650154250766256	0.9994664322146486
30.660154300766504	0.9994667810622136
30.670154350766754	0.9994671295684988
30.680154400767005	0.9994674777329037
30.690154450767256	0.9994678255563876
30.700154500767503	0.9994681730380015
30.710154550767754	0.9994685201782358
30.720154600768005	0.9994688669788692
30.730154650768256	0.9994692134397414
30.740154700768507	0.999469559562433
30.750154750768754	0.999469905347553
30.760154800769005	0.9994702507935067
30.770154850769256	0.999470595901259
30.780154900769507	0.9994709406720325
30.790154950769754	0.9994712851048283
30.800155000770005	0.9994716292010751
30.810155050770256	0.9994719729611514
30.820155100770506	0.9994723163869768
30.830155150770754	0.999472659477109
30.840155200771004	0.9994730022330834
30.850155250771255	0.9994733446550886
30.860155300771506	0.9994736867406533
30.870155350771753	0.9994740284936489
30.880155400772004	0.9994743699133337
30.890155450772255	0.9994747110016552
30.900155500772506	0.9994750517584686
30.910155550772757	0.9994753921827778
30.920155600773004	0.9994757322759298
30.930155650773255	0.9994760720372605
30.940155700773506	0.9994764114679058
30.950155750773757	0.9994767505683576
30.960155800774004	0.9994770893403911
30.970155850774255	0.9994774277833787
30.980155900774506	0.9994777658979024
30.990155950774756	0.9994781036842382
31.000156000775004	0.9994784411424678
31.010156050775254	0.9994787782728878
31.020156100775505	0.9994791150737826
31.030156150775756	0.9994794515497795
31.040156200776003	0.9994797877006139
31.050156250776254	0.9994801235263305
31.060156300776505	0.9994804590249781
31.070156350776756	0.9994807941973296
31.080156400777007	0.9994811290480748
31.090156450777254	0.9994814635732684
31.100156500777505	0.9994817977752362
31.110156550777756	0.999482131653604
31.120156600778007	0.9994824652089358
31.130156650778254	0.9994827984425354
31.140156700778505	0.9994831313531665
31.150156750778756	0.9994834639429062
31.160156800779006	0.999483796211183
31.170156850779254	0.9994841281589584
31.180156900779505	0.999484459786729
31.190156950779755	0.9994847910937669
31.200157000780006	0.9994851220808815
31.210157050780253	0.9994854527497887
31.220157100780504	0.9994857830998699
31.230157150780755	0.999486113131547
31.240157200781006	0.999486442845513
31.250157250781257	0.9994867722420283
31.260157300781504	0.999487101322246
31.270157350781755	0.9994874300842584
31.280157400782006	0.9994877585306953
31.290157450782257	0.9994880866616082
31.300157500782504	0.9994884144766769
31.310157550782755	0.9994887419787689
31.320157600783006	0.9994890691648269
31.330157650783256	0.9994893960360455
31.340157700783504	0.9994897225927944
31.350157750783755	0.9994900488370695
31.360157800784005	0.9994903747682528
31.370157850784256	0.9994907003860354
31.380157900784504	0.9994910256938351
31.390157950784754	0.9994913506888168
31.400158000785005	0.9994916753726077
31.410158050785256	0.9994919997450376
31.420158100785507	0.9994923238066382
31.430158150785754	0.9994926475572371
31.440158200786005	0.9994929709977302
31.450158250786256	0.9994932941298823
31.460158300786507	0.9994936169536989
31.470158350786754	0.9994939394700808
31.480158400787005	0.9994942616760033
31.490158450787256	0.9994945835748955
31.500158500787506	0.9994949051649653
31.510158550787754	0.9994952264470693
31.520158600788005	0.9994955474232167
31.530158650788255	0.9994958680929695
31.540158700788506	0.9994961884594733
31.550158750788754	0.9994965085186136
31.560158800789004	0.9994968282724828
31.570158850789255	0.9994971477217196
31.580158900789506	0.9994974668658245
31.590158950789757	0.9994977857064609
31.600159000790004	0.9994981042425563
31.610159050790255	0.9994984224781339
31.620159100790506	0.9994987404111697
31.630159150790757	0.9994990580396526
31.640159200791004	0.9994993753653911
31.650159250791255	0.9994996923898322
31.660159300791506	0.999500009113288
31.670159350791756	0.9995003255356169
31.680159400792004	0.9995006416570509
31.690159450792255	0.9995009574788222
31.700159500792505	0.9995012730021842
31.710159550792756	0.9995015882249804
31.720159600793004	0.9995019031492639
31.730159650793254	0.999502217773999
31.740159700793505	0.9995025321010712
31.750159750793756	0.9995028461310748
31.760159800794007	0.9995031598622789
31.770159850794254	0.9995034732977875
31.780159900794505	0.9995037864352464
31.790159950794756	0.9995040992775016
31.800160000795007	0.999504411823286
31.810160050795254	0.9995047240729018
31.820160100795505	0.9995050360282305
31.830160150795756	0.9995053476869685
31.840160200796007	0.9995056590528156
31.850160250796254	0.999505970125258
31.860160300796505	0.9995062809041367
31.870160350796755	0.9995065913890324
31.880160400797006	0.9995069015810464
31.890160450797254	0.999507211479776
31.900160500797504	0.9995075210840458
31.910160550797755	0.999507830398178
31.920160600798006	0.9995081394220553
31.930160650798257	0.9995084481548927
31.940160700798504	0.9995087565955446
31.950160750798755	0.9995090647466117
31.960160800799006	0.9995093726074952
31.970160850799257	0.9995096801775557
31.980160900799504	0.9995099874596527
31.990160950799755	0.9995102944513418
32.0001610008	0.9995106011564371
32.01016105080025	0.9995109075720965
32.0201611008005	0.9995112137003714
32.03016115080075	0.9995115195418521
32.040161200801	0.9995118250939542
32.05016125080125	0.9995121303599227
32.060161300801504	0.9995124353384546
32.070161350801754	0.9995127400315625
32.080161400802	0.9995130444391205
32.09016145080225	0.9995133485608991
32.1001615008025	0.9995136523984277
32.11016155080275	0.9995139559515898
32.120161600803	0.99951425921973
32.13016165080325	0.9995145622033823
32.1401617008035	0.9995148649038397
32.150161750803754	0.9995151673214512
32.160161800804005	0.9995154694565558
32.17016185080425	0.9995157713077463
32.1801619008045	0.9995160728787622
32.19016195080475	0.9995163741674845
32.200162000805	0.999516675173
32.21016205080525	0.9995169758968876
32.2201621008055	0.9995172763395166
32.230162150805754	0.9995175765044273
32.240162200806004	0.9995178763889324
32.25016225080625	0.9995181759930326
32.2601623008065	0.9995184753188636
32.27016235080675	0.9995187743646584
32.280162400807	0.9995190731323552
32.29016245080725	0.9995193716199031
32.3001625008075	0.9995196698301319
32.31016255080775	0.9995199677628079
32.320162600808004	0.9995202654181533
32.330162650808255	0.9995205627971436
32.3401627008085	0.999520859899
32.35016275080875	0.9995211567258274
32.360162800809	0.9995214532762092
32.37016285080925	0.9995217495510572
32.3801629008095	0.9995220455505521
32.39016295080975	0.9995223412744674
32.400163000810004	0.999522636722991
32.410163050810255	0.9995229318988347
32.4201631008105	0.999523226802113
32.43016315081075	0.999523521429609
32.440163200811	0.9995238157840605
32.45016325081125	0.9995241098651187
32.4601633008115	0.9995244036745143
32.47016335081175	0.9995246972097541
32.480163400812	0.999524990474472
32.490163450812254	0.9995252834705269
32.500163500812505	0.999525576193653
32.51016355081275	0.9995258686456054
32.520163600813	0.999526160826148
32.53016365081325	0.9995264527368822
32.5401637008135	0.999526744377889
32.55016375081375	0.9995270357483419
32.560163800814	0.9995273268509229
32.570163850814254	0.9995276176853615
32.580163900814505	0.9995279082506136
32.59016395081475	0.9995281985473606
32.600164000815	0.9995284885748705
32.61016405081525	0.999528778334059
32.6201641008155	0.9995290678277279
32.63016415081575	0.9995293570549096
32.640164200816	0.9995296460166716
32.65016425081625	0.9995299347115231
32.660164300816504	0.9995302231392235
32.670164350816755	0.9995305113024752
32.680164400817	0.9995307991997177
32.69016445081725	0.9995310868324625
32.7001645008175	0.9995313741996392
32.71016455081775	0.999531661302215
32.720164600818	0.9995319481427605
32.73016465081825	0.9995322347185541
32.740164700818504	0.999532521031693
32.750164750818755	0.9995328070811921
32.760164800819	0.999533092867977
32.77016485081925	0.9995333783924456
32.7801649008195	0.9995336636539981
32.79016495081975	0.9995339486560114
32.80016500082	0.9995342333973335
32.81016505082025	0.9995345178773033
32.8201651008205	0.9995348020951357
32.830165150820754	0.999535086052729
32.840165200821005	0.9995353697500359
32.85016525082125	0.9995356531873502
32.8601653008215	0.9995359363649654
32.87016535082175	0.9995362192833555
32.880165400822	0.9995365019437473
32.89016545082225	0.9995367843457448
32.9001655008225	0.9995370664901408
32.910165550822754	0.9995373483757647
32.920165600823005	0.9995376300041608
32.93016565082325	0.999537911374245
32.9401657008235	0.9995381924879294
32.95016575082375	0.999538473346748
32.960165800824	0.999538753947402
32.97016585082425	0.9995390342921627
32.9801659008245	0.9995393143818214
32.99016595082475	0.9995395942164044
33.000166000825004	0.9995398737948445
33.010166050825255	0.9995401531172352
33.0201661008255	0.9995404321872178
33.03016615082575	0.9995407110030801
33.040166200826	0.9995409895627618
33.05016625082625	0.9995412678705092
33.0601663008265	0.9995415459270666
33.07016635082675	0.9995418237296687
33.080166400827004	0.9995421012779447
33.090166450827255	0.9995423785726695
33.1001665008275	0.9995426556176186
33.11016655082775	0.9995429324113141
33.120166600828	0.9995432089529956
33.13016665082825	0.9995434852450545
33.1401667008285	0.9995437612851776
33.15016675082875	0.9995440370751506
33.160166800829	0.9995443126143181
33.170166850829254	0.999544587901785
33.180166900829505	0.9995448629410059
33.19016695082975	0.9995451377316689
33.20016700083	0.9995454122744496
33.21016705083025	0.9995456865680533
33.2201671008305	0.9995459606121553
33.23016715083075	0.9995462344083955
33.240167200831	0.9995465079564098
33.250167250831254	0.999546781257339
33.260167300831505	0.9995470543109501
33.27016735083175	0.9995473271182211
33.280167400832	0.9995475996798643
33.29016745083225	0.9995478719954621
33.3001675008325	0.9995481440642033
33.31016755083275	0.999548415886375
33.320167600833	0.9995486874629723
33.33016765083325	0.99954895879551
33.340167700833504	0.999549229883647
33.350167750833755	0.9995495007266352
33.360167800834	0.9995497713268827
33.37016785083425	0.9995500416825661
33.3801679008345	0.9995503117939187
33.39016795083475	0.999550581662202
33.400168000835	0.9995508512877477
33.41016805083525	0.999551120670198
33.420168100835504	0.9995513898094724
33.430168150835755	0.9995516587076797
33.440168200836	0.9995519273641357
33.45016825083625	0.9995521957796087
33.4601683008365	0.9995524639532011
33.47016835083675	0.9995527318843428
33.480168400837	0.9995529995751917
33.49016845083725	0.9995532670257385
33.5001685008375	0.999553534235677
33.510168550837754	0.9995538012082917
33.520168600838005	0.9995540679415001
33.53016865083825	0.9995543344330576
33.5401687008385	0.9995546006856801
33.55016875083875	0.9995548667000277
33.560168800839	0.9995551324774191
33.57016885083925	0.9995553980145351
33.5801689008395	0.999555663312423
33.590168950839754	0.9995559283763767
33.600169000840005	0.9995561932023843
33.61016905084025	0.9995564577901146
33.6201691008405	0.9995567221409846
33.63016915084075	0.9995569862561601
33.640169200841	0.9995572501354407
33.65016925084125	0.9995575137764152
33.6601693008415	0.9995577771830346
33.67016935084175	0.99955804035668
33.680169400842004	0.9995583032947226
33.690169450842255	0.9995585659972079
33.7001695008425	0.9995588284646459
33.71016955084275	0.9995590906981411
33.720169600843	0.9995593526985037
33.73016965084325	0.9995596144648335
33.7401697008435	0.9995598759964639
33.75016975084375	0.9995601372960351
33.760169800844004	0.9995603983639434
33.770169850844255	0.9995606592002613
33.7801699008445	0.9995609198028351
33.79016995084475	0.999561180171624
33.800170000845	0.9995614403089523
33.81017005084525	0.9995617002155744
33.8201701008455	0.9995619598924916
33.83017015084575	0.9995622193378951
33.840170200846	0.9995624785534782
33.850170250846254	0.9995627375383819
33.860170300846505	0.9995629962923743
33.87017035084675	0.9995632548166979
33.880170400847	0.9995635131109272
33.89017045084725	0.9995637711771969
33.9001705008475	0.9995640290153875
33.91017055084775	0.9995642866240884
33.920170600848	0.9995645440043123
33.930170650848254	0.9995648011578796
33.940170700848505	0.9995650580825439
33.95017075084875	0.9995653147776496
33.960170800849	0.9995655712456135
33.97017085084925	0.999565827487586
33.9801709008495	0.9995660835030776
33.99017095084975	0.9995663392916277
34.00017100085	0.9995665948544267
34.01017105085025	0.9995668501909603
34.020171100850504	0.9995671053018149
34.030171150850755	0.9995673601863676
34.040171200851	0.9995676148453375
34.05017125085125	0.9995678692817457
34.0601713008515	0.999568123491696
34.07017135085175	0.9995683774776772
34.080171400852	0.9995686312413127
34.09017145085225	0.9995688847797425
34.100171500852504	0.9995691380940751
34.110171550852755	0.999569391182641
34.120171600853	0.9995696440495626
34.13017165085325	0.9995698966943888
34.1401717008535	0.9995701491153345
34.15017175085375	0.9995704013150339
34.160171800854	0.9995706532946396
34.17017185085425	0.9995709050518176
34.1801719008545	0.9995711565854565
34.190171950854754	0.9995714078974135
34.200172000855005	0.9995716589903001
34.21017205085525	0.9995719098635042
34.2201721008555	0.9995721605139659
34.23017215085575	0.9995724109452128
34.240172200856	0.9995726611574092
34.25017225085625	0.9995729111487434
34.2601723008565	0.9995731609197833
34.270172350856754	0.999573410470606
34.280172400857005	0.9995736598037486
34.29017245085725	0.9995739089190021
34.3001725008575	0.9995741578165519
34.31017255085775	0.9995744064957981
34.320172600858	0.9995746549567951
34.33017265085825	0.9995749032006451
34.3401727008585	0.9995751512265582
34.35017275085875	0.9995753990345789
34.360172800859004	0.9995756466247785
34.370172850859255	0.9995758939989388
34.3801729008595	0.9995761411593521
34.39017295085975	0.999576388103035
34.40017300086	0.9995766348293273
34.41017305086025	0.999576881339738
34.4201731008605	0.9995771276347206
34.43017315086075	0.9995773737152757
34.440173200861004	0.999577619580728
34.450173250861255	0.9995778652305762
34.4601733008615	0.9995781106679079
34.47017335086175	0.9995783558926351
34.480173400862	0.9995786009012388
34.49017345086225	0.9995788456961875
34.5001735008625	0.9995790902780154
34.51017355086275	0.9995793346471036
34.520173600863004	0.9995795788017799
34.530173650863254	0.9995798227443151
34.540173700863505	0.9995800664762835
34.55017375086375	0.9995803099951374
34.560173800864	0.9995805533021479
34.57017385086425	0.9995807963953327
34.5801739008645	0.9995810392785804
34.59017395086475	0.9995812819506593
34.600174000865	0.9995815244103966
34.610174050865254	0.9995817666613019
34.620174100865505	0.9995820087023193
34.63017415086575	0.9995822505323081
34.640174200866	0.9995824921526022
34.65017425086625	0.9995827335634931
34.6601743008665	0.9995829747642925
34.67017435086675	0.9995832157548628
34.680174400867	0.9995834565350997
34.690174450867254	0.9995836971093496
34.700174500867504	0.9995839374751496
34.710174550867755	0.9995841776317745
34.720174600868	0.9995844175813119
34.73017465086825	0.999584657323233
34.7401747008685	0.9995848968573933
34.75017475086875	0.9995851361823763
34.760174800869	0.9995853753001108
34.77017485086925	0.999585614213566
34.780174900869504	0.9995858529203395
34.790174950869755	0.9995860914199265
34.80017500087	0.9995863297141615
34.81017505087025	0.9995865678026716
34.8201751008705	0.9995868056848125
34.83017515087075	0.9995870433596431
34.840175200871	0.9995872808306239
34.85017525087125	0.9995875180978813
34.860175300871504	0.9995877551615928
34.870175350871754	0.9995879920206211
34.880175400872005	0.9995882286744661
34.89017545087225	0.9995884651243079
34.9001755008725	0.9995887013689417
34.91017555087275	0.999588937410393
34.920175600873	0.9995891732489531
34.93017565087325	0.9995894088851032
34.9401757008735	0.9995896443186204
34.950175750873754	0.9995898795514977
34.960175800874005	0.9995901145808439
34.97017585087425	0.9995903494067827
34.9801759008745	0.9995905840295822
34.99017595087475	0.99959081845129
35.000176000875	0.9995910526744223
35.01017605087525	0.9995912866947688
35.0201761008755	0.9995915205137016
35.030176150875754	0.9995917541330785
35.040176200876004	0.999591987552443
35.050176250876255	0.9995922207696637
35.0601763008765	0.9995924537850149
35.07017635087675	0.9995926866022763
35.080176400877	0.9995929192217163
35.09017645087725	0.9995931516417765
35.1001765008775	0.999593383862083
35.11017655087775	0.999593615883476
35.120176600878004	0.999593847706654
35.130176650878255	0.9995940793296506
35.1401767008785	0.9995943107536153
35.15017675087875	0.9995945419818792
35.160176800879	0.9995947730115681
35.17017685087925	0.9995950038438712
35.1801769008795	0.9995952344799944
35.19017695087975	0.999595464917984
35.200177000880004	0.9995956951585823
35.210177050880255	0.9995959252019505
35.220177100880505	0.9995961550489251
35.23017715088075	0.999596384700966
35.240177200881	0.9995966141550028
35.25017725088125	0.999596843414691
35.2601773008815	0.999597072481315
35.27017735088175	0.9995973013510647
35.280177400882	0.999597530025089
35.290177450882254	0.9995977585043412
35.300177500882505	0.9995979867898984
35.31017755088275	0.9995982148806482
35.320177600883	0.999598442775845
35.33017765088325	0.9995986704777003
35.3401777008835	0.9995988979870774
35.35017775088375	0.9995991253026609
35.360177800884	0.9995993524231475
35.370177850884254	0.9995995793517863
35.380177900884505	0.9995998060879768
35.390177950884755	0.9996000326307716
35.400178000885	0.999600258980237
35.41017805088525	0.9996004851385104
35.4201781008855	0.9996007111075104
35.43017815088575	0.9996009368845488
35.440178200886	0.9996011624683526
35.45017825088625	0.9996013878598371
35.460178300886504	0.9996016130605199
35.470178350886755	0.9996018380697353
35.480178400887	0.9996020628885466
35.49017845088725	0.9996022875177829
35.5001785008875	0.9996025119563685
35.51017855088775	0.9996027362055898
35.520178600888	0.9996029602641668
35.53017865088825	0.9996031841333387
35.540178700888504	0.999603407812112
35.550178750888755	0.9996036312997438
35.560178800889005	0.9996038546012916
35.57017885088925	0.9996040777163492
35.5801789008895	0.999604300642054
35.59017895088975	0.9996045233780524
35.60017900089	0.9996047459256621
35.61017905089025	0.9996049682855281
35.6201791008905	0.9996051904567395
35.630179150890754	0.9996054124391045
35.640179200891005	0.9996056342352381
35.65017925089125	0.9996058558467944
35.6601793008915	0.999606077271976
35.67017935089175	0.9996062985081196
35.680179400892	0.9996065195575772
35.69017945089225	0.9996067404214147
35.7001795008925	0.9996069610973293
35.710179550892754	0.9996071815889662
35.720179600893005	0.9996074018961096
35.730179650893255	0.9996076220169287
35.7401797008935	0.9996078419542401
35.75017975089375	0.9996080617057052
35.760179800894	0.9996082812716424
35.77017985089425	0.9996085006520131
35.7801799008945	0.9996087198467201
35.79017995089475	0.9996089388603959
35.800180000895004	0.9996091576903361
35.810180050895255	0.9996093763351519
35.8201801008955	0.9996095947972091
35.83018015089575	0.9996098130766371
35.840180200896	0.9996100311710202
35.85018025089625	0.9996102490811583
35.8601803008965	0.9996104668106044
35.87018035089675	0.9996106843584055
35.880180400897004	0.9996109017245196
35.890180450897255	0.9996111189074132
35.900180500897505	0.999611335909388
35.91018055089775	0.999611552730138
35.920180600898	0.9996117693672479
35.93018065089825	0.9996119858222074
35.9401807008985	0.9996122020964769
35.95018075089875	0.9996124181923511
35.960180800899	0.9996126341069085
35.970180850899254	0.9996128498400615
35.980180900899505	0.9996130653930271
35.99018095089975	0.9996132807675008
36.0001810009	0.9996134959618873
36.01018105090025	0.99961371097387
36.0201811009005	0.999613925807014
36.03018115090075	0.9996141404619955
36.040181200901	0.9996143549385734
36.050181250901254	0.9996145692362826
36.060181300901505	0.9996147833542722
36.070181350901755	0.999614997294259
36.080181400902	0.9996152110556782
36.09018145090225	0.9996154246384519
36.1001815009025	0.9996156380443622
36.11018155090275	0.9996158512710343
36.120181600903	0.9996160643193547
36.13018165090325	0.9996162771934952
36.140181700903504	0.9996164898912648
36.150181750903755	0.9996167024101987
36.160181800904	0.9996169147507995
36.17018185090425	0.9996171269151775
36.1801819009045	0.9996173389040475
36.19018195090475	0.9996175507178606
36.200182000905	0.9996177623553015
36.21018205090525	0.9996179738160494
36.220182100905504	0.9996181851040963
36.230182150905755	0.9996183962161607
36.240182200906006	0.9996186071504952
36.25018225090625	0.9996188179115649
36.2601823009065	0.999619028495949
36.27018235090675	0.9996192389057759
36.280182400907	0.9996194491434939
36.29018245090725	0.999619659206509
36.3001825009075	0.9996198690961879
36.310182550907754	0.9996200788107666
36.320182600908005	0.9996202883521041
36.33018265090825	0.99962049771955
36.3401827009085	0.9996207069127229
36.35018275090875	0.9996209159330312
36.360182800909	0.99962112478364
36.37018285090925	0.9996213334625048
36.3801829009095	0.9996215419653383
36.390182950909754	0.999621750296928
36.400183000910005	0.9996219584561622
36.410183050910256	0.9996221664433307
36.4201831009105	0.9996223742573874
36.43018315091075	0.9996225819011636
36.440183200911	0.999622789376358
36.45018325091125	0.9996229966793855
36.4601833009115	0.999623203810833
36.47018335091175	0.9996234107716294
36.480183400912004	0.9996236175613264
36.490183450912255	0.9996238241786827
36.5001835009125	0.999624030625364
36.51018355091275	0.9996242369042693
36.520183600913	0.9996244430161907
36.53018365091325	0.9996246489583475
36.5401837009135	0.9996248547285452
36.55018375091375	0.9996250603280803
36.560183800914004	0.9996252657607879
36.570183850914255	0.9996254710240096
36.580183900914506	0.9996256761175586
36.59018395091475	0.9996258810428728
36.600184000915	0.9996260858002124
36.61018405091525	0.9996262903912223
36.6201841009155	0.999626494812728
36.63018415091575	0.9996266990656009
36.640184200916	0.9996269031506704
36.650184250916254	0.9996271070674903
36.660184300916505	0.9996273108187257
36.67018435091675	0.9996275144052337
36.680184400917	0.9996277178232441
36.69018445091725	0.9996279210734857
36.7001845009175	0.9996281241578794
36.71018455091775	0.9996283270762181
36.720184600918	0.9996285298257104
36.730184650918254	0.9996287324096771
36.740184700918505	0.9996289348290058
36.750184750918756	0.9996291370830601
36.760184800919	0.9996293391746418
36.77018485091925	0.9996295410975746
36.7801849009195	0.9996297428563206
36.79018495091975	0.9996299444511082
36.80018500092	0.9996301458788691
36.81018505092025	0.9996303471429957
36.820185100920504	0.9996305482435583
36.830185150920755	0.9996307491800738
36.840185200921	0.9996309499526378
36.85018525092125	0.9996311505628538
36.8601853009215	0.9996313510079524
36.87018535092175	0.9996315512884688
36.880185400922	0.9996317514043986
36.89018545092225	0.9996319513584432
36.900185500922504	0.999632151152068
36.910185550922755	0.9996323507805719
36.920185600923006	0.9996325502460767
36.93018565092325	0.9996327495516597
36.9401857009235	0.9996329486952599
36.95018575092375	0.999633147675702
36.960185800924	0.9996333464928785
36.97018585092425	0.9996335451493645
36.9801859009245	0.9996337436451195
36.990185950924754	0.9996339419782829
37.000186000925005	0.9996341401521314
37.01018605092525	0.9996343381655282
37.0201861009255	0.9996345360167281
37.03018615092575	0.9996347337053493
37.040186200926	0.9996349312345785
37.05018625092625	0.9996351286042966
37.0601863009265	0.9996353258126526
37.070186350926754	0.9996355228619695
37.080186400927005	0.9996357197512934
37.090186450927256	0.9996359164832249
37.1001865009275	0.9996361130559024
37.11018655092775	0.9996363094665687
37.120186600928	0.999636505717958
37.13018665092825	0.9996367018113613
37.1401867009285	0.9996368977463664
37.150186750928754	0.9996370935235229
37.160186800929004	0.9996372891414516
37.170186850929255	0.9996374846025
37.1801869009295	0.9996376799046929
37.19018695092975	0.9996378750467066
37.20018700093	0.999638070031564
37.21018705093025	0.999638264858174
37.2201871009305	0.999638459528871
37.23018715093075	0.9996386540435243
37.240187200931004	0.9996388484031322
37.250187250931255	0.9996390426032941
37.260187300931506	0.9996392366445132
37.27018735093175	0.999639430531858
37.280187400932	0.9996396242615302
37.29018745093225	0.9996398178347219
37.3001875009325	0.9996400112523381
37.31018755093275	0.9996402045145585
37.320187600933004	0.9996403976235626
37.330187650933254	0.9996405905770227
37.340187700933505	0.9996407833724451
37.35018775093375	0.9996409760121115
37.360187800934	0.9996411684964174
37.37018785093425	0.9996413608257579
37.3801879009345	0.9996415530024965
37.39018795093475	0.9996417450255558
37.400188000935	0.9996419368930864
37.410188050935254	0.9996421286065064
37.420188100935505	0.9996423201654443
37.430188150935756	0.9996425115712027
37.440188200936	0.9996427028228934
37.45018825093625	0.999642893918746
37.4601883009365	0.9996430848646122
37.47018835093675	0.9996432756587039
37.480188400937	0.9996434662987894
37.490188450937254	0.9996436567841899
37.500188500937504	0.999643847116116
37.510188550937755	0.9996440372968036
37.520188600938	0.9996442273234457
37.53018865093825	0.9996444171982046
37.5401887009385	0.9996446069224628
37.55018875093875	0.9996447964959393
37.560188800939	0.9996449859167821
37.57018885093925	0.9996451751851609
37.580188900939504	0.9996453643030837
37.590188950939755	0.9996455532679306
37.600189000940006	0.999645742081818
37.61018905094025	0.999645930747155
37.6201891009405	0.9996461192608712
37.63018915094075	0.9996463076245659
37.640189200941	0.9996464958371282
37.65018925094125	0.9996466838986942
37.660189300941504	0.9996468718111834
37.670189350941754	0.9996470595721287
37.680189400942005	0.999647247183427
37.69018945094225	0.9996474346450979
37.7001895009425	0.9996476219588071
37.71018955094275	0.9996478091245662
37.720189600943	0.9996479961389326
37.73018965094325	0.9996481830046777
37.7401897009435	0.9996483697215182
37.750189750943754	0.9996485562886861
37.760189800944005	0.999648742707058
37.770189850944256	0.9996489289781382
37.7801899009445	0.9996491151016024
37.79018995094475	0.9996493010756526
37.800190000945	0.9996494869028806
37.81019005094525	0.9996496725838525
37.8201901009455	0.9996498581148812
37.830190150945754	0.9996500434972229
37.840190200946004	0.9996502287332226
37.850190250946255	0.9996504138228217
37.8601903009465	0.9996505987666999
37.87019035094675	0.9996507835630702
37.880190400947	0.999650968212255
37.89019045094725	0.9996511527158493
37.9001905009475	0.9996513370726158
37.91019055094775	0.9996515212821107
37.920190600948004	0.9996517053467165
37.930190650948255	0.999651889264661
37.940190700948506	0.9996520730373776
37.95019075094875	0.999652256666231
37.960190800949	0.9996524401477136
37.97019085094925	0.9996526234845399
37.9801909009495	0.9996528066746843
37.99019095094975	0.9996529897206669
38.000191000950004	0.9996531726233119
38.010191050950255	0.9996533553798241
38.020191100950505	0.9996535379924956
38.03019115095075	0.9996537204612723
38.040191200951	0.9996539027879305
38.05019125095125	0.9996540849693943
38.0601913009515	0.9996542670035872
38.07019135095175	0.9996544488942701
38.080191400952	0.9996546306424657
38.090191450952254	0.999654812248285
38.100191500952505	0.9996549937103324
38.110191550952756	0.9996551750299613
38.120191600953	0.9996553562076507
38.13019165095325	0.999655537239406
38.1401917009535	0.9996557181300757
38.15019175095375	0.9996558988780951
38.160191800954	0.9996560794820303
38.170191850954254	0.99965625994512
38.180191900954505	0.999656440266839
38.190191950954755	0.9996566204480435
38.200192000955	0.999656800485885
38.21019205095525	0.9996569803816328
38.2201921009555	0.9996571601358907
38.23019215095575	0.9996573397481026
38.240192200956	0.9996575192195306
38.25019225095625	0.9996576985511558
38.260192300956504	0.9996578777421952
38.270192350956755	0.9996580567926406
38.280192400957006	0.9996582357015256
38.29019245095725	0.9996584144676102
38.3001925009575	0.9996585930952286
38.31019255095775	0.9996587715828095
38.320192600958	0.9996589499298261
38.33019265095825	0.9996591281365531
38.340192700958504	0.9996593062056516
38.350192750958755	0.9996594841360139
38.360192800959005	0.9996596619249827
38.37019285095925	0.9996598395744641
38.3801929009595	0.9996600170859972
38.39019295095975	0.9996601944580631
38.40019300096	0.9996603716902064
38.41019305096025	0.999660548784183
38.4201931009605	0.9996607257395934
38.430193150960754	0.999660902558465
38.440193200961005	0.9996610792363222
38.450193250961256	0.9996612557753547
38.4601933009615	0.9996614321781446
38.47019335096175	0.9996616084421897
38.480193400962	0.9996617845709891
38.49019345096225	0.999661960561544
38.5001935009625	0.9996621364137944
38.510193550962754	0.9996623121301329
38.520193600963005	0.9996624877091618
38.530193650963255	0.9996626631513267
38.5401937009635	0.999662838454495
38.55019375096375	0.9996630136201773
38.560193800964	0.9996631886521605
38.57019385096425	0.9996633635475205
38.5801939009645	0.9996635383074624
38.59019395096475	0.9996637129292091
38.600194000965004	0.9996638874153552
38.610194050965255	0.9996640617659666
38.620194100965506	0.9996642359800381
38.63019415096575	0.9996644100586086
38.640194200966	0.9996645840006628
38.65019425096625	0.999664757810898
38.6601943009665	0.9996649314843492
38.67019435096675	0.9996651050230669
38.680194400967004	0.999665278428447
38.690194450967255	0.9996654516984564
38.700194500967505	0.9996656248319369
38.71019455096775	0.9996657978308043
38.720194600968	0.9996659706961825
38.73019465096825	0.9996661434266773
38.7401947009685	0.9996663160242226
38.75019475096875	0.9996664884883351
38.760194800969	0.9996666608190206
38.770194850969254	0.9996668330134568
38.780194900969505	0.9996670050752716
38.790194950969756	0.9996671770049574
38.80019500097	0.9996673488011278
38.81019505097025	0.9996675204652169
38.8201951009705	0.9996676919962161
38.83019515097075	0.9996678633943559
38.840195200971	0.9996680346605431
38.850195250971254	0.9996682057916662
38.860195300971505	0.9996683767893663
38.870195350971755	0.999668547656854
38.880195400972	0.9996687183929458
38.89019545097225	0.9996688889972625
38.9001955009725	0.9996690594686579
38.91019555097275	0.9996692298098022
38.920195600973	0.9996694000197073
38.93019565097325	0.9996695700953526
38.940195700973504	0.9996697400390936
38.950195750973755	0.999669909853148
38.960195800974006	0.9996700795379387
38.97019585097425	0.9996702490929462
38.9801959009745	0.9996704185136391
38.99019595097475	0.9996705878049537
39.000196000975	0.9996707569672443
39.01019605097525	0.999670925997288
39.020196100975504	0.9996710948982237
39.030196150975755	0.9996712636670029
39.040196200976006	0.9996714323083163
39.05019625097625	0.9996716008196386
39.0601963009765	0.9996717692016169
39.07019635097675	0.9996719374536792
39.080196400977	0.9996721055745806
39.09019645097725	0.9996722735677543
39.1001965009775	0.9996724414306183
39.110196550977754	0.9996726091649235
39.120196600978005	0.9996727767705372
39.130196650978256	0.9996729442495369
39.1401967009785	0.9996731115995011
39.15019675097875	0.9996732788190775
39.160196800979	0.9996734459105715
39.17019685097925	0.9996736128734011
39.1801969009795	0.9996737797094652
39.190196950979754	0.9996739464174592
39.200197000980005	0.9996741129962199
39.210197050980256	0.9996742794480891
39.2201971009805	0.999674445773608
39.23019715098075	0.999674611970678
39.240197200981	0.9996747780391959
39.25019725098125	0.9996749439821115
39.2601973009815	0.9996751097977882
39.27019735098175	0.9996752754856816
39.280197400982004	0.9996754410474348
39.290197450982255	0.9996756064831407
39.300197500982506	0.9996757717925625
39.31019755098275	0.9996759369738759
39.320197600983	0.9996761020302529
39.33019765098325	0.9996762669599849
39.3401977009835	0.999676431762468
39.35019775098375	0.9996765964407056
39.360197800984004	0.9996767609924809
39.370197850984255	0.9996769254193453
39.380197900984506	0.9996770897209328
39.39019795098475	0.9996772538971621
39.400198000985	0.9996774179484446
39.41019805098525	0.999677581873825
39.4201981009855	0.999677745671719
39.43019815098575	0.9996779093456699
39.440198200986	0.9996780728966969
39.450198250986254	0.9996782363254189
39.460198300986505	0.9996783996287684
39.470198350986756	0.999678562804745
39.480198400987	0.9996787258585389
39.49019845098725	0.999678888786918
39.5001985009875	0.9996790515917391
39.51019855098775	0.9996792142708354
39.520198600988	0.999679376826116
39.530198650988254	0.9996795392624933
39.540198700988505	0.9996797015742198
39.550198750988756	0.9996798637610929
39.560198800989	0.9996800258237905
39.57019885098925	0.9996801877643892
39.5801989009895	0.9996803495823875
39.59019895098975	0.9996805112766154
39.60019900099	0.9996806728497144
39.61019905099025	0.9996808343002819
39.620199100990504	0.9996809956288463
39.630199150990755	0.999681156833947
39.640199200991006	0.9996813179160762
39.65019925099125	0.9996814788751381
39.6601993009915	0.9996816397129304
39.67019935099175	0.9996818004308279
39.680199400992	0.9996819610255151
39.69019945099225	0.9996821214996111
39.700199500992504	0.999682281852478
39.710199550992755	0.9996824420829428
39.720199600993006	0.9996826021914302
39.73019965099325	0.9996827621782882
39.7401997009935	0.9996829220455254
39.75019975099375	0.9996830817925867
39.760199800994	0.9996832414200936
39.77019985099425	0.9996834009252243
39.7801999009945	0.999683560310501
39.790199950994754	0.9996837195755662
39.800200000995005	0.9996838787176587
39.810200050995256	0.9996840377397194
39.8202001009955	0.9996841966429015
39.83020015099575	0.9996843554282108
39.840200200996	0.9996845140924849
39.85020025099625	0.9996846726359618
39.8602003009965	0.9996848310609079
39.870200350996754	0.9996849893653392
39.880200400997005	0.9996851475511062
39.890200450997256	0.9996853056182798
39.9002005009975	0.9996854635658017
39.91020055099775	0.9996856213944135
39.920200600998	0.9996857791052627
39.93020065099825	0.9996859366972557
39.9402007009985	0.9996860941706898
39.950200750998754	0.9996862515238334
39.960200800999004	0.9996864087591834
39.970200850999255	0.9996865658774233
39.980200900999506	0.999686722875965
39.99020095099975	0.999686879756841
40.000201001	0.9996870365192051
40.01020105100025	0.9996871931661623
40.0202011010005	0.9996873496960714
40.03020115100075	0.9996875061068
40.040201201001004	0.999687662400017
40.050201251001255	0.9996878185749319
40.060201301001506	0.999687974633957
40.07020135100175	0.9996881305766518
40.080201401002	0.9996882864011992
40.09020145100225	0.9996884421087304
40.1002015010025	0.9996885977017107
40.11020155100275	0.9996887531779053
40.120201601003004	0.9996889085349077
40.130201651003254	0.9996890637748709
40.140201701003505	0.9996892188998212
40.150201751003756	0.9996893739100198
40.160201801004	0.9996895288039905
40.17020185100425	0.9996896835829034
40.1802019010045	0.999689838246239
40.19020195100475	0.9996899927917534
40.200202001005	0.9996901472228513
40.210202051005254	0.9996903015382671
40.220202101005505	0.9996904557377615
40.230202151005756	0.9996906098233063
40.240202201006	0.9996907637942423
40.25020225100625	0.9996909176502671
40.2602023010065	0.9996910713908167
40.27020235100675	0.9996912250168353
40.280202401007	0.9996913785259339
40.290202451007254	0.9996915319204672
40.300202501007504	0.9996916852017431
40.310202551007755	0.9996918383692546
40.320202601008006	0.9996919914247658
40.33020265100825	0.9996921443648994
40.3402027010085	0.999692297190263
40.35020275100875	0.9996924499016552
40.360202801009	0.9996926024995909
40.37020285100925	0.999692754983117
40.380202901009504	0.9996929073525032
40.390202951009755	0.9996930596107382
40.400203001010006	0.9996932117567096
40.41020305101025	0.9996933637884383
40.4202031010105	0.9996935157062118
40.43020315101075	0.9996936675101181
40.440203201011	0.9996938192005087
40.45020325101125	0.9996939707800915
40.460203301011504	0.9996941222469767
40.470203351011754	0.9996942736015151
40.480203401012005	0.9996944248433881
40.490203451012256	0.9996945759733399
40.5002035010125	0.9996947269916661
40.51020355101275	0.9996948778965254
40.520203601013	0.9996950286888764
40.53020365101325	0.9996951793710588
40.5402037010135	0.9996953299430692
40.550203751013754	0.9996954804025934
40.560203801014005	0.9996956307490592
40.570203851014256	0.9996957809841743
40.5802039010145	0.9996959311094075
40.59020395101475	0.9996960811227007
40.600204001015	0.9996962310242691
40.61020405101525	0.9996963808151823
40.6202041010155	0.9996965304947618
40.630204151015754	0.9996966800650727
40.640204201016005	0.9996968295261042
40.650204251016255	0.9996969788750778
40.660204301016506	0.9996971281126315
40.67020435101675	0.9996972772405647
40.680204401017	0.9996974262586178
40.69020445101725	0.9996975751664019
40.7002045010175	0.9996977239633109
40.71020455101775	0.9996978726526056
40.720204601018004	0.9996980212320158
40.730204651018255	0.9996981697011659
40.740204701018506	0.9996983180615236
40.75020475101875	0.9996984663116355
40.760204801019	0.9996986144506377
40.77020485101925	0.9996987624807757
40.7802049010195	0.9996989104040801
40.79020495101975	0.9996990582176106
40.800205001020004	0.9996992059224423
40.810205051020255	0.9996993535189276
40.820205101020505	0.999699501005836
40.830205151020756	0.9996996483851179
40.840205201021	0.9996997956548367
40.85020525102125	0.999699942815404
40.8602053010215	0.9997000898688382
40.87020535102175	0.9997002368144366
40.880205401022	0.9997003836530077
40.890205451022254	0.9997005303832661
40.900205501022505	0.99970067700428
40.910205551022756	0.9997008235170817
40.920205601023	0.9997009699223534
40.93020565102325	0.9997011162214673
40.9402057010235	0.9997012624121872
40.95020575102375	0.999701408496243
40.960205801024	0.999701554474197
40.970205851024254	0.9997017003450293
40.980205901024505	0.9997018461081149
40.990205951024755	0.9997019917631719
41.000206001025006	0.9997021373108067
41.01020605102525	0.9997022827519008
41.0202061010255	0.9997024280887382
41.03020615102575	0.9997025733195433
41.040206201026	0.9997027184431659
41.05020625102625	0.999702863459413
41.060206301026504	0.9997030083693952
41.070206351026755	0.9997031531744515
41.080206401027006	0.9997032978726332
41.09020645102725	0.9997034424649653
41.1002065010275	0.9997035869520589
41.11020655102775	0.9997037313358361
41.120206601028	0.999703875613393
41.13020665102825	0.9997040197826061
41.140206701028504	0.9997041638474286
41.150206751028755	0.9997043078080676
41.160206801029005	0.9997044516633552
41.170206851029256	0.9997045954140773
41.1802069010295	0.9997047390604301
41.19020695102975	0.999704882600952
41.20020700103	0.9997050260369648
41.21020705103025	0.9997051693683602
41.2202071010305	0.9997053125946733
41.230207151030754	0.9997054557157797
41.240207201031005	0.9997055987327949
41.250207251031256	0.9997057416467124
41.2602073010315	0.9997058844568375
41.27020735103175	0.9997060271630239
41.280207401032	0.9997061697662698
41.29020745103225	0.999706312265343
41.3002075010325	0.9997064546595583
41.310207551032754	0.9997065969513098
41.320207601033005	0.9997067391398575
41.330207651033255	0.9997068812224993
41.340207701033506	0.999707023203279
41.35020775103375	0.9997071650821361
41.360207801034	0.9997073068565709
41.37020785103425	0.9997074485279133
41.3802079010345	0.9997075900947984
41.39020795103475	0.9997077315604382
41.400208001035004	0.9997078729242262
41.410208051035255	0.9997080141852885
41.420208101035506	0.9997081553432634
41.43020815103575	0.9997082963986554
41.440208201036	0.9997084373527013
41.45020825103625	0.9997085782044333
41.4602083010365	0.9997087189547121
41.47020835103675	0.9997088596007981
41.480208401037004	0.9997090001454575
41.490208451037255	0.9997091405891676
41.500208501037505	0.9997092809316369
41.510208551037756	0.9997094211717762
41.520208601038	0.9997095613097102
41.53020865103825	0.9997097013471877
41.5402087010385	0.9997098412820459
41.55020875103875	0.9997099811162112
41.560208801039	0.9997101208491089
41.570208851039254	0.9997102604809737
41.580208901039505	0.9997104000124841
41.590208951039756	0.9997105394439223
41.60020900104	0.999710678776609
41.61020905104025	0.9997108180066622
41.6202091010405	0.9997109571354208
41.63020915104075	0.9997110961629692
41.640209201041	0.999711235090327
41.650209251041254	0.9997113739189445
41.660209301041505	0.9997115126460617
41.670209351041755	0.9997116512736453
41.680209401042006	0.9997117898031095
41.69020945104225	0.9997119282319794
41.7002095010425	0.9997120665590632
41.71020955104275	0.9997122047869691
41.720209601043	0.9997123429166108
41.73020965104325	0.9997124809468582
41.740209701043504	0.9997126188784765
41.750209751043755	0.9997127567100169
41.760209801044006	0.9997128944424785
41.77020985104425	0.9997130320750065
41.7802099010445	0.9997131696082205
41.79020995104475	0.9997133070428547
41.800210001045	0.9997134443786413
41.81021005104525	0.9997135816158321
41.820210101045504	0.9997137187553519
41.830210151045755	0.999713855797327
41.840210201046006	0.9997139927390483
41.850210251046256	0.999714129583028
41.8602103010465	0.99971426632752
41.87021035104675	0.9997144029731435
41.880210401047	0.9997145395240061
41.89021045104725	0.9997146759760456
41.9002105010475	0.9997148123290142
41.910210551047754	0.9997149485842377
41.920210601048005	0.9997150847432126
41.930210651048256	0.9997152208038812
41.9402107010485	0.9997153567661852
41.95021075104875	0.999715492630538
41.960210801049	0.9997156283991353
41.97021085104925	0.9997157640721348
41.9802109010495	0.9997158996466174
41.990210951049754	0.999716035124086
42.000211001050005	0.9997161705026621
42.010211051050256	0.9997163057838111
42.020211101050506	0.9997164409694853
42.03021115105075	0.9997165760591458
42.040211201051	0.9997167110525983
42.05021125105125	0.9997168459482275
42.0602113010515	0.9997169807493818
42.07021135105175	0.9997171154535774
42.080211401052004	0.9997172500610217
42.090211451052255	0.9997173845726038
42.100211501052506	0.9997175189885703
42.11021155105275	0.9997176533096424
42.120211601053	0.9997177875334686
42.13021165105325	0.9997179216620955
42.1402117010535	0.9997180556944211
42.15021175105375	0.999718189629992
42.160211801054004	0.9997183234714732
42.170211851054255	0.9997184572171458
42.180211901054506	0.9997185908680145
42.190211951054756	0.9997187244236656
42.200212001055	0.9997188578837971
42.21021205105525	0.9997189912488855
42.2202121010555	0.9997191245205048
42.23021215105575	0.9997192576963926
42.240212201056	0.999719390777129
42.250212251056254	0.9997195237654019
42.260212301056505	0.9997196566585456
42.270212351056756	0.9997197894565466
42.280212401057	0.9997199221589433
42.29021245105725	0.9997200547673258
42.3002125010575	0.9997201872824908
42.31021255105775	0.9997203197031637
42.320212601058	0.9997204520297508
42.330212651058254	0.9997205842622797
42.340212701058505	0.9997207164009991
42.350212751058756	0.9997208484450656
42.360212801059006	0.9997209803970575
42.37021285105925	0.999721112255195
42.3802129010595	0.999721244019308
42.39021295105975	0.9997213756908492
42.40021300106	0.9997215072694129
42.41021305106025	0.999721638754277
42.420213101060504	0.9997217701457287
42.430213151060755	0.9997219014426787
42.440213201061006	0.9997220326460474
42.45021325106125	0.9997221637595292
42.4602133010615	0.9997222947798694
42.47021335106175	0.9997224257063374
42.480213401062	0.9997225565405458
42.49021345106225	0.9997226872823858
42.500213501062504	0.9997228179326441
42.510213551062755	0.9997229484883876
42.520213601063006	0.9997230789524921
42.53021365106326	0.9997232093263172
42.5402137010635	0.9997233396076622
42.55021375106375	0.9997234697963203
42.560213801064	0.9997235998926403
42.57021385106425	0.9997237298969982
42.5802139010645	0.999723859808011
42.590213951064754	0.9997239896283096
42.600214001065005	0.9997241193590403
42.610214051065256	0.9997242489975564
42.6202141010655	0.9997243785440458
42.63021415106575	0.999724507999251
42.640214201066	0.9997246373643951
42.65021425106625	0.9997247666373004
42.6602143010665	0.9997248958185326
42.670214351066754	0.9997250249103398
42.680214401067005	0.9997251539117639
42.690214451067256	0.9997252828219741
42.70021450106751	0.9997254116409837
42.71021455106775	0.9997255403682686
42.720214601068	0.9997256690045104
42.73021465106825	0.999725797552321
42.7402147010685	0.9997259260092062
42.750214751068754	0.9997260543761791
42.760214801069004	0.9997261826539379
42.770214851069255	0.9997263108395094
42.780214901069506	0.9997264389350909
42.79021495106975	0.9997265669411778
42.80021500107	0.9997266948574365
42.81021505107025	0.999726822683941
42.8202151010705	0.9997269504203923
42.83021515107075	0.9997270780683772
42.840215201071004	0.9997272056276852
42.850215251071255	0.9997273330959645
42.860215301071506	0.9997274604747192
42.87021535107176	0.9997275877644929
42.880215401072	0.9997277149651234
42.89021545107225	0.9997278420770498
42.9002155010725	0.9997279691003648
42.91021555107275	0.999728096034258
42.920215601073004	0.9997282228778296
42.930215651073254	0.9997283496331185
42.940215701073505	0.9997284762998577
42.950215751073756	0.9997286028773184
42.960215801074	0.9997287293674827
42.97021585107425	0.999728855769135
42.9802159010745	0.9997289820828664
42.99021595107475	0.9997291083080019
43.000216001075	0.999729234443613
43.010216051075254	0.9997293604913486
43.020216101075505	0.9997294864526456
43.030216151075756	0.9997296123265074
43.04021620107601	0.9997297381111252
43.05021625107625	0.9997298638075964
43.0602163010765	0.9997299894172124
43.07021635107675	0.999730114939225
43.080216401077	0.9997302403713978
43.090216451077254	0.9997303657161405
43.100216501077504	0.9997304909757129
43.110216551077755	0.9997306161479762
43.120216601078006	0.9997307412321897
43.13021665107825	0.9997308662302257
43.1402167010785	0.9997309911413573
43.15021675107875	0.9997311159635448
43.160216801079	0.999731240698852
43.17021685107925	0.9997313653499018
43.180216901079504	0.9997314899144912
43.190216951079755	0.9997316143904929
43.200217001080006	0.9997317387797392
43.21021705108026	0.9997318630840034
43.2202171010805	0.9997319873014988
43.23021715108075	0.9997321114308966
43.240217201081	0.9997322354749905
43.25021725108125	0.9997323594332517
43.260217301081504	0.9997324833054896
43.270217351081754	0.9997326070925895
43.280217401082005	0.9997327307914843
43.290217451082256	0.9997328544058051
43.3002175010825	0.9997329779352087
43.31021755108275	0.9997331013771639
43.320217601083	0.9997332247348504
43.33021765108325	0.9997333480073554
43.3402177010835	0.999733471194605
43.350217751083754	0.9997335942956006
43.360217801084005	0.9997337173102046
43.370217851084256	0.9997338402415835
43.38021790108451	0.9997339630867418
43.39021795108475	0.9997340858458553
43.400218001085	0.9997342085209783
43.41021805108525	0.9997343311119838
43.4202181010855	0.9997344536177079
43.430218151085754	0.9997345760371938
43.440218201086005	0.9997346983734863
43.450218251086255	0.9997348206248694
43.460218301086506	0.9997349427919278
43.47021835108675	0.999735064874682
43.480218401087	0.9997351868729476
43.49021845108725	0.9997353087866476
43.5002185010875	0.9997354306159973
43.51021855108775	0.9997355523619174
43.520218601088004	0.9997356740223373
43.530218651088255	0.9997357955996135
43.540218701088506	0.9997359170930388
43.55021875108876	0.9997360385037903
43.560218801089	0.9997361598304875
43.57021885108925	0.999736281071467
43.5802189010895	0.9997364022284727
43.59021895108975	0.9997365233031505
43.600219001090004	0.9997366442957745
43.610219051090255	0.9997367652038833
43.620219101090505	0.9997368860278779
43.630219151090756	0.999737006770374
43.640219201091	0.9997371274299591
43.65021925109125	0.9997372480049534
43.6602193010915	0.9997373684972748
43.67021935109175	0.9997374889078554
43.680219401092	0.9997376092359241
43.690219451092254	0.9997377294791054
43.700219501092505	0.9997378496408873
43.710219551092756	0.9997379697214279
43.72021960109301	0.9997380897166972
43.73021965109325	0.9997382096288158
43.7402197010935	0.9997383294602685
43.75021975109375	0.9997384492111362
43.760219801094	0.9997385688782429
43.770219851094254	0.9997386884624186
43.780219901094505	0.9997388079673133
43.790219951094755	0.9997389273890458
43.800220001095006	0.9997390467274097
43.81022005109525	0.9997391659846689
43.8202201010955	0.9997392851594528
43.83022015109575	0.9997394042555084
43.840220201096	0.9997395232677071
43.85022025109625	0.999739642198088
43.860220301096504	0.9997397610478994
43.870220351096755	0.9997398798150483
43.880220401097006	0.9997399985014517
43.89022045109726	0.9997401171052253
43.9002205010975	0.9997402356299725
43.91022055109775	0.9997403540741963
43.920220601098	0.9997404724364691
43.93022065109825	0.9997405907168765
43.940220701098504	0.999740708917741
43.950220751098755	0.9997408270369904
43.960220801099005	0.9997409450732986
43.970220851099256	0.9997410630308273
43.9802209010995	0.999741180909622
43.99022095109975	0.9997412987082863
44.0002210011	0.9997414164244222
44.01022105110025	0.9997415340603348
44.0202211011005	0.9997416516161319
44.030221151100754	0.9997417690903161
44.040221201101005	0.9997418864857669
44.050221251101256	0.9997420038013147
44.06022130110151	0.9997421210363154
44.07022135110175	0.9997422381919411
44.080221401102	0.9997423552672969
44.09022145110225	0.9997424722633386
44.1002215011025	0.999742589178605
44.110221551102754	0.999742706014461
44.120221601103005	0.9997428227719748
44.130221651103255	0.9997429394504239
44.140221701103506	0.9997430560486203
44.15022175110375	0.9997431725656478
44.160221801104	0.9997432890045819
44.17022185110425	0.9997434053655215
44.1802219011045	0.9997435216460231
44.19022195110475	0.9997436378473895
44.200222001105004	0.9997437539710337
44.210222051105255	0.9997438700154512
44.220222101105506	0.9997439859808895
44.23022215110576	0.9997441018656371
44.240222201106	0.999744217674318
44.25022225110625	0.9997443334040276
44.2602223011065	0.9997444490530584
44.27022235110675	0.9997445646260109
44.280222401107004	0.9997446801206735
44.290222451107255	0.9997447955371848
44.300222501107505	0.9997449108723401
44.310222551107756	0.9997450261317533
44.320222601108	0.9997451413147094
44.33022265110825	0.9997452564163596
44.3402227011085	0.9997453714408242
44.35022275110875	0.9997454863875697
44.360222801109	0.9997456012575315
44.370222851109254	0.9997457160485083
44.380222901109505	0.9997458307603622
44.390222951109756	0.9997459453963787
44.40022300111001	0.9997460599552294
44.41022305111025	0.9997461744363555
44.4202231011105	0.9997462888405532
44.43022315111075	0.9997464031675607
44.440223201111	0.9997465174163152
44.450223251111254	0.9997466315874126
44.460223301111505	0.9997467456808398
44.470223351111756	0.9997468596983369
44.480223401112006	0.9997469736403951
44.49022345111225	0.9997470875023068
44.5002235011125	0.9997472012878151
44.51022355111275	0.9997473149976742
44.520223601113	0.9997474286304239
44.53022365111325	0.9997475421850546
44.540223701113504	0.999747655663235
44.550223751113755	0.999747769069217
44.560223801114006	0.9997478823971293
44.57022385111426	0.999747995646605
44.5802239011145	0.9997481088202514
44.59022395111475	0.9997482219180039
44.600224001115	0.999748334938553
44.61022405111525	0.9997484478835018
44.620224101115504	0.9997485607535128
44.630224151115755	0.9997486735473964
44.640224201116006	0.9997487862644553
44.650224251116256	0.9997488989054204
44.6602243011165	0.999749011471098
44.67022435111675	0.9997491239598961
44.680224401117	0.9997492363741731
44.69022445111725	0.9997493487126778
44.7002245011175	0.9997494609782215
44.710224551117754	0.9997495731668727
44.720224601118005	0.9997496852774435
44.730224651118256	0.9997497973152885
44.74022470111851	0.9997499092770015
44.75022475111875	0.9997500211644372
44.760224801119	0.9997501329757015
44.77022485111925	0.9997502447117806
44.7802249011195	0.999750356375466
44.790224951119754	0.9997504679620348
44.800225001120005	0.9997505794736627
44.810225051120256	0.9997506909111323
44.820225101120506	0.9997508022740121
44.83022515112075	0.999750913561838
44.840225201121	0.9997510247744472
44.85022525112125	0.9997511359152504
44.8602253011215	0.999751246979572
44.87022535112175	0.9997513579684332
44.880225401122004	0.9997514688850013
44.890225451122255	0.9997515797281019
44.900225501122506	0.9997516904957953
44.91022555112276	0.9997518011881672
44.920225601123	0.9997519118077814
44.93022565112325	0.9997520223544967
44.9402257011235	0.9997521328265833
44.95022575112375	0.9997522432229765
44.960225801124004	0.9997523535479661
44.970225851124255	0.9997524637977265
44.980225901124506	0.9997525739738767
44.990225951124756	0.9997526840783117
45.000226001125	0.9997527941077201
45.01022605112525	0.9997529040638922
45.0202261011255	0.9997530139447909
45.03022615112575	0.9997531237533891
45.040226201126	0.999753233490443
45.050226251126254	0.9997533431546507
45.060226301126505	0.999753452744087
45.070226351126756	0.999753562259981
45.08022640112701	0.9997536717045933
45.09022645112725	0.9997537810769236
45.1002265011275	0.9997538903734803
45.11022655112775	0.9997539995974561
45.120226601128	0.9997541087526294
45.130226651128254	0.9997542178328225
45.140226701128505	0.9997543268383161
45.150226751128756	0.9997544357718846
45.160226801129006	0.9997545446343729
45.17022685112925	0.9997546534235171
45.1802269011295	0.9997547621399065
45.19022695112975	0.9997548707870633
45.20022700113	0.9997549793604715
45.21022705113025	0.999755087861217
45.220227101130504	0.9997551962896157
45.230227151130755	0.9997553046457309
45.240227201131006	0.9997554129318049
45.25022725113126	0.999755521143834
45.2602273011315	0.9997556292858041
45.27022735113175	0.999755737357225
45.280227401132	0.9997558453540297
45.29022745113225	0.9997559532791739
45.300227501132504	0.9997560611314847
45.310227551132755	0.9997561689143178
45.320227601133006	0.9997562766262161
45.33022765113326	0.9997563842664955
45.3402277011335	0.9997564918358041
45.35022775113375	0.9997565993342706
45.360227801134	0.9997567067611829
45.37022785113425	0.9997568141160464
45.380227901134504	0.9997569214002534
45.390227951134754	0.9997570286133809
45.400228001135005	0.9997571357555005
45.410228051135256	0.9997572428264234
45.42022810113551	0.9997573498288694
45.43022815113575	0.9997574567579633
45.440228201136	0.9997575636157424
45.45022825113625	0.9997576704041319
45.4602283011365	0.9997577771219573
45.470228351136754	0.9997578837704794
45.480228401137005	0.9997579903457906
45.490228451137256	0.9997580968527496
45.50022850113751	0.9997582032907506
45.51022855113775	0.9997583096563899
45.520228601138	0.9997584159521469
45.53022865113825	0.9997585221781887
45.5402287011385	0.9997586283330343
45.550228751138754	0.9997587344184078
45.560228801139004	0.9997588404345761
45.570228851139255	0.9997589463811845
45.580228901139506	0.9997590522573518
45.59022895113976	0.9997591580618183
45.60022900114	0.9997592637977074
45.61022905114025	0.9997593694648449
45.6202291011405	0.9997594750619458
45.63022915114075	0.9997595805894967
45.640229201141004	0.9997596860461545
45.650229251141255	0.9997597914362979
45.660229301141506	0.9997598967571671
45.67022935114176	0.9997600020055689
45.680229401142	0.9997601071858017
45.69022945114225	0.9997602122991377
45.7002295011425	0.999760317344075
45.71022955114275	0.9997604223156825
45.720229601143004	0.9997605272198016
45.730229651143254	0.9997606320563137
45.740229701143505	0.999760736821768
45.750229751143756	0.9997608415200739
45.76022980114401	0.9997609461496949
45.77022985114425	0.9997610507116048
45.7802299011445	0.9997611552027452
45.79022995114475	0.9997612596245203
45.800230001145	0.9997613639805324
45.810230051145254	0.9997614682677722
45.820230101145505	0.9997615724856986
45.830230151145756	0.9997616766364782
45.84023020114601	0.999761780718976
45.85023025114625	0.9997618847323219
45.8602303011465	0.9997619886773834
45.87023035114675	0.9997620925537727
45.880230401147	0.9997621963642863
45.890230451147254	0.9997623001061784
45.900230501147504	0.99976240377999
45.910230551147755	0.9997625073866991
45.920230601148006	0.9997626109237544
45.93023065114826	0.9997627143937281
45.9402307011485	0.9997628177952181
45.95023075114875	0.9997629211298357
45.960230801149	0.9997630243975411
45.97023085114925	0.9997631275967462
45.980230901149504	0.9997632307308671
45.990230951149755	0.9997633337967696
46.000231001150006	0.9997634367939923
46.01023105115026	0.999763539723435
46.0202311011505	0.9997636425858587
46.03023115115075	0.9997637453838342
46.040231201151	0.9997638481142915
46.05023125115125	0.999763950774788
46.060231301151504	0.999764053370453
46.070231351151754	0.9997641559002182
46.080231401152005	0.9997642583612479
46.090231451152256	0.9997643607559092
46.10023150115251	0.9997644630820625
46.11023155115275	0.9997645653430921
46.120231601153	0.9997646675380981
46.13023165115325	0.9997647696671107
46.1402317011535	0.99976487173141
46.150231751153754	0.9997649737256953
46.160231801154005	0.9997650756536074
46.170231851154256	0.9997651775151749
46.18023190115451	0.9997652793110371
46.19023195115475	0.9997653810420223
46.200232001155	0.9997654827053969
46.21023205115525	0.9997655843029468
46.2202321011555	0.9997656858351511
46.230232151155754	0.9997657873023319
46.240232201156005	0.9997658887006484
46.250232251156255	0.9997659900324054
46.260232301156506	0.9997660913021952
46.27023235115676	0.999766192505676
46.280232401157	0.9997662936416719
46.29023245115725	0.9997663947130627
46.3002325011575	0.9997664957193013
46.31023255115775	0.9997665966585748
46.320232601158004	0.999766697531771
46.330232651158255	0.9997667983416153
46.340232701158506	0.9997668990877397
46.35023275115876	0.9997669997651281
46.360232801159	0.9997671003770797
46.37023285115925	0.9997672009264843
46.3802329011595	0.9997673014086896
46.39023295115975	0.9997674018262556
46.400233001160004	0.9997675021785801
46.410233051160255	0.9997676024669079
46.420233101160505	0.9997677026911538
46.430233151160756	0.9997678028479106
46.44023320116101	0.9997679029420208
46.45023325116125	0.9997680029716399
46.4602333011615	0.9997681029358431
46.47023335116175	0.9997682028357107
46.480233401162	0.9997683026707264
46.490233451162254	0.9997684024411908
46.500233501162505	0.9997685021466742
46.510233551162756	0.9997686017882298
46.52023360116301	0.9997687013665766
46.53023365116325	0.9997688008790981
46.5402337011635	0.9997689003262631
46.55023375116375	0.9997689997112005
46.560233801164	0.99976909903108
46.570233851164254	0.9997691982874661
46.580233901164505	0.9997692974784105
46.590233951164755	0.999769396605722
46.600234001165006	0.999769495672802
46.61023405116526	0.9997695946738846
46.6202341011655	0.9997696936106372
46.63023415116575	0.9997697924838796
46.640234201166	0.9997698912937494
46.65023425116625	0.9997699900412362
46.660234301166504	0.9997700887221926
46.670234351166755	0.9997701873402324
46.680234401167006	0.999770285895517
46.69023445116726	0.9997703843871555
46.7002345011675	0.9997704828170885
46.71023455116775	0.9997705811824037
46.720234601168	0.9997706794832986
46.73023465116825	0.9997707777209552
46.740234701168504	0.9997708758959419
46.750234751168755	0.999770974008363
46.760234801169005	0.9997710720586731
46.770234851169256	0.9997711700464276
46.78023490116951	0.9997712679699429
46.79023495116975	0.9997713658313323
46.80023500117	0.9997714636300875
46.81023505117025	0.9997715613636803
46.8202351011705	0.9997716590340653
46.830235151170754	0.9997717566450549
46.840235201171005	0.9997718541930201
46.850235251171256	0.9997719516779711
46.86023530117151	0.9997720490995554
46.87023535117175	0.999772146459203
46.880235401172	0.9997722437554752
46.89023545117225	0.9997723409870797
46.9002355011725	0.9997724381621319
46.910235551172754	0.9997725352752563
46.920235601173005	0.9997726323230718
46.930235651173255	0.9997727293093236
46.940235701173506	0.9997728262339489
46.95023575117376	0.999772923096685
46.960235801174	0.9997730198958407
46.97023585117425	0.9997731166322964
46.9802359011745	0.9997732133098843
46.99023595117475	0.9997733099255549
47.000236001175004	0.9997734064774775
47.010236051175255	0.9997735029689622
47.020236101175506	0.9997735993982299
47.03023615117576	0.9997736957661731
47.040236201176	0.9997737920725269
47.05023625117625	0.99977388831773
47.0602363011765	0.9997739845023169
47.07023635117675	0.9997740806236739
47.080236401177004	0.9997741766849804
47.090236451177255	0.9997742726853969
47.100236501177505	0.9997743686223931
47.110236551177756	0.9997744644989308
47.12023660117801	0.9997745603144159
47.13023665117825	0.9997746560707287
47.1402367011785	0.9997747517656446
47.15023675117875	0.9997748473974583
47.160236801179	0.9997749429700165
47.170236851179254	0.9997750384812184
47.180236901179505	0.9997751339318224
47.190236951179756	0.9997752293208565
47.20023700118001	0.9997753246485851
47.21023705118025	0.9997754199183243
47.2202371011805	0.9997755151277041
47.23023715118075	0.9997756102746649
47.240237201181	0.9997757053611387
47.250237251181254	0.9997758003866949
47.260237301181505	0.9997758953524111
47.270237351181756	0.9997759902591281
47.280237401182006	0.9997760851043863
47.29023745118226	0.9997761798891485
47.3002375011825	0.999776274613679
47.31023755118275	0.9997763692786642
47.320237601183	0.9997764638826492
47.33023765118325	0.999776558426631
47.340237701183504	0.9997766529115728
47.350237751183755	0.9997767473351545
47.360237801184006	0.9997768417001696
47.37023785118426	0.9997769360047225
47.3802379011845	0.9997770302485169
47.39023795118475	0.9997771244331752
47.400238001185	0.9997772185587284
47.41023805118525	0.9997773126264365
47.420238101185504	0.9997774066332131
47.430238151185755	0.9997775005795178
47.440238201186006	0.9997775944679467
47.450238251186256	0.9997776882937225
47.46023830118651	0.9997777820599251
47.47023835118675	0.9997778757714791
47.480238401187	0.9997779694229822
47.49023845118725	0.9997780630130273
47.5002385011875	0.9997781565426724
47.510238551187754	0.9997782500144023
47.520238601188005	0.9997783434291309
47.530238651188256	0.9997784367818717
47.54023870118851	0.9997785300757627
47.55023875118875	0.9997786233136874
47.560238801189	0.9997787164925205
47.57023885118925	0.9997788096119096
47.5802389011895	0.9997789026711726
47.590238951189754	0.9997789956721087
47.600239001190005	0.9997790886143711
47.610239051190256	0.9997791814973751
47.620239101190506	0.9997792743235768
47.63023915119076	0.9997793670904463
47.640239201191	0.9997794597976387
47.65023925119125	0.999779552446643
47.6602393011915	0.9997796450376388
47.67023935119175	0.9997797375704072
47.680239401192004	0.9997798300442378
47.690239451192255	0.9997799224613445
47.700239501192506	0.9997800148216202
47.71023955119276	0.9997801071214698
47.720239601193	0.9997801993635184
47.73023965119325	0.9997802915479516
47.7402397011935	0.999780383673352
47.75023975119375	0.9997804757422522
47.760239801194004	0.9997805677512633
47.770239851194255	0.9997806597031971
47.780239901194506	0.9997807515993596
47.790239951194756	0.9997808434366268
47.80024000119501	0.9997809352153033
47.81024005119525	0.9997810269344815
47.8202401011955	0.9997811185972352
47.83024015119575	0.9997812102035651
47.840240201196	0.9997813017536504
47.850240251196254	0.9997813932465289
47.860240301196505	0.9997814846806691
47.870240351196756	0.9997815760576367
47.88024040119701	0.9997816673765701
47.89024045119725	0.9997817586368235
47.9002405011975	0.9997818498409005
47.91024055119775	0.9997819409882774
47.920240601198	0.9997820320787477
47.930240651198254	0.9997821231124233
47.940240701198505	0.9997822140874026
47.950240751198756	0.9997823050064077
47.96024080119901	0.9997823958672711
47.97024085119926	0.9997824866711709
47.9802409011995	0.9997825774207229
47.99024095119975	0.9997826681119657
48.0002410012	0.9997827587484214
48.01024105120025	0.9997828493282648
48.020241101200504	0.9997829398478507
48.030241151200755	0.9997830303114332
48.040241201201006	0.9997831207203198
48.05024125120126	0.999783211073961
48.0602413012015	0.9997833013698023
48.07024135120175	0.9997833916067892
48.080241401202	0.9997834817901641
48.09024145120225	0.9997835719178467
48.100241501202504	0.9997836619866882
48.110241551202755	0.9997837519986458
48.120241601203006	0.9997838419559018
48.13024165120326	0.9997839318586312
48.14024170120351	0.9997840217043511
48.15024175120375	0.9997841114927175
48.160241801204	0.9997842012263773
48.17024185120425	0.9997842909045935
48.180241901204504	0.9997843805260671
48.190241951204754	0.9997844700920663
48.200242001205005	0.9997845596013144
48.210242051205256	0.9997846490551848
48.22024210120551	0.9997847384526911
48.23024215120575	0.9997848277965645
48.240242201206	0.9997849170839143
48.25024225120625	0.9997850063131707
48.2602423012065	0.999785095489776
48.270242351206754	0.999785184609442
48.280242401207005	0.9997852736745232
48.290242451207256	0.999785362684452
48.30024250120751	0.9997854516385132
48.31024255120776	0.9997855405376136
48.320242601208	0.9997856293808137
48.33024265120825	0.9997857181684087
48.3402427012085	0.9997858069012154
48.350242751208754	0.9997858955797072
48.360242801209004	0.9997859842035329
48.370242851209255	0.9997860727715929
48.380242901209506	0.9997861612838458
48.39024295120976	0.9997862497428217
48.40024300121	0.999786338146329
48.41024305121025	0.9997864264951212
48.4202431012105	0.9997865147883959
48.43024315121075	0.9997866030259288
48.440243201211004	0.9997866912105149
48.450243251211255	0.9997867793390259
48.460243301211506	0.9997868674128519
48.47024335121176	0.9997869554327173
48.48024340121201	0.9997870433982219
48.49024345121225	0.9997871313114277
48.5002435012125	0.9997872191678979
48.51024355121275	0.9997873069694623
48.520243601213004	0.9997873947173357
48.530243651213254	0.9997874824092225
48.540243701213505	0.9997875700489322
48.550243751213756	0.9997876576342173
48.56024380121401	0.9997877451662778
48.57024385121425	0.9997878326447326
48.5802439012145	0.9997879200674361
48.59024395121475	0.99978800743443
48.600244001215	0.9997880947470426
48.610244051215254	0.9997881820081612
48.620244101215505	0.9997882692171495
48.630244151215756	0.9997883563703319
48.64024420121601	0.9997884434683423
48.65024425121626	0.9997885305153391
48.6602443012165	0.9997886175082332
48.67024435121675	0.9997887044468455
48.680244401217	0.99978879132947
48.690244451217254	0.9997888781591756
48.700244501217504	0.9997889649384103
48.710244551217755	0.9997890516629423
48.720244601218006	0.9997891383336389
48.73024465121826	0.9997892249496713
48.7402447012185	0.9997893115131543
48.75024475121875	0.9997893980223886
48.760244801219	0.9997894844778182
48.77024485121925	0.9997895708828369
48.780244901219504	0.9997896572333124
48.790244951219755	0.9997897435308459
48.800245001220006	0.999789829776215
48.81024505122026	0.9997899159667731
48.82024510122051	0.9997900021041332
48.83024515122075	0.9997900881887241
48.840245201221	0.9997901742201635
48.85024525122125	0.9997902601994336
48.860245301221504	0.9997903461264064
48.870245351221755	0.9997904320005837
48.880245401222005	0.999790517821606
48.890245451222256	0.9997906035879109
48.90024550122251	0.9997906893018085
48.91024555122275	0.99979077496275
48.920245601223	0.9997908605727561
48.93024565122325	0.9997909461328318
48.9402457012235	0.9997910316382899
48.950245751223754	0.9997911170920598
48.960245801224005	0.9997912024921952
48.970245851224256	0.9997912878391638
48.98024590122451	0.9997913731347229
48.99024595122476	0.999791458376106
49.000246001225	0.9997915435681579
49.01024605122525	0.9997916287077556
49.0202461012255	0.9997917137946999
49.030246151225754	0.9997917988288472
49.040246201226005	0.9997918838090694
49.050246251226255	0.999791968739857
49.060246301226506	0.99979205361828
49.07024635122676	0.9997921384437772
49.080246401227	0.9997922232176801
49.09024645122725	0.999792307940884
49.1002465012275	0.9997923926132246
49.11024655122775	0.9997924772327661
49.120246601228004	0.9997925617992647
49.130246651228255	0.9997926463147592
49.140246701228506	0.9997927307790923
49.15024675122876	0.9997928151914857
49.16024680122901	0.9997928995525728
49.17024685122925	0.999792983860218
49.1802469012295	0.9997930681189842
49.19024695122975	0.9997931523263117
49.200247001230004	0.9997932364801734
49.210247051230255	0.9997933205837942
49.220247101230505	0.9997934046353899
49.230247151230756	0.9997934886374045
49.24024720123101	0.999793572587415
49.25024725123125	0.9997936564852085
49.2602473012315	0.9997937403328684
49.27024735123175	0.999793824130272
49.280247401232	0.9997939078771398
49.290247451232254	0.9997939915701669
49.300247501232505	0.9997940752121642
49.310247551232756	0.9997941588047291
49.32024760123301	0.9997942423456384
49.33024765123326	0.9997943258354582
49.3402477012335	0.9997944092756224
49.35024775123375	0.9997944926642091
49.360247801234	0.9997945760021834
49.370247851234254	0.9997946592894698
49.380247901234505	0.9997947425253323
49.390247951234755	0.9997948257112231
49.400248001235006	0.9997949088450017
49.41024805123526	0.9997949919294004
49.4202481012355	0.9997950749642436
49.43024815123575	0.9997951579490013
49.440248201236	0.999795240884624
49.45024825123625	0.9997953237655051
49.460248301236504	0.9997954065974959
49.470248351236755	0.9997954893793801
49.480248401237006	0.9997955721103048
49.49024845123726	0.9997956547944031
49.50024850123751	0.9997957374267591
49.51024855123775	0.9997958200093753
49.520248601238	0.999795902540374
49.53024865123825	0.9997959850207602
49.540248701238504	0.9997960674525378
49.550248751238755	0.9997961498330222
49.560248801239005	0.9997962321648323
49.570248851239256	0.9997963144474423
49.58024890123951	0.9997963966816261
49.59024895123975	0.9997964788652521
49.60024900124	0.9997965609965804
49.61024905124025	0.9997966430766645
49.6202491012405	0.9997967251094199
49.630249151240754	0.9997968070938028
49.640249201241005	0.9997968890286364
49.650249251241256	0.9997969709136282
49.66024930124151	0.9997970527490699
49.67024935124176	0.9997971345358269
49.680249401242	0.9997972162691424
49.69024945124225	0.9997972979538304
49.7002495012425	0.9997973795906409
49.710249551242754	0.9997974611788635
49.720249601243005	0.9997975427196968
49.730249651243255	0.9997976242087993
49.740249701243506	0.9997977056493419
49.75024975124376	0.9997977870410718
49.760249801244	0.9997978683821741
49.77024985124425	0.9997979496742546
49.7802499012445	0.9997980309170665
49.79024995124475	0.9997981121119106
49.800250001245004	0.9997981932589529
49.810250051245255	0.999798274357205
49.820250101245506	0.9997983554057207
49.83025015124576	0.999798436403641
49.84025020124601	0.9997985173527472
49.85025025124625	0.9997985982543162
49.8602503012465	0.9997986791060773
49.87025035124675	0.9997987599094112
49.880250401247004	0.9997988406664087
49.890250451247255	0.9997989213726538
49.900250501247505	0.9997990020314035
49.910250551247756	0.9997990826406531
49.92025060124801	0.9997991632024733
49.93025065124825	0.9997992437158107
49.9402507012485	0.9997993241782714
49.95025075124875	0.9997994045950166
49.960250801249	0.9997994849614574
49.970250851249254	0.9997995652806068
49.980250901249505	0.9997996455506282
49.990250951249756	0.9997997257712283
50.00025100125001	0.9997998059472512
50.01025105125026	0.9997998860733063
50.0202511012505	0.999799966150973
50.03025115125075	0.9998000461813269
50.040251201251	0.999800126163712
50.050251251251254	0.99980020609785
50.060251301251505	0.9998002859842149
50.070251351251756	0.9998003658230897
50.080251401252006	0.9998004456142033
50.09025145125226	0.9998005253562762
50.1002515012525	0.9998006050504117
50.11025155125275	0.9998006846976232
50.120251601253	0.999800764296726
50.13025165125325	0.9998008438485186
50.140251701253504	0.9998009233527355
50.150251751253755	0.9998010028101002
50.160251801254006	0.999801082219562
50.17025185125426	0.9998011615780179
50.18025190125451	0.9998012408904358
50.19025195125475	0.9998013201567386
50.200252001255	0.9998013993780869
50.21025205125525	0.9998014785509627
50.220252101255504	0.9998015576738462
50.230252151255755	0.9998016367520594
50.240252201256006	0.999801715781236
50.250252251256256	0.9998017947621114
50.26025230125651	0.9998018736958538
50.27025235125675	0.9998019525831369
50.280252401257	0.9998020314254008
50.29025245125725	0.9998021102198849
50.3002525012575	0.9998021889664365
50.310252551257754	0.9998022676662578
50.320252601258005	0.9998023463182811
50.330252651258256	0.9998024249218442
50.34025270125851	0.9998025034805242
50.35025275125876	0.9998025819928235
50.360252801259	0.9998026604601749
50.37025285125925	0.999802738879195
50.3802529012595	0.9998028172509502
50.390252951259754	0.9998028955764264
50.400253001260005	0.9998029738521866
50.410253051260256	0.9998030520833799
50.420253101260506	0.9998031302681694
50.43025315126076	0.9998032084066347
50.440253201261	0.9998032864996446
50.45025325126125	0.9998033645451369
50.4602533012615	0.999803442545258
50.47025335126175	0.9998035204960274
50.480253401262004	0.9998035984007552
50.490253451262255	0.9998036762608409
50.500253501262506	0.9998037540737171
50.51025355126276	0.9998038318418476
50.52025360126301	0.9998039095638872
50.53025365126325	0.9998039872399382
50.5402537012635	0.9998040648688421
50.55025375126375	0.9998041424488563
50.560253801264004	0.9998042199831726
50.570253851264255	0.9998042974746435
50.580253901264506	0.9998043749201314
50.590253951264756	0.9998044523188354
50.60025400126501	0.9998045296721
50.61025405126525	0.9998046069789401
50.6202541012655	0.9998046842401259
50.63025415126575	0.9998047614536726
50.640254201266	0.9998048386233447
50.650254251266254	0.9998049157470376
50.660254301266505	0.9998049928240993
50.670254351266756	0.9998050698569034
50.68025440126701	0.9998051468435227
50.69025445126726	0.9998052237859155
50.7002545012675	0.9998053006805017
50.71025455126775	0.9998053775292739
50.720254601268	0.9998054543348431
50.730254651268254	0.9998055310944403
50.740254701268505	0.9998056078078335
50.750254751268756	0.9998056844743253
50.76025480126901	0.9998057610966383
50.77025485126926	0.99980583767483
50.7802549012695	0.999805914205723
50.79025495126975	0.9998059906912385
50.80025500127	0.9998060671337824
50.81025505127025	0.9998061435301802
50.820255101270504	0.9998062198810201
50.830255151270755	0.9998062961859284
50.840255201271006	0.9998063724469295
50.85025525127126	0.9998064486644047
50.86025530127151	0.9998065248334086
50.87025535127175	0.9998066009585133
50.880255401272	0.9998066770395234
50.89025545127225	0.9998067530750689
50.900255501272504	0.9998068290661906
50.910255551272755	0.9998069050112719
50.920255601273006	0.9998069809143054
50.93025565127326	0.9998070567712855
50.94025570127351	0.9998071325819764
50.95025575127375	0.9998072083490478
50.960255801274	0.9998072840712978
50.97025585127425	0.9998073597493852
50.980255901274504	0.9998074353818094
50.990255951274754	0.999807510970435
51.000256001275005	0.9998075865162912
51.010256051275256	0.9998076620170195
51.02025610127551	0.9998077374730564
51.03025615127576	0.9998078128836789
51.040256201276	0.9998078882482413
51.05025625127625	0.9998079635697303
51.0602563012765	0.9998080388487497
51.070256351276754	0.9998081140827003
51.080256401277005	0.9998081892730909
51.090256451277256	0.9998082644184227
51.10025650127751	0.9998083395199102
51.11025655127776	0.9998084145770575
51.120256601278	0.9998084895875098
51.13025665127825	0.9998085645558179
51.1402567012785	0.9998086394814264
51.150256751278754	0.9998087143641771
51.160256801279004	0.9998087892017345
51.170256851279255	0.9998088639955053
51.180256901279506	0.9998089387464784
51.19025695127976	0.9998090134508052
51.20025700128001	0.9998090881107748
51.21025705128025	0.9998091627281908
51.2202571012805	0.9998092373028993
51.23025715128075	0.9998093118343819
51.240257201281004	0.9998093863211264
51.250257251281255	0.9998094607640781
51.260257301281506	0.999809535164251
51.27025735128176	0.9998096095189093
51.28025740128201	0.9998096838308435
51.29025745128225	0.9998097581008716
51.3002575012825	0.9998098323274134
51.31025755128275	0.9998099065102483
51.320257601283004	0.9998099806472317
51.330257651283254	0.9998100547428005
51.340257701283505	0.9998101287945922
51.350257751283756	0.9998102028013759
51.36025780128401	0.999810276766066
51.37025785128425	0.9998103506875904
51.3802579012845	0.9998104245678221
51.39025795128475	0.9998104984034113
51.400258001285	0.9998105721938705
51.410258051285254	0.9998106459437615
51.420258101285505	0.9998107196491335
51.430258151285756	0.9998107933104032
51.44025820128601	0.9998108669298595
51.45025825128626	0.9998109405082933
51.4602583012865	0.9998110140436091
51.47025835128675	0.9998110875334613
51.480258401287	0.9998111609808071
51.490258451287254	0.9998112343871112
51.500258501287504	0.9998113077503827
51.510258551287755	0.9998113810692753
51.520258601288006	0.9998114543453067
51.53025865128826	0.9998115275795625
51.5402587012885	0.9998116007725059
51.55025875128875	0.9998116739211879
51.560258801289	0.9998117470270849
51.57025885128925	0.9998118200914622
51.580258901289504	0.9998118931124969
51.590258951289755	0.9998119660921856
51.600259001290006	0.9998120390280523
51.61025905129026	0.9998121119216117
51.62025910129051	0.9998121847738024
51.63025915129075	0.9998122575836802
51.640259201291	0.9998123303505788
51.65025925129125	0.99981240307465
51.660259301291504	0.9998124757570114
51.670259351291755	0.9998125483979833
51.680259401292005	0.9998126209957476
51.690259451292256	0.9998126935502093
51.70025950129251	0.9998127660631394
51.71025955129275	0.9998128385355515
51.720259601293	0.9998129109664348
51.73025965129325	0.9998129833527954
51.7402597012935	0.9998130556979583
51.750259751293754	0.9998131280020488
51.760259801294005	0.9998132002629513
51.770259851294256	0.9998132724823274
51.78025990129451	0.9998133446593884
51.79025995129476	0.9998134167965703
51.800260001295	0.999813488891609
51.81026005129525	0.9998135609427375
51.8202601012955	0.9998136329538788
51.830260151295754	0.9998137049226169
51.840260201296005	0.9998137768491173
51.850260251296255	0.9998138487337995
51.860260301296506	0.9998139205774204
51.87026035129676	0.9998139923818449
51.880260401297	0.999814064142678
51.89026045129725	0.9998141358614964
51.9002605012975	0.9998142075379913
51.91026055129775	0.9998142791720357
51.920260601298004	0.9998143507652267
51.930260651298255	0.9998144223180512
51.940260701298506	0.9998144938310782
51.95026075129876	0.9998145653033521
51.96026080129901	0.9998146367322883
51.97026085129925	0.9998147081188571
51.9802609012995	0.9998147794663939
51.99026095129975	0.9998148507715265
52.000261001300004	0.9998149220342428
52.010261051300255	0.9998149932561339
52.020261101300505	0.9998150644390412
52.030261151300756	0.9998151355811288
52.04026120130101	0.9998152066795097
52.05026125130125	0.999815277737652
52.0602613013015	0.9998153487555613
52.07026135130175	0.9998154197327598
52.080261401302	0.9998154906683226
52.090261451302254	0.9998155615625536
52.100261501302505	0.9998156324176877
52.110261551302756	0.9998157032318541
52.12026160130301	0.9998157740034217
52.13026165130326	0.9998158447342225
52.1402617013035	0.9998159154249734
52.15026175130375	0.9998159860763834
52.160261801304	0.9998160566873681
52.170261851304254	0.9998161272563024
52.180261901304505	0.9998161977844393
52.190261951304755	0.9998162682724625
52.200262001305006	0.999816338720353
52.21026205130526	0.9998164091268645
52.2202621013055	0.9998164794917089
52.23026215130575	0.9998165498173286
52.240262201306	0.9998166201031464
52.25026225130625	0.9998166903488825
52.260262301306504	0.99981676055402
52.270262351306755	0.9998168307180569
52.280262401307006	0.9998169008429326
52.29026245130726	0.9998169709257001
52.30026250130751	0.9998170409682381
52.31026255130775	0.9998171109713367
52.320262601308	0.999817180934727
52.33026265130825	0.9998172508589052
52.340262701308504	0.9998173207401418
52.350262751308755	0.9998173905825488
52.360262801309005	0.9998174603867351
52.370262851309256	0.9998175301499075
52.38026290130951	0.9998175998718469
52.39026295130975	0.9998176695535783
52.40026300131	0.999817739196114
52.41026305131025	0.9998178087987487
52.4202631013105	0.9998178783615529
52.430263151310754	0.9998179478851579
52.440263201311005	0.9998180173693434
52.450263251311256	0.9998180868120154
52.46026330131151	0.9998181562157236
52.47026335131176	0.9998182255793076
52.480263401312	0.9998182949018211
52.49026345131225	0.9998183641857311
52.5002635013125	0.9998184334303218
52.510263551312754	0.9998185026372186
52.520263601313005	0.9998185718044043
52.530263651313255	0.9998186409298527
52.540263701313506	0.9998187100158972
52.55026375131376	0.9998187790632094
52.560263801314	0.9998188480710064
52.57026385131425	0.999818917038476
52.5802639013145	0.9998189859676965
52.59026395131475	0.9998190548593718
52.600264001315004	0.9998191237100723
52.610264051315255	0.999819192519286
52.620264101315506	0.9998192612894146
52.63026415131576	0.9998193300223597
52.64026420131601	0.9998193987171737
52.65026425131625	0.9998194673719385
52.6602643013165	0.9998195359871751
52.67026435131675	0.999819604563743
52.680264401317004	0.9998196731008623
52.690264451317255	0.9998197415978796
52.700264501317506	0.9998198100554739
52.710264551317756	0.9998198784751926
52.72026460131801	0.9998199468567636
52.73026465131825	0.9998200151989545
52.7402647013185	0.9998200835031655
52.75026475131875	0.9998201517673193
52.760264801319	0.9998202199929382
52.770264851319254	0.9998202881793603
52.780264901319505	0.9998203563259098
52.790264951319756	0.9998204244348959
52.80026500132001	0.9998204925052513
52.81026505132026	0.999820560537845
52.8202651013205	0.9998206285302926
52.83026515132075	0.999820696483712
52.840265201321	0.9998207643993602
52.850265251321254	0.9998208322756664
52.860265301321505	0.9998209001137834
52.870265351321756	0.9998209679130211
52.880265401322006	0.999821035673752
52.89026545132226	0.999821103397274
52.9002655013225	0.9998211710823993
52.91026555132275	0.9998212387271191
52.920265601323	0.999821306334139
52.93026565132325	0.9998213739039302
52.940265701323504	0.9998214414343174
52.950265751323755	0.9998215089266487
52.960265801324006	0.9998215763806363
52.97026585132426	0.9998216437975694
52.98026590132451	0.9998217111749061
52.99026595132475	0.9998217785127236
53.000266001325	0.9998218458137795
53.01026605132525	0.9998219130766651
53.020266101325504	0.999821980301598
53.030266151325755	0.9998220474893625
53.040266201326006	0.9998221146384572
53.050266251326256	0.9998221817484839
53.06026630132651	0.9998222488201535
53.07026635132675	0.9998223158558371
53.080266401327	0.9998223828551905
53.09026645132725	0.999822449815346
53.1002665013275	0.9998225167353715
53.110266551327754	0.9998225836179292
53.120266601328005	0.9998226504646651
53.130266651328256	0.999822717273207
53.14026670132851	0.9998227840428194
53.15026675132876	0.9998228507754504
53.160266801329	0.9998229174711163
53.17026685132925	0.9998229841282488
53.1802669013295	0.9998230507461463
53.190266951329754	0.999823117326713
53.200267001330005	0.9998231838713476
53.210267051330256	0.999823250379105
53.220267101330506	0.9998233168496762
53.23026715133076	0.9998233832827064
53.240267201331	0.9998234496782406
53.25026725133125	0.9998235160353879
53.2602673013315	0.9998235823523655
53.27026735133175	0.9998236486333659
53.280267401332004	0.9998237148788115
53.290267451332255	0.9998237810872205
53.300267501332506	0.9998238472580817
53.31026755133276	0.9998239133910964
53.32026760133301	0.9998239794869338
53.33026765133325	0.9998240455449469
53.3402677013335	0.9998241115662233
53.35026775133375	0.9998241775498591
53.360267801334004	0.9998242434959939
53.370267851334255	0.9998243094065496
53.380267901334506	0.9998243752798416
53.390267951334756	0.9998244411148205
53.40026800133501	0.9998245069133802
53.41026805133525	0.9998245726752535
53.4202681013355	0.9998246383991485
53.43026815133575	0.9998247040870464
53.440268201336	0.9998247697376411
53.450268251336254	0.9998248353521022
53.460268301336505	0.9998249009308094
53.470268351336756	0.9998249664703696
53.48026840133701	0.9998250319714094
53.49026845133726	0.9998250974365954
53.5002685013375	0.9998251628667072
53.51026855133775	0.9998252282604609
53.520268601338	0.9998252936165266
53.530268651338254	0.9998253589368843
53.540268701338505	0.9998254242212338
53.550268751338756	0.9998254894669014
53.56026880133901	0.9998255546756998
53.57026885133926	0.999825619848478
53.5802689013395	0.9998256849851138
53.59026895133975	0.9998257500852975
53.60026900134	0.9998258151499987
53.610269051340254	0.9998258801791543
53.620269101340504	0.9998259451696815
53.630269151340755	0.9998260101227269
53.640269201341006	0.9998260750402409
53.65026925134126	0.9998261399236335
53.66026930134151	0.9998262047702543
53.67026935134175	0.9998262695791763
53.680269401342	0.9998263343524156
53.69026945134225	0.9998263990900135
53.700269501342504	0.9998264637906285
53.710269551342755	0.9998265284544027
53.720269601343006	0.9998265930827958
53.73026965134326	0.9998266576768093
53.74026970134351	0.9998267222331546
53.75026975134375	0.9998267867526244
53.760269801344	0.9998268512366119
53.77026985134425	0.9998269156844171
53.780269901344504	0.9998269800978211
53.790269951344754	0.9998270444744307
53.800270001345005	0.9998271088145706
53.810270051345256	0.9998271731190479
53.82027010134551	0.9998272373864106
53.83027015134576	0.9998273016175065
53.840270201346	0.9998273658140875
53.85027025134625	0.9998274299760291
53.8602703013465	0.9998274941016699
53.870270351346754	0.9998275581914923
53.880270401347005	0.9998276222460845
53.890270451347256	0.9998276862648302
53.90027050134751	0.9998277502471016
53.91027055134776	0.9998278141942061
53.920270601348	0.9998278781041096
53.93027065134825	0.9998279419784746
53.9402707013485	0.9998280058195037
53.950270751348754	0.9998280696241449
53.960270801349004	0.999828133391692
53.970270851349255	0.9998281971244114
53.980270901349506	0.9998282608218259
53.99027095134976	0.9998283244849626
54.00027100135001	0.9998283881128149
54.01027105135025	0.9998284517040061
54.0202711013505	0.9998285152612539
54.03027115135075	0.9998285787829038
54.040271201351004	0.9998286422685821
54.050271251351255	0.9998287057172203
54.060271301351506	0.999828769131119
54.07027135135176	0.9998288325117128
54.08027140135201	0.9998288958559685
54.09027145135225	0.9998289591661135
54.1002715013525	0.9998290224419368
54.11027155135275	0.9998290856826804
54.120271601353004	0.9998291488861681
54.130271651353254	0.9998292120527289
54.140271701353505	0.9998292751860174
54.150271751353756	0.9998293382856072
54.16027180135401	0.9998294013505309
54.17027185135426	0.999829464381599
54.1802719013545	0.9998295273773145
54.19027195135475	0.9998295903369527
54.200272001355	0.9998296532602234
54.210272051355254	0.999829716149938
54.220272101355505	0.9998297790064969
54.230272151355756	0.9998298418265693
54.24027220135601	0.9998299046114738
54.25027225135626	0.999829967361717
54.2602723013565	0.9998300300783025
54.27027235135675	0.999830092759353
54.280272401357	0.9998301554042698
54.290272451357254	0.9998302180166498
54.300272501357504	0.9998302805952356
54.310272551357755	0.9998303431387321
54.320272601358006	0.9998304056484465
54.33027265135826	0.9998304681225275
54.34027270135851	0.9998305305607552
54.35027275135875	0.9998305929643989
54.360272801359	0.9998306553334517
54.37027285135925	0.9998307176692817
54.380272901359504	0.9998307799711582
54.390272951359755	0.9998308422371306
54.400273001360006	0.9998309044682326
54.41027305136026	0.9998309666666437
54.42027310136051	0.9998310288315507
54.43027315136075	0.9998310909602255
54.440273201361	0.999831153054193
54.45027325136125	0.9998312151156157
54.460273301361504	0.9998312771418093
54.470273351361755	0.9998313391341535
54.480273401362005	0.9998314010940845
54.490273451362256	0.9998314630176279
54.50027350136251	0.999831524907541
54.51027355136276	0.9998315867635222
54.520273601363	0.9998316485847587
54.53027365136325	0.999831710372765
54.5402737013635	0.9998317721252015
54.550273751363754	0.999831833844853
54.560273801364005	0.9998318955307184
54.570273851364256	0.9998319571818451
54.58027390136451	0.9998320187994113
54.59027395136476	0.9998320803826859
54.600274001365	0.9998321419339132
54.61027405136525	0.999832203449976
54.6202741013655	0.9998322649309882
54.630274151365754	0.9998323263795265
54.640274201366005	0.9998323877948607
54.650274251366255	0.9998324491767634
54.660274301366506	0.9998325105247416
54.67027435136676	0.9998325718390854
54.68027440136701	0.9998326331204049
54.69027445136725	0.9998326943662575
54.7002745013675	0.999832755577718
54.71027455136775	0.9998328167567443
54.720274601368004	0.9998328779024347
54.730274651368255	0.9998329390143763
54.740274701368506	0.9998330000931042
54.75027475136876	0.9998330611394824
54.76027480136901	0.9998331221512607
54.77027485136925	0.9998331831286136
54.7802749013695	0.9998332440738612
54.79027495136975	0.9998333049862352
54.800275001370004	0.9998333658651611
54.810275051370255	0.9998334267102403
54.820275101370505	0.9998334875225022
54.830275151370756	0.9998335483018275
54.84027520137101	0.9998336090452393
54.85027525137126	0.9998336697549334
54.8602753013715	0.9998337304349096
54.87027535137175	0.9998337910814907
54.880275401372	0.9998338516933919
54.890275451372254	0.9998339122722371
54.900275501372505	0.999833972817585
54.910275551372756	0.9998340333295469
54.92027560137301	0.9998340938077466
54.93027565137326	0.999834154252538
54.9402757013735	0.9998342146665027
54.95027575137375	0.9998342750476408
54.960275801374	0.9998343353950854
54.970275851374254	0.9998343957089413
54.980275901374505	0.9998344559917175
54.990275951374755	0.9998345162421108
55.000276001375006	0.9998345764545107
55.01027605137526	0.9998346366362325
55.02027610137551	0.9998346967867516
55.03027615137575	0.9998347569033242
55.040276201376	0.9998348169880322
55.05027625137625	0.999834877038613
55.060276301376504	0.9998349370570959
55.070276351376755	0.9998349970426096
55.080276401377006	0.9998350569953821
55.09027645137726	0.9998351169160825
55.10027650137751	0.999835176803938
55.11027655137775	0.9998352366590538
55.120276601378	0.9998352964820687
55.13027665137825	0.9998353562726614
55.140276701378504	0.9998354160308984
55.150276751378755	0.9998354757549321
55.160276801379005	0.9998355354471445
55.170276851379256	0.9998355951077711
55.18027690137951	0.9998356547349788
55.19027695137976	0.9998357143303694
55.20027700138	0.9998357738928687
55.21027705138025	0.9998358334224795
55.2202771013805	0.9998358929197764
55.230277151380754	0.9998359523850927
55.240277201381005	0.9998360118193558
55.250277251381256	0.9998360712217721
55.26027730138151	0.9998361305906467
55.27027735138176	0.9998361899270598
55.280277401382	0.9998362492320476
55.29027745138225	0.9998363085049514
55.3002775013825	0.9998363677449145
55.310277551382754	0.9998364269526985
55.320277601383005	0.9998364861286921
55.330277651383255	0.9998365452715077
55.340277701383506	0.9998366043825031
55.35027775138376	0.9998366634624892
55.36027780138401	0.9998367225105772
55.37027785138425	0.9998367815259407
55.3802779013845	0.9998368405082985
55.39027795138475	0.9998368994597002
55.400278001385004	0.9998369583809292
55.410278051385255	0.9998370172668659
55.420278101385506	0.9998370761215126
55.43027815138576	0.9998371349472105
55.44027820138601	0.9998371937401963
55.45027825138625	0.999837252500855
55.4602783013865	0.9998373112280715
55.47027835138675	0.9998373699249758
55.480278401387004	0.9998374285894471
55.490278451387255	0.9998374872203213
55.500278501387506	0.9998375458201202
55.510278551387756	0.9998376043880528
55.52027860138801	0.9998376629269814
55.53027865138826	0.9998377214321329
55.5402787013885	0.9998377799044004
55.55027875138875	0.9998378383489858
55.560278801389	0.9998378967610677
55.570278851389254	0.999837955139398
55.580278901389505	0.9998380134873759
55.590278951389756	0.9998380718045264
55.60027900139001	0.9998381300903408
55.61027905139026	0.9998381883432726
55.6202791013905	0.9998382465641855
55.63027915139075	0.9998383047545343
55.640279201391	0.9998383629138476
55.650279251391254	0.9998384210415218
55.660279301391505	0.999838479137358
55.670279351391756	0.9998385372024314
55.680279401392006	0.999838595236678
55.69027945139226	0.9998386532392761
55.70027950139251	0.9998387112111126
55.71027955139275	0.999838769150452
55.720279601393	0.9998388270586572
55.73027965139325	0.9998388849374839
55.740279701393504	0.9998389427846965
55.750279751393755	0.9998390006002886
55.760279801394006	0.9998390583853548
55.77027985139426	0.9998391161385953
55.78027990139451	0.9998391738606804
55.79027995139475	0.9998392315509341
55.800280001395	0.999839289210425
55.81028005139525	0.9998393468399529
55.820280101395504	0.9998394044381587
55.830280151395755	0.9998394620049074
55.840280201396006	0.999839519541057
55.850280251396256	0.9998395770467632
55.86028030139651	0.9998396345215494
55.87028035139676	0.9998396919641532
55.880280401397	0.9998397493770272
55.89028045139725	0.9998398067590467
55.9002805013975	0.9998398641093317
55.910280551397754	0.9998399214301379
55.920280601398005	0.9998399787191723
55.930280651398256	0.9998400359785553
55.94028070139851	0.9998400932067285
55.95028075139876	0.9998401504022342
55.960280801399	0.9998402075699124
55.97028085139925	0.9998402647058588
55.9802809013995	0.9998403218093432
55.990280951399754	0.9998403788821943
56.000281001400005	0.9998404359260239
56.010281051400256	0.9998404929408066
56.020281101400506	0.9998405499227166
56.03028115140076	0.9998406068740591
56.04028120140101	0.9998406637963047
56.05028125140125	0.9998407206879274
56.0602813014015	0.9998407775486382
56.07028135140175	0.9998408343772005
56.080281401402004	0.9998408911757983
56.090281451402255	0.9998409479462548
56.100281501402506	0.9998410046838984
56.11028155140276	0.9998410613908452
56.12028160140301	0.9998411180701083
56.13028165140325	0.9998411747183699
56.1402817014035	0.9998412313352036
56.15028175140375	0.9998412879216129
56.160281801404004	0.9998413444791135
56.170281851404255	0.9998414010059335
56.180281901404506	0.9998414575019448
56.19028195140476	0.9998415139674002
56.20028200140501	0.9998415704036686
56.21028205140526	0.9998416268107341
56.2202821014055	0.9998416831867856
56.23028215140575	0.9998417395322563
56.240282201406	0.9998417958494679
56.250282251406254	0.9998418521361567
56.260282301406505	0.9998419083923684
56.270282351406756	0.9998419646180546
56.28028240140701	0.999842020811787
56.29028245140726	0.9998420769769903
56.3002825014075	0.9998421331131317
56.31028255140775	0.9998421892188761
56.320282601408	0.9998422452944623
56.330282651408254	0.9998423013398794
56.340282701408505	0.9998423573572448
56.350282751408756	0.999842413345033
56.36028280140901	0.9998424693012788
56.37028285140926	0.9998425252283503
56.38028290140951	0.9998425811255388
56.39028295140975	0.9998426369930896
56.40028300141	0.9998426928307349
56.410283051410254	0.9998427486380226
56.420283101410504	0.9998428044169959
56.430283151410755	0.9998428601638784
56.440283201411006	0.9998429158815973
56.45028325141126	0.9998429715707812
56.46028330141151	0.9998430272298261
56.47028335141175	0.9998430828595772
56.480283401412	0.9998431384591788
56.49028345141225	0.9998431940294473
56.500283501412504	0.9998432495718801
56.510283551412755	0.9998433050835266
56.520283601413006	0.9998433605658671
56.53028365141326	0.9998434160192728
56.54028370141351	0.9998434714424221
56.55028375141376	0.9998435268358067
56.560283801414	0.9998435821988088
56.57028385141425	0.9998436375345072
56.580283901414504	0.9998436928408542
56.590283951414754	0.9998437481153871
56.600284001415005	0.9998438033614474
56.610284051415256	0.9998438585784498
56.62028410141551	0.9998439137672588
56.63028415141576	0.9998439689260389
56.640284201416	0.9998440240540136
56.65028425141625	0.9998440791543503
56.6602843014165	0.9998441342267825
56.670284351416754	0.9998441892687376
56.680284401417005	0.9998442442819081
56.690284451417256	0.9998442992668541
56.70028450141751	0.9998443542224726
56.71028455141776	0.999844409147601
56.72028460141801	0.9998444640441286
56.73028465141825	0.9998445189124178
56.7402847014185	0.9998445737507743
56.750284751418754	0.9998446285595695
56.760284801419004	0.9998446833388286
56.770284851419255	0.9998447380899004
56.780284901419506	0.9998447928136166
56.79028495141976	0.9998448475066848
56.80028500142001	0.9998449021712499
56.81028505142025	0.9998449568085038
56.8202851014205	0.999845011416917
56.83028515142075	0.9998450659969929
56.840285201421004	0.999845120546451
56.850285251421255	0.9998451750659775
56.860285301421506	0.9998452295570123
56.87028535142176	0.9998452840197241
56.88028540142201	0.9998453384550696
56.89028545142226	0.9998453928600481
56.9002855014225	0.9998454472366152
56.91028555142275	0.9998455015856497
56.920285601423004	0.9998455559056754
56.930285651423254	0.9998456101961605
56.940285701423505	0.9998456644570588
56.950285751423756	0.999845718689941
56.96028580142401	0.9998457728956365
56.97028585142426	0.9998458270716812
56.9802859014245	0.9998458812199031
56.99028595142475	0.9998459353398309
57.000286001425	0.9998459894298775
57.010286051425254	0.999846043492518
57.020286101425505	0.9998460975263777
57.030286151425756	0.9998461515321633
57.04028620142601	0.9998462055093463
57.05028625142626	0.9998462594567027
57.06028630142651	0.9998463133776482
57.07028635142675	0.9998463672693799
57.080286401427	0.9998464211317053
57.090286451427254	0.9998464749661801
57.100286501427505	0.9998465287724383
57.110286551427755	0.9998465825519504
57.120286601428006	0.9998466363025362
57.13028665142826	0.99984669002427
57.14028670142851	0.9998467437186519
57.15028675142875	0.9998467973837187
57.160286801429	0.9998468510201785
57.17028685142925	0.9998469046290032
57.180286901429504	0.9998469582100975
57.190286951429755	0.9998470117638287
57.200287001430006	0.9998470652884341
57.21028705143026	0.9998471187844471
57.22028710143051	0.9998471722541629
57.23028715143076	0.999847225694771
57.240287201431	0.9998472791067554
57.25028725143125	0.9998473324897392
57.260287301431504	0.9998473858465244
57.270287351431755	0.9998474391756811
57.280287401432005	0.9998474924760592
57.290287451432256	0.9998475457500452
57.30028750143251	0.9998475989955489
57.31028755143276	0.999847652212424
57.320287601433	0.9998477054012884
57.33028765143325	0.9998477585619747
57.3402877014335	0.9998478116966166
57.350287751433754	0.9998478648026818
57.360287801434005	0.999847917879866
57.370287851434256	0.9998479709295163
57.38028790143451	0.9998480239525305
57.39028795143476	0.9998480769486796
57.40028800143501	0.9998481299152743
57.41028805143525	0.9998481828532545
57.4202881014355	0.9998482357638104
57.430288151435754	0.999848288646715
57.440288201436005	0.9998483415028245
57.450288251436255	0.9998483943319313
57.460288301436506	0.9998484471324681
57.47028835143676	0.9998484999053942
57.48028840143701	0.9998485526512243
57.49028845143725	0.9998486053701475
57.5002885014375	0.999848658061613
57.51028855143775	0.9998487107228439
57.520288601438004	0.9998487633584696
57.530288651438255	0.9998488159669329
57.540288701438506	0.9998488685477235
57.55028875143876	0.9998489211005636
57.56028880143901	0.9998489736245821
57.57028885143926	0.9998490261221139
57.5802889014395	0.9998490785922871
57.59028895143975	0.9998491310360692
57.600289001440004	0.999849183454144
57.610289051440255	0.9998492358433951
57.620289101440505	0.9998492882046194
57.630289151440756	0.9998493405394738
57.64028920144101	0.9998493928461285
57.65028925144126	0.9998494451256354
57.6602893014415	0.9998494973777464
57.67028935144175	0.9998495496033493
57.680289401442	0.9998496018026789
57.690289451442254	0.9998496539737403
57.700289501442505	0.9998497061179852
57.710289551442756	0.999849758234359
57.72028960144301	0.9998498103230533
57.73028965144326	0.9998498623850861
57.74028970144351	0.9998499144199954
57.75028975144375	0.9998499664295761
57.760289801444	0.9998500184119973
57.770289851444254	0.9998500703658596
57.780289901444505	0.9998501222939671
57.790289951444755	0.9998501741951299
57.800290001445006	0.9998502260695246
57.81029005144526	0.9998502779150209
57.82029010144551	0.9998503297343458
57.83029015144575	0.9998503815283373
57.840290201446	0.999850433294179
57.85029025144625	0.9998504850327552
57.860290301446504	0.9998505367448143
57.870290351446755	0.9998505884308445
57.880290401447006	0.9998506400889277
57.89029045144726	0.9998506917204574
57.90029050144751	0.9998507433261622
57.91029055144776	0.9998507949056175
57.920290601448	0.9998508464582333
57.93029065144825	0.9998508979827248
57.940290701448504	0.9998509494807808
57.950290751448755	0.9998510009531028
57.960290801449005	0.9998510523987186
57.970290851449256	0.9998511038154024
57.98029090144951	0.9998511552066628
57.99029095144976	0.9998512065720391
58.00029100145	0.999851257910214
58.01029105145025	0.9998513092210203
58.0202911014505	0.999851360504725
58.030291151450754	0.9998514117635557
58.040291201451005	0.9998514629953975
58.050291251451256	0.9998515142002503
58.06029130145151	0.9998515653803618
58.07029135145176	0.9998516165333179
58.08029140145201	0.999851667659176
58.09029145145225	0.999851718759179
58.1002915014525	0.9998517698332542
58.110291551452754	0.9998518208809999
58.120291601453005	0.9998518718997318
58.130291651453255	0.9998519228919582
58.140291701453506	0.9998519738596009
58.15029175145376	0.999852024800401
58.16029180145401	0.999852075716427
58.17029185145425	0.9998521266070589
58.1802919014545	0.9998521774696774
58.19029195145475	0.9998522283051692
58.200292001455004	0.9998522791150394
58.210292051455255	0.9998523298993452
58.220292101455506	0.9998523806569108
58.23029215145576	0.9998524313875263
58.24029220145601	0.999852482094207
58.25029225145626	0.9998525327747071
58.2602923014565	0.9998525834291991
58.27029235145675	0.9998526340559826
58.280292401457004	0.9998526846559328
58.290292451457255	0.9998527352309116
58.300292501457506	0.9998527857794833
58.310292551457756	0.999852836303691
58.32029260145801	0.9998528868014114
58.33029265145826	0.9998529372721523
58.3402927014585	0.9998529877152511
58.35029275145875	0.9998530381334847
58.360292801459	0.9998530885281267
58.370292851459254	0.9998531388956736
58.380292901459505	0.9998531892364076
58.390292951459756	0.9998532395518203
58.40029300146001	0.9998532898432128
58.41029305146026	0.999853340106854
58.42029310146051	0.9998533903435634
58.43029315146075	0.9998534405556091
58.440293201461	0.9998534907429055
58.450293251461254	0.9998535409032856
58.460293301461505	0.9998535910382856
58.470293351461756	0.9998536411486126
58.480293401462006	0.999853691233023
58.49029345146226	0.9998537412904878
58.50029350146251	0.9998537913204238
58.51029355146275	0.9998538413251481
58.520293601463	0.999853891307331
58.53029365146325	0.9998539412624261
58.540293701463504	0.9998539911905101
58.550293751463755	0.9998540410938787
58.560293801464006	0.9998540909727206
58.57029385146426	0.999854140826375
58.58029390146451	0.9998541906514964
58.59029395146476	0.9998542404516285
58.600294001465	0.9998542902288132
58.61029405146525	0.9998543399803504
58.620294101465504	0.9998543897052363
58.630294151465755	0.999854439404647
58.640294201466006	0.9998544890784821
58.650294251466256	0.9998545387259914
58.66029430146651	0.9998545883475781
58.67029435146676	0.9998546379456008
58.680294401467	0.9998546875191763
58.69029445146725	0.9998547370644846
58.7002945014675	0.9998547865855583
58.710294551467754	0.9998548360818817
58.720294601468005	0.9998548855529596
58.730294651468256	0.9998549349990868
58.74029470146851	0.99985498442114
58.75029475146876	0.9998550338181027
58.76029480146901	0.9998550831870521
58.77029485146925	0.9998551325319085
58.7802949014695	0.9998551818519381
58.790294951469754	0.9998552311458354
58.800295001470005	0.9998552804140179
58.810295051470256	0.9998553296575612
58.820295101470506	0.9998553788777967
58.83029515147076	0.9998554280724029
58.84029520147101	0.9998554772407651
58.85029525147125	0.9998555263840004
58.8602953014715	0.9998555755027916
58.87029535147175	0.999855624597065
58.880295401472004	0.999855673666114
58.890295451472255	0.9998557227104304
58.900295501472506	0.9998557717287991
58.91029555147276	0.9998558207209189
58.92029560147301	0.9998558696892619
58.93029565147326	0.9998559186336277
58.9402957014735	0.9998559675526417
58.95029575147375	0.9998560164452542
58.960295801474004	0.9998560653142214
58.970295851474255	0.9998561141595433
58.980295901474506	0.9998561629784087
58.99029595147476	0.9998562117708936
59.00029600147501	0.9998562605404236
59.01029605147526	0.9998563092857389
59.0202961014755	0.9998563580053355
59.03029615147575	0.9998564067011425
59.040296201476	0.999856455371923
59.050296251476254	0.999856504019032
59.060296301476505	0.9998565526397976
59.070296351476756	0.9998566012342107
59.08029640147701	0.99985664980516
59.09029645147726	0.9998566983529955
59.10029650147751	0.9998567468742585
59.11029655147775	0.9998567953699989
59.120296601478	0.9998568438417259
59.130296651478254	0.9998568922912968
59.140296701478505	0.9998569407163825
59.150296751478756	0.9998569891127695
59.16029680147901	0.999857037485962
59.17029685147926	0.9998570858372076
59.18029690147951	0.9998571341647903
59.19029695147975	0.9998571824650082
59.20029700148	0.9998572307394196
59.210297051480254	0.9998572789915451
59.220297101480504	0.9998573272181022
59.230297151480755	0.9998573754202177
59.240297201481006	0.999857423599724
59.25029725148126	0.9998574717549071
59.26029730148151	0.9998575198842873
59.27029735148176	0.9998575679887443
59.280297401482	0.9998576160700441
59.29029745148225	0.9998576641258193
59.300297501482504	0.9998577121563189
59.310297551482755	0.9998577601655931
59.320297601483006	0.9998578081503873
59.33029765148326	0.9998578561105266
59.34029770148351	0.9998579040451251
59.35029775148376	0.9998579519568594
59.360297801484	0.9998579998436349
59.37029785148425	0.999858047704601
59.380297901484504	0.9998580955430911
59.390297951484754	0.9998581433582328
59.400298001485005	0.9998581911494905
59.410298051485256	0.9998582389149722
59.42029810148551	0.9998582866551685
59.43029815148576	0.9998583343726049
59.44029820148601	0.9998583820668484
59.45029825148625	0.9998584297362275
59.4602983014865	0.9998584773814401
59.470298351486754	0.9998585250018902
59.480298401487005	0.999858572598689
59.490298451487256	0.9998586201719107
59.50029850148751	0.9998586677209323
59.51029855148776	0.9998587152460923
59.52029860148801	0.9998587627456651
59.53029865148825	0.9998588102236841
59.5402987014885	0.99985885767885
59.550298751488754	0.999858905108359
59.560298801489004	0.9998589525125043
59.570298851489255	0.9998589998940695
59.580298901489506	0.9998590472504287
59.59029895148976	0.9998590945834813
59.60029900149001	0.9998591418932504
59.61029905149026	0.9998591891795029
59.6202991014905	0.9998592364440821
59.63029915149075	0.9998592836821816
59.640299201491004	0.9998593308956195
59.650299251491255	0.9998593780867474
59.660299301491506	0.9998594252546641
59.67029935149176	0.999859472398206
59.68029940149201	0.9998595195165509
59.69029945149226	0.9998595666122385
59.7002995014925	0.9998596136868545
59.71029955149275	0.9998596607364431
59.720299601493004	0.9998597077598381
59.730299651493254	0.9998597547585099
59.740299701493505	0.9998598017373016
59.750299751493756	0.999859848693692
59.76029980149401	0.9998598956231424
59.77029985149426	0.9998599425296614
59.78029990149451	0.9998599894127915
59.79029995149475	0.9998600362728612
59.800300001495	0.9998600831077948
59.810300051495254	0.9998601299210109
59.820300101495505	0.9998601767119635
59.830300151495756	0.9998602234776225
59.84030020149601	0.9998602702204172
59.85030025149626	0.9998603169405625
59.86030030149651	0.9998603636360296
59.87030035149675	0.9998604103074201
59.880300401497	0.9998604569563436
59.890300451497254	0.9998605035833918
59.900300501497505	0.9998605501851177
59.910300551497755	0.9998605967624109
59.920300601498006	0.9998606433184397
59.93030065149826	0.9998606898499116
59.94030070149851	0.999860736358173
59.95030075149876	0.999860782843114
59.960300801499	0.9998608293058016
59.97030085149925	0.9998608757462828
59.980300901499504	0.9998609221619645
59.990300951499755	0.9998609685542832
60.000301001500006	0.9998610149235511
60.01030105150026	0.9998610612705683
60.02030110150051	0.9998611075937214
60.03030115150076	0.9998611538926095
60.040301201501	0.9998612001682092
60.05030125150125	0.999861246421451
60.060301301501504	0.9998612926511788
60.070301351501755	0.9998613388575351
60.080301401502005	0.9998613850409874
60.090301451502256	0.9998614312001911
60.10030150150251	0.9998614773389353
60.11030155150276	0.9998615234546717
60.12030160150301	0.9998615695453335
60.13030165150325	0.9998616156144536
60.1403017015035	0.9998616616601321
60.150301751503754	0.9998617076829286
60.160301801504005	0.9998617536830736
60.170301851504256	0.99986179965925
60.18030190150451	0.999861845614441
60.19030195150476	0.999861891546396
60.20030200150501	0.9998619374541744
60.21030205150525	0.9998619833379692
60.2203021015055	0.9998620291995325
60.230302151505754	0.9998620750399285
60.240302201506005	0.9998621208559675
60.250302251506255	0.9998621666487049
60.260302301506506	0.9998622124198507
60.27030235150676	0.9998622581692291
60.28030240150701	0.9998623038959513
60.29030245150726	0.9998623495965872
60.3003025015075	0.999862395275343
60.31030255150775	0.9998624409345643
60.320302601508004	0.9998624865710836
60.330302651508255	0.9998625321828469
60.340302701508506	0.9998625777699683
60.35030275150876	0.9998626233359104
60.36030280150901	0.9998626688791822
60.37030285150926	0.9998627143981468
60.3803029015095	0.9998627598968616
60.39030295150975	0.9998628053730958
60.400303001510004	0.9998628508268833
60.410303051510255	0.9998628962581263
60.420303101510505	0.9998629416669957
60.430303151510756	0.9998629870533587
60.44030320151101	0.9998630324142482
60.45030325151126	0.999863077754467
60.46030330151151	0.9998631230733638
60.47030335151175	0.9998631683685479
60.480303401512	0.999863213641354
60.490303451512254	0.9998632588919105
60.500303501512505	0.9998633041200318
60.510303551512756	0.9998633493252955
60.52030360151301	0.9998633945080732
60.53030365151326	0.999863439668622
60.54030370151351	0.9998634848077224
60.55030375151375	0.9998635299233095
60.560303801514	0.9998635750169619
60.570303851514254	0.9998636200880356
60.580303901514505	0.9998636651372795
60.590303951514755	0.9998637101645463
60.600304001515006	0.9998637551673532
60.61030405151526	0.9998638001488191
60.62030410151551	0.9998638451088246
60.63030415151576	0.9998638900459783
60.640304201516	0.9998639349619812
60.65030425151625	0.9998639798536428
60.660304301516504	0.9998640247231739
60.670304351516755	0.9998640695723242
60.680304401517006	0.9998641143976006
60.69030445151726	0.999864159201845
60.70030450151751	0.9998642039845232
60.71030455151776	0.9998642487450818
60.720304601518	0.9998642934834162
60.73030465151825	0.9998643381981615
60.740304701518504	0.999864382891042
60.750304751518755	0.9998644275623221
60.760304801519005	0.9998644722121673
60.770304851519256	0.9998645168402548
60.78030490151951	0.999864561444835
60.79030495151976	0.9998646060291341
60.80030500152001	0.9998646505914625
60.81030505152025	0.999864695130857
60.8203051015205	0.9998647396478049
60.830305151520754	0.9998647841415945
60.840305201521005	0.9998648286163228
60.850305251521256	0.9998648730675198
60.86030530152151	0.9998649174958152
60.87030535152176	0.9998649619032987
60.88030540152201	0.9998650062896796
60.89030545152225	0.9998650506550628
60.9003055015225	0.9998650949954297
60.910305551522754	0.9998651393140027
60.920305601523005	0.9998651836124853
60.930305651523256	0.9998652278888436
60.940305701523506	0.9998652721432812
60.95030575152376	0.9998653163763238
60.96030580152401	0.9998653605883361
60.97030585152426	0.9998654047777399
60.9803059015245	0.9998654489442425
60.99030595152475	0.999865493089645
61.000306001525004	0.9998655372133193
61.010306051525255	0.9998655813142922
61.020306101525506	0.9998656253950273
61.03030615152576	0.9998656694543597
61.04030620152601	0.9998657134905744
61.05030625152626	0.9998657575059823
61.0603063015265	0.999865801499103
61.07030635152675	0.9998658454712421
61.080306401527004	0.9998658894225567
61.090306451527255	0.9998659333518999
61.100306501527506	0.9998659772607656
61.110306551527756	0.9998660211464104
61.12030660152801	0.9998660650111733
61.13030665152826	0.9998661088541355
61.14030670152851	0.9998661526742081
61.15030675152875	0.9998661964739392
61.160306801529	0.9998662402510126
61.170306851529254	0.9998662840059435
61.180306901529505	0.9998663277410155
61.190306951529756	0.9998663714545188
61.20030700153001	0.9998664151483388
61.21030705153026	0.9998664588198461
61.22030710153051	0.999866502467776
61.23030715153075	0.9998665460966094
61.240307201531	0.9998665897030216
61.250307251531254	0.9998666332888535
61.260307301531505	0.9998666768529318
61.270307351531756	0.9998667203960334
61.280307401532006	0.9998667639185963
61.29030745153226	0.9998668074174716
61.30030750153251	0.9998668508957252
61.31030755153276	0.9998668943523202
61.320307601533	0.9998669377877971
61.33030765153325	0.9998669812034237
61.340307701533504	0.9998670245974272
61.350307751533755	0.9998670679708828
61.360307801534006	0.9998671113224139
61.37030785153426	0.9998671546525246
61.38030790153451	0.9998671979618147
61.39030795153476	0.9998672412481937
61.400308001535	0.9998672845147953
61.41030805153525	0.9998673277616721
61.420308101535504	0.9998673709868507
61.430308151535755	0.9998674141899828
61.440308201536006	0.9998674573710907
61.450308251536256	0.9998675005316865
61.46030830153651	0.9998675436709538
61.47030835153676	0.9998675867878244
61.48030840153701	0.999867629884113
61.49030845153725	0.9998676729612027
61.5003085015375	0.9998677160166979
61.510308551537754	0.9998677590524273
61.520308601538005	0.9998678020659978
61.530308651538256	0.9998678450587832
61.54030870153851	0.9998678880295738
61.55030875153876	0.9998679309784725
61.56030880153901	0.9998679739092489
61.57030885153925	0.9998680168183554
61.5803089015395	0.9998680597070102
61.590308951539754	0.9998681025745529
61.600309001540005	0.9998681454187183
61.610309051540256	0.9998681882425446
61.620309101540506	0.9998682310458628
61.63030915154076	0.9998682738286806
61.64030920154101	0.999868316591908
61.65030925154126	0.9998683593337852
61.6603093015415	0.999868402056692
61.67030935154175	0.9998684447572322
61.680309401542004	0.999868487435003
61.690309451542255	0.9998685300941585
61.700309501542506	0.9998685727305548
61.71030955154276	0.9998686153474509
61.72030960154301	0.9998686579440911
61.73030965154326	0.9998687005200171
61.7403097015435	0.9998687430760942
61.75030975154375	0.999868785609262
61.760309801544004	0.9998688281229324
61.770309851544255	0.9998688706169455
61.780309901544506	0.999868913088116
61.79030995154476	0.9998689555393462
61.80031000154501	0.9998689979697408
61.81031005154526	0.9998690403801624
61.82031010154551	0.9998690827699676
61.83031015154575	0.9998691251383599
61.840310201546004	0.9998691674880235
61.850310251546254	0.9998692098164706
61.860310301546505	0.9998692521234451
61.870310351546756	0.9998692944101106
61.88031040154701	0.9998693366766174
61.89031045154726	0.9998693789230569
61.90031050154751	0.9998694211491476
61.91031055154775	0.9998694633549071
61.920310601548	0.9998695055399137
61.930310651548254	0.9998695477032098
61.940310701548505	0.999869589846442
61.950310751548756	0.9998696319700106
61.96031080154901	0.9998696740724144
61.97031085154926	0.9998697161558984
61.98031090154951	0.9998697582179125
61.99031095154976	0.9998698002596605
62.00031100155	0.9998698422805734
62.010311051550254	0.999869884280157
62.020311101550504	0.9998699262608214
62.030311151550755	0.9998699682202657
62.040311201551006	0.9998700101600978
62.05031125155126	0.9998700520810522
62.06031130155151	0.9998700939808147
62.07031135155176	0.9998701358607334
62.080311401552	0.9998701777193326
62.09031145155225	0.9998702195569438
62.100311501552504	0.999870261375378
62.110311551552755	0.9998703031716053
62.120311601553006	0.9998703449497417
62.13031165155326	0.9998703867087824
62.14031170155351	0.9998704284465284
62.15031175155376	0.9998704701654177
62.16031180155401	0.9998705118616826
62.17031185155425	0.9998705535375374
62.180311901554504	0.9998705951939777
62.190311951554754	0.9998706368309985
62.200312001555005	0.9998706784499641
62.210312051555256	0.9998707200468508
62.22031210155551	0.9998707616247203
62.23031215155576	0.9998708031832074
62.24031220155601	0.9998708447183471
62.25031225155625	0.999870886233685
62.2603123015565	0.9998709277295842
62.270312351556754	0.9998709692065161
62.280312401557005	0.9998710106638615
62.290312451557256	0.9998710521006032
62.30031250155751	0.9998710935190086
62.31031255155776	0.9998711349153857
62.32031260155801	0.9998711762899801
62.33031265155826	0.9998712176472908
62.3403127015585	0.9998712589851649
62.350312751558754	0.999871300303029
62.360312801559004	0.9998713416006432
62.370312851559255	0.9998713828774449
62.380312901559506	0.9998714241354419
62.39031295155976	0.999871465372489
62.40031300156001	0.9998715065887647
62.41031305156026	0.9998715477864533
62.4203131015605	0.9998715889631673
62.43031315156075	0.9998716301214055
62.440313201561004	0.999871671260258
62.450313251561255	0.9998717123798112
62.460313301561506	0.999871753479391
62.47031335156176	0.9998717945579496
62.48031340156201	0.9998718356176772
62.49031345156226	0.9998718766568726
62.50031350156251	0.9998719176764597
62.51031355156275	0.9998719586772362
62.520313601563004	0.9998719996577919
62.530313651563254	0.9998720406196209
62.540313701563505	0.9998720815610963
62.550313751563756	0.9998721224818178
62.56031380156401	0.9998721633834893
62.57031385156426	0.9998722042644413
62.58031390156451	0.9998722451269973
62.59031395156475	0.9998722859703556
62.600314001565	0.9998723267922748
62.610314051565254	0.999872367597626
62.620314101565505	0.9998724083822526
62.630314151565756	0.9998724491471184
62.64031420156601	0.999872489892087
62.65031425156626	0.9998725306167708
62.66031430156651	0.9998725713247606
62.67031435156676	0.9998726120118175
62.680314401567	0.9998726526783949
62.690314451567254	0.9998726933268764
62.700314501567505	0.9998727339546727
62.710314551567755	0.9998727745641052
62.720314601568006	0.9998728151536215
62.73031465156826	0.9998728557224051
62.74031470156851	0.9998728962726713
62.75031475156876	0.9998729368036057
62.760314801569	0.9998729773174425
62.77031485156925	0.9998730178114386
62.780314901569504	0.9998730582837779
62.790314951569755	0.9998730987385671
62.800315001570006	0.9998731391734434
62.81031505157026	0.9998731795875057
62.82031510157051	0.9998732199826007
62.83031515157076	0.9998732603595615
62.84031520157101	0.9998733007185587
62.85031525157125	0.9998733410568674
62.860315301571504	0.9998733813755353
62.870315351571755	0.9998734216767343
62.880315401572005	0.9998734619552313
62.890315451572256	0.9998735022149564
62.90031550157251	0.9998735424565351
62.91031555157276	0.9998735826798182
62.92031560157301	0.9998736228848335
62.93031565157325	0.999873663068221
62.9403157015735	0.9998737032328162
62.950315751573754	0.9998737433784748
62.960315801574005	0.9998737835040011
62.970315851574256	0.9998738236110248
62.98031590157451	0.9998738636989675
62.99031595157476	0.9998739037680077
63.00031600157501	0.9998739438193671
63.01031605157526	0.9998739838515185
63.0203161015755	0.9998740238638496
63.030316151575754	0.9998740638555934
63.040316201576005	0.9998741038285796
63.050316251576255	0.9998741437833288
63.060316301576506	0.9998741837182163
63.07031635157676	0.9998742236359358
63.08031640157701	0.9998742635337
63.09031645157726	0.9998743034127822
63.1003165015775	0.9998743432734332
63.11031655157775	0.9998743831134554
63.120316601578004	0.9998744229350583
63.130316651578255	0.9998744627368857
63.140316701578506	0.9998745025201937
63.15031675157876	0.9998745422878915
63.16031680157901	0.9998745820342327
63.17031685157926	0.9998746217618297
63.18031690157951	0.9998746614703616
63.19031695157975	0.9998747011592883
63.200317001580004	0.9998747408302737
63.210317051580255	0.9998747804806923
63.220317101580505	0.9998748201143235
63.230317151580756	0.9998748597305301
63.24031720158101	0.9998748993258584
63.25031725158126	0.9998749389024001
63.26031730158151	0.9998749784599218
63.27031735158175	0.9998750179986546
63.280317401582	0.9998750575203553
63.290317451582254	0.9998750970223123
63.300317501582505	0.9998751365056661
63.310317551582756	0.9998751759700772
63.32031760158301	0.9998752154160413
63.33031765158326	0.9998752548453566
63.34031770158351	0.9998752942531399
63.35031775158376	0.9998753336412982
63.360317801584	0.9998753730126843
63.370317851584254	0.9998754123654922
63.380317901584505	0.9998754516988589
63.390317951584755	0.9998754910127974
63.400318001585006	0.9998755303104219
63.41031805158526	0.9998755695895202
63.42031810158551	0.9998756088475544
63.43031815158576	0.9998756480891585
63.440318201586	0.9998756873114346
63.45031825158625	0.9998757265145048
63.460318301586504	0.9998757656990482
63.470318351586755	0.9998758048653018
63.480318401587006	0.9998758440150899
63.49031845158726	0.9998758831447915
63.50031850158751	0.9998759222540609
63.51031855158776	0.9998759613457195
63.52031860158801	0.9998760004183861
63.53031865158825	0.9998760394733289
63.540318701588504	0.9998760785107793
63.550318751588755	0.9998761175281338
63.560318801589005	0.9998761565275963
63.570318851589256	0.9998761955098547
63.58031890158951	0.9998762344744533
63.59031895158976	0.9998762734191469
63.60031900159001	0.999876312343904
63.61031905159025	0.99987635125221
63.6203191015905	0.9998763901418336
63.630319151590754	0.999876429013824
63.640319201591005	0.9998764678674359
63.650319251591256	0.9998765067014836
63.66031930159151	0.9998765455185048
63.67031935159176	0.9998765843158086
63.68031940159201	0.9998766230947543
63.69031945159226	0.9998766618557283
63.7003195015925	0.9998767005972751
63.710319551592754	0.9998767393235796
63.720319601593005	0.9998767780319893
63.730319651593256	0.999876816721121
63.740319701593506	0.9998768553916175
63.75031975159376	0.9998768940424703
63.76031980159401	0.9998769326762937
63.77031985159426	0.9998769712916912
63.7803199015945	0.9998770098887878
63.79031995159475	0.999877048470092
63.800320001595004	0.9998770870326499
63.810320051595255	0.9998771255753445
63.820320101595506	0.9998771640999069
63.83032015159576	0.99987720260489
63.84032020159601	0.9998772410936907
63.85032025159626	0.9998772795651052
63.86032030159651	0.9998773180182474
63.87032035159675	0.9998773564540089
63.880320401597004	0.9998773948692723
63.890320451597255	0.999877433268683
63.900320501597506	0.9998774716502205
63.910320551597756	0.9998775100117676
63.92032060159801	0.9998775483548704
63.93032065159826	0.999877586681699
63.94032070159851	0.9998776249919921
63.95032075159875	0.9998776632816045
63.960320801599	0.9998777015536929
63.970320851599254	0.9998777398090225
63.980320901599505	0.9998777780445297
63.990320951599756	0.9998778162621467
64.0003210016	0.9998778544630811
64.01032105160026	0.9998778926457491
64.0203211016005	0.9998779308108887
64.03032115160076	0.9998779689573337
64.040321201601	0.9998780070866579
64.05032125160126	0.999878045199139
64.0603213016015	0.9998780832906846
64.07032135160176	0.9998781213646557
64.080321401602	0.9998781594223113
64.09032145160225	0.999878197461362
64.10032150160251	0.9998782354844512
64.11032155160275	0.9998782734894653
64.12032160160301	0.9998783114751425
64.13032165160325	0.999878349442017
64.14032170160351	0.9998783873919718
64.15032175160376	0.9998784253265487
64.160321801604	0.999878463241014
64.17032185160426	0.9998785011381417
64.1803219016045	0.9998785390175731
64.19032195160476	0.9998785768796514
64.200322001605	0.9998786147248133
64.21032205160526	0.9998786525506956
64.2203221016055	0.9998786903598362
64.23032215160576	0.9998787281510833
64.240322201606	0.9998787659252067
64.25032225160625	0.9998788036822858
64.26032230160651	0.9998788414205624
64.27032235160675	0.9998788791406676
64.28032240160701	0.9998789168451564
64.29032245160725	0.9998789545313036
64.30032250160751	0.9998789921989161
64.31032255160775	0.9998790298481413
64.32032260160801	0.9998790674796448
64.33032265160826	0.9998791050960105
64.3403227016085	0.99987914269265
64.35032275160876	0.999879180272851
64.360322801609	0.9998792178363888
64.37032285160926	0.9998792553813002
64.3803229016095	0.9998792929095054
64.39032295160976	0.9998793304186469
64.40032300161	0.9998793679116134
64.41032305161026	0.9998794053878054
64.4203231016105	0.9998794428461255
64.43032315161075	0.9998794802874348
64.44032320161101	0.9998795177103654
64.45032325161125	0.9998795551143554
64.46032330161151	0.9998795925016375
64.47032335161175	0.9998796298728199
64.48032340161201	0.99987966722458
64.49032345161226	0.9998797045591895
64.5003235016125	0.9998797418788433
64.51032355161276	0.999879779180309
64.520323601613	0.9998798164626569
64.53032365161326	0.9998798537287263
64.5403237016135	0.9998798909783935
64.55032375161376	0.999879928209175
64.560323801614	0.9998799654238102
64.57032385161426	0.9998800026208303
64.5803239016145	0.9998800398011363
64.59032395161475	0.9998800769642076
64.60032400161501	0.999880114107445
64.61032405161525	0.9998801512369915
64.62032410161551	0.9998801883475262
64.63032415161575	0.9998802254386457
64.64032420161601	0.9998802625143235
64.65032425161625	0.9998802995733623
64.66032430161651	0.9998803366160599
64.67032435161676	0.9998803736402465
64.680324401617	0.9998804106483881
64.69032445161726	0.9998804476381264
64.7003245016175	0.9998804846094664
64.71032455161776	0.9998805215655596
64.720324601618	0.9998805585055621
64.73032465161826	0.9998805954273292
64.7403247016185	0.9998806323320351
64.75032475161876	0.9998806692195423
64.760324801619	0.9998807060895618
64.77032485161925	0.9998807429430023
64.78032490161951	0.9998807797781687
64.79032495161975	0.9998808165975099
64.80032500162001	0.9998808533995219
64.81032505162025	0.9998808901861129
64.82032510162051	0.9998809269564864
64.83032515162076	0.9998809637061239
64.840325201621	0.999881000439025
64.85032525162126	0.9998810371554456
64.8603253016215	0.999881073856781
64.87032535162176	0.9998811105402374
64.880325401622	0.9998811472049705
64.89032545162226	0.9998811838545909
64.9003255016225	0.9998812204869184
64.91032555162276	0.9998812571022905
64.920325601623	0.999881293700213
64.93032565162325	0.9998813302805942
64.94032570162351	0.9998813668447856
64.95032575162375	0.9998814033929511
64.96032580162401	0.9998814399231378
64.97032585162425	0.9998814764370109
64.98032590162451	0.9998815129350537
64.99032595162475	0.9998815494137331
65.00032600162501	0.9998815858772391
65.01032605162526	0.9998816223232164
65.0203261016255	0.9998816587515119
65.03032615162576	0.9998816951657368
65.040326201626	0.9998817315624534
65.05032625162626	0.9998817679409768
65.0603263016265	0.9998818043019467
65.07032635162676	0.9998818406489448
65.080326401627	0.9998818769771467
65.09032645162726	0.9998819132867867
65.1003265016275	0.999881949581945
65.11032655162775	0.9998819858596716
65.12032660162801	0.9998820221224607
65.13032665162825	0.999882058366778
65.14032670162851	0.9998820945946474
65.15032675162875	0.9998821308075238
65.16032680162901	0.9998821670016917
65.17032685162926	0.9998822031793042
65.1803269016295	0.9998822393426994
65.19032695162976	0.9998822754885697
65.20032700163	0.9998823116161091
65.21032705163026	0.9998823477269914
65.2203271016305	0.9998823838225298
65.23032715163076	0.9998824199016122
65.240327201631	0.9998824559622406
65.25032725163126	0.9998824920074514
65.2603273016315	0.9998825280357161
65.27032735163175	0.9998825640465181
65.28032740163201	0.9998826000433925
65.29032745163225	0.9998826360229333
65.30032750163251	0.9998826719855253
65.31032755163275	0.9998827079314621
65.32032760163301	0.9998827438611266
65.33032765163325	0.9998827797744996
65.34032770163351	0.999882815670532
65.35032775163376	0.9998828515515135
65.360327801634	0.9998828874157559
65.37032785163426	0.9998829232626845
65.3803279016345	0.9998829590941054
65.39032795163476	0.9998829949094551
65.400328001635	0.9998830307063876
65.41032805163526	0.999883066484869
65.4203281016355	0.9998831022495006
65.43032815163576	0.9998831379991245
65.440328201636	0.9998831737320077
65.45032825163625	0.9998832094465177
65.46032830163651	0.999883245145961
65.47032835163675	0.9998832808281124
65.48032840163701	0.9998833164947871
65.49032845163725	0.9998833521458398
65.50032850163751	0.9998833877775738
65.51032855163776	0.999883423396253
65.520328601638	0.9998834589982404
65.53032865163826	0.9998834945825144
65.5403287016385	0.9998835301512395
65.55032875163876	0.9998835657021307
65.560328801639	0.9998836012376019
65.57032885163926	0.9998836367575737
65.5803289016395	0.9998836722607722
65.59032895163976	0.9998837077474992
65.60032900164	0.9998837432195432
65.61032905164025	0.99988377867508
65.62032910164051	0.9998838141113228
65.63032915164075	0.9998838495322244
65.64032920164101	0.9998838849387616
65.65032925164125	0.9998839203285073
65.66032930164151	0.9998839557024232
65.67032935164175	0.9998839910594912
65.68032940164201	0.9998840264019323
65.69032945164226	0.9998840617286909
65.7003295016425	0.9998840970365702
65.71032955164276	0.9998841323279504
65.720329601643	0.9998841676050012
65.73032965164326	0.9998842028654067
65.7403297016435	0.9998842381103611
65.75032975164376	0.9998842733389353
65.760329801644	0.9998843085519226
65.77032985164426	0.9998843437477577
65.7803299016445	0.9998843789266002
65.79032995164475	0.9998844140917932
65.80033000164501	0.9998844492404941
65.81033005164525	0.9998844843728469
65.82033010164551	0.9998845194901675
65.83033015164575	0.9998845545905447
65.84033020164601	0.9998845896742884
65.85033025164626	0.9998846247433677
65.8603303016465	0.9998846597957639
65.87033035164676	0.9998846948310177
65.880330401647	0.9998847298510475
65.89033045164726	0.9998847648553912
65.9003305016475	0.9998847998445494
65.91033055164776	0.9998848348154069
65.920330601648	0.9998848697723304
65.93033065164826	0.9998849047139968
65.9403307016485	0.9998849396381847
65.95033075164875	0.9998849745477238
65.96033080164901	0.9998850094417955
65.97033085164925	0.9998850443196614
65.98033090164951	0.9998850791793643
65.99033095164975	0.9998851140245086
66.00033100165001	0.9998851488555577
66.01033105165025	0.9998851836682235
66.02033110165051	0.9998852184656492
66.03033115165076	0.9998852532463586
66.040331201651	0.999885288010996
66.05033125165126	0.9998853227626816
66.0603313016515	0.9998853574967973
66.07033135165176	0.9998853922142952
66.080331401652	0.9998854269170866
66.09033145165226	0.9998854616041368
66.1003315016525	0.9998854962761218
66.11033155165276	0.9998855309319241
66.120331601653	0.9998855655711667
66.13033165165325	0.9998856001947806
66.14033170165351	0.9998856348042132
66.15033175165375	0.999885669397115
66.16033180165401	0.9998857039740763
66.17033185165425	0.9998857385363059
66.18033190165451	0.9998857730821151
66.19033195165476	0.9998858076101366
66.200332001655	0.9998858421236476
66.21033205165526	0.9998858766219406
66.2203321016555	0.9998859111058231
66.23033215165576	0.9998859455738393
66.240332201656	0.9998859800251846
66.25033225165626	0.9998860144619404
66.2603323016565	0.999886048883167
66.27033235165676	0.9998860832878206
66.280332401657	0.9998861176760496
66.29033245165725	0.9998861520499357
66.30033250165751	0.9998861864097602
66.31033255165775	0.9998862207539994
66.32033260165801	0.9998862550804727
66.33033265165825	0.9998862893917562
66.34033270165851	0.999886323687202
66.35033275165875	0.9998863579670095
66.36033280165901	0.9998863922340564
66.37033285165926	0.9998864264839614
66.3803329016595	0.9998864607194715
66.39033295165976	0.9998864949394771
66.40033300166	0.9998865291417856
66.41033305166026	0.9998865633290426
66.4203331016605	0.9998865975009849
66.43033315166076	0.9998866316582299
66.440333201661	0.9998866658002908
66.45033325166126	0.9998866999263523
66.4603333016615	0.9998867340388463
66.47033335166175	0.9998867681349313
66.48033340166201	0.999886802214132
66.49033345166225	0.9998868362781722
66.50033350166251	0.9998868703277222
66.51033355166275	0.9998869043613521
66.52033360166301	0.9998869383788347
66.53033365166326	0.9998869723829821
66.5403337016635	0.9998870063712906
66.55033375166376	0.9998870403424689
66.560333801664	0.9998870742996464
66.57033385166426	0.9998871082409087
66.5803339016645	0.999887142166665
66.59033395166476	0.9998871760783788
66.600334001665	0.9998872099740871
66.61033405166526	0.9998872438555305
66.6203341016655	0.9998872777220659
66.63033415166575	0.9998873115712146
66.64033420166601	0.9998873454044981
66.65033425166625	0.9998873792225925
66.66033430166651	0.9998874130263783
66.67033435166675	0.9998874468156697
66.68033440166701	0.9998874805902414
66.69033445166725	0.9998875143481196
66.70033450166751	0.9998875480906665
66.71033455166776	0.9998875818187817
66.720334601668	0.9998876155313584
66.73033465166826	0.9998876492290557
66.7403347016685	0.9998876829121782
66.75033475166876	0.9998877165804962
66.760334801669	0.9998877502335342
66.77033485166926	0.9998877838716274
66.7803349016695	0.9998878174933841
66.79033495166976	0.9998878511001472
66.80033500167	0.9998878846924246
66.81033505167025	0.9998879182687862
66.82033510167051	0.9998879518311605
66.83033515167075	0.9998879853774625
66.84033520167101	0.9998880189091103
66.85033525167125	0.9998880524245092
66.86033530167151	0.999888085924647
66.87033535167176	0.9998881194129682
66.880335401672	0.9998881528845797
66.89033545167226	0.999888186341012
66.9003355016725	0.9998882197825001
66.91033555167276	0.9998882532087207
66.920335601673	0.9998882866223721
66.93033565167326	0.9998883200209481
66.9403357016735	0.9998883534026073
66.95033575167376	0.999888386769207
66.960335801674	0.9998884201199795
66.97033585167425	0.9998884534561975
66.98033590167451	0.9998884867779422
66.99033595167475	0.9998885200843988
67.00033600167501	0.9998885533766866
67.01033605167525	0.9998885866540507
67.02033610167551	0.9998886199166069
67.03033615167575	0.9998886531644412
67.04033620167601	0.9998886863970963
67.05033625167626	0.9998887196136939
67.0603363016765	0.9998887528157296
67.07033635167676	0.9998887860045617
67.080336401677	0.9998888191776474
67.09033645167726	0.9998888523355666
67.1003365016775	0.9998888854799446
67.11033655167776	0.9998889186080642
67.120336601678	0.9998889517208017
67.13033665167826	0.9998889848190011
67.1403367016785	0.9998890179023184
67.15033675167875	0.9998890509714982
67.16033680167901	0.9998890840256716
67.17033685167925	0.999889117064665
67.18033690167951	0.9998891500894054
67.19033695167975	0.999889183100171
67.20033700168001	0.9998892160945284
67.21033705168026	0.9998892490743853
67.2203371016805	0.9998892820393356
67.23033715168076	0.9998893149905637
67.240337201681	0.9998893479280448
67.25033725168126	0.9998893808508769
67.2603373016815	0.9998894137585984
67.27033735168176	0.9998894466493167
67.280337401682	0.9998894795258021
67.29033745168226	0.9998895123874758
67.3003375016825	0.9998895452364093
67.31033755168275	0.9998895780713574
67.32033760168301	0.9998896108904106
67.33033765168325	0.9998896436957824
67.34033770168351	0.9998896764853948
67.35033775168375	0.9998897092598884
67.36033780168401	0.9998897420196016
67.37033785168425	0.999889774764987
67.38033790168451	0.9998898074976681
67.39033795168476	0.9998898402148793
67.400338001685	0.9998898729178112
67.41033805168526	0.9998899056068428
67.4203381016855	0.9998899382790989
67.43033815168576	0.9998899709371676
67.440338201686	0.9998900035805786
67.45033825168626	0.9998900362096491
67.4603383016865	0.9998900688256789
67.47033835168676	0.999890101426611
67.480338401687	0.9998901340123751
67.49033845168725	0.9998901665843206
67.50033850168751	0.9998901991411188
67.51033855168775	0.9998902316836176
67.52033860168801	0.9998902642115098
67.53033865168825	0.9998902967246783
67.54033870168851	0.9998903292251207
67.55033875168876	0.9998903617115483
67.560338801689	0.999890394182262
67.57033885168926	0.9998904266375929
67.5803389016895	0.9998904590790412
67.59033895168976	0.9998904915055662
67.60033900169	0.9998905239172381
67.61033905169026	0.9998905563146613
67.6203391016905	0.9998905886982505
67.63033915169076	0.999890621069037
67.640339201691	0.9998906534255653
67.65033925169125	0.9998906857653543
67.66033930169151	0.9998907180899341
67.67033935169175	0.9998907504018163
67.68033940169201	0.9998907826999381
67.69033945169225	0.9998908149841413
67.70033950169251	0.9998908472534007
67.71033955169275	0.9998908795078869
67.72033960169301	0.9998909117491839
67.73033965169326	0.9998909439748851
67.7403397016935	0.9998909761855873
67.75033975169376	0.9998910083827907
67.760339801694	0.999891040565792
67.77033985169426	0.999891072734996
67.7803399016945	0.9998911048891549
67.79033995169476	0.9998911370303156
67.800340001695	0.9998911691569599
67.81034005169526	0.9998912012689152
67.8203401016955	0.9998912333670764
67.83034015169575	0.9998912654504967
67.84034020169601	0.9998912975208492
67.85034025169625	0.9998913295758292
67.86034030169651	0.9998913616172624
67.87034035169675	0.9998913936456977
67.88034040169701	0.9998914256587507
67.89034045169726	0.9998914576578489
67.9003405016975	0.9998914896427765
67.91034055169776	0.9998915216136307
67.920340601698	0.9998915535696509
67.93034065169826	0.9998915855101504
67.9403407016985	0.9998916174380681
67.95034075169876	0.9998916493534168
67.960340801699	0.9998916812536918
67.97034085169926	0.9998917131397629
67.9803409016995	0.9998917450110497
67.99034095169975	0.9998917768682021
68.00034100170001	0.9998918087120642
68.01034105170025	0.9998918405418397
68.02034110170051	0.9998918723580625
68.03034115170075	0.9998919041612357
68.04034120170101	0.99989193594864
68.05034125170125	0.9998919677214884
68.06034130170151	0.999891999480151
68.07034135170176	0.9998920312248079
68.080341401702	0.9998920629566181
68.09034145170226	0.999892094673547
68.1003415017025	0.9998921263761139
68.11034155170276	0.9998921580661053
68.120341601703	0.999892189743528
68.13034165170326	0.9998922214044967
68.1403417017035	0.9998922530499709
68.15034175170376	0.9998922846828128
68.160341801704	0.999892316302986
68.17034185170425	0.99989234790934
68.18034190170451	0.9998923795017577
68.19034195170475	0.9998924110800516
68.20034200170501	0.9998924426451979
68.21034205170525	0.9998924741960419
68.22034210170551	0.9998925057299003
68.23034215170576	0.9998925372511601
68.240342201706	0.9998925687585399
68.25034225170626	0.9998926002539971
68.2603423017065	0.9998926317354008
68.27034235170676	0.9998926632013627
68.280342401707	0.9998926946540575
68.29034245170726	0.9998927260929676
68.3003425017075	0.9998927575185432
68.31034255170776	0.9998927889287536
68.320342601708	0.9998928203264523
68.33034265170825	0.9998928517124551
68.34034270170851	0.9998928830848144
68.35034275170875	0.9998929144426723
68.36034280170901	0.9998929457849305
68.37034285170925	0.9998929771125649
68.38034290170951	0.9998930084270394
68.39034295170975	0.9998930397276027
68.40034300171001	0.9998930710157985
68.41034305171026	0.9998931022904655
68.4203431017105	0.9998931335506195
68.43034315171076	0.9998931647976046
68.440343201711	0.9998931960308344
68.45034325171126	0.9998932272505292
68.4603433017115	0.9998932584560979
68.47034335171176	0.9998932896484893
68.480343401712	0.999893320827453
68.49034345171226	0.9998933519932963
68.5003435017125	0.999893383144025
68.51034355171275	0.9998934142820033
68.52034360171301	0.9998934454056528
68.53034365171325	0.9998934765144989
68.54034370171351	0.9998935076108131
68.55034375171375	0.9998935386925869
68.56034380171401	0.9998935697626882
68.57034385171426	0.9998936008186512
68.5803439017145	0.9998936318597594
68.59034395171476	0.9998936628875559
68.600344001715	0.9998936939024108
68.61034405171526	0.9998937249034817
68.6203441017155	0.9998937558908545
68.63034415171576	0.9998937868641256
68.640344201716	0.9998938178247314
68.65034425171626	0.9998938487733031
68.6603443017165	0.9998938797075847
68.67034435171675	0.9998939106269814
68.68034440171701	0.9998939415326289
68.69034445171725	0.9998939724267837
68.70034450171751	0.9998940033043895
68.71034455171775	0.9998940341684178
68.72034460171801	0.9998940650205642
68.73034465171826	0.99989409586038
68.74034470171851	0.9998941266868356
68.75034475171876	0.9998941574975144
68.760344801719	0.9998941882959438
68.77034485171926	0.9998942190820274
68.7803449017195	0.9998942498536401
68.79034495171976	0.9998942806111902
68.80034500172	0.9998943113552986
68.81034505172026	0.9998943420871466
68.8203451017205	0.9998943728058125
68.83034515172076	0.9998944035107912
68.84034520172101	0.9998944342017689
68.85034525172125	0.9998944648775869
68.86034530172151	0.9998944955420864
68.87034535172175	0.9998945261931869
68.88034540172201	0.9998945568310873
68.89034545172225	0.9998945874561511
68.90034550172251	0.9998946180677654
68.91034555172276	0.9998946486665539
68.920345601723	0.9998946792502363
68.93034565172326	0.9998947098200083
68.9403457017235	0.9998947403762681
68.95034575172376	0.9998947709214199
68.960345801724	0.9998948014533717
68.97034585172426	0.9998948319728514
68.9803459017245	0.999894862478628
68.99034595172476	0.9998948929701564
69.000346001725	0.9998949234493469
69.01034605172525	0.9998949539132095
69.02034610172551	0.9998949843642374
69.03034615172575	0.9998950148017617
69.04034620172601	0.9998950452271652
69.05034625172625	0.999895075640944
69.06034630172651	0.9998951060399247
69.07034635172676	0.9998951364250593
69.08034640172701	0.9998951667970994
69.09034645172726	0.9998951971546588
69.1003465017275	0.9998952275001283
69.11034655172776	0.999895257833156
69.120346601728	0.9998952881533416
69.13034665172826	0.9998953184615084
69.1403467017285	0.9998953487548125
69.15034675172876	0.9998953790342052
69.160346801729	0.9998954093002864
69.17034685172926	0.9998954395540283
69.18034690172951	0.99989546979429
69.19034695172975	0.9998955000207443
69.20034700173001	0.9998955302348586
69.21034705173025	0.9998955604356357
69.22034710173051	0.9998955906246983
69.23034715173075	0.9998956207997299
69.24034720173101	0.9998956509592504
69.25034725173126	0.9998956811078158
69.2603473017315	0.9998957112448389
69.27034735173176	0.9998957413690474
69.280347401732	0.9998957714788147
69.29034745173226	0.9998958015751702
69.3003475017325	0.9998958316602775
69.31034755173276	0.999895861730384
69.320347601733	0.9998958917870303
69.33034765173326	0.9998959218307136
69.3403477017335	0.9998959518630548
69.35034775173375	0.9998959818814246
69.36034780173401	0.9998960118855165
69.37034785173425	0.9998960418790589
69.38034790173451	0.999896071859421
69.39034795173475	0.9998961018263528
69.40034800173501	0.9998961317795203
69.41034805173526	0.9998961617197849
69.42034810173551	0.9998961916470274
69.43034815173576	0.9998962215626296
69.440348201736	0.9998962514662003
69.45034825173626	0.9998962813555266
69.4603483017365	0.9998963112315821
69.47034835173676	0.9998963410934139
69.480348401737	0.9998963709440782
69.49034845173726	0.9998964007816747
69.5003485017375	0.9998964306051037
69.51034855173776	0.9998964604163423
69.52034860173801	0.9998964902152354
69.53034865173825	0.9998965200026128
69.54034870173851	0.9998965497765999
69.55034875173875	0.9998965795363008
69.56034880173901	0.9998966092840316
69.57034885173925	0.9998966390187678
69.58034890173951	0.9998966687409844
69.59034895173976	0.9998966984507749
69.60034900174	0.9998967281470946
69.61034905174026	0.9998967578319892
69.6203491017405	0.9998967875033575
69.63034915174076	0.9998968171601035
69.640349201741	0.9998968468046443
69.65034925174126	0.9998968764355601
69.6603493017415	0.999896906053903
69.67034935174176	0.9998969356599708
69.680349401742	0.9998969652539833
69.69034945174225	0.9998969948365439
69.70034950174251	0.9998970244061085
69.71034955174275	0.9998970539629888
69.72034960174301	0.99989708350412
69.73034965174325	0.9998971130331145
69.74034970174351	0.9998971425503786
69.75034975174376	0.999897172055142
69.76034980174401	0.9998972015487522
69.77034985174426	0.9998972310282414
69.7803499017445	0.999897260495164
69.79034995174476	0.99989728994887
69.800350001745	0.9998973193892435
69.81035005174526	0.9998973488166866
69.8203501017455	0.9998973782317627
69.83035015174576	0.9998974076369167
69.840350201746	0.9998974370286617
69.85035025174626	0.999897466406337
69.86035030174651	0.9998974957710229
69.87035035174675	0.9998975251242186
69.88035040174701	0.9998975544652632
69.89035045174725	0.9998975837919699
69.90035050174751	0.9998976131075189
69.91035055174775	0.9998976424114565
69.92035060174801	0.9998976717025764
69.93035065174826	0.9998977009796411
69.9403507017485	0.9998977302451514
69.95035075174876	0.9998977594974777
69.960350801749	0.9998977887350057
69.97035085174926	0.9998978179617084
69.9803509017495	0.9998978471760902
69.99035095174976	0.9998978763787378
70.00035100175	0.999897905568444
70.01035105175026	0.9998979347455407
70.0203511017505	0.9998979639106857
70.03035115175075	0.9998979930618975
70.04035120175101	0.9998980222008097
70.05035125175125	0.9998980513285787
70.06035130175151	0.9998980804436496
70.07035135175175	0.9998981095460031
70.08035140175201	0.9998981386356517
70.09035145175226	0.9998981677133748
70.10035150175251	0.9998981967792508
70.11035155175276	0.999898225829739
70.120351601753	0.9998982548688875
70.13035165175326	0.9998982838969643
70.1403517017535	0.999898312913114
70.15035175175376	0.9998983419174279
70.160351801754	0.9998983709069723
70.17035185175426	0.9998983998843859
70.1803519017545	0.9998984288496159
70.19035195175476	0.9998984578025045
70.20035200175501	0.9998984867433649
70.21035205175525	0.999898515671362
70.22035210175551	0.9998985445879138
70.23035215175575	0.9998985734908691
70.24035220175601	0.9998986023827177
70.25035225175625	0.9998986312622692
70.26035230175651	0.9998986601284318
70.27035235175676	0.9998986889833432
70.280352401757	0.9998987178243623
70.29035245175726	0.999898746653134
70.3003525017575	0.999898775469411
70.31035255175776	0.999898804274098
70.320352601758	0.999898833066953
70.33035265175826	0.9998988618471216
70.3403527017585	0.9998988906153782
70.35035275175876	0.9998989193700762
70.360352801759	0.9998989481135085
70.37035285175925	0.999898976844677
70.38035290175951	0.9998990055635294
70.39035295175975	0.9998990342702648
70.40035300176001	0.9998990629662103
70.41035305176025	0.9998990916508895
70.42035310176051	0.9998991203204803
70.43035315176076	0.9998991489771373
70.44035320176101	0.9998991776214301
70.45035325176126	0.9998992062546292
70.4603533017615	0.9998992348756874
70.47035335176176	0.9998992634844758
70.480353401762	0.9998992920831787
70.49035345176226	0.9998993206676983
70.5003535017625	0.9998993492396043
70.51035355176276	0.9998993778009578
70.520353601763	0.9998994063492379
70.53035365176326	0.9998994348844378
70.54035370176351	0.9998994634080237
70.55035375176375	0.9998994919209019
70.56035380176401	0.9998995204214337
70.57035385176425	0.999899548908296
70.58035390176451	0.9998995773839381
70.59035395176475	0.9998996058469256
70.60035400176501	0.9998996342966973
70.61035405176526	0.9998996627349239
70.6203541017655	0.9998996911613814
70.63035415176576	0.9998997195779624
70.640354201766	0.9998997479808691
70.65035425176626	0.9998997763706264
70.6603543017665	0.9998998047504917
70.67035435176676	0.9998998331167835
70.680354401767	0.9998998614709101
70.69035445176726	0.9998998898135435
70.7003545017675	0.99989991814602
70.71035455176775	0.9998999464668564
70.72035460176801	0.9998999747735715
70.73035465176825	0.9999000030675735
70.74035470176851	0.9999000313483527
70.75035475176875	0.9999000596181301
70.76035480176901	0.9999000878758721
70.77035485176926	0.9999001161220306
70.78035490176951	0.9999001443576424
70.79035495176976	0.9999001725805742
70.80035500177	0.9999002007918997
70.81035505177026	0.9999002289905453
70.8203551017705	0.9999002571769565
70.83035515177076	0.9999002853506689
70.840355201771	0.99990031351371
70.85035525177126	0.9999003416658924
70.8603553017715	0.999900369804657
70.87035535177176	0.9999003979315902
70.88035540177201	0.9999004260452681
70.89035545177225	0.9999004541474439
70.90035550177251	0.9999004822380776
70.91035555177275	0.9999005103168132
70.92035560177301	0.9999005383844614
70.93035565177325	0.9999005664397616
70.94035570177351	0.9999005944850469
70.95035575177376	0.9999006225172872
70.960355801774	0.99990065053686
70.97035585177426	0.999900678545821
70.9803559017745	0.9999007065420129
70.99035595177476	0.9999007345265108
71.000356001775	0.999900762498193
71.01035605177526	0.9999007904586246
71.0203561017755	0.9999008184088966
71.03035615177576	0.9999008463460544
71.040356201776	0.9999008742715608
71.05035625177625	0.999900902185991
71.06035630177651	0.9999009300868094
71.07035635177675	0.9999009579758711
71.08035640177701	0.9999009858545145
71.09035645177725	0.9999010137220046
71.10035650177751	0.999901041575858
71.11035655177776	0.9999010694186617
71.12035660177801	0.9999010972517699
71.13035665177826	0.9999011250708763
71.1403567017785	0.9999011528777497
71.15035675177876	0.9999011806729978
71.160356801779	0.9999012084575728
71.17035685177926	0.9999012362307842
71.1803569017795	0.999901263990243
71.19035695177976	0.9999012917395511
71.20035700178	0.999901319477796
71.21035705178026	0.9999013472028241
71.22035710178051	0.9999013749164817
71.23035715178075	0.9999014026199535
71.24035720178101	0.9999014303112702
71.25035725178125	0.9999014579888673
71.26035730178151	0.9999014856563494
71.27035735178175	0.9999015133133657
71.28035740178201	0.999901540958333
71.29035745178226	0.9999015685906547
71.3003575017825	0.99990159621034
71.31035755178276	0.9999016238190576
71.320357601783	0.9999016514161636
71.33035765178326	0.9999016790026615
71.3403577017835	0.9999017065778004
71.35035775178376	0.9999017341413147
71.360357801784	0.9999017616929039
71.37035785178426	0.9999017892321881
71.3803579017845	0.9999018167608653
71.39035795178475	0.9999018442761701
71.40035800178501	0.9999018717792549
71.41035805178525	0.999901899272383
71.42035810178551	0.9999019267550627
71.43035815178575	0.999901954225961
71.44035820178601	0.9999019816828849
71.45035825178626	0.999902009129187
71.46035830178651	0.9999020365645561
71.47035835178676	0.9999020639886262
71.480358401787	0.9999020914018667
71.49035845178726	0.9999021188024605
71.5003585017875	0.9999021461933348
71.51035855178776	0.9999021735729688
71.520358601788	0.9999022009388753
71.53035865178826	0.9999022282937426
71.5403587017885	0.9999022556364421
71.55035875178876	0.9999022829677772
71.56035880178901	0.999902310288711
71.57035885178925	0.9999023375974674
71.58035890178951	0.9999023648960923
71.59035895178975	0.9999023921833031
71.60035900179001	0.9999024194580838
71.61035905179025	0.9999024467208929
71.62035910179051	0.999902473973514
71.63035915179076	0.9999025012141621
71.640359201791	0.9999025284429345
71.65035925179126	0.9999025556631586
71.6603593017915	0.9999025828714075
71.67035935179176	0.999902610066014
71.680359401792	0.9999026372486518
71.69035945179226	0.999902664420342
71.7003595017925	0.9999026915802957
71.71035955179276	0.9999027187284732
71.720359601793	0.9999027458658746
71.73035965179325	0.9999027729942229
71.74035970179351	0.9999028001109267
71.75035975179375	0.9999028272141206
71.76035980179401	0.9999028543065116
71.77035985179425	0.9999028813884333
71.78035990179451	0.999902908457723
71.79035995179476	0.9999029355163788
71.80036000179501	0.9999029625658072
71.81036005179526	0.9999029896022318
71.8203601017955	0.9999030166261886
71.83036015179576	0.9999030436389171
71.840360201796	0.9999030706419249
71.85036025179626	0.9999030976325778
71.8603603017965	0.9999031246113206
71.87036035179676	0.9999031515801268
71.880360401797	0.999903178537772
71.89036045179726	0.9999032054835311
71.90036050179751	0.9999032324176514
71.91036055179775	0.9999032593418211
71.92036060179801	0.9999032862545247
71.93036065179825	0.9999033131549071
71.94036070179851	0.9999033400444824
71.95036075179875	0.9999033669239642
71.96036080179901	0.9999033937912568
71.97036085179926	0.9999034206457424
71.9803609017995	0.9999034474894517
71.99036095179976	0.9999034743246431
72.0003610018	0.9999035011469337
72.01036105180026	0.9999035279567952
72.0203611018005	0.999903554756411
72.03036115180076	0.9999035815456381
72.040361201801	0.9999036083258149
72.05036125180126	0.9999036350917413
72.0603613018015	0.9999036618463996
72.07036135180175	0.9999036885920477
72.08036140180201	0.9999037153264195
72.09036145180225	0.9999037420481546
72.10036150180251	0.9999037687584568
72.11036155180275	0.9999037954578066
72.12036160180301	0.99990382214637
72.13036165180326	0.9999038488247829
72.14036170180351	0.9999038754911739
72.15036175180376	0.9999039021477331
72.160361801804	0.9999039287931198
72.17036185180426	0.9999039554256064
72.1803619018045	0.9999039820470885
72.19036195180476	0.9999040086592573
72.200362001805	0.9999040352598316
72.21036205180526	0.9999040618491389
72.2203621018055	0.9999040884286777
72.23036215180576	0.9999041149965491
72.24036220180601	0.9999041415522429
72.25036225180625	0.999904168096026
72.26036230180651	0.9999041946289564
72.27036235180675	0.9999042211517228
72.28036240180701	0.9999042476637375
72.29036245180725	0.9999042741649301
72.30036250180751	0.9999043006565391
72.31036255180776	0.9999043271356256
72.320362601808	0.9999043536019229
72.33036265180826	0.9999043800581588
72.3403627018085	0.9999044065039395
72.35036275180876	0.9999044329379332
72.360362801809	0.9999044593621856
72.37036285180926	0.9999044857763998
72.3803629018095	0.9999045121785777
72.39036295180976	0.9999045385683261
72.40036300181	0.9999045649472338
72.41036305181025	0.9999045913177392
72.42036310181051	0.999904617675795
72.43036315181075	0.9999046440223784
72.44036320181101	0.9999046703594341
72.45036325181125	0.9999046966870113
72.46036330181151	0.9999047230018424
72.47036335181176	0.9999047493037552
72.48036340181201	0.9999047755966587
72.49036345181226	0.9999048018783588
72.5003635018125	0.9999048281489232
72.51036355181276	0.9999048544080438
72.520363601813	0.9999048806593218
72.53036365181326	0.9999049068986475
72.5403637018135	0.999904933124285
72.55036375181376	0.9999049593401081
72.560363801814	0.9999049855464145
72.57036385181426	0.9999050117421102
72.58036390181451	0.9999050379254952
72.59036395181475	0.9999050640979747
72.60036400181501	0.9999050902617458
72.61036405181525	0.9999051164162865
72.62036410181551	0.9999051425566381
72.63036415181575	0.9999051686852046
72.64036420181601	0.999905194804985
72.65036425181626	0.9999052209139109
72.6603643018165	0.9999052470119113
72.67036435181676	0.9999052730985954
72.680364401817	0.9999052991740766
72.69036445181726	0.9999053252397839
72.7003645018175	0.9999053512945268
72.71036455181776	0.9999053773377395
72.720364601818	0.9999054033718023
72.73036465181826	0.999905429396037
72.7403647018185	0.9999054554079889
72.75036475181875	0.9999054814093956
72.76036480181901	0.9999055074007098
72.77036485181925	0.999905533380077
72.78036490181951	0.9999055593492948
72.79036495181975	0.9999055853069649
72.80036500182001	0.9999056112541019
72.81036505182026	0.9999056371903227
72.82036510182051	0.9999056631158725
72.83036515182076	0.9999056890311833
72.840365201821	0.999905714936179
72.85036525182126	0.9999057408305719
72.8603653018215	0.9999057667136393
72.87036535182176	0.999905792587133
72.880365401822	0.9999058184478852
72.89036545182226	0.9999058442982852
72.9003655018225	0.9999058701394958
72.91036555182276	0.999905895969739
72.92036560182301	0.9999059217890762
72.93036565182325	0.9999059475967792
72.94036570182351	0.9999059733959489
72.95036575182375	0.9999059991835982
72.96036580182401	0.999906024959066
72.97036585182425	0.999906050724222
72.98036590182451	0.9999060764809357
72.99036595182476	0.9999061022269049
73.000366001825	0.9999061279605909
73.01036605182526	0.9999061536846267
73.0203661018255	0.9999061793986884
73.03036615182576	0.9999062051016401
73.040366201826	0.9999062307923776
73.05036625182626	0.9999062564742329
73.0603663018265	0.9999062821469811
73.07036635182676	0.9999063078069055
73.080366401827	0.9999063334562656
73.09036645182725	0.9999063590965932
73.10036650182751	0.9999063847263098
73.11036655182775	0.9999064103440692
73.12036660182801	0.999906435951294
73.13036665182825	0.9999064615484999
73.14036670182851	0.9999064871355882
73.15036675182876	0.9999065127120892
73.16036680182901	0.999906538277616
73.17036685182926	0.9999065638346332
73.1803669018295	0.9999065893810958
73.19036695182976	0.9999066149145519
73.20036700183	0.9999066404377285
73.21036705183026	0.9999066659512346
73.2203671018305	0.999906691454595
73.23036715183076	0.9999067169471066
73.240367201831	0.9999067424294705
73.25036725183126	0.9999067679005001
73.26036730183151	0.9999067933625114
73.27036735183175	0.9999068188141326
73.28036740183201	0.9999068442543221
73.29036745183225	0.9999068696855683
73.30036750183251	0.9999068951060112
73.31036755183275	0.9999069205162038
73.32036760183301	0.9999069459154576
73.33036765183326	0.9999069713035683
73.3403677018335	0.9999069966805716
73.35036775183376	0.9999070220476627
73.360367801834	0.9999070474049526
73.37036785183426	0.9999070727518397
73.3803679018345	0.999907098089108
73.39036795183476	0.9999071234154447
73.400368001835	0.9999071487320398
73.41036805183526	0.9999071740374056
73.4203681018355	0.9999071993321224
73.43036815183575	0.9999072246174296
73.44036820183601	0.9999072498917332
73.45036825183625	0.9999072751550564
73.46036830183651	0.9999073004080831
73.47036835183675	0.9999073256519566
73.48036840183701	0.9999073508861707
73.49036845183726	0.999907376109128
73.50036850183751	0.9999074013200572
73.51036855183776	0.9999074265214013
73.520368601838	0.9999074517140395
73.53036865183826	0.9999074768953286
73.5403687018385	0.999907502067311
73.55036875183876	0.9999075272292064
73.560368801839	0.9999075523808642
73.57036885183926	0.9999075775210848
73.5803689018395	0.999907602650173
73.59036895183976	0.9999076277712553
73.60036900184001	0.999907652881414
73.61036905184025	0.9999076779807641
73.62036910184051	0.9999077030707373
73.63036915184075	0.9999077281505594
73.64036920184101	0.9999077532186139
73.65036925184125	0.9999077782762301
73.66036930184151	0.9999078033251118
73.67036935184176	0.9999078283632259
73.680369401842	0.9999078533914907
73.69036945184226	0.9999078784099111
73.7003695018425	0.9999079034185118
73.71036955184276	0.9999079284162341
73.720369601843	0.9999079534029874
73.73036965184326	0.9999079783800234
73.7403697018435	0.9999080033476255
73.75036975184376	0.9999080283048827
73.760369801844	0.999908053250475
73.77036985184425	0.9999080781869192
73.78036990184451	0.9999081031133434
73.79036995184475	0.9999081280287709
73.80037000184501	0.9999081529351979
73.81037005184525	0.999908177831827
73.82037010184551	0.9999082027183037
73.83037015184576	0.9999082275941708
73.84037020184601	0.9999082524594445
73.85037025184626	0.9999082773153964
73.8603703018465	0.9999083021618002
73.87037035184676	0.9999083269978525
73.880370401847	0.9999083518236315
73.89037045184726	0.9999083766390262
73.9003705018475	0.9999084014440917
73.91037055184776	0.9999084262388621
73.920370601848	0.9999084510233104
73.93037065184826	0.9999084757982144
73.94037070184851	0.9999085005629295
73.95037075184875	0.9999085253170052
73.96037080184901	0.999908550062141
73.97037085184925	0.9999085747974524
73.98037090184951	0.9999085995219636
73.99037095184975	0.9999086242365276
74.00037100185001	0.9999086489420137
74.01037105185026	0.9999086736365298
74.0203711018505	0.9999086983212971
74.03037115185076	0.9999087229963228
74.040371201851	0.9999087476602488
74.05037125185126	0.9999087723151222
74.0603713018515	0.9999087969593403
74.07037135185176	0.9999088215932549
74.080371401852	0.9999088462174771
74.09037145185226	0.999908870832196
74.1003715018525	0.9999088954378587
74.11037155185275	0.9999089200326375
74.12037160185301	0.999908944617067
74.13037165185325	0.9999089691921172
74.14037170185351	0.9999089937563712
74.15037175185375	0.9999090183108519
74.16037180185401	0.999909042856242
74.17037185185426	0.9999090673919571
74.18037190185451	0.9999090919181252
74.19037195185476	0.9999091164349245
74.200372001855	0.9999091409402285
74.21037205185526	0.9999091654340956
74.2203721018555	0.9999091899183824
74.23037215185576	0.9999092143940652
74.240372201856	0.9999092388606007
74.25037225185626	0.9999092633162971
74.2603723018565	0.9999092877627322
74.27037235185676	0.9999093121989578
74.28037240185701	0.9999093366239322
74.29037245185725	0.9999093610390158
74.30037250185751	0.9999093854454177
74.31037255185775	0.9999094098429495
74.32037260185801	0.999909434229635
74.33037265185826	0.9999094586059942
74.34037270185851	0.9999094829739615
74.35037275185876	0.9999095073324702
74.360372801859	0.9999095316792986
74.37037285185926	0.9999095560159673
74.3803729018595	0.9999095803439296
74.39037295185976	0.9999096046633521
74.40037300186	0.9999096289716053
74.41037305186026	0.9999096532696107
74.4203731018605	0.9999096775579979
74.43037315186076	0.9999097018366923
74.44037320186101	0.9999097261060033
74.45037325186125	0.9999097503649436
74.46037330186151	0.9999097746140647
74.47037335186175	0.999909798854153
74.48037340186201	0.9999098230840664
74.49037345186225	0.9999098473039549
74.50037350186251	0.9999098715146216
74.51037355186276	0.9999098957149527
74.52037360186301	0.9999099199053915
74.53037365186326	0.9999099440875421
74.5403737018635	0.9999099682599412
74.55037375186376	0.999909992421041
74.560373801864	0.999910016573918
74.57037385186426	0.9999100407166975
74.5803739018645	0.999910064847943
74.59037395186476	0.9999100889697057
74.600374001865	0.9999101130818409
74.61037405186526	0.9999101371847716
74.62037410186551	0.9999101612779425
74.63037415186575	0.9999101853617952
74.64037420186601	0.9999102094366585
74.65037425186625	0.9999102335010805
74.66037430186651	0.9999102575557851
74.67037435186676	0.99991028160202
74.68037440186701	0.9999103056383883
74.69037445186726	0.9999103296649317
74.7003745018675	0.9999103536810701
74.71037455186776	0.999910377686813
74.720374601868	0.9999104016839219
74.73037465186826	0.9999104256713345
74.7403747018685	0.9999104496481197
74.75037475186876	0.9999104736162142
74.760374801869	0.9999104975751453
74.77037485186926	0.9999105215241465
74.78037490186951	0.9999105454629609
74.79037495186975	0.9999105693915644
74.80037500187001	0.9999105933127137
74.81037505187025	0.9999106172239003
74.82037510187051	0.9999106411243016
74.83037515187075	0.9999106650160753
74.84037520187101	0.99991068889785
74.85037525187126	0.9999107127691512
74.86037530187151	0.999910736630534
74.87037535187176	0.9999107604836003
74.880375401872	0.9999107843279599
74.89037545187226	0.9999108081617277
74.9003755018725	0.9999108319849487
74.91037555187276	0.9999108557996121
74.920375601873	0.9999108796057049
74.93037565187326	0.999910903400533
74.9403757018735	0.9999109271854674
74.95037575187376	0.99991095096366
74.96037580187401	0.9999109747323434
74.97037585187425	0.999910998490715
74.98037590187451	0.9999110222389451
74.99037595187475	0.999911045977101
75.00037600187501	0.9999110697062518
75.01037605187526	0.9999110934258584
75.02037610187551	0.9999111171347321
75.03037615187576	0.9999111408346961
75.040376201876	0.9999111645263364
75.05037625187626	0.9999111882086901
75.0603763018765	0.9999112118812375
75.07037635187676	0.9999112355443659
75.080376401877	0.9999112591963354
75.09037645187726	0.9999112828390141
75.1003765018775	0.9999113064751819
75.11037655187776	0.9999113301010435
75.12037660187801	0.9999113537160359
75.13037665187825	0.9999113773225682
75.14037670187851	0.9999114009196896
75.15037675187875	0.9999114245060371
75.16037680187901	0.9999114480818512
75.17037685187925	0.9999114716490596
75.18037690187951	0.9999114952088002
75.19037695187976	0.999911518758406
75.20037700188001	0.9999115422982284
75.21037705188026	0.9999115658293962
75.2203771018805	0.9999115893499801
75.23037715188076	0.9999116128612082
75.240377201881	0.9999116363636095
75.25037725188126	0.999911659857723
75.2603773018815	0.999911683343299
75.27037735188176	0.9999117068182819
75.280377401882	0.9999117302822643
75.29037745188226	0.9999117537379674
75.30037750188251	0.9999117771832617
75.31037755188275	0.9999118006201713
75.32037760188301	0.9999118240479569
75.33037765188325	0.9999118474664381
75.34037770188351	0.9999118708769841
75.35037775188376	0.9999118942767398
75.36037780188401	0.9999119176668819
75.37037785188426	0.9999119410477393
75.3803779018845	0.999911964418757
75.39037795188476	0.9999119877802989
75.400378001885	0.9999120111336983
75.41037805188526	0.999912034478022
75.4203781018855	0.9999120578125194
75.43037815188576	0.9999120811379488
75.440378201886	0.9999121044540883
75.45037825188626	0.9999121277615733
75.46037830188651	0.9999121510588089
75.47037835188675	0.9999121743457021
75.48037840188701	0.9999121976251657
75.49037845188725	0.9999122208963869
75.50037850188751	0.9999122441557411
75.51037855188775	0.9999122674062771
75.52037860188801	0.9999122906485584
75.53037865188826	0.9999123138812429
75.54037870188851	0.9999123371046476
75.55037875188876	0.9999123603186599
75.560378801889	0.9999123835232977
75.57037885188926	0.9999124067199135
75.5803789018895	0.9999124299069159
75.59037895188976	0.9999124530833483
75.60037900189	0.9999124762512279
75.61037905189026	0.999912499411192
75.6203791018905	0.999912522561917
75.63037915189076	0.9999125457031509
75.64037920189101	0.9999125688355441
75.65037925189125	0.9999125919559224
75.66037930189151	0.99991261506762
75.67037935189175	0.9999126381725321
75.68037940189201	0.9999126612676941
75.69037945189226	0.9999126843525089
75.70037950189251	0.9999127074276819
75.71037955189276	0.9999127304948929
75.720379601893	0.9999127535527962
75.73037965189326	0.9999127766003416
75.7403797018935	0.9999127996395736
75.75037975189376	0.9999128226727625
75.760379801894	0.9999128456953024
75.77037985189426	0.9999128687083628
75.7803799018945	0.9999128917116163
75.79037995189476	0.9999129147048245
75.80038000189501	0.9999129376901095
75.81038005189525	0.9999129606651473
75.82038010189551	0.999912983632808
75.83038015189575	0.9999130065916665
75.84038020189601	0.9999130295400659
75.85038025189625	0.9999130524795103
75.86038030189651	0.9999130754090186
75.87038035189676	0.9999130983300616
75.88038040189701	0.9999131212431905
75.89038045189726	0.9999131441476103
75.9003805018975	0.9999131670430411
75.91038055189776	0.9999131899295677
75.920380601898	0.9999132128067268
75.93038065189826	0.9999132356744584
75.9403807018985	0.9999132585322459
75.95038075189876	0.9999132813798806
75.960380801899	0.9999133042196944
75.97038085189926	0.9999133270516958
75.98038090189951	0.9999133498737488
75.99038095189975	0.9999133726866248
76.00038100190001	0.999913395490002
76.01038105190025	0.9999134182847506
76.02038110190051	0.9999134410711508
76.03038115190076	0.9999134638473104
76.04038120190101	0.9999134866143343
76.05038125190126	0.9999135093754753
76.0603813019015	0.999913532127906
76.07038135190176	0.9999135548686124
76.080381401902	0.9999135776002053
76.09038145190226	0.9999136003227078
76.1003815019025	0.999913623036228
76.11038155190276	0.9999136457412046
76.120381601903	0.9999136684374764
76.13038165190326	0.9999136911255501
76.14038170190351	0.9999137138050794
76.15038175190375	0.9999137364750019
76.16038180190401	0.9999137591332934
76.17038185190425	0.999913781784013
76.18038190190451	0.9999138044270908
76.19038195190475	0.9999138270610839
76.20038200190501	0.999913849686926
76.21038205190526	0.9999138723042033
76.22038210190551	0.9999138949106837
76.23038215190576	0.9999139175079722
76.240382201906	0.9999139400973669
76.25038225190626	0.9999139626770865
76.2603823019065	0.9999139852481518
76.27038235190676	0.9999140078093992
76.280382401907	0.9999140303639299
76.29038245190726	0.9999140529100989
76.3003825019075	0.9999140754444319
76.31038255190776	0.999914097971623
76.32038260190801	0.9999141204902067
76.33038265190825	0.9999141430004156
76.34038270190851	0.9999141655008398
76.35038275190875	0.9999141879916407
76.36038280190901	0.999914210474476
76.37038285190926	0.9999142329483754
76.38038290190951	0.9999142554137851
76.39038295190976	0.9999142778710248
76.40038300191	0.9999143003188736
76.41038305191026	0.9999143227577149
76.4203831019105	0.9999143451881712
76.43038315191076	0.9999143676094419
76.440383201911	0.9999143900217267
76.45038325191126	0.9999144124258408
76.4603833019115	0.9999144348211222
76.47038335191176	0.9999144572073947
76.48038340191201	0.9999144795836723
76.49038345191225	0.999914501951865
76.50038350191251	0.9999145243129662
76.51038355191275	0.999914546664109
76.52038360191301	0.9999145690056055
76.53038365191325	0.9999145913395383
76.54038370191351	0.9999146136651754
76.55038375191376	0.9999146359809309
76.56038380191401	0.9999146582869163
76.57038385191426	0.9999146805836434
76.5803839019145	0.999914702872975
76.59038395191476	0.9999147251551391
76.600384001915	0.9999147474263825
76.61038405191526	0.9999147696891696
76.6203841019155	0.9999147919449907
76.63038415191576	0.9999148141920937
76.640384201916	0.999914836428273
76.65038425191626	0.9999148586555068
76.66038430191651	0.9999148808749095
76.67038435191675	0.9999149030854597
76.68038440191701	0.9999149252885812
76.69038445191725	0.9999149474825759
76.70038450191751	0.99991496966839
76.71038455191776	0.9999149918462096
76.72038460191801	0.9999150140142093
76.73038465191826	0.9999150361713504
76.7403847019185	0.999915058320307
76.75038475191876	0.9999150804628141
76.760384801919	0.9999151025955699
76.77038485191926	0.9999151247209614
76.7803849019195	0.9999151468363267
76.79038495191976	0.9999151689427858
76.80038500192	0.999915191040584
76.81038505192026	0.999915213129004
76.82038510192051	0.9999152352105863
76.83038515192075	0.999915257283344
76.84038520192101	0.999915279347928
76.85038525192125	0.999915301404948
76.86038530192151	0.999915323452321
76.87038535192175	0.9999153454891835
76.88038540192201	0.999915367517751
76.89038545192226	0.9999153895386516
76.90038550192251	0.9999154115513292
76.91038555192276	0.9999154335551669
76.920385601923	0.9999154555504731
76.93038565192326	0.9999154775373631
76.9403857019235	0.9999154995148644
76.95038575192376	0.9999155214839516
76.960385801924	0.9999155434447704
76.97038585192426	0.9999155653964616
76.9803859019245	0.9999155873399477
76.99038595192476	0.9999156092755797
77.00038600192501	0.9999156312037432
77.01038605192525	0.9999156531229452
77.02038610192551	0.999915675032421
77.03038615192575	0.9999156969347411
77.04038620192601	0.9999157188277217
77.05038625192626	0.9999157407104189
77.06038630192651	0.999915762585409
77.07038635192676	0.99991578445376
77.080386401927	0.9999158063128148
77.09038645192726	0.9999158281620668
77.1003865019275	0.999915850003038
77.11038655192776	0.9999158718347335
77.120386601928	0.9999158936584258
77.13038665192826	0.9999159154729208
77.1403867019285	0.9999159372801291
77.15038675192876	0.9999159590801734
77.16038680192901	0.9999159808725998
77.17038685192925	0.999916002654639
77.18038690192951	0.9999160244263322
77.19038695192975	0.9999160461916737
77.20038700193001	0.9999160679480878
77.21038705193025	0.9999160896954893
77.22038710193051	0.9999161114341885
77.23038715193076	0.9999161331656645
77.24038720193101	0.9999161548887505
77.25038725193126	0.9999161766033036
77.2603873019315	0.9999161983088968
77.27038735193176	0.9999162200050398
77.280387401932	0.9999162416951701
77.29038745193226	0.9999162633762652
77.3003875019325	0.9999162850480423
77.31038755193276	0.9999163067122206
77.320387601933	0.9999163283679234
77.33038765193326	0.9999163500152777
77.34038770193351	0.9999163716535743
77.35038775193375	0.9999163932824902
77.36038780193401	0.999916414903737
77.37038785193425	0.999916436517129
77.38038790193451	0.9999164581218777
77.39038795193476	0.9999164797192687
77.40038800193501	0.9999165013083797
77.41038805193526	0.9999165228893299
77.4203881019355	0.9999165444615462
77.43038815193576	0.9999165660233874
77.440388201936	0.9999165875762889
77.45038825193626	0.9999166091226186
77.4603883019365	0.9999166306621554
77.47038835193676	0.9999166521930171
77.480388401937	0.9999166737144521
77.49038845193726	0.9999166952280267
77.50038850193751	0.9999167167324522
77.51038855193775	0.9999167382280552
77.52038860193801	0.999916759715064
77.53038865193825	0.9999167811940796
77.54038870193851	0.9999168026663164
77.55038875193875	0.9999168241292875
77.56038880193901	0.9999168455851345
77.57038885193926	0.9999168670333232
77.58038890193951	0.9999168884723317
77.59038895193976	0.9999169099010297
77.60038900194	0.9999169313232154
77.61038905194026	0.9999169527374634
77.6203891019405	0.9999169741419248
77.63038915194076	0.9999169955388623
77.640389201941	0.9999170169276643
77.65038925194126	0.9999170383084343
77.6603893019415	0.9999170596794935
77.67038935194176	0.9999170810430474
77.68038940194201	0.9999171023983678
77.69038945194225	0.9999171237447881
77.70038950194251	0.9999171450839707
77.71038955194275	0.9999171664147891
77.72038960194301	0.9999171877379872
77.73038965194326	0.99991720905218
77.74038970194351	0.99991723035686
77.75038975194376	0.9999172516524657
77.760389801944	0.9999172729416487
77.77038985194426	0.9999172942238856
77.7803899019445	0.9999173154973526
77.79038995194476	0.9999173367633585
77.800390001945	0.999917358020926
77.81039005194526	0.9999173792692472
77.8203901019455	0.999917400509364
77.83039015194576	0.9999174217401855
77.84039020194601	0.9999174429637748
77.85039025194625	0.9999174641806556
77.86039030194651	0.9999174853888334
77.87039035194675	0.9999175065883782
77.88039040194701	0.9999175277799229
77.89039045194725	0.9999175489624288
77.90039050194751	0.9999175701369628
77.91039055194776	0.9999175913033796
77.92039060194801	0.9999176124610302
77.93039065194826	0.9999176336120281
77.9403907019485	0.9999176547558005
77.95039075194876	0.9999176758914811
77.960390801949	0.9999176970185263
77.97039085194926	0.9999177181359741
77.9803909019495	0.9999177392459704
77.99039095194976	0.999917760347652
78.00039100195	0.9999177814405267
78.01039105195026	0.9999178025245301
78.02039110195051	0.9999178236028375
78.03039115195075	0.9999178446733566
78.04039120195101	0.9999178657342149
78.05039125195125	0.999917886786326
78.06039130195151	0.9999179078301249
78.07039135195176	0.9999179288669585
78.08039140195201	0.9999179498956259
78.09039145195226	0.9999179709162017
78.1003915019525	0.9999179919290151
78.11039155195276	0.9999180129356229
78.120391601953	0.9999180339327427
78.13039165195326	0.9999180549203528
78.1403917019535	0.9999180759008655
78.15039175195376	0.9999180968719432
78.160391801954	0.9999181178361428
78.17039185195426	0.9999181387926411
78.18039190195451	0.9999181597421465
78.19039195195475	0.9999181806822217
78.20039200195501	0.999918201613231
78.21039205195525	0.9999182225371367
78.22039210195551	0.9999182434522428
78.23039215195575	0.9999182643594959
78.24039220195601	0.9999182852598697
78.25039225195626	0.9999183061521265
78.26039230195651	0.9999183270360389
78.27039235195676	0.9999183479127255
78.280392401957	0.9999183687816487
78.29039245195726	0.999918389641219
78.3003925019575	0.9999184104919199
78.31039255195776	0.9999184313339295
78.320392601958	0.999918452168495
78.33039265195826	0.9999184729976406
78.3403927019585	0.9999184938180461
78.35039275195876	0.9999185146295446
78.36039280195901	0.9999185354335427
78.37039285195925	0.9999185562297103
78.38039290195951	0.9999185770176827
78.39039295195975	0.9999185977976087
78.40039300196001	0.9999186185691263
78.41039305196026	0.999918639333625
78.42039310196051	0.99991866009176
78.43039315196076	0.9999186808400369
78.440393201961	0.9999187015812188
78.45039325196126	0.9999187223137215
78.4603933019615	0.999918743037768
78.47039335196176	0.9999187637538074
78.480393401962	0.9999187844626011
78.49039345196226	0.9999188051643786
78.5003935019625	0.9999188258582611
78.51039355196276	0.9999188465437086
78.52039360196301	0.9999188672202681
78.53039365196325	0.9999188878891381
78.54039370196351	0.999918908548859
78.55039375196375	0.9999189292025273
78.56039380196401	0.9999189498491947
78.57039385196425	0.9999189704872605
78.58039390196451	0.999918991116736
78.59039395196476	0.9999190117393475
78.60039400196501	0.9999190323543774
78.61039405196526	0.9999190529588002
78.6203941019655	0.9999190735556152
78.63039415196576	0.9999190941445525
78.640394201966	0.9999191147276758
78.65039425196626	0.9999191353042515
78.6603943019665	0.9999191558712143
78.67039435196676	0.9999191764303766
78.680394401967	0.9999191969813767
78.69039445196726	0.9999192175234695
78.70039450196751	0.99991923805774
78.71039455196775	0.9999192585844182
78.72039460196801	0.9999192791048815
78.73039465196825	0.9999192996173721
78.74039470196851	0.9999193201222257
78.75039475196876	0.9999193406194706
78.76039480196901	0.999919361107544
78.77039485196926	0.9999193815874703
78.7803949019695	0.999919402059978
78.79039495196976	0.9999194225247984
78.80039500197	0.9999194429816386
78.81039505197026	0.9999194634326014
78.8203951019705	0.9999194838752121
78.83039515197076	0.9999195043089113
78.840395201971	0.9999195247346656
78.85039525197126	0.9999195451519172
78.86039530197151	0.9999195655618845
78.87039535197175	0.9999195859641168
78.88039540197201	0.9999196063584849
78.89039545197225	0.9999196267456288
78.90039550197251	0.999919647126833
78.91039555197275	0.9999196674983594
78.92039560197301	0.9999196878611561
78.93039565197326	0.9999197082177781
78.94039570197351	0.9999197285668749
78.95039575197376	0.9999197489088211
78.960395801974	0.9999197692412441
78.97039585197426	0.9999197895655678
78.9803959019745	0.9999198098844386
78.99039595197476	0.9999198301959578
79.000396001975	0.9999198504973685
79.01039605197526	0.9999198707909772
79.0203961019755	0.999919891077167
79.03039615197576	0.999919911356888
79.04039620197601	0.9999199316293728
79.05039625197625	0.9999199518933942
79.06039630197651	0.9999199721508121
79.07039635197675	0.9999199923993718
79.08039640197701	0.9999200126396461
79.09039645197726	0.9999200328721068
79.10039650197751	0.9999200530968269
79.11039655197776	0.9999200733140232
79.120396601978	0.9999200935238094
79.13039665197826	0.9999201137277917
79.1403967019785	0.9999201339225025
79.15039675197876	0.9999201541090169
79.160396801979	0.9999201742887431
79.17039685197926	0.999920194459335
79.1803969019795	0.9999202146218479
79.19039695197976	0.9999202347772187
79.20039700198001	0.9999202549267034
79.21039705198025	0.9999202750703577
79.22039710198051	0.9999202952048285
79.23039715198075	0.9999203153299905
79.24039720198101	0.9999203354468288
79.25039725198125	0.9999203555571531
79.26039730198151	0.999920375660011
79.27039735198176	0.9999203957544195
79.28039740198201	0.999920415841754
79.29039745198226	0.999920435922339
79.3003975019825	0.999920455995285
79.31039755198276	0.9999204760598451
79.320397601983	0.9999204961173744
79.33039765198326	0.9999205161658975
79.3403977019835	0.9999205362077526
79.35039775198376	0.9999205562438256
79.360397801984	0.9999205762725006
79.37039785198427	0.9999205962937441
79.38039790198451	0.9999206163056534
79.39039795198475	0.9999206363093407
79.40039800198501	0.9999206563045054
79.41039805198525	0.9999206762930145
79.42039810198551	0.999920696274339
79.43039815198576	0.9999207162486761
79.44039820198601	0.999920736215935
79.45039825198626	0.9999207561740002
79.4603983019865	0.9999207761254983
79.47039835198676	0.9999207960706102
79.480398401987	0.9999208160058327
79.49039845198726	0.999920835933529
79.5003985019875	0.9999208558544009
79.51039855198776	0.9999208757688948
79.520398601988	0.9999208956779464
79.53039865198826	0.999920915576747
79.54039870198851	0.9999209354677939
79.55039875198875	0.9999209553524366
79.56039880198901	0.999920975228968
79.57039885198925	0.9999209950976246
79.58039890198951	0.9999210149576362
79.59039895198976	0.9999210348117494
79.60039900199001	0.9999210546586348
79.61039905199026	0.9999210744974653
79.62039910199051	0.9999210943281347
79.63039915199076	0.9999211141515583
79.640399201991	0.999921133968839
79.65039925199126	0.9999211537780383
79.6603993019915	0.9999211735793084
79.67039935199176	0.9999211933736937
79.680399401992	0.9999212131600483
79.69039945199226	0.9999212329404921
79.70039950199251	0.9999212527132778
79.71039955199277	0.9999212724763601
79.72039960199301	0.9999212922317222
79.73039965199325	0.9999213119808675
79.74039970199351	0.9999213317233948
79.75039975199375	0.9999213514575745
79.76039980199401	0.9999213711845392
79.77039985199426	0.9999213909043644
79.78039990199451	0.9999214106179511
79.79039995199476	0.9999214303222994
79.800400001995	0.9999214500179787
79.81040005199526	0.9999214697069844
79.8204001019955	0.9999214893898042
79.83040015199576	0.9999215090659851
79.840400201996	0.9999215287323313
79.85040025199626	0.9999215483931221
79.8604003019965	0.9999215680472997
79.87040035199676	0.9999215876931459
79.88040040199701	0.9999216073311085
79.89040045199725	0.999921626961427
79.90040050199751	0.9999216465855467
79.91040055199775	0.9999216662026659
79.92040060199801	0.9999216858122467
79.93040065199826	0.9999217054144212
79.94040070199851	0.9999217250080673
79.95040075199876	0.9999217445939779
79.96040080199901	0.9999217641718771
79.97040085199926	0.9999217837430513
79.9804009019995	0.9999218033087437
79.99040095199976	0.9999218228661666
80.000401002	0.999921842417824
80.01040105200026	0.9999218619610207
80.0204011020005	0.9999218814956042
80.03040115200076	0.9999219010246253
80.04040120200101	0.9999219205445599
80.05040125200127	0.9999219400567904
80.06040130200151	0.9999219595623746
80.07040135200175	0.9999219790614174
80.08040140200201	0.9999219985549063
80.09040145200225	0.9999220180400927
80.10040150200251	0.9999220375160488
80.11040155200276	0.99992205698429
80.12040160200301	0.9999220764463276
80.13040165200326	0.9999220959021455
80.1404017020035	0.9999221153494637
80.15040175200376	0.999922134789328
80.160401802004	0.9999221542219102
80.17040185200426	0.999922173648576
80.1804019020045	0.9999221930679233
80.19040195200476	0.999922212478254
80.200402002005	0.999922231881926
80.21040205200526	0.9999222512791015
80.22040210200551	0.9999222706693773
80.23040215200575	0.9999222900513817
80.24040220200601	0.9999223094263098
80.25040225200625	0.9999223287928841
80.26040230200651	0.9999223481529699
80.27040235200676	0.9999223675060056
80.28040240200701	0.9999223868504231
80.29040245200726	0.9999224061892442
80.30040250200751	0.9999224255218923
80.31040255200776	0.9999224448479682
80.320402602008	0.9999224641653254
80.33040265200826	0.9999224834736271
80.3404027020085	0.9999225027763565
80.35040275200876	0.9999225220721129
80.360402802009	0.999922541359893
80.37040285200926	0.9999225606386005
80.38040290200951	0.9999225799107572
80.39040295200977	0.9999225991792918
80.40040300201001	0.9999226184394938
80.41040305201025	0.9999226376906486
80.42040310201051	0.9999226569351312
80.43040315201075	0.999922676173383
80.44040320201101	0.9999226954054443
80.45040325201126	0.9999227146289817
80.46040330201151	0.999922733845547
80.47040335201176	0.9999227530555534
80.480403402012	0.9999227722575817
80.49040345201226	0.9999227914521812
80.5004035020125	0.9999228106394349
80.51040355201276	0.9999228298206099
80.520403602013	0.9999228489939431
80.53040365201326	0.9999228681594153
80.5404037020135	0.9999228873190228
80.55040375201376	0.9999229064707793
80.56040380201401	0.9999229256165867
80.57040385201425	0.9999229447554379
80.58040390201451	0.999922963884889
80.59040395201475	0.9999229830078444
80.60040400201501	0.9999230021249844
80.61040405201526	0.9999230212351595
80.62040410201551	0.9999230403375747
80.63040415201576	0.9999230594329943
80.64040420201601	0.9999230785217555
80.65040425201626	0.9999230976035794
80.6604043020165	0.999923116677425
80.67040435201676	0.9999231357418835
80.680404402017	0.9999231548005874
80.69040445201726	0.9999231738530469
80.7004045020175	0.9999231928989076
80.71040455201776	0.9999232119371315
80.72040460201801	0.9999232309677697
80.73040465201827	0.9999232499923955
80.74040470201851	0.9999232690101976
80.75040475201875	0.9999232880209663
80.76040480201901	0.9999233070222595
80.77040485201925	0.99992332601744
80.78040490201951	0.9999233450079409
80.79040495201976	0.9999233639903481
80.80040500202001	0.9999233829656392
80.81040505202026	0.9999234019322765
80.8204051020205	0.9999234208920357
80.83040515202076	0.9999234398460264
80.840405202021	0.9999234587921021
80.85040525202126	0.9999234777312601
80.8604053020215	0.9999234966632327
80.87040535202176	0.9999235155890405
80.880405402022	0.9999235345086586
80.89040545202226	0.9999235534195049
80.90040550202251	0.9999235723226505
80.91040555202275	0.9999235912191875
80.92040560202301	0.9999236101103645
80.93040565202325	0.9999236289946369
80.94040570202351	0.9999236478699048
80.95040575202376	0.9999236667392672
80.96040580202401	0.9999236856031941
80.97040585202426	0.9999237044586632
80.98040590202451	0.9999237233058151
80.99040595202476	0.9999237421459198
81.000406002025	0.9999237609812611
81.01040605202526	0.99992377980944
81.0204061020255	0.9999237986297765
81.03040615202576	0.999923817442674
81.040406202026	0.9999238362489787
81.05040625202626	0.9999238550485482
81.06040630202651	0.999923873839776
81.07040635202677	0.9999238926262146
81.08040640202701	0.9999239114059352
81.09040645202725	0.9999239301779764
81.10040650202751	0.9999239489436657
81.11040655202775	0.9999239677014968
81.12040660202801	0.9999239864522659
81.13040665202826	0.9999240051961027
81.14040670202851	0.9999240239337037
81.15040675202876	0.9999240426629437
81.160406802029	0.999924061386255
81.17040685202926	0.999924080103974
81.1804069020295	0.9999240988132031
81.19040695202976	0.9999241175154368
81.20040700203	0.9999241362096467
81.21040705203026	0.9999241548981807
81.2204071020305	0.999924173581409
81.23040715203076	0.9999241922560277
81.24040720203101	0.9999242109233462
81.25040725203125	0.9999242295830383
81.26040730203151	0.9999242482382317
81.27040735203175	0.9999242668862007
81.28040740203201	0.9999242855266098
81.29040745203226	0.9999243041597465
81.30040750203251	0.9999243227858153
81.31040755203276	0.9999243414071441
81.32040760203301	0.9999243600199816
81.33040765203326	0.9999243786243464
81.3404077020335	0.9999243972227229
81.35040775203376	0.9999244158155894
81.360407802034	0.9999244344019612
81.37040785203426	0.9999244529798245
81.3804079020345	0.9999244715503592
81.39040795203476	0.999924490115455
81.40040800203501	0.9999245086738797
81.41040805203527	0.9999245272249772
81.42040810203551	0.9999245457692978
81.43040815203575	0.9999245643070279
81.44040820203601	0.9999245828390255
81.45040825203625	0.9999246013631629
81.46040830203651	0.999924619880251
81.47040835203676	0.9999246383888312
81.48040840203701	0.9999246568914476
81.49040845203726	0.9999246753886009
81.5004085020375	0.9999246938787846
81.51040855203776	0.9999247123611843
81.520408602038	0.9999247308370137
81.53040865203826	0.9999247493078022
81.5404087020385	0.9999247677701912
81.55040875203876	0.9999247862247297
81.560408802039	0.9999248046730792
81.57040885203926	0.9999248231152335
81.58040890203951	0.999924841552121
81.59040895203975	0.9999248599799946
81.60040900204001	0.9999248784013547
81.61040905204025	0.9999248968174087
81.62040910204051	0.9999249152246648
81.63040915204076	0.99992493362566
81.64040920204101	0.9999249520204502
81.65040925204126	0.9999249704098789
81.66040930204151	0.9999249887913306
81.67040935204176	0.9999250071656612
81.680409402042	0.9999250255334989
81.69040945204226	0.9999250438932394
81.7004095020425	0.9999250622482793
81.71040955204276	0.9999250805950064
81.720409602043	0.9999250989360975
81.73040965204326	0.9999251172711936
81.74040970204351	0.9999251355993442
81.75040975204377	0.999925153919708
81.76040980204401	0.9999251722320592
81.77040985204425	0.999925190538516
81.78040990204451	0.9999252088385433
81.79040995204475	0.9999252271333253
81.80041000204501	0.9999252454209401
81.81041005204526	0.999925263700488
81.82041010204551	0.9999252819731934
81.83041015204576	0.9999253002401293
81.840410202046	0.9999253185011799
81.85041025204626	0.9999253367552855
81.8604103020465	0.9999253550008905
81.87041035204676	0.9999253732409393
81.880410402047	0.9999253914759624
81.89041045204726	0.9999254097033697
81.9004105020475	0.9999254279220031
81.91041055204776	0.9999254461336164
81.92041060204801	0.999925464340661
81.93041065204825	0.9999254825408833
81.94041070204851	0.9999255007337794
81.95041075204875	0.9999255189196352
81.96041080204901	0.9999255371002621
81.97041085204926	0.9999255552745901
81.98041090204951	0.9999255734408546
81.99041095204976	0.9999255916006788
82.00041100205001	0.9999256097547395
82.01041105205026	0.9999256279021692
82.0204111020505	0.9999256460429395
82.03041115205076	0.9999256641761503
82.040411202051	0.9999256823030265
82.05041125205126	0.9999257004226814
82.0604113020515	0.9999257185362548
82.07041135205176	0.9999257366436949
82.08041140205201	0.999925754742329
82.09041145205225	0.999925772837021
82.10041150205251	0.9999257909240985
82.11041155205275	0.9999258090048273
82.12041160205301	0.9999258270779484
82.13041165205325	0.9999258451434913
82.14041170205351	0.999925863205262
82.15041175205376	0.9999258812598735
82.16041180205401	0.9999258993077048
82.17041185205426	0.9999259173488945
82.1804119020545	0.9999259353845881
82.19041195205476	0.9999259534114218
82.200412002055	0.9999259714309903
82.21041205205526	0.9999259894457162
82.2204121020555	0.9999260074540741
82.23041215205576	0.9999260254558856
82.240412202056	0.999926043449838
82.25041225205626	0.9999260614378321
82.26041230205651	0.9999260794199979
82.27041235205675	0.9999260973953898
82.28041240205701	0.9999261153631349
82.29041245205725	0.9999261333246406
82.30041250205751	0.9999261512812092
82.31041255205776	0.9999261692311036
82.32041260205801	0.9999261871731167
82.33041265205826	0.9999262051086919
82.34041270205852	0.9999262230377172
82.35041275205876	0.9999262409604134
82.360412802059	0.999926258876691
82.37041285205926	0.9999262767870661
82.3804129020595	0.9999262946909447
82.39041295205976	0.9999263125867439
82.40041300206	0.9999263304768389
82.41041305206026	0.9999263483609464
82.42041310206051	0.9999263662380528
82.43041315206075	0.9999263841073869
82.44041320206101	0.9999264019707331
82.45041325206125	0.9999264198296279
82.46041330206151	0.9999264376813995
82.47041335206175	0.9999264555248454
82.48041340206201	0.9999264733631776
82.49041345206226	0.9999264911951694
82.50041350206251	0.999926509020953
82.51041355206276	0.9999265268389971
82.520413602063	0.9999265446500888
82.53041365206326	0.9999265624572526
82.5404137020635	0.9999265802567514
82.55041375206376	0.9999265980497278
82.560413802064	0.9999266158350019
82.57041385206426	0.9999266336152501
82.5804139020645	0.9999266513888473
82.59041395206476	0.9999266691548779
82.60041400206501	0.9999266869164937
82.61041405206525	0.999926704670361
82.62041410206551	0.9999267224182147
82.63041415206575	0.9999267401587321
82.64041420206601	0.9999267578923595
82.65041425206626	0.9999267756204026
82.66041430206651	0.9999267933430529
82.67041435206676	0.9999268110593665
82.68041440206702	0.9999268287696291
82.69041445206726	0.9999268464723118
82.7004145020675	0.9999268641671999
82.71041455206776	0.9999268818575746
82.720414602068	0.9999268995408116
82.73041465206826	0.9999269172161998
82.7404147020685	0.9999269348864598
82.75041475206876	0.9999269525509469
82.76041480206901	0.9999269702083677
82.77041485206925	0.9999269878589366
82.78041490206951	0.9999270055034111
82.79041495206975	0.9999270231431047
82.80041500207001	0.9999270407756342
82.81041505207025	0.9999270584008085
82.82041510207051	0.9999270760204014
82.83041515207076	0.9999270936341543
82.84041520207101	0.9999271112407185
82.85041525207126	0.9999271288386429
82.8604153020715	0.9999271464315151
82.87041535207176	0.9999271640197909
82.880415402072	0.9999271816017946
82.89041545207226	0.9999271991760759
82.9004155020725	0.9999272167437055
82.91041555207276	0.9999272343062762
82.920415602073	0.9999272518617083
82.93041565207326	0.9999272694099974
82.94041570207351	0.9999272869537946
82.95041575207375	0.9999273044904216
82.96041580207401	0.9999273220202443
82.97041585207425	0.999927339544038
82.98041590207451	0.9999273570620486
82.99041595207476	0.9999273745743854
83.00041600207501	0.9999273920762398
83.01041605207526	0.9999274095744176
83.02041610207552	0.9999274270673921
83.03041615207576	0.9999274445535886
83.040416202076	0.9999274620330943
83.05041625207626	0.9999274795058998
83.0604163020765	0.9999274969732409
83.07041635207676	0.9999275144325364
83.080416402077	0.9999275318859718
83.09041645207726	0.9999275493333072
83.10041650207751	0.999927566775957
83.11041655207775	0.9999275842122318
83.12041660207801	0.9999276016406498
83.13041665207825	0.9999276190632952
83.14041670207851	0.9999276364805186
83.15041675207875	0.9999276538905008
83.16041680207901	0.9999276712936462
83.17041685207926	0.9999276886917489
83.18041690207951	0.9999277060835481
83.19041695207976	0.9999277234696116
83.20041700208	0.9999277408477518
83.21041705208026	0.9999277582190484
83.2204171020805	0.9999277755853313
83.23041715208076	0.9999277929453397
83.240417202081	0.9999278102995565
83.25041725208126	0.9999278276494973
83.2604173020815	0.9999278449911485
83.27041735208176	0.9999278623255076
83.28041740208201	0.9999278796545327
83.29041745208225	0.9999278969764077
83.30041750208251	0.999927914292078
83.31041755208275	0.9999279316019837
83.32041760208301	0.9999279489066024
83.33041765208326	0.9999279662048967
83.34041770208351	0.9999279834953927
83.35041775208376	0.9999280007799413
83.36041780208402	0.999928018059893
83.37041785208426	0.9999280353328931
83.3804179020845	0.9999280525988553
83.39041795208476	0.9999280698584834
83.400418002085	0.9999280871136279
83.41041805208526	0.999928104361459
83.4204181020855	0.9999281216016298
83.43041815208576	0.9999281388364741
83.44041820208601	0.999928156066214
83.45041825208625	0.999928173291089
83.46041830208651	0.9999281905061318
83.47041835208675	0.9999282077176012
83.48041840208701	0.9999282249229954
83.49041845208725	0.9999282421205853
83.50041850208751	0.9999282593115478
83.51041855208776	0.9999282764962877
83.52041860208801	0.9999282936771938
83.53041865208826	0.999928310850126
83.5404187020885	0.999928328017152
83.55041875208876	0.9999283451794836
83.560418802089	0.9999283623351318
83.57041885208926	0.9999283794824075
83.5804189020895	0.9999283966254319
83.59041895208976	0.9999284137636383
83.60041900209	0.9999284308934069
83.61041905209026	0.9999284480166978
83.62041910209051	0.999928465134887
83.63041915209075	0.9999284822466562
83.64041920209101	0.9999284993512588
83.65041925209125	0.9999285164498236
83.66041930209151	0.9999285335429706
83.67041935209176	0.999928550631697
83.68041940209201	0.9999285677134947
83.69041945209226	0.9999285847883009
83.70041950209252	0.9999286018575949
83.71041955209276	0.9999286189211197
83.720419602093	0.9999286359772087
83.73041965209326	0.9999286530276558
83.7404197020935	0.9999286700722625
83.75041975209376	0.9999286871119668
83.760419802094	0.9999287041456939
83.77041985209426	0.9999287211711012
83.78041990209451	0.999928738190493
83.79041995209475	0.9999287552051503
83.80042000209501	0.9999287722127488
83.81042005209525	0.9999287892151513
83.82042010209551	0.9999288062127342
83.83042015209575	0.9999288232024249
83.84042020209601	0.9999288401859736
83.85042025209626	0.9999288571627358
83.86042030209651	0.9999288741349325
83.87042035209676	0.999928891100335
83.880420402097	0.9999289080585577
83.89042045209726	0.9999289250130257
83.9004205020975	0.999928941961033
83.91042055209776	0.9999289589023713
83.920420602098	0.9999289758360277
83.93042065209826	0.9999289927655948
83.9404207020985	0.999929009688629
83.95042075209876	0.999929026604867
83.96042080209901	0.9999290435162352
83.97042085209925	0.9999290604212764
83.98042090209951	0.9999290773207683
83.99042095209975	0.99992909421128
84.00042100210001	0.9999291110966264
84.01042105210026	0.9999291279787932
84.02042110210051	0.9999291448535421
84.03042115210076	0.999929161721652
84.04042120210102	0.9999291785846453
84.05042125210126	0.9999291954423699
84.0604213021015	0.9999292122926577
84.07042135210176	0.9999292291361817
84.080421402102	0.9999292459742917
84.09042145210226	0.9999292628079195
84.1004215021025	0.9999292796342056
84.11042155210276	0.9999292964537121
84.12042160210301	0.9999293132696976
84.13042165210325	0.999929330078348
84.14042170210351	0.999929346878994
84.15042175210375	0.9999293636754859
84.16042180210401	0.9999293804671594
84.17042185210425	0.9999293972508236
84.18042190210451	0.9999294140285986
84.19042195210476	0.9999294308019587
84.20042200210501	0.9999294475691053
84.21042205210526	0.9999294643290556
84.2204221021055	0.9999294810825698
84.23042215210576	0.9999294978322623
84.240422202106	0.9999295145767919
84.25042225210626	0.9999295313140397
84.2604223021065	0.9999295480440876
84.27042235210676	0.9999295647687593
84.280422402107	0.9999295814874928
84.29042245210726	0.9999295981995858
84.30042250210751	0.9999296149064039
84.31042255210775	0.9999296316070055
84.32042260210801	0.9999296483034418
84.33042265210825	0.9999296649935204
84.34042270210851	0.9999296816760755
84.35042275210876	0.9999296983545617
84.36042280210901	0.9999297150259615
84.37042285210926	0.9999297316913002
84.38042290210952	0.9999297483507666
84.39042295210976	0.999929765005847
84.40042300211	0.9999297816559111
84.41042305211026	0.9999297982966349
84.4204231021105	0.9999298149314939
84.43042315211076	0.9999298315614431
84.440423202111	0.9999298481854696
84.45042325211126	0.9999298648019203
84.46042330211151	0.99992988141407
84.47042335211175	0.9999298980216225
84.48042340211201	0.9999299146209166
84.49042345211225	0.9999299312146642
84.50042350211251	0.9999299478026229
84.51042355211275	0.9999299643862531
84.52042360211301	0.999929980963383
84.53042365211326	0.9999299975343091
84.54042370211351	0.9999300141001373
84.55042375211376	0.9999300306595332
84.560423802114	0.9999300472106787
84.57042385211426	0.9999300637569614
84.5804239021145	0.9999300802994547
84.59042395211476	0.9999300968341975
84.600424002115	0.9999301133632401
84.61042405211526	0.9999301298878865
84.6204241021155	0.9999301464072818
84.63042415211576	0.9999301629194948
84.64042420211601	0.999930179424359
84.65042425211625	0.9999301959245624
84.66042430211651	0.9999302124205702
84.67042435211675	0.9999302289091712
84.68042440211701	0.9999302453916044
84.69042445211726	0.9999302618702786
84.70042450211751	0.9999302783412205
84.71042455211776	0.9999302948050368
84.72042460211802	0.9999303112653559
84.73042465211826	0.9999303277208478
84.7404247021185	0.999930344168651
84.75042475211876	0.999930360609775
84.760424802119	0.9999303770469019
84.77042485211926	0.9999303934783519
84.7804249021195	0.9999304099018846
84.79042495211976	0.9999304263197356
84.80042500212001	0.9999304427331356
84.81042505212025	0.99993045914229
84.82042510212051	0.9999304755436081
84.83042515212075	0.9999304919393117
84.84042520212101	0.9999305083293212
84.85042525212125	0.9999305247125244
84.86042530212151	0.9999305410909918
84.87042535212176	0.9999305574623519
84.88042540212201	0.9999305738301667
84.89042545212226	0.9999305901921113
84.9004255021225	0.9999306065474408
84.91042555212276	0.9999306228969014
84.920425602123	0.9999306392408382
84.93042565212326	0.9999306555793985
84.9404257021235	0.999930671910463
84.95042575212376	0.9999306882360981
84.960425802124	0.999930704557676
84.97042585212427	0.999930720874492
84.98042590212451	0.9999307371816709
84.99042595212475	0.9999307534826697
85.00042600212501	0.9999307697810967
85.01042605212525	0.9999307860727458
85.02042610212551	0.9999308023576342
85.03042615212576	0.9999308186377427
85.04042620212601	0.9999308349134796
85.05042625212626	0.9999308511827736
85.06042630212652	0.9999308674452493
85.07042635212676	0.9999308837009419
85.080426402127	0.9999308999518725
85.09042645212726	0.9999309161970511
85.1004265021275	0.9999309324362736
85.11042655212776	0.9999309486718981
85.120426602128	0.9999309649008147
85.13042665212826	0.9999309811217734
85.14042670212851	0.9999309973388679
85.15042675212875	0.9999310135509989
85.16042680212901	0.9999310297558216
85.17042685212925	0.9999310459552778
85.18042690212951	0.9999310621504935
85.19042695212976	0.9999310783407714
85.20042700213001	0.9999310945238693
85.21042705213026	0.9999311106995289
85.22042710213051	0.9999311268710229
85.23042715213076	0.9999311430379904
85.240427202131	0.9999311591970005
85.25042725213126	0.9999311753508758
85.2604273021315	0.9999311915007567
85.27042735213176	0.9999312076446502
85.280427402132	0.9999312237813045
85.29042745213226	0.9999312399131248
85.30042750213251	0.999931256041193
85.31042755213277	0.9999312721616223
85.32042760213301	0.9999312882763772
85.33042765213325	0.9999313043856306
85.34042770213351	0.999931320490124
85.35042775213375	0.9999313365867364
85.36042780213401	0.9999313526773258
85.37042785213426	0.9999313687639478
85.38042790213451	0.9999313848447463
85.39042795213476	0.9999314009202354
85.40042800213502	0.9999314169892656
85.41042805213526	0.999931433053019
85.4204281021355	0.9999314491111251
85.43042815213576	0.9999314651636988
85.440428202136	0.9999314812104453
85.45042825213626	0.999931497252311
85.4604283021365	0.9999315132882611
85.47042835213676	0.9999315293176422
85.48042840213701	0.9999315453417558
85.49042845213725	0.9999315613603521
85.50042850213751	0.9999315773744013
85.51042855213775	0.9999315933813728
85.52042860213801	0.9999316093812175
85.53042865213826	0.9999316253780105
85.54042870213851	0.9999316413704336
85.55042875213876	0.9999316573535363
85.56042880213901	0.9999316733310034
85.57042885213926	0.9999316893057444
85.5804289021395	0.9999317052745984
85.59042895213976	0.9999317212365877
85.60042900214	0.9999317371933574
85.61042905214026	0.9999317531452655
85.6204291021405	0.9999317690920378
85.63042915214076	0.9999317850318472
85.64042920214101	0.9999318009648142
85.65042925214127	0.9999318168937843
85.66042930214151	0.9999318328161055
85.67042935214175	0.9999318487333584
85.68042940214201	0.9999318646474646
85.69042945214225	0.9999318805546276
85.70042950214251	0.9999318964540135
85.71042955214276	0.9999319123497845
85.72042960214301	0.9999319282399493
85.73042965214326	0.9999319441237708
85.74042970214352	0.9999319600022173
85.75042975214376	0.9999319758762902
85.760429802144	0.999931991746877
85.77042985214426	0.9999320076091838
85.7804299021445	0.9999320234650657
85.79042995214476	0.9999320393161346
85.800430002145	0.9999320551628033
85.81043005214526	0.9999320710024416
85.82043010214551	0.9999320868363992
85.83043015214575	0.9999321026671757
85.84043020214601	0.9999321184919518
85.85043025214625	0.9999321343094061
85.86043030214651	0.999932150120818
85.87043035214676	0.9999321659284479
85.88043040214701	0.9999321817298348
85.89043045214726	0.9999321975251082
85.90043050214751	0.9999322133153589
85.91043055214776	0.9999322291008313
85.920430602148	0.9999322448803537
85.93043065214826	0.999932260654285
85.9404307021485	0.9999322764222448
85.95043075214876	0.999932292184546
85.960430802149	0.9999323079420686
85.97043085214926	0.9999323236939759
85.98043090214951	0.99993233944063
85.99043095214977	0.9999323551814132
86.00043100215001	0.9999323709161475
86.01043105215025	0.9999323866452983
86.02043110215051	0.9999324023689743
86.03043115215075	0.9999324180858505
86.04043120215101	0.9999324337987048
86.05043125215126	0.9999324495067023
86.06043130215151	0.9999324652093684
86.07043135215176	0.9999324809080085
86.08043140215202	0.9999324965994468
86.09043145215226	0.9999325122839596
86.1004315021525	0.9999325279648191
86.11043155215276	0.9999325436406925
86.120431602153	0.9999325593082649
86.13043165215326	0.9999325749713844
86.1404317021535	0.9999325906314837
86.15043175215376	0.9999326062855066
86.16043180215401	0.9999326219330915
86.17043185215425	0.9999326375745378
86.18043190215451	0.9999326532105952
86.19043195215475	0.9999326688430834
86.20043200215501	0.9999326844688531
86.21043205215526	0.9999327000888384
86.22043210215551	0.9999327157048908
86.23043215215576	0.9999327313127826
86.24043220215601	0.9999327469166072
86.25043225215626	0.9999327625167872
86.2604323021565	0.9999327781100202
86.27043235215676	0.9999327936971842
86.280432402157	0.9999328092800727
86.29043245215726	0.9999328248585793
86.3004325021575	0.9999328404308432
86.31043255215776	0.9999328559964875
86.32043260215801	0.9999328715576604
86.33043265215827	0.9999328871143845
86.34043270215851	0.9999329026637938
86.35043275215875	0.9999329182073955
86.36043280215901	0.9999329337465419
86.37043285215925	0.9999329492816793
86.38043290215951	0.9999329648104642
86.39043295215976	0.9999329803333682
86.40043300216001	0.9999329958523177
86.41043305216026	0.999933011365597
86.42043310216052	0.9999330268717989
86.43043315216076	0.9999330423716073
86.440433202161	0.9999330578673131
86.45043325216126	0.9999330733584385
86.4604333021615	0.9999330888449293
86.47043335216176	0.9999331043258002
86.480433402162	0.9999331198000884
86.49043345216226	0.9999331352690936
86.50043350216251	0.9999331507328708
86.51043355216275	0.9999331661904816
86.52043360216301	0.9999331816420662
86.53043365216325	0.999933197089691
86.54043370216351	0.9999332125322508
86.55043375216376	0.9999332279698163
86.56043380216401	0.9999332434008155
86.57043385216426	0.9999332588259661
86.58043390216451	0.9999332742472481
86.59043395216476	0.9999332896620702
86.600434002165	0.9999333050712456
86.61043405216526	0.9999333204767
86.6204341021655	0.9999333358770729
86.63043415216576	0.9999333512717737
86.640434202166	0.9999333666610437
86.65043425216626	0.9999333820437091
86.66043430216651	0.9999333974202169
86.67043435216677	0.9999334127933385
86.68043440216701	0.9999334281620296
86.69043445216725	0.9999334435234285
86.70043450216751	0.9999334588813499
86.71043455216775	0.9999334742345154
86.72043460216801	0.9999334895809568
86.73043465216826	0.9999335049220609
86.74043470216851	0.9999335202564629
86.75043475216876	0.9999335355869723
86.76043480216902	0.999933550913107
86.77043485216926	0.9999335662325313
86.7804349021695	0.9999335815478663
86.79043495216976	0.9999335968585024
86.80043500217	0.9999336121606246
86.81043505217026	0.9999336274581268
86.8204351021705	0.9999336427514687
86.83043515217076	0.9999336580401881
86.84043520217101	0.9999336733236667
86.85043525217125	0.9999336886018674
86.86043530217151	0.9999337038762093
86.87043535217175	0.9999337191435878
86.88043540217201	0.9999337344047232
86.89043545217226	0.9999337496607029
86.90043550217251	0.9999337649120044
86.91043555217276	0.9999337801576268
86.92043560217301	0.9999337953974136
86.93043565217326	0.9999338106330589
86.9404357021735	0.9999338258644045
86.95043575217376	0.9999338410899187
86.960435802174	0.9999338563087005
86.97043585217426	0.9999338715229855
86.9804359021745	0.9999338867321055
86.99043595217476	0.9999339019361944
87.00043600217501	0.9999339171349559
87.01043605217527	0.9999339323283055
87.02043610217551	0.9999339475173376
87.03043615217575	0.9999339627012741
87.04043620217601	0.9999339778792536
87.05043625217625	0.9999339930499799
87.06043630217651	0.9999340082159465
87.07043635217676	0.9999340233781363
87.08043640217701	0.9999340385343632
87.09043645217726	0.9999340536854631
87.10043650217752	0.9999340688314151
87.11043655217776	0.9999340839728181
87.120436602178	0.9999340991092888
87.13043665217826	0.9999341142379551
87.1404367021785	0.9999341293622022
87.15043675217876	0.9999341444829226
87.160436802179	0.9999341595987162
87.17043685217926	0.9999341747092378
87.18043690217951	0.999934189814214
87.19043695217975	0.9999342049139035
87.20043700218001	0.9999342200075535
87.21043705218025	0.9999342350962375
87.22043710218051	0.9999342501787791
87.23043715218076	0.9999342652562552
87.24043720218101	0.999934280331112
87.25043725218126	0.9999342954006393
87.26043730218151	0.9999343104633902
87.27043735218176	0.9999343255224336
87.280437402182	0.9999343405751796
87.29043745218226	0.999934355622282
87.3004375021825	0.9999343706643732
87.31043755218276	0.9999343857006998
87.320437602183	0.9999344007347948
87.33043765218326	0.9999344157628687
87.34043770218351	0.9999344307842978
87.35043775218377	0.9999344458013103
87.36043780218401	0.9999344608127521
87.37043785218425	0.9999344758179604
87.38043790218451	0.9999344908176904
87.39043795218475	0.9999345058134206
87.40043800218501	0.9999345208052921
87.41043805218526	0.9999345357919811
87.42043810218551	0.9999345507731597
87.43043815218576	0.9999345657488463
87.44043820218602	0.999934580718018
87.45043825218626	0.999934595682268
87.4604383021865	0.9999346106415303
87.47043835218676	0.9999346255963603
87.480438402187	0.9999346405468509
87.49043845218726	0.9999346554917935
87.5004385021875	0.9999346704317983
87.51043855218776	0.9999346853665186
87.52043860218801	0.9999347002950771
87.53043865218825	0.9999347152188579
87.54043870218851	0.9999347301371618
87.55043875218875	0.9999347450513288
87.56043880218901	0.999934759961352
87.57043885218926	0.9999347748651796
87.58043890218951	0.999934789763162
87.59043895218976	0.9999348046547173
87.60043900219002	0.9999348195427519
87.61043905219026	0.9999348344257079
87.6204391021905	0.9999348493025698
87.63043915219076	0.9999348641757341
87.640439202191	0.9999348790446393
87.65043925219126	0.9999348939092909
87.6604393021915	0.9999349087677398
87.67043935219176	0.9999349236193629
87.68043940219201	0.9999349384665778
87.69043945219227	0.9999349533084211
87.70043950219251	0.9999349681447939
87.71043955219275	0.9999349829771226
87.72043960219301	0.9999349978045576
87.73043965219325	0.999935012627593
87.74043970219351	0.9999350274445539
87.75043975219376	0.9999350422561966
87.76043980219401	0.9999350570624223
87.77043985219426	0.9999350718630221
87.78043990219452	0.9999350866610637
87.79043995219476	0.9999351014531482
87.800440002195	0.9999351162403062
87.81044005219526	0.9999351310239142
87.8204401021955	0.9999351458011242
87.83044015219576	0.9999351605728071
87.840440202196	0.9999351753392025
87.85044025219626	0.9999351901000862
87.86044030219651	0.9999352048571911
87.87044035219675	0.9999352196088125
87.88044040219701	0.9999352343553972
87.89044045219725	0.9999352490980721
87.90044050219751	0.9999352638343039
87.91044055219776	0.9999352785647683
87.92044060219801	0.9999352932902044
87.93044065219826	0.9999353080111684
87.94044070219852	0.9999353227279536
87.95044075219876	0.9999353374390757
87.960440802199	0.9999353521456021
87.97044085219926	0.9999353668472
87.9804409021995	0.9999353815441727
87.99044095219976	0.9999353962361976
88.0004410022	0.9999354109208838
88.01044105220026	0.9999354256005752
88.02044110220051	0.9999354402768625
88.03044115220077	0.9999354549482353
88.04044120220101	0.9999354696151077
88.05044125220125	0.9999354842758928
88.06044130220151	0.9999354989315711
88.07044135220175	0.9999355135827583
88.08044140220201	0.9999355282274083
88.09044145220226	0.999935542868301
88.10044150220251	0.9999355575045273
88.11044155220276	0.9999355721358107
88.12044160220302	0.9999355867632379
88.13044165220326	0.9999356013853082
88.1404417022035	0.9999356160021056
88.15044175220376	0.9999356306116488
88.160441802204	0.999935645215925
88.17044185220426	0.999935659817196
88.1804419022045	0.9999356744135961
88.19044195220476	0.9999356890057712
88.20044200220501	0.9999357035926044
88.21044205220525	0.9999357181745472
88.22044210220551	0.9999357327523454
88.23044215220575	0.9999357473229533
88.24044220220601	0.999935761888812
88.25044225220626	0.9999357764489671
88.26044230220651	0.9999357910048176
88.27044235220676	0.9999358055577026
88.28044240220702	0.9999358201054769
88.29044245220726	0.999935834647996
88.3004425022075	0.9999358491838536
88.31044255220776	0.9999358637151706
88.320442602208	0.9999358782427383
88.33044265220826	0.999935892764631
88.3404427022085	0.9999359072814324
88.35044275220876	0.9999359217955841
88.36044280220901	0.9999359363034902
88.37044285220927	0.999935950805798
88.38044290220951	0.9999359653021033
88.39044295220975	0.9999359797934906
88.40044300221001	0.9999359942817699
88.41044305221025	0.9999360087640176
88.42044310221051	0.9999360232426463
88.43044315221076	0.9999360377172886
88.44044320221101	0.9999360521862768
88.45044325221126	0.9999360666495096
88.46044330221152	0.9999360811067516
88.47044335221176	0.9999360955591713
88.480443402212	0.9999361100072259
88.49044345221226	0.9999361244503207
88.5004435022125	0.9999361388887184
88.51044355221276	0.9999361533228105
88.520443602213	0.9999361677520503
88.53044365221326	0.9999361821763116
88.54044370221351	0.9999361965939682
88.55044375221375	0.9999362110085593
88.56044380221401	0.9999362254183598
88.57044385221425	0.9999362398214718
88.58044390221451	0.99993625422048
88.59044395221476	0.9999362686149319
88.60044400221501	0.9999362830055177
88.61044405221526	0.9999362973904711
88.62044410221552	0.9999363117683728
88.63044415221576	0.9999363261432676
88.640444202216	0.9999363405128745
88.65044425221626	0.9999363548784898
88.6604443022165	0.999936369239632
88.67044435221676	0.9999363835948493
88.680444402217	0.9999363979458261
88.69044445221726	0.9999364122911316
88.70044450221751	0.9999364266336125
88.71044455221777	0.9999364409689843
88.72044460221801	0.9999364552984491
88.73044465221825	0.9999364696247118
88.74044470221851	0.9999364839466693
88.75044475221875	0.9999364982651157
88.76044480221901	0.999936512577217
88.77044485221926	0.9999365268845727
88.78044490221951	0.9999365411872722
88.79044495221976	0.9999365554838795
88.80044500222002	0.9999365697753895
88.81044505222026	0.999936584063402
88.8204451022205	0.9999365983454993
88.83044515222076	0.9999366126234375
88.840445202221	0.9999366268976941
88.85044525222126	0.9999366411672973
88.8604453022215	0.999936655431835
88.87044535222176	0.9999366696882862
88.88044540222201	0.9999366839415345
88.89044545222225	0.9999366981924481
88.90044550222251	0.9999367124377255
88.91044555222275	0.9999367266776636
88.92044560222301	0.999936740912796
88.93044565222326	0.9999367551434799
88.94044570222351	0.9999367693679352
88.95044575222376	0.9999367835859128
88.96044580222402	0.9999367978006809
88.97044585222426	0.9999368120126497
88.9804459022245	0.999936826219656
88.99044595222476	0.9999368404219036
89.000446002225	0.9999368546189302
89.01044605222526	0.9999368688105079
89.0204461022255	0.999936882996611
89.03044615222576	0.9999368971767568
89.04044620222601	0.999936911354253
89.05044625222627	0.9999369255279846
89.06044630222651	0.9999369396971892
89.07044635222675	0.99993695386064
89.08044640222701	0.999936968017631
89.09044645222725	0.9999369821722742
89.10044650222751	0.9999369963200805
89.11044655222776	0.9999370104627492
89.12044660222801	0.9999370246018482
89.13044665222826	0.9999370387357287
89.14044670222852	0.9999370528663365
89.15044675222876	0.9999370669899186
89.160446802229	0.9999370811097326
89.17044685222926	0.9999370952247618
89.1804469022295	0.9999371093343031
89.19044695222976	0.9999371234402592
89.20044700223	0.999937137541114
89.21044705223026	0.9999371516383422
89.22044710223051	0.9999371657307553
89.23044715223075	0.9999371798189103
89.24044720223101	0.9999371939012287
89.25044725223125	0.9999372079766472
89.26044730223151	0.9999372220489947
89.27044735223176	0.9999372361181609
89.28044740223201	0.9999372501813157
89.29044745223226	0.999937264238535
89.30044750223252	0.999937278291894
89.31044755223276	0.9999372923419483
89.320447602233	0.9999373063871162
89.33044765223326	0.9999373204247044
89.3404477022335	0.9999373344591324
89.35044775223376	0.9999373484907361
89.360447802234	0.9999373625162321
89.37044785223426	0.9999373765379621
89.38044790223451	0.9999373905544165
89.39044795223477	0.9999374045662246
89.40044800223501	0.9999374185729888
89.41044805223525	0.9999374325746833
89.42044810223551	0.9999374465729323
89.43044815223575	0.9999374605658141
89.44044820223601	0.9999374745521004
89.45044825223626	0.9999374885338607
89.46044830223651	0.9999375025135039
89.47044835223676	0.9999375164881176
89.48044840223702	0.9999375304567145
89.49044845223726	0.9999375444199156
89.5004485022375	0.9999375583803151
89.51044855223776	0.9999375723351291
89.520448602238	0.9999375862845081
89.53044865223826	0.9999376002310402
89.5404487022385	0.9999376141727101
89.55044875223876	0.9999376281105762
89.56044880223901	0.9999376420421419
89.57044885223925	0.9999376559689128
89.58044890223951	0.9999376698916171
89.59044895223975	0.9999376838077175
89.60044900224001	0.9999376977207654
89.61044905224026	0.999937711628587
89.62044910224051	0.9999377255333546
89.63044915224076	0.9999377394335
89.64044920224102	0.9999377533260719
89.65044925224126	0.999937767215281
89.6604493022415	0.9999377810997676
89.67044935224176	0.9999377949805555
89.680449402242	0.999937808856343
89.69044945224226	0.9999378227270441
89.7004495022425	0.9999378365943739
89.71044955224276	0.9999378504560535
89.72044960224301	0.999937864313225
89.73044965224327	0.999937878165294
89.74044970224351	0.9999378920122585
89.75044975224375	0.9999379058551046
89.76044980224401	0.999937919694714
89.77044985224425	0.9999379335296139
89.78044990224451	0.9999379473589617
89.79044995224476	0.9999379611828605
89.80045000224501	0.9999379750040215
89.81045005224526	0.9999379888197473
89.82045010224552	0.9999380026284975
89.83045015224576	0.9999380164344245
89.840450202246	0.9999380302368921
89.85045025224626	0.9999380440355604
89.8604503022465	0.999938057827514
89.87045035224676	0.9999380716147606
89.880450402247	0.9999380854003059
89.89045045224726	0.9999380991792812
89.90045050224751	0.99993811295139
89.91045055224775	0.9999381267209597
89.92045060224801	0.9999381404875386
89.93045065224825	0.99993815424943
89.94045070224851	0.9999381680057003
89.95045075224876	0.9999381817556846
89.96045080224901	0.9999381955019536
89.97045085224926	0.9999382092442254
89.98045090224952	0.9999382229810388
89.99045095224976	0.9999382367147481
90.00045100225	0.999938250443506
90.01045105225026	0.9999382641671584
90.0204511022505	0.9999382778856218
90.03045115225076	0.9999382916001877
90.040451202251	0.9999383053112947
90.05045125225126	0.9999383190149836
90.06045130225151	0.9999383327163257
90.07045135225177	0.9999383464136079
90.08045140225201	0.9999383601056414
90.09045145225225	0.9999383737931745
90.10045150225251	0.9999383874744437
90.11045155225275	0.9999384011530739
90.12045160225301	0.999938414825593
90.13045165225326	0.999938428493921
90.14045170225351	0.9999384421594246
90.15045175225376	0.999938455819248
90.16045180225402	0.9999384694747103
90.17045185225426	0.9999384831248084
90.1804519022545	0.999938496770995
90.19045195225476	0.9999385104139404
90.200452002255	0.9999385240504888
90.21045205225526	0.9999385376819161
90.2204521022555	0.9999385513090475
90.23045215225576	0.9999385649326895
90.24045220225601	0.9999385785527508
90.25045225225625	0.9999385921664077
90.26045230225651	0.9999386057764259
90.27045235225675	0.999938619380969
90.28045240225701	0.9999386329812279
90.29045245225726	0.9999386465781861
90.30045250225751	0.9999386601702427
90.31045255225776	0.9999386737571755
90.32045260225802	0.999938687339294
90.33045265225826	0.9999387009176922
90.3404527022585	0.999938714492487
90.35045275225876	0.999938728060555
90.360452802259	0.9999387416240972
90.37045285225926	0.9999387551850777
90.3804529022595	0.9999387687414593
90.39045295225976	0.9999387822921225
90.40045300226001	0.9999387958373243
90.41045305226027	0.999938809380034
90.42045310226051	0.9999388229194972
90.43045315226075	0.9999388364519256
90.44045320226101	0.9999388499794181
90.45045325226125	0.9999388635059633
90.46045330226151	0.9999388770260981
90.47045335226176	0.9999388905407917
90.48045340226201	0.9999389040518485
90.49045345226226	0.9999389175582294
90.50045350226252	0.9999389310622417
90.51045355226276	0.9999389445588448
90.520453602263	0.9999389580505267
90.53045365226326	0.999938971538623
90.5404537022635	0.9999389850227284
90.55045375226376	0.9999389985024398
90.560453802264	0.9999390119769594
90.57045385226427	0.9999390254488593
90.58045390226451	0.9999390389151599
90.59045395226475	0.9999390523758006
90.60045400226501	0.9999390658336434
90.61045405226525	0.9999390792856492
90.62045410226551	0.9999390927338921
90.63045415226576	0.9999391061784866
90.64045420226601	0.9999391196185266
90.65045425226626	0.9999391330544194
90.66045430226652	0.9999391464826614
90.67045435226676	0.9999391599083777
90.680454402267	0.9999391733306425
90.69045445226726	0.9999391867473584
90.7004545022675	0.9999392001604306
90.71045455226776	0.9999392135686227
90.720454602268	0.9999392269731321
90.73045465226826	0.9999392403720083
90.74045470226851	0.999939253765588
90.75045475226877	0.9999392671560677
90.76045480226901	0.9999392805429643
90.77045485226925	0.999939293925573
90.78045490226951	0.9999393073023293
90.79045495226976	0.999939320675121
90.80045500227001	0.9999393340451671
90.81045505227026	0.9999393474091007
90.82045510227051	0.9999393607681923
90.83045515227076	0.9999393741229026
90.84045520227102	0.9999393874733206
90.85045525227126	0.9999394008195973
90.8604553022715	0.9999394141621168
90.87045535227176	0.9999394274998885
90.880455402272	0.9999394408321746
90.89045545227226	0.999939454159832
90.90045550227251	0.9999394674840298
90.91045555227277	0.9999394808055045
90.92045560227301	0.9999394941206152
90.93045565227325	0.9999395074316361
90.94045570227351	0.999939520738813
90.95045575227375	0.9999395340421013
90.96045580227401	0.9999395473410462
90.97045585227426	0.9999395606321473
90.98045590227451	0.9999395739217575
90.99045595227476	0.9999395872085516
91.00045600227502	0.9999396004879322
91.01045605227526	0.9999396137643186
91.0204561022755	0.9999396270363861
91.03045615227576	0.9999396403036632
91.040456202276	0.9999396535658833
91.05045625227626	0.9999396668232119
91.0604563022765	0.9999396800782554
91.07045635227676	0.9999396933292246
91.08045640227701	0.9999397065749362
91.09045645227727	0.9999397198149319
91.10045650227751	0.9999397330512397
91.11045655227775	0.9999397462854518
91.12045660227801	0.9999397595129702
91.13045665227826	0.9999397727366303
91.14045670227851	0.9999397859569357
91.15045675227876	0.9999397991710157
91.16045680227901	0.999939812381392
91.17045685227926	0.9999398255864096
91.18045690227952	0.9999398387882219
91.19045695227976	0.9999398519850989
91.20045700228	0.9999398651775343
91.21045705228026	0.9999398783678638
91.2204571022805	0.9999398915522653
91.23045715228076	0.9999399047310458
91.24045720228101	0.9999399179067564
91.25045725228127	0.9999399310793797
91.26045730228151	0.999939944246803
91.27045735228175	0.9999399574087628
91.28045740228201	0.9999399705672686
91.29045745228225	0.9999399837220013
91.30045750228251	0.9999399968720266
91.31045755228276	0.9999400100163011
91.32045760228301	0.9999400231564589
91.33045765228326	0.9999400362945737
91.34045770228352	0.9999400494284211
91.35045775228376	0.9999400625569728
91.360457802284	0.9999400756803075
91.37045785228426	0.9999400888002999
91.3804579022845	0.9999401019150989
91.39045795228476	0.9999401150258053
91.400458002285	0.999940128132868
91.41045805228526	0.9999401412354519
91.42045810228551	0.9999401543349475
91.43045815228577	0.999940167428467
91.44045820228601	0.9999401805185197
91.45045825228625	0.9999401936030294
91.46045830228651	0.9999402066830593
91.47045835228676	0.9999402197609486
91.48045840228701	0.9999402328334583
91.49045845228726	0.9999402459023817
91.50045850228751	0.9999402589663839
91.51045855228776	0.9999402720250443
91.52045860228802	0.9999402850814103
91.53045865228826	0.9999402981313146
91.5404587022885	0.9999403111757648
91.55045875228876	0.9999403242196655
91.560458802289	0.9999403372595426
91.57045885228926	0.999940350294455
91.58045890228951	0.9999403633235434
91.59045895228977	0.9999403763484012
91.60045900229001	0.9999403893692629
91.61045905229025	0.9999404023853292
91.62045910229051	0.9999404153984122
91.63045915229075	0.9999404284073606
91.64045920229101	0.9999404414129904
91.65045925229126	0.9999404544128268
91.66045930229151	0.9999404674059608
91.67045935229176	0.9999404803966988
91.68045940229202	0.9999404933836077
91.69045945229226	0.9999405063660436
91.7004595022925	0.9999405193445359
91.71045955229276	0.9999405323194226
91.720459602293	0.9999405452909792
91.73045965229326	0.999940558256002
91.7404597022935	0.9999405712166398
91.75045975229376	0.9999405841732546
91.76045980229401	0.9999405971251055
91.77045985229427	0.9999406100740681
91.78045990229451	0.9999406230206164
91.79045995229475	0.9999406359617559
91.80046000229501	0.9999406488956954
91.81046005229526	0.9999406618268034
91.82046010229551	0.9999406747541256
91.83046015229576	0.9999406876774678
91.84046020229601	0.9999407005957827
91.85046025229626	0.9999407135102587
91.86046030229652	0.9999407264225563
91.87046035229676	0.9999407393303608
91.880460402297	0.9999407522325481
91.89046045229726	0.9999407651289484
91.9004605022975	0.9999407780232121
91.91046055229776	0.999940790914224
91.92046060229801	0.9999408038002005
91.93046065229827	0.9999408166822893
91.94046070229851	0.9999408295591059
91.95046075229875	0.9999408424322848
91.96046080229901	0.9999408553001877
91.97046085229925	0.999940868162783
91.98046090229951	0.9999408810231949
91.99046095229976	0.9999408938798275
92.00046100230001	0.999940906733025
92.01046105230026	0.9999409195815517
92.02046110230052	0.9999409324239641
92.03046115230076	0.9999409452636322
92.040461202301	0.9999409580987837
92.05046125230126	0.9999409709298931
92.0604613023015	0.9999409837583869
92.07046135230176	0.9999409965806374
92.080461402302	0.9999410093985878
92.09046145230226	0.9999410222128192
92.10046150230251	0.9999410350216356
92.11046155230277	0.9999410478263406
92.12046160230301	0.999941060628135
92.13046165230325	0.9999410734274399
92.14046170230351	0.9999410862215131
92.15046175230376	0.9999410990102483
92.16046180230401	0.9999411117947623
92.17046185230426	0.999941124575226
92.18046190230451	0.9999411373520873
92.19046195230476	0.9999411501239637
92.20046200230502	0.9999411628928856
92.21046205230526	0.9999411756585098
92.2204621023055	0.9999411884187586
92.23046215230576	0.9999412011731847
92.240462202306	0.9999412139233783
92.25046225230626	0.9999412266711862
92.26046230230651	0.9999412394151295
92.27046235230677	0.9999412521548509
92.28046240230701	0.9999412648913285
92.29046245230725	0.9999412776230823
92.30046250230751	0.9999412903485878
92.31046255230775	0.9999413030700391
92.32046260230801	0.9999413157884004
92.33046265230826	0.9999413285016141
92.34046270230851	0.9999413412124624
92.35046275230876	0.9999413539214002
92.36046280230902	0.9999413666244412
92.37046285230926	0.9999413793213277
92.3804629023095	0.9999413920134649
92.39046295230976	0.9999414047032232
92.40046300231	0.9999414173890078
92.41046305231026	0.9999414300698096
92.4204631023105	0.9999414427471026
92.43046315231076	0.9999414554224249
92.44046320231101	0.9999414680938725
92.45046325231127	0.9999414807574123
92.46046330231151	0.9999414934158879
92.47046335231175	0.9999415060718264
92.48046340231201	0.999941518725946
92.49046345231226	0.9999415313769109
92.50046350231251	0.999941544022497
92.51046355231276	0.9999415566638347
92.52046360231301	0.999941569300908
92.53046365231326	0.9999415819312751
92.54046370231352	0.9999415945575308
92.55046375231376	0.9999416071806717
92.560463802314	0.9999416198017671
92.57046385231426	0.9999416324201698
92.5804639023145	0.9999416450322514
92.59046395231476	0.9999416576398148
92.60046400231501	0.9999416702427438
92.61046405231527	0.9999416828404066
92.62046410231551	0.999941695434632
92.63046415231575	0.9999417080265505
92.64046420231601	0.9999417206147904
92.65046425231625	0.9999417331991459
92.66046430231651	0.9999417457788886
92.67046435231676	0.9999417583536669
92.68046440231701	0.9999417709232358
92.69046445231726	0.9999417834891515
92.70046450231752	0.9999417960528229
92.71046455231776	0.9999418086126863
92.720464602318	0.9999418211676161
92.73046465231826	0.9999418337174041
92.7404647023185	0.9999418462634497
92.75046475231876	0.999941858804421
92.760464802319	0.999941871341147
92.77046485231926	0.9999418838748997
92.78046490231951	0.9999418964062726
92.79046495231977	0.9999419089341796
92.80046500232001	0.9999419214566297
92.81046505232025	0.9999419339747332
92.82046510232051	0.9999419464893217
92.83046515232076	0.9999419589992989
92.84046520232101	0.9999419715049019
92.85046525232126	0.9999419840078662
92.86046530232151	0.9999419965056308
92.87046535232176	0.9999420089987442
92.88046540232202	0.9999420214892433
92.89046545232226	0.9999420339754066
92.9004655023225	0.999942046455577
92.91046555232276	0.999942058931982
92.920465602323	0.9999420714067532
92.93046565232326	0.9999420838780918
92.94046570232351	0.9999420963432969
92.95046575232377	0.9999421088039285
92.96046580232401	0.9999421212625536
92.97046585232425	0.9999421337178918
92.98046590232451	0.9999421461673789
92.99046595232475	0.9999421586123628
93.00046600232501	0.9999421710558634
93.01046605232526	0.999942183494611
93.02046610232551	0.9999421959276598
93.03046615232576	0.999942208355016
93.04046620232602	0.9999422207794049
93.05046625232626	0.9999422332029783
93.0604663023265	0.9999422456214377
93.07046635232676	0.9999422580346913
93.080466402327	0.9999422704442158
93.09046645232726	0.9999422828502404
93.1004665023275	0.999942295251265
93.11046655232776	0.9999423076472191
93.12046660232801	0.9999423200398069
93.13046665232827	0.9999423324312594
93.14046670232851	0.999942344819433
93.15046675232875	0.999942357201647
93.16046680232901	0.9999423695794546
93.17046685232926	0.9999423819517109
93.18046690232951	0.9999423943193703
93.19046695232976	0.9999424066838037
93.20046700233002	0.9999424190460173
93.21046705233026	0.9999424314054494
93.22046710233052	0.9999424437595197
93.23046715233076	0.999942456108219
93.240467202331	0.9999424684518884
93.25046725233126	0.9999424807917705
93.2604673023315	0.9999424931284859
93.27046735233176	0.9999425054631741
93.28046740233201	0.9999425177947702
93.29046745233227	0.9999425301217085
93.30046750233251	0.9999425424444804
93.31046755233275	0.9999425547623686
93.32046760233301	0.9999425670750309
93.33046765233325	0.9999425793834541
93.34046770233351	0.9999425916882928
93.35046775233376	0.9999426039916056
93.36046780233401	0.9999426162916712
93.37046785233426	0.9999426285858827
93.38046790233452	0.9999426408757973
93.39046795233476	0.999942653160971
93.400468002335	0.9999426654409221
93.41046805233526	0.9999426777185847
93.4204681023355	0.9999426899942572
93.43046815233576	0.9999427022654969
93.440468202336	0.9999427145327845
93.45046825233626	0.9999427267963938
93.46046830233651	0.9999427390563428
93.47046835233677	0.9999427513101481
93.48046840233701	0.9999427635589533
93.49046845233725	0.9999427758063527
93.50046850233751	0.9999427880516003
93.51046855233776	0.9999428002917546
93.52046860233801	0.999942812525798
93.53046865233826	0.9999428247580199
93.54046870233852	0.9999428369852827
93.55046875233876	0.9999428492068043
93.56046880233902	0.9999428614245611
93.57046885233926	0.9999428736400242
93.5804689023395	0.9999428858540843
93.59046895233976	0.9999428980634718
93.60046900234	0.9999429102668669
93.61046905234026	0.9999429224659562
93.62046910234051	0.999942934662881
93.63046915234077	0.9999429468546139
93.64046920234101	0.9999429590417467
93.65046925234125	0.9999429712257222
93.66046930234151	0.999942983407112
93.67046935234175	0.9999429955848294
93.68046940234201	0.9999430077562643
93.69046945234226	0.9999430199239673
93.70046950234251	0.9999430320890645
93.71046955234276	0.9999430442502422
93.72046960234302	0.9999430564072017
93.73046965234326	0.9999430685599825
93.7404697023435	0.9999430807092411
93.75046975234376	0.999943092854472
93.760469802344	0.9999431049959772
93.77046985234426	0.9999431171334883
93.7804699023445	0.999943129266775
93.79046995234476	0.9999431413962234
93.80047000234501	0.9999431535212525
93.81047005234527	0.9999431656427753
93.82047010234551	0.9999431777600419
93.83047015234575	0.9999431898732054
93.84047020234601	0.9999432019850022
93.85047025234626	0.9999432140923998
93.86047030234651	0.999943226195373
93.87047035234676	0.9999432382937966
93.88047040234702	0.9999432503879514
93.89047045234726	0.9999432624785073
93.90047050234752	0.999943274564658
93.91047055234776	0.9999432866474491
93.920470602348	0.9999432987289495
93.93047065234826	0.9999433108056053
93.9404707023485	0.9999433228766416
93.95047075234876	0.9999433349443504
93.96047080234901	0.9999433470073634
93.97047085234927	0.9999433590662723
93.98047090234951	0.9999433711221638
93.99047095234975	0.9999433831754655
94.00047100235001	0.999943395224905
94.01047105235025	0.9999434072701049
94.02047110235051	0.9999434193111383
94.03047115235076	0.9999434313484578
94.04047120235101	0.9999434433811748
94.05047125235126	0.9999434554079318
94.06047130235152	0.9999434674341371
94.07047135235176	0.9999434794586718
94.080471402352	0.9999434914780065
94.09047145235226	0.9999435034914365
94.1004715023525	0.9999435155013465
94.11047155235276	0.9999435275072289
94.120471602353	0.999943539508777
94.13047165235326	0.9999435515071017
94.14047170235351	0.9999435635022116
94.15047175235377	0.9999435754952627
94.16047180235401	0.999943587483625
94.17047185235425	0.9999435994661361
94.18047190235451	0.9999436114444574
94.19047195235476	0.999943623418965
94.20047200235501	0.9999436353901474
94.21047205235526	0.9999436473580051
94.22047210235552	0.9999436593238955
94.23047215235576	0.9999436712874187
94.24047220235602	0.9999436832456032
94.25047225235626	0.9999436951979571
94.2604723023565	0.9999437071453594
94.27047235235676	0.9999437190887636
94.280472402357	0.9999437310293655
94.29047245235726	0.9999437429670992
94.30047250235751	0.999943754902686
94.31047255235777	0.9999437668327754
94.32047260235801	0.9999437787584499
94.33047265235825	0.999943790680608
94.34047270235851	0.9999438025984859
94.35047275235875	0.9999438145127895
94.36047280235901	0.9999438264228838
94.37047285235926	0.9999438383315806
94.38047290235951	0.9999438502380482
94.39047295235976	0.9999438621379861
94.40047300236002	0.9999438740332645
94.41047305236026	0.9999438859247815
94.4204731023605	0.9999438978127295
94.43047315236076	0.9999439096972045
94.440473202361	0.9999439215770866
94.45047325236126	0.9999439334549147
94.4604733023615	0.9999439453291337
94.47047335236176	0.9999439571975455
94.48047340236201	0.9999439690620928
94.49047345236227	0.9999439809245552
94.50047350236251	0.999943992783198
94.51047355236275	0.9999440046372294
94.52047360236301	0.9999440164886831
94.53047365236326	0.9999440283359439
94.54047370236351	0.9999440401803991
94.55047375236376	0.9999440520208216
94.56047380236402	0.999944063856456
94.57047385236426	0.9999440756883584
94.58047390236452	0.9999440875155832
94.59047395236476	0.9999440993396657
94.600474002365	0.9999441111607884
94.61047405236526	0.9999441229778167
94.6204741023655	0.999944134789339
94.63047415236576	0.999944146598892
94.64047420236601	0.9999441584062405
94.65047425236627	0.999944170208483
94.66047430236651	0.9999441820064829
94.67047435236675	0.9999441938007695
94.68047440236701	0.9999442055915961
94.69047445236725	0.9999442173784548
94.70047450236751	0.9999442291617782
94.71047455236776	0.9999442409422225
94.72047460236801	0.9999442527189698
94.73047465236826	0.9999442644908986
94.74047470236852	0.9999442762588161
94.75047475236876	0.9999442880229692
94.760474802369	0.999944299783741
94.77047485236926	0.9999443115402935
94.7804749023695	0.9999443232928258
94.79047495236976	0.9999443350440482
94.80047500237	0.999944346790621
94.81047505237026	0.9999443585330985
94.82047510237051	0.9999443702702534
94.83047515237077	0.9999443820042004
94.84047520237101	0.9999443937350124
94.85047525237125	0.9999444054607436
94.86047530237151	0.9999444171857427
94.87047535237176	0.9999444289081606
94.88047540237201	0.9999444406251253
94.89047545237226	0.9999444523366694
94.90047550237252	0.9999444640436019
94.91047555237276	0.9999444757491999
94.92047560237302	0.9999444874501093
94.93047565237326	0.9999444991468975
94.9404757023735	0.9999445108423021
94.95047575237376	0.9999445225346093
94.960475802374	0.9999445342214499
94.97047585237426	0.9999445459013143
94.98047590237451	0.9999445575784406
94.99047595237477	0.9999445692543075
95.00047600237501	0.9999445809277826
95.01047605237525	0.9999445925969545
95.02047610237551	0.9999446042630051
95.03047615237575	0.9999446159264072
95.04047620237601	0.9999446275827923
95.05047625237626	0.9999446392347754
95.06047630237651	0.9999446508821958
95.07047635237676	0.9999446625279134
95.08047640237702	0.9999446741715842
95.09047645237726	0.9999446858118086
95.1004765023775	0.9999446974478818
95.11047655237776	0.9999447090795417
95.120476602378	0.9999447207073449
95.13047665237826	0.9999447323301348
95.1404767023785	0.999944743949996
95.15047675237876	0.9999447555665347
95.16047680237901	0.9999447671807786
95.17047685237927	0.9999447787923675
95.18047690237951	0.9999447903988874
95.19047695237975	0.9999448020001465
95.20047700238001	0.9999448135982405
95.21047705238026	0.9999448251933458
95.22047710238051	0.9999448367836958
95.23047715238076	0.9999448483709565
95.24047720238102	0.9999448599554829
95.25047725238126	0.9999448715376346
95.26047730238152	0.9999448831140326
95.27047735238176	0.9999448946861416
95.280477402382	0.9999449062546946
95.29047745238226	0.9999449178199689
95.3004775023825	0.9999449293825377
95.31047755238276	0.9999449409411945
95.32047760238301	0.9999449524974104
95.33047765238327	0.999944964049151
95.34047770238351	0.9999449755947645
95.35047775238375	0.9999449871370298
95.36047780238401	0.9999449986763593
95.37047785238425	0.9999450102142432
95.38047790238451	0.9999450217466919
95.39047795238476	0.9999450332749643
95.40047800238501	0.9999450448022229
95.41047805238526	0.9999450563244221
95.42047810238552	0.9999450678419982
95.43047815238576	0.9999450793552221
95.440478202386	0.9999450908673093
95.45047825238626	0.9999451023756416
95.4604783023865	0.9999451138783979
95.47047835238676	0.9999451253783578
95.480478402387	0.9999451368756234
95.49047845238726	0.9999451483690005
95.50047850238751	0.9999451598558908
95.51047855238777	0.999945171341765
95.52047860238801	0.9999451828254263
95.53047865238825	0.9999451943057514
95.54047870238851	0.9999452057793632
95.55047875238876	0.9999452172483534
95.56047880238901	0.9999452287171632
95.57047885238926	0.9999452401825241
95.58047890238952	0.9999452516441824
95.59047895238976	0.9999452631015561
95.60047900239002	0.9999452745554533
95.61047905239026	0.9999452860051752
95.6204791023905	0.9999452974506798
95.63047915239076	0.9999453088925697
95.640479202391	0.9999453203317897
95.65047925239126	0.9999453317690596
95.66047930239151	0.999945343202324
95.67047935239177	0.9999453546311493
95.68047940239201	0.9999453660553018
95.69047945239225	0.9999453774765259
95.70047950239251	0.9999453888937786
95.71047955239275	0.9999454003074542
95.72047960239301	0.9999454117172778
95.73047965239326	0.9999454231249437
95.74047970239351	0.9999454345302444
95.75047975239376	0.9999454459302425
95.76047980239402	0.9999454573246392
95.77047985239426	0.9999454687157678
95.7804799023945	0.9999454801051928
95.79047995239476	0.9999454914915559
95.800480002395	0.9999455028738585
95.81048005239526	0.999945514254161
95.8204801023955	0.999945525630147
95.83048015239577	0.9999455370013886
95.84048020239601	0.9999455483673343
95.85048025239627	0.9999455597289958
95.86048030239651	0.9999455710894533
95.87048035239675	0.9999455824455243
95.88048040239701	0.9999455937998285
95.89048045239726	0.9999456051508326
95.90048050239751	0.9999456164982633
95.91048055239776	0.9999456278403593
95.92048060239802	0.9999456391761693
95.93048065239826	0.9999456505109235
95.94048070239852	0.9999456618437621
95.95048075239876	0.999945673173738
95.960480802399	0.9999456844990166
95.97048085239926	0.9999456958220666
95.9804809023995	0.9999457071395161
95.99048095239976	0.9999457184511407
96.00048100240001	0.9999457297593591
96.01048105240027	0.9999457410663246
96.02048110240051	0.9999457523722001
96.03048115240075	0.9999457636723627
96.04048120240101	0.999945774969466
96.05048125240126	0.9999457862629747
96.06048130240151	0.9999457975520595
96.07048135240176	0.9999458088368751
96.08048140240201	0.9999458201186233
96.09048145240226	0.9999458313994906
96.10048150240252	0.9999458426771668
96.11048155240276	0.9999458539489292
96.120481602403	0.9999458652162574
96.13048165240326	0.9999458764807716
96.1404817024035	0.9999458877419776
96.15048175240376	0.9999458989994692
96.16048180240401	0.9999459102536915
96.17048185240427	0.9999459215057571
96.18048190240451	0.9999459327548683
96.19048195240477	0.9999459440000993
96.20048200240501	0.9999459552399936
96.21048205240525	0.9999459664759734
96.22048210240551	0.9999459777091166
96.23048215240576	0.9999459889401837
96.24048220240601	0.9999460001671598
96.25048225240626	0.999946011390456
96.26048230240652	0.9999460226098194
96.27048235240676	0.9999460338261806
96.28048240240702	0.99994604503887
96.29048245240726	0.9999460562468766
96.3004825024075	0.999946067452033
96.31048255240776	0.9999460786533281
96.320482602408	0.9999460898522013
96.33048265240826	0.9999461010459506
96.34048270240851	0.9999461122377126
96.35048275240877	0.9999461234269518
96.36048280240901	0.9999461346116828
96.37048285240925	0.9999461457924957
96.38048290240951	0.9999461569695558
96.39048295240976	0.9999461681448873
96.40048300241001	0.9999461793154578
96.41048305241026	0.9999461904813982
96.42048310241051	0.9999462016427542
96.43048315241076	0.99994621280182
96.44048320241102	0.9999462239586785
96.45048325241126	0.9999462351130454
96.4604833024115	0.9999462462639089
96.47048335241176	0.9999462574107771
96.480483402412	0.999946268553247
96.49048345241226	0.9999462796900459
96.50048350241251	0.9999462908251991
96.51048355241277	0.9999463019586855
96.52048360241301	0.9999463130879989
96.53048365241327	0.9999463242134435
96.54048370241351	0.9999463353355061
96.55048375241375	0.9999463464540687
96.56048380241401	0.999946357567846
96.57048385241426	0.999946368677848
96.58048390241451	0.9999463797870359
96.59048395241476	0.9999463908932209
96.60048400241502	0.9999464019953447
96.61048405241526	0.9999464130944287
96.62048410241552	0.9999464241890214
96.63048415241576	0.9999464352790258
96.640484202416	0.9999464463639557
96.65048425241626	0.9999464574474903
96.6604843024165	0.9999464685301864
96.67048435241676	0.9999464796100507
96.68048440241701	0.9999464906841101
96.69048445241727	0.9999465017536813
96.70048450241751	0.9999465128196311
96.71048455241775	0.999946523883079
96.72048460241801	0.9999465349433113
96.73048465241826	0.99994654600069
96.74048470241851	0.9999465570554709
96.75048475241876	0.9999465681061568
96.76048480241901	0.9999465791532891
96.77048485241926	0.9999465901955091
96.78048490241952	0.9999466012345825
96.79048495241976	0.9999466122694911
96.80048500242	0.9999466233018822
96.81048505242026	0.9999466343320655
96.8204851024205	0.9999466453586535
96.83048515242076	0.999946656381926
96.84048520242101	0.9999466674003389
96.85048525242127	0.9999466784152165
96.86048530242151	0.999946689425801
96.87048535242177	0.9999467004334266
96.88048540242201	0.9999467114386987
96.89048545242225	0.9999467224419665
96.90048550242251	0.9999467334407648
96.91048555242276	0.9999467444354638
96.92048560242301	0.9999467554265049
96.93048565242326	0.9999467664136605
96.94048570242352	0.9999467773974966
96.95048575242376	0.9999467883786176
96.96048580242402	0.9999467993572888
96.97048585242426	0.9999468103326894
96.9804859024245	0.9999468213038977
96.99048595242476	0.9999468322708034
97.000486002425	0.9999468432335596
97.01048605242526	0.9999468541933557
97.02048610242551	0.9999468651512448
97.03048615242577	0.9999468761059319
97.04048620242601	0.9999468870586983
97.05048625242625	0.9999468980067858
97.06048630242651	0.999946908949867
97.07048635242676	0.9999469198900954
97.08048640242701	0.9999469308270713
97.09048645242726	0.9999469417615336
97.10048650242751	0.9999469526921788
97.11048655242776	0.9999469636203063
97.12048660242802	0.9999469745450583
97.13048665242826	0.9999469854645165
97.1404867024285	0.9999469963805923
97.15048675242876	0.9999470072956463
97.160486802429	0.9999470182075261
97.17048685242926	0.999947029115154
97.18048690242951	0.9999470400188206
97.19048695242977	0.9999470509195909
97.20048700243001	0.9999470618155901
97.21048705243027	0.9999470727075318
97.22048710243051	0.9999470835981696
97.23048715243075	0.9999470944865637
97.24048720243101	0.9999471053718109
97.25048725243126	0.9999471162519327
97.26048730243151	0.9999471271286118
97.27048735243176	0.9999471380026101
97.28048740243202	0.9999471488725317
97.29048745243226	0.9999471597390105
97.30048750243252	0.9999471706021684
97.31048755243276	0.9999471814627324
97.320487602433	0.9999471923204656
97.33048765243326	0.9999472031740939
97.3404877024335	0.9999472140236404
97.35048775243376	0.9999472248697417
97.36048780243401	0.9999472357122852
97.37048785243427	0.9999472465519037
97.38048790243451	0.9999472573890501
97.39048795243475	0.9999472682232701
97.40048800243501	0.9999472790529537
97.41048805243526	0.9999472898778444
97.42048810243551	0.9999473006999353
97.43048815243576	0.9999473115198618
97.44048820243601	0.9999473223357608
97.45048825243626	0.9999473331486517
97.46048830243652	0.9999473439590087
97.47048835243676	0.9999473547659706
97.480488402437	0.9999473655693772
97.49048845243726	0.9999473763681799
97.5004885024375	0.9999473871630226
97.51048855243776	0.9999473979548952
97.52048860243801	0.9999474087447171
97.53048865243827	0.999947419532778
97.54048870243851	0.9999474303163068
97.55048875243877	0.9999474410962701
97.56048880243901	0.9999474518715855
97.57048885243925	0.99994746264271
97.58048890243951	0.9999474734124262
97.59048895243976	0.9999474841797898
97.60048900244001	0.9999474949459198
97.61048905244026	0.9999475057084932
97.62048910244052	0.9999475164657949
97.63048915244076	0.9999475272188791
97.64048920244102	0.9999475379678103
97.65048925244126	0.9999475487143596
97.6604893024415	0.9999475594579355
97.67048935244176	0.9999475701977802
97.680489402442	0.999947580935859
97.69048945244226	0.9999475916709613
97.70048950244251	0.9999476024015936
97.71048955244277	0.9999476131274818
97.72048960244301	0.9999476238517433
97.73048965244325	0.99994763457356
97.74048970244351	0.9999476452911777
97.75048975244376	0.999947656006223
97.76048980244401	0.9999476667181295
97.77048985244426	0.9999476774254884
97.78048990244451	0.9999476881281438
97.79048995244476	0.9999476988282793
97.80049000244502	0.9999477095265467
97.81049005244526	0.9999477202215469
97.8204901024455	0.999947730912295
97.83049015244576	0.9999477415999473
97.840490202446	0.9999477522845822
97.85049025244626	0.9999477629652681
97.86049030244651	0.9999477736424759
97.87049035244677	0.9999477843161872
97.88049040244701	0.9999477949875364
97.89049045244727	0.9999478056565327
97.90049050244751	0.9999478163218063
97.91049055244775	0.9999478269838424
97.92049060244801	0.9999478376424594
97.93049065244826	0.9999478482968205
97.94049070244851	0.9999478589473814
97.95049075244876	0.9999478695945465
97.96049080244902	0.9999478802400772
97.97049085244926	0.9999478908819986
97.98049090244952	0.9999479015191758
97.99049095244976	0.9999479121540846
98.00049100245	0.9999479227862167
98.01049105245026	0.9999479334143915
98.0204911024505	0.9999479440393545
98.03049115245076	0.9999479546618907
98.04049120245101	0.9999479652827604
98.05049125245127	0.9999479758991948
98.06049130245151	0.999947986510655
98.07049135245175	0.9999479971180999
98.08049140245201	0.9999480077223722
98.09049145245226	0.999948018326157
98.10049150245251	0.9999480289264134
98.11049155245276	0.9999480395232582
98.12049160245301	0.9999480501171683
98.13049165245326	0.9999480607069307
98.14049170245352	0.9999480712938843
98.15049175245376	0.9999480818769952
98.160491802454	0.9999480924574315
98.17049185245426	0.9999481030357861
98.1804919024545	0.9999481136108337
98.19049195245476	0.9999481241816516
98.20049200245501	0.9999481347485853
98.21049205245527	0.9999481453122014
98.22049210245551	0.9999481558728418
98.23049215245577	0.9999481664312343
98.24049220245601	0.9999481769857934
98.25049225245625	0.9999481875379373
98.26049230245651	0.9999481980878021
98.27049235245676	0.9999482086322151
98.28049240245701	0.9999482191719694
98.29049245245726	0.9999482297097204
98.30049250245752	0.9999482402461023
98.31049255245776	0.999948250778916
98.32049260245802	0.9999482613079506
98.33049265245826	0.9999482718334852
98.3404927024585	0.9999482823551981
98.35049275245876	0.9999482928729893
98.360492802459	0.9999483033876448
98.37049285245926	0.9999483139004556
98.38049290245951	0.999948324409478
98.39049295245977	0.9999483349149988
98.40049300246001	0.9999483454183327
98.41049305246025	0.9999483559184802
98.42049310246051	0.9999483664156223
98.43049315246076	0.9999483769084234
98.44049320246101	0.9999483873969937
98.45049325246126	0.9999483978831197
98.46049330246151	0.9999484083671729
98.47049335246176	0.9999484188483635
98.48049340246202	0.9999484293260098
98.49049345246226	0.9999484397996673
98.5004935024625	0.999948450269834
98.51049355246276	0.9999484607363096
98.520493602463	0.9999484712001812
98.53049365246326	0.9999484816630277
98.54049370246351	0.9999484921214462
98.55049375246377	0.9999485025759437
98.56049380246401	0.9999485130276953
98.57049385246427	0.9999485234766518
98.58049390246451	0.9999485339218607
98.59049395246475	0.9999485443622749
98.60049400246501	0.9999485548014068
98.61049405246526	0.9999485652386708
98.62049410246551	0.999948575672936
98.63049415246576	0.9999485861025391
98.64049420246602	0.9999485965270091
98.65049425246626	0.9999486069491883
98.66049430246652	0.9999486173700964
98.67049435246676	0.9999486277885408
98.680494402467	0.9999486382034831
98.69049445246726	0.9999486486156159
98.7004945024675	0.9999486590236313
98.71049455246776	0.9999486694279566
98.72049460246801	0.999948679827924
98.73049465246827	0.9999486902247429
98.74049470246851	0.9999487006207389
98.75049475246875	0.9999487110131807
98.76049480246901	0.9999487214022484
98.77049485246926	0.999948731788027
98.78049490246951	0.9999487421697415
98.79049495246976	0.9999487525490047
98.80049500247002	0.9999487629254447
98.81049505247026	0.9999487732980733
98.82049510247052	0.999948783667505
98.83049515247076	0.9999487940350457
98.840495202471	0.999948804399287
98.85049525247126	0.9999488147593135
98.8604953024715	0.9999488251162063
98.87049535247176	0.9999488354704363
98.88049540247201	0.9999488458212902
98.89049545247227	0.9999488561675828
98.90049550247251	0.9999488665113656
98.91049555247277	0.9999488768521771
98.92049560247301	0.9999488871890433
98.93049565247325	0.9999488975228851
98.94049570247351	0.999948907853825
98.95049575247376	0.9999489181821752
98.96049580247401	0.9999489285076782
98.97049585247426	0.9999489388307928
98.98049590247452	0.9999489491507109
98.99049595247476	0.9999489594678452
99.00049600247502	0.9999489697812316
99.01049605247526	0.9999489800903331
99.0204961024755	0.999948990396149
99.03049615247576	0.999949000699165
99.040496202476	0.9999490109999705
99.05049625247626	0.999949021296763
99.06049630247651	0.9999490315911677
99.07049635247677	0.9999490418823471
99.08049640247701	0.9999490521698443
99.09049645247725	0.9999490624545214
99.10049650247751	0.9999490727369521
99.11049655247776	0.9999490830159394
99.12049660247801	0.9999490932914545
99.13049665247826	0.9999491035647567
99.14049670247852	0.9999491138345894
99.15049675247876	0.9999491241001492
99.16049680247902	0.9999491343621519
99.17049685247926	0.9999491446230326
99.1804969024795	0.9999491548824175
99.19049695247976	0.9999491651379528
99.20049700248	0.9999491753888076
99.21049705248026	0.9999491856342101
99.22049710248051	0.9999491958777731
99.23049715248077	0.9999492061201782
99.24049720248101	0.9999492163591953
99.25049725248127	0.9999492265951894
99.26049730248151	0.9999492368270856
99.27049735248175	0.9999492470567419
99.28049740248201	0.999949257283597
99.29049745248226	0.9999492675058892
99.30049750248251	0.999949277725624
99.31049755248276	0.999949287943608
99.32049760248302	0.9999492981582246
99.33049765248326	0.99994930836922
99.34049770248352	0.999949318577289
99.35049775248376	0.9999493287805182
99.360497802484	0.9999493389805528
99.37049785248426	0.9999493491782632
99.3804979024845	0.9999493593738681
99.39049795248476	0.9999493695669812
99.40049800248501	0.9999493797567643
99.41049805248527	0.999949389943949
99.42049810248551	0.9999494001261239
99.43049815248575	0.9999494103047137
99.44049820248601	0.9999494204810816
99.45049825248626	0.9999494306544312
99.46049830248651	0.9999494408240971
99.47049835248676	0.999949450991118
99.48049840248702	0.9999494611561563
99.49049845248726	0.9999494713175238
99.50049850248752	0.9999494814753377
99.51049855248776	0.9999494916299089
99.520498602488	0.9999495017814883
99.53049865248826	0.999949511930177
99.5404987024885	0.9999495220765887
99.55049875248876	0.999949532220464
99.56049880248901	0.9999495423614491
99.57049885248927	0.9999495524989996
99.58049890248951	0.9999495626313365
99.59049895248977	0.9999495727599435
99.60049900249001	0.9999495828868172
99.61049905249025	0.9999495930123362
99.62049910249051	0.9999496031349284
99.63049915249076	0.9999496132545295
99.64049920249101	0.9999496233708032
99.65049925249126	0.9999496334829475
99.66049930249152	0.9999496435927948
99.67049935249176	0.9999496536992634
99.68049940249202	0.9999496638026213
99.69049945249226	0.9999496739030606
99.7004995024925	0.9999496840009083
99.71049955249276	0.999949694096149
99.720499602493	0.9999497041864198
99.73049965249326	0.999949714273716
99.74049970249351	0.9999497243590211
99.75049975249377	0.9999497344422308
99.76049980249401	0.9999497445227635
99.77049985249425	0.9999497545990514
99.78049990249451	0.9999497646711791
99.79049995249476	0.999949774740295
99.80050000249501	0.9999497848075297
99.81050005249526	0.9999497948718618
99.82050010249552	0.9999498049328142
99.83050015249576	0.9999498149901827
99.84050020249602	0.9999498250459423
99.85050025249626	0.9999498350989643
99.8605003024965	0.9999498451463101
99.87050035249676	0.9999498551917116
99.880500402497	0.9999498652351201
99.89050045249726	0.999949875274881
99.90050050249751	0.999949885311098
99.91050055249777	0.9999498953441143
99.92050060249801	0.9999499053746315
99.93050065249827	0.9999499154011896
99.94050070249851	0.9999499254263321
99.95050075249875	0.9999499354501874
99.96050080249901	0.9999499454697289
99.97050085249926	0.9999499554849162
99.98050090249951	0.9999499654976569
99.99050095249976	0.9999499755066126
100.00050100250002	0.9999499855121324
100.01050105250026	0.9999499955147466
100.02050110250052	0.9999500055144706
100.03050115250076	0.9999500155117153
100.040501202501	0.9999500255064455
100.05050125250126	0.9999500354998698
100.0605013025015	0.9999500454884228
100.07050135250176	0.9999500554728793
100.08050140250201	0.999950065454787
100.09050145250227	0.9999500754347722
100.10050150250251	0.9999500854126098
100.11050155250275	0.9999500953866147
100.12050160250301	0.9999501053578278
100.13050165250326	0.9999501153258139
100.14050170250351	0.9999501252904551
100.15050175250376	0.9999501352502118
100.16050180250402	0.9999501452069288
100.17050185250426	0.9999501551627875
100.18050190250452	0.99995016511658
100.19050195250476	0.9999501750682335
100.200502002505	0.9999501850163867
100.21050205250526	0.9999501949608861
100.2205021025055	0.9999502049016462
100.23050215250576	0.9999502148389587
100.24050220250601	0.9999502247739811
100.25050225250627	0.9999502347061413
100.26050230250651	0.9999502446363241
100.27050235250677	0.9999502545638318
100.28050240250701	0.9999502644870413
100.29050245250725	0.9999502744055268
100.30050250250751	0.9999502843204224
100.31050255250776	0.9999502942344533
100.32050260250801	0.9999503041455313
100.33050265250826	0.9999503140552815
100.34050270250852	0.9999503239617434
100.35050275250876	0.9999503338640002
100.36050280250902	0.9999503437631849
100.37050285250926	0.9999503536588455
100.3805029025095	0.9999503635523429
100.39050295250976	0.99995037344197
100.40050300251	0.9999503833287794
100.41050305251026	0.9999503932146807
100.42050310251051	0.9999504030975626
100.43050315251077	0.9999504129751046
100.44050320251101	0.9999504228496273
100.45050325251125	0.9999504327220775
100.46050330251151	0.9999504425916023
100.47050335251176	0.9999504524568577
100.48050340251201	0.9999504623206023
100.49050345251226	0.9999504721831552
100.50050350251252	0.9999504820400612
100.51050355251276	0.9999504918952811
100.52050360251302	0.9999505017486436
100.53050365251326	0.9999505115983535
100.5405037025135	0.9999505214438361
100.55050375251376	0.9999505312863446
100.560503802514	0.9999505411275448
100.57050385251426	0.9999505509649852
100.58050390251451	0.9999505607991879
100.59050395251477	0.9999505706298358
100.60050400251501	0.9999505804574004
100.61050405251527	0.999950590282894
100.62050410251551	0.9999506001066251
100.63050415251575	0.9999506099268504
100.64050420251601	0.9999506197431655
100.65050425251626	0.9999506295570334
100.66050430251651	0.9999506393689658
100.67050435251676	0.9999506491777652
100.68050440251702	0.9999506589818787
100.69050445251726	0.9999506687827799
100.70050450251752	0.9999506785828748
100.71050455251776	0.9999506883794876
100.720504602518	0.9999506981724696
100.73050465251826	0.9999507079627836
100.7405047025185	0.9999507177512239
100.75050475251876	0.9999507275377615
100.76050480251901	0.999950737320112
100.77050485251927	0.9999507470998243
100.78050490251951	0.9999507568754282
100.79050495251975	0.9999507666479637
100.80050500252001	0.9999507764176784
100.81050505252026	0.999950786184594
100.82050510252051	0.999950795949744
100.83050515252076	0.9999508057114422
100.84050520252102	0.9999508154707999
100.85050525252126	0.9999508252261287
100.86050530252152	0.9999508349777092
100.87050535252176	0.9999508447270938
100.880505402522	0.9999508544745578
100.89050545252226	0.9999508642186392
100.9005055025225	0.9999508739612541
100.91050555252276	0.9999508837007558
100.92050560252301	0.9999508934364606
100.93050565252327	0.9999509031681819
100.94050570252351	0.9999509128964345
100.95050575252377	0.9999509226229036
100.96050580252401	0.9999509323453535
100.97050585252425	0.9999509420660199
100.98050590252451	0.9999509517850481
100.99050595252476	0.9999509615013524
101.00050600252501	0.9999509712127665
101.01050605252526	0.9999509809198132
101.02050610252552	0.9999509906271746
101.03050615252576	0.9999510003310864
101.04050620252602	0.999951010030767
101.05050625252626	0.9999510197298017
101.0605063025265	0.9999510294271835
101.07050635252676	0.9999510391192222
101.080506402527	0.9999510488076739
101.09050645252726	0.9999510584941396
101.10050650252751	0.9999510681778315
101.11050655252777	0.9999510778569458
101.12050660252801	0.9999510875342457
101.13050665252825	0.9999510972104292
101.14050670252851	0.9999511068832704
101.15050675252876	0.9999511165517497
101.16050680252901	0.9999511262170457
101.17050685252926	0.999951135878971
101.18050690252952	0.9999511455397285
101.19050695252976	0.9999511551990308
101.20050700253002	0.9999511648547309
101.21050705253026	0.9999511745070684
101.2205071025305	0.9999511841553907
101.23050715253076	0.9999511938029056
101.240507202531	0.999951203446197
101.25050725253126	0.9999512130842886
101.26050730253151	0.9999512227205445
101.27050735253177	0.9999512323564448
101.28050740253201	0.9999512419901372
101.29050745253227	0.9999512516189139
101.30050750253251	0.9999512612448893
101.31050755253275	0.9999512708679671
101.32050760253301	0.9999512804887919
101.33050765253326	0.9999512901060514
101.34050770253351	0.9999512997211583
101.35050775253376	0.9999513093333092
101.36050780253402	0.9999513189430328
101.37050785253426	0.9999513285491199
101.38050790253452	0.9999513381525906
101.39050795253476	0.9999513477532873
101.400508002535	0.9999513573500084
101.41050805253526	0.9999513669449597
101.4205081025355	0.9999513765362691
101.43050815253577	0.9999513861256357
101.44050820253601	0.9999513957127837
101.45050825253627	0.9999514052966377
101.46050830253651	0.9999514148771766
101.47050835253675	0.9999514244545185
101.48050840253701	0.9999514340303023
101.49050845253726	0.9999514436029724
101.50050850253751	0.9999514531721373
101.51050855253776	0.9999514627384464
101.52050860253802	0.9999514723015105
101.53050865253826	0.9999514818617862
101.54050870253852	0.9999514914192538
101.55050875253876	0.9999515009743856
101.560508802539	0.9999515105278027
101.57050885253926	0.9999515200764013
101.5805089025395	0.999951529622173
101.59050895253976	0.9999515391678697
101.60050900254001	0.9999515487102194
101.61050905254027	0.99995155824752
101.62050910254051	0.9999515677835816
101.63050915254077	0.9999515773178409
101.64050920254101	0.9999515868477526
101.65050925254126	0.9999515963727579
101.66050930254151	0.9999516058963508
101.67050935254176	0.9999516154190222
101.68050940254201	0.9999516249367842
101.69050945254226	0.9999516344531674
101.70050950254252	0.9999516439675541
101.71050955254276	0.9999516534787192
101.72050960254302	0.9999516629860222
101.73050965254326	0.9999516724895502
101.7405097025435	0.9999516819904901
101.75050975254376	0.9999516914890494
101.76050980254401	0.9999517009860852
101.77050985254427	0.9999517104804403
101.78050990254451	0.9999517199712823
101.79050995254477	0.9999517294581567
101.80051000254501	0.999951738943654
101.81051005254525	0.999951748425828
101.82051010254551	0.999951757903717
101.83051015254576	0.9999517673796989
101.84051020254601	0.9999517768550803
101.85051025254626	0.9999517863275296
101.86051030254652	0.9999517957947047
101.87051035254676	0.999951805259938
101.88051040254702	0.9999518147223829
101.89051045254726	0.9999518241824163
101.9005105025475	0.9999518336396712
101.91051055254776	0.9999518430937964
101.920510602548	0.9999518525462822
101.93051065254826	0.9999518619953492
101.94051070254851	0.9999518714414706
101.95051075254877	0.9999518808842124
101.96051080254901	0.9999518903232716
101.97051085254927	0.9999518997596797
101.98051090254951	0.9999519091944039
101.99051095254976	0.9999519186274569
102.00051100255001	0.9999519280580811
102.01051105255026	0.9999519374854691
102.02051110255051	0.9999519469092933
102.03051115255076	0.9999519563293562
102.04051120255102	0.9999519657471295
102.05051125255126	0.9999519751626748
102.06051130255152	0.9999519845752454
102.07051135255176	0.9999519939856119
102.080511402552	0.9999520033928914
102.09051145255226	0.9999520127964777
102.10051150255251	0.9999520221980671
102.11051155255277	0.9999520315963885
102.12051160255301	0.9999520409919294
102.13051165255327	0.9999520503858277
102.14051170255351	0.9999520597762331
102.15051175255375	0.9999520691659428
102.16051180255401	0.9999520785526644
102.17051185255426	0.9999520879346753
102.18051190255451	0.9999520973118832
102.19051195255476	0.9999521066868611
102.20051200255502	0.9999521160629198
102.21051205255526	0.9999521254346284
102.22051210255552	0.9999521348016857
102.23051215255576	0.9999521441670562
102.240512202556	0.9999521535313052
102.25051225255626	0.9999521628916724
102.2605123025565	0.9999521722496744
102.27051235255676	0.9999521816051421
102.28051240255701	0.9999521909572217
102.29051245255727	0.9999522003061525
102.30051250255751	0.9999522096519606
102.31051255255777	0.999952218996437
102.32051260255801	0.9999522283372384
102.33051265255826	0.9999522376754036
102.34051270255851	0.9999522470111715
102.35051275255876	0.9999522563437574
102.36051280255901	0.9999522656733574
102.37051285255926	0.9999522750007555
102.38051290255952	0.999952284326229
102.39051295255976	0.9999522936461803
102.40051300256002	0.9999523029643147
102.41051305256026	0.9999523122824778
102.4205131025605	0.9999523215969459
102.43051315256076	0.9999523309077657
102.44051320256101	0.9999523402152166
102.45051325256127	0.9999523495209481
102.46051330256151	0.999952358824653
102.47051335256177	0.9999523681253996
102.48051340256201	0.9999523774233777
102.49051345256225	0.9999523867182092
102.50051350256251	0.9999523960095712
102.51051355256276	0.9999524052982943
102.52051360256301	0.9999524145850077
102.53051365256326	0.999952423868039
102.54051370256352	0.9999524331482839
102.55051375256376	0.9999524424261677
102.56051380256402	0.9999524517030003
102.57051385256426	0.9999524609771752
102.5805139025645	0.999952470247908
102.59051395256476	0.9999524795150957
102.600514002565	0.9999524887787096
102.61051405256526	0.9999524980411936
102.62051410256551	0.9999525072999942
102.63051415256577	0.9999525165567756
102.64051420256601	0.9999525258127613
102.65051425256627	0.9999525350640044
102.66051430256651	0.9999525443118918
102.67051435256676	0.9999525535563619
102.68051440256701	0.999952562799848
102.69051445256726	0.9999525720411514
102.70051450256751	0.999952581277678
102.71051455256776	0.9999525905131122
102.72051460256802	0.9999525997468536
102.73051465256826	0.9999526089771945
102.7405147025685	0.9999526182029824
102.75051475256876	0.9999526274248725
102.760514802569	0.999952636645005
102.77051485256926	0.9999526458663489
102.78051490256951	0.9999526550835992
102.79051495256977	0.9999526642963747
102.80051500257001	0.9999526735074883
102.81051505257027	0.9999526827155698
102.82051510257051	0.9999526919213502
102.83051515257075	0.9999527011229135
102.84051520257101	0.9999527103233716
102.85051525257126	0.9999527195212367
102.86051530257151	0.9999527287159409
102.87051535257176	0.9999527379082275
102.88051540257202	0.999952747097291
102.89051545257226	0.9999527562829277
102.90051550257252	0.9999527654650203
102.91051555257276	0.9999527746466397
102.920515602573	0.9999527838263766
102.93051565257326	0.9999527930017961
102.9405157025735	0.9999528021755281
102.95051575257376	0.9999528113468092
102.96051580257401	0.9999528205140312
102.97051585257427	0.9999528296791709
102.98051590257451	0.9999528388424483
102.99051595257477	0.9999528480022699
103.00051600257501	0.9999528571589035
103.01051605257526	0.999952866313001
103.02051610257551	0.9999528754659098
103.03051615257576	0.9999528846161493
103.04051620257601	0.9999528937622735
103.05051625257626	0.9999529029061586
103.06051630257652	0.999952912047066
103.07051635257676	0.9999529211852698
103.080516402577	0.9999529303215621
103.09051645257726	0.9999529394549049
103.1005165025775	0.9999529485857948
103.11051655257776	0.9999529577127262
103.12051660257801	0.9999529668384802
103.13051665257827	0.9999529759620993
103.14051670257851	0.9999529850832692
103.15051675257877	0.9999529942011894
103.16051680257901	0.9999530033142465
103.17051685257925	0.9999530124266028
103.18051690257951	0.999953021536179
103.19051695257976	0.9999530306416811
103.20051700258001	0.9999530397446161
103.21051705258026	0.9999530488465048
103.22051710258052	0.9999530579466107
103.23051715258076	0.9999530670419973
103.24051720258102	0.9999530761338266
103.25051725258126	0.9999530852261751
103.2605173025815	0.9999530943158275
103.27051735258176	0.9999531033992239
103.280517402582	0.9999531124827238
103.29051745258226	0.9999531215645465
103.30051750258251	0.9999531306425249
103.31051755258277	0.9999531397160994
103.32051760258301	0.999953148785019
103.33051765258327	0.9999531578546693
103.34051770258351	0.9999531669233559
103.35051775258376	0.9999531759889064
103.36051780258401	0.9999531850505722
103.37051785258426	0.9999531941090525
103.38051790258451	0.9999532031659635
103.39051795258476	0.9999532122196819
103.40051800258502	0.9999532212708522
103.41051805258526	0.9999532303197786
103.4205181025855	0.9999532393663068
103.43051815258576	0.999953248410023
103.440518202586	0.9999532574511419
103.45051825258626	0.9999532664896739
103.46051830258651	0.9999532755238902
103.47051835258677	0.999953284555018
103.48051840258701	0.9999532935861414
103.49051845258727	0.9999533026150836
103.50051850258751	0.9999533116398958
103.51051855258775	0.9999533206627382
103.52051860258801	0.9999533296827224
103.53051865258826	0.9999533386991671
103.54051870258851	0.9999533477139166
103.55051875258876	0.9999533567256292
103.56051880258902	0.9999533657360441
103.57051885258926	0.9999533747434468
103.58051890258952	0.9999533837482741
103.59051895258976	0.9999533927516289
103.60051900259	0.9999534017501334
103.61051905259026	0.9999534107458811
103.6205191025905	0.9999534197386035
103.63051915259076	0.9999534287295195
103.64051920259101	0.9999534377183195
103.65051925259127	0.9999534467046971
103.66051930259151	0.9999534556892175
103.67051935259177	0.9999534646701412
103.68051940259201	0.9999534736482018
103.69051945259226	0.9999534826233104
103.70051950259251	0.9999534915964884
103.71051955259276	0.9999535005677216
103.72051960259301	0.9999535095354293
103.73051965259326	0.9999535184999794
103.74051970259352	0.9999535274630704
103.75051975259376	0.9999535364233386
103.760519802594	0.9999535453798835
103.77051985259426	0.9999535543331438
103.7805199025945	0.9999535632851007
103.79051995259476	0.9999535722380818
103.80052000259501	0.9999535811846948
103.81052005259527	0.9999535901270731
103.82052010259551	0.9999535990708783
103.83052015259577	0.9999536080099048
103.84052020259601	0.9999536169449764
103.85052025259625	0.9999536258784149
103.86052030259651	0.9999536348107538
103.87052035259676	0.9999536437409452
103.88052040259701	0.9999536526655151
103.89052045259726	0.9999536615882683
103.90052050259752	0.9999536705104872
103.91052055259776	0.9999536794300923
103.92052060259802	0.9999536883465815
103.93052065259826	0.999953697259806
103.9405207025985	0.9999537061705102
103.95052075259876	0.9999537150791367
103.960520802599	0.9999537239849363
103.97052085259926	0.9999537328878986
103.98052090259951	0.9999537417884876
103.99052095259977	0.9999537506860493
104.00052100260001	0.999953759582222
104.01052105260027	0.9999537684762275
104.02052110260051	0.9999537773673103
104.03052115260076	0.999953786253781
104.04052120260101	0.9999537951372638
104.05052125260126	0.999953804021748
104.06052130260152	0.9999538129022647
104.07052135260176	0.999953821780625
104.08052140260202	0.9999538306554415
104.09052145260226	0.9999538395274024
104.1005215026025	0.9999538483983903
104.11052155260276	0.9999538572653698
104.120521602603	0.9999538661305545
104.13052165260326	0.9999538749924576
104.14052170260351	0.999953883851694
104.15052175260377	0.9999538927091745
104.16052180260401	0.999953901563856
104.17052185260427	0.9999539104157
104.18052190260451	0.9999539192648
104.19052195260475	0.9999539281112333
104.20052200260501	0.9999539369560424
104.21052205260526	0.9999539457995222
104.22052210260551	0.9999539546398489
104.23052215260576	0.9999539634771369
104.24052220260602	0.9999539723105975
104.25052225260626	0.9999539811414958
104.26052230260652	0.9999539899698922
104.27052235260676	0.9999539987958114
104.280522402607	0.9999540076199018
104.29052245260726	0.9999540164408988
104.3005225026075	0.9999540252605392
104.31052255260776	0.9999540340772859
104.32052260260801	0.9999540428912165
104.33052265260827	0.9999540517031219
104.34052270260851	0.9999540605091685
104.35052275260877	0.9999540693154064
104.36052280260901	0.999954078122029
104.37052285260926	0.9999540869223718
104.38052290260951	0.9999540957202614
104.39052295260976	0.999954104517115
104.40052300261002	0.9999541133108033
104.41052305261026	0.9999541221005314
104.42052310261052	0.9999541308878205
104.43052315261076	0.9999541396751431
104.440523202611	0.9999541484599683
104.45052325261126	0.9999541572394077
104.4605233026115	0.9999541660176642
104.47052335261176	0.9999541747942661
104.48052340261201	0.999954183567299
104.49052345261227	0.9999541923383631
104.50052350261251	0.9999542011062035
104.51052355261277	0.9999542098733408
104.52052360261301	0.9999542186367879
104.53052365261325	0.9999542273976951
104.54052370261351	0.9999542361568222
104.55052375261376	0.9999542449123389
104.56052380261401	0.999954253665418
104.57052385261426	0.9999542624146567
104.58052390261452	0.999954271164916
104.59052395261476	0.9999542799113504
104.60052400261502	0.9999542886530581
104.61052405261526	0.9999542973937804
104.6205241026155	0.9999543061327312
104.63052415261576	0.9999543148697273
104.640524202616	0.9999543236029581
104.65052425261626	0.9999543323331569
104.66052430261651	0.9999543410615118
104.67052435261677	0.9999543497876752
104.68052440261701	0.9999543585110553
104.69052445261727	0.9999543672319574
104.70052450261751	0.9999543759491706
104.71052455261776	0.9999543846643743
104.72052460261801	0.999954393378507
104.73052465261826	0.9999544020886127
104.74052470261852	0.9999544107971367
104.75052475261876	0.9999544195035531
104.76052480261902	0.9999544282063465
104.77052485261926	0.9999544369073694
104.7805249026195	0.9999544456056576
104.79052495261976	0.9999544543018228
104.80052500262	0.9999544629948625
104.81052505262026	0.9999544716847639
104.82052510262051	0.9999544803729185
104.83052515262077	0.9999544890588653
104.84052520262101	0.9999544977432191
104.85052525262127	0.9999545064229676
104.86052530262151	0.9999545151016385
104.87052535262175	0.9999545237787268
104.88052540262201	0.9999545324511724
104.89052545262226	0.9999545411223499
104.90052550262251	0.9999545497904782
104.91052555262276	0.9999545584542037
104.92052560262302	0.999954567118446
104.93052565262326	0.9999545757805455
104.94052570262352	0.999954584437916
104.95052575262376	0.9999545930940028
104.960525802624	0.9999546017474985
104.97052585262426	0.9999546104000865
104.9805259026245	0.9999546190474692
104.99052595262476	0.9999546276926968
105.00052600262501	0.999954636339034
105.01052605262527	0.9999546449799284
105.02052610262551	0.99995465361825
105.03052615262577	0.9999546622541856
105.04052620262601	0.9999546708887108
105.05052625262626	0.9999546795196141
105.06052630262651	0.9999546881472178
105.07052635262676	0.999954696773813
105.08052640262702	0.9999547053986314
105.09052645262726	0.9999547140205365
105.10052650262752	0.9999547226388792
105.11052655262776	0.9999547312559415
105.120526602628	0.9999547398707348
105.13052665262826	0.9999547484811919
105.1405267026285	0.9999547570900125
105.15052675262876	0.9999547656979768
105.16052680262901	0.9999547743030127
105.17052685262927	0.9999547829043482
105.18052690262951	0.9999547915039794
105.19052695262977	0.9999548001020198
105.20052700263001	0.9999548086971074
105.21052705263025	0.9999548172883431
105.22052710263051	0.9999548258767014
105.23052715263076	0.9999548344640937
105.24052720263101	0.9999548430480812
105.25052725263126	0.9999548516312294
105.26052730263152	0.9999548602116011
105.27052735263176	0.9999548687869237
105.28052740263202	0.999954877362164
105.29052745263226	0.9999548859350504
105.3005275026325	0.9999548945051127
105.31052755263276	0.99995490307278
105.320527602633	0.9999549116380642
105.33052765263326	0.9999549202009668
105.34052770263351	0.9999549287609371
105.35052775263377	0.9999549373183023
105.36052780263401	0.9999549458734839
105.37052785263427	0.9999549544260756
105.38052790263451	0.9999549629761663
105.39052795263476	0.9999549715239937
105.40052800263501	0.9999549800711667
105.41052805263526	0.9999549886156458
105.42052810263552	0.9999549971536216
105.43052815263576	0.999955005692297
105.44052820263602	0.9999550142285861
105.45052825263626	0.9999550227617425
105.4605283026365	0.9999550312941565
105.47052835263676	0.9999550398215877
105.480528402637	0.9999550483476815
105.49052845263726	0.9999550568714721
105.50052850263751	0.9999550653930961
105.51052855263777	0.9999550739120807
105.52052860263801	0.9999550824273268
105.53052865263827	0.9999550909424278
105.54052870263851	0.9999550994554455
105.55052875263875	0.9999551079636925
105.56052880263901	0.9999551164704915
105.57052885263926	0.9999551249760841
105.58052890263951	0.9999551334773384
105.59052895263976	0.9999551419755426
105.60052900264002	0.9999551504729122
105.61052905264026	0.9999551589684855
105.62052910264052	0.9999551674614383
105.63052915264076	0.9999551759505306
105.640529202641	0.9999551844378795
105.65052925264126	0.999955192924129
105.6605293026415	0.9999552014064197
105.67052935264176	0.9999552098865353
105.68052940264201	0.9999552183647484
105.69052945264227	0.9999552268406545
105.70052950264251	0.9999552353125608
105.71052955264277	0.9999552437825798
105.72052960264301	0.9999552522513725
105.73052965264326	0.9999552607174749
105.74052970264351	0.999955269181246
105.75052975264376	0.9999552776419819
105.76052980264402	0.9999552861018772
105.77052985264426	0.999955294558688
105.78052990264452	0.9999553030112023
105.79052995264476	0.9999553114626751
105.800530002645	0.9999553199115946
105.81053005264526	0.9999553283569592
105.8205301026455	0.9999553368030661
105.83053015264576	0.9999553452453455
105.84053020264601	0.9999553536840139
105.85053025264627	0.9999553621207002
105.86053030264651	0.999955370554345
105.87053035264677	0.9999553789872989
105.88053040264701	0.9999553874165318
105.89053045264725	0.9999553958444638
105.90053050264751	0.9999554042697745
105.91053055264776	0.9999554126925863
105.92053060264801	0.9999554211130572
105.93053065264826	0.9999554295296514
105.94053070264852	0.9999554379459858
105.95053075264876	0.9999554463589655
105.96053080264902	0.9999554547693719
105.97053085264926	0.9999554631799404
105.9805309026495	0.9999554715855594
105.99053095264976	0.9999554799879586
106.00053100265	0.999955488389075
106.01053105265026	0.9999554967880884
106.02053110265051	0.9999555051852634
106.03053115265077	0.9999555135792819
106.04053120265101	0.9999555219714841
106.05053125265127	0.9999555303613784
106.06053130265151	0.9999555387482395
106.07053135265176	0.9999555471331133
106.08053140265201	0.9999555555154384
106.09053145265226	0.9999555638945238
106.10053150265252	0.999955572273409
106.11053155265276	0.9999555806497515
106.12053160265302	0.9999555890212574
106.13053165265326	0.9999555973916601
106.1405317026535	0.999955605759312
106.15053175265376	0.9999556141244413
106.160531802654	0.9999556224876202
106.17053185265426	0.9999556308491403
106.18053190265451	0.9999556392091542
106.19053195265477	0.9999556475653193
106.20053200265501	0.9999556559176969
106.21053205265527	0.9999556642697228
106.22053210265551	0.9999556726194181
106.23053215265575	0.999955680965722
106.24053220265601	0.999955689310001
106.25053225265626	0.9999556976527282
106.26053230265651	0.9999557059933577
106.27053235265676	0.9999557143298342
106.28053240265702	0.9999557226651908
106.29053245265726	0.9999557309972988
106.30053250265752	0.9999557393275316
106.31053255265776	0.9999557476547278
106.320532602658	0.999955755979625
106.33053265265826	0.9999557643054534
106.3405327026585	0.999955772625771
106.35053275265876	0.9999557809434308
106.36053280265901	0.9999557892600781
106.37053285265927	0.9999557975735546
106.38053290265951	0.9999558058853868
106.39053295265977	0.9999558141949964
106.40053300266001	0.999955822502723
106.41053305266026	0.9999558308068911
106.42053310266051	0.9999558391078284
106.43053315266076	0.9999558474077457
106.44053320266102	0.9999558557053901
106.45053325266126	0.9999558640008713
106.46053330266152	0.9999558722930302
106.47053335266176	0.9999558805831787
106.480533402662	0.9999558888726982
106.49053345266226	0.999955897158476
106.5005335026625	0.999955905440372
106.51053355266276	0.9999559137208897
106.52053360266301	0.999955921999294
106.53053365266327	0.9999559302765246
106.54053370266351	0.999955938552683
106.55053375266377	0.9999559468250758
106.56053380266401	0.9999559550938237
106.57053385266425	0.9999559633603178
106.58053390266451	0.9999559716257908
106.59053395266476	0.9999559798889324
106.60053400266501	0.9999559881486481
106.61053405266526	0.9999559964070623
106.62053410266552	0.9999560046629542
106.63053415266576	0.9999560129156545
106.64053420266602	0.9999560211667485
106.65053425266626	0.9999560294155649
106.6605343026665	0.9999560376615536
106.67053435266676	0.9999560459064005
106.680534402667	0.9999560541472333
106.69053445266726	0.9999560623865217
106.70053450266751	0.9999560706244688
106.71053455266777	0.9999560788589474
106.72053460266801	0.9999560870912965
106.73053465266827	0.999956095320023
106.74053470266851	0.9999561035486936
106.75053475266876	0.9999561117749686
106.76053480266901	0.9999561199969234
106.77053485266926	0.999956128216862
106.78053490266952	0.9999561364355721
106.79053495266976	0.9999561446531784
106.80053500267002	0.9999561528657225
106.81053505267026	0.9999561610770753
106.8205351026705	0.9999561692870393
106.83053515267076	0.9999561774938565
106.840535202671	0.999956185698505
106.85053525267126	0.999956193899676
106.86053530267151	0.9999562021003324
106.87053535267177	0.999956210298393
106.88053540267201	0.999956218492648
106.89053545267227	0.9999562266857179
106.90053550267251	0.99995623487798
106.91053555267275	0.9999562430665231
106.92053560267301	0.9999562512524363
106.93053565267326	0.9999562594366294
106.94053570267351	0.9999562676176794
106.95053575267376	0.9999562757965287
106.96053580267402	0.9999562839736097
106.97053585267426	0.9999562921493412
106.98053590267452	0.9999563003219872
106.99053595267476	0.9999563084913935
107.000536002675	0.99995631665911
107.01053605267526	0.9999563248242519
107.0205361026755	0.9999563329878426
107.03053615267577	0.9999563411483291
107.04053620267601	0.9999563493071786
107.05053625267627	0.9999563574649306
107.06053630267651	0.9999563656191924
107.07053635267677	0.9999563737697735
107.08053640267701	0.9999563819181841
107.09053645267726	0.9999563900657329
107.10053650267751	0.9999563982114901
107.11053655267776	0.9999564063552424
107.12053660267802	0.9999564144956443
107.13053665267826	0.9999564226333543
107.14053670267852	0.9999564307686708
107.15053675267876	0.9999564389025594
107.160536802679	0.9999564470343223
107.17053685267926	0.9999564551621531
107.1805369026795	0.9999564632901136
107.19053695267976	0.9999564714149107
107.20053700268001	0.9999564795376892
107.21053705268027	0.9999564876571242
107.22053710268051	0.9999564957735213
107.23053715268077	0.9999565038896457
107.24053720268101	0.9999565120023585
107.25053725268126	0.9999565201135658
107.26053730268151	0.9999565282223581
107.27053735268176	0.999956536329263
107.28053740268201	0.9999565444330502
107.29053745268226	0.9999565525333977
107.30053750268252	0.9999565606324325
107.31053755268276	0.9999565687297848
107.32053760268302	0.999956576826027
107.33053765268326	0.999956584917748
107.3405377026835	0.9999565930077225
107.35053775268376	0.9999566010970986
107.36053780268401	0.9999566091843063
107.37053785268427	0.9999566172675383
107.38053790268451	0.9999566253468999
107.39053795268477	0.9999566334257519
107.40053800268501	0.9999566415031261
107.41053805268527	0.999956649578307
107.42053810268551	0.9999566576504294
107.43053815268576	0.9999566657207166
107.44053820268601	0.9999566737890653
107.45053825268626	0.9999566818531385
107.46053830268652	0.999956689917025
107.47053835268676	0.9999566979791874
107.48053840268702	0.9999567060392778
107.49053845268726	0.9999567140963201
107.5005385026875	0.9999567221511763
107.51053855268776	0.9999567302031332
107.520538602688	0.9999567382520913
107.53053865268826	0.9999567463000202
107.54053870268851	0.9999567543457665
107.55053875268877	0.9999567623887222
107.56053880268901	0.9999567704290578
107.57053885268927	0.9999567784682614
107.58053890268951	0.9999567865047412
107.59053895268976	0.9999567945389761
107.60053900269001	0.9999568025706356
107.61053905269026	0.9999568105999959
107.62053910269051	0.9999568186301748
107.63053915269076	0.9999568266560379
107.64053920269102	0.9999568346781155
107.65053925269126	0.999956842696791
107.66053930269152	0.9999568507151696
107.67053935269176	0.999956858732295
107.680539402692	0.9999568667462786
107.69053945269226	0.9999568747585943
107.70053950269251	0.9999568827674634
107.71053955269277	0.9999568907746561
107.72053960269301	0.9999568987796663
107.73053965269327	0.9999569067823014
107.74053970269351	0.9999569147833146
107.75053975269377	0.9999569227817088
107.76053980269401	0.9999569307786887
107.77053985269426	0.9999569387726011
107.78053990269451	0.9999569467642684
107.79053995269476	0.999956954753216
107.80054000269502	0.9999569627408287
107.81054005269526	0.9999569707258421
107.82054010269552	0.9999569787080216
107.83054015269576	0.99995698668926
107.840540202696	0.999956994667267
107.85054025269626	0.9999570026434026
107.8605403026965	0.9999570106160335
107.87054035269676	0.9999570185869383
107.88054040269701	0.9999570265569632
107.89054045269727	0.99995703452473
107.90054050269751	0.9999570424907699
107.91054055269777	0.9999570504531688
107.92054060269801	0.9999570584148396
107.93054065269826	0.9999570663734249
107.94054070269851	0.999957074329078
107.95054075269876	0.9999570822811895
107.96054080269901	0.9999570902323605
107.97054085269926	0.9999570981829895
107.98054090269952	0.9999571061313058
107.99054095269976	0.999957114076593
108.00054100270002	0.9999571220197796
108.01054105270026	0.9999571299609957
108.0205411027005	0.9999571378985896
108.03054115270076	0.9999571458350563
108.04054120270101	0.9999571537698467
108.05054125270127	0.9999571617024005
108.06054130270151	0.9999571696331316
108.07054135270177	0.9999571775611291
108.08054140270201	0.9999571854862401
108.09054145270227	0.9999571934074128
108.10054150270251	0.999957201328176
108.11054155270276	0.999957209248298
108.12054160270301	0.9999572171652322
108.13054165270326	0.9999572250802987
108.14054170270352	0.9999572329925792
108.15054175270376	0.9999572409026184
108.16054180270402	0.9999572488099795
108.17054185270426	0.9999572567147116
108.1805419027045	0.9999572646181616
108.19054195270476	0.9999572725205352
108.200542002705	0.9999572804209544
108.21054205270526	0.9999572883161585
108.22054210270551	0.9999572962094763
108.23054215270577	0.9999573041012564
108.24054220270601	0.9999573119925165
108.25054225270627	0.9999573198801157
108.26054230270651	0.9999573277653838
108.27054235270676	0.9999573356496925
108.28054240270701	0.9999573435317741
108.29054245270726	0.9999573514118529
108.30054250270751	0.9999573592877552
108.31054255270776	0.9999573671629364
108.32054260270802	0.9999573750356916
108.33054265270826	0.9999573829065769
108.34054270270852	0.9999573907749373
108.35054275270876	0.9999573986401559
108.360542802709	0.9999574065042022
108.37054285270926	0.9999574143659001
108.38054290270951	0.9999574222259575
108.39054295270977	0.9999574300839313
108.40054300271001	0.9999574379397567
108.41054305271027	0.9999574457932678
108.42054310271051	0.9999574536436796
108.43054315271077	0.9999574614921328
108.44054320271101	0.9999574693392331
108.45054325271126	0.9999574771839553
108.46054330271151	0.9999574850258368
108.47054335271176	0.9999574928657055
108.48054340271202	0.9999575007035367
108.49054345271226	0.9999575085398199
108.50054350271252	0.9999575163739939
108.51054355271276	0.9999575242057015
108.520543602713	0.999957532034893
108.53054365271326	0.9999575398610648
108.5405437027135	0.9999575476868923
108.55054375271376	0.999957555510278
108.56054380271401	0.9999575633303278
108.57054385271427	0.999957571149124
108.58054390271451	0.999957578965479
108.59054395271477	0.9999575867796291
108.60054400271501	0.9999575945921958
108.61054405271526	0.999957602402963
108.62054410271551	0.9999576102111252
108.63054415271576	0.9999576180167095
108.64054420271601	0.999957625820224
108.65054425271626	0.9999576336214934
108.66054430271652	0.9999576414187586
108.67054435271676	0.999957649215089
108.68054440271702	0.9999576570110453
108.69054445271726	0.9999576648041498
108.7005445027175	0.9999576725955676
108.71054455271776	0.9999576803840327
108.72054460271801	0.9999576881702879
108.73054465271827	0.9999576959542273
108.74054470271851	0.9999577037346731
108.75054475271877	0.9999577115143012
108.76054480271901	0.9999577192918722
108.77054485271927	0.9999577270682896
108.78054490271951	0.9999577348411962
108.79054495271976	0.9999577426104835
108.80054500272001	0.999957750379332
108.81054505272026	0.9999577581468581
108.82054510272052	0.9999577659126039
108.83054515272076	0.9999577736741755
108.84054520272102	0.9999577814345626
108.85054525272126	0.9999577891941963
108.8605453027215	0.9999577969506764
108.87054535272176	0.9999578047039888
108.880545402722	0.9999578124551372
108.89054545272226	0.9999578202048881
108.90054550272251	0.9999578279527468
108.91054555272277	0.9999578356977076
108.92054560272301	0.9999578434409432
108.93054565272327	0.99995785118308
108.94054570272351	0.9999578589224839
108.95054575272376	0.9999578666596362
108.96054580272401	0.9999578743939751
108.97054585272426	0.9999578821267062
108.98054590272451	0.9999578898575266
108.99054595272476	0.9999578975861201
109.00054600272502	0.9999579053130243
109.01054605272526	0.9999579130379997
109.02054610272552	0.9999579207606822
109.03054615272576	0.9999579284801791
109.040546202726	0.999957936197092
109.05054625272626	0.999957943912554
109.06054630272651	0.999957951626818
109.07054635272677	0.9999579593381899
109.08054640272701	0.9999579670483935
109.09054645272727	0.9999579747553357
109.10054650272751	0.9999579824585705
109.11054655272777	0.9999579901618475
109.12054660272801	0.9999579978621066
109.13054665272826	0.9999580055607348
109.14054670272851	0.9999580132591694
109.15054675272876	0.9999580209546217
109.16054680272902	0.9999580286485179
109.17054685272926	0.9999580363381559
109.18054690272952	0.9999580440257164
109.19054695272976	0.9999580517118488
109.20054700273	0.9999580593941946
109.21054705273026	0.9999580670767699
109.2205471027305	0.9999580747562432
109.23054715273076	0.9999580824329243
109.24054720273101	0.9999580901077422
109.25054725273127	0.9999580977810322
109.26054730273151	0.9999581054534435
109.27054735273177	0.9999581131222891
109.28054740273201	0.9999581207894264
109.29054745273226	0.9999581284546994
109.30054750273251	0.9999581361175767
109.31054755273276	0.9999581437782279
109.32054760273301	0.9999581514361919
109.33054765273326	0.9999581590921329
109.34054770273352	0.9999581667469615
109.35054775273376	0.9999581743992582
109.36054780273402	0.999958182048918
109.37054785273426	0.9999581896965385
109.3805479027345	0.9999581973431763
109.39054795273476	0.9999582049877319
109.40054800273501	0.9999582126280953
109.41054805273527	0.9999582202678116
109.42054810273551	0.9999582279058927
109.43054815273577	0.9999582355424159
109.44054820273601	0.9999582431756425
109.45054825273627	0.9999582508062991
109.46054830273651	0.9999582584362771
109.47054835273676	0.9999582660641155
109.48054840273701	0.9999582736890289
109.49054845273726	0.9999582813114877
109.50054850273752	0.9999582889332549
109.51054855273776	0.999958296552311
109.52054860273802	0.9999583041694007
109.53054865273826	0.9999583117838169
109.5405487027385	0.9999583193959286
109.55054875273876	0.9999583270067206
109.560548802739	0.9999583346153675
109.57054885273926	0.9999583422233146
109.58054890273951	0.9999583498279142
109.59054895273977	0.999958357430521
109.60054900274001	0.999958365030352
109.61054905274027	0.9999583726259926
109.62054910274051	0.9999583802233594
109.63054915274076	0.99995838781706
109.64054920274101	0.9999583954092393
109.65054925274126	0.999958403000611
109.66054930274152	0.9999584105862915
109.67054935274176	0.99995841817164
109.68054940274202	0.9999584257545789
109.69054945274226	0.999958433336074
109.70054950274252	0.9999584409161856
109.71054955274276	0.9999584484933568
109.720549602743	0.9999584560698326
109.73054965274326	0.9999584636430606
109.74054970274351	0.9999584712130419
109.75054975274377	0.9999584787813369
109.76054980274401	0.99995848634756
109.77054985274427	0.9999584939120727
109.78054990274451	0.9999585014757306
109.79054995274477	0.9999585090370441
109.80055000274501	0.9999585165959062
109.81055005274526	0.9999585241508195
109.82055010274551	0.9999585317044939
109.83055015274576	0.999958539257118
109.84055020274602	0.9999585468072252
109.85055025274626	0.999958554356528
109.86055030274652	0.9999585619031468
109.87055035274676	0.9999585694475064
109.880550402747	0.9999585769889934
109.89055045274726	0.9999585845279462
109.9005505027475	0.9999585920647396
109.91055055274776	0.9999585996003602
109.92055060274801	0.9999586071352374
109.93055065274827	0.999958614667087
109.94055070274851	0.9999586221974377
109.95055075274877	0.999958629726255
109.96055080274901	0.9999586372525546
109.97055085274926	0.9999586447751911
109.98055090274951	0.99995865229582
109.99055095274976	0.9999586598153087
110.00055100275002	0.9999586673331493
110.01055105275026	0.9999586748496988
110.02055110275052	0.9999586823618063
110.03055115275076	0.9999586898733017
110.04055120275102	0.9999586973824441
110.05055125275126	0.9999587048886132
110.0605513027515	0.9999587123945228
110.07055135275176	0.9999587198978948
110.08055140275201	0.9999587274010956
110.09055145275227	0.9999587348998681
110.10055150275251	0.9999587423973412
110.11055155275277	0.9999587498929108
110.12055160275301	0.9999587573843496
110.13055165275327	0.9999587648762747
110.14055170275351	0.9999587723643544
110.15055175275376	0.9999587798512336
110.16055180275401	0.999958787337387
110.17055185275426	0.9999587948184431
110.18055190275452	0.9999588022985733
110.19055195275476	0.9999588097770477
110.20055200275502	0.999958817252662
110.21055205275526	0.9999588247279866
110.2205521027555	0.9999588322016586
110.23055215275576	0.9999588396728207
110.240552202756	0.9999588471412499
110.25055225275626	0.9999588546071085
110.26055230275651	0.9999588620724406
110.27055235275677	0.9999588695347075
110.28055240275701	0.9999588769941008
110.29055245275727	0.9999588844527469
110.30055250275751	0.9999588919081198
110.31055255275776	0.9999588993613249
110.32055260275801	0.9999589068126696
110.33055265275826	0.9999589142627786
110.34055270275852	0.9999589217112624
110.35055275275876	0.9999589291571718
110.36055280275902	0.9999589366023165
110.37055285275926	0.9999589440446897
110.38055290275952	0.9999589514842321
110.39055295275976	0.9999589589218145
110.40055300276	0.9999589663587379
110.41055305276026	0.9999589737930633
110.42055310276051	0.9999589812253221
110.43055315276077	0.9999589886552196
110.44055320276101	0.9999589960824935
110.45055325276127	0.999959003508322
110.46055330276151	0.999959010930556
110.47055335276177	0.9999590183520702
110.48055340276201	0.9999590257715503
110.49055345276226	0.9999590331908549
110.50055350276251	0.9999590406072097
110.51055355276276	0.9999590480208866
110.52055360276302	0.9999590554345069
110.53055365276326	0.9999590628431235
110.54055370276352	0.9999590702513784
110.55055375276376	0.9999590776571949
110.560553802764	0.9999590850609783
110.57055385276426	0.9999590924640561
110.5805539027645	0.9999590998631188
110.59055395276476	0.9999591072610639
110.60055400276501	0.9999591146561827
110.61055405276527	0.9999591220491262
110.62055410276551	0.9999591294407221
110.63055415276577	0.9999591368299559
110.64055420276601	0.999959144219436
110.65055425276626	0.9999591516059282
110.66055430276651	0.999959158989489
110.67055435276676	0.9999591663721539
110.68055440276702	0.9999591737505193
110.69055445276726	0.9999591811272798
110.70055450276752	0.9999591885030767
110.71055455276776	0.9999591958763393
110.72055460276802	0.9999592032492587
110.73055465276826	0.9999592106203387
110.7405547027685	0.9999592179875002
110.75055475276876	0.999959225352745
110.76055480276901	0.9999592327153832
110.77055485276927	0.9999592400765177
110.78055490276951	0.9999592474363642
110.79055495276977	0.9999592547950461
110.80055500277001	0.9999592621521524
110.81055505277027	0.9999592695045317
110.82055510277051	0.9999592768557105
110.83055515277076	0.9999592842055512
110.84055520277101	0.9999592915523966
110.85055525277126	0.9999592988971268
110.86055530277152	0.9999593062414599
110.87055535277176	0.9999593135840084
110.88055540277202	0.9999593209238223
110.89055545277226	0.9999593282615349
110.9005555027725	0.9999593355975893
110.91055555277276	0.9999593429315685
110.920555602773	0.9999593502618805
110.93055565277326	0.9999593575926904
110.94055570277351	0.9999593649213676
110.95055575277377	0.9999593722467466
110.96055580277401	0.9999593795702759
110.97055585277427	0.9999593868918152
110.98055590277451	0.9999593942128954
110.99055595277476	0.9999594015300358
111.00055600277501	0.9999594088457356
111.01055605277526	0.9999594161603137
111.02055610277552	0.9999594234727939
111.03055615277576	0.999959430783956
111.04055620277602	0.9999594380911936
111.05055625277626	0.9999594453983586
111.06055630277652	0.9999594527028307
111.07055635277676	0.9999594600036299
111.080556402777	0.9999594673045469
111.09055645277726	0.9999594746029481
111.10055650277751	0.9999594818997185
111.11055655277777	0.9999594891944638
111.12055660277801	0.9999594964867587
111.13055665277827	0.9999595037776229
111.14055670277851	0.9999595110652886
111.15055675277877	0.9999595183511928
111.16055680277901	0.9999595256365204
111.17055685277926	0.9999595329195161
111.18055690277951	0.9999595402000766
111.19055695277976	0.9999595474782427
111.20055700278002	0.9999595547552482
111.21055705278026	0.9999595620312921
111.22055710278052	0.9999595693036439
111.23055715278076	0.9999595765738735
111.240557202781	0.9999595838425674
111.25055725278126	0.999959591108266
111.2605573027815	0.9999595983722718
111.27055735278176	0.999959605635035
111.28055740278201	0.9999596128961393
111.29055745278227	0.9999596201559504
111.30055750278251	0.9999596274136264
111.31055755278277	0.9999596346690361
111.32055760278301	0.999959641922122
111.33055765278326	0.9999596491731022
111.34055770278351	0.9999596564223693
111.35055775278376	0.9999596636692378
111.36055780278402	0.9999596709155205
111.37055785278426	0.9999596781597755
111.38055790278452	0.9999596853993156
111.39055795278476	0.9999596926379498
111.40055800278502	0.9999596998755192
111.41055805278526	0.9999597071099776
111.4205581027855	0.9999597143434712
111.43055815278576	0.9999597215755469
111.44055820278601	0.9999597288071475
111.45055825278627	0.999959736034254
111.46055830278651	0.9999597432586059
111.47055835278677	0.999959750483249
111.48055840278701	0.9999597577046596
111.49055845278727	0.9999597649243676
111.50055850278751	0.9999597721429254
111.51055855278776	0.9999597793613286
111.52055860278801	0.9999597865760833
111.53055865278826	0.9999597937868385
111.54055870278852	0.9999598009966876
111.55055875278876	0.9999598082051854
111.56055880278902	0.9999598154109085
111.57055885278926	0.9999598226137798
111.5805589027895	0.9999598298163938
111.59055895278976	0.9999598370190294
111.60055900279	0.9999598442181883
111.61055905279026	0.9999598514146473
111.62055910279051	0.9999598586098266
111.63055915279077	0.999959865801547
111.64055920279101	0.9999598729926708
111.65055925279127	0.9999598801828361
111.66055930279151	0.9999598873712718
111.67055935279176	0.9999598945568042
111.68055940279201	0.9999599017390217
111.69055945279226	0.9999599089198105
111.70055950279252	0.9999599160992656
111.71055955279276	0.9999599232751258
111.72055960279302	0.9999599304491603
111.73055965279326	0.9999599376243591
111.74055970279352	0.9999599447974382
111.75055975279376	0.9999599519675041
111.760559802794	0.9999599591340368
111.77055985279426	0.9999599662997525
111.78055990279451	0.9999599734641913
111.79055995279477	0.999959980624981
111.80056000279501	0.9999599877851624
111.81056005279527	0.9999599949447604
111.82056010279551	0.9999600021014932
111.83056015279577	0.9999600092549867
111.84056020279601	0.9999600164060516
111.85056025279626	0.9999600235558702
111.86056030279651	0.9999600307041603
111.87056035279676	0.9999600378507818
111.88056040279702	0.999960044996365
111.89056045279726	0.9999600521393909
111.90056050279752	0.9999600592812126
111.91056055279776	0.99996006641964
111.920560602798	0.9999600735553479
111.93056065279826	0.9999600806913846
111.9405607027985	0.9999600878250574
111.95056075279876	0.9999600949558761
111.96056080279901	0.9999601020851084
111.97056085279927	0.9999601092138182
111.98056090279951	0.9999601163395011
111.99056095279977	0.9999601234621963
112.00056100280001	0.9999601305833816
112.01056105280026	0.9999601377039954
112.02056110280051	0.9999601448209001
112.03056115280076	0.9999601519358237
112.04056120280102	0.9999601590514321
112.05056125280126	0.9999601661643647
112.06056130280152	0.9999601732737637
112.07056135280176	0.999960180381894
112.08056140280202	0.9999601874903753
112.09056145280226	0.9999601945958148
112.1005615028025	0.9999602016973618
112.11056155280276	0.9999602087969479
112.12056160280301	0.999960215897041
112.13056165280327	0.9999602229941496
112.14056170280351	0.9999602300876005
112.15056175280377	0.9999602371815229
112.16056180280401	0.9999602442739599
112.17056185280427	0.9999602513638317
112.18056190280451	0.9999602584512519
112.19056195280476	0.9999602655369864
112.20056200280501	0.9999602726203967
112.21056205280526	0.9999602797027585
112.22056210280552	0.9999602867830133
112.23056215280576	0.9999602938617612
112.24056220280602	0.9999603009381993
112.25056225280626	0.999960308010486
112.2605623028065	0.9999603150829285
112.27056235280676	0.999960322154462
112.280562402807	0.9999603292220599
112.29056245280727	0.9999603362878253
112.30056250280751	0.9999603433543565
112.31056255280777	0.9999603504198175
112.32056260280801	0.9999603574806208
112.33056265280827	0.9999603645367153
112.34056270280851	0.9999603715930947
112.35056275280876	0.9999603786492188
112.36056280280901	0.9999603857022091
112.37056285280926	0.9999603927538503
112.38056290280952	0.9999603998052198
112.39056295280976	0.9999604068541667
112.40056300281002	0.9999604138988936
112.41056305281026	0.9999604209413153
112.42056310281052	0.9999604279829774
112.43056315281076	0.9999604350243129
112.440563202811	0.9999604420632062
112.45056325281126	0.9999604491005396
112.46056330281151	0.9999604561358331
112.47056335281177	0.9999604631695006
112.48056340281201	0.9999604701989275
112.49056345281227	0.9999604772251978
112.50056350281251	0.999960484252298
112.51056355281277	0.9999604912783354
112.52056360281301	0.9999604983035818
112.53056365281326	0.999960505325499
112.54056370281351	0.9999605123452792
112.55056375281376	0.9999605193625924
112.56056380281402	0.9999605263768496
112.57056385281426	0.999960533390674
112.58056390281452	0.9999605404046084
112.59056395281476	0.9999605474157867
112.600564002815	0.999960554424595
112.61056405281526	0.9999605614330442
112.62056410281551	0.9999605684375619
112.63056415281577	0.9999605754381189
112.64056420281601	0.9999605824365916
112.65056425281627	0.9999605894364261
112.66056430281651	0.9999605964348421
112.67056435281677	0.9999606034289533
112.68056440281701	0.9999606104226687
112.69056445281726	0.9999606174166875
112.70056450281751	0.9999606244066113
112.71056455281776	0.9999606313926612
112.72056460281802	0.9999606383787735
112.73056465281826	0.9999606453640997
112.74056470281852	0.9999606523484815
112.75056475281876	0.9999606593300616
112.76056480281902	0.9999606663088259
112.77056485281926	0.9999606732848988
112.7805649028195	0.9999606802585831
112.79056495281976	0.9999606872305817
112.80056500282001	0.9999606942023034
112.81056505282027	0.9999607011721044
112.82056510282051	0.9999607081384461
112.83056515282077	0.9999607151044911
112.84056520282101	0.9999607220699915
112.85056525282127	0.9999607290317942
112.86056530282151	0.9999607359904878
112.87056535282176	0.999960742949233
112.88056540282201	0.999960749907982
112.89056545282226	0.9999607568634116
112.90056550282252	0.9999607638136555
112.91056555282276	0.9999607707644922
112.92056560282302	0.9999607777141832
112.93056565282326	0.9999607846607004
112.9405657028235	0.99996079160487
112.95056575282376	0.9999607985484522
112.96056580282401	0.9999608054918574
112.97056585282427	0.9999608124308539
112.98056590282451	0.9999608193677292
112.99056595282477	0.9999608263037935
113.00056600282501	0.9999608332391502
113.01056605282527	0.9999608401720539
113.02056610282551	0.999960847102441
113.03056615282576	0.9999608540319151
113.04056620282601	0.9999608609591809
113.05056625282626	0.9999608678830622
113.06056630282652	0.999960874805324
113.07056635282676	0.9999608817267142
113.08056640282702	0.999960888646967
113.09056645282726	0.9999608955668412
113.10056650282752	0.9999609024824068
113.11056655282776	0.999960909395434
113.120566602828	0.9999609163066232
113.13056665282826	0.9999609232167332
113.14056670282851	0.9999609301261215
113.15056675282877	0.9999609370339401
113.16056680282901	0.9999609439389779
113.17056685282927	0.9999609508425956
113.18056690282951	0.9999609577453176
113.19056695282977	0.9999609646442177
113.20056700283001	0.9999609715386925
113.21056705283026	0.9999609784318019
113.22056710283051	0.9999609853282966
113.23056715283076	0.9999609922230231
113.24056720283102	0.9999609991127114
113.25056725283126	0.9999610060013991
113.26056730283152	0.9999610128885527
113.27056735283176	0.9999610197722105
113.280567402832	0.9999610266534135
113.29056745283226	0.9999610335341264
113.30056750283251	0.9999610404152158
113.31056755283277	0.9999610472943864
113.32056760283301	0.9999610541706853
113.33056765283327	0.9999610610443472
113.34056770283351	0.9999610679155749
113.35056775283377	0.9999610747848477
113.36056780283401	0.999961081651632
113.37056785283426	0.9999610885198139
113.38056790283451	0.9999610953858976
113.39056795283476	0.9999611022491691
113.40056800283502	0.9999611091108878
113.41056805283526	0.9999611159700723
113.42056810283552	0.9999611228266574
113.43056815283576	0.9999611296796419
113.44056820283602	0.9999611365330175
113.45056825283626	0.9999611433876651
113.4605683028365	0.9999611502393473
113.47056835283676	0.9999611570868076
113.48056840283701	0.9999611639329532
113.49056845283727	0.9999611707777897
113.50056850283751	0.9999611776203203
113.51056855283777	0.9999611844597024
113.52056860283801	0.9999611912997594
113.53056865283827	0.9999611981397943
113.54056870283851	0.9999612049762358
113.55056875283876	0.9999612118100467
113.56056880283901	0.9999612186417483
113.57056885283926	0.9999612254722373
113.58056890283952	0.999961232298725
113.59056895283976	0.9999612391240473
113.60056900284002	0.9999612459503626
113.61056905284026	0.9999612527748537
113.6205691028405	0.9999612595967052
113.63056915284076	0.9999612664160384
113.64056920284101	0.999961273233187
113.65056925284127	0.9999612800484234
113.66056930284151	0.9999612868639692
113.67056935284177	0.9999612936775292
113.68056940284201	0.9999613004884577
113.69056945284227	0.9999613072972056
113.70056950284251	0.9999613141043449
113.71056955284276	0.9999613209105619
113.72056960284301	0.9999613277133613
113.73056965284326	0.9999613345134235
113.74056970284352	0.999961341312449
113.75056975284376	0.9999613481114112
113.76056980284402	0.9999613549090625
113.77056985284426	0.9999613617012599
113.78056990284452	0.9999613684932076
113.79056995284476	0.9999613752867165
113.800570002845	0.9999613820765887
113.81057005284526	0.9999613888632175
113.82057010284551	0.9999613956480794
113.83057015284577	0.9999614024328153
113.84057020284601	0.9999614092149481
113.85057025284627	0.9999614159948486
113.86057030284651	0.9999614227731526
113.87057035284677	0.9999614295494726
113.88057040284701	0.999961436324687
113.89057045284726	0.9999614430969482
113.90057050284751	0.9999614498673091
113.91057055284776	0.9999614566364978
113.92057060284802	0.9999614634036988
113.93057065284826	0.999961470169335
113.94057070284852	0.9999614769350961
113.95057075284876	0.9999614836981889
113.960570802849	0.9999614904590071
113.97057085284926	0.9999614972174556
113.98057090284951	0.999961503974464
113.99057095284977	0.99996151072938
114.00057100285001	0.9999615174808606
114.01057105285027	0.999961524232429
114.02057110285051	0.9999615309829374
114.03057115285077	0.9999615377316686
114.04057120285101	0.9999615444769943
114.05057125285126	0.9999615512207236
114.06057130285151	0.9999615579634497
114.07057135285176	0.9999615647032722
114.08057140285202	0.9999615714410673
114.09057145285226	0.9999615781789607
114.10057150285252	0.9999615849172894
114.11057155285276	0.9999615916517938
114.12057160285302	0.9999615983831216
114.13057165285326	0.9999616051136782
114.1405717028535	0.9999616118420086
114.15057175285376	0.9999616185671719
114.16057180285401	0.9999616252908037
114.17057185285427	0.9999616320163403
114.18057190285451	0.999961638739689
114.19057195285477	0.9999616454587351
114.20057200285501	0.9999616521762226
114.21057205285527	0.9999616588906776
114.22057210285551	0.9999616656041284
114.23057215285576	0.999961672316342
114.24057220285601	0.9999616790290364
114.25057225285626	0.9999616857398382
114.26057230285652	0.9999616924474045
114.27057235285676	0.9999616991538208
114.28057240285702	0.9999617058567392
114.29057245285726	0.9999617125580818
114.3005725028575	0.999961719256331
114.31057255285776	0.9999617259547547
114.32057260285801	0.9999617326549591
114.33057265285827	0.9999617393526405
114.34057270285851	0.9999617460446708
114.35057275285877	0.9999617527349846
114.36057280285901	0.9999617594249942
114.37057285285927	0.9999617661119629
114.38057290285951	0.999961772796816
114.39057295285976	0.9999617794815111
114.40057300286001	0.9999617861654077
114.41057305286026	0.9999617928470638
114.42057310286052	0.9999617995273031
114.43057315286076	0.9999618062042542
114.44057320286102	0.9999618128783715
114.45057325286126	0.999961819551379
114.46057330286152	0.9999618262235858
114.47057335286176	0.9999618328957808
114.480573402862	0.9999618395662836
114.49057345286226	0.9999618462340629
114.50057350286251	0.9999618528990355
114.51057355286277	0.9999618595620525
114.52057360286301	0.9999618662225955
114.53057365286327	0.9999618728807725
114.54057370286351	0.9999618795394609
114.55057375286377	0.999961886197241
114.56057380286401	0.9999618928525527
114.57057385286426	0.999961899505218
114.58057390286451	0.9999619061560686
114.59057395286476	0.9999619128059886
114.60057400286502	0.9999619194526349
114.61057405286526	0.9999619260984248
114.62057410286552	0.9999619327428197
114.63057415286576	0.9999619393874108
114.640574202866	0.9999619460284117
114.65057425286626	0.9999619526649127
114.66057430286651	0.9999619593024915
114.67057435286677	0.9999619659385545
114.68057440286701	0.9999619725729124
114.69057445286727	0.9999619792039575
114.70057450286751	0.999961985835521
114.71057455286777	0.9999619924660107
114.72057460286801	0.9999619990916366
114.73057465286826	0.9999620057154475
114.74057470286851	0.9999620123397663
114.75057475286876	0.9999620189633032
114.76057480286902	0.9999620255824602
114.77057485286926	0.9999620322003959
114.78057490286952	0.9999620388175462
114.79057495286976	0.9999620454320207
114.80057500287002	0.9999620520452834
114.81057505287026	0.9999620586573567
114.8205751028705	0.9999620652675837
114.83057515287076	0.999962071875466
114.84057520287101	0.9999620784810404
114.85057525287127	0.9999620850852998
114.86057530287151	0.9999620916879491
114.87057535287177	0.999962098288075
114.88057540287201	0.9999621048874222
114.89057545287227	0.9999621114877238
114.90057550287251	0.9999621180852508
114.91057555287276	0.9999621246780453
114.92057560287301	0.9999621312699283
114.93057565287326	0.9999621378609286
114.94057570287352	0.9999621444485713
114.95057575287376	0.9999621510353564
114.96057580287402	0.9999621576223768
114.97057585287426	0.9999621642067529
114.9805759028745	0.9999621707883033
114.99057595287476	0.999962177368197
115.00057600287501	0.9999621839472651
115.01057605287527	0.9999621905228961
115.02057610287551	0.9999621970973028
115.03057615287577	0.9999622036713097
115.04057620287601	0.9999622102438633
115.05057625287627	0.9999622168159608
115.06057630287651	0.9999622233832414
115.07057635287676	0.9999622299493987
115.08057640287701	0.9999622365141704
115.09057645287726	0.999962243076556
115.10057650287752	0.9999622496372934
115.11057655287776	0.9999622561980076
115.12057660287802	0.9999622627595292
115.13057665287826	0.9999622693162199
115.14057670287852	0.9999622758703064
115.15057675287876	0.9999622824213018
115.160576802879	0.9999622889707105
115.17057685287926	0.9999622955193734
115.18057690287951	0.9999623020663099
115.19057695287977	0.999962308613956
115.20057700288001	0.9999623151612066
115.21057705288027	0.9999623217051182
115.22057710288051	0.9999623282440881
115.23057715288077	0.999962334782291
115.24057720288101	0.9999623413205486
115.25057725288126	0.9999623478562951
115.26057730288152	0.9999623543898357
115.27057735288176	0.999962360923294
115.28057740288202	0.9999623674566319
115.29057745288226	0.9999623739853829
115.30057750288252	0.9999623805100164
115.31057755288276	0.9999623870355798
115.320577602883	0.9999623935607252
115.33057765288326	0.999962400083275
115.34057770288351	0.9999624066044561
115.35057775288377	0.9999624131247706
115.36057780288401	0.999962419642444
115.37057785288427	0.9999624261568711
115.38057790288451	0.9999624326693768
115.39057795288477	0.9999624391813079
115.40057800288501	0.9999624456923288
115.41057805288526	0.9999624522012684
115.42057810288551	0.9999624587092881
115.43057815288576	0.9999624652155735
115.44057820288602	0.9999624717187101
115.45057825288626	0.9999624782193749
115.46057830288652	0.9999624847208493
115.47057835288676	0.9999624912191353
115.48057840288702	0.9999624977143017
115.49057845288726	0.9999625042110325
115.5005785028875	0.999962510705768
115.51057855288776	0.9999625171980898
115.52057860288801	0.9999625236864214
115.53057865288827	0.9999625301756498
115.54057870288851	0.999962536662449
115.55057875288877	0.9999625431459487
115.56057880288901	0.9999625496304808
115.57057885288927	0.9999625561129177
115.58057890288951	0.9999625625933101
115.59057895288976	0.999962569070578
115.60057900289002	0.9999625755464228
115.61057905289026	0.9999625820216635
115.62057910289052	0.9999625884958963
115.63057915289076	0.9999625949671005
115.64057920289102	0.9999626014362154
115.65057925289126	0.9999626079060719
115.6605793028915	0.9999626143732866
115.67057935289176	0.9999626208374341
115.68057940289201	0.9999626273011971
115.69057945289227	0.9999626337635651
115.70057950289251	0.9999626402237894
115.71057955289277	0.9999626466814951
115.72057960289301	0.9999626531375075
115.73057965289327	0.9999626595923095
115.74057970289351	0.9999626660456914
115.75057975289376	0.9999626724968247
115.76057980289401	0.9999626789472404
115.77057985289426	0.9999626853979872
115.78057990289452	0.9999626918446165
115.79057995289476	0.999962698287364
115.80058000289502	0.9999627047282053
115.81058005289526	0.9999627111699212
115.82058010289552	0.999962717611158
115.83058015289576	0.9999627240497698
115.840580202896	0.9999627304873733
115.85058025289626	0.9999627369240769
115.86058030289651	0.9999627433570839
115.87058035289677	0.9999627497867892
115.88058040289701	0.9999627562171859
115.89058045289727	0.9999627626459242
115.90058050289751	0.9999627690730453
115.91058055289777	0.9999627754976974
115.92058060289801	0.9999627819216825
115.93058065289826	0.9999627883435476
115.94058070289852	0.9999627947611447
115.95058075289876	0.9999628011781106
115.96058080289902	0.9999628075944303
115.97058085289926	0.9999628140111146
115.98058090289952	0.9999628204242874
115.99058095289976	0.9999628268370319
116.0005810029	0.9999628332488026
116.01058105290026	0.9999628396553838
116.02058110290051	0.9999628460606047
116.03058115290077	0.9999628524652184
116.04058120290101	0.9999628588687541
116.05058125290127	0.9999628652700748
116.06058130290151	0.9999628716712265
116.07058135290177	0.9999628780718239
116.08058140290201	0.9999628844670853
116.09058145290226	0.9999628908596332
116.10058150290251	0.9999628972529757
116.11058155290276	0.9999629036450565
116.12058160290302	0.9999629100349586
116.13058165290326	0.9999629164237271
116.14058170290352	0.9999629228117118
116.15058175290376	0.9999629291972596
116.16058180290402	0.9999629355802678
116.17058185290426	0.9999629419598546
116.1805819029045	0.9999629483396263
116.19058195290476	0.9999629547195802
116.20058200290501	0.9999629610970769
116.21058205290527	0.999962967473018
116.22058210290551	0.999962973847366
116.23058215290577	0.9999629802191765
116.24058220290601	0.9999629865879597
116.25058225290627	0.9999629929562619
116.26058230290651	0.999962999323841
116.27058235290676	0.9999630056902327
116.28058240290702	0.9999630120547731
116.29058245290726	0.9999630184166002
116.30058250290752	0.999963024776898
116.31058255290776	0.9999630311354463
116.32058260290802	0.9999630374918984
116.33058265290826	0.9999630438470714
116.3405827029085	0.9999630502021999
116.35058275290876	0.9999630565551167
116.36058280290901	0.9999630629059929
116.37058285290927	0.9999630692538812
116.38058290290951	0.9999630756017149
116.39058295290977	0.9999630819481803
116.40058300291001	0.9999630882911171
116.41058305291027	0.999963094634343
116.42058310291051	0.9999631009756161
116.43058315291076	0.9999631073141954
116.44058320291101	0.9999631136510443
116.45058325291126	0.9999631199868635
116.46058330291152	0.9999631263222808
116.47058335291176	0.9999631326546282
116.48058340291202	0.9999631389856308
116.49058345291226	0.9999631453159199
116.50058350291252	0.9999631516442825
116.51058355291276	0.9999631579686544
116.520583602913	0.9999631642906026
116.53058365291326	0.9999631706152713
116.54058370291351	0.9999631769385028
116.55058375291377	0.9999631832575325
116.56058380291401	0.9999631895757939
116.57058385291427	0.999963195893076
116.58058390291451	0.9999632022072573
116.59058395291477	0.9999632085178833
116.60058400291501	0.9999632148288622
116.61058405291526	0.9999632211389986
116.62058410291552	0.9999632274469963
116.63058415291576	0.9999632337542278
116.64058420291602	0.9999632400606518
116.65058425291626	0.9999632463635592
116.66058430291652	0.999963252663359
116.67058435291676	0.9999632589635261
116.680584402917	0.9999632652624898
116.69058445291726	0.9999632715607026
116.70058450291751	0.9999632778565976
116.71058455291777	0.9999632841501416
116.72058460291801	0.9999632904424014
116.73058465291827	0.9999632967316611
116.74058470291851	0.9999633030189987
116.75058475291877	0.9999633093063226
116.76058480291901	0.9999633155933072
116.77058485291926	0.9999633218786849
116.78058490291951	0.9999633281612228
116.79058495291976	0.9999633344411286
116.80058500292002	0.9999633407194335
116.81058505292026	0.9999633469954503
116.82058510292052	0.9999633532715992
116.83058515292076	0.9999633595466796
116.84058520292102	0.9999633658207219
116.85058525292126	0.9999633720927472
116.8605853029215	0.9999633783623593
116.87058535292176	0.9999633846302456
116.88058540292201	0.9999633908952477
116.89058545292227	0.9999633971593768
116.90058550292251	0.9999634034223729
116.91058555292277	0.9999634096841346
116.92058560292301	0.9999634159459599
116.93058565292327	0.9999634222039729
116.94058570292351	0.9999634284590405
116.95058575292376	0.999963434713679
116.96058580292402	0.9999634409661243
116.97058585292426	0.9999634472179582
116.98058590292452	0.9999634534690145
116.99058595292476	0.999963459718747
117.00058600292502	0.9999634659654765
117.01058605292526	0.9999634722098758
117.0205861029255	0.9999634784538715
117.03058615292576	0.9999634846962945
117.04058620292601	0.9999634909365376
117.05058625292627	0.99996349717418
117.06058630292651	0.9999635034129926
117.07058635292677	0.9999635096508831
117.08058640292701	0.9999635158837438
117.09058645292727	0.9999635221138199
117.10058650292751	0.999963528346151
117.11058655292776	0.9999635345776177
117.12058660292801	0.999963540804173
117.13058665292826	0.9999635470296141
117.14058670292852	0.9999635532555828
117.15058675292876	0.9999635594790406
117.16058680292902	0.999963565699058
117.17058685292926	0.9999635719174368
117.18058690292952	0.9999635781356994
117.19058695292976	0.999963584352523
117.20058700293	0.9999635905681358
117.21058705293026	0.9999635967828037
117.22058710293051	0.9999636029938325
117.23058715293077	0.9999636092037048
117.24058720293101	0.9999636154118603
117.25058725293127	0.9999636216193364
117.26058730293151	0.999963627825991
117.27058735293177	0.9999636340298452
117.28058740293201	0.9999636402325806
117.29058745293226	0.9999636464329343
117.30058750293252	0.9999636526315587
117.31058755293276	0.9999636588285417
117.32058760293302	0.999963665023646
117.33058765293326	0.9999636712181987
117.34058770293352	0.9999636774120778
117.35058775293376	0.9999636836042034
117.360587802934	0.999963689793858
117.37058785293426	0.999963695980565
117.38058790293451	0.9999637021662912
117.39058795293477	0.999963708351178
117.40058800293501	0.9999637145359409
117.41058805293527	0.9999637207184657
117.42058810293551	0.9999637268980085
117.43058815293577	0.9999637330768174
117.44058820293601	0.9999637392525588
117.45058825293626	0.9999637454269519
117.46058830293651	0.9999637516006114
117.47058835293676	0.9999637577722559
117.48058840293702	0.9999637639436327
117.49058845293726	0.9999637701142808
117.50058850293752	0.9999637762817608
117.51058855293776	0.9999637824470458
117.52058860293802	0.9999637886109171
117.53058865293826	0.9999637947730093
117.5405887029385	0.9999638009338907
117.55058875293876	0.9999638070937694
117.56058880293901	0.999963813252682
117.57058885293927	0.9999638194090174
117.58058890293951	0.9999638255628538
117.59058895293977	0.9999638317158335
117.60058900294001	0.9999638378686361
117.61058905294027	0.9999638440188227
117.62058910294051	0.9999638501669464
117.63058915294076	0.9999638563152075
117.64058920294102	0.9999638624636976
117.65058925294126	0.999963868607101
117.66058930294152	0.999963874746211
117.67058935294176	0.9999638808874056
117.68058940294202	0.9999638870279093
117.69058945294226	0.9999638931651126
117.7005895029425	0.9999638993006529
117.71058955294276	0.9999639054364574
117.72058960294301	0.9999639115712803
117.73058965294327	0.9999639177023563
117.74058970294351	0.9999639238316126
117.75058975294377	0.9999639299594394
117.76058980294401	0.9999639360864906
117.77058985294427	0.9999639422126203
117.78058990294451	0.9999639483362815
117.79058995294476	0.9999639544588564
117.80059000294501	0.9999639605796407
117.81059005294526	0.9999639666985596
117.82059010294552	0.9999639728165953
117.83059015294576	0.9999639789318985
117.84059020294602	0.9999639850463974
117.85059025294626	0.9999639911591771
117.86059030294652	0.9999639972696814
117.87059035294676	0.9999640033784811
117.880590402947	0.9999640094859306
117.89059045294727	0.9999640155922472
117.90059050294751	0.9999640216973242
117.91059055294777	0.999964027802468
117.92059060294801	0.9999640339057977
117.93059065294827	0.9999640400064979
117.94059070294851	0.9999640461048477
117.95059075294877	0.9999640522007823
117.96059080294901	0.9999640582958773
117.97059085294926	0.9999640643903884
117.98059090294952	0.9999640704824894
117.99059095294976	0.9999640765727694
118.00059100295002	0.9999640826618831
118.01059105295026	0.9999640887488259
118.02059110295052	0.9999640948351354
118.03059115295076	0.9999641009197043
118.040591202951	0.999964107001931
118.05059125295126	0.9999641130839786
118.06059130295151	0.9999641191652253
118.07059135295177	0.9999641252436613
118.08059140295201	0.9999641313197563
118.09059145295227	0.9999641373948481
118.10059150295251	0.9999641434686837
118.11059155295277	0.9999641495409763
118.12059160295301	0.9999641556117284
118.13059165295326	0.9999641616818579
118.14059170295351	0.9999641677494486
118.15059175295376	0.9999641738146854
118.16059180295402	0.9999641798789229
118.17059185295426	0.9999641859424426
118.18059190295452	0.9999641920045854
118.19059195295476	0.999964198063358
118.20059200295502	0.9999642041221141
118.21059205295526	0.9999642101815932
118.22059210295551	0.9999642162369283
118.23059215295577	0.9999642222891012
118.24059220295601	0.9999642283410237
118.25059225295627	0.9999642343932938
118.26059230295651	0.9999642404436669
118.27059235295677	0.9999642464913826
118.28059240295701	0.999964252538514
118.29059245295727	0.9999642585838874
118.30059250295751	0.9999642646277641
118.31059255295776	0.9999642706690532
118.32059260295802	0.9999642767081661
118.33059265295826	0.9999642827466517
118.34059270295852	0.9999642887836891
118.35059275295876	0.9999642948202616
118.36059280295902	0.9999643008551198
118.37059285295926	0.9999643068877316
118.3805929029595	0.9999643129191464
118.39059295295976	0.9999643189491467
118.40059300296001	0.9999643249770838
118.41059305296027	0.9999643310031856
118.42059310296051	0.9999643370283872
118.43059315296077	0.9999643430514318
118.44059320296101	0.9999643490728986
118.45059325296127	0.9999643550928685
118.46059330296151	0.9999643611114378
118.47059335296176	0.9999643671288537
118.48059340296201	0.999964373145752
118.49059345296226	0.9999643791605238
118.50059350296252	0.9999643851731684
118.51059355296276	0.9999643911845487
118.52059360296302	0.9999643971937167
118.53059365296326	0.9999644032015585
118.54059370296352	0.9999644092080283
118.55059375296376	0.9999644152126702
118.56059380296401	0.9999644212164923
118.57059385296427	0.9999644272186266
118.58059390296451	0.9999644332182976
118.59059395296477	0.9999644392176342
118.60059400296501	0.9999644452152086
118.61059405296527	0.9999644512104591
118.62059410296551	0.9999644572056197
118.63059415296577	0.9999644631993306
118.64059420296601	0.9999644691903852
118.65059425296626	0.9999644751782579
118.66059430296652	0.999964481165289
118.67059435296676	0.9999644871523352
118.68059440296702	0.9999644931378873
118.69059445296726	0.9999644991227676
118.70059450296752	0.9999645051059863
118.71059455296776	0.9999645110865141
118.720594602968	0.9999645170656024
118.73059465296826	0.9999645230427032
118.74059470296851	0.9999645290199585
118.75059475296877	0.999964534994908
118.76059480296901	0.9999645409668285
118.77059485296927	0.999964546938513
118.78059490296951	0.9999645529099255
118.79059495296977	0.9999645588793675
118.80059500297001	0.9999645648450313
118.81059505297026	0.9999645708096128
118.82059510297051	0.9999645767736421
118.83059515297076	0.9999645827371219
118.84059520297102	0.9999645886991464
118.85059525297126	0.9999645946587399
118.86059530297152	0.9999646006169708
118.87059535297176	0.9999646065739697
118.88059540297202	0.9999646125295641
118.89059545297226	0.9999646184839062
118.90059550297251	0.9999646244366398
118.91059555297277	0.9999646303870552
118.92059560297301	0.999964636336665
118.93059565297327	0.9999646422845132
118.94059570297351	0.9999646482298788
118.95059575297377	0.9999646541738152
118.96059580297401	0.9999646601163757
118.97059585297427	0.9999646660572713
118.98059590297451	0.9999646719967209
118.99059595297476	0.9999646779356008
119.00059600297502	0.999964683873766
119.01059605297526	0.9999646898099983
119.02059610297552	0.9999646957439726
119.03059615297576	0.9999647016756664
119.04059620297602	0.9999647076066286
119.05059625297626	0.999964713537703
119.0605963029765	0.999964719466344
119.07059635297676	0.9999647253928999
119.08059640297701	0.9999647313183299
119.09059645297727	0.9999647372419881
119.10059650297751	0.9999647431639306
119.11059655297777	0.9999647490834177
119.12059660297801	0.9999647550014114
119.13059665297827	0.9999647609199934
119.14059670297851	0.9999647668364637
119.15059675297876	0.9999647727511707
119.16059680297901	0.999964778665433
119.17059685297926	0.9999647845779792
119.18059690297952	0.9999647904883748
119.19059695297976	0.9999647963968229
119.20059700298002	0.999964802304423
119.21059705298026	0.9999648082099468
119.22059710298052	0.9999648141133606
119.23059715298076	0.9999648200161708
119.24059720298101	0.9999648259174884
119.25059725298127	0.9999648318175212
119.26059730298151	0.9999648377170172
119.27059735298177	0.9999648436149782
119.28059740298201	0.9999648495104497
119.29059745298227	0.9999648554031542
119.30059750298251	0.9999648612952864
119.31059755298277	0.999964867187249
119.32059760298301	0.9999648730775099
119.33059765298326	0.9999648789649213
119.34059770298352	0.9999648848519028
119.35059775298376	0.9999648907376247
119.36059780298402	0.9999648966208623
119.37059785298426	0.9999649025018063
119.38059790298452	0.9999649083816399
119.39059795298476	0.9999649142612812
119.400598002985	0.9999649201393016
119.41059805298526	0.9999649260158792
119.42059810298551	0.9999649318900148
119.43059815298577	0.9999649377634158
119.44059820298601	0.9999649436359999
119.45059825298627	0.9999649495066881
119.46059830298651	0.9999649553761424
119.47059835298677	0.9999649612433303
119.48059840298701	0.9999649671086922
119.49059845298726	0.9999649729731072
119.50059850298751	0.9999649788364816
119.51059855298776	0.9999649846977097
119.52059860298802	0.9999649905561885
119.53059865298826	0.9999649964136953
119.54059870298852	0.9999650022708378
119.55059875298876	0.9999650081265641
119.56059880298902	0.9999650139809465
119.57059885298926	0.9999650198332667
119.58059890298951	0.9999650256841799
119.59059895298977	0.9999650315332698
119.60059900299001	0.9999650373801613
119.61059905299027	0.9999650432263719
119.62059910299051	0.9999650490722939
119.63059915299077	0.9999650549162662
119.64059920299101	0.9999650607595384
119.65059925299127	0.999965066601532
119.66059930299151	0.9999650724417675
119.67059935299176	0.9999650782796702
119.68059940299202	0.9999650841141559
119.69059945299226	0.9999650899483296
119.70059950299252	0.999965095783191
119.71059955299276	0.9999651016168082
119.72059960299302	0.999965107447862
119.73059965299326	0.9999651132765892
119.7405997029935	0.9999651191035227
119.75059975299376	0.9999651249292387
119.76059980299401	0.9999651307542855
119.77059985299427	0.999965136578724
119.78059990299451	0.9999651424012846
119.79059995299477	0.9999651482216155
119.80060000299501	0.9999651540417415
119.81060005299527	0.9999651598594892
119.82060010299551	0.9999651656750443
119.83060015299576	0.9999651714900434
119.84060020299601	0.9999651773042607
119.85060025299626	0.9999651831166148
119.86060030299652	0.9999651889258504
119.87060035299676	0.9999651947347997
119.88060040299702	0.9999652005435371
119.89060045299726	0.9999652063486653
119.90060050299752	0.9999652121512664
119.91060055299776	0.9999652179532091
119.92060060299801	0.9999652237558971
119.93060065299827	0.9999652295563525
119.94060070299851	0.9999652353546604
119.95060075299877	0.9999652411523048
119.96060080299901	0.9999652469487014
119.97060085299927	0.9999652527439754
119.98060090299951	0.9999652585367225
119.99060095299977	0.9999652643271139
120.00060100300001	0.999965270116637
120.01060105300026	0.999965275905305
120.02060110300052	0.9999652816923859
120.03060115300076	0.9999652874781272
120.04060120300102	0.9999652932625754
120.05060125300126	0.9999652990444264
120.06060130300152	0.9999653048243647
120.07060135300176	0.999965310604106
120.080601403002	0.9999653163831763
120.09060145300226	0.9999653221594823
120.10060150300251	0.9999653279340308
120.11060155300277	0.9999653337076287
120.12060160300301	0.999965339480255
120.13060165300327	0.999965345251949
120.14060170300351	0.9999653510217785
120.15060175300377	0.9999653567906976
120.16060180300401	0.9999653625573538
120.17060185300426	0.9999653683212438
120.18060190300451	0.9999653740843796
120.19060195300476	0.9999653798463221
120.20060200300502	0.9999653856068974
120.21060205300526	0.9999653913668992
120.22060210300552	0.9999653971258838
120.23060215300576	0.9999654028830698
120.24060220300602	0.9999654086380863
120.25060225300626	0.9999654143910026
120.26060230300651	0.9999654201441649
120.27060235300677	0.9999654258967174
120.28060240300701	0.9999654316474582
120.29060245300727	0.9999654373961545
120.30060250300751	0.9999654431428633
120.31060255300777	0.9999654488884707
120.32060260300801	0.9999654546319633
120.33060265300827	0.9999654603750898
120.34060270300851	0.999965466118076
120.35060275300876	0.9999654718577529
120.36060280300902	0.9999654775957851
120.37060285300926	0.9999654833323689
120.38060290300952	0.999965489067346
120.39060295300976	0.9999654947991552
120.40060300301002	0.9999655005297167
120.41060305301026	0.9999655062625629
120.4206031030105	0.9999655119941867
120.43060315301076	0.9999655177226852
120.44060320301101	0.9999655234494101
120.45060325301127	0.9999655291753348
120.46060330301151	0.9999655348991399
120.47060335301177	0.9999655406197959
120.48060340301201	0.9999655463405072
120.49060345301227	0.9999655520611337
120.50060350301251	0.9999655577792841
120.51060355301276	0.9999655634953256
120.52060360301302	0.999965569210885
120.53060365301326	0.9999655749246161
120.54060370301352	0.9999655806370021
120.55060375301376	0.9999655863470217
120.56060380301402	0.9999655920549484
120.57060385301426	0.9999655977629373
120.58060390301452	0.9999656034707733
120.59060395301476	0.999965609177021
120.60060400301501	0.9999656148806814
120.61060405301527	0.9999656205827693
120.62060410301551	0.9999656262829875
120.63060415301577	0.9999656319815313
120.64060420301601	0.999965637680914
120.65060425301627	0.9999656433793477
120.66060430301651	0.9999656490745147
120.67060435301677	0.9999656547671868
120.68060440301701	0.999965660458725
120.69060445301726	0.9999656661497343
120.70060450301752	0.9999656718391231
120.71060455301776	0.9999656775270641
120.72060460301802	0.9999656832144214
120.73060465301826	0.9999656888998885
120.74060470301852	0.9999656945833321
120.75060475301876	0.9999657002660595
120.760604803019	0.999965705947013
120.77060485301926	0.999965711625787
120.78060490301951	0.9999657173041555
120.79060495301977	0.9999657229829028
120.80060500302001	0.9999657286607133
120.81060505302027	0.9999657343342975
120.82060510302051	0.9999657400067098
120.83060515302077	0.9999657456786091
120.84060520302101	0.999965751350057
120.85060525302126	0.9999657570199992
120.86060530302152	0.9999657626871189
120.87060535302176	0.9999657683538258
120.88060540302202	0.99996577401828
120.89060545302226	0.9999657796802868
120.90060550302252	0.9999657853423265
120.91060555302276	0.9999657910040118
120.92060560302302	0.9999657966632268
120.93060565302326	0.9999658023189661
120.94060570302351	0.999965807974277
120.95060575302377	0.9999658136293967
120.96060580302401	0.9999658192823828
120.97060585302427	0.9999658249336963
120.98060590302451	0.9999658305853402
120.99060595302477	0.9999658362356255
121.00060600302501	0.9999658418829186
121.01060605302527	0.9999658475282309
121.02060610302551	0.9999658531729944
121.03060615302576	0.9999658588163062
121.04060620302602	0.9999658644566278
121.05060625302626	0.9999658700965767
121.06060630302652	0.9999658757362778
121.07060635302676	0.9999658813733646
121.08060640302702	0.9999658870095477
121.09060645302726	0.9999658926442828
121.1006065030275	0.9999658982772244
121.11060655302776	0.9999659039085514
121.12060660302801	0.9999659095392499
121.13060665302827	0.9999659151685877
121.14060670302851	0.9999659207962331
121.15060675302877	0.9999659264229814
121.16060680302901	0.9999659320479612
121.17060685302927	0.9999659376713862
121.18060690302951	0.9999659432939133
121.19060695302976	0.9999659489146593
121.20060700303002	0.9999659545339759
121.21060705303026	0.9999659601536501
121.22060710303052	0.9999659657721924
121.23060715303076	0.9999659713876469
121.24060720303102	0.9999659770006492
121.25060725303126	0.9999659826121798
121.26060730303152	0.9999659882232437
121.27060735303176	0.9999659938316369
121.28060740303201	0.9999659994398391
121.29060745303227	0.9999660050490198
121.30060750303251	0.9999660106556761
121.31060755303277	0.999966016259569
121.32060760303301	0.999966021861532
121.33060765303327	0.9999660274634544
121.34060770303351	0.9999660330632343
121.35060775303377	0.999966038661725
121.36060780303401	0.9999660442612903
121.37060785303426	0.9999660498589188
121.38060790303452	0.9999660554536787
121.39060795303476	0.9999660610463831
121.40060800303502	0.9999660666394853
121.41060805303526	0.9999660722321162
121.42060810303552	0.9999660778218017
121.43060815303576	0.9999660834089783
121.440608203036	0.9999660889954889
121.45060825303626	0.999966094580906
121.46060830303651	0.999966100163432
121.47060835303677	0.999966105744807
121.48060840303701	0.9999661113260117
121.49060845303727	0.9999661169058167
121.50060850303751	0.9999661224837191
121.51060855303777	0.999966128060902
121.52060860303801	0.9999661336375825
121.53060865303826	0.9999661392112098
121.54060870303852	0.9999661447825663
121.55060875303876	0.9999661503530266
121.56060880303902	0.9999661559230154
121.57060885303926	0.9999661614913462
121.58060890303952	0.9999661670575808
121.59060895303976	0.9999661726233559
121.60060900304002	0.9999661781873453
121.61060905304026	0.9999661837495705
121.62060910304051	0.9999661893111964
121.63060915304077	0.9999661948707027
121.64060920304101	0.9999662004273479
121.65060925304127	0.9999662059833422
121.66060930304151	0.999966211540098
121.67060935304177	0.999966217095104
121.68060940304201	0.9999662226479261
121.69060945304227	0.9999662281995126
121.70060950304251	0.9999662337503973
121.71060955304276	0.9999662392987925
121.72060960304302	0.9999662448468556
121.73060965304326	0.9999662503935713
121.74060970304352	0.9999662559391147
121.75060975304376	0.999966261483737
121.76060980304402	0.9999662670254567
121.77060985304426	0.9999662725663195
121.7806099030445	0.9999662781072395
121.79060995304476	0.9999662836474514
121.80061000304501	0.9999662891842666
121.81061005304527	0.9999662947179472
121.82061010304551	0.9999663002521658
121.83061015304577	0.999966305785869
121.84061020304601	0.9999663113171313
121.85061025304627	0.9999663168469819
121.86061030304651	0.9999663223775874
121.87061035304676	0.9999663279070168
121.88061040304702	0.9999663334324945
121.89061045304726	0.9999663389568645
121.90061050304752	0.9999663444809788
121.91061055304776	0.9999663500029403
121.92061060304802	0.999966355523297
121.93061065304826	0.9999663610434448
121.94061070304852	0.9999663665625733
121.95061075304876	0.9999663720786532
121.96061080304901	0.9999663775928739
121.97061085304927	0.9999663831065567
121.98061090304951	0.9999663886202373
121.99061095304977	0.9999663941319052
122.00061100305001	0.9999663996412091
122.01061105305027	0.999966405149793
122.02061110305051	0.9999664106568471
122.03061115305077	0.9999664161622687
122.04061120305101	0.9999664216660716
122.05061125305126	0.9999664271696279
122.06061130305152	0.999966432671865
122.07061135305176	0.999966438172047
122.08061140305202	0.9999664436707324
122.09061145305226	0.9999664491681345
122.10061150305252	0.9999664546636141
122.11061155305276	0.9999664601573793
122.120611603053	0.9999664656499868
122.13061165305326	0.9999664711412105
122.14061170305351	0.9999664766313422
122.15061175305377	0.9999664821205828
122.16061180305401	0.9999664876090987
122.17061185305427	0.9999664930955453
122.18061190305451	0.9999664985801722
122.19061195305477	0.9999665040639146
122.20061200305501	0.9999665095457954
122.21061205305526	0.9999665150257877
122.22061210305552	0.9999665205051621
122.23061215305576	0.9999665259858774
122.24061220305602	0.9999665314640467
122.25061225305626	0.9999665369385414
122.26061230305652	0.99996654241275
122.27061235305676	0.9999665478861809
122.28061240305702	0.9999665533586393
122.29061245305726	0.9999665588301014
122.30061250305751	0.9999665642994681
122.31061255305777	0.9999665697679363
122.32061260305801	0.9999665752352115
122.33061265305827	0.9999665807004634
122.34061270305851	0.9999665861634353
122.35061275305877	0.9999665916266179
122.36061280305901	0.9999665970902909
122.37061285305927	0.9999666025515758
122.38061290305951	0.9999666080103456
122.39061295305976	0.9999666134686985
122.40061300306002	0.9999666189263228
122.41061305306026	0.9999666243805144
122.42061310306052	0.9999666298325479
122.43061315306076	0.9999666352855813
122.44061320306102	0.9999666407378032
122.45061325306126	0.9999666461868401
122.4606133030615	0.9999666516337917
122.47061335306176	0.9999666570805931
122.48061340306201	0.9999666625255222
122.49061345306227	0.999966667969445
122.50061350306251	0.9999666734121211
122.51061355306277	0.9999666788528176
122.52061360306301	0.999966684291811
122.53061365306327	0.9999666897296903
122.54061370306351	0.9999666951669518
122.55061375306376	0.9999667006035837
122.56061380306402	0.9999667060383689
122.57061385306426	0.9999667114716415
122.58061390306452	0.9999667169037949
122.59061395306476	0.9999667223343114
122.60061400306502	0.9999667277631332
122.61061405306526	0.999966733190131
122.62061410306552	0.9999667386156658
122.63061415306576	0.9999667440398982
122.64061420306601	0.9999667494629839
122.65061425306627	0.9999667548857294
122.66061430306651	0.9999667603075071
122.67061435306677	0.9999667657271625
122.68061440306701	0.9999667711452114
122.69061445306727	0.9999667765625067
122.70061450306751	0.9999667819780039
122.71061455306777	0.9999667873923479
122.72061460306801	0.999966792805715
122.73061465306826	0.9999667982178047
122.74061470306852	0.9999668036282933
122.75061475306876	0.9999668090372644
122.76061480306902	0.999966814444831
122.77061485306926	0.9999668198517001
122.78061490306952	0.9999668252554768
122.79061495306976	0.9999668306590144
122.80061500307	0.9999668360635445
122.81061505307026	0.999966841465879
122.82061510307051	0.9999668468655363
122.83061515307077	0.9999668522638554
122.84061520307101	0.9999668576615415
122.85061525307127	0.9999668630589114
122.86061530307151	0.9999668684552937
122.87061535307177	0.9999668738497042
122.88061540307201	0.9999668792421977
122.89061545307226	0.9999668846334714
122.90061550307252	0.9999668900232487
122.91061555307276	0.9999668954113393
122.92061560307302	0.9999669007990957
122.93061565307326	0.9999669061874459
122.94061570307352	0.9999669115734898
122.95061575307376	0.9999669169563994
122.96061580307402	0.9999669223381672
122.97061585307426	0.9999669277193795
122.98061590307451	0.9999669330974387
122.99061595307477	0.9999669384738404
123.00061600307501	0.9999669438506308
123.01061605307527	0.9999669492269051
123.02061610307551	0.9999669546005352
123.03061615307577	0.9999669599727815
123.04061620307601	0.9999669653434382
123.05061625307626	0.9999669707124684
123.06061630307651	0.9999669760807498
123.07061635307676	0.9999669814476356
123.08061640307702	0.9999669868125122
123.09061645307726	0.999966992175838
123.10061650307752	0.9999669975383914
123.11061655307776	0.9999670029003899
123.12061660307802	0.9999670082605012
123.13061665307826	0.9999670136190228
123.1406167030785	0.9999670189774639
123.15061675307876	0.9999670243345765
123.16061680307901	0.9999670296895729
123.17061685307927	0.9999670350429455
123.18061690307951	0.99996704039531
123.19061695307977	0.9999670457464761
123.20061700308001	0.9999670510960595
123.21061705308027	0.9999670564443189
123.22061710308051	0.9999670617923806
123.23061715308076	0.9999670671400089
123.24061720308102	0.9999670724856552
123.25061725308126	0.9999670778299303
123.26061730308152	0.9999670831724489
123.27061735308176	0.9999670885128554
123.28061740308202	0.9999670938524361
123.29061745308226	0.9999670991908133
123.30061750308252	0.9999671045279229
123.31061755308276	0.9999671098644465
123.32061760308301	0.9999671151990077
123.33061765308327	0.9999671205323647
123.34061770308351	0.9999671258649251
123.35061775308377	0.9999671311953963
123.36061780308401	0.9999671365257167
123.37061785308427	0.9999671418559047
123.38061790308451	0.9999671471841073
123.39061795308476	0.9999671525096953
123.40061800308501	0.9999671578336613
123.41061805308526	0.9999671631566093
123.42061810308552	0.9999671684784049
123.43061815308576	0.9999671737991905
123.44061820308602	0.9999671791193272
123.45061825308626	0.9999671844378556
123.46061830308652	0.9999671897546222
123.47061835308676	0.9999671950704597
123.480618403087	0.9999672003844099
123.49061845308727	0.9999672056970457
123.50061850308751	0.9999672110095532
123.51061855308777	0.9999672163210573
123.52061860308801	0.9999672216299051
123.53061865308827	0.9999672269374071
123.54061870308851	0.9999672322437799
123.55061875308877	0.9999672375478169
123.56061880308901	0.999967242850184
123.57061885308926	0.9999672481526183
123.58061890308952	0.9999672534532998
123.59061895308976	0.9999672587518781
123.60061900309002	0.9999672640496544
123.61061905309026	0.9999672693460464
123.62061910309052	0.9999672746412064
123.63061915309076	0.9999672799353131
123.64061920309102	0.9999672852281601
123.65061925309126	0.999967290519078
123.66061930309151	0.9999672958085662
123.67061935309177	0.9999673010978098
123.68061940309201	0.9999673063866639
123.69061945309227	0.9999673116725242
123.70061950309251	0.9999673169564086
123.71061955309277	0.9999673222409958
123.72061960309301	0.9999673275245192
123.73061965309326	0.999967332806455
123.74061970309351	0.9999673380866329
123.75061975309376	0.9999673433660581
123.76061980309402	0.9999673486446122
123.77061985309426	0.9999673539217047
123.78061990309452	0.9999673591970609
123.79061995309476	0.99996736447199
123.80062000309502	0.9999673697459519
123.81062005309526	0.9999673750182282
123.82062010309551	0.9999673802896039
123.83062015309577	0.9999673855584482
123.84062020309601	0.9999673908257324
123.85062025309627	0.9999673960925896
123.86062030309651	0.9999674013575669
123.87062035309677	0.9999674066212004
123.88062040309701	0.9999674118843047
123.89062045309727	0.9999674171458871
123.90062050309751	0.9999674224066247
123.91062055309776	0.9999674276660708
123.92062060309802	0.9999674329240371
123.93062065309826	0.9999674381816391
123.94062070309852	0.9999674434383512
123.95062075309876	0.9999674486931637
123.96062080309902	0.9999674539448968
123.97062085309926	0.9999674591951953
123.98062090309952	0.9999674644447623
123.99062095309976	0.9999674696929823
124.00062100310001	0.9999674749400396
124.01062105310027	0.9999674801872265
124.02062110310051	0.9999674854325792
124.03062115310077	0.9999674906756053
124.04062120310101	0.9999674959175142
124.05062125310127	0.999967501158226
124.06062130310151	0.999967506397707
124.07062135310176	0.9999675116363138
124.08062140310201	0.9999675168741614
124.09062145310226	0.9999675221104264
124.10062150310252	0.999967527345838
124.11062155310276	0.9999675325789035
124.12062160310302	0.9999675378096518
124.13062165310326	0.9999675430393642
124.14062170310352	0.999967548268945
124.15062175310376	0.9999675534967875
124.16062180310401	0.999967558723212
124.17062185310427	0.9999675639487963
124.18062190310451	0.9999675691725696
124.19062195310477	0.9999675743953075
124.20062200310501	0.9999675796161049
124.21062205310527	0.9999675848364266
124.22062210310551	0.9999675900557851
124.23062215310577	0.999967595273056
124.24062220310601	0.999967600490072
124.25062225310626	0.9999676057064286
124.26062230310652	0.9999676109200718
124.27062235310676	0.9999676161321107
124.28062240310702	0.9999676213446222
124.29062245310726	0.9999676265567011
124.30062250310752	0.9999676317671933
124.31062255310776	0.9999676369761473
124.32062260310802	0.9999676421845121
124.33062265310826	0.9999676473913953
124.34062270310851	0.9999676525955563
124.35062275310877	0.9999676577972499
124.36062280310901	0.9999676629989297
124.37062285310927	0.9999676681997907
124.38062290310951	0.9999676734002463
124.39062295310977	0.9999676786001189
124.40062300311001	0.9999676837970527
124.41062305311026	0.9999676889924464
124.42062310311051	0.9999676941875056
124.43062315311076	0.9999676993813967
124.44062320311102	0.9999677045737072
124.45062325311126	0.9999677097649301
124.46062330311152	0.9999677149548424
124.47062335311176	0.9999677201438767
124.48062340311202	0.9999677253311084
124.49062345311226	0.999967730516576
124.50062350311251	0.9999677357006194
124.51062355311277	0.9999677408836372
124.52062360311301	0.9999677460654736
124.53062365311327	0.9999677512449654
124.54062370311351	0.9999677564236367
124.55062375311377	0.9999677616016506
124.56062380311401	0.999967766777702
124.57062385311427	0.9999677719522958
124.58062390311451	0.9999677771279859
124.59062395311476	0.9999677823021877
124.60062400311502	0.9999677874737457
124.61062405311526	0.9999677926436725
124.62062410311552	0.999967797812876
124.63062415311576	0.9999678029813772
124.64062420311602	0.9999678081482396
124.65062425311626	0.999967813313755
124.66062430311652	0.9999678184780338
124.67062435311676	0.999967823641465
124.68062440311701	0.9999678288023839
124.69062445311727	0.9999678339614672
124.70062450311751	0.9999678391206784
124.71062455311777	0.9999678442792952
124.72062460311801	0.9999678494361891
124.73062465311827	0.9999678545923039
124.74062470311851	0.9999678597469266
124.75062475311876	0.9999678649007064
124.76062480311901	0.9999678700529595
124.77062485311926	0.9999678752024427
124.78062490311952	0.9999678803518104
124.79062495311976	0.999967885500441
124.80062500312002	0.9999678906477903
124.81062505312026	0.999967895794188
124.82062510312052	0.9999679009392461
124.83062515312076	0.9999679060812297
124.84062520312101	0.9999679112221874
124.85062525312127	0.9999679163635868
124.86062530312151	0.999967921504837
124.87062535312177	0.9999679266446491
124.88062540312201	0.9999679317820829
124.89062545312227	0.9999679369190543
124.90062550312251	0.9999679420548718
124.91062555312277	0.9999679471874833
124.92062560312301	0.9999679523186288
124.93062565312326	0.9999679574496771
124.94062570312352	0.9999679625801653
124.95062575312376	0.9999679677106963
124.96062580312402	0.9999679728396019
124.97062585312426	0.9999679779656311
124.98062590312452	0.9999679830898235
124.99062595312476	0.9999679882132715
125.00062600312502	0.9999679933361959
125.01062605312526	0.9999679984575441
125.02062610312551	0.9999680035775373
125.03062615312577	0.9999680086960314
125.04062620312601	0.9999680138132324
125.05062625312627	0.9999680189286411
125.06062630312651	0.9999680240427743
125.07062635312677	0.9999680291559829
125.08062640312701	0.9999680342686575
125.09062645312726	0.9999680393807985
125.10062650312751	0.999968044491061
125.11062655312776	0.999968049600032
125.12062660312802	0.9999680547074561
125.13062665312826	0.9999680598119128
125.14062670312852	0.9999680649153099
125.15062675312876	0.9999680700190894
125.16062680312902	0.9999680751225023
125.17062685312926	0.9999680802240369
125.18062690312951	0.9999680853240813
125.19062695312977	0.9999680904239862
125.20062700313001	0.9999680955224363
125.21062705313027	0.9999681006184461
125.22062710313051	0.9999681057124263
125.23062715313077	0.9999681108063398
125.24062720313101	0.9999681159001338
125.25062725313127	0.9999681209912589
125.26062730313151	0.9999681260812753
125.27062735313176	0.9999681311712093
125.28062740313202	0.9999681362599009
125.29062745313226	0.9999681413475358
125.30062750313252	0.9999681464339963
125.31062755313276	0.9999681515187042
125.32062760313302	0.9999681566027586
125.33062765313326	0.999968161685217
125.34062770313352	0.9999681667656097
125.35062775313376	0.9999681718450109
125.36062780313401	0.9999681769235936
125.37062785313427	0.9999681820008288
125.38062790313451	0.9999681870774645
125.39062795313477	0.9999681921519948
125.40062800313501	0.9999681972245854
125.41062805313527	0.9999682022962231
125.42062810313551	0.9999682073671905
125.43062815313576	0.9999682124384144
125.44062820313601	0.9999682175077457
125.45062825313626	0.9999682225747623
125.46062830313652	0.9999682276421297
125.47062835313676	0.999968232707989
125.48062840313702	0.999968237771257
125.49062845313726	0.9999682428333155
125.50062850313752	0.9999682478951404
125.51062855313776	0.9999682529566866
125.52062860313801	0.9999682580171934
125.53062865313827	0.9999682630756499
125.54062870313851	0.9999682681314773
125.55062875313877	0.9999682731861548
125.56062880313901	0.9999682782405002
125.57062885313927	0.999968283293695
125.58062890313951	0.9999682883453085
125.59062895313977	0.9999682933948149
125.60062900314001	0.9999682984435522
125.61062905314026	0.9999683034912528
125.62062910314052	0.9999683085372908
125.63062915314076	0.9999683135826807
125.64062920314102	0.9999683186272341
125.65062925314126	0.9999683236711272
125.66062930314152	0.9999683287135845
125.67062935314176	0.9999683337549079
125.68062940314202	0.9999683387946878
125.69062945314226	0.9999683438319865
125.70062950314251	0.9999683488674913
125.71062955314277	0.9999683539023871
125.72062960314301	0.9999683589379676
125.73062965314327	0.9999683639726541
125.74062970314351	0.9999683690049315
125.75062975314377	0.9999683740356701
125.76062980314401	0.9999683790660241
125.77062985314426	0.9999683840954825
125.78062990314451	0.9999683891219767
125.79062995314476	0.9999683941461288
125.80063000314502	0.9999683991716264
125.81063005314526	0.9999684041972313
125.82063010314552	0.9999684092206648
125.83063015314576	0.9999684142428912
125.84063020314602	0.999968419264335
125.85063025314626	0.9999684242842102
125.86063030314651	0.999968429302851
125.87063035314677	0.9999684343207182
125.88063040314701	0.9999684393371363
125.89063045314727	0.9999684443526461
125.90063050314751	0.9999684493654845
125.91063055314777	0.999968454376742
125.92063060314801	0.9999684593871646
125.93063065314827	0.9999684643954476
125.94063070314851	0.9999684694036396
125.95063075314876	0.9999684744113874
125.96063080314902	0.9999684794178635
125.97063085314926	0.999968484423396
125.98063090314952	0.9999684894269012
125.99063095314976	0.9999684944298777
126.00063100315002	0.9999684994321789
126.01063105315026	0.9999685044317599
126.02063110315052	0.999968509430145
126.03063115315076	0.9999685144283857
126.04063120315101	0.9999685194264626
126.05063125315127	0.9999685244218272
126.06063130315151	0.9999685294152593
126.07063135315177	0.999968534408183
126.08063140315201	0.9999685394001556
126.09063145315227	0.9999685443913074
126.10063150315251	0.9999685493803765
126.11063155315276	0.9999685543681684
126.12063160315302	0.9999685593551895
126.13063165315326	0.9999685643415998
126.14063170315352	0.9999685693269051
126.15063175315376	0.9999685743102077
126.16063180315402	0.9999685792917025
126.17063185315426	0.9999685842725141
126.18063190315452	0.9999685892526232
126.19063195315476	0.9999685942313895
126.20063200315501	0.9999685992085994
126.21063205315527	0.9999686041852474
126.22063210315551	0.9999686091601012
126.23063215315577	0.9999686141329873
126.24063220315601	0.9999686191059962
126.25063225315627	0.9999686240777866
126.26063230315651	0.9999686290481481
126.27063235315677	0.9999686340166364
126.28063240315701	0.9999686389849541
126.29063245315726	0.9999686439525247
126.30063250315752	0.9999686489179358
126.31063255315776	0.99996865388142
126.32063260315802	0.9999686588437523
126.33063265315826	0.9999686638069628
126.34063270315852	0.9999686687699871
126.35063275315876	0.9999686737296144
126.36063280315902	0.9999686786868983
126.37063285315926	0.9999686836449831
126.38063290315951	0.9999686886026371
126.39063295315977	0.9999686935580255
126.40063300316001	0.9999686985122442
126.41063305316027	0.999968703465683
126.42063310316051	0.9999687084181955
126.43063315316077	0.9999687133694275
126.44063320316101	0.9999687183187963
126.45063325316126	0.9999687232677676
126.46063330316152	0.9999687282149625
126.47063335316176	0.9999687331596244
126.48063340316202	0.9999687381047003
126.49063345316226	0.99996874304806
126.50063350316252	0.9999687479895563
126.51063355316276	0.9999687529302886
126.52063360316302	0.9999687578708532
126.53063365316326	0.9999687628109939
126.54063370316351	0.9999687677490935
126.55063375316377	0.9999687726852462
126.56063380316401	0.999968777620472
126.57063385316427	0.9999687825543487
126.58063390316451	0.999968787486657
126.59063395316477	0.99996879241755
126.60063400316501	0.9999687973487714
126.61063405316527	0.9999688022789897
126.62063410316551	0.999968807207007
126.63063415316576	0.9999688121336087
126.64063420316602	0.9999688170594777
126.65063425316626	0.9999688219850589
126.66063430316652	0.9999688269088394
126.67063435316676	0.9999688318311079
126.68063440316702	0.9999688367523886
126.69063445316726	0.9999688416726598
126.70063450316752	0.9999688465926195
126.71063455316776	0.9999688515102647
126.72063460316801	0.9999688564261926
126.73063465316827	0.999968861340628
126.74063470316851	0.9999688662545263
126.75063475316877	0.9999688711682926
126.76063480316901	0.9999688760794988
126.77063485316927	0.9999688809899727
126.78063490316951	0.9999688859001085
126.79063495316976	0.9999688908081281
126.80063500317002	0.9999688957143108
126.81063505317026	0.9999689006206196
126.82063510317052	0.9999689055264855
126.83063515317076	0.9999689104297536
126.84063520317102	0.9999689153320135
126.85063525317126	0.9999689202340113
126.86063530317152	0.9999689251346675
126.87063535317176	0.999968930032977
126.88063540317201	0.9999689349294064
126.89063545317227	0.9999689398256474
126.90063550317251	0.9999689447231712
126.91063555317277	0.9999689496200154
126.92063560317301	0.9999689545136284
126.93063565317327	0.9999689594044473
126.94063570317351	0.999968964294984
126.95063575317377	0.9999689691845887
126.96063580317401	0.9999689740733441
126.97063585317426	0.999968978961135
126.98063590317452	0.9999689838481056
126.99063595317476	0.9999689887349418
127.00063600317502	0.9999689936195484
127.01063605317526	0.9999689985023967
127.02063610317552	0.9999690033852393
127.03063615317576	0.9999690082655179
127.04063620317602	0.9999690131443507
127.05063625317626	0.9999690180234145
127.06063630317651	0.9999690229014356
127.07063635317677	0.9999690277769412
127.08063640317701	0.9999690326507733
127.09063645317727	0.9999690375246708
127.10063650317751	0.9999690423979195
127.11063655317777	0.9999690472694721
127.12063660317801	0.9999690521395839
127.13063665317826	0.9999690570089699
127.14063670317852	0.9999690618775261
127.15063675317876	0.9999690667434438
127.16063680317902	0.9999690716091151
127.17063685317926	0.9999690764737044
127.18063690317952	0.9999690813372346
127.19063695317976	0.9999690861991679
127.20063700318002	0.9999690910599874
127.21063705318026	0.9999690959212904
127.22063710318051	0.999969100780712
127.23063715318077	0.9999691056384293
127.24063720318101	0.9999691104947537
127.25063725318127	0.9999691153496056
127.26063730318151	0.9999691202040598
127.27063735318177	0.9999691250572188
127.28063740318201	0.9999691299094519
127.29063745318227	0.9999691347601567
127.30063750318251	0.9999691396092408
127.31063755318276	0.9999691444582296
127.32063760318302	0.9999691493064377
127.33063765318326	0.9999691541518014
127.34063770318352	0.9999691589962842
127.35063775318376	0.9999691638411282
127.36063780318402	0.9999691686835366
127.37063785318426	0.9999691735237699
127.38063790318452	0.9999691783646012
127.39063795318476	0.9999691832045283
127.40063800318501	0.9999691880424059
127.41063805318527	0.9999691928793647
127.42063810318551	0.999969197716166
127.43063815318577	0.9999692025518853
127.44063820318601	0.99996920738499
127.45063825318627	0.9999692122159693
127.46063830318651	0.999969217046946
127.47063835318676	0.9999692218785872
127.48063840318702	0.9999692267090288
127.49063845318726	0.9999692315363945
127.50063850318752	0.9999692363623869
127.51063855318776	0.9999692411876396
127.52063860318802	0.999969246012021
127.53063865318826	0.999969250836255
127.54063870318852	0.9999692556586615
127.55063875318876	0.9999692604807348
127.56063880318901	0.9999692653021801
127.57063885318927	0.9999692701204136
127.58063890318951	0.99996927493735
127.59063895318977	0.9999692797541753
127.60063900319001	0.9999692845698112
127.61063905319027	0.9999692893837532
127.62063910319051	0.9999692941981837
127.63063915319077	0.9999692990115072
127.64063920319101	0.9999693038216467
127.65063925319126	0.9999693086298502
127.66063930319152	0.9999693134379753
127.67063935319176	0.9999693182464849
127.68063940319202	0.9999693230529952
127.69063945319226	0.9999693278584897
127.70063950319252	0.9999693326641602
127.71063955319276	0.9999693374672665
127.72063960319302	0.9999693422687098
127.73063965319326	0.9999693470684792
127.74063970319351	0.9999693518676394
127.75063975319377	0.9999693566657494
127.76063980319401	0.9999693614624339
127.77063985319427	0.9999693662598174
127.78063990319451	0.9999693710572551
127.79063995319477	0.9999693758521765
127.80064000319501	0.9999693806446281
127.81064005319526	0.999969385435983
127.82064010319552	0.9999693902267518
127.83064015319576	0.9999693950162849
127.84064020319602	0.9999693998042801
127.85064025319626	0.9999694045920728
127.86064030319652	0.9999694093784623
127.87064035319676	0.9999694141627452
127.88064040319702	0.9999694189471134
127.89064045319726	0.9999694237305385
127.90064050319751	0.9999694285116084
127.91064055319777	0.9999694332925734
127.92064060319801	0.9999694380743376
127.93064065319827	0.9999694428532588
127.94064070319851	0.999969447629807
127.95064075319877	0.9999694524056805
127.96064080319901	0.9999694571804741
127.97064085319927	0.9999694619537582
127.98064090319951	0.9999694667262763
127.99064095319976	0.9999694714986637
128.0006410032	0.9999694762700468
128.01064105320026	0.9999694810389247
128.02064110320052	0.9999694858057835
128.03064115320078	0.9999694905725675
128.040641203201	0.9999694953397202
128.05064125320126	0.9999695001048894
128.06064130320152	0.9999695048683493
128.07064135320175	0.9999695096316049
128.080641403202	0.9999695143936338
128.09064145320227	0.9999695191546953
128.10064150320252	0.9999695239140151
128.11064155320275	0.999969528671719
128.120641603203	0.9999695334289754
128.13064165320327	0.9999695381855555
128.14064170320353	0.9999695429398137
128.15064175320376	0.9999695476922633
128.16064180320402	0.9999695524451272
128.17064185320427	0.9999695571963328
128.1806419032045	0.9999695619465481
128.19064195320476	0.9999695666963722
128.20064200320502	0.999969571445395
128.21064205320528	0.999969576191909
128.2206421032055	0.9999695809360986
128.23064215320576	0.9999695856809994
128.24064220320602	0.999969590426066
128.25064225320625	0.9999695951690033
128.2606423032065	0.9999695999113795
128.27064235320677	0.9999696046520353
128.28064240320703	0.9999696093901904
128.29064245320725	0.9999696141268298
128.3006425032075	0.9999696188626208
128.31064255320777	0.9999696235991867
128.320642603208	0.9999696283336028
128.33064265320826	0.9999696330664797
128.34064270320852	0.9999696378004314
128.35064275320877	0.9999696425339158
128.360642803209	0.9999696472646279
128.37064285320926	0.9999696519922424
128.38064290320952	0.9999696567195662
128.39064295320978	0.9999696614477069
128.40064300321	0.9999696661743294
128.41064305321026	0.9999696708994565
128.42064310321052	0.99996967562464
128.43064315321075	0.9999696803477174
128.440643203211	0.9999696850683969
128.45064325321127	0.9999696897885407
128.46064330321153	0.9999696945082828
128.47064335321176	0.9999696992262354
128.480643403212	0.9999697039446435
128.49064345321227	0.9999697086623601
128.5006435032125	0.9999697133771295
128.51064355321276	0.9999697180899102
128.52064360321302	0.9999697228021258
128.53064365321328	0.9999697275134225
128.5406437032135	0.9999697322240992
128.55064375321376	0.9999697369349465
128.56064380321402	0.9999697416451497
128.57064385321428	0.9999697463543968
128.5806439032145	0.9999697510605502
128.59064395321477	0.9999697557641577
128.60064400321502	0.9999697604682665
128.61064405321525	0.9999697651713975
128.6206441032155	0.9999697698726632
128.63064415321577	0.9999697745733388
128.64064420321603	0.9999697792734049
128.65064425321626	0.9999697839720835
128.66064430321651	0.9999697886686676
128.67064435321677	0.9999697933642562
128.680644403217	0.9999697980596025
128.69064445321726	0.9999698027547418
128.70064450321752	0.9999698074491856
128.71064455321778	0.9999698121405898
128.720644603218	0.9999698168314939
128.73064465321826	0.9999698215217381
128.74064470321852	0.999969826210541
128.75064475321875	0.9999698308978769
128.760644803219	0.9999698355838188
128.77064485321927	0.9999698402702492
128.78064490321952	0.9999698449540498
128.79064495321975	0.9999698496362942
128.80064500322	0.9999698543189591
128.81064505322027	0.9999698589994435
128.82064510322053	0.9999698636785396
128.83064515322076	0.9999698683571727
128.84064520322102	0.9999698730352035
128.85064525322127	0.9999698777117666
128.8606453032215	0.9999698823865195
128.87064535322176	0.9999698870612646
128.88064540322202	0.9999698917356071
128.89064545322228	0.9999698964075993
128.9006455032225	0.9999699010778387
128.91064555322276	0.9999699057482558
128.92064560322302	0.9999699104182039
128.93064565322325	0.9999699150859206
128.9406457032235	0.9999699197514383
128.95064575322377	0.9999699244171475
128.96064580322403	0.999969929083964
128.97064585322426	0.99996993374782
128.9806459032245	0.9999699384095599
128.99064595322477	0.9999699430710153
129.000646003225	0.9999699477313382
129.01064605322526	0.9999699523901372
129.02064610322552	0.9999699570480688
129.03064615322577	0.9999699617051089
129.040646203226	0.9999699663611983
129.05064625322626	0.9999699710180355
129.06064630322652	0.999969975674074
129.07064635322678	0.9999699803265772
129.080646403227	0.9999699849770912
129.09064645322727	0.9999699896267381
129.10064650322752	0.9999699942752892
129.11064655322775	0.999969998924506
129.120646603228	0.9999700035732387
129.13064665322827	0.999970008221386
129.14064670322853	0.9999700128678687
129.15064675322876	0.9999700175102005
129.160646803229	0.9999700221523058
129.17064685322927	0.9999700267950934
129.1806469032295	0.9999700314366036
129.19064695322976	0.9999700360757303
129.20064700323002	0.9999700407141141
129.21064705323028	0.9999700453531855
129.2206471032305	0.9999700499903499
129.23064715323076	0.9999700546254021
129.24064720323102	0.999970059258644
129.25064725323128	0.9999700638917961
129.2606473032315	0.9999700685261724
129.27064735323177	0.9999700731577976
129.28064740323202	0.9999700777879857
129.29064745323225	0.9999700824166947
129.3006475032325	0.9999700870451248
129.31064755323277	0.9999700916721912
129.32064760323303	0.9999700962965319
129.33064765323326	0.9999701009217828
129.34064770323351	0.9999701055473114
129.35064775323377	0.999970110170409
129.360647803234	0.9999701147920673
129.37064785323426	0.9999701194130102
129.38064790323452	0.9999701240319014
129.39064795323478	0.9999701286487658
129.400648003235	0.9999701332655156
129.41064805323526	0.9999701378817191
129.42064810323552	0.9999701424970888
129.43064815323575	0.9999701471112015
129.440648203236	0.9999701517251478
129.45064825323627	0.9999701563377534
129.46064830323652	0.9999701609471626
129.47064835323675	0.9999701655563509
129.480648403237	0.999970170165311
129.49064845323727	0.999970174774691
129.50064850323753	0.999970179382521
129.51064855323776	0.9999701839873053
129.52064860323802	0.9999701885917941
129.53064865323827	0.9999701931951595
129.5406487032385	0.9999701977969077
129.55064875323876	0.9999702023969833
129.56064880323902	0.9999702069969667
129.57064885323928	0.9999702115963046
129.5806489032395	0.9999702161942937
129.59064895323976	0.9999702207916571
129.60064900324002	0.9999702253877341
129.61064905324025	0.9999702299821005
129.6206491032405	0.999970234577544
129.63064915324077	0.9999702391714631
129.64064920324103	0.9999702437628338
129.65064925324126	0.9999702483534726
129.6606493032415	0.9999702529424743
129.67064935324177	0.9999702575312412
129.680649403242	0.9999702621185605
129.69064945324226	0.99997026670481
129.70064950324252	0.9999702712908024
129.71064955324277	0.9999702758747567
129.720649603243	0.9999702804566185
129.73064965324326	0.9999702850377284
129.74064970324352	0.9999702896202511
129.75064975324378	0.9999702942007173
129.760649803244	0.9999702987790632
129.77064985324427	0.9999703033569977
129.78064990324452	0.9999703079343313
129.79064995324475	0.9999703125111072
129.800650003245	0.999970317084995
129.81065005324527	0.9999703216570486
129.82065010324553	0.9999703262308085
129.83065015324576	0.9999703308042817
129.840650203246	0.9999703353760738
129.85065025324627	0.9999703399442346
129.8606503032465	0.9999703445118628
129.87065035324676	0.9999703490802296
129.88065040324702	0.9999703536467089
129.89065045324728	0.9999703582099714
129.9006505032475	0.9999703627732136
129.91065055324776	0.9999703673377844
129.92065060324802	0.9999703719000713
129.93065065324828	0.9999703764621471
129.9406507032485	0.9999703810224426
129.95065075324877	0.9999703855809711
129.96065080324902	0.9999703901382552
129.97065085324925	0.9999703946945524
129.9806509032495	0.999970399251647
129.99065095324977	0.9999704038064104
130.00065100325003	0.9999704083610023
130.01065105325026	0.9999704129146806
130.02065110325051	0.9999704174652054
130.03065115325077	0.9999704220138419
130.040651203251	0.9999704265626392
130.05065125325126	0.9999704311119765
130.06065130325152	0.999970435661036
130.07065135325178	0.999970440207472
130.080651403252	0.9999704447526295
130.09065145325226	0.9999704492962452
130.10065150325252	0.99997045383879
130.11065155325275	0.9999704583798623
130.120651603253	0.9999704629205304
130.13065165325327	0.9999704674625199
130.14065170325352	0.9999704720026551
130.15065175325375	0.9999704765410271
130.160651803254	0.9999704810784191
130.17065185325427	0.9999704856130465
130.18065190325453	0.9999704901466857
130.19065195325476	0.9999704946806459
130.20065200325502	0.9999704992138552
130.21065205325527	0.9999705037463787
130.2206521032555	0.9999705082772375
130.23065215325576	0.999970512806314
130.24065220325602	0.9999705173339212
130.25065225325628	0.9999705218609168
130.2606523032565	0.9999705263870704
130.27065235325676	0.9999705309128893
130.28065240325702	0.9999705354380767
130.29065245325725	0.999970539960575
130.3006525032575	0.9999705444843506
130.31065255325777	0.9999705490065373
130.32065260325803	0.9999705535262483
130.33065265325826	0.9999705580442738
130.3406527032585	0.9999705625611582
130.35065275325877	0.9999705670786968
130.360652803259	0.9999705715955869
130.37065285325926	0.999970576110415
130.38065290325952	0.9999705806232564
130.39065295325977	0.9999705851370311
130.40065300326	0.9999705896503664
130.41065305326026	0.999970594161205
130.42065310326052	0.9999705986694896
130.43065315326078	0.9999706031766905
130.440653203261	0.9999706076866819
130.45065325326127	0.9999706121940869
130.46065330326152	0.9999706166981347
130.47065335326175	0.999970621202352
130.480653403262	0.9999706257062541
130.49065345326227	0.9999706302105299
130.50065350326253	0.9999706347126767
130.51065355326276	0.9999706392131938
130.520653603263	0.9999706437123491
130.53065365326327	0.9999706482093995
130.5406537032635	0.9999706527071337
130.55065375326376	0.9999706572031841
130.56065380326402	0.9999706616973497
130.57065385326428	0.9999706661919386
130.5806539032645	0.9999706706867734
130.59065395326476	0.999970675178955
130.60065400326502	0.9999706796683218
130.61065405326528	0.9999706841580691
130.6206541032655	0.9999706886490922
130.63065415326577	0.9999706931380125
130.64065420326602	0.9999706976249464
130.65065425326625	0.9999707021102431
130.6606543032665	0.9999707065951285
130.67065435326677	0.9999707110789439
130.68065440326703	0.9999707155604174
130.69065445326726	0.9999707200427209
130.70065450326751	0.9999707245257194
130.71065455326777	0.9999707290064885
130.720654603268	0.9999707334848551
130.73065465326826	0.9999707379614599
130.74065470326852	0.9999707424370353
130.75065475326878	0.999970746912342
130.760654803269	0.9999707513876975
130.77065485326926	0.9999707558616304
130.78065490326952	0.9999707603354279
130.79065495326975	0.9999707648079007
130.80065500327	0.9999707692776714
130.81065505327027	0.9999707737466501
130.82065510327052	0.9999707782142898
130.83065515327075	0.9999707826822523
130.840655203271	0.9999707871500336
130.85065525327127	0.9999707916150173
130.86065530327153	0.9999707960794111
130.87065535327176	0.9999708005435717
130.88065540327202	0.999970805007241
130.89065545327227	0.9999708094670992
130.9006555032725	0.9999708139260063
130.91065555327276	0.9999708183847504
130.92065560327302	0.9999708228443661
130.93065565327328	0.9999708273035036
130.9406557032735	0.9999708317588749
130.95065575327376	0.9999708362140451
130.96065580327402	0.9999708406683046
130.97065585327425	0.9999708451220158
130.9806559032745	0.9999708495741184
130.99065595327477	0.9999708540227054
131.00065600327503	0.9999708584731511
131.01065605327526	0.9999708629250816
131.0206561032755	0.9999708673745359
131.03065615327577	0.9999708718208485
131.040656203276	0.9999708762651023
131.05065625327626	0.9999708807100584
131.06065630327652	0.999970885154395
131.07065635327677	0.9999708895974229
131.080656403277	0.9999708940400578
131.09065645327726	0.9999708984811915
131.10065650327752	0.9999709029214571
131.11065655327778	0.9999709073607869
131.120656603278	0.9999709117985474
131.13065665327827	0.999970916233602
131.14065670327852	0.9999709206688465
131.15065675327875	0.9999709251055586
131.160656803279	0.9999709295404101
131.17065685327927	0.9999709339716369
131.18065690327953	0.9999709384028763
131.19065695327976	0.9999709428346681
131.20065700328	0.9999709472650975
131.21065705328027	0.9999709516935829
131.2206571032805	0.9999709561207755
131.23065715328076	0.9999709605481174
131.24065720328102	0.9999709649741785
131.25065725328128	0.999970969397993
131.2606573032815	0.9999709738214017
131.27065735328176	0.9999709782455307
131.28065740328202	0.9999709826674205
131.29065745328228	0.9999709870879621
131.3006575032825	0.9999709915063587
131.31065755328277	0.9999709959242694
131.32065760328302	0.9999710003436307
131.33065765328325	0.9999710047608041
131.3406577032835	0.9999710091764791
131.35065775328377	0.9999710135903841
131.36065780328403	0.9999710180041215
131.37065785328426	0.9999710224170145
131.38065790328451	0.9999710268278328
131.39065795328477	0.9999710312382101
131.400658003285	0.9999710356486697
131.41065805328526	0.9999710400587662
131.42065810328552	0.9999710444658652
131.43065815328578	0.9999710488710198
131.440658203286	0.9999710532777768
131.45065825328626	0.9999710576835332
131.46065830328652	0.9999710620873359
131.47065835328675	0.9999710664883953
131.480658403287	0.999971070889013
131.49065845328727	0.9999710752921114
131.50065850328753	0.999971079692198
131.51065855328775	0.9999710840897674
131.520658603288	0.9999710884859999
131.53065865328827	0.9999710928824442
131.54065870328853	0.9999710972795554
131.55065875328876	0.9999711016736492
131.56065880328902	0.9999711060654343
131.57065885328927	0.9999711104587039
131.5806589032895	0.9999711148533109
131.59065895328976	0.9999711192456257
131.60065900329002	0.999971123633335
131.61065905329028	0.9999711280195247
131.6206591032905	0.9999711324069902
131.63065915329076	0.9999711367943649
131.64065920329102	0.9999711411801522
131.65065925329125	0.9999711455651258
131.6606593032915	0.9999711499495221
131.67065935329177	0.9999711543320554
131.68065940329203	0.9999711587130501
131.69065945329226	0.9999711630925248
131.7006595032925	0.9999711674705865
131.71065955329277	0.9999711718486207
131.720659603293	0.9999711762280735
131.73065965329326	0.9999711806066847
131.74065970329352	0.99997118498172
131.75065975329377	0.9999711893563193
131.760659803294	0.9999711937297897
131.77065985329426	0.999971198102379
131.78065990329452	0.9999712024735223
131.79065995329478	0.9999712068427855
131.800660003295	0.9999712112131772
131.81066005329527	0.9999712155820335
131.82066010329552	0.9999712199494005
131.83066015329575	0.9999712243158552
131.840660203296	0.9999712286805873
131.85066025329627	0.9999712330453825
131.86066030329653	0.999971237409051
131.87066035329676	0.9999712417717833
131.88066040329701	0.9999712461345812
131.89066045329727	0.9999712504962754
131.9006605032975	0.9999712548569254
131.91066055329776	0.9999712592147215
131.92066060329802	0.9999712635708414
131.93066065329828	0.9999712679276959
131.9406607032985	0.9999712722839995
131.95066075329876	0.9999712766389901
131.96066080329902	0.999971280992034
131.97066085329928	0.9999712853452652
131.9806609032995	0.9999712896980687
131.99066095329977	0.9999712940479052
132.00066100330002	0.9999712983963143
132.01066105330025	0.999971302744734
132.0206611033005	0.9999713070949534
132.03066115330077	0.9999713114441239
132.04066120330103	0.9999713157884154
132.05066125330126	0.9999713201321453
132.06066130330152	0.9999713244766762
132.07066135330177	0.9999713288203069
132.080661403302	0.9999713331616625
132.09066145330226	0.9999713375012429
132.10066150330252	0.9999713418420123
132.11066155330278	0.9999713461825862
132.120661603303	0.9999713505199717
132.13066165330326	0.9999713548545783
132.14066170330352	0.9999713591903361
132.15066175330375	0.999971363527742
132.160661803304	0.9999713678629176
132.17066185330427	0.9999713721936165
132.18066190330453	0.9999713765232562
132.19066195330475	0.9999713808558474
132.200662003305	0.999971385187758
132.21066205330527	0.9999713895174384
132.22066210330553	0.9999713938445107
132.23066215330576	0.9999713981719158
132.24066220330602	0.9999714024991972
132.25066225330627	0.9999714068234409
132.2606623033065	0.9999714111470492
132.27066235330676	0.9999714154689617
132.28066240330702	0.9999714197908477
132.29066245330728	0.9999714241133572
132.3006625033075	0.9999714284339469
132.31066255330776	0.9999714327531072
132.32066260330802	0.9999714370706855
132.33066265330825	0.9999714413872967
132.3406627033085	0.9999714457035914
132.35066275330877	0.9999714500186849
132.36066280330903	0.9999714543340816
132.37066285330926	0.9999714586489764
132.3806629033095	0.9999714629615476
132.39066295330977	0.9999714672727611
132.40066300331	0.9999714715820216
132.41066305331026	0.9999714758907761
132.42066310331052	0.9999714801994044
132.43066315331077	0.9999714845064593
132.440663203311	0.9999714888138332
132.45066325331126	0.9999714931204142
132.46066330331152	0.9999714974259056
132.47066335331178	0.9999715017295092
132.480663403312	0.9999715060302014
132.49066345331227	0.9999715103299429
132.50066350331252	0.9999715146304398
132.51066355331275	0.9999715189325865
132.520663603313	0.9999715232328371
132.53066365331327	0.9999715275307486
132.54066370331353	0.999971531828015
132.55066375331376	0.9999715361232534
132.56066380331401	0.9999715404179826
132.57066385331427	0.9999715447107559
132.5806639033145	0.9999715490031926
132.59066395331476	0.9999715532974152
132.60066400331502	0.9999715575896362
132.61066405331528	0.9999715618779812
132.6206641033155	0.9999715661645222
132.63066415331576	0.9999715704526241
132.64066420331602	0.9999715747406077
132.65066425331628	0.9999715790270082
132.6606643033165	0.9999715833112219
132.67066435331677	0.9999715875967136
132.68066440331702	0.9999715918821337
132.69066445331725	0.9999715961639065
132.7006645033175	0.9999716004432294
132.71066455331777	0.9999716047217162
132.72066460331803	0.9999716090031319
132.73066465331826	0.9999716132830093
132.74066470331852	0.9999716175591595
132.75066475331877	0.9999716218344752
132.760664803319	0.9999716261096787
132.77066485331926	0.9999716303858018
132.78066490331952	0.9999716346589053
132.79066495331978	0.9999716389296147
132.80066500332	0.9999716432019335
132.81066505332026	0.9999716474737714
132.82066510332052	0.9999716517434668
132.83066515332075	0.9999716560118389
132.840665203321	0.9999716602791712
132.85066525332127	0.9999716645464434
132.86066530332153	0.9999716688128875
132.87066535332175	0.9999716730777295
132.880665403322	0.999971677341132
132.89066545332227	0.9999716816040013
132.90066550332253	0.999971685867231
132.91066555332276	0.9999716901284382
132.92066560332302	0.9999716943875342
132.93066565332327	0.9999716986462621
132.9406657033235	0.9999717029041074
132.95066575332376	0.9999717071618401
132.96066580332402	0.9999717114176965
132.97066585332428	0.9999717156725384
132.9806659033245	0.9999717199279448
132.99066595332476	0.999971724181486
133.00066600332502	0.9999717284337183
133.01066605332525	0.9999717326856989
133.0206661033255	0.999971736937657
133.03066615332577	0.9999717411876065
133.04066620332603	0.9999717454353241
133.05066625332626	0.9999717496811457
133.0606663033265	0.9999717539261501
133.07066635332677	0.9999717581730415
133.080666403327	0.9999717624193306
133.09066645332726	0.9999717666631928
133.10066650332752	0.9999717709054748
133.11066655332777	0.9999717751474139
133.120666603328	0.9999717793886154
133.13066665332826	0.9999717836283921
133.14066670332852	0.9999717878664758
133.15066675332878	0.9999717921037458
133.160666803329	0.9999717963430592
133.17066685332927	0.9999718005804984
133.18066690332952	0.9999718048147335
133.19066695332975	0.9999718090468073
133.20066700333	0.999971813279113
133.21066705333027	0.999971817512523
133.22066710333053	0.9999718217430253
133.23066715333076	0.9999718259730374
133.24066720333101	0.999971830203229
133.25066725333127	0.999971834431868
133.2606673033315	0.9999718386588416
133.27066735333176	0.9999718428832086
133.28066740333202	0.999971847109271
133.29066745333228	0.9999718513361568
133.3006675033325	0.9999718555601428
133.31066755333276	0.9999718597827669
133.32066760333302	0.9999718640039724
133.33066765333328	0.9999718682251043
133.3406677033335	0.9999718724461584
133.35066775333377	0.9999718766640813
133.36066780333402	0.9999718808801884
133.37066785333425	0.9999718850968236
133.3806679033345	0.9999718893133436
133.39066795333477	0.9999718935291678
133.40066800333503	0.9999718977434002
133.41066805333526	0.9999719019566156
133.42066810333552	0.999971906168706
133.43066815333577	0.9999719103804449
133.440668203336	0.9999719145918122
133.45066825333626	0.9999719188010832
133.46066830333652	0.9999719230102356
133.47066835333678	0.9999719272193123
133.480668403337	0.9999719314264417
133.49066845333726	0.9999719356313745
133.50066850333752	0.9999719398346318
133.51066855333775	0.999971944038272
133.520668603338	0.9999719482417484
133.53066865333827	0.9999719524430273
133.54066870333853	0.9999719566434705
133.55066875333875	0.9999719608451315
133.560668803339	0.9999719650450417
133.57066885333927	0.9999719692415704
133.58066890333953	0.9999719734380232
133.59066895333976	0.9999719776351536
133.60066900334002	0.9999719818323509
133.61066905334027	0.999971986027901
133.6206691033405	0.999971990220723
133.63066915334076	0.9999719944117748
133.64066920334102	0.9999719986038597
133.65066925334128	0.9999720027957704
133.6606693033415	0.999972006984827
133.67066935334176	0.9999720111728916
133.68066940334202	0.99997201536033
133.69066945334225	0.9999720195476752
133.7006695033425	0.9999720237337087
133.71066955334277	0.99997202791693
133.72066960334303	0.9999720321009438
133.73066965334326	0.9999720362846785
133.7406697033435	0.999972040467459
133.75066975334377	0.9999720446480117
133.760669803344	0.999972048826802
133.77066985334426	0.9999720530078451
133.78066990334452	0.9999720571869951
133.79066995334477	0.9999720613633799
133.800670003345	0.9999720655395747
133.81067005334526	0.9999720697154463
133.82067010334552	0.9999720738913946
133.83067015334578	0.9999720780641277
133.840670203346	0.9999720822351762
133.85067025334627	0.9999720864082563
133.86067030334652	0.9999720905797196
133.87067035334675	0.9999720947481566
133.880670403347	0.9999720989166282
133.89067045334727	0.9999721030854359
133.90067050334753	0.9999721072532879
133.91067055334776	0.9999721114194896
133.92067060334801	0.999972115584087
133.93067065334827	0.9999721197485627
133.9406707033485	0.9999721239125711
133.95067075334876	0.9999721280755127
133.96067080334902	0.9999721322372657
133.97067085334928	0.9999721363989839
133.9806709033495	0.9999721405595574
133.99067095334976	0.9999721447175883
134.00067100335002	0.9999721488750074
134.01067105335028	0.999972153031674
134.0206711033505	0.9999721571868452
134.03067115335077	0.999972161341755
134.04067120335102	0.9999721654967724
134.05067125335125	0.9999721696515176
134.0606713033515	0.9999721738037592
134.07067135335177	0.999972177953424
134.08067140335203	0.9999721821036893
134.09067145335226	0.9999721862546191
134.10067150335252	0.9999721904033542
134.11067155335277	0.9999721945507903
134.120671603353	0.9999721986990864
134.13067165335326	0.9999722028455588
134.14067170335352	0.9999722069888018
134.15067175335378	0.9999722111314694
134.160671803354	0.9999722152750855
134.17067185335426	0.9999722194176375
134.18067190335452	0.9999722235595266
134.19067195335475	0.9999722276990296
134.200672003355	0.999972231836722
134.21067205335527	0.9999722359755945
134.22067210335553	0.9999722401135059
134.23067215335575	0.9999722442505978
134.240672203356	0.9999722483852441
134.25067225335627	0.9999722525202721
134.26067230335653	0.9999722566563375
134.27067235335676	0.9999722607891444
134.28067240335702	0.9999722649199955
134.29067245335727	0.9999722690493358
134.3006725033575	0.9999722731793556
134.31067255335776	0.9999722773090558
134.32067260335802	0.9999722814359188
134.33067265335828	0.9999722855621846
134.3406727033585	0.9999722896892994
134.35067275335877	0.9999722938151372
134.36067280335902	0.9999722979393427
134.37067285335925	0.9999723020628523
134.3806729033595	0.9999723061867443
134.39067295335977	0.9999723103098069
134.40067300336003	0.9999723144292034
134.41067305336026	0.9999723185481765
134.4206731033605	0.9999723226694118
134.43067315336077	0.9999723267881805
134.440673203361	0.9999723309027048
134.45067325336126	0.9999723350173234
134.46067330336152	0.9999723391341065
134.47067335336178	0.9999723432500452
134.480673403362	0.999972347362741
134.49067345336226	0.9999723514744577
134.50067350336252	0.9999723555862202
134.51067355336278	0.9999723596980501
134.520673603363	0.9999723638077469
134.53067365336327	0.999972367916394
134.54067370336352	0.9999723720261089
134.55067375336375	0.9999723761341401
134.560673803364	0.9999723802396333
134.57067385336427	0.999972384343959
134.58067390336453	0.9999723884488287
134.59067395336476	0.9999723925525422
134.60067400336501	0.9999723966543124
134.61067405336527	0.9999724007553606
134.6206741033655	0.9999724048575062
134.63067415336576	0.9999724089573951
134.64067420336602	0.9999724130543882
134.65067425336628	0.9999724171521093
134.6606743033665	0.9999724212501284
134.67067435336676	0.9999724253465696
134.68067440336702	0.9999724294412621
134.69067445336728	0.9999724335374621
134.7006745033675	0.9999724376316695
134.71067455336777	0.9999724417226868
134.72067460336802	0.9999724458137798
134.73067465336825	0.9999724499042172
134.7406747033685	0.9999724539944344
134.75067475336877	0.9999724580831831
134.76067480336903	0.9999724621708725
134.77067485336926	0.9999724662573661
134.78067490336952	0.9999724703419552
134.79067495336977	0.9999724744275601
134.80067500337	0.9999724785127592
134.81067505337026	0.9999724825954082
134.82067510337052	0.9999724866775349
134.83067515337078	0.9999724907599699
134.840675203371	0.9999724948417531
134.85067525337126	0.9999724989213901
134.86067530337152	0.9999725029991735
134.87067535337175	0.9999725070770769
134.880675403372	0.9999725111546599
134.89067545337227	0.9999725152300364
134.90067550337253	0.9999725193050418
134.91067555337276	0.9999725233796254
134.920675603373	0.9999725274526707
134.93067565337327	0.9999725315249286
134.94067570337353	0.9999725355962702
134.95067575337376	0.9999725396679137
134.96067580337402	0.999972543737754
134.97067585337427	0.999972547804631
134.9806759033745	0.9999725518719996
134.99067595337476	0.9999725559414906
135.00067600337502	0.9999725600090263
135.01067605337528	0.9999725640720171
135.0206761033755	0.9999725681355416
135.03067615337577	0.9999725722011237
135.04067620337602	0.9999725762653225
135.05067625337625	0.9999725803260321
135.0606763033765	0.9999725843857005
135.07067635337677	0.9999725884461053
135.08067640337703	0.9999725925058693
135.09067645337726	0.9999725965628533
135.1006765033775	0.9999726006185845
135.11067655337777	0.9999726046754748
135.120676603378	0.9999726087310211
135.13067665337826	0.99997261278497
135.14067670337852	0.9999726168377469
135.15067675337878	0.9999726208915702
135.160676803379	0.9999726249444384
135.17067685337926	0.9999726289941729
135.18067690337952	0.9999726330440349
135.19067695337978	0.9999726370943629
135.20067700338	0.9999726411431827
135.21067705338027	0.9999726451887959
135.22067710338052	0.9999726492348451
135.23067715338075	0.9999726532816388
135.240677203381	0.9999726573253752
135.25067725338127	0.9999726613679255
135.26067730338153	0.9999726654113794
135.27067735338176	0.9999726694531162
135.28067740338201	0.9999726734927389
135.29067745338227	0.9999726775323511
135.3006775033825	0.9999726815726351
135.31067755338276	0.9999726856109526
135.32067760338302	0.9999726896468966
135.33067765338328	0.9999726936841846
135.3406777033835	0.9999726977206995
135.35067775338376	0.9999727017542909
135.36067780338402	0.9999727057880179
135.37067785338428	0.999972709822647
135.3806779033845	0.9999727138546951
135.39067795338477	0.9999727178847048
135.40067800338502	0.9999727219143322
135.41067805338525	0.9999727259449005
135.4206781033855	0.999972729973332
135.43067815338577	0.999972733999423
135.44067820338603	0.9999727380256588
135.45067825338626	0.9999727420512087
135.46067830338652	0.9999727460763332
135.47067835338677	0.9999727501007943
135.480678403387	0.9999727541245653
135.49067845338726	0.9999727581464406
135.50067850338752	0.9999727621683705
135.51067855338778	0.9999727661900423
135.520678603388	0.9999727702101407
135.53067865338826	0.9999727742278096
135.54067870338852	0.9999727782432454
135.55067875338875	0.9999727822598647
135.560678803389	0.9999727862781079
135.57067885338927	0.9999727902941217
135.58067890338953	0.9999727943055671
135.59067895338976	0.9999727983183733
135.60067900339	0.9999728023324347
135.61067905339027	0.9999728063450677
135.62067910339053	0.9999728103551377
135.63067915339076	0.9999728143645337
135.64067920339102	0.9999728183748354
135.65067925339127	0.999972822383228
135.6606793033915	0.9999728263893014
135.67067935339176	0.9999728303943747
135.68067940339202	0.9999728343997276
135.69067945339228	0.9999728384043518
135.7006795033925	0.9999728424075064
135.71067955339277	0.9999728464102619
135.72067960339302	0.9999728504133786
135.73067965339325	0.9999728544142603
135.7406797033935	0.9999728584122719
135.75067975339377	0.999972862410225
135.76067980339403	0.9999728664100394
135.77067985339426	0.9999728704082363
135.7806799033945	0.9999728744033819
135.79067995339477	0.9999728783993437
135.800680003395	0.9999728823953993
135.81068005339526	0.9999728863886194
135.82068010339552	0.9999728903804691
135.83068015339578	0.9999728943730334
135.840680203396	0.9999728983643819
135.85068025339626	0.9999729023536004
135.86068030339652	0.9999729063418956
135.87068035339678	0.9999729103319335
135.880680403397	0.9999729143186177
135.89068045339727	0.9999729183027419
135.90068050339752	0.9999729222895501
135.91068055339775	0.99997292627656
135.920680603398	0.999972930260623
135.93068065339827	0.9999729342433226
135.94068070339853	0.9999729382272743
135.95068075339876	0.9999729422092883
135.96068080339901	0.9999729461880973
135.97068085339927	0.99997295016663
135.9806809033995	0.9999729541467803
135.99068095339976	0.9999729581253428
136.00068100340002	0.999972962101659
136.01068105340028	0.9999729660775265
136.0206811034005	0.9999729700522154
136.03068115340076	0.9999729740264214
136.04068120340102	0.9999729780007849
136.05068125340128	0.9999729819742769
136.0606813034015	0.9999729859448856
136.07068135340177	0.9999729899158658
136.08068140340202	0.9999729938876725
136.09068145340225	0.9999729978574978
136.1006815034025	0.9999730018246248
136.11068155340277	0.9999730057900854
136.12068160340303	0.9999730097574014
136.13068165340326	0.9999730137262932
136.14068170340352	0.9999730176914364
136.15068175340377	0.9999730216529036
136.160681803404	0.999973025614878
136.17068185340426	0.9999730295781669
136.18068190340452	0.9999730335394336
136.19068195340478	0.9999730374989629
136.200682003405	0.9999730414591609
136.21068205340526	0.9999730454192993
136.22068210340552	0.9999730493772528
136.23068215340575	0.999973053332584
136.240682203406	0.9999730572881234
136.25068225340627	0.9999730612440169
136.26068230340653	0.9999730651987913
136.27068235340676	0.999973069152159
136.280682403407	0.9999730731054797
136.29068245340727	0.9999730770588714
136.30068250340753	0.9999730810089713
136.31068255340776	0.9999730849563381
136.32068260340802	0.9999730889042502
136.33068265340827	0.9999730928548914
136.3406827034085	0.9999730968030892
136.35068275340876	0.9999731007483345
136.36068280340902	0.9999731046946164
136.37068285340928	0.9999731086396378
136.3806829034095	0.999973112582854
136.39068295340977	0.9999731165242118
136.40068300341002	0.9999731204665291
136.41068305341025	0.9999731244094581
136.4206831034105	0.9999731283498033
136.43068315341077	0.9999731322891848
136.44068320341103	0.9999731362293015
136.45068325341126	0.9999731401663953
136.4606833034115	0.9999731441013011
136.47068335341177	0.9999731480383229
136.480683403412	0.9999731519759293
136.49068345341226	0.999973155910102
136.50068350341252	0.9999731598420883
136.51068355341278	0.999973163775591
136.520683603413	0.9999731677081348
136.53068365341326	0.9999731716372042
136.54068370341352	0.9999731755659312
136.55068375341378	0.9999731794963778
136.560683803414	0.9999731834260003
136.57068385341427	0.9999731873534957
136.58068390341452	0.999973191280869
136.59068395341475	0.9999731952064334
136.600684003415	0.999973199130007
136.61068405341527	0.9999732030551256
136.62068410341553	0.9999732069791052
136.63068415341576	0.9999732109009283
136.64068420341601	0.9999732148222491
136.65068425341627	0.9999732187435676
136.6606843034165	0.9999732226637712
136.67068435341676	0.999973226581048
136.68068440341702	0.9999732304971048
136.69068445341728	0.9999732344148332
136.7006845034175	0.9999732383339829
136.71068455341776	0.9999732422492998
136.72068460341802	0.999973246161682
136.73068465341828	0.9999732500755882
136.7406847034185	0.9999732539903633
136.75068475341877	0.9999732579024709
136.76068480341903	0.9999732618121763
136.77068485341925	0.9999732657231764
136.7806849034195	0.9999732696340046
136.79068495341977	0.9999732735424286
136.80068500342003	0.9999732774484196
136.81068505342026	0.999973281354016
136.82068510342052	0.9999732852606324
136.83068515342077	0.9999732891657079
136.840685203421	0.9999732930697763
136.85068525342126	0.9999732969741438
136.86068530342152	0.9999733008779564
136.87068535342178	0.999973304779372
136.880685403422	0.9999733086778905
136.89068545342226	0.9999733125782289
136.90068550342252	0.9999733164798558
136.91068555342275	0.9999733203780389
136.920685603423	0.9999733242744906
136.93068565342327	0.999973328170564
136.94068570342353	0.9999733320658241
136.95068575342376	0.9999733359603823
136.960685803424	0.9999733398534169
136.97068585342427	0.9999733437467369
136.98068590342453	0.9999733476401776
136.99068595342476	0.999973351531655
137.00068600342502	0.999973355423104
137.01068605342527	0.9999733593139076
137.0206861034255	0.999973363201762
137.03068615342576	0.9999733670876962
137.04068620342602	0.9999733709756476
137.05068625342628	0.9999733748644551
137.0606863034265	0.999973378749708
137.07068635342677	0.9999733826329495
137.08068640342702	0.9999733865167731
137.09068645342725	0.9999733904009169
137.1006865034275	0.9999733942814163
137.11068655342777	0.9999733981614127
137.12068660342803	0.9999734020431025
137.13068665342826	0.9999734059228841
137.1406867034285	0.9999734098016329
137.15068675342877	0.9999734136806462
137.160686803429	0.9999734175576789
137.17068685342926	0.9999734214329491
137.18068690342952	0.9999734253084721
137.19068695342978	0.9999734291832791
137.20068700343	0.9999734330564927
137.21068705343026	0.9999734369293719
137.22068710343052	0.9999734408018605
137.23068715343078	0.9999734446738823
137.240687203431	0.9999734485437107
137.25068725343127	0.9999734524108588
137.26068730343152	0.9999734562791639
137.27068735343175	0.9999734601485667
137.280687403432	0.9999734640157164
137.29068745343227	0.9999734678803476
137.30068750343253	0.9999734717458484
137.31068755343276	0.9999734756119816
137.32068760343302	0.9999734794749894
137.33068765343327	0.9999734833362565
137.3406877034335	0.9999734871977339
137.35068775343376	0.9999734910598371
137.36068780343402	0.9999734949208654
137.37068785343428	0.9999734987794389
137.3806879034345	0.9999735026377671
137.39068795343476	0.9999735064958103
137.40068800343502	0.9999735103521538
137.41068805343528	0.9999735142073081
137.4206881034355	0.9999735180623418
137.43068815343577	0.9999735219181304
137.44068820343603	0.9999735257712729
137.45068825343625	0.9999735296223378
137.4606883034365	0.9999735334756777
137.47068835343677	0.9999735373269673
137.48068840343703	0.9999735411756442
137.49068845343726	0.9999735450237712
137.50068850343752	0.9999735488718177
137.51068855343777	0.9999735527197798
137.520688603438	0.9999735565665698
137.53068865343826	0.9999735604135495
137.54068870343852	0.9999735642590148
137.55068875343878	0.9999735681031249
137.560688803439	0.9999735719455752
137.57068885343926	0.9999735757884525
137.58068890343952	0.9999735796304472
137.59068895343975	0.9999735834697411
137.60068900344	0.9999735873087506
137.61068905344027	0.9999735911487206
137.62068910344053	0.9999735949888113
137.63068915344076	0.9999735988257081
137.640689203441	0.9999736026601087
137.65068925344127	0.9999736064961503
137.66068930344153	0.9999736103330693
137.67068935344176	0.9999736141668539
137.68068940344202	0.9999736179993853
137.69068945344227	0.9999736218324254
137.7006895034425	0.9999736256634105
137.71068955344276	0.9999736294935585
137.72068960344302	0.9999736333237526
137.73068965344328	0.9999736371523266
137.7406897034435	0.9999736409802246
137.75068975344377	0.9999736448079976
137.76068980344402	0.999973648634648
137.77068985344425	0.9999736524607751
137.7806899034445	0.9999736562860073
137.79068995344477	0.9999736601100334
137.80069000344503	0.9999736639331254
137.81069005344526	0.9999736677551131
137.82069010344551	0.9999736715755694
137.83069015344577	0.9999736753959564
137.840690203446	0.9999736792174542
137.85069025344626	0.9999736830371663
137.86069030344652	0.9999736868543798
137.87069035344678	0.9999736906723341
137.880690403447	0.9999736944894912
137.89069045344726	0.9999736983048674
137.90069050344752	0.9999737021185514
137.91069055344778	0.999973705931616
137.920690603448	0.9999737097465348
137.93069065344827	0.9999737135592922
137.94069070344852	0.9999737173711093
137.95069075344875	0.9999737211814819
137.960690803449	0.9999737249916218
137.97069085344927	0.9999737288013074
137.98069090344953	0.9999737326082183
137.99069095344976	0.999973736416931
138.00069100345002	0.9999737402252021
138.01069105345027	0.9999737440299644
138.0206911034505	0.9999737478338856
138.03069115345076	0.9999737516392834
138.04069120345102	0.999973755442299
138.05069125345128	0.9999737592430075
138.0606913034515	0.9999737630448783
138.07069135345176	0.999973766846825
138.08069140345202	0.9999737706477897
138.09069145345228	0.9999737744466201
138.1006915034525	0.9999737782456832
138.11069155345277	0.999973782044049
138.12069160345303	0.9999737858390275
138.13069165345325	0.9999737896332888
138.1406917034535	0.9999737934288822
138.15069175345377	0.9999737972244244
138.16069180345403	0.9999738010179048
138.17069185345426	0.9999738048103102
138.18069190345452	0.9999738086024569
138.19069195345477	0.9999738123941313
138.200692003455	0.9999738161835232
138.21069205345526	0.9999738199709937
138.22069210345552	0.9999738237602208
138.23069215345578	0.9999738275495927
138.240692203456	0.9999738313361224
138.25069225345626	0.9999738351214179
138.26069230345652	0.9999738389059589
138.27069235345675	0.9999738426895839
138.280692403457	0.9999738464733109
138.29069245345727	0.9999738502561897
138.30069250345753	0.9999738540376287
138.31069255345776	0.999973857819523
138.320692603458	0.9999738616006522
138.33069265345827	0.9999738653803759
138.34069270345853	0.999973869157849
138.35069275345876	0.9999738729348703
138.36069280345902	0.9999738767113577
138.37069285345927	0.9999738804866299
138.3806929034595	0.9999738842633777
138.39069295345976	0.9999738880374819
138.40069300346002	0.9999738918114219
138.41069305346028	0.9999738955852214
138.4206931034605	0.9999738993569247
138.43069315346077	0.9999739031280757
138.44069320346102	0.9999739068976874
138.45069325346125	0.9999739106679275
138.4606933034615	0.9999739144363841
138.47069335346177	0.9999739182038171
138.48069340346203	0.9999739219714783
138.49069345346226	0.9999739257384964
138.50069350346251	0.9999739295044031
138.51069355346277	0.9999739332681317
138.520693603463	0.9999739370308555
138.53069365346326	0.9999739407946914
138.54069370346352	0.9999739445579138
138.55069375346378	0.9999739483180347
138.560693803464	0.9999739520794608
138.57069385346426	0.9999739558404288
138.58069390346452	0.9999739595975127
138.59069395346478	0.9999739633556236
138.600694003465	0.9999739671141981
138.61069405346527	0.999973970871334
138.62069410346552	0.9999739746262006
138.63069415346575	0.9999739783810591
138.640694203466	0.9999739821372513
138.65069425346627	0.9999739858903052
138.66069430346653	0.9999739896409336
138.67069435346676	0.9999739933917264
138.68069440346702	0.9999739971431145
138.69069445346727	0.9999740008925926
138.7006945034675	0.999974004641574
138.71069455346776	0.9999740083915848
138.72069460346802	0.9999740121402163
138.73069465346828	0.9999740158867826
138.7406947034685	0.9999740196320536
138.75069475346876	0.9999740233771321
138.76069480346902	0.9999740271218062
138.77069485346928	0.9999740308653617
138.7806949034695	0.999974034607326
138.79069495346977	0.9999740383504392
138.80069500347003	0.9999740420922353
138.81069505347025	0.9999740458325055
138.8206951034705	0.9999740495718338
138.83069515347077	0.999974053308401
138.84069520347103	0.9999740570463691
138.85069525347126	0.9999740607846679
138.86069530347152	0.9999740645222746
138.87069535347177	0.9999740682575763
138.880695403472	0.9999740719915567
138.89069545347226	0.9999740757266622
138.90069550347252	0.9999740794586837
138.91069555347278	0.9999740831899829
138.920695603473	0.9999740869216368
138.93069565347326	0.9999740906525169
138.94069570347352	0.9999740943831127
138.95069575347375	0.9999740981124127
138.960695803474	0.9999741018409972
138.97069585347427	0.9999741055679346
138.98069590347453	0.9999741092946811
138.99069595347476	0.9999741130205542
139.000696003475	0.9999741167453119
139.01069605347527	0.9999741204698538
139.02069610347553	0.9999741241941353
139.03069615347576	0.9999741279177032
139.04069620347602	0.9999741316389421
139.05069625347627	0.9999741353596625
139.0606963034765	0.9999741390790082
139.07069635347676	0.9999741427990465
139.08069640347702	0.9999741465171171
139.09069645347728	0.9999741502333247
139.1006965034775	0.9999741539527467
139.11069655347777	0.9999741576697708
139.12069660347802	0.9999741613844628
139.13069665347825	0.999974165099026
139.1406967034785	0.9999741688128592
139.15069675347877	0.9999741725252663
139.16069680347903	0.9999741762371384
139.17069685347926	0.9999741799494531
139.18069690347951	0.9999741836610971
139.19069695347977	0.999974187370353
139.20069700348	0.9999741910787113
139.21069705348026	0.9999741947877532
139.22069710348052	0.9999741984943036
139.23069715348078	0.9999742021993048
139.240697203481	0.9999742059049419
139.25069725348126	0.9999742096117104
139.26069730348152	0.9999742133164309
139.27069735348178	0.9999742170193511
139.280697403482	0.9999742207225144
139.29069745348227	0.9999742244237371
139.30069750348252	0.9999742281244764
139.31069755348275	0.9999742318242556
139.320697603483	0.9999742355241329
139.33069765348327	0.9999742392236132
139.34069770348353	0.9999742429204332
139.35069775348376	0.9999742466185442
139.36069780348402	0.9999742503152556
139.37069785348427	0.9999742540098377
139.3806979034845	0.9999742577045889
139.39069795348476	0.9999742613980729
139.40069800348502	0.9999742650911004
139.41069805348528	0.9999742687834914
139.4206981034855	0.9999742724768736
139.43069815348576	0.9999742761681011
139.44069820348602	0.9999742798561126
139.45069825348628	0.9999742835440675
139.4606983034865	0.9999742872327799
139.47069835348677	0.9999742909206073
139.48069840348703	0.9999742946065935
139.49069845348725	0.9999742982936236
139.5006985034875	0.9999743019795024
139.51069855348777	0.9999743056644192
139.52069860348803	0.9999743093476748
139.53069865348826	0.9999743130292813
139.54069870348852	0.999974316710665
139.55069875348877	0.9999743203914585
139.560698803489	0.9999743240732569
139.57069885348926	0.9999743277533129
139.58069890348952	0.999974331432872
139.59069895348978	0.9999743351108873
139.60069900349	0.9999743387875948
139.61069905349026	0.9999743424636203
139.62069910349052	0.999974346137654
139.63069915349075	0.9999743498121847
139.640699203491	0.9999743534877515
139.65069925349127	0.9999743571607861
139.66069930349153	0.9999743608324982
139.67069935349176	0.9999743645054286
139.680699403492	0.9999743681766035
139.69069945349227	0.9999743718461452
139.70069950349253	0.9999743755142124
139.71069955349276	0.9999743791823834
139.72069960349302	0.999974382850934
139.73069965349328	0.9999743865180512
139.7406997034935	0.99997439018493
139.75069975349376	0.9999743938502729
139.76069980349402	0.9999743975134743
139.77069985349428	0.9999744011759465
139.7806999034945	0.9999744048392317
139.79069995349477	0.9999744085021955
139.80070000349502	0.9999744121632281
139.81070005349525	0.9999744158249733
139.8207001034955	0.9999744194863757
139.83070015349577	0.9999744231446406
139.84070020349603	0.9999744268017255
139.85070025349626	0.999974430457908
139.86070030349651	0.9999744341155503
139.87070035349677	0.9999744377710175
139.880700403497	0.9999744414265076
139.89070045349726	0.9999744450831989
139.90070050349752	0.9999744487367218
139.91070055349778	0.9999744523884524
139.920700603498	0.9999744560401229
139.93070065349826	0.9999744596916632
139.94070070349852	0.9999744633416146
139.95070075349878	0.9999744669924219
139.960700803499	0.999974470642223
139.97070085349927	0.9999744742905955
139.98070090349952	0.999974477937731
139.99070095349975	0.9999744815841268
140.0007010035	0.9999744852305831
140.01070105350027	0.9999744888738495
140.02070110350053	0.9999744925178785
140.03070115350076	0.9999744961626995
140.04070120350102	0.999974499805975
140.05070125350127	0.9999745034470151
140.0607013035015	0.9999745070879893
140.07070135350176	0.9999745107289074
140.08070140350202	0.9999745143681179
140.09070145350228	0.9999745180062295
140.1007015035025	0.999974521643882
140.11070155350276	0.9999745252819899
140.12070160350302	0.999974528919266
140.13070165350328	0.9999745325556986
140.1407017035035	0.9999745361905293
140.15070175350377	0.9999745398240881
140.16070180350403	0.9999745434563065
140.17070185350426	0.9999745470887471
140.1807019035045	0.999974550720622
140.19070195350477	0.9999745543506343
140.20070200350503	0.9999745579811788
140.21070205350526	0.999974561611286
140.22070210350552	0.9999745652398667
140.23070215350577	0.9999745688676832
140.240702203506	0.9999745724941557
140.25070225350626	0.9999745761205204
140.26070230350652	0.9999745797462181
140.27070235350678	0.9999745833702336
140.280702403507	0.9999745869949601
140.29070245350727	0.9999745906187792
140.30070250350752	0.9999745942415789
140.31070255350775	0.9999745978624272
140.320702603508	0.9999746014829104
140.33070265350827	0.9999746051014062
140.34070270350853	0.9999746087197557
140.35070275350876	0.9999746123396777
140.360702803509	0.9999746159583692
140.37070285350927	0.9999746195762481
140.38070290350953	0.9999746231921988
140.39070295350976	0.9999746268085448
140.40070300351002	0.9999746304227093
140.41070305351028	0.9999746340341148
140.4207031035105	0.9999746376466442
140.43070315351076	0.9999746412611115
140.44070320351102	0.9999746448735605
140.45070325351128	0.9999746484851809
140.4607033035115	0.9999746520970316
140.47070335351177	0.9999746557046357
140.48070340351202	0.9999746593111267
140.49070345351225	0.9999746629181733
140.5007035035125	0.9999746665257239
140.51070355351277	0.9999746701331181
140.52070360351303	0.9999746737395822
140.53070365351326	0.9999746773447439
140.54070370351351	0.9999746809485239
140.55070375351377	0.9999746845502497
140.560703803514	0.9999746881522056
140.57070385351426	0.9999746917544377
140.58070390351452	0.9999746953547076
140.59070395351478	0.9999746989551721
140.600704003515	0.9999747025567016
140.61070405351526	0.999974706155385
140.62070410351552	0.9999747097506331
140.63070415351578	0.999974713345622
140.640704203516	0.999974716941663
140.65070425351627	0.9999747205382775
140.66070430351652	0.9999747241331075
140.67070435351675	0.99997472772771
140.680704403517	0.9999747313219428
140.69070445351727	0.9999747349142648
140.70070450351753	0.9999747385043116
140.71070455351776	0.9999747420943212
140.72070460351802	0.9999747456837226
140.73070465351827	0.9999747492729895
140.7407047035185	0.9999747528626745
140.75070475351876	0.9999747564501018
140.76070480351902	0.9999747600382105
140.77070485351928	0.9999747636246242
140.7807049035195	0.9999747672090911
140.79070495351976	0.9999747707933854
140.80070500352002	0.9999747743768135
140.81070505352028	0.9999747779597841
140.8207051035205	0.9999747815429332
140.83070515352077	0.9999747851256637
140.84070520352103	0.9999747887059555
140.85070525352126	0.9999747922860382
140.8607053035215	0.9999747958650834
140.87070535352177	0.9999747994428719
140.88070540352203	0.9999748030211479
140.89070545352226	0.9999748065988824
140.90070550352252	0.999974810175341
140.91070555352277	0.9999748137507453
140.920705603523	0.9999748173259378
140.93070565352326	0.9999748209013165
140.94070570352352	0.9999748244744838
140.95070575352378	0.9999748280456231
140.960705803524	0.9999748316178352
140.97070585352427	0.9999748351894217
140.98070590352452	0.9999748387584984
140.99070595352475	0.9999748423293089
141.000706003525	0.9999748458998796
141.01070605352527	0.999974849467232
141.02070610352553	0.9999748530340742
141.03070615352576	0.9999748566005856
141.040706203526	0.9999748601654604
141.05070625352627	0.9999748637297446
141.06070630352653	0.9999748672942956
141.07070635352676	0.9999748708589349
141.08070640352702	0.9999748744234414
141.09070645352728	0.9999748779855575
141.1007065035275	0.9999748815465277
141.11070655352776	0.9999748851062684
141.12070660352802	0.999974888663312
141.13070665352828	0.9999748922218681
141.1407067035285	0.9999748957815131
141.15070675352877	0.9999748993391996
141.16070680352902	0.9999749028954927
141.17070685352925	0.9999749064520324
141.1807069035295	0.9999749100067923
141.19070695352977	0.999974913559019
141.20070700353003	0.9999749171110909
141.21070705353026	0.9999749206652474
141.22070710353051	0.9999749242200217
141.23070715353077	0.9999749277711673
141.240707203531	0.9999749313212664
141.25070725353126	0.9999749348712857
141.26070730353152	0.9999749384189983
141.27070735353178	0.9999749419660297
141.280707403532	0.999974945511888
141.29070745353226	0.9999749490585299
141.30070750353252	0.9999749526071438
141.31070755353278	0.9999749561530832
141.320707603533	0.9999749596969688
141.33070765353327	0.999974963240813
141.34070770353352	0.9999749667833938
141.35070775353375	0.9999749703245591
141.360707803534	0.9999749738665723
141.37070785353427	0.9999749774081367
141.38070790353453	0.9999749809488657
141.39070795353476	0.9999749844893238
141.40070800353502	0.9999749880274112
141.41070805353527	0.9999749915645803
141.4207081035355	0.99997499510104
141.43070815353576	0.9999749986364532
141.44070820353602	0.9999750021715824
141.45070825353628	0.999975005707127
141.4607083035365	0.9999750092419615
141.47070835353676	0.9999750127764492
141.48070840353702	0.999975016308803
141.49070845353728	0.9999750198393035
141.5007085035375	0.9999750233711241
141.51070855353777	0.9999750269012972
141.52070860353803	0.9999750304308698
141.53070865353826	0.9999750339612293
141.5407087035385	0.999975037490232
141.55070875353877	0.9999750410170397
141.56070880353903	0.9999750445441742
141.57070885353926	0.9999750480696374
141.58070890353952	0.999975051592488
141.59070895353977	0.9999750551161121
141.60070900354	0.999975058640212
141.61070905354026	0.9999750621640532
141.62070910354052	0.9999750656865408
141.63070915354078	0.9999750692081708
141.640709203541	0.9999750727298861
141.65070925354127	0.9999750762502769
141.66070930354152	0.9999750797673497
141.67070935354175	0.9999750832854437
141.680709403542	0.9999750868032888
141.69070945354227	0.9999750903191205
141.70070950354253	0.999975093835701
141.71070955354276	0.9999750973527523
141.720709603543	0.999975100866995
141.73070965354327	0.9999751043793211
141.74070970354353	0.9999751078913176
141.75070975354376	0.9999751114037803
141.76070980354402	0.9999751149150311
141.77070985354428	0.9999751184246206
141.7807099035445	0.9999751219370926
141.79070995354476	0.9999751254480344
141.80071000354502	0.9999751289560371
141.81071005354528	0.999975132462674
141.8207101035455	0.999975135968525
141.83071015354577	0.99997513947494
141.84071020354602	0.9999751429813524
141.85071025354625	0.999975146485625
141.8607103035465	0.9999751499908635
141.87071035354677	0.9999751534970356
141.88071040354703	0.9999751569984672
141.89071045354726	0.9999751604989129
141.90071050354751	0.9999751639993626
141.91071055354777	0.9999751675000232
141.920710603548	0.9999751710004477
141.93071065354826	0.9999751745006107
141.94071070354852	0.999975177999552
141.95071075354878	0.9999751814978022
141.960710803549	0.9999751849942635
141.97071085354926	0.9999751884890241
141.98071090354952	0.9999751919842808
141.99071095354978	0.9999751954785874
142.00071100355	0.9999751989728489
142.01071105355027	0.999975202467388
142.02071110355052	0.999975205960311
142.03071115355075	0.9999752094515835
142.040711203551	0.9999752129429512
142.05071125355127	0.9999752164322437
142.06071130355153	0.9999752199208655
142.07071135355176	0.9999752234095854
142.08071140355202	0.999975226898039
142.09071145355227	0.9999752303868611
142.1007115035525	0.9999752338746031
142.11071155355276	0.9999752373592592
142.12071160355302	0.9999752408430402
142.13071165355328	0.999975244327998
142.1407117035535	0.9999752478111058
142.15071175355376	0.9999752512928666
142.16071180355402	0.9999752547747385
142.17071185355428	0.999975258257838
142.1807119035545	0.9999752617397268
142.19071195355477	0.9999752652190272
142.20071200355503	0.9999752686964855
142.21071205355526	0.9999752721753238
142.2207121035555	0.9999752756532936
142.23071215355577	0.9999752791282749
142.24071220355603	0.9999752826047829
142.25071225355626	0.9999752860809746
142.26071230355652	0.9999752895557579
142.27071235355677	0.9999752930292015
142.280712403557	0.9999752965027099
142.29071245355726	0.9999752999752026
142.30071250355752	0.9999753034459025
142.31071255355778	0.9999753069168446
142.320712603558	0.9999753103886498
142.33071265355827	0.999975313858313
142.34071270355852	0.999975317326639
142.35071275355875	0.9999753207956269
142.360712803559	0.9999753242621601
142.37071285355927	0.9999753277283867
142.38071290355953	0.9999753311927124
142.39071295355976	0.9999753346564197
142.40071300356	0.9999753381226077
142.41071305356027	0.9999753415875209
142.42071310356053	0.9999753450503933
142.43071315356076	0.9999753485142584
142.44071320356102	0.9999753519766094
142.45071325356128	0.9999753554362885
142.4607133035615	0.9999753588951877
142.47071335356176	0.9999753623544047
142.48071340356202	0.9999753658151186
142.49071345356228	0.9999753692743945
142.5007135035625	0.9999753727319036
142.51071355356277	0.9999753761884037
142.52071360356302	0.9999753796441871
142.53071365356325	0.9999753830970843
142.5407137035635	0.9999753865499387
142.55071375356377	0.999975390003738
142.56071380356403	0.9999753934568854
142.57071385356426	0.9999753969101307
142.58071390356452	0.9999754003634256
142.59071395356477	0.9999754038145066
142.600714003565	0.9999754072627709
142.61071405356526	0.9999754107113376
142.62071410356552	0.9999754141601064
142.63071415356578	0.9999754176090878
142.640714203566	0.9999754210559492
142.65071425356626	0.9999754245023482
142.66071430356652	0.9999754279492864
142.67071435356678	0.9999754313940352
142.680714403567	0.9999754348351741
142.69071445356727	0.9999754382765029
142.70071450356753	0.9999754417204302
142.71071455356775	0.999975445163642
142.720714603568	0.9999754486051787
142.73071465356827	0.9999754520456843
142.74071470356853	0.9999754554867648
142.75071475356876	0.9999754589266516
142.76071480356902	0.99997546236312
142.77071485356927	0.9999754657981884
142.7807149035695	0.9999754692359947
142.79071495356976	0.9999754726738298
142.80071500357002	0.9999754761094644
142.81071505357028	0.9999754795442053
142.8207151035705	0.9999754829781979
142.83071515357076	0.9999754864104977
142.84071520357102	0.9999754898413391
142.85071525357128	0.9999754932730178
142.8607153035715	0.9999754967044813
142.87071535357177	0.9999755001350364
142.88071540357203	0.9999755035667258
142.89071545357226	0.9999755069967732
142.9007155035725	0.9999755104233925
142.91071555357277	0.9999755138506806
142.92071560357303	0.9999755172766187
142.93071565357326	0.9999755207021799
142.94071570357352	0.9999755241289662
142.95071575357377	0.9999755275528835
142.960715803574	0.9999755309776065
142.97071585357426	0.99997553440244
142.98071590357452	0.9999755378237933
142.99071595357478	0.9999755412447353
143.000716003575	0.9999755446666726
143.01071605357527	0.9999755480874291
143.02071610357552	0.9999755515070048
143.03071615357575	0.9999755549251405
143.040716203576	0.9999755583439295
143.05071625357627	0.9999755617634821
143.06071630357653	0.9999755651798642
143.07071635357676	0.9999755685943068
143.08071640357701	0.9999755720097725
143.09071645357727	0.999975575424827
143.10071650357753	0.9999755788381532
143.11071655357776	0.9999755822514436
143.12071660357802	0.9999755856648792
143.13071665357828	0.999975589076715
143.1407167035785	0.9999755924875932
143.15071675357876	0.9999755958986202
143.16071680357902	0.9999755993080379
143.17071685357928	0.9999756027146405
143.1807169035795	0.9999756061215322
143.19071695357977	0.9999756095305149
143.20071700358002	0.9999756129390376
143.21071705358025	0.9999756163440102
143.2207171035805	0.9999756197482752
143.23071715358077	0.9999756231538176
143.24071720358103	0.9999756265579595
143.25071725358126	0.9999756299591597
143.26071730358152	0.9999756333601368
143.27071735358177	0.9999756367634819
143.280717403582	0.9999756401660628
143.29071745358226	0.9999756435658896
143.30071750358252	0.9999756469651002
143.31071755358278	0.9999756503641052
143.320717603583	0.999975653762258
143.33071765358326	0.999975657158341
143.34071770358352	0.999975660553341
143.35071775358378	0.9999756639505276
143.360717803584	0.999975667348306
143.37071785358427	0.9999756707429651
143.38071790358453	0.9999756741364366
143.39071795358475	0.9999756775286127
143.400718003585	0.9999756809194621
143.41071805358527	0.9999756843108235
143.42071810358553	0.9999756877034198
143.43071815358576	0.9999756910939478
143.44071820358602	0.9999756944839278
143.45071825358627	0.9999756978748734
143.4607183035865	0.9999757012620256
143.47071835358676	0.9999757046476233
143.48071840358702	0.9999757080338504
143.49071845358728	0.9999757114191488
143.5007185035875	0.9999757148058535
143.51071855358776	0.9999757181920838
143.52071860358802	0.9999757215759506
143.53071865358825	0.9999757249609471
143.5407187035885	0.9999757283436937
143.55071875358877	0.9999757317233625
143.56071880358903	0.9999757351034461
143.57071885358926	0.9999757384848442
143.5807189035895	0.9999757418671772
143.59071895358977	0.999975745246767
143.60071900359003	0.9999757486236882
143.61071905359026	0.9999757520011546
143.62071910359052	0.999975755378911
143.63071915359077	0.9999757587537408
143.640719203591	0.9999757621277175
143.65071925359126	0.9999757655027816
143.66071930359152	0.9999757688789223
143.67071935359178	0.9999757722529912
143.680719403592	0.9999757756260472
143.69071945359227	0.9999757789988503
143.70071950359252	0.9999757823689214
143.71071955359275	0.9999757857381018
143.720719603593	0.9999757891082478
143.73071965359327	0.999975792478379
143.74071970359353	0.9999757958464246
143.75071975359376	0.9999757992139839
143.76071980359401	0.9999758025825093
143.77071985359427	0.9999758059494183
143.78071990359453	0.9999758093123429
143.79071995359476	0.9999758126756231
143.80072000359502	0.9999758160404822
143.81072005359528	0.9999758194053666
143.8207201035955	0.9999758227675404
143.83072015359576	0.9999758261287361
143.84072020359602	0.999975829492646
143.85072025359628	0.9999758328542885
143.8607203035965	0.9999758362138669
143.87072035359677	0.9999758395727923
143.88072040359702	0.9999758429309423
143.89072045359725	0.9999758462897735
143.9007205035975	0.9999758496470876
143.91072055359777	0.9999758530028257
143.92072060359803	0.9999758563596179
143.93072065359826	0.9999758597143714
143.94072070359852	0.9999758630678439
143.95072075359877	0.9999758664216579
143.960720803599	0.9999758697750641
143.97072085359926	0.9999758731267018
143.98072090359952	0.9999758764786395
143.99072095359978	0.9999758798320006
144.0007210036	0.9999758831815515
144.01072105360026	0.9999758865316241
144.02072110360052	0.9999758898814788
144.03072115360078	0.9999758932281719
144.040721203601	0.9999758965748756
144.05072125360127	0.9999758999215657
144.06072130360153	0.9999759032682821
144.07072135360175	0.9999759066160685
144.080721403602	0.9999759099604917
144.09072145360227	0.9999759133029854
144.10072150360253	0.9999759166467308
144.11072155360276	0.9999759199887341
144.12072160360302	0.9999759233302263
144.13072165360327	0.9999759266706939
144.1407217036035	0.9999759300125116
144.15072175360376	0.9999759333550304
144.16072180360402	0.9999759366937641
144.17072185360428	0.9999759400305893
144.1807219036045	0.9999759433682747
144.19072195360476	0.9999759467052143
144.20072200360502	0.9999759500414495
144.21072205360525	0.9999759533760016
144.2207221036055	0.9999759567117912
144.23072215360577	0.9999759600488487
144.24072220360603	0.9999759633820604
144.25072225360626	0.9999759667142157
144.2607223036065	0.9999759700453335
144.27072235360677	0.9999759733748714
144.28072240360703	0.9999759767050458
144.29072245360726	0.9999759800363835
144.30072250360752	0.9999759833676459
144.31072255360777	0.9999759866952632
144.320722603608	0.9999759900222591
144.33072265360826	0.9999759933503894
144.34072270360852	0.9999759966762649
144.35072275360878	0.9999760000003299
144.360722803609	0.9999760033243561
144.37072285360927	0.9999760066507764
144.38072290360952	0.999976009978057
144.39072295360975	0.9999760132996408
144.40072300361	0.9999760166222635
144.41072305361027	0.9999760199443495
144.42072310361053	0.9999760232636774
144.43072315361076	0.9999760265834354
144.44072320361101	0.9999760299024696
144.45072325361127	0.9999760332230242
144.46072330361153	0.9999760365429644
144.47072335361176	0.999976039859824
144.48072340361202	0.9999760431765626
144.49072345361228	0.9999760464930133
144.5007235036125	0.9999760498079615
144.51072355361276	0.9999760531218101
144.52072360361302	0.9999760564367421
144.53072365361328	0.9999760597523119
144.5407237036135	0.9999760630645124
144.55072375361377	0.9999760663770415
144.56072380361402	0.9999760696898408
144.57072385361425	0.9999760729990527
144.5807239036145	0.9999760763087614
144.59072395361477	0.9999760796180004
144.60072400361503	0.9999760829266123
144.61072405361526	0.999976086235911
144.62072410361552	0.999976089543357
144.63072415361577	0.9999760928504959
144.640724203616	0.9999760961572955
144.65072425361626	0.9999760994607881
144.66072430361652	0.999976102764876
144.67072435361678	0.9999761060691851
144.680724403617	0.9999761093732629
144.69072445361726	0.9999761126763508
144.70072450361752	0.9999761159767164
144.71072455361778	0.9999761192793284
144.720724603618	0.9999761225809476
144.73072465361827	0.9999761258792451
144.74072470361853	0.9999761291776492
144.75072475361875	0.999976132475244
144.760724803619	0.9999761357738891
144.77072485361927	0.9999761390722773
144.78072490361953	0.9999761423681349
144.79072495361976	0.9999761456650569
144.80072500362002	0.9999761489600015
144.81072505362027	0.9999761522532593
144.8207251036205	0.9999761555466112
144.83072515362076	0.9999761588393152
144.84072520362102	0.9999761621314406
144.85072525362128	0.9999761654219198
144.8607253036215	0.9999761687146077
144.87072535362176	0.9999761720059686
144.88072540362202	0.9999761752932416
144.89072545362225	0.9999761785813279
144.9007255036225	0.9999761818691933
144.91072555362277	0.9999761851572062
144.92072560362303	0.9999761884435957
144.93072565362326	0.9999761917287704
144.9407257036235	0.9999761950179535
144.95072575362377	0.9999761983039572
144.96072580362403	0.9999762015859182
144.97072585362426	0.9999762048686207
144.98072590362452	0.9999762081502951
144.99072595362478	0.9999762114326491
145.000726003625	0.9999762147139629
145.01072605362526	0.9999762179953867
145.02072610362552	0.9999762212779978
145.03072615362578	0.9999762245574129
145.040726203626	0.9999762278347838
145.05072625362627	0.9999762311113408
145.06072630362652	0.9999762343885803
145.07072635362675	0.9999762376654363
145.080726403627	0.9999762409403417
145.09072645362727	0.999976244217604
145.10072650362753	0.9999762474953439
145.11072655362776	0.999976250768632
145.12072660362801	0.9999762540413579
145.13072665362827	0.9999762573130642
145.14072670362853	0.9999762605837154
145.15072675362876	0.9999762638557478
145.16072680362902	0.9999762671261193
145.17072685362928	0.9999762703973717
145.1807269036295	0.9999762736676161
145.19072695362976	0.9999762769346543
145.20072700363002	0.9999762802020785
145.21072705363028	0.9999762834678728
145.2207271036305	0.9999762867337709
145.23072715363077	0.9999762900001942
145.24072720363102	0.9999762932654895
145.25072725363125	0.999976296532699
145.2607273036315	0.999976299796365
145.27072735363177	0.9999763030580188
145.28072740363203	0.9999763063211912
145.29072745363226	0.9999763095815877
145.30072750363252	0.9999763128424408
145.31072755363277	0.9999763161028755
145.320727603633	0.9999763193636465
145.33072765363326	0.9999763226244104
145.34072770363352	0.9999763258820763
145.35072775363378	0.999976329138799
145.360727803634	0.9999763323949818
145.37072785363426	0.999976335650612
145.38072790363452	0.9999763389062841
145.39072795363478	0.9999763421616288
145.400728003635	0.9999763454182855
145.41072805363527	0.9999763486712745
145.42072810363553	0.9999763519226064
145.43072815363576	0.9999763551764498
145.440728203636	0.9999763584280118
145.45072825363627	0.9999763616788336
145.46072830363653	0.9999763649280199
145.47072835363676	0.999976368178163
145.48072840363702	0.9999763714297826
145.49072845363727	0.9999763746770953
145.5007285036375	0.9999763779244278
145.51072855363776	0.9999763811726646
145.52072860363802	0.9999763844183552
145.53072865363828	0.9999763876627313
145.5407287036385	0.9999763909068901
145.55072875363877	0.9999763941518786
145.56072880363902	0.9999763973965443
145.57072885363925	0.9999764006389206
145.5807289036395	0.9999764038819894
145.59072895363977	0.9999764071251132
145.60072900364003	0.9999764103660983
145.61072905364026	0.9999764136057475
145.6207291036405	0.9999764168442606
145.63072915364077	0.9999764200847353
145.64072920364103	0.9999764233248412
145.65072925364126	0.9999764265612942
145.66072930364152	0.9999764297998927
145.67072935364178	0.9999764330367534
145.680729403642	0.9999764362704684
145.69072945364226	0.9999764395046138
145.70072950364252	0.9999764427374094
145.71072955364278	0.9999764459729206
145.720729603643	0.9999764492065062
145.73072965364327	0.9999764524382443
145.74072970364352	0.9999764556712962
145.75072975364375	0.9999764589011558
145.760729803644	0.9999764621309437
145.77072985364427	0.9999764653592027
145.78072990364453	0.9999764685874944
145.79072995364476	0.999976471817793
145.80073000364501	0.9999764750454556
145.81073005364527	0.9999764782738959
145.82073010364553	0.9999764815018398
145.83073015364576	0.999976484725596
145.84073020364602	0.9999764879490259
145.85073025364628	0.9999764911718383
145.8607303036465	0.9999764943954
145.87073035364676	0.9999764976187508
145.88073040364702	0.9999765008416067
145.89073045364728	0.9999765040653105
145.9007305036475	0.9999765072859776
145.91073055364777	0.9999765105052658
145.92073060364802	0.9999765137240572
145.93073065364825	0.9999765169432424
145.9407307036485	0.9999765201626042
145.95073075364877	0.9999765233794878
145.96073080364903	0.9999765265978284
145.97073085364926	0.9999765298161643
145.98073090364952	0.9999765330301877
145.99073095364977	0.999976536243228
146.00073100365	0.9999765394570281
146.01073105365026	0.9999765426719506
146.02073110365052	0.9999765458860349
146.03073115365078	0.9999765490980916
146.040731203651	0.9999765523115676
146.05073125365126	0.9999765555240224
146.06073130365152	0.9999765587326446
146.07073135365178	0.9999765619410335
146.080731403652	0.9999765651501569
146.09073145365227	0.9999765683587348
146.10073150365253	0.9999765715671791
146.11073155365276	0.9999765747744507
146.120731603653	0.9999765779825653
146.13073165365327	0.9999765811883446
146.14073170365353	0.9999765843918274
146.15073175365376	0.9999765875973896
146.16073180365402	0.9999765908006018
146.17073185365427	0.9999765940042591
146.1807319036545	0.9999765972066456
146.19073195365476	0.9999766004079239
146.20073200365502	0.9999766036124026
146.21073205365528	0.999976606812659
146.2207321036555	0.9999766100116412
146.23073215365577	0.9999766132105977
146.24073220365602	0.9999766164086439
146.25073225365625	0.9999766196074259
146.2607323036565	0.9999766228037058
146.27073235365677	0.9999766260014714
146.28073240365703	0.9999766291983115
146.29073245365726	0.9999766323919974
146.3007325036575	0.9999766355861577
146.31073255365777	0.9999766387793287
146.32073260365803	0.9999766419728996
146.33073265365826	0.9999766451658149
146.34073270365852	0.9999766483568674
146.35073275365878	0.999976651549893
146.360732803659	0.9999766547422834
146.37073285365926	0.9999766579319531
146.38073290365952	0.9999766611205843
146.39073295365978	0.9999766643087256
146.40073300366	0.9999766674965319
146.41073305366027	0.9999766706834946
146.42073310366052	0.9999766738702702
146.43073315366075	0.9999766770572235
146.440733203661	0.9999766802423867
146.45073325366127	0.9999766834278544
146.46073330366153	0.9999766866125085
146.47073335366176	0.9999766897957083
146.48073340366201	0.9999766929781232
146.49073345366227	0.9999766961593676
146.50073350366253	0.9999766993422572
146.51073355366276	0.9999767025239755
146.52073360366302	0.9999767057036395
146.53073365366328	0.9999767088838907
146.5407337036635	0.999976712064295
146.55073375366376	0.9999767152419754
146.56073380366402	0.999976718418426
146.57073385366428	0.9999767215956055
146.5807339036645	0.9999767247740555
146.59073395366477	0.9999767279513917
146.60073400366502	0.9999767311249305
146.61073405366525	0.9999767342999291
146.6207341036655	0.9999767374729112
146.63073415366577	0.9999767406443364
146.64073420366603	0.9999767438163761
146.65073425366626	0.9999767469878375
146.66073430366652	0.9999767501614554
146.67073435366677	0.9999767533318855
146.680734403667	0.9999767565026779
146.69073445366726	0.999976759673432
146.70073450366752	0.9999767628399705
146.71073455366778	0.9999767660081855
146.720734603668	0.9999767691751009
146.73073465366826	0.9999767723425544
146.74073470366852	0.9999767755096602
146.75073475366878	0.9999767786743342
146.760734803669	0.9999767818396819
146.77073485366927	0.9999767850036846
146.78073490366953	0.999976788166675
146.79073495366976	0.999976791327684
146.80073500367	0.9999767944892343
146.81073505367027	0.9999767976519126
146.82073510367053	0.9999768008128386
146.83073515367076	0.9999768039731868
146.84073520367102	0.9999768071336766
146.85073525367127	0.999976810292766
146.8607353036715	0.9999768134497078
146.87073535367176	0.9999768166067378
146.88073540367202	0.9999768197642779
146.89073545367228	0.9999768229226216
146.9007355036725	0.9999768260785243
146.91073555367277	0.9999768292324832
146.92073560367302	0.9999768323873753
146.93073565367325	0.9999768355409714
146.9407357036735	0.9999768386925916
146.95073575367377	0.9999768418425984
146.96073580367403	0.9999768449948224
146.97073585367426	0.9999768481480015
146.9807359036745	0.9999768512995617
146.99073595367477	0.9999768544496852
147.00073600367503	0.9999768575983821
147.01073605367526	0.9999768607465802
147.02073610367552	0.999976863894669
147.03073615367578	0.9999768670427042
147.040736203676	0.9999768701896153
147.05073625367626	0.9999768733361474
147.06073630367652	0.9999768764806971
147.07073635367678	0.9999768796265533
147.080736403677	0.9999768827712328
147.09073645367727	0.9999768859129451
147.10073650367752	0.999976889056285
147.11073655367775	0.9999768921981824
147.120736603678	0.9999768953407158
147.13073665367827	0.9999768984809722
147.14073670367853	0.9999769016207073
147.15073675367876	0.9999769047626569
147.16073680367901	0.9999769079002764
147.17073685367927	0.9999769110387237
147.18073690367953	0.9999769141758531
147.19073695367976	0.9999769173135624
147.20073700368002	0.9999769204504959
147.21073705368028	0.9999769235849977
147.2207371036805	0.9999769267214668
147.23073715368076	0.9999769298553335
147.24073720368102	0.9999769329890095
147.25073725368128	0.9999769361226728
147.2607373036815	0.9999769392550015
147.27073735368177	0.9999769423861214
147.28073740368202	0.9999769455166252
147.29073745368225	0.9999769486485082
147.3007375036825	0.9999769517791257
147.31073755368277	0.9999769549091213
147.32073760368303	0.9999769580368423
147.33073765368326	0.999976961164166
147.34073770368352	0.9999769642918769
147.35073775368377	0.9999769674185726
147.360737803684	0.9999769705450038
147.37073785368426	0.9999769736712166
147.38073790368452	0.9999769767975091
147.39073795368478	0.9999769799211918
147.400738003685	0.9999769830446584
147.41073805368526	0.9999769861681479
147.42073810368552	0.999976989290204
147.43073815368578	0.9999769924106866
147.440738203686	0.999976995530909
147.45073825368627	0.9999769986531144
147.46073830368653	0.9999770017745142
147.47073835368676	0.9999770048936345
147.480738403687	0.9999770080104647
147.49073845368727	0.9999770111283548
147.50073850368753	0.9999770142465852
147.51073855368776	0.9999770173634923
147.52073860368802	0.9999770204788878
147.53073865368827	0.9999770235948685
147.5407387036885	0.9999770267120145
147.55073875368876	0.9999770298256418
147.56073880368902	0.9999770329386013
147.57073885368928	0.9999770360495033
147.5807389036895	0.9999770391615004
147.59073895368977	0.9999770422742734
147.60073900369002	0.9999770453849228
147.61073905369025	0.9999770484976214
147.6207391036905	0.9999770516070142
147.63073915369077	0.999977054716569
147.64073920369103	0.9999770578245429
147.65073925369126	0.9999770609313681
147.6607393036915	0.9999770640391079
147.67073935369177	0.9999770671449535
147.68073940369203	0.9999770702529158
147.69073945369226	0.9999770733586927
147.70073950369252	0.9999770764630512
147.71073955369278	0.9999770795658313
147.720739603693	0.9999770826680273
147.73073965369326	0.9999770857712972
147.74073970369352	0.9999770888730449
147.75073975369378	0.9999770919755978
147.760739803694	0.9999770950766854
147.77073985369427	0.999977098176557
147.78073990369452	0.9999771012757133
147.79073995369475	0.9999771043748524
147.800740003695	0.9999771074732395
147.81074005369527	0.9999771105698544
147.82074010369553	0.9999771136681943
147.83074015369576	0.9999771167652549
147.84074020369601	0.9999771198611626
147.85074025369627	0.9999771229564265
147.86074030369653	0.9999771260503306
147.87074035369676	0.9999771291437322
147.88074040369702	0.9999771322361826
147.89074045369728	0.9999771353283222
147.9007405036975	0.9999771384205253
147.91074055369776	0.9999771415128251
147.92074060369802	0.999977144603645
147.93074065369828	0.9999771476942678
147.9407407036985	0.9999771507845973
147.95074075369877	0.9999771538744086
147.96074080369903	0.9999771569623084
147.97074085369925	0.9999771600491931
147.9807409036995	0.9999771631374356
147.99074095369977	0.9999771662240375
148.00074100370003	0.9999771693094769
148.01074105370026	0.9999771723935375
148.02074110370052	0.9999771754789788
148.03074115370077	0.9999771785633865
148.040741203701	0.999977181645549
148.05074125370126	0.9999771847279683
148.06074130370152	0.99997718780976
148.07074135370178	0.9999771908941616
148.080741403702	0.9999771939746265
148.09074145370226	0.9999771970536359
148.10074150370252	0.999977200133166
148.11074155370278	0.999977203212735
148.120741603703	0.9999772062924384
148.13074165370327	0.9999772093682376
148.14074170370353	0.9999772124450473
148.15074175370376	0.9999772155221232
148.160741803704	0.9999772185996094
148.17074185370427	0.999977221675281
148.18074190370453	0.9999772247488862
148.19074195370476	0.9999772278231316
148.20074200370502	0.9999772308948865
148.21074205370527	0.9999772339671846
148.2207421037055	0.9999772370392064
148.23074215370576	0.9999772401115103
148.24074220370602	0.9999772431829902
148.25074225370628	0.9999772462527285
148.2607423037065	0.9999772493232967
148.27074235370677	0.9999772523921826
148.28074240370702	0.9999772554597647
148.29074245370725	0.9999772585270215
148.3007425037075	0.9999772615943882
148.31074255370777	0.9999772646619526
148.32074260370803	0.9999772677280006
148.33074265370826	0.9999772707934539
148.34074270370851	0.9999772738567452
148.35074275370877	0.9999772769196901
148.36074280370903	0.9999772799834643
148.37074285370926	0.999977283045507
148.38074290370952	0.9999772861073719
148.39074295370978	0.999977289170135
148.40074300371	0.9999772922315814
148.41074305371026	0.9999772952920277
148.42074310371052	0.9999772983511768
148.43074315371078	0.9999773014095872
148.440743203711	0.9999773044684149
148.45074325371127	0.9999773075259291
148.46074330371152	0.9999773105837523
148.47074335371175	0.9999773136406939
148.480743403712	0.9999773166972351
148.49074345371227	0.9999773197528237
148.50074350371253	0.9999773228066425
148.51074355371276	0.9999773258613679
148.52074360371302	0.9999773289146754
148.53074365371327	0.9999773319676967
148.54074370371353	0.9999773350190005
148.55074375371376	0.9999773380718853
148.56074380371402	0.9999773411238337
148.57074385371428	0.9999773441725914
148.5807439037145	0.9999773472222787
148.59074395371476	0.9999773502711269
148.60074400371502	0.9999773533211961
148.61074405371528	0.9999773563691937
148.6207441037155	0.9999773594170935
148.63074415371577	0.999977362464939
148.64074420371603	0.9999773655115903
148.65074425371625	0.9999773685574039
148.6607443037165	0.9999773716001127
148.67074435371677	0.9999773746436104
148.68074440371703	0.9999773776872849
148.69074445371726	0.9999773807307929
148.70074450371752	0.9999773837735264
148.71074455371777	0.9999773868147602
148.720744603718	0.999977389857297
148.73074465371826	0.9999773928992242
148.74074470371852	0.9999773959384329
148.75074475371878	0.9999773989771986
148.760744803719	0.9999774020156198
148.77074485371926	0.9999774050543502
148.78074490371952	0.9999774080918344
148.79074495371978	0.9999774111287151
148.80074500372	0.9999774141658401
148.81074505372027	0.9999774172006772
148.82074510372053	0.9999774202347811
148.83074515372076	0.9999774232692964
148.840745203721	0.9999774263043654
148.85074525372127	0.9999774293377028
148.86074530372153	0.9999774323698265
148.87074535372176	0.9999774354025487
148.88074540372202	0.9999774384339924
148.89074545372227	0.9999774414646972
148.9007455037225	0.9999774444947429
148.91074555372276	0.9999774475225631
148.92074560372302	0.9999774505526127
148.93074565372328	0.9999774535826306
148.9407457037235	0.9999774566112296
148.95074575372377	0.9999774596386339
148.96074580372402	0.9999774626640808
148.97074585372425	0.9999774656900546
148.9807459037245	0.9999774687142617
148.99074595372477	0.9999774717393144
149.00074600372503	0.9999774747626949
149.01074605372526	0.9999774777863046
149.02074610372551	0.9999774808094424
149.03074615372577	0.9999774838322055
149.04074620372603	0.9999774868552097
149.05074625372626	0.9999774898761203
149.06074630372652	0.9999774928978081
149.07074635372678	0.9999774959168968
149.080746403727	0.999977498936641
149.09074645372726	0.999977501956212
149.10074650372752	0.9999775049739603
149.11074655372778	0.9999775079911488
149.120746603728	0.999977511007425
149.13074665372827	0.9999775140232817
149.14074670372852	0.9999775170378651
149.15074675372875	0.9999775200525781
149.160746803729	0.9999775230678905
149.17074685372927	0.9999775260827248
149.18074690372953	0.9999775290959064
149.19074695372976	0.9999775321086884
149.20074700373002	0.9999775351205172
149.21074705373027	0.9999775381323626
149.22074710373053	0.999977541143005
149.23074715373076	0.9999775441528199
149.24074720373102	0.9999775471621146
149.25074725373128	0.9999775501709056
149.2607473037315	0.9999775531806139
149.27074735373176	0.9999775561882883
149.28074740373202	0.9999775591941827
149.29074745373228	0.9999775622007601
149.3007475037325	0.9999775652067473
149.31074755373277	0.9999775682122082
149.32074760373303	0.9999775712162768
149.33074765373325	0.9999775742202174
149.3407477037335	0.9999775772242044
149.35074775373377	0.9999775802260488
149.36074780373403	0.9999775832285569
149.37074785373426	0.9999775862300594
149.38074790373452	0.999977589231754
149.39074795373477	0.9999775922313416
149.400748003735	0.9999775952321117
149.41074805373526	0.9999775982331437
149.42074810373552	0.9999776012311028
149.43074815373578	0.9999776042294386
149.440748203736	0.9999776072254893
149.45074825373626	0.999977610222199
149.46074830373652	0.999977613217502
149.47074835373678	0.999977616213593
149.480748403737	0.999977619208618
149.49074845373727	0.9999776222035016
149.50074850373753	0.9999776251986243
149.51074855373776	0.9999776281910414
149.520748603738	0.9999776311838503
149.53074865373827	0.9999776341749873
149.54074870373853	0.999977637167247
149.55074875373876	0.9999776401585099
149.56074880373902	0.9999776431494426
149.57074885373927	0.9999776461392834
149.5807489037395	0.999977649127379
149.59074895373976	0.9999776521163847
149.60074900374002	0.9999776551048081
149.61074905374028	0.9999776580919312
149.6207491037405	0.9999776610781328
149.63074915374077	0.999977664064745
149.64074920374102	0.9999776670497543
149.65074925374125	0.9999776700347485
149.6607493037415	0.999977673018919
149.67074935374177	0.9999776760018416
149.68074940374203	0.9999776789850437
149.69074945374226	0.99997768196772
149.70074950374251	0.9999776849505999
149.71074955374277	0.999977687931984
149.72074960374303	0.9999776909123675
149.73074965374326	0.9999776938933853
149.74074970374352	0.9999776968727062
149.75074975374378	0.9999776998522791
149.760749803744	0.999977702830159
149.77074985374426	0.9999777058076469
149.78074990374452	0.9999777087837154
149.79074995374478	0.999977711758954
149.800750003745	0.9999777147363005
149.81075005374527	0.9999777177110123
149.82075010374552	0.9999777206865227
149.83075015374575	0.9999777236600207
149.840750203746	0.9999777266334663
149.85075025374627	0.9999777296057435
149.86075030374653	0.9999777325782178
149.87075035374676	0.999977735551445
149.88075040374702	0.9999777385224984
149.89075045374727	0.9999777414937404
149.90075050374753	0.9999777444623615
149.91075055374776	0.9999777474322866
149.92075060374802	0.9999777503996782
149.93075065374828	0.9999777533671852
149.9407507037485	0.9999777563348422
149.95075075374876	0.9999777593012799
149.96075080374902	0.999977762268556
149.97075085374928	0.9999777652349399
149.9807509037495	0.9999777682014309
149.99075095374977	0.9999777711646446
150.00075100375003	0.9999777741279514
150.01075105375025	0.999977777090922
150.0207511037505	0.9999777800539067
150.03075115375077	0.9999777830169468
150.04075120375103	0.999977785978814
150.05075125375126	0.9999777889398531
150.06075130375152	0.9999777918996314
150.07075135375177	0.9999777948595473
150.080751403752	0.9999777978187545
150.09075145375226	0.9999778007776143
150.10075150375252	0.9999778037361845
150.11075155375278	0.9999778066939922
150.120751603753	0.9999778096518311
150.13075165375326	0.9999778126086607
150.14075170375352	0.9999778155640747
150.15075175375378	0.9999778185169018
150.160751803754	0.9999778214710595
150.17075185375427	0.9999778244267323
150.18075190375453	0.9999778273807005
150.19075195375476	0.999977830335401
150.200752003755	0.9999778332870984
150.21075205375527	0.9999778362385203
150.22075210375553	0.9999778391881246
150.23075215375576	0.9999778421370423
150.24075220375602	0.9999778450873227
150.25075225375627	0.9999778480363122
150.2607523037565	0.9999778509867466
150.27075235375676	0.9999778539346713
150.28075240375702	0.9999778568825541
150.29075245375728	0.999977859828478
150.3007525037575	0.9999778627752937
150.31075255375777	0.999977865721874
150.32075260375802	0.9999778686667216
150.33075265375825	0.9999778716127149
150.3407527037585	0.9999778745559011
150.35075275375877	0.999977877499026
150.36075280375903	0.9999778804402037
150.37075285375926	0.9999778833825373
150.38075290375951	0.9999778863237393
150.39075295375977	0.999977889264637
150.40075300376003	0.9999778922056505
150.41075305376026	0.9999778951451866
150.42075310376052	0.9999778980850405
150.43075315376078	0.9999779010231343
150.440753203761	0.9999779039615769
150.45075325376126	0.9999779068993977
150.46075330376152	0.9999779098362256
150.47075335376178	0.9999779127731536
150.480753403762	0.9999779157085524
150.49075345376227	0.9999779186434222
150.50075350376252	0.9999779215779924
150.51075355376275	0.9999779245124764
150.520753603763	0.9999779274462167
150.53075365376327	0.9999779303787579
150.54075370376353	0.9999779333109652
150.55075375376376	0.9999779362422165
150.56075380376402	0.9999779391726333
150.57075385376427	0.9999779421025519
150.58075390376453	0.9999779450329719
150.59075395376476	0.9999779479621282
150.60075400376502	0.9999779508909494
150.61075405376528	0.9999779538197616
150.6207541037655	0.9999779567471216
150.63075415376576	0.9999779596751471
150.64075420376602	0.9999779626011573
150.65075425376628	0.9999779655278387
150.6607543037665	0.9999779684526163
150.67075435376677	0.9999779713785609
150.68075440376703	0.9999779743035637
150.69075445376725	0.9999779772266576
150.7007545037675	0.9999779801502399
150.71075455376777	0.9999779830702664
150.72075460376803	0.9999779859907644
150.73075465376826	0.9999779889116241
150.74075470376852	0.9999779918340109
150.75075475376877	0.9999779947554729
150.760754803769	0.9999779976748667
150.77075485376926	0.9999780005937241
150.78075490376952	0.9999780035115224
150.79075495376978	0.9999780064287583
150.80075500377	0.9999780093449079
150.81075505377027	0.9999780122625967
150.82075510377052	0.9999780151791668
150.83075515377078	0.9999780180952391
150.840755203771	0.9999780210109492
150.85075525377127	0.9999780239241445
150.86075530377153	0.9999780268364081
150.87075535377176	0.999978029748517
150.880755403772	0.9999780326613082
150.89075545377227	0.999978035574085
150.90075550377253	0.9999780384858629
150.91075555377276	0.9999780413968181
150.92075560377302	0.9999780443050292
150.93075565377328	0.999978047213788
150.9407557037735	0.999978050121629
150.95075575377376	0.9999780530306378
150.96075580377402	0.999978055939996
150.97075585377428	0.9999780588480577
150.9807559037745	0.9999780617557406
150.99075595377477	0.9999780646616505
151.00075600377502	0.9999780675673482
151.01075605377525	0.9999780704713114
151.0207561037755	0.9999780733744724
151.03075615377577	0.9999780762772701
151.04075620377603	0.9999780791809038
151.05075625377626	0.9999780820835936
151.06075630377651	0.9999780849859433
151.07075635377677	0.9999780878877856
151.08075640377703	0.9999780907883246
151.09075645377726	0.9999780936891127
151.10075650377752	0.9999780965881341
151.11075655377778	0.9999780994883797
151.120756603778	0.9999781023875702
151.13075665377826	0.9999781052859081
151.14075670377852	0.9999781081835519
151.15075675377878	0.9999781110797334
151.160756803779	0.9999781139751497
151.17075685377927	0.9999781168702149
151.18075690377952	0.9999781197657825
151.19075695377975	0.9999781226606897
151.20075700378	0.9999781255549356
151.21075705378027	0.999978128449614
151.22075710378053	0.9999781313419759
151.23075715378076	0.9999781342340915
151.24075720378102	0.9999781371263335
151.25075725378127	0.9999781400174425
151.26075730378153	0.9999781429080691
151.27075735378176	0.9999781457983534
151.28075740378202	0.999978148688551
151.29075745378228	0.9999781515772137
151.3007575037825	0.999978154465997
151.31075755378276	0.9999781573542241
151.32075760378302	0.9999781602420404
151.33075765378328	0.9999781631279043
151.3407577037835	0.9999781660138723
151.35075775378377	0.9999781689001682
151.36075780378403	0.9999781717833411
151.37075785378426	0.9999781746675153
151.3807579037845	0.9999781775513008
151.39075795378477	0.9999781804350689
151.40075800378503	0.9999781833177024
151.41075805378526	0.9999781862000747
151.42075810378552	0.9999781890814631
151.43075815378577	0.9999781919612146
151.440758203786	0.9999781948415367
151.45075825378626	0.999978197722014
151.46075830378652	0.999978200601896
151.47075835378678	0.9999782034800787
151.480758403787	0.9999782063565495
151.49075845378727	0.999978209233136
151.50075850378752	0.9999782121100621
151.51075855378778	0.9999782149863521
151.520758603788	0.9999782178622695
151.53075865378827	0.9999782207376662
151.54075870378853	0.9999782236131308
151.55075875378876	0.999978226487662
151.560758803789	0.9999782293604773
151.57075885378927	0.9999782322332599
151.58075890378953	0.9999782351045602
151.59075895378976	0.9999782379748299
151.60075900379002	0.9999782408460033
151.61075905379028	0.9999782437174604
151.6207591037905	0.9999782465882968
151.63075915379076	0.9999782494577617
151.64075920379102	0.9999782523256778
151.65075925379128	0.9999782551942281
151.6607593037915	0.9999782580619498
151.67075935379177	0.9999782609293985
151.68075940379202	0.9999782637958835
151.69075945379225	0.9999782666619746
151.7007595037925	0.9999782695278008
151.71075955379277	0.9999782723930577
151.72075960379303	0.9999782752573103
151.73075965379326	0.9999782781197402
151.74075970379351	0.9999782809825565
151.75075975379377	0.9999782838453523
151.76075980379403	0.9999782867077533
151.77075985379426	0.9999782895704601
151.78075990379452	0.9999782924320778
151.79075995379478	0.9999782952912735
151.800760003795	0.9999782981491951
151.81076005379526	0.9999783010086617
151.82076010379552	0.9999783038678387
151.83076015379578	0.9999783067265379
151.840760203796	0.9999783095844205
151.85076025379627	0.9999783124425813
151.86076030379652	0.9999783152996096
151.87076035379675	0.9999783181544574
151.880760403797	0.9999783210108576
151.89076045379727	0.999978323865823
151.90076050379753	0.9999783267189767
151.91076055379776	0.9999783295733359
151.92076060379802	0.9999783324275378
151.93076065379827	0.9999783352797079
151.94076070379853	0.9999783381310063
151.95076075379876	0.9999783409820073
151.96076080379902	0.9999783438322389
151.97076085379928	0.999978346681306
151.9807609037995	0.9999783495309049
151.99076095379976	0.9999783523804516
152.00076100380002	0.9999783552289341
152.01076105380028	0.9999783580767417
152.0207611038005	0.9999783609240734
152.03076115380077	0.9999783637721356
152.04076120380103	0.9999783666178953
152.05076125380126	0.9999783694632721
152.0607613038015	0.9999783723082534
152.07076135380177	0.9999783751538095
152.08076140380203	0.9999783779983498
152.09076145380226	0.9999783808414445
152.10076150380252	0.9999783836837544
152.11076155380277	0.9999783865266755
152.120761603803	0.9999783893680935
152.13076165380326	0.9999783922082662
152.14076170380352	0.9999783950490693
152.15076175380378	0.9999783978887049
152.160761803804	0.9999784007286409
152.17076185380427	0.99997840356708
152.18076190380452	0.9999784064062306
152.19076195380478	0.9999784092445572
152.200762003805	0.9999784120823928
152.21076205380527	0.9999784149193454
152.22076210380553	0.9999784177561595
152.23076215380576	0.9999784205924132
152.240762203806	0.9999784234277772
152.25076225380627	0.9999784262626683
152.26076230380653	0.9999784290957756
152.27076235380676	0.9999784319294721
152.28076240380702	0.9999784347615688
152.29076245380728	0.9999784375929759
152.3007625038075	0.9999784404232819
152.31076255380776	0.999978443254907
152.32076260380802	0.9999784460863771
152.33076265380828	0.9999784489175411
152.3407627038085	0.9999784517480329
152.35076275380877	0.9999784545771743
152.36076280380902	0.9999784574044556
152.37076285380925	0.9999784602314558
152.3807629038095	0.999978463059401
152.39076295380977	0.9999784658870153
152.40076300381003	0.9999784687129354
152.41076305381026	0.9999784715373545
152.42076310381051	0.999978474364443
152.43076315381077	0.999978477188334
152.44076320381103	0.9999784800112778
152.45076325381126	0.9999784828349444
152.46076330381152	0.9999784856581152
152.47076335381178	0.999978488480517
152.480763403812	0.999978491302821
152.49076345381226	0.9999784941253318
152.50076350381252	0.9999784969448033
152.51076355381278	0.9999784997639027
152.520763603813	0.9999785025827742
152.53076365381327	0.9999785054025657
152.54076370381352	0.9999785082207039
152.55076375381375	0.9999785110386151
152.560763803814	0.9999785138555835
152.57076385381427	0.9999785166721602
152.58076390381453	0.9999785194873549
152.59076395381476	0.9999785223027823
152.60076400381502	0.9999785251180925
152.61076405381527	0.9999785279318879
152.62076410381553	0.9999785307454647
152.63076415381576	0.9999785335587003
152.64076420381602	0.9999785363733591
152.65076425381628	0.9999785391862448
152.6607643038165	0.999978541997222
152.67076435381676	0.999978544807024
152.68076440381702	0.9999785476179961
152.69076445381728	0.9999785504285001
152.7007645038175	0.9999785532379887
152.71076455381777	0.9999785560470649
152.72076460381803	0.9999785588556388
152.73076465381826	0.9999785616639884
152.7407647038185	0.9999785644708212
152.75076475381877	0.9999785672784256
152.76076480381903	0.9999785700847738
152.77076485381926	0.9999785728907334
152.78076490381952	0.9999785756957013
152.79076495381977	0.9999785785005343
152.80076500382	0.999978581304493
152.81076505382026	0.9999785841084117
152.82076510382052	0.9999785869113408
152.83076515382078	0.9999785897130523
152.840765203821	0.9999785925153925
152.85076525382127	0.9999785953165807
152.86076530382152	0.9999785981177864
152.87076535382178	0.999978600917682
152.880765403822	0.9999786037181296
152.89076545382227	0.9999786065171306
152.90076550382253	0.9999786093164144
152.91076555382276	0.9999786121146369
152.920765603823	0.9999786149113673
152.93076565382327	0.9999786177072832
152.94076570382353	0.9999786205018796
152.95076575382376	0.9999786232987775
152.96076580382402	0.9999786260954545
152.97076585382428	0.9999786288893732
152.9807659038245	0.9999786316828123
152.99076595382476	0.9999786344779946
153.00076600382502	0.9999786372701808
153.01076605382528	0.9999786400618239
153.0207661038255	0.9999786428546854
153.03076615382577	0.9999786456477827
153.04076620382602	0.999978648438469
153.05076625382625	0.9999786512281199
153.0607663038265	0.999978654017782
153.07076635382677	0.9999786568059643
153.08076640382703	0.9999786595937633
153.09076645382726	0.9999786623812567
153.10076650382751	0.9999786651698445
153.11076655382777	0.9999786679564034
153.12076660382803	0.999978670743031
153.13076665382826	0.9999786735289239
153.14076670382852	0.9999786763144105
153.15076675382878	0.9999786790989096
153.160766803829	0.9999786818828432
153.17076685382926	0.9999786846668447
153.18076690382952	0.9999786874502731
153.19076695382978	0.9999786902335779
153.20076700383	0.9999786930149915
153.21076705383027	0.9999786957966385
153.22076710383053	0.9999786985769167
153.23076715383075	0.9999787013567717
153.240767203831	0.9999787041359887
153.25076725383127	0.9999787069164876
153.26076730383153	0.9999787096966664
153.27076735383176	0.9999787124748489
153.28076740383202	0.9999787152526849
153.29076745383227	0.9999787180307778
153.30076750383253	0.9999787208083207
153.31076755383276	0.9999787235839734
153.32076760383302	0.9999787263597893
153.33076765383328	0.9999787291347979
153.3407677038335	0.9999787319099267
153.35076775383376	0.9999787346846354
153.36076780383402	0.999978737457995
153.37076785383428	0.9999787402302119
153.3807679038345	0.9999787430021537
153.39076795383477	0.9999787457742553
153.40076800383503	0.9999787485459292
153.41076805383526	0.9999787513175893
153.4207681038355	0.9999787540878289
153.43076815383577	0.9999787568573018
153.44076820383603	0.9999787596263178
153.45076825383626	0.9999787623951176
153.46076830383652	0.9999787651632926
153.47076835383677	0.9999787679314797
153.480768403837	0.9999787706978294
153.49076845383726	0.9999787734641299
153.50076850383752	0.9999787762294967
153.51076855383778	0.999978778993949
153.520768603838	0.9999787817597051
153.53076865383827	0.9999787845242087
153.54076870383852	0.9999787872860539
153.55076875383878	0.9999787900481167
153.560768803839	0.999978792812528
153.57076885383927	0.9999787955742148
153.58076890383953	0.9999787983348911
153.59076895383976	0.9999788010959881
153.60076900384	0.9999788038576919
153.61076905384027	0.9999788066177285
153.62076910384053	0.9999788093758802
153.63076915384076	0.9999788121348447
153.64076920384102	0.9999788148922107
153.65076925384128	0.9999788176492669
153.6607693038415	0.9999788204065607
153.67076935384176	0.9999788231646229
153.68076940384202	0.9999788259211995
153.69076945384228	0.9999788286764457
153.7007695038425	0.999978831430972
153.71076955384277	0.9999788341850007
153.72076960384302	0.999978836939299
153.73076965384325	0.999978839692822
153.7407697038435	0.999978842445754
153.75076975384377	0.9999788451976034
153.76076980384403	0.9999788479495357
153.77076985384426	0.9999788507006944
153.78076990384452	0.9999788534512898
153.79076995384477	0.9999788562019322
153.80077000384503	0.9999788589518638
153.81077005384526	0.9999788617008708
153.82077010384552	0.9999788644504389
153.83077015384578	0.9999788672000848
153.840770203846	0.9999788699475266
153.85077025384626	0.9999788726937793
153.86077030384652	0.9999788754404505
153.87077035384678	0.9999788781867507
153.880770403847	0.9999788809321828
153.89077045384727	0.999978883677537
153.90077050384753	0.99997888642214
153.91077055384775	0.9999788891666286
153.920770603848	0.9999788919100425
153.93077065384827	0.9999788946524357
153.94077070384853	0.9999788973941102
153.95077075384876	0.9999789001361957
153.96077080384902	0.9999789028774536
153.97077085384927	0.999978905618488
153.98077090384953	0.9999789083591522
153.99077095384976	0.9999789110981268
154.00077100385002	0.9999789138375046
154.01077105385028	0.9999789165756321
154.0207711038505	0.9999789193128988
154.03077115385076	0.9999789220497979
154.04077120385102	0.9999789247870471
154.05077125385128	0.9999789275232374
154.0607713038515	0.9999789302593131
154.07077135385177	0.9999789329942722
154.08077140385203	0.9999789357273483
154.09077145385226	0.9999789384618657
154.1007715038525	0.9999789411954613
154.11077155385277	0.9999789439274483
154.12077160385303	0.9999789466599892
154.13077165385326	0.9999789493929375
154.14077170385352	0.9999789521244536
154.15077175385377	0.9999789548539589
154.160771803854	0.9999789575843129
154.17077185385426	0.9999789603150308
154.18077190385452	0.9999789630439697
154.19077195385478	0.9999789657715706
154.200772003855	0.9999789684999582
154.21077205385527	0.9999789712283708
154.22077210385552	0.9999789739554067
154.23077215385578	0.9999789766824521
154.240772203856	0.9999789794089317
154.25077225385627	0.9999789821345867
154.26077230385653	0.9999789848593084
154.27077235385676	0.999978987584375
154.28077240385701	0.9999789903089354
154.29077245385727	0.9999789930327442
154.30077250385753	0.9999789957561106
154.31077255385776	0.9999789984780441
154.32077260385802	0.999979001199706
154.33077265385828	0.9999790039213998
154.3407727038585	0.9999790066421461
154.35077275385876	0.9999790093617196
154.36077280385902	0.9999790120820383
154.37077285385928	0.9999790148025554
154.3807729038595	0.9999790175214436
154.39077295385977	0.9999790202400638
154.40077300386002	0.9999790229587668
154.41077305386025	0.9999790256755835
154.4207731038605	0.9999790283917616
154.43077315386077	0.9999790311086301
154.44077320386103	0.9999790338250603
154.45077325386126	0.9999790365402367
154.46077330386152	0.9999790392544128
154.47077335386177	0.9999790419680479
154.48077340386203	0.9999790446822568
154.49077345386226	0.9999790473955578
154.50077350386252	0.9999790501070894
154.51077355386278	0.9999790528190002
154.520773603863	0.9999790555297696
154.53077365386326	0.9999790582408513
154.54077370386352	0.9999790609515178
154.55077375386378	0.9999790636612562
154.560773803864	0.9999790663699285
154.57077385386427	0.999979069078945
154.58077390386453	0.9999790717875475
154.59077395386475	0.999979074494555
154.600774003865	0.9999790772024394
154.61077405386527	0.999979079909033
154.62077410386553	0.9999790826148267
154.63077415386576	0.9999790853200484
154.64077420386602	0.9999790880241916
154.65077425386627	0.9999790907273427
154.66077430386653	0.9999790934310258
154.67077435386676	0.9999790961346003
154.68077440386702	0.9999790988365738
154.69077445386728	0.9999791015393731
154.7007745038675	0.9999791042418853
154.71077455386776	0.9999791069436968
154.72077460386802	0.9999791096433134
154.73077465386828	0.9999791123429604
154.7407747038685	0.9999791150435058
154.75077475386877	0.9999791177431416
154.76077480386903	0.9999791204418212
154.77077485386926	0.9999791231408922
154.7807749038695	0.999979125839538
154.79077495386977	0.9999791285365187
154.80077500387003	0.9999791312327587
154.81077505387026	0.9999791339291533
154.82077510387052	0.9999791366248093
154.83077515387077	0.9999791393201197
154.840775203871	0.9999791420156162
154.85077525387126	0.9999791447096504
154.86077530387152	0.9999791474033509
154.87077535387178	0.9999791500967112
154.880775403872	0.9999791527889299
154.89077545387227	0.9999791554806255
154.90077550387252	0.9999791581730321
154.91077555387278	0.9999791608652078
154.920775603873	0.9999791635557852
154.93077565387327	0.9999791662468838
154.94077570387353	0.999979168937527
154.95077575387376	0.9999791716257234
154.96077580387401	0.9999791743128928
154.97077585387427	0.9999791770016538
154.98077590387453	0.99997917968888
154.99077595387476	0.9999791823758339
155.00077600387502	0.9999791850621365
155.01077605387528	0.9999791877482508
155.0207761038755	0.9999791904333777
155.03077615387576	0.9999791931170676
155.04077620387602	0.9999791958013456
155.05077625387628	0.9999791984858626
155.0607763038765	0.9999792011695129
155.07077635387677	0.9999792038517668
155.08077640387702	0.9999792065344976
155.09077645387725	0.999979209216256
155.1007765038775	0.9999792118972658
155.11077655387777	0.9999792145781096
155.12077660387803	0.9999792172572546
155.13077665387826	0.9999792199364878
155.14077670387852	0.9999792226159632
155.15077675387877	0.999979225294721
155.16077680387903	0.9999792279712993
155.17077685387926	0.9999792306480385
155.18077690387952	0.999979233324574
155.19077695387978	0.9999792360005931
155.20077700388	0.9999792386767221
155.21077705388026	0.9999792413518688
155.22077710388052	0.9999792440263684
155.23077715388078	0.9999792467011179
155.240777203881	0.9999792493753048
155.25077725388127	0.9999792520492605
155.26077730388153	0.9999792547218239
155.27077735388175	0.9999792573941
155.280777403882	0.9999792600660484
155.29077745388227	0.9999792627363645
155.30077750388253	0.9999792654062778
155.31077755388276	0.9999792680771885
155.32077760388302	0.9999792707476048
155.33077765388327	0.9999792734162596
155.34077770388353	0.9999792760850496
155.35077775388376	0.9999792787539761
155.36077780388402	0.9999792814212605
155.37077785388428	0.9999792840885674
155.3807779038845	0.9999792867554381
155.39077795388476	0.9999792894220798
155.40077800388502	0.9999792920883215
155.41077805388528	0.9999792947547784
155.4207781038855	0.9999792974196339
155.43077815388577	0.9999793000834223
155.44077820388603	0.9999793027468732
155.45077825388626	0.9999793054102135
155.4607783038865	0.9999793080723793
155.47077835388677	0.9999793107352882
155.48077840388703	0.9999793133978967
155.49077845388726	0.9999793160581222
155.50077850388752	0.9999793187186893
155.51077855388777	0.9999793213790907
155.520778603888	0.9999793240376706
155.53077865388826	0.999979326695914
155.54077870388852	0.9999793293550192
155.55077875388878	0.9999793320140531
155.560778803889	0.9999793346716036
155.57077885388927	0.9999793373286475
155.58077890388952	0.9999793399848607
155.59077895388978	0.9999793426403703
155.60077900389	0.9999793452939033
155.61077905389027	0.9999793479488072
155.62077910389053	0.9999793506041388
155.63077915389076	0.9999793532581372
155.64077920389101	0.9999793559111225
155.65077925389127	0.999979358563884
155.66077930389153	0.9999793612154844
155.67077935389176	0.9999793638666796
155.68077940389202	0.9999793665178048
155.69077945389228	0.9999793691685407
155.7007795038925	0.9999793718189678
155.71077955389276	0.9999793744696768
155.72077960389302	0.9999793771187261
155.73077965389328	0.9999793797662131
155.7407797038935	0.9999793824136223
155.75077975389377	0.999979385061125
155.76077980389402	0.9999793877085726
155.77077985389425	0.9999793903552807
155.7807799038945	0.9999793930014291
155.79077995389477	0.9999793956469368
155.80078000389503	0.9999793982916237
155.81078005389526	0.9999794009363495
155.82078010389552	0.9999794035806169
155.83078015389577	0.9999794062240973
155.84078020389603	0.99997940886678
155.85078025389626	0.9999794115108681
155.86078030389652	0.9999794141531538
155.87078035389678	0.9999794167939098
155.880780403897	0.9999794194351069
155.89078045389726	0.999979422076161
155.90078050389752	0.9999794247158508
155.91078055389778	0.9999794273552877
155.920780603898	0.9999794299947005
155.93078065389827	0.9999794326333301
155.94078070389853	0.9999794352713222
155.95078075389875	0.9999794379089527
155.960780803899	0.9999794405466228
155.97078085389927	0.9999794431831803
155.98078090389953	0.9999794458199812
155.99078095389976	0.9999794484557565
156.00078100390002	0.9999794510903397
156.01078105390027	0.9999794537257363
156.02078110390053	0.9999794563603254
156.03078115390076	0.9999794589936725
156.04078120390102	0.9999794616270608
156.05078125390128	0.9999794642598487
156.0607813039015	0.9999794668904053
156.07078135390176	0.999979469521547
156.08078140390202	0.999979472152604
156.09078145390228	0.9999794747821776
156.1007815039025	0.999979477411307
156.11078155390277	0.9999794800410163
156.12078160390303	0.9999794826710487
156.13078165390326	0.9999794852997529
156.1407817039035	0.9999794879270756
156.15078175390377	0.9999794905544955
156.16078180390403	0.9999794931809907
156.17078185390426	0.9999794958060397
156.18078190390452	0.9999794984320893
156.19078195390478	0.999979501058389
156.200782003905	0.9999795036834734
156.21078205390526	0.999979506306889
156.22078210390552	0.9999795089303497
156.23078215390578	0.9999795115526703
156.240782203906	0.9999795141748917
156.25078225390627	0.9999795167968659
156.26078230390652	0.9999795194184476
156.27078235390678	0.999979522040725
156.280782403907	0.9999795246620348
156.29078245390727	0.9999795272823597
156.30078250390753	0.9999795299008907
156.31078255390776	0.9999795325199263
156.32078260390801	0.9999795351395023
156.33078265390827	0.9999795377589158
156.34078270390853	0.9999795403778501
156.35078275390876	0.999979542995585
156.36078280390902	0.9999795456123969
156.37078285390928	0.9999795482276911
156.3807829039095	0.9999795508427353
156.39078295390976	0.9999795534581912
156.40078300391002	0.9999795560725454
156.41078305391028	0.9999795586863447
156.4207831039105	0.9999795613015735
156.43078315391077	0.9999795639152205
156.44078320391102	0.999979566527154
156.45078325391125	0.9999795691391745
156.4607833039115	0.9999795717517945
156.47078335391177	0.9999795743633776
156.48078340391203	0.9999795769743097
156.49078345391226	0.9999795795858789
156.50078350391252	0.9999795821965693
156.51078355391277	0.9999795848064754
156.52078360391303	0.9999795874156708
156.53078365391326	0.9999795900237626
156.54078370391352	0.9999795926304691
156.55078375391378	0.9999795952375365
156.560783803914	0.9999795978443949
156.57078385391426	0.9999796004503779
156.58078390391452	0.9999796030567021
156.59078395391478	0.9999796056616342
156.600784003915	0.9999796082654029
156.61078405391527	0.9999796108698795
156.62078410391553	0.9999796134740137
156.63078415391576	0.9999796160768823
156.640784203916	0.9999796186805235
156.65078425391627	0.9999796212840871
156.66078430391653	0.9999796238863136
156.67078435391676	0.9999796264866775
156.68078440391702	0.9999796290872063
156.69078445391727	0.9999796316874919
156.70078450391753	0.9999796342862266
156.71078455391776	0.9999796368845393
156.72078460391802	0.9999796394832027
156.73078465391828	0.9999796420816462
156.7407847039185	0.9999796446779018
156.75078475391877	0.9999796472750871
156.76078480391902	0.9999796498718426
156.77078485391928	0.9999796524677752
156.7807849039195	0.9999796550636862
156.79078495391977	0.9999796576589195
156.80078500392003	0.9999796602539944
156.81078505392026	0.9999796628483981
156.8207851039205	0.9999796654424257
156.83078515392077	0.9999796680359859
156.84078520392103	0.9999796706292755
156.85078525392126	0.9999796732222378
156.86078530392152	0.9999796758136904
156.87078535392178	0.9999796784039774
156.880785403922	0.9999796809946808
156.89078545392226	0.9999796835853969
156.90078550392252	0.9999796861764563
156.91078555392278	0.9999796887661552
156.920785603923	0.9999796913553635
156.93078565392327	0.999979693944179
156.94078570392352	0.9999796965312254
156.95078575392378	0.9999796991187794
156.960785803924	0.9999797017059463
156.97078585392427	0.9999797042927682
156.98078590392453	0.9999797068786368
156.99078595392476	0.9999797094653288
157.00078600392501	0.9999797120510131
157.01078605392527	0.9999797146341766
157.02078610392553	0.9999797172173239
157.03078615392576	0.9999797198010365
157.04078620392602	0.9999797223843071
157.05078625392628	0.99997972496673
157.0607863039265	0.9999797275496071
157.07078635392676	0.9999797301318419
157.08078640392702	0.9999797327126223
157.09078645392728	0.999979735293238
157.1007865039275	0.9999797378729776
157.11078655392777	0.9999797404514387
157.12078660392802	0.9999797430304933
157.13078665392825	0.9999797456092048
157.1407867039285	0.9999797481878067
157.15078675392877	0.9999797507661551
157.16078680392903	0.9999797533424001
157.17078685392926	0.9999797559176358
157.18078690392952	0.9999797584932889
157.19078695392977	0.9999797610690685
157.20078700393003	0.9999797636432898
157.21078705393026	0.9999797662186046
157.22078710393052	0.9999797687941393
157.23078715393078	0.9999797713677078
157.240787203931	0.9999797739392497
157.25078725393126	0.9999797765101743
157.26078730393152	0.999979779082336
157.27078735393178	0.9999797816538746
157.280787403932	0.9999797842251849
157.29078745393227	0.9999797867972712
157.30078750393253	0.9999797893674499
157.31078755393276	0.9999797919359039
157.320787603933	0.9999797945037848
157.33078765393327	0.9999797970714716
157.34078770393353	0.9999797996393269
157.35078775393376	0.9999798022067428
157.36078780393402	0.9999798047747444
157.37078785393427	0.9999798073417944
157.38078790393453	0.9999798099084233
157.39078795393476	0.9999798124746769
157.40078800393502	0.9999798150391679
157.41078805393528	0.9999798176044546
157.4207881039355	0.9999798201690002
157.43078815393577	0.9999798227335333
157.44078820393602	0.9999798252974159
157.45078825393628	0.9999798278600414
157.4607883039365	0.9999798304229911
157.47078835393677	0.9999798329846176
157.48078840393703	0.9999798355458527
157.49078845393726	0.9999798381065151
157.5007885039375	0.9999798406672112
157.51078855393777	0.9999798432274574
157.52078860393803	0.9999798457869266
157.53078865393826	0.9999798483469644
157.54078870393852	0.9999798509054023
157.55078875393878	0.999979853462975
157.560788803939	0.9999798560208332
157.57078885393926	0.9999798585782599
157.58078890393952	0.999979861134315
157.59078895393978	0.9999798636901968
157.60078900394	0.9999798662468742
157.61078905394027	0.9999798688022924
157.62078910394052	0.9999798713560547
157.63078915394078	0.9999798739100854
157.640789203941	0.9999798764631501
157.65078925394127	0.9999798790154065
157.66078930394153	0.9999798815678603
157.67078935394176	0.9999798841199756
157.68078940394201	0.9999798866713105
157.69078945394227	0.9999798892226467
157.70078950394253	0.9999798917741327
157.71078955394276	0.9999798943249718
157.72078960394302	0.9999798968755325
157.73078965394328	0.9999798994238629
157.7407897039435	0.9999799019711008
157.75078975394376	0.9999799045197945
157.76078980394402	0.9999799070675648
157.77078985394428	0.9999799096147111
157.7807899039445	0.9999799121614461
157.79078995394477	0.9999799147086578
157.80079000394502	0.9999799172544643
157.81079005394525	0.9999799197981976
157.8207901039455	0.999979922341641
157.83079015394577	0.9999799248862334
157.84079020394603	0.9999799274300378
157.85079025394626	0.9999799299742589
157.86079030394652	0.9999799325179046
157.87079035394677	0.9999799350606637
157.88079040394703	0.9999799376014951
157.89079045394726	0.999979940142151
157.90079050394752	0.9999799426834894
157.91079055394778	0.9999799452235504
157.920790603948	0.9999799477655303
157.93079065394826	0.9999799503054745
157.94079070394852	0.9999799528445372
157.95079075394878	0.9999799553825661
157.960790803949	0.9999799579194921
157.97079085394927	0.9999799604565499
157.98079090394953	0.9999799629931051
157.99079095394976	0.999979965530479
158.00079100395	0.9999799680675352
158.01079105395027	0.9999799706043969
158.02079110395053	0.9999799731398232
158.03079115395076	0.9999799756746431
158.04079120395102	0.9999799782089254
158.05079125395127	0.9999799807427937
158.06079130395153	0.9999799832762755
158.07079135395176	0.999979985810209
158.08079140395202	0.999979988343282
158.09079145395228	0.9999799908756792
158.1007915039525	0.9999799934070767
158.11079155395277	0.999979995936849
158.12079160395302	0.9999799984655838
158.13079165395328	0.9999800009943052
158.1407917039535	0.999980003524394
158.15079175395377	0.9999800060534153
158.16079180395403	0.9999800085826578
158.17079185395426	0.999980011111346
158.1807919039545	0.9999800136389456
158.19079195395477	0.9999800161646141
158.20079200395503	0.999980018690958
158.21079205395526	0.9999800212170431
158.22079210395552	0.9999800237424236
158.23079215395578	0.9999800262687567
158.240792203956	0.9999800287938295
158.25079225395626	0.9999800313181052
158.26079230395652	0.9999800338409773
158.27079235395678	0.9999800363632958
158.280792403957	0.9999800388849218
158.29079245395727	0.9999800414075759
158.30079250395752	0.9999800439284806
158.31079255395778	0.9999800464499059
158.320792603958	0.9999800489715152
158.33079265395827	0.9999800514927794
158.34079270395853	0.9999800540125615
158.35079275395876	0.999980056530965
158.36079280395901	0.9999800590510105
158.37079285395927	0.9999800615692012
158.38079290395953	0.9999800640871959
158.39079295395976	0.9999800666036884
158.40079300396002	0.9999800691213463
158.41079305396028	0.9999800716379662
158.4207931039605	0.9999800741532645
158.43079315396076	0.9999800766690927
158.44079320396102	0.9999800791828672
158.45079325396128	0.9999800816969658
158.4607933039615	0.9999800842115545
158.47079335396177	0.9999800867260575
158.48079340396202	0.9999800892400329
158.49079345396225	0.9999800917537972
158.5007935039625	0.9999800942655017
158.51079355396277	0.9999800967769744
158.52079360396303	0.9999800992874298
158.53079365396326	0.999980101798497
158.54079370396352	0.9999801043088228
158.55079375396377	0.9999801068189182
158.56079380396403	0.9999801093284983
158.57079385396426	0.9999801118378523
158.58079390396452	0.9999801143470743
158.59079395396478	0.9999801168545737
158.600794003965	0.9999801193618767
158.61079405396526	0.999980121868417
158.62079410396552	0.9999801243757752
158.63079415396578	0.9999801268820053
158.640794203966	0.9999801293886774
158.65079425396627	0.9999801318938842
158.66079430396653	0.9999801343986581
158.67079435396676	0.9999801369027655
158.680794403967	0.9999801394059497
158.69079445396727	0.9999801419087451
158.70079450396753	0.9999801444102165
158.71079455396776	0.9999801469135894
158.72079460396802	0.9999801494152947
158.73079465396827	0.9999801519170138
158.74079470396853	0.9999801544176834
158.75079475396876	0.9999801569176155
158.76079480396902	0.9999801594160225
158.77079485396928	0.999980161915767
158.7807949039695	0.9999801644145491
158.79079495396977	0.9999801669135079
158.80079500397002	0.9999801694130621
158.81079505397028	0.9999801719102739
158.8207951039705	0.9999801744071886
158.83079515397077	0.999980176902122
158.84079520397103	0.9999801793978309
158.85079525397126	0.9999801818932179
158.8607953039715	0.9999801843897722
158.87079535397177	0.9999801868851929
158.88079540397203	0.9999801893795137
158.89079545397226	0.9999801918737957
158.90079550397252	0.9999801943669465
158.91079555397278	0.9999801968584937
158.920795603973	0.9999801993494789
158.93079565397326	0.9999802018410281
158.94079570397352	0.9999802043338019
158.95079575397378	0.9999802068255107
158.960795803974	0.9999802093163984
158.97079585397427	0.9999802118077822
158.98079590397452	0.9999802142961314
158.99079595397478	0.9999802167848189
159.000796003975	0.999980219272644
159.01079605397527	0.9999802217605953
159.02079610397553	0.999980224249029
159.03079615397576	0.9999802267375781
159.04079620397602	0.9999802292245921
159.05079625397627	0.9999802317105515
159.06079630397653	0.9999802341954926
159.07079635397676	0.9999802366789069
159.08079640397702	0.9999802391632888
159.09079645397728	0.9999802416471492
159.1007965039775	0.9999802441325987
159.11079655397776	0.9999802466170298
159.12079660397802	0.9999802491009685
159.13079665397828	0.9999802515834265
159.1407967039785	0.9999802540649838
159.15079675397877	0.9999802565466829
159.16079680397903	0.9999802590277851
159.17079685397925	0.9999802615088447
159.1807969039795	0.9999802639893809
159.19079695397977	0.9999802664695788
159.20079700398003	0.9999802689480659
159.21079705398026	0.9999802714257735
159.22079710398052	0.999980273903306
159.23079715398077	0.9999802763807731
159.24079720398103	0.9999802788583284
159.25079725398126	0.9999802813363384
159.26079730398152	0.9999802838128513
159.27079735398178	0.9999802862881784
159.280797403982	0.9999802887644499
159.29079745398226	0.9999802912392803
159.30079750398252	0.9999802937139328
159.31079755398278	0.9999802961877972
159.320797603983	0.999980298660294
159.33079765398327	0.999980301133572
159.34079770398353	0.9999803036065016
159.35079775398376	0.9999803060782987
159.360797803984	0.9999803085496226
159.37079785398427	0.9999803110205167
159.38079790398453	0.9999803134912701
159.39079795398476	0.9999803159611299
159.40079800398502	0.9999803184312512
159.41079805398527	0.9999803209008581
159.42079810398553	0.999980323370252
159.43079815398576	0.9999803258398621
159.44079820398602	0.9999803283082
159.45079825398628	0.9999803307759678
159.4607983039865	0.9999803332423096
159.47079835398677	0.9999803357086786
159.48079840398702	0.9999803381743464
159.49079845398728	0.9999803406391088
159.5007985039875	0.999980343104898
159.51079855398777	0.999980345570753
159.52079860398803	0.99998034803543
159.53079865398826	0.9999803504993734
159.54079870398851	0.9999803529630948
159.55079875398877	0.9999803554250706
159.56079880398903	0.999980357887496
159.57079885398926	0.9999803603494077
159.58079890398952	0.9999803628111893
159.59079895398978	0.9999803652736775
159.60079900399	0.9999803677346644
159.61079905399026	0.9999803701951877
159.62079910399052	0.999980372654067
159.63079915399078	0.9999803751121168
159.640799203991	0.9999803775697336
159.65079925399127	0.9999803800280688
159.66079930399152	0.9999803824870996
159.67079935399178	0.9999803849459897
159.680799403992	0.999980387403781
159.69079945399227	0.9999803898595818
159.70079950399253	0.9999803923142585
159.71079955399276	0.9999803947681638
159.72079960399302	0.9999803972236623
159.73079965399327	0.9999803996793016
159.74079970399353	0.9999804021351301
159.75079975399376	0.9999804045896511
159.76079980399402	0.9999804070433052
159.77079985399428	0.9999804094947026
159.7807999039945	0.999980411945348
159.79079995399476	0.9999804143970431
159.80080000399502	0.9999804168478071
159.81080005399528	0.9999804192998426
159.8208001039955	0.9999804217520227
159.83080015399577	0.9999804242018278
159.84080020399603	0.9999804266508246
159.85080025399625	0.9999804290986462
159.8608003039965	0.9999804315463151
159.87080035399677	0.9999804339949717
159.88080040399703	0.9999804364428028
159.89080045399726	0.999980438890425
159.90080050399752	0.9999804413379287
159.91080055399777	0.9999804437849558
159.92080060399803	0.9999804462298861
159.93080065399826	0.9999804486744707
159.94080070399852	0.9999804511194839
159.95080075399878	0.999980453563981
159.960800803999	0.9999804560082073
159.97080085399926	0.999980458451354
159.98080090399952	0.999980460894703
159.99080095399978	0.9999804633367755
160.000801004	0.9999804657790137
160.01080105400027	0.9999804682204939
160.02080110400053	0.9999804706616555
160.03080115400076	0.9999804731021668
160.040801204001	0.9999804755434802
160.05080125400127	0.9999804779848369
160.06080130400153	0.9999804804241426
160.07080135400176	0.9999804828637442
160.08080140400202	0.999980485301409
160.09080145400227	0.9999804877392354
160.10080150400253	0.9999804901769875
160.11080155400276	0.9999804926145036
160.12080160400302	0.9999804950517576
160.13080165400328	0.9999804974880147
160.1408017040035	0.9999804999236054
160.15080175400377	0.999980502358542
160.16080180400402	0.9999805047935321
160.17080185400428	0.9999805072277179
160.1808019040045	0.9999805096620142
160.19080195400477	0.9999805120954034
160.20080200400503	0.9999805145285892
160.21080205400526	0.9999805169613026
160.22080210400551	0.9999805193936662
160.23080215400577	0.9999805218268503
160.24080220400603	0.9999805242581392
160.25080225400626	0.9999805266884381
160.26080230400652	0.9999805291181841
160.27080235400678	0.9999805315474504
160.280802404007	0.9999805339766994
160.29080245400726	0.9999805364057218
160.30080250400752	0.9999805388358589
160.31080255400778	0.9999805412643523
160.320802604008	0.9999805436925172
160.33080265400827	0.9999805461191607
160.34080270400852	0.999980548543903
160.35080275400878	0.9999805509698068
160.360802804009	0.9999805533954977
160.37080285400927	0.9999805558213837
160.38080290400953	0.9999805582475614
160.39080295400976	0.99998056067331
160.40080300401002	0.9999805630968092
160.41080305401027	0.9999805655193689
160.42080310401053	0.999980567941343
160.43080315401076	0.9999805703634833
160.44080320401102	0.9999805727870243
160.45080325401128	0.9999805752086852
160.4608033040115	0.999980577629835
160.47080335401176	0.9999805800507475
160.48080340401202	0.9999805824713764
160.49080345401228	0.9999805848907644
160.5008035040125	0.9999805873095836
160.51080355401277	0.9999805897289756
160.52080360401303	0.999980592147537
160.53080365401325	0.9999805945664001
160.5408037040135	0.9999805969842867
160.55080375401377	0.9999805994016968
160.56080380401403	0.9999806018179096
160.57080385401426	0.9999806042329212
160.58080390401452	0.9999806066491786
160.59080395401477	0.9999806090639469
160.60080400401503	0.9999806114794941
160.61080405401526	0.9999806138947124
160.62080410401552	0.9999806163095443
160.63080415401578	0.9999806187234226
160.640804204016	0.9999806211355459
160.65080425401626	0.9999806235480145
160.66080430401652	0.9999806259600414
160.67080435401678	0.9999806283727344
160.680804404017	0.9999806307845147
160.69080445401727	0.999980633197103
160.70080450401753	0.9999806356074231
160.71080455401776	0.9999806380174006
160.720804604018	0.9999806404263256
160.73080465401827	0.9999806428338127
160.74080470401853	0.999980645243136
160.75080475401876	0.999980647650816
160.76080480401902	0.9999806500601404
160.77080485401927	0.9999806524676395
160.78080490401953	0.999980654873974
160.79080495401976	0.9999806572796035
160.80080500402002	0.9999806596857049
160.81080505402028	0.9999806620918835
160.8208051040205	0.9999806644965922
160.83080515402077	0.9999806669024884
160.84080520402102	0.999980669306944
160.85080525402128	0.9999806717104098
160.8608053040215	0.9999806741130073
160.87080535402177	0.9999806765153773
160.88080540402203	0.9999806789175516
160.89080545402226	0.9999806813190464
160.90080550402251	0.9999806837198587
160.91080555402277	0.999980686120013
160.92080560402303	0.9999806885219344
160.93080565402326	0.9999806909232943
160.94080570402352	0.9999806933225605
160.95080575402378	0.9999806957221238
160.960805804024	0.9999806981200104
160.97080585402426	0.999980700518192
160.98080590402452	0.9999807029157289
160.99080595402478	0.9999807053128531
161.000806004025	0.999980707710224
161.01080605402527	0.9999807101069621
161.02080610402552	0.9999807125037447
161.03080615402578	0.9999807148973203
161.040806204026	0.9999807172930896
161.05080625402627	0.9999807196869204
161.06080630402653	0.9999807220811828
161.07080635402676	0.9999807244747834
161.08080640402702	0.9999807268679789
161.09080645402727	0.9999807292620561
161.10080650402753	0.9999807316539907
161.11080655402776	0.999980734047365
161.12080660402802	0.999980736438215
161.13080665402828	0.9999807388297833
161.1408067040285	0.9999807412198034
161.15080675402876	0.9999807436103932
161.16080680402902	0.9999807460002411
161.17080685402928	0.999980748389225
161.1808069040295	0.9999807507786671
161.19080695402977	0.9999807531671293
161.20080700403003	0.9999807555561655
161.21080705403025	0.9999807579413575
161.2208071040305	0.9999807603284323
161.23080715403077	0.9999807627150812
161.24080720403103	0.9999807651019391
161.25080725403126	0.9999807674894464
161.26080730403152	0.9999807698753085
161.27080735403177	0.9999807722611148
161.28080740403203	0.9999807746454975
161.29080745403226	0.9999807770289754
161.30080750403252	0.9999807794122143
161.31080755403278	0.9999807817960004
161.320807604033	0.9999807841792463
161.33080765403326	0.9999807865618694
161.34080770403352	0.9999807889440964
161.35080775403378	0.9999807913244201
161.360807804034	0.9999807937049578
161.37080785403427	0.9999807960858959
161.38080790403453	0.999980798465744
161.39080795403476	0.9999808008460682
161.400808004035	0.999980803225126
161.41080805403527	0.9999808056053067
161.42080810403553	0.9999808079824496
161.43080815403576	0.9999808103598409
161.44080820403602	0.9999808127366527
161.45080825403628	0.999980815113299
161.46080830403653	0.9999808174920195
161.47080835403676	0.9999808198674516
161.48080840403702	0.999980822244556
161.49080845403728	0.999980824619604
161.5008085040375	0.9999808269950362
161.51080855403777	0.9999808293675604
161.52080860403802	0.9999808317407052
161.53080865403828	0.9999808341137676
161.5408087040385	0.9999808364858401
161.55080875403877	0.9999808388599318
161.56080880403903	0.9999808412313111
161.57080885403926	0.9999808436044509
161.58080890403951	0.9999808459754366
161.59080895403977	0.999980848346421
161.60080900404003	0.9999808507156945
161.61080905404026	0.9999808530851256
161.62080910404052	0.9999808554552522
161.63080915404078	0.9999808578241601
161.640809204041	0.9999808601939606
161.65080925404126	0.9999808625613624
161.66080930404152	0.9999808649290747
161.67080935404178	0.9999808672953675
161.680809404042	0.9999808696622469
161.69080945404227	0.999980872028521
161.70080950404252	0.9999808743943707
161.71080955404278	0.999980876760549
161.720809604043	0.9999808791249352
161.73080965404327	0.9999808814902788
161.74080970404353	0.9999808838543034
161.75080975404376	0.9999808862173748
161.76080980404402	0.999980888582025
161.77080985404427	0.9999808909443917
161.78080990404453	0.999980893306503
161.79080995404476	0.9999808956680809
161.80081000404502	0.9999808980302566
161.81081005404528	0.9999809003921645
161.8208101040455	0.9999809027529262
161.83081015404576	0.9999809051131271
161.84081020404602	0.9999809074723552
161.85081025404628	0.9999809098325498
161.8608103040465	0.9999809121896008
161.87081035404677	0.9999809145489947
161.88081040404703	0.9999809169076738
161.89081045404726	0.9999809192661988
161.9008105040475	0.9999809216247122
161.91081055404777	0.9999809239804831
161.92081060404803	0.9999809263375279
161.93081065404826	0.9999809286917758
161.94081070404852	0.9999809310483407
161.95081075404877	0.9999809334024821
161.96081080404903	0.9999809357571128
161.97081085404926	0.9999809381115101
161.98081090404952	0.999980940465029
161.99081095404978	0.9999809428183936
162.00081100405	0.999980945170013
162.01081105405027	0.9999809475232265
162.02081110405052	0.9999809498751819
162.03081115405078	0.9999809522286545
162.040811204051	0.999980954579237
162.05081125405127	0.9999809569298224
162.06081130405153	0.9999809592807949
162.07081135405176	0.9999809616298956
162.080811404052	0.999980963978977
162.09081145405227	0.9999809663269728
162.10081150405253	0.999980968675683
162.11081155405276	0.999980971023335
162.12081160405302	0.9999809733714504
162.13081165405328	0.9999809757188131
162.14081170405353	0.9999809780653142
162.15081175405376	0.9999809804119323
162.16081180405402	0.9999809827572879
162.17081185405428	0.9999809851030572
162.1808119040545	0.99998098744815
162.19081195405477	0.9999809897930615
162.20081200405502	0.9999809921381154
162.21081205405528	0.9999809944820688
162.2208121040555	0.9999809968258683
162.23081215405577	0.9999809991670927
162.24081220405603	0.9999810015096644
162.25081225405626	0.9999810038515866
162.26081230405651	0.9999810061933957
162.27081235405677	0.9999810085356375
162.28081240405703	0.9999810108755259
162.29081245405726	0.9999810132157819
162.30081250405752	0.9999810155547056
162.31081255405778	0.9999810178938661
162.320812604058	0.9999810202316795
162.33081265405826	0.9999810225716561
162.34081270405852	0.9999810249102159
162.35081275405878	0.9999810272481904
162.360812804059	0.9999810295865762
162.37081285405927	0.9999810319227685
162.38081290405952	0.9999810342608153
162.39081295405978	0.9999810365956002
162.40081300406	0.9999810389306372
162.41081305406027	0.9999810412655974
162.42081310406053	0.9999810436002315
162.43081315406076	0.9999810459340058
162.44081320406102	0.9999810482674591
162.45081325406127	0.99998105060212
162.46081330406153	0.9999810529353181
162.47081335406176	0.9999810552680185
162.48081340406202	0.9999810575985707
162.49081345406228	0.9999810599296416
162.5008135040625	0.9999810622604909
162.51081355406276	0.9999810645921651
162.52081360406302	0.9999810669236109
162.53081365406328	0.9999810692536995
162.5408137040635	0.9999810715839573
162.55081375406377	0.9999810739123801
162.56081380406403	0.9999810762408126
162.57081385406426	0.9999810785687286
162.5808139040645	0.9999810808959798
162.59081395406477	0.9999810832233957
162.60081400406503	0.9999810855498448
162.61081405406526	0.9999810878756413
162.62081410406552	0.9999810902008324
162.63081415406577	0.9999810925269741
162.64081420406603	0.9999810948522614
162.65081425406626	0.9999810971768416
162.66081430406652	0.9999810995017216
162.67081435406678	0.9999811018256332
162.680814404067	0.9999811041498365
162.69081445406727	0.999981106472987
162.70081450406752	0.999981108796042
162.71081455406778	0.999981111118024
162.720814604068	0.9999811134390431
162.73081465406827	0.999981115759943
162.74081470406853	0.9999811180806575
162.75081475406876	0.9999811204015133
162.760814804069	0.9999811227209725
162.77081485406927	0.9999811250412901
162.78081490406953	0.9999811273609518
162.79081495406976	0.999981129679527
162.80081500407002	0.9999811319967968
162.81081505407028	0.9999811343145694
162.82081510407053	0.9999811366325816
162.83081515407076	0.9999811389503105
162.84081520407102	0.9999811412686275
162.85081525407128	0.9999811435839862
162.8608153040715	0.9999811458996929
162.87081535407177	0.999981148215009
162.88081540407202	0.9999811505293479
162.89081545407228	0.9999811528436471
162.9008155040725	0.9999811551578249
162.91081555407277	0.9999811574720829
162.92081560407303	0.999981159785076
162.93081565407326	0.999981162097591
162.94081570407351	0.9999811644092004
162.95081575407377	0.9999811667218734
162.96081580407403	0.9999811690330489
162.97081585407426	0.9999811713438004
162.98081590407452	0.9999811736554847
162.99081595407478	0.9999811759663402
163.000816004075	0.9999811782767247
163.01081605407526	0.9999811805857631
163.02081610407552	0.9999811828951375
163.03081615407578	0.9999811852034549
163.040816204076	0.9999811875107175
163.05081625407627	0.9999811898176664
163.06081630407652	0.9999811921248237
163.07081635407678	0.9999811944323821
163.080816404077	0.9999811967397343
163.09081645407727	0.9999811990459786
163.10081650407753	0.9999812013509982
163.11081655407776	0.9999812036557079
163.12081660407802	0.9999812059590022
163.13081665407827	0.9999812082632016
163.14081670407853	0.9999812105678619
163.15081675407876	0.9999812128719261
163.16081680407902	0.9999812151757349
163.17081685407928	0.99998121747848
163.1808169040795	0.9999812197808124
163.19081695407976	0.99998122208137
163.20081700408002	0.9999812243822754
163.21081705408028	0.999981226683262
163.2208171040805	0.9999812289837088
163.23081715408077	0.9999812312842299
163.24081720408103	0.9999812335834882
163.25081725408126	0.999981235883177
163.2608173040815	0.9999812381813227
163.27081735408177	0.9999812404797483
163.28081740408203	0.9999812427779313
163.29081745408226	0.999981245075297
163.30081750408252	0.9999812473730627
163.31081755408277	0.9999812496700595
163.32081760408303	0.9999812519676523
163.33081765408326	0.9999812542626781
163.34081770408352	0.9999812565583059
163.35081775408378	0.9999812588536426
163.360817804084	0.9999812611467728
163.37081785408427	0.9999812634406064
163.38081790408452	0.9999812657339004
163.39081795408478	0.9999812680281367
163.400818004085	0.9999812703220956
163.41081805408527	0.9999812726154591
163.42081810408553	0.9999812749064786
163.43081815408576	0.9999812771972434
163.440818204086	0.999981279488828
163.45081825408627	0.9999812817797503
163.46081830408653	0.9999812840704065
163.47081835408676	0.9999812863599503
163.48081840408702	0.9999812886501769
163.49081845408728	0.9999812909394261
163.50081850408753	0.9999812932273872
163.51081855408776	0.9999812955146791
163.52081860408802	0.9999812978029229
163.53081865408828	0.9999813000906136
163.5408187040885	0.9999813023772872
163.55081875408877	0.999981304664636
163.56081880408902	0.999981306950813
163.57081885408928	0.9999813092366739
163.5808189040895	0.9999813115206174
163.59081895408977	0.999981313805953
163.60081900409003	0.9999813160907663
163.61081905409026	0.999981318374452
163.62081910409051	0.9999813206592704
163.63081915409077	0.9999813229419298
163.64081920409103	0.9999813252260035
163.65081925409126	0.999981327507856
163.66081930409152	0.9999813297889419
163.67081935409178	0.9999813320701618
163.680819404092	0.9999813343501108
163.69081945409226	0.9999813366308764
163.70081950409252	0.9999813389105447
163.71081955409278	0.9999813411927667
163.720819604093	0.9999813434729721
163.73081965409327	0.9999813457513596
163.74081970409352	0.9999813480295047
163.75081975409378	0.9999813503067075
163.760819804094	0.9999813525848462
163.77081985409427	0.9999813548611287
163.78081990409453	0.9999813571401784
163.79081995409476	0.9999813594176827
163.80082000409502	0.9999813616939055
163.81082005409527	0.9999813639694052
163.82082010409553	0.999981366243133
163.83082015409576	0.9999813685182566
163.84082020409602	0.9999813707914599
163.85082025409628	0.9999813730663674
163.8608203040965	0.999981375340426
163.87082035409676	0.9999813776135656
163.88082040409702	0.9999813798872517
163.89082045409728	0.9999813821594632
163.9008205040975	0.9999813844312617
163.91082055409777	0.9999813867028182
163.92082060409803	0.99998138897453
163.93082065409826	0.9999813912451474
163.9408207040985	0.9999813935162172
163.95082075409877	0.9999813957862647
163.96082080409903	0.9999813980565454
163.97082085409926	0.9999814003257793
163.98082090409952	0.9999814025936847
163.99082095409977	0.9999814048604865
164.00082100410003	0.9999814071268639
164.01082105410026	0.9999814093951457
164.02082110410052	0.9999814116624792
164.03082115410078	0.9999814139295162
164.040821204101	0.9999814161950431
164.05082125410127	0.9999814184614041
164.06082130410152	0.9999814207278442
164.07082135410178	0.9999814229911406
164.080821404102	0.9999814252558327
164.09082145410227	0.9999814275199443
164.10082150410253	0.9999814297859609
164.11082155410276	0.9999814320494056
164.120821604103	0.9999814343112178
164.13082165410327	0.9999814365735517
164.14082170410353	0.9999814388329631
164.15082175410376	0.9999814410949229
164.16082180410402	0.9999814433558641
164.17082185410428	0.999981445617677
164.1808219041045	0.9999814478781842
164.19082195410476	0.99998145013773
164.20082200410502	0.9999814523986694
164.21082205410528	0.9999814546572882
164.2208221041055	0.9999814569168015
164.23082215410577	0.9999814591734228
164.24082220410602	0.9999814614317424
164.25082225410628	0.9999814636899562
164.2608223041065	0.9999814659465556
164.27082235410677	0.9999814682038999
164.28082240410703	0.9999814704598187
164.29082245410726	0.9999814727165945
164.30082250410751	0.9999814749697473
164.31082255410777	0.9999814772241485
164.32082260410803	0.9999814794803734
164.33082265410826	0.9999814817344834
164.34082270410852	0.999981483988657
164.35082275410878	0.9999814862418279
164.360822804109	0.9999814884958322
164.37082285410926	0.9999814907480595
164.38082290410952	0.9999814929988525
164.39082295410978	0.999981495250143
164.40082300411	0.9999814975014732
164.41082305411027	0.9999814997528929
164.42082310411053	0.9999815020050435
164.43082315411078	0.9999815042560576
164.440823204111	0.9999815065052335
164.45082325411127	0.9999815087536473
164.46082330411153	0.9999815110010285
164.47082335411176	0.9999815132495334
164.48082340411202	0.9999815154980526
164.49082345411227	0.9999815177469021
164.50082350411253	0.9999815199945126
164.51082355411276	0.9999815222406693
164.52082360411302	0.9999815244875162
164.53082365411328	0.9999815267330975
164.5408237041135	0.9999815289794491
164.55082375411376	0.9999815312231545
164.56082380411402	0.9999815334667017
164.57082385411428	0.9999815357106935
164.5808239041145	0.9999815379559028
164.59082395411477	0.999981540202353
164.60082400411503	0.9999815424441301
164.61082405411526	0.9999815446863476
164.6208241041155	0.9999815469273565
164.63082415411577	0.999981549169681
164.64082420411603	0.9999815514114467
164.65082425411626	0.9999815536507496
164.66082430411652	0.9999815558930352
164.67082435411677	0.9999815581335129
164.68082440411703	0.9999815603740209
164.69082445411726	0.9999815626119798
164.70082450411752	0.9999815648499516
164.71082455411778	0.9999815670887291
164.720824604118	0.9999815693265457
164.73082465411827	0.9999815715669305
164.74082470411852	0.9999815738041957
164.75082475411878	0.9999815760414195
164.760824804119	0.9999815782770544
164.77082485411927	0.999981580512148
164.78082490411953	0.9999815827482571
164.79082495411976	0.9999815849821778
164.80082500412001	0.9999815872178027
164.81082505412027	0.9999815894524651
164.82082510412053	0.9999815916879354
164.83082515412076	0.9999815939215873
164.84082520412102	0.9999815961534675
164.85082525412128	0.9999815983874807
164.8608253041215	0.9999816006203969
164.87082535412176	0.9999816028512792
164.88082540412202	0.9999816050823918
164.89082545412228	0.9999816073145902
164.9008255041225	0.9999816095463725
164.91082555412277	0.9999816117764655
164.92082560412302	0.9999816140057807
164.93082565412328	0.9999816162358424
164.9408257041235	0.9999816184641132
164.95082575412377	0.9999816206922008
164.96082580412403	0.9999816229214257
164.97082585412426	0.9999816251504557
164.98082590412452	0.9999816273789894
164.99082595412477	0.9999816296057175
165.00082600412503	0.9999816318328922
165.01082605412526	0.9999816340580783
165.02082610412552	0.9999816362834921
165.03082615412578	0.9999816385095609
165.040826204126	0.9999816407346357
165.05082625412626	0.9999816429607449
165.06082630412652	0.9999816451852851
165.07082635412678	0.9999816474098603
165.080826404127	0.9999816496321757
165.09082645412727	0.9999816518541034
165.10082650412753	0.9999816540770594
165.11082655412778	0.999981656298983
165.120826604128	0.9999816585229827
165.13082665412827	0.9999816607437249
165.14082670412853	0.9999816629655639
165.15082675412876	0.9999816651876698
165.16082680412902	0.999981667407812
165.17082685412927	0.9999816696277062
165.18082690412953	0.9999816718444157
165.19082695412976	0.999981674064459
165.20082700413002	0.9999816762841396
165.21082705413028	0.9999816785030208
165.2208271041305	0.9999816807200583
165.23082715413076	0.9999816829366336
165.24082720413102	0.9999816851561378
165.25082725413128	0.9999816873717206
165.2608273041315	0.9999816895871921
165.27082735413177	0.9999816918019994
165.28082740413203	0.9999816940177998
165.29082745413226	0.9999816962353566
165.3008275041325	0.9999816984509647
165.31082755413277	0.9999817006653627
165.32082760413303	0.9999817028772658
165.33082765413326	0.9999817050899128
165.34082770413352	0.9999817073038152
165.35082775413377	0.9999817095169746
165.36082780413403	0.9999817117298078
165.37082785413426	0.999981713941106
165.38082790413452	0.9999817161523501
165.39082795413478	0.9999817183643834
165.400828004135	0.9999817205739346
165.41082805413527	0.9999817227832615
165.42082810413552	0.9999817249934498
165.43082815413578	0.9999817272031403
165.440828204136	0.9999817294123616
165.45082825413627	0.9999817316207681
165.46082830413653	0.9999817338306463
165.47082835413676	0.9999817360391605
165.48082840413701	0.9999817382459295
165.49082845413727	0.9999817404524726
165.50082850413753	0.9999817426591615
165.51082855413776	0.99998174486591
165.52082860413802	0.999981747070315
165.53082865413828	0.9999817492762724
165.5408287041385	0.9999817514821376
165.55082875413876	0.9999817536860633
165.56082880413902	0.9999817558903691
165.57082885413928	0.9999817580933446
165.5808289041395	0.9999817602975115
165.59082895413977	0.9999817624999574
165.60082900414002	0.9999817647040466
165.61082905414028	0.9999817669074811
165.6208291041405	0.9999817691085534
165.63082915414077	0.9999817713112382
165.64082920414103	0.999981773510502
165.65082925414126	0.9999817757111723
165.66082930414152	0.9999817779110565
165.67082935414177	0.9999817801107445
165.68082940414203	0.9999817823125142
165.69082945414226	0.9999817845112209
165.70082950414252	0.9999817867097044
165.71082955414278	0.9999817889065453
165.720829604143	0.9999817911049953
165.73082965414326	0.9999817933031623
165.74082970414352	0.999981795499574
165.75082975414378	0.9999817976963015
165.760829804144	0.9999817998922798
165.77082985414427	0.9999818020906084
165.78082990414453	0.9999818042869019
165.79082995414478	0.9999818064800469
165.800830004145	0.9999818086737347
165.81083005414527	0.9999818108682391
165.82083010414553	0.9999818130631053
165.83083015414576	0.9999818152558788
165.84083020414602	0.9999818174485503
165.85083025414627	0.9999818196423083
165.86083030414653	0.9999818218357823
165.87083035414676	0.9999818240285078
165.88083040414702	0.9999818262187485
165.89083045414728	0.999981828407957
165.9008305041475	0.9999818305992816
165.91083055414776	0.9999818327904989
165.92083060414802	0.9999818349813728
165.93083065414828	0.9999818371706388
165.9408307041485	0.9999818393589119
165.95083075414877	0.9999818415480521
165.96083080414903	0.9999818437365293
165.97083085414926	0.9999818459239561
165.9808309041495	0.9999818481107868
165.99083095414977	0.9999818502991934
166.00083100415003	0.9999818524869224
166.01083105415026	0.9999818546732053
166.02083110415052	0.9999818568594092
166.03083115415077	0.9999818590439629
166.04083120415103	0.9999818612299705
166.05083125415126	0.9999818634140485
166.06083130415152	0.999981865598718
166.07083135415178	0.9999818677843806
166.080831404152	0.9999818699673266
166.09083145415227	0.9999818721503881
166.10083150415252	0.9999818743324795
166.11083155415278	0.9999818765168437
166.120831604153	0.9999818786988961
166.13083165415327	0.9999818808788794
166.14083170415353	0.9999818830607341
166.15083175415376	0.9999818852404984
166.16083180415401	0.9999818874227027
166.17083185415427	0.9999818896039534
166.18083190415453	0.9999818917835008
166.19083195415476	0.9999818939627891
166.20083200415502	0.9999818961402528
166.21083205415528	0.9999818983194014
166.2208321041555	0.9999819004977512
166.23083215415576	0.9999819026762156
166.24083220415602	0.9999819048538893
166.25083225415628	0.9999819070312549
166.2608323041565	0.9999819092085435
166.27083235415677	0.9999819113831555
166.28083240415702	0.99998191355841
166.29083245415728	0.9999819157341785
166.3008325041575	0.9999819179094886
166.31083255415777	0.999981920084433
166.32083260415803	0.9999819222578676
166.33083265415826	0.9999819244316336
166.34083270415852	0.9999819266054972
166.35083275415877	0.9999819287787537
166.36083280415903	0.999981930950509
166.37083285415926	0.9999819331219983
166.38083290415952	0.9999819352954351
166.39083295415978	0.9999819374684181
166.40083300416	0.9999819396393342
166.41083305416026	0.9999819418090335
166.42083310416052	0.9999819439784949
166.43083315416078	0.9999819461491424
166.440833204161	0.9999819483189827
166.45083325416127	0.9999819504867377
166.46083330416153	0.9999819526537582
166.47083335416178	0.9999819548226794
166.480833404162	0.9999819569926816
166.49083345416227	0.9999819591605387
166.50083350416253	0.9999819613274847
166.51083355416276	0.9999819634922887
166.52083360416302	0.999981965658642
166.53083365416327	0.9999819678256804
166.54083370416353	0.9999819699904702
166.55083375416376	0.9999819721575187
166.56083380416402	0.9999819743224385
166.57083385416428	0.9999819764874076
166.5808339041645	0.9999819786510126
166.59083395416476	0.9999819808131251
166.60083400416502	0.9999819829773064
166.61083405416528	0.9999819851392763
166.6208341041655	0.9999819873022842
166.63083415416577	0.9999819894644836
166.64083420416603	0.9999819916268688
166.65083425416626	0.99998199378919
166.6608343041665	0.9999819959475647
166.67083435416677	0.9999819981087356
166.68083440416703	0.9999820002698663
166.69083445416726	0.9999820024297827
166.70083450416752	0.9999820045893746
166.71083455416777	0.9999820067478403
166.72083460416803	0.9999820089074221
166.73083465416826	0.999982011065772
166.74083470416852	0.9999820132238996
166.75083475416878	0.9999820153808967
166.760834804169	0.9999820175370195
166.77083485416927	0.9999820196935332
166.78083490416952	0.9999820218495883
166.79083495416978	0.9999820240060942
166.80083500417	0.9999820261615227
166.81083505417027	0.9999820283164739
166.82083510417053	0.9999820304716889
166.83083515417076	0.999982032625943
166.84083520417101	0.9999820347789604
166.85083525417127	0.9999820369321225
166.86083530417153	0.9999820390864839
166.87083535417176	0.9999820412402493
166.88083540417202	0.9999820433930625
166.89083545417228	0.9999820455440251
166.9008355041725	0.9999820476941182
166.91083555417276	0.9999820498450004
166.92083560417302	0.9999820519960951
166.93083565417328	0.9999820541469064
166.9408357041735	0.9999820562972169
166.95083575417377	0.9999820584469475
166.96083580417402	0.9999820605967059
166.97083585417428	0.9999820627447419
166.9808359041745	0.9999820648933011
166.99083595417477	0.999982067041539
167.00083600417503	0.9999820691892887
167.01083605417526	0.9999820713382661
167.02083610417552	0.9999820734835143
167.03083615417577	0.9999820756294693
167.04083620417603	0.9999820777766404
167.05083625417626	0.9999820799224316
167.06083630417652	0.9999820820690489
167.07083635417678	0.9999820842118317
167.080836404177	0.9999820863563431
167.09083645417726	0.9999820885015498
167.10083650417752	0.999982090645153
167.11083655417778	0.9999820927893682
167.120836604178	0.999982094931681
167.13083665417827	0.9999820970757044
167.14083670417853	0.9999820992185006
167.15083675417878	0.9999821013596796
167.160836804179	0.9999821035015333
167.17083685417927	0.9999821056420485
167.18083690417953	0.9999821077841162
167.19083695417976	0.9999821099247505
167.20083700418002	0.9999821120646064
167.21083705418027	0.9999821142055597
167.22083710418053	0.9999821163436166
167.23083715418076	0.9999821184804485
167.24083720418102	0.9999821206186881
167.25083725418128	0.9999821227582686
167.2608373041815	0.9999821248974101
167.27083735418177	0.9999821270344073
167.28083740418202	0.9999821291708834
167.29083745418228	0.9999821313078778
167.3008375041825	0.9999821334445563
167.31083755418277	0.9999821355800982
167.32083760418303	0.999982137715129
167.33083765418326	0.9999821398488236
167.3408377041835	0.9999821419837849
167.35083775418377	0.9999821441187974
167.36083780418403	0.9999821462536781
167.37083785418426	0.9999821483871234
167.38083790418452	0.9999821505184551
167.39083795418478	0.9999821526512944
167.40083800418503	0.9999821547834588
167.41083805418526	0.9999821569149918
167.42083810418552	0.999982159047153
167.43083815418578	0.9999821611786195
167.440838204186	0.9999821633102796
167.45083825418627	0.9999821654405497
167.46083830418652	0.9999821675693334
167.47083835418678	0.9999821696989245
167.480838404187	0.9999821718273599
167.49083845418727	0.9999821739577133
167.50083850418753	0.9999821760880269
167.51083855418776	0.9999821782160898
167.52083860418801	0.999982180344891
167.53083865418827	0.9999821824697454
167.54083870418853	0.999982184595828
167.55083875418876	0.9999821867227554
167.56083880418902	0.9999821888486685
167.57083885418928	0.9999821909769055
167.5808389041895	0.9999821931026129
167.59083895418976	0.9999821952272638
167.60083900419002	0.999982197351184
167.61083905419028	0.9999821994746343
167.6208391041905	0.9999822016005386
167.63083915419077	0.9999822037244351
167.64083920419102	0.9999822058477689
167.65083925419128	0.9999822079710968
167.6608393041915	0.9999822100930416
167.67083935419177	0.9999822122154107
167.68083940419203	0.9999822143359285
167.69083945419226	0.999982216457372
167.70083950419252	0.99998221857942
167.71083955419277	0.9999822206995911
167.72083960419303	0.9999822228200544
167.73083965419326	0.9999822249399658
167.74083970419352	0.9999822270596509
167.75083975419378	0.9999822291793091
167.760839804194	0.9999822312973898
167.77083985419426	0.9999822334154096
167.78083990419452	0.9999822355345017
167.79083995419478	0.9999822376519228
167.800840004195	0.9999822397691083
167.81084005419527	0.9999822418852844
167.82084010419553	0.9999822440022879
167.83084015419578	0.999982246119384
167.840840204196	0.9999822482334809
167.85084025419627	0.9999822503487444
167.86084030419653	0.999982252463519
167.87084035419676	0.9999822545778059
167.88084040419702	0.9999822566922041
167.89084045419727	0.9999822588046992
167.90084050419753	0.999982260918373
167.91084055419776	0.9999822630317705
167.92084060419802	0.9999822651445245
167.93084065419828	0.9999822672584705
167.9408407041985	0.9999822693692901
167.95084075419877	0.9999822714804087
167.96084080419902	0.9999822735915977
167.97084085419928	0.9999822757015273
167.9808409041995	0.9999822778130901
167.99084095419977	0.9999822799222132
168.00084100420003	0.9999822820327301
168.01084105420026	0.9999822841427979
168.0208411042005	0.9999822862498322
168.03084115420077	0.9999822883584308
168.04084120420103	0.9999822904652971
168.05084125420126	0.9999822925728065
168.06084130420152	0.9999822946823421
168.07084135420178	0.999982296789784
168.08084140420203	0.9999822988980513
168.09084145420226	0.9999823010034914
168.10084150420252	0.9999823031074537
168.11084155420278	0.9999823052133996
168.120841604203	0.9999823073187867
168.13084165420327	0.9999823094254531
168.14084170420352	0.9999823115303067
168.15084175420378	0.9999823136337571
168.160841804204	0.9999823157373671
168.17084185420427	0.9999823178389242
168.18084190420453	0.9999823199417834
168.19084195420476	0.9999823220442876
168.20084200420501	0.9999823241460952
168.21084205420527	0.9999823262490535
168.22084210420553	0.9999823283508615
168.23084215420576	0.9999823304524287
168.24084220420602	0.999982332552524
168.25084225420628	0.9999823346510626
168.2608423042065	0.9999823367518733
168.27084235420676	0.9999823388523661
168.28084240420702	0.9999823409517274
168.29084245420728	0.9999823430504349
168.3008425042075	0.9999823451477781
168.31084255420777	0.999982347246248
168.32084260420802	0.9999823493435401
168.33084265420828	0.9999823514397437
168.3408427042085	0.9999823535372929
168.35084275420877	0.9999823556330173
168.36084280420903	0.999982357729956
168.37084285420926	0.9999823598261104
168.38084290420952	0.9999823619203713
168.39084295420977	0.9999823640172228
168.40084300421003	0.9999823661112116
168.41084305421026	0.9999823682049187
168.42084310421052	0.999982370298643
168.43084315421078	0.9999823723916116
168.440843204211	0.9999823744865031
168.45084325421126	0.9999823765783811
168.46084330421152	0.9999823786698783
168.47084335421178	0.9999823807617572
168.480843404212	0.9999823828515545
168.49084345421227	0.9999823849438522
168.50084350421253	0.9999823870349683
168.51084355421278	0.9999823891256837
168.520843604213	0.9999823912169893
168.53084365421327	0.9999823933052269
168.54084370421353	0.999982395395771
168.55084375421376	0.9999823974856726
168.56084380421402	0.9999823995735655
168.57084385421427	0.9999824016629515
168.58084390421453	0.999982403749781
168.59084395421476	0.9999824058371208
168.60084400421502	0.9999824079249335
168.61084405421528	0.9999824100108732
168.6208441042155	0.9999824120980749
168.63084415421577	0.9999824141838166
168.64084420421602	0.9999824162698159
168.65084425421628	0.999982418356342
168.6608443042165	0.9999824204402644
168.67084435421677	0.9999824225249526
168.68084440421703	0.9999824246081507
168.69084445421726	0.9999824266930638
168.7008445042175	0.9999824287784534
168.71084455421777	0.9999824308612277
168.72084460421803	0.9999824329444422
168.73084465421826	0.9999824350259282
168.74084470421852	0.9999824371076872
168.75084475421878	0.9999824391898773
168.76084480421903	0.999982441270438
168.77084485421926	0.9999824433516015
168.78084490421952	0.999982445432812
168.79084495421978	0.9999824475126886
168.80084500422	0.9999824495926325
168.81084505422027	0.9999824516697248
168.82084510422052	0.999982453748397
168.83084515422078	0.9999824558283598
168.840845204221	0.9999824579066632
168.85084525422127	0.9999824599855472
168.86084530422153	0.9999824620613411
168.87084535422176	0.9999824641391601
168.88084540422201	0.9999824662175127
168.89084545422227	0.9999824682926819
168.90084550422253	0.9999824703696804
168.91084555422276	0.999982472444655
168.92084560422302	0.9999824745197086
168.93084565422328	0.9999824765965479
168.9408457042235	0.9999824786701527
168.95084575422376	0.9999824807446066
168.96084580422402	0.9999824828172786
168.97084585422428	0.9999824848895973
168.9808459042245	0.9999824869635521
168.99084595422477	0.999982489035139
169.00084600422502	0.9999824911086116
169.01084605422528	0.9999824931812122
169.0208461042255	0.999982495252164
169.03084615422577	0.9999824973245967
169.04084620422603	0.9999824993953743
169.05084625422626	0.9999825014657535
169.06084630422652	0.9999825035368146
169.07084635422677	0.9999825056051093
169.08084640422703	0.9999825076764738
169.09084645422726	0.999982509746063
169.10084650422752	0.9999825118131394
169.11084655422778	0.9999825138820303
169.120846604228	0.9999825159482195
169.13084665422826	0.9999825180169233
169.14084670422852	0.9999825200844357
169.15084675422878	0.9999825221511954
169.160846804229	0.9999825242187073
169.17084685422927	0.9999825262840945
169.18084690422953	0.9999825283504575
169.19084695422978	0.9999825304160808
169.20084700423	0.9999825324814768
169.21084705423027	0.9999825345472221
169.22084710423053	0.9999825366113454
169.23084715423076	0.9999825386757544
169.24084720423102	0.9999825407391264
169.25084725423127	0.9999825428012706
169.26084730423153	0.9999825448653364
169.27084735423176	0.9999825469278929
169.28084740423202	0.9999825489893713
169.29084745423228	0.9999825510500949
169.3008475042325	0.9999825531103784
169.31084755423277	0.9999825551735759
169.32084760423302	0.9999825572350334
169.33084765423328	0.9999825592950832
169.3408477042335	0.9999825613549354
169.35084775423377	0.9999825634141098
169.36084780423403	0.9999825654754063
169.37084785423426	0.999982567533189
169.3808479042345	0.9999825695893381
169.39084795423477	0.9999825716477002
169.40084800423503	0.9999825737046748
169.41084805423526	0.9999825757638072
169.42084810423552	0.9999825778202216
169.43084815423578	0.9999825798751987
169.44084820423603	0.9999825819329013
169.45084825423626	0.9999825839879537
169.46084830423652	0.9999825860439495
169.47084835423678	0.9999825880998778
169.480848404237	0.9999825901540879
169.49084845423727	0.9999825922092537
169.50084850423752	0.9999825942628328
169.51084855423778	0.9999825963165097
169.520848604238	0.9999825983707133
169.53084865423827	0.9999826004218092
169.54084870423853	0.9999826024749671
169.55084875423876	0.9999826045274877
169.56084880423901	0.9999826065785836
169.57084885423927	0.9999826086321183
169.58084890423953	0.9999826106819653
169.59084895423976	0.9999826127333231
169.60084900424002	0.9999826147835978
169.61084905424028	0.9999826168319538
169.6208491042405	0.9999826188830814
169.63084915424076	0.9999826209313651
169.64084920424102	0.9999826229809744
169.65084925424128	0.9999826250313959
169.6608493042415	0.9999826270800869
169.67084935424177	0.9999826291278958
169.68084940424203	0.9999826311739716
169.69084945424228	0.9999826332216447
169.7008495042425	0.9999826352699808
169.71084955424277	0.9999826373159211
169.72084960424303	0.9999826393615544
169.73084965424326	0.9999826414067278
169.74084970424352	0.9999826434520195
169.75084975424377	0.9999826454975598
169.76084980424403	0.9999826475414819
169.77084985424426	0.999982649586384
169.78084990424452	0.9999826516306453
169.79084995424478	0.9999826536744644
169.800850004245	0.9999826557193252
169.81085005424526	0.9999826577618226
169.82085010424552	0.9999826598037433
169.83085015424578	0.9999826618454578
169.840850204246	0.9999826638876701
169.85085025424627	0.999982665930519
169.86085030424653	0.9999826679698098
169.87085035424678	0.9999826700102489
169.880850404247	0.999982672051233
169.89085045424727	0.9999826740910278
169.90085050424753	0.9999826761310129
169.91085055424776	0.9999826781676859
169.92085060424802	0.9999826802075614
169.93085065424827	0.9999826822474607
169.94085070424853	0.999982684283947
169.95085075424876	0.9999826863219269
169.96085080424902	0.9999826883593168
169.97085085424928	0.9999826903974883
169.9808509042495	0.9999826924355288
169.99085095424977	0.9999826944699464
170.00085100425002	0.9999826965057887
170.01085105425028	0.9999826985421929
170.0208511042505	0.9999827005766824
170.03085115425077	0.9999827026121433
170.04085120425103	0.9999827046447314
170.05085125425126	0.9999827066791249
170.0608513042515	0.9999827087135356
170.07085135425177	0.9999827107460475
170.08085140425203	0.9999827127815247
170.09085145425226	0.9999827148136446
170.10085150425252	0.9999827168454354
170.11085155425278	0.999982718877954
170.12085160425303	0.999982720909687
170.13085165425326	0.9999827229429772
170.14085170425352	0.9999827249737441
170.15085175425378	0.9999827270033339
170.160851804254	0.9999827290337732
170.17085185425427	0.9999827310627875
170.18085190425452	0.9999827330926657
170.19085195425478	0.9999827351221712
170.200852004255	0.999982737150262
170.21085205425527	0.9999827391789432
170.22085210425553	0.9999827412079129
170.23085215425576	0.9999827432370003
170.24085220425602	0.9999827452640823
170.25085225425627	0.9999827472887769
170.26085230425653	0.9999827493158694
170.27085235425676	0.999982751343635
170.28085240425702	0.9999827533706319
170.29085245425728	0.9999827553967295
170.3008525042575	0.9999827574212653
170.31085255425776	0.9999827594471666
170.32085260425802	0.9999827614712421
170.33085265425828	0.9999827634944811
170.3408527042585	0.9999827655192369
170.35085275425877	0.9999827675424129
170.36085280425903	0.9999827695660903
170.37085285425928	0.9999827715882893
170.3808529042595	0.9999827736108154
170.39085295425977	0.9999827756321465
170.40085300426003	0.9999827776525698
170.41085305426026	0.9999827796754487
170.42085310426052	0.9999827816966957
170.43085315426077	0.9999827837170897
170.44085320426103	0.9999827857378701
170.45085325426126	0.9999827877582033
170.46085330426152	0.9999827897795722
170.47085335426178	0.9999827917979812
170.480853404262	0.9999827938147589
170.49085345426226	0.9999827958348375
170.50085350426252	0.9999827978530884
170.51085355426278	0.9999827998699571
170.520853604263	0.9999828018870023
170.53085365426327	0.9999828039024277
170.54085370426353	0.9999828059199041
170.55085375426378	0.9999828079353837
170.560853804264	0.9999828099508244
170.57085385426427	0.9999828119677077
170.58085390426453	0.9999828139830683
170.59085395426476	0.9999828159996464
170.60085400426502	0.9999828180143137
170.61085405426527	0.9999828200283889
170.62085410426553	0.999982822043289
170.63085415426576	0.9999828240557868
170.64085420426602	0.9999828260685878
170.65085425426628	0.9999828280817339
170.6608543042665	0.9999828300943574
170.67085435426677	0.999982832106707
170.68085440426702	0.9999828341171773
170.69085445426728	0.9999828361280814
170.7008545042675	0.9999828381401605
170.71085455426777	0.9999828401506528
170.72085460426803	0.9999828421615056
170.73085465426826	0.9999828441720872
170.74085470426851	0.9999828461817275
170.75085475426877	0.9999828481920222
170.76085480426903	0.9999828502010807
170.77085485426926	0.9999828522100709
170.78085490426952	0.9999828542180299
170.79085495426978	0.9999828562256716
170.80085500427003	0.9999828582345289
170.81085505427026	0.9999828602402986
170.82085510427052	0.9999828622458983
170.83085515427078	0.999982864252513
170.840855204271	0.9999828662598175
170.85085525427127	0.9999828682664855
170.86085530427152	0.9999828702700677
170.87085535427178	0.9999828722751423
170.880855404272	0.9999828742815221
170.89085545427227	0.9999828762864978
170.90085550427253	0.9999828782900209
170.91085555427276	0.9999828802929965
170.92085560427302	0.9999828822969833
170.93085565427327	0.9999828842999956
170.94085570427353	0.9999828863030096
170.95085575427376	0.9999828883059654
170.96085580427402	0.9999828903060981
170.97085585427428	0.9999828923067622
170.9808559042745	0.9999828943089085
170.99085595427476	0.9999828963094514
171.00085600427502	0.9999828983102834
171.01085605427528	0.9999829003092962
171.0208561042755	0.9999829023093812
171.03085615427577	0.9999829043109786
171.04085620427603	0.9999829063086864
171.05085625427628	0.9999829083072409
171.0608563042765	0.9999829103064238
171.07085635427677	0.9999829123039382
171.08085640427703	0.9999829143015277
171.09085645427726	0.9999829162987288
171.10085650427752	0.9999829182969401
171.11085655427777	0.9999829202936712
171.12085660427803	0.9999829222880597
171.13085665427826	0.9999829242837269
171.14085670427852	0.9999829262796966
171.15085675427878	0.9999829282752938
171.160856804279	0.9999829302708454
171.17085685427926	0.9999829322650478
171.18085690427952	0.9999829342591542
171.19085695427978	0.9999829362531397
171.20085700428	0.9999829382464159
171.21085705428027	0.9999829402397771
171.22085710428053	0.9999829422326404
171.23085715428078	0.9999829442261976
171.240857204281	0.9999829462193465
171.25085725428127	0.9999829482102066
171.26085730428153	0.9999829502019283
171.27085735428176	0.9999829521931245
171.28085740428202	0.9999829541834979
171.29085745428227	0.9999829561735595
171.30085750428253	0.9999829581630002
171.31085755428276	0.9999829601534438
171.32085760428302	0.9999829621429018
171.33085765428328	0.9999829641316821
171.3408577042835	0.9999829661198353
171.35085775428377	0.9999829681070647
171.36085780428402	0.9999829700957409
171.37085785428428	0.9999829720844827
171.3808579042845	0.9999829740722345
171.39085795428477	0.9999829760586857
171.40085800428503	0.9999829780452828
171.41085805428526	0.9999829800326397
171.42085810428551	0.9999829820182221
171.43085815428577	0.9999829840018513
171.44085820428603	0.9999829859861246
171.45085825428626	0.9999829879718379
171.46085830428652	0.9999829899572559
171.47085835428678	0.9999829919401569
171.48085840428703	0.9999829939236317
171.49085845428726	0.9999829959071813
171.50085850428752	0.999982997888889
171.51085855428778	0.9999829998728295
171.520858604288	0.9999830018560464
171.53085865428827	0.9999830038373568
171.54085870428852	0.9999830058200354
171.55085875428878	0.9999830078012909
171.560858804289	0.9999830097823476
171.57085885428927	0.9999830117622487
171.58085890428953	0.9999830137409217
171.59085895428976	0.9999830157226831
171.60085900429002	0.9999830177032197
171.61085905429027	0.9999830196806935
171.62085910429053	0.9999830216593721
171.63085915429076	0.9999830236384101
171.64085920429102	0.9999830256166051
171.65085925429128	0.9999830275937509
171.6608593042915	0.9999830295717229
171.67085935429176	0.9999830315506639
171.68085940429202	0.999983033527393
171.69085945429228	0.9999830355025058
171.7008595042925	0.9999830374796596
171.71085955429277	0.9999830394563913
171.72085960429303	0.999983041431922
171.73085965429328	0.9999830434067881
171.7408597042935	0.999983045381683
171.75085975429377	0.999983047356848
171.76085980429403	0.9999830493305413
171.77085985429426	0.9999830513039307
171.78085990429452	0.9999830532761911
171.79085995429477	0.99998305524825
171.80086000429503	0.9999830572225026
171.81086005429526	0.9999830591960324
171.82086010429552	0.9999830611684661
171.83086015429578	0.9999830631401391
171.840860204296	0.9999830651118469
171.85086025429626	0.9999830670833879
171.86086030429652	0.9999830690539144
171.87086035429678	0.9999830710238257
171.880860404297	0.9999830729935938
171.89086045429727	0.9999830749631905
171.90086050429753	0.9999830769321668
171.91086055429778	0.9999830789005393
171.920860604298	0.9999830808684936
171.93086065429827	0.9999830828365288
171.94086070429853	0.9999830848047537
171.95086075429876	0.9999830867721029
171.96086080429902	0.9999830887389937
171.97086085429927	0.999983090706599
171.98086090429953	0.9999830926735146
171.99086095429976	0.9999830946392854
172.00086100430002	0.9999830966039304
172.01086105430028	0.9999830985686549
172.0208611043005	0.9999831005358637
172.03086115430077	0.9999831025012748
172.04086120430102	0.9999831044646746
172.05086125430128	0.9999831064295572
172.0608613043015	0.999983108391785
172.07086135430177	0.9999831103537236
172.08086140430203	0.9999831123177181
172.09086145430226	0.9999831142799923
172.10086150430251	0.9999831162423236
172.11086155430277	0.9999831182039516
172.12086160430303	0.9999831201657091
172.13086165430326	0.9999831221281558
172.14086170430352	0.9999831240880174
172.15086175430378	0.9999831260475379
172.16086180430403	0.9999831280096568
172.17086185430426	0.9999831299708498
172.18086190430452	0.9999831319298464
172.19086195430478	0.9999831338896924
172.200862004305	0.9999831358491216
172.21086205430527	0.9999831378072457
172.22086210430552	0.9999831397634966
172.23086215430578	0.9999831417216775
172.240862204306	0.9999831436813296
172.25086225430627	0.9999831456381698
172.26086230430653	0.9999831475940524
172.27086235430676	0.9999831495509017
172.28086240430702	0.9999831515083862
172.29086245430727	0.9999831534639967
172.30086250430753	0.9999831554190171
172.31086255430776	0.9999831573753148
172.32086260430802	0.9999831593305437
172.33086265430828	0.9999831612855431
172.3408627043085	0.9999831632402444
172.35086275430876	0.9999831651935538
172.36086280430902	0.9999831671468256
172.37086285430928	0.9999831691004122
172.3808629043095	0.999983171053267
172.39086295430977	0.9999831730055506
172.40086300431003	0.999983174957453
172.41086305431028	0.9999831769094297
172.4208631043105	0.9999831788616104
172.43086315431077	0.9999831808124553
172.44086320431103	0.9999831827620244
172.45086325431126	0.999983184712904
172.46086330431152	0.9999831866635354
172.47086335431177	0.9999831886141419
172.48086340431203	0.9999831905638935
172.49086345431226	0.9999831925120065
172.50086350431252	0.9999831944610529
172.51086355431278	0.9999831964098393
172.520863604313	0.9999831983571195
172.53086365431326	0.9999832003050119
172.54086370431352	0.99998320225218
172.55086375431378	0.9999832041987027
172.560863804314	0.9999832061462007
172.57086385431427	0.9999832080907811
172.58086390431453	0.9999832100371617
172.59086395431478	0.9999832119844003
172.600864004315	0.9999832139279835
172.61086405431527	0.9999832158738855
172.62086410431553	0.999983217820304
172.63086415431576	0.9999832197640067
172.64086420431602	0.9999832217075002
172.65086425431628	0.999983223651235
172.66086430431653	0.999983225594631
172.67086435431676	0.999983227538322
172.68086440431702	0.9999832294803593
172.69086445431728	0.9999832314230536
172.7008645043175	0.9999832333656288
172.71086455431777	0.9999832353050089
172.72086460431802	0.9999832372457877
172.73086465431828	0.9999832391883455
172.7408647043185	0.9999832411298877
172.75086475431877	0.999983243069772
172.76086480431903	0.9999832450090734
172.77086485431926	0.9999832469493924
172.78086490431951	0.9999832488888486
172.79086495431977	0.9999832508271118
172.80086500432003	0.9999832527667564
172.81086505432026	0.9999832547067765
172.82086510432052	0.9999832566447382
172.83086515432078	0.9999832585812292
172.84086520432103	0.9999832605193392
172.85086525432126	0.9999832624568904
172.86086530432152	0.999983264391931
172.87086535432178	0.9999832663275127
172.880865404322	0.9999832682639691
172.89086545432227	0.9999832702004485
172.90086550432252	0.9999832721361905
172.91086555432278	0.9999832740711743
172.920865604323	0.9999832760047804
172.93086565432327	0.9999832779388598
172.94086570432353	0.9999832798730672
172.95086575432376	0.9999832818071576
172.96086580432402	0.9999832837411955
172.97086585432427	0.9999832856740621
172.98086590432453	0.9999832876068566
172.99086595432476	0.999983289539861
173.00086600432502	0.9999832914711824
173.01086605432528	0.9999832934014741
173.0208661043255	0.999983295332152
173.03086615432576	0.9999832972621562
173.04086620432602	0.9999832991940503
173.05086625432628	0.999983301124284
173.0608663043265	0.9999833030531359
173.07086635432677	0.9999833049834076
173.08086640432703	0.9999833069113094
173.09086645432728	0.99998330884012
173.1008665043275	0.9999833107697916
173.11086655432777	0.999983312697754
173.12086660432803	0.9999833146270147
173.13086665432826	0.999983316554591
173.14086670432852	0.9999833184799195
173.15086675432877	0.9999833204078027
173.16086680432903	0.9999833223339485
173.17086685432926	0.9999833242579954
173.18086690432952	0.9999833261851565
173.19086695432978	0.9999833281120132
173.20086700433	0.99998333003675
173.21086705433027	0.9999833319609447
173.22086710433052	0.9999833338847267
173.23086715433078	0.9999833358100186
173.240867204331	0.9999833377342664
173.25086725433127	0.9999833396567791
173.26086730433153	0.9999833415812588
173.27086735433178	0.9999833435046903
173.280867404332	0.9999833454265228
173.29086745433227	0.9999833473483942
173.30086750433253	0.9999833492706419
173.31086755433276	0.999983351192427
173.32086760433302	0.9999833531129306
173.33086765433328	0.9999833550333607
173.34086770433353	0.9999833569544024
173.35086775433376	0.9999833588752269
173.36086780433402	0.9999833607940352
173.37086785433428	0.999983362713898
173.3808679043345	0.9999833646347591
173.39086795433477	0.9999833665533354
173.40086800433502	0.9999833684711774
173.41086805433528	0.9999833703904102
173.4208681043355	0.9999833723085456
173.43086815433577	0.999983374225907
173.44086820433603	0.9999833761433636
173.45086825433626	0.9999833780606849
173.46086830433651	0.9999833799777736
173.47086835433677	0.9999833818936388
173.48086840433703	0.9999833838088816
173.49086845433726	0.9999833857239024
173.50086850433752	0.9999833876397077
173.51086855433778	0.9999833895545117
173.52086860433803	0.9999833914689842
173.53086865433826	0.9999833933839548
173.54086870433852	0.9999833952978412
173.55086875433878	0.9999833972121583
173.560868804339	0.9999833991255204
173.57086885433927	0.9999834010382873
173.58086890433952	0.9999834029509646
173.59086895433978	0.9999834048617167
173.60086900434	0.9999834067741719
173.61086905434027	0.9999834086876461
173.62086910434053	0.9999834105980979
173.63086915434076	0.9999834125085525
173.64086920434102	0.9999834144183947
173.65086925434127	0.9999834163272368
173.66086930434153	0.9999834182384222
173.67086935434176	0.9999834201484803
173.68086940434202	0.99998342205747
173.69086945434228	0.9999834239679384
173.7008695043425	0.9999834258753558
173.71086955434276	0.9999834277826608
173.72086960434302	0.9999834296922987
173.73086965434328	0.9999834315989734
173.7408697043435	0.9999834335057558
173.75086975434377	0.9999834354142341
173.76086980434403	0.9999834373227353
173.77086985434428	0.9999834392298321
173.7808699043445	0.9999834411338139
173.79086995434477	0.9999834430386044
173.80087000434503	0.9999834449447735
173.81087005434526	0.9999834468489996
173.82087010434552	0.9999834487530979
173.83087015434577	0.9999834506583858
173.84087020434603	0.9999834525626807
173.85087025434626	0.999983454466224
173.86087030434652	0.9999834563691775
173.87087035434678	0.9999834582722024
173.880870404347	0.9999834601756933
173.89087045434727	0.9999834620786531
173.90087050434752	0.999983463980413
173.91087055434778	0.9999834658832587
173.920870604348	0.9999834677850494
173.93087065434827	0.9999834696849064
173.94087070434853	0.9999834715856004
173.95087075434878	0.9999834734855988
173.960870804349	0.9999834753852418
173.97087085434927	0.9999834772851945
173.98087090434953	0.9999834791851153
173.99087095434976	0.9999834810852978
174.00087100435002	0.9999834829839795
174.01087105435028	0.9999834848822956
174.02087110435053	0.9999834867804375
174.03087115435076	0.999983488677896
174.04087120435102	0.9999834905756065
174.05087125435128	0.9999834924730292
174.0608713043515	0.9999834943707253
174.07087135435177	0.9999834962679869
174.08087140435202	0.9999834981639983
174.09087145435228	0.9999835000592656
174.1008715043525	0.9999835019543815
174.11087155435277	0.999983503849722
174.12087160435303	0.999983505744351
174.13087165435326	0.9999835076382563
174.14087170435351	0.999983509533322
174.15087175435377	0.9999835114273683
174.16087180435403	0.9999835133191609
174.17087185435426	0.9999835152128749
174.18087190435452	0.9999835171064543
174.19087195435478	0.9999835189990571
174.20087200435503	0.9999835208924847
174.21087205435526	0.9999835227836413
174.22087210435552	0.9999835246752625
174.23087215435578	0.9999835265680059
174.240872204356	0.9999835284576575
174.25087225435627	0.9999835303481995
174.26087230435652	0.9999835322389764
174.27087235435678	0.9999835341275509
174.280872404357	0.9999835360172971
174.29087245435727	0.9999835379067352
174.30087250435753	0.9999835397951339
174.31087255435776	0.9999835416837188
174.32087260435802	0.9999835435729616
174.33087265435827	0.9999835454631522
174.34087270435853	0.9999835473509866
174.35087275435876	0.9999835492362923
174.36087280435902	0.9999835511238085
174.37087285435928	0.9999835530117296
174.3808729043595	0.9999835548980436
174.39087295435976	0.9999835567842479
174.40087300436002	0.9999835586701792
174.41087305436028	0.9999835605553287
174.4208731043605	0.9999835624405616
174.43087315436077	0.9999835643249696
174.44087320436103	0.999983566208617
174.45087325436128	0.9999835680931818
174.4608733043615	0.9999835699759302
174.47087335436177	0.9999835718595482
174.48087340436203	0.999983573743764
174.49087345436226	0.999983575626221
174.50087350436252	0.9999835775091542
174.51087355436277	0.9999835793907813
174.52087360436303	0.999983581272206
174.53087365436326	0.9999835831550016
174.54087370436352	0.9999835850369876
174.55087375436378	0.999983586918536
174.560873804364	0.9999835887996915
174.57087385436427	0.9999835906789373
174.58087390436452	0.9999835925582808
174.59087395436478	0.9999835944370677
174.600874004365	0.9999835963148981
174.61087405436527	0.9999835981939554
174.62087410436553	0.9999836000737412
174.63087415436578	0.9999836019528312
174.640874204366	0.9999836038318278
174.65087425436627	0.9999836057093119
174.66087430436653	0.9999836075849973
174.67087435436676	0.9999836094617081
174.68087440436702	0.9999836113394197
174.69087445436728	0.9999836132158721
174.70087450436753	0.9999836150920942
174.71087455436776	0.9999836169696039
174.72087460436802	0.9999836188442647
174.73087465436828	0.9999836207172098
174.7408747043685	0.9999836225913644
174.75087475436877	0.9999836244651398
174.76087480436902	0.9999836263407157
174.77087485436928	0.9999836282151848
174.7808749043695	0.9999836300875953
174.79087495436977	0.9999836319616332
174.80087500437003	0.9999836338344582
174.81087505437026	0.9999836357059354
174.82087510437051	0.999983637578108
174.83087515437077	0.999983639449924
174.84087520437103	0.9999836413224986
174.85087525437126	0.9999836431944203
174.86087530437152	0.9999836450655447
174.87087535437178	0.9999836469362801
174.88087540437203	0.9999836488052287
174.89087545437226	0.9999836506747822
174.90087550437252	0.999983652545154
174.91087555437278	0.9999836544138834
174.920875604373	0.9999836562821725
174.93087565437327	0.9999836581524594
174.94087570437352	0.9999836600214288
174.95087575437378	0.9999836618891744
174.960875804374	0.9999836637572137
174.97087585437427	0.999983665623996
174.98087590437453	0.9999836674917042
174.99087595437476	0.999983669358817
175.00087600437502	0.9999836712247516
175.01087605437527	0.9999836730921543
175.02087610437553	0.9999836749576884
175.03087615437576	0.999983676821414
175.04087620437602	0.9999836786869474
175.05087625437628	0.9999836805508189
175.0608763043765	0.9999836824150543
175.07087635437676	0.999983684280526
175.08087640437702	0.9999836861436069
175.09087645437728	0.9999836880070623
175.1008765043775	0.9999836898711436
175.11087655437777	0.9999836917334783
175.12087660437803	0.9999836935964667
175.13087665437828	0.9999836954595239
175.1408767043785	0.9999836973211078
175.15087675437877	0.9999836991840286
175.16087680437903	0.9999837010446363
175.17087685437926	0.9999837029038312
175.18087690437952	0.9999837047650822
175.19087695437977	0.9999837066260134
175.20087700438003	0.9999837084861115
175.21087705438026	0.9999837103459226
175.22087710438052	0.9999837122046545
175.23087715438078	0.999983714061861
175.240877204381	0.9999837159208055
175.25087725438127	0.9999837177807445
175.26087730438152	0.9999837196384026
175.27087735438178	0.9999837214966459
175.280877404382	0.9999837233549996
175.29087745438227	0.9999837252117916
175.30087750438253	0.9999837270684834
175.31087755438278	0.9999837289240568
175.320877604383	0.9999837307809344
175.33087765438327	0.9999837326384826
175.34087770438353	0.9999837344937799
175.35087775438376	0.9999837363487524
175.36087780438402	0.9999837382033794
175.37087785438428	0.9999837400572393
175.38087790438453	0.9999837419105269
175.39087795438476	0.9999837437632576
175.40087800438502	0.9999837456171368
175.41087805438528	0.999983747472242
175.4208781043855	0.9999837493260718
175.43087815438577	0.9999837511790756
175.44087820438602	0.9999837530317255
175.45087825438628	0.9999837548829527
175.4608783043865	0.9999837567356425
175.47087835438677	0.9999837585882031
175.48087840438703	0.9999837604386235
175.49087845438726	0.999983762290152
175.50087850438752	0.9999837641418765
175.51087855438777	0.9999837659919029
175.52087860438803	0.9999837678413007
175.53087865438826	0.9999837696896834
175.54087870438852	0.9999837715378356
175.55087875438878	0.9999837733874082
175.56087880438903	0.999983775235099
175.57087885438926	0.9999837770842569
175.58087890438952	0.9999837789348589
175.59087895438978	0.9999837807813903
175.60087900439	0.9999837826275714
175.61087905439027	0.9999837844749726
175.62087910439053	0.9999837863208859
175.63087915439078	0.9999837881685801
175.640879204391	0.9999837900165126
175.65087925439127	0.9999837918611694
175.66087930439153	0.9999837937070677
175.67087935439176	0.999983795551471
175.68087940439202	0.9999837973948861
175.69087945439227	0.9999837992391564
175.70087950439253	0.9999838010820836
175.71087955439276	0.9999838029259869
175.72087960439302	0.9999838047711668
175.73087965439328	0.9999838066144086
175.7408797043935	0.9999838084560768
175.75087975439376	0.9999838102991917
175.76087980439402	0.9999838121416406
175.77087985439428	0.9999838139834013
175.7808799043945	0.9999838158262172
175.79087995439477	0.9999838176682342
175.80088000439503	0.9999838195086758
175.81088005439528	0.9999838213496639
175.8208801043955	0.9999838231894229
175.83088015439577	0.9999838250286887
175.84088020439603	0.9999838268681058
175.85088025439626	0.9999838287075119
175.86088030439652	0.9999838305472826
175.87088035439677	0.999983832385696
175.88088040439703	0.9999838342239078
175.89088045439726	0.9999838360633745
175.90088050439752	0.9999838379023626
175.91088055439778	0.9999838397392836
175.920880604398	0.9999838415762835
175.93088065439827	0.9999838434127052
175.94088070439852	0.9999838452500893
175.95088075439878	0.9999838470873961
175.960880804399	0.9999838489225367
175.97088085439927	0.9999838507587034
175.98088090439953	0.9999838525938084
175.99088095439978	0.9999838544281308
176.00088100440001	0.9999838562628826
176.01088105440027	0.9999838580973428
176.02088110440053	0.9999838599313521
176.03088115440076	0.9999838617664293
176.04088120440102	0.9999838635998693
176.05088125440128	0.9999838654325313
176.06088130440153	0.9999838672669272
176.07088135440176	0.999983869100364
176.08088140440202	0.9999838709333281
176.09088145440228	0.9999838727652176
176.1008815044025	0.9999838745956786
176.11088155440277	0.9999838764276502
176.12088160440302	0.999983878259986
176.13088165440328	0.9999838800882423
176.1408817044035	0.9999838819192433
176.15088175440377	0.999983883750674
176.16088180440403	0.9999838855791823
176.17088185440426	0.9999838874084774
176.18088190440452	0.9999838892371464
176.19088195440477	0.9999838910652948
176.20088200440503	0.9999838928948273
176.21088205440526	0.9999838947239236
176.22088210440552	0.9999838965516942
176.23088215440578	0.9999838983799934
176.24088220440603	0.9999839002065453
176.25088225440626	0.9999839020329465
176.26088230440652	0.999983903859559
176.27088235440678	0.9999839056855411
176.280882404407	0.999983907512572
176.29088245440727	0.9999839093397817
176.30088250440753	0.9999839111641647
176.31088255440778	0.9999839129875071
176.320882604408	0.9999839148120334
176.33088265440827	0.9999839166359377
176.34088270440853	0.9999839184606354
176.35088275440876	0.9999839202850023
176.36088280440902	0.9999839221092707
176.37088285440927	0.9999839239327782
176.38088290440953	0.9999839257560846
176.39088295440976	0.9999839275789708
176.40088300441002	0.9999839294012868
176.41088305441028	0.9999839312223285
176.4208831044105	0.9999839330435892
176.43088315441076	0.9999839348663785
176.44088320441102	0.9999839366870056
176.45088325441128	0.9999839385078596
176.4608833044115	0.9999839403288493
176.47088335441177	0.9999839421481713
176.48088340441203	0.9999839439675227
176.49088345441228	0.9999839457869162
176.5008835044125	0.9999839476063842
176.51088355441277	0.9999839494265558
176.52088360441303	0.9999839512452203
176.53088365441326	0.9999839530629087
176.54088370441352	0.9999839548813465
176.55088375441377	0.9999839566988482
176.56088380441403	0.999983958516171
176.57088385441426	0.9999839603332427
176.58088390441452	0.9999839621502112
176.59088395441478	0.9999839639673176
176.600884004415	0.9999839657848445
176.61088405441527	0.9999839675993987
176.62088410441552	0.9999839694139339
176.63088415441578	0.9999839712289145
176.640884204416	0.9999839730426672
176.65088425441627	0.9999839748588655
176.66088430441653	0.9999839766738154
176.67088435441678	0.9999839784875423
176.68088440441701	0.999983980302952
176.69088445441727	0.9999839821167965
176.70088450441753	0.9999839839282708
176.71088455441776	0.9999839857420272
176.72088460441802	0.9999839875556273
176.73088465441828	0.9999839893672268
176.74088470441853	0.9999839911785111
176.75088475441876	0.9999839929889831
176.76088480441902	0.9999839948002194
176.77088485441928	0.9999839966114337
176.7808849044195	0.9999839984215347
176.79088495441977	0.9999840002311501
176.80088500442002	0.999984002040551
176.81088505442028	0.9999840038497404
176.8208851044205	0.9999840056602392
176.83088515442077	0.9999840074699274
176.84088520442103	0.9999840092782636
176.85088525442126	0.9999840110876106
176.86088530442152	0.999984012896273
176.87088535442177	0.9999840147040601
176.88088540442203	0.9999840165113676
176.89088545442226	0.9999840183184954
176.90088550442252	0.9999840201254541
176.91088555442278	0.9999840219324884
176.92088560442303	0.9999840237385466
176.93088565442326	0.9999840255445117
176.94088570442352	0.9999840273500415
176.95088575442378	0.9999840291538445
176.960885804424	0.9999840309586815
176.97088585442427	0.9999840327641211
176.98088590442453	0.9999840345681102
176.99088595442478	0.999984036373408
177.000886004425	0.9999840381785791
177.01088605442527	0.9999840399814284
177.02088610442553	0.9999840417850016
177.03088615442576	0.9999840435885378
177.04088620442602	0.999984045391398
177.05088625442627	0.9999840471934431
177.06088630442653	0.9999840489951064
177.07088635442676	0.9999840507971345
177.08088640442702	0.9999840525985266
177.09088645442728	0.9999840543994585
177.1008865044275	0.99998405619915
177.11088655442776	0.9999840579995566
177.12088660442802	0.999984059798952
177.13088665442828	0.9999840615994179
177.1408867044285	0.9999840633994779
177.15088675442877	0.9999840651991382
177.16088680442903	0.9999840670003641
177.17088685442928	0.9999840687992163
177.1808869044295	0.9999840705961959
177.19088695442977	0.9999840723941776
177.20088700443003	0.9999840741920727
177.21088705443026	0.9999840759888566
177.22088710443052	0.9999840777873484
177.23088715443077	0.9999840795840894
177.24088720443103	0.9999840813794829
177.25088725443126	0.9999840831767403
177.26088730443152	0.999984084972432
177.27088735443178	0.9999840867674799
177.280887404432	0.9999840885626775
177.29088745443227	0.9999840903582944
177.30088750443252	0.9999840921534784
177.31088755443278	0.9999840939481911
177.320887604433	0.9999840957421955
177.33088765443327	0.99998409753617
177.34088770443353	0.9999840993289241
177.35088775443378	0.9999841011218493
177.36088780443401	0.9999841029149469
177.37088785443427	0.9999841047070814
177.38088790443453	0.9999841064995774
177.39088795443476	0.9999841082922845
177.40088800443502	0.9999841100832089
177.41088805443528	0.999984111874195
177.42088810443553	0.9999841136653733
177.43088815443576	0.9999841154556772
177.44088820443602	0.9999841172465201
177.45088825443628	0.9999841190368118
177.4608883044365	0.9999841208266397
177.47088835443677	0.999984122617278
177.48088840443702	0.9999841244075988
177.49088845443728	0.9999841261958754
177.5008885044375	0.9999841279843291
177.51088855443777	0.9999841297719256
177.52088860443803	0.9999841315582804
177.53088865443826	0.9999841333476216
177.54088870443852	0.9999841351354773
177.55088875443877	0.9999841369221646
177.56088880443903	0.9999841387085672
177.57088885443926	0.9999841404953415
177.58088890443952	0.9999841422810306
177.59088895443978	0.9999841440664894
177.60088900444003	0.9999841458528178
177.61088905444026	0.9999841476388643
177.62088910444052	0.999984149424117
177.63088915444078	0.9999841512087208
177.640889204441	0.9999841529940484
177.65088925444127	0.9999841547776909
177.66088930444153	0.9999841565606982
177.67088935444178	0.9999841583437508
177.680889404442	0.9999841601265659
177.69088945444227	0.9999841619101062
177.70088950444253	0.9999841636937701
177.71088955444276	0.9999841654758718
177.72088960444302	0.9999841672565699
177.73088965444327	0.9999841690395047
177.74088970444353	0.999984170820347
177.75088975444376	0.999984172600376
177.76088980444402	0.9999841743821563
177.77088985444428	0.9999841761628835
177.7808899044445	0.9999841779431111
177.79088995444476	0.9999841797242648
177.80089000444502	0.9999841815041164
177.81089005444528	0.999984183283454
177.8208901044455	0.9999841850621368
177.83089015444577	0.9999841868406255
177.84089020444603	0.9999841886189129
177.85089025444628	0.9999841903967394
177.8608903044465	0.9999841921746991
177.87089035444677	0.9999841939522527
177.88089040444703	0.9999841957289672
177.89089045444726	0.9999841975056467
177.90089050444752	0.9999841992822002
177.91089055444778	0.9999842010578177
177.92089060444803	0.999984202835273
177.93089065444826	0.999984204611203
177.94089070444852	0.9999842063861095
177.95089075444878	0.9999842081623959
177.960890804449	0.9999842099373434
177.97089085444927	0.9999842117117765
177.98089090444952	0.9999842134856083
177.99089095444978	0.9999842152590596
178.00089100445	0.999984217031629
178.01089105445027	0.9999842188062297
178.02089110445053	0.9999842205797045
178.03089115445079	0.9999842223521711
178.04089120445101	0.9999842241248983
178.05089125445127	0.9999842258959359
178.06089130445153	0.9999842276671035
178.07089135445176	0.9999842294388382
178.08089140445202	0.9999842312097881
178.09089145445228	0.9999842329806491
178.10089150445253	0.9999842347528428
178.11089155445276	0.9999842365242596
178.12089160445302	0.999984238293684
178.13089165445328	0.9999842400625688
178.1408917044535	0.9999842418320765
178.15089175445377	0.9999842436011195
178.16089180445402	0.9999842453687521
178.17089185445428	0.9999842471379208
178.1808919044545	0.9999842489070188
178.19089195445477	0.9999842506745317
178.20089200445503	0.999984252441737
178.21089205445526	0.9999842542086599
178.22089210445552	0.9999842559747504
178.23089215445577	0.9999842577416294
178.24089220445603	0.9999842595097089
178.25089225445626	0.9999842612763356
178.26089230445652	0.9999842630426755
178.27089235445678	0.9999842648098417
178.28089240445703	0.9999842665736018
178.29089245445726	0.9999842683370499
178.30089250445752	0.9999842701025479
178.31089255445778	0.9999842718669106
178.320892604458	0.9999842736305135
178.33089265445827	0.99998427539485
178.34089270445853	0.9999842771582899
178.35089275445878	0.999984278920732
178.360892804459	0.9999842806834017
178.37089285445927	0.9999842824456993
178.38089290445953	0.9999842842081134
178.39089295445976	0.9999842859703248
178.40089300446002	0.9999842877332278
178.41089305446027	0.999984289496163
178.42089310446053	0.9999842912569519
178.43089315446076	0.9999842930178681
178.44089320446102	0.9999842947773232
178.45089325446128	0.9999842965373166
178.4608933044615	0.9999842982979603
178.47089335446177	0.9999843000560167
178.48089340446202	0.9999843018151743
178.49089345446228	0.9999843035751161
178.5008935044625	0.9999843053333327
178.51089355446277	0.9999843070916092
178.52089360446303	0.99998430885086
178.53089365446328	0.9999843106085106
178.5408937044635	0.9999843123660058
178.55089375446377	0.9999843141240096
178.56089380446403	0.9999843158806407
178.57089385446426	0.9999843176378005
178.58089390446452	0.999984319394942
178.59089395446478	0.9999843211508639
178.60089400446503	0.9999843229063294
178.61089405446526	0.9999843246616237
178.62089410446552	0.9999843264158925
178.63089415446578	0.9999843281706778
178.640894204466	0.9999843299253223
178.65089425446627	0.9999843316795277
178.66089430446652	0.9999843334334599
178.67089435446678	0.9999843351875572
178.680894404467	0.9999843369425155
178.69089445446727	0.999984338695198
178.70089450446753	0.9999843404469757
178.71089455446779	0.9999843422006834
178.72089460446801	0.9999843439537984
178.73089465446827	0.9999843457051651
178.74089470446853	0.9999843474572191
178.75089475446876	0.999984349208783
178.76089480446902	0.9999843509587646
178.77089485446928	0.9999843527093432
178.78089490446953	0.9999843544599303
178.79089495446976	0.9999843562093264
178.80089500447002	0.9999843579598741
178.81089505447028	0.9999843597111598
178.8208951044705	0.9999843614602911
178.83089515447077	0.9999843632093279
178.84089520447102	0.9999843649590582
178.85089525447128	0.9999843667067152
178.8608953044715	0.9999843684533015
178.87089535447177	0.999984370202046
178.88089540447203	0.9999843719503965
178.89089545447226	0.9999843736984336
178.90089550447252	0.9999843754462027
178.91089555447277	0.9999843771926249
178.92089560447303	0.9999843789381492
178.93089565447326	0.9999843806827818
178.94089570447352	0.9999843824291508
178.95089575447378	0.9999843841743798
178.96089580447403	0.9999843859196094
178.97089585447426	0.9999843876655606
178.98089590447452	0.9999843894100834
178.99089595447478	0.9999843911542796
179.000896004475	0.9999843928974804
179.01089605447527	0.999984394640059
179.02089610447553	0.9999843963851424
179.03089615447578	0.9999843981298513
179.040896204476	0.9999843998716447
179.05089625447627	0.99998440161556
179.06089630447653	0.9999844033588844
179.07089635447676	0.9999844050996238
179.08089640447702	0.9999844068405547
179.09089645447727	0.9999844085818402
179.10089650447753	0.9999844103226532
179.11089655447776	0.9999844120638185
179.12089660447802	0.999984413804776
179.13089665447828	0.9999844155445634
179.1408967044785	0.9999844172847021
179.15089675447877	0.9999844190239198
179.16089680447902	0.9999844207630598
179.17089685447928	0.9999844225019908
179.1808969044795	0.9999844242408968
179.19089695447977	0.9999844259803299
179.20089700448003	0.9999844277193495
179.21089705448028	0.9999844294578003
179.2208971044805	0.999984431196249
179.23089715448077	0.9999844329326812
179.24089720448103	0.9999844346688891
179.25089725448126	0.9999844364064762
179.26089730448152	0.9999844381421965
179.27089735448178	0.9999844398778616
179.28089740448203	0.9999844416149303
179.29089745448226	0.9999844433508202
179.30089750448252	0.9999844450851246
179.31089755448278	0.9999844468201322
179.320897604483	0.9999844485548356
179.33089765448327	0.9999844502894858
179.34089770448352	0.999984452024631
179.35089775448378	0.9999844537599144
179.360897804484	0.999984455493473
179.37089785448427	0.9999844572263615
179.38089790448453	0.9999844589601424
179.39089795448479	0.9999844606915768
179.40089800448501	0.9999844624236784
179.41089805448527	0.999984464156791
179.42089810448553	0.9999844658882423
179.43089815448576	0.9999844676192021
179.44089820448602	0.9999844693503515
179.45089825448628	0.9999844710816808
179.46089830448653	0.9999844728120486
179.47089835448676	0.99998447454277
179.48089840448702	0.9999844762734986
179.49089845448728	0.9999844780026613
179.5008985044875	0.9999844797322531
179.51089855448777	0.9999844814627704
179.52089860448802	0.9999844831911943
179.53089865448828	0.9999844849201593
179.5408987044885	0.9999844866480112
179.55089875448877	0.9999844883751978
179.56089880448903	0.9999844901037507
179.57089885448926	0.9999844918297228
179.58089890448952	0.9999844935556169
179.59089895448977	0.9999844952841351
179.60089900449003	0.9999844970113896
179.61089905449026	0.9999844987362951
179.62089910449052	0.9999845004628151
179.63089915449078	0.9999845021890924
179.64089920449103	0.9999845039143298
179.65089925449126	0.9999845056398265
179.66089930449152	0.9999845073648693
179.67089935449178	0.9999845090904789
179.680899404492	0.9999845108152393
179.69089945449227	0.9999845125388589
179.70089950449253	0.9999845142621134
179.71089955449278	0.9999845159848288
179.720899604493	0.9999845177075068
179.73089965449327	0.9999845194304855
179.74089970449353	0.9999845211521722
179.75089975449376	0.9999845228745958
179.76089980449402	0.9999845245979038
179.77089985449427	0.999984526320099
179.78089990449453	0.9999845280420281
179.79089995449476	0.999984529763851
179.80090000449502	0.9999845314838038
179.81090005449528	0.999984533204275
179.8209001044955	0.9999845349254338
179.83090015449577	0.9999845366450701
179.84090020449602	0.9999845383655591
179.85090025449628	0.999984540085421
179.8609003044965	0.999984541804503
179.87090035449677	0.9999845435224528
179.88090040449703	0.9999845452397256
179.89090045449728	0.9999845469589006
179.9009005044975	0.9999845486770588
179.91090055449777	0.9999845503952667
179.92090060449803	0.9999845521140017
179.93090065449826	0.9999845538312295
179.94090070449852	0.9999845555478972
179.95090075449878	0.9999845572644755
179.96090080449903	0.9999845589799135
179.97090085449926	0.9999845606966625
179.98090090449952	0.9999845624134754
179.99090095449978	0.9999845641292199
180.0009010045	0.9999845658436282
180.01090105450027	0.9999845675576803
180.02090110450052	0.9999845692718484
180.03090115450078	0.9999845709844392
180.040901204501	0.9999845726992623
180.05090125450127	0.999984574413871
180.06090130450153	0.9999845761272121
180.07090135450179	0.9999845778407997
180.08090140450201	0.9999845795533945
180.09090145450227	0.9999845812656163
180.10090150450253	0.9999845829782017
180.11090155450276	0.9999845846892453
180.12090160450302	0.9999845864006284
180.13090165450328	0.9999845881139013
180.14090170450353	0.999984589824101
180.15090175450376	0.9999845915342951
180.16090180450402	0.9999845932459694
180.17090185450428	0.9999845949558233
180.1809019045045	0.9999845966649952
180.19090195450477	0.999984598374029
180.20090200450502	0.9999846000828896
180.21090205450528	0.9999846017926147
180.2209021045055	0.9999846035015413
180.23090215450577	0.9999846052101765
180.24090220450603	0.9999846069187398
180.25090225450626	0.9999846086260907
180.26090230450652	0.9999846103339027
180.27090235450677	0.9999846120417536
180.28090240450703	0.9999846137493058
180.29090245450726	0.9999846154569699
180.30090250450752	0.9999846171649801
180.31090255450778	0.9999846188704582
180.32090260450803	0.9999846205762319
180.33090265450826	0.9999846222819955
180.34090270450852	0.9999846239864211
180.35090275450878	0.999984625692059
180.360902804509	0.9999846273961344
180.37090285450927	0.9999846291005872
180.38090290450953	0.9999846308054364
180.39090295450978	0.9999846325092919
180.40090300451	0.9999846342128602
180.41090305451027	0.9999846359168458
180.42090310451053	0.9999846376200833
180.43090315451076	0.9999846393244743
180.44090320451102	0.9999846410268788
180.45090325451127	0.9999846427285324
180.46090330451153	0.999984644432006
180.47090335451176	0.9999846461337477
180.48090340451202	0.9999846478353586
180.49090345451228	0.999984649536244
180.5009035045125	0.9999846512369087
180.51090355451277	0.9999846529371013
180.52090360451302	0.9999846546366047
180.53090365451328	0.9999846563361892
180.5409037045135	0.9999846580363787
180.55090375451377	0.9999846597369227
180.56090380451403	0.9999846614358373
180.57090385451428	0.9999846631342506
180.5809039045145	0.9999846648334283
180.59090395451477	0.9999846665321873
180.60090400451503	0.9999846682300684
180.61090405451526	0.9999846699291249
180.62090410451552	0.9999846716267615
180.63090415451578	0.9999846733237641
180.64090420451603	0.999984675021092
180.65090425451626	0.9999846767163568
180.66090430451652	0.9999846784123636
180.67090435451678	0.9999846801085697
180.680904404517	0.9999846818027652
180.69090445451727	0.9999846834987042
180.70090450451752	0.9999846851942928
180.71090455451778	0.9999846868886612
180.720904604518	0.9999846885838293
180.73090465451827	0.9999846902781092
180.74090470451853	0.9999846919730474
180.75090475451879	0.9999846936677312
180.76090480451901	0.9999846953613684
180.77090485451927	0.999984697054363
180.78090490451953	0.9999846987475246
180.79090495451976	0.9999847004402823
180.80090500452002	0.9999847021327536
180.81090505452028	0.9999847038249248
180.82090510452053	0.999984705515785
180.83090515452076	0.9999847072072333
180.84090520452102	0.9999847088988563
180.85090525452128	0.9999847105903039
180.8609053045215	0.9999847122819492
180.87090535452177	0.9999847139728832
180.88090540452203	0.9999847156626781
180.89090545452228	0.9999847173523426
180.9009055045225	0.9999847190414127
180.91090555452277	0.9999847207316354
180.92090560452303	0.9999847224220545
180.93090565452326	0.9999847241102588
180.94090570452352	0.9999847257999002
180.95090575452377	0.9999847274882944
180.96090580452403	0.9999847291750851
180.97090585452426	0.9999847308629414
180.98090590452452	0.9999847325494928
180.99090595452478	0.9999847342363437
181.00090600452504	0.9999847359242667
181.01090605452526	0.9999847376106868
181.02090610452552	0.9999847392967174
181.03090615452578	0.9999847409835971
181.040906204526	0.9999847426697606
181.05090625452627	0.9999847443553859
181.06090630452653	0.9999847460403645
181.07090635452678	0.9999847477259522
181.080906404527	0.9999847494108035
181.09090645452727	0.999984751094509
181.10090650452753	0.9999847527782704
181.11090655452776	0.999984754462036
181.12090660452802	0.9999847561459753
181.13090665452827	0.9999847578285379
181.14090670452853	0.9999847595108404
181.15090675452876	0.9999847611945702
181.16090680452902	0.999984762876484
181.17090685452928	0.999984764558978
181.1809069045295	0.9999847662422144
181.19090695452977	0.9999847679230972
181.20090700453002	0.9999847696049357
181.21090705453028	0.9999847712856329
181.2209071045305	0.9999847729658433
181.23090715453077	0.9999847746471032
181.24090720453103	0.999984776326488
181.25090725453128	0.9999847780060688
181.26090730453151	0.999984779685863
181.27090735453177	0.9999847813641356
181.28090740453203	0.9999847830427998
181.29090745453226	0.9999847847222038
181.30090750453252	0.9999847864003027
181.31090755453278	0.9999847880787871
181.32090760453303	0.9999847897576722
181.33090765453326	0.9999847914353939
181.34090770453352	0.9999847931123431
181.35090775453378	0.9999847947892107
181.360907804534	0.9999847964662215
181.37090785453427	0.9999847981433919
181.38090790453452	0.9999847998206958
181.39090795453478	0.99998480149673
181.400908004535	0.9999848031720704
181.41090805453527	0.9999848048473885
181.42090810453553	0.9999848065227965
181.43090815453579	0.9999848081975763
181.44090820453602	0.9999848098712666
181.45090825453627	0.9999848115460953
181.46090830453653	0.999984813220026
181.47090835453676	0.9999848148927492
181.48090840453702	0.9999848165674521
181.49090845453728	0.9999848182405665
181.50090850453753	0.9999848199131474
181.51090855453776	0.9999848215876715
181.52090860453802	0.9999848232598838
181.53090865453828	0.9999848249316374
181.5409087045385	0.999984826603978
181.55090875453877	0.9999848282751549
181.56090880453903	0.999984829946947
181.57090885453928	0.9999848316182208
181.5809089045395	0.9999848332882212
181.59090895453977	0.9999848349583326
181.60090900454003	0.9999848366282517
181.61090905454026	0.9999848382986463
181.62090910454052	0.9999848399677322
181.63090915454077	0.9999848416368323
181.64090920454103	0.9999848433069584
181.65090925454126	0.9999848449754042
181.66090930454152	0.9999848466440561
181.67090935454178	0.9999848483122455
181.68090940454204	0.9999848499810233
181.69090945454226	0.9999848516495516
181.70090950454252	0.999984853315888
181.71090955454278	0.9999848549840119
181.720909604543	0.9999848566520054
181.73090965454327	0.9999848583177525
181.74090970454353	0.9999848599842743
181.75090975454378	0.9999848616502058
181.760909804544	0.9999848633157308
181.77090985454427	0.9999848649809866
181.78090990454453	0.999984866644681
181.79090995454476	0.9999848683103095
181.80091000454502	0.9999848699758588
181.81091005454527	0.9999848716393859
181.82091010454553	0.9999848733044253
181.83091015454576	0.9999848749691154
181.84091020454602	0.999984876632135
181.85091025454628	0.9999848782956012
181.8609103045465	0.9999848799597669
181.87091035454677	0.999984881622591
181.88091040454702	0.9999848832846122
181.89091045454728	0.9999848849474581
181.9009105045475	0.9999848866089761
181.91091055454777	0.9999848882694455
181.92091060454803	0.9999848899309131
181.93091065454828	0.9999848915919248
181.94091070454851	0.9999848932529383
181.95091075454877	0.9999848949143436
181.96091080454903	0.9999848965749117
181.97091085454926	0.9999848982343684
181.98091090454952	0.9999848998937614
181.99091095454978	0.9999849015548979
182.00091100455003	0.999984903214699
182.01091105455026	0.9999849048733845
182.02091110455052	0.999984906533755
182.03091115455078	0.9999849081913994
182.040911204551	0.9999849098485352
182.05091125455127	0.9999849115065695
182.06091130455152	0.9999849131621242
182.07091135455178	0.9999849148193611
182.080911404552	0.9999849164776716
182.09091145455227	0.9999849181344527
182.10091150455253	0.9999849197908759
182.11091155455279	0.9999849214460415
182.12091160455302	0.9999849231020992
182.13091165455327	0.9999849247582623
182.14091170455353	0.9999849264135017
182.15091175455376	0.9999849280692837
182.16091180455402	0.9999849297238348
182.17091185455428	0.9999849313792647
182.18091190455453	0.9999849330340977
182.19091195455476	0.9999849346867499
182.20091200455502	0.9999849363409005
182.21091205455528	0.999984937994422
182.2209121045555	0.9999849396469283
182.23091215455577	0.9999849412993795
182.24091220455603	0.9999849429509163
182.25091225455628	0.9999849446044139
182.2609123045565	0.9999849462566939
182.27091235455677	0.9999849479075269
182.28091240455703	0.9999849495606217
182.29091245455726	0.9999849512121325
182.30091250455752	0.9999849528635143
182.31091255455777	0.9999849545145161
182.32091260455803	0.9999849561646745
182.33091265455826	0.9999849578160936
182.34091270455852	0.9999849594652133
182.35091275455878	0.9999849611131452
182.36091280455904	0.999984962763252
182.37091285455926	0.9999849644126977
182.38091290455952	0.9999849660608493
182.39091295455978	0.9999849677101772
182.40091300456	0.9999849693592159
182.41091305456027	0.9999849710065852
182.42091310456053	0.9999849726539034
182.43091315456078	0.9999849743025402
182.440913204561	0.9999849759494437
182.45091325456127	0.9999849775962528
182.46091330456153	0.9999849792445346
182.47091335456176	0.9999849808906032
182.48091340456202	0.9999849825364509
182.49091345456227	0.9999849841823376
182.50091350456253	0.9999849858278954
182.51091355456276	0.999984987473217
182.52091360456302	0.9999849891184246
182.53091365456328	0.9999849907641406
182.5409137045635	0.9999849924075991
182.55091375456377	0.9999849940511656
182.56091380456402	0.9999849956968158
182.57091385456428	0.9999849973402233
182.5809139045645	0.9999849989841828
182.59091395456477	0.9999850006282375
182.60091400456503	0.9999850022700548
182.61091405456528	0.9999850039133434
182.62091410456551	0.9999850055555961
182.63091415456577	0.9999850071971805
182.64091420456603	0.9999850088395639
182.65091425456626	0.999985010481305
182.66091430456652	0.999985012123601
182.67091435456678	0.9999850137636452
182.68091440456703	0.9999850154029939
182.69091445456726	0.9999850170439892
182.70091450456752	0.9999850186836521
182.71091455456778	0.9999850203239895
182.720914604568	0.9999850219637261
182.73091465456827	0.9999850236021801
182.74091470456852	0.9999850252427533
182.75091475456878	0.9999850268809116
182.760914804569	0.9999850285189029
182.77091485456927	0.9999850301577939
182.78091490456953	0.9999850317959721
182.79091495456979	0.9999850334348003
182.80091500457002	0.9999850350718633
182.81091505457027	0.9999850367090557
182.82091510457053	0.9999850383468996
182.83091515457076	0.9999850399823705
182.84091520457102	0.9999850416181219
182.85091525457128	0.9999850432540159
182.86091530457153	0.9999850448891276
182.87091535457176	0.9999850465253678
182.88091540457202	0.9999850481604865
182.89091545457228	0.9999850497959444
182.9009155045725	0.9999850514321699
182.91091555457277	0.9999850530657016
182.92091560457303	0.9999850546992148
182.93091565457328	0.999985056333706
182.9409157045735	0.9999850579685106
182.95091575457377	0.9999850596020483
182.96091580457403	0.9999850612361673
182.97091585457426	0.9999850628704207
182.98091590457452	0.9999850645009447
182.99091595457477	0.9999850661324214
183.00091600457503	0.9999850677649755
183.01091605457526	0.9999850693956082
183.02091610457552	0.9999850710275009
183.03091615457578	0.9999850726592192
183.04091620457604	0.9999850742903028
183.05091625457626	0.9999850759207213
183.06091630457652	0.9999850775506621
183.07091635457678	0.9999850791819134
183.080916404577	0.9999850808116234
183.09091645457727	0.9999850824429093
183.10091650457753	0.9999850840743986
183.11091655457778	0.9999850857026789
183.120916604578	0.9999850873316002
183.13091665457827	0.9999850889598356
183.14091670457853	0.9999850905870593
183.15091675457876	0.9999850922151254
183.16091680457902	0.9999850938421652
183.17091685457927	0.999985095469767
183.18091690457953	0.9999850970973616
183.19091695457976	0.9999850987238984
183.20091700458002	0.9999851003512934
183.21091705458028	0.9999851019770936
183.2209171045805	0.9999851036038476
183.23091715458077	0.9999851052313664
183.24091720458102	0.9999851068564122
183.25091725458128	0.9999851084825275
183.2609173045815	0.9999851101077935
183.27091735458177	0.9999851117326398
183.28091740458203	0.9999851133577498
183.29091745458229	0.9999851149801652
183.30091750458251	0.9999851166036313
183.31091755458277	0.999985118227726
183.32091760458303	0.9999851198505266
183.33091765458326	0.999985121474288
183.34091770458352	0.999985123097292
183.35091775458378	0.9999851247209556
183.36091780458403	0.9999851263443097
183.37091785458426	0.999985127965393
183.38091790458452	0.9999851295881784
183.39091795458478	0.9999851312097723
183.400918004585	0.9999851328306671
183.41091805458527	0.9999851344532316
183.42091810458552	0.9999851360739206
183.43091815458578	0.9999851376947866
183.440918204586	0.9999851393152176
183.45091825458627	0.9999851409352581
183.46091830458653	0.9999851425557622
183.4709183545868	0.999985144175137
183.48091840458702	0.9999851457942746
183.49091845458727	0.9999851474122847
183.50091850458753	0.9999851490317465
183.51091855458776	0.9999851506513129
183.52091860458802	0.9999851522688538
183.53091865458828	0.9999851538890132
183.54091870458853	0.9999851555074679
183.55091875458876	0.9999851571237688
183.56091880458902	0.9999851587413144
183.57091885458928	0.9999851603582451
183.5809189045895	0.9999851619755843
183.59091895458977	0.9999851635917179
183.60091900459003	0.999985165208348
183.61091905459028	0.9999851668250023
183.6209191045905	0.9999851684394673
183.63091915459077	0.9999851700546885
183.64091920459103	0.9999851716700078
183.65091925459126	0.9999851732846239
183.66091930459152	0.9999851749007428
183.67091935459177	0.9999851765160639
183.68091940459203	0.9999851781294955
183.69091945459226	0.9999851797432009
183.70091950459252	0.9999851813554828
183.71091955459278	0.9999851829695207
183.72091960459304	0.9999851845832922
183.73091965459327	0.9999851861963807
183.74091970459352	0.9999851878104707
183.75091975459378	0.9999851894222956
183.760919804594	0.9999851910345751
183.77091985459427	0.9999851926456198
183.78091990459453	0.9999851942555132
183.79091995459478	0.999985195867008
183.800920004595	0.9999851974775424
183.81092005459527	0.9999851990875532
183.82092010459553	0.9999852006987298
183.83092015459576	0.9999852023082167
183.84092020459602	0.9999852039190246
183.85092025459628	0.9999852055284987
183.86092030459653	0.9999852071370383
183.87092035459676	0.9999852087471963
183.88092040459702	0.9999852103559714
183.89092045459728	0.9999852119658132
183.9009205045975	0.9999852135742894
183.91092055459777	0.9999852151817151
183.92092060459802	0.9999852167898791
183.93092065459828	0.9999852183957899
183.9409207045985	0.999985220001897
183.95092075459877	0.9999852216088833
183.96092080459903	0.9999852232149973
183.97092085459929	0.9999852248221469
183.98092090459951	0.9999852264291487
183.99092095459977	0.9999852280360015
184.00092100460003	0.9999852296411128
184.01092105460026	0.9999852312455927
184.02092110460052	0.9999852328519957
184.03092115460078	0.9999852344572039
184.04092120460103	0.9999852360633629
184.05092125460126	0.9999852376674646
184.06092130460152	0.9999852392711875
184.07092135460178	0.9999852408752485
184.080921404602	0.9999852424775669
184.09092145460227	0.9999852440801414
184.10092150460252	0.9999852456839055
184.11092155460278	0.9999852472871188
184.120921604603	0.9999852488890933
184.13092165460327	0.9999852504917092
184.14092170460353	0.9999852520940593
184.1509217546038	0.999985253697013
184.16092180460402	0.9999852552980064
184.17092185460427	0.999985256899851
184.18092190460453	0.9999852585011793
184.19092195460476	0.9999852601007146
184.20092200460502	0.9999852617022038
184.21092205460528	0.9999852633018215
184.22092210460553	0.9999852649020032
184.23092215460576	0.9999852665025558
184.24092220460602	0.9999852681018215
184.25092225460628	0.9999852697009809
184.2609223046065	0.9999852712986669
184.27092235460677	0.9999852728964336
184.28092240460703	0.9999852744958435
184.29092245460728	0.999985276093636
184.3009225046075	0.9999852776925109
184.31092255460777	0.9999852792905292
184.32092260460803	0.9999852808874253
184.33092265460826	0.9999852824851185
184.34092270460852	0.9999852840809144
184.35092275460877	0.99998528567819
184.36092280460903	0.9999852872753024
184.37092285460926	0.9999852888708884
184.38092290460952	0.9999852904666069
184.39092295460978	0.9999852920611083
184.40092300461004	0.9999852936561747
184.41092305461027	0.9999852952514114
184.42092310461052	0.9999852968447961
184.43092315461078	0.9999852984395783
184.440923204611	0.9999853000336837
184.45092325461127	0.9999853016278759
184.46092330461153	0.9999853032222736
184.47092335461178	0.9999853048149207
184.480923404612	0.9999853064089722
184.49092345461227	0.9999853080015274
184.50092350461253	0.9999853095941911
184.51092355461276	0.999985311186565
184.52092360461302	0.9999853127796042
184.53092365461328	0.9999853143721676
184.54092370461353	0.9999853159632623
184.55092375461376	0.9999853175549435
184.56092380461402	0.9999853191457626
184.57092385461428	0.9999853207354374
184.5809239046145	0.9999853223245403
184.59092395461477	0.9999853239155675
184.60092400461502	0.9999853255064522
184.61092405461528	0.9999853270977578
184.6209241046155	0.9999853286869813
184.63092415461577	0.9999853302759811
184.64092420461603	0.999985331865877
184.65092425461629	0.9999853334532756
184.66092430461651	0.9999853350422996
184.67092435461677	0.9999853366317456
184.68092440461703	0.9999853382209354
184.69092445461726	0.9999853398088825
184.70092450461752	0.9999853413953225
184.71092455461778	0.9999853429829482
184.72092460461803	0.9999853445688449
184.73092465461826	0.999985346154175
184.74092470461852	0.9999853477415167
184.75092475461878	0.9999853493276194
184.760924804619	0.999985350914065
184.77092485461927	0.9999853525001825
184.78092490461952	0.9999853540860046
184.79092495461978	0.9999853556722265
184.80092500462	0.999985357256987
184.81092505462027	0.9999853588423067
184.82092510462053	0.9999853604268815
184.83092515462076	0.9999853620098008
184.84092520462102	0.9999853635937193
184.85092525462127	0.9999853651775035
184.86092530462153	0.999985366760244
184.87092535462176	0.999985368343088
184.88092540462202	0.9999853699251152
184.89092545462228	0.9999853715082464
184.90092550462253	0.999985373090479
184.91092555462276	0.999985374672476
184.92092560462302	0.9999853762559537
184.93092565462328	0.9999853778376161
184.9409257046235	0.9999853794191892
184.95092575462377	0.9999853809987296
184.96092580462403	0.9999853825791004
184.97092585462428	0.9999853841602612
184.9809259046245	0.9999853857407724
184.99092595462477	0.9999853873210397
185.00092600462503	0.9999853889005909
185.01092605462526	0.999985390480349
185.02092610462552	0.9999853920590998
185.03092615462577	0.9999853936375731
185.04092620462603	0.9999853952153502
185.05092625462626	0.9999853967944942
185.06092630462652	0.9999853983732138
185.07092635462678	0.9999853999508976
185.08092640462704	0.9999854015285108
185.09092645462727	0.9999854031060222
185.10092650462752	0.9999854046844616
185.11092655462778	0.9999854062608676
185.120926604628	0.9999854078383139
185.13092665462827	0.999985409415508
185.14092670462853	0.999985410991201
185.15092675462878	0.9999854125670993
185.160926804629	0.9999854141418608
185.17092685462927	0.9999854157187265
185.18092690462953	0.9999854172944389
185.19092695462976	0.9999854188677365
185.20092700463002	0.9999854204423708
185.21092705463028	0.9999854220165153
185.22092710463053	0.9999854235908964
185.23092715463076	0.9999854251648138
185.24092720463102	0.9999854267394238
185.25092725463128	0.9999854283140646
185.2609273046315	0.9999854298862579
185.27092735463177	0.9999854314590588
185.28092740463202	0.999985433032319
185.29092745463228	0.9999854346043644
185.3009275046325	0.999985436176521
185.31092755463277	0.999985437749249
185.32092760463303	0.9999854393212986
185.33092765463329	0.9999854408927942
185.34092770463351	0.9999854424628011
185.35092775463377	0.9999854440334085
185.36092780463403	0.9999854456035737
185.37092785463426	0.9999854471727871
185.38092790463452	0.999985448743705
185.39092795463478	0.9999854503138362
185.40092800463503	0.9999854518835781
185.41092805463526	0.9999854534529262
185.42092810463552	0.9999854550223498
185.43092815463578	0.999985456591449
185.440928204636	0.9999854581591243
185.45092825463627	0.9999854597279936
185.46092830463652	0.9999854612965059
185.47092835463678	0.9999854628643701
185.480928404637	0.9999854644315177
185.49092845463727	0.9999854659993852
185.50092850463753	0.9999854675663207
185.51092855463776	0.9999854691312915
185.52092860463802	0.999985470696339
185.53092865463827	0.9999854722619745
185.54092870463853	0.9999854738292305
185.55092875463876	0.9999854753951538
185.56092880463902	0.9999854769616191
185.57092885463928	0.9999854785270157
185.58092890463953	0.9999854800919242
185.59092895463976	0.999985481657093
185.60092900464002	0.9999854832208771
185.61092905464028	0.9999854847856334
185.6209291046405	0.9999854863496115
185.63092915464077	0.9999854879145662
185.64092920464103	0.9999854894777602
185.65092925464128	0.9999854910388796
185.6609293046415	0.9999854926021345
185.67092935464177	0.9999854941647994
185.68092940464203	0.999985495727656
185.69092945464226	0.9999854972901173
185.70092950464252	0.999985498852951
185.71092955464277	0.9999855004160297
185.72092960464303	0.9999855019760647
185.73092965464326	0.9999855035362218
185.74092970464352	0.9999855050982467
185.75092975464378	0.9999855066598697
185.76092980464404	0.9999855082199723
185.77092985464427	0.9999855097802158
185.78092990464452	0.9999855113410933
185.79092995464478	0.9999855129007771
185.800930004645	0.9999855144595045
185.81093005464527	0.9999855160189033
185.82093010464553	0.9999855175782415
185.83093015464578	0.9999855191355591
185.840930204646	0.9999855206946686
185.85093025464627	0.9999855222537742
185.86093030464653	0.9999855238118419
185.87093035464676	0.9999855253694966
185.88093040464702	0.9999855269270157
185.89093045464728	0.9999855284852438
185.90093050464753	0.999985530041321
185.91093055464776	0.9999855315970737
185.92093060464802	0.999985533153711
185.93093065464828	0.9999855347104953
185.9409307046485	0.9999855362657116
185.95093075464877	0.9999855378214275
185.96093080464902	0.9999855393775011
185.97093085464928	0.9999855409321026
185.9809309046495	0.9999855424865832
185.99093095464977	0.9999855440412408
186.00093100465003	0.9999855455966028
186.01093105465029	0.99998554714999
186.02093110465051	0.9999855487040812
186.03093115465077	0.9999855502585238
186.04093120465103	0.9999855518116259
186.05093125465126	0.9999855533651693
186.06093130465152	0.9999855549182824
186.07093135465178	0.9999855564716831
186.08093140465203	0.99998555802238
186.09093145465226	0.9999855595732597
186.10093150465252	0.9999855611261678
186.11093155465278	0.9999855626779249
186.120931604653	0.9999855642296926
186.13093165465327	0.9999855657803198
186.14093170465353	0.9999855673314572
186.15093175465378	0.9999855688819728
186.160931804654	0.999985570431842
186.17093185465427	0.999985571983032
186.18093190465453	0.9999855735325469
186.19093195465476	0.9999855750830817
186.20093200465502	0.9999855766339661
186.21093205465527	0.9999855781830715
186.22093210465553	0.999985579730974
186.23093215465576	0.9999855812790439
186.24093220465602	0.9999855828284796
186.25093225465628	0.9999855843771048
186.26093230465654	0.9999855859247307
186.27093235465676	0.9999855874728388
186.28093240465702	0.9999855890213138
186.29093245465728	0.9999855905668356
186.3009325046575	0.9999855921119696
186.31093255465777	0.9999855936597163
186.32093260465803	0.9999855952073543
186.33093265465828	0.9999855967535732
186.3409327046585	0.9999855982995279
186.35093275465877	0.9999855998467726
186.36093280465903	0.9999856013921596
186.37093285465926	0.9999856029366038
186.38093290465952	0.9999856044822064
186.39093295465977	0.9999856060267418
186.40093300466003	0.9999856075701401
186.41093305466026	0.9999856091143485
186.42093310466052	0.9999856106593176
186.43093315466078	0.9999856122028017
186.44093320466104	0.9999856137450837
186.45093325466127	0.9999856152875799
186.46093330466152	0.9999856168315727
186.47093335466178	0.9999856183737622
186.480933404662	0.9999856199154841
186.49093345466227	0.9999856214591148
186.50093350466253	0.9999856230017979
186.51093355466278	0.9999856245433474
186.520933604663	0.9999856260838013
186.53093365466327	0.9999856276261401
186.54093370466353	0.9999856291667824
186.55093375466376	0.9999856307062065
186.56093380466402	0.9999856322473087
186.57093385466428	0.9999856337876211
186.58093390466453	0.9999856353278618
186.59093395466476	0.9999856368668896
186.60093400466502	0.9999856384062249
186.61093405466528	0.9999856399449648
186.6209341046655	0.9999856414830716
186.63093415466577	0.9999856430239743
186.64093420466602	0.9999856445634246
186.65093425466628	0.9999856461007252
186.6609343046665	0.9999856476383822
186.67093435466677	0.9999856491769636
186.68093440466703	0.9999856507149837
186.69093445466729	0.9999856522507365
186.70093450466752	0.9999856537877371
186.71093455466777	0.9999856553250723
186.72093460466803	0.9999856568614082
186.73093465466826	0.9999856583979593
186.74093470466852	0.9999856599347684
186.75093475466878	0.9999856614707534
186.76093480466903	0.9999856630057677
186.77093485466926	0.9999856645416326
186.78093490466952	0.9999856660765807
186.79093495466978	0.999985667610706
186.80093500467	0.9999856691447617
186.81093505467027	0.999985670680062
186.82093510467053	0.9999856722151393
186.83093515467078	0.9999856737479894
186.840935204671	0.9999856752825956
186.85093525467127	0.9999856768177566
186.86093530467153	0.9999856783502253
186.87093535467176	0.9999856798815276
186.88093540467202	0.9999856814149246
186.89093545467227	0.9999856829479705
186.90093550467253	0.9999856844788628
186.91093555467276	0.9999856860099268
186.92093560467302	0.9999856875426069
186.93093565467328	0.9999856890735747
186.94093570467354	0.9999856906041144
186.95093575467376	0.9999856921359035
186.96093580467402	0.9999856936665211
186.97093585467428	0.9999856951966747
186.9809359046745	0.9999856967260512
186.99093595467477	0.9999856982573528
187.00093600467503	0.9999856997874452
187.01093605467528	0.9999857013150535
187.0209361046755	0.9999857028443541
187.03093615467577	0.9999857043737458
187.04093620467603	0.9999857059027516
187.05093625467626	0.9999857074298927
187.06093630467652	0.9999857089584594
187.07093635467677	0.9999857104877031
187.08093640467703	0.9999857120138443
187.09093645467726	0.9999857135404718
187.10093650467752	0.999985715068075
187.11093655467778	0.9999857165952469
187.12093660467804	0.9999857181215183
187.13093665467827	0.9999857196480808
187.14093670467852	0.9999857211760407
187.15093675467878	0.999985722702482
187.160936804679	0.999985724227971
187.17093685467927	0.9999857257533981
187.18093690467953	0.9999857272777134
187.19093695467978	0.9999857288026297
187.20093700468001	0.9999857303287247
187.21093705468027	0.9999857318537337
187.22093710468053	0.999985733376095
187.23093715468076	0.9999857348993446
187.24093720468102	0.9999857364244465
187.25093725468128	0.9999857379482201
187.26093730468153	0.9999857394705395
187.27093735468176	0.9999857409937877
187.28093740468202	0.9999857425184872
187.29093745468228	0.9999857440416482
187.3009375046825	0.9999857455641407
187.31093755468277	0.999985747086544
187.32093760468302	0.9999857486077678
187.33093765468328	0.999985750128692
187.3409377046835	0.9999857516493923
187.35093775468377	0.9999857531707504
187.36093780468403	0.9999857546914698
187.37093785468429	0.9999857562114245
187.38093790468452	0.9999857577330851
187.39093795468477	0.9999857592535767
187.40093800468503	0.9999857607725328
187.41093805468526	0.9999857622930072
187.42093810468552	0.999985763813657
187.43093815468578	0.99998576533272
187.44093820468603	0.9999857668501198
187.45093825468626	0.9999857683698132
187.46093830468652	0.9999857698887804
187.47093835468678	0.9999857714047076
187.480938404687	0.9999857729222115
187.49093845468727	0.9999857744400464
187.50093850468753	0.9999857759580617
187.51093855468778	0.9999857774748039
187.520938604688	0.9999857789919095
187.53093865468827	0.9999857805091564
187.54093870468853	0.9999857820243552
187.55093875468876	0.9999857835400875
187.56093880468902	0.9999857850568846
187.57093885468927	0.9999857865731487
187.58093890468953	0.9999857880874972
187.59093895468976	0.9999857896019987
187.60093900469002	0.9999857911178878
187.61093905469028	0.9999857926331794
187.62093910469054	0.9999857941469126
187.63093915469076	0.9999857956613261
187.64093920469102	0.9999857971755838
187.65093925469128	0.9999857986884577
187.6609393046915	0.9999858002013888
187.67093935469177	0.9999858017150776
187.68093940469203	0.9999858032287999
187.69093945469228	0.999985804740883
187.7009395046925	0.9999858062535867
187.71093955469277	0.9999858077667634
187.72093960469303	0.9999858092794672
187.73093965469326	0.9999858107912054
187.74093970469352	0.9999858123028602
187.75093975469377	0.9999858138137759
187.76093980469403	0.9999858153250983
187.77093985469426	0.9999858168373754
187.78093990469452	0.9999858183477793
187.79093995469478	0.9999858198568584
187.80094000469504	0.9999858213667887
187.81094005469527	0.9999858228781501
187.82094010469552	0.9999858243885226
187.83094015469578	0.9999858258965378
187.840940204696	0.9999858274057609
187.85094025469627	0.9999858289150946
187.86094030469653	0.9999858304238893
187.87094035469678	0.9999858319325776
187.88094040469701	0.9999858334401561
187.89094045469727	0.9999858349487117
187.90094050469753	0.9999858364562009
187.91094055469776	0.9999858379636389
187.92094060469802	0.9999858394716516
187.93094065469828	0.9999858409785027
187.94094070469853	0.9999858424857341
187.95094075469876	0.9999858439927153
187.96094080469902	0.9999858454993222
187.97094085469928	0.999985847004136
187.9809409046995	0.9999858485097312
187.99094095469977	0.999985850016187
188.00094100470002	0.9999858515208223
188.01094105470028	0.9999858530254273
188.0209411047005	0.9999858545310106
188.03094115470077	0.999985856036021
188.04094120470103	0.9999858575387771
188.05094125470129	0.9999858590422438
188.06094130470152	0.9999858605469871
188.07094135470177	0.9999858620513363
188.08094140470203	0.9999858635547719
188.09094145470226	0.9999858650580442
188.10094150470252	0.9999858665612981
188.11094155470278	0.9999858680632608
188.12094160470303	0.9999858695652438
188.13094165470326	0.999985871066985
188.14094170470352	0.9999858725692903
188.15094175470378	0.999985874070308
188.160941804704	0.9999858755714085
188.17094185470427	0.9999858770736599
188.18094190470453	0.9999858785752556
188.19094195470478	0.999985880076156
188.200942004705	0.9999858815764194
188.21094205470527	0.9999858830767534
188.22094210470553	0.9999858845765741
188.23094215470576	0.9999858860768127
188.24094220470602	0.9999858875767934
188.25094225470627	0.9999858890762748
188.26094230470653	0.9999858905749293
188.27094235470676	0.99998589207334
188.28094240470702	0.999985893572911
188.29094245470728	0.9999858950712249
188.30094250470754	0.9999858965696059
188.31094255470776	0.9999858980672508
188.32094260470802	0.9999858995649265
188.33094265470828	0.9999859010638085
188.3409427047085	0.9999859025613658
188.35094275470877	0.9999859040578677
188.36094280470903	0.9999859055531616
188.37094285470928	0.9999859070503905
188.3809429047095	0.9999859085486476
188.39094295470977	0.999985910044381
188.40094300471003	0.9999859115400841
188.41094305471026	0.9999859130347483
188.42094310471052	0.9999859145296576
188.43094315471077	0.9999859160251932
188.44094320471103	0.9999859175203963
188.45094325471126	0.999985919014613
188.46094330471152	0.9999859205082097
188.47094335471178	0.9999859220027025
188.48094340471204	0.9999859234965538
188.49094345471227	0.9999859249907175
188.50094350471252	0.9999859264837077
188.51094355471278	0.9999859279771279
188.520943604713	0.999985929470572
188.53094365471327	0.9999859309629668
188.54094370471353	0.9999859324555416
188.55094375471378	0.9999859339478505
188.56094380471401	0.9999859354405907
188.57094385471427	0.9999859369315638
188.58094390471453	0.9999859384232741
188.59094395471476	0.999985939915349
188.60094400471502	0.9999859414061748
188.61094405471528	0.9999859428955452
188.62094410471553	0.9999859443851944
188.63094415471576	0.9999859458758409
188.64094420471602	0.9999859473656874
188.65094425471628	0.9999859488562888
188.6609443047165	0.9999859503459602
188.67094435471677	0.9999859518355578
188.68094440471702	0.9999859533246295
188.69094445471728	0.999985954813327
188.7009445047175	0.9999859563021872
188.71094455471777	0.9999859577910776
188.72094460471803	0.999985959279717
188.7309446547183	0.999985960767216
188.74094470471852	0.9999859622548866
188.75094475471877	0.9999859637418839
188.76094480471903	0.9999859652291774
188.77094485471926	0.9999859667161742
188.78094490471952	0.9999859682020844
188.79094495471978	0.9999859696891378
188.80094500472003	0.999985971175588
188.81094505472026	0.9999859726628394
188.82094510472052	0.9999859741490106
188.83094515472078	0.9999859756338277
188.840945204721	0.999985977119119
188.85094525472127	0.9999859786038684
188.86094530472153	0.99998598008963
188.87094535472178	0.9999859815744657
188.880945404722	0.9999859830589736
188.89094545472227	0.999985984543747
188.90094550472253	0.9999859860283132
188.91094555472276	0.9999859875121616
188.92094560472302	0.999985988993002
188.93094565472327	0.9999859904757242
188.94094570472353	0.9999859919602373
188.95094575472376	0.9999859934441473
188.96094580472402	0.9999859949257259
188.97094585472428	0.9999859964084122
188.98094590472454	0.9999859978907522
188.99094595472476	0.9999859993711729
189.00094600472502	0.999986000853297
189.01094605472528	0.9999860023351607
189.0209461047255	0.9999860038163687
189.03094615472577	0.9999860052964767
189.04094620472603	0.9999860067775854
189.05094625472628	0.9999860082587482
189.0609463047265	0.9999860097374743
189.07094635472677	0.9999860112165373
189.08094640472703	0.9999860126969435
189.09094645472726	0.9999860141776198
189.10094650472752	0.9999860156563971
189.11094655472778	0.9999860171354391
189.12094660472803	0.9999860186143795
189.13094665472826	0.9999860200928488
189.14094670472852	0.9999860215702926
189.15094675472878	0.9999860230491759
189.16094680472904	0.9999860245284827
189.17094685472927	0.9999860260044346
189.18094690472952	0.999986027480617
189.19094695472978	0.9999860289586076
189.20094700473	0.9999860304362903
189.21094705473027	0.9999860319128229
189.22094710473053	0.9999860333891886
189.23094715473079	0.9999860348656943
189.24094720473101	0.9999860363413438
189.25094725473127	0.9999860378175845
189.26094730473153	0.999986039292934
189.27094735473176	0.9999860407680388
189.28094740473202	0.9999860422427401
189.29094745473228	0.9999860437166541
189.30094750473253	0.9999860451919482
189.31094755473276	0.9999860466659982
189.32094760473302	0.9999860481402433
189.33094765473328	0.999986049614424
189.3409477047335	0.9999860510881451
189.35094775473377	0.9999860525620657
189.36094780473402	0.9999860540353008
189.37094785473428	0.9999860555090431
189.3809479047345	0.9999860569814175
189.39094795473477	0.9999860584540154
189.40094800473503	0.999986059925189
189.4109480547353	0.9999860613966286
189.42094810473552	0.9999860628689085
189.43094815473577	0.9999860643409973
189.44094820473603	0.9999860658128786
189.45094825473626	0.9999860672829703
189.46094830473652	0.9999860687544582
189.47094835473678	0.9999860702265863
189.48094840473703	0.9999860716968328
189.49094845473726	0.9999860731642373
189.50094850473752	0.9999860746334814
189.51094855473778	0.9999860761060415
189.520948604738	0.9999860775759136
189.53094865473827	0.9999860790440157
189.54094870473853	0.9999860805135644
189.55094875473878	0.9999860819825872
189.560948804739	0.9999860834494912
189.57094885473927	0.9999860849175254
189.58094890473953	0.9999860863873231
189.59094895473976	0.9999860878555887
189.60094900474002	0.9999860893215896
189.61094905474027	0.9999860907887888
189.62094910474053	0.9999860922571269
189.63094915474076	0.9999860937225721
189.64094920474102	0.9999860951884357
189.65094925474128	0.9999860966564642
189.66094930474154	0.9999860981237677
189.67094935474177	0.9999860995894804
189.68094940474202	0.9999861010544508
189.69094945474228	0.9999861025213999
189.7009495047425	0.9999861039860631
189.71094955474277	0.9999861054489151
189.72094960474303	0.9999861069146428
189.73094965474328	0.999986108380688
189.7409497047435	0.9999861098434284
189.75094975474377	0.9999861113061761
189.76094980474403	0.9999861127724324
189.77094985474426	0.9999861142371279
189.78094990474452	0.999986115699561
189.79094995474478	0.9999861171620372
189.80095000474503	0.9999861186254096
189.81095005474526	0.9999861200891327
189.82095010474552	0.9999861215506611
189.83095015474578	0.9999861230130171
189.84095020474604	0.9999861244751519
189.85095025474627	0.9999861259368004
189.86095030474652	0.9999861273979681
189.87095035474678	0.9999861288587565
189.880950404747	0.9999861303197127
189.89095045474727	0.9999861317797102
189.90095050474753	0.9999861332409622
189.91095055474779	0.9999861347017321
189.92095060474801	0.9999861361622993
189.93095065474827	0.9999861376222613
189.94095070474853	0.9999861390806583
189.95095075474876	0.9999861405404908
189.96095080474902	0.9999861420005791
189.97095085474928	0.9999861434600258
189.98095090474953	0.9999861449183645
189.99095095474976	0.999986146376671
190.00095100475002	0.9999861478355658
190.01095105475028	0.9999861492939341
190.0209511047505	0.9999861507504854
190.03095115475077	0.9999861522078223
190.04095120475102	0.9999861536665867
190.05095125475128	0.9999861551234099
190.0609513047515	0.9999861565779029
190.07095135475177	0.999986158034896
190.08095140475203	0.9999861594948647
190.0909514547523	0.999986160950577
190.10095150475252	0.9999861624043548
190.11095155475277	0.9999861638606988
190.12095160475303	0.9999861653175918
190.13095165475326	0.9999861667720121
190.14095170475352	0.9999861682262979
190.15095175475378	0.999986169682955
190.16095180475403	0.9999861711376352
190.17095185475426	0.9999861725896715
190.18095190475452	0.9999861740444989
190.19095195475478	0.9999861755000913
190.200952004755	0.9999861769526731
190.21095205475527	0.9999861784047451
190.22095210475553	0.9999861798592968
190.23095215475578	0.9999861813146094
190.240952204756	0.9999861827660341
190.25095225475627	0.9999861842171145
190.26095230475653	0.9999861856704086
190.27095235475676	0.9999861871224186
190.28095240475702	0.9999861885716744
190.29095245475727	0.9999861900250536
190.30095250475753	0.9999861914790964
190.31095255475776	0.9999861929283873
190.32095260475802	0.9999861943778647
190.33095265475828	0.9999861958299435
190.34095270475854	0.9999861972832186
190.35095275475877	0.9999861987320158
190.36095280475902	0.9999862001797334
190.37095285475928	0.9999862016301247
190.3809529047595	0.9999862030805653
190.39095295475977	0.9999862045296033
190.40095300476003	0.9999862059778819
190.41095305476028	0.999986207428054
190.4209531047605	0.999986208876691
190.43095315476077	0.999986210324
190.44095320476103	0.9999862117716919
190.45095325476126	0.9999862132205325
190.46095330476152	0.9999862146692757
190.47095335476178	0.9999862161168328
190.48095340476203	0.999986217563697
190.49095345476226	0.999986219011792
190.50095350476252	0.9999862204583133
190.51095355476278	0.9999862219032839
190.52095360476304	0.9999862233493128
190.53095365476327	0.9999862247960464
190.54095370476352	0.999986226242501
190.55095375476378	0.9999862276877131
190.560953804764	0.999986229133135
190.57095385476427	0.9999862305795916
190.58095390476453	0.999986232024945
190.59095395476479	0.9999862334683761
190.60095400476501	0.9999862349128931
190.61095405476527	0.999986236359478
190.62095410476553	0.9999862378047931
190.63095415476576	0.9999862392469371
190.64095420476602	0.9999862406905186
190.65095425476628	0.9999862421356909
190.66095430476653	0.9999862435774338
190.67095435476676	0.9999862450182129
190.68095440476702	0.9999862464615901
190.69095445476728	0.9999862479058451
190.7009545047675	0.9999862493466957
190.71095455476777	0.9999862507884077
190.72095460476802	0.9999862522327453
190.73095465476828	0.9999862536749019
190.7409547047685	0.9999862551135861
190.75095475476877	0.999986256554708
190.76095480476903	0.9999862579977569
190.7709548547693	0.9999862594385639
190.78095490476952	0.9999862608783299
190.79095495476977	0.999986262319345
190.80095500477003	0.9999862637611797
190.81095505477026	0.9999862651981309
190.82095510477052	0.9999862666347612
190.83095515477078	0.9999862680764929
190.84095520477103	0.9999862695162052
190.85095525477126	0.999986270953535
190.86095530477152	0.999986272392709
190.87095535477178	0.999986273833317
190.880955404772	0.9999862752707281
190.89095545477227	0.9999862767062612
190.90095550477253	0.9999862781450473
190.91095555477278	0.9999862795853192
190.920955604773	0.9999862810218264
190.93095565477327	0.9999862824568603
190.94095570477353	0.9999862838947693
190.95095575477376	0.9999862853334271
190.96095580477402	0.9999862867682701
190.97095585477427	0.9999862882022762
190.98095590477453	0.9999862896389305
190.99095595477476	0.9999862910760612
191.00095600477502	0.9999862925116333
191.01095605477528	0.9999862939460443
191.02095610477554	0.999986295381472
191.03095615477577	0.9999862968173522
191.04095620477602	0.9999862982511797
191.05095625477628	0.9999862996848795
191.0609563047765	0.9999863011207206
191.07095635477677	0.9999863025548906
191.08095640477703	0.9999863039872462
191.09095645477728	0.9999863054207191
191.1009565047775	0.9999863068556062
191.11095655477777	0.9999863082900179
191.12095660477803	0.9999863097212209
191.13095665477826	0.9999863111528878
191.14095670477852	0.9999863125854854
191.15095675477878	0.9999863140182019
191.16095680477903	0.9999863154496722
191.17095685477926	0.9999863168811771
191.18095690477952	0.9999863183140325
191.19095695477978	0.9999863197456589
191.20095700478004	0.9999863211756641
191.21095705478027	0.9999863226073906
191.22095710478052	0.9999863240400377
191.23095715478078	0.9999863254689161
191.240957204781	0.9999863268976047
191.25095725478127	0.9999863283285799
191.26095730478153	0.9999863297602465
191.27095735478179	0.9999863311882209
191.28095740478201	0.9999863326164018
191.29095745478227	0.9999863340474378
191.30095750478253	0.9999863354754136
191.31095755478276	0.9999863369013514
191.32095760478302	0.999986338329318
191.33095765478328	0.9999863397599453
191.34095770478353	0.9999863411884258
191.35095775478376	0.9999863426139181
191.36095780478402	0.9999863440418056
191.37095785478428	0.9999863454719146
191.3809579047845	0.9999863468969591
191.39095795478477	0.9999863483215643
191.40095800478502	0.9999863497499933
191.41095805478528	0.9999863511779901
191.4209581047855	0.9999863526032257
191.43095815478577	0.9999863540282892
191.44095820478603	0.9999863554550514
191.4509582547863	0.9999863568793262
191.46095830478652	0.9999863583014238
191.47095835478677	0.9999863597261207
191.48095840478703	0.9999863611541042
191.49095845478726	0.9999863625791043
191.50095850478752	0.9999863640019178
191.51095855478778	0.9999863654260766
191.52095860478804	0.9999863668516825
191.53095865478826	0.9999863682743878
191.54095870478852	0.999986369696244
191.55095875478878	0.9999863711210247
191.560958804789	0.9999863725456486
191.57095885478927	0.9999863739689556
191.58095890478953	0.9999863753897797
191.59095895478978	0.9999863768128868
191.60095900479	0.9999863782356049
191.61095905479027	0.9999863796556678
191.62095910479053	0.9999863810759321
191.63095915479076	0.9999863824987343
191.64095920479102	0.9999863839210338
191.65095925479127	0.99998638534104
191.66095930479153	0.9999863867614182
191.67095935479176	0.9999863881829778
191.68095940479202	0.9999863896037241
191.69095945479228	0.9999863910224108
191.70095950479254	0.9999863924432284
191.71095955479277	0.9999863938637111
191.72095960479302	0.9999863952843464
191.73095965479328	0.9999863967032379
191.7409597047935	0.9999863981217593
191.75095975479377	0.9999863995408886
191.76095980479403	0.999986400958294
191.77095985479428	0.9999864023756011
191.7809599047945	0.9999864037944576
191.79095995479477	0.9999864052133624
191.80096000479503	0.9999864066297618
191.81096005479526	0.9999864080465506
191.82096010479552	0.9999864094653566
191.83096015479578	0.9999864108835044
191.84096020479603	0.9999864122972865
191.85096025479626	0.9999864137136159
191.86096030479652	0.9999864151327812
191.87096035479678	0.9999864165496046
191.88096040479704	0.9999864179634805
191.89096045479727	0.9999864193777835
191.90096050479752	0.9999864207952808
191.91096055479778	0.9999864222107684
191.920960604798	0.99998642362323
191.93096065479827	0.9999864250377257
191.94096070479853	0.9999864264544076
191.95096075479879	0.9999864278668374
191.96096080479902	0.9999864292791989
191.97096085479927	0.9999864306939835
191.98096090479953	0.9999864321098748
191.99096095479976	0.9999864335228245
192.00096100480002	0.9999864349344898
192.01096105480028	0.9999864363487204
192.02096110480053	0.9999864377617276
192.03096115480076	0.9999864391735321
192.04096120480102	0.9999864405853528
192.05096125480128	0.9999864419992361
192.0609613048015	0.9999864434110648
192.07096135480177	0.9999864448209461
192.08096140480203	0.9999864462322599
192.09096145480228	0.9999864476446007
192.1009615048025	0.9999864490544804
192.11096155480277	0.9999864504644386
192.12096160480303	0.9999864518763207
192.1309616548033	0.9999864532885651
192.14096170480352	0.9999864546996076
192.15096175480377	0.9999864561081512
192.16096180480403	0.9999864575189729
192.17096185480426	0.9999864589287655
192.18096190480452	0.9999864603368829
192.19096195480478	0.9999864617454234
192.20096200480504	0.9999864631560893
192.21096205480526	0.999986464565407
192.22096210480552	0.9999864659714629
192.23096215480578	0.9999864673789393
192.240962204806	0.9999864687876848
192.25096225480627	0.9999864701947099
192.26096230480653	0.9999864716009809
192.27096235480678	0.9999864730092725
192.280962404807	0.999986474417509
192.29096245480727	0.9999864758251883
192.30096250480753	0.9999864772315599
192.31096255480776	0.9999864786385527
192.32096260480802	0.9999864800446724
192.33096265480827	0.9999864814490551
192.34096270480853	0.99998648285488
192.35096275480876	0.9999864842626226
192.36096280480902	0.9999864856690492
192.37096285480928	0.999986487071777
192.38096290480954	0.9999864884745691
192.39096295480977	0.9999864898800809
192.40096300481002	0.9999864912847983
192.41096305481028	0.9999864926861276
192.4209631048105	0.9999864940902589
192.43096315481077	0.9999864954965482
192.44096320481103	0.9999864969014328
192.45096325481128	0.9999864983032462
192.46096330481151	0.999986499704976
192.47096335481177	0.9999865011099571
192.48096340481203	0.9999865025124428
192.49096345481226	0.9999865039129248
192.50096350481252	0.9999865053157422
192.51096355481278	0.999986506719984
192.52096360481303	0.9999865081214702
192.53096365481326	0.9999865095206966
192.54096370481352	0.9999865109214433
192.55096375481378	0.9999865123235341
192.56096380481404	0.9999865137236538
192.57096385481427	0.9999865151237595
192.58096390481452	0.9999865165248583
192.59096395481478	0.9999865179253805
192.600964004815	0.9999865193253571
192.61096405481527	0.9999865207244095
192.62096410481553	0.9999865221255722
192.63096415481579	0.9999865235250602
192.64096420481602	0.9999865249235699
192.65096425481627	0.9999865263240105
192.66096430481653	0.9999865277236002
192.67096435481676	0.9999865291218321
192.68096440481702	0.9999865305197191
192.69096445481728	0.9999865319184267
192.70096450481753	0.9999865333166263
192.71096455481776	0.9999865347132582
192.72096460481802	0.9999865361094463
192.73096465481828	0.99998653750779
192.7409647048185	0.9999865389057385
192.75096475481877	0.9999865403012861
192.76096480481903	0.9999865416977225
192.77096485481928	0.9999865430965422
192.7809649048195	0.9999865444935041
192.79096495481977	0.9999865458873308
192.80096500482003	0.9999865472829712
192.8109650548203	0.9999865486799477
192.82096510482052	0.999986550074293
192.83096515482077	0.9999865514681217
192.84096520482103	0.9999865528639824
192.85096525482126	0.9999865542594092
192.86096530482152	0.9999865556523542
192.87096535482178	0.9999865570446648
192.88096540482204	0.9999865584393732
192.89096545482226	0.9999865598330538
192.90096550482252	0.9999865612252549
192.91096555482278	0.9999865626188739
192.920965604823	0.9999865640143824
192.93096565482327	0.9999865654085832
192.94096570482353	0.9999865667986263
192.95096575482378	0.999986568189842
192.960965804824	0.999986569584518
192.97096585482427	0.9999865709770868
192.98096590482453	0.9999865723668508
192.99096595482476	0.9999865737581183
193.00096600482502	0.9999865751506657
193.01096605482527	0.9999865765422238
193.02096610482553	0.9999865779299731
193.03096615482576	0.9999865793187616
193.04096620482602	0.999986580710644
193.05096625482628	0.9999865821012717
193.06096630482654	0.9999865834914831
193.07096635482677	0.9999865848823445
193.08096640482702	0.9999865862743534
193.09096645482728	0.9999865876629221
193.1009665048275	0.9999865890498787
193.11096655482777	0.9999865904394055
193.12096660482803	0.9999865918290283
193.13096665482828	0.9999865932177973
193.14096670482851	0.999986594605894
193.15096675482877	0.9999865959943197
193.16096680482903	0.999986597382569
193.17096685482926	0.9999865987691244
193.18096690482952	0.9999866001559563
193.19096695482978	0.9999866015434976
193.20096700483003	0.9999866029301125
193.21096705483026	0.9999866043172949
193.22096710483052	0.9999866057064746
193.23096715483078	0.9999866070940739
193.24096720483104	0.9999866084790641
193.25096725483127	0.9999866098645294
193.26096730483152	0.9999866112509008
193.27096735483178	0.9999866126380006
193.280967404832	0.9999866140230145
193.29096745483227	0.9999866154080201
193.30096750483253	0.9999866167940967
193.31096755483279	0.9999866181790453
193.32096760483302	0.9999866195620853
193.33096765483327	0.999986620945144
193.34096770483353	0.9999866223306887
193.35096775483376	0.9999866237142954
193.36096780483402	0.9999866250959352
193.37096785483428	0.9999866264798105
193.38096790483453	0.9999866278652231
193.39096795483476	0.9999866292472869
193.40096800483502	0.9999866306283115
193.41096805483528	0.9999866320119206
193.4209681048355	0.9999866333955764
193.43096815483577	0.9999866347764145
193.44096820483603	0.9999866361575271
193.45096825483628	0.9999866375411083
193.4609683048365	0.9999866389223894
193.47096835483677	0.999986640301226
193.48096840483703	0.9999866416807472
193.4909684548373	0.9999866430636325
193.50096850483752	0.9999866444450344
193.51096855483777	0.9999866458213765
193.52096860483803	0.9999866472004638
193.53096865483826	0.9999866485831619
193.54096870483852	0.9999866499642641
193.55096875483878	0.9999866513427111
193.56096880483904	0.9999866527215271
193.57096885483926	0.9999866541025603
193.58096890483952	0.9999866554819279
193.59096895483978	0.9999866568590766
193.60096900484	0.9999866582373325
193.61096905484027	0.9999866596167934
193.62096910484053	0.9999866609950783
193.63096915484078	0.9999866623708377
193.640969204841	0.9999866637487608
193.65096925484127	0.9999866651273353
193.66096930484153	0.9999866665032265
193.67096935484176	0.9999866678784858
193.68096940484202	0.9999866692565001
193.69096945484227	0.9999866706350675
193.70096950484253	0.9999866720116424
193.71096955484276	0.9999866733879819
193.72096960484302	0.9999866747642878
193.73096965484328	0.9999866761408042
193.74096970484354	0.9999866775151062
193.75096975484377	0.9999866788909413
193.76096980484402	0.9999866802672891
193.77096985484428	0.9999866816414177
193.7809699048445	0.999986683015762
193.79096995484477	0.9999866843907977
193.80097000484503	0.9999866857652393
193.81097005484528	0.9999866871373059
193.82097010484551	0.9999866885099469
193.83097015484577	0.9999866898847556
193.84097020484603	0.9999866912599584
193.85097025484626	0.9999866926335632
193.86097030484652	0.9999866940070757
193.87097035484678	0.9999866953808426
193.88097040484703	0.9999866967536479
193.89097045484726	0.9999866981247526
193.90097050484752	0.9999866994954222
193.91097055484778	0.9999867008682545
193.92097060484804	0.9999867022400674
193.93097065484827	0.9999867036097008
193.94097070484852	0.9999867049811795
193.95097075484878	0.9999867063529388
193.960970804849	0.9999867077220864
193.97097085484927	0.9999867090902305
193.98097090484953	0.9999867104620613
193.9909709548498	0.9999867118343723
194.00097100485002	0.9999867132026395
194.01097105485027	0.9999867145714231
194.02097110485053	0.9999867159416936
194.03097115485076	0.9999867173124546
194.04097120485102	0.9999867186792845
194.05097125485128	0.9999867200459484
194.06097130485153	0.9999867214172626
194.07097135485176	0.9999867227867948
194.08097140485202	0.9999867241525953
194.09097145485228	0.9999867255194297
194.1009715048525	0.9999867268900873
194.11097155485277	0.999986728258431
194.12097160485303	0.9999867296234304
194.13097165485328	0.9999867309894283
194.1409717048535	0.9999867323578027
194.15097175485377	0.9999867337258448
194.16097180485403	0.9999867350913484
194.1709718548543	0.9999867364577837
194.18097190485452	0.9999867378255118
194.19097195485477	0.9999867391922452
194.20097200485503	0.9999867405567121
194.21097205485526	0.99998674192299
194.22097210485552	0.9999867432902242
194.23097215485578	0.999986744654514
194.24097220485604	0.9999867460186125
194.25097225485626	0.9999867473842327
194.26097230485652	0.9999867487499744
194.27097235485678	0.9999867501128827
194.280972404857	0.9999867514745964
194.29097245485727	0.9999867528391831
194.30097250485753	0.999986754204352
194.31097255485778	0.9999867555678135
194.320972604858	0.9999867569314042
194.33097265485827	0.9999867582953301
194.34097270485853	0.9999867596576237
194.35097275485876	0.9999867610196108
194.36097280485902	0.9999867623828297
194.37097285485928	0.9999867637460617
194.38097290485953	0.9999867651070294
194.39097295485976	0.9999867664674335
194.40097300486002	0.9999867678302874
194.41097305486028	0.9999867691922729
194.42097310486054	0.9999867705526674
194.43097315486077	0.9999867719119043
194.44097320486102	0.9999867732712419
194.45097325486128	0.9999867746324094
194.4609733048615	0.9999867759922295
194.47097335486177	0.9999867773527976
194.48097340486203	0.9999867787135012
194.49097345486229	0.999986780073183
194.50097350486251	0.9999867814319133
194.51097355486277	0.9999867827912516
194.52097360486303	0.9999867841517954
194.53097365486326	0.9999867855091179
194.54097370486352	0.9999867868660001
194.55097375486378	0.9999867882248085
194.56097380486403	0.999986789583792
194.57097385486426	0.9999867909402117
194.58097390486452	0.9999867922948671
194.59097395486478	0.9999867936525967
194.60097400486504	0.9999867950115517
194.61097405486527	0.9999867963681999
194.62097410486552	0.9999867977236789
194.63097415486578	0.9999867990828443
194.640974204866	0.999986800441219
194.65097425486627	0.99998680179593
194.66097430486653	0.9999868031512459
194.6709743548668	0.999986804509039
194.68097440486702	0.9999868058662505
194.69097445486727	0.9999868072200672
194.70097450486753	0.9999868085743521
194.71097455486776	0.999986809930387
194.72097460486802	0.9999868112861665
194.73097465486828	0.9999868126401311
194.74097470486853	0.9999868139940367
194.75097475486876	0.9999868153498517
194.76097480486902	0.9999868167039825
194.77097485486928	0.9999868180566978
194.7809749048695	0.9999868194111239
194.79097495486977	0.9999868207666567
194.80097500487003	0.9999868221198346
194.81097505487028	0.9999868234718107
194.8209751048705	0.9999868248255804
194.83097515487077	0.9999868261799028
194.84097520487103	0.9999868275312656
194.8509752548713	0.9999868288812086
194.86097530487152	0.999986830234012
194.87097535487177	0.999986831587027
194.88097540487203	0.9999868329375757
194.89097545487226	0.9999868342875987
194.90097550487252	0.9999868356385685
194.91097555487278	0.9999868369898749
194.92097560487304	0.9999868383388951
194.93097565487327	0.9999868396894878
194.94097570487352	0.9999868410412814
194.95097575487378	0.999986842390661
194.960975804874	0.9999868437398857
194.97097585487427	0.9999868450892022
194.98097590487453	0.999986846439522
194.99097595487478	0.9999868477884173
195.000976004875	0.9999868491358284
195.01097605487527	0.9999868504842278
195.02097610487553	0.999986851833271
195.03097615487576	0.9999868531828511
195.04097620487602	0.9999868545300558
195.05097625487628	0.9999868558768036
195.06097630487653	0.9999868572233451
195.07097635487676	0.9999868585703868
195.08097640487702	0.9999868599180783
195.09097645487728	0.9999868612652997
195.10097650487754	0.9999868626122081
195.11097655487777	0.9999868639590412
195.12097660487802	0.9999868653066714
195.13097665487828	0.9999868666534771
195.1409767048785	0.9999868679992459
195.15097675487877	0.9999868693430815
195.16097680487903	0.9999868706887649
195.17097685487929	0.9999868720361498
195.18097690487951	0.9999868733816754
195.19097695487977	0.9999868747254907
195.20097700488003	0.9999868760700271
195.21097705488026	0.9999868774151863
195.22097710488052	0.9999868787589933
195.23097715488078	0.9999868801033623
195.24097720488103	0.9999868814488467
195.25097725488126	0.9999868827939331
195.26097730488152	0.9999868841373833
195.27097735488178	0.9999868854813612
195.28097740488204	0.9999868868256024
195.29097745488227	0.9999868881692204
195.30097750488252	0.99998688951129
195.31097755488278	0.9999868908537248
195.320977604883	0.9999868921978181
195.33097765488327	0.9999868935402784
195.34097770488353	0.9999868948810288
195.3509777548838	0.9999868962229949
195.36097780488402	0.9999868975654951
195.37097785488427	0.9999868989061417
195.38097790488453	0.9999869002459253
195.39097795488476	0.9999869015876639
195.40097800488502	0.9999869029308704
195.41097805488528	0.9999869042700501
195.42097810488553	0.9999869056089211
195.43097815488576	0.9999869069496314
195.44097820488602	0.9999869082913028
195.45097825488628	0.9999869096300958
195.4609783048865	0.9999869109663775
195.47097835488677	0.9999869123067834
195.48097840488703	0.9999869136466076
195.49097845488728	0.9999869149845169
195.5009785048875	0.9999869163216294
195.51097855488777	0.9999869176602986
195.52097860488803	0.9999869189982677
195.5309786548883	0.9999869203345559
195.54097870488852	0.9999869216719232
195.55097875488877	0.9999869230105893
195.56097880488903	0.9999869243489163
195.57097885488926	0.9999869256855315
195.58097890488952	0.9999869270218267
195.59097895488978	0.9999869283588639
195.60097900489004	0.9999869296970556
195.61097905489027	0.9999869310329864
195.62097910489052	0.9999869323673307
195.63097915489078	0.9999869337022615
195.640979204891	0.9999869350396685
195.65097925489127	0.9999869363764791
195.66097930489153	0.9999869377104843
195.67097935489178	0.9999869390445841
195.680979404892	0.9999869403799161
195.69097945489227	0.9999869417154411
195.70097950489253	0.9999869430499362
195.71097955489276	0.9999869443847416
195.72097960489302	0.9999869457184558
195.73097965489328	0.9999869470529227
195.74097970489353	0.9999869483880464
195.75097975489376	0.9999869497227712
195.76097980489402	0.9999869510559336
195.77097985489428	0.9999869523886121
195.78097990489454	0.9999869537215341
195.79097995489477	0.9999869550547166
195.80098000489502	0.9999869563882509
195.81098005489528	0.9999869577207824
195.8209801048955	0.9999869590520774
195.83098015489577	0.999986960383295
195.84098020489603	0.9999869617157242
195.85098025489629	0.9999869630474846
195.86098030489651	0.999986964379253
195.87098035489677	0.999986965709419
195.88098040489703	0.9999869670413954
195.89098045489726	0.9999869683740931
195.90098050489752	0.9999869697044814
195.91098055489778	0.9999869710341173
195.92098060489803	0.9999869723636439
195.93098065489826	0.9999869736953921
195.94098070489852	0.9999869750243336
195.95098075489878	0.9999869763522818
195.96098080489904	0.9999869776821176
195.97098085489927	0.9999869790119391
195.98098090489952	0.9999869803396977
195.99098095489978	0.9999869816656093
196.0009810049	0.9999869829938637
196.01098105490027	0.9999869843240305
196.02098110490053	0.9999869856507421
196.0309811549008	0.9999869869759843
196.04098120490102	0.999986988304703
196.05098125490127	0.9999869896340753
196.06098130490153	0.9999869909610525
196.07098135490176	0.999986992286025
196.08098140490202	0.9999869936130064
196.09098145490228	0.9999869949399236
196.10098150490253	0.9999869962653615
196.11098155490276	0.9999869975910902
196.12098160490302	0.9999869989174556
196.13098165490328	0.999987000243959
196.1409817049035	0.999987001568821
196.15098175490377	0.999987002892884
196.16098180490403	0.9999870042170642
196.17098185490428	0.9999870055436063
196.1809819049045	0.9999870068696389
196.19098195490477	0.9999870081932779
196.20098200490503	0.9999870095170225
196.2109820549053	0.9999870108437353
196.22098210490552	0.9999870121696511
196.23098215490577	0.9999870134916627
196.24098220490603	0.9999870148137028
196.25098225490626	0.9999870161386614
196.26098230490652	0.9999870174634478
196.27098235490678	0.9999870187861525
196.28098240490704	0.9999870201088652
196.29098245490727	0.9999870214312438
196.30098250490752	0.9999870227537717
196.31098255490778	0.9999870240754488
196.320982604908	0.9999870253976711
196.33098265490827	0.9999870267194801
196.34098270490853	0.9999870280412193
196.35098275490878	0.999987029363242
196.360982804909	0.9999870306849471
196.37098285490927	0.9999870320081147
196.38098290490953	0.9999870333281472
196.39098295490976	0.9999870346473773
196.40098300491002	0.9999870359672676
196.41098305491028	0.9999870372879441
196.42098310491053	0.9999870386087125
196.43098315491076	0.9999870399274107
196.44098320491102	0.9999870412460053
196.45098325491128	0.999987042565767
196.46098330491154	0.9999870438853308
196.47098335491177	0.9999870452041185
196.48098340491202	0.9999870465213935
196.49098345491228	0.9999870478401496
196.5009835049125	0.9999870491603796
196.51098355491277	0.9999870504780576
196.52098360491303	0.9999870517956085
196.53098365491329	0.9999870531127144
196.54098370491351	0.9999870544307488
196.55098375491377	0.9999870557471819
196.56098380491403	0.9999870570623524
196.57098385491426	0.9999870583794772
196.58098390491452	0.9999870596973236
196.59098395491478	0.9999870610131746
196.60098400491503	0.9999870623270142
196.61098405491526	0.9999870636437903
196.62098410491552	0.9999870649611758
196.63098415491578	0.9999870662759573
196.64098420491604	0.9999870675894962
196.65098425491627	0.9999870689057903
196.66098430491652	0.9999870702223382
196.67098435491678	0.9999870715373178
196.680984404917	0.9999870728516227
196.69098445491727	0.9999870741661886
196.70098450491753	0.9999870754804111
196.7109845549178	0.9999870767946342
196.72098460491802	0.9999870781081723
196.73098465491827	0.9999870794211291
196.74098470491853	0.9999870807359968
196.75098475491876	0.9999870820509608
196.76098480491902	0.9999870833640127
196.77098485491928	0.9999870846754442
196.78098490491953	0.999987085989606
196.79098495491976	0.999987087303172
196.80098500492002	0.9999870886141047
196.81098505492028	0.9999870899261317
196.8209851049205	0.9999870912400711
196.83098515492077	0.9999870925539454
196.84098520492103	0.9999870938647576
196.85098525492128	0.9999870951755674
196.8609853049215	0.9999870964867115
196.87098535492177	0.9999870977974908
196.88098540492203	0.9999870991084906
196.8909854549223	0.9999871004189865
196.90098550492252	0.9999871017291552
196.91098555492277	0.9999871030393715
196.92098560492303	0.99998710434831
196.93098565492326	0.999987105658801
196.94098570492352	0.9999871069686097
196.95098575492378	0.999987108276731
196.96098580492404	0.9999871095847772
196.97098585492427	0.9999871108936259
196.98098590492452	0.9999871122041978
196.99098595492478	0.9999871135130008
197.000986004925	0.999987114820413
197.01098605492527	0.9999871161277275
197.02098610492553	0.9999871174358191
197.03098615492578	0.9999871187441624
197.040986204926	0.9999871200510538
197.05098625492627	0.9999871213574932
197.06098630492653	0.9999871226646921
197.07098635492676	0.999987123971912
197.08098640492702	0.9999871252780809
197.09098645492728	0.9999871265839637
197.10098650492753	0.9999871278897684
197.11098655492776	0.9999871291956248
197.12098660492802	0.9999871305013828
197.13098665492828	0.9999871318076707
197.14098670492854	0.9999871331139786
197.15098675492877	0.9999871344202086
197.16098680492902	0.9999871357245761
197.17098685492928	0.9999871370283646
197.1809869049295	0.9999871383336937
197.19098695492977	0.9999871396393231
197.20098700493003	0.9999871409422599
197.21098705493029	0.9999871422448554
197.22098710493051	0.9999871435503056
197.23098715493077	0.9999871448548573
197.24098720493103	0.9999871461576936
197.25098725493126	0.9999871474608759
197.26098730493152	0.9999871487643817
197.27098735493178	0.9999871500675186
197.28098740493203	0.9999871513701494
197.29098745493226	0.9999871526736823
197.30098750493252	0.9999871539766666
197.31098755493278	0.9999871552793451
197.32098760493304	0.9999871565825932
197.33098765493327	0.9999871578838608
197.34098770493353	0.9999871591847699
197.35098775493378	0.9999871604865735
197.360987804934	0.9999871617880232
197.37098785493427	0.9999871630884675
197.38098790493453	0.999987164389061
197.3909879549348	0.99998716569161
197.40098800493502	0.9999871669919436
197.41098805493527	0.9999871682905188
197.42098810493553	0.9999871695903773
197.43098815493576	0.9999871708904701
197.44098820493602	0.9999871721905356
197.45098825493628	0.9999871734901317
197.46098830493654	0.9999871747895321
197.47098835493676	0.9999871760890656
197.48098840493702	0.9999871773869141
197.49098845493728	0.9999871786843586
197.5009885049375	0.9999871799826577
197.51098855493777	0.9999871812810001
197.52098860493803	0.9999871825781774
197.53098865493828	0.999987183875008
197.5409887049385	0.9999871851730986
197.55098875493877	0.9999871864711257
197.56098880493903	0.9999871877672859
197.5709888549393	0.9999871890627883
197.58098890493952	0.9999871903591385
197.59098895493977	0.9999871916568344
197.60098900494003	0.9999871929537353
197.61098905494026	0.9999871942495997
197.62098910494052	0.9999871955456242
197.63098915494078	0.9999871968425034
197.64098920494104	0.9999871981381433
197.65098925494127	0.9999871994325846
197.66098930494152	0.9999872007277458
197.67098935494178	0.9999872020227494
197.680989404942	0.9999872033165794
197.69098945494227	0.9999872046114324
197.70098950494253	0.9999872059073174
197.71098955494278	0.9999872072018883
197.72098960494301	0.9999872084947135
197.73098965494327	0.9999872097880138
197.74098970494353	0.9999872110818407
197.75098975494376	0.9999872123769572
197.76098980494402	0.9999872136716114
197.77098985494428	0.9999872149631077
197.78098990494453	0.9999872162557923
197.79098995494476	0.9999872175500403
197.80099000494502	0.9999872188433799
197.81099005494528	0.9999872201342862
197.82099010494554	0.9999872214253709
197.83099015494577	0.9999872227186545
197.84099020494602	0.9999872240101407
197.85099025494628	0.9999872253012333
197.8609903049465	0.9999872265932944
197.87099035494677	0.9999872278850447
197.88099040494703	0.9999872291758634
197.89099045494729	0.9999872304659045
197.90099050494752	0.9999872317565333
197.91099055494777	0.9999872330479074
197.92099060494803	0.9999872343392344
197.93099065494826	0.9999872356295069
197.94099070494852	0.9999872369178087
197.95099075494878	0.9999872382079836
197.96099080494903	0.9999872394989456
197.97099085494926	0.9999872407865127
197.98099090494952	0.9999872420732095
197.99099095494978	0.9999872433620877
198.00099100495004	0.9999872446523691
198.01099105495027	0.9999872459411456
198.02099110495053	0.9999872472284203
198.03099115495078	0.9999872485159869
198.040991204951	0.9999872498041591
198.05099125495127	0.9999872510911912
198.06099130495153	0.9999872523776603
198.0709913549518	0.9999872536655728
198.08099140495202	0.9999872549537873
198.09099145495227	0.9999872562401775
198.10099150495253	0.9999872575256302
198.11099155495276	0.9999872588117383
198.12099160495302	0.9999872600980502
198.13099165495328	0.9999872613837183
198.14099170495354	0.9999872626687423
198.15099175495376	0.9999872639544691
198.16099180495402	0.9999872652407172
198.17099185495428	0.9999872665268889
198.1809919049545	0.9999872678107499
198.19099195495477	0.9999872690951723
198.20099200495503	0.9999872703808148
198.21099205495528	0.9999872716655975
198.2209921049555	0.9999872729500577
198.23099215495577	0.9999872742346849
198.24099220495603	0.9999872755196917
198.2509922549563	0.9999872768020639
198.26099230495652	0.999987278085695
198.27099235495677	0.9999872793709108
198.28099240495703	0.9999872806539711
198.29099245495726	0.9999872819361512
198.30099250495752	0.9999872832183008
198.31099255495778	0.9999872845014022
198.32099260495804	0.9999872857850985
198.33099265495827	0.9999872870669565
198.34099270495852	0.999987288347921
198.35099275495878	0.9999872896293902
198.360992804959	0.9999872909126775
198.37099285495927	0.9999872921950372
198.38099290495953	0.999987293474131
198.39099295495978	0.9999872947548915
198.40099300496001	0.9999872960375645
198.41099305496027	0.9999872973187935
198.42099310496053	0.9999872985979122
198.43099315496076	0.9999872998776346
198.44099320496102	0.9999873011589129
198.45099325496128	0.9999873024387318
198.46099330496153	0.9999873037171161
198.47099335496176	0.999987304996159
198.48099340496202	0.9999873062763618
198.49099345496228	0.9999873075569303
198.50099350496254	0.9999873088351908
198.51099355496277	0.9999873101113848
198.52099360496302	0.9999873113904365
198.53099365496328	0.9999873126704312
198.5409937049635	0.9999873139468823
198.55099375496377	0.9999873152226177
198.56099380496403	0.9999873165015671
198.57099385496429	0.9999873177820618
198.58099390496452	0.9999873190600828
198.59099395496477	0.9999873203347126
198.60099400496503	0.9999873216099061
198.61099405496526	0.9999873228877616
198.62099410496552	0.9999873241643448
198.63099415496578	0.9999873254400841
198.64099420496603	0.9999873267159558
198.65099425496626	0.9999873279928537
198.66099430496652	0.9999873292687053
198.67099435496678	0.9999873305429677
198.68099440496704	0.9999873318176565
198.69099445496727	0.9999873330921752
198.70099450496753	0.9999873343684129
198.71099455496778	0.9999873356442769
198.720994604968	0.9999873369186335
198.73099465496827	0.9999873381934427
198.74099470496853	0.9999873394677616
198.7509947549688	0.999987340740986
198.76099480496902	0.9999873420135252
198.77099485496927	0.9999873432876594
198.78099490496953	0.9999873445627315
198.79099495496976	0.9999873458361962
198.80099500497002	0.9999873471100015
198.81099505497028	0.999987348382441
198.82099510497054	0.9999873496533103
198.83099515497076	0.9999873509266388
198.84099520497102	0.9999873522005452
198.85099525497128	0.9999873534729032
198.8609953049715	0.9999873547441959
198.87099535497177	0.9999873560166411
198.88099540497203	0.9999873572899243
198.89099545497228	0.9999873585606288
198.9009955049725	0.999987359830043
198.91099555497277	0.9999873610997564
198.92099560497303	0.9999873623706815
198.9309956549733	0.999987363642948
198.94099570497352	0.9999873649135674
198.95099575497377	0.9999873661819758
198.96099580497403	0.9999873674511601
198.97099585497426	0.9999873687219839
198.98099590497452	0.9999873699924017
198.99099595497478	0.9999873712606715
199.00099600497504	0.9999873725300914
199.01099605497527	0.9999873738013049
199.02099610497552	0.9999873750709626
199.03099615497578	0.9999873763385626
199.040996204976	0.9999873776054234
199.05099625497627	0.9999873788733384
199.06099630497653	0.9999873801425071
199.07099635497678	0.9999873814097848
199.08099640497701	0.9999873826747059
199.09099645497727	0.9999873839435762
199.10099650497753	0.9999873852128266
199.11099655497776	0.9999873864786943
199.12099660497802	0.9999873877433899
199.13099665497828	0.9999873890101988
199.14099670497853	0.99998739028056
199.15099675497876	0.999987391548045
199.16099680497902	0.9999873928123468
199.17099685497928	0.9999873940770906
199.18099690497954	0.9999873953441418
199.19099695497977	0.9999873966113458
199.20099700498002	0.9999873978754245
199.21099705498028	0.999987399139386
199.2209971049805	0.9999874004047492
199.23099715498077	0.9999874016698174
199.24099720498103	0.9999874029345781
199.25099725498129	0.9999874041979043
199.26099730498152	0.9999874054613859
199.27099735498177	0.9999874067269737
199.28099740498203	0.9999874079924307
199.29099745498226	0.9999874092562191
199.30099750498252	0.9999874105185033
199.31099755498278	0.9999874117824897
199.32099760498303	0.9999874130463885
199.33099765498326	0.9999874143083315
199.34099770498352	0.9999874155709807
199.35099775498378	0.999987416834458
199.36099780498404	0.9999874180981547
199.37099785498427	0.9999874193611631
199.38099790498453	0.9999874206215902
199.39099795498478	0.9999874218817211
199.400998004985	0.9999874231446026
199.41099805498527	0.9999874244078547
199.42099810498553	0.9999874256686206
199.4309981549858	0.9999874269277751
199.44099820498602	0.9999874281901151
199.45099825498627	0.9999874294529376
199.46099830498653	0.9999874307121971
199.47099835498676	0.9999874319701508
199.48099840498702	0.9999874332300772
199.49099845498728	0.9999874344916748
199.50099850498754	0.9999874357523256
199.51099855498776	0.9999874370112714
199.52099860498802	0.9999874382689938
199.53099865498828	0.9999874395282455
199.5409987049885	0.9999874407878911
199.55099875498877	0.9999874420468904
199.56099880498903	0.999987443304235
199.57099885498928	0.9999874445629491
199.5809989049895	0.99998744582313
199.59099895498977	0.9999874470807734
199.60099900499003	0.9999874483378737
199.6109990549903	0.9999874495932338
199.62099910499052	0.9999874508507652
199.63099915499077	0.999987452110116
199.64099920499103	0.9999874533667993
199.65099925499126	0.9999874546227969
199.66099930499152	0.9999874558807387
199.67099935499178	0.9999874571387891
199.68099940499204	0.9999874583940043
199.69099945499227	0.9999874596475538
199.70099950499252	0.9999874609035552
199.71099955499278	0.9999874621618937
199.720999604993	0.9999874634186139
199.73099965499327	0.9999874646730582
199.74099970499353	0.9999874659265321
199.75099975499379	0.9999874671824446
199.76099980499401	0.9999874684377181
199.77099985499427	0.9999874696913837
199.78099990499453	0.9999874709451758
199.79099995499476	0.9999874722000772
199.80100000499502	0.999987473456089
199.81100005499528	0.9999874747112185
199.82100010499553	0.9999874759641391
199.83100015499576	0.9999874772157049
199.84100020499602	0.9999874784693235
199.85100025499628	0.9999874797240993
199.86100030499654	0.9999874809770931
199.87100035499677	0.9999874822274635
199.88100040499702	0.9999874834806144
199.89100045499728	0.9999874847343444
199.9010005049975	0.9999874859864182
199.91100055499777	0.9999874872373665
199.92100060499803	0.9999874884885102
199.9310006549983	0.9999874897417642
199.94100070499852	0.9999874909945408
199.95100075499877	0.999987492245343
199.96100080499903	0.9999874934950626
199.97100085499926	0.9999874947475664
199.98100090499952	0.9999874959997213
199.99100095499978	0.9999874972491787
200.00100100500003	0.9999874984961294
200.01100105500026	0.9999874997475857
200.02100110500052	0.9999875010007417
200.03100115500078	0.9999875022492211
200.04100120500104	0.9999875034959703
200.05100125500127	0.9999875047441719
200.06100130500153	0.9999875059957722
200.07100135500178	0.999987507245641
200.081001405002	0.9999875084932015
200.09100145500227	0.9999875097406269
200.10100150500253	0.9999875109899617
200.1110015550028	0.9999875122404344
200.12100160500302	0.9999875134881021
200.13100165500327	0.9999875147334754
200.14100170500353	0.9999875159814955
200.15100175500376	0.9999875172299433
200.16100180500402	0.9999875184774205
200.17100185500428	0.9999875197236718
200.18100190500454	0.9999875209689549
200.19100195500477	0.9999875222166043
200.20100200500502	0.9999875234641555
200.21100205500528	0.9999875247101185
200.2210021050055	0.9999875259553425
200.23100215500577	0.9999875272027212
200.24100220500603	0.9999875284497959
200.25100225500628	0.9999875296946615
200.2610023050065	0.9999875309388039
200.27100235500677	0.999987532184999
200.28100240500703	0.9999875334314697
200.2910024550073	0.9999875346767547
200.30100250500752	0.9999875359200758
200.31100255500778	0.9999875371630579
200.32100260500803	0.9999875384082936
200.33100265500826	0.9999875396523636
200.34100270500852	0.9999875408962511
200.35100275500878	0.9999875421398485
200.36100280500904	0.999987543384335
200.37100285500927	0.999987544628599
200.38100290500952	0.9999875458721555
200.39100295500978	0.999987547114859
200.40100300501	0.9999875483560623
200.41100305501027	0.9999875495985394
200.42100310501053	0.9999875508430899
200.43100315501079	0.9999875520862646
200.44100320501101	0.9999875533269911
200.45100325501127	0.9999875545689783
200.46100330501153	0.9999875558108523
200.47100335501176	0.9999875570523138
200.48100340501202	0.9999875582924693
200.49100345501228	0.9999875595325772
200.50100350501253	0.9999875607748541
200.51100355501276	0.9999875620168572
200.52100360501302	0.9999875632576093
200.53100365501328	0.9999875644970464
200.54100370501354	0.9999875657368245
200.55100375501377	0.9999875669785933
200.56100380501402	0.9999875682179634
200.57100385501428	0.99998756945535
200.5810039050145	0.9999875706959602
200.59100395501477	0.9999875719380036
200.60100400501503	0.9999875731775095
200.6110040550153	0.9999875744131654
200.62100410501552	0.9999875756505943
200.63100415501577	0.9999875768906146
200.64100420501603	0.9999875781295484
200.65100425501626	0.9999875793667785
200.66100430501652	0.9999875806032994
200.67100435501678	0.9999875818422342
200.68100440501703	0.9999875830825282
200.69100445501726	0.9999875843190696
200.70100450501752	0.9999875855535876
200.71100455501778	0.9999875867908269
200.72100460501804	0.9999875880294399
200.73100465501827	0.9999875892676532
200.74100470501853	0.9999875905029781
200.75100475501878	0.9999875917378261
200.761004805019	0.999987592974527
200.77100485501927	0.9999875942108818
200.78100490501953	0.9999875954460619
200.7910049550198	0.9999875966809524
200.80100500502002	0.9999875979181477
200.81100505502027	0.9999875991545469
200.82100510502053	0.9999876003883179
200.83100515502076	0.9999876016223188
200.84100520502102	0.9999876028572884
200.85100525502128	0.9999876040924857
200.86100530502154	0.999987605326511
200.87100535502177	0.9999876065596606
200.88100540502202	0.9999876077940814
200.89100545502228	0.9999876090292446
200.9010055050225	0.9999876102630679
200.91100555502277	0.9999876114955487
200.92100560502303	0.9999876127283657
200.93100565502328	0.9999876139623244
200.9410057050235	0.9999876151951507
200.95100575502377	0.9999876164272498
200.96100580502403	0.9999876176601274
200.9710058550243	0.9999876188915556
200.98100590502452	0.9999876201236525
200.99100595502478	0.9999876213566299
201.00100600502503	0.9999876225884177
201.01100605502526	0.9999876238196811
201.02100610502552	0.9999876250500616
201.03100615502578	0.9999876262807342
201.04100620502604	0.9999876275120688
201.05100625502627	0.9999876287426858
201.06100630502652	0.9999876299739842
201.07100635502678	0.999987631204681
201.081006405027	0.9999876324350253
201.09100645502727	0.9999876336661164
201.10100650502753	0.9999876348953806
201.11100655502779	0.9999876361239602
201.12100660502801	0.9999876373537284
201.13100665502827	0.9999876385829836
201.14100670502853	0.9999876398112922
201.15100675502876	0.9999876410401458
201.16100680502902	0.9999876422704252
201.17100685502928	0.999987643499425
201.18100690502953	0.9999876447255365
201.19100695502976	0.9999876459528684
201.20100700503002	0.9999876471817105
201.21100705503028	0.9999876484110428
201.22100710503054	0.999987649639807
201.23100715503077	0.9999876508658785
201.24100720503102	0.9999876520938555
201.25100725503128	0.9999876533219911
201.2610073050315	0.9999876545481019
201.27100735503177	0.9999876557729726
201.28100740503203	0.9999876569986919
201.2910074550323	0.9999876582266447
201.30100750503252	0.9999876594541397
201.31100755503277	0.9999876606796517
201.32100760503303	0.9999876619041872
201.33100765503326	0.9999876631298331
201.34100770503352	0.9999876643563689
201.35100775503378	0.9999876655818276
201.36100780503403	0.9999876668071845
201.37100785503426	0.9999876680342348
201.38100790503452	0.9999876692598532
201.39100795503478	0.9999876704831939
201.40100800503504	0.999987671706245
201.41100805503527	0.999987672929983
201.42100810503553	0.9999876741541863
201.43100815503578	0.9999876753775585
201.441008205036	0.9999876766012372
201.45100825503627	0.999987677825416
201.46100830503653	0.9999876790495456
201.4710083550368	0.9999876802729423
201.48100840503702	0.9999876814942913
201.49100845503727	0.9999876827170019
201.50100850503753	0.9999876839414328
201.51100855503776	0.9999876851642086
201.52100860503802	0.9999876863868015
201.53100865503828	0.9999876876091252
201.54100870503854	0.9999876888305699
201.55100875503877	0.9999876900519866
201.56100880503902	0.9999876912721103
201.57100885503928	0.9999876924927042
201.5810089050395	0.9999876937140546
201.59100895503977	0.9999876949352188
201.60100900504003	0.9999876961565385
201.61100905504028	0.9999876973769288
201.6210091050405	0.9999876985968909
201.63100915504077	0.99998769981798
201.64100920504103	0.9999877010370175
201.6510092550413	0.9999877022563698
201.66100930504152	0.9999877034773619
201.67100935504178	0.9999877046978166
201.68100940504203	0.9999877059168526
201.69100945504226	0.9999877071345924
201.70100950504252	0.9999877083539098
201.71100955504278	0.9999877095722767
201.72100960504304	0.999987710790252
201.73100965504327	0.9999877120092202
201.74100970504352	0.9999877132274274
201.75100975504378	0.9999877144458212
201.761009805044	0.9999877156636113
201.77100985504427	0.9999877168809489
201.78100990504453	0.9999877180989176
201.79100995504479	0.9999877193162782
201.80101000504501	0.999987720533256
201.81101005504527	0.9999877217503952
201.82101010504553	0.9999877229674157
201.83101015504576	0.9999877241839671
201.84101020504602	0.9999877253995366
201.85101025504628	0.9999877266151939
201.86101030504653	0.9999877278316558
201.87101035504676	0.9999877290489559
201.88101040504702	0.9999877302656873
201.89101045504728	0.9999877314809031
201.90101050504754	0.9999877326953238
201.91101055504777	0.9999877339109522
201.92101060504802	0.9999877351259906
201.93101065504828	0.9999877363410418
201.9410107050485	0.9999877375562098
201.95101075504877	0.9999877387705425
201.96101080504903	0.9999877399841737
201.9710108550493	0.9999877411979536
201.98101090504952	0.9999877424119882
201.99101095504977	0.9999877436245658
202.00101100505003	0.9999877448378744
202.01101105505026	0.9999877460525514
202.02101110505052	0.9999877472665419
202.03101115505078	0.9999877484802994
202.04101120505103	0.9999877496929777
202.05101125505126	0.9999877509043458
202.06101130505152	0.9999877521170477
202.07101135505178	0.9999877533298621
202.08101140505204	0.9999877545417589
202.09101145505227	0.9999877557538825
202.10101150505253	0.9999877569650926
202.11101155505278	0.9999877581764968
202.121011605053	0.9999877593869559
202.13101165505327	0.9999877605969106
202.14101170505353	0.9999877618085662
202.1510117550538	0.9999877630203373
202.16101180505402	0.9999877642320513
202.17101185505427	0.999987765443437
202.18101190505453	0.9999877666529652
202.19101195505476	0.9999877678626847
202.20101200505502	0.9999877690718396
202.21101205505528	0.9999877702808331
202.22101210505554	0.9999877714896181
202.23101215505577	0.9999877727003448
202.24101220505602	0.9999877739121805
202.25101225505628	0.9999877751200479
202.2610123050565	0.9999877763273329
202.27101235505677	0.9999877775350258
202.28101240505703	0.9999877787438034
202.29101245505728	0.9999877799524515
202.3010125050575	0.9999877811607989
202.31101255505777	0.9999877823698189
202.32101260505803	0.9999877835789488
202.3310126550583	0.9999877847867988
202.34101270505852	0.9999877859932351
202.35101275505878	0.9999877871995903
202.36101280505903	0.9999877884063803
202.37101285505926	0.9999877896146744
202.38101290505952	0.9999877908217464
202.39101295505978	0.9999877920282103
202.40101300506004	0.9999877932343968
202.41101305506027	0.999987794440253
202.42101310506052	0.9999877956460732
202.43101315506078	0.9999877968511398
202.441013205061	0.9999877980573776
202.45101325506127	0.9999877992652763
202.46101330506153	0.9999878004713156
202.47101335506179	0.9999878016753628
202.48101340506201	0.9999878028796206
202.49101345506227	0.9999878040846086
202.50101350506253	0.9999878052896322
202.51101355506276	0.9999878064940572
202.52101360506302	0.999987807697931
202.53101365506328	0.9999878089010962
202.54101370506353	0.9999878101065258
202.55101375506376	0.9999878113105488
202.56101380506402	0.9999878125118236
202.57101385506428	0.9999878137141456
202.58101390506454	0.9999878149185919
202.59101395506477	0.9999878161230425
202.60101400506503	0.9999878173262535
202.61101405506528	0.9999878185279989
202.6210141050655	0.9999878197301307
202.63101415506577	0.9999878209333837
202.64101420506603	0.999987822134394
202.6510142550663	0.9999878233356378
202.66101430506652	0.9999878245369219
202.67101435506677	0.9999878257392223
202.68101440506703	0.9999878269411658
202.69101445506726	0.999987828140729
202.70101450506752	0.9999878293414338
202.71101455506778	0.9999878305423987
202.72101460506804	0.9999878317441724
202.73101465506826	0.9999878329444533
202.74101470506852	0.9999878341448412
202.75101475506878	0.9999878353455625
202.76101480506904	0.9999878365452123
202.77101485506927	0.9999878377446998
202.78101490506953	0.999987838943536
202.79101495506978	0.9999878401423247
202.80101500507	0.9999878413431621
202.81101505507027	0.9999878425437455
202.82101510507053	0.9999878437411948
202.8310151550708	0.9999878449382498
202.84101520507102	0.999987846136307
202.85101525507127	0.999987847335678
202.86101530507153	0.9999878485338056
202.87101535507176	0.9999878497309915
202.88101540507202	0.9999878509302353
202.89101545507228	0.9999878521286752
202.90101550507254	0.9999878533256983
202.91101555507277	0.9999878545223434
202.92101560507302	0.9999878557183123
202.93101565507328	0.9999878569165189
202.9410157050735	0.9999878581148534
202.95101575507377	0.9999878593114574
202.96101580507403	0.9999878605074835
202.97101585507428	0.9999878617026142
202.9810159050745	0.9999878628990766
202.99101595507477	0.999987864094772
203.00101600507503	0.9999878652894216
203.0110160550753	0.9999878664844025
203.02101610507552	0.9999878676822996
203.03101615507578	0.9999878688787729
203.04101620507603	0.9999878700717837
203.05101625507626	0.9999878712655029
203.06101630507652	0.9999878724601129
203.07101635507678	0.9999878736551953
203.08101640507704	0.9999878748493075
203.09101645507727	0.9999878760424413
203.10101650507752	0.9999878772358175
203.11101655507778	0.999987878432318
203.121016605078	0.9999878796265453
203.13101665507827	0.9999878808174318
203.14101670507853	0.9999878820092296
203.15101675507879	0.999987883203046
203.16101680507902	0.9999878843988138
203.17101685507927	0.9999878855906796
203.18101690507953	0.9999878867810499
203.19101695507976	0.9999878879730425
203.20101700508002	0.9999878891659071
203.21101705508028	0.9999878903578031
203.22101710508053	0.9999878915478785
203.23101715508076	0.9999878927392324
203.24101720508102	0.9999878939324859
203.25101725508128	0.9999878951249122
203.26101730508154	0.9999878963153226
203.27101735508177	0.9999878975049437
203.28101740508203	0.9999878986963184
203.29101745508228	0.9999878998882824
203.3010175050825	0.9999879010783357
203.31101755508277	0.9999879022683464
203.32101760508303	0.999987903459188
203.3310176550833	0.9999879046492762
203.34101770508352	0.9999879058383794
203.35101775508377	0.9999879070261712
203.36101780508403	0.9999879082145642
203.37101785508426	0.9999879094056389
203.38101790508452	0.999987910595486
203.39101795508478	0.9999879117837537
203.40101800508504	0.9999879129709083
203.41101805508526	0.9999879141601191
203.42101810508552	0.9999879153511214
203.43101815508578	0.9999879165378509
203.44101820508604	0.9999879177251138
203.45101825508627	0.9999879189133914
203.46101830508653	0.9999879201019545
203.47101835508678	0.9999879212891826
203.481018405087	0.9999879224751286
203.49101845508727	0.999987923661744
203.50101850508753	0.9999879248495145
203.5110185550878	0.9999879260367974
203.52101860508802	0.999987927222442
203.53101865508827	0.9999879284083474
203.54101870508853	0.999987929594013
203.55101875508876	0.999987930780893
203.56101880508902	0.9999879319674253
203.57101885508928	0.999987933152127
203.58101890508954	0.9999879343376138
203.59101895508977	0.9999879355256203
203.60101900509002	0.9999879367116747
203.61101905509028	0.9999879378936513
203.6210191050905	0.9999879390774397
203.63101915509077	0.999987940262174
203.64101920509103	0.9999879414474632
203.65101925509128	0.9999879426314118
203.66101930509151	0.9999879438130828
203.67101935509177	0.9999879449967202
203.68101940509203	0.9999879461826205
203.6910194550923	0.999987947367441
203.70101950509252	0.9999879485496691
203.71101955509278	0.9999879497308262
203.72101960509303	0.9999879509151471
203.73101965509326	0.9999879521004837
203.74101970509352	0.9999879532825924
203.75101975509378	0.9999879544632201
203.76101980509404	0.9999879556453412
203.77101985509427	0.9999879568286542
203.78101990509452	0.9999879580105618
203.79101995509478	0.9999879591909656
203.801020005095	0.9999879603718286
203.81102005509527	0.9999879615550958
203.82102010509553	0.9999879627371989
203.83102015509579	0.999987963918116
203.84102020509602	0.999987965097375
203.85102025509627	0.9999879662790291
203.86102030509653	0.9999879674617286
203.87102035509676	0.9999879686417338
203.88102040509702	0.9999879698220752
203.89102045509728	0.9999879710016083
203.90102050509753	0.9999879721830904
203.91102055509776	0.9999879733623599
203.92102060509802	0.9999879745405813
203.93102065509828	0.9999879757193904
203.94102070509854	0.9999879768988896
203.95102075509877	0.9999879780792386
203.96102080509903	0.9999879792576115
203.97102085509928	0.9999879804349885
203.9810209050995	0.9999879816147017
203.99102095509977	0.9999879827953109
204.00102100510003	0.9999879839720777
204.0110210551003	0.9999879851492032
204.02102110510052	0.9999879863276362
204.03102115510077	0.9999879875065745
204.04102120510103	0.999987988683938
204.05102125510126	0.9999879898587911
204.06102130510152	0.9999879910356344
204.07102135510178	0.999987992214151
204.08102140510204	0.9999879933919115
204.09102145510226	0.9999879945672201
204.10102150510252	0.9999879957424916
204.11102155510278	0.999987996919021
204.12102160510304	0.9999879980969035
204.13102165510327	0.9999879992739452
204.14102170510353	0.9999880004476174
204.15102175510378	0.9999880016218423
204.161021805104	0.9999880027995712
204.17102185510427	0.9999880039752347
204.18102190510453	0.9999880051487786
204.1910219551048	0.9999880063226018
204.20102200510502	0.9999880074982327
204.21102205510527	0.9999880086743044
204.22102210510553	0.9999880098479716
204.23102215510576	0.9999880110200511
204.24102220510602	0.9999880121941515
204.25102225510628	0.9999880133700897
204.26102230510654	0.9999880145447065
204.27102235510677	0.9999880157175308
204.28102240510702	0.999988016888309
204.29102245510728	0.999988018062912
204.3010225051075	0.9999880192377885
204.31102255510777	0.9999880204098167
204.32102260510803	0.99998802158084
204.33102265510828	0.999988022752542
204.34102270510851	0.9999880239270711
204.35102275510877	0.9999880250992426
204.36102280510903	0.999988026270781
204.3710228551093	0.9999880274419208
204.38102290510952	0.99998802861466
204.39102295510978	0.999988029788391
204.40102300511003	0.999988030960148
204.41102305511026	0.9999880321303655
204.42102310511052	0.9999880332998529
204.43102315511078	0.9999880344707778
204.44102320511104	0.9999880356415851
204.45102325511127	0.9999880368120513
204.46102330511152	0.9999880379821581
204.47102335511178	0.9999880391529801
204.481023405112	0.9999880403225936
204.49102345511227	0.9999880414919655
204.50102350511253	0.9999880426620292
204.51102355511279	0.9999880438314139
204.52102360511302	0.9999880450020878
204.53102365511327	0.9999880461708894
204.54102370511353	0.9999880473391841
204.55102375511376	0.9999880485090705
204.56102380511402	0.999988049678031
204.57102385511428	0.9999880508451962
204.58102390511453	0.9999880520118154
204.59102395511476	0.9999880531794247
204.60102400511502	0.9999880543484095
204.61102405511528	0.9999880555160299
204.62102410511554	0.9999880566818916
204.63102415511577	0.9999880578488122
204.64102420511603	0.9999880590176619
204.65102425511628	0.9999880601853117
204.6610243051165	0.9999880613516491
204.67102435511677	0.9999880625177738
204.68102440511703	0.9999880636851047
204.6910244551173	0.9999880648537934
204.70102450511752	0.9999880660198979
204.71102455511777	0.9999880671829395
204.72102460511803	0.9999880683466736
204.73102465511826	0.9999880695143961
204.74102470511852	0.9999880706804188
204.75102475511878	0.9999880718444523
204.76102480511904	0.9999880730080206
204.77102485511926	0.9999880741740851
204.78102490511952	0.9999880753413932
204.79102495511978	0.9999880765044951
204.80102500512004	0.9999880776674888
204.81102505512027	0.9999880788312698
204.82102510512053	0.9999880799978613
204.83102515512078	0.9999880811637056
204.841025205121	0.9999880823264278
204.85102525512127	0.999988083488021
204.86102530512153	0.9999880846512653
204.8710253551218	0.9999880858162469
204.88102540512202	0.9999880869789616
204.89102545512227	0.9999880881406009
204.90102550512253	0.9999880893030553
204.91102555512276	0.9999880904666598
204.92102560512302	0.9999880916291395
204.93102565512328	0.9999880927908388
204.94102570512354	0.9999880939526721
204.95102575512377	0.9999880951152269
204.96102580512402	0.9999880962788996
204.97102585512428	0.9999880974413929
204.9810259051245	0.9999880986020534
204.99102595512477	0.9999880997614732
205.00102600512503	0.9999881009222142
205.01102605512528	0.9999881020842626
205.02102610512551	0.9999881032446477
205.03102615512577	0.9999881044049813
205.04102620512603	0.9999881055649842
205.0510262551263	0.9999881067250426
205.06102630512652	0.9999881078858303
205.07102635512678	0.9999881090454352
205.08102640512703	0.9999881102049687
205.09102645512726	0.9999881113648764
205.10102650512752	0.9999881125246787
205.11102655512778	0.9999881136842945
205.12102660512804	0.9999881148439576
205.13102665512827	0.9999881160018109
205.14102670512852	0.9999881171593824
205.15102675512878	0.9999881183168077
205.161026805129	0.9999881194750415
205.17102685512927	0.9999881206349628
205.18102690512953	0.9999881217928795
205.1910269551298	0.9999881229496889
205.20102700513002	0.9999881241064639
205.21102705513027	0.999988125264779
205.22102710513053	0.9999881264226945
205.23102715513076	0.9999881275787093
205.24102720513102	0.9999881287344947
205.25102725513128	0.9999881298916262
205.26102730513153	0.9999881310510945
205.27102735513176	0.9999881322083185
205.28102740513202	0.9999881333623398
205.29102745513228	0.999988134516689
205.30102750513254	0.999988135673675
205.31102755513277	0.999988136831307
205.32102760513303	0.9999881379863131
205.33102765513328	0.9999881391406824
205.3410277051335	0.9999881402963972
205.35102775513377	0.9999881414525124
205.36102780513403	0.9999881426066931
205.3710278551343	0.9999881437596246
205.38102790513452	0.9999881449136631
205.39102795513477	0.9999881460698201
205.40102800513503	0.9999881472260327
205.41102805513526	0.9999881483796728
205.42102810513552	0.9999881495316312
205.43102815513578	0.9999881506849967
205.44102820513604	0.9999881518401217
205.45102825513626	0.9999881529938549
205.46102830513652	0.9999881541457686
205.47102835513678	0.9999881552986836
205.481028405137	0.9999881564523325
205.49102845513727	0.9999881576059965
205.50102850513753	0.9999881587588709
205.51102855513778	0.9999881599106965
205.521028605138	0.999988161061828
205.53102865513827	0.9999881622142123
205.54102870513853	0.99998816336755
205.5510287551388	0.9999881645191575
205.56102880513902	0.9999881656686054
205.57102885513928	0.9999881668190064
205.58102890513953	0.9999881679715352
205.59102895513976	0.9999881691232556
205.60102900514002	0.9999881702744446
205.61102905514028	0.9999881714244973
205.62102910514054	0.9999881725750449
205.63102915514077	0.999988173726505
205.64102920514102	0.9999881748769832
205.65102925514128	0.9999881760275086
205.6610293051415	0.9999881771765184
205.67102935514177	0.9999881783257225
205.68102940514203	0.9999881794753542
205.69102945514229	0.999988180624087
205.70102950514251	0.999988181772643
205.71102955514277	0.9999881829214474
205.72102960514303	0.9999881840703576
205.7310296551433	0.9999881852197692
205.74102970514352	0.9999881863693418
205.75102975514378	0.9999881875177534
205.76102980514403	0.9999881886650857
205.77102985514426	0.999988189812238
205.78102990514452	0.9999881909606673
205.79102995514478	0.9999881921092928
205.80103000514504	0.9999881932560246
205.81103005514527	0.9999881944025151
205.82103010514552	0.9999881955504707
205.83103015514578	0.999988196699322
205.841030205146	0.9999881978463843
205.85103025514627	0.9999881989905257
205.86103030514653	0.9999882001352336
205.8710303551468	0.9999882012833048
205.88103040514702	0.9999882024312863
205.89103045514727	0.999988203576625
205.90103050514753	0.9999882047216938
205.91103055514776	0.9999882058677475
205.92103060514802	0.9999882070151486
205.93103065514828	0.999988208160964
205.94103070514853	0.999988209304801
205.95103075514876	0.9999882104491937
205.96103080514902	0.9999882115945598
205.97103085514928	0.9999882127409999
205.98103090514954	0.9999882138851248
205.99103095514977	0.9999882150274028
206.00103100515003	0.9999882161700361
206.01103105515028	0.9999882173150235
206.0210311051505	0.9999882184603814
206.03103115515077	0.9999882196038183
206.04103120515103	0.9999882207476769
206.0510312551513	0.9999882218910069
206.06103130515152	0.9999882230350134
206.07103135515177	0.9999882241784911
206.08103140515203	0.9999882253209074
206.09103145515226	0.9999882264626864
206.10103150515252	0.9999882276046914
206.11103155515278	0.9999882287489547
206.12103160515304	0.9999882298911693
206.13103165515327	0.9999882310314421
206.14103170515352	0.9999882321724568
206.15103175515378	0.9999882333152798
206.161031805154	0.9999882344573562
206.17103185515427	0.999988235597619
206.18103190515453	0.9999882367387068
206.19103195515478	0.9999882378804441
206.201032005155	0.9999882390223873
206.21103205515527	0.9999882401637465
206.22103210515553	0.9999882413047838
206.2310321551558	0.9999882424441938
206.24103220515602	0.9999882435838705
206.25103225515628	0.9999882447240815
206.26103230515653	0.9999882458634197
206.27103235515676	0.999988247003019
206.28103240515702	0.9999882481420664
206.29103245515728	0.9999882492818423
206.30103250515754	0.9999882504211045
206.31103255515777	0.9999882515600496
206.32103260515802	0.9999882526993501
206.33103265515828	0.9999882538374296
206.3410327051585	0.9999882549754042
206.35103275515877	0.999988256114913
206.36103280515903	0.9999882572548993
206.37103285515929	0.9999882583917105
206.38103290515951	0.9999882595285396
206.39103295515977	0.9999882606659589
206.40103300516003	0.9999882618043704
206.4110330551603	0.9999882629430704
206.42103310516052	0.9999882640778344
206.43103315516078	0.9999882652145576
206.44103320516103	0.9999882663524113
206.45103325516126	0.999988267490034
206.46103330516152	0.9999882686268928
206.47103335516178	0.9999882697618434
206.48103340516204	0.999988270898422
206.49103345516227	0.9999882720348983
206.50103350516252	0.9999882731712909
206.51103355516278	0.9999882743064383
206.521033605163	0.9999882754416737
206.53103365516327	0.9999882765778099
206.54103370516353	0.9999882777135206
206.5510337551638	0.9999882788492651
206.56103380516402	0.9999882799825107
206.57103385516427	0.999988281116135
206.58103390516453	0.9999882822510017
206.59103395516476	0.9999882833866233
206.60103400516502	0.9999882845216097
206.61103405516528	0.9999882856551282
206.62103410516553	0.9999882867888246
206.63103415516576	0.9999882879222685
206.64103420516602	0.999988289056326
206.65103425516628	0.9999882901894764
206.66103430516654	0.9999882913218574
206.67103435516677	0.9999882924543215
206.68103440516703	0.999988293588665
206.69103445516728	0.9999882947225799
206.7010345051675	0.9999882958538799
206.71103455516777	0.9999882969859863
206.72103460516803	0.9999882981190197
206.7310346551683	0.9999882992519283
206.74103470516852	0.9999883003828296
206.75103475516877	0.9999883015150417
206.76103480516903	0.9999883026473464
206.77103485516926	0.9999883037785778
206.78103490516952	0.9999883049101649
206.79103495516978	0.9999883060409899
206.80103500517004	0.9999883071717118
206.81103505517027	0.9999883083012224
206.82103510517052	0.9999883094319177
206.83103515517078	0.9999883105635421
206.841035205171	0.999988311694722
206.85103525517127	0.9999883128253346
206.86103530517153	0.9999883139547266
206.87103535517178	0.9999883150843275
206.881035405172	0.9999883162128786
206.89103545517227	0.999988317344095
206.90103550517253	0.9999883184736051
206.9110355551728	0.9999883196017091
206.92103560517302	0.9999883207327328
206.93103565517328	0.9999883218609364
206.94103570517353	0.9999883229891179
206.95103575517376	0.9999883241154687
206.96103580517402	0.999988325242963
206.97103585517428	0.9999883263734255
206.98103590517454	0.9999883275016236
206.99103595517477	0.9999883286295206
207.00103600517502	0.9999883297570844
207.01103605517528	0.99998833088546
207.0210361051755	0.9999883320128513
207.03103615517577	0.9999883331399415
207.04103620517603	0.9999883342669992
207.05103625517629	0.9999883353934423
207.06103630517651	0.9999883365210666
207.07103635517677	0.9999883376474719
207.08103640517703	0.9999883387734771
207.0910364551773	0.9999883398991503
207.10103650517752	0.9999883410251237
207.11103655517778	0.9999883421511002
207.12103660517803	0.999988343276857
207.13103665517826	0.999988344402403
207.14103670517852	0.9999883455272913
207.15103675517878	0.9999883466527721
207.16103680517904	0.99998834777849
207.17103685517927	0.9999883489040974
207.18103690517952	0.9999883500284251
207.19103695517978	0.9999883511525477
207.20103700518	0.9999883522768898
207.21103705518027	0.9999883534011502
207.22103710518053	0.9999883545254803
207.2310371551808	0.9999883556487632
207.24103720518102	0.9999883567724388
207.25103725518127	0.999988357896405
207.26103730518153	0.9999883590208078
207.27103735518176	0.9999883601428045
207.28103740518202	0.9999883612654288
207.29103745518228	0.9999883623894874
207.30103750518253	0.9999883635121105
207.31103755518276	0.9999883646348925
207.32103760518302	0.9999883657572517
207.33103765518328	0.9999883668810854
207.34103770518354	0.9999883680027519
207.35103775518377	0.9999883691237121
207.36103780518403	0.9999883702463025
207.37103785518428	0.9999883713672643
207.3810379051845	0.9999883724886779
207.39103795518477	0.9999883736089941
207.40103800518503	0.9999883747316813
207.4110380551853	0.9999883758536925
207.42103810518552	0.9999883769736667
207.43103815518577	0.9999883780951221
207.44103820518603	0.9999883792134268
207.45103825518626	0.9999883803346105
207.46103830518652	0.9999883814565046
207.47103835518678	0.9999883825766747
207.48103840518704	0.9999883836970702
207.49103845518727	0.9999883848161103
207.50103850518752	0.9999883859357678
207.51103855518778	0.9999883870537908
207.521038605188	0.9999883881713697
207.53103865518827	0.9999883892901957
207.54103870518853	0.9999883904107312
207.55103875518878	0.9999883915302817
207.561038805189	0.9999883926486792
207.57103885518927	0.9999883937677301
207.58103890518953	0.9999883948852727
207.5910389551898	0.9999883960025305
207.60103900519002	0.999988397120824
207.61103905519028	0.9999883982397453
207.62103910519053	0.9999883993580508
207.63103915519076	0.9999884004752958
207.64103920519102	0.9999884015921664
207.65103925519128	0.9999884027088592
207.66103930519154	0.9999884038257066
207.67103935519177	0.9999884049423292
207.68103940519202	0.9999884060584552
207.69103945519228	0.9999884071747882
207.7010395051925	0.9999884082919847
207.71103955519277	0.9999884094085094
207.72103960519303	0.9999884105240203
207.73103965519329	0.9999884116391641
207.74103970519351	0.9999884127547457
207.75103975519377	0.9999884138708267
207.76103980519403	0.999988414985984
207.7710398551943	0.9999884161017043
207.78103990519452	0.9999884172161311
207.79103995519478	0.9999884183316776
207.80104000519503	0.9999884194470828
207.81104005519526	0.9999884205607192
207.82104010519552	0.9999884216753476
207.83104015519578	0.9999884227881443
207.84104020519604	0.9999884239022209
207.85104025519627	0.9999884250165441
207.86104030519652	0.9999884261308497
207.87104035519678	0.9999884272454813
207.881040405197	0.999988428357222
207.89104045519727	0.9999884294716613
207.90104050519753	0.9999884305849002
207.9110405551978	0.9999884316971298
207.92104060519802	0.9999884328094016
207.93104065519827	0.9999884339215709
207.94104070519853	0.9999884350360508
207.95104075519876	0.9999884361474237
207.96104080519902	0.9999884372593536
207.97104085519928	0.9999884383719035
207.98104090519954	0.999988439483654
207.99104095519976	0.9999884405963964
208.00104100520002	0.9999884417075813
208.01104105520028	0.999988442818145
208.02104110520054	0.9999884439293365
208.03104115520077	0.9999884450412773
208.04104120520103	0.9999884461520818
208.05104125520128	0.999988447261932
208.0610413052015	0.9999884483714819
208.07104135520177	0.9999884494819208
208.08104140520203	0.9999884505929578
208.0910414552023	0.9999884517022973
208.10104150520252	0.999988452812642
208.11104155520277	0.999988453923919
208.12104160520303	0.9999884550335492
208.13104165520326	0.9999884561434313
208.14104170520352	0.9999884572527291
208.15104175520378	0.999988458360935
208.16104180520404	0.999988459468842
208.17104185520427	0.9999884605781114
208.18104190520452	0.9999884616886202
208.19104195520478	0.9999884627970069
208.201042005205	0.9999884639040406
208.21104205520527	0.9999884650109899
208.22104210520553	0.9999884661186732
208.23104215520578	0.9999884672277509
208.241042205206	0.9999884683360197
208.25104225520627	0.9999884694432044
208.26104230520653	0.9999884705507319
208.2710423552068	0.9999884716584847
208.28104240520702	0.9999884727673228
208.29104245520728	0.9999884738734555
208.30104250520753	0.9999884749788953
208.31104255520776	0.9999884760853265
208.32104260520802	0.999988477191423
208.33104265520828	0.9999884782993099
208.34104270520854	0.9999884794040408
208.35104275520877	0.9999884805095052
208.36104280520902	0.9999884816148832
208.37104285520928	0.99998848272047
208.3810429052095	0.99998848382731
208.39104295520977	0.9999884849306954
208.40104300521003	0.9999884860356104
208.41104305521029	0.9999884871407744
208.42104310521052	0.9999884882465254
208.43104315521077	0.9999884893532477
208.44104320521103	0.9999884904570597
208.4510432552113	0.9999884915605466
208.46104330521152	0.9999884926637029
208.47104335521178	0.9999884937677016
208.48104340521203	0.9999884948714077
208.49104345521226	0.9999884959738398
208.50104350521252	0.9999884970781345
208.51104355521278	0.99998849818268
208.52104360521304	0.9999884992860278
208.53104365521327	0.9999885003886201
208.54104370521353	0.999988501491062
208.55104375521378	0.9999885025932224
208.561043805214	0.9999885036965105
208.57104385521427	0.9999885048001234
208.58104390521453	0.9999885059017204
208.5910439552148	0.9999885070040168
208.60104400521502	0.9999885081050066
208.61104405521527	0.9999885092068945
208.62104410521553	0.9999885103081309
208.63104415521576	0.9999885114079463
208.64104420521602	0.99998851251047
208.65104425521628	0.9999885136126956
208.66104430521654	0.99998851471406
208.67104435521676	0.9999885158151095
208.68104440521702	0.9999885169151493
208.69104445521728	0.999988518015359
208.70104450521754	0.9999885191155764
208.71104455521777	0.999988520216217
208.72104460521803	0.9999885213161819
208.73104465521828	0.9999885224151582
208.7410447052185	0.9999885235165251
208.75104475521877	0.9999885246169068
208.76104480521903	0.9999885257156251
208.7710448552193	0.9999885268136801
208.78104490521952	0.9999885279109242
208.79104495521977	0.9999885290112424
208.80104500522003	0.999988530111136
208.81104505522026	0.9999885312106724
208.82104510522052	0.9999885323092816
208.83104515522078	0.9999885334060064
208.84104520522104	0.9999885345052325
208.85104525522127	0.9999885356032526
208.86104530522152	0.9999885367011718
208.87104535522178	0.9999885377979668
208.881045405222	0.9999885388947117
208.89104545522227	0.999988539994274
208.90104550522253	0.9999885410914713
208.91104555522278	0.999988542187859
208.92104560522301	0.9999885432831097
208.93104565522327	0.9999885443783894
208.94104570522353	0.9999885454776026
208.9510457552238	0.9999885465752668
208.96104580522402	0.9999885476705725
208.97104585522428	0.9999885487648464
208.98104590522453	0.9999885498606438
208.99104595522476	0.999988550957632
209.00104600522502	0.9999885520542448
209.01104605522528	0.9999885531488922
209.02104610522554	0.9999885542424474
209.03104615522577	0.9999885553378847
209.04104620522602	0.9999885564341662
209.05104625522628	0.9999885575301444
209.0610463052265	0.9999885586235318
209.07104635522677	0.9999885597179372
209.08104640522703	0.9999885608131911
209.09104645522729	0.9999885619069616
209.10104650522752	0.9999885630016747
209.11104655522777	0.9999885640941493
209.12104660522803	0.9999885651868142
209.1310466552283	0.9999885662814025
209.14104670522852	0.9999885673752446
209.15104675522878	0.9999885684699447
209.16104680522903	0.9999885695622304
209.17104685522926	0.999988570653764
209.18104690522952	0.9999885717477948
209.19104695522978	0.9999885728401967
209.20104700523004	0.9999885739327212
209.21104705523027	0.999988575024933
209.22104710523053	0.9999885761179474
209.23104715523078	0.9999885772113404
209.241047205231	0.9999885783023679
209.25104725523127	0.9999885793937712
209.26104730523153	0.9999885804843113
209.2710473552318	0.9999885815757656
209.28104740523202	0.9999885826684297
209.29104745523227	0.9999885837581175
209.30104750523253	0.9999885848490241
209.31104755523276	0.9999885859402757
209.32104760523302	0.9999885870314766
209.33104765523328	0.999988588122533
209.34104770523354	0.9999885892107989
209.35104775523376	0.9999885903011109
209.36104780523402	0.9999885913919431
209.37104785523428	0.9999885924832698
209.38104790523454	0.9999885935737542
209.39104795523477	0.9999885946622544
209.40104800523503	0.9999885957510214
209.41104805523528	0.9999885968390597
209.4210481052355	0.9999885979289219
209.43104815523577	0.9999885990182953
209.44104820523603	0.9999886001061932
209.4510482552363	0.9999886011947654
209.46104830523652	0.9999886022840369
209.47104835523677	0.9999886033724226
209.48104840523703	0.9999886044604256
209.49104845523726	0.9999886055468892
209.50104850523752	0.9999886066330649
209.51104855523778	0.9999886077230107
209.52104860523804	0.9999886088125863
209.53104865523827	0.9999886098994649
209.54104870523852	0.999988610985546
209.55104875523878	0.9999886120711142
209.561048805239	0.9999886131590011
209.57104885523927	0.9999886142459778
209.58104890523953	0.9999886153315458
209.59104895523978	0.9999886164175821
209.60104900524001	0.999988617503364
209.61104905524027	0.9999886185919563
209.62104910524053	0.9999886196777438
209.6310491552408	0.9999886207614632
209.64104920524102	0.9999886218475553
209.65104925524128	0.9999886229328847
209.66104930524153	0.9999886240202218
209.67104935524176	0.9999886251058695
209.68104940524202	0.9999886261896577
209.69104945524228	0.9999886272748129
209.70104950524254	0.9999886283590134
209.71104955524277	0.9999886294445766
209.72104960524302	0.999988630529721
209.73104965524328	0.9999886316119047
209.7410497052435	0.9999886326953404
209.75104975524377	0.9999886337791495
209.76104980524403	0.9999886348647761
209.77104985524429	0.9999886359485278
209.78104990524452	0.9999886370301291
209.79104995524477	0.9999886381138456
209.80105000524503	0.9999886391972498
209.8110500552453	0.9999886402818967
209.82105010524552	0.9999886413645455
209.83105015524578	0.9999886424456698
209.84105020524603	0.9999886435288018
209.85105025524626	0.9999886446117967
209.86105030524652	0.9999886456940873
209.87105035524678	0.9999886467757847
209.88105040524704	0.9999886478570028
209.89105045524727	0.9999886489387659
209.90105050524753	0.9999886500203273
209.91105055524778	0.9999886511010143
209.921050605248	0.9999886521826278
209.93105065524827	0.9999886532645456
209.94105070524853	0.9999886543456079
209.9510507552488	0.9999886554259396
209.96105080524902	0.999988656506484
209.97105085524927	0.9999886575874161
209.98105090524953	0.9999886586672069
209.99105095524976	0.9999886597475066
210.00105100525002	0.9999886608277418
210.01105105525028	0.9999886619061573
210.02105110525054	0.9999886629870314
210.03105115525076	0.999988664067367
210.04105120525102	0.9999886651464633
210.05105125525128	0.9999886662262232
210.06105130525154	0.9999886673032152
210.07105135525177	0.9999886683820008
210.08105140525203	0.9999886694625676
210.09105145525228	0.9999886705420836
210.1010515052525	0.9999886716208563
210.11105155525277	0.9999886726969635
210.12105160525303	0.9999886737747654
210.1310516552533	0.9999886748538389
210.14105170525352	0.9999886759319611
210.15105175525377	0.9999886770104771
210.16105180525403	0.9999886780860031
210.17105185525426	0.9999886791638077
210.18105190525452	0.9999886802437997
210.19105195525478	0.9999886813203709
210.20105200525504	0.9999886823967409
210.21105205525527	0.9999886834716281
210.22105210525552	0.9999886845488214
210.23105215525578	0.9999886856281025
210.241052205256	0.9999886867045418
210.25105225525627	0.9999886877804472
210.26105230525653	0.9999886888551852
210.27105235525678	0.9999886899308785
210.28105240525701	0.9999886910079776
210.29105245525727	0.9999886920837937
210.30105250525753	0.9999886931589136
210.3110525552578	0.9999886942329873
210.32105260525802	0.9999886953081298
210.33105265525828	0.9999886963851352
210.34105270525853	0.9999886974600053
210.35105275525876	0.9999886985333672
210.36105280525902	0.9999886996067411
210.37105285525928	0.999988700680869
210.38105290525954	0.9999887017569759
210.39105295525977	0.9999887028309903
210.40105300526002	0.9999887039037061
210.41105305526028	0.9999887049779277
210.4210531052605	0.9999887060515252
210.43105315526077	0.9999887071258088
210.44105320526103	0.9999887081984078
210.4510532552613	0.9999887092702279
210.46105330526152	0.9999887103440881
210.47105335526177	0.9999887114173887
210.48105340526203	0.9999887124907155
210.4910534552623	0.9999887135627613
210.50105350526252	0.9999887146347417
210.51105355526278	0.9999887157067907
210.52105360526303	0.9999887167777676
210.53105365526326	0.9999887178503023
210.54105370526352	0.9999887189221996
210.55105375526378	0.9999887199926507
210.56105380526404	0.9999887210652627
210.57105385526427	0.9999887221359897
210.58105390526453	0.9999887232065339
210.59105395526478	0.9999887242788045
210.601054005265	0.9999887253489587
210.61105405526527	0.9999887264204279
210.62105410526553	0.9999887274909043
210.6310541552658	0.9999887285609135
210.64105420526602	0.9999887296318405
210.65105425526627	0.9999887307010731
210.66105430526653	0.9999887317718635
210.67105435526676	0.9999887328414213
210.68105440526702	0.9999887339104309
210.69105445526728	0.9999887349806791
210.70105450526754	0.9999887360488144
210.71105455526776	0.9999887371187439
210.72105460526802	0.9999887381878108
210.73105465526828	0.9999887392555985
210.74105470526854	0.9999887403255661
210.75105475526877	0.9999887413945541
210.76105480526903	0.9999887424633984
210.77105485526928	0.9999887435310547
210.7810549052695	0.9999887445975215
210.79105495526977	0.9999887456666132
210.80105500527003	0.99998874673594
210.8110550552703	0.9999887478038393
210.82105510527052	0.9999887488709307
210.83105515527078	0.9999887499365756
210.84105520527103	0.9999887510045272
210.85105525527126	0.9999887520725643
210.86105530527152	0.999988753139162
210.87105535527178	0.9999887542056584
210.88105540527204	0.9999887552703783
210.89105545527227	0.9999887563380426
210.90105550527252	0.9999887574058588
210.91105555527278	0.999988758471822
210.921055605273	0.9999887595373977
210.93105565527327	0.9999887606010555
210.94105570527353	0.9999887616673524
210.95105575527379	0.9999887627342583
210.96105580527401	0.9999887637994362
210.97105585527427	0.9999887648647082
210.98105590527453	0.9999887659287913
210.9910559552748	0.9999887669936545
211.00105600527502	0.9999887680591978
211.01105605527528	0.9999887691232131
211.02105610527553	0.9999887701874604
211.03105615527576	0.9999887712515543
211.04105620527602	0.9999887723164422
211.05105625527628	0.9999887733820104
211.06105630527654	0.9999887744451169
211.07105635527677	0.9999887755089127
211.08105640527702	0.999988776571121
211.09105645527728	0.9999887776334148
211.1010565052775	0.9999887786986403
211.11105655527777	0.9999887797609588
211.12105660527803	0.9999887808242877
211.1310566552783	0.9999887818879033
211.14105670527852	0.9999887829489819
211.15105675527877	0.999988784011575
211.16105680527903	0.9999887850734188
211.1710568552793	0.9999887861364132
211.18105690527952	0.9999887871993635
211.19105695527978	0.9999887882604925
211.20105700528003	0.9999887893233409
211.21105705528026	0.999988790384875
211.22105710528052	0.9999887914465762
211.23105715528078	0.9999887925077825
211.24105720528104	0.9999887935676034
211.25105725528127	0.9999887946293239
211.26105730528153	0.999988795690371
211.27105735528178	0.9999887967508007
211.281057405282	0.9999887978121698
211.29105745528227	0.9999887988715258
211.30105750528253	0.9999887999317928
211.3110575552828	0.9999888009920004
211.32105760528302	0.9999888020514613
211.33105765528327	0.9999888031128629
211.34105770528353	0.9999888041716007
211.35105775528376	0.9999888052306979
211.36105780528402	0.9999888062899297
211.37105785528428	0.9999888073494191
211.38105790528454	0.9999888084100095
211.39105795528477	0.9999888094672678
211.40105800528502	0.9999888105254132
211.41105805528528	0.9999888115841566
211.42105810528554	0.9999888126425648
211.43105815528577	0.9999888137019568
211.44105820528603	0.999988814759207
211.45105825528628	0.9999888158167034
211.4610583052865	0.9999888168755987
211.47105835528677	0.9999888179334416
211.48105840528703	0.9999888189914983
211.4910584552873	0.9999888200476709
211.50105850528752	0.9999888211034992
211.51105855528778	0.9999888221617313
211.52105860528803	0.999988823218825
211.53105865528826	0.9999888242755719
211.54105870528852	0.9999888253322071
211.55105875528878	0.999988826388034
211.56105880528904	0.9999888274451818
211.57105885528927	0.9999888285007261
211.58105890528952	0.9999888295568228
211.59105895528978	0.9999888306131773
211.60105900529	0.9999888316680084
211.61105905529027	0.9999888327254692
211.62105910529053	0.9999888337811594
211.63105915529079	0.9999888348364505
211.64105920529101	0.9999888358914156
211.65105925529127	0.9999888369435977
211.66105930529153	0.999988837999514
211.6710593552918	0.9999888390555338
211.68105940529202	0.9999888401096827
211.69105945529228	0.9999888411642742
211.70105950529253	0.9999888422178315
211.71105955529276	0.9999888432724242
211.72105960529302	0.999988844325891
211.73105965529328	0.9999888453788516
211.74105970529354	0.9999888464339746
211.75105975529377	0.9999888474876996
211.76105980529402	0.9999888485419559
211.77105985529428	0.9999888495953471
211.7810599052945	0.9999888506472847
211.79105995529477	0.999988851700744
211.80106000529503	0.999988852751621
211.8110600552953	0.9999888538043251
211.82106010529552	0.9999888548581436
211.83106015529577	0.9999888559105358
211.84106020529603	0.9999888569641785
211.8510602552963	0.9999888580150714
211.86106030529652	0.9999888590665018
211.87106035529678	0.9999888601181949
211.88106040529703	0.9999888611689707
211.89106045529726	0.999988862220727
211.90106050529752	0.9999888632718167
211.91106055529778	0.9999888643232201
211.92106060529804	0.999988865374465
211.93106065529827	0.9999888664242275
211.94106070529853	0.9999888674752486
211.95106075529878	0.9999888685255469
211.961060805299	0.9999888695749805
211.97106085529927	0.9999888706260472
211.98106090529953	0.9999888716759385
211.9910609552998	0.9999888727264182
212.00106100530002	0.9999888737767952
212.01106105530027	0.9999888748252357
212.02106110530053	0.9999888758748339
212.03106115530076	0.9999888769241505
212.04106120530102	0.9999888779733561
212.05106125530128	0.9999888790231515
212.06106130530154	0.9999888800707264
212.07106135530177	0.9999888811196375
212.08106140530202	0.9999888821690046
212.09106145530228	0.9999888832171461
212.10106150530254	0.9999888842652692
212.11106155530277	0.9999888853119736
212.12106160530303	0.9999888863612076
212.13106165530328	0.9999888874094067
212.1410617053035	0.999988888456398
212.15106175530377	0.9999888895049548
212.16106180530403	0.9999888905516595
212.1710618553043	0.9999888915991564
212.18106190530452	0.9999888926465542
212.19106195530478	0.9999888936923692
212.20106200530503	0.9999888947403377
212.21106205530526	0.9999888957857543
212.22106210530552	0.9999888968314513
212.23106215530578	0.9999888978790259
212.24106220530604	0.9999888989256677
212.25106225530627	0.9999888999729991
212.26106230530652	0.9999889010177324
212.27106235530678	0.999988902063733
212.281062405307	0.9999889031100434
212.29106245530727	0.9999889041539602
212.30106250530753	0.9999889051997746
212.31106255530779	0.9999889062441691
212.32106260530801	0.9999889072896518
212.33106265530827	0.9999889083354748
212.34106270530853	0.9999889093790374
212.3510627553088	0.9999889104237063
212.36106280530902	0.9999889114679739
212.37106285530928	0.9999889125119787
212.38106290530953	0.9999889135576
212.39106295530976	0.9999889146018648
212.40106300531002	0.9999889156464548
212.41106305531028	0.9999889166905213
212.42106310531054	0.9999889177332801
212.43106315531077	0.9999889187761869
212.44106320531102	0.9999889198186515
212.45106325531128	0.9999889208619838
212.4610633053115	0.9999889219054217
212.47106335531177	0.9999889229479029
212.48106340531203	0.9999889239915911
212.4910634553123	0.9999889250336017
212.50106350531252	0.9999889260753304
212.51106355531277	0.9999889271178461
212.52106360531303	0.9999889281584033
212.5310636553133	0.9999889292005362
212.54106370531352	0.9999889302435531
212.55106375531378	0.999988931285485
212.56106380531403	0.9999889323282944
212.57106385531426	0.9999889333689125
212.58106390531452	0.999988934409369
212.59106395531478	0.9999889354505933
212.60106400531504	0.9999889364906364
212.61106405531527	0.9999889375326643
212.62106410531553	0.9999889385734455
212.63106415531578	0.9999889396138424
212.641064205316	0.9999889406548574
212.65106425531627	0.9999889416943474
212.66106430531653	0.9999889427353085
212.6710643553168	0.9999889437734394
212.68106440531702	0.9999889448124547
212.69106445531727	0.9999889458539497
212.70106450531753	0.9999889468932585
212.71106455531776	0.999988947933762
212.72106460531802	0.9999889489722554
212.73106465531828	0.9999889500098639
212.74106470531854	0.9999889510491171
212.75106475531877	0.9999889520864054
212.76106480531902	0.9999889531256615
212.77106485531928	0.9999889541644928
212.78106490531954	0.9999889552027944
212.79106495531977	0.9999889562416566
212.80106500532003	0.9999889572793281
212.81106505532028	0.9999889583178131
212.8210651053205	0.999988959354908
212.83106515532077	0.9999889603910849
212.84106520532103	0.9999889614293019
212.8510652553213	0.9999889624665521
212.86106530532152	0.9999889635039765
212.87106535532178	0.9999889645409793
212.88106540532203	0.9999889655763735
212.89106545532226	0.9999889666134752
212.90106550532252	0.9999889676494671
212.91106555532278	0.9999889686858187
212.92106560532304	0.9999889697228527
212.93106565532327	0.9999889707581608
212.94106570532352	0.9999889717946651
212.95106575532378	0.9999889728307412
212.961065805324	0.9999889738662215
212.97106585532427	0.999988974901247
212.98106590532453	0.9999889759362471
212.99106595532479	0.999988976972046
213.00106600532501	0.9999889780072349
213.01106605532527	0.9999889790421012
213.02106610532553	0.999988980077735
213.0310661553258	0.9999889811117236
213.04106620532602	0.9999889821463561
213.05106625532628	0.9999889831811198
213.06106630532653	0.9999889842136381
213.07106635532676	0.999988985248526
213.08106640532702	0.9999889862824152
213.09106645532728	0.9999889873146022
213.10106650532754	0.9999889883487725
213.11106655532777	0.9999889893820186
213.12106660532802	0.9999889904169043
213.13106665532828	0.99998899145007
213.1410667053285	0.9999889924816726
213.15106675532877	0.9999889935154603
213.16106680532903	0.9999889945475222
213.1710668553293	0.9999889955812173
213.18106690532952	0.9999889966139544
213.19106695532977	0.9999889976460798
213.20106700533003	0.9999889986798094
213.2110670553303	0.9999889997106244
213.22106710533052	0.9999890007430045
213.23106715533078	0.9999890017742625
213.24106720533103	0.9999890028042976
213.25106725533126	0.9999890038363995
213.26106730533152	0.9999890048682711
213.27106735533178	0.9999890059003161
213.28106740533204	0.999989006932096
213.29106745533227	0.9999890079616569
213.30106750533253	0.9999890089915708
213.31106755533278	0.9999890100216512
213.321067605333	0.9999890110522244
213.33106765533327	0.9999890120836741
213.34106770533353	0.9999890131134377
213.3510677553338	0.9999890141441622
213.36106780533402	0.9999890151740236
213.37106785533427	0.9999890162033643
213.38106790533453	0.9999890172327238
213.39106795533476	0.9999890182602686
213.40106800533502	0.9999890192897255
213.41106805533528	0.999989020319541
213.42106810533554	0.9999890213494781
213.43106815533577	0.9999890223792233
213.44106820533602	0.99998902340663
213.45106825533628	0.9999890244342492
213.46106830533654	0.9999890254622684
213.47106835533677	0.9999890264900928
213.48106840533703	0.9999890275192177
213.49106845533728	0.9999890285483084
213.5010685053375	0.9999890295759059
213.51106855533777	0.9999890306031812
213.52106860533803	0.999989031630388
213.5310686553383	0.9999890326573757
213.54106870533852	0.9999890336835968
213.55106875533878	0.9999890347103044
213.56106880533903	0.9999890357388342
213.57106885533926	0.9999890367655525
213.58106890533952	0.9999890377932452
213.59106895533978	0.9999890388195184
213.60106900534004	0.9999890398441743
213.61106905534027	0.9999890408719373
213.62106910534052	0.999989041896707
213.63106915534078	0.9999890429225505
213.641069205341	0.9999890439494362
213.65106925534127	0.9999890449751887
213.66106930534153	0.9999890460012097
213.67106935534179	0.9999890470242501
213.68106940534201	0.9999890480496554
213.69106945534227	0.9999890490757578
213.70106950534253	0.9999890500999455
213.7110695553428	0.9999890511248137
213.72106960534302	0.9999890521487715
213.73106965534328	0.9999890531737333
213.74106970534353	0.9999890541989354
213.75106975534376	0.9999890552221181
213.76106980534402	0.9999890562464033
213.77106985534428	0.9999890572707959
213.78106990534454	0.999989058294386
213.79106995534477	0.9999890593194543
213.80107000534503	0.9999890603427449
213.81107005534528	0.9999890613657757
213.8210701053455	0.9999890623895324
213.83107015534577	0.999989063411999
213.84107020534603	0.9999890644353168
213.8510702553463	0.9999890654574133
213.86107030534652	0.9999890664798311
213.87107035534677	0.9999890675017032
213.88107040534703	0.9999890685234251
213.8910704553473	0.9999890695467751
213.90107050534752	0.9999890705691671
213.91107055534778	0.9999890715912194
213.92107060534804	0.999989072612908
213.93107065534826	0.9999890736344179
213.94107070534852	0.9999890746558934
213.95107075534878	0.9999890756766677
213.96107080534904	0.9999890766973841
213.97107085534927	0.9999890777189044
213.98107090534953	0.9999890787405608
213.99107095534978	0.999989079761923
214.00107100535	0.9999890807828287
214.01107105535027	0.9999890818015416
214.02107110535053	0.9999890828214945
214.0310711553508	0.9999890838415554
214.04107120535102	0.9999890848612901
214.05107125535127	0.9999890858819371
214.06107130535153	0.9999890869021193
214.07107135535176	0.9999890879223335
214.08107140535202	0.9999890889405618
214.09107145535228	0.9999890899600328
214.10107150535254	0.9999890909794966
214.11107155535277	0.9999890919972546
214.12107160535302	0.9999890930177011
214.13107165535328	0.9999890940363619
214.14107170535354	0.9999890950558171
214.15107175535377	0.999989096074846
214.16107180535403	0.9999890970910861
214.17107185535428	0.9999890981088065
214.18107190535451	0.9999890991269885
214.19107195535477	0.9999891001452582
214.20107200535503	0.9999891011634241
214.2110720553553	0.9999891021809104
214.22107210535552	0.9999891031995527
214.23107215535578	0.9999891042166862
214.24107220535603	0.9999891052321446
214.25107225535626	0.9999891062493839
214.26107230535652	0.9999891072659047
214.27107235535678	0.9999891082823839
214.28107240535704	0.9999891092996781
214.29107245535727	0.9999891103158361
214.30107250535752	0.9999891113336433
214.31107255535778	0.9999891123497078
214.321072605358	0.999989113364209
214.33107265535827	0.9999891143801285
214.34107270535853	0.9999891153957474
214.35107275535879	0.9999891164124093
214.36107280535902	0.9999891174286035
214.37107285535927	0.9999891184437381
214.38107290535953	0.9999891194586729
214.3910729553598	0.9999891204734478
214.40107300536002	0.9999891214884981
214.41107305536028	0.9999891225033818
214.42107310536053	0.9999891235182075
214.43107315536076	0.9999891245330675
214.44107320536102	0.9999891255475994
214.45107325536128	0.9999891265614987
214.46107330536154	0.9999891275762787
214.47107335536177	0.9999891285892561
214.48107340536203	0.9999891296018986
214.49107345536228	0.9999891306152426
214.5010735053625	0.9999891316290835
214.51107355536277	0.9999891326436521
214.52107360536303	0.9999891336563022
214.5310736553633	0.9999891346695328
214.54107370536352	0.999989135682689
214.55107375536377	0.9999891366949328
214.56107380536403	0.9999891377084646
214.5710738553643	0.999989138720733
214.58107390536452	0.9999891397324278
214.59107395536478	0.9999891407440159
214.60107400536504	0.9999891417568394
214.61107405536526	0.9999891427694102
214.62107410536552	0.9999891437803224
214.63107415536578	0.9999891447922515
214.64107420536604	0.9999891458029753
214.65107425536627	0.9999891468140387
214.66107430536653	0.9999891478263058
214.67107435536678	0.9999891488369319
214.681074405367	0.9999891498480095
214.69107445536727	0.9999891508588418
214.70107450536753	0.9999891518690482
214.7110745553678	0.9999891528802778
214.72107460536802	0.9999891538907986
214.73107465536827	0.9999891549005302
214.74107470536853	0.9999891559107426
214.75107475536876	0.9999891569206896
214.76107480536902	0.9999891579313112
214.77107485536928	0.9999891589402738
214.78107490536954	0.999989159948978
214.79107495536977	0.9999891609591265
214.80107500537002	0.9999891619673099
214.81107505537028	0.9999891629763372
214.82107510537054	0.9999891639855893
214.83107515537077	0.9999891649940212
214.84107520537103	0.9999891660030427
214.85107525537128	0.9999891670118086
214.86107530537151	0.9999891680208374
214.87107535537177	0.9999891690301234
214.88107540537203	0.9999891700375795
214.8910754553723	0.9999891710443456
214.90107550537252	0.9999891720520736
214.91107555537278	0.999989173059412
214.92107560537303	0.9999891740677342
214.93107565537326	0.9999891750750405
214.94107570537352	0.9999891760826763
214.95107575537378	0.999989177090211
214.96107580537404	0.9999891780966939
214.97107585537427	0.9999891791037046
214.98107590537452	0.9999891801101211
214.99107595537478	0.9999891811170329
215.001076005375	0.9999891821242652
215.01107605537527	0.999989183130421
215.02107610537553	0.99998918413715
215.03107615537579	0.9999891851434236
215.04107620537602	0.9999891861484758
215.05107625537627	0.9999891871535448
215.06107630537653	0.9999891881590004
215.0710763553768	0.9999891891658329
215.08107640537702	0.999989190171306
215.09107645537728	0.9999891911753396
215.10107650537753	0.9999891921799008
215.11107655537776	0.9999891931847548
215.12107660537802	0.9999891941891186
215.13107665537828	0.9999891951932659
215.14107670537854	0.9999891961983671
215.15107675537877	0.9999891972026541
215.16107680537903	0.9999891982071236
215.17107685537928	0.9999891992126546
215.1810769053795	0.9999892002167377
215.19107695537977	0.999989201219587
215.20107700538003	0.9999892022226433
215.2110770553803	0.9999892032254987
215.22107710538052	0.9999892042295432
215.23107715538077	0.9999892052334675
215.24107720538103	0.9999892062362338
215.2510772553813	0.9999892072389939
215.26107730538152	0.9999892082408833
215.27107735538178	0.9999892092433952
215.28107740538204	0.9999892102459675
215.29107745538226	0.9999892112485395
215.30107750538252	0.9999892122510319
215.31107755538278	0.9999892132534852
215.32107760538304	0.9999892142561024
215.33107765538327	0.999989215258454
215.34107770538353	0.9999892162586403
215.35107775538378	0.9999892172598452
215.361077805384	0.9999892182620546
215.37107785538427	0.9999892192627085
215.38107790538453	0.9999892202648656
215.3910779553848	0.9999892212665412
215.40107800538502	0.9999892222669223
215.41107805538527	0.9999892232665568
215.42107810538553	0.999989224266436
215.43107815538576	0.9999892252680954
215.44107820538602	0.9999892262688609
215.45107825538628	0.9999892272681198
215.46107830538654	0.9999892282675991
215.47107835538677	0.9999892292678444
215.48107840538702	0.999989230268393
215.49107845538728	0.9999892312679173
215.50107850538754	0.9999892322669085
215.51107855538777	0.9999892332665353
215.52107860538803	0.9999892342661585
215.53107865538828	0.9999892352655047
215.54107870538851	0.999989236264303
215.55107875538877	0.9999892372626114
215.56107880538903	0.9999892382615289
215.5710788553893	0.9999892392600913
215.58107890538952	0.999989240258292
215.59107895538978	0.9999892412569683
215.60107900539003	0.9999892422553329
215.61107905539026	0.9999892432526293
215.62107910539052	0.999989244249431
215.63107915539078	0.9999892452473547
215.64107920539104	0.9999892462458398
215.65107925539127	0.9999892472433481
215.66107930539152	0.9999892482395439
215.67107935539178	0.9999892492360272
215.681079405392	0.9999892502338227
215.69107945539227	0.9999892512303502
215.70107950539253	0.9999892522267685
215.71107955539279	0.9999892532238671
215.72107960539302	0.9999892542197782
215.73107965539327	0.9999892552161973
215.74107970539353	0.9999892562128094
215.7510797553938	0.9999892572087382
215.76107980539402	0.999989258203767
215.77107985539428	0.9999892591990744
215.78107990539453	0.999989260194571
215.79107995539476	0.9999892611904533
215.80108000539502	0.9999892621857902
215.81108005539528	0.9999892631806134
215.82108010539554	0.999989264175925
215.83108015539577	0.99998926517033
215.84108020539603	0.9999892661655447
215.85108025539628	0.9999892671598506
215.8610803053965	0.9999892681545344
215.87108035539677	0.9999892691492223
215.88108040539703	0.9999892701428325
215.8910804553973	0.9999892711382647
215.90108050539752	0.9999892721321666
215.91108055539777	0.9999892731244047
215.92108060539803	0.9999892741179016
215.9310806553983	0.999989275112567
215.94108070539852	0.9999892761060324
215.95108075539878	0.999989277099607
215.96108080539904	0.999989278093242
215.97108085539926	0.9999892790859232
215.98108090539952	0.9999892800774435
215.99108095539978	0.9999892810696817
216.00108100540004	0.9999892820634916
216.01108105540027	0.9999892830562066
216.02108110540053	0.9999892840472757
216.03108115540078	0.9999892850392443
216.041081205401	0.9999892860321338
216.05108125540127	0.9999892870246383
216.06108130540153	0.9999892880157472
216.0710813554018	0.9999892890062245
216.08108140540202	0.9999892899980906
216.09108145540227	0.999989290990269
216.10108150540253	0.9999892919823452
216.11108155540276	0.9999892929731344
216.12108160540302	0.9999892939634212
216.13108165540328	0.9999892949538325
216.14108170540354	0.9999892959445889
216.15108175540377	0.9999892969347336
216.16108180540402	0.9999892979250532
216.17108185540428	0.9999892989152537
216.18108190540454	0.9999892999039776
216.19108195540477	0.9999893008941383
216.20108200540503	0.9999893018841662
216.21108205540529	0.9999893028749861
216.22108210540551	0.9999893038642542
216.23108215540577	0.9999893048522587
216.24108220540603	0.9999893058415801
216.2510822554063	0.9999893068320033
216.26108230540652	0.9999893078213727
216.27108235540678	0.9999893088099205
216.28108240540703	0.999989309798775
216.29108245540726	0.9999893107857977
216.30108250540752	0.9999893117739496
216.31108255540778	0.999989312762488
216.32108260540804	0.9999893137505153
216.33108265540827	0.9999893147376611
216.34108270540852	0.9999893157246557
216.35108275540878	0.9999893167133418
216.361082805409	0.9999893177010846
216.37108285540927	0.9999893186883595
216.38108290540953	0.9999893196757935
216.3910829554098	0.9999893206630838
216.40108300541002	0.99998932165101
216.41108305541027	0.9999893226385421
216.42108310541053	0.9999893236251347
216.4310831554108	0.9999893246120268
216.44108320541102	0.9999893255972933
216.45108325541128	0.999989326582407
216.46108330541153	0.9999893275697292
216.47108335541176	0.9999893285566471
216.48108340541202	0.9999893295416105
216.49108345541228	0.9999893305277471
216.50108350541254	0.9999893315136861
216.51108355541277	0.9999893324988227
216.52108360541303	0.9999893334841755
216.53108365541328	0.9999893344700124
216.5410837054135	0.9999893354558509
216.55108375541377	0.9999893364394431
216.56108380541403	0.9999893374242651
216.5710838554143	0.9999893384102091
216.58108390541452	0.9999893393951307
216.59108395541477	0.9999893403782427
216.60108400541503	0.9999893413619748
216.6110840554153	0.9999893423469772
216.62108410541552	0.9999893433311614
216.63108415541578	0.9999893443149941
216.64108420541604	0.9999893452978413
216.65108425541627	0.9999893462816695
216.66108430541652	0.9999893472646848
216.67108435541678	0.9999893482483778
216.68108440541704	0.9999893492316808
216.69108445541727	0.9999893502145851
216.70108450541753	0.9999893511978909
216.71108455541778	0.999989352179879
216.721084605418	0.9999893531621661
216.73108465541827	0.999989354145127
216.74108470541853	0.9999893551273353
216.7510847554188	0.999989356109216
216.76108480541902	0.9999893570919718
216.77108485541928	0.9999893580741744
216.78108490541953	0.9999893590562778
216.79108495541976	0.9999893600379586
216.80108500542002	0.9999893610189832
216.81108505542028	0.9999893620008227
216.82108510542054	0.9999893629824061
216.83108515542077	0.9999893639630532
216.84108520542102	0.999989364944164
216.85108525542128	0.999989365925222
216.86108530542154	0.9999893669054798
216.87108535542177	0.9999893678851391
216.88108540542203	0.9999893688656626
216.89108545542229	0.9999893698466664
216.90108550542251	0.9999893708261909
216.91108555542277	0.9999893718075396
216.92108560542303	0.9999893727885322
216.9310856554233	0.9999893737678657
216.94108570542352	0.9999893747468579
216.95108575542378	0.9999893757261319
216.96108580542403	0.9999893767060057
216.97108585542426	0.9999893776862523
216.98108590542452	0.9999893786651225
216.99108595542478	0.9999893796436512
217.00108600542504	0.999989380623336
217.01108605542527	0.9999893816008595
217.02108610542552	0.9999893825794831
217.03108615542578	0.9999893835589928
217.041086205426	0.9999893845375678
217.05108625542627	0.9999893855149066
217.06108630542653	0.9999893864930042
217.0710863554268	0.9999893874716607
217.08108640542702	0.9999893884488078
217.09108645542727	0.999989389425667
217.10108650542753	0.9999893904035696
217.1110865554278	0.9999893913819982
217.12108660542802	0.9999893923586388
217.13108665542828	0.9999893933356865
217.14108670542853	0.9999893943137681
217.15108675542876	0.9999893952902003
217.16108680542902	0.9999893962655098
217.17108685542928	0.9999893972421228
217.18108690542954	0.9999893982195867
217.19108695542977	0.9999893991960808
217.20108700543003	0.9999894001713509
217.21108705543028	0.9999894011471041
217.2210871054305	0.9999894021223218
217.23108715543077	0.9999894030977042
217.24108720543103	0.9999894040736449
217.2510872554313	0.9999894050487591
217.26108730543152	0.9999894060240644
217.27108735543177	0.9999894069988943
217.28108740543203	0.9999894079733515
217.2910874554323	0.9999894089488739
217.30108750543252	0.9999894099250973
217.31108755543278	0.9999894108993996
217.32108760543304	0.9999894118740404
217.33108765543327	0.999989412848873
217.34108770543352	0.9999894138235392
217.35108775543378	0.9999894147977495
217.36108780543404	0.9999894157709635
217.37108785543427	0.9999894167449628
217.38108790543453	0.9999894177186771
217.39108795543478	0.9999894186920119
217.401088005435	0.9999894196650616
217.41108805543527	0.9999894206382165
217.42108810543553	0.9999894216119216
217.4310881554358	0.9999894225847632
217.44108820543602	0.9999894235570999
217.45108825543628	0.9999894245315976
217.46108830543653	0.9999894255049804
217.47108835543676	0.9999894264767036
217.48108840543702	0.9999894274500033
217.49108845543728	0.9999894284227399
217.50108850543754	0.9999894293945769
217.51108855543777	0.9999894303660146
217.52108860543802	0.9999894313370797
217.53108865543828	0.9999894323091184
217.54108870543854	0.9999894332809572
217.55108875543877	0.9999894342513971
217.56108880543903	0.9999894352233174
217.57108885543929	0.9999894361952152
217.58108890543951	0.999989437165537
217.59108895543977	0.999989438135754
217.60108900544003	0.9999894391072064
217.6110890554403	0.9999894400782147
217.62108910544052	0.9999894410488246
217.63108915544078	0.9999894420196611
217.64108920544103	0.9999894429899729
217.65108925544126	0.999989443959825
217.66108930544152	0.999989444928696
217.67108935544178	0.9999894458995867
217.68108940544204	0.9999894468701851
217.69108945544227	0.9999894478381897
217.70108950544252	0.9999894488064007
217.71108955544278	0.9999894497762325
217.721089605443	0.9999894507451385
217.73108965544327	0.9999894517139813
217.74108970544353	0.9999894526836609
217.7510897554438	0.9999894536526306
217.76108980544402	0.9999894546206529
217.77108985544427	0.9999894555886478
217.78108990544453	0.9999894565577098
217.7910899554448	0.9999894575256786
217.80109000544502	0.9999894584938416
217.81109005544528	0.99998945946178
217.82109010544553	0.9999894604292755
217.83109015544576	0.9999894613972895
217.84109020544602	0.9999894623647079
217.85109025544628	0.9999894633311257
217.86109030544654	0.9999894642986372
217.87109035544677	0.9999894652666984
217.88109040544703	0.9999894662339305
217.89109045544728	0.9999894672010786
217.9010905054475	0.9999894681682368
217.91109055544777	0.9999894691353338
217.92109060544803	0.9999894701005273
217.9310906554483	0.999989471066855
217.94109070544852	0.9999894720342967
217.95109075544877	0.9999894730013813
217.96109080544903	0.9999894739674421
217.9710908554493	0.9999894749324568
217.98109090544952	0.9999894758980582
217.99109095544978	0.9999894768647266
218.00109100545004	0.9999894778295843
218.01109105545027	0.999989478794752
218.02109110545052	0.9999894797617537
218.03109115545078	0.9999894807264701
218.04109120545104	0.9999894816906929
218.05109125545127	0.999989482655429
218.06109130545153	0.9999894836205432
218.07109135545178	0.9999894845851529
218.081091405452	0.9999894855486267
218.09109145545227	0.9999894865126314
218.10109150545253	0.9999894874780776
218.1110915554528	0.9999894884426412
218.12109160545302	0.9999894894055174
218.13109165545328	0.9999894903694989
218.14109170545353	0.9999894913326921
218.15109175545376	0.9999894922952097
218.16109180545402	0.9999894932583074
218.17109185545428	0.9999894942220088
218.18109190545454	0.9999894951850561
218.19109195545477	0.9999894961483888
218.20109200545502	0.9999894971110537
218.21109205545528	0.9999894980739188
218.22109210545554	0.9999894990360714
218.23109215545577	0.9999894999973331
218.24109220545603	0.9999895009610271
218.25109225545629	0.999989501923887
218.26109230545651	0.999989502884364
218.27109235545677	0.999989503845831
218.28109240545703	0.9999895048084527
218.2910924554573	0.9999895057694588
218.30109250545752	0.9999895067302934
218.31109255545778	0.9999895076918534
218.32109260545803	0.9999895086530308
218.33109265545826	0.9999895096134299
218.34109270545852	0.9999895105743356
218.35109275545878	0.9999895115357816
218.36109280545904	0.9999895124959841
218.37109285545927	0.9999895134568818
218.38109290545952	0.9999895144177441
218.39109295545978	0.9999895153785777
218.40109300546	0.999989516338807
218.41109305546027	0.9999895172984867
218.42109310546053	0.9999895182575446
218.4310931554608	0.9999895192173803
218.44109320546102	0.9999895201781241
218.45109325546127	0.9999895211378774
218.46109330546153	0.9999895220961008
218.4710933554618	0.9999895230552549
218.48109340546202	0.9999895240143984
218.49109345546228	0.9999895249727084
218.50109350546253	0.9999895259323153
218.51109355546276	0.9999895268917383
218.52109360546302	0.9999895278513222
218.53109365546328	0.9999895288100037
218.54109370546354	0.9999895297674986
218.55109375546377	0.999989530726633
218.56109380546403	0.9999895316853988
218.57109385546428	0.9999895326420242
218.5810939054645	0.9999895335999575
218.59109395546477	0.9999895345590016
218.60109400546503	0.9999895355162187
218.6110940554653	0.999989536472858
218.62109410546552	0.9999895374291426
218.63109415546577	0.9999895383862117
218.64109420546603	0.9999895393431254
218.6510942554663	0.9999895402991482
218.66109430546652	0.999989541256255
218.67109435546678	0.999989542214342
218.68109440546704	0.9999895431703609
218.69109445546727	0.9999895441260442
218.70109450546752	0.9999895450828772
218.71109455546778	0.9999895460385498
218.72109460546804	0.9999895469943824
218.73109465546827	0.9999895479505365
218.74109470546853	0.9999895489058563
218.75109475546878	0.9999895498613954
218.761094805469	0.9999895508167159
218.77109485546927	0.9999895517714135
218.78109490546953	0.9999895527264213
218.7910949554698	0.9999895536800109
218.80109500547002	0.9999895546337452
218.81109505547028	0.9999895555907461
218.82109510547053	0.9999895565464807
218.83109515547076	0.9999895575002956
218.84109520547102	0.999989558454518
218.85109525547128	0.9999895594087757
218.86109530547154	0.9999895603625226
218.87109535547177	0.9999895613158962
218.88109540547202	0.9999895622708319
218.89109545547228	0.9999895632255569
218.90109550547254	0.9999895641789887
218.91109555547277	0.9999895651326829
218.92109560547303	0.9999895660858475
218.93109565547329	0.9999895670377272
218.94109570547351	0.9999895679907967
218.95109575547377	0.99998956894372
218.96109580547403	0.9999895698962291
218.9710958554743	0.9999895708487382
218.98109590547452	0.999989571801744
218.99109595547478	0.9999895727545712
219.00109600547503	0.9999895737070346
219.01109605547526	0.9999895746602365
219.02109610547552	0.9999895756119784
219.03109615547578	0.999989576563399
219.04109620547604	0.9999895775154791
219.05109625547627	0.9999895784675129
219.06109630547653	0.9999895794195549
219.07109635547678	0.9999895803708024
219.081096405477	0.9999895813211643
219.09109645547727	0.9999895822722481
219.10109650547753	0.9999895832230831
219.1110965554778	0.999989584173476
219.12109660547802	0.9999895851257388
219.13109665547827	0.9999895860762741
219.14109670547853	0.9999895870257834
219.1510967554788	0.9999895879765001
219.16109680547902	0.9999895889280458
219.17109685547928	0.9999895898778045
219.18109690547954	0.9999895908263375
219.19109695547976	0.9999895917751768
219.20109700548002	0.9999895927263559
219.21109705548028	0.9999895936764484
219.22109710548054	0.9999895946243496
219.23109715548077	0.9999895955738451
219.24109720548103	0.999989596522919
219.25109725548128	0.9999895974708831
219.2610973054815	0.9999895984194568
219.27109735548177	0.999989599369281
219.28109740548203	0.9999896003172536
219.2910974554823	0.9999896012656372
219.30109750548252	0.9999896022139954
219.31109755548277	0.9999896031624093
219.32109760548303	0.9999896041114432
219.3310976554833	0.9999896050586851
219.34109770548352	0.9999896060060379
219.35109775548378	0.9999896069537415
219.36109780548404	0.9999896079005158
219.37109785548427	0.9999896088480443
219.38109790548452	0.9999896097970024
219.39109795548478	0.9999896107440286
219.40109800548504	0.9999896116901354
219.41109805548527	0.9999896126358574
219.42109810548553	0.999989613583444
219.43109815548578	0.9999896145306001
219.441098205486	0.9999896154771736
219.45109825548627	0.9999896164248727
219.46109830548653	0.9999896173716876
219.4710983554868	0.9999896183182774
219.48109840548702	0.9999896192648445
219.49109845548728	0.9999896202102485
219.50109850548753	0.9999896211544674
219.51109855548776	0.999989622100262
219.52109860548802	0.999989623046621
219.53109865548828	0.9999896239925113
219.54109870548854	0.9999896249377488
219.55109875548877	0.9999896258824593
219.56109880548902	0.9999896268265965
219.57109885548928	0.9999896277709869
219.58109890548954	0.99998962871634
219.59109895548977	0.9999896296614298
219.60109900549003	0.9999896306064696
219.61109905549029	0.9999896315506603
219.62109910549052	0.9999896324954806
219.63109915549077	0.9999896334403603
219.64109920549103	0.9999896343843082
219.6510992554913	0.9999896353275872
219.66109930549152	0.9999896362712978
219.67109935549178	0.9999896372140632
219.68109940549203	0.9999896381579332
219.69109945549226	0.9999896391025924
219.70109950549252	0.9999896400454658
219.71109955549278	0.9999896409874813
219.72109960549304	0.9999896419293048
219.73109965549327	0.9999896428727187
219.74109970549353	0.9999896438155371
219.75109975549378	0.9999896447569973
219.761099805494	0.9999896456997304
219.77109985549427	0.9999896466440535
219.78109990549453	0.9999896475861876
219.7910999554948	0.9999896485264509
219.80110000549502	0.9999896494687395
219.81110005549527	0.9999896504110631
219.82110010549553	0.9999896513523296
219.8311001554958	0.9999896522939382
219.84110020549602	0.9999896532353447
219.85110025549628	0.9999896541760412
219.86110030549654	0.9999896551169917
219.87110035549676	0.9999896560572101
219.88110040549702	0.999989656998387
219.89110045549728	0.9999896579390456
219.90110050549754	0.9999896588790675
219.91110055549777	0.9999896598200685
219.92110060549803	0.9999896607606767
219.93110065549828	0.9999896617014155
219.9411007054985	0.9999896626420086
219.95110075549877	0.9999896635825947
219.96110080549903	0.9999896645226668
219.9711008554993	0.9999896654618153
219.98110090549952	0.9999896664013134
219.99110095549977	0.9999896673416057
220.00110100550003	0.9999896682803991
220.0111010555003	0.9999896692193017
220.02110110550052	0.9999896701593028
220.03110115550078	0.9999896710982519
220.04110120550104	0.9999896720370404
220.05110125550127	0.9999896729756977
220.06110130550152	0.9999896739135322
220.07110135550178	0.9999896748516656
220.08110140550204	0.9999896757913238
220.09110145550227	0.9999896767308022
220.10110150550253	0.999989677669432
220.11110155550278	0.9999896786067739
220.12110160550301	0.9999896795436165
220.13110165550327	0.9999896804806006
220.14110170550353	0.9999896814183561
220.1511017555038	0.9999896823564535
220.16110180550402	0.9999896832944062
220.17110185550428	0.9999896842314211
220.18110190550453	0.9999896851674243
220.19110195550476	0.9999896861046037
220.20110200550502	0.999989687041066
220.21110205550528	0.999989687976746
220.22110210550554	0.9999896889131382
220.23110215550577	0.9999896898496455
220.24110220550602	0.9999896907873183
220.25110225550628	0.9999896917246116
220.26110230550654	0.9999896926606671
220.27110235550677	0.9999896935962294
220.28110240550703	0.9999896945306301
220.29110245550729	0.999989695465571
220.30110250550752	0.9999896964021975
220.31110255550777	0.9999896973380296
220.32110260550803	0.9999896982721683
220.3311026555083	0.9999896992068218
220.34110270550852	0.9999897001429667
220.35110275550878	0.9999897010773072
220.36110280550903	0.9999897020106969
220.37110285550926	0.9999897029454595
220.38110290550952	0.9999897038803198
220.39110295550978	0.9999897048156615
220.40110300551004	0.9999897057507162
220.41110305551027	0.9999897066850307
220.42110310551053	0.9999897076185243
220.43110315551078	0.9999897085507496
220.441103205511	0.999989709484243
220.45110325551127	0.9999897104188515
220.46110330551153	0.9999897113528615
220.4711033555118	0.9999897122866284
220.48110340551202	0.9999897132196116
220.49110345551227	0.9999897141518128
220.50110350551253	0.9999897150842149
220.5111035555128	0.9999897160172927
220.52110360551302	0.9999897169509953
220.53110365551328	0.9999897178846445
220.54110370551354	0.9999897188167155
220.55110375551376	0.9999897197496194
220.56110380551402	0.9999897206827286
220.57110385551428	0.9999897216145558
220.58110390551454	0.9999897225465522
220.59110395551477	0.9999897234783027
220.60110400551503	0.9999897244097135
220.61110405551528	0.9999897253417902
220.6211041055155	0.9999897262727654
220.63110415551577	0.999989727203181
220.64110420551603	0.9999897281341336
220.6511042555163	0.9999897290653924
220.66110430551652	0.9999897299966164
220.67110435551677	0.9999897309272662
220.68110440551703	0.999989731858507
220.6911044555173	0.9999897327892773
220.70110450551752	0.9999897337197585
220.71110455551778	0.9999897346493131
220.72110460551804	0.999989735579938
220.73110465551827	0.9999897365112839
220.74110470551852	0.9999897374403592
220.75110475551878	0.9999897383692022
220.76110480551904	0.9999897392984065
220.77110485551927	0.9999897402270347
220.78110490551953	0.9999897411561917
220.79110495551978	0.9999897420849444
220.80110500552001	0.9999897430142868
220.81110505552027	0.9999897439447022
220.82110510552053	0.9999897448729324
220.8311051555208	0.9999897458011068
220.84110520552102	0.9999897467298897
220.85110525552128	0.9999897476585119
220.86110530552153	0.9999897485868926
220.87110535552176	0.9999897495158282
220.88110540552202	0.999989750444294
220.89110545552228	0.9999897513714879
220.90110550552254	0.9999897523001233
220.91110555552277	0.9999897532281261
220.92110560552302	0.9999897541548147
220.93110565552328	0.9999897550813074
220.94110570552354	0.9999897560087537
220.95110575552377	0.9999897569368664
220.96110580552403	0.9999897578647358
220.97110585552429	0.9999897587917503
220.98110590552452	0.9999897597183777
220.99110595552477	0.99998976064421
221.00110600552503	0.9999897615696247
221.0111060555253	0.9999897624971983
221.02110610552552	0.9999897634252279
221.03110615552578	0.9999897643518385
221.04110620552603	0.9999897652783201
221.05110625552626	0.9999897662047982
221.06110630552652	0.9999897671306075
221.07110635552678	0.999989768056087
221.08110640552704	0.9999897689809509
221.09110645552727	0.9999897699071201
221.10110650552753	0.9999897708333358
221.11110655552778	0.9999897717586472
221.121106605528	0.9999897726839654
221.13110665552827	0.9999897736079856
221.14110670552853	0.9999897745325084
221.1511067555288	0.9999897754572815
221.16110680552902	0.999989776382412
221.17110685552927	0.9999897773079902
221.18110690552953	0.9999897782331713
221.1911069555298	0.9999897791570431
221.20110700553002	0.9999897800803517
221.21110705553028	0.9999897810044968
221.22110710553054	0.9999897819292937
221.23110715553076	0.9999897828532909
221.24110720553102	0.9999897837759952
221.25110725553128	0.9999897846987491
221.26110730553154	0.9999897856226558
221.27110735553177	0.9999897865462694
221.28110740553203	0.9999897874676923
221.29110745553228	0.9999897883907923
221.3011075055325	0.999989789313457
221.31110755553277	0.9999897902359723
221.32110760553303	0.9999897911595143
221.3311076555333	0.9999897920819993
221.34110770553352	0.9999897930050661
221.35110775553377	0.9999897939274872
221.36110780553403	0.9999897948487183
221.3711078555343	0.9999897957706612
221.38110790553452	0.9999897966936524
221.39110795553478	0.9999897976146536
221.40110800553504	0.9999897985349254
221.41110805553527	0.9999897994562548
221.42110810553552	0.9999898003778301
221.43110815553578	0.9999898012996994
221.44110820553604	0.9999898022213518
221.45110825553627	0.9999898031417244
221.46110830553653	0.9999898040626553
221.47110835553678	0.9999898049846273
221.48110840553701	0.999989805906251
221.49110845553727	0.9999898068268883
221.50110850553753	0.999989807747021
221.5111085555378	0.9999898086672749
221.52110860553802	0.9999898095876051
221.53110865553828	0.9999898105076475
221.54110870553853	0.9999898114269719
221.55110875553876	0.9999898123472765
221.56110880553902	0.9999898132666178
221.57110885553928	0.9999898141848135
221.58110890553954	0.9999898151051678
221.59110895553977	0.9999898160254287
221.60110900554002	0.9999898169446929
221.61110905554028	0.9999898178634342
221.62110910554054	0.9999898187828411
221.63110915554077	0.9999898197021589
221.64110920554103	0.9999898206206551
221.6511092555413	0.999989821538891
221.66110930554152	0.9999898224574513
221.67110935554177	0.9999898233756748
221.68110940554203	0.99998982429448
221.6911094555423	0.9999898252122082
221.70110950554252	0.9999898261290306
221.71110955554278	0.9999898270466552
221.72110960554303	0.9999898279641707
221.73110965554326	0.9999898288819374
221.74110970554352	0.9999898297992664
221.75110975554378	0.9999898307168021
221.76110980554404	0.9999898316338949
221.77110985554427	0.9999898325505294
221.78110990554453	0.9999898334676508
221.79110995554478	0.999989834384667
221.801110005545	0.9999898353021072
221.81111005554527	0.9999898362172523
221.82111010554553	0.9999898371327722
221.8311101555458	0.9999898380498536
221.84111020554602	0.9999898389657859
221.85111025554627	0.9999898398812292
221.86111030554653	0.9999898407969029
221.8711103555468	0.9999898417120269
221.88111040554702	0.9999898426277545
221.89111045554728	0.9999898435438035
221.90111050554754	0.9999898444586041
221.91111055554776	0.9999898453738763
221.92111060554802	0.9999898462896235
221.93111065554828	0.9999898472042825
221.94111070554854	0.9999898481196968
221.95111075554877	0.9999898490354551
221.96111080554903	0.9999898499493243
221.97111085554928	0.9999898508636241
221.9811109055495	0.9999898517781671
221.99111095554977	0.9999898526932514
222.00111100555003	0.9999898536079574
222.0111110555503	0.9999898545214734
222.02111110555052	0.9999898554347669
222.03111115555078	0.9999898563481329
222.04111120555103	0.9999898572625711
222.0511112555513	0.9999898581762575
222.06111130555152	0.9999898590899724
222.07111135555178	0.9999898600034207
222.08111140555204	0.9999898609169863
222.09111145555227	0.9999898618315178
222.10111150555252	0.9999898627445679
222.11111155555278	0.9999898636568695
222.12111160555304	0.9999898645703165
222.13111165555327	0.9999898654831142
222.14111170555353	0.999989866395026
222.15111175555379	0.9999898673076056
222.16111180555401	0.9999898682193078
222.17111185555427	0.9999898691305554
222.18111190555453	0.9999898700415542
222.1911119555548	0.999989870954069
222.20111200555502	0.9999898718661331
222.21111205555528	0.9999898727774025
222.22111210555553	0.999989873688753
222.23111215555576	0.9999898745993918
222.24111220555602	0.9999898755109596
222.25111225555628	0.9999898764229659
222.26111230555654	0.9999898773342866
222.27111235555677	0.9999898782445171
222.28111240555702	0.9999898791549747
222.29111245555728	0.9999898800656805
222.30111250555754	0.9999898809765749
222.31111255555777	0.9999898818871195
222.32111260555803	0.9999898827964895
222.3311126555583	0.999989883706153
222.34111270555852	0.9999898846157863
222.35111275555877	0.9999898855250302
222.36111280555903	0.9999898864349668
222.3711128555593	0.9999898873446273
222.38111290555952	0.9999898882532569
222.39111295555978	0.999989889162393
222.40111300556003	0.9999898900724058
222.41111305556026	0.9999898909821738
222.42111310556052	0.9999898918913014
222.43111315556078	0.9999898928008562
222.44111320556104	0.9999898937089176
222.45111325556127	0.9999898946177769
222.46111330556153	0.9999898955265795
222.47111335556178	0.9999898964342655
222.481113405562	0.9999898973429637
222.49111345556227	0.9999898982507515
222.50111350556253	0.9999898991593368
222.5111135555628	0.9999899000678896
222.52111360556302	0.9999899009753875
222.53111365556327	0.9999899018822235
222.54111370556353	0.9999899027890411
222.5511137555638	0.9999899036974065
222.56111380556402	0.9999899046064082
222.57111385556428	0.9999899055143653
222.58111390556454	0.9999899064209589
222.59111395556477	0.9999899073276423
222.60111400556502	0.9999899082346718
222.61111405556528	0.9999899091416345
222.62111410556554	0.9999899100480696
222.63111415556577	0.9999899109555654
222.64111420556603	0.9999899118616132
222.65111425556628	0.9999899127680871
222.6611143055665	0.9999899136750786
222.67111435556677	0.9999899145802624
222.68111440556703	0.9999899154853088
222.6911144555673	0.9999899163908057
222.70111450556752	0.9999899172968489
222.71111455556778	0.9999899182025223
222.72111460556803	0.9999899191085194
222.7311146555683	0.9999899200136525
222.74111470556852	0.9999899209179134
222.75111475556878	0.9999899218224263
222.76111480556904	0.9999899227276466
222.77111485556927	0.9999899236323412
222.78111490556952	0.9999899245360926
222.79111495556978	0.9999899254401656
222.80111500557004	0.9999899263439821
222.81111505557027	0.9999899272480728
222.82111510557053	0.9999899281526121
222.83111515557079	0.9999899290565306
222.84111520557101	0.9999899299602416
222.85111525557127	0.9999899308636566
222.86111530557153	0.9999899317672835
222.8711153555718	0.9999899326717625
222.88111540557202	0.9999899335751661
222.89111545557228	0.9999899344786255
222.90111550557253	0.9999899353816902
222.91111555557276	0.9999899362841523
222.92111560557302	0.9999899371866451
222.93111565557328	0.9999899380885937
222.94111570557354	0.9999899389911904
222.95111575557377	0.999989939893441
222.96111580557402	0.9999899407964296
222.97111585557428	0.9999899416994183
222.98111590557454	0.9999899426010542
222.99111595557477	0.999989943503098
223.00111600557503	0.9999899444049933
223.0111160555753	0.9999899453071752
223.02111610557552	0.999989946209459
223.03111615557577	0.9999899471112376
223.04111620557603	0.9999899480134374
223.0511162555763	0.9999899489149638
223.06111630557652	0.9999899498155733
223.07111635557678	0.9999899507172262
223.08111640557703	0.9999899516185093
223.09111645557726	0.9999899525190172
223.10111650557752	0.9999899534188934
223.11111655557778	0.9999899543189408
223.12111660557804	0.9999899552203264
223.13111665557827	0.9999899561223492
223.14111670557853	0.999989957022569
223.15111675557878	0.9999899579209869
223.161116805579	0.9999899588209441
223.17111685557927	0.9999899597219971
223.18111690557953	0.9999899606219976
223.1911169555798	0.9999899615224982
223.20111700558002	0.9999899624232462
223.21111705558027	0.999989963322408
223.22111710558053	0.9999899642215139
223.2311171555808	0.9999899651205862
223.24111720558102	0.9999899660178385
223.25111725558128	0.9999899669160468
223.26111730558154	0.9999899678149338
223.27111735558177	0.9999899687142686
223.28111740558202	0.9999899696135847
223.29111745558228	0.999989970511624
223.30111750558254	0.9999899714094127
223.31111755558277	0.9999899723066138
223.32111760558303	0.9999899732043731
223.33111765558328	0.9999899741036565
223.3411177055835	0.9999899750021394
223.35111775558377	0.9999899758996893
223.36111780558403	0.9999899767967405
223.3711178555843	0.999989977693522
223.38111790558452	0.9999899785910333
223.39111795558478	0.9999899794874313
223.40111800558503	0.9999899803839828
223.4111180555853	0.9999899812807197
223.42111810558552	0.9999899821769958
223.43111815558578	0.9999899830746657
223.44111820558604	0.9999899839714104
223.45111825558627	0.999989984868303
223.46111830558652	0.9999899857648936
223.47111835558678	0.9999899866612824
223.48111840558704	0.999989987557656
223.49111845558727	0.9999899884535594
223.50111850558753	0.9999899893495375
223.51111855558779	0.9999899902454336
223.52111860558801	0.9999899911418042
223.53111865558827	0.9999899920383709
223.54111870558853	0.9999899929336127
223.5511187555888	0.9999899938277843
223.56111880558902	0.9999899947216673
223.57111885558928	0.9999899956163275
223.58111890558953	0.9999899965126242
223.59111895558976	0.9999899974079652
223.60111900559002	0.9999899983027893
223.61111905559028	0.9999899991978695
223.62111910559054	0.9999900000915399
223.63111915559077	0.9999900009850972
223.64111920559102	0.9999900018801924
223.65111925559128	0.9999900027754896
223.66111930559154	0.9999900036702959
223.67111935559177	0.9999900045643969
223.68111940559203	0.999990005456856
223.6911194555923	0.9999900063505195
223.70111950559252	0.9999900072448837
223.71111955559277	0.9999900081382541
223.72111960559303	0.9999900090295639
223.7311196555933	0.9999900099224963
223.74111970559352	0.999990010816591
223.75111975559378	0.999990011709139
223.76111980559403	0.9999900126025375
223.77111985559426	0.9999900134952325
223.78111990559452	0.9999900143869209
223.79111995559478	0.9999900152792395
223.80112000559504	0.9999900161708983
223.81112005559527	0.9999900170624789
223.82112010559553	0.9999900179549982
223.83112015559578	0.9999900188477476
223.841120205596	0.9999900197410296
223.85112025559627	0.9999900206326676
223.86112030559653	0.9999900215228371
223.8711203555968	0.9999900224135665
223.88112040559702	0.9999900233036211
223.89112045559727	0.9999900241953518
223.90112050559753	0.9999900250873819
223.9111205555978	0.99999002597887
223.92112060559802	0.9999900268690682
223.93112065559828	0.999990027758461
223.94112070559854	0.9999900286485247
223.95112075559877	0.9999900295389926
223.96112080559902	0.9999900304297837
223.97112085559928	0.9999900313210899
223.98112090559954	0.9999900322116225
223.99112095559977	0.9999900331019749
224.00112100560003	0.9999900339919822
224.01112105560028	0.9999900348811639
224.0211211056005	0.9999900357704613
224.03112115560077	0.9999900366598152
224.04112120560103	0.9999900375497139
224.0511212556013	0.9999900384393656
224.06112130560152	0.9999900393286675
224.07112135560178	0.9999900402179432
224.08112140560203	0.9999900411072608
224.0911214556023	0.9999900419970077
224.10112150560252	0.9999900428860516
224.11112155560278	0.9999900437743244
224.12112160560304	0.9999900446622942
224.13112165560327	0.9999900455504542
224.14112170560352	0.9999900464391076
224.15112175560378	0.9999900473295114
224.16112180560404	0.9999900482171172
224.17112185560427	0.9999900491043174
224.18112190560453	0.9999900499917614
224.19112195560479	0.9999900508779314
224.20112200560501	0.9999900517651893
224.21112205560527	0.9999900526528446
224.22112210560553	0.9999900535412658
224.2311221556058	0.9999900544296417
224.24112220560602	0.999990055316997
224.25112225560628	0.9999900562028267
224.26112230560653	0.9999900570887744
224.27112235560676	0.9999900579766596
224.28112240560702	0.9999900588641156
224.29112245560728	0.9999900597502671
224.30112250560754	0.9999900606370684
224.31112255560777	0.999990061522913
224.32112260560802	0.9999900624073967
224.33112265560828	0.9999900632926912
224.34112270560854	0.9999900641778757
224.35112275560877	0.9999900650641574
224.36112280560903	0.999990065949912
224.3711228556093	0.9999900668351492
224.38112290560952	0.9999900677207153
224.39112295560977	0.9999900686057468
224.40112300561003	0.9999900694919598
224.4111230556103	0.9999900703785701
224.42112310561052	0.9999900712628926
224.43112315561078	0.9999900721465783
224.44112320561104	0.9999900730304209
224.45112325561126	0.9999900739149065
224.46112330561152	0.999990074800337
224.47112335561178	0.9999900756855277
224.48112340561204	0.9999900765697691
224.49112345561227	0.9999900774524055
224.50112350561253	0.99999007833513
224.51112355561278	0.9999900792184573
224.521123605613	0.9999900801023656
224.53112365561327	0.9999900809869994
224.54112370561353	0.9999900818713813
224.5511237556138	0.9999900827553226
224.56112380561402	0.9999900836386714
224.57112385561427	0.9999900845219273
224.58112390561453	0.999990085404484
224.5911239556148	0.9999900862876078
224.60112400561502	0.999990087170492
224.61112405561528	0.9999900880546566
224.62112410561554	0.9999900889376616
224.63112415561577	0.9999900898193872
224.64112420561602	0.9999900907006393
224.65112425561628	0.9999900915816434
224.66112430561654	0.9999900924646277
224.67112435561677	0.9999900933470317
224.68112440561703	0.9999900942295095
224.69112445561728	0.9999900951117104
224.7011245056175	0.9999900959926652
224.71112455561777	0.9999900968754462
224.72112460561803	0.9999900977580302
224.7311246556183	0.999990098638685
224.74112470561852	0.9999900995188433
224.75112475561878	0.9999901003993605
224.76112480561903	0.9999901012795104
224.7711248556193	0.999990102160441
224.78112490561952	0.999990103041774
224.79112495561978	0.9999901039233872
224.80112500562004	0.9999901048041397
224.81112505562027	0.9999901056837602
224.82112510562052	0.9999901065618788
224.83112515562078	0.9999901074406495
224.84112520562104	0.9999901083216158
224.85112525562127	0.9999901092025661
224.86112530562153	0.9999901100830443
224.87112535562179	0.9999901109629529
224.88112540562202	0.9999901118415573
224.89112545562227	0.9999901127198249
224.90112550562253	0.9999901135981017
224.9111255556228	0.9999901144782882
224.92112560562302	0.9999901153592679
224.93112565562328	0.9999901162379957
224.94112570562353	0.9999901171171421
224.95112575562376	0.9999901179948222
224.96112580562402	0.9999901188711348
224.97112585562428	0.999990119749344
224.98112590562454	0.9999901206287614
224.99112595562477	0.9999901215076902
225.00112600562503	0.9999901223859813
225.01112605562528	0.999990123263919
225.02112610562554	0.999990124141083
225.03112615562577	0.9999901250196869
225.04112620562603	0.9999901258979331
225.0511262556263	0.999990126776041
225.06112630562652	0.9999901276531877
225.07112635562677	0.9999901285298747
225.08112640562703	0.9999901294066182
225.0911264556273	0.9999901302835699
225.10112650562752	0.9999901311620287
225.11112655562778	0.9999901320393688
225.12112660562804	0.9999901329162012
225.13112665562826	0.9999901337913618
225.14112670562852	0.9999901346666265
225.15112675562878	0.9999901355433014
225.16112680562904	0.9999901364197512
225.17112685562927	0.9999901372970531
225.18112690562953	0.9999901381739358
225.19112695562978	0.9999901390497918
225.20112700563	0.9999901399250468
225.21112705563027	0.9999901407997963
225.22112710563053	0.999990141675779
225.2311271556308	0.999990142552561
225.24112720563102	0.9999901434282567
225.25112725563127	0.999990144303938
225.26112730563153	0.9999901451779599
225.2711273556318	0.9999901460511889
225.28112740563202	0.999990146925831
225.29112745563228	0.9999901478010872
225.30112750563254	0.9999901486753879
225.31112755563277	0.9999901495496971
225.32112760563302	0.9999901504244834
225.33112765563328	0.9999901512991781
225.34112770563354	0.9999901521728819
225.35112775563377	0.9999901530464533
225.36112780563403	0.9999901539208148
225.37112785563428	0.9999901547950281
225.38112790563451	0.9999901556683348
225.39112795563477	0.9999901565400372
225.40112800563503	0.999990157412849
225.4111280556353	0.9999901582863179
225.42112810563552	0.9999901591606001
225.43112815563578	0.9999901600343669
225.44112820563603	0.9999901609066404
225.45112825563626	0.9999901617790873
225.46112830563652	0.9999901626500127
225.47112835563678	0.9999901635219329
225.48112840563704	0.9999901643967868
225.49112845563727	0.999990165271438
225.50112850563752	0.9999901661432181
225.51112855563778	0.9999901670155327
225.52112860563804	0.99999016788668
225.53112865563827	0.999990168756509
225.54112870563853	0.999990169628627
225.55112875563879	0.9999901705012013
225.56112880563902	0.9999901713741215
225.57112885563927	0.9999901722456108
225.58112890563953	0.9999901731159693
225.5911289556398	0.9999901739863433
225.60112900564002	0.9999901748574646
225.61112905564028	0.9999901757294892
225.62112910564053	0.9999901766011081
225.63112915564076	0.9999901774726403
225.64112920564102	0.9999901783436812
225.65112925564128	0.9999901792134004
225.66112930564154	0.9999901800839053
225.67112935564177	0.9999901809545362
225.68112940564203	0.9999901818257819
225.69112945564228	0.9999901826959617
225.70112950564254	0.999990183564357
225.71112955564277	0.999990184433679
225.72112960564303	0.9999901853034215
225.7311296556433	0.9999901861734776
225.74112970564352	0.9999901870433826
225.75112975564377	0.9999901879126808
225.76112980564403	0.9999901887814892
225.7711298556443	0.999990189649741
225.78112990564452	0.9999901905179625
225.79112995564478	0.9999901913878758
225.80113000564504	0.999990192258059
225.81113005564526	0.9999901931274905
225.82113010564552	0.9999901939971472
225.83113015564578	0.9999901948647406
225.84113020564604	0.9999901957314177
225.85113025564627	0.9999901965990368
225.86113030564653	0.9999901974680642
225.87113035564678	0.9999901983363436
225.881130405647	0.9999901992036485
225.89113045564727	0.9999902000707162
225.90113050564753	0.9999902009379151
225.9111305556478	0.9999902018044706
225.92113060564802	0.9999902026711228
225.93113065564827	0.9999902035397342
225.94113070564853	0.9999902044080822
225.9511307556488	0.9999902052748554
225.96113080564902	0.9999902061412906
225.97113085564928	0.999990207007528
225.98113090564954	0.9999902078744032
225.99113095564977	0.999990208742569
226.00113100565002	0.9999902096091626
226.01113105565028	0.99999021047465
226.02113110565054	0.9999902113413116
226.03113115565077	0.9999902122065664
226.04113120565103	0.9999902130718424
226.05113125565128	0.9999902139400964
226.06113130565151	0.999990214805964
226.07113135565177	0.99999021567041
226.08113140565203	0.9999902165360404
226.0911314556523	0.9999902174012968
226.10113150565252	0.9999902182665913
226.11113155565278	0.9999902191314061
226.12113160565303	0.9999902199978904
226.13113165565326	0.9999902208643867
226.14113170565352	0.9999902217300192
226.15113175565378	0.999990222594285
226.16113180565404	0.9999902234578507
226.17113185565427	0.9999902243222772
226.18113190565452	0.9999902251867598
226.19113195565478	0.9999902260515323
226.20113200565504	0.999990226916497
226.21113205565527	0.9999902277806524
226.22113210565553	0.999990228643839
226.23113215565579	0.9999902295065989
226.24113220565602	0.999990230370553
226.25113225565627	0.9999902312354696
226.26113230565653	0.9999902320993297
226.2711323556568	0.9999902329621643
226.28113240565702	0.9999902338247955
226.29113245565728	0.9999902346883273
226.30113250565753	0.999990235552185
226.31113255565776	0.9999902364152791
226.32113260565802	0.9999902372776777
226.33113265565828	0.9999902381400598
226.34113270565854	0.999990239001511
226.35113275565877	0.9999902398632692
226.36113280565903	0.9999902407269176
226.37113285565928	0.9999902415891965
226.38113290565954	0.9999902424514187
226.39113295565977	0.9999902433134582
226.40113300566003	0.9999902441750865
226.4111330556603	0.9999902450356879
226.42113310566052	0.9999902458969432
226.43113315566077	0.9999902467598761
226.44113320566103	0.9999902476227451
226.4511332556613	0.9999902484837733
226.46113330566152	0.9999902493443921
226.47113335566178	0.9999902502056452
226.48113340566204	0.9999902510655465
226.49113345566226	0.999990251925712
226.50113350566252	0.999990252786983
226.51113355566278	0.9999902536483052
226.52113360566304	0.99999025450845
226.53113365566327	0.9999902553692345
226.54113370566353	0.9999902562287842
226.55113375566378	0.9999902570884851
226.561133805664	0.9999902579502541
226.57113385566427	0.9999902588098558
226.58113390566453	0.9999902596700011
226.5911339556648	0.9999902605308102
226.60113400566502	0.9999902613900042
226.61113405566527	0.9999902622493891
226.62113410566553	0.9999902631097966
226.6311341556658	0.9999902639692466
226.64113420566602	0.999990264827718
226.65113425566628	0.9999902656863338
226.66113430566654	0.9999902665463423
226.67113435566677	0.9999902674046437
226.68113440566702	0.9999902682627396
226.69113445566728	0.9999902691218401
226.70113450566754	0.9999902699814132
226.71113455566777	0.9999902708398609
226.72113460566803	0.9999902716971141
226.73113465566828	0.9999902725554367
226.74113470566851	0.9999902734139329
226.75113475566877	0.9999902742730851
226.76113480566903	0.9999902751306655
226.7711348556693	0.9999902759886113
226.78113490566952	0.9999902768459789
226.79113495566978	0.9999902777026067
226.80113500567003	0.9999902785588749
226.81113505567026	0.9999902794161822
226.82113510567052	0.9999902802742319
226.83113515567078	0.9999902811306762
226.84113520567104	0.9999902819875136
226.85113525567127	0.9999902828440219
226.86113530567152	0.9999902837013002
226.87113535567178	0.9999902845586532
226.88113540567204	0.999990285414216
226.89113545567227	0.9999902862699909
226.90113550567253	0.9999902871262705
226.9111355556728	0.9999902879813742
226.92113560567302	0.9999902888378224
226.93113565567327	0.9999902896946182
226.94113570567353	0.9999902905505101
226.9511357556738	0.9999902914058181
226.96113580567402	0.999990292261161
226.97113585567428	0.9999902931167399
226.98113590567453	0.9999902939706187
226.99113595567476	0.9999902948248197
227.00113600567502	0.9999902956806843
227.01113605567528	0.999990296536963
227.02113610567554	0.9999902973913258
227.03113615567577	0.9999902982453097
227.04113620567603	0.9999902991000453
227.05113625567628	0.9999902999541885
227.06113630567654	0.9999903008088913
227.07113635567677	0.9999903016651602
227.08113640567703	0.9999903025197462
227.0911364556773	0.9999903033737658
227.10113650567752	0.9999903042277382
227.11113655567777	0.9999903050797764
227.12113660567803	0.999990305933197
227.1311366556783	0.9999903067865812
227.14113670567852	0.9999903076402092
227.15113675567878	0.9999903084938333
227.16113680567904	0.9999903093476437
227.17113685567926	0.9999903102012514
227.18113690567952	0.9999903110542635
227.19113695567978	0.9999903119081665
227.20113700568004	0.9999903127611639
227.21113705568027	0.9999903136130351
227.22113710568053	0.9999903144651469
227.23113715568078	0.9999903153195142
227.241137205681	0.9999903161720703
227.25113725568127	0.9999903170234586
227.26113730568153	0.9999903178760646
227.2711373556818	0.9999903187282645
227.28113740568202	0.9999903195795834
227.29113745568228	0.9999903204300981
227.30113750568253	0.9999903212819093
227.3111375556828	0.9999903221351489
227.32113760568302	0.9999903229869015
227.33113765568328	0.9999903238377627
227.34113770568354	0.9999903246880577
227.35113775568377	0.9999903255391244
227.36113780568402	0.9999903263905136
227.37113785568428	0.9999903272413638
227.38113790568454	0.9999903280936622
227.39113795568477	0.999990328944578
227.40113800568503	0.9999903297948304
227.41113805568529	0.9999903306449883
227.42113810568551	0.9999903314944145
227.43113815568577	0.9999903323448651
227.44113820568603	0.9999903331947133
227.4511382556863	0.9999903340441327
227.46113830568652	0.9999903348941712
227.47113835568678	0.9999903357442387
227.48113840568703	0.9999903365934554
227.49113845568726	0.999990337443162
227.50113850568752	0.9999903382932647
227.51113855568778	0.9999903391428339
227.52113860568804	0.9999903399916124
227.53113865568827	0.9999903408407761
227.54113870568852	0.9999903416903105
227.55113875568878	0.9999903425384741
227.56113880568904	0.9999903433870194
227.57113885568927	0.9999903442368349
227.58113890568953	0.9999903450866207
227.5911389556898	0.9999903459336422
227.60113900569002	0.9999903467807498
227.61113905569027	0.9999903476289049
227.62113910569053	0.9999903484767078
227.6311391556908	0.9999903493262948
227.64113920569102	0.9999903501752689
227.65113925569128	0.999990351022447
227.66113930569153	0.9999903518690424
227.67113935569176	0.9999903527164085
227.68113940569202	0.9999903535639857
227.69113945569228	0.9999903544117374
227.70113950569254	0.9999903552591238
227.71113955569277	0.9999903561062831
227.72113960569303	0.9999903569534121
227.73113965569328	0.9999903578007199
227.74113970569354	0.9999903586481288
227.75113975569377	0.9999903594941684
227.76113980569403	0.9999903603402867
227.7711398556943	0.9999903611872164
227.78113990569452	0.9999903620320676
227.79113995569477	0.9999903628781579
227.80114000569503	0.9999903637257628
227.8111400556953	0.9999903645719991
227.82114010569552	0.9999903654170973
227.83114015569578	0.9999903662622803
227.84114020569604	0.9999903671092294
227.85114025569627	0.9999903679547608
227.86114030569652	0.9999903687989727
227.87114035569678	0.9999903696449699
227.88114040569704	0.9999903704914509
227.89114045569727	0.9999903713375786
227.90114050569753	0.999990372181107
227.91114055569778	0.9999903730241214
227.921140605698	0.9999903738678689
227.93114065569827	0.9999903747124415
227.94114070569853	0.9999903755580928
227.9511407556988	0.9999903764044437
227.96114080569902	0.9999903772493468
227.97114085569928	0.9999903780931028
227.98114090569953	0.9999903789361847
227.9911409556998	0.9999903797793613
228.00114100570002	0.9999903806240664
228.01114105570028	0.9999903814683488
228.02114110570054	0.9999903823123233
228.03114115570077	0.9999903831558659
228.04114120570102	0.9999903839987735
228.05114125570128	0.9999903848410804
228.06114130570154	0.999990385683634
228.07114135570177	0.9999903865274217
228.08114140570203	0.9999903873709794
228.09114145570229	0.9999903882133109
228.10114150570251	0.9999903890563323
228.11114155570277	0.999990389900454
228.12114160570303	0.9999903907431139
228.1311416557033	0.9999903915848514
228.14114170570352	0.9999903924274781
228.15114175570378	0.9999903932697652
228.16114180570403	0.9999903941110987
228.17114185570426	0.9999903949532977
228.18114190570452	0.999990395796211
228.19114195570478	0.9999903966385437
228.20114200570504	0.999990397480233
228.21114205570527	0.9999903983220421
228.22114210570552	0.999990399162276
228.23114215570578	0.9999904000021513
228.24114220570604	0.9999904008430007
228.25114225570627	0.9999904016853554
228.26114230570653	0.9999904025269765
228.2711423557068	0.9999904033679239
228.28114240570702	0.9999904042091534
228.29114245570727	0.9999904050487338
228.30114250570753	0.9999904058893067
228.3111425557078	0.9999904067302302
228.32114260570802	0.9999904075701647
228.33114265570828	0.9999904084114624
228.34114270570853	0.9999904092527073
228.35114275570876	0.9999904100918705
228.36114280570902	0.9999904109300798
228.37114285570928	0.9999904117696506
228.38114290570954	0.9999904126103871
228.39114295570977	0.9999904134498636
228.40114300571003	0.9999904142888502
228.41114305571028	0.9999904151290768
228.42114310571054	0.9999904159678444
228.43114315571077	0.9999904168055489
228.44114320571103	0.999990417644377
228.4511432557113	0.9999904184845243
228.46114330571152	0.9999904193239852
228.47114335571177	0.9999904201621593
228.48114340571203	0.9999904209996306
228.4911434557123	0.9999904218381336
228.50114350571252	0.9999904226770644
228.51114355571278	0.9999904235169469
228.52114360571304	0.9999904243560963
228.53114365571327	0.9999904251928803
228.54114370571352	0.99999042602971
228.55114375571378	0.9999904268668921
228.56114380571404	0.9999904277045999
228.57114385571427	0.9999904285420413
228.58114390571453	0.9999904293795093
228.59114395571478	0.9999904302172586
228.601144005715	0.9999904310552472
228.61114405571527	0.999990431892544
228.62114410571553	0.9999904327291447
228.6311441557158	0.9999904335653952
228.64114420571602	0.9999904344032632
228.65114425571628	0.9999904352415155
228.66114430571653	0.9999904360774828
228.6711443557168	0.9999904369136557
228.68114440571702	0.9999904377500284
228.69114445571728	0.9999904385861188
228.70114450571754	0.9999904394212582
228.71114455571777	0.9999904402575786
228.72114460571802	0.9999904410944422
228.73114465571828	0.9999904419297744
228.74114470571854	0.9999904427654921
228.75114475571877	0.999990443602165
228.76114480571903	0.9999904444383914
228.77114485571929	0.9999904452738215
228.78114490571951	0.99999044610928
228.79114495571977	0.9999904469438095
228.80114500572003	0.9999904477776519
228.8111450557203	0.999990448612552
228.82114510572052	0.9999904494496901
228.83114515572078	0.9999904502847616
228.84114520572103	0.9999904511188901
228.85114525572126	0.999990451952177
228.86114530572152	0.9999904527846573
228.87114535572178	0.9999904536188489
228.88114540572204	0.9999904544541613
228.89114545572227	0.9999904552892888
228.90114550572252	0.9999904561239434
228.91114555572278	0.9999904569589603
228.92114560572304	0.9999904577923456
228.93114565572327	0.9999904586242812
228.94114570572353	0.9999904594565449
228.9511457557238	0.999990460291138
228.96114580572402	0.9999904611248742
228.97114585572427	0.9999904619574229
228.98114590572453	0.9999904627913366
228.9911459557248	0.9999904636242082
229.00114600572502	0.999990464456227
229.01114605572528	0.9999904652884154
229.02114610572553	0.9999904661213902
229.03114615572576	0.9999904669548046
229.04114620572602	0.9999904677877239
229.05114625572628	0.9999904686198047
229.06114630572654	0.9999904694517119
229.07114635572677	0.9999904702826881
229.08114640572703	0.9999904711154064
229.09114645572728	0.9999904719478702
229.10114650572754	0.9999904727790426
229.11114655572777	0.9999904736103113
229.12114660572803	0.9999904744423948
229.1311466557283	0.9999904752751271
229.14114670572852	0.999990476106026
229.15114675572877	0.9999904769366719
229.16114680572903	0.9999904777675558
229.1711468557293	0.9999904785986774
229.18114690572952	0.9999904794297108
229.19114695572978	0.999990480260089
229.20114700573004	0.9999904810904003
229.21114705573027	0.9999904819226694
229.22114710573052	0.9999904827543429
229.23114715573078	0.9999904835835381
229.24114720573104	0.9999904844123023
229.25114725573127	0.999990485242632
229.26114730573153	0.9999904860745393
229.27114735573178	0.9999904869038171
229.281147405732	0.9999904877336896
229.29114745573227	0.9999904885636024
229.30114750573253	0.9999904893928573
229.3111475557328	0.9999904902220776
229.32114760573302	0.9999904910521697
229.33114765573328	0.9999904918820277
229.34114770573353	0.9999904927108987
229.3511477557338	0.9999904935398948
229.36114780573402	0.9999904943689262
229.37114785573428	0.9999904951970631
229.38114790573454	0.9999904960258545
229.39114795573477	0.9999904968558463
229.40114800573502	0.9999904976839998
229.41114805573528	0.9999904985123512
229.42114810573554	0.9999904993410547
229.43114815573577	0.9999905001688226
229.44114820573603	0.9999905009966278
229.45114825573629	0.9999905018249262
229.46114830573651	0.9999905026533875
229.47114835573677	0.9999905034812945
229.48114840573703	0.9999905043088345
229.4911484557373	0.9999905051363139
229.50114850573752	0.9999905059617549
229.51114855573778	0.9999905067875359
229.52114860573803	0.9999905076170097
229.53114865573826	0.9999905084449755
229.54114870573852	0.9999905092724811
229.55114875573878	0.9999905100992738
229.56114880573904	0.9999905109259483
229.57114885573927	0.9999905117527386
229.58114890573952	0.9999905125788677
229.59114895573978	0.9999905134059298
229.60114900574004	0.9999905142324057
229.61114905574027	0.9999905150581451
229.62114910574053	0.9999905158844916
229.6311491557408	0.9999905167100863
229.64114920574102	0.999990517535381
229.65114925574127	0.9999905183616955
229.66114930574153	0.9999905191872039
229.6711493557418	0.9999905200124746
229.68114940574202	0.9999905208375335
229.69114945574228	0.999990521664343
229.70114950574253	0.9999905224914354
229.71114955574276	0.9999905233157409
229.72114960574302	0.999990524139828
229.73114965574328	0.9999905249640175
229.74114970574354	0.9999905257897445
229.75114975574377	0.9999905266157951
229.76114980574403	0.9999905274400238
229.77114985574428	0.9999905282634789
229.78114990574454	0.9999905290882495
229.79114995574477	0.9999905299136691
229.80115000574503	0.9999905307375124
229.8111500557453	0.9999905315592296
229.82115010574552	0.9999905323832747
229.83115015574577	0.9999905332088327
229.84115020574603	0.9999905340327636
229.8511502557463	0.9999905348561983
229.86115030574652	0.9999905356796696
229.87115035574678	0.9999905365031135
229.88115040574704	0.9999905373261131
229.89115045574727	0.9999905381498163
229.90115050574752	0.9999905389740782
229.91115055574778	0.9999905397974745
229.92115060574804	0.9999905406202095
229.93115065574827	0.9999905414426599
229.94115070574853	0.9999905422634652
229.95115075574878	0.999990543086113
229.961150805749	0.9999905439096411
229.97115085574927	0.9999905447314466
229.98115090574953	0.999990545553433
229.9911509557498	0.9999905463755501
230.00115100575002	0.9999905471986542
230.01115105575028	0.999990548020611
230.02115110575053	0.9999905488424033
230.0311511557508	0.9999905496647249
230.04115120575102	0.9999905504852307
230.05115125575128	0.9999905513067551
230.06115130575154	0.9999905521289167
230.07115135575177	0.9999905529490974
230.08115140575202	0.999990553769821
230.09115145575228	0.9999905545912949
230.10115150575254	0.9999905554126444
230.11115155575277	0.9999905562333135
230.12115160575303	0.9999905570534324
230.13115165575329	0.9999905578752121
230.14115170575351	0.9999905586956799
230.15115175575377	0.9999905595155023
230.16115180575403	0.9999905603361752
230.1711518557543	0.9999905611560281
230.18115190575452	0.9999905619762312
230.19115195575478	0.9999905627962277
230.20115200575503	0.9999905636158599
230.21115205575526	0.9999905644361051
230.22115210575552	0.999990565255857
230.23115215575578	0.9999905660758374
230.24115220575604	0.9999905668949151
230.25115225575627	0.9999905677134994
230.26115230575653	0.9999905685337852
230.27115235575678	0.9999905693537066
230.28115240575704	0.999990570172677
230.29115245575727	0.9999905709910467
230.30115250575753	0.9999905718085417
230.3111525557578	0.9999905726273886
230.32115260575802	0.9999905734467781
230.33115265575827	0.999990574265768
230.34115270575853	0.9999905750845764
230.3511527557588	0.9999905759029425
230.36115280575902	0.9999905767219228
230.37115285575928	0.9999905775394806
230.38115290575954	0.9999905783551714
230.39115295575976	0.9999905791731836
230.40115300576002	0.9999905799923827
230.41115305576028	0.9999905808105952
230.42115310576054	0.99999058162725
230.43115315576077	0.9999905824438012
230.44115320576103	0.9999905832620647
230.45115325576128	0.9999905840792438
230.46115330576154	0.9999905848971868
230.47115335576177	0.999990585714764
230.48115340576203	0.9999905865307109
230.4911534557623	0.9999905873479813
230.50115350576252	0.9999905881643487
230.51115355576277	0.9999905889800861
230.52115360576303	0.9999905897967316
230.5311536557633	0.9999905906134916
230.54115370576352	0.9999905914302873
230.55115375576378	0.9999905922461201
230.56115380576404	0.999990593062572
230.57115385576427	0.9999905938797424
230.58115390576452	0.9999905946945702
230.59115395576478	0.9999905955103674
230.60115400576504	0.9999905963255475
230.61115405576527	0.9999905971402547
230.62115410576553	0.9999905979561517
230.63115415576578	0.9999905987713192
230.64115420576601	0.9999905995862818
230.65115425576627	0.999990600401578
230.66115430576653	0.999990601217873
230.6711543557668	0.9999906020344717
230.68115440576702	0.999990602847769
230.69115445576728	0.9999906036609584
230.70115450576753	0.999990604476333
230.7111545557678	0.9999906052912609
230.72115460576802	0.9999906061060136
230.73115465576828	0.9999906069198464
230.74115470576854	0.9999906077333718
230.75115475576877	0.9999906085470027
230.76115480576902	0.999990609360384
230.77115485576928	0.9999906101753223
230.78115490576954	0.9999906109905912
230.79115495576977	0.9999906118044914
230.80115500577003	0.9999906126178085
230.81115505577029	0.9999906134297573
230.82115510577052	0.9999906142431108
230.83115515577077	0.999990615057897
230.84115520577103	0.9999906158708607
230.8511552557713	0.9999906166840693
230.86115530577152	0.9999906174962229
230.87115535577178	0.9999906183089105
230.88115540577203	0.9999906191220869
230.89115545577226	0.9999906199345748
230.90115550577252	0.9999906207475451
230.91115555577278	0.9999906215595796
230.92115560577304	0.9999906223713664
230.93115565577327	0.9999906231841592
230.94115570577353	0.9999906239958748
230.95115575577378	0.9999906248069393
230.96115580577404	0.9999906256185929
230.97115585577427	0.999990626431832
230.98115590577453	0.9999906272452882
230.9911559557748	0.9999906280561174
231.00115600577502	0.9999906288673844
231.01115605577527	0.9999906296779164
231.02115610577553	0.9999906304876854
231.0311561557758	0.9999906312994924
231.04115620577602	0.9999906321106742
231.05115625577628	0.9999906329212931
231.06115630577654	0.9999906337317267
231.07115635577676	0.9999906345417653
231.08115640577702	0.9999906353528577
231.09115645577728	0.9999906361640292
231.10115650577754	0.9999906369756548
231.11115655577777	0.9999906377868508
231.12115660577803	0.9999906385960238
231.13115665577828	0.9999906394063544
231.14115670577854	0.9999906402162555
231.15115675577877	0.9999906410262672
231.16115680577903	0.9999906418365446
231.1711568557793	0.9999906426449611
231.18115690577952	0.9999906434532237
231.19115695577977	0.9999906442620732
231.20115700578003	0.9999906450724045
231.2111570557803	0.9999906458823201
231.22115710578052	0.9999906466910891
231.23115715578078	0.9999906475008099
231.24115720578104	0.9999906483106322
231.25115725578127	0.9999906491179129
231.26115730578152	0.9999906499260276
231.27115735578178	0.9999906507354477
231.28115740578204	0.9999906515451175
231.29115745578227	0.9999906523539553
231.30115750578253	0.9999906531612275
231.31115755578278	0.999990653969684
231.32115760578301	0.999990654776995
231.33115765578327	0.9999906555842839
231.34115770578353	0.9999906563924167
231.3511577557838	0.9999906572010334
231.36115780578402	0.9999906580101483
231.37115785578428	0.999990658817431
231.38115790578453	0.9999906596231873
231.3911579557848	0.9999906604302778
231.40115800578502	0.9999906612377439
231.41115805578528	0.9999906620453552
231.42115810578554	0.9999906628532916
231.43115815578577	0.9999906636601691
231.44115820578602	0.9999906644675819
231.45115825578628	0.9999906652732161
231.46115830578654	0.9999906660791025
231.47115835578677	0.9999906668862725
231.48115840578703	0.9999906676930087
231.49115845578729	0.9999906684994989
231.50115850578752	0.9999906693051448
231.51115855578777	0.9999906701109001
231.52115860578803	0.9999906709170934
231.5311586557883	0.9999906717231605
231.54115870578852	0.9999906725306301
231.55115875578878	0.9999906733361954
231.56115880578903	0.9999906741395949
231.57115885578926	0.9999906749449823
231.58115890578952	0.9999906757496921
231.59115895578978	0.9999906765553114
231.60115900579004	0.9999906773611197
231.61115905579027	0.9999906781666752
231.62115910579053	0.9999906789717399
231.63115915579078	0.9999906797754354
231.64115920579104	0.9999906805804186
231.65115925579127	0.9999906813854146
231.66115930579153	0.9999906821902639
231.6711593557918	0.9999906829948957
231.68115940579202	0.9999906837992462
231.69115945579227	0.9999906846032821
231.70115950579253	0.9999906854072972
231.7111595557928	0.9999906862101857
231.72115960579302	0.9999906870141858
231.73115965579328	0.9999906878188044
231.74115970579354	0.9999906886231849
231.75115975579376	0.9999906894268725
231.76115980579402	0.9999906902296261
231.77115985579428	0.9999906910337315
231.78115990579454	0.9999906918367195
231.79115995579477	0.9999906926391642
231.80116000579503	0.9999906934426868
231.81116005579528	0.9999906942460736
231.82116010579554	0.9999906950483892
231.83116015579577	0.9999906958498342
231.84116020579603	0.9999906966521673
231.8511602557963	0.9999906974560889
231.86116030579652	0.9999906982589785
231.87116035579677	0.999990699061139
231.88116040579703	0.9999906998628456
231.8911604557973	0.9999907006640071
231.90116050579752	0.9999907014667296
231.91116055579778	0.9999907022692773
231.92116060579804	0.9999907030724376
231.93116065579827	0.9999907038749095
231.94116070579852	0.9999907046750609
231.95116075579878	0.9999907054752373
231.96116080579904	0.9999907062764497
231.97116085579927	0.9999907070777354
231.98116090579953	0.9999907078794471
231.99116095579978	0.9999907086802853
232.00116100580001	0.9999907094814823
232.01116105580027	0.9999907102826285
232.02116110580053	0.9999907110821878
232.0311611558008	0.9999907118829511
232.04116120580102	0.9999907126834449
232.05116125580128	0.9999907134852599
232.06116130580153	0.999990714286307
232.0711613558018	0.9999907150865023
232.08116140580202	0.9999907158873835
232.09116145580228	0.9999907166856564
232.10116150580254	0.9999907174845327
232.11116155580277	0.999990718285006
232.12116160580302	0.9999907190846583
232.13116165580328	0.9999907198839972
232.14116170580354	0.9999907206836599
232.15116175580377	0.9999907214830146
232.16116180580403	0.9999907222822473
232.17116185580429	0.999990723081166
232.18116190580452	0.9999907238816356
232.19116195580477	0.9999907246812679
232.20116200580503	0.9999907254795477
232.2111620558053	0.9999907262778022
232.22116210580552	0.9999907270763277
232.23116215580578	0.9999907278758428
232.24116220580603	0.9999907286745917
232.25116225580626	0.9999907294730639
232.26116230580652	0.9999907302711751
232.27116235580678	0.9999907310684713
232.28116240580704	0.9999907318658455
232.29116245580727	0.9999907326641538
232.30116250580753	0.9999907334630607
232.31116255580778	0.9999907342620027
232.32116260580804	0.9999907350592322
232.33116265580827	0.999990735856321
232.34116270580853	0.9999907366541142
232.3511627558088	0.9999907374514105
232.36116280580902	0.9999907382487666
232.37116285580927	0.9999907390454165
232.38116290580953	0.9999907398430715
232.3911629558098	0.9999907406406975
232.40116300581002	0.9999907414376233
232.41116305581028	0.999990742234023
232.42116310581054	0.99999074303001
232.43116315581076	0.9999907438258532
232.44116320581102	0.9999907446227061
232.45116325581128	0.999990745418617
232.46116330581154	0.9999907462148203
232.47116335581177	0.9999907470118278
232.48116340581203	0.9999907478074859
232.49116345581228	0.9999907486043189
232.50116350581254	0.9999907494001756
232.51116355581277	0.999990750195433
232.52116360581303	0.9999907509912884
232.5311636558133	0.9999907517869504
232.54116370581352	0.9999907525829316
232.55116375581377	0.999990753377906
232.56116380581403	0.9999907541728263
232.5711638558143	0.9999907549682711
232.58116390581452	0.9999907557621065
232.59116395581478	0.9999907565559937
232.60116400581504	0.9999907573506461
232.61116405581527	0.9999907581468402
232.62116410581552	0.9999907589434142
232.63116415581578	0.9999907597367986
232.64116420581604	0.9999907605308671
232.65116425581627	0.9999907613244727
232.66116430581653	0.99999076211725
232.67116435581679	0.9999907629114066
232.68116440581701	0.9999907637068316
232.69116445581727	0.9999907645022542
232.70116450581753	0.999990765295524
232.7111645558178	0.9999907660886712
232.72116460581802	0.9999907668822269
232.73116465581828	0.9999907676750898
232.74116470581853	0.999990768467956
232.7511647558188	0.9999907692615201
232.76116480581902	0.9999907700553345
232.77116485581928	0.9999907708483088
232.78116490581954	0.9999907716405659
232.79116495581977	0.9999907724328889
232.80116500582002	0.9999907732256686
232.81116505582028	0.9999907740184604
232.82116510582054	0.9999907748119996
232.83116515582077	0.9999907756054041
232.84116520582103	0.9999907763978753
232.8511652558213	0.9999907771893816
232.86116530582152	0.9999907779811067
232.87116535582177	0.9999907787731273
232.88116540582203	0.9999907795655619
232.8911654558223	0.9999907803570046
232.90116550582252	0.9999907811487442
232.91116555582278	0.9999907819398189
232.92116560582303	0.999990782731062
232.93116565582326	0.9999907835230438
232.94116570582352	0.9999907843142647
232.95116575582378	0.9999907851060665
232.96116580582404	0.9999907858971928
232.97116585582427	0.9999907866886164
232.98116590582453	0.9999907874791212
232.99116595582478	0.9999907882680784
233.00116600582504	0.9999907890592672
233.01116605582527	0.9999907898510775
233.02116610582553	0.9999907906410753
233.0311661558258	0.9999907914315481
233.04116620582602	0.9999907922220169
233.05116625582627	0.9999907930125831
233.06116630582653	0.9999907938030738
233.0711663558268	0.9999907945922809
233.08116640582702	0.9999907953819002
233.09116645582728	0.9999907961709802
233.10116650582754	0.9999907969615976
233.11116655582777	0.9999907977518182
233.12116660582802	0.9999907985406066
233.13116665582828	0.9999907993298577
233.14116670582854	0.9999908001191555
233.15116675582877	0.999990800909244
233.16116680582903	0.9999908016974453
233.17116685582928	0.9999908024864916
233.18116690582954	0.9999908032773598
233.19116695582977	0.9999908040661788
233.20116700583003	0.999990804853679
233.2111670558303	0.9999908056414042
233.22116710583052	0.9999908064299123
233.23116715583078	0.999990807217424
233.24116720583103	0.9999908080051748
233.2511672558313	0.9999908087950553
233.26116730583152	0.9999908095847361
233.27116735583178	0.999990810372773
233.28116740583204	0.9999908111597846
233.29116745583227	0.9999908119472894
233.30116750583252	0.9999908127342391
233.31116755583278	0.9999908135213842
233.32116760583304	0.99999081431013
233.33116765583327	0.9999908150984167
233.34116770583353	0.9999908158860781
233.35116775583379	0.9999908166717395
233.36116780583401	0.9999908174576189
233.37116785583427	0.9999908182436841
233.38116790583453	0.9999908190303399
233.3911679558348	0.999990819818828
233.40116800583502	0.9999908206062951
233.41116805583528	0.9999908213935638
233.42116810583553	0.9999908221793208
233.4311681558358	0.9999908229648677
233.44116820583602	0.9999908237504542
233.45116825583628	0.9999908245358619
233.46116830583654	0.9999908253229682
233.47116835583677	0.9999908261103634
233.48116840583702	0.9999908268972126
233.49116845583728	0.9999908276830322
233.50116850583754	0.9999908284676547
233.51116855583777	0.9999908292516692
233.52116860583803	0.9999908300358978
233.5311686558383	0.9999908308204355
233.54116870583852	0.9999908316078647
233.55116875583877	0.999990832393416
233.56116880583903	0.9999908331770747
233.5711688558393	0.9999908339625948
233.58116890583952	0.9999908347477279
233.59116895583978	0.9999908355324656
233.60116900584003	0.9999908363163921
233.61116905584026	0.9999908371020076
233.62116910584052	0.9999908378874949
233.63116915584078	0.9999908386721472
233.64116920584104	0.9999908394566341
233.65116925584127	0.9999908402390427
233.66116930584153	0.999990841022312
233.67116935584178	0.9999908418060534
233.68116940584204	0.9999908425910449
233.69116945584227	0.9999908433757005
233.70116950584253	0.9999908441585426
233.7111695558428	0.9999908449428238
233.72116960584302	0.9999908457264701
233.73116965584327	0.9999908465084442
233.74116970584353	0.9999908472912661
233.7511697558438	0.9999908480761477
233.76116980584402	0.9999908488603952
233.77116985584428	0.999990849642421
233.78116990584454	0.9999908504255951
233.79116995584477	0.9999908512083667
233.80117000584502	0.9999908519904566
233.81117005584528	0.9999908527715465
233.82117010584554	0.9999908535545369
233.83117015584577	0.999990854338692
233.84117020584603	0.9999908551202608
233.85117025584628	0.9999908559026617
233.86117030584654	0.9999908566837196
233.87117035584677	0.999990857464938
233.88117040584703	0.9999908582461472
233.8911704558473	0.9999908590287925
233.90117050584752	0.9999908598123793
233.91117055584778	0.9999908605934764
233.92117060584803	0.9999908613746711
233.9311706558483	0.9999908621551435
233.94117070584852	0.9999908629353033
233.95117075584878	0.9999908637160836
233.96117080584904	0.9999908644982001
233.97117085584927	0.9999908652802043
233.98117090584952	0.9999908660615902
233.99117095584978	0.9999908668414953
234.00117100585004	0.9999908676214094
234.01117105585027	0.9999908684007311
234.02117110585053	0.9999908691799801
234.03117115585079	0.9999908699615451
234.04117120585101	0.999990870742656
234.05117125585127	0.9999908715249126
234.06117130585153	0.9999908723047074
234.0711713558518	0.9999908730834288
234.08117140585202	0.9999908738623279
234.09117145585228	0.9999908746400954
234.10117150585253	0.9999908754206502
234.1111715558528	0.9999908762027168
234.12117160585302	0.999990876983557
234.13117165585328	0.9999908777618226
234.14117170585354	0.9999908785401006
234.15117175585377	0.9999908793188919
234.16117180585402	0.9999908800956265
234.17117185585428	0.9999908808743964
234.18117190585454	0.9999908816546426
234.19117195585477	0.9999908824351237
234.20117200585503	0.9999908832150813
234.2111720558553	0.9999908839930197
234.22117210585552	0.9999908847709019
234.23117215585577	0.9999908855467818
234.24117220585603	0.9999908863245627
234.2511722558563	0.9999908871045149
234.26117230585652	0.9999908878844498
234.27117235585678	0.9999908886628878
234.28117240585703	0.9999908894409972
234.29117245585726	0.9999908902191724
234.30117250585752	0.9999908909937624
234.31117255585778	0.9999908917702688
234.32117260585804	0.9999908925482396
234.33117265585827	0.9999908933273229
234.34117270585853	0.9999908941054799
234.35117275585878	0.999990894882353
234.36117280585904	0.9999908956599767
234.37117285585927	0.9999908964345462
234.38117290585953	0.9999908972094507
234.3911729558598	0.9999908979869158
234.40117300586002	0.9999908987656427
234.41117305586027	0.9999908995435524
234.42117310586053	0.9999909003204802
234.4311731558608	0.9999909010964924
234.44117320586102	0.9999909018709452
234.45117325586128	0.9999909026445308
234.46117330586154	0.9999909034210854
234.47117335586177	0.999990904198354
234.48117340586202	0.9999909049740867
234.49117345586228	0.999990905750942
234.50117350586254	0.9999909065262956
234.51117355586277	0.9999909073012897
234.52117360586303	0.9999909080750635
234.53117365586328	0.9999909088500896
234.54117370586354	0.9999909096275486
234.55117375586377	0.9999909104038733
234.56117380586403	0.9999909111800522
234.5711738558643	0.9999909119545589
234.58117390586452	0.9999909127275427
234.59117395586478	0.9999909135008174
234.60117400586503	0.9999909142745427
234.6111740558653	0.9999909150504519
234.62117410586552	0.9999909158265373
234.63117415586578	0.9999909166018704
234.64117420586604	0.9999909173756913
234.65117425586627	0.9999909181484719
234.66117430586652	0.9999909189212882
234.67117435586678	0.9999909196948827
234.68117440586704	0.9999909204713754
234.69117445586727	0.9999909212455625
234.70117450586753	0.9999909220190615
234.71117455586779	0.9999909227930912
234.72117460586801	0.9999909235663395
234.73117465586827	0.9999909243379904
234.74117470586853	0.9999909251094796
234.7511747558688	0.9999909258845627
234.76117480586902	0.9999909266593122
234.77117485586928	0.9999909274333766
234.78117490586953	0.9999909282060032
234.7911749558698	0.9999909289773203
234.80117500587002	0.999990929747385
234.81117505587028	0.9999909305180701
234.82117510587054	0.9999909312931164
234.83117515587077	0.9999909320680105
234.84117520587102	0.9999909328412007
234.85117525587128	0.9999909336138756
234.86117530587154	0.9999909343847615
234.87117535587177	0.999990935154559
234.88117540587203	0.9999909359248953
234.8911754558723	0.9999909366970304
234.90117550587252	0.9999909374708998
234.91117555587277	0.9999909382430702
234.92117560587303	0.9999909390155093
234.9311756558733	0.9999909397870507
234.94117570587352	0.9999909405555485
234.95117575587378	0.9999909413243682
234.96117580587403	0.9999909420951151
234.97117585587426	0.9999909428683752
234.98117590587452	0.9999909436410847
234.99117595587478	0.9999909444128882
235.00117600587504	0.9999909451843285
235.01117605587527	0.9999909459512715
235.02117610587553	0.9999909467189094
235.03117615587578	0.9999909474894696
235.04117620587604	0.9999909482617636
235.05117625587627	0.9999909490341512
235.06117630587653	0.9999909498049948
235.0711763558768	0.9999909505758152
235.08117640587702	0.9999909513440972
235.09117645587727	0.9999909521114926
235.10117650587753	0.9999909528800336
235.1111765558778	0.9999909536507585
235.12117660587802	0.9999909544222578
235.13117665587828	0.9999909551931042
235.14117670587854	0.999990955963306
235.15117675587877	0.9999909567308427
235.16117680587902	0.9999909574989163
235.17117685587928	0.9999909582666119
235.18117690587954	0.9999909590356516
235.19117695587977	0.9999909598068535
235.20117700588003	0.9999909605776589
235.21117705588028	0.9999909613477911
235.22117710588054	0.999990962114868
235.23117715588077	0.9999909628802744
235.24117720588103	0.9999909636471563
235.2511772558813	0.9999909644163482
235.26117730588152	0.9999909651856793
235.27117735588178	0.999990965954041
235.28117740588203	0.999990966723276
235.2911774558823	0.9999909674914845
235.30117750588252	0.9999909682568462
235.31117755588278	0.999990969022824
235.32117760588304	0.9999909697913806
235.33117765588327	0.9999909705606587
235.34117770588352	0.9999909713288255
235.35117775588378	0.9999909720963245
235.36117780588404	0.9999909728640629
235.37117785588427	0.9999909736290087
235.38117790588453	0.9999909743938724
235.39117795588479	0.9999909751613385
235.40117800588501	0.9999909759284564
235.41117805588527	0.9999909766964714
235.42117810588553	0.9999909774635063
235.4311781558858	0.99999097823024
235.44117820588602	0.9999909789950859
235.45117825588628	0.9999909797587013
235.46117830588653	0.9999909805257181
235.4711783558868	0.9999909812927261
235.48117840588702	0.9999909820605343
235.49117845588728	0.9999909828274852
235.50117850588754	0.9999909835933997
235.51117855588777	0.9999909843572378
235.52117860588803	0.9999909851198431
235.53117865588828	0.9999909858862371
235.54117870588854	0.9999909866533309
235.55117875588877	0.9999909874196569
235.56117880588903	0.9999909881853349
235.5711788558893	0.9999909889505298
235.58117890588952	0.9999909897134878
235.59117895588977	0.9999909904758392
235.60117900589003	0.9999909912411904
235.6111790558903	0.9999909920069661
235.62117910589052	0.9999909927736962
235.63117915589078	0.999990993539499
235.64117920589104	0.9999909943051846
235.65117925589126	0.9999909950687366
235.66117930589152	0.999990995829841
235.67117935589178	0.9999909965927387
235.68117940589204	0.9999909973570462
235.69117945589227	0.999990998123399
235.70117950589253	0.9999909988899037
235.71117955589278	0.9999909996539
235.72117960589304	0.9999910004157389
235.73117965589327	0.9999910011772591
235.74117970589353	0.9999910019396813
235.7511797558938	0.9999910027036858
235.76117980589402	0.9999910034686421
235.77117985589427	0.9999910042333963
235.78117990589453	0.9999910049974996
235.7911799558948	0.9999910057595557
235.80118000589502	0.9999910065203834
235.81118005589528	0.9999910072819116
235.82118010589554	0.9999910080451818
235.83118015589577	0.9999910088084316
235.84118020589602	0.9999910095713402
235.85118025589628	0.9999910103361163
235.86118030589654	0.999991011098799
235.87118035589677	0.9999910118589719
235.88118040589703	0.999991012617533
235.89118045589728	0.9999910133787111
235.90118050589754	0.9999910141423237
235.91118055589777	0.999991014904577
235.92118060589803	0.9999910156689165
235.9311806558983	0.9999910164306478
235.94118070589852	0.9999910171904934
235.95118075589878	0.9999910179499057
235.96118080589903	0.9999910187110209
235.9711808558993	0.9999910194737588
235.98118090589952	0.9999910202352095
235.99118095589978	0.9999910209979016
236.00118100590004	0.9999910217591459
236.01118105590027	0.9999910225193982
236.02118110590052	0.9999910232785294
236.03118115590078	0.9999910240383528
236.04118120590104	0.999991024798836
236.05118125590127	0.9999910255588527
236.06118130590153	0.9999910263209475
236.07118135590179	0.9999910270827137
236.08118140590202	0.9999910278429306
236.09118145590227	0.9999910286008272
236.10118150590253	0.9999910293599278
236.1111815559028	0.9999910301207527
236.12118160590302	0.9999910308807743
236.13118165590328	0.9999910316425854
236.14118170590353	0.9999910324032932
236.1511817559038	0.9999910331619533
236.16118180590402	0.999991033919991
236.17118185590428	0.9999910346786559
236.18118190590454	0.9999910354385332
236.19118195590477	0.9999910361979136
236.20118200590503	0.9999910369575431
236.21118205590528	0.9999910377168623
236.22118210590554	0.999991038475314
236.23118215590577	0.9999910392324903
236.24118220590603	0.9999910399909874
236.2511822559063	0.9999910407494311
236.26118230590652	0.9999910415085023
236.27118235590677	0.9999910422688494
236.28118240590703	0.9999910430276957
236.2911824559073	0.9999910437857631
236.30118250590752	0.9999910445421615
236.31118255590778	0.9999910452995608
236.32118260590804	0.9999910460568276
236.33118265590826	0.9999910468154011
236.34118270590852	0.9999910475742408
236.35118275590878	0.9999910483326608
236.36118280590904	0.9999910490904315
236.37118285590927	0.999991049845142
236.38118290590953	0.9999910506016779
236.39118295590978	0.999991051358321
236.40118300591004	0.9999910521158266
236.41118305591027	0.999991052873641
236.42118310591053	0.9999910536312502
236.4311831559108	0.9999910543890007
236.44118320591102	0.9999910551436867
236.45118325591127	0.9999910558991949
236.46118330591153	0.9999910566558148
236.4711833559118	0.9999910574128406
236.48118340591202	0.9999910581696355
236.49118345591228	0.9999910589270643
236.50118350591254	0.9999910596845598
236.51118355591277	0.9999910604389168
236.52118360591302	0.9999910611930676
236.53118365591328	0.9999910619477126
236.54118370591354	0.9999910627035677
236.55118375591377	0.9999910634600948
236.56118380591403	0.9999910642169288
236.57118385591428	0.999991064974656
236.58118390591454	0.9999910657293403
236.59118395591477	0.9999910664832055
236.60118400591503	0.99999106723731
236.6111840559153	0.9999910679922293
236.62118410591552	0.9999910687480179
236.63118415591578	0.9999910695041968
236.64118420591603	0.9999910702609257
236.6511842559163	0.999991071014952
236.66118430591652	0.9999910717678335
236.67118435591678	0.9999910725215271
236.68118440591704	0.9999910732760372
236.69118445591727	0.9999910740300426
236.70118450591752	0.9999910747856807
236.71118455591778	0.9999910755413157
236.72118460591804	0.9999910762953298
236.73118465591827	0.9999910770491134
236.74118470591853	0.9999910778016113
236.75118475591879	0.9999910785547282
236.76118480591902	0.9999910793072448
236.77118485591927	0.9999910800621673
236.78118490591953	0.9999910808178083
236.7911849559198	0.9999910815715536
236.80118500592002	0.9999910823239745
236.81118505592028	0.9999910830754514
236.82118510592053	0.9999910838272251
236.8311851559208	0.9999910845791374
236.84118520592102	0.9999910853336526
236.85118525592128	0.9999910860875156
236.86118530592154	0.9999910868400005
236.87118535592177	0.9999910875923298
236.88118540592203	0.9999910883443576
236.89118545592228	0.9999910890973664
236.90118550592254	0.9999910898493772
236.91118555592277	0.9999910906020274
236.92118560592303	0.9999910913547102
236.9311856559233	0.9999910921064993
236.94118570592352	0.9999910928584136
236.95118575592377	0.9999910936091307
236.96118580592403	0.9999910943596211
236.9711858559243	0.9999910951097577
236.98118590592452	0.9999910958618394
236.99118595592478	0.9999910966149388
237.00118600592504	0.9999910973671468
237.01118605592526	0.9999910981183036
237.02118610592552	0.9999910988682572
237.03118615592578	0.9999910996192223
237.04118620592604	0.9999911003697015
237.05118625592627	0.9999911011208843
237.06118630592653	0.9999911018732092
237.07118635592678	0.9999911026248577
237.08118640592704	0.9999911033751242
237.09118645592727	0.9999911041241581
237.10118650592753	0.999991104874176
237.1111865559278	0.9999911056245925
237.12118660592802	0.999991106374927
237.13118665592827	0.9999911071254393
237.14118670592853	0.9999911078767101
237.1511867559288	0.9999911086265146
237.16118680592902	0.9999911093758316
237.17118685592928	0.9999911101246748
237.18118690592954	0.9999911108732503
237.19118695592977	0.9999911116229888
237.20118700593002	0.9999911123738299
237.21118705593028	0.9999911131261171
237.22118710593054	0.9999911138753133
237.23118715593077	0.9999911146232272
237.24118720593103	0.9999911153717677
237.25118725593128	0.9999911161196684
237.26118730593154	0.9999911168685278
237.27118735593177	0.9999911176183679
237.28118740593203	0.9999911183687774
237.2911874559323	0.9999911191167495
237.30118750593252	0.9999911198638142
237.31118755593278	0.9999911206111967
237.32118760593303	0.9999911213584983
237.3311876559333	0.9999911221064568
237.34118770593352	0.9999911228551011
237.35118775593378	0.999991123605612
237.36118780593404	0.999991124354246
237.37118785593427	0.9999911251017642
237.38118790593452	0.999991125848641
237.39118795593478	0.9999911265941277
237.40118800593504	0.9999911273411894
237.41118805593527	0.9999911280894721
237.42118810593553	0.9999911288390015
237.43118815593579	0.9999911295871095
237.44118820593602	0.9999911303337837
237.45118825593627	0.9999911310801828
237.46118830593653	0.999991131825263
237.4711883559368	0.9999911325707589
237.48118840593702	0.9999911333179377
237.49118845593728	0.9999911340662289
237.50118850593753	0.9999911348138182
237.5111885559378	0.9999911355611246
237.52118860593802	0.999991136307425
237.53118865593828	0.9999911370519746
237.54118870593854	0.9999911377971528
237.55118875593877	0.9999911385446066
237.56118880593903	0.9999911392925396
237.57118885593928	0.999991140039165
237.58118890593954	0.9999911407850345
237.59118895593977	0.999991141530674
237.60118900594003	0.999991142275651
237.6111890559403	0.9999911430191657
237.62118910594052	0.9999911437638586
237.63118915594077	0.9999911445099118
237.64118920594103	0.9999911452562431
237.6511892559413	0.9999911460029064
237.66118930594152	0.9999911467477537
237.67118935594178	0.9999911474924245
237.68118940594204	0.9999911482363235
237.69118945594226	0.9999911489811096
237.70118950594252	0.9999911497274679
237.71118955594278	0.9999911504732486
237.72118960594304	0.9999911512186545
237.73118965594327	0.9999911519624906
237.74118970594353	0.9999911527058903
237.75118975594378	0.9999911534483663
237.76118980594404	0.9999911541915204
237.77118985594427	0.9999911549370254
237.78118990594453	0.999991155682197
237.7911899559448	0.9999911564260285
237.80119000594502	0.9999911571689276
237.81119005594527	0.9999911579130469
237.82119010594553	0.9999911586559849
237.8311901559458	0.9999911593982522
237.84119020594602	0.9999911601423619
237.85119025594628	0.999991160886655
237.86119030594654	0.9999911616309567
237.87119035594677	0.9999911623736291
237.88119040594702	0.9999911631162252
237.89119045594728	0.9999911638582026
237.90119050594754	0.999991164599487
237.91119055594777	0.9999911653427178
237.92119060594803	0.9999911660864775
237.93119065594828	0.9999911668300037
237.94119070594854	0.9999911675719988
237.95119075594877	0.9999911683128042
237.96119080594903	0.9999911690536821
237.9711908559493	0.999991169796055
237.98119090594952	0.9999911705398025
237.99119095594978	0.9999911712838706
238.00119100595003	0.9999911720255522
238.0111910559503	0.999991172767028
238.02119110595052	0.9999911735089797
238.03119115595078	0.9999911742496561
238.04119120595104	0.9999911749895486
238.05119125595127	0.9999911757308069
238.06119130595152	0.9999911764735901
238.07119135595178	0.9999911772156072
238.08119140595204	0.999991177958057
238.09119145595227	0.9999911786993941
238.10119150595253	0.9999911794380676
238.1111915559528	0.9999911801775383
238.12119160595302	0.9999911809193156
238.13119165595327	0.9999911816628477
238.14119170595353	0.9999911824044169
238.1511917559538	0.9999911831448691
238.16119180595402	0.9999911838855027
238.17119185595428	0.9999911846240437
238.18119190595453	0.9999911853624612
238.1911919559548	0.9999911861020662
238.20119200595502	0.999991186843134
238.21119205595528	0.9999911875846403
238.22119210595554	0.9999911883251261
238.23119215595577	0.9999911890657919
238.24119220595603	0.999991189804158
238.25119225595628	0.9999911905419686
238.26119230595654	0.99999119128005
238.27119235595677	0.9999911920204139
238.28119240595703	0.999991192761426
238.2911924559573	0.9999911935013712
238.30119250595752	0.9999911942416831
238.31119255595777	0.9999911949800817
238.32119260595803	0.9999911957171722
238.3311926559583	0.9999911964537338
238.34119270595852	0.9999911971931575
238.35119275595878	0.9999911979337971
238.36119280595904	0.9999911986725362
238.37119285595926	0.9999911994112514
238.38119290595952	0.9999912001492934
238.39119295595978	0.9999912008861656
238.40119300596004	0.9999912016227585
238.41119305596027	0.999991202360754
238.42119310596053	0.9999912030997866
238.43119315596078	0.9999912038387995
238.44119320596104	0.9999912045770727
238.45119325596127	0.9999912053150896
238.46119330596153	0.999991206051523
238.4711933559618	0.9999912067881035
238.48119340596202	0.9999912075251252
238.49119345596228	0.999991208262758
238.50119350596253	0.9999912090016961
238.5111935559628	0.9999912097399636
238.52119360596302	0.999991210477363
238.53119365596328	0.9999912112132044
238.54119370596354	0.9999912119487062
238.55119375596377	0.999991212685157
238.56119380596402	0.9999912134220237
238.57119385596428	0.9999912141583561
238.58119390596454	0.9999912148951448
238.59119395596477	0.9999912156335844
238.60119400596503	0.999991216370174
238.61119405596529	0.9999912171047574
238.62119410596554	0.99999121784137
238.63119415596577	0.9999912185780238
238.64119420596603	0.9999912193149293
238.6511942559663	0.999991220052165
238.66119430596652	0.9999912207884106
238.67119435596678	0.9999912215232508
238.68119440596703	0.9999912222564765
238.6911944559673	0.999991222992505
238.70119450596752	0.999991223728411
238.71119455596778	0.9999912244631866
238.72119460596804	0.9999912251980845
238.73119465596827	0.999991225934085
238.74119470596852	0.9999912266698261
238.75119475596878	0.9999912274032838
238.76119480596904	0.9999912281378451
238.77119485596927	0.9999912288728603
238.78119490596953	0.9999912296086771
238.7911949559698	0.9999912303441412
238.80119500597002	0.9999912310794973
238.81119505597027	0.9999912318135802
238.82119510597053	0.9999912325452068
238.8311951559708	0.9999912332780689
238.84119520597102	0.9999912340130376
238.85119525597128	0.9999912347479833
238.86119530597153	0.9999912354822016
238.8711953559718	0.999991236215959
238.88119540597202	0.9999912369495244
238.89119545597228	0.9999912376818902
238.90119550597254	0.9999912384136767
238.91119555597277	0.9999912391479095
238.92119560597303	0.9999912398825439
238.93119565597328	0.99999124061695
238.94119570597354	0.9999912413512417
238.95119575597377	0.9999912420846561
238.96119580597403	0.9999912428164905
238.9711958559743	0.9999912435473971
238.98119590597452	0.999991244279905
238.99119595597477	0.9999912450128434
239.00119600597503	0.9999912457462976
239.0111960559753	0.9999912464805043
239.02119610597552	0.9999912472132569
239.03119615597578	0.9999912479444981
239.04119620597604	0.9999912486752999
239.05119625597627	0.9999912494068571
239.06119630597652	0.9999912501398808
239.07119635597678	0.99999125087341
239.08119640597704	0.9999912516071932
239.09119645597727	0.9999912523392708
239.10119650597753	0.9999912530704159
239.11119655597778	0.9999912538002395
239.12119660597804	0.9999912545301501
239.13119665597827	0.9999912552625848
239.14119670597853	0.9999912559934702
239.1511967559788	0.9999912567266753
239.16119680597902	0.9999912574604353
239.17119685597928	0.9999912581918731
239.18119690597953	0.9999912589210324
239.1911969559798	0.9999912596499585
239.20119700598002	0.9999912603803323
239.21119705598028	0.999991261111009
239.22119710598054	0.9999912618440625
239.23119715598077	0.9999912625767536
239.24119720598102	0.9999912633068494
239.25119725598128	0.9999912640349927
239.26119730598154	0.999991264763824
239.27119735598177	0.9999912654941778
239.28119740598203	0.999991266223884
239.29119745598229	0.9999912669542972
239.30119750598254	0.9999912676865956
239.31119755598277	0.9999912684175817
239.32119760598303	0.9999912691460577
239.3311976559833	0.9999912698726965
239.34119770598352	0.9999912706008305
239.35119775598378	0.9999912713304984
239.36119780598403	0.9999912720603167
239.3711978559843	0.9999912727916764
239.38119790598452	0.9999912735216605
239.39119795598478	0.9999912742499548
239.40119800598504	0.9999912749777113
239.41119805598527	0.9999912757059927
239.42119810598552	0.9999912764346074
239.43119815598578	0.9999912771631657
239.44119820598604	0.9999912778927404
239.45119825598627	0.9999912786224682
239.46119830598653	0.9999912793506182
239.4711983559868	0.999991280077719
239.48119840598702	0.9999912808045098
239.49119845598727	0.9999912815322874
239.50119850598753	0.999991282260717
239.5111985559878	0.999991282990171
239.52119860598802	0.9999912837198212
239.53119865598828	0.9999912844461563
239.54119870598853	0.9999912851733113
239.5511987559888	0.9999912859010262
239.56119880598902	0.9999912866287675
239.57119885598928	0.9999912873568285
239.58119890598954	0.9999912880850086
239.59119895598977	0.9999912888136068
239.60119900599003	0.9999912895396665
239.61119905599028	0.9999912902665112
239.62119910599054	0.9999912909925566
239.63119915599077	0.9999912917189556
239.64119920599103	0.9999912924463602
239.6511992559913	0.9999912931732836
239.66119930599152	0.9999912939013424
239.67119935599177	0.9999912946281773
239.68119940599203	0.999991295353226
239.6911994559923	0.9999912960787917
239.70119950599252	0.9999912968053148
239.71119955599278	0.9999912975320415
239.72119960599304	0.9999912982593222
239.73119965599327	0.9999912989874508
239.74119970599352	0.999991299713181
239.75119975599378	0.9999913004368318
239.76119980599404	0.9999913011614783
239.77119985599427	0.999991301886158
239.78119990599453	0.999991302612205
239.79119995599478	0.9999913033387968
239.80120000599504	0.9999913040657689
239.81120005599527	0.9999913047908668
239.82120010599553	0.9999913055134614
239.8312001559958	0.9999913062374263
239.84120020599602	0.9999913069622773
239.85120025599628	0.9999913076881078
239.86120030599653	0.9999913084132074
239.8712003559968	0.9999913091395453
239.88120040599702	0.9999913098662192
239.89120045599728	0.9999913105893381
239.90120050599754	0.9999913113097184
239.91120055599777	0.9999913120321667
239.92120060599802	0.999991312757131
239.93120065599828	0.9999913134836858
239.94120070599854	0.9999913142096979
239.95120075599877	0.9999913149341272
239.96120080599903	0.9999913156562955
239.97120085599929	0.9999913163776121
239.98120090599954	0.9999913171002669
239.99120095599977	0.9999913178230445
240.00120100600003	0.9999913185481832
240.0112010560003	0.9999913192734472
240.02120110600052	0.999991319998377
240.03120115600078	0.9999913207218206
240.04120120600103	0.9999913214431864
240.0512012560013	0.9999913221652162
240.06120130600152	0.9999913228866432
240.07120135600178	0.9999913236100678
240.08120140600204	0.9999913243353857
240.09120145600227	0.999991325060185
240.10120150600252	0.9999913257824481
240.11120155600278	0.9999913265031264
240.12120160600304	0.9999913272246873
240.13120165600327	0.9999913279456265
240.14120170600353	0.9999913286673818
240.1512017560038	0.9999913293916985
240.16120180600402	0.9999913301153183
240.17120185600427	0.9999913308383941
240.18120190600453	0.9999913315599123
240.1912019560048	0.9999913322807871
240.20120200600502	0.9999913330015622
240.21120205600528	0.9999913337225479
240.22120210600553	0.9999913344449013
240.2312021560058	0.9999913351677615
240.24120220600602	0.9999913358907072
240.25120225600628	0.9999913366105763
240.26120230600654	0.9999913373310877
240.27120235600677	0.9999913380519097
240.28120240600703	0.9999913387715423
240.29120245600728	0.9999913394926055
240.30120250600754	0.9999913402145063
240.31120255600777	0.9999913409362008
240.32120260600803	0.9999913416566565
240.3312026560083	0.9999913423767187
240.34120270600852	0.9999913430968863
240.35120275600877	0.9999913438165885
240.36120280600903	0.9999913445371226
240.3712028560093	0.9999913452584862
240.38120290600952	0.9999913459790173
240.39120295600978	0.9999913466984306
240.40120300601004	0.9999913474165208
240.41120305601027	0.9999913481361985
240.42120310601052	0.9999913488569666
240.43120315601078	0.9999913495762324
240.44120320601104	0.9999913502959124
240.45120325601127	0.9999913510165923
240.46120330601153	0.9999913517362049
240.47120335601178	0.9999913524533358
240.48120340601204	0.999991353171801
240.49120345601227	0.9999913538924117
240.50120350601253	0.9999913546128358
240.5112035560128	0.9999913553328084
240.52120360601302	0.9999913560503669
240.53120365601328	0.9999913567676085
240.54120370601353	0.9999913574855518
240.5512037560138	0.9999913582034381
240.56120380601402	0.9999913589225478
240.57120385601428	0.999991359642179
240.58120390601454	0.9999913603623112
240.59120395601477	0.9999913610811303
240.60120400601502	0.9999913617978847
240.61120405601528	0.999991362514458
240.62120410601554	0.9999913632313672
240.63120415601577	0.9999913639496922
240.64120420601603	0.9999913646687296
240.65120425601629	0.9999913653891004
240.66120430601654	0.9999913661083593
240.67120435601677	0.9999913668237795
240.68120440601703	0.9999913675391375
240.6912044560173	0.9999913682549519
240.70120450601752	0.9999913689718336
240.71120455601778	0.9999913696895564
240.72120460601803	0.9999913704089023
240.7312046560183	0.9999913711277576
240.74120470601852	0.9999913718442481
240.75120475601878	0.9999913725599303
240.76120480601904	0.9999913732745122
240.77120485601927	0.9999913739899692
240.78120490601952	0.9999913747057907
240.79120495601978	0.9999913754234627
240.80120500602004	0.9999913761433958
240.81120505602027	0.9999913768611359
240.82120510602053	0.9999913775754186
240.8312051560208	0.9999913782893006
240.84120520602102	0.9999913790038573
240.85120525602127	0.9999913797188125
240.86120530602153	0.9999913804348858
240.8712053560218	0.9999913811528152
240.88120540602202	0.9999913818706354
240.89120545602228	0.9999913825859054
240.90120550602254	0.9999913832996028
240.9112055560228	0.9999913840123807
240.92120560602302	0.9999913847265034
240.93120565602328	0.9999913854419329
240.94120570602354	0.9999913861585074
240.95120575602377	0.9999913868758059
240.96120580602403	0.9999913875916426
240.97120585602428	0.9999913883049835
240.98120590602454	0.9999913890180915
240.99120595602477	0.9999913897329415
241.00120600602503	0.9999913904466798
241.0112060560253	0.9999913911608115
241.02120610602552	0.999991391877827
241.03120615602577	0.9999913925938017
241.04120620602603	0.9999913933073112
241.0512062560263	0.9999913940201691
241.06120630602652	0.9999913947324821
241.07120635602678	0.9999913954464152
241.08120640602704	0.9999913961603989
241.09120645602727	0.999991396874879
241.10120650602752	0.9999913975895267
241.11120655602778	0.9999913983035383
241.12120660602804	0.9999913990174865
241.13120665602827	0.9999913997303305
241.14120670602853	0.9999914004440491
241.15120675602878	0.9999914011572648
241.16120680602904	0.9999914018704728
241.17120685602927	0.999991402583321
241.18120690602953	0.9999914032961804
241.1912069560298	0.999991404009823
241.20120700603002	0.9999914047225154
241.21120705603028	0.9999914054349689
241.22120710603053	0.9999914061475605
241.2312071560308	0.9999914068597866
241.24120720603102	0.9999914075711027
241.25120725603128	0.9999914082834338
241.26120730603154	0.9999914089969985
241.27120735603177	0.9999914097089562
241.28120740603202	0.9999914104212054
241.29120745603228	0.9999914111342532
241.30120750603254	0.9999914118466464
241.31120755603277	0.9999914125575342
241.32120760603303	0.9999914132673451
241.33120765603329	0.9999914139784507
241.34120770603354	0.9999914146901789
241.35120775603377	0.9999914154015864
241.36120780603403	0.9999914161142698
241.3712078560343	0.9999914168273745
241.38120790603452	0.9999914175383745
241.39120795603478	0.999991418246175
241.40120800603503	0.9999914189551358
241.4112080560353	0.9999914196664367
241.42120810603552	0.9999914203782555
241.43120815603578	0.9999914210902292
241.44120820603604	0.9999914218023124
241.45120825603627	0.9999914225139043
241.46120830603653	0.999991423223717
241.47120835603678	0.9999914239316274
241.48120840603704	0.9999914246395697
241.49120845603727	0.9999914253490528
241.50120850603753	0.9999914260607476
241.5112085560378	0.9999914267730671
241.52120860603802	0.9999914274850719
241.53120865603827	0.999991428195982
241.54120870603853	0.9999914289020668
241.5512087560388	0.9999914296092055
241.56120880603902	0.9999914303192715
241.57120885603928	0.9999914310289081
241.58120890603954	0.9999914317407741
241.5912089560398	0.9999914324528034
241.60120900604002	0.9999914331631949
241.61120905604028	0.999991433870777
241.62120910604054	0.9999914345770923
241.63120915604077	0.9999914352847686
241.64120920604103	0.9999914359934153
241.65120925604128	0.9999914367036882
241.66120930604154	0.9999914374148983
241.67120935604177	0.9999914381256911
241.68120940604203	0.9999914388345494
241.6912094560423	0.99999143954096
241.70120950604252	0.9999914402473082
241.71120955604277	0.9999914409546067
241.72120960604303	0.9999914416631218
241.7312096560433	0.9999914423729341
241.74120970604352	0.9999914430832232
241.75120975604378	0.9999914437922415
241.76120980604404	0.9999914444995119
241.77120985604427	0.9999914452051271
241.78120990604452	0.9999914459106556
241.79120995604478	0.9999914466184907
241.80121000604504	0.9999914473268876
241.81121005604527	0.999991448035305
241.82121010604553	0.9999914487443164
241.83121015604578	0.9999914494518359
241.84121020604604	0.9999914501574005
241.85121025604627	0.9999914508620685
241.86121030604653	0.9999914515687158
241.8712103560468	0.9999914522765434
241.88121040604702	0.9999914529833717
241.89121045604728	0.9999914536907362
241.90121050604753	0.9999914543988512
241.9112105560478	0.9999914551058872
241.92121060604802	0.9999914558107484
241.93121065604828	0.9999914565151724
241.94121070604854	0.9999914572219073
241.95121075604877	0.9999914579283109
241.96121080604902	0.9999914586340515
241.97121085604928	0.9999914593404997
241.98121090604954	0.9999914600467432
241.99121095604977	0.9999914607525989
242.00121100605003	0.9999914614578224
242.01121105605029	0.9999914621637075
242.02121110605054	0.9999914628693926
242.03121115605077	0.9999914635739174
242.04121120605103	0.9999914642790101
242.0512112560513	0.9999914649831857
242.06121130605152	0.9999914656890319
242.07121135605178	0.9999914663961466
242.08121140605203	0.999991467101313
242.0912114560523	0.9999914678075239
242.10121150605252	0.9999914685116099
242.11121155605278	0.9999914692133671
242.12121160605304	0.9999914699178992
242.13121165605327	0.9999914706235131
242.14121170605353	0.9999914713288095
242.15121175605378	0.9999914720336334
242.16121180605404	0.9999914727391493
242.17121185605427	0.9999914734441057
242.18121190605453	0.9999914741469487
242.1912119560548	0.9999914748489118
242.20121200605502	0.9999914755523448
242.21121205605527	0.9999914762567861
242.22121210605553	0.9999914769621289
242.2312121560558	0.999991477668451
242.24121220605602	0.9999914783735235
242.25121225605628	0.9999914790758602
242.26121230605654	0.9999914797755987
242.2712123560568	0.9999914804772712
242.28121240605702	0.9999914811813587
242.29121245605728	0.9999914818858098
242.30121250605754	0.9999914825910472
242.31121255605777	0.999991483295184
242.32121260605803	0.9999914839979361
242.33121265605828	0.9999914846995412
242.34121270605854	0.9999914853996225
242.35121275605877	0.9999914861010978
242.36121280605903	0.999991486804267
242.3712128560593	0.9999914875080688
242.38121290605952	0.9999914882127287
242.39121295605977	0.9999914889163983
242.40121300606003	0.9999914896189807
242.4112130560603	0.999991490318018
242.42121310606052	0.9999914910168238
242.43121315606078	0.9999914917190164
242.44121320606104	0.9999914924225234
242.45121325606127	0.9999914931264288
242.46121330606152	0.9999914938294275
242.47121335606178	0.9999914945315593
242.48121340606204	0.9999914952322192
242.49121345606227	0.9999914959303576
242.50121350606253	0.9999914966301987
242.51121355606278	0.9999914973325522
242.52121360606304	0.9999914980352215
242.53121365606327	0.9999914987381027
242.54121370606353	0.9999914994402028
242.5512137560638	0.9999915001418698
242.56121380606402	0.9999915008407807
242.57121385606428	0.9999915015395301
242.58121390606453	0.9999915022404897
242.5912139560648	0.9999915029407226
242.60121400606502	0.9999915036425082
242.61121405606528	0.9999915043445923
242.62121410606554	0.9999915050452529
242.63121415606577	0.9999915057453332
242.64121420606602	0.999991506443741
242.65121425606628	0.9999915071420009
242.66121430606654	0.9999915078434745
242.67121435606677	0.9999915085437493
242.68121440606703	0.9999915092433647
242.69121445606729	0.9999915099444028
242.70121450606754	0.9999915106452656
242.71121455606777	0.9999915113451266
242.72121460606803	0.9999915120427898
242.7312146560683	0.9999915127414944
242.74121470606852	0.9999915134410585
242.75121475606878	0.9999915141389957
242.76121480606903	0.9999915148379789
242.7712148560693	0.9999915155386767
242.78121490606952	0.9999915162391538
242.79121495606978	0.9999915169380356
242.80121500607004	0.9999915176355264
242.81121505607027	0.9999915183339523
242.82121510607053	0.9999915190315768
242.83121515607078	0.9999915197287537
242.84121520607104	0.9999915204287128
242.85121525607127	0.9999915211281472
242.86121530607153	0.9999915218271336
242.8712153560718	0.9999915225249799
242.88121540607202	0.9999915232222676
242.89121545607227	0.9999915239202078
242.90121550607253	0.9999915246163404
242.9112155560728	0.9999915253131885
242.92121560607302	0.9999915260115801
242.93121565607328	0.9999915267103396
242.94121570607354	0.999991527409508
242.9512157560738	0.9999915281066961
242.96121580607402	0.9999915288039033
242.97121585607428	0.9999915295001865
242.98121590607454	0.9999915301948368
242.99121595607477	0.9999915308922332
243.00121600607503	0.999991531591238
243.01121605607528	0.9999915322904743
243.02121610607554	0.9999915329875961
243.03121615607577	0.9999915336830635
243.04121620607603	0.9999915343798209
243.0512162560763	0.9999915350752699
243.06121630607652	0.9999915357702719
243.07121635607677	0.9999915364668569
243.08121640607703	0.9999915371648803
243.0912164560773	0.9999915378631362
243.10121650607752	0.999991538560172
243.11121655607778	0.9999915392565624
243.12121660607804	0.999991539951907
243.13121665607827	0.9999915406441233
243.14121670607852	0.9999915413391954
243.15121675607878	0.9999915420373856
243.16121680607904	0.9999915427345506
243.17121685607927	0.9999915434317804
243.18121690607953	0.9999915441269597
243.19121695607978	0.9999915448216746
243.20121700608004	0.9999915455163615
243.21121705608027	0.9999915462092227
243.22121710608053	0.9999915469043436
243.2312171560808	0.9999915476013438
243.24121720608102	0.9999915482973157
243.25121725608128	0.999991548992803
243.26121730608153	0.999991549687487
243.2712173560818	0.9999915503824869
243.28121740608202	0.9999915510760345
243.29121745608228	0.9999915517674466
243.30121750608254	0.9999915524620463
243.31121755608277	0.9999915531581043
243.32121760608302	0.9999915538535099
243.33121765608328	0.9999915545487487
243.34121770608354	0.9999915552432979
243.35121775608377	0.9999915559376219
243.36121780608403	0.9999915566288322
243.3712178560843	0.9999915573212158
243.38121790608454	0.9999915580162478
243.39121795608477	0.9999915587096426
243.40121800608503	0.9999915594038711
243.4112180560853	0.9999915600981553
243.42121810608552	0.9999915607925209
243.43121815608578	0.9999915614854418
243.44121820608603	0.9999915621759077
243.4512182560863	0.9999915628686509
243.46121830608652	0.9999915635617161
243.47121835608678	0.9999915642556694
243.48121840608704	0.9999915649505836
243.49121845608727	0.9999915656442651
243.50121850608753	0.9999915663377772
243.51121855608778	0.9999915670285767
243.52121860608804	0.9999915677187388
243.53121865608827	0.9999915684114359
243.54121870608853	0.999991569104042
243.5512187560888	0.999991569796545
243.56121880608902	0.9999915704900819
243.57121885608927	0.9999915711836124
243.58121890608953	0.9999915718767192
243.5912189560898	0.9999915725668802
243.60121900609002	0.9999915732566431
243.61121905609028	0.9999915739487311
243.62121910609054	0.9999915746404121
243.6312191560908	0.9999915753329875
243.64121920609102	0.9999915760259154
243.65121925609128	0.9999915767194048
243.66121930609154	0.9999915774110821
243.67121935609177	0.9999915780996828
243.68121940609203	0.9999915787903045
243.69121945609228	0.9999915794816219
243.70121950609254	0.9999915801718533
243.71121955609277	0.999991580864228
243.72121960609303	0.9999915815570801
243.7312196560933	0.9999915822485913
243.74121970609352	0.9999915829382148
243.75121975609378	0.9999915836266569
243.76121980609403	0.9999915843169481
243.7712198560943	0.9999915850073308
243.78121990609452	0.9999915856971829
243.79121995609478	0.9999915863891679
243.80122000609504	0.9999915870805474
243.81122005609527	0.9999915877718056
243.82122010609552	0.9999915884607642
243.83122015609578	0.9999915891482709
243.84122020609604	0.9999915898380564
243.85122025609627	0.9999915905266132
243.86122030609653	0.9999915912166574
243.87122035609679	0.9999915919080107
243.88122040609704	0.9999915925990273
243.89122045609727	0.9999915932889551
243.90122050609753	0.9999915939759596
243.9112205560978	0.9999915946654787
243.92122060609802	0.9999915953546482
243.93122065609828	0.9999915960420592
243.94122070609853	0.999991596731397
243.9512207560988	0.9999915974217591
243.96122080609902	0.9999915981122157
243.97122085609928	0.999991598800513
243.98122090609954	0.9999915994885296
243.99122095609977	0.9999916001774627
244.00122100610002	0.9999916008641702
244.01122105610028	0.9999916015513676
244.02122110610054	0.9999916022406558
244.03122115610077	0.9999916029301887
244.04122120610103	0.999991603620028
244.0512212561013	0.9999916043081188
244.06122130610154	0.9999916049955323
244.07122135610177	0.9999916056837628
244.08122140610203	0.9999916063694007
244.0912214561023	0.9999916070563056
244.10122150610252	0.9999916077452027
244.11122155610278	0.9999916084340766
244.12122160610303	0.9999916091229955
244.1312216561033	0.9999916098101665
244.14122170610352	0.9999916104978391
244.15122175610378	0.9999916111847501
244.16122180610404	0.9999916118692518
244.17122185610427	0.999991612555092
244.18122190610453	0.9999916132428704
244.19122195610478	0.9999916139320477
244.20122200610504	0.9999916146199223
244.21122205610527	0.9999916153063649
244.22122210610553	0.9999916159934303
244.2312221561058	0.9999916166791464
244.24122220610602	0.9999916173631318
244.25122225610627	0.9999916180502834
244.26122230610653	0.9999916187379344
244.2712223561068	0.9999916194248081
244.28122240610702	0.9999916201117319
244.29122245610728	0.9999916207980353
244.30122250610754	0.9999916214841806
244.3112225561078	0.9999916221673686
244.32122260610802	0.9999916228512468
244.33122265610828	0.9999916235372232
244.34122270610854	0.9999916242233499
244.35122275610877	0.9999916249114196
244.36122280610903	0.9999916255974625
244.37122285610928	0.9999916262830418
244.38122290610954	0.9999916269674749
244.39122295610977	0.9999916276501233
244.40122300611003	0.9999916283346089
244.4112230561103	0.9999916290197571
244.42122310611052	0.9999916297059658
244.43122315611078	0.9999916303923108
244.44122320611103	0.9999916310778935
244.4512232561113	0.9999916317635262
244.46122330611152	0.999991632446345
244.47122335611178	0.9999916331283295
244.48122340611204	0.9999916338125473
244.49122345611227	0.9999916344976176
244.50122350611252	0.9999916351826097
244.51122355611278	0.9999916358681893
244.52122360611304	0.999991636554316
244.53122365611327	0.9999916372387748
244.54122370611353	0.9999916379195654
244.55122375611379	0.9999916386021447
244.56122380611404	0.9999916392863981
244.57122385611427	0.9999916399705863
244.58122390611453	0.9999916406561266
244.5912239561148	0.9999916413407699
244.60122400611502	0.9999916420252888
244.61122405611528	0.9999916427087534
244.62122410611553	0.9999916433895515
244.6312241561158	0.9999916440720722
244.64122420611602	0.9999916447548528
244.65122425611628	0.9999916454377512
244.66122430611654	0.9999916461218852
244.67122435611677	0.9999916468061478
244.68122440611702	0.9999916474902667
244.69122445611728	0.9999916481723483
244.70122450611754	0.9999916488522095
244.71122455611777	0.9999916495340238
244.72122460611803	0.9999916502171363
244.7312246561183	0.9999916509000416
244.74122470611854	0.999991651583343
244.75122475611877	0.9999916522661669
244.76122480611903	0.9999916529501982
244.7712248561193	0.9999916536312977
244.78122490611952	0.9999916543109629
244.79122495611978	0.999991654993002
244.80122500612003	0.9999916556737034
244.8112250561203	0.9999916563554626
244.82122510612052	0.9999916570381007
244.83122515612078	0.9999916577213374
244.84122520612104	0.999991658403083
244.85122525612127	0.9999916590824858
244.86122530612153	0.9999916597632283
244.87122535612178	0.9999916604435088
244.88122540612204	0.9999916611239671
244.89122545612227	0.9999916618060962
244.90122550612253	0.9999916624874176
244.9112255561228	0.9999916631696703
244.92122560612302	0.9999916638511555
244.93122565612327	0.9999916645312033
244.94122570612353	0.9999916652109925
244.9512257561238	0.9999916658898986
244.96122580612402	0.9999916665697349
244.97122585612428	0.9999916672506819
244.98122590612454	0.9999916679317707
244.9912259561248	0.9999916686131114
245.00122600612502	0.9999916692935276
245.01122605612528	0.9999916699730239
245.02122610612554	0.9999916706525951
245.03122615612577	0.999991671331164
245.04122620612603	0.9999916720103024
245.05122625612628	0.9999916726909457
245.06122630612654	0.9999916733724155
245.07122635612677	0.9999916740526122
245.08122640612703	0.9999916747318282
245.0912264561273	0.9999916754124032
245.10122650612752	0.9999916760902037
245.11122655612778	0.999991676766927
245.12122660612803	0.9999916774460382
245.1312266561283	0.9999916781264391
245.14122670612852	0.999991678807426
245.15122675612878	0.9999916794875036
245.16122680612904	0.999991680166014
245.17122685612927	0.9999916808446668
245.18122690612952	0.9999916815215831
245.19122695612978	0.9999916821980663
245.20122700613004	0.9999916828774552
245.21122705613027	0.9999916835568408
245.22122710613053	0.9999916842368712
245.23122715613079	0.9999916849157612
245.24122720613104	0.9999916855930674
245.25122725613127	0.9999916862712452
245.26122730613153	0.9999916869466732
245.2712273561318	0.9999916876227853
245.28122740613202	0.9999916883003842
245.29122745613228	0.9999916889799362
245.30122750613253	0.9999916896605932
245.3112275561328	0.9999916903377396
245.32122760613302	0.9999916910147371
245.33122765613328	0.9999916916922356
245.34122770613354	0.9999916923674343
245.35122775613377	0.9999916930432685
245.36122780613402	0.9999916937206176
245.37122785613428	0.9999916943993102
245.38122790613454	0.9999916950766979
245.39122795613477	0.9999916957539204
245.40122800613503	0.9999916964315374
245.4112280561353	0.9999916971063898
245.42122810613554	0.9999916977810097
245.43122815613577	0.9999916984571763
245.44122820613603	0.9999916991340828
245.4512282561363	0.9999916998120277
245.46122830613652	0.999991700489544
245.47122835613678	0.9999917011658125
245.48122840613703	0.9999917018417027
245.4912284561373	0.9999917025166779
245.50122850613752	0.9999917031917787
245.51122855613778	0.9999917038672664
245.52122860613804	0.9999917045426927
245.53122865613827	0.999991705219993
245.54122870613853	0.9999917058968862
245.55122875613878	0.9999917065723908
245.56122880613904	0.9999917072472875
245.57122885613927	0.9999917079218179
245.58122890613953	0.9999917085958625
245.5912289561398	0.9999917092709084
245.60122900614002	0.9999917099470296
245.61122905614027	0.9999917106230902
245.62122910614053	0.9999917112991062
245.6312291561408	0.9999917119749218
245.64122920614102	0.999991712649109
245.65122925614128	0.9999917133228664
245.66122930614154	0.9999917139979634
245.6712293561418	0.9999917146714611
245.68122940614202	0.9999917153458022
245.69122945614228	0.9999917160209493
245.70122950614254	0.9999917166962432
245.71122955614277	0.9999917173721234
245.72122960614303	0.9999917180448078
245.73122965614328	0.9999917187181546
245.74122970614354	0.9999917193919672
245.75122975614377	0.9999917200643811
245.76122980614403	0.9999917207388843
245.7712298561443	0.9999917214134203
245.78122990614452	0.9999917220883022
245.79122995614478	0.999991722762573
245.80123000614503	0.9999917234347948
245.8112300561453	0.9999917241077624
245.82123010614552	0.999991724779946
245.83123015614578	0.9999917254527843
245.84123020614604	0.9999917261263243
245.85123025614627	0.9999917267996791
245.86123030614652	0.9999917274747265
245.87123035614678	0.9999917281485758
245.88123040614704	0.9999917288194187
245.89123045614727	0.9999917294903399
245.90123050614753	0.9999917301627491
245.91123055614779	0.9999917308352511
245.92123060614804	0.99999173150762
245.93123065614827	0.9999917321813823
245.94123070614853	0.9999917328551461
245.9512307561488	0.999991733526784
245.96123080614902	0.9999917341985056
245.97123085614928	0.9999917348706485
245.98123090614953	0.9999917355411657
245.9912309561498	0.9999917362124391
246.00123100615002	0.999991736885302
246.01123105615028	0.9999917375588356
246.02123110615054	0.9999917382319148
246.03123115615077	0.9999917389029226
246.04123120615102	0.9999917395736447
246.05123125615128	0.9999917402441146
246.06123130615154	0.9999917409138475
246.07123135615177	0.9999917415854382
246.08123140615203	0.9999917422576201
246.0912314561523	0.9999917429294878
246.10123150615252	0.9999917436019734
246.11123155615277	0.9999917442730254
246.12123160615303	0.999991744943355
246.1312316561533	0.9999917456131632
246.14123170615352	0.9999917462834311
246.15123175615378	0.9999917469539927
246.16123180615403	0.9999917476249897
246.1712318561543	0.9999917482979507
246.18123190615452	0.9999917489691932
246.19123195615478	0.9999917496389412
246.20123200615504	0.9999917503081854
246.21123205615527	0.999991750976903
246.22123210615553	0.9999917516470203
246.23123215615578	0.9999917523165813
246.24123220615604	0.999991752987017
246.25123225615627	0.9999917536583328
246.26123230615653	0.999991754328043
246.2712323561568	0.9999917549986196
246.28123240615702	0.9999917556679714
246.29123245615727	0.9999917563361276
246.30123250615753	0.9999917570056898
246.3112325561578	0.9999917576748032
246.32123260615802	0.9999917583444017
246.33123265615828	0.9999917590140515
246.34123270615854	0.9999917596836103
246.3512327561588	0.9999917603525775
246.36123280615902	0.9999917610199087
246.37123285615928	0.9999917616874976
246.38123290615954	0.9999917623559885
246.39123295615977	0.9999917630243244
246.40123300616003	0.9999917636937248
246.41123305616028	0.9999917643634079
246.42123310616054	0.9999917650321278
246.43123315616077	0.9999917657010892
246.44123320616103	0.9999917663687083
246.4512332561613	0.9999917670352622
246.46123330616152	0.9999917677023172
246.47123335616178	0.9999917683706764
246.48123340616203	0.9999917690394594
246.4912334561623	0.999991769707464
246.50123350616252	0.9999917703762097
246.51123355616278	0.9999917710439895
246.52123360616304	0.9999917717097111
246.53123365616327	0.999991772376822
246.54123370616352	0.9999917730446387
246.55123375616378	0.9999917737117282
246.56123380616404	0.9999917743796272
246.57123385616427	0.9999917750475602
246.58123390616453	0.999991775716546
246.59123395616479	0.9999917763832377
246.60123400616504	0.9999917770483662
246.61123405616527	0.999991777715385
246.62123410616553	0.9999917783818629
246.6312341561658	0.9999917790481311
246.64123420616602	0.9999917797146622
246.65123425616628	0.9999917803823876
246.66123430616653	0.9999917810501735
246.6712343561668	0.9999917817166338
246.68123440616702	0.9999917823826534
246.69123445616728	0.9999917830476878
246.70123450616754	0.9999917837130554
246.71123455616777	0.9999917843797574
246.72123460616803	0.9999917850459608
246.73123465616828	0.9999917857131411
246.74123470616854	0.9999917863809908
246.75123475616877	0.9999917870468727
246.76123480616903	0.999991787711002
246.7712348561693	0.9999917883740079
246.78123490616952	0.9999917890396555
246.79123495616977	0.9999917897057872
246.80123500617003	0.9999917903706577
246.8112350561703	0.9999917910373214
246.82123510617052	0.9999917917040736
246.83123515617078	0.9999917923695184
246.84123520617104	0.9999917930340692
246.8512352561713	0.9999917936969095
246.86123530617152	0.9999917943606905
246.87123535617178	0.999991795026321
246.88123540617204	0.9999917956918312
246.89123545617227	0.9999917963573445
246.90123550617253	0.9999917970220381
246.91123555617278	0.9999917976866008
246.92123560617304	0.9999917983496693
246.93123565617327	0.9999917990117791
246.94123570617353	0.9999917996757502
246.9512357561738	0.9999918003409352
246.96123580617402	0.9999918010055858
246.97123585617427	0.9999918016703252
246.98123590617453	0.9999918023348606
246.9912359561748	0.9999918029989118
247.00123600617502	0.9999918036618309
247.01123605617528	0.9999918043232815
247.02123610617554	0.9999918049854702
247.0312361561758	0.9999918056490223
247.04123620617602	0.9999918063147423
247.05123625617628	0.999991806979246
247.06123630617654	0.9999918076423518
247.07123635617677	0.9999918083060539
247.08123640617703	0.9999918089678186
247.09123645617728	0.9999918096295791
247.10123650617754	0.9999918102927029
247.11123655617777	0.99999181095716
247.12123660617803	0.9999918116209748
247.1312366561783	0.9999918122830492
247.14123670617852	0.9999918129460414
247.15123675617878	0.999991813609529
247.16123680617903	0.9999918142708212
247.1712368561793	0.999991814931249
247.18123690617952	0.9999918155936506
247.19123695617978	0.9999918162573906
247.20123700618004	0.9999918169201634
247.21123705618027	0.9999918175820435
247.22123710618052	0.9999918182448722
247.23123715618078	0.9999918189069176
247.24123720618104	0.9999918195680142
247.25123725618127	0.9999918202296212
247.26123730618153	0.9999918208905119
247.27123735618179	0.9999918215527202
247.28123740618204	0.9999918222149008
247.29123745618227	0.9999918228760394
247.30123750618253	0.9999918235376659
247.3112375561828	0.9999918241994397
247.32123760618302	0.9999918248612785
247.33123765618328	0.9999918255201441
247.34123770618353	0.9999918261785279
247.3512377561838	0.9999918268411639
247.36123780618402	0.999991827503567
247.37123785618428	0.9999918281650098
247.38123790618454	0.9999918288261418
247.39123795618477	0.9999918294868366
247.40123800618503	0.9999918301471594
247.41123805618528	0.9999918308062843
247.42123810618554	0.999991831464778
247.43123815618577	0.9999918321250946
247.44123820618603	0.9999918327866261
247.4512382561863	0.9999918334475417
247.46123830618652	0.9999918341074655
247.47123835618677	0.9999918347667697
247.48123840618703	0.9999918354268784
247.4912384561873	0.99999183608509
247.50123850618752	0.9999918367430184
247.51123855618778	0.9999918374037973
247.52123860618804	0.9999918380654291
247.5312386561883	0.9999918387267707
247.54123870618852	0.9999918393856227
247.55123875618878	0.9999918400440831
247.56123880618904	0.9999918407024625
247.57123885618927	0.99999184136043
247.58123890618953	0.9999918420186484
247.59123895618978	0.9999918426771675
247.60123900619004	0.9999918433376679
247.61123905619027	0.9999918439984729
247.62123910619053	0.9999918446572302
247.6312391561908	0.9999918453149617
247.64123920619102	0.9999918459733752
247.65123925619127	0.9999918466314411
247.66123930619153	0.9999918472892322
247.6712393561918	0.9999918479485878
247.68123940619202	0.9999918486092443
247.69123945619228	0.9999918492691353
247.70123950619254	0.9999918499259974
247.7112395561928	0.9999918505830832
247.72123960619302	0.9999918512403717
247.73123965619328	0.9999918518976351
247.74123970619354	0.9999918525548323
247.75123975619377	0.999991853213505
247.76123980619403	0.999991853873792
247.77123985619428	0.9999918545308538
247.78123990619454	0.9999918551870488
247.79123995619477	0.9999918558442105
247.80124000619503	0.9999918565004855
247.8112400561953	0.9999918571584037
247.82124010619552	0.9999918578156793
247.83124015619578	0.9999918584734911
247.84124020619603	0.9999918591313645
247.8512402561963	0.9999918597883916
247.86124030619652	0.9999918604453734
247.87124035619678	0.9999918610998728
247.88124040619704	0.9999918617558952
247.89124045619727	0.9999918624132978
247.90124050619752	0.9999918630690715
247.91124055619778	0.9999918637250186
247.92124060619804	0.9999918643830297
247.93124065619827	0.9999918650400014
247.94124070619853	0.9999918656956989
247.95124075619879	0.9999918663507286
247.96124080619904	0.9999918670059109
247.97124085619927	0.9999918676628661
247.98124090619953	0.9999918683180311
247.9912409561998	0.9999918689736996
248.00124100620002	0.9999918696295685
248.01124105620028	0.9999918702863185
248.02124110620053	0.9999918709423647
248.0312411562008	0.999991871596295
248.04124120620102	0.9999918722509692
248.05124125620128	0.9999918729065967
248.06124130620154	0.9999918735616168
248.07124135620177	0.9999918742169014
248.08124140620203	0.9999918748729673
248.09124145620228	0.999991875528972
248.10124150620254	0.9999918761836613
248.11124155620277	0.9999918768371059
248.12124160620303	0.9999918774911892
248.1312416562033	0.9999918781460376
248.14124170620352	0.9999918788012573
248.15124175620377	0.9999918794564568
248.16124180620403	0.9999918801110155
248.1712418562043	0.9999918807663823
248.18124190620452	0.9999918814221086
248.19124195620478	0.9999918820755288
248.20124200620504	0.9999918827284215
248.2112420562053	0.9999918833817742
248.22124210620552	0.9999918840363393
248.23124215620578	0.9999918846911666
248.24124220620604	0.9999918853456705
248.25124225620627	0.9999918860008913
248.26124230620653	0.9999918866536355
248.27124235620678	0.9999918873064557
248.28124240620704	0.9999918879587202
248.29124245620727	0.9999918886125149
248.30124250620753	0.9999918892665193
248.3112425562078	0.9999918899193825
248.32124260620802	0.9999918905747055
248.33124265620827	0.9999918912287807
248.34124270620853	0.9999918918812057
248.3512427562088	0.9999918925328747
248.36124280620902	0.9999918931846618
248.37124285620928	0.9999918938368976
248.38124290620954	0.9999918944897324
248.3912429562098	0.999991895143651
248.40124300621002	0.9999918957974222
248.41124305621028	0.9999918964488417
248.42124310621054	0.9999918970997649
248.43124315621077	0.9999918977514152
248.44124320621103	0.9999918984018729
248.45124325621128	0.9999918990547199
248.46124330621154	0.9999918997083671
248.47124335621177	0.9999919003609411
248.48124340621203	0.9999919010136177
248.4912434562123	0.9999919016653169
248.50124350621252	0.9999919023166469
248.51124355621278	0.9999919029673522
248.52124360621303	0.9999919036175571
248.5312436562133	0.9999919042691378
248.54124370621352	0.9999919049211624
248.55124375621378	0.9999919055737649
248.56124380621404	0.9999919062257225
248.57124385621427	0.9999919068760275
248.58124390621452	0.9999919075264392
248.59124395621478	0.9999919081764703
248.60124400621504	0.9999919088267226
248.61124405621527	0.9999919094788058
248.62124410621553	0.9999919101314817
248.63124415621579	0.9999919107827376
248.64124420621604	0.9999919114336675
248.65124425621627	0.9999919120837732
248.66124430621653	0.9999919127340166
248.6712443562168	0.9999919133830066
248.68124440621702	0.9999919140328841
248.69124445621728	0.9999919146842213
248.70124450621753	0.9999919153349938
248.7112445562178	0.999991915986965
248.72124460621802	0.9999919166375648
248.73124465621828	0.9999919172868066
248.74124470621854	0.9999919179356976
248.75124475621877	0.9999919185847655
248.76124480621903	0.9999919192348076
248.77124485621928	0.9999919198848125
248.78124490621954	0.9999919205360004
248.79124495621977	0.9999919211860494
248.80124500622003	0.9999919218354634
248.8112450562203	0.9999919224848954
248.82124510622052	0.9999919231335764
248.83124515622077	0.9999919237821829
248.84124520622103	0.9999919244303961
248.8512452562213	0.9999919250795751
248.86124530622152	0.9999919257296119
248.87124535622178	0.9999919263784778
248.88124540622204	0.9999919270268881
248.8912454562223	0.9999919276763714
248.90124550622252	0.9999919283246983
248.91124555622278	0.9999919289718001
248.92124560622304	0.9999919296198263
248.93124565622327	0.999991930269222
248.94124570622353	0.9999919309184986
248.95124575622378	0.9999919315660662
248.96124580622404	0.9999919322146706
248.97124585622427	0.9999919328627718
248.98124590622453	0.9999919335092486
248.9912459562248	0.9999919341565529
249.00124600622502	0.9999919348037324
249.01124605622527	0.9999919354512825
249.02124610622553	0.9999919360998835
249.0312461562258	0.9999919367476809
249.04124620622602	0.999991937395585
249.05124625622628	0.999991938043238
249.06124630622654	0.9999919386898843
249.0712463562268	0.999991939336632
249.08124640622702	0.9999919399832431
249.09124645622728	0.9999919406315516
249.10124650622754	0.9999919412805655
249.11124655622777	0.9999919419276964
249.12124660622803	0.9999919425746322
249.13124665622829	0.9999919432212703
249.14124670622854	0.9999919438669035
249.15124675622877	0.9999919445130435
249.16124680622903	0.9999919451588285
249.1712468562293	0.999991945805533
249.18124690622952	0.9999919464534708
249.19124695622978	0.9999919471009597
249.20124700623003	0.999991947747399
249.2112470562303	0.9999919483924118
249.22124710623052	0.9999919490389035
249.23124715623078	0.9999919496846579
249.24124720623104	0.9999919503300074
249.25124725623127	0.9999919509772089
249.26124730623152	0.9999919516250058
249.27124735623178	0.9999919522718359
249.28124740623204	0.9999919529169621
249.29124745623227	0.9999919535612348
249.30124750623253	0.9999919542051224
249.3112475562328	0.9999919548501057
249.32124760623304	0.9999919554956991
249.33124765623327	0.9999919561420497
249.34124770623353	0.9999919567887948
249.3512477562338	0.9999919574350438
249.36124780623402	0.999991958079436
249.37124785623428	0.9999919587228694
249.38124790623453	0.9999919593669204
249.3912479562348	0.9999919600114077
249.40124800623502	0.9999919606561954
249.41124805623528	0.9999919613014108
249.42124810623554	0.9999919619475375
249.43124815623577	0.9999919625933981
249.44124820623603	0.9999919632367791
249.45124825623628	0.999991963878388
249.46124830623654	0.9999919645221375
249.47124835623677	0.9999919651668725
249.48124840623703	0.9999919658110743
249.4912484562373	0.9999919664554839
249.50124850623752	0.9999919671009624
249.51124855623777	0.9999919677449396
249.52124860623803	0.9999919683868957
249.5312486562383	0.9999919690298117
249.54124870623852	0.9999919696724822
249.55124875623878	0.9999919703159712
249.56124880623904	0.9999919709600962
249.5712488562393	0.9999919716040918
249.58124890623952	0.9999919722487978
249.59124895623978	0.9999919728928953
249.60124900624004	0.999991973535228
249.61124905624027	0.9999919741773668
249.62124910624053	0.9999919748196002
249.63124915624078	0.9999919754632528
249.64124920624104	0.9999919761069197
249.65124925624127	0.9999919767490336
249.66124930624153	0.9999919773928884
249.6712493562418	0.9999919780361517
249.68124940624202	0.9999919786777476
249.69124945624228	0.9999919793195596
249.70124950624253	0.9999919799624499
249.7112495562428	0.9999919806058302
249.72124960624302	0.9999919812486194
249.73124965624328	0.9999919818912184
249.74124970624354	0.9999919825337615
249.7512497562438	0.9999919831765448
249.76124980624402	0.9999919838191248
249.77124985624428	0.9999919844598947
249.78124990624454	0.9999919851002114
249.79124995624477	0.9999919857425128
249.80125000624503	0.9999919863847585
249.81125005624529	0.9999919870258743
249.82125010624554	0.9999919876670834
249.83125015624577	0.9999919883085836
249.84125020624603	0.9999919889500128
249.8512502562463	0.9999919895912865
249.86125030624652	0.9999919902320026
249.87125035624678	0.9999919908737647
249.88125040624703	0.9999919915161696
249.8912504562473	0.9999919921577741
249.90125050624752	0.9999919927988825
249.91125055624778	0.9999919934396282
249.92125060624804	0.9999919940807123
249.93125065624827	0.9999919947197179
249.94125070624852	0.9999919953580181
249.95125075624878	0.9999919959980954
249.96125080624904	0.999991996638823
249.97125085624927	0.9999919972803837
249.98125090624953	0.9999919979204581
249.9912509562498	0.9999919985605047
250.00125100625004	0.9999919992013204
250.01125105625027	0.9999919998406341
250.02125110625053	0.999992000479199
250.0312511562508	0.9999920011193656
250.04125120625102	0.9999920017607465
250.05125125625128	0.9999920024008554
250.06125130625153	0.9999920030408516
250.0712513562518	0.9999920036805588
250.08125140625202	0.9999920043184565
250.09125145625228	0.9999920049564243
250.10125150625254	0.9999920055947007
250.11125155625277	0.999992006233583
250.12125160625303	0.9999920068744885
250.13125165625328	0.9999920075148021
250.14125170625354	0.9999920081544343
250.15125175625377	0.9999920087933593
250.16125180625403	0.9999920094311021
250.1712518562543	0.9999920100692157
250.18125190625452	0.9999920107072806
250.19125195625477	0.99999201134604
250.20125200625503	0.9999920119867794
250.2112520562553	0.9999920126265228
250.22125210625552	0.9999920132645387
250.23125215625578	0.9999920139030761
250.24125220625604	0.9999920145413723
250.2512522562563	0.999992015178027
250.26125230625652	0.9999920158152694
250.27125235625678	0.9999920164540995
250.28125240625704	0.9999920170933628
250.29125245625727	0.9999920177325321
250.30125250625753	0.9999920183707777
250.31125255625778	0.9999920190079653
250.32125260625804	0.9999920196449137
250.33125265625827	0.9999920202824341
250.34125270625853	0.9999920209198875
250.3512527562588	0.9999920215569618
250.36125280625902	0.9999920221957421
250.37125285625928	0.9999920228337161
250.38125290625953	0.9999920234705959
250.3912529562598	0.9999920241067743
250.40125300626002	0.9999920247425297
250.41125305626028	0.999992025379843
250.42125310626054	0.9999920260165821
250.4312531562608	0.999992026653562
250.44125320626102	0.9999920272901073
250.45125325626128	0.9999920279276333
250.46125330626154	0.9999920285652256
250.47125335626177	0.9999920292001668
250.48125340626203	0.9999920298365235
250.49125345626229	0.9999920304734979
250.50125350626254	0.9999920311099608
250.51125355626277	0.999992031746512
250.52125360626303	0.9999920323825796
250.5312536562633	0.999992033018802
250.54125370626352	0.9999920336550591
250.55125375626378	0.999992034289905
250.56125380626403	0.9999920349244518
250.5712538562643	0.9999920355605998
250.58125390626452	0.9999920361966058
250.59125395626478	0.9999920368317238
250.60125400626504	0.9999920374673439
250.61125405626527	0.999992038102462
250.62125410626552	0.9999920387375938
250.63125415626578	0.9999920393738679
250.64125420626604	0.9999920400089692
250.65125425626627	0.9999920406438522
250.66125430626653	0.9999920412793238
250.6712543562668	0.9999920419151979
250.68125440626704	0.9999920425507284
250.69125445626727	0.9999920431853979
250.70125450626753	0.9999920438195394
250.7112545562678	0.9999920444539647
250.72125460626802	0.9999920450880762
250.73125465626828	0.9999920457220401
250.74125470626853	0.9999920463569162
250.7512547562688	0.999992046991222
250.76125480626902	0.9999920476257782
250.77125485626928	0.9999920482611158
250.78125490626954	0.9999920488952793
250.79125495626977	0.9999920495279632
250.80125500627003	0.9999920501623772
250.81125505627028	0.9999920507970045
250.82125510627054	0.9999920514308491
250.83125515627077	0.999992052065089
250.84125520627103	0.9999920526999935
250.8512552562713	0.9999920533346689
250.86125530627152	0.9999920539672568
250.87125535627177	0.9999920546006446
250.88125540627203	0.9999920552330468
250.8912554562723	0.9999920558656399
250.90125550627252	0.9999920564987811
250.91125555627278	0.9999920571318021
250.92125560627304	0.9999920577655044
250.9312556562733	0.9999920583986837
250.94125570627352	0.9999920590321931
250.95125575627378	0.9999920596648224
250.96125580627404	0.9999920602965827
250.97125585627427	0.9999920609286564
250.98125590627453	0.9999920615612825
250.99125595627478	0.9999920621954755
251.00125600627504	0.999992062828713
251.01125605627527	0.9999920634604141
251.02125610627553	0.9999920640931106
251.0312561562758	0.9999920647251405
251.04125620627602	0.9999920653556884
251.05125625627628	0.9999920659867487
251.06125630627653	0.9999920666188773
251.0712563562768	0.9999920672517626
251.08125640627702	0.999992067884756
251.09125645627728	0.9999920685162029
251.10125650627754	0.9999920691476231
251.1112565562778	0.9999920697802328
251.12125660627802	0.9999920704113647
251.13125665627828	0.9999920710428384
251.14125670627854	0.9999920716747176
251.15125675627877	0.9999920723063161
251.16125680627903	0.9999920729382731
251.17125685627929	0.99999207356928
251.18125690627954	0.999992074199063
251.19125695627977	0.9999920748291842
251.20125700628003	0.999992075460714
251.2112570562803	0.9999920760918809
251.22125710628052	0.9999920767222568
251.23125715628078	0.9999920773524276
251.24125720628103	0.9999920779845016
251.2512572562813	0.9999920786161272
251.26125730628152	0.9999920792460603
251.27125735628178	0.999992079875805
251.28125740628204	0.999992080507013
251.29125745628227	0.9999920811383973
251.30125750628252	0.9999920817688572
251.31125755628278	0.9999920823994953
251.32125760628304	0.999992083028343
251.33125765628327	0.9999920836578243
251.34125770628353	0.9999920842879353
251.3512577562838	0.9999920849167286
251.36125780628404	0.999992085545499
251.37125785628427	0.9999920861759312
251.38125790628453	0.9999920868071593
251.3912579562848	0.9999920874362721
251.40125800628502	0.9999920880654015
251.41125805628528	0.9999920886959397
251.42125810628553	0.9999920893250037
251.4312581562858	0.9999920899535057
251.44125820628602	0.9999920905829902
251.45125825628628	0.999992091213509
251.46125830628654	0.9999920918432199
251.47125835628677	0.9999920924713174
251.48125840628703	0.9999920930992806
251.49125845628728	0.9999920937270074
251.50125850628754	0.9999920943555126
251.51125855628777	0.9999920949836907
251.52125860628803	0.9999920956123589
251.5312586562883	0.9999920962410564
251.54125870628852	0.9999920968690018
251.55125875628877	0.9999920974975995
251.56125880628903	0.9999920981269103
251.5712588562893	0.9999920987555623
251.58125890628952	0.9999920993823374
251.59125895628978	0.9999921000105783
251.60125900629004	0.9999921006387111
251.6112590562903	0.9999921012665313
251.62125910629052	0.9999921018945427
251.63125915629078	0.9999921025221284
251.64125920629104	0.9999921031510134
251.65125925629127	0.9999921037791155
251.66125930629153	0.9999921044052229
251.67125935629178	0.9999921050321104
251.68125940629204	0.9999921056591262
251.69125945629227	0.9999921062863432
251.70125950629253	0.9999921069141937
251.7112595562928	0.9999921075413
251.72125960629302	0.9999921081692793
251.73125965629328	0.9999921087976809
251.74125970629353	0.9999921094247032
251.7512597562938	0.9999921100507189
251.76125980629402	0.9999921106762109
251.77125985629428	0.9999921113034282
251.78125990629454	0.9999921119313635
251.7912599562948	0.9999921125574587
251.80126000629502	0.9999921131825301
251.81126005629528	0.9999921138098169
251.82126010629554	0.9999921144376597
251.83126015629577	0.9999921150631835
251.84126020629603	0.9999921156879601
251.85126025629629	0.9999921163140654
251.86126030629654	0.9999921169404321
251.87126035629677	0.9999921175670937
251.88126040629703	0.9999921181930232
251.8912604562973	0.9999921188186818
251.90126050629752	0.9999921194447022
251.91126055629778	0.9999921200713214
251.92126060629803	0.999992120696845
251.9312606562983	0.9999921213209599
251.94126070629852	0.9999921219473469
251.95126075629878	0.9999921225736602
251.96126080629904	0.9999921231980116
251.97126085629927	0.9999921238219197
251.98126090629953	0.9999921244475584
251.99126095629978	0.9999921250730737
252.00126100630004	0.9999921256971867
252.01126105630027	0.999992126322166
252.02126110630053	0.9999921269472485
252.0312611563008	0.9999921275727247
252.04126120630104	0.9999921281967433
252.05126125630127	0.9999921288209276
252.06126130630153	0.9999921294461636
252.0712613563018	0.9999921300713283
252.08126140630202	0.9999921306961357
252.09126145630228	0.9999921313206115
252.10126150630254	0.9999921319448775
252.1112615563028	0.9999921325680019
252.12126160630302	0.9999921331909098
252.13126165630328	0.9999921338149197
252.14126170630354	0.9999921344383271
252.15126175630377	0.9999921350617437
252.16126180630403	0.9999921356864553
252.17126185630428	0.9999921363106884
252.18126190630454	0.9999921369350989
252.19126195630477	0.9999921375576714
252.20126200630503	0.9999921381809376
252.2112620563053	0.999992138805886
252.22126210630552	0.9999921394297312
252.23126215630577	0.9999921400530211
252.24126220630603	0.9999921406758463
252.2512622563063	0.9999921412990991
252.26126230630652	0.9999921419228861
252.27126235630678	0.9999921425462026
252.28126240630704	0.999992143168
252.2912624563073	0.9999921437903392
252.30126250630752	0.9999921444124378
252.31126255630778	0.999992145035316
252.32126260630804	0.9999921456581857
252.33126265630827	0.9999921462804273
252.34126270630853	0.9999921469035361
252.35126275630878	0.9999921475279825
252.36126280630904	0.9999921481502696
252.37126285630927	0.9999921487710309
252.38126290630953	0.9999921493936816
252.3912629563098	0.9999921500168647
252.40126300631002	0.9999921506389973
252.41126305631028	0.999992151259249
252.42126310631053	0.9999921518807148
252.4312631563108	0.9999921525026345
252.44126320631102	0.9999921531247041
252.45126325631128	0.9999921537465709
252.46126330631154	0.9999921543672781
252.4712633563118	0.9999921549892579
252.48126340631202	0.9999921556118556
252.49126345631228	0.9999921562333398
252.50126350631254	0.9999921568532397
252.51126355631277	0.9999921574744842
252.52126360631303	0.9999921580969442
252.53126365631329	0.999992158718026
252.54126370631354	0.9999921593387545
252.55126375631377	0.9999921599604555
252.56126380631403	0.9999921605811192
252.5712638563143	0.9999921612012428
252.58126390631452	0.9999921618204144
252.59126395631478	0.9999921624411365
252.60126400631503	0.9999921630625483
252.6112640563153	0.9999921636829673
252.62126410631552	0.9999921643036218
252.63126415631578	0.9999921649240098
252.64126420631604	0.9999921655451112
252.65126425631627	0.9999921661648401
252.66126430631653	0.9999921667845337
252.67126435631678	0.9999921674040663
252.68126440631704	0.9999921680232328
252.69126445631727	0.9999921686441672
252.70126450631753	0.9999921692652036
252.7112645563178	0.999992169885684
252.72126460631804	0.9999921705048714
252.73126465631827	0.9999921711233114
252.74126470631853	0.9999921717426057
252.7512647563188	0.9999921723614636
252.76126480631902	0.9999921729793154
252.77126485631928	0.9999921735989314
252.78126490631954	0.9999921742198177
252.7912649563198	0.9999921748399212
252.80126500632002	0.9999921754590777
252.81126505632028	0.9999921760779461
252.82126510632054	0.9999921766969109
252.83126515632077	0.9999921773165356
252.84126520632103	0.999992177934781
252.85126525632128	0.9999921785532553
252.86126530632154	0.9999921791729438
252.87126535632177	0.9999921797911598
252.88126540632203	0.9999921804102662
252.8912654563223	0.9999921810285544
252.90126550632252	0.9999921816454891
252.91126555632277	0.9999921822632338
252.92126560632303	0.9999921828821539
252.9312656563233	0.9999921835002156
252.94126570632352	0.9999921841165653
252.95126575632378	0.9999921847340211
252.96126580632404	0.9999921853539194
252.9712658563243	0.9999921859730664
252.98126590632452	0.9999921865910881
252.99126595632478	0.9999921872084729
253.00126600632504	0.9999921878256592
253.01126605632527	0.9999921884438318
253.02126610632553	0.9999921890612201
253.03126615632578	0.9999921896781188
253.04126620632604	0.9999921902946456
253.05126625632627	0.9999921909122507
253.06126630632653	0.9999921915291213
253.0712663563268	0.9999921921447125
253.08126640632702	0.9999921927620814
253.09126645632728	0.9999921933797189
253.10126650632753	0.9999921939972338
253.1112665563278	0.9999921946136865
253.12126660632802	0.9999921952304125
253.13126665632828	0.9999921958477523
253.14126670632854	0.9999921964641135
253.1512667563288	0.9999921970804587
253.16126680632902	0.9999921976971184
253.17126685632928	0.9999921983141802
253.18126690632954	0.9999921989310054
253.19126695632977	0.9999921995466106
253.20126700633003	0.9999922001625117
253.21126705633029	0.9999922007772528
253.22126710633054	0.9999922013927837
253.23126715633077	0.999992202008681
253.24126720633103	0.9999922026249152
253.2512672563313	0.9999922032413228
253.26126730633152	0.9999922038574384
253.27126735633178	0.9999922044740418
253.28126740633203	0.9999922050892848
253.2912674563323	0.99999220570342
253.30126750633252	0.9999922063177704
253.31126755633278	0.9999922069340056
253.32126760633304	0.999992207550031
253.33126765633327	0.9999922081647741
253.34126770633353	0.9999922087812639
253.35126775633378	0.99999220939745
253.36126780633404	0.9999922100123442
253.37126785633427	0.9999922106256274
253.38126790633453	0.9999922112380203
253.3912679563348	0.999992211853232
253.40126800633504	0.9999922124694666
253.41126805633527	0.9999922130842532
253.42126810633553	0.9999922136996775
253.4312681563358	0.999992214314732
253.44126820633602	0.9999922149285956
253.45126825633628	0.9999922155425195
253.46126830633654	0.9999922161566035
253.4712683563368	0.999992216770297
253.48126840633702	0.9999922173841552
253.49126845633728	0.9999922179992982
253.50126850633754	0.9999922186144257
253.51126855633777	0.9999922192275679
253.52126860633803	0.999992219840625
253.53126865633828	0.9999922204540526
253.54126870633854	0.9999922210681369
253.55126875633877	0.9999922216812366
253.56126880633903	0.9999922222937495
253.5712688563393	0.9999922229072876
253.58126890633952	0.9999922235209707
253.59126895633977	0.9999922241349183
253.60126900634003	0.9999922247481019
253.6112690563403	0.9999922253614595
253.62126910634052	0.999992225975089
253.63126915634078	0.9999922265881225
253.64126920634104	0.9999922272005408
253.6512692563413	0.9999922278125265
253.66126930634152	0.9999922284258032
253.67126935634178	0.9999922290385189
253.68126940634204	0.9999922296511952
253.69126945634227	0.999992230263327
253.70126950634253	0.9999922308754785
253.71126955634278	0.9999922314884726
253.72126960634304	0.9999922321005627
253.73126965634327	0.9999922327132008
253.74126970634353	0.9999922333257042
253.7512697563438	0.9999922339376233
253.76126980634402	0.9999922345496443
253.77126985634428	0.9999922351614766
253.78126990634453	0.9999922357739448
253.7912699563448	0.9999922363860938
253.80127000634502	0.9999922369985463
253.81127005634528	0.9999922376101646
253.82127010634554	0.9999922382209011
253.8312701563458	0.9999922388315822
253.84127020634602	0.9999922394425613
253.85127025634628	0.9999922400541407
253.86127030634654	0.9999922406645536
253.87127035634677	0.9999922412762755
253.88127040634703	0.9999922418899725
253.89127045634729	0.9999922425019651
253.90127050634754	0.9999922431129942
253.91127055634777	0.999992243723409
253.92127060634803	0.9999922443336321
253.9312706563483	0.9999922449444688
253.94127070634852	0.9999922455546612
253.95127075634878	0.9999922461647358
253.96127080634903	0.9999922467774368
253.9712708563493	0.9999922473892623
253.98127090634952	0.999992247999682
253.99127095634978	0.9999922486092447
254.00127100635004	0.9999922492186295
254.01127105635027	0.9999922498278052
254.02127110635053	0.9999922504371712
254.03127115635078	0.9999922510482885
254.04127120635104	0.9999922516594999
254.05127125635127	0.9999922522706469
254.06127130635153	0.9999922528817556
254.0712713563518	0.9999922534916718
254.08127140635204	0.9999922541005991
254.09127145635227	0.9999922547085258
254.10127150635253	0.9999922553177671
254.1112715563528	0.9999922559281019
254.12127160635302	0.9999922565383154
254.13127165635328	0.9999922571473491
254.14127170635354	0.9999922577565271
254.1512717563538	0.9999922583658498
254.16127180635402	0.999992258974284
254.17127185635428	0.9999922595830337
254.18127190635454	0.9999922601911708
254.19127195635477	0.999992260800266
254.20127200635503	0.9999922614099465
254.21127205635528	0.9999922620192376
254.22127210635554	0.999992262629018
254.23127215635577	0.9999922632374908
254.24127220635603	0.9999922638461655
254.2512722563563	0.9999922644550613
254.26127230635652	0.9999922650631716
254.27127235635677	0.9999922656710605
254.28127240635703	0.9999922662787638
254.2912724563573	0.9999922668865846
254.30127250635752	0.9999922674947248
254.31127255635778	0.9999922681030228
254.32127260635804	0.999992268711168
254.3312726563583	0.9999922693192697
254.34127270635852	0.9999922699274534
254.35127275635878	0.9999922705354611
254.36127280635904	0.9999922711435884
254.37127285635927	0.9999922717511356
254.38127290635953	0.9999922723588318
254.39127295635978	0.9999922729660317
254.40127300636004	0.9999922735731814
254.41127305636027	0.9999922741811921
254.42127310636053	0.9999922747899553
254.4312731563608	0.9999922753969418
254.44127320636102	0.9999922760036792
254.45127325636128	0.9999922766104655
254.46127330636153	0.9999922772161367
254.4712733563618	0.9999922778229468
254.48127340636202	0.9999922784293829
254.49127345636228	0.9999922790368168
254.50127350636254	0.9999922796449309
254.5112735563628	0.9999922802521286
254.52127360636302	0.9999922808592843
254.53127365636328	0.9999922814662019
254.54127370636354	0.9999922820727133
254.55127375636377	0.9999922826779946
254.56127380636403	0.9999922832837155
254.5712738563643	0.999992283889893
254.58127390636454	0.9999922844963809
254.59127395636477	0.9999922851033273
254.60127400636503	0.9999922857103963
254.6112740563653	0.999992286316344
254.62127410636552	0.9999922869212574
254.63127415636578	0.9999922875260842
254.64127420636603	0.9999922881312662
254.6512742563663	0.9999922887368414
254.66127430636652	0.9999922893424951
254.67127435636678	0.9999922899487271
254.68127440636704	0.9999922905561455
254.69127445636727	0.9999922911622263
254.70127450636753	0.9999922917665488
254.71127455636778	0.9999922923706178
254.72127460636804	0.9999922929741634
254.73127465636827	0.9999922935792629
254.74127470636853	0.9999922941844529
254.7512747563688	0.9999922947901503
254.76127480636904	0.9999922953962792
254.77127485636927	0.9999922960013282
254.78127490636953	0.9999922966063769
254.7912749563698	0.9999922972105235
254.80127500637002	0.9999922978135609
254.81127505637028	0.999992298417356
254.82127510637054	0.9999922990223648
254.8312751563708	0.9999922996269601
254.84127520637102	0.9999923002318699
254.85127525637128	0.9999923008364716
254.86127530637154	0.999992301441413
254.87127535637177	0.9999923020458213
254.88127540637203	0.999992302649213
254.89127545637228	0.999992303252786
254.90127550637254	0.9999923038566219
254.91127555637277	0.9999923044608
254.92127560637303	0.9999923050645602
254.9312756563733	0.9999923056685844
254.94127570637352	0.9999923062715805
254.95127575637378	0.9999923068756571
254.96127580637403	0.9999923074795393
254.9712758563743	0.9999923080826315
254.98127590637452	0.9999923086860176
254.99127595637478	0.9999923092892851
255.00127600637504	0.9999923098926731
255.0112760563753	0.9999923104957003
255.02127610637552	0.9999923110985317
255.03127615637578	0.999992311701373
255.04127620637604	0.9999923123054151
255.05127625637627	0.9999923129087778
255.06127630637653	0.9999923135115254
255.07127635637679	0.9999923141135214
255.08127640637704	0.999992314715791
255.09127645637727	0.9999923153176647
255.10127650637753	0.999992315919327
255.1112765563778	0.9999923165216565
255.12127660637802	0.9999923171249455
255.13127665637828	0.9999923177292281
255.14127670637853	0.9999923183321684
255.1512767563788	0.9999923189339666
255.16127680637902	0.9999923195352148
255.17127685637928	0.9999923201373836
255.18127690637954	0.9999923207383133
255.1912769563798	0.9999923213396132
255.20127700638002	0.9999923219411293
255.21127705638028	0.9999923225435664
255.22127710638054	0.9999923231464118
255.23127715638077	0.9999923237474966
255.24127720638103	0.9999923243487805
255.2512772563813	0.9999923249495197
255.26127730638154	0.9999923255500103
255.27127735638177	0.9999923261502129
255.28127740638203	0.9999923267508284
255.2912774563823	0.9999923273527631
255.30127750638252	0.9999923279562237
255.31127755638278	0.9999923285586138
255.32127760638303	0.9999923291599063
255.3312776563833	0.9999923297596457
255.34127770638352	0.999992330358964
255.35127775638378	0.999992330959513
255.36127780638404	0.9999923315590972
255.37127785638427	0.9999923321586307
255.38127790638453	0.9999923327596251
255.39127795638478	0.9999923333618298
255.40127800638504	0.9999923339626358
255.41127805638527	0.9999923345629753
255.42127810638553	0.9999923351621427
255.4312781563858	0.9999923357623922
255.44127820638604	0.9999923363624493
255.45127825638627	0.9999923369622545
255.46127830638653	0.9999923375627413
255.4712783563868	0.9999923381635258
255.48127840638702	0.9999923387642808
255.49127845638728	0.999992339364074
255.50127850638754	0.9999923399634749
255.5112785563878	0.9999923405618997
255.52127860638802	0.9999923411614241
255.53127865638828	0.9999923417604286
255.54127870638854	0.9999923423593091
255.55127875638877	0.9999923429585227
255.56127880638903	0.999992343558301
255.57127885638928	0.9999923441587382
255.58127890638954	0.9999923447578316
255.59127895638977	0.9999923453564886
255.60127900639003	0.999992345954642
255.6112790563903	0.9999923465543751
255.62127910639052	0.9999923471537084
255.63127915639078	0.9999923477518796
255.64127920639103	0.9999923483494136
255.6512792563913	0.9999923489486678
255.66127930639152	0.9999923495480461
255.67127935639178	0.9999923501462415
255.68127940639204	0.9999923507443671
255.6912794563923	0.99999235134257
255.70127950639252	0.9999923519415242
255.71127955639278	0.9999923525391275
255.72127960639304	0.9999923531358488
255.73127965639327	0.9999923537337907
255.74127970639353	0.999992354332929
255.75127975639379	0.999992354931773
255.76127980639404	0.9999923555295819
255.77127985639427	0.9999923561270763
255.78127990639453	0.9999923567254173
255.7912799563948	0.9999923573227533
255.80128000639502	0.9999923579192472
255.81128005639528	0.9999923585158672
255.82128010639553	0.999992359113165
255.8312801563958	0.9999923597117559
255.84128020639602	0.9999923603094367
255.85128025639628	0.9999923609064408
255.86128030639654	0.9999923615031756
255.8712803563968	0.9999923621009958
255.88128040639702	0.9999923626976497
255.89128045639728	0.9999923632939846
255.90128050639754	0.9999923638890713
255.91128055639777	0.9999923644859124
255.92128060639803	0.9999923650849307
255.9312806563983	0.9999923656821431
255.94128070639854	0.9999923662790393
255.95128075639877	0.9999923668758552
255.96128080639903	0.9999923674726586
255.9712808563993	0.9999923680674748
255.98128090639952	0.9999923686620735
255.99128095639978	0.9999923692577007
256.0012810064	0.9999923698551167
256.01128105640026	0.9999923704526017
256.0212811064005	0.9999923710486694
256.0312811564008	0.999992371645312
256.04128120640104	0.9999923722411574
256.0512812564013	0.9999923728372944
256.06128130640155	0.9999923734322613
256.07128135640176	0.9999923740268262
256.081281406402	0.9999923746222313
256.09128145640227	0.999992375218772
256.10128150640253	0.9999923758154404
256.1112815564028	0.9999923764106688
256.12128160640304	0.9999923770056861
256.1312816564033	0.9999923776011442
256.1412817064035	0.9999923781963171
256.15128175640376	0.9999923787905859
256.161281806404	0.9999923793847202
256.1712818564043	0.9999923799789149
256.18128190640454	0.999992380574578
256.1912819564048	0.99999238117066
256.20128200640505	0.9999923817648213
256.2112820564053	0.999992382358693
256.2212821064055	0.999992382954151
256.23128215640577	0.9999923835495196
256.241282206406	0.9999923841436621
256.2512822564063	0.9999923847367933
256.26128230640654	0.9999923853312791
256.2712823564068	0.9999923859266237
256.28128240640706	0.9999923865206989
256.29128245640726	0.9999923871141138
256.3012825064075	0.9999923877078667
256.3112825564078	0.999992388303232
256.32128260640803	0.999992388896512
256.3312826564083	0.9999923894891805
256.34128270640855	0.9999923900818266
256.3512827564088	0.9999923906759643
256.361282806409	0.9999923912703987
256.37128285640927	0.9999923918642499
256.3812829064095	0.9999923924585011
256.3912829564098	0.9999923930521336
256.40128300641004	0.9999923936468025
256.4112830564103	0.9999923942395396
256.42128310641056	0.9999923948314404
256.43128315641076	0.9999923954237425
256.441283206411	0.9999923960169755
256.4512832564113	0.9999923966112791
256.46128330641153	0.99999239720406
256.4712833564118	0.9999923977960038
256.48128340641205	0.9999923983889205
256.4912834564123	0.9999923989828622
256.5012835064125	0.9999923995741962
256.51128355641276	0.9999924001658411
256.521283606413	0.9999924007588231
256.5312836564133	0.9999924013522418
256.54128370641354	0.9999924019451288
256.5512837564138	0.9999924025368689
256.56128380641405	0.9999924031301548
256.57128385641425	0.9999924037238043
256.5812839064145	0.9999924043160576
256.59128395641477	0.9999924049071663
256.601284006415	0.9999924054980229
256.6112840564153	0.999992406089346
256.62128410641554	0.9999924066809731
256.6312841564158	0.9999924072725231
256.641284206416	0.9999924078639122
256.65128425641626	0.9999924084561505
256.6612843064165	0.999992409049023
256.6712843564168	0.9999924096414143
256.68128440641703	0.9999924102318299
256.6912844564173	0.9999924108221405
256.70128450641755	0.9999924114139995
256.7112845564178	0.9999924120052704
256.721284606418	0.9999924125966352
256.73128465641827	0.99999241318796
256.7412847064185	0.9999924137787718
256.7512847564188	0.999992414371159
256.76128480641904	0.9999924149619449
256.7712848564193	0.9999924155512231
256.78128490641956	0.9999924161397701
256.79128495641976	0.9999924167302696
256.80128500642	0.999992417321868
256.8112850564203	0.9999924179121018
256.82128510642053	0.9999924185025609
256.8312851564208	0.9999924190933909
256.84128520642105	0.9999924196859956
256.8512852564213	0.9999924202762529
256.8612853064215	0.999992420864868
256.87128535642177	0.999992421454152
256.881285406422	0.9999924220447555
256.8912854564223	0.9999924226352286
256.90128550642254	0.999992423224484
256.9112855564228	0.9999924238148818
256.92128560642306	0.9999924244051154
256.93128565642326	0.9999924249957924
256.9412857064235	0.9999924255848384
256.9512857564238	0.9999924261736638
256.96128580642403	0.9999924267627102
256.9712858564243	0.9999924273523287
256.98128590642455	0.9999924279420189
256.9912859564248	0.9999924285307568
257.001286006425	0.9999924291202847
257.01128605642526	0.999992429710509
257.0212861064255	0.9999924303013709
257.0312861564258	0.9999924308896005
257.04128620642604	0.9999924314768442
257.0512862564263	0.9999924320660805
257.06128630642655	0.9999924326555771
257.07128635642675	0.999992433243651
257.081286406427	0.9999924338318184
257.09128645642727	0.9999924344211362
257.1012865064275	0.9999924350108014
257.1112865564278	0.9999924355991693
257.12128660642804	0.9999924361862602
257.1312866564283	0.9999924367746453
257.14128670642856	0.9999924373631046
257.15128675642876	0.9999924379507565
257.161286806429	0.9999924385389559
257.1712868564293	0.999992439127375
257.18128690642953	0.9999924397161893
257.1912869564298	0.9999924403047273
257.20128700643005	0.9999924408918025
257.2112870564303	0.9999924414795416
257.2212871064305	0.9999924420663739
257.23128715643077	0.9999924426546678
257.241287206431	0.9999924432421412
257.2512872564313	0.9999924438280295
257.26128730643154	0.999992444415709
257.2712873564318	0.9999924450036529
257.28128740643206	0.999992445592361
257.29128745643226	0.9999924461793449
257.3012875064325	0.9999924467659944
257.3112875564328	0.9999924473523918
257.32128760643303	0.999992447939913
257.3312876564333	0.9999924485274841
257.34128770643355	0.9999924491131577
257.3512877564338	0.9999924496990849
257.361287806434	0.9999924502858472
257.37128785643426	0.9999924508744
257.3812879064345	0.9999924514610473
257.3912879564348	0.9999924520473026
257.40128800643504	0.9999924526331447
257.4112880564353	0.9999924532197313
257.42128810643555	0.999992453805153
257.43128815643576	0.9999924543895452
257.441288206436	0.9999924549761866
257.45128825643627	0.9999924555638435
257.46128830643653	0.99999245615162
257.4712883564368	0.9999924567380261
257.48128840643705	0.9999924573240454
257.4912884564373	0.9999924579100302
257.5012885064375	0.999992458495619
257.51128855643776	0.9999924590802736
257.521288606438	0.9999924596652268
257.5312886564383	0.999992460250968
257.54128870643854	0.9999924608378962
257.5512887564388	0.9999924614246757
257.56128880643905	0.9999924620099722
257.5712888564393	0.9999924625942117
257.5812889064395	0.9999924631786865
257.59128895643977	0.9999924637643058
257.60128900644	0.9999924643486163
257.6112890564403	0.9999924649332469
257.62128910644054	0.9999924655196432
257.6312891564408	0.9999924661060469
257.64128920644106	0.9999924666908986
257.65128925644126	0.9999924672754001
257.6612893064415	0.9999924678599186
257.6712893564418	0.9999924684452134
257.68128940644203	0.9999924690280066
257.6912894564423	0.9999924696116711
257.70128950644255	0.9999924701973825
257.7112895564428	0.9999924707822432
257.721289606443	0.9999924713668136
257.73128965644327	0.9999924719495386
257.7412897064435	0.9999924725338388
257.7512897564438	0.9999924731174245
257.76128980644404	0.9999924737011499
257.7712898564443	0.9999924742851558
257.78128990644456	0.9999924748693324
257.79128995644476	0.9999924754538319
257.801290006445	0.9999924760387051
257.8112900564453	0.9999924766232209
257.82129010644553	0.9999924772058255
257.8312901564458	0.9999924777894247
257.84129020644605	0.9999924783724681
257.8512902564463	0.9999924789558589
257.8612903064465	0.9999924795383726
257.87129035644676	0.9999924801207627
257.881290406447	0.9999924807038296
257.8912904564473	0.999992481287438
257.90129050644754	0.9999924818712806
257.9112905564478	0.9999924824534461
257.92129060644805	0.9999924830358109
257.93129065644825	0.9999924836196258
257.9412907064485	0.9999924842036068
257.95129075644877	0.999992484786043
257.96129080644903	0.9999924853678543
257.9712908564493	0.9999924859502183
257.98129090644954	0.9999924865343851
257.9912909564498	0.9999924871165327
258.00129100645	0.9999924876982748
258.01129105645026	0.9999924882807059
258.0212911064505	0.9999924888631163
258.0312911564508	0.9999924894456884
258.04129120645104	0.9999924900264766
258.0512912564513	0.9999924906071743
258.06129130645155	0.9999924911888409
258.0712913564518	0.999992491771542
258.081291406452	0.999992492355038
258.09129145645227	0.999992492938461
258.1012915064525	0.9999924935210274
258.1112915564528	0.9999924941032039
258.12129160645304	0.9999924946839351
258.1312916564533	0.9999924952646813
258.14129170645356	0.9999924958444611
258.15129175645376	0.9999924964260526
258.161291806454	0.9999924970082741
258.1712918564543	0.9999924975893244
258.18129190645453	0.9999924981714482
258.1912919564548	0.9999924987530376
258.20129200645505	0.9999924993343905
258.2112920564553	0.9999924999134173
258.2212921064555	0.9999925004925737
258.23129215645577	0.9999925010735177
258.241292206456	0.9999925016547633
258.2512922564563	0.9999925022359385
258.26129230645654	0.999992502817589
258.2712923564568	0.9999925034002365
258.28129240645706	0.9999925039808232
258.29129245645726	0.9999925045595714
258.3012925064575	0.9999925051377336
258.3112925564578	0.9999925057181536
258.32129260645803	0.9999925062987185
258.3312926564583	0.9999925068787148
258.34129270645855	0.9999925074596459
258.3512927564588	0.9999925080403151
258.361292806459	0.9999925086206859
258.37129285645926	0.99999250920041
258.3812929064595	0.9999925097791182
258.3912929564598	0.9999925103577698
258.40129300646004	0.9999925109375758
258.4112930564603	0.9999925115176593
258.42129310646055	0.9999925120983333
258.43129315646075	0.999992512677814
258.441293206461	0.9999925132570189
258.45129325646127	0.9999925138363137
258.4612933064615	0.9999925144161963
258.4712933564618	0.9999925149963345
258.48129340646204	0.9999925155739151
258.4912934564623	0.9999925161525189
258.50129350646256	0.9999925167317381
258.51129355646276	0.9999925173114915
258.521293606463	0.9999925178899587
258.5312936564633	0.9999925184668114
258.54129370646353	0.999992519045972
258.5512937564638	0.9999925196259776
258.56129380646405	0.9999925202047187
258.5712938564643	0.9999925207835534
258.5812939064645	0.9999925213619422
258.59129395646477	0.9999925219409715
258.601294006465	0.9999925225193838
258.6112940564653	0.9999925230966258
258.62129410646554	0.9999925236746985
258.6312941564658	0.9999925242531821
258.64129420646606	0.9999925248323451
258.65129425646626	0.9999925254101747
258.6612943064665	0.999992525987984
258.6712943564668	0.9999925265653815
258.68129440646703	0.9999925271423139
258.6912944564673	0.9999925277198356
258.70129450646755	0.9999925282972039
258.7112945564678	0.9999925288756013
258.721294606468	0.9999925294543047
258.73129465646826	0.9999925300328631
258.7412947064685	0.9999925306097298
258.7512947564688	0.9999925311870255
258.76129480646904	0.9999925317642901
258.7712948564693	0.9999925323409729
258.78129490646955	0.9999925329168717
258.79129495646976	0.999992533494286
258.80129500647	0.9999925340728678
258.81129505647027	0.9999925346497626
258.82129510647053	0.9999925352252197
258.8312951564708	0.9999925358005807
258.84129520647105	0.9999925363780072
258.8512952564713	0.9999925369547845
258.8612953064715	0.9999925375299743
258.87129535647176	0.999992538105697
258.881295406472	0.9999925386849906
258.8912954564723	0.9999925392634155
258.90129550647254	0.9999925398401475
258.9112955564728	0.9999925404160224
258.92129560647305	0.9999925409907077
258.9312956564733	0.9999925415668884
258.9412957064735	0.9999925421418837
258.95129575647377	0.9999925427177465
258.961295806474	0.9999925432942124
258.9712958564743	0.9999925438711336
258.98129590647454	0.9999925444479149
258.9912959564748	0.9999925450232462
259.00129600647506	0.9999925455981878
259.01129605647526	0.9999925461725603
259.0212961064755	0.9999925467471097
259.0312961564758	0.9999925473238881
259.04129620647603	0.9999925479007655
259.0512962564763	0.9999925484770241
259.06129630647655	0.999992549052374
259.0712963564768	0.999992549627841
259.081296406477	0.9999925502037084
259.09129645647727	0.9999925507768654
259.1012965064775	0.9999925513499139
259.1112965564778	0.9999925519250651
259.12129660647804	0.9999925525013074
259.1312966564783	0.999992553076657
259.14129670647856	0.9999925536509351
259.15129675647876	0.9999925542252311
259.161296806479	0.9999925547997603
259.1712968564793	0.9999925553747472
259.18129690647953	0.9999925559482188
259.1912969564798	0.9999925565223114
259.20129700648005	0.9999925570971091
259.2112970564803	0.9999925576730238
259.2212971064805	0.9999925582474044
259.23129715648076	0.9999925588214478
259.241297206481	0.9999925593952369
259.2512972564813	0.9999925599688162
259.26129730648154	0.9999925605427401
259.2712973564818	0.9999925611165957
259.28129740648205	0.9999925616904735
259.29129745648225	0.9999925622635727
259.3012975064825	0.9999925628363444
259.31129755648277	0.9999925634084557
259.32129760648303	0.9999925639825982
259.3312976564833	0.9999925645579515
259.34129770648354	0.9999925651323761
259.3512977564838	0.9999925657057693
259.361297806484	0.9999925662792374
259.37129785648426	0.999992566853501
259.3812979064845	0.9999925674252429
259.3912979564848	0.999992567996036
259.40129800648504	0.9999925685668
259.4112980564853	0.9999925691414572
259.42129810648555	0.9999925697169659
259.4312981564858	0.9999925702893211
259.441298206486	0.9999925708618722
259.45129825648627	0.9999925714351215
259.4612983064865	0.9999925720080436
259.4712983564868	0.9999925725794077
259.48129840648704	0.9999925731496336
259.4912984564873	0.9999925737218806
259.50129850648756	0.999992574295803
259.51129855648776	0.9999925748697411
259.521298606488	0.9999925754426848
259.5312986564883	0.9999925760151754
259.54129870648853	0.9999925765883501
259.5512987564888	0.9999925771604521
259.56129880648905	0.9999925777312453
259.5712988564893	0.9999925783014963
259.5812989064895	0.9999925788724655
259.59129895648977	0.999992579444631
259.60129900649	0.9999925800174936
259.6112990564903	0.9999925805904812
259.62129910649054	0.9999925811621976
259.6312991564908	0.9999925817328421
259.64129920649106	0.9999925823036607
259.65129925649126	0.9999925828757824
259.6612993064915	0.9999925834463345
259.6712993564918	0.9999925840170417
259.68129940649203	0.9999925845890434
259.6912994564923	0.9999925851610548
259.70129950649255	0.9999925857325692
259.7112995564928	0.9999925863030726
259.721299606493	0.9999925868736476
259.73129965649326	0.9999925874437902
259.7412997064935	0.9999925880149958
259.7512997564938	0.9999925885855621
259.76129980649404	0.999992589155979
259.7712998564943	0.9999925897266042
259.78129990649455	0.9999925902973337
259.79129995649475	0.999992590866887
259.801300006495	0.9999925914361223
259.81130005649527	0.999992592006836
259.8213001064955	0.9999925925773645
259.8313001564958	0.9999925931491976
259.84130020649604	0.9999925937200783
259.8513002564963	0.9999925942906276
259.86130030649656	0.9999925948603413
259.87130035649676	0.9999925954293254
259.881300406497	0.9999925959980532
259.8913004564973	0.9999925965673635
259.90130050649753	0.9999925971381882
259.9113005564978	0.9999925977080049
259.92130060649805	0.9999925982775716
259.9313006564983	0.999992598847426
259.9413007064985	0.999992599416009
259.95130075649877	0.9999925999846359
259.961300806499	0.999992600552193
259.9713008564993	0.999992601120559
259.98130090649954	0.9999926016927108
259.9913009564998	0.9999926022642965
260.00130100650006	0.9999926028334922
260.01130105650026	0.9999926034008746
260.0213011065005	0.9999926039692568
260.0313011565008	0.9999926045389884
260.04130120650103	0.999992605107895
260.0513012565013	0.9999926056757896
260.06130130650155	0.9999926062435809
260.0713013565018	0.999992606812726
260.081301406502	0.999992607381683
260.09130145650226	0.9999926079500949
260.1013015065025	0.9999926085166833
260.1113015565028	0.9999926090849762
260.12130160650304	0.9999926096542162
260.1313016565033	0.9999926102239972
260.14130170650355	0.999992610793221
260.15130175650376	0.9999926113612303
260.161301806504	0.9999926119295126
260.1713018565043	0.9999926124964514
260.18130190650453	0.9999926130638209
260.1913019565048	0.9999926136311045
260.20130200650505	0.9999926141989579
260.2113020565053	0.9999926147671218
260.2213021065055	0.9999926153358287
260.23130215650576	0.9999926159027807
260.241302206506	0.9999926164694918
260.2513022565063	0.9999926170370353
260.26130230650654	0.9999926176032943
260.2713023565068	0.9999926181694552
260.28130240650705	0.999992618736634
260.2913024565073	0.9999926193052805
260.3013025065075	0.9999926198734538
260.31130255650777	0.999992620441716
260.321302606508	0.9999926210092303
260.3313026565083	0.9999926215754423
260.34130270650854	0.9999926221415205
260.3513027565088	0.999992622707556
260.36130280650906	0.9999926232734526
260.37130285650926	0.9999926238397149
260.3813029065095	0.9999926244060166
260.3913029565098	0.9999926249728439
260.40130300651003	0.9999926255399756
260.4113030565103	0.9999926261077771
260.42130310651055	0.9999926266746642
260.4313031565108	0.9999926272402249
260.441303206511	0.9999926278055555
260.45130325651127	0.9999926283704189
260.4613033065115	0.9999926289375562
260.4713033565118	0.9999926295043751
260.48130340651204	0.9999926300703315
260.4913034565123	0.9999926306364226
260.50130350651256	0.9999926312026667
260.51130355651276	0.9999926317683999
260.521303606513	0.9999926323337041
260.5313036565133	0.9999926328982254
260.54130370651353	0.9999926334626104
260.5513037565138	0.9999926340288858
260.56130380651405	0.9999926345947808
260.5713038565143	0.999992635160339
260.5813039065145	0.9999926357247135
260.59130395651476	0.9999926362896129
260.601304006515	0.9999926368556171
260.6113040565153	0.999992637421412
260.62130410651554	0.9999926379869059
260.6313041565158	0.9999926385515004
260.64130420651605	0.9999926391161735
260.65130425651626	0.9999926396807985
260.6613043065165	0.9999926402454107
260.67130435651677	0.9999926408091296
260.68130440651703	0.999992641373338
260.6913044565173	0.9999926419391674
260.70130450651754	0.9999926425056832
260.7113045565178	0.9999926430701761
260.721304606518	0.9999926436331193
260.73130465651826	0.9999926441963171
260.7413047065185	0.9999926447593127
260.7513047565188	0.9999926453232401
260.76130480651904	0.9999926458876176
260.7713048565193	0.9999926464520283
260.78130490651955	0.999992647017898
260.7913049565198	0.9999926475838595
260.80130500652	0.9999926481471925
260.81130505652027	0.9999926487095905
260.8213051065205	0.9999926492721768
260.8313051565208	0.9999926498348506
260.84130520652104	0.9999926503971817
260.8513052565213	0.9999926509618089
260.86130530652156	0.9999926515268911
260.87130535652176	0.9999926520904725
260.881305406522	0.9999926526532795
260.8913054565223	0.9999926532157737
260.90130550652253	0.9999926537790379
260.9113055565228	0.9999926543421732
260.92130560652305	0.9999926549054615
260.9313056565233	0.9999926554680102
260.9413057065235	0.9999926560314097
260.95130575652377	0.9999926565951839
260.961305806524	0.999992657158069
260.9713058565243	0.9999926577206253
260.98130590652454	0.9999926582833889
260.9913059565248	0.9999926588465041
261.00130600652506	0.9999926594091946
261.01130605652526	0.9999926599714896
261.0213061065255	0.9999926605326989
261.0313061565258	0.9999926610946209
261.04130620652603	0.9999926616559061
261.0513062565263	0.9999926622175751
261.06130630652655	0.999992662780601
261.0713063565268	0.9999926633446273
261.081306406527	0.9999926639080173
261.09130645652726	0.9999926644697221
261.1013065065275	0.9999926650312387
261.1113065565278	0.9999926655930873
261.12130660652804	0.9999926661546994
261.1313066565283	0.9999926667158344
261.14130670652855	0.9999926672766167
261.15130675652875	0.9999926678372836
261.161306806529	0.9999926683988006
261.17130685652927	0.9999926689611066
261.1813069065295	0.9999926695229671
261.1913069565298	0.9999926700842953
261.20130700653004	0.9999926706453894
261.2113070565303	0.9999926712060211
261.22130710653056	0.9999926717669254
261.23130715653076	0.999992672328052
261.241307206531	0.999992672888838
261.2513072565313	0.9999926734490302
261.26130730653153	0.9999926740106109
261.2713073565318	0.9999926745738484
261.28130740653205	0.9999926751354897
261.2913074565323	0.9999926756963092
261.3013075065325	0.9999926762553594
261.31130755653277	0.9999926768137926
261.321307606533	0.9999926773737782
261.3313076565333	0.9999926779343423
261.34130770653354	0.9999926784944441
261.3513077565338	0.999992679054771
261.36130780653406	0.9999926796159784
261.37130785653426	0.9999926801761068
261.3813079065345	0.9999926807366072
261.3913079565348	0.9999926812972034
261.40130800653503	0.9999926818569901
261.4113080565353	0.9999926824162853
261.42130810653555	0.9999926829764467
261.4313081565358	0.9999926835371793
261.441308206536	0.9999926840966056
261.45130825653627	0.9999926846552426
261.4613083065365	0.9999926852139543
261.4713083565368	0.9999926857737134
261.48130840653704	0.9999926863342525
261.4913084565373	0.9999926868949759
261.50130850653755	0.9999926874535894
261.51130855653776	0.9999926880120668
261.521308606538	0.9999926885707755
261.5313086565383	0.9999926891288963
261.54130870653853	0.999992689687622
261.5513087565388	0.9999926902471536
261.56130880653905	0.9999926908078249
261.5713088565393	0.9999926913683437
261.5813089065395	0.9999926919279497
261.59130895653976	0.9999926924860474
261.60130900654	0.9999926930438349
261.6113090565403	0.9999926936013409
261.62130910654054	0.9999926941584778
261.6313091565408	0.9999926947164652
261.64130920654105	0.9999926952758657
261.6513092565413	0.999992695835211
261.6613093065415	0.9999926963937593
261.67130935654177	0.9999926969516715
261.681309406542	0.9999926975100719
261.6913094565423	0.9999926980676437
261.70130950654254	0.9999926986250202
261.7113095565428	0.9999926991834416
261.72130960654306	0.9999926997411622
261.73130965654326	0.9999927002991205
261.7413097065435	0.9999927008570632
261.7513097565438	0.9999927014153422
261.76130980654403	0.9999927019729276
261.7713098565443	0.9999927025308988
261.78130990654455	0.9999927030884546
261.7913099565448	0.999992703645141
261.801310006545	0.9999927042022895
261.81131005654527	0.9999927047588253
261.8213101065455	0.9999927053151487
261.8313101565458	0.9999927058727648
261.84131020654604	0.9999927064307997
261.8513102565463	0.9999927069882422
261.86131030654656	0.9999927075467907
261.87131035654676	0.9999927081043778
261.881310406547	0.9999927086604901
261.8913104565473	0.999992709216844
261.90131050654753	0.9999927097734326
261.9113105565478	0.999992710329469
261.92131060654805	0.9999927108856536
261.9313106565483	0.9999927114425585
261.9413107065485	0.9999927119999388
261.95131075654876	0.9999927125573269
261.961310806549	0.9999927131137766
261.9713108565493	0.9999927136695377
261.98131090654954	0.9999927142253531
261.9913109565498	0.999992714782013
262.00131100655005	0.9999927153383714
262.01131105655026	0.9999927158932986
262.0213111065505	0.9999927164486981
262.03131115655077	0.9999927170051403
262.04131120655103	0.999992717562139
262.0513112565513	0.9999927181197609
262.06131130655154	0.9999927186760932
262.0713113565518	0.9999927192311151
262.081311406552	0.9999927197862326
262.09131145655226	0.9999927203414511
262.1013115065525	0.9999927208961061
262.1113115565528	0.9999927214502721
262.12131160655304	0.9999927220052779
262.1313116565533	0.9999927225606587
262.14131170655355	0.9999927231176803
262.1513117565538	0.9999927236748034
262.161311806554	0.999992724230067
262.17131185655427	0.9999927247837719
262.1813119065545	0.9999927253371678
262.1913119565548	0.9999927258920852
262.20131200655504	0.9999927264470376
262.2113120565553	0.9999927270026254
262.22131210655556	0.9999927275574997
262.23131215655576	0.9999927281117085
262.241312206556	0.9999927286670859
262.2513122565563	0.9999927292224596
262.26131230655653	0.9999927297760856
262.2713123565568	0.9999927303290786
262.28131240655705	0.9999927308830793
262.2913124565573	0.9999927314374045
262.3013125065575	0.9999927319912902
262.31131255655777	0.9999927325454419
262.321312606558	0.9999927330992513
262.3313126565583	0.9999927336528189
262.34131270655854	0.9999927342076972
262.3513127565588	0.9999927347631266
262.36131280655906	0.9999927353181468
262.37131285655926	0.9999927358724533
262.3813129065595	0.9999927364249224
262.3913129565598	0.9999927369771178
262.40131300656003	0.999992737530547
262.4113130565603	0.9999927380834199
262.42131310656055	0.9999927386361984
262.4313131565608	0.999992739190895
262.441313206561	0.9999927397451631
262.45131325656126	0.9999927402983272
262.4613133065615	0.9999927408512452
262.4713133565618	0.9999927414042704
262.48131340656204	0.999992741957269
262.4913134565623	0.9999927425095627
262.50131350656255	0.9999927430618709
262.51131355656275	0.9999927436162255
262.521313606563	0.9999927441709988
262.53131365656327	0.9999927447250287
262.5413137065635	0.9999927452766849
262.5513137565638	0.9999927458279195
262.56131380656404	0.999992746380785
262.5713138565643	0.9999927469335391
262.58131390656456	0.999992747485535
262.59131395656476	0.9999927480366687
262.601314006565	0.9999927485881358
262.6113140565653	0.999992749140767
262.62131410656553	0.9999927496941671
262.6313141565658	0.9999927502475227
262.64131420656605	0.9999927507993714
262.6513142565663	0.9999927513520335
262.6613143065665	0.9999927519045089
262.67131435656677	0.9999927524558669
262.681314406567	0.9999927530070545
262.6913144565673	0.9999927535581233
262.70131450656754	0.9999927541090521
262.7113145565678	0.9999927546605001
262.72131460656806	0.9999927552134311
262.73131465656826	0.9999927557662991
262.7413147065685	0.9999927563168297
262.7513147565688	0.9999927568674123
262.76131480656903	0.9999927574180816
262.7713148565693	0.9999927579690312
262.78131490656955	0.9999927585203076
262.7913149565698	0.9999927590711486
262.80131500657	0.99999275962186
262.81131505657027	0.9999927601738292
262.8213151065705	0.9999927607262867
262.8313151565708	0.9999927612767848
262.84131520657104	0.9999927618265613
262.8513152565713	0.9999927623780438
262.86131530657156	0.9999927629292164
262.87131535657176	0.9999927634790472
262.881315406572	0.9999927640280346
262.8913154565723	0.9999927645778602
262.90131550657253	0.9999927651282314
262.9113155565728	0.9999927656794467
262.92131560657305	0.9999927662308253
262.9313156565733	0.999992766782236
262.9413157065735	0.9999927673334251
262.95131575657376	0.9999927678827252
262.961315806574	0.9999927684316734
262.9713158565743	0.9999927689814885
262.98131590657454	0.9999927695295363
262.9913159565748	0.9999927700785182
263.00131600657505	0.9999927706295916
263.0113160565753	0.9999927711815311
263.0213161065755	0.9999927717326733
263.03131615657577	0.9999927722815297
263.041316206576	0.9999927728308762
263.0513162565763	0.9999927733804321
263.06131630657654	0.9999927739290293
263.0713163565768	0.9999927744773783
263.08131640657706	0.9999927750262265
263.09131645657726	0.9999927755764002
263.1013165065775	0.9999927761261103
263.1113165565778	0.9999927766749731
263.12131660657803	0.999992777224168
263.1313166565783	0.9999927777736951
263.14131670657855	0.9999927783232947
263.1513167565788	0.9999927788722442
263.161316806579	0.9999927794207067
263.17131685657927	0.999992779969054
263.1813169065795	0.9999927805169059
263.1913169565798	0.9999927810660378
263.20131700658004	0.9999927816139382
263.2113170565803	0.9999927821620366
263.22131710658056	0.9999927827113126
263.23131715658076	0.9999927832612802
263.241317206581	0.9999927838096495
263.2513172565813	0.9999927843561951
263.26131730658153	0.9999927849035988
263.2713173565818	0.9999927854506038
263.28131740658205	0.9999927859986523
263.2913174565823	0.9999927865480853
263.3013175065825	0.9999927870972913
263.31131755658276	0.9999927876453536
263.321317606583	0.9999927881927638
263.3313176565833	0.9999927887409645
263.34131770658354	0.9999927892884792
263.3513177565838	0.9999927898353497
263.36131780658405	0.9999927903811786
263.37131785658426	0.9999927909268929
263.3813179065845	0.9999927914750691
263.39131795658477	0.9999927920244615
263.40131800658503	0.9999927925718628
263.4113180565853	0.9999927931180851
263.42131810658555	0.9999927936650841
263.4313181565858	0.9999927942139912
263.441318206586	0.9999927947614605
263.45131825658626	0.9999927953081116
263.4613183065865	0.9999927958538051
263.4713183565868	0.9999927964004636
263.48131840658704	0.9999927969480927
263.4913184565873	0.999992797494841
263.50131850658755	0.9999927980423625
263.5113185565878	0.9999927985888186
263.521318606588	0.9999927991342522
263.53131865658827	0.9999927996807628
263.5413187065885	0.9999928002273567
263.5513187565888	0.9999928007730068
263.56131880658904	0.9999928013184687
263.5713188565893	0.9999928018649147
263.58131890658956	0.9999928024131998
263.59131895658976	0.9999928029602424
263.60131900659	0.9999928035062633
263.6113190565903	0.9999928040525498
263.62131910659053	0.9999928045983352
263.6313191565908	0.9999928051438949
263.64131920659105	0.9999928056877646
263.6513192565913	0.9999928062334739
263.6613193065915	0.9999928067793439
263.67131935659177	0.9999928073254588
263.681319406592	0.9999928078712486
263.6913194565923	0.9999928084167696
263.70131950659254	0.9999928089628343
263.7113195565928	0.9999928095085528
263.72131960659306	0.9999928100545272
263.73131965659326	0.9999928105997378
263.7413197065935	0.9999928111436809
263.7513197565938	0.9999928116874107
263.76131980659403	0.9999928122324385
263.7713198565943	0.9999928127784115
263.78131990659455	0.9999928133230868
263.7913199565948	0.9999928138686139
263.801320006595	0.9999928144150325
263.81132005659526	0.9999928149599826
263.8213201065955	0.9999928155043925
263.8313201565958	0.9999928160479697
263.84132020659604	0.9999928165911043
263.8513202565963	0.9999928171339727
263.86132030659655	0.9999928176786681
263.87132035659675	0.9999928182248979
263.881320406597	0.9999928187695362
263.89132045659727	0.9999928193145906
263.90132050659753	0.9999928198585596
263.9113205565978	0.9999928204030178
263.92132060659804	0.9999928209467486
263.9313206565983	0.9999928214899522
263.94132070659856	0.9999928220330161
263.95132075659876	0.9999928225765466
263.961320806599	0.9999928231216901
263.9713208565993	0.9999928236658413
263.98132090659954	0.9999928242090791
263.9913209565998	0.9999928247530538
264.00132100660005	0.9999928252974862
264.0113210566003	0.9999928258415262
264.0213211066005	0.9999928263839517
264.03132115660077	0.9999928269260704
264.041321206601	0.9999928274695703
264.0513212566013	0.9999928280127593
264.06132130660154	0.9999928285557287
264.0713213566018	0.9999928290992384
264.08132140660206	0.9999928296425677
264.09132145660226	0.9999928301875396
264.1013215066025	0.9999928307319835
264.1113215566028	0.9999928312758279
264.12132160660303	0.9999928318173379
264.1313216566033	0.9999928323579089
264.14132170660355	0.9999928328998379
264.1513217566038	0.9999928334427307
264.161321806604	0.9999928339855709
264.17132185660427	0.9999928345275999
264.1813219066045	0.9999928350707673
264.1913219566048	0.9999928356150459
264.20132200660504	0.9999928361578219
264.2113220566053	0.9999928366993458
264.22132210660556	0.9999928372406617
264.23132215660576	0.9999928377822546
264.241322206606	0.9999928383238678
264.2513222566063	0.9999928388663236
264.26132230660653	0.9999928394090956
264.2713223566068	0.9999928399509926
264.28132240660705	0.9999928404931954
264.2913224566073	0.9999928410350518
264.3013225066075	0.9999928415781033
264.31132255660776	0.9999928421196664
264.321322606608	0.9999928426594651
264.3313226566083	0.9999928432004761
264.34132270660854	0.999992843741364
264.3513227566088	0.9999928442826972
264.36132280660905	0.9999928448240122
264.3713228566093	0.9999928453666028
264.3813229066095	0.9999928459084655
264.39132295660977	0.9999928464495513
264.40132300661	0.9999928469913111
264.4113230566103	0.9999928475315351
264.42132310661054	0.9999928480715145
264.4313231566108	0.9999928486121598
264.44132320661106	0.999992849153069
264.45132325661126	0.9999928496936614
264.4613233066115	0.9999928502340806
264.4713233566118	0.9999928507756469
264.48132340661203	0.9999928513173901
264.4913234566123	0.9999928518584691
264.50132350661255	0.9999928523986028
264.5113235566128	0.9999928529377777
264.521323606613	0.9999928534777959
264.53132365661327	0.9999928540185519
264.5413237066135	0.9999928545586062
264.5513237566138	0.999992855098089
264.56132380661404	0.9999928556377571
264.5713238566143	0.9999928561793363
264.58132390661456	0.9999928567211301
264.59132395661476	0.9999928572608976
264.601324006615	0.9999928578005156
264.6113240566153	0.9999928583397781
264.62132410661553	0.9999928588791147
264.6313241566158	0.999992859418469
264.64132420661605	0.9999928599577416
264.6513242566163	0.9999928604971059
264.6613243066165	0.9999928610370075
264.67132435661676	0.9999928615780836
264.681324406617	0.9999928621190411
264.6913244566173	0.9999928626582759
264.70132450661754	0.999992863196126
264.7113245566178	0.9999928637344261
264.72132460661805	0.9999928642738711
264.73132465661826	0.9999928648127806
264.7413247066185	0.999992865351545
264.75132475661877	0.99999286589062
264.76132480661903	0.9999928664307349
264.7713248566193	0.9999928669693273
264.78132490661955	0.9999928675072169
264.7913249566198	0.9999928680463307
264.80132500662	0.999992868584757
264.81132505662026	0.9999928691235451
264.8213251066205	0.9999928696622136
264.8313251566208	0.9999928702004055
264.84132520662104	0.9999928707387427
264.8513252566213	0.9999928712762449
264.86132530662155	0.9999928718147503
264.8713253566218	0.9999928723537908
264.881325406622	0.9999928728925549
264.89132545662227	0.9999928734299687
264.9013255066225	0.9999928739678782
264.9113255566228	0.9999928745067332
264.92132560662304	0.9999928750439638
264.9313256566233	0.9999928755812963
264.94132570662356	0.9999928761190816
264.95132575662376	0.9999928766567039
264.961325806624	0.9999928771946858
264.9713258566243	0.9999928777333518
264.98132590662453	0.999992878270948
264.9913259566248	0.9999928788073205
265.00132600662505	0.9999928793442713
265.0113260566253	0.9999928798822945
265.0213261066255	0.9999928804197713
265.03132615662577	0.9999928809564116
265.041326206626	0.999992881493919
265.0513262566263	0.9999928820319782
265.06132630662654	0.9999928825700685
265.0713263566268	0.9999928831069076
265.08132640662706	0.9999928836429408
265.09132645662726	0.9999928841793314
265.1013265066275	0.9999928847162705
265.1113265566278	0.9999928852535948
265.12132660662803	0.9999928857901936
265.1313266566283	0.9999928863267414
265.14132670662855	0.9999928868640833
265.1513267566288	0.9999928874009377
265.161326806629	0.9999928879366735
265.17132685662926	0.9999928884731983
265.1813269066295	0.999992889009795
265.1913269566298	0.9999928895459814
265.20132700663004	0.9999928900823123
265.2113270566303	0.9999928906187108
265.22132710663055	0.9999928911552157
265.23132715663075	0.999992891691692
265.241327206631	0.9999928922281329
265.25132725663127	0.9999928927648923
265.26132730663153	0.9999928933001361
265.2713273566318	0.9999928938346294
265.28132740663204	0.9999928943693436
265.2913274566323	0.9999928949048811
265.30132750663256	0.9999928954406346
265.31132755663276	0.9999928959755676
265.321327606633	0.9999928965119642
265.3313276566333	0.9999928970483696
265.34132770663354	0.9999928975839909
265.3513277566338	0.9999928981197407
265.36132780663405	0.9999928986550632
265.3713278566343	0.9999928991898286
265.3813279066345	0.9999928997239608
265.39132795663477	0.9999929002583554
265.401328006635	0.9999929007923668
265.4113280566353	0.9999929013270452
265.42132810663554	0.9999929018620626
265.4313281566358	0.9999929023975564
265.44132820663606	0.999992902933683
265.45132825663626	0.9999929034692684
265.4613283066365	0.9999929040033348
265.4713283566368	0.9999929045374923
265.48132840663703	0.999992905071854
265.4913284566373	0.999992905604844
265.50132850663755	0.9999929061383416
265.5113285566378	0.9999929066728137
265.521328606638	0.9999929072075866
265.53132865663827	0.9999929077428092
265.5413287066385	0.9999929082784103
265.5513287566388	0.9999929088131276
265.56132880663904	0.9999929093465842
265.5713288566393	0.9999929098798532
265.58132890663956	0.9999929104138565
265.59132895663976	0.9999929109471501
265.60132900664	0.9999929114795011
265.6113290566403	0.9999929120132508
265.62132910664053	0.999992912548195
265.6313291566408	0.999992913083679
265.64132920664105	0.999992913617375
265.6513292566413	0.9999929141503119
265.6613293066415	0.9999929146834114
265.67132935664176	0.9999929152168855
265.681329406642	0.9999929157503037
265.6913294566423	0.9999929162826655
265.70132950664254	0.9999929168146879
265.7113295566428	0.9999929173487029
265.72132960664305	0.9999929178824615
265.7313296566433	0.9999929184159829
265.7413297066435	0.9999929189502886
265.75132975664377	0.9999929194841226
265.761329806644	0.999992920017308
265.7713298566443	0.9999929205488476
265.78132990664454	0.9999929210804843
265.7913299566448	0.9999929216123906
265.80133000664506	0.9999929221439108
265.81133005664526	0.999992922676184
265.8213301066455	0.999992923209386
265.8313301566458	0.9999929237434888
265.84133020664603	0.9999929242766982
265.8513302566463	0.9999929248093572
265.86133030664655	0.9999929253419071
265.8713303566468	0.9999929258739435
265.881330406647	0.9999929264048354
265.89133045664727	0.9999929269364737
265.9013305066475	0.9999929274674006
265.9113305566478	0.9999929279983286
265.92133060664804	0.999992928530628
265.9313306566483	0.9999929290630822
265.94133070664856	0.9999929295950623
265.95133075664876	0.9999929301272777
265.961330806649	0.9999929306593304
265.9713308566493	0.9999929311908676
265.98133090664953	0.9999929317219747
265.9913309566498	0.9999929322531586
266.00133100665005	0.9999929327844124
266.0113310566503	0.9999929333159366
266.0213311066505	0.9999929338474304
266.03133115665077	0.9999929343777865
266.041331206651	0.9999929349095803
266.0513312566513	0.9999929354416469
266.06133130665154	0.9999929359725444
266.0713313566518	0.9999929365035249
266.08133140665205	0.9999929370340194
266.09133145665226	0.9999929375643868
266.1013315066525	0.9999929380945941
266.1113315566528	0.9999929386257398
266.12133160665303	0.9999929391569677
266.1313316566533	0.9999929396875261
266.14133170665355	0.9999929402183272
266.1513317566538	0.9999929407500664
266.161331806654	0.9999929412806212
266.17133185665426	0.9999929418111105
266.1813319066545	0.9999929423407433
266.1913319566548	0.9999929428717057
266.20133200665504	0.9999929434022428
266.2113320566553	0.999992943931222
266.22133210665555	0.9999929444609347
266.2313321566558	0.9999929449905735
266.241332206656	0.9999929455214054
266.25133225665627	0.9999929460520189
266.2613323066565	0.9999929465812963
266.2713323566568	0.9999929471108918
266.28133240665704	0.9999929476413301
266.2913324566573	0.9999929481708032
266.30133250665756	0.9999929487000044
266.31133255665776	0.9999929492294048
266.321332606658	0.9999929497594431
266.3313326566583	0.9999929502887772
266.34133270665853	0.9999929508171455
266.3513327566588	0.9999929513466002
266.36133280665905	0.9999929518764633
266.3713328566593	0.9999929524060129
266.3813329066595	0.9999929529351143
266.39133295665977	0.9999929534641687
266.40133300666	0.9999929539936738
266.4113330566603	0.9999929545226621
266.42133310666054	0.9999929550500626
266.4313331566608	0.999992955578678
266.44133320666106	0.9999929561067343
266.45133325666126	0.9999929566355048
266.4613333066615	0.9999929571649686
266.4713333566618	0.9999929576931079
266.48133340666203	0.9999929582216186
266.4913334566623	0.9999929587508188
266.50133350666255	0.9999929592801979
266.5113335566628	0.9999929598083612
266.521333606663	0.9999929603362442
266.53133365666326	0.9999929608644502
266.5413337066635	0.9999929613917572
266.5513337566638	0.9999929619191545
266.56133380666404	0.9999929624469559
266.5713338566643	0.9999929629750487
266.58133390666455	0.999992963504219
266.59133395666476	0.999992964032102
266.601334006665	0.9999929645597683
266.61133405666527	0.9999929650886786
266.62133410666553	0.9999929656170817
266.6313341566658	0.9999929661449495
266.64133420666604	0.9999929666715357
266.6513342566663	0.9999929671986661
266.66133430666656	0.9999929677257992
266.67133435666676	0.9999929682532662
266.681334406667	0.9999929687815089
266.6913344566673	0.9999929693089923
266.70133450666754	0.9999929698361709
266.7113345566678	0.9999929703635366
266.72133460666805	0.9999929708908528
266.7313346566683	0.9999929714180058
266.7413347066685	0.9999929719443167
266.75133475666877	0.9999929724706318
266.761334806669	0.9999929729981895
266.7713348566693	0.9999929735251664
266.78133490666954	0.9999929740519568
266.7913349566698	0.9999929745792699
266.80133500667006	0.9999929751063866
266.81133505667026	0.999992975633974
266.8213351066705	0.999992976160345
266.8313351566708	0.9999929766856726
266.84133520667103	0.9999929772118507
266.8513352566713	0.9999929777377675
266.86133530667155	0.9999929782633722
266.8713353566718	0.999992978788882
266.881335406672	0.9999929793148999
266.89133545667227	0.9999929798426425
266.9013355066725	0.9999929803688589
266.9113355566728	0.9999929808941282
266.92133560667304	0.9999929814197075
266.9313356566733	0.9999929819453602
266.94133570667356	0.999992982472271
266.95133575667376	0.9999929829975369
266.961335806674	0.9999929835228396
266.9713358566743	0.9999929840490004
266.98133590667453	0.9999929845741012
266.9913359566748	0.9999929850999879
267.00133600667505	0.9999929856261914
267.0113360566753	0.9999929861519492
267.0213361066755	0.9999929866774226
267.03133615667576	0.999992987201808
267.041336206676	0.9999929877258312
267.0513362566763	0.9999929882501338
267.06133630667654	0.9999929887757432
267.0713363566768	0.9999929893015324
267.08133640667705	0.9999929898256475
267.09133645667725	0.9999929903510378
267.1013365066775	0.9999929908768964
267.11133655667777	0.9999929914027091
267.121336606678	0.9999929919273981
267.1313366566783	0.999992992451072
267.14133670667854	0.9999929929758768
267.1513367566788	0.9999929935007053
267.16133680667906	0.9999929940252779
267.17133685667926	0.9999929945494397
267.1813369066795	0.9999929950739673
267.1913369566798	0.9999929955985597
267.20133700668003	0.9999929961230921
267.2113370566803	0.9999929966472232
267.22133710668055	0.9999929971716374
267.2313371566808	0.99999299769555
267.241337206681	0.9999929982192497
267.25133725668127	0.9999929987433085
267.2613373066815	0.9999929992669706
267.2713373566818	0.9999929997915161
267.28133740668204	0.999993000315865
267.2913374566823	0.9999930008396726
267.30133750668256	0.9999930013635367
267.31133755668276	0.9999930018868171
267.321337606683	0.9999930024105821
267.3313376566833	0.999993002934731
267.34133770668353	0.9999930034569038
267.3513377566838	0.9999930039794871
267.36133780668405	0.9999930045020584
267.3713378566843	0.9999930050259122
267.3813379066845	0.9999930055506042
267.39133795668477	0.9999930060733596
267.401338006685	0.9999930065964531
267.4113380566853	0.9999930071195124
267.42133810668554	0.9999930076428492
267.4313381566858	0.9999930081657442
267.44133820668605	0.9999930086876807
267.45133825668626	0.999993009210521
267.4613383066865	0.9999930097333248
267.4713383566868	0.9999930102553091
267.48133840668703	0.9999930107779679
267.4913384566873	0.9999930112998071
267.50133850668755	0.999993011823091
267.5113385566878	0.9999930123463844
267.521338606688	0.9999930128681982
267.53133865668826	0.9999930133907595
267.5413387066885	0.9999930139128906
267.5513387566888	0.999993014435507
267.56133880668904	0.9999930149572781
267.5713388566893	0.999993015479472
267.58133890668955	0.9999930160022544
267.5913389566898	0.9999930165247273
267.60133900669	0.9999930170472233
267.61133905669027	0.9999930175686028
267.6213391066905	0.9999930180898748
267.6313391566908	0.999993018611759
267.64133920669104	0.999993019133544
267.6513392566913	0.9999930196545866
267.66133930669156	0.9999930201760827
267.67133935669176	0.9999930206978594
267.681339406692	0.9999930212196718
267.6913394566923	0.9999930217409791
267.70133950669253	0.9999930222622864
267.7113395566928	0.9999930227848467
267.72133960669305	0.9999930233066027
267.7313396566933	0.9999930238273236
267.7413397066935	0.9999930243480051
267.75133975669377	0.9999930248690305
267.761339806694	0.9999930253907362
267.7713398566943	0.9999930259115473
267.78133990669454	0.9999930264319741
267.7913399566948	0.9999930269524736
267.80134000669506	0.9999930274725792
267.81134005669526	0.999993027994345
267.8213401066955	0.9999930285152849
267.8313401566958	0.9999930290355413
267.84134020669603	0.9999930295560648
267.8513402566963	0.9999930300756098
267.86134030669655	0.9999930305962675
267.8713403566968	0.9999930311163726
267.881340406697	0.9999930316366359
267.89134045669726	0.9999930321577347
267.9013405066975	0.999993032678108
267.9113405566978	0.9999930331981384
267.92134060669804	0.9999930337180363
267.9313406566983	0.99999303423744
267.94134070669855	0.9999930347579604
267.95134075669876	0.9999930352775029
267.961340806699	0.9999930357965799
267.97134085669927	0.9999930363158709
267.98134090669953	0.9999930368352548
267.9913409566998	0.9999930373553798
268.00134100670004	0.9999930378736555
268.0113410567003	0.9999930383932157
268.02134110670056	0.9999930389136006
268.03134115670076	0.9999930394332829
268.041341206701	0.9999930399533178
268.0513412567013	0.9999930404722246
268.06134130670154	0.99999304099127
268.0713413567018	0.9999930415105448
268.08134140670205	0.999993042030246
268.0913414567023	0.999993042549372
268.1013415067025	0.9999930430680395
268.11134155670277	0.9999930435865754
268.121341606703	0.999993044105507
268.1313416567033	0.9999930446239326
268.14134170670354	0.9999930451429838
268.1513417567038	0.9999930456623902
268.16134180670406	0.9999930461808628
268.17134185670426	0.9999930466992685
268.1813419067045	0.9999930472176257
268.1913419567048	0.9999930477365248
268.20134200670503	0.9999930482559106
268.2113420567053	0.9999930487745703
268.22134210670555	0.9999930492932284
268.2313421567058	0.9999930498116616
268.241342206706	0.999993050330098
268.25134225670627	0.9999930508486606
268.2613423067065	0.999993051365495
268.2713423567068	0.9999930518830388
268.28134240670704	0.9999930524010221
268.2913424567073	0.9999930529185924
268.30134250670756	0.999993053436265
268.31134255670776	0.9999930539536456
268.321342606708	0.9999930544727786
268.3313426567083	0.9999930549909438
268.34134270670853	0.9999930555085913
268.3513427567088	0.9999930560266886
268.36134280670905	0.9999930565439369
268.3713428567093	0.9999930570614455
268.3813429067095	0.9999930575792866
268.39134295670976	0.9999930580960124
268.40134300671	0.9999930586130663
268.4113430567103	0.9999930591294741
268.42134310671054	0.9999930596459841
268.4313431567108	0.9999930601635477
268.44134320671105	0.9999930606799701
268.45134325671125	0.9999930611976184
268.4613433067115	0.9999930617152184
268.47134335671177	0.9999930622322836
268.481343406712	0.9999930627488128
268.4913434567123	0.9999930632643819
268.50134350671254	0.9999930637807191
268.5113435567128	0.9999930642972653
268.52134360671306	0.9999930648149873
268.53134365671326	0.9999930653318477
268.5413437067135	0.9999930658482714
268.5513437567138	0.9999930663649835
268.56134380671404	0.9999930668809751
268.5713438567143	0.9999930673963048
268.58134390671455	0.999993067913033
268.5913439567148	0.9999930684296056
268.601344006715	0.9999930689449624
268.61134405671527	0.9999930694604391
268.6213441067155	0.9999930699759901
268.6313441567158	0.9999930704920719
268.64134420671604	0.9999930710083058
268.6513442567163	0.9999930715247224
268.66134430671656	0.9999930720410815
268.67134435671676	0.9999930725563189
268.681344406717	0.9999930730723162
268.6913444567173	0.9999930735889411
268.70134450671753	0.9999930741041505
268.7113445567178	0.9999930746195524
268.72134460671805	0.9999930751347395
268.7313446567183	0.9999930756502693
268.7413447067185	0.9999930761652397
268.75134475671877	0.9999930766802876
268.761344806719	0.9999930771967145
268.7713448567193	0.9999930777113548
268.78134490671954	0.999993078226159
268.7913449567198	0.9999930787410494
268.80134500672006	0.9999930792561336
268.81134505672026	0.999993079771061
268.8213451067205	0.999993080285606
268.8313451567208	0.9999930808001077
268.84134520672103	0.9999930813157107
268.8513452567213	0.9999930818315926
268.86134530672155	0.999993082346814
268.8713453567218	0.9999930828604493
268.881345406722	0.9999930833740661
268.89134545672226	0.9999930838893074
268.9013455067225	0.9999930844028458
268.9113455567228	0.9999930849168359
268.92134560672304	0.9999930854306379
268.9313456567233	0.9999930859443928
268.94134570672355	0.9999930864593554
268.9513457567238	0.9999930869735991
268.961345806724	0.9999930874885468
268.97134585672427	0.9999930880029889
268.9813459067245	0.9999930885166148
268.9913459567248	0.9999930890302454
269.00134600672504	0.999993089544396
269.0113460567253	0.9999930900579721
269.02134610672556	0.9999930905716434
269.03134615672576	0.9999930910850791
269.041346206726	0.9999930915975889
269.0513462567263	0.9999930921106038
269.06134630672653	0.9999930926242157
269.0713463567268	0.9999930931379235
269.08134640672705	0.9999930936517867
269.0913464567273	0.9999930941659538
269.1013465067275	0.9999930946794858
269.11134655672777	0.9999930951924656
269.121346606728	0.9999930957060238
269.1313466567283	0.999993096218401
269.14134670672854	0.9999930967309172
269.1513467567288	0.9999930972449879
269.16134680672906	0.9999930977582889
269.17134685672926	0.9999930982709485
269.1813469067295	0.9999930987830169
269.1913469567298	0.9999930992959416
269.20134700673003	0.9999930998086661
269.2113470567303	0.9999931003203433
269.22134710673055	0.9999931008335943
269.2313471567308	0.9999931013466451
269.241347206731	0.9999931018591719
269.25134725673126	0.9999931023713399
269.2613473067315	0.9999931028838456
269.2713473567318	0.999993103396243
269.28134740673204	0.9999931039082273
269.2913474567323	0.9999931044210276
269.30134750673255	0.9999931049337559
269.31134755673276	0.9999931054447587
269.321347606733	0.9999931059567988
269.33134765673327	0.9999931064698238
269.34134770673353	0.9999931069813558
269.3513477567338	0.9999931074928371
269.36134780673405	0.9999931080039904
269.3713478567343	0.9999931085160189
269.38134790673456	0.9999931090276377
269.39134795673476	0.9999931095386888
269.401348006735	0.9999931100509122
269.4113480567353	0.9999931105622247
269.42134810673554	0.9999931110740785
269.4313481567358	0.9999931115850399
269.44134820673605	0.9999931120951654
269.4513482567363	0.9999931126070806
269.4613483067365	0.9999931131191689
269.47134835673677	0.9999931136305217
269.481348406737	0.9999931141414189
269.4913484567373	0.9999931146516706
269.50134850673754	0.9999931151629102
269.5113485567378	0.9999931156744271
269.52134860673806	0.9999931161842612
269.53134865673826	0.9999931166946682
269.5413487067385	0.9999931172057395
269.5513487567388	0.9999931177158521
269.56134880673903	0.9999931182266903
269.5713488567393	0.9999931187374606
269.58134890673955	0.9999931192477902
269.5913489567398	0.9999931197585907
269.60134900674	0.9999931202695201
269.61134905674027	0.9999931207800062
269.6213491067405	0.9999931212904565
269.6313491567408	0.9999931218012091
269.64134920674104	0.9999931223111749
269.6513492567413	0.9999931228213846
269.66134930674156	0.99999312333181
269.67134935674176	0.9999931238411603
269.681349406742	0.9999931243508118
269.6913494567423	0.9999931248600152
269.70134950674253	0.9999931253689059
269.7113495567428	0.999993125878839
269.72134960674305	0.9999931263902984
269.7313496567433	0.9999931269012409
269.7413497067435	0.9999931274104101
269.75134975674376	0.9999931279193364
269.761349806744	0.9999931284298874
269.7713498567443	0.9999931289399575
269.78134990674454	0.9999931294489128
269.7913499567448	0.9999931299581283
269.80135000674505	0.9999931304676049
269.81135005674525	0.9999931309765984
269.8213501067455	0.9999931314846562
269.83135015674577	0.9999931319939137
269.84135020674603	0.9999931325029741
269.8513502567463	0.9999931330109619
269.86135030674654	0.9999931335210606
269.8713503567468	0.9999931340303293
269.88135040674706	0.9999931345384474
269.89135045674726	0.9999931350472718
269.9013505067475	0.999993135556596
269.9113505567478	0.9999931360651223
269.92135060674804	0.9999931365727498
269.9313506567483	0.9999931370818838
269.94135070674855	0.9999931375918253
269.9513507567488	0.9999931381000337
269.961350806749	0.9999931386078504
269.97135085674927	0.9999931391158655
269.9813509067495	0.9999931396236287
269.9913509567498	0.9999931401314702
270.00135100675004	0.9999931406384014
270.0113510567503	0.999993141145549
270.02135110675056	0.9999931416544675
270.03135115675076	0.9999931421628588
270.041351206751	0.9999931426713894
270.0513512567513	0.9999931431795887
270.06135130675153	0.999993143686763
270.0713513567518	0.999993144195331
270.08135140675205	0.9999931447030586
270.0913514567523	0.9999931452096216
270.1013515067525	0.9999931457175295
270.11135155675277	0.9999931462249879
270.121351606753	0.9999931467319222
270.1313516567533	0.9999931472388006
270.14135170675354	0.9999931477459104
270.1513517567538	0.9999931482533166
270.16135180675406	0.9999931487613232
270.17135185675426	0.999993149269155
270.1813519067545	0.9999931497762001
270.1913519567548	0.9999931502832494
270.20135200675503	0.9999931507904068
270.2113520567553	0.9999931512967776
270.22135210675555	0.999993151803654
270.2313521567558	0.9999931523107559
270.241352206756	0.9999931528173562
270.25135225675626	0.999993153324556
270.2613523067565	0.999993153831718
270.2713523567568	0.9999931543386003
270.28135240675704	0.9999931548452776
270.2913524567573	0.9999931553521622
270.30135250675755	0.9999931558585795
270.3113525567578	0.9999931563635195
270.321352606758	0.9999931568692576
270.33135265675827	0.9999931573758393
270.3413527067585	0.9999931578829276
270.3513527567588	0.9999931583888738
270.36135280675904	0.9999931588950867
270.3713528567593	0.9999931594026757
270.38135290675956	0.9999931599089786
270.39135295675976	0.9999931604144223
270.40135300676	0.9999931609204964
270.4113530567603	0.9999931614253825
270.42135310676053	0.9999931619304098
270.4313531567608	0.9999931624371792
270.44135320676105	0.999993162942665
270.4513532567613	0.9999931634466827
270.4613533067615	0.9999931639516663
270.47135335676177	0.9999931644583365
270.481353406762	0.9999931649647532
270.4913534567623	0.999993165469382
270.50135350676254	0.999993165975343
270.5113535567628	0.9999931664812979
270.52135360676306	0.9999931669853377
270.53135365676326	0.9999931674896654
270.5413537067635	0.9999931679945444
270.5513537567638	0.9999931685003578
270.56135380676403	0.9999931690054191
270.5713538567643	0.9999931695093075
270.58135390676455	0.9999931700152339
270.5913539567648	0.999993170521176
270.601354006765	0.9999931710259518
270.61135405676526	0.9999931715304936
270.6213541067655	0.9999931720335271
270.6313541567658	0.9999931725368248
270.64135420676604	0.9999931730417735
270.6513542567663	0.9999931735463664
270.66135430676655	0.9999931740508169
270.67135435676676	0.999993174555992
270.681354406767	0.9999931750609824
270.6913544567673	0.9999931755655102
270.70135450676753	0.9999931760696987
270.7113545567678	0.9999931765739504
270.72135460676805	0.9999931770779363
270.7313546567683	0.9999931775820191
270.74135470676856	0.9999931780858271
270.75135475676876	0.9999931785889873
270.761354806769	0.9999931790926854
270.7713548567693	0.9999931795964484
270.78135490676954	0.9999931800998229
270.7913549567698	0.9999931806038093
270.80135500677005	0.9999931811085961
270.8113550567703	0.999993181613273
270.8213551067705	0.9999931821172233
270.83135515677077	0.999993182620563
270.841355206771	0.9999931831231406
270.8513552567713	0.999993183626148
270.86135530677154	0.9999931841290922
270.8713553567718	0.9999931846326401
270.88135540677206	0.9999931851360027
270.89135545677226	0.9999931856391735
270.9013555067725	0.9999931861428408
270.9113555567728	0.9999931866464866
270.92135560677303	0.9999931871489378
270.9313556567733	0.9999931876510996
270.94135570677355	0.9999931881542213
270.9513557567738	0.9999931886557941
270.961355806774	0.9999931891582762
270.97135585677427	0.9999931896621965
270.9813559067745	0.9999931901650195
270.9913559567748	0.9999931906677636
271.00135600677504	0.9999931911708184
271.0113560567753	0.9999931916735934
271.02135610677556	0.9999931921754704
271.03135615677576	0.9999931926773373
271.041356206776	0.9999931931806352
271.0513562567763	0.9999931936828129
271.06135630677653	0.9999931941830174
271.0713563567768	0.999993194684712
271.08135640677705	0.9999931951869817
271.0913564567773	0.9999931956889283
271.1013565067775	0.9999931961903836
271.11135655677776	0.9999931966925674
271.121356606778	0.9999931971959038
271.1313566567783	0.9999931976980292
271.14135670677854	0.999993198199793
271.1513567567788	0.999993198702323
271.16135680677905	0.9999931992034896
271.17135685677925	0.9999931997040736
271.1813569067795	0.9999932002054874
271.19135695677977	0.9999932007068222
271.20135700678003	0.9999932012091943
271.2113570567803	0.9999932017110674
271.22135710678054	0.9999932022121403
271.2313571567808	0.9999932027126207
271.24135720678106	0.9999932032137328
271.25135725678126	0.9999932037150276
271.2613573067815	0.9999932042153906
271.2713573567818	0.9999932047159101
271.28135740678204	0.9999932052171437
271.2913574567823	0.9999932057192922
271.30135750678255	0.9999932062216597
271.3113575567828	0.9999932067234982
271.321357606783	0.9999932072233723
271.33135765678327	0.9999932077235636
271.3413577067835	0.9999932082240112
271.3513577567838	0.9999932087247908
271.36135780678404	0.9999932092255163
271.3713578567843	0.9999932097255919
271.38135790678456	0.9999932102258231
271.39135795678476	0.9999932107253596
271.401358006785	0.9999932112253679
271.4113580567853	0.9999932117261073
271.42135810678553	0.9999932122271038
271.4313581567858	0.9999932127274241
271.44135820678605	0.9999932132277501
271.4513582567863	0.9999932137285088
271.4613583067865	0.9999932142289067
271.47135835678677	0.9999932147287028
271.481358406787	0.9999932152281843
271.4913584567873	0.999993215726194
271.50135850678754	0.9999932162259307
271.5113585567878	0.9999932167269048
271.52135860678806	0.9999932172265812
271.53135865678826	0.9999932177264036
271.5413587067885	0.9999932182254988
271.5513587567888	0.9999932187243616
271.56135880678903	0.9999932192230199
271.5713588567893	0.9999932197219906
271.58135890678955	0.9999932202217234
271.5913589567898	0.9999932207209793
271.60135900679	0.9999932212201961
271.61135905679026	0.9999932217208178
271.6213591067905	0.9999932222207644
271.6313591567908	0.9999932227191042
271.64135920679104	0.9999932232173973
271.6513592567913	0.999993223715586
271.66135930679155	0.9999932242141556
271.6713593567918	0.9999932247125346
271.681359406792	0.9999932252123486
271.69135945679227	0.9999932257116888
271.7013595067925	0.9999932262092962
271.7113595567928	0.9999932267072207
271.72135960679304	0.9999932272064549
271.7313596567933	0.9999932277055301
271.74135970679356	0.9999932282042489
271.75135975679376	0.9999932287029709
271.761359806794	0.9999932292014742
271.7713598567943	0.9999932297001562
271.78135990679453	0.9999932301978651
271.7913599567948	0.9999932306955103
271.80136000679505	0.9999932311925563
271.8113600567953	0.999993231690795
271.8213601067955	0.9999932321896445
271.83136015679577	0.9999932326882454
271.841360206796	0.9999932331874296
271.8513602567963	0.9999932336855739
271.86136030679654	0.9999932341823441
271.8713603567968	0.999993234679299
271.88136040679706	0.9999932351763704
271.89136045679726	0.9999932356736323
271.9013605067975	0.9999932361713724
271.9113605567978	0.9999932366695333
271.92136060679803	0.9999932371683037
271.9313606567983	0.9999932376654421
271.94136070679855	0.9999932381628821
271.9513607567988	0.9999932386603213
271.961360806799	0.9999932391573801
271.97136085679927	0.9999932396539951
271.9813609067995	0.9999932401507561
271.9913609567998	0.9999932406483072
272.00136100680004	0.9999932411447554
272.0113610568003	0.9999932416414797
272.02136110680055	0.9999932421382439
272.03136115680076	0.9999932426348067
272.041361206801	0.9999932431317134
272.0513612568013	0.9999932436289228
272.06136130680153	0.9999932441258501
272.0713613568018	0.9999932446233969
272.08136140680205	0.9999932451200046
272.0913614568023	0.9999932456160746
272.10136150680256	0.9999932461123368
272.11136155680276	0.9999932466081968
272.121361606803	0.9999932471046477
272.1313616568033	0.9999932476005694
272.14136170680354	0.9999932480963591
272.1513617568038	0.9999932485926265
272.16136180680405	0.9999932490890441
272.1713618568043	0.999993249585121
272.1813619068045	0.9999932500814284
272.19136195680477	0.999993250576349
272.201362006805	0.999993251071614
272.2113620568053	0.9999932515674508
272.22136210680554	0.999993252063957
272.2313621568058	0.9999932525605074
272.24136220680606	0.9999932530565809
272.25136225680626	0.9999932535538029
272.2613623068065	0.9999932540494268
272.2713623568068	0.999993254543675
272.28136240680703	0.9999932550383469
272.2913624568073	0.9999932555337824
272.30136250680755	0.9999932560292338
272.3113625568078	0.9999932565241111
272.321362606808	0.9999932570194568
272.33136265680827	0.9999932575156928
272.3413627068085	0.9999932580106587
272.3513627568088	0.9999932585051706
272.36136280680904	0.9999932589997191
272.3713628568093	0.9999932594946358
272.38136290680956	0.9999932599914197
272.39136295680976	0.9999932604876075
272.40136300681	0.9999932609829383
272.4113630568103	0.9999932614773712
272.42136310681053	0.9999932619710689
272.4313631568108	0.9999932624646862
272.44136320681105	0.9999932629587776
272.4513632568113	0.9999932634537209
272.4613633068115	0.9999932639489195
272.47136335681176	0.9999932644432251
272.481363406812	0.999993264937771
272.4913634568123	0.9999932654323122
272.50136350681254	0.9999932659256222
272.5113635568128	0.9999932664187359
272.52136360681305	0.9999932669129142
272.53136365681326	0.9999932674080404
272.5413637068135	0.9999932679029007
272.55136375681377	0.9999932683986275
272.56136380681403	0.999993268893311
272.5713638568143	0.9999932693860732
272.58136390681454	0.9999932698780385
272.5913639568148	0.9999932703708343
272.60136400681506	0.999993270864634
272.61136405681526	0.999993271358495
272.6213641068155	0.9999932718525908
272.6313641568158	0.9999932723465164
272.64136420681604	0.9999932728402583
272.6513642568163	0.9999932733329772
272.66136430681655	0.9999932738264294
272.6713643568168	0.9999932743198335
272.681364406817	0.9999932748129252
272.69136445681727	0.9999932753071649
272.7013645068175	0.9999932758006793
272.7113645568178	0.9999932762937788
272.72136460681804	0.9999932767861432
272.7313646568183	0.9999932772783883
272.74136470681856	0.9999932777715854
272.75136475681876	0.9999932782642884
272.761364806819	0.9999932787575997
272.7713648568193	0.9999932792511907
272.78136490681953	0.9999932797441
272.7913649568198	0.9999932802369454
272.80136500682005	0.9999932807279331
272.8113650568203	0.9999932812196186
272.8213651068205	0.9999932817128675
272.83136515682077	0.9999932822053862
272.841365206821	0.9999932826979868
272.8513652568213	0.9999932831908456
272.86136530682154	0.9999932836847766
272.8713653568218	0.9999932841782079
272.88136540682206	0.999993284670428
272.89136545682226	0.9999932851623192
272.9013655068225	0.9999932856539403
272.9113655568228	0.9999932861445465
272.92136560682303	0.9999932866362625
272.9313656568233	0.9999932871277223
272.94136570682355	0.9999932876191691
272.9513657568238	0.9999932881117842
272.961365806824	0.999993288604176
272.97136585682426	0.9999932890967901
272.9813659068245	0.9999932895889474
272.9913659568248	0.9999932900808716
273.00136600682504	0.9999932905723524
273.0113660568253	0.9999932910637087
273.02136610682555	0.9999932915550545
273.0313661568258	0.9999932920465135
273.041366206826	0.9999932925371107
273.05136625682627	0.9999932930277649
273.0613663068265	0.9999932935191678
273.0713663568268	0.9999932940096999
273.08136640682704	0.9999932945009713
273.0913664568273	0.9999932949929766
273.10136650682756	0.9999932954852329
273.11136655682776	0.9999932959760094
273.121366606828	0.9999932964663264
273.1313666568283	0.9999932969568689
273.14136670682853	0.9999932974461492
273.1513667568288	0.9999932979357922
273.16136680682905	0.9999932984269508
273.1713668568293	0.9999932989192679
273.1813669068295	0.9999932994112379
273.19136695682977	0.9999932999023673
273.20136700683	0.9999933003938736
273.2113670568303	0.9999933008834505
273.22136710683054	0.9999933013717515
273.2313671568308	0.9999933018612328
273.24136720683106	0.9999933023507623
273.25136725683126	0.9999933028416061
273.2613673068315	0.999993303331988
273.2713673568318	0.999993303822687
273.28136740683203	0.9999933043130009
273.2913674568323	0.9999933048017954
273.30136750683255	0.9999933052923551
273.3113675568328	0.9999933057831809
273.321367606833	0.999993306274017
273.33136765683327	0.9999933067642348
273.3413677068335	0.9999933072538928
273.3513677568338	0.9999933077428971
273.36136780683404	0.9999933082315546
273.3713678568343	0.9999933087187032
273.38136790683456	0.9999933092079883
273.39136795683476	0.9999933096988788
273.401368006835	0.9999933101894648
273.4113680568353	0.9999933106799147
273.42136810683553	0.9999933111692623
273.4313681568358	0.9999933116593234
273.44136820683605	0.99999331214752
273.4513682568363	0.9999933126351407
273.46136830683656	0.9999933131241021
273.47136835683676	0.999993313613188
273.481368406837	0.9999933141020205
273.4913684568373	0.999993314592163
273.50136850683754	0.9999933150818784
273.5113685568378	0.9999933155705324
273.52136860683805	0.9999933160590945
273.5313686568383	0.9999933165474143
273.5413687068385	0.9999933170370707
273.55136875683877	0.9999933175256204
273.561368806839	0.9999933180134496
273.5713688568393	0.9999933185014726
273.58136890683954	0.9999933189891967
273.5913689568398	0.9999933194772858
273.60136900684006	0.9999933199649518
273.61136905684026	0.9999933204529189
273.6213691068405	0.9999933209423706
273.6313691568408	0.9999933214318334
273.64136920684103	0.9999933219208631
273.6513692568413	0.9999933224089715
273.66136930684155	0.999993322897313
273.6713693568418	0.9999933233855353
273.681369406842	0.9999933238711842
273.69136945684227	0.999993324358501
273.7013695068425	0.9999933248461347
273.7113695568428	0.9999933253337903
273.72136960684304	0.9999933258203396
273.7313696568433	0.9999933263081903
273.74136970684356	0.9999933267974113
273.75136975684376	0.9999933272847653
273.761369806844	0.999993327772648
273.7713698568443	0.9999933282604361
273.78136990684453	0.9999933287480012
273.7913699568448	0.9999933292350935
273.80137000684505	0.9999933297226429
273.8113700568453	0.9999933302103273
273.8213701068455	0.9999933306974128
273.83137015684576	0.9999933311836038
273.841370206846	0.9999933316707763
273.8513702568463	0.9999933321574292
273.86137030684654	0.9999933326432286
273.8713703568468	0.9999933331309127
273.88137040684705	0.999993333618455
273.89137045684726	0.9999933341060582
273.9013705068475	0.9999933345923452
273.91137055684777	0.9999933350783597
273.92137060684803	0.9999933355654034
273.9313706568483	0.9999933360518759
273.94137070684855	0.9999933365375708
273.9513707568488	0.9999933370246795
273.96137080684906	0.9999933375122554
273.97137085684926	0.9999933379994932
273.9813709068495	0.9999933384855686
273.9913709568498	0.9999933389711156
274.00137100685004	0.9999933394576689
274.0113710568503	0.9999933399427219
274.02137110685055	0.9999933404275813
274.0313711568508	0.9999933409147046
274.041371206851	0.9999933414011409
274.05137125685127	0.9999933418865662
274.0613713068515	0.9999933423727906
274.0713713568518	0.9999933428588365
274.08137140685204	0.9999933433450718
274.0913714568523	0.9999933438300593
274.10137150685256	0.9999933443165044
274.11137155685276	0.9999933448039469
274.121371606853	0.9999933452895614
274.1313716568533	0.9999933457744423
274.14137170685353	0.9999933462583518
274.1513717568538	0.9999933467436388
274.16137180685405	0.9999933472279762
274.1713718568543	0.9999933477122589
274.1813719068545	0.9999933481974242
274.19137195685477	0.9999933486834947
274.201372006855	0.9999933491707702
274.2113720568553	0.9999933496565812
274.22137210685554	0.9999933501414155
274.2313721568558	0.9999933506266131
274.24137220685606	0.9999933511113316
274.25137225685626	0.9999933515951991
274.2613723068565	0.9999933520792778
274.2713723568568	0.9999933525646951
274.28137240685703	0.9999933530493946
274.2913724568573	0.9999933535324235
274.30137250685755	0.999993354016786
274.3113725568578	0.9999933545026064
274.321372606858	0.9999933549873742
274.33137265685826	0.9999933554719228
274.3413727068585	0.999993355957173
274.3513727568588	0.9999933564418227
274.36137280685904	0.9999933569260631
274.3713728568593	0.9999933574098571
274.38137290685955	0.9999933578937255
274.3913729568598	0.9999933583765048
274.40137300686	0.9999933588598283
274.41137305686027	0.99999335934536
274.42137310686053	0.9999933598306127
274.4313731568608	0.9999933603150866
274.44137320686104	0.9999933607989492
274.4513732568613	0.9999933612831802
274.46137330686156	0.9999933617668487
274.47137335686176	0.9999933622491546
274.481373406862	0.9999933627317982
274.4913734568623	0.9999933632155305
274.50137350686254	0.9999933636986099
274.5113735568628	0.9999933641816833
274.52137360686305	0.9999933646654745
274.5313736568633	0.999993365149673
274.5413737068635	0.9999933656341864
274.55137375686377	0.9999933661167785
274.561373806864	0.9999933666001461
274.5713738568643	0.9999933670851604
274.58137390686454	0.9999933675680256
274.5913739568648	0.9999933680504881
274.60137400686506	0.999993368533025
274.61137405686526	0.9999933690153088
274.6213741068655	0.9999933694974206
274.6313741568658	0.9999933699794904
274.64137420686603	0.9999933704638255
274.6513742568663	0.9999933709469687
274.66137430686655	0.9999933714288197
274.6713743568668	0.9999933719114692
274.681374406867	0.999993372394953
274.69137445686727	0.9999933728781928
274.7013745068675	0.9999933733593075
274.7113745568678	0.9999933738414015
274.72137460686804	0.9999933743241748
274.7313746568683	0.9999933748069407
274.74137470686856	0.9999933752894169
274.75137475686876	0.9999933757718181
274.761374806869	0.9999933762548102
274.7713748568693	0.9999933767374689
274.78137490686953	0.9999933772189066
274.7913749568698	0.9999933777004344
274.80137500687005	0.9999933781824333
274.8113750568703	0.9999933786638686
274.82137510687056	0.9999933791446255
274.83137515687076	0.9999933796254274
274.841375206871	0.9999933801082327
274.8513752568713	0.9999933805906811
274.86137530687154	0.9999933810713999
274.8713753568718	0.9999933815533724
274.88137540687205	0.9999933820364244
274.8913754568723	0.9999933825183249
274.9013755068725	0.9999933829999436
274.91137555687277	0.9999933834821487
274.921375606873	0.9999933839636894
274.9313756568733	0.9999933844437299
274.94137570687354	0.9999933849239078
274.9513757568738	0.9999933854046703
274.96137580687406	0.999993385884947
274.97137585687426	0.9999933863655719
274.9813759068745	0.9999933868475089
274.9913759568748	0.9999933873296946
275.00137600687503	0.9999933878103028
275.0113760568753	0.9999933882910196
275.02137610687555	0.9999933887730929
275.0313761568758	0.9999933892549433
275.041376206876	0.9999933897347367
275.05137625687627	0.9999933902148591
275.0613763068765	0.9999933906954659
275.0713763568768	0.9999933911758351
275.08137640687704	0.9999933916563679
275.0913764568773	0.9999933921351106
275.10137650687756	0.9999933926156601
275.11137655687776	0.9999933930963122
275.121376606878	0.9999933935764632
275.1313766568783	0.9999933940581381
275.14137670687853	0.999993394539682
275.1513767568788	0.9999933950199307
275.16137680687905	0.9999933954988094
275.1713768568793	0.9999933959779806
275.1813769068795	0.9999933964583574
275.19137695687976	0.9999933969374718
275.20137700688	0.9999933974169566
275.2113770568803	0.9999933978974298
275.22137710688054	0.9999933983780191
275.2313771568808	0.9999933988572512
275.24137720688105	0.9999933993367736
275.25137725688126	0.9999933998175965
275.2613773068815	0.999993400297212
275.27137735688177	0.9999934007759546
275.28137740688203	0.9999934012555569
275.2913774568823	0.9999934017355988
275.30137750688255	0.9999934022147389
275.3113775568828	0.9999934026925935
275.32137760688306	0.9999934031711134
275.33137765688326	0.9999934036515435
275.3413777068835	0.9999934041317123
275.3513777568838	0.9999934046111443
275.36137780688404	0.9999934050908821
275.3713778568843	0.999993405569818
275.38137790688455	0.9999934060485651
275.3913779568848	0.9999934065261913
275.401378006885	0.9999934070039902
275.41137805688527	0.999993407483383
275.4213781068855	0.9999934079616632
275.4313781568858	0.9999934084387067
275.44137820688604	0.9999934089179332
275.4513782568863	0.9999934093986962
275.46137830688656	0.9999934098779879
275.47137835688676	0.9999934103562431
275.481378406887	0.9999934108347717
275.4913784568873	0.9999934113137623
275.50137850688753	0.9999934117917667
275.5113785568878	0.9999934122688354
275.52137860688805	0.9999934127468474
275.5313786568883	0.9999934132234896
275.5413787068885	0.9999934137001589
275.55137875688877	0.9999934141790454
275.561378806889	0.9999934146588502
275.5713788568893	0.9999934151371426
275.58137890688954	0.9999934156145818
275.5913789568898	0.9999934160939432
275.60137900689006	0.9999934165717316
275.61137905689026	0.9999934170490419
275.6213791068905	0.9999934175259891
275.6313791568908	0.9999934180021185
275.64137920689103	0.9999934184801375
275.6513792568913	0.9999934189571763
275.66137930689155	0.9999934194348942
275.6713793568918	0.9999934199133951
275.681379406892	0.9999934203914813
275.69137945689226	0.9999934208692197
275.7013795068925	0.9999934213465776
275.7113795568928	0.9999934218240113
275.72137960689304	0.9999934223007697
275.7313796568933	0.9999934227763153
275.74137970689355	0.9999934232520409
275.7513797568938	0.999993423728572
275.761379806894	0.9999934242051957
275.77137985689427	0.9999934246820192
275.78137990689453	0.9999934251605529
275.7913799568948	0.9999934256392161
275.80138000689504	0.9999934261159796
275.8113800568953	0.9999934265930258
275.82138010689556	0.9999934270709024
275.83138015689576	0.9999934275477583
275.841380206896	0.9999934280227093
275.8513802568963	0.999993428497742
275.86138030689654	0.9999934289739726
275.8713803568968	0.9999934294498558
275.88138040689705	0.9999934299247207
275.8913804568973	0.999993430401717
275.9013805068975	0.9999934308800157
275.91138055689777	0.9999934313567579
275.921380606898	0.9999934318326635
275.9313806568983	0.999993432308634
275.94138070689854	0.9999934327856189
275.9513807568988	0.9999934332617222
275.96138080689906	0.9999934337362243
275.97138085689926	0.9999934342108049
275.9813809068995	0.9999934346876163
275.9913809568998	0.9999934351634837
276.00138100690003	0.9999934356385916
276.0113810569003	0.99999343611483
276.02138110690055	0.9999934365917312
276.0313811569008	0.9999934370686216
276.041381206901	0.9999934375426578
276.05138125690127	0.9999934380178177
276.0613813069015	0.9999934384934209
276.0713813569018	0.9999934389673409
276.08138140690204	0.9999934394412487
276.0913814569023	0.9999934399165044
276.10138150690256	0.9999934403926032
276.11138155690276	0.9999934408672061
276.121381606903	0.99999344134391
276.1313816569033	0.999993441820949
276.14138170690353	0.9999934422955118
276.1513817569038	0.999993442770517
276.16138180690405	0.9999934432459178
276.1713818569043	0.9999934437206426
276.18138190690456	0.9999934441945352
276.19138195690476	0.9999934446669203
276.201382006905	0.9999934451412307
276.2113820569053	0.9999934456160489
276.22138210690554	0.9999934460908878
276.2313821569058	0.9999934465658523
276.24138220690605	0.9999934470409882
276.2513822569063	0.999993447516171
276.2613823069065	0.9999934479910882
276.27138235690677	0.9999934484658727
276.281382406907	0.9999934489399572
276.2913824569073	0.9999934494135407
276.30138250690754	0.9999934498864209
276.3113825569078	0.9999934503598888
276.32138260690806	0.9999934508343968
276.33138265690826	0.9999934513083957
276.3413827069085	0.9999934517818144
276.3513827569088	0.9999934522566576
276.36138280690903	0.9999934527314777
276.3713828569093	0.9999934532053901
276.38138290690955	0.9999934536790125
276.3913829569098	0.9999934541529859
276.40138300691	0.999993454626754
276.41138305691027	0.9999934550984299
276.4213831069105	0.9999934555710789
276.4313831569108	0.9999934560456323
276.44138320691104	0.9999934565197888
276.4513832569113	0.9999934569922475
276.46138330691156	0.9999934574660779
276.47138335691176	0.9999934579413731
276.481383406912	0.9999934584150696
276.4913834569123	0.9999934588872265
276.50138350691253	0.9999934593590387
276.5113835569128	0.9999934598329293
276.52138360691305	0.9999934603059615
276.5313836569133	0.9999934607774427
276.5413837069135	0.9999934612502994
276.55138375691376	0.9999934617234616
276.561383806914	0.9999934621970208
276.5713838569143	0.9999934626697785
276.58138390691454	0.9999934631425694
276.5913839569148	0.9999934636171585
276.60138400691505	0.9999934640906059
276.61138405691526	0.9999934645619052
276.6213841069155	0.9999934650331365
276.6313841569158	0.9999934655053747
276.64138420691603	0.9999934659771659
276.6513842569163	0.9999934664486395
276.66138430691655	0.9999934669224506
276.6713843569168	0.9999934673951473
276.68138440691706	0.9999934678666952
276.69138445691726	0.9999934683404077
276.7013845069175	0.9999934688133298
276.7113845569178	0.9999934692853378
276.72138460691804	0.999993469756604
276.7313846569183	0.9999934702288455
276.74138470691855	0.9999934707014898
276.7513847569188	0.9999934711721286
276.761384806919	0.9999934716427735
276.77138485691927	0.9999934721144066
276.7813849069195	0.9999934725864499
276.7913849569198	0.9999934730579193
276.80138500692004	0.9999934735295715
276.8113850569203	0.9999934740023441
276.82138510692056	0.999993474474473
276.83138515692076	0.9999934749461096
276.841385206921	0.9999934754169695
276.8513852569213	0.999993475887793
276.86138530692153	0.9999934763588467
276.8713853569218	0.9999934768292186
276.88138540692205	0.9999934773004905
276.8913854569223	0.9999934777722993
276.9013855069225	0.9999934782437011
276.91138555692277	0.9999934787146156
276.921385606923	0.9999934791859769
276.9313856569233	0.9999934796576877
276.94138570692354	0.9999934801279249
276.9513857569238	0.9999934805979006
276.96138580692406	0.999993481068799
276.97138585692426	0.9999934815397513
276.9813859069245	0.9999934820092322
276.9913859569248	0.9999934824790115
277.00138600692503	0.9999934829504311
277.0113860569253	0.9999934834215217
277.02138610692555	0.9999934838919529
277.0313861569258	0.9999934843626707
277.041386206926	0.9999934848351321
277.05138625692626	0.9999934853064175
277.0613863069265	0.9999934857747277
277.0713863569268	0.9999934862440835
277.08138640692704	0.9999934867150851
277.0913864569273	0.999993487184699
277.10138650692755	0.999993487653864
277.1113865569278	0.9999934881234092
277.121386606928	0.999993488593813
277.13138665692827	0.9999934890648857
277.14138670692853	0.9999934895344955
277.1513867569288	0.9999934900043489
277.16138680692904	0.9999934904741838
277.1713868569293	0.9999934909444447
277.18138690692956	0.9999934914135341
277.19138695692976	0.9999934918827433
277.20138700693	0.9999934923531442
277.2113870569303	0.9999934928214209
277.22138710693054	0.9999934932910582
277.2313871569308	0.9999934937617475
277.24138720693105	0.9999934942311599
277.2513872569313	0.9999934947002349
277.2613873069315	0.9999934951697762
277.27138735693177	0.9999934956401967
277.281387406932	0.9999934961086213
277.2913874569323	0.9999934965765975
277.30138750693254	0.9999934970459317
277.3113875569328	0.9999934975151342
277.32138760693306	0.9999934979827275
277.33138765693326	0.9999934984501029
277.3413877069335	0.9999934989199215
277.3513877569338	0.9999934993902337
277.36138780693403	0.999993499859409
277.3713878569343	0.9999935003278339
277.38138790693455	0.9999935007968054
277.3913879569348	0.9999935012659553
277.401388006935	0.9999935017342354
277.41138805693527	0.9999935022021854
277.4213881069355	0.9999935026701933
277.4313881569358	0.9999935031384627
277.44138820693604	0.999993503605893
277.4513882569363	0.9999935040735259
277.46138830693656	0.9999935045424031
277.47138835693676	0.9999935050108136
277.481388406937	0.9999935054792439
277.4913884569373	0.9999935059477205
277.50138850693753	0.9999935064163065
277.5113885569378	0.9999935068838615
277.52138860693805	0.99999350735126
277.5313886569383	0.9999935078197183
277.54138870693856	0.9999935082874902
277.55138875693876	0.9999935087546277
277.561388806939	0.9999935092217115
277.5713888569393	0.9999935096897938
277.58138890693954	0.999993510158113
277.5913889569398	0.9999935106252348
277.60138900694005	0.999993511092216
277.6113890569403	0.9999935115621471
277.6213891069405	0.9999935120300097
277.63138915694077	0.9999935124956346
277.641389206941	0.9999935129630441
277.6513892569413	0.9999935134306353
277.66138930694154	0.9999935138980829
277.6713893569418	0.9999935143641348
277.68138940694206	0.9999935148314603
277.69138945694226	0.9999935152994669
277.7013895069425	0.9999935157667885
277.7113895569428	0.9999935162339278
277.72138960694303	0.9999935167001407
277.7313896569433	0.9999935171673705
277.74138970694355	0.9999935176339395
277.7513897569438	0.9999935181002716
277.761389806944	0.9999935185675308
277.77138985694427	0.9999935190344488
277.7813899069445	0.9999935195002964
277.7913899569448	0.9999935199667964
277.80139000694504	0.999993520434217
277.8113900569453	0.9999935209009699
277.82139010694556	0.999993521366835
277.83139015694576	0.9999935218339776
277.841390206946	0.9999935223016766
277.8513902569463	0.9999935227676483
277.86139030694653	0.9999935232319782
277.8713903569468	0.9999935236974901
277.88139040694705	0.9999935241632982
277.8913904569473	0.9999935246285994
277.9013905069475	0.999993525094412
277.91139055694777	0.9999935255618742
277.921390606948	0.9999935260300175
277.9313906569483	0.9999935264953015
277.94139070694854	0.999993526960297
277.9513907569488	0.9999935274255691
277.96139080694905	0.9999935278917188
277.97139085694926	0.9999935283576604
277.9813909069495	0.9999935288225027
277.9913909569498	0.9999935292882796
278.00139100695003	0.9999935297536887
278.0113910569503	0.9999935302183773
278.02139110695055	0.9999935306829251
278.0313911569508	0.999993531148514
278.04139120695106	0.9999935316140636
278.05139125695126	0.9999935320802408
278.0613913069515	0.9999935325466138
278.0713913569518	0.9999935330122689
278.08139140695204	0.9999935334760007
278.0913914569523	0.999993533939882
278.10139150695255	0.9999935344050032
278.1113915569528	0.9999935348697836
278.121391606953	0.9999935353354378
278.13139165695327	0.999993535800289
278.1413917069535	0.9999935362661442
278.1513917569538	0.9999935367321466
278.16139180695404	0.9999935371951848
278.1713918569543	0.9999935376593366
278.18139190695456	0.9999935381254014
278.19139195695476	0.9999935385902127
278.201392006955	0.9999935390531011
278.2113920569553	0.9999935395172139
278.22139210695553	0.9999935399829089
278.2313921569558	0.99999354044694
278.24139220695605	0.9999935409099187
278.2513922569563	0.9999935413741647
278.2613923069565	0.9999935418393198
278.27139235695677	0.9999935423047682
278.281392406957	0.9999935427694263
278.2913924569573	0.9999935432340104
278.30139250695754	0.9999935436978958
278.3113925569578	0.99999354416088
278.32139260695806	0.9999935446234324
278.33139265695826	0.9999935450874852
278.3413927069585	0.9999935455516878
278.3513927569588	0.999993546015144
278.36139280695903	0.9999935464786905
278.3713928569593	0.9999935469429081
278.38139290695955	0.9999935474069012
278.3913929569598	0.999993547869687
278.40139300696	0.9999935483336854
278.41139305696026	0.9999935487980467
278.4213931069605	0.9999935492612235
278.4313931569608	0.9999935497240429
278.44139320696104	0.9999935501870958
278.4513932569613	0.9999935506507849
278.46139330696155	0.999993551113485
278.4713933569618	0.9999935515762859
278.481393406962	0.9999935520404402
278.49139345696227	0.9999935525045083
278.50139350696253	0.999993552967145
278.5113935569628	0.9999935534294785
278.52139360696304	0.9999935538917609
278.5313936569633	0.9999935543551277
278.54139370696356	0.9999935548176488
278.55139375696376	0.9999935552798828
278.561393806964	0.9999935557430321
278.5713938569643	0.9999935562057806
278.58139390696454	0.9999935566678413
278.5913939569648	0.9999935571300603
278.60139400696505	0.9999935575930213
278.6113940569653	0.9999935580561411
278.6213941069655	0.9999935585186834
278.63139415696577	0.9999935589820902
278.641394206966	0.9999935594443524
278.6513942569663	0.999993559905157
278.66139430696654	0.9999935603667732
278.6713943569668	0.9999935608288839
278.68139440696706	0.9999935612915606
278.69139445696726	0.9999935617535215
278.7013945069675	0.9999935622154501
278.7113945569678	0.9999935626785995
278.72139460696803	0.9999935631411873
278.7313946569683	0.9999935636018924
278.74139470696855	0.9999935640628047
278.7513947569688	0.999993564525654
278.761394806969	0.9999935649880426
278.77139485696927	0.9999935654486145
278.7813949069695	0.9999935659101803
278.7913949569698	0.9999935663727051
278.80139500697004	0.9999935668334543
278.8113950569703	0.9999935672935184
278.82139510697056	0.9999935677546308
278.83139515697076	0.999993568217186
278.841395206971	0.9999935686795185
278.8513952569713	0.9999935691412506
278.86139530697153	0.9999935696028355
278.8713953569718	0.9999935700639695
278.88139540697205	0.9999935705242343
278.8913954569723	0.9999935709838813
278.90139550697256	0.9999935714446453
278.91139555697276	0.9999935719064712
278.921395606973	0.999993572367791
278.9313956569733	0.9999935728286021
278.94139570697354	0.9999935732900713
278.9513957569738	0.9999935737504629
278.96139580697405	0.9999935742100063
278.9713958569743	0.999993574670499
278.9813959069745	0.9999935751317037
278.99139595697477	0.9999935755929759
279.001396006975	0.9999935760537075
279.0113960569753	0.9999935765141863
279.02139610697554	0.9999935769743159
279.0313961569758	0.9999935774335948
279.04139620697606	0.9999935778939992
279.05139625697626	0.9999935783554754
279.0613963069765	0.9999935788168565
279.0713963569768	0.9999935792775217
279.08139640697703	0.9999935797372614
279.0913964569773	0.9999935801974541
279.10139650697755	0.999993580657312
279.1113965569778	0.9999935811160913
279.121396606978	0.9999935815746281
279.13139665697827	0.999993582034044
279.1413967069785	0.9999935824943291
279.1513967569788	0.9999935829545952
279.16139680697904	0.9999935834149156
279.1713968569793	0.9999935838755587
279.18139690697956	0.9999935843353784
279.19139695697976	0.9999935847946186
279.20139700698	0.9999935852548721
279.2113970569803	0.9999935857149169
279.22139710698053	0.9999935861743894
279.2313971569808	0.9999935866330824
279.24139720698105	0.999993587092392
279.2513972569813	0.9999935875516881
279.2613973069815	0.999993588009594
279.27139735698177	0.9999935884683594
279.281397406982	0.99999358892797
279.2913974569823	0.9999935893880011
279.30139750698254	0.9999935898472181
279.3113975569828	0.9999935903059205
279.32139760698306	0.99999359076593
279.33139765698326	0.9999935912246664
279.3413977069835	0.9999935916820902
279.3513977569838	0.9999935921405613
279.36139780698403	0.9999935926005444
279.3713978569843	0.9999935930594399
279.38139790698455	0.9999935935176636
279.3913979569848	0.9999935939764343
279.40139800698506	0.9999935944355741
279.41139805698526	0.9999935948942782
279.4213981069855	0.9999935953527701
279.4313981569858	0.9999935958111527
279.44139820698604	0.9999935962694316
279.4513982569863	0.9999935967272076
279.46139830698655	0.9999935971838805
279.4713983569868	0.9999935976414357
279.481398406987	0.9999935981006178
279.49139845698727	0.9999935985589397
279.5013985069875	0.9999935990172445
279.5113985569878	0.9999935994758505
279.52139860698804	0.9999935999342483
279.5313986569883	0.9999936003920832
279.54139870698856	0.9999936008499777
279.55139875698876	0.9999936013084456
279.561398806989	0.9999936017663775
279.5713988569893	0.9999936022237877
279.58139890698953	0.9999936026808536
279.5913989569898	0.9999936031376292
279.60139900699005	0.999993603594354
279.6113990569903	0.9999936040515702
279.6213991069905	0.999993604510146
279.63139915699077	0.9999936049689635
279.641399206991	0.9999936054269359
279.6513992569913	0.9999936058839479
279.66139930699154	0.9999936063416375
279.6713993569918	0.9999936067983766
279.68139940699206	0.999993607254519
279.69139945699226	0.9999936077106848
279.7013995069925	0.9999936081676734
279.7113995569928	0.9999936086259479
279.72139960699303	0.9999936090831684
279.7313996569933	0.9999936095401715
279.74139970699355	0.9999936099973444
279.7513997569938	0.9999936104540346
279.761399806994	0.9999936109103643
279.77139985699426	0.99999361136659
279.7813999069945	0.9999936118243875
279.7913999569948	0.9999936122811943
279.80140000699504	0.9999936127372822
279.8114000569953	0.9999936131938111
279.82140010699555	0.999993613649363
279.8314001569958	0.9999936141050062
279.841400206996	0.9999936145611017
279.85140025699627	0.9999936150185564
279.86140030699653	0.9999936154770921
279.8714003569968	0.9999936159342572
279.88140040699705	0.9999936163899835
279.8914004569973	0.9999936168453308
279.90140050699756	0.9999936172999587
279.91140055699776	0.9999936177543185
279.921400606998	0.999993618210299
279.9314006569983	0.9999936186675593
279.94140070699854	0.9999936191241969
279.9514007569988	0.9999936195798155
279.96140080699905	0.9999936200359287
279.9714008569993	0.9999936204915271
279.9814009069995	0.9999936209473204
279.99140095699977	0.999993621403287
280.001401007	0.9999936218590183
280.0114010570003	0.999993622315457
280.02140110700054	0.9999936227709217
280.0314011570008	0.9999936232251432
280.04140120700106	0.999993623679526
280.05140125700126	0.999993624134599
280.0614013070015	0.9999936245895978
280.0714013570018	0.9999936250450471
280.08140140700203	0.9999936255016031
280.0914014570023	0.9999936259575943
280.10140150700255	0.9999936264130658
280.1114015570028	0.9999936268675521
280.121401607003	0.9999936273224399
280.13140165700327	0.9999936277774358
280.1414017070035	0.9999936282319323
280.1514017570038	0.9999936286864336
280.16140180700404	0.9999936291411089
280.1714018570043	0.9999936295963685
280.18140190700456	0.9999936300507642
280.19140195700476	0.9999936305058921
280.201402007005	0.9999936309617148
280.2114020570053	0.9999936314154046
280.22140210700553	0.999993631869396
280.2314021570058	0.9999936323234431
280.24140220700605	0.9999936327782797
280.2514022570063	0.9999936332328341
280.26140230700656	0.9999936336860503
280.27140235700676	0.9999936341405794
280.281402407007	0.9999936345954573
280.2914024570073	0.9999936350503335
280.30140250700754	0.9999936355043
280.3114025570078	0.9999936359585248
280.32140260700805	0.9999936364135404
280.3314026570083	0.999993636866927
280.3414027070085	0.9999936373203953
280.35140275700877	0.999993637774192
280.36140280700903	0.9999936382273914
280.3714028570093	0.9999936386806273
280.38140290700954	0.9999936391338159
280.3914029570098	0.9999936395871307
280.40140300701006	0.999993640041308
280.41140305701026	0.9999936404954118
280.4214031070105	0.9999936409498626
280.4314031570108	0.9999936414047363
280.44140320701104	0.9999936418591489
280.4514032570113	0.9999936423123224
280.46140330701155	0.9999936427645542
280.4714033570118	0.999993643216714
280.481403407012	0.9999936436693039
280.49140345701227	0.9999936441234739
280.5014035070125	0.9999936445776916
280.5114035570128	0.9999936450309369
280.52140360701304	0.9999936454836459
280.5314036570133	0.9999936459360033
280.54140370701356	0.9999936463882391
280.55140375701376	0.9999936468412414
280.561403807014	0.9999936472949101
280.5714038570143	0.9999936477484671
280.58140390701453	0.9999936482020385
280.5914039570148	0.9999936486545218
280.60140400701505	0.9999936491059747
280.6114040570153	0.9999936495583875
280.6214041070155	0.999993650011166
280.63140415701577	0.9999936504640415
280.641404207016	0.999993650917699
280.6514042570163	0.9999936513711678
280.66140430701654	0.9999936518243786
280.6714043570168	0.9999936522758504
280.68140440701706	0.999993652727
280.69140445701726	0.9999936531780029
280.7014045070175	0.99999365362999
280.7114045570178	0.999993654082411
280.72140460701803	0.9999936545336913
280.7314046570183	0.9999936549869086
280.74140470701855	0.9999936554391908
280.7514047570188	0.9999936558907202
280.76140480701906	0.9999936563425533
280.77140485701926	0.9999936567947698
280.7814049070195	0.9999936572476836
280.7914049570198	0.9999936576995225
280.80140500702004	0.9999936581512585
280.8114050570203	0.9999936586037013
280.82140510702055	0.9999936590552851
280.8314051570208	0.9999936595053472
280.841405207021	0.9999936599551805
280.85140525702127	0.9999936604064483
280.8614053070215	0.9999936608587854
280.8714053570218	0.9999936613097984
280.88140540702204	0.99999366176149
280.8914054570223	0.9999936622134344
280.90140550702256	0.9999936626648251
280.91140555702276	0.9999936631156838
280.921405607023	0.9999936635666555
280.9314056570233	0.999993664018182
280.94140570702353	0.9999936644699274
280.9514057570238	0.9999936649212476
280.96140580702405	0.9999936653715666
280.9714058570243	0.9999936658223423
280.9814059070245	0.9999936662729564
280.99140595702477	0.999993666723695
281.001406007025	0.999993667174415
281.0114060570253	0.9999936676254174
281.02140610702554	0.9999936680763774
281.0314061570258	0.9999936685267599
281.04140620702606	0.9999936689764684
281.05140625702626	0.9999936694273139
281.0614063070265	0.9999936698790015
281.0714063570268	0.9999936703301039
281.08140640702703	0.9999936707803043
281.0914064570273	0.9999936712305707
281.10140650702755	0.9999936716808203
281.1114065570278	0.9999936721303364
281.121406607028	0.9999936725810737
281.13140665702826	0.9999936730310655
281.1414067070285	0.9999936734817623
281.1514067570288	0.9999936739323236
281.16140680702904	0.9999936743814327
281.1714068570293	0.9999936748304931
281.18140690702955	0.9999936752798853
281.1914069570298	0.9999936757302414
281.20140700703	0.9999936761805253
281.21140705703027	0.9999936766313933
281.22140710703053	0.9999936770817894
281.2314071570308	0.9999936775312348
281.24140720703105	0.9999936779802878
281.2514072570313	0.9999936784287397
281.26140730703156	0.9999936788780692
281.27140735703176	0.9999936793284696
281.281407407032	0.9999936797778255
281.2914074570323	0.9999936802268546
281.30140750703254	0.9999936806763393
281.3114075570328	0.9999936811256672
281.32140760703305	0.9999936815745363
281.3314076570333	0.9999936820224022
281.3414077070335	0.9999936824714271
281.35140775703377	0.9999936829215064
281.361407807034	0.9999936833716483
281.3714078570343	0.999993683820763
281.38140790703454	0.9999936842700284
281.3914079570348	0.9999936847187808
281.40140800703506	0.9999936851661005
281.41140805703526	0.9999936856131083
281.4214081070355	0.9999936860623401
281.4314081570358	0.9999936865127734
281.44140820703603	0.9999936869620882
281.4514082570363	0.9999936874104067
281.46140830703655	0.999993687858957
281.4714083570368	0.9999936883073439
281.481408407037	0.9999936887552577
281.49140845703727	0.9999936892030212
281.5014085070375	0.9999936896515045
281.5114085570378	0.9999936901006531
281.52140860703804	0.9999936905494642
281.5314086570383	0.9999936909979092
281.54140870703856	0.9999936914452614
281.55140875703876	0.9999936918925219
281.561408807039	0.9999936923409808
281.5714088570393	0.9999936927896748
281.58140890703953	0.9999936932389459
281.5914089570398	0.999993693687809
281.60140900704005	0.999993694135816
281.6114090570403	0.99999369458232
281.62140910704056	0.9999936950287476
281.63140915704076	0.9999936954765092
281.641409207041	0.999993695923664
281.6514092570413	0.9999936963712329
281.66140930704154	0.9999936968194263
281.6714093570418	0.9999936972670498
281.68140940704205	0.9999936977152005
281.6914094570423	0.9999936981635533
281.7014095070425	0.9999936986111123
281.71140955704277	0.9999936990583187
281.72140960704303	0.9999936995057962
281.7314096570433	0.999993699953148
281.74140970704354	0.9999937004005293
281.7514097570438	0.9999937008474229
281.76140980704406	0.9999937012935755
281.77140985704426	0.9999937017401314
281.7814099070445	0.9999937021867977
281.7914099570448	0.9999937026331531
281.80141000704504	0.9999937030802232
281.8114100570453	0.9999937035275234
281.82141010704555	0.9999937039745714
281.8314101570458	0.9999937044219154
281.841410207046	0.9999937048689755
281.85141025704627	0.9999937053156618
281.8614103070465	0.9999937057623317
281.8714103570468	0.9999937062086772
281.88141040704704	0.999993706655669
281.8914104570473	0.9999937071025624
281.90141050704756	0.9999937075484869
281.91141055704776	0.9999937079940093
281.921410607048	0.99999370844024
281.9314106570483	0.9999937088868033
281.94141070704853	0.9999937093329635
281.9514107570488	0.999993709778899
281.96141080704905	0.9999937102251576
281.9714108570493	0.9999937106708154
281.9814109070495	0.9999937111158863
281.99141095704977	0.9999937115621471
282.00141100705	0.9999937120097443
282.0114110570503	0.9999937124568407
282.02141110705054	0.9999937129027784
282.0314111570508	0.9999937133485092
282.04141120705106	0.999993713794501
282.05141125705126	0.9999937142397706
282.0614113070515	0.9999937146855613
282.0714113570518	0.999993715131663
282.08141140705203	0.9999937155770379
282.0914114570523	0.9999937160225424
282.10141150705255	0.9999937164677116
282.1114115570528	0.999993716912293
282.12141160705306	0.9999937173567279
282.13141165705326	0.9999937178021782
282.1414117070535	0.9999937182489729
282.1514117570538	0.9999937186951902
282.16141180705404	0.9999937191411545
282.1714118570543	0.9999937195867071
282.18141190705455	0.999993720031277
282.1914119570548	0.9999937204756648
282.201412007055	0.9999937209203734
282.21141205705527	0.9999937213646738
282.2214121070555	0.9999937218102408
282.2314121570558	0.9999937222562649
282.24141220705604	0.9999937227007224
282.2514122570563	0.9999937231453244
282.26141230705656	0.99999372358994
282.27141235705676	0.9999937240342591
282.281412407057	0.9999937244779586
282.2914124570573	0.9999937249222044
282.30141250705753	0.9999937253673553
282.3114125570578	0.9999937258131804
282.32141260705805	0.9999937262572788
282.3314126570583	0.9999937267005051
282.3414127070585	0.9999937271450184
282.35141275705877	0.9999937275897834
282.361412807059	0.9999937280343733
282.3714128570593	0.9999937284790249
282.38141290705954	0.9999937289237762
282.3914129570598	0.9999937293687137
282.40141300706006	0.9999937298124155
282.41141305706026	0.9999937302547004
282.4214131070605	0.9999937306977431
282.4314131570608	0.999993731141404
282.44141320706103	0.9999937315853528
282.4514132570613	0.9999937320299679
282.46141330706155	0.99999373247471
282.4714133570618	0.9999937329191346
282.481413407062	0.9999937333623473
282.49141345706227	0.9999937338054108
282.5014135070625	0.9999937342492657
282.5114135570628	0.9999937346936796
282.52141360706304	0.9999937351374039
282.5314136570633	0.9999937355811289
282.54141370706355	0.9999937360241969
282.5514137570638	0.9999937364667567
282.561413807064	0.9999937369092283
282.5714138570643	0.9999937373527736
282.58141390706453	0.9999937377962114
282.5914139570648	0.9999937382396116
282.60141400706505	0.999993738683495
282.6114140570653	0.9999937391268316
282.62141410706556	0.9999937395696413
282.63141415706576	0.9999937400133198
282.641414207066	0.9999937404570373
282.6514142570663	0.9999937408997495
282.66141430706654	0.9999937413422172
282.6714143570668	0.999993741785226
282.68141440706705	0.9999937422281303
282.6914144570673	0.9999937426702049
282.7014145070675	0.9999937431122197
282.71141455706777	0.9999937435554893
282.721414607068	0.9999937439979786
282.7314146570683	0.9999937444400275
282.74141470706854	0.9999937448819317
282.7514147570688	0.9999937453244978
282.76141480706906	0.9999937457676639
282.77141485706926	0.9999937462102189
282.7814149070695	0.9999937466515536
282.7914149570698	0.9999937470939972
282.80141500707003	0.999993747537274
282.8114150570703	0.9999937479795458
282.82141510707055	0.999993748421503
282.8314151570708	0.9999937488634658
282.841415207071	0.9999937493051501
282.85141525707127	0.9999937497464948
282.8614153070715	0.9999937501873426
282.8714153570718	0.9999937506295362
282.88141540707204	0.9999937510724944
282.8914154570723	0.999993751513776
282.90141550707256	0.9999937519542804
282.91141555707276	0.9999937523958013
282.921415607073	0.9999937528381363
282.9314156570733	0.9999937532804156
282.94141570707353	0.9999937537216306
282.9514157570738	0.9999937541634707
282.96141580707405	0.9999937546061038
282.9714158570743	0.9999937550479735
282.98141590707456	0.9999937554882145
282.99141595707476	0.9999937559290107
283.001416007075	0.9999937563705547
283.0114160570753	0.9999937568125252
283.02141610707554	0.9999937572540474
283.0314161570758	0.9999937576950029
283.04141620707605	0.9999937581359907
283.0514162570763	0.9999937585761057
283.0614163070765	0.9999937590153501
283.07141635707677	0.9999937594565642
283.08141640707703	0.9999937598988373
283.0914164570773	0.9999937603402407
283.10141650707754	0.9999937607812787
283.1114165570778	0.9999937612222952
283.12141660707806	0.9999937616632607
283.13141665707826	0.999993762104153
283.1414167070785	0.999993762545091
283.1514167570788	0.9999937629856456
283.16141680707904	0.9999937634260626
283.1714168570793	0.9999937638673178
283.18141690707955	0.9999937643071156
283.1914169570798	0.9999937647467199
283.20141700708	0.9999937651864658
283.21141705708027	0.999993765626886
283.2214171070805	0.9999937660671563
283.2314171570808	0.9999937665071341
283.24141720708104	0.9999937669477968
283.2514172570813	0.9999937673890045
283.26141730708156	0.9999937678291756
283.27141735708176	0.9999937682686657
283.281417407082	0.9999937687087757
283.2914174570823	0.9999937691493154
283.30141750708253	0.9999937695892362
283.3114175570828	0.9999937700285015
283.32141760708305	0.9999937704679965
283.3314176570833	0.999993770908396
283.3414177070835	0.9999937713479551
283.35141775708377	0.9999937717859754
283.361417807084	0.9999937722244012
283.3714178570843	0.9999937726638759
283.38141790708454	0.9999937731035398
283.3914179570848	0.999993773543481
283.40141800708506	0.9999937739833602
283.41141805708526	0.9999937744240095
283.4214181070855	0.9999937748629426
283.4314181570858	0.9999937753013728
283.44141820708603	0.9999937757409895
283.4514182570863	0.9999937761812278
283.46141830708655	0.9999937766208006
283.4714183570868	0.9999937770590854
283.48141840708706	0.9999937774968677
283.49141845708726	0.9999937779354512
283.5014185070875	0.9999937783743101
283.5114185570878	0.9999937788129913
283.52141860708804	0.9999937792522037
283.5314186570883	0.9999937796922729
283.54141870708855	0.9999937801312493
283.5514187570888	0.9999937805693467
283.561418807089	0.9999937810081099
283.57141885708927	0.9999937814469283
283.5814189070895	0.9999937818867672
283.5914189570898	0.9999937823251682
283.60141900709004	0.999993782762911
283.6114190570903	0.9999937832020365
283.62141910709056	0.9999937836398838
283.63141915709076	0.9999937840776607
283.641419207091	0.9999937845159838
283.6514192570913	0.9999937849551911
283.66141930709153	0.9999937853931162
283.6714193570918	0.9999937858307015
283.68141940709205	0.9999937862688386
283.6914194570923	0.9999937867068299
283.7014195070925	0.9999937871449839
283.71141955709277	0.9999937875826546
283.721419607093	0.9999937880203883
283.7314196570933	0.9999937884589488
283.74141970709354	0.9999937888974844
283.7514197570938	0.9999937893349616
283.76141980709406	0.9999937897723125
283.77141985709426	0.9999937902100898
283.7814199070945	0.9999937906484037
283.7914199570948	0.9999937910862228
283.80142000709503	0.9999937915234824
283.8114200570953	0.9999937919601231
283.82142010709555	0.9999937923976522
283.8314201570958	0.9999937928351282
283.841420207096	0.9999937932719403
283.85142025709627	0.9999937937089318
283.8614203070965	0.9999937941458574
283.8714203570968	0.9999937945834554
283.88142040709704	0.9999937950205172
283.8914204570973	0.9999937954584116
283.90142050709755	0.9999937958969191
283.9114205570978	0.9999937963339118
283.921420607098	0.9999937967697167
283.9314206570983	0.999993797205396
283.94142070709853	0.9999937976421973
283.9514207570988	0.9999937980801347
283.96142080709905	0.9999937985170126
283.9714208570993	0.9999937989539118
283.98142090709956	0.9999937993900936
283.99142095709976	0.9999937998257312
284.0014210071	0.9999938002623108
284.0114210571003	0.9999938006993059
284.02142110710054	0.9999938011368928
284.0314211571008	0.9999938015735964
284.04142120710105	0.9999938020106195
284.0514212571013	0.9999938024468696
284.0614213071015	0.9999938028830372
284.07142135710177	0.9999938033194345
284.081421407102	0.9999938037550314
284.0914214571023	0.9999938041924842
284.10142150710254	0.9999938046295258
284.1114215571028	0.9999938050661544
284.12142160710306	0.9999938055018461
284.13142165710326	0.9999938059363602
284.1414217071035	0.9999938063715947
284.1514217571038	0.9999938068079014
284.16142180710403	0.9999938072443575
284.1714218571043	0.9999938076807346
284.18142190710455	0.9999938081174347
284.1914219571048	0.9999938085529317
284.201422007105	0.9999938089877767
284.21142205710527	0.999993809424396
284.2214221071055	0.9999938098612461
284.2314221571058	0.9999938102966601
284.24142220710604	0.9999938107312911
284.2514222571063	0.9999938111662596
284.26142230710656	0.9999938116016099
284.27142235710676	0.9999938120368579
284.281422407107	0.9999938124718266
284.2914224571073	0.9999938129062916
284.30142250710753	0.9999938133412933
284.3114225571078	0.9999938137769072
284.32142260710805	0.9999938142117782
284.3314226571083	0.9999938146480535
284.34142270710856	0.9999938150838654
284.35142275710876	0.999993815518554
284.361422807109	0.9999938159534091
284.3714228571093	0.9999938163878872
284.38142290710954	0.999993816822865
284.3914229571098	0.9999938172581742
284.40142300711005	0.9999938176934671
284.4114230571103	0.9999938181283154
284.4214231071105	0.9999938185616571
284.43142315711077	0.9999938189955402
284.44142320711103	0.9999938194298019
284.4514232571113	0.9999938198639096
284.46142330711155	0.9999938202988015
284.4714233571118	0.999993820733235
284.48142340711206	0.9999938211683475
284.49142345711226	0.9999938216023253
284.5014235071125	0.9999938220359572
284.5114235571128	0.9999938224706236
284.52142360711304	0.9999938229055794
284.5314236571133	0.9999938233410014
284.54142370711355	0.9999938237754953
284.5514237571138	0.9999938242098515
284.561423807114	0.9999938246422263
284.57142385711427	0.9999938250752426
284.5814239071145	0.9999938255092535
284.5914239571148	0.9999938259433451
284.60142400711504	0.9999938263782627
284.6114240571153	0.9999938268125275
284.62142410711556	0.9999938272461284
284.63142415711576	0.9999938276785648
284.641424207116	0.9999938281112498
284.6514242571163	0.9999938285457897
284.66142430711653	0.9999938289814824
284.6714243571168	0.9999938294159206
284.68142440711705	0.9999938298494185
284.6914244571173	0.9999938302824068
284.7014245071175	0.999993830715199
284.71142455711777	0.9999938311483553
284.721424607118	0.9999938315823073
284.7314246571183	0.9999938320154974
284.74142470711854	0.9999938324489256
284.7514247571188	0.9999938328827841
284.76142480711906	0.9999938333152439
284.77142485711926	0.999993833747331
284.7814249071195	0.9999938341801506
284.7914249571198	0.9999938346137947
284.80142500712003	0.9999938350457304
284.8114250571203	0.9999938354784762
284.82142510712055	0.9999938359126511
284.8314251571208	0.9999938363457016
284.84142520712106	0.9999938367784708
284.85142525712126	0.9999938372103752
284.8614253071215	0.9999938376422162
284.8714253571218	0.9999938380759008
284.88142540712204	0.9999938385086111
284.8914254571223	0.999993838940574
284.90142550712255	0.9999938393734487
284.9114255571228	0.9999938398058552
284.921425607123	0.9999938402383093
284.93142565712327	0.9999938406694486
284.9414257071235	0.9999938411017915
284.9514257571238	0.9999938415338958
284.96142580712404	0.9999938419664595
284.9714258571243	0.9999938423998064
284.98142590712456	0.9999938428325462
284.99142595712476	0.9999938432646993
285.001426007125	0.9999938436952668
285.0114260571253	0.999993844126416
285.02142610712554	0.9999938445585115
285.0314261571258	0.9999938449915787
285.04142620712605	0.9999938454239158
285.0514262571263	0.9999938458559736
285.0614263071265	0.999993846287447
285.07142635712677	0.9999938467175731
285.081426407127	0.9999938471487824
285.0914264571273	0.9999938475811657
285.10142650712754	0.9999938480134876
285.1114265571278	0.9999938484453518
285.12142660712806	0.9999938488764518
285.13142665712826	0.9999938493073346
285.1414267071285	0.9999938497390217
285.1514267571288	0.9999938501711748
285.16142680712903	0.9999938506032401
285.1714268571293	0.9999938510341053
285.18142690712955	0.9999938514657628
285.1914269571298	0.9999938518975248
285.20142700713	0.9999938523276687
285.21142705713027	0.9999938527573711
285.2214271071305	0.9999938531885519
285.2314271571308	0.9999938536208202
285.24142720713104	0.9999938540518133
285.2514272571313	0.9999938544827205
285.26142730713156	0.9999938549137813
285.2714273571318	0.9999938553445131
285.281427407132	0.9999938557751318
285.2914274571323	0.9999938562061078
285.30142750713253	0.9999938566373143
285.3114275571328	0.999993857068364
285.32142760713305	0.9999938574993377
285.3314276571333	0.9999938579293014
285.34142770713356	0.9999938583577467
285.35142775713376	0.9999938587886996
285.361427807134	0.9999938592201993
285.3714278571343	0.999993859649842
285.38142790713454	0.9999938600801359
285.3914279571348	0.9999938605101811
285.40142800713505	0.9999938609406893
285.4114280571353	0.9999938613706582
285.4214281071355	0.9999938618001232
285.43142815713577	0.9999938622298418
285.441428207136	0.9999938626604342
285.4514282571363	0.9999938630908567
285.46142830713654	0.9999938635205451
285.4714283571368	0.9999938639513828
285.48142840713706	0.9999938643820862
285.49142845713726	0.999993864811548
285.5014285071375	0.999993865239851
285.5114285571378	0.9999938656689047
285.52142860713803	0.9999938660990235
285.5314286571383	0.9999938665293168
285.54142870713855	0.9999938669594086
285.5514287571388	0.9999938673890896
285.561428807139	0.9999938678183143
285.57142885713927	0.9999938682470485
285.5814289071395	0.9999938686756367
285.5914289571398	0.9999938691062575
285.60142900714004	0.9999938695367891
285.6114290571403	0.9999938699663701
285.62142910714056	0.9999938703960806
285.63142915714076	0.9999938708255255
285.641429207141	0.999993871253795
285.6514292571413	0.999993871681707
285.66142930714153	0.9999938721107341
285.6714293571418	0.99999387254016
285.68142940714205	0.9999938729693377
285.6914294571423	0.999993873398662
285.70142950714256	0.9999938738272708
285.71142955714276	0.9999938742553691
285.721429607143	0.9999938746839682
285.7314296571433	0.9999938751127994
285.74142970714354	0.9999938755416975
285.7514297571438	0.999993875971419
285.76142980714405	0.9999938764015228
285.7714298571443	0.9999938768301805
285.7814299071445	0.9999938772571163
285.79142995714477	0.9999938776857813
285.80143000714503	0.9999938781149021
285.8114300571453	0.99999387854329
285.82143010714555	0.9999938789702978
285.8314301571458	0.9999938793983789
285.84143020714606	0.9999938798273985
285.85143025714626	0.9999938802555749
285.8614303071465	0.9999938806840717
285.8714303571468	0.9999938811113237
285.88143040714704	0.9999938815385676
285.8914304571473	0.9999938819677087
285.90143050714755	0.9999938823959776
285.9114305571478	0.9999938828235888
285.921430607148	0.9999938832523878
285.93143065714827	0.9999938836805299
285.9414307071485	0.9999938841072268
285.9514307571488	0.9999938845341638
285.96143080714904	0.9999938849616987
285.9714308571493	0.9999938853899331
285.98143090714956	0.9999938858180921
285.99143095714976	0.9999938862449302
286.00143100715	0.9999938866721223
286.0114310571503	0.9999938871003758
286.02143110715053	0.9999938875276656
286.0314311571508	0.999993887954704
286.04143120715105	0.9999938883817675
286.0514312571513	0.999993888810034
286.0614313071515	0.9999938892374419
286.07143135715177	0.999993889664289
286.081431407152	0.9999938900907495
286.0914314571523	0.9999938905179176
286.10143150715254	0.999993890946043
286.1114315571528	0.9999938913733956
286.12143160715306	0.9999938918004687
286.13143165715326	0.999993892228034
286.1414317071535	0.9999938926546832
286.1514317571538	0.9999938930808504
286.16143180715403	0.9999938935079806
286.1714318571543	0.9999938939352768
286.18143190715455	0.9999938943621836
286.1914319571548	0.9999938947885819
286.20143200715506	0.9999938952154342
286.21143205715526	0.9999938956408464
286.2214321071555	0.9999938960665188
286.2314321571558	0.9999938964942019
286.24143220715604	0.9999938969211628
286.2514322571563	0.9999938973481305
286.26143230715655	0.9999938977748396
286.2714323571568	0.999993898201244
286.281432407157	0.9999938986268241
286.29143245715727	0.9999938990523751
286.30143250715753	0.9999938994785178
286.3114325571578	0.9999938999045745
286.32143260715804	0.9999939003307643
286.3314326571583	0.9999939007575529
286.34143270715856	0.9999939011837425
286.35143275715876	0.9999939016088201
286.361432807159	0.9999939020338893
286.3714328571593	0.9999939024602323
286.38143290715954	0.9999939028863196
286.3914329571598	0.9999939033118235
286.40143300716005	0.9999939037385752
286.4114330571603	0.9999939041651955
286.4214331071605	0.9999939045911238
286.43143315716077	0.9999939050164993
286.441433207161	0.9999939054403759
286.4514332571613	0.9999939058644747
286.46143330716154	0.9999939062911753
286.4714333571618	0.999993906717406
286.48143340716206	0.9999939071428496
286.49143345716226	0.9999939075684146
286.5014335071625	0.9999939079930042
286.5114335571628	0.9999939084176911
286.52143360716303	0.9999939088417937
286.5314336571633	0.9999939092668201
286.54143370716355	0.9999939096936403
286.5514337571638	0.9999939101202187
286.561433807164	0.9999939105454293
286.57143385716427	0.9999939109696361
286.5814339071645	0.9999939113937595
286.5914339571648	0.9999939118179049
286.60143400716504	0.999993912241771
286.6114340571653	0.9999939126670044
286.62143410716556	0.9999939130932064
286.6314341571658	0.9999939135190213
286.641434207166	0.9999939139437722
286.6514342571663	0.9999939143665992
286.66143430716653	0.9999939147908307
286.6714343571668	0.9999939152165443
286.68143440716705	0.9999939156418751
286.6914344571673	0.9999939160668522
286.70143450716756	0.9999939164912275
286.71143455716776	0.9999939169160859
286.721434607168	0.9999939173396771
286.7314346571683	0.9999939177634178
286.74143470716854	0.9999939181873928
286.7514347571688	0.9999939186109191
286.76143480716905	0.9999939190356294
286.7714348571693	0.9999939194605271
286.7814349071695	0.9999939198841156
286.79143495716977	0.9999939203083547
286.80143500717	0.9999939207332109
286.8114350571703	0.9999939211568765
286.82143510717054	0.9999939215795995
286.8314351571708	0.9999939220030737
286.84143520717106	0.9999939224276394
286.85143525717126	0.9999939228515534
286.8614353071715	0.9999939232745615
286.8714353571718	0.9999939236982069
286.88143540717203	0.9999939241220035
286.8914354571723	0.9999939245454634
286.90143550717255	0.9999939249687074
286.9114355571728	0.9999939253923276
286.921435607173	0.9999939258156825
286.93143565717327	0.9999939262387122
286.9414357071735	0.9999939266624763
286.9514357571738	0.9999939270857684
286.96143580717404	0.999993927508267
286.9714358571743	0.9999939279318847
286.98143590717456	0.9999939283547677
286.99143595717476	0.9999939287783156
287.001436007175	0.9999939292022217
287.0114360571753	0.999993929624329
287.02143610717553	0.9999939300468956
287.0314361571758	0.9999939304702335
287.04143620717605	0.9999939308938529
287.0514362571763	0.9999939313172105
287.0614363071765	0.9999939317390357
287.07143635717676	0.9999939321610128
287.081436407177	0.9999939325836247
287.0914364571773	0.9999939330056591
287.10143650717754	0.9999939334288217
287.1114365571778	0.9999939338527211
287.12143660717805	0.9999939342762983
287.1314366571783	0.9999939346984575
287.1414367071785	0.99999393511953
287.1514367571788	0.9999939355411767
287.16143680717903	0.9999939359627794
287.1714368571793	0.999993936385918
287.18143690717955	0.9999939368094007
287.1914369571798	0.9999939372327389
287.20143700718006	0.999993937655676
287.21143705718026	0.9999939380771052
287.2214371071805	0.9999939384976161
287.2314371571808	0.9999939389188017
287.24143720718104	0.9999939393418885
287.2514372571813	0.9999939397654005
287.26143730718155	0.999993940187288
287.2714373571818	0.9999939406088982
287.281437407182	0.9999939410307886
287.29143745718227	0.999993941451803
287.3014375071825	0.9999939418733392
287.3114375571828	0.9999939422948125
287.32143760718304	0.9999939427166344
287.3314376571833	0.9999939431400987
287.34143770718356	0.9999939435623452
287.35143775718376	0.999993943982821
287.361437807184	0.9999939444035885
287.3714378571843	0.9999939448247068
287.38143790718453	0.9999939452460547
287.3914379571848	0.9999939456661411
287.40143800718505	0.9999939460872737
287.4114380571853	0.999993946510176
287.4214381071855	0.9999939469321303
287.43143815718577	0.9999939473530016
287.441438207186	0.999993947773268
287.4514382571863	0.9999939481942576
287.46143830718654	0.999993948614751
287.4714383571868	0.9999939490346899
287.48143840718706	0.9999939494563649
287.49143845718726	0.9999939498782581
287.5014385071875	0.9999939502998222
287.5114385571878	0.99999395072101
287.52143860718803	0.9999939511402194
287.5314386571883	0.9999939515601147
287.54143870718855	0.9999939519808118
287.5514387571888	0.9999939524018036
287.56143880718906	0.9999939528238069
287.57143885718926	0.9999939532450423
287.5814389071895	0.9999939536655363
287.5914389571898	0.9999939540853329
287.60143900719004	0.9999939545045047
287.6114390571903	0.9999939549251462
287.62143910719055	0.9999939553457066
287.6314391571908	0.9999939557659264
287.641439207191	0.9999939561867883
287.65143925719127	0.999993956607256
287.66143930719153	0.9999939570276298
287.6714393571918	0.999993957447517
287.68143940719204	0.9999939578676855
287.6914394571923	0.9999939582873247
287.70143950719256	0.9999939587065856
287.71143955719276	0.9999939591272438
287.721439607193	0.9999939595479034
287.7314396571933	0.9999939599676461
287.74143970719354	0.9999939603876157
287.7514397571938	0.9999939608080277
287.76143980719405	0.9999939612279826
287.7714398571943	0.999993961647117
287.7814399071945	0.9999939620657222
287.79143995719477	0.99999396248516
287.801440007195	0.9999939629047708
287.8114400571953	0.9999939633256024
287.82144010719554	0.9999939637461049
287.8314401571958	0.9999939641645459
287.84144020719606	0.999993964583689
287.85144025719626	0.9999939650024363
287.8614403071965	0.9999939654216816
287.8714403571968	0.9999939658416339
287.88144040719703	0.9999939662606907
287.8914404571973	0.9999939666805933
287.90144050719755	0.9999939671004134
287.9114405571978	0.9999939675187033
287.921440607198	0.9999939679366977
287.93144065719827	0.999993968354873
287.9414407071985	0.9999939687742934
287.9514407571988	0.999993969193656
287.96144080719904	0.9999939696124953
287.9714408571993	0.9999939700316078
287.98144090719956	0.9999939704507611
287.9914409571998	0.9999939708700052
288.0014410072	0.9999939712875598
288.0114410572003	0.9999939717048196
288.02144110720053	0.9999939721237956
288.0314411572008	0.9999939725423639
288.04144120720105	0.9999939729607189
288.0514412572013	0.9999939733798309
288.06144130720156	0.9999939737985091
288.07144135720176	0.999993974217551
288.081441407202	0.9999939746355776
288.0914414572023	0.9999939750527949
288.10144150720254	0.9999939754711634
288.1114415572028	0.9999939758894726
288.12144160720305	0.9999939763090233
288.1314416572033	0.9999939767278777
288.1414417072035	0.9999939771457623
288.15144175720377	0.9999939775636179
288.161441807204	0.9999939779804288
288.1714418572043	0.9999939783971978
288.18144190720454	0.9999939788151802
288.1914419572048	0.9999939792340587
288.20144200720506	0.999993979653593
288.21144205720526	0.9999939800722232
288.2214421072055	0.9999939804895184
288.2314421572058	0.9999939809059492
288.24144220720603	0.9999939813227785
288.2514422572063	0.9999939817411216
288.26144230720655	0.999993982158442
288.2714423572068	0.9999939825757214
288.281442407207	0.9999939829946506
288.29144245720727	0.9999939834131132
288.3014425072075	0.9999939838296421
288.3114425572078	0.9999939842450766
288.32144260720804	0.9999939846623147
288.3314426572083	0.999993985080759
288.34144270720856	0.9999939854977082
288.35144275720876	0.9999939859150698
288.361442807209	0.9999939863327761
288.3714428572093	0.999993986750423
288.38144290720953	0.999993987168424
288.3914429572098	0.9999939875838221
288.40144300721005	0.9999939879995182
288.4114430572103	0.9999939884165064
288.4214431072105	0.9999939888338126
288.43144315721077	0.9999939892512705
288.441443207211	0.9999939896675437
288.4514432572113	0.9999939900838848
288.46144330721154	0.999993990501136
288.4714433572118	0.9999939909176134
288.48144340721205	0.9999939913331151
288.4914434572123	0.9999939917493242
288.5014435072125	0.9999939921666547
288.5114435572128	0.9999939925841674
288.52144360721303	0.999993993000665
288.5314436572133	0.9999939934176392
288.54144370721355	0.9999939938332857
288.5514437572138	0.9999939942487783
288.56144380721406	0.9999939946648696
288.57144385721426	0.9999939950798941
288.5814439072145	0.9999939954962567
288.5914439572148	0.999993995913201
288.60144400721504	0.9999939963291834
288.6114440572153	0.9999939967453458
288.62144410721555	0.9999939971612085
288.6314441572158	0.999993997577533
288.641444207216	0.9999939979940154
288.65144425721627	0.9999939984093849
288.6614443072165	0.9999939988253105
288.6714443572168	0.9999939992408923
288.68144440721704	0.999993999657049
288.6914444572173	0.9999940000735131
288.70144450721756	0.9999940004887753
288.71144455721776	0.999994000903724
288.721444607218	0.9999940013186779
288.7314446572183	0.9999940017343033
288.74144470721853	0.9999940021502972
288.7514447572188	0.9999940025662777
288.76144480721905	0.999994002982572
288.7714448572193	0.9999940033989182
288.7814449072195	0.9999940038140365
288.79144495721977	0.999994004228388
288.80144500722	0.9999940046415404
288.8114450572203	0.999994005056927
288.82144510722054	0.9999940054736817
288.8314451572208	0.9999940058887304
288.84144520722106	0.9999940063033977
288.85144525722126	0.9999940067188973
288.8614453072215	0.9999940071352118
288.8714453572218	0.9999940075486715
288.88144540722203	0.999994007960899
288.8914454572223	0.9999940083765883
288.90144550722255	0.9999940087934893
288.9114455572228	0.9999940092093167
288.92144560722306	0.9999940096237878
288.93144565722326	0.9999940100368273
288.9414457072235	0.999994010451534
288.9514457572238	0.9999940108662182
288.96144580722404	0.9999940112791833
288.9714458572243	0.9999940116933872
288.98144590722455	0.9999940121090625
288.9914459572248	0.9999940125251614
289.001446007225	0.9999940129398274
289.01144605722527	0.9999940133525341
289.02144610722553	0.9999940137659871
289.0314461572258	0.9999940141807236
289.04144620722604	0.9999940145951308
289.0514462572263	0.9999940150081301
289.06144630722656	0.9999940154226236
289.07144635722676	0.9999940158388123
289.081446407227	0.9999940162522953
289.0914464572273	0.9999940166649592
289.10144650722754	0.9999940170780923
289.1114465572278	0.9999940174914682
289.12144660722805	0.9999940179064044
289.1314466572283	0.9999940183208313
289.1414467072285	0.9999940187345892
289.15144675722877	0.9999940191489318
289.161446807229	0.9999940195626235
289.1714468572293	0.999994019976214
289.18144690722954	0.9999940203889551
289.1914469572298	0.9999940208021006
289.20144700723006	0.9999940212160479
289.21144705723026	0.9999940216294104
289.2214471072305	0.999994022042936
289.2314471572308	0.9999940224563434
289.24144720723103	0.9999940228697215
289.2514472572313	0.999994023283176
289.26144730723155	0.9999940236963453
289.2714473572318	0.9999940241092404
289.281447407232	0.9999940245226815
289.29144745723227	0.9999940249360418
289.3014475072325	0.9999940253500398
289.3114475572328	0.9999940257628186
289.32144760723304	0.999994026175209
289.3314476572333	0.9999940265881009
289.34144770723356	0.9999940270011046
289.3514477572338	0.9999940274143555
289.361447807234	0.99999402782608
289.3714478572343	0.9999940282378971
289.38144790723453	0.9999940286515051
289.3914479572348	0.9999940290658856
289.40144800723505	0.9999940294789613
289.4114480572353	0.9999940298899597
289.42144810723556	0.9999940303019291
289.43144815723576	0.9999940307161198
289.441448207236	0.9999940311279762
289.4514482572363	0.9999940315390462
289.46144830723654	0.9999940319521707
289.4714483572368	0.999994032365402
289.48144840723705	0.9999940327785226
289.4914484572373	0.9999940331890403
289.5014485072375	0.9999940335997693
289.51144855723777	0.9999940340127382
289.521448607238	0.9999940344259184
289.5314486572383	0.9999940348377767
289.54144870723854	0.9999940352493877
289.5514487572388	0.9999940356623455
289.56144880723906	0.9999940360758153
289.57144885723926	0.9999940364871841
289.5814489072395	0.9999940368970642
289.5914489572398	0.999994037307413
289.60144900724003	0.9999940377206059
289.6114490572403	0.9999940381338398
289.62144910724055	0.999994038544224
289.6314491572408	0.9999940389567965
289.641449207241	0.9999940393691504
289.65144925724127	0.9999940397798908
289.6614493072415	0.9999940401905715
289.6714493572418	0.9999940406017578
289.68144940724204	0.9999940410140586
289.6914494572423	0.9999940414262135
289.70144950724256	0.9999940418378089
289.71144955724276	0.9999940422487535
289.721449607243	0.9999940426594351
289.7314496572433	0.9999940430703083
289.74144970724353	0.9999940434816346
289.7514497572438	0.9999940438919435
289.76144980724405	0.9999940443034943
289.7714498572443	0.9999940447155267
289.7814499072445	0.9999940451270164
289.79144995724477	0.9999940455381459
289.801450007245	0.9999940459483018
289.8114500572453	0.999994046358872
289.82145010724554	0.9999940467698419
289.8314501572458	0.9999940471809398
289.84145020724606	0.999994047591571
289.8514502572463	0.9999940480017901
289.8614503072465	0.9999940484124294
289.8714503572468	0.9999940488236919
289.88145040724703	0.9999940492338917
289.8914504572473	0.9999940496439149
289.90145050724755	0.9999940500538473
289.9114505572478	0.9999940504649125
289.92145060724806	0.9999940508761835
289.93145065724826	0.9999940512862836
289.9414507072485	0.9999940516970923
289.9514507572488	0.9999940521075094
289.96145080724904	0.999994052517878
289.9714508572493	0.9999940529273987
289.98145090724955	0.9999940533354795
289.9914509572498	0.999994053745863
290.00145100725	0.9999940541579497
290.01145105725027	0.9999940545680538
290.0214511072505	0.9999940549771446
290.0314511572508	0.9999940553864457
290.04145120725104	0.9999940557972763
290.0514512572513	0.999994056207998
290.06145130725156	0.9999940566169184
290.07145135725176	0.9999940570264086
290.081451407252	0.9999940574369451
290.0914514572523	0.9999940578482617
290.10145150725253	0.9999940582571062
290.1114515572528	0.9999940586653953
290.12145160725305	0.9999940590745698
290.1314516572533	0.9999940594841524
290.1414517072535	0.9999940598941695
290.15145175725377	0.9999940603028057
290.161451807254	0.9999940607121646
290.1714518572543	0.9999940611231942
290.18145190725454	0.9999940615327124
290.1914519572548	0.9999940619409583
290.20145200725506	0.9999940623508699
290.21145205725526	0.9999940627606232
290.2214521072555	0.9999940631694877
290.2314521572558	0.9999940635778297
290.24145220725603	0.9999940639870079
290.2514522572563	0.9999940643964476
290.26145230725655	0.9999940648052412
290.2714523572568	0.9999940652142193
290.28145240725706	0.999994065623024
290.29145245725726	0.9999940660311364
290.3014525072575	0.9999940664400065
290.3114525572578	0.9999940668496037
290.32145260725804	0.9999940672584843
290.3314526572583	0.9999940676672502
290.34145270725855	0.9999940680756007
290.3514527572588	0.9999940684843678
290.361452807259	0.9999940688928205
290.37145285725927	0.9999940693007902
290.38145290725953	0.9999940697092181
290.3914529572598	0.9999940701180436
290.40145300726005	0.9999940705269216
290.4114530572603	0.9999940709352108
290.42145310726056	0.9999940713426014
290.43145315726076	0.9999940717504655
290.441453207261	0.9999940721589242
290.4514532572613	0.9999940725676315
290.46145330726154	0.9999940729753363
290.4714533572618	0.9999940733831514
290.48145340726205	0.9999940737924083
290.4914534572623	0.9999940742006701
290.5014535072625	0.9999940746082996
290.51145355726277	0.9999940750162132
290.521453607263	0.999994075424101
290.5314536572633	0.9999940758323438
290.54145370726354	0.9999940762392395
290.5514537572638	0.9999940766460474
290.56145380726406	0.9999940770541245
290.57145385726426	0.9999940774629629
290.5814539072645	0.9999940778712026
290.5914539572648	0.9999940782777978
290.60145400726503	0.9999940786850722
290.6114540572653	0.9999940790931446
290.62145410726555	0.99999407950161
290.6314541572658	0.9999940799092127
290.641454207266	0.9999940803157994
290.65145425726627	0.9999940807242683
290.6614543072665	0.9999940811319437
290.6714543572668	0.9999940815380635
290.68145440726704	0.9999940819444081
290.6914544572673	0.9999940823514122
290.70145450726756	0.9999940827595091
290.7114545572678	0.9999940831676838
290.721454607268	0.9999940835745552
290.7314546572683	0.9999940839815515
290.74145470726853	0.999994084388736
290.7514547572688	0.9999940847948389
290.76145480726905	0.9999940852010121
290.7714548572693	0.9999940856081988
290.78145490726956	0.9999940860158271
290.79145495726976	0.9999940864224394
290.80145500727	0.9999940868288615
290.8114550572703	0.9999940872359209
290.82145510727054	0.9999940876426517
290.8314551572708	0.9999940880482473
290.84145520727105	0.9999940884550303
290.8514552572713	0.9999940888620199
290.8614553072715	0.9999940892683823
290.87145535727177	0.9999940896746038
290.88145540727203	0.9999940900808117
290.8914554572723	0.999994090487436
290.90145550727254	0.9999940908935435
290.9114555572728	0.9999940912993706
290.92145560727306	0.9999940917056541
290.93145565727326	0.9999940921123299
290.9414557072735	0.999994092518475
290.9514557572738	0.9999940929240728
290.96145580727404	0.9999940933299833
290.9714558572743	0.9999940937359446
290.98145590727455	0.9999940941415044
290.9914559572748	0.9999940945468118
291.001456007275	0.999994094952244
291.01145605727527	0.9999940953588967
291.0214561072755	0.9999940957661755
291.0314561572758	0.999994096171479
291.04145620727604	0.9999940965767948
291.0514562572763	0.9999940969826738
291.06145630727656	0.99999409738866
291.07145635727676	0.9999940977936584
291.081456407277	0.9999940981988986
291.0914564572773	0.9999940986047567
291.10145650727753	0.999994099010136
291.1114565572778	0.9999940994153849
291.12145660727805	0.9999940998200146
291.1314566572783	0.9999941002253674
291.1414567072785	0.9999941006313575
291.15145675727877	0.9999941010371095
291.161456807279	0.9999941014430062
291.1714568572793	0.9999941018482352
291.18145690727954	0.999994102253299
291.1914569572798	0.9999941026589625
291.20145700728006	0.9999941030634922
291.2114570572803	0.9999941034678932
291.2214571072805	0.9999941038735384
291.2314571572808	0.9999941042784005
291.24145720728103	0.9999941046826644
291.2514572572813	0.9999941050866855
291.26145730728155	0.9999941054915997
291.2714573572818	0.9999941058974535
291.28145740728206	0.9999941063030225
291.29145745728226	0.9999941067075963
291.3014575072825	0.9999941071119426
291.3114575572828	0.9999941075160198
291.32145760728304	0.9999941079200109
291.3314576572833	0.9999941083248515
291.34145770728355	0.9999941087300463
291.3514577572838	0.9999941091349471
291.361457807284	0.9999941095383039
291.37145785728427	0.9999941099419093
291.3814579072845	0.9999941103464454
291.3914579572848	0.9999941107500285
291.40145800728504	0.9999941111534308
291.4114580572853	0.9999941115580766
291.42145810728556	0.9999941119633762
291.43145815728576	0.9999941123682109
291.441458207286	0.9999941127717095
291.4514582572863	0.9999941131749951
291.46145830728653	0.9999941135791975
291.4714583572868	0.9999941139833203
291.48145840728705	0.999994114387204
291.4914584572873	0.9999941147909966
291.5014585072875	0.9999941151952216
291.51145855728777	0.999994115598206
291.521458607288	0.9999941160008896
291.5314586572883	0.9999941164043072
291.54145870728854	0.9999941168079995
291.5514587572888	0.9999941172122111
291.56145880728906	0.9999941176158244
291.57145885728926	0.9999941180190568
291.5814589072895	0.9999941184229368
291.5914589572898	0.9999941188276305
291.60145900729003	0.9999941192312181
291.6114590572903	0.9999941196337608
291.62145910729055	0.9999941200369892
291.6314591572908	0.9999941204401178
291.64145920729106	0.9999941208431037
291.65145925729126	0.9999941212464957
291.6614593072915	0.9999941216491298
291.6714593572918	0.9999941220519122
291.68145940729204	0.9999941224547573
291.6914594572923	0.999994122857444
291.70145950729255	0.9999941232609268
291.7114595572928	0.9999941236639945
291.721459607293	0.9999941240680984
291.73145965729327	0.9999941244721937
291.74145970729353	0.999994124874803
291.7514597572938	0.9999941252769788
291.76145980729405	0.9999941256795819
291.7714598572943	0.9999941260817936
291.78145990729456	0.9999941264839862
291.79145995729476	0.9999941268867515
291.801460007295	0.9999941272890027
291.8114600572953	0.9999941276915246
291.82146010729554	0.9999941280937452
291.8314601572958	0.9999941284959595
291.84146020729605	0.9999941288980567
291.8514602572963	0.9999941293004706
291.8614603072965	0.9999941297036117
291.87146035729677	0.9999941301063299
291.881460407297	0.9999941305083544
291.8914604572973	0.9999941309104916
291.90146050729754	0.9999941313123791
291.9114605572978	0.9999941317146767
291.92146060729806	0.9999941321165497
291.93146065729826	0.9999941325174662
291.9414607072985	0.9999941329196479
291.9514607572988	0.9999941333217461
291.96146080729903	0.9999941337231331
291.9714608572993	0.9999941341240641
291.98146090729955	0.9999941345262499
291.9914609572998	0.9999941349290342
292.0014610073	0.9999941353309076
292.01146105730027	0.9999941357319181
292.0214611073005	0.999994136133047
292.0314611573008	0.9999941365357704
292.04146120730104	0.9999941369380453
292.0514612573013	0.9999941373391051
292.06146130730156	0.9999941377400998
292.0714613573018	0.99999413814133
292.081461407302	0.9999941385423918
292.0914614573023	0.9999941389437316
292.10146150730253	0.9999941393448707
292.1114615573028	0.9999941397460205
292.12146160730305	0.9999941401474799
292.1314616573033	0.9999941405494265
292.14146170730356	0.9999941409507741
292.15146175730376	0.9999941413520341
292.161461807304	0.9999941417541921
292.1714618573043	0.9999941421546625
292.18146190730454	0.9999941425550237
292.1914619573048	0.9999941429556011
292.20146200730505	0.9999941433562413
292.2114620573053	0.9999941437568821
292.2214621073055	0.9999941441573177
292.23146215730577	0.9999941445581119
292.24146220730603	0.9999941449591885
292.2514622573063	0.9999941453604657
292.26146230730654	0.9999941457619644
292.2714623573068	0.9999941461625609
292.28146240730706	0.9999941465623094
292.29146245730726	0.9999941469634933
292.3014625073075	0.9999941473656051
292.3114625573078	0.9999941477661503
292.32146260730804	0.9999941481654013
292.3314626573083	0.9999941485646447
292.34146270730855	0.9999941489644104
292.3514627573088	0.9999941493651501
292.361462807309	0.9999941497653331
292.37146285730927	0.999994150165229
292.3814629073095	0.9999941505651787
292.3914629573098	0.99999415096547
292.40146300731004	0.9999941513658903
292.4114630573103	0.9999941517652836
292.42146310731056	0.9999941521660446
292.43146315731076	0.9999941525674297
292.441463207311	0.99999415296757
292.4514632573113	0.9999941533672142
292.46146330731153	0.9999941537665502
292.4714633573118	0.9999941541658198
292.48146340731205	0.9999941545648652
292.4914634573123	0.9999941549631275
292.5014635073125	0.9999941553620502
292.51146355731277	0.9999941557622474
292.521463607313	0.9999941561629444
292.5314636573133	0.999994156562515
292.54146370731354	0.9999941569614345
292.5514637573138	0.9999941573612852
292.56146380731406	0.9999941577619539
292.5714638573143	0.9999941581624852
292.5814639073145	0.9999941585609761
292.5914639573148	0.9999941589597171
292.60146400731503	0.9999941593596928
292.6114640573153	0.9999941597585098
292.62146410731555	0.9999941601564647
292.6314641573158	0.9999941605546462
292.64146420731606	0.9999941609538856
292.65146425731626	0.9999941613531337
292.6614643073165	0.9999941617521532
292.6714643573168	0.9999941621521776
292.68146440731704	0.9999941625514581
292.6914644573173	0.9999941629511512
292.70146450731755	0.9999941633505818
292.7114645573178	0.9999941637486943
292.721464607318	0.9999941641473645
292.73146465731827	0.9999941645463064
292.7414647073185	0.9999941649452824
292.7514647573188	0.9999941653432327
292.76146480731904	0.9999941657406972
292.7714648573193	0.9999941661388189
292.78146490731956	0.9999941665373532
292.79146495731976	0.9999941669358902
292.80146500732	0.9999941673344531
292.8114650573203	0.9999941677332354
292.82146510732053	0.9999941681321856
292.8314651573208	0.9999941685316684
292.84146520732105	0.9999941689299489
292.8514652573213	0.9999941693273724
292.8614653073215	0.9999941697260182
292.87146535732177	0.9999941701253146
292.881465407322	0.9999941705234298
292.8914654573223	0.9999941709202211
292.90146550732254	0.9999941713170685
292.9114655573228	0.9999941717145775
292.92146560732306	0.9999941721122888
292.93146565732326	0.9999941725097844
292.9414657073235	0.9999941729074523
292.9514657573238	0.9999941733058673
292.96146580732403	0.9999941737054463
292.9714658573243	0.9999941741035495
292.98146590732455	0.9999941745004164
292.9914659573248	0.9999941748982483
293.00146600732506	0.9999941752969088
293.01146605732526	0.9999941756951676
293.0214661073255	0.9999941760918231
293.0314661573258	0.9999941764880428
293.04146620732604	0.9999941768847354
293.0514662573263	0.9999941772820972
293.06146630732655	0.9999941776790201
293.0714663573268	0.9999941780758747
293.081466407327	0.9999941784739527
293.0914664573273	0.99999417887204
293.10146650732753	0.9999941792692479
293.1114665573278	0.9999941796665595
293.12146660732805	0.9999941800634014
293.1314666573283	0.9999941804619681
293.14146670732856	0.9999941808596204
293.15146675732876	0.9999941812553917
293.161466807329	0.9999941816519852
293.1714668573293	0.9999941820495535
293.18146690732954	0.9999941824471068
293.1914669573298	0.9999941828423747
293.20146700733005	0.9999941832384135
293.2114670573303	0.9999941836359143
293.2214671073305	0.9999941840333296
293.23146715733077	0.9999941844305417
293.241467207331	0.9999941848270697
293.2514672573313	0.9999941852235485
293.26146730733154	0.9999941856203876
293.2714673573318	0.9999941860175131
293.28146740733206	0.9999941864140321
293.29146745733226	0.9999941868100385
293.3014675073325	0.9999941872061245
293.3114675573328	0.9999941876029419
293.32146760733303	0.999994187999156
293.3314676573333	0.999994188394407
293.34146770733355	0.9999941887904474
293.3514677573338	0.9999941891870107
293.361467807334	0.9999941895829825
293.37146785733427	0.9999941899788856
293.3814679073345	0.9999941903752524
293.3914679573348	0.9999941907721499
293.40146800733504	0.9999941911691529
293.4114680573353	0.9999941915649345
293.42146810733556	0.9999941919600815
293.4314681573358	0.9999941923560373
293.441468207336	0.9999941927526171
293.4514682573363	0.9999941931477687
293.46146830733653	0.9999941935416383
293.4714683573368	0.9999941939365602
293.48146840733705	0.9999941943328282
293.4914684573373	0.9999941947293272
293.50146850733756	0.9999941951248907
293.51146855733776	0.9999941955195293
293.521468607338	0.9999941959152688
293.5314686573383	0.9999941963121046
293.54146870733854	0.9999941967083107
293.5514687573388	0.9999941971034596
293.56146880733905	0.9999941974985369
293.5714688573393	0.9999941978942724
293.5814689073395	0.9999941982888387
293.59146895733977	0.9999941986832671
293.60146900734003	0.9999941990772131
293.6114690573403	0.9999941994720605
293.62146910734054	0.9999941998678182
293.6314691573408	0.999994200262417
293.64146920734106	0.9999942006577333
293.65146925734126	0.9999942010530954
293.6614693073415	0.9999942014482879
293.6714693573418	0.9999942018441598
293.68146940734204	0.9999942022391236
293.6914694573423	0.9999942026343184
293.70146950734255	0.9999942030302598
293.7114695573428	0.9999942034256882
293.721469607343	0.9999942038186491
293.73146965734327	0.999994204211217
293.7414697073435	0.9999942046055469
293.7514697573438	0.9999942050003815
293.76146980734404	0.9999942053946166
293.7714698573443	0.9999942057889505
293.78146990734456	0.9999942061843321
293.79146995734476	0.999994206579502
293.801470007345	0.9999942069742723
293.8114700573453	0.9999942073690766
293.82147010734553	0.999994207763764
293.8314701573458	0.999994208158852
293.84147020734605	0.99999420855364
293.8514702573463	0.9999942089478772
293.8614703073465	0.9999942093406178
293.87147035734677	0.999994209733563
293.881470407347	0.9999942101276182
293.8914704573473	0.9999942105209921
293.90147050734754	0.9999942109134523
293.9114705573478	0.999994211307273
293.92147060734806	0.9999942117025113
293.9314706573483	0.9999942120970426
293.9414707073485	0.9999942124906968
293.9514707573488	0.9999942128842473
293.96147080734903	0.9999942132790721
293.9714708573493	0.9999942136745031
293.98147090734955	0.9999942140685505
293.9914709573498	0.9999942144610451
294.00147100735006	0.9999942148538762
294.01147105735026	0.9999942152474872
294.0214711073505	0.9999942156395916
294.0314711573508	0.9999942160312925
294.04147120735104	0.9999942164239046
294.0514712573513	0.9999942168182782
294.06147130735155	0.9999942172126495
294.0714713573518	0.9999942176061102
294.081471407352	0.9999942179994776
294.09147145735227	0.9999942183930698
294.1014715073525	0.9999942187881813
294.1114715573528	0.9999942191821177
294.12147160735304	0.9999942195745866
294.1314716573533	0.9999942199675362
294.14147170735356	0.999994220359757
294.15147175735376	0.9999942207521022
294.161471807354	0.999994221143211
294.1714718573543	0.9999942215343736
294.18147190735453	0.9999942219277803
294.1914719573548	0.9999942223216535
294.20147200735505	0.9999942227159899
294.2114720573553	0.999994223109324
294.2214721073555	0.9999942235017778
294.23147215735577	0.9999942238945354
294.241472207356	0.9999942242883479
294.2514722573563	0.9999942246815843
294.26147230735654	0.9999942250737954
294.2714723573568	0.9999942254666071
294.28147240735706	0.9999942258584209
294.29147245735726	0.999994226249901
294.3014725073575	0.99999422664051
294.3114725573578	0.9999942270327696
294.32147260735803	0.9999942274255984
294.3314726573583	0.9999942278178252
294.34147270735855	0.9999942282107119
294.3514727573588	0.9999942286039257
294.36147280735906	0.9999942289966209
294.37147285735927	0.9999942293882339
294.3814729073595	0.9999942297804495
294.3914729573598	0.999994230172767
294.40147300736004	0.999994230565227
294.4114730573603	0.9999942309579406
294.42147310736055	0.9999942313500518
294.4314731573608	0.999994231740266
294.441473207361	0.9999942321299001
294.4514732573613	0.999994232521641
294.46147330736153	0.9999942329133846
294.4714733573618	0.9999942333049087
294.48147340736205	0.9999942336967022
294.4914734573623	0.9999942340897646
294.50147350736256	0.9999942344823249
294.51147355736276	0.9999942348737616
294.521473607363	0.9999942352646818
294.5314736573633	0.9999942356558913
294.54147370736354	0.9999942360477346
294.5514737573638	0.9999942364386684
294.56147380736405	0.999994236828786
294.5714738573643	0.9999942372198338
294.5814739073645	0.9999942376111035
294.59147395736477	0.9999942380022515
294.601474007365	0.9999942383916185
294.6114740573653	0.9999942387829406
294.62147410736554	0.999994239176036
294.6314741573658	0.9999942395688621
294.64147420736606	0.9999942399610542
294.65147425736626	0.9999942403505465
294.6614743073665	0.9999942407410781
294.6714743573668	0.9999942411320879
294.68147440736703	0.999994241522718
294.6914744573673	0.9999942419130141
294.70147450736755	0.9999942423024687
294.7114745573678	0.9999942426933931
294.721474607368	0.9999942430837951
294.73147465736827	0.9999942434740496
294.7414747073685	0.9999942438643362
294.7514747573688	0.999994244255906
294.76147480736904	0.9999942446474163
294.7714748573693	0.9999942450398056
294.78147490736956	0.999994245431296
294.7914749573698	0.9999942458206004
294.80147500737	0.9999942462109664
294.8114750573703	0.9999942466007858
294.82147510737053	0.9999942469908041
294.8314751573708	0.9999942473803953
294.84147520737105	0.9999942477700503
294.8514752573713	0.999994248160321
294.86147530737156	0.9999942485495829
294.87147535737176	0.9999942489387197
294.881475407372	0.9999942493288312
294.8914754573723	0.9999942497203632
294.90147550737254	0.9999942501114009
294.9114755573728	0.9999942505024328
294.92147560737305	0.9999942508931263
294.9314756573733	0.9999942512829898
294.9414757073735	0.9999942516723804
294.95147575737377	0.9999942520620214
294.96147580737403	0.9999942524517601
294.9714758573743	0.9999942528404621
294.98147590737454	0.9999942532295539
294.9914759573748	0.9999942536187895
295.00147600737506	0.9999942540072827
295.01147605737526	0.9999942543962193
295.0214761073755	0.9999942547857646
295.0314761573758	0.999994255175983
295.04147620737604	0.9999942555653865
295.0514762573763	0.9999942559559215
295.06147630737655	0.999994256347019
295.0714763573768	0.9999942567372898
295.081476407377	0.999994257126455
295.09147645737727	0.9999942575139383
295.1014765073775	0.9999942579026
295.1114765573778	0.999994258291187
295.12147660737804	0.9999942586805431
295.1314766573783	0.9999942590688312
295.14147670737856	0.99999425945675
295.15147675737876	0.9999942598466802
295.161476807379	0.9999942602353303
295.1714768573793	0.9999942606241758
295.18147690737953	0.9999942610126954
295.1914769573798	0.9999942614029036
295.20147700738005	0.9999942617937679
295.2114770573803	0.9999942621837792
295.2214771073805	0.9999942625724263
295.23147715738077	0.999994262959687
295.241477207381	0.9999942633477299
295.2514772573813	0.9999942637355143
295.26147730738154	0.999994264123666
295.2714773573818	0.9999942645112838
295.28147740738206	0.9999942649007686
295.2914774573823	0.9999942652896782
295.3014775073825	0.9999942656771899
295.3114775573828	0.9999942660655952
295.32147760738303	0.9999942664532939
295.3314776573833	0.9999942668433869
295.34147770738355	0.9999942672338721
295.3514777573838	0.9999942676228022
295.36147780738406	0.9999942680098228
295.37147785738426	0.9999942683969625
295.3814779073845	0.9999942687847481
295.3914779573848	0.9999942691724646
295.40147800738504	0.9999942695596609
295.4114780573853	0.9999942699467294
295.42147810738555	0.9999942703347998
295.4314781573858	0.9999942707231
295.441478207386	0.999994271110819
295.45147825738627	0.999994271498745
295.4614783073865	0.9999942718864778
295.4714783573868	0.9999942722748324
295.48147840738704	0.9999942726635084
295.4914784573873	0.9999942730526127
295.50147850738756	0.9999942734401325
295.51147855738776	0.9999942738266557
295.521478607388	0.9999942742135446
295.5314786573883	0.9999942746000037
295.54147870738853	0.9999942749871117
295.5514787573888	0.9999942753744459
295.56147880738905	0.9999942757625598
295.5714788573893	0.9999942761498098
295.5814789073895	0.999994276536563
295.59147895738977	0.9999942769240313
295.60147900739	0.9999942773110299
295.6114790573903	0.9999942776986462
295.62147910739054	0.9999942780859016
295.6314791573908	0.9999942784748503
295.64147920739106	0.9999942788620038
295.65147925739126	0.9999942792486107
295.6614793073915	0.9999942796347904
295.6714793573918	0.999994280020174
295.68147940739203	0.9999942804067959
295.6914794573923	0.9999942807936084
295.70147950739255	0.999994281181456
295.7114795573928	0.9999942815689694
295.72147960739306	0.9999942819570622
295.73147965739327	0.9999942823433505
295.7414797073935	0.9999942827287607
295.7514797573938	0.9999942831151497
295.76147980739404	0.9999942835027082
295.7714798573943	0.9999942838917554
295.78147990739456	0.9999942842786811
295.7914799573948	0.9999942846645075
295.801480007395	0.9999942850483058
295.8114800573953	0.999994285432756
295.82148010739553	0.9999942858194395
295.8314801573958	0.9999942862057347
295.84148020739605	0.9999942865928151
295.8514802573963	0.9999942869808942
295.86148030739656	0.9999942873682439
295.87148035739676	0.9999942877551586
295.881480407397	0.9999942881403364
295.8914804573973	0.9999942885246715
295.90148050739754	0.9999942889110381
295.9114805573978	0.999994289298968
295.92148060739805	0.9999942896854579
295.9314806573983	0.9999942900704121
295.9414807073985	0.9999942904547754
295.95148075739877	0.999994290839075
295.961480807399	0.9999942912237134
295.9714808573993	0.9999942916087735
295.98148090739954	0.9999942919956336
295.9914809573998	0.9999942923828704
296.00148100740006	0.9999942927700697
296.01148105740026	0.9999942931555479
296.0214811074005	0.9999942935403016
296.0314811574008	0.9999942939254747
296.04148120740103	0.9999942943112
296.0514812574013	0.9999942946980408
296.06148130740155	0.9999942950836825
296.0714813574018	0.9999942954686162
296.081481407402	0.9999942958523257
296.09148145740227	0.999994296236817
296.1014815074025	0.9999942966206702
296.1114815574028	0.9999942970047306
296.12148160740304	0.9999942973900698
296.1314816574033	0.9999942977765697
296.14148170740356	0.9999942981638825
296.1514817574038	0.9999942985492687
296.161481807404	0.9999942989349586
296.1714818574043	0.9999942993192953
296.18148190740453	0.9999942997035257
296.1914819574048	0.9999943000893269
296.20148200740505	0.9999943004755733
296.2114820574053	0.9999943008609326
296.22148210740556	0.9999943012438872
296.23148215740576	0.999994301626728
296.241482207406	0.9999943020091128
296.2514822574063	0.9999943023933544
296.26148230740654	0.9999943027789305
296.2714823574068	0.9999943031648549
296.28148240740705	0.9999943035509629
296.2914824574073	0.9999943039371515
296.3014825074075	0.999994304322207
296.31148255740777	0.9999943047057209
296.32148260740803	0.9999943050893769
296.3314826574083	0.9999943054743271
296.34148270740855	0.9999943058598504
296.3514827574088	0.9999943062449425
296.36148280740906	0.9999943066290546
296.37148285740926	0.9999943070106397
296.3814829074095	0.9999943073923329
296.3914829574098	0.999994307775438
296.40148300741004	0.9999943081596038
296.4114830574103	0.999994308545349
296.42148310741055	0.9999943089315569
296.4314831574108	0.9999943093167208
296.441483207411	0.9999943097011715
296.45148325741127	0.9999943100835129
296.4614833074115	0.9999943104653891
296.4714833574118	0.9999943108500012
296.48148340741204	0.9999943112364029
296.4914834574123	0.999994311621771
296.50148350741256	0.9999943120040665
296.51148355741276	0.9999943123861135
296.521483607413	0.9999943127677321
296.5314836574133	0.9999943131497461
296.54148370741353	0.9999943135324088
296.5514837574138	0.9999943139167997
296.56148380741405	0.9999943143021649
296.5714838574143	0.9999943146874044
296.5814839074145	0.9999943150717773
296.59148395741477	0.9999943154541072
296.601484007415	0.9999943158362063
296.6114840574153	0.9999943162186906
296.62148410741554	0.9999943166035833
296.6314841574158	0.9999943169878739
296.64148420741606	0.9999943173711341
296.6514842574163	0.9999943177534539
296.6614843074165	0.9999943181347085
296.6714843574168	0.9999943185165099
296.68148440741703	0.9999943188981842
296.6914844574173	0.9999943192815379
296.70148450741755	0.9999943196667755
296.7114845574178	0.9999943200516948
296.72148460741806	0.9999943204353058
296.73148465741826	0.9999943208184009
296.7414847074185	0.9999943211999518
296.7514847574188	0.9999943215812916
296.76148480741904	0.9999943219638276
296.7714848574193	0.9999943223472998
296.78148490741955	0.999994322730538
296.7914849574198	0.999994323112576
296.80148500742	0.9999943234944882
296.81148505742027	0.9999943238756531
296.82148510742053	0.9999943242575987
296.8314851574208	0.9999943246404671
296.84148520742104	0.9999943250235214
296.8514852574213	0.9999943254076927
296.86148530742156	0.9999943257921823
296.87148535742176	0.9999943261747525
296.881485407422	0.9999943265546376
296.8914854574223	0.9999943269347457
296.90148550742254	0.9999943273173136
296.9114855574228	0.9999943277002604
296.92148560742305	0.9999943280833431
296.9314856574233	0.9999943284653601
296.9414857074235	0.9999943288459451
296.95148575742377	0.999994329226845
296.961485807424	0.9999943296082553
296.9714858574243	0.9999943299905454
296.98148590742454	0.9999943303733106
296.9914859574248	0.9999943307560063
297.00148600742506	0.9999943311388683
297.01148605742526	0.9999943315216938
297.0214861074255	0.9999943319024645
297.0314861574258	0.9999943322821869
297.04148620742603	0.9999943326630254
297.0514862574263	0.9999943330454831
297.06148630742655	0.9999943334279531
297.0714863574268	0.9999943338083919
297.08148640742706	0.9999943341898714
297.09148645742727	0.9999943345707931
297.1014865074275	0.9999943349510926
297.1114865574278	0.9999943353325332
297.12148660742804	0.9999943357147469
297.1314866574283	0.9999943360982112
297.14148670742856	0.9999943364807985
297.1514867574288	0.9999943368624682
297.161486807429	0.9999943372425628
297.1714868574293	0.9999943376214434
297.18148690742953	0.9999943380013543
297.1914869574298	0.9999943383827213
297.20148700743005	0.9999943387638951
297.2114870574303	0.9999943391447856
297.22148710743056	0.9999943395257073
297.23148715743076	0.9999943399069069
297.241487207431	0.9999943402883124
297.2514872574313	0.9999943406680455
297.26148730743154	0.9999943410490925
297.2714873574318	0.9999943414316191
297.28148740743205	0.9999943418139188
297.2914874574323	0.9999943421960402
297.3014875074325	0.9999943425762627
297.31148755743277	0.9999943429554131
297.321487607433	0.9999943433331462
297.3314876574333	0.9999943437120025
297.34148770743354	0.9999943440928986
297.3514877574338	0.9999943444737708
297.36148780743406	0.9999943448547007
297.37148785743426	0.9999943452350434
297.3814879074345	0.9999943456149195
297.3914879574348	0.9999943459950634
297.40148800743503	0.9999943463762112
297.4114880574353	0.9999943467566956
297.42148810743555	0.9999943471379639
297.4314881574358	0.9999943475204885
297.441488207436	0.9999943479015316
297.45148825743627	0.99999434827985
297.4614883074365	0.9999943486574098
297.4714883574368	0.9999943490360469
297.48148840743704	0.9999943494150465
297.4914884574373	0.9999943497947091
297.50148850743756	0.9999943501750637
297.5114885574378	0.999994350555594
297.521488607438	0.999994350935862
297.5314886574383	0.999994351314816
297.54148870743853	0.9999943516945281
297.5514887574388	0.9999943520742534
297.56148880743905	0.999994352454724
297.5714888574393	0.9999943528367556
297.58148890743956	0.9999943532174348
297.59148895743976	0.9999943535968953
297.60148900744	0.999994353973972
297.6114890574403	0.9999943543514507
297.62148910744054	0.9999943547308564
297.6314891574408	0.9999943551096714
297.64148920744105	0.999994355488853
297.6514892574413	0.9999943558690297
297.6614893074415	0.999994356249018
297.67148935744177	0.9999943566279824
297.68148940744203	0.9999943570071752
297.6914894574423	0.9999943573862747
297.70148950744255	0.9999943577662247
297.7114895574428	0.9999943581457298
297.72148960744306	0.9999943585266317
297.73148965744326	0.9999943589068032
297.7414897074435	0.999994359283921
297.7514897574438	0.9999943596610635
297.76148980744404	0.9999943600379801
297.7714898574443	0.9999943604165786
297.78148990744455	0.9999943607955204
297.7914899574448	0.999994361175119
297.801490007445	0.999994361555228
297.81149005744527	0.9999943619339356
297.8214901074455	0.9999943623119454
297.8314901574458	0.9999943626901638
297.84149020744604	0.9999943630694803
297.8514902574463	0.9999943634490222
297.86149030744656	0.9999943638283906
297.87149035744676	0.9999943642070072
297.881490407447	0.9999943645851225
297.8914904574473	0.9999943649617761
297.90149050744753	0.9999943653384447
297.9114905574478	0.9999943657162843
297.92149060744805	0.9999943660940399
297.9314906574483	0.9999943664733275
297.9414907074485	0.9999943668531026
297.95149075744877	0.9999943672314411
297.961490807449	0.9999943676094177
297.9714908574493	0.999994367986452
297.98149090744954	0.9999943683632091
297.9914909574498	0.9999943687410898
298.00149100745006	0.9999943691215801
298.0114910574503	0.999994369501417
298.0214911074505	0.9999943698783316
298.0314911574508	0.9999943702544427
298.04149120745103	0.9999943706305564
298.0514912574513	0.999994371008132
298.06149130745155	0.9999943713858596
298.0714913574518	0.9999943717639999
298.08149140745206	0.9999943721433259
298.09149145745226	0.9999943725212681
298.1014915074525	0.9999943728991741
298.1114915574528	0.9999943732760898
298.12149160745304	0.9999943736521404
298.1314916574533	0.9999943740291166
298.14149170745355	0.9999943744078191
298.1514917574538	0.9999943747863869
298.161491807454	0.9999943751646387
298.17149185745427	0.9999943755402776
298.18149190745453	0.9999943759159612
298.1914919574548	0.999994376292742
298.20149200745504	0.9999943766688927
298.2114920574553	0.999994377047155
298.22149210745556	0.9999943774262929
298.23149215745576	0.9999943778051517
298.241492207456	0.9999943781822189
298.2514922574563	0.9999943785578609
298.26149230745654	0.9999943789347084
298.2714923574568	0.9999943793110909
298.28149240745705	0.9999943796878267
298.2914924574573	0.9999943800654449
298.3014925074575	0.9999943804433516
298.31149255745777	0.9999943808191923
298.321492607458	0.9999943811942212
298.3314926574583	0.9999943815696685
298.34149270745854	0.9999943819458779
298.3514927574588	0.9999943823229089
298.36149280745906	0.99999438270072
298.37149285745926	0.999994383079553
298.3814929074595	0.9999943834568478
298.3914929574598	0.9999943838333585
298.40149300746003	0.9999943842085617
298.4114930574603	0.999994384583336
298.42149310746055	0.9999943849596967
298.4314931574608	0.9999943853359186
298.44149320746106	0.9999943857136487
298.45149325746127	0.9999943860898324
298.4614933074615	0.9999943864644621
298.4714933574618	0.9999943868394257
298.48149340746204	0.9999943872144893
298.4914934574623	0.999994387590659
298.50149350746256	0.9999943879685125
298.5114935574628	0.9999943883466512
298.521493607463	0.9999943887232957
298.5314936574633	0.9999943890988925
298.54149370746353	0.9999943894744687
298.5514937574638	0.9999943898486141
298.56149380746405	0.9999943902237929
298.5714938574643	0.999994390600247
298.58149390746456	0.9999943909765872
298.59149395746476	0.9999943913522126
298.601494007465	0.9999943917267554
298.6114940574653	0.9999943921015021
298.62149410746554	0.9999943924764575
298.6314941574658	0.999994392851373
298.64149420746605	0.9999943932285426
298.6514942574663	0.9999943936065767
298.6614943074665	0.9999943939831086
298.67149435746677	0.9999943943598815
298.681494407467	0.9999943947341932
298.6914944574673	0.9999943951074399
298.70149450746754	0.9999943954820105
298.7114945574678	0.9999943958569584
298.72149460746806	0.9999943962334564
298.73149465746826	0.9999943966082022
298.7414947074685	0.9999943969822203
298.7514947574688	0.9999943973561305
298.76149480746903	0.9999943977310103
298.7714948574693	0.9999943981059253
298.78149490746955	0.9999943984818479
298.7914949574698	0.9999943988586817
298.80149500747	0.9999943992353028
298.81149505747027	0.9999943996111705
298.8214951074705	0.9999943999851986
298.8314951574708	0.9999944003598735
298.84149520747104	0.9999944007335272
298.8514952574713	0.9999944011065539
298.86149530747156	0.9999944014812109
298.8714953574718	0.9999944018565737
298.881495407472	0.9999944022319147
298.8914954574723	0.9999944026049173
298.90149550747253	0.999994402978393
298.9114955574728	0.9999944033519151
298.92149560747305	0.9999944037267728
298.9314956574733	0.9999944041035826
298.94149570747356	0.9999944044789763
298.95149575747377	0.9999944048541483
298.961495807474	0.9999944052287078
298.9714958574743	0.9999944056020709
298.98149590747454	0.9999944059756608
298.9914959574748	0.9999944063485556
299.00149600747505	0.9999944067227422
299.0114960574753	0.9999944070974196
299.0214961074755	0.9999944074712424
299.0314961574758	0.9999944078447058
299.04149620747603	0.9999944082183437
299.0514962574763	0.9999944085919014
299.06149630747655	0.9999944089651822
299.0714963574768	0.9999944093400447
299.08149640747706	0.9999944097158739
299.09149645747726	0.9999944100907256
299.1014965074775	0.9999944104649185
299.1114965574778	0.9999944108377933
299.12149660747804	0.99999441120966
299.1314966574783	0.9999944115826759
299.14149670747855	0.9999944119560341
299.1514967574788	0.9999944123305113
299.161496807479	0.9999944127047453
299.17149685747927	0.9999944130777134
299.1814969074795	0.9999944134518908
299.1914969574798	0.9999944138239037
299.20149700748004	0.9999944141970899
299.2114970574803	0.9999944145720272
299.22149710748056	0.9999944149465079
299.23149715748076	0.9999944153199832
299.241497207481	0.9999944156932389
299.2514972574813	0.9999944160661578
299.26149730748153	0.999994416438456
299.2714973574818	0.9999944168110191
299.28149740748205	0.9999944171833612
299.2914974574823	0.9999944175570931
299.3014975074825	0.9999944179306319
299.31149755748277	0.9999944183037182
299.321497607483	0.9999944186772632
299.3314976574833	0.9999944190491407
299.34149770748354	0.9999944194215855
299.3514977574838	0.9999944197945794
299.36149780748406	0.9999944201683555
299.3714978574843	0.9999944205426945
299.3814979074845	0.9999944209154534
299.3914979574848	0.9999944212876061
299.40149800748503	0.9999944216590527
299.4114980574853	0.9999944220308968
299.42149810748555	0.9999944224026897
299.4314981574858	0.9999944227749841
299.44149820748606	0.9999944231490714
299.45149825748626	0.9999944235216988
299.4614983074865	0.9999944238947076
299.4714983574868	0.9999944242670085
299.48149840748704	0.9999944246383956
299.4914984574873	0.9999944250110667
299.50149850748755	0.9999944253835495
299.5114985574878	0.9999944257562258
299.521498607488	0.9999944261292998
299.53149865748827	0.9999944265017026
299.54149870748853	0.9999944268735188
299.5514987574888	0.9999944272439398
299.56149880748904	0.9999944276137585
299.5714988574893	0.9999944279857107
299.58149890748956	0.9999944283589265
299.59149895748976	0.9999944287324994
299.60149900749	0.9999944291048883
299.6114990574903	0.9999944294770307
299.62149910749054	0.9999944298483511
299.6314991574908	0.9999944302195142
299.64149920749105	0.9999944305922345
299.6514992574913	0.9999944309643656
299.6614993074915	0.9999944313371844
299.67149935749177	0.9999944317088061
299.681499407492	0.9999944320791115
299.6914994574923	0.9999944324498269
299.70149950749254	0.9999944328201491
299.7114995574928	0.9999944331908192
299.72149960749306	0.9999944335622255
299.73149965749326	0.9999944339342569
299.7414997074935	0.9999944343077958
299.7514997574938	0.9999944346809748
299.76149980749403	0.9999944350512486
299.7714998574943	0.9999944354208715
299.78149990749455	0.9999944357929461
299.7914999574948	0.999994436165121
299.80150000749506	0.9999944365369617
299.81150005749527	0.9999944369083896
299.8215001074955	0.9999944372789626
299.8315001574958	0.9999944376494714
299.84150020749604	0.9999944380184597
299.8515002574963	0.9999944383887004
299.86150030749656	0.999994438759514
299.8715003574968	0.999994439130644
299.881500407497	0.9999944395032908
299.8915004574973	0.999994439874832
299.90150050749753	0.9999944402455553
299.9115005574978	0.9999944406155296
299.92150060749805	0.999994440986613
299.9315006574983	0.9999944413578308
299.94150070749856	0.9999944417283685
299.95150075749876	0.9999944420994348
299.961500807499	0.9999944424700705
299.9715008574993	0.9999944428404587
299.98150090749954	0.9999944432097595
299.9915009574998	0.999994443577981
300.00150100750005	0.9999944439481883
300.0115010575003	0.9999944443190937
300.0215011075005	0.9999944446905608
300.03150115750077	0.9999944450627395
300.041501207501	0.9999944454330025
300.0515012575013	0.9999944458030398
300.06150130750154	0.9999944461728439
300.0715013575018	0.9999944465431966
300.08150140750206	0.9999944469137971
300.09150145750226	0.9999944472842461
300.1015015075025	0.9999944476543137
300.1115015575028	0.9999944480238819
300.12150160750303	0.9999944483927735
300.1315016575033	0.9999944487607525
300.14150170750355	0.9999944491303668
300.1515017575038	0.9999944495008068
300.161501807504	0.9999944498716372
300.17150185750427	0.9999944502430776
300.1815019075045	0.9999944506138279
300.1915019575048	0.9999944509828708
300.20150200750504	0.9999944513520407
300.2115020575053	0.999994451721274
300.22150210750556	0.9999944520912394
300.2315021575058	0.999994452462341
300.241502207506	0.9999944528326375
300.2515022575063	0.9999944532012186
300.26150230750653	0.9999944535691995
300.2715023575068	0.9999944539372834
300.28150240750705	0.9999944543055991
300.2915024575073	0.9999944546753322
300.30150250750756	0.9999944550450188
300.31150255750777	0.999994455416806
300.321502607508	0.9999944557873073
300.3315026575083	0.9999944561548384
300.34150270750854	0.9999944565230642
300.3515027575088	0.9999944568922798
300.36150280750905	0.9999944572626156
300.3715028575093	0.9999944576318752
300.3815029075095	0.9999944580007016
300.3915029575098	0.9999944583700796
300.40150300751003	0.9999944587384281
300.4115030575103	0.9999944591060543
300.42150310751055	0.9999944594742641
300.4315031575108	0.9999944598422785
300.44150320751106	0.9999944602118639
300.45150325751126	0.9999944605827358
300.4615033075115	0.9999944609532634
300.4715033575118	0.9999944613205843
300.48150340751204	0.9999944616868193
300.4915034575123	0.9999944620551529
300.50150350751255	0.9999944624238347
300.5115035575128	0.9999944627937976
300.521503607513	0.9999944631622054
300.53150365751327	0.9999944635312381
300.5415037075135	0.9999944638998572
300.5515037575138	0.9999944642670376
300.56150380751404	0.9999944646340703
300.5715038575143	0.9999944650021216
300.58150390751456	0.999994465371264
300.59150395751476	0.9999944657408242
300.601504007515	0.9999944661106934
300.6115040575153	0.9999944664789628
300.62150410751553	0.9999944668465678
300.6315041575158	0.999994467213429
300.64150420751605	0.9999944675804217
300.6515042575163	0.9999944679487148
300.6615043075165	0.9999944683174465
300.67150435751677	0.9999944686859299
300.681504407517	0.9999944690545117
300.6915044575173	0.9999944694212419
300.70150450751754	0.9999944697874266
300.7115045575178	0.999994470155473
300.72150460751806	0.9999944705240016
300.7315046575183	0.9999944708933333
300.7415047075185	0.9999944712624224
300.7515047575188	0.9999944716310073
300.76150480751903	0.9999944719970191
300.7715048575193	0.9999944723633764
300.78150490751955	0.9999944727301069
300.7915049575198	0.9999944730976484
300.80150500752006	0.999994473466364
300.81150505752026	0.9999944738342624
300.8215051075205	0.999994474201393
300.8315051575208	0.9999944745680165
300.84150520752104	0.9999944749347732
300.8515052575213	0.9999944753020973
300.86150530752155	0.9999944756691708
300.8715053575218	0.9999944760371277
300.881505407522	0.9999944764070705
300.89150545752227	0.9999944767746971
300.90150550752253	0.9999944771404504
300.9115055575228	0.9999944775052052
300.92150560752305	0.9999944778719655
300.9315056575233	0.9999944782394967
300.94150570752356	0.9999944786060724
300.95150575752376	0.999994478973719
300.961505807524	0.999994479340607
300.9715058575243	0.9999944797070166
300.98150590752454	0.9999944800723143
300.9915059575248	0.999994480439653
301.00150600752505	0.9999944808065866
301.0115060575253	0.9999944811736682
301.0215061075255	0.9999944815425696
301.03150615752577	0.9999944819106342
301.041506207526	0.9999944822764453
301.0515062575263	0.9999944826408099
301.06150630752654	0.9999944830061379
301.0715063575268	0.9999944833727783
301.08150640752706	0.9999944837394474
301.09150645752726	0.9999944841052907
301.1015065075275	0.9999944844716192
301.1115065575278	0.9999944848384397
301.12150660752803	0.9999944852043262
301.1315066575283	0.9999944855697696
301.14150670752855	0.999994485935936
301.1515067575288	0.9999944863028545
301.16150680752907	0.9999944866714593
301.17150685752927	0.9999944870389537
301.1815069075295	0.9999944874044945
301.1915069575298	0.9999944877698186
301.20150700753004	0.9999944881340926
301.2115070575303	0.999994488500165
301.22150710753056	0.9999944888667083
301.2315071575308	0.9999944892326887
301.241507207531	0.9999944895985422
301.2515072575313	0.9999944899645946
301.26150730753153	0.9999944903296057
301.2715073575318	0.9999944906941682
301.28150740753205	0.9999944910601195
301.2915074575323	0.9999944914263624
301.30150750753256	0.9999944917925387
301.31150755753276	0.9999944921596454
301.321507607533	0.9999944925267881
301.3315076575333	0.9999944928918363
301.34150770753354	0.9999944932562236
301.3515077575338	0.9999944936203657
301.36150780753405	0.9999944939860098
301.3715078575343	0.9999944943523779
301.3815079075345	0.999994494718026
301.39150795753477	0.9999944950828411
301.401508007535	0.9999944954467236
301.4115080575353	0.9999944958121894
301.42150810753554	0.9999944961770038
301.4315081575358	0.9999944965422687
301.44150820753606	0.9999944969082939
301.45150825753626	0.9999944972750889
301.4615083075365	0.9999944976410665
301.4715083575368	0.9999944980047566
301.48150840753704	0.9999944983685296
301.4915084575373	0.9999944987331765
301.50150850753755	0.9999944990984292
301.5115085575378	0.9999944994627387
301.521508607538	0.9999944998279059
301.53150865753827	0.9999945001939425
301.5415087075385	0.9999945005581056
301.5515087575388	0.9999945009216725
301.56150880753904	0.999994501286363
301.5715088575393	0.9999945016510998
301.58150890753956	0.9999945020155119
301.5915089575398	0.9999945023813215
301.60150900754	0.9999945027475909
301.6115090575403	0.9999945031119766
301.62150910754053	0.9999945034744127
301.6315091575408	0.9999945038375624
301.64150920754105	0.9999945042022497
301.6515092575413	0.9999945045679254
301.66150930754156	0.9999945049319062
301.67150935754177	0.9999945052967834
301.681509407542	0.9999945056612808
301.6915094575423	0.9999945060257575
301.70150950754254	0.9999945063897733
301.7115095575428	0.999994506752341
301.72150960754306	0.9999945071160488
301.7315096575433	0.999994507481114
301.7415097075435	0.9999945078465158
301.7515097575438	0.9999945082108531
301.76150980754403	0.9999945085747658
301.7715098575443	0.9999945089377094
301.78150990754455	0.999994509301599
301.7915099575448	0.9999945096657896
301.80151000754506	0.9999945100294956
301.81151005754526	0.9999945103936843
301.8215101075455	0.9999945107583622
301.8315101575458	0.9999945111222833
301.84151020754604	0.999994511484692
301.8515102575463	0.999994511848208
301.86151030754655	0.9999945122116581
301.8715103575468	0.999994512575351
301.881510407547	0.9999945129391259
301.89151045754727	0.9999945133035871
301.9015105075475	0.9999945136670931
301.9115105575478	0.9999945140295221
301.92151060754804	0.999994514391951
301.9315106575483	0.9999945147548376
301.94151070754856	0.9999945151190879
301.95151075754876	0.9999945154830271
301.961510807549	0.9999945158465235
301.9715108575493	0.9999945162103677
301.98151090754953	0.9999945165745311
301.9915109575498	0.9999945169373895
302.00151100755005	0.9999945172991306
302.0115110575503	0.9999945176611882
302.0215111075505	0.9999945180248668
302.03151115755077	0.9999945183883966
302.041511207551	0.9999945187506297
302.0515112575513	0.9999945191123298
302.06151130755154	0.9999945194750235
302.0715113575518	0.9999945198384784
302.08151140755206	0.9999945202009868
302.0915114575523	0.9999945205647897
302.1015115075525	0.999994520928932
302.1115115575528	0.999994521291894
302.12151160755303	0.9999945216534059
302.1315116575533	0.9999945220167076
302.14151170755355	0.999994522379567
302.1515117575538	0.9999945227413041
302.16151180755406	0.999994523103321
302.17151185755426	0.9999945234658557
302.1815119075545	0.9999945238289621
302.1915119575548	0.9999945241903223
302.20151200755504	0.9999945245516723
302.2115120575553	0.9999945249141531
302.22151210755555	0.9999945252771058
302.2315121575558	0.9999945256395302
302.241512207556	0.9999945260024914
302.25151225755627	0.9999945263656852
302.26151230755653	0.9999945267286181
302.2715123575568	0.9999945270907693
302.28151240755705	0.9999945274514698
302.2915124575573	0.9999945278132983
302.30151250755756	0.9999945281763873
302.31151255755776	0.9999945285394816
302.321512607558	0.999994528900964
302.3315126575583	0.9999945292618422
302.34151270755854	0.999994529622155
302.3515127575588	0.9999945299839356
302.36151280755905	0.9999945303463544
302.3715128575593	0.9999945307080823
302.3815129075595	0.9999945310700586
302.39151295755977	0.9999945314333488
302.40151300756	0.9999945317965208
302.4115130575603	0.9999945321578748
302.42151310756054	0.9999945325186607
302.4315131575608	0.9999945328795521
302.44151320756106	0.9999945332408604
302.45151325756126	0.9999945336024225
302.4615133075615	0.9999945339650372
302.4715133575618	0.9999945343265307
302.48151340756203	0.9999945346870187
302.4915134575623	0.9999945350463976
302.50151350756255	0.9999945354064473
302.5115135575628	0.9999945357687116
302.52151360756307	0.9999945361307836
302.53151365756327	0.9999945364927909
302.5415137075635	0.9999945368544125
302.5515137575638	0.9999945372167148
302.56151380756404	0.9999945375777982
302.5715138575643	0.9999945379381393
302.58151390756456	0.9999945382982762
302.5915139575648	0.99999453865974
302.601514007565	0.9999945390217154
302.6115140575653	0.9999945393825691
302.62151410756553	0.9999945397427015
302.6315141575658	0.9999945401024272
302.64151420756605	0.9999945404625691
302.6515142575663	0.9999945408220238
302.66151430756656	0.999994541182948
302.67151435756676	0.9999945415455906
302.681514407567	0.9999945419072576
302.6915144575673	0.9999945422680468
302.70151450756754	0.9999945426289986
302.7115145575678	0.9999945429893913
302.72151460756805	0.9999945433492308
302.7315146575683	0.999994543709178
302.7415147075685	0.9999945440703498
302.75151475756877	0.9999945444322512
302.76151480756903	0.9999945447923051
302.7715148575693	0.9999945451518206
302.78151490756954	0.999994545511632
302.7915149575698	0.9999945458718499
302.80151500757006	0.9999945462313693
302.81151505757026	0.9999945465912952
302.8215151075705	0.9999945469516256
302.8315151575708	0.9999945473127168
302.84151520757104	0.9999945476736494
302.8515152575713	0.9999945480334965
302.86151530757155	0.9999945483931344
302.8715153575718	0.9999945487533918
302.881515407572	0.9999945491137332
302.89151545757227	0.9999945494742095
302.9015155075725	0.9999945498345189
302.9115155575728	0.9999945501931783
302.92151560757304	0.9999945505526997
302.9315156575733	0.9999945509127118
302.94151570757356	0.9999945512722518
302.9515157575738	0.9999945516316276
302.961515807574	0.9999945519914429
302.9715158575743	0.9999945523519586
302.98151590757453	0.9999945527108326
302.9915159575748	0.9999945530696303
303.00151600757505	0.9999945534290787
303.0115160575753	0.9999945537893214
303.02151610757556	0.9999945541493962
303.03151615757577	0.9999945545085873
303.041516207576	0.9999945548679184
303.0515162575763	0.9999945552270101
303.06151630757654	0.9999945555857971
303.0715163575768	0.999994555944702
303.08151640757706	0.9999945563042781
303.0915164575773	0.9999945566638188
303.1015165075775	0.9999945570229042
303.1115165575778	0.9999945573823221
303.12151660757803	0.9999945577411027
303.1315166575783	0.9999945580998703
303.14151670757855	0.9999945584579533
303.1515167575788	0.999994558816535
303.16151680757906	0.9999945591763989
303.17151685757926	0.999994559536679
303.1815169075795	0.9999945598962645
303.1915169575798	0.999994560254206
303.20151700758004	0.999994560612013
303.2115170575803	0.9999945609704849
303.22151710758055	0.9999945613291802
303.2315171575808	0.9999945616888851
303.241517207581	0.9999945620484356
303.25151725758127	0.9999945624067328
303.2615173075815	0.9999945627644674
303.2715173575818	0.9999945631223964
303.28151740758204	0.9999945634806092
303.2915174575823	0.9999945638385053
303.30151750758256	0.9999945641970119
303.31151755758276	0.9999945645568005
303.321517607583	0.9999945649170104
303.3315176575833	0.9999945652758575
303.34151770758353	0.999994565633154
303.3515177575838	0.9999945659908768
303.36151780758405	0.999994566348613
303.3715178575843	0.9999945667068103
303.3815179075845	0.9999945670658554
303.39151795758477	0.9999945674245385
303.401518007585	0.9999945677826187
303.4115180575853	0.9999945681403527
303.42151810758554	0.9999945684967518
303.4315181575858	0.9999945688543989
303.44151820758606	0.9999945692123706
303.4515182575863	0.9999945695702482
303.4615183075865	0.999994569929552
303.4715183575868	0.9999945702886525
303.48151840758703	0.9999945706466504
303.4915184575873	0.9999945710038824
303.50151850758755	0.9999945713618879
303.5115185575878	0.9999945717195118
303.52151860758806	0.9999945720767561
303.53151865758826	0.9999945724342251
303.5415187075885	0.9999945727927506
303.5515187575888	0.9999945731507229
303.56151880758904	0.9999945735068299
303.5715188575893	0.9999945738631575
303.58151890758955	0.9999945742200029
303.5915189575898	0.9999945745780149
303.60151900759	0.9999945749354849
303.6115190575903	0.9999945752931915
303.62151910759053	0.9999945756510884
303.6315191575908	0.9999945760085407
303.64151920759105	0.9999945763662912
303.6515192575913	0.9999945767237648
303.66151930759156	0.9999945770804943
303.67151935759176	0.9999945774377498
303.681519407592	0.9999945777946024
303.6915194575923	0.9999945781514453
303.70151950759254	0.9999945785081921
303.7115195575928	0.9999945788649518
303.72151960759305	0.9999945792221715
303.7315196575933	0.9999945795788245
303.7415197075935	0.999994579936091
303.75151975759377	0.9999945802924161
303.761519807594	0.9999945806488694
303.7715198575943	0.9999945810058533
303.78151990759454	0.9999945813629292
303.7915199575948	0.9999945817202657
303.80152000759506	0.9999945820774362
303.81152005759526	0.9999945824347323
303.8215201075955	0.9999945827909481
303.8315201575958	0.9999945831473234
303.84152020759603	0.9999945835040704
303.8515202575963	0.9999945838606071
303.86152030759655	0.9999945842164627
303.8715203575968	0.9999945845725072
303.88152040759707	0.9999945849289267
303.89152045759727	0.9999945852860531
303.9015205075975	0.999994585641736
303.9115205575978	0.999994585996986
303.92152060759804	0.9999945863537052
303.9315206575983	0.9999945867106934
303.94152070759856	0.9999945870682296
303.9515207575988	0.999994587425282
303.961520807599	0.9999945877814517
303.9715208575993	0.999994588137229
303.98152090759953	0.9999945884924122
303.9915209575998	0.9999945888474213
304.00152100760005	0.999994589203867
304.0115210576003	0.9999945895601943
304.02152110760056	0.9999945899158911
304.03152115760076	0.9999945902724233
304.041521207601	0.9999945906290919
304.0515212576013	0.9999945909846297
304.06152130760154	0.9999945913382924
304.0715213576018	0.999994591693041
304.08152140760205	0.9999945920494667
304.0915214576023	0.9999945924062521
304.1015215076025	0.9999945927626743
304.11152155760277	0.9999945931190306
304.12152160760303	0.9999945934749821
304.1315216576033	0.9999945938300879
304.14152170760354	0.9999945941844269
304.1515217576038	0.9999945945398753
304.16152180760406	0.9999945948958905
304.17152185760426	0.9999945952511375
304.1815219076045	0.9999945956069176
304.1915219576048	0.9999945959612961
304.20152200760504	0.9999945963161988
304.2115220576053	0.999994596670839
304.22152210760555	0.9999945970252203
304.2315221576058	0.9999945973800339
304.241522207606	0.9999945977358795
304.25152225760627	0.9999945980930637
304.2615223076065	0.9999945984491154
304.2715223576068	0.9999945988042
304.28152240760704	0.9999945991584789
304.2915224576073	0.9999945995125931
304.30152250760756	0.9999945998674061
304.3115225576078	0.9999946002226272
304.321522607608	0.999994600577815
304.3315226576083	0.9999946009329422
304.34152270760853	0.9999946012879881
304.3515227576088	0.9999946016427589
304.36152280760905	0.999994601996163
304.3715228576093	0.9999946023497822
304.38152290760956	0.9999946027045598
304.39152295760977	0.9999946030594393
304.40152300761	0.9999946034154622
304.4115230576103	0.9999946037710552
304.42152310761054	0.9999946041264139
304.4315231576108	0.9999946044804746
304.44152320761106	0.9999946048336186
304.4515232576113	0.9999946051874692
304.4615233076115	0.9999946055430883
304.4715233576118	0.999994605898066
304.48152340761203	0.9999946062522762
304.4915234576123	0.9999946066062517
304.50152350761255	0.9999946069596807
304.5115235576128	0.9999946073137153
304.52152360761306	0.9999946076668904
304.53152365761326	0.999994608020833
304.5415237076135	0.9999946083756275
304.5515237576138	0.9999946087307058
304.56152380761404	0.9999946090855426
304.5715238576143	0.9999946094401978
304.58152390761455	0.9999946097940785
304.5915239576148	0.9999946101471082
304.601524007615	0.9999946105002239
304.61152405761527	0.9999946108544575
304.6215241076155	0.99999461120889
304.6315241576158	0.9999946115613358
304.64152420761604	0.9999946119148425
304.6515242576163	0.9999946122684075
304.66152430761656	0.9999946126226982
304.67152435761676	0.9999946129757658
304.681524407617	0.999994613328579
304.6915244576173	0.999994613683226
304.70152450761753	0.9999946140370053
304.7115245576178	0.9999946143910647
304.72152460761805	0.9999946147446483
304.7315246576183	0.9999946150978927
304.7415247076185	0.9999946154517866
304.75152475761877	0.9999946158049802
304.761524807619	0.9999946161575723
304.7715248576193	0.9999946165103456
304.78152490761954	0.9999946168632446
304.7915249576198	0.9999946172165828
304.80152500762006	0.99999461756912
304.8115250576203	0.9999946179226712
304.8215251076205	0.9999946182766957
304.8315251576208	0.9999946186300089
304.84152520762103	0.9999946189830499
304.8515252576213	0.9999946193351968
304.86152530762155	0.9999946196884377
304.8715253576218	0.9999946200417115
304.88152540762206	0.9999946203957514
304.89152545762227	0.9999946207490015
304.9015255076225	0.9999946211017114
304.9115255576228	0.9999946214549889
304.92152560762304	0.9999946218076418
304.9315256576233	0.9999946221587314
304.94152570762355	0.9999946225103904
304.9515257576238	0.9999946228636633
304.961525807624	0.999994623217549
304.9715258576243	0.9999946235715473
304.98152590762453	0.9999946239235804
304.9915259576248	0.9999946242760284
305.00152600762505	0.9999946246280806
305.0115260576253	0.9999946249793349
305.02152610762556	0.9999946253319703
305.03152615762576	0.9999946256856184
305.041526207626	0.9999946260392348
305.0515262576263	0.9999946263918006
305.06152630762654	0.9999946267435831
305.0715263576268	0.9999946270948846
305.08152640762705	0.9999946274465836
305.0915264576273	0.9999946277977755
305.1015265076275	0.9999946281501704
305.11152655762777	0.9999946285030414
305.121526607628	0.9999946288566978
305.1315266576283	0.9999946292094989
305.14152670762854	0.9999946295601855
305.1515267576288	0.9999946299111533
305.16152680762906	0.9999946302613915
305.17152685762926	0.9999946306134658
305.1815269076295	0.9999946309673577
305.1915269576298	0.9999946313203417
305.20152700763003	0.9999946316723876
305.2115270576303	0.9999946320228419
305.22152710763055	0.9999946323740755
305.2315271576308	0.9999946327258165
305.24152720763107	0.999994633075714
305.25152725763127	0.9999946334275138
305.2615273076315	0.9999946337799172
305.2715273576318	0.9999946341329004
305.28152740763204	0.9999946344854254
305.2915274576323	0.9999946348359079
305.30152750763256	0.9999946351863297
305.3115275576328	0.9999946355363176
305.321527607633	0.9999946358878735
305.3315276576333	0.999994636239732
305.34152770763353	0.9999946365918977
305.3515277576338	0.9999946369443027
305.36152780763405	0.9999946372956838
305.3715278576343	0.999994637646466
305.38152790763456	0.9999946379968684
305.39152795763476	0.9999946383479179
305.401528007635	0.999994638698981
305.4115280576353	0.9999946390499981
305.42152810763554	0.999994639400968
305.4315281576358	0.9999946397525752
305.44152820763605	0.9999946401039363
305.4515282576363	0.999994640455556
305.4615283076365	0.9999946408055718
305.47152835763677	0.9999946411550971
305.48152840763703	0.9999946415072668
305.4915284576373	0.9999946418592334
305.50152850763754	0.9999946422099196
305.5115285576378	0.9999946425598055
305.52152860763806	0.9999946429105194
305.53152865763826	0.9999946432620335
305.5415287076385	0.9999946436125275
305.5515287576388	0.9999946439619433
305.56152880763904	0.999994644312858
305.5715288576393	0.9999946446636114
305.58152890763955	0.9999946450136966
305.5915289576398	0.9999946453650079
305.60152900764	0.9999946457159653
305.61152905764027	0.9999946460668638
305.6215291076405	0.9999946464159789
305.6315291576408	0.9999946467651117
305.64152920764104	0.9999946471151037
305.6515292576413	0.9999946474647379
305.66152930764156	0.9999946478161589
305.6715293576418	0.9999946481671801
305.681529407642	0.9999946485174838
305.6915294576423	0.9999946488683921
305.70152950764253	0.9999946492176292
305.7115295576428	0.9999946495672817
305.72152960764305	0.9999946499160453
305.7315296576433	0.9999946502652054
305.74152970764356	0.9999946506166482
305.75152975764377	0.9999946509677884
305.761529807644	0.9999946513192716
305.7715298576443	0.9999946516677968
305.78152990764454	0.9999946520156321
305.7915299576448	0.9999946523652541
305.80153000764506	0.9999946527148527
305.8115300576453	0.9999946530644661
305.8215301076455	0.9999946534146981
305.8315301576458	0.9999946537657509
305.84153020764603	0.9999946541160246
305.8515302576463	0.999994654464979
305.86153030764655	0.9999946548132258
305.8715303576468	0.9999946551619614
305.88153040764706	0.9999946555115732
305.89153045764726	0.9999946558620383
305.9015305076475	0.9999946562124882
305.9115305576478	0.9999946565626185
305.92153060764804	0.9999946569122571
305.9315306576483	0.999994657260568
305.94153070764855	0.9999946576085961
305.9515307576488	0.9999946579564999
305.961530807649	0.9999946583059248
305.97153085764927	0.9999946586564312
305.9815309076495	0.99999465900676
305.9915309576498	0.9999946593568569
306.00153100765004	0.9999946597056543
306.0115310576503	0.99999466005358
306.02153110765056	0.9999946604020815
306.03153115765076	0.9999946607498739
306.041531207651	0.9999946610983548
306.0515312576513	0.9999946614491166
306.06153130765153	0.9999946617993796
306.0715313576518	0.9999946621485786
306.08153140765205	0.9999946624960013
306.0915314576523	0.9999946628439579
306.1015315076525	0.9999946631932857
306.11153155765277	0.9999946635404922
306.121531607653	0.999994663888514
306.1315316576533	0.9999946642382702
306.14153170765354	0.9999946645878912
306.1515317576538	0.9999946649369047
306.16153180765406	0.9999946652842545
306.1715318576543	0.9999946656325928
306.1815319076545	0.9999946659804643
306.1915319576548	0.9999946663273372
306.20153200765503	0.9999946666768902
306.2115320576553	0.9999946670253379
306.22153210765555	0.9999946673742021
306.2315321576558	0.9999946677232927
306.24153220765606	0.9999946680713027
306.25153225765627	0.999994668419329
306.2615323076565	0.9999946687662616
306.2715323576568	0.9999946691142162
306.28153240765704	0.9999946694624676
306.2915324576573	0.9999946698105445
306.30153250765756	0.9999946701594828
306.3115325576578	0.9999946705078792
306.321532607658	0.9999946708561616
306.3315326576583	0.9999946712034973
306.34153270765853	0.9999946715495072
306.3515327576588	0.9999946718963543
306.36153280765905	0.999994672246114
306.3715328576593	0.9999946725959225
306.38153290765956	0.9999946729445819
306.39153295765976	0.9999946732922097
306.40153300766	0.9999946736400886
306.4115330576603	0.9999946739874842
306.42153310766054	0.9999946743337709
306.4315331576608	0.9999946746801347
306.44153320766105	0.9999946750275625
306.4515332576613	0.9999946753762352
306.4615333076615	0.9999946757243311
306.47153335766177	0.9999946760719529
306.481533407662	0.9999946764194666
306.4915334576623	0.9999946767661491
306.50153350766254	0.9999946771124022
306.5115335576628	0.9999946774597055
306.52153360766306	0.9999946778078302
306.53153365766326	0.9999946781574945
306.5415337076635	0.9999946785059866
306.5515337576638	0.9999946788529233
306.56153380766403	0.9999946791996336
306.5715338576643	0.9999946795448243
306.58153390766455	0.9999946798908248
306.5915339576648	0.9999946802374766
306.60153400766507	0.9999946805843912
306.61153405766527	0.9999946809323357
306.6215341076655	0.9999946812803969
306.6315341576658	0.999994681627952
306.64153420766604	0.999994681974261
306.6515342576663	0.9999946823182199
306.66153430766656	0.9999946826651529
306.6715343576668	0.9999946830128662
306.681534407667	0.9999946833604983
306.6915344576673	0.9999946837085628
306.70153450766753	0.9999946840555205
306.7115345576678	0.9999946844028901
306.72153460766805	0.9999946847471911
306.7315346576683	0.9999946850920703
306.74153470766856	0.9999946854388526
306.75153475766876	0.9999946857848119
306.761534807669	0.999994686131612
306.7715348576693	0.9999946864791015
306.78153490766954	0.9999946868261451
306.7915349576698	0.9999946871722136
306.80153500767005	0.999994687517648
306.8115350576703	0.9999946878639167
306.8215351076705	0.9999946882101356
306.83153515767077	0.9999946885562737
306.84153520767103	0.9999946889040686
306.8515352576713	0.9999946892511131
306.86153530767155	0.9999946895976298
306.8715353576718	0.9999946899433534
306.88153540767206	0.999994690288148
306.89153545767226	0.999994690633676
306.9015355076725	0.9999946909798371
306.9115355576728	0.9999946913253627
306.92153560767304	0.9999946916717063
306.9315356576733	0.9999946920188655
306.94153570767355	0.9999946923653766
306.9515357576738	0.9999946927105614
306.961535807674	0.9999946930553806
306.97153585767427	0.9999946934014491
306.9815359076745	0.9999946937473333
306.9915359576748	0.9999946940932943
307.00153600767504	0.9999946944389552
307.0115360576753	0.9999946947855926
307.02153610767556	0.9999946951330255
307.0315361576758	0.999994695477922
307.041536207676	0.9999946958222911
307.0515362576763	0.999994696167096
307.06153630767653	0.9999946965117421
307.0715363576768	0.9999946968566576
307.08153640767705	0.9999946972017502
307.0915364576773	0.9999946975475607
307.10153650767757	0.9999946978940981
307.11153655767777	0.999994698238877
307.121536607678	0.9999946985839222
307.1315366576783	0.9999946989287809
307.14153670767854	0.9999946992735036
307.1515367576788	0.9999946996191894
307.16153680767906	0.999994699964377
307.1715368576793	0.9999947003112257
307.1815369076795	0.9999947006572154
307.1915369576798	0.999994701001779
307.20153700768003	0.9999947013462895
307.2115370576803	0.9999947016885896
307.22153710768055	0.9999947020320097
307.2315371576808	0.9999947023773723
307.24153720768106	0.9999947027232088
307.25153725768126	0.9999947030689839
307.2615373076815	0.9999947034131883
307.2715373576818	0.9999947037582143
307.28153740768204	0.9999947041027429
307.2915374576823	0.9999947044458117
307.30153750768255	0.9999947047905067
307.3115375576828	0.9999947051365324
307.321537607683	0.9999947054826618
307.33153765768327	0.9999947058282508
307.34153770768353	0.9999947061735717
307.3515377576838	0.9999947065177327
307.36153780768404	0.9999947068595264
307.3715378576843	0.9999947072014583
307.38153790768456	0.9999947075459886
307.39153795768476	0.9999947078913881
307.401538007685	0.9999947082370748
307.4115380576853	0.9999947085830839
307.42153810768554	0.99999470892703
307.4315381576858	0.9999947092711514
307.44153820768605	0.9999947096144217
307.4515382576863	0.9999947099576897
307.4615383076865	0.999994710302338
307.47153835768677	0.9999947106476581
307.481538407687	0.9999947109926679
307.4915384576873	0.9999947113369659
307.50153850768754	0.9999947116813753
307.5115385576878	0.9999947120243812
307.52153860768806	0.9999947123662386
307.5315386576883	0.9999947127092373
307.5415387076885	0.9999947130535513
307.5515387576888	0.9999947133990083
307.56153880768903	0.9999947137438693
307.5715388576893	0.9999947140869482
307.58153890768955	0.9999947144303358
307.5915389576898	0.9999947147736874
307.60153900769006	0.9999947151161818
307.61153905769027	0.9999947154599309
307.6215391076905	0.9999947158042825
307.6315391576908	0.9999947161486146
307.64153920769104	0.9999947164922238
307.6515392576913	0.9999947168352753
307.66153930769156	0.999994717178756
307.6715393576918	0.9999947175212721
307.681539407692	0.9999947178631611
307.6915394576923	0.9999947182060634
307.70153950769253	0.9999947185493789
307.7115395576928	0.9999947188943672
307.72153960769305	0.9999947192374674
307.7315396576933	0.9999947195805319
307.74153970769356	0.9999947199240847
307.75153975769376	0.9999947202664109
307.761539807694	0.9999947206094313
307.7715398576943	0.9999947209526721
307.78153990769454	0.9999947212958763
307.7915399576948	0.9999947216388001
307.80154000769505	0.9999947219823532
307.8115400576953	0.9999947223262574
307.8215401076955	0.9999947226693608
307.83154015769577	0.9999947230112332
307.841540207696	0.9999947233536086
307.8515402576963	0.9999947236958264
307.86154030769654	0.9999947240377892
307.8715403576968	0.9999947243811386
307.88154040769706	0.9999947247249104
307.89154045769726	0.9999947250682281
307.9015405076975	0.9999947254101557
307.9115405576978	0.999994725753166
307.92154060769803	0.9999947260963367
307.9315406576983	0.9999947264379253
307.94154070769855	0.9999947267804007
307.9515407576988	0.9999947271240716
307.96154080769907	0.999994727467537
307.97154085769927	0.999994727811028
307.9815409076995	0.9999947281530659
307.9915409576998	0.9999947284936278
308.00154100770004	0.9999947288345836
308.0115410577003	0.9999947291763893
308.02154110770056	0.9999947295183793
308.0315411577008	0.9999947298613346
308.041541207701	0.9999947302050926
308.0515412577013	0.9999947305476289
308.06154130770153	0.9999947308895567
308.0715413577018	0.9999947312311198
308.08154140770205	0.999994731572624
308.0915414577023	0.999994731914208
308.10154150770256	0.999994732256587
308.11154155770276	0.9999947325993269
308.121541607703	0.9999947329422891
308.1315416577033	0.9999947332843351
308.14154170770354	0.9999947336245841
308.1515417577038	0.9999947339654834
308.16154180770405	0.9999947343053766
308.1715418577043	0.9999947346466966
308.1815419077045	0.9999947349890304
308.19154195770477	0.999994735332351
308.20154200770503	0.9999947356748337
308.2115420577053	0.9999947360158246
308.22154210770555	0.9999947363573063
308.2315421577058	0.9999947366979813
308.24154220770606	0.9999947370388165
308.25154225770626	0.9999947373800175
308.2615423077065	0.9999947377216748
308.2715423577068	0.9999947380644124
308.28154240770704	0.9999947384068201
308.2915424577073	0.9999947387470106
308.30154250770755	0.9999947390872508
308.3115425577078	0.9999947394281287
308.321542607708	0.999994739768778
308.33154265770827	0.9999947401099506
308.3415427077085	0.9999947404520863
308.3515427577088	0.9999947407944584
308.36154280770904	0.999994741136047
308.3715428577093	0.9999947414767811
308.38154290770956	0.9999947418175675
308.39154295770976	0.9999947421579948
308.40154300771	0.9999947424986462
308.4115430577103	0.9999947428401602
308.42154310771053	0.9999947431817383
308.4315431577108	0.9999947435232182
308.44154320771105	0.9999947438643042
308.4515432577113	0.9999947442054784
308.46154330771157	0.9999947445450743
308.47154335771177	0.9999947448844301
308.481543407712	0.9999947452256837
308.4915434577123	0.9999947455672956
308.50154350771254	0.9999947459080769
308.5115435577128	0.9999947462488727
308.52154360771306	0.9999947465902576
308.5315436577133	0.999994746930579
308.5415437077135	0.9999947472709846
308.5515437577138	0.9999947476103678
308.56154380771403	0.9999947479500051
308.5715438577143	0.9999947482912135
308.58154390771455	0.9999947486323876
308.5915439577148	0.9999947489732001
308.60154400771506	0.9999947493129955
308.61154405771526	0.999994749653455
308.6215441077155	0.9999947499931902
308.6315441577158	0.9999947503331731
308.64154420771604	0.9999947506730436
308.6515442577163	0.9999947510131236
308.66154430771655	0.9999947513539685
308.6715443577168	0.9999947516939152
308.681544407717	0.9999947520339608
308.69154445771727	0.9999947523736015
308.70154450771753	0.999994752713087
308.7115445577178	0.9999947530524459
308.72154460771804	0.9999947533923212
308.7315446577183	0.9999947537327227
308.74154470771856	0.9999947540728963
308.75154475771876	0.999994754413785
308.761544807719	0.9999947547542953
308.7715448577193	0.9999947550931708
308.78154490771954	0.9999947554320782
308.7915449577198	0.9999947557717328
308.80154500772005	0.9999947561113687
308.8115450577203	0.9999947564504129
308.8215451077205	0.999994756789703
308.83154515772077	0.9999947571296409
308.841545207721	0.9999947574704153
308.8515452577213	0.999994757810353
308.86154530772154	0.9999947581488408
308.8715453577218	0.9999947584878758
308.88154540772206	0.9999947588274902
308.8915454577223	0.999994759167313
308.9015455077225	0.9999947595065304
308.9115455577228	0.9999947598463735
308.92154560772303	0.9999947601862669
308.9315456577233	0.9999947605255541
308.94154570772355	0.9999947608645464
308.9515457577238	0.9999947612032773
308.96154580772406	0.9999947615424895
308.97154585772427	0.9999947618815286
308.9815459077245	0.9999947622211983
308.9915459577248	0.9999947625607104
309.00154600772504	0.9999947628999406
309.0115460577253	0.9999947632388048
309.02154610772556	0.9999947635772726
309.0315461577258	0.9999947639149135
309.041546207726	0.9999947642522601
309.0515462577263	0.9999947645923621
309.06154630772653	0.9999947649327023
309.0715463577268	0.9999947652720654
309.08154640772705	0.9999947656106041
309.0915464577273	0.9999947659488858
309.10154650772756	0.9999947662875136
309.11154655772776	0.99999476662533
309.121546607728	0.9999947669629918
309.1315466577283	0.999994767301326
309.14154670772854	0.9999947676414898
309.1515467577288	0.999994767981259
309.16154680772905	0.9999947683191145
309.1715468577293	0.9999947686560083
309.1815469077295	0.9999947689934493
309.19154695772977	0.9999947693319395
309.20154700773	0.999994769670001
309.2115470577303	0.9999947700084081
309.22154710773054	0.9999947703473974
309.2315471577308	0.9999947706864626
309.24154720773106	0.9999947710245031
309.25154725773126	0.9999947713613091
309.2615473077315	0.9999947716994594
309.2715473577318	0.9999947720377476
309.28154740773203	0.9999947723761927
309.2915474577323	0.9999947727149452
309.30154750773255	0.9999947730532365
309.3115475577328	0.9999947733912147
309.32154760773307	0.9999947737289352
309.33154765773327	0.9999947740661939
309.3415477077335	0.9999947744027711
309.3515477577338	0.9999947747406147
309.36154780773404	0.999994775079603
309.3715478577343	0.999994775418313
309.38154790773456	0.9999947757560694
309.3915479577348	0.9999947760931814
309.401548007735	0.9999947764311147
309.4115480577353	0.9999947767690305
309.42154810773553	0.9999947771068931
309.4315481577358	0.9999947774439828
309.44154820773605	0.9999947777819518
309.4515482577363	0.9999947781202124
309.46154830773656	0.9999947784576264
309.47154835773676	0.9999947787946885
309.481548407737	0.9999947791318754
309.4915484577373	0.9999947794693534
309.50154850773754	0.9999947798067174
309.5115485577378	0.9999947801442882
309.52154860773805	0.9999947804814181
309.5315486577383	0.9999947808184588
309.5415487077385	0.9999947811556827
309.5515487577388	0.9999947814930327
309.56154880773903	0.999994781831335
309.5715488577393	0.9999947821685569
309.58154890773955	0.9999947825054977
309.5915489577398	0.9999947828423024
309.60154900774006	0.9999947831784093
309.61154905774026	0.9999947835146418
309.6215491077405	0.9999947838519624
309.6315491577408	0.9999947841901691
309.64154920774104	0.9999947845271716
309.6515492577413	0.9999947848631419
309.66154930774155	0.9999947851991022
309.6715493577418	0.9999947855359733
309.681549407742	0.9999947858724724
309.69154945774227	0.9999947862082
309.7015495077425	0.9999947865448894
309.7115495577428	0.9999947868830854
309.72154960774304	0.9999947872214419
309.7315496577433	0.999994787557425
309.74154970774356	0.9999947878921416
309.75154975774376	0.9999947882282549
309.761549807744	0.9999947885654223
309.7715498577443	0.9999947889025619
309.78154990774453	0.9999947892385788
309.7915499577448	0.9999947895752763
309.80155000774505	0.9999947899124703
309.8115500577453	0.9999947902473901
309.82155010774557	0.9999947905818337
309.83155015774577	0.9999947909173635
309.841550207746	0.9999947912543368
309.8515502577463	0.9999947915916086
309.86155030774654	0.9999947919288277
309.8715503577468	0.9999947922655664
309.88155040774706	0.9999947926022548
309.8915504577473	0.9999947929385907
309.9015505077475	0.9999947932734206
309.9115505577478	0.9999947936085547
309.92155060774803	0.9999947939446644
309.9315506577483	0.999994794282387
309.94155070774855	0.9999947946188706
309.9515507577488	0.9999947949538895
309.96155080774906	0.9999947952885597
309.97155085774926	0.9999947956236721
309.9815509077495	0.9999947959591926
309.9915509577498	0.9999947962949
310.00155100775004	0.9999947966310861
310.0115510577503	0.9999947969680406
310.02155110775055	0.9999947973053632
310.0315511577508	0.9999947976408523
310.041551207751	0.999994797976285
310.05155125775127	0.9999947983116102
310.06155130775153	0.9999947986467762
310.0715513577518	0.9999947989820535
310.08155140775204	0.9999947993179048
310.0915514577523	0.9999947996537893
310.10155150775256	0.9999947999891565
310.11155155775276	0.9999948003233955
310.121551607753	0.9999948006578766
310.1315516577533	0.9999948009931189
310.14155170775354	0.9999948013280773
310.1515517577538	0.9999948016634529
310.16155180775405	0.9999948019990105
310.1715518577543	0.9999948023349926
310.1815519077545	0.9999948026703692
310.19155195775477	0.9999948030060009
310.201552007755	0.9999948033415432
310.2115520577553	0.9999948036767013
310.22155210775554	0.9999948040106997
310.2315521577558	0.9999948043453588
310.24155220775606	0.9999948046806421
310.2515522577563	0.999994805015423
310.2615523077565	0.9999948053495977
310.2715523577568	0.9999948056832529
310.28155240775703	0.999994806019002
310.2915524577573	0.999994806353939
310.30155250775755	0.9999948066879153
310.3115525577578	0.9999948070216296
310.32155260775806	0.9999948073567455
310.33155265775827	0.9999948076930258
310.3415527077585	0.9999948080284269
310.3515527577588	0.9999948083625895
310.36155280775904	0.9999948086974355
310.3715528577593	0.9999948090327618
310.38155290775956	0.9999948093666109
310.3915529577598	0.9999948097000665
310.40155300776	0.9999948100339828
310.4115530577603	0.999994810368785
310.42155310776053	0.9999948107038124
310.4315531577608	0.9999948110383161
310.44155320776105	0.999994811372033
310.4515532577613	0.9999948117058394
310.46155330776156	0.999994812039375
310.47155335776176	0.9999948123729847
310.481553407762	0.9999948127069029
310.4915534577623	0.9999948130416204
310.50155350776254	0.9999948133778939
310.5115535577628	0.9999948137125406
310.52155360776305	0.9999948140463704
310.5315536577633	0.9999948143795511
310.5415537077635	0.9999948147132942
310.55155375776377	0.999994815047189
310.561553807764	0.999994815381452
310.5715538577643	0.9999948157151014
310.58155390776454	0.9999948160500305
310.5915539577648	0.9999948163845526
310.60155400776506	0.9999948167168585
310.61155405776526	0.9999948170490515
310.6215541077655	0.9999948173813377
310.6315541577658	0.9999948177151686
310.64155420776603	0.9999948180494959
310.6515542577663	0.9999948183845626
310.66155430776655	0.9999948187195182
310.6715543577668	0.9999948190536865
310.68155440776707	0.9999948193863054
310.69155445776727	0.9999948197185518
310.7015545077675	0.9999948200517564
310.7115545577678	0.9999948203851917
310.72155460776804	0.9999948207193774
310.7315546577683	0.9999948210530247
310.74155470776856	0.9999948213869398
310.7515547577688	0.9999948217193834
310.761554807769	0.999994822051901
310.7715548577693	0.999994822384148
310.78155490776953	0.999994822716174
310.7915549577698	0.9999948230493593
310.80155500777005	0.9999948233841858
310.8115550577703	0.9999948237191933
310.82155510777056	0.9999948240528269
310.83155515777077	0.9999948243844509
310.841555207771	0.9999948247163218
310.8515552577713	0.9999948250498601
310.86155530777154	0.9999948253829392
310.8715553577718	0.9999948257159726
310.88155540777205	0.9999948260490187
310.8915554577723	0.9999948263833992
310.9015555077725	0.9999948267168236
310.9115555577728	0.9999948270483799
310.92155560777303	0.9999948273791291
310.9315556577733	0.9999948277112739
310.94155570777355	0.999994828044208
310.9515557577738	0.999994828376986
310.96155580777406	0.999994828710893
310.97155585777426	0.9999948290442435
310.9815559077745	0.9999948293774956
310.9915559577748	0.9999948297093137
311.00155600777504	0.9999948300418121
311.0115560577753	0.9999948303742271
311.02155610777555	0.9999948307070609
311.0315561577758	0.9999948310392679
311.041556207776	0.9999948313717324
311.05155625777627	0.999994831703801
311.0615563077765	0.9999948320354937
311.0715563577768	0.9999948323680042
311.08155640777704	0.9999948326993376
311.0915564577773	0.9999948330316869
311.10155650777756	0.9999948333639485
311.11155655777776	0.9999948336964245
311.121556607778	0.9999948340295635
311.1315566577783	0.9999948343624581
311.14155670777853	0.9999948346939437
311.1515567577788	0.999994835025734
311.16155680777905	0.9999948353577334
311.1715568577793	0.9999948356892694
311.18155690777957	0.9999948360207556
311.19155695777977	0.999994836351541
311.20155700778	0.9999948366841157
311.2115570577803	0.9999948370166798
311.22155710778054	0.9999948373488576
311.2315571577808	0.9999948376807279
311.24155720778106	0.999994838011923
311.2515572577813	0.9999948383427676
311.2615573077815	0.9999948386738827
311.2715573577818	0.9999948390055521
311.28155740778203	0.9999948393381148
311.2915574577823	0.9999948396706346
311.30155750778255	0.9999948400028669
311.3115575577828	0.9999948403340674
311.32155760778306	0.9999948406640704
311.33155765778326	0.9999948409953429
311.3415577077835	0.9999948413259955
311.3515577577838	0.9999948416568434
311.36155780778404	0.9999948419881928
311.3715578577843	0.9999948423209419
311.38155790778455	0.999994842653885
311.3915579577848	0.9999948429845621
311.401558007785	0.9999948433136063
311.41155805778527	0.9999948436438457
311.42155810778553	0.9999948439767117
311.4315581577858	0.999994844309036
311.44155820778604	0.9999948446408765
311.4515582577863	0.9999948449720021
311.46155830778656	0.9999948453044699
311.47155835778676	0.9999948456347065
311.481558407787	0.9999948459629667
311.4915584577873	0.9999948462917931
311.50155850778754	0.9999948466232116
311.5115585577878	0.9999948469558095
311.52155860778805	0.9999948472872562
311.5315586577883	0.9999948476192105
311.5415587077885	0.999994847950611
311.55155875778877	0.9999948482808569
311.561558807789	0.999994848609608
311.5715588577893	0.9999948489398482
311.58155890778954	0.999994849271602
311.5915589577898	0.9999948496033975
311.60155900779006	0.9999948499344623
311.6115590577903	0.9999948502651603
311.6215591077905	0.9999948505951669
311.6315591577908	0.9999948509245367
311.64155920779103	0.9999948512541332
311.6515592577913	0.9999948515832703
311.66155930779155	0.999994851914965
311.6715593577918	0.9999948522463548
311.68155940779207	0.9999948525770278
311.69155945779227	0.9999948529074361
311.7015595077925	0.9999948532373989
311.7115595577928	0.9999948535669938
311.72155960779304	0.9999948538964102
311.7315596577933	0.9999948542265171
311.74155970779356	0.9999948545583288
311.7515597577938	0.9999948548892457
311.761559807794	0.9999948552192645
311.7715598577943	0.9999948555494468
311.78155990779453	0.9999948558786341
311.7915599577948	0.9999948562080806
311.80156000779505	0.9999948565368706
311.8115600577953	0.9999948568664669
311.82156010779556	0.9999948571963158
311.83156015779576	0.9999948575265128
311.841560207796	0.9999948578569243
311.8515602577963	0.9999948581869121
311.86156030779654	0.999994858516622
311.8715603577968	0.9999948588463369
311.88156040779705	0.9999948591754017
311.8915604577973	0.999994859504429
311.9015605077975	0.9999948598353798
311.91156055779777	0.9999948601658578
311.921560607798	0.999994860495922
311.9315606577983	0.9999948608247381
311.94156070779854	0.9999948611541047
311.9515607577988	0.999994861483903
311.96156080779906	0.9999948618122975
311.97156085779926	0.9999948621401162
311.9815609077995	0.99999486246931
311.9915609577998	0.9999948628002486
312.00156100780003	0.9999948631304272
312.0115610578003	0.9999948634588192
312.02156110780055	0.9999948637871111
312.0315611578008	0.9999948641171359
312.04156120780107	0.9999948644468221
312.05156125780127	0.9999948647755501
312.0615613078015	0.9999948651048286
312.0715613578018	0.9999948654356626
312.08156140780204	0.9999948657663024
312.0915614578023	0.9999948660945313
312.10156150780256	0.9999948664225371
312.1115615578028	0.9999948667509635
312.121561607803	0.9999948670791582
312.1315616578033	0.9999948674067798
312.14156170780353	0.9999948677354168
312.1515617578038	0.9999948680657565
312.16156180780405	0.9999948683948884
312.1715618578043	0.9999948687236444
312.18156190780456	0.9999948690517299
312.19156195780477	0.9999948693797801
312.201562007805	0.9999948697091053
312.2115620578053	0.9999948700377423
312.22156210780554	0.9999948703671087
312.2315621578058	0.9999948706968713
312.24156220780606	0.9999948710260254
312.2515622578063	0.9999948713544948
312.2615623078065	0.9999948716812677
312.2715623578068	0.9999948720086254
312.28156240780703	0.9999948723371661
312.2915624578073	0.9999948726648153
312.30156250780755	0.9999948729932736
312.3115625578078	0.999994873322481
312.32156260780806	0.999994873650816
312.33156265780826	0.9999948739790342
312.3415627078085	0.9999948743070135
312.3515627578088	0.999994874635159
312.36156280780904	0.9999948749636008
312.3715628578093	0.9999948752919389
312.38156290780955	0.9999948756210035
312.3915629578098	0.9999948759497113
312.40156300781	0.9999948762775256
312.41156305781027	0.9999948766054918
312.4215631078105	0.9999948769324735
312.4315631578108	0.9999948772594603
312.44156320781104	0.9999948775868529
312.4515632578113	0.9999948779141756
312.46156330781156	0.9999948782426747
312.47156335781176	0.9999948785713384
312.481563407812	0.9999948788992821
312.4915634578123	0.9999948792267878
312.50156350781253	0.9999948795540087
312.5115635578128	0.9999948798817503
312.52156360781305	0.9999948802101482
312.5315636578133	0.9999948805377913
312.54156370781357	0.9999948808658538
312.55156375781377	0.999994881194066
312.561563807814	0.9999948815223408
312.5715638578143	0.9999948818497709
312.58156390781454	0.9999948821754959
312.5915639578148	0.9999948825020378
312.60156400781506	0.9999948828291486
312.6115640578153	0.9999948831575748
312.6215641078155	0.9999948834851776
312.6315641578158	0.999994883812531
312.64156420781603	0.9999948841403996
312.6515642578163	0.9999948844672769
312.66156430781655	0.9999948847940409
312.6715643578168	0.9999948851203466
312.68156440781706	0.9999948854484177
312.69156445781726	0.9999948857767947
312.7015645078175	0.9999948861041471
312.7115645578178	0.9999948864317182
312.72156460781804	0.999994886758908
312.7315646578183	0.9999948870850381
312.74156470781855	0.9999948874111071
312.7515647578188	0.9999948877369966
312.761564807819	0.9999948880643105
312.77156485781927	0.999994888391492
312.78156490781953	0.9999948887188475
312.7915649578198	0.999994889046317
312.80156500782005	0.9999948893721797
312.8115650578203	0.9999948896987685
312.82156510782056	0.9999948900251445
312.83156515782076	0.9999948903512074
312.841565207821	0.9999948906788542
312.8515652578213	0.9999948910070865
312.86156530782154	0.9999948913334821
312.8715653578218	0.9999948916601163
312.88156540782205	0.9999948919859509
312.8915654578223	0.9999948923111535
312.9015655078225	0.9999948926375024
312.91156555782277	0.9999948929639633
312.921565607823	0.9999948932913537
312.9315656578233	0.9999948936177208
312.94156570782354	0.9999948939443399
312.9515657578238	0.9999948942715795
312.96156580782406	0.9999948945975781
312.9715658578243	0.9999948949228055
312.9815659078245	0.9999948952489505
312.9915659578248	0.9999948955751101
313.00156600782503	0.9999948959023219
313.0115660578253	0.9999948962281806
313.02156610782555	0.9999948965536163
313.0315661578258	0.9999948968801372
313.04156620782607	0.9999948972055895
313.05156625782627	0.9999948975315954
313.0615663078265	0.9999948978565207
313.0715663578268	0.9999948981831271
313.08156640782704	0.9999948985097464
313.0915664578273	0.999994898835447
313.10156650782756	0.9999948991611456
313.1115665578278	0.999994899487382
313.121566607828	0.999994899813777
313.1315666578283	0.9999949001394048
313.14156670782853	0.9999949004645992
313.1515667578288	0.9999949007904626
313.16156680782905	0.9999949011162018
313.1715668578293	0.9999949014421076
313.18156690782956	0.9999949017679077
313.19156695782976	0.9999949020926128
313.20156700783	0.9999949024180373
313.2115670578303	0.9999949027428598
313.22156710783054	0.999994903067996
313.2315671578308	0.9999949033931799
313.24156720783105	0.9999949037190464
313.2515672578313	0.9999949040457177
313.2615673078315	0.9999949043715357
313.27156735783177	0.9999949046972935
313.28156740783203	0.9999949050225784
313.2915674578323	0.9999949053481078
313.30156750783254	0.999994905672537
313.3115675578328	0.9999949059968826
313.32156760783306	0.999994906322376
313.33156765783326	0.9999949066483269
313.3415677078335	0.999994906972914
313.3515677578338	0.9999949072976938
313.36156780783404	0.9999949076221442
313.3715678578343	0.9999949079456246
313.38156790783455	0.9999949082709636
313.3915679578348	0.9999949085961194
313.40156800783507	0.9999949089211688
313.41156805783527	0.9999949092472712
313.4215681078355	0.999994909572348
313.4315681578358	0.9999949098967038
313.44156820783604	0.9999949102219291
313.4515682578363	0.999994910546545
313.46156830783656	0.9999949108716962
313.4715683578368	0.9999949111963389
313.481568407837	0.9999949115220399
313.4915684578373	0.9999949118480754
313.50156850783753	0.9999949121713219
313.5115685578378	0.9999949124952366
313.52156860783805	0.9999949128183203
313.5315686578383	0.9999949131416929
313.54156870783856	0.9999949134655347
313.55156875783877	0.9999949137898675
313.561568807839	0.9999949141157184
313.5715688578393	0.9999949144412305
313.58156890783954	0.999994914765457
313.5915689578398	0.9999949150899308
313.60156900784006	0.9999949154147366
313.6115690578403	0.9999949157402903
313.6215691078405	0.9999949160647367
313.6315691578408	0.9999949163878823
313.64156920784103	0.9999949167127703
313.6515692578413	0.9999949170373081
313.66156930784155	0.9999949173609196
313.6715693578418	0.9999949176830965
313.68156940784206	0.9999949180059543
313.69156945784226	0.9999949183299078
313.7015695078425	0.9999949186532848
313.7115695578428	0.999994918977664
313.72156960784304	0.9999949193024311
313.7315696578433	0.9999949196270957
313.74156970784355	0.9999949199507281
313.7515697578438	0.9999949202741554
313.761569807844	0.9999949205981927
313.77156985784427	0.9999949209233068
313.7815699078445	0.9999949212481027
313.7915699578448	0.9999949215721791
313.80157000784504	0.9999949218960246
313.8115700578453	0.9999949222200067
313.82157010784556	0.9999949225434253
313.83157015784576	0.9999949228658145
313.841570207846	0.9999949231874443
313.8515702578463	0.9999949235096883
313.86157030784653	0.9999949238335846
313.8715703578468	0.9999949241573274
313.88157040784705	0.9999949244803309
313.8915704578473	0.9999949248046758
313.90157050784757	0.9999949251285475
313.91157055784777	0.99999492545111
313.921570607848	0.9999949257754484
313.9315706578483	0.9999949260994918
313.94157070784854	0.9999949264232796
313.9515707578488	0.999994926747522
313.96157080784906	0.9999949270699485
313.9715708578493	0.9999949273929173
313.9815709078495	0.9999949277156998
313.9915709578498	0.9999949280380207
314.00157100785003	0.9999949283600261
314.0115710578503	0.999994928682133
314.02157110785055	0.9999949290059061
314.0315711578508	0.9999949293291951
314.04157120785106	0.9999949296515517
314.05157125785126	0.9999949299747618
314.0615713078515	0.99999493029769
314.0715713578518	0.9999949306200038
314.08157140785204	0.9999949309432287
314.0915714578523	0.999994931266469
314.10157150785255	0.9999949315904899
314.1115715578528	0.9999949319135648
314.121571607853	0.9999949322363667
314.13157165785327	0.9999949325596724
314.14157170785353	0.9999949328818006
314.1515717578538	0.9999949332042247
314.16157180785405	0.9999949335255606
314.1715718578543	0.9999949338474663
314.18157190785456	0.9999949341701683
314.19157195785476	0.9999949344922344
314.201572007855	0.9999949348140696
314.2115720578553	0.9999949351361624
314.22157210785554	0.9999949354591401
314.2315721578558	0.9999949357815866
314.24157220785605	0.9999949361032666
314.2515722578563	0.9999949364258921
314.2615723078565	0.9999949367494164
314.27157235785677	0.9999949370723054
314.281572407857	0.99999493739503
314.2915724578573	0.9999949377174671
314.30157250785754	0.9999949380396008
314.3115725578578	0.999994938361292
314.32157260785806	0.9999949386823513
314.3315726578583	0.9999949390036026
314.3415727078585	0.9999949393259011
314.3515727578588	0.9999949396483422
314.36157280785903	0.9999949399703255
314.3715728578593	0.9999949402919874
314.38157290785955	0.9999949406136545
314.3915729578598	0.9999949409349163
314.40157300786007	0.9999949412564186
314.41157305786027	0.999994941578034
314.4215731078605	0.9999949419001156
314.4315731578608	0.9999949422244054
314.44157320786104	0.9999949425469385
314.4515732578613	0.9999949428679693
314.46157330786156	0.9999949431896038
314.4715733578618	0.9999949435103739
314.481573407862	0.9999949438318436
314.4915734578623	0.9999949441535493
314.50157350786253	0.99999494447522
314.5115735578628	0.9999949447965158
314.52157360786305	0.9999949451177754
314.5315736578633	0.9999949454383605
314.54157370786356	0.999994945759164
314.55157375786376	0.9999949460796635
314.561573807864	0.9999949464010367
314.5715738578643	0.9999949467226066
314.58157390786454	0.9999949470445259
314.5915739578648	0.9999949473677735
314.60157400786505	0.9999949476889505
314.6115740578653	0.9999949480092265
314.6215741078655	0.9999949483297169
314.63157415786577	0.9999949486508642
314.64157420786603	0.9999949489728642
314.6515742578663	0.9999949492945098
314.66157430786654	0.9999949496161684
314.6715743578668	0.999994949936731
314.68157440786706	0.999994950257209
314.69157445786726	0.9999949505782462
314.7015745078675	0.9999949508983357
314.7115745578678	0.9999949512185005
314.72157460786804	0.9999949515392343
314.7315746578683	0.9999949518599349
314.74157470786855	0.999994952181063
314.7515747578688	0.9999949525019173
314.76157480786907	0.9999949528228121
314.77157485786927	0.9999949531427321
314.7815749078695	0.9999949534628517
314.7915749578698	0.9999949537844606
314.80157500787004	0.9999949541066481
314.8115750578703	0.9999949544277742
314.82157510787056	0.9999949547482289
314.8315751578708	0.9999949550684706
314.841575207871	0.9999949553883071
314.8515752578713	0.9999949557089239
314.86157530787153	0.9999949560291569
314.8715753578718	0.9999949563490579
314.88157540787205	0.999994956668642
314.8915754578723	0.9999949569888134
314.90157550787256	0.9999949573088641
314.91157555787277	0.9999949576294767
314.921575607873	0.9999949579496926
314.9315756578733	0.9999949582695518
314.94157570787354	0.9999949585902201
314.9515757578738	0.999994958910179
314.96157580787406	0.9999949592308105
314.9715758578743	0.999994959551694
314.9815759078745	0.9999949598718948
314.9915759578748	0.9999949601919864
315.00157600787503	0.99999496051313
315.0115760578753	0.9999949608334155
315.02157610787555	0.9999949611525784
315.0315761578758	0.9999949614715904
315.04157620787606	0.9999949617900967
315.05157625787626	0.999994962109941
315.0615763078765	0.9999949624304271
315.0715763578768	0.999994962750675
315.08157640787704	0.9999949630695532
315.0915764578773	0.9999949633881269
315.10157650787755	0.9999949637082054
315.1115765578778	0.9999949640274619
315.121576607878	0.9999949643471252
315.13157665787827	0.9999949646681205
315.1415767078785	0.9999949649882276
315.1515767578788	0.9999949653084689
315.16157680787904	0.9999949656283877
315.1715768578793	0.9999949659477289
315.18157690787956	0.9999949662662615
315.19157695787976	0.9999949665851059
315.20157700788	0.9999949669049661
315.2115770578803	0.9999949672243198
315.22157710788053	0.9999949675445828
315.2315771578808	0.9999949678638232
315.24157720788105	0.9999949681816181
315.2515772578813	0.9999949684998812
315.26157730788157	0.9999949688187518
315.27157735788177	0.9999949691381492
315.281577407882	0.9999949694570571
315.2915774578823	0.999994969776746
315.30157750788254	0.9999949700971578
315.3115775578828	0.9999949704170863
315.32157760788306	0.9999949707358551
315.3315776578833	0.9999949710548165
315.3415777078835	0.9999949713735679
315.3515777578838	0.9999949716920378
315.36157780788403	0.9999949720116909
315.3715778578843	0.9999949723315493
315.38157790788455	0.9999949726498526
315.3915779578848	0.9999949729677914
315.40157800788506	0.9999949732856597
315.41157805788527	0.9999949736030416
315.4215781078855	0.9999949739214736
315.4315781578858	0.9999949742404542
315.44157820788604	0.9999949745593686
315.4515782578863	0.9999949748787005
315.46157830788655	0.999994975197494
315.4715783578868	0.9999949755166931
315.481578407887	0.9999949758352524
315.4915784578873	0.9999949761529157
315.50157850788753	0.9999949764716528
315.5115785578878	0.999994976791519
315.52157860788805	0.9999949771101375
315.5315786578883	0.9999949774284351
315.54157870788856	0.9999949777470614
315.55157875788876	0.9999949780643352
315.561578807889	0.9999949783819939
315.5715788578893	0.999994978700002
315.58157890788954	0.9999949790179219
315.5915789578898	0.9999949793357437
315.60157900789005	0.9999949796536586
315.6115790578903	0.9999949799722994
315.6215791078905	0.9999949802902781
315.63157915789077	0.9999949806093985
315.641579207891	0.999994980928352
315.6515792578913	0.9999949812444606
315.66157930789154	0.9999949815618382
315.6715793578918	0.9999949818810682
315.68157940789206	0.9999949821998467
315.6915794578923	0.9999949825179647
315.7015795078925	0.9999949828358229
315.7115795578928	0.999994983153963
315.72157960789303	0.999994983471303
315.7315796578933	0.9999949837891959
315.74157970789355	0.9999949841060912
315.7515797578938	0.9999949844229872
315.76157980789407	0.9999949847410496
315.77157985789427	0.9999949850592578
315.7815799078945	0.9999949853770361
315.7915799578948	0.9999949856942764
315.80158000789504	0.9999949860115626
315.8115800578953	0.9999949863282022
315.82158010789556	0.9999949866456134
315.8315801578958	0.9999949869640979
315.841580207896	0.9999949872830401
315.8515802578963	0.99999498760073
315.86158030789653	0.9999949879176749
315.8715803578968	0.9999949882358872
315.88158040789705	0.9999949885538331
315.8915804578973	0.999994988870084
315.90158050789756	0.9999949891867047
315.91158055789776	0.9999949895035555
315.921580607898	0.9999949898202132
315.9315806578983	0.9999949901384089
315.94158070789854	0.9999949904556087
315.9515807578988	0.9999949907715844
315.96158080789905	0.9999949910880356
315.9715808578993	0.9999949914046053
315.9815809078995	0.9999949917215143
315.99158095789977	0.9999949920387593
316.00158100790003	0.9999949923563901
316.0115810579003	0.9999949926744174
316.02158110790054	0.9999949929920896
316.0315811579008	0.999994993308768
316.04158120790106	0.999994993626295
316.05158125790126	0.9999949939434087
316.0615813079015	0.9999949942585727
316.0715813579018	0.9999949945750637
316.08158140790204	0.9999949948923524
316.0915814579023	0.9999949952089702
316.10158150790255	0.9999949955251626
316.1115815579028	0.999994995840863
316.12158160790307	0.9999949961567264
316.13158165790327	0.9999949964725905
316.1415817079035	0.999994996789754
316.1515817579038	0.9999949971070545
316.16158180790404	0.9999949974230546
316.1715818579043	0.9999949977407528
316.18158190790456	0.9999949980580957
316.1915819579048	0.9999949983741417
316.201582007905	0.9999949986911794
316.2115820579053	0.9999949990079574
316.22158210790553	0.9999949993230046
316.2315821579058	0.9999949996383694
316.24158220790605	0.9999949999558313
316.2515822579063	0.9999950002724755
316.26158230790656	0.9999950005881854
316.27158235790677	0.999995000903623
316.281582407907	0.9999950012186891
316.2915824579073	0.9999950015340829
316.30158250790754	0.9999950018497754
316.3115825579078	0.9999950021659924
316.32158260790806	0.9999950024821608
316.3315826579083	0.9999950027988227
316.3415827079085	0.9999950031157212
316.3515827579088	0.9999950034322416
316.36158280790903	0.9999950037478863
316.3715828579093	0.9999950040632533
316.38158290790955	0.9999950043796354
316.3915829579098	0.9999950046961178
316.40158300791006	0.9999950050124774
316.41158305791026	0.9999950053290115
316.4215831079105	0.999995005644071
316.4315831579108	0.9999950059574756
316.44158320791104	0.9999950062729358
316.4515832579113	0.9999950065880934
316.46158330791155	0.999995006903484
316.4715833579118	0.9999950072191087
316.481583407912	0.9999950075342673
316.49158345791227	0.9999950078498985
316.5015835079125	0.9999950081662428
316.5115835579128	0.9999950084818439
316.52158360791304	0.9999950087962796
316.5315836579133	0.9999950091121709
316.54158370791356	0.9999950094285572
316.55158375791376	0.9999950097453056
316.561583807914	0.9999950100605617
316.5715838579143	0.9999950103753664
316.58158390791453	0.9999950106912795
316.5915839579148	0.9999950110058611
316.60158400791505	0.9999950113195549
316.6115840579153	0.9999950116347354
316.62158410791557	0.9999950119497225
316.63158415791577	0.999995012263595
316.641584207916	0.9999950125779212
316.6515842579163	0.9999950128933773
316.66158430791654	0.999995013208978
316.6715843579168	0.999995013523273
316.68158440791706	0.9999950138387445
316.6915844579173	0.9999950141537719
316.7015845079175	0.9999950144692035
316.7115845579178	0.9999950147860387
316.72158460791803	0.9999950151014563
316.7315846579183	0.9999950154152938
316.74158470791855	0.9999950157304344
316.7515847579188	0.9999950160457228
316.76158480791906	0.9999950163591437
316.77158485791927	0.9999950166733995
316.7815849079195	0.9999950169872757
316.7915849579198	0.9999950173005894
316.80158500792004	0.999995017614803
316.8115850579203	0.9999950179299019
316.82158510792055	0.9999950182446777
316.8315851579208	0.9999950185590382
316.841585207921	0.9999950188737355
316.8515852579213	0.9999950191882954
316.86158530792153	0.9999950195026782
316.8715853579218	0.9999950198172036
316.88158540792205	0.9999950201327807
316.8915854579223	0.999995020447671
316.90158550792256	0.9999950207619204
316.91158555792276	0.9999950210759139
316.921585607923	0.999995021390984
316.9315856579233	0.9999950217036881
316.94158570792354	0.9999950220162522
316.9515857579238	0.999995022330818
316.96158580792405	0.9999950226453849
316.9715858579243	0.9999950229600887
316.9815859079245	0.9999950232742014
316.99158595792477	0.9999950235873994
317.001586007925	0.99999502390004
317.0115860579253	0.9999950242144037
317.02158610792554	0.9999950245291518
317.0315861579258	0.999995024843727
317.04158620792606	0.9999950251582279
317.0515862579263	0.9999950254717364
317.0615863079265	0.9999950257857481
317.0715863579268	0.9999950260997746
317.08158640792703	0.9999950264128454
317.0915864579273	0.9999950267259288
317.10158650792755	0.9999950270396193
317.1115865579278	0.9999950273540682
317.12158660792807	0.99999502766873
317.13158665792827	0.9999950279811061
317.1415867079285	0.99999502829418
317.1515867579288	0.999995028607918
317.16158680792904	0.9999950289212476
317.1715868579293	0.9999950292339432
317.18158690792956	0.9999950295476048
317.1915869579298	0.9999950298620854
317.20158700793	0.9999950301750168
317.2115870579303	0.9999950304874651
317.22158710793053	0.9999950308011417
317.2315871579308	0.9999950311144684
317.24158720793105	0.9999950314275434
317.2515872579313	0.9999950317419847
317.26158730793156	0.9999950320554756
317.27158735793176	0.9999950323690293
317.281587407932	0.9999950326835053
317.2915874579323	0.9999950329960596
317.30158750793254	0.9999950333070861
317.3115875579328	0.9999950336198227
317.32158760793305	0.999995033932943
317.3315876579333	0.9999950342454164
317.3415877079335	0.999995034558404
317.35158775793377	0.9999950348710983
317.36158780793403	0.9999950351843472
317.3715878579343	0.9999950354974299
317.38158790793455	0.9999950358108071
317.3915879579348	0.9999950361234977
317.40158800793506	0.9999950364361204
317.41158805793526	0.9999950367492234
317.4215881079355	0.9999950370625821
317.4315881579358	0.9999950373751263
317.44158820793604	0.9999950376869022
317.4515882579363	0.9999950380006393
317.46158830793655	0.9999950383141524
317.4715883579368	0.9999950386252702
317.48158840793707	0.9999950389372285
317.49158845793727	0.9999950392503666
317.5015885079375	0.9999950395625006
317.5115885579378	0.9999950398739825
317.52158860793804	0.9999950401870723
317.5315886579383	0.9999950405007524
317.54158870793856	0.9999950408134812
317.5515887579388	0.9999950411256057
317.561588807939	0.9999950414367789
317.5715888579393	0.99999504174844
317.58158890793953	0.9999950420613238
317.5915889579398	0.9999950423743706
317.60158900794005	0.9999950426872867
317.6115890579403	0.9999950429992438
317.62158910794057	0.9999950433112008
317.63158915794077	0.9999950436231971
317.641589207941	0.9999950439351263
317.6515892579413	0.999995044246516
317.66158930794154	0.999995044558346
317.6715893579418	0.999995044870809
317.68158940794206	0.999995045183854
317.6915894579423	0.9999950454961544
317.7015895079425	0.9999950458068764
317.7115895579428	0.9999950461177586
317.72158960794303	0.9999950464295825
317.7315896579433	0.9999950467413486
317.74158970794355	0.9999950470524926
317.7515897579438	0.9999950473646712
317.76158980794406	0.9999950476776592
317.77158985794426	0.9999950479890776
317.7815899079445	0.9999950483002362
317.7915899579448	0.9999950486128771
317.80159000794504	0.9999950489244454
317.8115900579453	0.9999950492357454
317.82159010794555	0.9999950495482847
317.8315901579458	0.9999950498592045
317.841590207946	0.9999950501704461
317.85159025794627	0.9999950504821126
317.8615903079465	0.999995050792414
317.8715903579468	0.9999950511020957
317.88159040794704	0.9999950514130906
317.8915904579473	0.9999950517252101
317.90159050794756	0.9999950520373406
317.91159055794776	0.9999950523490209
317.921590607948	0.9999950526602069
317.9315906579483	0.9999950529713606
317.94159070794854	0.9999950532829665
317.9515907579488	0.9999950535942083
317.96159080794905	0.9999950539059272
317.9715908579493	0.9999950542169506
317.98159090794957	0.9999950545283018
317.99159095794977	0.9999950548404889
318.00159100795	0.9999950551503566
318.0115910579503	0.9999950554591202
318.02159110795054	0.9999950557703988
318.0315911579508	0.9999950560820857
318.04159120795106	0.9999950563917988
318.0515912579513	0.9999950567021724
318.0615913079515	0.9999950570149968
318.0715913579518	0.9999950573263636
318.08159140795203	0.9999950576366097
318.0915914579523	0.9999950579473058
318.10159150795255	0.999995058258962
318.1115915579528	0.9999950585699354
318.12159160795306	0.9999950588805234
318.13159165795327	0.9999950591909993
318.1415917079535	0.9999950595012979
318.1515917579538	0.9999950598124183
318.16159180795404	0.9999950601232419
318.1715918579543	0.9999950604337612
318.18159190795456	0.99999506074321
318.1915919579548	0.999995061052738
318.201592007955	0.9999950613630126
318.2115920579553	0.9999950616732735
318.22159210795553	0.9999950619834886
318.2315921579558	0.999995062294057
318.24159220795605	0.9999950626054209
318.2515922579563	0.999995062916526
318.26159230795656	0.9999950632267098
318.27159235795676	0.9999950635358221
318.281592407957	0.9999950638455823
318.2915924579573	0.999995064156297
318.30159250795754	0.9999950644673024
318.3115925579578	0.9999950647766571
318.32159260795805	0.9999950650870854
318.3315926579583	0.9999950653979819
318.3415927079585	0.9999950657068877
318.35159275795877	0.9999950660161265
318.361592807959	0.9999950663261312
318.3715928579593	0.9999950666356164
318.38159290795954	0.9999950669450574
318.3915929579598	0.9999950672556484
318.40159300796006	0.9999950675654632
318.4115930579603	0.9999950678752302
318.4215931079605	0.9999950681853778
318.4315931579608	0.9999950684948644
318.44159320796103	0.9999950688039319
318.4515932579613	0.999995069114065
318.46159330796155	0.9999950694246632
318.4715933579618	0.999995069735294
318.48159340796207	0.9999950700447836
318.49159345796227	0.999995070353537
318.5015935079625	0.9999950706629112
318.5115935579628	0.9999950709717451
318.52159360796304	0.9999950712814426
318.5315936579633	0.9999950715910271
318.54159370796356	0.9999950719004645
318.5515937579638	0.999995072209358
318.561593807964	0.9999950725200825
318.5715938579643	0.9999950728289028
318.58159390796453	0.9999950731363021
318.5915939579648	0.9999950734465914
318.60159400796505	0.9999950737572527
318.6115940579653	0.9999950740667167
318.62159410796556	0.9999950743760806
318.63159415796576	0.9999950746870067
318.641594207966	0.9999950749960067
318.6515942579663	0.9999950753034701
318.66159430796654	0.9999950756117058
318.6715943579668	0.9999950759212705
318.68159440796705	0.9999950762307325
318.6915944579673	0.9999950765399083
318.7015945079675	0.9999950768487402
318.71159455796777	0.9999950771572332
318.72159460796803	0.9999950774657416
318.7315946579683	0.9999950777742302
318.74159470796855	0.9999950780833905
318.7515947579688	0.9999950783918026
318.76159480796906	0.999995078700819
318.77159485796926	0.9999950790108451
318.7815949079695	0.9999950793209031
318.7915949579698	0.9999950796294557
318.80159500797004	0.9999950799374685
318.8115950579703	0.9999950802453108
318.82159510797055	0.9999950805534341
318.8315951579708	0.9999950808616556
318.84159520797107	0.9999950811696485
318.85159525797127	0.9999950814781252
318.8615953079715	0.9999950817873401
318.8715953579718	0.9999950820962641
318.88159540797204	0.9999950824037466
318.8915954579723	0.9999950827123664
318.90159550797256	0.9999950830211032
318.9115955579728	0.999995083329125
318.921595607973	0.999995083637396
318.9315956579733	0.9999950839469682
318.94159570797353	0.9999950842558469
318.9515957579738	0.9999950845641763
318.96159580797405	0.9999950848721749
318.9715958579743	0.999995085179473
318.98159590797457	0.9999950854872606
318.99159595797477	0.9999950857951957
319.001596007975	0.9999950861032063
319.0115960579753	0.9999950864105844
319.02159610797554	0.9999950867182322
319.0315961579758	0.999995087026371
319.04159620797606	0.9999950873350684
319.0515962579763	0.9999950876437765
319.0615963079765	0.9999950879517351
319.0715963579768	0.9999950882600317
319.08159640797703	0.9999950885676007
319.0915964579773	0.9999950888756983
319.10159650797755	0.9999950891847391
319.1115965579778	0.9999950894922918
319.12159660797806	0.9999950897992596
319.13159665797826	0.9999950901075674
319.1415967079785	0.9999950904147097
319.1515967579788	0.9999950907207892
319.16159680797904	0.9999950910288188
319.1715968579793	0.9999950913372285
319.18159690797955	0.9999950916442722
319.1915969579798	0.9999950919519766
319.20159700798	0.9999950922606766
319.21159705798027	0.9999950925681537
319.22159710798053	0.9999950928744984
319.2315971579808	0.99999509318159
319.24159720798104	0.999995093489637
319.2515972579813	0.9999950937979728
319.26159730798156	0.9999950941054494
319.27159735798176	0.9999950944126715
319.281597407982	0.9999950947196066
319.2915974579823	0.9999950950257666
319.30159750798254	0.9999950953324298
319.3115975579828	0.9999950956406854
319.32159760798305	0.9999950959482264
319.3315976579833	0.9999950962552906
319.34159770798357	0.9999950965625923
319.35159775798377	0.9999950968696184
319.361597807984	0.9999950971757257
319.3715978579843	0.9999950974814266
319.38159790798454	0.9999950977875978
319.3915979579848	0.999995098095136
319.40159800798506	0.9999950984031051
319.4115980579853	0.9999950987107777
319.4215981079855	0.9999950990181409
319.4315981579858	0.9999950993250363
319.44159820798603	0.9999950996317315
319.4515982579863	0.9999950999370967
319.46159830798655	0.9999951002439077
319.4715983579868	0.9999951005516503
319.48159840798706	0.9999951008588769
319.49159845798727	0.9999951011661444
319.5015985079875	0.9999951014731663
319.5115985579878	0.9999951017799231
319.52159860798804	0.9999951020855165
319.5315986579883	0.9999951023911916
319.54159870798856	0.9999951026969222
319.5515987579888	0.9999951030033759
319.561598807989	0.9999951033107519
319.5715988579893	0.9999951036177952
319.58159890798953	0.9999951039245538
319.5915989579898	0.9999951042308844
319.60159900799005	0.9999951045370721
319.6115990579903	0.9999951048439707
319.62159910799056	0.9999951051505693
319.63159915799076	0.9999951054571867
319.641599207991	0.9999951057641765
319.6515992579913	0.9999951060698142
319.66159930799154	0.9999951063754353
319.6715993579918	0.9999951066822685
319.68159940799205	0.9999951069878481
319.6915994579923	0.9999951072932224
319.7015995079925	0.9999951076001675
319.71159955799277	0.9999951079065081
319.721599607993	0.9999951082118369
319.7315996579933	0.9999951085179564
319.74159970799354	0.9999951088240177
319.7515997579938	0.9999951091290987
319.76159980799406	0.9999951094350202
319.7715998579943	0.9999951097417821
319.7815999079945	0.9999951100475107
319.7915999579948	0.9999951103525544
319.80160000799503	0.9999951106584161
319.8116000579953	0.9999951109649126
319.82160010799555	0.9999951112710666
319.8316001579958	0.9999951115762612
319.84160020799607	0.9999951118819586
319.85160025799627	0.9999951121882119
319.8616003079965	0.9999951124932779
319.8716003579968	0.9999951127986653
319.88160040799704	0.9999951131047305
319.8916004579973	0.9999951134097449
319.90160050799756	0.9999951137142182
319.9116005579978	0.9999951140186536
319.921600607998	0.9999951143237974
319.9316006579983	0.999995114628867
319.94160070799853	0.9999951149337576
319.9516007579988	0.9999951152399951
319.96160080799905	0.9999951155462256
319.9716008579993	0.9999951158529019
319.98160090799956	0.999995116158437
319.99160095799976	0.9999951164629391
320.001601008	0.9999951167681483
320.0116010580003	0.999995117073982
320.02160110800054	0.9999951173795784
320.0316011580008	0.9999951176850248
320.04160120800105	0.9999951179904348
320.0516012580013	0.9999951182950503
320.0616013080015	0.9999951185992422
320.0716013580018	0.9999951189034311
320.08160140800203	0.9999951192076701
320.0916014580023	0.9999951195118072
320.10160150800255	0.9999951198164908
320.1116015580028	0.9999951201221345
320.12160160800306	0.9999951204285746
320.13160165800326	0.9999951207348472
320.1416017080035	0.99999512104017
320.1516017580038	0.9999951213457088
320.16160180800404	0.9999951216500097
320.1716018580043	0.9999951219546881
320.18160190800455	0.9999951222601816
320.1916019580048	0.9999951225648449
320.20160200800507	0.9999951228694881
320.21160205800527	0.9999951231743693
320.2216021080055	0.999995123477683
320.2316021580058	0.999995123780934
320.24160220800604	0.9999951240850149
320.2516022580063	0.9999951243879246
320.26160230800656	0.9999951246916128
320.2716023580068	0.9999951249971781
320.281602408007	0.9999951253027689
320.2916024580073	0.9999951256076952
320.30160250800753	0.9999951259125678
320.3116025580078	0.9999951262176822
320.32160260800805	0.9999951265221133
320.3316026580083	0.9999951268272218
320.34160270800857	0.9999951271324355
320.35160275800877	0.9999951274362756
320.361602808009	0.9999951277392597
320.3716028580093	0.9999951280424921
320.38160290800954	0.9999951283468027
320.3916029580098	0.9999951286506134
320.40160300801006	0.9999951289528859
320.4116030580103	0.9999951292563402
320.4216031080105	0.9999951295601301
320.4316031580108	0.9999951298639604
320.44160320801103	0.9999951301679213
320.4516032580113	0.9999951304722099
320.46160330801155	0.9999951307765982
320.4716033580118	0.9999951310801175
320.48160340801206	0.9999951313848343
320.49160345801226	0.9999951316903013
320.5016035080125	0.9999951319952678
320.5116035580128	0.9999951322993753
320.52160360801304	0.9999951326029268
320.5316036580133	0.9999951329056967
320.54160370801355	0.9999951332087406
320.5516037580138	0.9999951335115373
320.561603808014	0.9999951338137463
320.57160385801427	0.9999951341169736
320.58160390801453	0.9999951344210606
320.5916039580148	0.9999951347256961
320.60160400801504	0.9999951350287066
320.6116040580153	0.9999951353315533
320.62160410801556	0.9999951356341529
320.63160415801576	0.9999951359377337
320.641604208016	0.9999951362419774
320.6516042580163	0.9999951365468115
320.66160430801654	0.9999951368518395
320.6716043580168	0.9999951371555538
320.68160440801705	0.9999951374593884
320.6916044580173	0.9999951377627354
320.70160450801757	0.9999951380648523
320.71160455801777	0.9999951383667027
320.721604608018	0.999995138670022
320.7316046580183	0.9999951389724152
320.74160470801854	0.9999951392751538
320.7516047580188	0.9999951395787591
320.76160480801906	0.9999951398811953
320.7716048580193	0.9999951401840602
320.7816049080195	0.9999951404865298
320.7916049580198	0.9999951407886709
320.80160500802003	0.9999951410918773
320.8116050580203	0.9999951413957948
320.82160510802055	0.9999951416988047
320.8316051580208	0.9999951420018514
320.84160520802106	0.9999951423055983
320.85160525802127	0.99999514260963
320.8616053080215	0.9999951429121977
320.8716053580218	0.9999951432145855
320.88160540802204	0.9999951435166425
320.8916054580223	0.9999951438189164
320.90160550802256	0.9999951441212003
320.9116055580228	0.9999951444233424
320.921605608023	0.9999951447258932
320.9316056580233	0.9999951450275995
320.94160570802353	0.9999951453301891
320.9516057580238	0.9999951456331937
320.96160580802405	0.9999951459360675
320.9716058580243	0.9999951462378458
320.98160590802456	0.9999951465401528
320.99160595802476	0.9999951468431877
321.001606008025	0.9999951471463426
321.0116060580253	0.9999951474487925
321.02160610802554	0.9999951477516588
321.0316061580258	0.9999951480547826
321.04160620802605	0.9999951483563276
321.0516062580263	0.9999951486590507
321.0616063080265	0.9999951489609086
321.07160635802677	0.9999951492629936
321.081606408027	0.9999951495646316
321.0916064580273	0.9999951498665719
321.10160650802754	0.9999951501686182
321.1116065580278	0.9999951504706214
321.12160660802806	0.9999951507733623
321.1316066580283	0.9999951510750444
321.1416067080285	0.9999951513770714
321.1516067580288	0.999995151679132
321.16160680802903	0.9999951519815601
321.1716068580293	0.9999951522829365
321.18160690802955	0.9999951525836231
321.1916069580298	0.9999951528857501
321.20160700803007	0.9999951531890805
321.21160705803027	0.9999951534922839
321.2216071080305	0.9999951537947127
321.2316071580308	0.999995154096398
321.24160720803104	0.9999951543965666
321.2516072580313	0.9999951546978467
321.26160730803156	0.9999951549999421
321.2716073580318	0.9999951553007819
321.281607408032	0.9999951556021949
321.2916074580323	0.9999951559046628
321.30160750803253	0.9999951562060184
321.3116075580328	0.9999951565072897
321.32160760803305	0.9999951568070783
321.3316076580333	0.9999951571075651
321.34160770803356	0.999995157408722
321.35160775803377	0.9999951577103543
321.361607808034	0.9999951580120638
321.3716078580343	0.9999951583147271
321.38160790803454	0.9999951586178131
321.3916079580348	0.9999951589186068
321.40160800803505	0.9999951592191784
321.4116080580353	0.9999951595203145
321.4216081080355	0.9999951598222465
321.4316081580358	0.9999951601233752
321.44160820803603	0.9999951604236024
321.4516082580363	0.9999951607241422
321.46160830803655	0.9999951610253385
321.4716083580368	0.9999951613260204
321.48160840803706	0.9999951616260875
321.49160845803726	0.9999951619263892
321.5016085080375	0.9999951622263974
321.5116085580378	0.9999951625283048
321.52160860803804	0.9999951628294238
321.5316086580383	0.9999951631313516
321.54160870803855	0.9999951634326989
321.5516087580388	0.99999516373364
321.56160880803907	0.9999951640362814
321.57160885803927	0.9999951643379664
321.5816089080395	0.9999951646390027
321.5916089580398	0.9999951649394451
321.60160900804004	0.9999951652394999
321.6116090580403	0.9999951655388173
321.62160910804056	0.9999951658383698
321.6316091580408	0.9999951661386909
321.641609208041	0.9999951664389234
321.6516092580413	0.9999951667395206
321.66160930804153	0.9999951670402975
321.6716093580418	0.9999951673408506
321.68160940804205	0.9999951676417215
321.6916094580423	0.999995167942258
321.70160950804257	0.9999951682429776
321.71160955804277	0.9999951685431248
321.721609608043	0.9999951688440627
321.7316096580433	0.9999951691459701
321.74160970804354	0.9999951694472996
321.7516097580438	0.9999951697470482
321.76160980804406	0.9999951700468526
321.7716098580443	0.9999951703476619
321.7816099080445	0.9999951706466976
321.7916099580448	0.9999951709465875
321.80161000804503	0.9999951712453
321.8116100580453	0.9999951715437598
321.82161010804555	0.9999951718441004
321.8316101580458	0.9999951721450999
321.84161020804606	0.9999951724458129
321.85161025804626	0.9999951727455804
321.8616103080465	0.999995173045872
321.8716103580468	0.9999951733458603
321.88161040804704	0.999995173645439
321.8916104580473	0.9999951739446441
321.90161050804755	0.9999951742452667
321.9116105580478	0.9999951745467813
321.921610608048	0.999995174847174
321.93161065804827	0.9999951751463463
321.94161070804853	0.9999951754456602
321.9516107580488	0.999995175745044
321.96161080804904	0.9999951760429687
321.9716108580493	0.9999951763415064
321.98161090804956	0.9999951766404731
321.99161095804976	0.999995176941272
322.00161100805	0.9999951772422365
322.0116110580503	0.9999951775415015
322.02161110805054	0.9999951778414434
322.0316111580508	0.9999951781405844
322.04161120805105	0.9999951784400264
322.0516112580513	0.9999951787396972
322.06161130805157	0.9999951790387451
322.07161135805177	0.9999951793395946
322.081611408052	0.9999951796400378
322.0916114580523	0.9999951799396605
322.10161150805254	0.9999951802383737
322.1116115580528	0.9999951805365459
322.12161160805306	0.9999951808349826
322.1316116580533	0.9999951811341952
322.1416117080535	0.9999951814337386
322.1516117580538	0.9999951817326399
322.16161180805403	0.9999951820320189
322.1716118580543	0.9999951823313077
322.18161190805455	0.9999951826301212
322.1916119580548	0.9999951829288473
322.20161200805506	0.9999951832282475
322.21161205805527	0.9999951835282017
322.2216121080555	0.9999951838279312
322.2316121580558	0.9999951841277461
322.24161220805604	0.999995184426167
322.2516122580563	0.999995184724153
322.26161230805656	0.9999951850217409
322.2716123580568	0.9999951853202421
322.281612408057	0.9999951856192486
322.2916124580573	0.9999951859180464
322.30161250805753	0.99999518621835
322.3116125580578	0.9999951865168393
322.32161260805805	0.9999951868138975
322.3316126580583	0.9999951871122932
322.34161270805856	0.9999951874108904
322.35161275805876	0.9999951877096964
322.361612808059	0.9999951880090614
322.3716128580593	0.9999951883083485
322.38161290805954	0.9999951886072058
322.3916129580598	0.9999951889058988
322.40161300806005	0.9999951892040766
322.4116130580603	0.999995189501478
322.4216131080605	0.9999951897979662
322.43161315806077	0.9999951900959162
322.441613208061	0.9999951903953387
322.4516132580613	0.9999951906942887
322.46161330806154	0.9999951909924528
322.4716133580618	0.9999951912906571
322.48161340806206	0.9999951915899097
322.4916134580623	0.9999951918867354
322.5016135080625	0.9999951921837673
322.5116135580628	0.9999951924828463
322.52161360806303	0.9999951927812197
322.5316136580633	0.9999951930805249
322.54161370806355	0.9999951933789695
322.5516137580638	0.9999951936772419
322.56161380806407	0.9999951939756305
322.57161385806427	0.9999951942722459
322.5816139080645	0.9999951945691085
322.5916139580648	0.9999951948662882
322.60161400806504	0.9999951951640719
322.6116140580653	0.9999951954629356
322.62161410806556	0.9999951957613519
322.6316141580658	0.9999951960587454
322.641614208066	0.9999951963571265
322.6516142580663	0.9999951966559233
322.66161430806653	0.9999951969541465
322.6716143580668	0.999995197251623
322.68161440806705	0.9999951975486842
322.6916144580673	0.9999951978462367
322.70161450806756	0.9999951981441596
322.71161455806777	0.9999951984427827
322.721614608068	0.9999951987403449
322.7316146580683	0.9999951990372518
322.74161470806854	0.9999951993344999
322.7516147580688	0.9999951996310842
322.76161480806906	0.9999951999278833
322.7716148580693	0.9999952002248257
322.7816149080695	0.9999952005225624
322.7916149580698	0.9999952008210227
322.80161500807003	0.9999952011181952
322.8116150580703	0.9999952014157983
322.82161510807055	0.9999952017129561
322.8316151580708	0.999995202009991
322.84161520807106	0.9999952023083687
322.85161525807126	0.9999952026053505
322.8616153080715	0.9999952029025393
322.8716153580718	0.9999952032005812
322.88161540807204	0.9999952034971411
322.8916154580723	0.9999952037930133
322.90161550807255	0.9999952040892507
322.9116155580728	0.999995204385733
322.92161560807307	0.9999952046831765
322.93161565807327	0.9999952049805176
322.9416157080735	0.9999952052785559
322.9516157580738	0.9999952055754124
322.96161580807404	0.9999952058713902
322.9716158580743	0.999995206167919
322.98161590807456	0.9999952064640264
322.9916159580748	0.9999952067607705
323.001616008075	0.9999952070579239
323.0116160580753	0.9999952073565399
323.02161610807553	0.9999952076545037
323.0316161580758	0.9999952079493748
323.04161620807605	0.9999952082457486
323.0516162580763	0.9999952085423419
323.06161630807657	0.9999952088374648
323.07161635807677	0.9999952091338606
323.081616408077	0.9999952094318414
323.0916164580773	0.999995209730313
323.10161650807754	0.9999952100277543
323.1116165580778	0.9999952103230484
323.12161660807806	0.9999952106185064
323.1316166580783	0.9999952109131656
323.1416167080785	0.999995211208108
323.1516167580788	0.9999952115056332
323.16161680807903	0.9999952118034197
323.1716168580793	0.9999952121013961
323.18161690807955	0.9999952123987662
323.1916169580798	0.9999952126943746
323.20161700808006	0.9999952129890257
323.21161705808026	0.9999952132839834
323.2216171080805	0.9999952135805775
323.2316171580808	0.9999952138774598
323.24161720808104	0.9999952141740561
323.2516172580813	0.999995214471425
323.26161730808155	0.9999952147679275
323.2716173580818	0.9999952150639816
323.281617408082	0.9999952153596678
323.29161745808227	0.9999952156543821
323.30161750808253	0.9999952159500621
323.3116175580828	0.999995216245782
323.32161760808305	0.9999952165427973
323.3316176580833	0.999995216838938
323.34161770808356	0.9999952171330837
323.35161775808376	0.9999952174285102
323.361617808084	0.9999952177244393
323.3716178580843	0.9999952180200615
323.38161790808454	0.9999952183165574
323.3916179580848	0.9999952186121053
323.40161800808505	0.9999952189084227
323.4116180580853	0.9999952192051555
323.42161810808557	0.999995219500211
323.43161815808577	0.9999952197959702
323.441618208086	0.9999952200915058
323.4516182580863	0.9999952203868586
323.46161830808654	0.9999952206821531
323.4716183580868	0.9999952209780921
323.48161840808706	0.9999952212740898
323.4916184580873	0.9999952215688205
323.5016185080875	0.9999952218636524
323.5116185580878	0.9999952221582554
323.52161860808803	0.9999952224525832
323.5316186580883	0.9999952227477237
323.54161870808855	0.999995223043272
323.5516187580888	0.999995223339223
323.56161880808907	0.9999952236350319
323.57161885808927	0.9999952239300222
323.5816189080895	0.9999952242274799
323.5916189580898	0.9999952245232261
323.60161900809004	0.9999952248168912
323.6116190580903	0.9999952251124581
323.62161910809056	0.9999952254079785
323.6316191580908	0.9999952257032937
323.641619208091	0.9999952259979813
323.6516192580913	0.9999952262929258
323.66161930809153	0.9999952265879997
323.6716193580918	0.9999952268811245
323.68161940809205	0.9999952271744147
323.6916194580923	0.9999952274694107
323.70161950809256	0.9999952277645469
323.71161955809276	0.9999952280602334
323.721619608093	0.9999952283562416
323.7316196580933	0.9999952286519538
323.74161970809354	0.9999952289472921
323.7516197580938	0.9999952292415883
323.76161980809405	0.9999952295360187
323.7716198580943	0.9999952298299306
323.7816199080945	0.9999952301246825
323.79161995809477	0.9999952304211257
323.80162000809503	0.9999952307170048
323.8116200580953	0.9999952310119762
323.82162010809554	0.9999952313056344
323.8316201580958	0.9999952315983323
323.84162020809606	0.9999952318912362
323.8516202580963	0.9999952321836635
323.8616203080965	0.9999952324780607
323.8716203580968	0.9999952327733418
323.88162040809704	0.9999952330684644
323.8916204580973	0.9999952333653244
323.90162050809755	0.9999952336598824
323.9116205580978	0.9999952339531734
323.92162060809807	0.9999952342471145
323.93162065809827	0.9999952345415751
323.9416207080985	0.9999952348366149
323.9516207580988	0.999995235131233
323.96162080809904	0.9999952354254158
323.9716208580993	0.9999952357200883
323.98162090809956	0.9999952360141009
323.9916209580998	0.999995236306579
324.0016210081	0.9999952365994721
324.0116210581003	0.9999952368926754
324.02162110810053	0.9999952371866268
324.0316211581008	0.9999952374805735
324.04162120810105	0.999995237775734
324.0516212581013	0.9999952380699639
324.06162130810156	0.999995238362878
324.07162135810177	0.9999952386570777
324.081621408102	0.9999952389507087
324.0916214581023	0.9999952392456107
324.10162150810254	0.9999952395401986
324.1116215581028	0.9999952398346347
324.12162160810306	0.9999952401296219
324.1316216581033	0.9999952404225216
324.1416217081035	0.9999952407151622
324.1516217581038	0.9999952410091179
324.16162180810403	0.999995241301577
324.1716218581043	0.9999952415939486
324.18162190810455	0.9999952418880212
324.1916219581048	0.9999952421826551
324.20162200810506	0.9999952424763753
324.21162205810526	0.99999524276853
324.2216221081055	0.9999952430615393
324.2316221581058	0.9999952433549099
324.24162220810604	0.9999952436478556
324.2516222581063	0.9999952439423332
324.26162230810655	0.9999952442376133
324.2716223581068	0.9999952445321726
324.28162240810707	0.9999952448254974
324.29162245810727	0.9999952451175373
324.3016225081075	0.9999952454101828
324.3116225581078	0.9999952457023682
324.32162260810804	0.9999952459952074
324.3316226581083	0.9999952462887784
324.34162270810856	0.9999952465820219
324.3516227581088	0.9999952468764098
324.361622808109	0.9999952471697154
324.3716228581093	0.99999524746252
324.38162290810953	0.9999952477539736
324.3916229581098	0.9999952480452986
324.40162300811005	0.9999952483384813
324.4116230581103	0.9999952486321358
324.42162310811057	0.9999952489259454
324.43162315811077	0.9999952492200608
324.441623208111	0.9999952495129472
324.4516232581113	0.9999952498053387
324.46162330811154	0.9999952500989031
324.4716233581118	0.999995250390608
324.48162340811206	0.9999952506822901
324.4916234581123	0.9999952509746483
324.5016235081125	0.9999952512682044
324.5116235581128	0.9999952515623498
324.52162360811303	0.9999952518547401
324.5316236581133	0.9999952521469562
324.54162370811355	0.9999952524389739
324.5516237581138	0.9999952527310081
324.56162380811406	0.9999952530224973
324.57162385811426	0.999995253314941
324.5816239081145	0.9999952536089913
324.5916239581148	0.9999952539014897
324.60162400811504	0.9999952541939447
324.6116240581153	0.9999952544869131
324.62162410811555	0.999995254778672
324.6316241581158	0.9999952550707506
324.641624208116	0.9999952553627195
324.65162425811627	0.9999952556552538
324.66162430811653	0.9999952559486597
324.6716243581168	0.999995256241067
324.68162440811705	0.9999952565337243
324.6916244581173	0.9999952568267221
324.70162450811756	0.9999952571179092
324.71162455811776	0.9999952574092001
324.721624608118	0.9999952577011547
324.7316246581183	0.9999952579923177
324.74162470811854	0.9999952582842911
324.7516247581188	0.9999952585766994
324.76162480811905	0.9999952588697495
324.7716248581193	0.9999952591610014
324.78162490811957	0.9999952594518993
324.79162495811977	0.9999952597446217
324.80162500812	0.9999952600372407
324.8116250581203	0.9999952603301017
324.82162510812054	0.9999952606220548
324.8316251581208	0.9999952609146189
324.84162520812106	0.9999952612068476
324.8516252581213	0.999995261497443
324.8616253081215	0.9999952617877246
324.8716253581218	0.9999952620785617
324.88162540812203	0.9999952623702315
324.8916254581223	0.9999952626626055
324.90162550812255	0.9999952629547258
324.9116255581228	0.9999952632465537
324.92162560812307	0.9999952635379805
324.93162565812327	0.9999952638280234
324.9416257081235	0.9999952641187488
324.9516257581238	0.9999952644096243
324.96162580812404	0.9999952647017304
324.9716258581243	0.9999952649953694
324.98162590812456	0.9999952652873988
324.9916259581248	0.9999952655791249
325.001626008125	0.9999952658705876
325.0116260581253	0.9999952661608604
325.02162610812553	0.9999952664520251
325.0316261581258	0.9999952667436202
325.04162620812605	0.9999952670350489
325.0516262581263	0.999995267326072
325.06162630812656	0.9999952676170323
325.07162635812676	0.9999952679084233
325.081626408127	0.9999952681984992
325.0916264581273	0.999995268487923
325.10162650812754	0.999995268777257
325.1116265581278	0.9999952690689097
325.12162660812805	0.9999952693611652
325.1316266581283	0.9999952696528959
325.1416267081285	0.9999952699454557
325.15162675812877	0.9999952702378625
325.16162680812903	0.9999952705283823
325.1716268581293	0.999995270819211
325.18162690812954	0.999995271109965
325.1916269581298	0.99999527140019
325.20162700813006	0.9999952716913909
325.2116270581303	0.9999952719817907
325.2216271081305	0.9999952722734141
325.2316271581308	0.99999527256492
325.24162720813104	0.9999952728544518
325.2516272581313	0.9999952731436041
325.26162730813155	0.9999952734327732
325.2716273581318	0.9999952737226119
325.28162740813207	0.9999952740134803
325.29162745813227	0.9999952743047162
325.3016275081325	0.9999952745954656
325.3116275581328	0.9999952748865159
325.32162760813304	0.9999952751787505
325.3316276581333	0.999995275471186
325.34162770813356	0.9999952757614654
325.3516277581338	0.9999952760517443
325.361627808134	0.9999952763421165
325.3716278581343	0.9999952766326662
325.38162790813453	0.999995276922532
325.3916279581348	0.9999952772115157
325.40162800813505	0.9999952775011847
325.4116280581353	0.9999952777912998
325.42162810813556	0.9999952780802049
325.43162815813577	0.9999952783693918
325.441628208136	0.9999952786592254
325.4516282581363	0.9999952789503135
325.46162830813654	0.9999952792414164
325.4716283581368	0.9999952795311805
325.48162840813706	0.9999952798214999
325.4916284581373	0.9999952801112326
325.5016285081375	0.9999952804013914
325.5116285581378	0.9999952806919351
325.52162860813803	0.9999952809823479
325.5316286581383	0.9999952812737566
325.54162870813855	0.9999952815646068
325.5516287581388	0.9999952818543562
325.56162880813906	0.9999952821429573
325.57162885813926	0.9999952824313739
325.5816289081395	0.9999952827198485
325.5916289581398	0.9999952830097036
325.60162900814004	0.9999952832999296
325.6116290581403	0.9999952835899828
325.62162910814055	0.9999952838793181
325.6316291581408	0.9999952841684964
325.64162920814107	0.9999952844576145
325.65162925814127	0.9999952847473139
325.6616293081415	0.9999952850369889
325.6716293581418	0.9999952853268879
325.68162940814204	0.9999952856187149
325.6916294581423	0.9999952859091084
325.70162950814256	0.9999952861987038
325.7116295581428	0.9999952864885492
325.721629608143	0.999995286777354
325.7316296581433	0.9999952870655968
325.74162970814353	0.9999952873547314
325.7516297581438	0.9999952876440219
325.76162980814405	0.9999952879340204
325.7716298581443	0.9999952882240044
325.78162990814457	0.9999952885128872
325.79162995814477	0.9999952888022564
325.801630008145	0.9999952890904573
325.8116300581453	0.9999952893779983
325.82163010814554	0.9999952896659932
325.8316301581458	0.9999952899554256
325.84163020814606	0.9999952902460053
325.8516302581463	0.9999952905369043
325.8616303081465	0.9999952908266143
325.8716303581468	0.9999952911150582
325.88163040814703	0.9999952914033111
325.8916304581473	0.9999952916931198
325.90163050814755	0.9999952919832438
325.9116305581478	0.9999952922720304
325.92163060814806	0.9999952925610104
325.93163065814826	0.999995292849642
325.9416307081485	0.9999952931386262
325.9516307581488	0.9999952934265401
325.96163080814904	0.9999952937137492
325.9716308581493	0.9999952940018266
325.98163090814955	0.9999952942907999
325.9916309581498	0.9999952945795744
326.00163100815	0.9999952948674985
326.0116310581503	0.9999952951554376
326.02163110815053	0.9999952954443558
326.0316311581508	0.9999952957334899
326.04163120815105	0.9999952960221217
326.0516312581513	0.9999952963114177
326.06163130815156	0.9999952966004035
326.07163135815176	0.9999952968893872
326.081631408152	0.9999952971778983
326.0916314581523	0.9999952974671689
326.10163150815254	0.9999952977560715
326.1116315581528	0.9999952980443269
326.12163160815305	0.9999952983324248
326.1316316581533	0.999995298619705
326.14163170815357	0.9999952989069326
326.15163175815377	0.9999952991943831
326.161631808154	0.999995299483158
326.1716318581543	0.9999952997711998
326.18163190815454	0.9999953000586814
326.1916319581548	0.9999953003466611
326.20163200815506	0.9999953006346928
326.2116320581553	0.9999953009232398
326.2216321081555	0.9999953012123021
326.2316321581558	0.9999953015007308
326.24163220815603	0.9999953017893419
326.2516322581563	0.9999953020784986
326.26163230815655	0.9999953023663593
326.2716323581568	0.9999953026544273
326.28163240815707	0.999995302943171
326.29163245815727	0.999995303230922
326.3016325081575	0.9999953035181676
326.3116325581578	0.9999953038059697
326.32163260815804	0.9999953040937546
326.3316326581583	0.9999953043814754
326.34163270815856	0.9999953046680747
326.3516327581588	0.9999953049546532
326.361632808159	0.9999953052423555
326.3716328581593	0.9999953055293056
326.38163290815953	0.999995305816326
326.3916329581598	0.9999953061039291
326.40163300816005	0.9999953063930253
326.4116330581603	0.9999953066826038
326.42163310816056	0.9999953069714613
326.43163315816076	0.9999953072592959
326.441633208161	0.9999953075457103
326.4516332581613	0.9999953078321789
326.46163330816154	0.9999953081204522
326.4716333581618	0.9999953084089251
326.48163340816205	0.9999953086966592
326.4916334581623	0.9999953089838438
326.5016335081625	0.9999953092701699
326.51163355816277	0.9999953095565258
326.52163360816303	0.9999953098419573
326.5316336581633	0.9999953101279317
326.54163370816354	0.9999953104150535
326.5516337581638	0.9999953107035684
326.56163380816406	0.9999953109921874
326.5716338581643	0.9999953112796315
326.5816339081645	0.9999953115667544
326.5916339581648	0.9999953118537178
326.60163400816504	0.9999953121409738
326.6116340581653	0.9999953124278473
326.62163410816555	0.9999953127154431
326.6316341581658	0.9999953130030511
326.64163420816607	0.9999953132895933
326.65163425816627	0.9999953135764033
326.6616343081665	0.999995313864056
326.6716343581668	0.9999953141506129
326.68163440816704	0.9999953144359197
326.6916344581673	0.99999531472296
326.70163450816756	0.9999953150103145
326.7116345581678	0.9999953152964739
326.721634608168	0.9999953155829303
326.7316346581683	0.9999953158706089
326.74163470816853	0.9999953161574441
326.7516347581688	0.9999953164436005
326.76163480816905	0.9999953167303811
326.7716348581693	0.9999953170172279
326.78163490816956	0.9999953173045134
326.79163495816977	0.9999953175917229
326.80163500817	0.9999953178781359
326.8116350581703	0.9999953181645288
326.82163510817054	0.9999953184507531
326.8316351581708	0.9999953187360336
326.84163520817106	0.9999953190228907
326.8516352581713	0.9999953193106054
326.8616353081715	0.9999953195977076
326.8716353581718	0.9999953198840021
326.88163540817203	0.999995320169871
326.8916354581723	0.9999953204562347
326.90163550817255	0.9999953207421037
326.9116355581728	0.999995321027022
326.92163560817306	0.9999953213127841
326.93163565817326	0.9999953215999939
326.9416357081735	0.999995321886657
326.9516357581738	0.9999953221721961
326.96163580817404	0.9999953224577053
326.9716358581743	0.9999953227448419
326.98163590817455	0.9999953230311867
326.9916359581748	0.9999953233174281
327.00163600817507	0.9999953236036155
327.01163605817527	0.9999953238890206
327.0216361081755	0.9999953241746891
327.0316361581758	0.9999953244611124
327.04163620817604	0.999995324748173
327.0516362581763	0.9999953250340121
327.06163630817656	0.9999953253194693
327.0716363581768	0.9999953256052259
327.081636408177	0.9999953258909333
327.0916364581773	0.9999953261759077
327.10163650817753	0.999995326461074
327.1116365581778	0.9999953267471475
327.12163660817805	0.9999953270335294
327.1316366581783	0.999995327319169
327.14163670817857	0.9999953276046168
327.15163675817877	0.9999953278896824
327.161636808179	0.9999953281751764
327.1716368581793	0.9999953284610781
327.18163690817954	0.9999953287469399
327.1916369581798	0.9999953290337591
327.20163700818006	0.9999953293198475
327.2116370581803	0.9999953296042129
327.2216371081805	0.9999953298891361
327.2316371581808	0.9999953301761264
327.24163720818103	0.9999953304612126
327.2516372581813	0.9999953307447988
327.26163730818155	0.9999953310305859
327.2716373581818	0.9999953313174107
327.28163740818206	0.9999953316022111
327.29163745818227	0.9999953318864758
327.3016375081825	0.9999953321720615
327.3116375581828	0.9999953324572126
327.32163760818304	0.9999953327418993
327.3316376581833	0.9999953330266318
327.34163770818355	0.999995333312042
327.3516377581838	0.9999953335977639
327.361637808184	0.9999953338835106
327.3716378581843	0.9999953341686627
327.38163790818453	0.9999953344542457
327.3916379581848	0.9999953347387306
327.40163800818505	0.9999953350227939
327.4116380581853	0.9999953353080916
327.42163810818556	0.9999953355938301
327.43163815818576	0.9999953358793304
327.441638208186	0.9999953361633535
327.4516382581863	0.9999953364477675
327.46163830818654	0.9999953367326619
327.4716383581868	0.999995337016728
327.48163840818705	0.9999953373004636
327.4916384581873	0.9999953375848782
327.50163850818757	0.9999953378708089
327.51163855818777	0.9999953381564279
327.521638608188	0.9999953384401704
327.5316386581883	0.999995338724624
327.54163870818854	0.9999953390096554
327.5516387581888	0.999995339294056
327.56163880818906	0.9999953395783614
327.5716388581893	0.9999953398635057
327.5816389081895	0.9999953401485593
327.5916389581898	0.9999953404321736
327.60163900819003	0.9999953407169864
327.6116390581903	0.999995341001926
327.62163910819055	0.9999953412861823
327.6316391581908	0.9999953415698426
327.64163920819107	0.9999953418545344
327.65163925819127	0.9999953421398136
327.6616393081915	0.9999953424237791
327.6716393581918	0.9999953427076818
327.68163940819204	0.9999953429922853
327.6916394581923	0.9999953432762378
327.70163950819256	0.9999953435596567
327.7116395581928	0.9999953438437191
327.721639608193	0.9999953441281536
327.7316396581933	0.9999953444128914
327.74163970819353	0.9999953446972124
327.7516397581938	0.9999953449810732
327.76163980819405	0.9999953452655433
327.7716398581943	0.9999953455497645
327.78163990819456	0.9999953458318983
327.79163995819476	0.999995346115665
327.801640008195	0.9999953464021837
327.8116400581953	0.9999953466871077
327.82164010819554	0.999995346970022
327.8316401581958	0.9999953472541879
327.84164020819605	0.9999953475395252
327.8516402581963	0.9999953478224853
327.8616403081965	0.9999953481046445
327.87164035819677	0.999995348387972
327.88164040819703	0.9999953486715898
327.8916404581973	0.9999953489551566
327.90164050819754	0.99999534923807
327.9116405581978	0.9999953495215445
327.92164060819806	0.9999953498058273
327.9316406581983	0.9999953500895276
327.9416407081985	0.9999953503739727
327.9516407581988	0.9999953506578123
327.96164080819904	0.9999953509409715
327.9716408581993	0.9999953512242111
327.98164090819955	0.999995351508252
327.9916409581998	0.9999953517931965
328.00164100820007	0.9999953520767125
328.01164105820027	0.9999953523594998
328.0216411082005	0.9999953526428003
328.0316411582008	0.9999953529263375
328.04164120820104	0.9999953532094532
328.0516412582013	0.9999953534911805
328.06164130820156	0.9999953537735596
328.0716413582018	0.9999953540569322
328.081641408202	0.9999953543399968
328.0916414582023	0.9999953546220679
328.10164150820253	0.9999953549052101
328.1116415582028	0.999995355189581
328.12164160820305	0.9999953554725634
328.1316416582033	0.999995355755329
328.14164170820357	0.9999953560400101
328.15164175820377	0.9999953563240069
328.161641808204	0.9999953566066363
328.1716418582043	0.9999953568893235
328.18164190820454	0.9999953571732877
328.1916419582048	0.9999953574564168
328.20164200820506	0.9999953577382087
328.2116420582053	0.999995358021285
328.2216421082055	0.9999953583050122
328.2316421582058	0.999995358587244
328.24164220820603	0.9999953588691199
328.2516422582063	0.999995359151777
328.26164230820655	0.9999953594337084
328.2716423582068	0.9999953597153062
328.28164240820706	0.9999953599982525
328.29164245820726	0.9999953602817511
328.3016425082075	0.9999953605659693
328.3116425582078	0.9999953608489279
328.32164260820804	0.9999953611308258
328.3316426582083	0.9999953614137989
328.34164270820855	0.9999953616964882
328.3516427582088	0.9999953619781935
328.361642808209	0.9999953622605801
328.37164285820927	0.9999953625449797
328.3816429082095	0.9999953628286229
328.3916429582098	0.9999953631096758
328.40164300821004	0.999995363392034
328.4116430582103	0.9999953636749852
328.42164310821056	0.9999953639567986
328.4316431582108	0.9999953642381073
328.441643208211	0.9999953645194528
328.4516432582113	0.9999953648019918
328.46164330821153	0.9999953650839524
328.4716433582118	0.9999953653652814
328.48164340821205	0.999995365647304
328.4916434582123	0.9999953659295336
328.50164350821257	0.9999953662122195
328.51164355821277	0.9999953664951934
328.521643608213	0.9999953667783984
328.5316436582133	0.9999953670605273
328.54164370821354	0.9999953673422163
328.5516437582138	0.9999953676246243
328.56164380821406	0.9999953679070464
328.5716438582143	0.9999953681884359
328.5816439082145	0.9999953684694515
328.5916439582148	0.9999953687517488
328.60164400821503	0.9999953690346187
328.6116440582153	0.9999953693165655
328.62164410821555	0.9999953695971755
328.6316441582158	0.999995369877801
328.64164420821606	0.9999953701592155
328.65164425821627	0.9999953704400472
328.6616443082165	0.9999953707205179
328.6716443582168	0.9999953710029157
328.68164440821704	0.99999537128618
328.6916444582173	0.999995371567944
328.70164450821756	0.999995371849164
328.7116445582178	0.9999953721318044
328.721644608218	0.9999953724146496
328.7316446582183	0.999995372695524
328.74164470821853	0.9999953729766717
328.7516447582188	0.9999953732591322
328.76164480821905	0.9999953735411451
328.7716448582193	0.9999953738213806
328.78164490821956	0.9999953741024011
328.79164495821976	0.9999953743849976
328.80164500822	0.9999953746660186
328.8116450582203	0.9999953749471584
328.82164510822054	0.9999953752285492
328.8316451582208	0.9999953755090903
328.84164520822105	0.9999953757891196
328.8516452582213	0.9999953760694479
328.86164530822157	0.9999953763511388
328.87164535822177	0.9999953766330285
328.881645408222	0.9999953769139154
328.8916454582223	0.999995377195016
328.90164550822254	0.9999953774770337
328.9116455582228	0.9999953777597781
328.92164560822306	0.9999953780411062
328.9316456582233	0.9999953783223431
328.9416457082235	0.9999953786047293
328.9516457582238	0.9999953788860739
328.96164580822403	0.9999953791661403
328.9716458582243	0.9999953794461367
328.98164590822455	0.999995379726683
328.9916459582248	0.9999953800073069
329.00164600822507	0.9999953802873244
329.01164605822527	0.999995380567385
329.0216461082255	0.9999953808479698
329.0316461582258	0.9999953811282756
329.04164620822604	0.9999953814080974
329.0516462582263	0.9999953816890821
329.06164630822656	0.9999953819705297
329.0716463582268	0.9999953822519324
329.081646408227	0.999995382533467
329.0916464582273	0.9999953828150386
329.10164650822753	0.9999953830962395
329.1116465582278	0.9999953833766261
329.12164660822805	0.9999953836574205
329.1316466582283	0.9999953839381285
329.14164670822856	0.9999953842176681
329.15164675822876	0.9999953844971143
329.161646808229	0.999995384777785
329.1716468582293	0.9999953850592347
329.18164690822954	0.9999953853398917
329.1916469582298	0.9999953856184078
329.20164700823005	0.9999953858979627
329.2116470582303	0.9999953861778549
329.2216471082305	0.9999953864573633
329.23164715823077	0.9999953867371734
329.24164720823103	0.9999953870179467
329.2516472582313	0.9999953872998953
329.26164730823155	0.9999953875795583
329.2716473582318	0.9999953878593857
329.28164740823206	0.999995388140047
329.2916474582323	0.9999953884212848
329.3016475082325	0.9999953887014685
329.3116475582328	0.9999953889814068
329.32164760823304	0.9999953892630034
329.3316476582333	0.9999953895436866
329.34164770823355	0.9999953898222813
329.3516477582338	0.9999953901017056
329.36164780823407	0.999995390381883
329.37164785823427	0.9999953906614254
329.3816479082345	0.999995390941285
329.3916479582348	0.9999953912214898
329.40164800823504	0.999995391500621
329.4116480582353	0.9999953917781484
329.42164810823556	0.9999953920567727
329.4316481582358	0.9999953923370066
329.441648208236	0.9999953926178069
329.4516482582363	0.9999953928977396
329.46164830823653	0.9999953931777605
329.4716483582368	0.999995393459228
329.48164840823705	0.9999953937404114
329.4916484582373	0.9999953940204176
329.50164850823757	0.9999953942995955
329.51164855823777	0.9999953945795709
329.521648608238	0.9999953948588506
329.5316486582383	0.9999953951379001
329.54164870823854	0.9999953954169251
329.5516487582388	0.9999953956961198
329.56164880823906	0.9999953959753335
329.5716488582393	0.9999953962538669
329.5816489082395	0.9999953965324848
329.5916489582398	0.9999953968116795
329.60164900824003	0.9999953970902065
329.6116490582403	0.999995397368714
329.62164910824055	0.9999953976481702
329.6316491582408	0.9999953979278751
329.64164920824106	0.9999953982075228
329.65164925824126	0.9999953984866303
329.6616493082415	0.9999953987670385
329.6716493582418	0.9999953990470848
329.68164940824204	0.9999953993268091
329.6916494582423	0.9999953996066769
329.70164950824255	0.9999953998856076
329.7116495582428	0.9999954001647372
329.721649608243	0.9999954004425656
329.73164965824327	0.9999954007213738
329.74164970824353	0.9999954010010838
329.7516497582438	0.9999954012796225
329.76164980824404	0.9999954015574174
329.7716498582443	0.9999954018357952
329.78164990824456	0.9999954021144272
329.7916499582448	0.9999954023919535
329.801650008245	0.9999954026695747
329.8116500582453	0.9999954029489607
329.82165010824554	0.9999954032287305
329.8316501582458	0.9999954035075076
329.84165020824605	0.999995403786078
329.8516502582463	0.999995404065497
329.86165030824657	0.9999954043455033
329.87165035824677	0.9999954046247906
329.881650408247	0.999995404904411
329.8916504582473	0.9999954051840695
329.90165050824754	0.9999954054624851
329.9116505582478	0.999995405739441
329.92165060824806	0.999995406017461
329.9316506582483	0.9999954062960208
329.9416507082485	0.9999954065739289
329.9516507582488	0.9999954068524377
329.96165080824903	0.999995407131222
329.9716508582493	0.9999954074093653
329.98165090824955	0.9999954076856724
329.9916509582498	0.9999954079627247
330.00165100825006	0.9999954082417012
330.01165105825027	0.9999954085203879
330.0216511082505	0.9999954087982998
330.0316511582508	0.999995409076871
330.04165120825104	0.9999954093568171
330.0516512582513	0.9999954096366506
330.06165130825156	0.9999954099147372
330.0716513582518	0.999995410192424
330.081651408252	0.9999954104709461
330.0916514582523	0.9999954107492153
330.10165150825253	0.9999954110276975
330.1116515582528	0.9999954113052268
330.12165160825305	0.9999954115827452
330.1316516582533	0.9999954118604738
330.14165170825356	0.9999954121376287
330.15165175825376	0.9999954124155824
330.161651808254	0.9999954126927589
330.1716518582543	0.9999954129695348
330.18165190825454	0.9999954132462626
330.1916519582548	0.9999954135238381
330.20165200825505	0.9999954138020429
330.2116520582553	0.9999954140791741
330.22165210825557	0.9999954143567581
330.23165215825577	0.9999954146347929
330.241652208256	0.9999954149142899
330.2516522582563	0.999995415194255
330.26165230825654	0.999995415472989
330.2716523582568	0.9999954157507942
330.28165240825706	0.9999954160278615
330.2916524582573	0.9999954163044484
330.3016525082575	0.9999954165816277
330.3116525582578	0.9999954168597809
330.32165260825803	0.9999954171368085
330.3316526582583	0.9999954174133626
330.34165270825855	0.9999954176911064
330.3516527582588	0.9999954179685734
330.36165280825907	0.999995418244931
330.37165285825927	0.9999954185206043
330.3816529082595	0.9999954187978816
330.3916529582598	0.999995419075819
330.40165300826004	0.9999954193527208
330.4116530582603	0.9999954196302742
330.42165310826056	0.9999954199082551
330.4316531582608	0.9999954201869077
330.441653208261	0.9999954204647232
330.4516532582613	0.9999954207431511
330.46165330826153	0.9999954210220057
330.4716533582618	0.9999954212989584
330.48165340826205	0.9999954215755391
330.4916534582623	0.9999954218520269
330.50165350826256	0.9999954221286
330.51165355826276	0.9999954224046672
330.521653608263	0.9999954226808399
330.5316536582633	0.9999954229586556
330.54165370826354	0.9999954232360592
330.5516537582638	0.9999954235110309
330.56165380826405	0.9999954237870674
330.5716538582643	0.9999954240645622
330.5816539082645	0.999995424341419
330.59165395826477	0.999995424617422
330.60165400826503	0.9999954248933404
330.6116540582653	0.9999954251717681
330.62165410826555	0.9999954254502031
330.6316541582658	0.999995425727412
330.64165420826606	0.9999954260042605
330.6516542582663	0.9999954262812019
330.6616543082665	0.9999954265584592
330.6716543582668	0.9999954268350307
330.68165440826704	0.9999954271113719
330.6916544582673	0.9999954273875813
330.70165450826755	0.9999954276635169
330.7116545582678	0.9999954279389897
330.72165460826807	0.9999954282146362
330.73165465826827	0.9999954284910423
330.7416547082685	0.999995428766647
330.7516547582688	0.9999954290429123
330.76165480826904	0.9999954293198007
330.7716548582693	0.9999954295961976
330.78165490826956	0.9999954298721088
330.7916549582698	0.9999954301472289
330.80165500827	0.999995430423415
330.8116550582703	0.9999954307005585
330.82165510827053	0.9999954309788619
330.8316551582708	0.9999954312558957
330.84165520827105	0.9999954315324077
330.8516552582713	0.9999954318088173
330.86165530827157	0.9999954320841667
330.87165535827177	0.9999954323607287
330.881655408272	0.9999954326371846
330.8916554582723	0.9999954329132352
330.90165550827254	0.9999954331888334
330.9116555582728	0.9999954334652847
330.92165560827306	0.9999954337421902
330.9316556582733	0.9999954340164152
330.9416557082735	0.999995434290134
330.9516557582738	0.9999954345655011
330.96165580827403	0.9999954348419571
330.9716558582743	0.9999954351178758
330.98165590827455	0.9999954353931364
330.9916559582748	0.9999954356696121
331.00165600827506	0.9999954359461334
331.01165605827526	0.9999954362225743
331.0216561082755	0.9999954365000286
331.0316561582758	0.9999954367767435
331.04165620827604	0.9999954370526833
331.0516562582763	0.9999954373285377
331.06165630827655	0.999995437604253
331.0716563582768	0.9999954378801148
331.081656408277	0.999995438154352
331.09165645827727	0.9999954384278201
331.10165650827753	0.999995438703771
331.1116565582778	0.9999954389795443
331.12165660827804	0.9999954392545021
331.1316566582783	0.9999954395294477
331.14165670827856	0.9999954398049299
331.1516567582788	0.9999954400799218
331.161656808279	0.9999954403536974
331.1716568582793	0.9999954406282354
331.18165690827954	0.9999954409047164
331.1916569582798	0.999995441182069
331.20165700828005	0.9999954414579393
331.2116570582803	0.9999954417336767
331.22165710828057	0.9999954420094623
331.23165715828077	0.9999954422852515
331.241657208281	0.9999954425609529
331.2516572582813	0.9999954428351172
331.26165730828154	0.999995443110363
331.2716573582818	0.9999954433847157
331.28165740828206	0.9999954436587498
331.2916574582823	0.999995443933759
331.3016575082825	0.9999954442083063
331.3116575582828	0.9999954444827838
331.32165760828303	0.9999954447576458
331.3316576582833	0.999995445033703
331.34165770828355	0.9999954453089069
331.3516577582838	0.9999954455829357
331.36165780828406	0.9999954458565279
331.37165785828427	0.9999954461299491
331.3816579082845	0.9999954464062852
331.3916579582848	0.999995446683112
331.40165800828504	0.9999954469592146
331.4116580582853	0.9999954472349222
331.42165810828556	0.9999954475095566
331.4316581582858	0.9999954477843922
331.441658208286	0.9999954480586439
331.4516582582863	0.9999954483337408
331.46165830828653	0.9999954486080129
331.4716583582868	0.9999954488814681
331.48165840828705	0.9999954491563667
331.4916584582873	0.9999954494317462
331.50165850828756	0.9999954497055502
331.51165855828776	0.9999954499783532
331.521658608288	0.9999954502525147
331.5316586582883	0.9999954505281
331.54165870828854	0.9999954508028085
331.5516587582888	0.9999954510767021
331.56165880828905	0.9999954513515166
331.5716588582893	0.9999954516253257
331.58165890828957	0.999995451899737
331.59165895828977	0.9999954521746647
331.60165900829	0.9999954524490597
331.6116590582903	0.999995452724203
331.62165910829054	0.9999954529989448
331.6316591582908	0.9999954532737991
331.64165920829106	0.9999954535482686
331.6516592582913	0.9999954538209584
331.6616593082915	0.9999954540934832
331.6716593582918	0.9999954543676502
331.68165940829203	0.9999954546423186
331.6916594582923	0.9999954549168177
331.70165950829255	0.9999954551910105
331.7116595582928	0.9999954554647048
331.72165960829307	0.9999954557385641
331.73165965829327	0.9999954560105893
331.7416597082935	0.9999954562825923
331.7516597582938	0.9999954565568673
331.76165980829404	0.9999954568314818
331.7716598582943	0.9999954571071654
331.78165990829456	0.9999954573815253
331.7916599582948	0.9999954576557042
331.801660008295	0.9999954579300668
331.8116600582953	0.999995458203384
331.82166010829553	0.9999954584776548
331.8316601582958	0.999995458752424
331.84166020829605	0.9999954590265114
331.8516602582963	0.999995459299319
331.86166030829656	0.9999954595726349
331.87166035829677	0.9999954598459049
331.881660408297	0.999995460118309
331.8916604582973	0.9999954603919894
331.90166050829754	0.9999954606659
331.9116605582978	0.9999954609396698
331.92166060829805	0.9999954612130718
331.9316606582983	0.9999954614852815
331.9416607082985	0.9999954617582445
331.9516607582988	0.9999954620319679
331.96166080829903	0.9999954623064089
331.9716608582993	0.9999954625807407
331.98166090829955	0.999995462854504
331.9916609582998	0.9999954631292522
332.00166100830006	0.9999954634035275
332.0116610583003	0.9999954636763929
332.0216611083005	0.9999954639498729
332.0316611583008	0.9999954642227731
332.04166120830104	0.9999954644947207
332.0516612583013	0.9999954647676672
332.06166130830155	0.9999954650410426
332.0716613583018	0.9999954653140042
332.08166140830207	0.9999954655858119
332.09166145830227	0.9999954658593554
332.1016615083025	0.9999954661335105
332.1116615583028	0.9999954664061731
332.12166160830304	0.999995466678667
332.1316616583033	0.9999954669508948
332.14166170830356	0.9999954672232668
332.1516617583038	0.9999954674967196
332.161661808304	0.9999954677702056
332.1716618583043	0.9999954680431521
332.18166190830453	0.9999954683160089
332.1916619583048	0.9999954685891984
332.20166200830505	0.9999954688634373
332.2116620583053	0.9999954691369973
332.22166210830557	0.9999954694080188
332.23166215830577	0.9999954696795392
332.241662208306	0.999995469951496
332.2516622583063	0.9999954702243196
332.26166230830654	0.9999954704979094
332.2716623583068	0.9999954707703399
332.28166240830706	0.9999954710430902
332.2916624583073	0.9999954713153534
332.3016625083075	0.9999954715869352
332.3116625583078	0.999995471859067
332.32166260830803	0.9999954721310037
332.3316626583083	0.9999954724044596
332.34166270830855	0.99999547267776
332.3516627583088	0.9999954729500745
332.36166280830906	0.9999954732226521
332.37166285830926	0.9999954734947245
332.3816629083095	0.9999954737664146
332.3916629583098	0.9999954740392891
332.40166300831004	0.9999954743137376
332.4116630583103	0.9999954745869861
332.42166310831055	0.999995474858773
332.4316631583108	0.9999954751308755
332.441663208311	0.9999954754021312
332.45166325831127	0.9999954756731644
332.46166330831153	0.9999954759452754
332.4716633583118	0.9999954762184876
332.48166340831204	0.9999954764916325
332.4916634583123	0.9999954767635406
332.50166350831256	0.9999954770347856
332.5116635583128	0.9999954773059111
332.521663608313	0.9999954775767146
332.5316636583133	0.9999954778490918
332.54166370831354	0.9999954781214201
332.5516637583138	0.9999954783934898
332.56166380831405	0.9999954786673034
332.5716638583143	0.9999954789406563
332.58166390831457	0.9999954792126275
332.59166395831477	0.9999954794843116
332.601664008315	0.9999954797556878
332.6116640583153	0.9999954800265431
332.62166410831554	0.9999954802979366
332.6316641583158	0.9999954805705299
332.64166420831606	0.9999954808426145
332.6516642583163	0.9999954811135282
332.6616643083165	0.9999954813848332
332.6716643583168	0.9999954816562032
332.68166440831703	0.9999954819264821
332.6916644583173	0.9999954821978664
332.70166450831755	0.9999954824692837
332.7116645583178	0.9999954827406797
332.72166460831806	0.9999954830129836
332.73166465831827	0.9999954832846472
332.7416647083185	0.9999954835565338
332.7516647583188	0.9999954838273863
332.76166480831904	0.9999954840988436
332.7716648583193	0.9999954843726917
332.78166490831956	0.9999954846447856
332.7916649583198	0.9999954849157303
332.80166500832	0.999995485186409
332.8116650583203	0.9999954854567169
332.82166510832053	0.9999954857274364
332.8316651583208	0.9999954859976122
332.84166520832105	0.9999954862687178
332.8516652583213	0.9999954865404297
332.86166530832156	0.9999954868115931
332.87166535832176	0.999995487083467
332.881665408322	0.9999954873542907
332.8916654583223	0.9999954876245145
332.90166550832254	0.9999954878960632
332.9116655583228	0.9999954881680404
332.92166560832305	0.9999954884390733
332.9316656583233	0.9999954887102476
332.94166570832357	0.9999954889814883
332.95166575832377	0.999995489252297
332.961665808324	0.9999954895241755
332.9716658583243	0.9999954897969188
332.98166590832454	0.9999954900679139
332.9916659583248	0.9999954903376629
333.00166600832506	0.9999954906075768
333.0116660583253	0.9999954908779253
333.0216661083255	0.9999954911482407
333.0316661583258	0.999995491418588
333.04166620832603	0.999995491690234
333.0516662583263	0.999995491961869
333.06166630832655	0.9999954922325314
333.0716663583268	0.9999954925035329
333.08166640832707	0.9999954927733172
333.09166645832727	0.9999954930425182
333.1016665083275	0.9999954933131905
333.1116665583278	0.9999954935843154
333.12166660832804	0.9999954938551411
333.1316666583283	0.9999954941267761
333.14166670832856	0.9999954943977222
333.1516667583288	0.9999954946679074
333.161666808329	0.9999954949378869
333.1716668583293	0.9999954952083897
333.18166690832953	0.9999954954793955
333.1916669583298	0.9999954957493362
333.20166700833005	0.999995496019942
333.2116670583303	0.9999954962903234
333.22166710833056	0.9999954965596788
333.23166715833077	0.9999954968297724
333.241667208331	0.9999954970989284
333.2516672583313	0.999995497368394
333.26166730833154	0.9999954976390337
333.2716673583318	0.9999954979098495
333.28166740833205	0.9999954981812774
333.2916674583323	0.999995498450986
333.3016675083325	0.9999954987202442
333.3116675583328	0.9999954989897973
333.32166760833303	0.999995499258593
333.3316676583333	0.9999954995293322
333.34166770833355	0.999995499801667
333.3516677583338	0.9999955000735653
333.36166780833406	0.9999955003438549
333.3716678583343	0.9999955006129122
333.3816679083345	0.9999955008824452
333.3916679583348	0.9999955011512721
333.40166800833504	0.9999955014198175
333.4116680583353	0.999995501689915
333.42166810833555	0.9999955019602526
333.4316681583358	0.9999955022304321
333.44166820833607	0.9999955025011952
333.45166825833627	0.9999955027706259
333.4616683083365	0.9999955030386791
333.4716683583368	0.9999955033078017
333.48166840833704	0.9999955035782797
333.4916684583373	0.9999955038485823
333.50166850833756	0.9999955041188465
333.5116685583378	0.9999955043890122
333.521668608338	0.9999955046583773
333.5316686583383	0.9999955049278392
333.54166870833853	0.9999955051982008
333.5516687583388	0.9999955054684696
333.56166880833905	0.9999955057376579
333.5716688583393	0.9999955060071786
333.58166890833957	0.9999955062770579
333.59166895833977	0.9999955065457964
333.60166900834	0.9999955068139295
333.6116690583403	0.9999955070830506
333.62166910834054	0.9999955073519879
333.6316691583408	0.9999955076206153
333.64166920834106	0.9999955078905608
333.6516692583413	0.9999955081599964
333.6616693083415	0.9999955084291916
333.6716693583418	0.9999955086990041
333.68166940834203	0.9999955089681858
333.6916694583423	0.9999955092371917
333.70166950834255	0.9999955095058499
333.7116695583428	0.9999955097751475
333.72166960834306	0.9999955100448984
333.73166965834326	0.9999955103137012
333.7416697083435	0.9999955105833966
333.7516697583438	0.9999955108527986
333.76166980834404	0.9999955111212082
333.7716698583443	0.9999955113902861
333.78166990834455	0.9999955116582943
333.7916699583448	0.9999955119268895
333.801670008345	0.999995512195433
333.81167005834527	0.9999955124640495
333.82167010834553	0.9999955127331529
333.8316701583458	0.9999955130022898
333.84167020834605	0.9999955132720078
333.8516702583463	0.9999955135409683
333.86167030834656	0.9999955138084572
333.8716703583468	0.9999955140766923
333.881670408347	0.9999955143457426
333.8916704583473	0.9999955146143277
333.90167050834754	0.9999955148830039
333.9116705583478	0.9999955151523315
333.92167060834805	0.9999955154221665
333.9316706583483	0.9999955156908622
333.94167070834857	0.9999955159591123
333.95167075834877	0.9999955162277896
333.961670808349	0.9999955164956903
333.9716708583493	0.9999955167637401
333.98167090834954	0.9999955170332274
333.9916709583498	0.9999955173026479
334.00167100835006	0.9999955175709276
334.0116710583503	0.999995517839319
334.0216711083505	0.9999955181068979
334.0316711583508	0.9999955183741248
334.04167120835103	0.9999955186420235
334.0516712583513	0.9999955189113682
334.06167130835155	0.9999955191802116
334.0716713583518	0.9999955194478619
334.08167140835207	0.9999955197158245
334.09167145835227	0.9999955199838689
334.1016715083525	0.9999955202517753
334.1116715583528	0.9999955205201599
334.12167160835304	0.9999955207884792
334.1316716583533	0.9999955210567469
334.14167170835356	0.9999955213262379
334.1516717583538	0.9999955215957503
334.161671808354	0.9999955218632453
334.1716718583543	0.9999955221293638
334.18167190835453	0.9999955223966299
334.1916719583548	0.9999955226640582
334.20167200835505	0.9999955229325675
334.2116720583553	0.9999955232015542
334.22167210835556	0.9999955234693944
334.23167215835576	0.9999955237369799
334.241672208356	0.9999955240035748
334.2516722583563	0.9999955242710852
334.26167230835654	0.9999955245384577
334.2716723583568	0.9999955248055804
334.28167240835705	0.9999955250741042
334.2916724583573	0.9999955253429127
334.30167250835757	0.9999955256114053
334.31167255835777	0.9999955258796827
334.321672608358	0.9999955261468451
334.3316726583583	0.9999955264137639
334.34167270835854	0.9999955266807115
334.3516727583588	0.9999955269483538
334.36167280835906	0.9999955272168861
334.3716728583593	0.999995527485033
334.3816729083595	0.9999955277526152
334.3916729583598	0.9999955280195506
334.40167300836004	0.9999955282862897
334.4116730583603	0.9999955285541513
334.42167310836055	0.9999955288218124
334.4316731583608	0.9999955290886572
334.44167320836107	0.9999955293560203
334.45167325836127	0.9999955296239156
334.4616733083615	0.9999955298913881
334.4716733583618	0.9999955301581507
334.48167340836204	0.9999955304249283
334.4916734583623	0.999995530692565
334.50167350836256	0.9999955309601075
334.5116735583628	0.9999955312278037
334.521673608363	0.9999955314959871
334.5316736583633	0.999995531763267
334.54167370836353	0.9999955320299304
334.5516737583638	0.9999955322973129
334.56167380836405	0.9999955325642071
334.5716738583643	0.9999955328304126
334.58167390836456	0.9999955330975215
334.59167395836477	0.9999955333656033
334.601674008365	0.9999955336329107
334.6116740583653	0.999995533899264
334.62167410836554	0.9999955341664619
334.6316741583658	0.9999955344330145
334.64167420836606	0.9999955346988101
334.6516742583663	0.9999955349650694
334.6616743083665	0.9999955352317481
334.6716743583668	0.9999955354983618
334.68167440836703	0.9999955357649744
334.6916744583673	0.9999955360320398
334.70167450836755	0.9999955362990014
334.7116745583678	0.9999955365670719
334.72167460836806	0.9999955368347928
334.7316746583683	0.9999955371002325
334.7416747083685	0.9999955373661304
334.7516747583688	0.9999955376325297
334.76167480836904	0.9999955378994284
334.7716748583693	0.9999955381661159
334.78167490836955	0.9999955384324418
334.7916749583698	0.9999955386995907
334.80167500837007	0.9999955389661804
334.81167505837027	0.9999955392321614
334.8216751083705	0.9999955394986166
334.8316751583708	0.9999955397644891
334.84167520837104	0.9999955400303838
334.8516752583713	0.999995540297
334.86167530837156	0.9999955405640416
334.8716753583718	0.9999955408302497
334.881675408372	0.99999554109573
334.8916754583723	0.9999955413614225
334.90167550837253	0.9999955416281133
334.9116755583728	0.9999955418956253
334.92167560837305	0.9999955421631929
334.9316756583733	0.9999955424302123
334.94167570837357	0.9999955426958285
334.95167575837377	0.9999955429613062
334.961675808374	0.9999955432268502
334.9716758583743	0.9999955434922906
334.98167590837454	0.9999955437587346
334.9916759583748	0.9999955440249957
335.00167600837506	0.9999955442908289
335.0116760583753	0.9999955445576265
335.0216761083755	0.9999955448244716
335.0316761583758	0.9999955450904944
335.04167620837603	0.9999955453550682
335.0516762583763	0.9999955456196121
335.06167630837655	0.9999955458858617
335.0716763583768	0.9999955461523251
335.08167640837706	0.9999955464191844
335.09167645837726	0.9999955466858215
335.1016765083775	0.9999955469510445
335.1116765583778	0.999995547215978
335.12167660837804	0.9999955474817661
335.1316766583783	0.9999955477478809
335.14167670837855	0.9999955480129201
335.1516767583788	0.9999955482786691
335.161676808379	0.9999955485455846
335.17167685837927	0.9999955488115367
335.18167690837953	0.999995549076245
335.1916769583798	0.9999955493407838
335.20167700838005	0.99999554960587
335.2116770583803	0.9999955498704988
335.22167710838056	0.9999955501366183
335.2316771583808	0.9999955504035585
335.241677208381	0.9999955506693011
335.2516772583813	0.9999955509343599
335.26167730838154	0.999995551198182
335.2716773583818	0.9999955514625763
335.28167740838205	0.9999955517287734
335.2916774583823	0.999995551994832
335.30167750838257	0.9999955522602002
335.31167755838277	0.9999955525249111
335.321677608383	0.999995552790535
335.3316776583833	0.99999555305623
335.34167770838354	0.9999955533210755
335.3516777583838	0.9999955535859784
335.36167780838406	0.9999955538515127
335.3716778583843	0.9999955541171972
335.3816779083845	0.9999955543821483
335.3916779583848	0.999995554647636
335.40167800838503	0.9999955549126609
335.4116780583853	0.9999955551769013
335.42167810838555	0.9999955554419672
335.4316781583858	0.9999955557071257
335.44167820838607	0.9999955559722278
335.45167825838627	0.9999955562370852
335.4616783083865	0.999995556501959
335.4716783583868	0.9999955567672651
335.48167840838704	0.999995557032339
335.4916784583873	0.9999955572976064
335.50167850838756	0.9999955575624512
335.5116785583878	0.9999955578264025
335.521678608388	0.9999955580914133
335.5316786583883	0.999995558356274
335.54167870838853	0.999995558621607
335.5516787583888	0.999995558887199
335.56167880838905	0.999995559151623
335.5716788583893	0.9999955594160632
335.58167890838956	0.9999955596804468
335.59167895838976	0.999995559945036
335.60167900839	0.999995560209328
335.6116790583903	0.999995560473409
335.62167910839054	0.9999955607381441
335.6316791583908	0.9999955610032556
335.64167920839105	0.9999955612678111
335.6516792583913	0.9999955615324445
335.66167930839157	0.9999955617972779
335.67167935839177	0.9999955620612742
335.68167940839203	0.999995562324976
335.6916794583923	0.999995562589731
335.70167950839254	0.9999955628544798
335.7116795583928	0.9999955631182414
335.72167960839306	0.9999955633821027
335.7316796583933	0.9999955636472918
335.7416797083935	0.9999955639120509
335.7516797583938	0.9999955641746852
335.76167980839404	0.999995564438563
335.7716798583943	0.9999955647027601
335.78167990839455	0.9999955649674435
335.7916799583948	0.9999955652326619
335.80168000839507	0.999995565497224
335.81168005839527	0.9999955657612739
335.8216801083955	0.9999955660242827
335.8316801583958	0.9999955662874815
335.84168020839604	0.999995566551273
335.8516802583963	0.9999955668160764
335.86168030839656	0.9999955670809747
335.8716803583968	0.9999955673446245
335.881680408397	0.9999955676085075
335.8916804583973	0.9999955678727102
335.90168050839753	0.9999955681362808
335.9116805583978	0.9999955683988486
335.92168060839805	0.9999955686619822
335.9316806583983	0.9999955689274185
335.94168070839856	0.9999955691926815
335.95168075839877	0.9999955694566367
335.961680808399	0.9999955697207655
335.9716808583993	0.9999955699837184
335.98168090839954	0.9999955702468327
335.9916809583998	0.9999955705102959
336.00168100840006	0.9999955707744762
336.0116810584003	0.9999955710383991
336.0216811084005	0.9999955713017123
336.0316811584008	0.9999955715654044
336.04168120840103	0.9999955718286908
336.0516812584013	0.999995572092151
336.06168130840155	0.999995572355723
336.0716813584018	0.9999955726188431
336.08168140840206	0.9999955728822267
336.0916814584023	0.9999955731464331
336.1016815084025	0.9999955734103394
336.1116815584028	0.999995573674021
336.12168160840304	0.999995573936914
336.1316816584033	0.999995574199073
336.14168170840355	0.9999955744621342
336.1516817584038	0.9999955747262135
336.16168180840407	0.9999955749904842
336.17168185840427	0.9999955752538696
336.1816819084045	0.9999955755167333
336.1916819584048	0.999995575779769
336.20168200840504	0.9999955760425608
336.2116820584053	0.9999955763041758
336.22168210840556	0.9999955765670558
336.2316821584058	0.9999955768305462
336.241682208406	0.9999955770943567
336.2516822584063	0.999995577357718
336.26168230840653	0.9999955776212048
336.2716823584068	0.9999955778850566
336.28168240840705	0.9999955781467841
336.2916824584073	0.9999955784090256
336.30168250840757	0.9999955786728769
336.31168255840777	0.9999955789362529
336.321682608408	0.9999955791985806
336.3316826584083	0.9999955794609874
336.34168270840854	0.9999955797238814
336.3516827584088	0.9999955799868966
336.36168280840906	0.9999955802496144
336.3716828584093	0.9999955805130677
336.3816829084095	0.9999955807758154
336.3916829584098	0.9999955810382638
336.40168300841003	0.9999955813006685
336.4116830584103	0.9999955815629465
336.42168310841055	0.999995581826658
336.4316831584108	0.999995582089427
336.44168320841106	0.9999955823520621
336.45168325841126	0.9999955826146585
336.4616833084115	0.9999955828777352
336.4716833584118	0.9999955831403614
336.48168340841204	0.9999955834018619
336.4916834584123	0.9999955836644414
336.50168350841255	0.9999955839286431
336.5116835584128	0.999995584191658
336.521683608413	0.9999955844530996
336.5316836584133	0.9999955847149874
336.54168370841353	0.9999955849772103
336.5516837584138	0.999995585239468
336.56168380841405	0.9999955855017442
336.5716838584143	0.9999955857646946
336.58168390841456	0.9999955860275827
336.5916839584148	0.9999955862898814
336.601684008415	0.9999955865520184
336.6116840584153	0.9999955868133997
336.62168410841554	0.9999955870747886
336.6316841584158	0.9999955873367312
336.64168420841605	0.9999955875988322
336.6516842584163	0.9999955878617055
336.66168430841657	0.9999955881249052
336.67168435841677	0.999995588387021
336.681684408417	0.9999955886488493
336.6916844584173	0.9999955889098949
336.70168450841754	0.9999955891713435
336.7116845584178	0.9999955894336502
336.72168460841806	0.9999955896961886
336.7316846584183	0.9999955899587228
336.7416847084185	0.999995590219952
336.7516847584188	0.9999955904815053
336.76168480841903	0.9999955907436267
336.7716848584193	0.9999955910048431
336.78168490841955	0.9999955912660616
336.7916849584198	0.9999955915278428
336.80168500842007	0.9999955917907297
336.81168505842027	0.9999955920535215
336.8216851084205	0.9999955923141911
336.8316851584208	0.999995592575353
336.84168520842104	0.9999955928363501
336.8516852584213	0.9999955930965018
336.86168530842156	0.9999955933585258
336.8716853584218	0.9999955936218019
336.881685408422	0.9999955938853954
336.8916854584223	0.9999955941467018
336.90168550842253	0.9999955944077885
336.9116855584228	0.9999955946695984
336.92168560842305	0.999995594930577
336.9316856584233	0.9999955951917562
336.94168570842356	0.9999955954530687
336.95168575842376	0.9999955957146848
336.961685808424	0.9999955959761507
336.9716858584243	0.9999955962374638
336.98168590842454	0.9999955964988837
336.9916859584248	0.9999955967605183
337.00168600842505	0.999995597021026
337.0116860584253	0.9999955972819181
337.02168610842557	0.9999955975439814
337.03168615842577	0.9999955978062635
337.04168620842603	0.9999955980679668
337.0516862584263	0.9999955983279486
337.06168630842654	0.9999955985889764
337.0716863584268	0.9999955988515908
337.08168640842706	0.9999955991133553
337.0916864584273	0.9999955993737824
337.1016865084275	0.999995599634486
337.1116865584278	0.9999955998959958
337.12168660842804	0.9999956001570701
337.1316866584283	0.9999956004173811
337.14168670842855	0.9999956006782306
337.1516867584288	0.9999956009388352
337.16168680842907	0.9999956011993911
337.17168685842927	0.9999956014600614
337.1816869084295	0.9999956017208826
337.1916869584298	0.9999956019826811
337.20168700843004	0.9999956022438883
337.2116870584303	0.999995602504734
337.22168710843056	0.9999956027656415
337.2316871584308	0.9999956030263724
337.241687208431	0.9999956032866596
337.2516872584313	0.999995603546869
337.26168730843153	0.9999956038065139
337.2716873584318	0.9999956040670922
337.28168740843205	0.9999956043281922
337.2916874584323	0.9999956045898677
337.30168750843256	0.9999956048511528
337.31168755843277	0.9999956051113869
337.321687608433	0.9999956053724756
337.3316876584333	0.9999956056324238
337.34168770843354	0.999995605892829
337.3516877584338	0.9999956061527921
337.36168780843406	0.999995606413487
337.3716878584343	0.9999956066748877
337.3816879084345	0.9999956069347622
337.3916879584348	0.9999956071942946
337.40168800843503	0.9999956074542781
337.4116880584353	0.9999956077150025
337.42168810843555	0.9999956079752825
337.4316881584358	0.9999956082359994
337.44168820843606	0.9999956084969464
337.4516882584363	0.9999956087578238
337.4616883084365	0.9999956090170831
337.4716883584368	0.9999956092766316
337.48168840843704	0.9999956095367147
337.4916884584373	0.999995609796742
337.50168850843755	0.9999956100575265
337.5116885584378	0.9999956103186537
337.52168860843807	0.9999956105800353
337.53168865843827	0.9999956108405115
337.5416887084385	0.9999956110995262
337.5516887584388	0.9999956113591769
337.56168880843904	0.9999956116188861
337.5716888584393	0.9999956118781715
337.58168890843956	0.9999956121381388
337.5916889584398	0.9999956123983759
337.60168900844	0.999995612658933
337.6116890584403	0.9999956129184598
337.62168910844053	0.9999956131777908
337.6316891584408	0.9999956134376834
337.64168920844105	0.999995613698333
337.6516892584413	0.9999956139581863
337.66168930844157	0.9999956142170987
337.67168935844177	0.9999956144769973
337.681689408442	0.9999956147378553
337.6916894584423	0.9999956149978608
337.70168950844254	0.9999956152563825
337.7116895584428	0.9999956155155968
337.72168960844306	0.9999956157752922
337.7316896584433	0.9999956160361332
337.7416897084435	0.9999956162957275
337.7516897584438	0.9999956165551793
337.76168980844403	0.9999956168148556
337.7716898584443	0.99999561707357
337.78168990844455	0.9999956173329025
337.7916899584448	0.9999956175918167
337.80169000844506	0.9999956178510576
337.81169005844527	0.9999956181103001
337.8216901084455	0.999995618369541
337.8316901584458	0.999995618629595
337.84169020844604	0.9999956188894235
337.8516902584463	0.9999956191496494
337.86169030844655	0.9999956194087193
337.8716903584468	0.9999956196674079
337.881690408447	0.999995619926723
337.8916904584473	0.9999956201864806
337.90169050844753	0.9999956204461584
337.9116905584478	0.9999956207048533
337.92169060844805	0.999995620963711
337.9316906584483	0.9999956212235708
337.94169070844856	0.9999956214837182
337.9516907584488	0.9999956217423832
337.961690808449	0.9999956220007825
337.9716908584493	0.9999956222597133
337.98169090844954	0.9999956225187696
337.9916909584498	0.9999956227782311
338.00169100845005	0.9999956230369361
338.0116910584503	0.9999956232961987
338.02169110845057	0.9999956235543781
338.03169115845077	0.9999956238127302
338.041691208451	0.9999956240720321
338.0516912584513	0.9999956243315028
338.06169130845154	0.9999956245910843
338.0716913584518	0.9999956248500311
338.08169140845206	0.9999956251091625
338.0916914584523	0.9999956253682166
338.1016915084525	0.9999956256266979
338.1116915584528	0.9999956258846862
338.12169160845303	0.9999956261432528
338.1316916584533	0.9999956264021056
338.14169170845355	0.9999956266608614
338.1516917584538	0.9999956269199479
338.16169180845407	0.9999956271790298
338.17169185845427	0.9999956274380071
338.1816919084545	0.9999956276957066
338.1916919584548	0.9999956279531468
338.20169200845504	0.9999956282116141
338.2116920584553	0.9999956284707509
338.22169210845556	0.999995628729659
338.2316921584558	0.9999956289872058
338.241692208456	0.9999956292461325
338.2516922584563	0.9999956295051818
338.26169230845653	0.9999956297634991
338.2716923584568	0.9999956300212605
338.28169240845705	0.9999956302786018
338.2916924584573	0.9999956305380084
338.30169250845756	0.9999956307970523
338.31169255845776	0.9999956310560489
338.321692608458	0.9999956313143358
338.3316926584583	0.9999956315719062
338.34169270845854	0.9999956318291893
338.3516927584588	0.9999956320867096
338.36169280845905	0.9999956323450236
338.3716928584593	0.9999956326032325
338.38169290845957	0.9999956328621722
338.39169295845977	0.9999956331201809
338.40169300846003	0.9999956333779317
338.4116930584603	0.9999956336361527
338.42169310846054	0.9999956338943395
338.4316931584608	0.9999956341521344
338.44169320846106	0.9999956344097785
338.4516932584613	0.9999956346688098
338.4616933084615	0.9999956349276751
338.4716933584618	0.9999956351863603
338.48169340846204	0.9999956354430785
338.4916934584623	0.9999956356999126
338.50169350846255	0.9999956359582974
338.5116935584628	0.9999956362164086
338.52169360846307	0.9999956364744388
338.53169365846327	0.9999956367317897
338.5416937084635	0.9999956369897866
338.5516937584638	0.9999956372475934
338.56169380846404	0.9999956375047515
338.5716938584643	0.9999956377622237
338.58169390846456	0.9999956380198842
338.5916939584648	0.9999956382776024
338.601694008465	0.999995638535387
338.6116940584653	0.9999956387938153
338.62169410846553	0.999995639051662
338.6316941584658	0.9999956393092065
338.64169420846605	0.9999956395664475
338.6516942584663	0.9999956398237919
338.66169430846656	0.9999956400812803
338.67169435846677	0.999995640338027
338.681694408467	0.9999956405953458
338.6916944584673	0.9999956408525665
338.70169450846754	0.9999956411099736
338.7116945584678	0.9999956413676055
338.72169460846806	0.9999956416250382
338.7316946584683	0.9999956418831587
338.7416947084685	0.9999956421402679
338.7516947584688	0.9999956423979068
338.76169480846903	0.999995642654508
338.7716948584693	0.9999956429116766
338.78169490846955	0.9999956431692499
338.7916949584698	0.9999956434262112
338.80169500847006	0.9999956436831481
338.8116950584703	0.999995643939999
338.8216951084705	0.9999956441975693
338.8316951584708	0.9999956444543396
338.84169520847104	0.9999956447109821
338.8516952584713	0.9999956449679075
338.86169530847155	0.9999956452261449
338.8716953584718	0.9999956454838448
338.88169540847207	0.9999956457407903
338.89169545847227	0.9999956459976709
338.9016955084725	0.9999956462532503
338.9116955584728	0.9999956465097308
338.92169560847304	0.9999956467668634
338.9316956584733	0.9999956470244858
338.94169570847356	0.999995647281832
338.9516957584738	0.9999956475393342
338.961695808474	0.9999956477961776
338.9716958584743	0.999995648051502
338.98169590847453	0.9999956483075755
338.9916959584748	0.9999956485641073
339.00169600847505	0.9999956488211967
339.0116960584753	0.9999956490787208
339.02169610847557	0.9999956493362812
339.03169615847577	0.9999956495944181
339.041696208476	0.9999956498506931
339.0516962584763	0.9999956501056475
339.06169630847654	0.99999565036139
339.0716963584768	0.9999956506184952
339.08169640847706	0.9999956508758014
339.0916964584773	0.9999956511323672
339.1016965084775	0.9999956513888507
339.1116965584778	0.9999956516446402
339.12169660847803	0.9999956519011911
339.1316966584783	0.9999956521570555
339.14169670847855	0.9999956524137553
339.1516967584788	0.999995652670773
339.16169680847906	0.9999956529273737
339.17169685847927	0.9999956531847377
339.1816969084795	0.9999956534406504
339.1916969584798	0.9999956536960967
339.20169700848004	0.9999956539506086
339.2116970584803	0.9999956542064367
339.22169710848056	0.9999956544632193
339.2316971584808	0.999995654719875
339.241697208481	0.9999956549767138
339.2516972584813	0.9999956552330738
339.26169730848153	0.9999956554893823
339.2716973584818	0.999995655744727
339.28169740848205	0.9999956560009154
339.2916974584823	0.9999956562575059
339.30169750848256	0.9999956565142201
339.3116975584828	0.9999956567701266
339.321697608483	0.9999956570260938
339.3316976584833	0.9999956572819052
339.34169770848354	0.9999956575372422
339.3516977584838	0.9999956577927303
339.36169780848405	0.9999956580484601
339.3716978584843	0.9999956583046329
339.38169790848457	0.9999956585602732
339.39169795848477	0.9999956588162437
339.401698008485	0.9999956590719365
339.4116980584853	0.9999956593269358
339.42169810848554	0.9999956595830274
339.4316981584858	0.9999956598396024
339.44169820848606	0.999995660095805
339.4516982584863	0.9999956603523146
339.4616983084865	0.9999956606083514
339.4716983584868	0.9999956608633085
339.48169840848703	0.999995661117516
339.4916984584873	0.9999956613732824
339.50169850848755	0.9999956616292187
339.5116985584878	0.9999956618848608
339.52169860848807	0.9999956621407642
339.53169865848827	0.9999956623958586
339.5416987084885	0.9999956626511214
339.5516987584888	0.999995662905659
339.56169880848904	0.9999956631616519
339.5716988584893	0.9999956634174941
339.58169890848956	0.9999956636736713
339.5916989584898	0.9999956639292148
339.60169900849	0.9999956641847844
339.6116990584903	0.9999956644391578
339.62169910849053	0.9999956646922106
339.6316991584908	0.9999956649475233
339.64169920849105	0.9999956652031904
339.6516992584913	0.9999956654601282
339.66169930849156	0.99999566571655
339.67169935849176	0.9999956659719104
339.681699408492	0.9999956662272108
339.6916994584923	0.9999956664814402
339.70169950849254	0.9999956667362049
339.7116995584928	0.9999956669914989
339.72169960849305	0.9999956672469836
339.7316996584933	0.9999956675017048
339.74169970849357	0.999995667756899
339.75169975849377	0.9999956680114696
339.76169980849403	0.9999956682649682
339.7716998584943	0.9999956685185823
339.78169990849455	0.9999956687737273
339.7916999584948	0.9999956690301526
339.80170000849506	0.9999956692859997
339.8117000584953	0.9999956695414233
339.8217001084955	0.9999956697965999
339.8317001584958	0.9999956700513051
339.84170020849604	0.9999956703053132
339.8517002584963	0.9999956705598196
339.86170030849655	0.999995670815257
339.8717003584968	0.9999956710710914
339.88170040849707	0.9999956713260648
339.89170045849727	0.9999956715806546
339.9017005084975	0.9999956718350789
339.9117005584978	0.999995672088747
339.92170060849804	0.9999956723420869
339.9317006584983	0.9999956725970067
339.94170070849856	0.999995672852486
339.9517007584988	0.9999956731079188
339.961700808499	0.9999956733628591
339.9717008584993	0.9999956736167204
339.98170090849953	0.9999956738707533
339.9917009584998	0.9999956741251664
340.00170100850005	0.9999956743804868
340.0117010585003	0.9999956746347278
340.02170110850057	0.9999956748894426
340.03170115850077	0.9999956751440238
340.041701208501	0.9999956753975298
340.0517012585013	0.9999956756506623
340.06170130850154	0.9999956759045044
340.0717013585018	0.9999956761600499
340.08170140850206	0.9999956764146659
340.0917014585023	0.9999956766700595
340.1017015085025	0.9999956769247923
340.1117015585028	0.9999956771790058
340.12170160850303	0.9999956774322897
340.1317016585033	0.9999956776857226
340.14170170850355	0.9999956779401513
340.1517017585038	0.9999956781939044
340.16170180850406	0.9999956784485632
340.1717018585043	0.9999956787028059
340.1817019085045	0.999995678955678
340.1917019585048	0.9999956792086706
340.20170200850504	0.9999956794627275
340.2117020585053	0.9999956797174311
340.22170210850555	0.9999956799726539
340.2317021585058	0.999995680227074
340.24170220850607	0.9999956804811745
340.25170225850627	0.9999956807351292
340.26170230850653	0.9999956809880219
340.2717023585068	0.9999956812411116
340.28170240850704	0.9999956814954819
340.2917024585073	0.9999956817495986
340.30170250850756	0.9999956820030216
340.3117025585078	0.9999956822573975
340.321702608508	0.9999956825114453
340.3317026585083	0.9999956827647115
340.34170270850854	0.9999956830167903
340.3517027585088	0.999995683270459
340.36170280850905	0.9999956835254504
340.3717028585093	0.99999568378028
340.38170290850957	0.9999956840340846
340.39170295850977	0.9999956842876836
340.40170300851	0.999995684540713
340.4117030585103	0.9999956847932877
340.42170310851054	0.9999956850458663
340.4317031585108	0.999995685299492
340.44170320851106	0.9999956855542029
340.4517032585113	0.9999956858075417
340.4617033085115	0.9999956860616809
340.4717033585118	0.9999956863153008
340.48170340851203	0.9999956865680242
340.4917034585123	0.9999956868207581
340.50170350851255	0.9999956870743346
340.5117035585128	0.9999956873289335
340.52170360851306	0.9999956875828581
340.53170365851327	0.9999956878370482
340.5417037085135	0.9999956880897259
340.5517037585138	0.9999956883419744
340.56170380851404	0.9999956885941864
340.5717038585143	0.9999956888474021
340.58170390851456	0.9999956891009742
340.5917039585148	0.9999956893544335
340.601704008515	0.9999956896080797
340.6117040585153	0.999995689860728
340.62170410851553	0.999995690112497
340.6317041585158	0.9999956903650633
340.64170420851605	0.9999956906187043
340.6517042585163	0.999995690872351
340.66170430851656	0.9999956911258344
340.6717043585168	0.9999956913794409
340.681704408517	0.9999956916327323
340.6917044585173	0.9999956918850494
340.70170450851754	0.9999956921381636
340.7117045585178	0.9999956923904223
340.72170460851805	0.999995692642576
340.7317046585183	0.9999956928959017
340.74170470851857	0.9999956931494681
340.75170475851877	0.9999956934021472
340.761704808519	0.9999956936544484
340.7717048585193	0.9999956939070775
340.78170490851954	0.9999956941596339
340.7917049585198	0.9999956944129637
340.80170500852006	0.9999956946655562
340.8117050585203	0.999995694918599
340.8217051085205	0.9999956951711927
340.8317051585208	0.9999956954224611
340.84170520852103	0.9999956956741543
340.8517052585213	0.9999956959272968
340.86170530852155	0.9999956961800714
340.8717053585218	0.9999956964325293
340.88170540852207	0.9999956966854227
340.89170545852227	0.9999956969387589
340.9017055085225	0.9999956971918227
340.9117055585228	0.9999956974432078
340.92170560852304	0.9999956976950914
340.9317056585233	0.9999956979475509
340.94170570852356	0.9999956982004725
340.9517057585238	0.99999569845312
340.961705808524	0.9999956987053406
340.9717058585243	0.9999956989578541
340.98170590852453	0.9999956992094663
340.9917059585248	0.9999956994606104
341.00170600852505	0.9999956997128112
341.0117060585253	0.9999956999655251
341.02170610852556	0.999995700218043
341.03170615852576	0.9999957004705123
341.041706208526	0.9999957007224205
341.0517062585263	0.9999957009735804
341.06170630852654	0.9999957012249842
341.0717063585268	0.9999957014776684
341.08170640852705	0.9999957017311085
341.0917064585273	0.9999957019839966
341.10170650852757	0.999995702236308
341.11170655852777	0.9999957024886671
341.12170660852803	0.9999957027400879
341.1317066585283	0.9999957029905111
341.14170670852855	0.999995703241688
341.1517067585288	0.9999957034934036
341.16170680852906	0.9999957037455126
341.1717068585293	0.9999957039983501
341.1817069085295	0.9999957042509322
341.1917069585298	0.9999957045022198
341.20170700853004	0.9999957047532798
341.2117070585303	0.999995705005108
341.22170710853055	0.999995705256853
341.2317071585308	0.9999957055089
341.24170720853107	0.99999570576171
341.25170725853127	0.9999957060132109
341.2617073085315	0.999995706264255
341.2717073585318	0.9999957065153485
341.28170740853204	0.9999957067666194
341.2917074585323	0.9999957070178926
341.30170750853256	0.9999957072699985
341.3117075585328	0.9999957075223889
341.321707608533	0.9999957077744595
341.3317076585333	0.999995708026327
341.34170770853353	0.9999957082773562
341.3517077585338	0.9999957085283709
341.36170780853405	0.9999957087793131
341.3717078585343	0.9999957090300539
341.38170790853457	0.9999957092823004
341.39170795853477	0.9999957095345999
341.401708008535	0.999995709785835
341.4117080585353	0.9999957100369711
341.42170810853554	0.9999957102879361
341.4317081585358	0.999995710538583
341.44170820853606	0.9999957107888773
341.4517082585363	0.9999957110402842
341.4617083085365	0.9999957112923817
341.4717083585368	0.999995711543622
341.48170840853703	0.9999957117946295
341.4917084585373	0.9999957120454377
341.50170850853755	0.9999957122969163
341.5117085585378	0.9999957125485974
341.52170860853806	0.9999957127997695
341.5317086585383	0.9999957130506499
341.5417087085385	0.9999957133022318
341.5517087585388	0.9999957135529339
341.56170880853904	0.9999957138029422
341.5717088585393	0.999995714052986
341.58170890853955	0.9999957143033795
341.5917089585398	0.9999957145544359
341.60170900854007	0.9999957148058307
341.61170905854027	0.999995715057875
341.62170910854053	0.9999957153093684
341.6317091585408	0.9999957155599992
341.64170920854104	0.9999957158103322
341.6517092585413	0.9999957160616695
341.66170930854156	0.9999957163122257
341.6717093585418	0.9999957165624962
341.681709408542	0.9999957168133968
341.6917094585423	0.9999957170633821
341.70170950854254	0.9999957173133843
341.7117095585428	0.9999957175635443
341.72170960854305	0.9999957178153869
341.7317096585433	0.9999957180668654
341.74170970854357	0.9999957183182047
341.75170975854377	0.999995718568988
341.761709808544	0.9999957188189557
341.7717098585443	0.9999957190693884
341.78170990854454	0.999995719319526
341.7917099585448	0.99999571956923
341.80171000854506	0.9999957198197146
341.8117100585453	0.9999957200709819
341.8217101085455	0.99999572032178
341.8317101585458	0.9999957205719074
341.84171020854603	0.9999957208223027
341.8517102585463	0.999995721072478
341.86171030854655	0.9999957213222469
341.8717103585468	0.9999957215725791
341.88171040854706	0.999995721823019
341.89171045854727	0.9999957220742642
341.9017105085475	0.999995722324462
341.9117105585478	0.9999957225743716
341.92171060854804	0.999995722824701
341.9317106585483	0.9999957230747022
341.94171070854856	0.9999957233252873
341.9517107585488	0.9999957235757089
341.961710808549	0.9999957238260704
341.9717108585493	0.9999957240753075
341.98171090854953	0.9999957243250666
341.9917109585498	0.9999957245746964
342.00171100855005	0.9999957248236575
342.0117110585503	0.9999957250726259
342.02171110855056	0.9999957253232279
342.0317111585508	0.999995725574678
342.041711208551	0.9999957258260097
342.0517112585513	0.9999957260767267
342.06171130855154	0.9999957263258733
342.0717113585518	0.9999957265754434
342.08171140855205	0.9999957268244597
342.0917114585523	0.9999957270731151
342.10171150855257	0.9999957273224108
342.11171155855277	0.9999957275727553
342.121711608553	0.9999957278229977
342.1317116585533	0.9999957280722445
342.14171170855354	0.9999957283217316
342.1517117585538	0.9999957285716201
342.16171180855406	0.9999957288222846
342.1717118585543	0.99999572907208
342.1817119085545	0.9999957293220705
342.1917119585548	0.9999957295721982
342.20171200855503	0.999995729821064
342.2117120585553	0.9999957300700353
342.22171210855555	0.9999957303192045
342.2317121585558	0.9999957305682413
342.24171220855607	0.9999957308173608
342.25171225855627	0.9999957310674521
342.2617123085565	0.9999957313178924
342.2717123585568	0.9999957315675593
342.28171240855704	0.9999957318168025
342.2917124585573	0.9999957320661812
342.30171250855756	0.9999957323153486
342.3117125585578	0.9999957325647529
342.321712608558	0.9999957328136387
342.3317126585583	0.9999957330632679
342.34171270855853	0.9999957333134815
342.3517127585588	0.9999957335632598
342.36171280855905	0.9999957338116853
342.3717128585593	0.9999957340606037
342.38171290855956	0.9999957343103438
342.39171295855976	0.9999957345584304
342.40171300856	0.9999957348066015
342.4117130585603	0.9999957350552626
342.42171310856054	0.9999957353052074
342.4317131585608	0.999995735554769
342.44171320856105	0.9999957358037934
342.4517132585613	0.9999957360531032
342.46171330856157	0.9999957363029275
342.4717133585618	0.9999957365521891
342.48171340856203	0.999995736801302
342.4917134585623	0.9999957370508943
342.50171350856255	0.9999957372992964
342.5117135585628	0.9999957375473715
342.52171360856306	0.9999957377954002
342.5317136585633	0.9999957380442186
342.5417137085635	0.9999957382924771
342.5517137585638	0.9999957385420082
342.56171380856404	0.9999957387913682
342.5717138585643	0.999995739039484
342.58171390856455	0.9999957392885884
342.5917139585648	0.9999957395381545
342.60171400856507	0.9999957397873558
342.61171405856527	0.9999957400358582
342.6217141085655	0.9999957402838264
342.6317141585658	0.9999957405317429
342.64171420856604	0.9999957407802156
342.6517142585663	0.9999957410290651
342.66171430856656	0.9999957412772303
342.6717143585668	0.9999957415257302
342.681714408567	0.9999957417752549
342.6917144585673	0.9999957420248857
342.70171450856753	0.9999957422737801
342.7117145585678	0.9999957425214248
342.72171460856805	0.9999957427699292
342.7317146585683	0.9999957430185736
342.74171470856857	0.9999957432664344
342.75171475856877	0.9999957435150513
342.761714808569	0.9999957437639854
342.7717148585693	0.9999957440123898
342.78171490856954	0.9999957442597995
342.7917149585698	0.9999957445079432
342.80171500857006	0.9999957447560013
342.8117150585703	0.9999957450041465
342.8217151085705	0.9999957452528491
342.8317151585708	0.9999957455012157
342.84171520857103	0.9999957457496712
342.8517152585713	0.9999957459976633
342.86171530857155	0.9999957462462742
342.8717153585718	0.999995746494697
342.88171540857206	0.9999957467428764
342.8917154585723	0.9999957469907822
342.9017155085725	0.9999957472392195
342.9117155585728	0.9999957474884877
342.92171560857304	0.9999957477365397
342.9317156585733	0.9999957479824939
342.94171570857355	0.9999957482292269
342.9517157585738	0.999995748477356
342.96171580857407	0.999995748725224
342.97171585857427	0.9999957489731256
342.98171590857453	0.9999957492215704
342.9917159585748	0.9999957494709361
343.00171600857504	0.9999957497190683
343.0117160585753	0.9999957499657185
343.02171610857556	0.9999957502134456
343.0317161585758	0.9999957504613995
343.041716208576	0.9999957507088825
343.0517162585763	0.9999957509559662
343.06171630857654	0.9999957512043173
343.0717163585768	0.9999957514520096
343.08171640857705	0.9999957516989715
343.0917164585773	0.9999957519467825
343.10171650857757	0.9999957521941764
343.11171655857777	0.9999957524417052
343.121716608578	0.9999957526907438
343.1317166585783	0.9999957529394871
343.14171670857854	0.9999957531866099
343.1517167585788	0.9999957534333589
343.16171680857906	0.999995753680601
343.1717168585793	0.9999957539272893
343.1817169085795	0.999995754174129
343.1917169585798	0.9999957544217609
343.20171700858003	0.999995754669274
343.2117170585803	0.9999957549172298
343.22171710858055	0.999995755164786
343.2317171585808	0.9999957554120985
343.24171720858106	0.9999957556590467
343.25171725858127	0.9999957559067794
343.2617173085815	0.9999957561551885
343.2717173585818	0.9999957564025111
343.28171740858204	0.9999957566492353
343.2917174585823	0.9999957568963123
343.30171750858256	0.999995757144234
343.3117175585828	0.9999957573908336
343.321717608583	0.9999957576375399
343.3317176585833	0.9999957578850753
343.34171770858353	0.9999957581323581
343.3517177585838	0.9999957583791995
343.36171780858405	0.9999957586257452
343.3717178585843	0.9999957588723247
343.38171790858456	0.9999957591192994
343.3917179585848	0.9999957593664802
343.401718008585	0.9999957596142871
343.4117180585853	0.9999957598620411
343.42171810858554	0.9999957601088898
343.4317181585858	0.9999957603560987
343.44171820858605	0.9999957606027137
343.4517182585863	0.9999957608494173
343.46171830858657	0.9999957610957331
343.47171835858677	0.9999957613420503
343.481718408587	0.9999957615895031
343.4917184585873	0.9999957618356472
343.50171850858754	0.9999957620811588
343.5117185585878	0.9999957623274487
343.52171860858806	0.9999957625748526
343.5317186585883	0.9999957628223551
343.5417187085885	0.999995763069054
343.5517187585888	0.9999957633163761
343.56171880858903	0.9999957635643445
343.5717188585893	0.9999957638107614
343.58171890858955	0.9999957640559655
343.5917189585898	0.999995764301998
343.60171900859007	0.9999957645491534
343.61171905859027	0.9999957647951395
343.6217191085905	0.9999957650415925
343.6317191585908	0.9999957652890529
343.64171920859104	0.9999957655350777
343.6517192585913	0.9999957657803118
343.66171930859156	0.9999957660266771
343.6717193585918	0.9999957662736536
343.681719408592	0.9999957665200353
343.6917194585923	0.9999957667673752
343.70171950859253	0.999995767014427
343.7117195585928	0.999995767260004
343.72171960859305	0.9999957675054931
343.7317196585933	0.9999957677515755
343.74171970859356	0.9999957679977391
343.75171975859377	0.9999957682437137
343.761719808594	0.9999957684906822
343.7717198585943	0.999995768737787
343.78171990859454	0.9999957689841749
343.7917199585948	0.9999957692302196
343.80172000859505	0.9999957694756614
343.8117200585953	0.9999957697211034
343.82172010859557	0.9999957699671796
343.8317201585958	0.9999957702143731
343.84172020859603	0.9999957704613323
343.8517202585963	0.9999957707065416
343.86172030859655	0.9999957709519299
343.8717203585968	0.9999957711979925
343.88172040859706	0.9999957714431744
343.8917204585973	0.9999957716887118
343.9017205085975	0.9999957719347564
343.9117205585978	0.9999957721810262
343.92172060859804	0.9999957724271469
343.9317206585983	0.999995772672355
343.94172070859855	0.9999957729183492
343.9517207585988	0.9999957731638692
343.96172080859907	0.9999957734099199
343.97172085859927	0.9999957736563008
343.9817209085995	0.9999957739021809
343.9917209585998	0.9999957741482438
344.00172100860004	0.9999957743934089
344.0117210586003	0.9999957746387854
344.02172110860056	0.9999957748839132
344.0317211586008	0.9999957751289078
344.041721208601	0.9999957753746658
344.0517212586013	0.9999957756205669
344.06172130860153	0.9999957758661906
344.0717213586018	0.9999957761110698
344.08172140860205	0.9999957763565223
344.0917214586023	0.9999957766025925
344.10172150860257	0.9999957768482957
344.11172155860277	0.9999957770933762
344.121721608603	0.9999957773389138
344.1317216586033	0.9999957775851671
344.14172170860354	0.9999957778302099
344.1517217586038	0.9999957780739094
344.16172180860406	0.9999957783194343
344.1717218586043	0.9999957785656908
344.1817219086045	0.9999957788106716
344.1917219586048	0.9999957790558731
344.20172200860503	0.9999957793028167
344.2117220586053	0.9999957795480154
344.22172210860555	0.9999957797920517
344.2317221586058	0.9999957800377086
344.24172220860606	0.9999957802837424
344.2517222586063	0.9999957805288495
344.2617223086065	0.9999957807740322
344.2717223586068	0.9999957810191221
344.28172240860704	0.9999957812636007
344.2917224586073	0.9999957815079216
344.30172250860755	0.9999957817527697
344.3117225586078	0.9999957819979305
344.32172260860807	0.9999957822430487
344.33172265860827	0.9999957824887156
344.34172270860853	0.9999957827338937
344.3517227586088	0.9999957829782689
344.36172280860904	0.9999957832227991
344.3717228586093	0.9999957834676921
344.38172290860956	0.9999957837128799
344.3917229586098	0.9999957839576193
344.40172300861	0.9999957842039345
344.4117230586103	0.9999957844496695
344.42172310861054	0.9999957846936943
344.4317231586108	0.9999957849378405
344.44172320861105	0.9999957851819202
344.4517232586113	0.9999957854266223
344.46172330861157	0.9999957856708777
344.47172335861177	0.9999957859158727
344.481723408612	0.9999957861609189
344.4917234586123	0.9999957864051701
344.50172350861254	0.9999957866495881
344.5117235586128	0.9999957868936368
344.52172360861306	0.9999957871380419
344.5317236586133	0.9999957873826746
344.5417237086135	0.9999957876276357
344.5517237586138	0.9999957878725381
344.56172380861403	0.9999957881165734
344.5717238586143	0.9999957883605437
344.58172390861455	0.9999957886045158
344.5917239586148	0.9999957888488092
344.60172400861507	0.9999957890933967
344.61172405861527	0.9999957893381601
344.6217241086155	0.9999957895834841
344.6317241586158	0.9999957898282028
344.64172420861604	0.9999957900727575
344.6517242586163	0.999995790316563
344.66172430861656	0.999995790560678
344.6717243586168	0.9999957908050248
344.681724408617	0.999995791048799
344.6917244586173	0.9999957912931111
344.70172450861753	0.9999957915380068
344.7117245586178	0.9999957917819434
344.72172460861805	0.9999957920243667
344.7317246586183	0.9999957922689781
344.74172470861856	0.9999957925144218
344.7517247586188	0.9999957927580136
344.761724808619	0.9999957930011776
344.7717248586193	0.9999957932465988
344.78172490861954	0.9999957934903844
344.7917249586198	0.999995793733428
344.80172500862005	0.9999957939779933
344.8117250586203	0.999995794223158
344.82172510862057	0.9999957944678576
344.83172515862077	0.9999957947116257
344.841725208621	0.9999957949562855
344.8517252586213	0.999995795200326
344.86172530862154	0.99999579544417
344.8717253586218	0.9999957956872394
344.88172540862206	0.9999957959300532
344.8917254586223	0.9999957961731815
344.9017255086225	0.9999957964167537
344.9117255586228	0.9999957966608847
344.92172560862303	0.9999957969037312
344.9317256586233	0.9999957971472386
344.94172570862355	0.9999957973923225
344.9517257586238	0.9999957976366769
344.96172580862407	0.9999957978806674
344.97172585862427	0.9999957981246317
344.9817259086245	0.9999957983683143
344.9917259586248	0.999995798610982
345.00172600862504	0.9999957988530865
345.0117260586253	0.9999957990966306
345.02172610862556	0.9999957993399134
345.0317261586258	0.9999957995838097
345.041726208626	0.9999957998277403
345.0517262586263	0.9999958000717902
345.06172630862653	0.9999958003157541
345.0717263586268	0.9999958005593089
345.08172640862705	0.9999958008032918
345.0917264586273	0.99999580104562
345.10172650862756	0.9999958012884073
345.11172655862777	0.9999958015315853
345.121726608628	0.9999958017750038
345.1317266586283	0.9999958020174853
345.14172670862854	0.9999958022597715
345.1517267586288	0.9999958025030309
345.16172680862906	0.9999958027469215
345.1717268586293	0.9999958029912176
345.18172690862957	0.9999958032349963
345.1917269586298	0.99999580347805
345.20172700863003	0.9999958037209793
345.2117270586303	0.9999958039641355
345.22172710863055	0.9999958042065601
345.2317271586308	0.9999958044494224
345.24172720863106	0.9999958046931126
345.2517272586313	0.9999958049365444
345.2617273086315	0.9999958051796891
345.2717273586318	0.9999958054235745
345.28172740863204	0.9999958056671674
345.2917274586323	0.9999958059088717
345.30172750863255	0.9999958061520154
345.3117275586328	0.999995806395222
345.32172760863307	0.9999958066369815
345.33172765863327	0.9999958068789533
345.3417277086335	0.9999958071228262
345.3517277586338	0.9999958073661022
345.36172780863404	0.9999958076079462
345.3717278586343	0.9999958078511908
345.38172790863456	0.9999958080957186
345.3917279586348	0.9999958083392738
345.401728008635	0.9999958085815097
345.4117280586353	0.9999958088232892
345.42172810863553	0.9999958090656792
345.4317281586358	0.9999958093069469
345.44172820863605	0.9999958095485437
345.4517282586363	0.9999958097913693
345.46172830863657	0.9999958100340234
345.47172835863677	0.9999958102781067
345.481728408637	0.9999958105216397
345.4917284586373	0.9999958107643983
345.50172850863754	0.9999958110072806
345.5117285586378	0.9999958112504697
345.52172860863806	0.9999958114929696
345.5317286586383	0.9999958117334287
345.5417287086385	0.999995811974924
345.5517287586388	0.9999958122168532
345.56172880863903	0.9999958124591324
345.5717288586393	0.9999958127006262
345.58172890863955	0.9999958129428894
345.5917289586398	0.9999958131858191
345.60172900864006	0.9999958134287352
345.6117290586403	0.9999958136723359
345.6217291086405	0.9999958139153671
345.6317291586408	0.9999958141570379
345.64172920864104	0.9999958143986963
345.6517292586413	0.999995814640923
345.66172930864155	0.9999958148822706
345.6717293586418	0.9999958151235222
345.68172940864207	0.999995815365824
345.69172945864227	0.999995815608781
345.70172950864253	0.999995815851068
345.7117295586428	0.9999958160929825
345.72172960864305	0.9999958163356114
345.7317296586433	0.9999958165782659
345.74172970864356	0.9999958168204466
345.7517297586438	0.9999958170618563
345.761729808644	0.9999958173035755
345.7717298586443	0.9999958175453714
345.78172990864454	0.999995817787936
345.7917299586448	0.999995818029109
345.80173000864505	0.9999958182697589
345.8117300586453	0.9999958185120446
345.82173010864557	0.9999958187548049
345.83173015864577	0.9999958189971494
345.841730208646	0.9999958192389896
345.8517302586463	0.999995819480459
345.86173030864654	0.9999958197214787
345.8717303586468	0.9999958199632376
345.88173040864706	0.999995820206095
345.8917304586473	0.9999958204472043
345.9017305086475	0.9999958206884838
345.9117305586478	0.9999958209311739
345.92173060864803	0.9999958211729499
345.9317306586483	0.9999958214143967
345.94173070864855	0.999995821655904
345.9517307586488	0.9999958218983918
345.96173080864907	0.9999958221399619
345.97173085864927	0.999995822379248
345.9817309086495	0.9999958226202792
345.9917309586498	0.9999958228619275
346.00173100865004	0.9999958231029796
346.0117310586503	0.9999958233436068
346.02173110865056	0.9999958235852707
346.0317311586508	0.9999958238273774
346.041731208651	0.999995824069988
346.0517312586513	0.9999958243119601
346.06173130865153	0.9999958245525538
346.0717313586518	0.9999958247933826
346.08173140865205	0.9999958250346446
346.0917314586523	0.999995825275932
346.10173150865256	0.9999958255162934
346.1117315586528	0.9999958257568209
346.121731608653	0.9999958259983108
346.1317316586533	0.9999958262396573
346.14173170865354	0.9999958264802183
346.1517317586538	0.9999958267223243
346.16173180865405	0.9999958269643895
346.1717318586543	0.9999958272059006
346.18173190865457	0.9999958274476234
346.19173195865477	0.9999958276886542
346.20173200865503	0.9999958279288637
346.2117320586553	0.9999958281690441
346.22173210865554	0.9999958284099002
346.2317321586558	0.9999958286498049
346.24173220865606	0.9999958288897549
346.2517322586563	0.9999958291311498
346.2617323086565	0.9999958293737308
346.2717323586568	0.9999958296156796
346.28173240865704	0.9999958298558843
346.2917324586573	0.9999958300970199
346.30173250865755	0.9999958303384002
346.3117325586578	0.999995830579344
346.32173260865807	0.9999958308205996
346.33173265865827	0.9999958310609587
346.3417327086585	0.9999958313013084
346.3517327586588	0.9999958315416909
346.36173280865904	0.99999583178171
346.3717328586593	0.9999958320217827
346.38173290865956	0.999995832262688
346.3917329586598	0.9999958325047404
346.40173300866	0.9999958327455781
346.4117330586603	0.9999958329862922
346.42173310866053	0.9999958332268634
346.4317331586608	0.9999958334667722
346.44173320866105	0.9999958337077103
346.4517332586613	0.9999958339481504
346.46173330866156	0.9999958341877688
346.47173335866177	0.9999958344280734
346.481733408662	0.999995834669506
346.4917334586623	0.9999958349103072
346.50173350866254	0.9999958351497783
346.5117335586628	0.9999958353891742
346.52173360866306	0.9999958356304933
346.5317336586633	0.9999958358714366
346.54173370866357	0.999995836110582
346.5517337586638	0.9999958363506826
346.56173380866403	0.9999958365913174
346.5717338586643	0.9999958368316635
346.58173390866455	0.9999958370712559
346.5917339586648	0.9999958373113509
346.60173400866506	0.9999958375521134
346.6117340586653	0.9999958377930681
346.6217341086655	0.9999958380331245
346.6317341586658	0.9999958382730197
346.64173420866604	0.9999958385133418
346.6517342586663	0.9999958387534729
346.66173430866655	0.9999958389933945
346.6717343586668	0.9999958392317683
346.68173440866707	0.999995839470981
346.69173445866727	0.9999958397120641
346.7017345086675	0.9999958399524559
346.7117345586678	0.9999958401923805
346.72173460866804	0.9999958404326352
346.7317346586683	0.9999958406731608
346.74173470866856	0.9999958409132902
346.7517347586688	0.9999958411541839
346.761734808669	0.9999958413941109
346.7717348586693	0.9999958416328639
346.78173490866953	0.9999958418720964
346.7917349586698	0.9999958421115648
346.80173500867005	0.9999958423514165
346.8117350586703	0.9999958425907112
346.82173510867057	0.9999958428305942
346.83173515867077	0.9999958430721205
346.841735208671	0.9999958433122239
346.8517352586713	0.9999958435517473
346.86173530867154	0.9999958437917329
346.8717353586718	0.9999958440317849
346.88173540867206	0.9999958442706584
346.8917354586723	0.9999958445095163
346.9017355086725	0.9999958447489089
346.9117355586728	0.9999958449878753
346.92173560867303	0.9999958452270636
346.9317356586733	0.9999958454664442
346.94173570867355	0.9999958457056257
346.9517357586738	0.9999958459458075
346.96173580867406	0.999995846186356
346.9717358586743	0.9999958464263472
346.9817359086745	0.9999958466660802
346.9917359586748	0.9999958469048934
347.00173600867504	0.999995847143225
347.0117360586753	0.9999958473829893
347.02173610867555	0.9999958476218698
347.0317361586758	0.9999958478606616
347.04173620867607	0.9999958480994688
347.05173625867627	0.9999958483393045
347.06173630867653	0.9999958485795264
347.0717363586768	0.999995848818136
347.08173640867705	0.9999958490567198
347.0917364586773	0.9999958492967699
347.10173650867756	0.9999958495370924
347.1117365586778	0.9999958497754551
347.121736608678	0.9999958500136654
347.1317366586783	0.9999958502521903
347.14173670867854	0.9999958504912967
347.1517367586788	0.9999958507298045
347.16173680867905	0.9999958509680021
347.1717368586793	0.9999958512081716
347.18173690867957	0.9999958514477252
347.19173695867977	0.9999958516874601
347.20173700868	0.9999958519268047
347.2117370586803	0.9999958521660123
347.22173710868054	0.9999958524051227
347.2317371586808	0.9999958526436433
347.24173720868106	0.9999958528815851
347.2517372586813	0.9999958531198827
347.2617373086815	0.9999958533596957
347.2717373586818	0.9999958535987813
347.28173740868203	0.999995853837315
347.2917374586823	0.9999958540766698
347.30173750868255	0.9999958543153759
347.3117375586828	0.9999958545547966
347.32173760868307	0.9999958547943865
347.33173765868327	0.9999958550327863
347.3417377086835	0.9999958552709304
347.3517377586838	0.999995855508497
347.36173780868404	0.9999958557472124
347.3717378586843	0.9999958559856752
347.38173790868456	0.9999958562232684
347.3917379586848	0.9999958564619743
347.401738008685	0.9999958567026062
347.4117380586853	0.9999958569420985
347.42173810868553	0.9999958571802264
347.4317381586858	0.9999958574193158
347.44173820868605	0.9999958576578524
347.4517382586863	0.9999958578951342
347.46173830868656	0.9999958581323214
347.4717383586868	0.9999958583710944
347.481738408687	0.9999958586089276
347.4917384586873	0.9999958588471533
347.50173850868754	0.9999958590851605
347.5117385586878	0.9999958593236677
347.52173860868805	0.9999958595629295
347.5317386586883	0.9999958598015654
347.54173870868857	0.9999958600404649
347.55173875868877	0.9999958602786146
347.56173880868903	0.9999958605162662
347.5717388586893	0.9999958607534074
347.58173890868954	0.9999958609914837
347.5917389586898	0.9999958612289512
347.60173900869006	0.9999958614664767
347.6117390586903	0.9999958617042523
347.6217391086905	0.9999958619426997
347.6317391586908	0.9999958621827654
347.64173920869104	0.9999958624208816
347.6517392586913	0.9999958626584544
347.66173930869155	0.9999958628964271
347.6717393586918	0.9999958631349104
347.68173940869207	0.9999958633727122
347.69173945869227	0.9999958636089675
347.7017395086925	0.9999958638465007
347.7117395586928	0.9999958640850903
347.72173960869304	0.9999958643229293
347.7317396586933	0.9999958645613702
347.74173970869356	0.9999958647999637
347.7517397586938	0.999995865038569
347.761739808694	0.9999958652763051
347.7717398586943	0.9999958655140506
347.78173990869453	0.999995865751556
347.7917399586948	0.9999958659885121
347.80174000869505	0.9999958662261264
347.8117400586953	0.99999586646304
347.82174010869556	0.9999958667009682
347.83174015869577	0.9999958669389425
347.841740208696	0.9999958671769673
347.8517402586963	0.9999958674155338
347.86174030869654	0.9999958676540772
347.8717403586968	0.9999958678917387
347.88174040869706	0.9999958681295136
347.8917404586973	0.99999586836758
347.90174050869757	0.9999958686045602
347.9117405586978	0.9999958688414142
347.92174060869803	0.9999958690772673
347.9317406586983	0.999995869315072
347.94174070869855	0.9999958695526674
347.9517407586988	0.9999958697891047
347.96174080869906	0.9999958700268625
347.9717408586993	0.9999958702665348
347.9817409086995	0.9999958705049621
347.9917409586998	0.9999958707412354
348.00174100870004	0.9999958709784181
348.0117410587003	0.9999958712155914
348.02174110870055	0.9999958714522796
348.0317411587008	0.9999958716886989
348.04174120870107	0.9999958719257893
348.05174125870127	0.9999958721631793
348.0617413087015	0.9999958724000458
348.0717413587018	0.9999958726369975
348.08174140870204	0.9999958728742638
348.0917414587023	0.9999958731124202
348.10174150870256	0.9999958733493494
348.1117415587028	0.9999958735869251
348.121741608703	0.9999958738242286
348.1317416587033	0.9999958740606124
348.14174170870353	0.9999958742972128
348.1517417587038	0.9999958745334029
348.16174180870405	0.9999958747700047
348.1717418587043	0.9999958750069045
348.18174190870457	0.9999958752437355
348.19174195870477	0.9999958754820704
348.201742008705	0.9999958757199211
348.2117420587053	0.9999958759573296
348.22174210870554	0.9999958761934221
348.2317421587058	0.9999958764291114
348.24174220870606	0.9999958766668927
348.2517422587063	0.9999958769034788
348.2617423087065	0.9999958771393037
348.2717423587068	0.9999958773759857
348.28174240870703	0.9999958776135263
348.2917424587073	0.9999958778503518
348.30174250870755	0.9999958780871913
348.3117425587078	0.9999958783239513
348.32174260870806	0.999995878560266
348.33174265870827	0.9999958787968725
348.3417427087085	0.999995879033837
348.3517427587088	0.9999958792714224
348.36174280870904	0.9999958795073809
348.3717428587093	0.9999958797434292
348.38174290870955	0.9999958799794801
348.3917429587098	0.9999958802166367
348.40174300871007	0.9999958804531781
348.4117430587103	0.9999958806895424
348.42174310871053	0.9999958809276691
348.4317431587108	0.999995881164743
348.44174320871105	0.9999958814008004
348.4517432587113	0.9999958816364105
348.46174330871156	0.9999958818724038
348.4717433587118	0.9999958821086345
348.481743408712	0.9999958823442314
348.4917434587123	0.9999958825793365
348.50174350871254	0.9999958828163159
348.5117435587128	0.9999958830536001
348.52174360871305	0.999995883288993
348.5317436587133	0.9999958835251586
348.54174370871357	0.9999958837624684
348.55174375871377	0.9999958839994212
348.561743808714	0.9999958842344393
348.5717438587143	0.9999958844701259
348.58174390871454	0.9999958847066187
348.5917439587148	0.999995884942443
348.60174400871506	0.9999958851780796
348.6117440587153	0.9999958854134098
348.6217441087155	0.9999958856494391
348.6317441587158	0.9999958858860934
348.64174420871603	0.999995886121939
348.6517442587163	0.9999958863588183
348.66174430871655	0.9999958865953049
348.6717443587168	0.9999958868312341
348.68174440871707	0.9999958870675083
348.69174445871727	0.999995887302907
348.7017445087175	0.9999958875379918
348.7117445587178	0.9999958877723413
348.72174460871804	0.9999958880077398
348.7317446587183	0.9999958882438497
348.74174470871856	0.9999958884797142
348.7517447587188	0.999995888716115
348.761744808719	0.9999958889524805
348.7717448587193	0.9999958891886467
348.78174490871953	0.9999958894251314
348.7917449587198	0.9999958896605521
348.80174500872005	0.99999588989559
348.8117450587203	0.9999958901327245
348.82174510872056	0.9999958903683168
348.8317451587208	0.9999958906031511
348.841745208721	0.9999958908386006
348.8517452587213	0.9999958910741112
348.86174530872154	0.999995891309379
348.8717453587218	0.9999958915440609
348.88174540872205	0.9999958917798956
348.8917454587223	0.9999958920159038
348.90174550872257	0.9999958922518436
348.91174555872277	0.9999958924879228
348.92174560872303	0.9999958927235612
348.9317456587233	0.999995892958178
348.94174570872354	0.9999958931920779
348.9517457587238	0.9999958934278012
348.96174580872406	0.9999958936648563
348.9717458587243	0.999995893900402
348.9817459087245	0.999995894135303
348.9917459587248	0.9999958943715855
349.00174600872504	0.9999958946068657
349.0117460587253	0.9999958948418847
349.02174610872555	0.9999958950756418
349.0317461587258	0.9999958953097332
349.04174620872607	0.9999958955458531
349.05174625872627	0.9999958957810138
349.0617463087265	0.9999958960160977
349.0717463587268	0.9999958962518314
349.08174640872704	0.9999958964872789
349.0917464587273	0.9999958967218562
349.10174650872756	0.9999958969561733
349.1117465587278	0.9999958971925318
349.121746608728	0.9999958974284056
349.1317466587283	0.9999958976629624
349.14174670872853	0.9999958978977315
349.1517467587288	0.9999958981318122
349.16174680872905	0.9999958983666573
349.1717468587293	0.9999958986010556
349.18174690872956	0.9999958988351313
349.19174695872977	0.9999958990702711
349.20174700873	0.9999958993059058
349.2117470587303	0.9999958995415
349.22174710873054	0.9999958997770663
349.2317471587308	0.999995900011838
349.24174720873106	0.9999959002457949
349.2517472587313	0.999995900480284
349.2617473087316	0.9999959007152602
349.2717473587318	0.9999959009499663
349.28174740873203	0.999995901183762
349.2917474587323	0.9999959014188136
349.30174750873255	0.9999959016539294
349.3117475587328	0.9999959018883517
349.32174760873306	0.9999959021237231
349.3317476587333	0.9999959023583646
349.3417477087335	0.9999959025934635
349.3517477587338	0.9999959028289458
349.36174780873404	0.9999959030629174
349.3717478587343	0.999995903297305
349.38174790873455	0.9999959035324972
349.3917479587348	0.9999959037664182
349.40174800873507	0.9999959039996056
349.41174805873527	0.9999959042330474
349.4217481087355	0.9999959044677968
349.4317481587358	0.9999959047028236
349.44174820873604	0.9999959049371872
349.4517482587363	0.9999959051725479
349.46174830873656	0.999995905407065
349.4717483587368	0.999995905641504
349.481748408737	0.9999959058755786
349.4917484587373	0.9999959061098508
349.50174850873753	0.9999959063440503
349.5117485587378	0.9999959065766894
349.52174860873805	0.999995906811629
349.5317486587383	0.9999959070473642
349.54174870873857	0.9999959072813799
349.55174875873877	0.9999959075152329
349.561748808739	0.9999959077487957
349.5717488587393	0.9999959079832677
349.58174890873954	0.9999959082174268
349.5917489587398	0.9999959084503864
349.60174900874006	0.9999959086847037
349.6117490587403	0.9999959089195455
349.6217491087405	0.9999959091536003
349.6317491587408	0.9999959093867566
349.64174920874103	0.9999959096204266
349.6517492587413	0.9999959098547501
349.66174930874155	0.9999959100881181
349.6717493587418	0.9999959103220406
349.68174940874206	0.9999959105569302
349.69174945874227	0.9999959107912065
349.7017495087425	0.9999959110250703
349.7117495587428	0.9999959112586085
349.72174960874304	0.9999959114911979
349.7317496587433	0.9999959117249483
349.74174970874355	0.9999959119585827
349.7517497587438	0.9999959121924837
349.76174980874407	0.9999959124272929
349.7717498587443	0.9999959126618698
349.78174990874453	0.9999959128960662
349.7917499587448	0.9999959131292757
349.80175000874505	0.9999959133624565
349.8117500587453	0.9999959135951938
349.82175010874556	0.99999591382813
349.8317501587458	0.9999959140627646
349.841750208746	0.9999959142966169
349.8517502587463	0.9999959145291574
349.86175030874654	0.9999959147630963
349.8717503587468	0.9999959149965998
349.88175040874705	0.9999959152303857
349.8917504587473	0.9999959154646982
349.90175050874757	0.9999959156980389
349.91175055874777	0.999995915933289
349.921750608748	0.9999959161673696
349.9317506587483	0.9999959164000316
349.94175070874854	0.9999959166323202
349.9517507587488	0.9999959168646094
349.96175080874906	0.9999959170978971
349.9717508587493	0.9999959173304517
349.9817509087495	0.9999959175640232
349.9917509587498	0.9999959177984461
350.00175100875003	0.9999959180322466
350.0117510587503	0.9999959182661169
350.02175110875055	0.9999959184992994
350.0317511587508	0.999995918732705
350.04175120875107	0.9999959189657457
350.05175125875127	0.999995919198098
350.0617513087515	0.9999959194318208
350.0717513587518	0.9999959196644833
350.08175140875204	0.9999959198969306
350.0917514587523	0.9999959201300952
350.10175150875256	0.9999959203633036
350.1117515587528	0.9999959205960265
350.121751608753	0.9999959208285047
350.1317516587533	0.9999959210617542
350.14175170875353	0.9999959212960091
350.1517517587538	0.9999959215291819
350.16175180875405	0.999995921760688
350.1717518587543	0.9999959219937157
350.18175190875456	0.9999959222273155
350.1917519587548	0.9999959224606519
350.201752008755	0.9999959226925896
350.2117520587553	0.9999959229256515
350.22175210875554	0.9999959231592789
350.2317521587558	0.9999959233917551
350.24175220875605	0.9999959236251885
350.2517522587563	0.9999959238582267
350.26175230875657	0.9999959240901753
350.27175235875677	0.999995924322331
350.28175240875703	0.9999959245542857
350.2917524587573	0.9999959247864033
350.30175250875755	0.9999959250194266
350.3117525587578	0.9999959252520148
350.32175260875806	0.9999959254850443
350.3317526587583	0.999995925718101
350.3417527087585	0.9999959259518437
350.3517527587588	0.9999959261848568
350.36175280875904	0.9999959264161672
350.3717528587593	0.9999959266487441
350.38175290875955	0.9999959268799117
350.3917529587598	0.9999959271125554
350.40175300876007	0.999995927346669
350.41175305876027	0.9999959275791526
350.4217531087605	0.9999959278113593
350.4317531587608	0.9999959280430865
350.44175320876104	0.9999959282751324
350.4517532587613	0.9999959285085072
350.46175330876156	0.9999959287410186
350.4717533587618	0.9999959289739644
350.481753408762	0.9999959292066424
350.4917534587623	0.9999959294390074
350.50175350876253	0.9999959296707545
350.5117535587628	0.9999959299016216
350.52175360876305	0.999995930133707
350.5317536587633	0.999995930365846
350.54175370876357	0.9999959305985058
350.55175375876377	0.9999959308315809
350.561753808764	0.9999959310645596
350.5717538587643	0.9999959312970708
350.58175390876454	0.9999959315287489
350.5917539587648	0.9999959317596925
350.60175400876506	0.9999959319914477
350.6117540587653	0.9999959322234012
350.6217541087656	0.9999959324555738
350.6317541587658	0.9999959326885219
350.64175420876603	0.999995932919647
350.6517542587663	0.9999959331512843
350.66175430876655	0.999995933382924
350.6717543587668	0.9999959336151684
350.68175440876706	0.9999959338475036
350.6917544587673	0.9999959340788923
350.7017545087675	0.9999959343115488
350.7117545587678	0.9999959345449035
350.72175460876804	0.9999959347766413
350.7317546587683	0.9999959350068186
350.74175470876855	0.9999959352375535
350.7517547587688	0.9999959354696892
350.76175480876907	0.9999959357014705
350.77175485876927	0.9999959359322167
350.7817549087695	0.9999959361657966
350.7917549587698	0.9999959363986569
350.80175500877004	0.9999959366297307
350.8117550587703	0.999995936861115
350.82175510877056	0.9999959370920096
350.8317551587708	0.9999959373233526
350.841755208771	0.9999959375548264
350.8517552587713	0.9999959377864337
350.86175530877154	0.9999959380180962
350.8717553587718	0.9999959382492274
350.88175540877205	0.9999959384811771
350.8917554587723	0.9999959387125189
350.90175550877257	0.9999959389441565
350.91175555877277	0.9999959391767607
350.921755608773	0.9999959394073556
350.9317556587733	0.9999959396390046
350.94175570877354	0.9999959398706912
350.9517557587738	0.9999959401018281
350.96175580877406	0.9999959403333939
350.9717558587743	0.9999959405642442
350.9817559087745	0.9999959407951768
350.9917559587748	0.9999959410264118
351.00175600877503	0.9999959412579923
351.0117560587753	0.9999959414895404
351.02175610877555	0.9999959417211275
351.0317561587758	0.9999959419522862
351.04175620877606	0.9999959421836706
351.05175625877627	0.999995942414644
351.0617563087765	0.9999959426458934
351.0717563587768	0.999995942876166
351.08175640877704	0.9999959431064641
351.0917564587773	0.9999959433378974
351.10175650877756	0.9999959435692404
351.1117565587778	0.9999959438018807
351.12175660877807	0.9999959440335936
351.1317566587783	0.9999959442645381
351.14175670877853	0.9999959444954537
351.1517567587788	0.9999959447255968
351.16175680877905	0.9999959449568845
351.1717568587793	0.9999959451880172
351.18175690877956	0.9999959454182327
351.1917569587798	0.9999959456490395
351.20175700878	0.9999959458794877
351.2117570587803	0.9999959461095416
351.22175710878054	0.9999959463403469
351.2317571587808	0.9999959465708221
351.24175720878105	0.999995946801969
351.2517572587813	0.9999959470328121
351.26175730878157	0.9999959472635649
351.27175735878177	0.9999959474957764
351.281757408782	0.9999959477275182
351.2917574587823	0.9999959479579484
351.30175750878254	0.9999959481865569
351.3117575587828	0.9999959484160834
351.32175760878306	0.9999959486490068
351.3317576587833	0.9999959488799768
351.3417577087835	0.9999959491099052
351.3517577587838	0.9999959493412239
351.36175780878403	0.999995949571783
351.3717578587843	0.9999959498015447
351.38175790878455	0.9999959500310804
351.3917579587848	0.9999959502617919
351.40175800878507	0.9999959504921615
351.41175805878527	0.9999959507225913
351.4217581087855	0.9999959509542529
351.4317581587858	0.9999959511849017
351.44175820878604	0.9999959514159455
351.4517582587863	0.9999959516459256
351.46175830878656	0.999995951875153
351.4717583587868	0.9999959521062382
351.481758408787	0.999995952337454
351.4917584587873	0.9999959525677624
351.50175850878753	0.9999959527982393
351.5117585587878	0.9999959530275241
351.52175860878805	0.9999959532571754
351.5317586587883	0.999995953486876
351.54175870878856	0.9999959537163412
351.5517587587888	0.9999959539468005
351.561758808789	0.9999959541773745
351.5717588587893	0.9999959544085597
351.58175890878954	0.9999959546392627
351.5917589587898	0.9999959548698741
351.60175900879005	0.999995955100623
351.6117590587903	0.9999959553302274
351.62175910879057	0.9999959555600261
351.63175915879077	0.9999959557894368
351.64175920879103	0.9999959560191356
351.6517592587913	0.9999959562495981
351.66175930879155	0.999995956479904
351.6717593587918	0.9999959567095201
351.68175940879206	0.9999959569390557
351.6917594587923	0.9999959571684721
351.7017595087925	0.9999959573987263
351.7117595587928	0.9999959576289272
351.72175960879304	0.9999959578585145
351.7317596587933	0.999995958088928
351.74175970879355	0.9999959583186387
351.7517597587938	0.9999959585481786
351.76175980879407	0.9999959587779402
351.77175985879427	0.9999959590069022
351.7817599087945	0.9999959592361636
351.7917599587948	0.9999959594654556
351.80176000879504	0.9999959596957899
351.8117600587953	0.9999959599265061
351.82176010879556	0.9999959601562245
351.8317601587958	0.9999959603860125
351.841760208796	0.9999959606152043
351.8517602587963	0.9999959608449795
351.86176030879653	0.9999959610749014
351.8717603587968	0.9999959613030135
351.88176040879705	0.999995961532671
351.8917604587973	0.9999959617632663
351.90176050879757	0.9999959619922899
351.91176055879777	0.9999959622206671
351.921760608798	0.9999959624506253
351.9317606587983	0.9999959626812225
351.94176070879854	0.9999959629098476
351.9517607587988	0.9999959631387854
351.96176080879906	0.9999959633690246
351.9717608587993	0.9999959635985628
351.9817609087996	0.9999959638284815
351.9917609587998	0.9999959640577869
352.00176100880003	0.9999959642865784
352.0117610588003	0.9999959645160769
352.02176110880055	0.9999959647443082
352.0317611588008	0.9999959649737767
352.04176120880106	0.9999959652047634
352.0517612588013	0.9999959654345062
352.0617613088015	0.9999959656636935
352.0717613588018	0.999995965892094
352.08176140880204	0.9999959661212688
352.0917614588023	0.9999959663503967
352.10176150880255	0.9999959665788102
352.1117615588028	0.9999959668067234
352.12176160880307	0.9999959670354165
352.13176165880327	0.9999959672653957
352.14176170880353	0.9999959674957247
352.1517617588038	0.9999959677250285
352.16176180880404	0.9999959679536234
352.1717618588043	0.9999959681820952
352.18176190880456	0.999995968410915
352.1917619588048	0.9999959686404994
352.201762008805	0.9999959688694802
352.2117620588053	0.9999959690983884
352.22176210880554	0.9999959693273746
352.2317621588058	0.9999959695561877
352.24176220880605	0.9999959697850371
352.2517622588063	0.9999959700131079
352.26176230880657	0.9999959702415665
352.27176235880677	0.9999959704709257
352.281762408807	0.9999959706998294
352.2917624588073	0.9999959709287428
352.30176250880754	0.9999959711576737
352.3117625588078	0.9999959713860329
352.32176260880806	0.9999959716141101
352.3317626588083	0.9999959718415309
352.3417627088085	0.999995972069885
352.3517627588088	0.9999959722988021
352.36176280880903	0.9999959725285019
352.3717628588093	0.9999959727588091
352.38176290880955	0.9999959729875965
352.3917629588098	0.9999959732155772
352.40176300881006	0.9999959734435093
352.41176305881027	0.9999959736713078
352.4217631088105	0.9999959739003192
352.4317631588108	0.9999959741285079
352.44176320881104	0.9999959743557865
352.4517632588113	0.9999959745838877
352.46176330881156	0.9999959748129614
352.4717633588118	0.9999959750413165
352.48176340881207	0.999995975268393
352.4917634588123	0.999995975497656
352.50176350881253	0.9999959757274449
352.5117635588128	0.9999959759560418
352.52176360881305	0.9999959761857451
352.5317636588133	0.9999959764148562
352.54176370881356	0.9999959766430683
352.5517637588138	0.9999959768704805
352.561763808814	0.9999959770975492
352.5717638588143	0.9999959773259782
352.58176390881454	0.9999959775546232
352.5917639588148	0.9999959777819134
352.60176400881505	0.9999959780096868
352.6117640588153	0.9999959782385939
352.62176410881557	0.9999959784674971
352.63176415881577	0.99999597869507
352.641764208816	0.9999959789221518
352.6517642588163	0.9999959791503578
352.66176430881654	0.9999959793790173
352.6717643588168	0.999995979607118
352.68176440881706	0.9999959798351717
352.6917644588173	0.9999959800634177
352.7017645088175	0.9999959802920585
352.7117645588178	0.9999959805198202
352.72176460881803	0.9999959807470413
352.7317646588183	0.9999959809746233
352.74176470881855	0.9999959812025195
352.7517647588188	0.9999959814308456
352.76176480881907	0.9999959816586216
352.77176485881927	0.9999959818855888
352.7817649088195	0.9999959821127693
352.7917649588198	0.9999959823404023
352.80176500882004	0.9999959825688248
352.8117650588203	0.9999959827968952
352.82176510882056	0.9999959830239592
352.8317651588208	0.9999959832519126
352.841765208821	0.9999959834806913
352.8517652588213	0.9999959837094835
352.86176530882153	0.9999959839369212
352.8717653588218	0.9999959841632169
352.88176540882205	0.9999959843900325
352.8917654588223	0.9999959846168314
352.90176550882256	0.9999959848443563
352.9117655588228	0.9999959850723822
352.921765608823	0.9999959852996545
352.9317656588233	0.9999959855274819
352.94176570882354	0.9999959857553141
352.9517657588238	0.999995985982556
352.96176580882405	0.999995986209962
352.9717658588243	0.9999959864371023
352.98176590882457	0.9999959866644743
352.9917659588248	0.9999959868922392
353.00176600882503	0.9999959871202609
353.0117660588253	0.9999959873476384
353.02176610882555	0.9999959875745854
353.0317661588258	0.999995987802136
353.04176620882606	0.9999959880284504
353.0517662588263	0.9999959882552465
353.0617663088265	0.999995988483831
353.0717663588268	0.9999959887120033
353.08176640882704	0.9999959889390335
353.0917664588273	0.9999959891662731
353.10176650882755	0.9999959893932769
353.1117665588278	0.9999959896202038
353.12176660882807	0.9999959898468499
353.13176665882827	0.9999959900735249
353.1417667088285	0.9999959903014052
353.1517667588288	0.9999959905292906
353.16176680882904	0.9999959907564334
353.1717668588293	0.9999959909830494
353.18176690882956	0.999995991210557
353.1917669588298	0.9999959914379549
353.20176700883	0.9999959916639474
353.2117670588303	0.999995991889957
353.22176710883053	0.9999959921176176
353.2317671588308	0.9999959923457942
353.24176720883105	0.9999959925726041
353.2517672588313	0.9999959927981866
353.26176730883157	0.9999959930242434
353.27176735883177	0.9999959932516199
353.281767408832	0.9999959934784524
353.2917674588323	0.9999959937054852
353.30176750883254	0.9999959939323162
353.3117675588328	0.9999959941594104
353.32176760883306	0.9999959943869519
353.3317676588333	0.9999959946136895
353.3417677088336	0.9999959948398346
353.3517677588338	0.9999959950652108
353.36176780883403	0.999995995290954
353.3717678588343	0.9999959955179616
353.38176790883455	0.9999959957449901
353.3917679588348	0.9999959959718564
353.40176800883506	0.9999959961984137
353.4117680588353	0.9999959964251336
353.4217681088355	0.9999959966524542
353.4317681588358	0.9999959968787584
353.44176820883604	0.999995997105475
353.4517682588363	0.9999959973323266
353.46176830883655	0.9999959975588538
353.4717683588368	0.9999959977857493
353.48176840883707	0.999995998011743
353.49176845883727	0.9999959982375174
353.50176850883753	0.9999959984636055
353.5117685588378	0.9999959986898966
353.52176860883804	0.9999959989156076
353.5317686588383	0.99999599914152
353.54176870883856	0.9999959993684718
353.5517687588388	0.9999959995950608
353.561768808839	0.9999959998217188
353.5717688588393	0.999996000048302
353.58176890883954	0.9999960002739029
353.5917689588398	0.9999960004999071
353.60176900884005	0.9999960007268017
353.6117690588403	0.9999960009531157
353.62176910884057	0.9999960011801207
353.63176915884077	0.9999960014072261
353.641769208841	0.9999960016330633
353.6517692588413	0.9999960018583277
353.66176930884154	0.999996002084344
353.6717693588418	0.9999960023107698
353.68176940884206	0.9999960025361536
353.6917694588423	0.9999960027616347
353.7017695088425	0.9999960029875019
353.7117695588428	0.9999960032141761
353.72176960884303	0.9999960034408448
353.7317696588433	0.9999960036666313
353.74176970884355	0.9999960038916548
353.7517697588438	0.9999960041178426
353.76176980884406	0.9999960043449352
353.77176985884427	0.9999960045711451
353.7817699088445	0.9999960047971445
353.7917699588448	0.999996005022751
353.80177000884504	0.9999960052490864
353.8117700588453	0.9999960054744282
353.82177010884556	0.9999960056986417
353.8317701588458	0.9999960059239063
353.84177020884607	0.9999960061496667
353.8517702588463	0.9999960063751381
353.86177030884653	0.9999960066007615
353.8717703588468	0.9999960068262864
353.88177040884705	0.999996007052587
353.8917704588473	0.9999960072783938
353.90177050884756	0.99999600750418
353.9117705588478	0.9999960077301068
353.921770608848	0.9999960079554114
353.9317706588483	0.9999960081818219
353.94177070884854	0.9999960084076808
353.9517707588488	0.9999960086336599
353.96177080884905	0.9999960088589216
353.9717708588493	0.999996009083516
353.98177090884957	0.9999960093090496
353.99177095884977	0.9999960095345897
354.00177100885	0.9999960097599029
354.0117710588503	0.999996009985126
354.02177110885054	0.9999960102104521
354.0317711588508	0.9999960104356838
354.04177120885106	0.9999960106614917
354.0517712588513	0.9999960108866341
354.0617713088515	0.999996011111298
354.0717713588518	0.9999960113367207
354.08177140885203	0.9999960115633666
354.0917714588523	0.9999960117889323
354.10177150885255	0.9999960120146586
354.1117715588528	0.9999960122404288
354.12177160885307	0.9999960124648825
354.13177165885327	0.9999960126899426
354.1417717088535	0.9999960129143195
354.1517717588538	0.9999960131392108
354.16177180885404	0.9999960133643014
354.1717718588543	0.999996013589365
354.18177190885456	0.9999960138140969
354.1917719588548	0.9999960140396859
354.201772008855	0.9999960142657776
354.2117720588553	0.9999960144907104
354.22177210885553	0.9999960147153746
354.2317721588558	0.9999960149408424
354.24177220885605	0.9999960151670215
354.2517722588563	0.9999960153916301
354.26177230885656	0.9999960156162545
354.2717723588568	0.9999960158406196
354.281772408857	0.999996016064953
354.2917724588573	0.9999960162896765
354.30177250885754	0.9999960165140819
354.3117725588578	0.9999960167387967
354.32177260885805	0.999996016964414
354.3317726588583	0.9999960171895903
354.34177270885857	0.9999960174150855
354.3517727588588	0.9999960176394159
354.36177280885903	0.9999960178635022
354.3717728588593	0.9999960180891534
354.38177290885955	0.9999960183134147
354.3917729588598	0.9999960185379441
354.40177300886006	0.9999960187620771
354.4117730588603	0.9999960189869425
354.4217731088605	0.9999960192116041
354.4317731588608	0.9999960194357163
354.44177320886104	0.9999960196603013
354.4517732588613	0.9999960198849362
354.46177330886155	0.9999960201096468
354.4717733588618	0.9999960203341887
354.48177340886207	0.9999960205588863
354.49177345886227	0.9999960207832483
354.5017735088625	0.9999960210079485
354.5117735588628	0.9999960212321666
354.52177360886304	0.9999960214569197
354.5317736588633	0.9999960216815932
354.54177370886356	0.9999960219063906
354.5517737588638	0.9999960221310982
354.561773808864	0.9999960223557495
354.5717738588643	0.9999960225799128
354.58177390886453	0.9999960228044373
354.5917739588648	0.9999960230287479
354.60177400886505	0.9999960232521207
354.6117740588653	0.9999960234765866
354.62177410886557	0.9999960237004479
354.63177415886577	0.9999960239242344
354.641774208866	0.9999960241488158
354.6517742588663	0.9999960243735683
354.66177430886654	0.9999960245977748
354.6717743588668	0.9999960248222052
354.68177440886706	0.9999960250465236
354.6917744588673	0.9999960252708016
354.7017745088676	0.99999602549539
354.7117745588678	0.9999960257191951
354.72177460886803	0.9999960259431249
354.7317746588683	0.9999960261673548
354.74177470886855	0.9999960263911329
354.7517747588688	0.9999960266145196
354.76177480886906	0.9999960268381943
354.7717748588693	0.9999960270625072
354.7817749088695	0.9999960272863047
354.7917749588698	0.99999602750903
354.80177500887004	0.9999960277337188
354.8117750588703	0.999996027957957
354.82177510887055	0.9999960281815798
354.8317751588708	0.9999960284057099
354.84177520887107	0.9999960286291479
354.85177525887127	0.9999960288539252
354.86177530887153	0.9999960290784345
354.8717753588718	0.9999960293024279
354.88177540887204	0.999996029526497
354.8917754588723	0.9999960297495605
354.90177550887256	0.9999960299731212
354.9117755588728	0.99999603019659
354.921775608873	0.9999960304194099
354.9317756588733	0.9999960306425475
354.94177570887354	0.9999960308660115
354.9517757588738	0.999996031089508
354.96177580887405	0.9999960313130396
354.9717758588743	0.9999960315367019
354.98177590887457	0.999996031760518
354.99177595887477	0.9999960319845592
355.001776008875	0.9999960322085826
355.0117760588753	0.999996032432711
355.02177610887554	0.9999960326570696
355.0317761588758	0.9999960328800777
355.04177620887606	0.9999960331033415
355.0517762588763	0.9999960333266478
355.0617763088765	0.9999960335499477
355.0717763588768	0.9999960337733348
355.08177640887703	0.9999960339960791
355.0917764588773	0.9999960342193875
355.10177650887755	0.9999960344424991
355.1117765588778	0.9999960346659524
355.12177660887806	0.9999960348897523
355.13177665887827	0.9999960351128441
355.1417767088785	0.9999960353363667
355.1517767588788	0.999996035560598
355.16177680887904	0.9999960357847121
355.1717768588793	0.999996036008062
355.18177690887956	0.9999960362311919
355.1917769588798	0.9999960364542082
355.2017770088801	0.99999603667707
355.2117770588803	0.9999960369005013
355.22177710888053	0.9999960371229601
355.2317771588808	0.9999960373456377
355.24177720888105	0.9999960375688333
355.2517772588813	0.9999960377915532
355.26177730888156	0.9999960380147969
355.2717773588818	0.9999960382375992
355.281777408882	0.9999960384604032
355.2917774588823	0.9999960386836714
355.30177750888254	0.999996038906605
355.3117775588828	0.9999960391301478
355.32177760888305	0.9999960393529267
355.3317776588833	0.9999960395755801
355.34177770888357	0.999996039799327
355.35177775888377	0.9999960400215708
355.361777808884	0.999996040244317
355.3717778588843	0.9999960404673852
355.38177790888454	0.9999960406899806
355.3917779588848	0.9999960409128271
355.40177800888506	0.9999960411350126
355.4117780588853	0.9999960413580938
355.4217781088855	0.9999960415809716
355.4317781588858	0.9999960418035381
355.44177820888603	0.9999960420261137
355.4517782588863	0.9999960422489538
355.46177830888655	0.9999960424715526
355.4717783588868	0.9999960426942103
355.48177840888707	0.9999960429172413
355.49177845888727	0.9999960431398308
355.5017785088875	0.9999960433626192
355.5117785588878	0.9999960435846877
355.52177860888804	0.9999960438067208
355.5317786588883	0.999996044029792
355.54177870888856	0.9999960442521179
355.5517787588888	0.9999960444746991
355.561778808889	0.9999960446971191
355.5717788588893	0.9999960449191813
355.58177890888953	0.9999960451425236
355.5917789588898	0.9999960453650771
355.60177900889005	0.9999960455875517
355.6117790588903	0.9999960458095681
355.62177910889056	0.9999960460325673
355.6317791588908	0.9999960462555171
355.641779208891	0.9999960464778173
355.6517792588913	0.9999960467002724
355.66177930889154	0.999996046922021
355.6717793588918	0.9999960471439885
355.68177940889206	0.9999960473659935
355.6917794588923	0.9999960475885877
355.70177950889257	0.9999960478107534
355.7117795588928	0.9999960480329065
355.72177960889303	0.9999960482554601
355.7317796588933	0.9999960484780944
355.74177970889355	0.9999960487004591
355.7517797588938	0.9999960489225631
355.76177980889406	0.9999960491436868
355.7717798588943	0.999996049366141
355.7817799088945	0.9999960495893273
355.7917799588948	0.9999960498111188
355.80178000889504	0.9999960500332538
355.8117800588953	0.9999960502549337
355.82178010889555	0.9999960504773954
355.8317801588958	0.9999960506991346
355.84178020889607	0.9999960509201034
355.85178025889627	0.9999960511420956
355.8617803088965	0.9999960513638062
355.8717803588968	0.9999960515858276
355.88178040889704	0.9999960518075053
355.8917804588973	0.9999960520285177
355.90178050889756	0.9999960522504323
355.9117805588978	0.9999960524724735
355.921780608898	0.999996052694506
355.9317806588983	0.9999960529167026
355.94178070889853	0.9999960531392279
355.9517807588988	0.9999960533617178
355.96178080889905	0.9999960535834058
355.9717808588993	0.9999960538051977
355.98178090889957	0.9999960540265099
355.99178095889977	0.99999605424767
356.0017810089	0.9999960544680457
356.0117810589003	0.9999960546894308
356.02178110890054	0.99999605491166
356.0317811589008	0.9999960551333335
356.04178120890106	0.9999960553552547
356.0517812589013	0.9999960555757385
356.0617813089016	0.9999960557980921
356.0717813589018	0.9999960560207123
356.08178140890203	0.9999960562418394
356.0917814589023	0.9999960564635035
356.10178150890255	0.999996056685412
356.1117815589028	0.9999960569076171
356.12178160890306	0.9999960571287267
356.1317816589033	0.9999960573493573
356.1417817089035	0.9999960575700988
356.1517817589038	0.9999960577920203
356.16178180890404	0.9999960580138052
356.1717818589043	0.9999960582343493
356.18178190890455	0.9999960584551634
356.1917819589048	0.9999960586770592
356.20178200890507	0.9999960588984627
356.21178205890527	0.999996059119796
356.22178210890553	0.9999960593410694
356.2317821589058	0.9999960595625373
356.24178220890605	0.9999960597843255
356.2517822589063	0.9999960600058465
356.26178230890656	0.9999960602275892
356.2717823589068	0.9999960604487135
356.281782408907	0.9999960606701089
356.2917824589073	0.9999960608910606
356.30178250890754	0.9999960611118129
356.3117825589078	0.9999960613327917
356.32178260890805	0.9999960615526398
356.3317826589083	0.9999960617726815
356.34178270890857	0.9999960619941802
356.35178275890877	0.9999960622162141
356.361782808909	0.9999960624374638
356.3717828589093	0.9999960626573993
356.38178290890954	0.9999960628780649
356.3917829589098	0.9999960631002613
356.40178300891006	0.9999960633216135
356.4117830589103	0.9999960635425937
356.4217831089105	0.999996063763247
356.4317831589108	0.9999960639842778
356.44178320891103	0.9999960642049084
356.4517832589113	0.9999960644257779
356.46178330891155	0.9999960646457029
356.4717833589118	0.9999960648653826
356.48178340891207	0.9999960650864562
356.49178345891227	0.999996065306936
356.5017835089125	0.9999960655284577
356.5117835589128	0.9999960657495124
356.52178360891304	0.9999960659705539
356.5317836589133	0.999996066190838
356.54178370891356	0.9999960664107038
356.5517837589138	0.9999960666318539
356.5617838089141	0.9999960668527074
356.5717838589143	0.999996067073495
356.58178390891453	0.9999960672942708
356.5917839589148	0.9999960675155322
356.60178400891505	0.9999960677374357
356.6117840589153	0.9999960679570722
356.62178410891556	0.9999960681758056
356.6317841589158	0.9999960683968656
356.641784208916	0.9999960686178201
356.6517842589163	0.999996068837887
356.66178430891654	0.999996069057886
356.6717843589168	0.9999960692785758
356.68178440891705	0.9999960694991963
356.6917844589173	0.9999960697193035
356.70178450891757	0.9999960699389061
356.71178455891777	0.9999960701593011
356.72178460891803	0.9999960703815145
356.7317846589183	0.999996070602853
356.74178470891854	0.9999960708225747
356.7517847589188	0.999996071041908
356.76178480891906	0.9999960712621436
356.7717848589193	0.9999960714822325
356.7817849089195	0.9999960717024993
356.7917849589198	0.9999960719228175
356.80178500892004	0.9999960721428437
356.8117850589203	0.999996072362978
356.82178510892055	0.9999960725834219
356.8317851589208	0.9999960728036656
356.84178520892107	0.9999960730238246
356.85178525892127	0.9999960732436552
356.8617853089215	0.9999960734634856
356.8717853589218	0.9999960736841021
356.88178540892204	0.9999960739041424
356.8917854589223	0.9999960741242631
356.90178550892256	0.9999960743434083
356.9117855589228	0.9999960745628704
356.921785608923	0.9999960747836244
356.9317856589233	0.9999960750038458
356.94178570892353	0.9999960752230859
356.9517857589238	0.9999960754422207
356.96178580892405	0.9999960756628338
356.9717858589243	0.9999960758828162
356.98178590892456	0.9999960761021494
356.9917859589248	0.9999960763222564
357.001786008925	0.999996076541621
357.0117860589253	0.9999960767616437
357.02178610892554	0.9999960769820101
357.0317861589258	0.999996077201531
357.04178620892606	0.9999960774212516
357.0517862589263	0.9999960776407626
357.06178630892657	0.9999960778605774
357.0717863589268	0.9999960780799828
357.08178640892703	0.9999960782992684
357.0917864589273	0.9999960785190731
357.10178650892755	0.9999960787382789
357.1117865589278	0.9999960789580342
357.12178660892806	0.9999960791774731
357.1317866589283	0.9999960793972441
357.1417867089285	0.9999960796170069
357.1517867589288	0.9999960798362946
357.16178680892904	0.999996080056937
357.1717868589293	0.9999960802779894
357.18178690892955	0.9999960804964051
357.1917869589298	0.9999960807145643
357.20178700893007	0.9999960809350887
357.21178705893027	0.9999960811553121
357.2217871089305	0.9999960813742581
357.2317871589308	0.9999960815926346
357.24178720893104	0.9999960818117359
357.2517872589313	0.9999960820312713
357.26178730893156	0.9999960822503844
357.2717873589318	0.9999960824693259
357.281787408932	0.999996082688281
357.2917874589323	0.9999960829081367
357.30178750893253	0.9999960831284249
357.3117875589328	0.9999960833473147
357.32178760893305	0.9999960835665463
357.3317876589333	0.9999960837862956
357.34178770893357	0.9999960840055001
357.35178775893377	0.99999608422536
357.361787808934	0.9999960844443859
357.3717878589343	0.9999960846635123
357.38178790893454	0.9999960848823052
357.3917879589348	0.9999960851007909
357.40178800893506	0.999996085319964
357.4117880589353	0.9999960855387983
357.4217881089356	0.9999960857573337
357.4317881589358	0.9999960859764604
357.44178820893603	0.9999960861955184
357.4517882589363	0.9999960864143439
357.46178830893655	0.9999960866329944
357.4717883589368	0.9999960868518556
357.48178840893706	0.9999960870715895
357.4917884589373	0.9999960872917977
357.5017885089375	0.9999960875116183
357.5117885589378	0.999996087729236
357.52178860893804	0.999996087947462
357.5317886589383	0.999996088166654
357.54178870893855	0.9999960883849388
357.5517887589388	0.9999960886036332
357.56178880893907	0.9999960888220111
357.57178885893927	0.9999960890401467
357.58178890893953	0.9999960892590217
357.5917889589398	0.9999960894783452
357.60178900894005	0.9999960896974129
357.6117890589403	0.9999960899153033
357.62178910894056	0.9999960901336218
357.6317891589408	0.9999960903529758
357.641789208941	0.999996090572178
357.6517892589413	0.9999960907911835
357.66178930894154	0.9999960910094408
357.6717893589418	0.9999960912280526
357.68178940894205	0.9999960914469314
357.6917894589423	0.9999960916652232
357.70178950894257	0.9999960918838563
357.71178955894277	0.999996092102373
357.721789608943	0.999996092319754
357.7317896589433	0.9999960925386466
357.74178970894354	0.9999960927585967
357.7517897589438	0.9999960929761007
357.76178980894406	0.9999960931936018
357.7717898589443	0.9999960934119596
357.7817899089445	0.9999960936310853
357.7917899589448	0.9999960938493472
357.80179000894503	0.9999960940678203
357.8117900589453	0.9999960942871884
357.82179010894555	0.9999960945054497
357.8317901589458	0.9999960947234612
357.84179020894607	0.9999960949413949
357.85179025894627	0.999996095159033
357.8617903089465	0.9999960953777717
357.8717903589468	0.9999960955958717
357.88179040894704	0.9999960958135664
357.8917904589473	0.9999960960317565
357.90179050894756	0.9999960962495437
357.9117905589478	0.9999960964681534
357.9217906089481	0.9999960966865135
357.9317906589483	0.9999960969044136
357.94179070894853	0.9999960971226461
357.9517907589488	0.9999960973405483
357.96179080894905	0.9999960975588036
357.9717908589493	0.9999960977781168
357.98179090894956	0.9999960979964768
357.9917909589498	0.9999960982138174
358.00179100895	0.9999960984312055
358.0117910589503	0.9999960986490379
358.02179110895054	0.9999960988667426
358.0317911589508	0.9999960990842182
358.04179120895105	0.9999960993024851
358.0517912589513	0.9999960995204342
358.06179130895157	0.9999960997389602
358.07179135895177	0.9999960999565787
358.08179140895203	0.9999961001735059
358.0917914589523	0.9999961003910163
358.10179150895254	0.9999961006089056
358.1117915589528	0.9999961008270958
358.12179160895306	0.9999961010460335
358.1317916589533	0.9999961012646585
358.1417917089535	0.9999961014814952
358.1517917589538	0.9999961016982707
358.16179180895404	0.9999961019159972
358.1717918589543	0.9999961021340177
358.18179190895455	0.9999961023512768
358.1917919589548	0.9999961025687907
358.20179200895507	0.999996102786787
358.21179205895527	0.999996103004783
358.2217921089555	0.9999961032220243
358.2317921589558	0.9999961034385866
358.24179220895604	0.9999961036563207
358.2517922589563	0.9999961038745435
358.26179230895656	0.9999961040918367
358.2717923589568	0.9999961043099894
358.281792408957	0.9999961045278608
358.2917924589573	0.9999961047445931
358.30179250895753	0.999996104962918
358.3117925589578	0.9999961051805297
358.32179260895805	0.9999961053970298
358.3317926589583	0.9999961056129625
358.34179270895856	0.9999961058306531
358.3517927589588	0.9999961060491245
358.361792808959	0.9999961062660621
358.3717928589593	0.9999961064838241
358.38179290895954	0.9999961067012634
358.3917929589598	0.9999961069179178
358.40179300896006	0.9999961071345937
358.4117930589603	0.9999961073519726
358.42179310896057	0.9999961075698488
358.4317931589608	0.9999961077876537
358.44179320896103	0.9999961080042813
358.4517932589613	0.9999961082216051
358.46179330896155	0.9999961084383665
358.4717933589618	0.9999961086544051
358.48179340896206	0.9999961088717648
358.4917934589623	0.9999961090891533
358.5017935089625	0.9999961093065002
358.5117935589628	0.9999961095238733
358.52179360896304	0.9999961097406957
358.5317936589633	0.9999961099572244
358.54179370896355	0.9999961101750319
358.5517937589638	0.9999961103920219
358.56179380896407	0.9999961106084408
358.57179385896427	0.9999961108254398
358.5817939089645	0.9999961110428979
358.5917939589648	0.9999961112598318
358.60179400896504	0.9999961114764924
358.6117940589653	0.999996111693601
358.62179410896556	0.9999961119104076
358.6317941589658	0.9999961121272175
358.641794208966	0.9999961123431923
358.6517942589663	0.9999961125597402
358.66179430896653	0.9999961127768341
358.6717943589668	0.9999961129937833
358.68179440896705	0.9999961132103528
358.6917944589673	0.9999961134276576
358.70179450896757	0.9999961136444133
358.71179455896777	0.9999961138601021
358.721794608968	0.9999961140762716
358.7317946589683	0.9999961142939637
358.74179470896854	0.9999961145123405
358.7517947589688	0.9999961147290689
358.76179480896906	0.9999961149452766
358.7717948589693	0.9999961151610618
358.7817949089696	0.9999961153780472
358.7917949589698	0.9999961155938764
358.80179500897003	0.9999961158091202
358.8117950589703	0.9999961160260379
358.82179510897055	0.9999961162429667
358.8317951589708	0.9999961164593809
358.84179520897106	0.9999961166762517
358.8517952589713	0.999996116892495
358.8617953089715	0.9999961171085859
358.8717953589718	0.9999961173255077
358.88179540897204	0.9999961175424177
358.8917954589723	0.9999961177587202
358.90179550897255	0.9999961179743578
358.9117955589728	0.9999961181918567
358.92179560897307	0.9999961184087247
358.9317956589733	0.9999961186245409
358.94179570897353	0.9999961188405314
358.9517957589738	0.9999961190563581
358.96179580897405	0.9999961192717829
358.9717958589743	0.9999961194871301
358.98179590897456	0.999996119703461
358.9917959589748	0.9999961199210483
359.001796008975	0.9999961201374434
359.0117960589753	0.9999961203522163
359.02179610897554	0.9999961205685545
359.0317961589758	0.9999961207844057
359.04179620897605	0.9999961210003352
359.0517962589763	0.9999961212173146
359.06179630897657	0.9999961214340566
359.07179635897677	0.9999961216506718
359.081796408977	0.9999961218671033
359.0917964589773	0.9999961220821246
359.10179650897754	0.9999961222967085
359.1117965589778	0.9999961225126066
359.12179660897806	0.9999961227287122
359.1317966589783	0.999996122944539
359.1417967089785	0.9999961231608856
359.1517967589788	0.9999961233774913
359.16179680897903	0.9999961235929092
359.1717968589793	0.9999961238080105
359.18179690897955	0.9999961240237455
359.1917969589798	0.9999961242403229
359.20179700898007	0.9999961244565388
359.21179705898027	0.9999961246720476
359.2217971089805	0.9999961248881324
359.2317971589808	0.9999961251047227
359.24179720898104	0.9999961253202392
359.2517972589813	0.9999961255347664
359.26179730898156	0.9999961257501311
359.2717973589818	0.9999961259658346
359.2817974089821	0.9999961261811786
359.2917974589823	0.999996126396834
359.30179750898253	0.9999961266136671
359.3117975589828	0.9999961268300169
359.32179760898305	0.9999961270453203
359.3317976589833	0.9999961272593222
359.34179770898356	0.9999961274740022
359.3517977589838	0.9999961276906518
359.361797808984	0.9999961279066183
359.3717978589843	0.9999961281227758
359.38179790898454	0.9999961283388588
359.3917979589848	0.9999961285542143
359.40179800898505	0.9999961287687105
359.4117980589853	0.9999961289837126
359.42179810898557	0.9999961291986994
359.43179815898577	0.9999961294138701
359.44179820898603	0.9999961296301391
359.4517982589863	0.9999961298466441
359.46179830898654	0.9999961300617509
359.4717983589868	0.9999961302760789
359.48179840898706	0.9999961304912028
359.4917984589873	0.9999961307059321
359.5017985089875	0.9999961309213893
359.5117985589878	0.9999961311369937
359.52179860898804	0.9999961313524891
359.5317986589883	0.9999961315682431
359.54179870898855	0.9999961317825101
359.5517987589888	0.9999961319972106
359.56179880898907	0.9999961322137687
359.57179885898927	0.999996132428546
359.5817989089895	0.999996132642879
359.5917989589898	0.9999961328580087
359.60179900899004	0.999996133072891
359.6117990589903	0.9999961332879552
359.62179910899056	0.9999961335034
359.6317991589908	0.9999961337184875
359.641799208991	0.9999961339331683
359.6517992589913	0.9999961341484522
359.66179930899153	0.999996134362523
359.6717993589918	0.9999961345769545
359.68179940899205	0.9999961347924867
359.6917994589923	0.9999961350084509
359.70179950899256	0.9999961352236817
359.7117995589928	0.9999961354384658
359.721799608993	0.9999961356530725
359.7317996589933	0.999996135867341
359.74179970899354	0.9999961360817831
359.7517997589938	0.999996136296607
359.76179980899406	0.9999961365122297
359.7717998589943	0.999996136727383
359.78179990899457	0.9999961369416845
359.7917999589948	0.9999961371561166
359.80180000899503	0.9999961373709858
359.8118000589953	0.9999961375854092
359.82180010899555	0.9999961377993178
359.8318001589958	0.9999961380144998
359.84180020899606	0.999996138229906
359.8518002589963	0.9999961384447741
359.8618003089965	0.9999961386595992
359.8718003589968	0.9999961388742126
359.88180040899704	0.9999961390885088
359.8918004589973	0.9999961393025449
359.90180050899755	0.9999961395165335
359.9118005589978	0.9999961397310952
359.92180060899807	0.9999961399464129
359.93180065899827	0.9999961401610676
359.9418007089985	0.9999961403756201
359.9518007589988	0.9999961405905184
359.96180080899904	0.999996140804008
359.9718008589993	0.9999961410175069
359.98180090899956	0.9999961412322642
359.9918009589998	0.9999961414474977
360.001801009	0.9999961416627081
360.0118010590003	0.9999961418782881
360.02180110900053	0.9999961420928845
360.0318011590008	0.9999961423057431
360.04180120900105	0.9999961425187404
360.0518012590013	0.9999961427316981
360.06180130900157	0.9999961429460582
360.07180135900177	0.9999961431619699
360.081801409002	0.9999961433766307
360.0918014590023	0.9999961435908271
360.10180150900254	0.9999961438047849
360.1118015590028	0.9999961440182857
360.12180160900306	0.9999961442324943
360.1318016590033	0.9999961444477099
360.1418017090036	0.9999961446617047
360.1518017590038	0.9999961448755433
360.16180180900403	0.9999961450902352
360.1718018590043	0.9999961453040097
360.18180190900455	0.9999961455178801
360.1918019590048	0.9999961457316918
360.20180200900506	0.9999961459448994
360.2118020590053	0.9999961461583385
360.2218021090055	0.999996146372998
360.2318021590058	0.9999961465874788
360.24180220900604	0.999996146801244
360.2518022590063	0.9999961470151584
360.26180230900655	0.9999961472292825
360.2718023590068	0.9999961474434244
360.28180240900707	0.9999961476571592
360.2918024590073	0.9999961478708943
360.30180250900753	0.9999961480843442
360.3118025590078	0.9999961482981569
360.32180260900805	0.999996148512723
360.3318026590083	0.9999961487273947
360.34180270900856	0.9999961489413158
360.3518027590088	0.9999961491536892
360.361802809009	0.9999961493663813
360.3718028590093	0.9999961495799101
360.38180290900954	0.9999961497938672
360.3918029590098	0.9999961500081399
360.40180300901005	0.9999961502226555
360.4118030590103	0.9999961504364803
360.42180310901057	0.9999961506493205
360.43180315901077	0.9999961508625889
360.441803209011	0.9999961510761178
360.4518032590113	0.9999961512897626
360.46180330901154	0.9999961515038029
360.4718033590118	0.9999961517173043
360.48180340901206	0.9999961519313361
360.4918034590123	0.9999961521450863
360.5018035090125	0.9999961523579072
360.5118035590128	0.9999961525707234
360.52180360901303	0.9999961527842578
360.5318036590133	0.9999961529972801
360.54180370901355	0.9999961532103938
360.5518037590138	0.9999961534250043
360.56180380901407	0.9999961536389572
360.57180385901427	0.99999615385236
360.5818039090145	0.9999961540651424
360.5918039590148	0.9999961542771614
360.60180400901504	0.9999961544902333
360.6118040590153	0.9999961547042062
360.62180410901556	0.9999961549175369
360.6318041590158	0.9999961551313947
360.6418042090161	0.9999961553461171
360.6518042590163	0.9999961555591349
360.66180430901653	0.9999961557715551
360.6718043590168	0.9999961559836559
360.68180440901705	0.9999961561958837
360.6918044590173	0.9999961564096244
360.70180450901756	0.9999961566237248
360.7118045590178	0.9999961568368916
360.721804609018	0.999996157049998
360.7318046590183	0.9999961572631325
360.74180470901854	0.9999961574750023
360.7518047590188	0.9999961576872403
360.76180480901905	0.9999961579005234
360.7718048590193	0.9999961581145108
360.78180490901957	0.9999961583280822
360.79180495901977	0.9999961585415132
360.80180500902003	0.9999961587547826
360.8118050590203	0.9999961589666526
360.82180510902054	0.9999961591788463
360.8318051590208	0.9999961593918876
360.84180520902106	0.999996159604994
360.8518052590213	0.9999961598180028
360.8618053090215	0.9999961600310598
360.8718053590218	0.9999961602441836
360.88180540902204	0.9999961604565879
360.8918054590223	0.9999961606692954
360.90180550902255	0.9999961608819944
360.9118055590228	0.9999961610944109
360.92180560902307	0.9999961613064081
360.93180565902327	0.999996161519415
360.9418057090235	0.9999961617336532
360.9518057590238	0.9999961619464209
360.96180580902404	0.9999961621584567
360.9718058590243	0.9999961623710497
360.98180590902456	0.9999961625831034
360.9918059590248	0.9999961627959928
361.001806009025	0.9999961630088751
361.0118060590253	0.9999961632216663
361.02180610902553	0.999996163434249
361.0318061590258	0.9999961636470814
361.04180620902605	0.9999961638592928
361.0518062590263	0.9999961640712418
361.06180630902657	0.9999961642832866
361.0718063590268	0.9999961644949918
361.081806409027	0.9999961647076793
361.0918064590273	0.9999961649210586
361.10180650902754	0.9999961651341034
361.1118065590278	0.9999961653466696
361.12180660902806	0.9999961655590642
361.1318066590283	0.9999961657706313
361.1418067090286	0.9999961659830565
361.1518067590288	0.9999961661956206
361.16180680902903	0.9999961664072597
361.1718068590293	0.9999961666200416
361.18180690902955	0.9999961668329171
361.1918069590298	0.999996167044887
361.20180700903006	0.9999961672568792
361.2118070590303	0.9999961674695701
361.2218071090305	0.9999961676813107
361.2318071590308	0.9999961678930921
361.24180720903104	0.9999961681048273
361.2518072590313	0.999996168317118
361.26180730903155	0.9999961685308233
361.2718073590318	0.9999961687436071
361.28180740903207	0.9999961689552215
361.29180745903227	0.9999961691662896
361.3018075090325	0.9999961693776661
361.3118075590328	0.9999961695892909
361.32180760903304	0.9999961698008356
361.3318076590333	0.9999961700138277
361.34180770903356	0.99999617022657
361.3518077590338	0.9999961704383803
361.361807809034	0.9999961706503806
361.3718078590343	0.9999961708623101
361.38180790903453	0.9999961710736212
361.3918079590348	0.9999961712849259
361.40180800903505	0.9999961714978925
361.4118080590353	0.9999961717104167
361.42180810903557	0.9999961719225441
361.43180815903577	0.9999961721345928
361.441808209036	0.9999961723459654
361.4518082590363	0.9999961725568373
361.46180830903654	0.9999961727670245
361.4718083590368	0.9999961729792021
361.48180840903706	0.9999961731917824
361.4918084590373	0.9999961734031921
361.5018085090376	0.9999961736155191
361.5118085590378	0.999996173828425
361.52180860903803	0.9999961740397109
361.5318086590383	0.9999961742504868
361.54180870903855	0.9999961744618887
361.5518087590388	0.9999961746735085
361.56180880903906	0.9999961748860524
361.5718088590393	0.9999961750982216
361.5818089090395	0.999996175309697
361.5918089590398	0.9999961755207585
361.60180900904004	0.9999961757316957
361.6118090590403	0.999996175942256
361.62180910904056	0.9999961761528784
361.6318091590408	0.9999961763647692
361.64180920904107	0.9999961765770684
361.6518092590413	0.9999961767899725
361.66180930904153	0.999996177001953
361.6718093590418	0.9999961772128325
361.68180940904205	0.9999961774235836
361.6918094590423	0.999996177634013
361.70180950904256	0.9999961778448406
361.7118095590428	0.999996178057081
361.721809609043	0.9999961782697643
361.7318096590433	0.9999961784808475
361.74180970904354	0.9999961786919817
361.7518097590438	0.999996178903364
361.76180980904405	0.9999961791137552
361.7718098590443	0.9999961793249219
361.78180990904457	0.9999961795357637
361.79180995904477	0.9999961797472328
361.801810009045	0.9999961799590208
361.8118100590453	0.9999961801704651
361.82181010904554	0.9999961803817906
361.8318101590458	0.9999961805923333
361.84181020904606	0.9999961808028652
361.8518102590463	0.9999961810128646
361.8618103090465	0.9999961812237844
361.8718103590468	0.9999961814354977
361.88181040904703	0.9999961816471812
361.8918104590473	0.9999961818584411
361.90181050904755	0.9999961820697262
361.9118105590478	0.9999961822810134
361.92181060904807	0.9999961824908694
361.93181065904827	0.9999961827020332
361.9418107090485	0.9999961829134298
361.9518107590488	0.9999961831238784
361.96181080904904	0.9999961833347523
361.9718108590493	0.9999961835465193
361.98181090904956	0.9999961837578457
361.9918109590498	0.9999961839675492
362.0018110090501	0.9999961841768309
362.0118110590503	0.9999961843880378
362.02181110905053	0.9999961845992484
362.0318111590508	0.9999961848095695
362.04181120905105	0.9999961850214214
362.0518112590513	0.9999961852333102
362.06181130905156	0.9999961854430824
362.0718113590518	0.9999961856540288
362.081811409052	0.9999961858654882
362.0918114590523	0.9999961860761966
362.10181150905254	0.999996186286072
362.1118115590528	0.9999961864958401
362.12181160905305	0.9999961867063131
362.1318116590533	0.9999961869171443
362.14181170905357	0.9999961871284032
362.15181175905377	0.9999961873387582
362.16181180905403	0.9999961875489124
362.1718118590543	0.9999961877594115
362.18181190905455	0.9999961879700642
362.1918119590548	0.9999961881809265
362.20181200905506	0.9999961883919348
362.2118120590553	0.999996188603255
362.2218121090555	0.9999961888137733
362.2318121590558	0.9999961890236045
362.24181220905604	0.9999961892326902
362.2518122590563	0.999996189443141
362.26181230905655	0.9999961896537194
362.2718123590568	0.9999961898636726
362.28181240905707	0.9999961900753445
362.29181245905727	0.9999961902865723
362.3018125090575	0.9999961904964294
362.3118125590578	0.9999961907055788
362.32181260905804	0.9999961909154099
362.3318126590583	0.9999961911257134
362.34181270905856	0.9999961913360332
362.3518127590588	0.9999961915467307
362.361812809059	0.9999961917572856
362.3718128590593	0.999996191968056
362.38181290905953	0.9999961921778898
362.3918129590598	0.9999961923871962
362.40181300906005	0.9999961925964159
362.4118130590603	0.999996192806154
362.42181310906057	0.9999961930166095
362.4318131590608	0.9999961932269785
362.441813209061	0.9999961934376734
362.4518132590613	0.9999961936479185
362.46181330906154	0.99999619385767
362.4718133590618	0.9999961940681348
362.48181340906206	0.9999961942777406
362.4918134590623	0.9999961944863982
362.5018135090626	0.9999961946968204
362.5118135590628	0.9999961949082443
362.52181360906303	0.9999961951185932
362.5318136590633	0.9999961953280448
362.54181370906355	0.999996195537508
362.5518137590638	0.9999961957476264
362.56181380906406	0.9999961959561796
362.5718138590643	0.9999961961645384
362.5818139090645	0.9999961963762766
362.5918139590648	0.999996196587634
362.60181400906504	0.9999961967969885
362.6118140590653	0.999996197006665
362.62181410906555	0.9999961972163003
362.6318141590658	0.9999961974252574
362.64181420906607	0.9999961976343642
362.65181425906627	0.999996197844453
362.66181430906653	0.9999961980543524
362.6718143590668	0.9999961982642381
362.68181440906704	0.9999961984741915
362.6918144590673	0.9999961986843534
362.70181450906756	0.9999961988937498
362.7118145590678	0.9999961991031497
362.721814609068	0.999996199312734
362.7318146590683	0.9999961995221535
362.74181470906854	0.9999961997325164
362.7518147590688	0.9999961999419851
362.76181480906905	0.9999962001516995
362.7718148590693	0.9999962003608418
362.78181490906957	0.9999962005697828
362.79181495906977	0.999996200779282
362.80181500907	0.9999962009881548
362.8118150590703	0.9999962011976282
362.82181510907054	0.9999962014080033
362.8318151590708	0.9999962016177559
362.84181520907106	0.9999962018264318
362.8518152590713	0.9999962020360464
362.8618153090716	0.999996202245657
362.8718153590718	0.9999962024534835
362.88181540907203	0.9999962026614978
362.8918154590723	0.9999962028713492
362.90181550907255	0.9999962030818955
362.9118155590728	0.9999962032919179
362.92181560907306	0.9999962035005249
362.9318156590733	0.9999962037092784
362.9418157090735	0.9999962039183319
362.9518157590738	0.999996204127241
362.96181580907404	0.9999962043370283
362.9718158590743	0.9999962045462645
362.98181590907456	0.9999962047557468
362.9918159590748	0.9999962049650822
363.00181600907507	0.9999962051738168
363.0118160590753	0.9999962053825993
363.02181610907553	0.9999962055907186
363.0318161590758	0.9999962057993267
363.04181620907605	0.9999962060094476
363.0518162590763	0.9999962062186035
363.06181630907656	0.9999962064270839
363.0718163590768	0.9999962066366345
363.081816409077	0.9999962068462193
363.0918164590773	0.9999962070552427
363.10181650907754	0.9999962072623587
363.1118165590778	0.9999962074711088
363.12181660907805	0.9999962076819036
363.1318166590783	0.999996207890616
363.14181670907857	0.9999962080981805
363.15181675907877	0.9999962083086991
363.161816809079	0.9999962085187837
363.1718168590793	0.9999962087268409
363.18181690907954	0.999996208934564
363.1918169590798	0.9999962091427729
363.20181700908006	0.9999962093517241
363.2118170590803	0.999996209560003
363.2218171090805	0.9999962097695655
363.2318171590808	0.999996209978703
363.24181720908103	0.9999962101874792
363.2518172590813	0.9999962103967089
363.26181730908155	0.9999962106049942
363.2718173590818	0.9999962108130178
363.28181740908207	0.9999962110214226
363.29181745908227	0.9999962112303056
363.3018175090825	0.9999962114397445
363.3118175590828	0.9999962116489185
363.32181760908304	0.9999962118571151
363.3318176590833	0.9999962120657717
363.34181770908356	0.9999962122739804
363.3518177590838	0.9999962124822508
363.3618178090841	0.9999962126902212
363.3718178590843	0.9999962128983795
363.38181790908453	0.9999962131070302
363.3918179590848	0.9999962133161194
363.40181800908505	0.9999962135237527
363.4118180590853	0.9999962137303149
363.42181810908556	0.9999962139390168
363.4318181590858	0.9999962141478501
363.441818209086	0.9999962143555289
363.4518182590863	0.9999962145635363
363.46181830908654	0.9999962147731615
363.4718183590868	0.9999962149832248
363.48181840908705	0.999996215191578
363.4918184590873	0.9999962153986662
363.50181850908757	0.9999962156069664
363.51181855908777	0.9999962158149432
363.52181860908803	0.9999962160230802
363.5318186590883	0.9999962162315413
363.54181870908855	0.99999621643915
363.5518187590888	0.9999962166475631
363.56181880908906	0.9999962168554504
363.5718188590893	0.9999962170632656
363.5818189090895	0.9999962172710255
363.5918189590898	0.999996217478489
363.60181900909004	0.9999962176868342
363.6118190590903	0.999996217896597
363.62181910909055	0.9999962181044327
363.6318191590908	0.9999962183119774
363.64181920909107	0.9999962185193227
363.65181925909127	0.9999962187272387
363.6618193090915	0.9999962189358597
363.6718193590918	0.999996219142022
363.68181940909204	0.9999962193505386
363.6918194590923	0.9999962195607333
363.70181950909256	0.9999962197684747
363.7118195590928	0.9999962199750584
363.721819609093	0.9999962201831955
363.7318196590933	0.999996220392205
363.74181970909353	0.999996220599482
363.7518197590938	0.9999962208062645
363.76181980909405	0.9999962210145417
363.7718198590943	0.9999962212230095
363.78181990909457	0.9999962214309628
363.7918199590948	0.9999962216392698
363.801820009095	0.9999962218459717
363.8118200590953	0.999996222053363
363.82182010909554	0.9999962222614626
363.8318201590958	0.9999962224689136
363.84182020909606	0.9999962226763424
363.8518202590963	0.9999962228839209
363.8618203090966	0.9999962230920069
363.8718203590968	0.9999962233004187
363.88182040909703	0.9999962235073488
363.8918204590973	0.9999962237138668
363.90182050909755	0.9999962239212461
363.9118205590978	0.9999962241291226
363.92182060909806	0.9999962243368693
363.9318206590983	0.9999962245442675
363.9418207090985	0.9999962247516568
363.9518207590988	0.9999962249592026
363.96182080909904	0.9999962251673731
363.9718208590993	0.9999962253735758
363.98182090909955	0.9999962255794489
363.9918209590998	0.9999962257876576
364.00182100910007	0.9999962259963135
364.01182105910027	0.9999962262035325
364.02182110910053	0.9999962264101298
364.0318211591008	0.9999962266185395
364.04182120910104	0.9999962268269532
364.0518212591013	0.999996227033375
364.06182130910156	0.9999962272391508
364.0718213591018	0.9999962274471146
364.081821409102	0.9999962276546573
364.0918214591023	0.9999962278625053
364.10182150910254	0.9999962280699147
364.1118215591028	0.9999962282766813
364.12182160910305	0.9999962284845414
364.1318216591033	0.9999962286909732
364.14182170910357	0.9999962288978741
364.15182175910377	0.999996229104209
364.161821809104	0.9999962293104858
364.1718218591043	0.999996229518399
364.18182190910454	0.9999962297255849
364.1918219591048	0.9999962299324886
364.20182200910506	0.9999962301394295
364.2118220591053	0.9999962303457892
364.2218221091056	0.9999962305538044
364.2318221591058	0.9999962307619782
364.24182220910603	0.9999962309681389
364.2518222591063	0.9999962311753634
364.26182230910655	0.999996231383763
364.2718223591068	0.999996231590509
364.28182240910706	0.99999623179556
364.2918224591073	0.9999962320022905
364.3018225091075	0.999996232210434
364.3118225591078	0.9999962324172232
364.32182260910804	0.9999962326231507
364.3318226591083	0.9999962328304703
364.34182270910856	0.9999962330376306
364.3518227591088	0.999996233244884
364.36182280910907	0.9999962334512016
364.3718228591093	0.9999962336566883
364.38182290910953	0.9999962338638957
364.3918229591098	0.9999962340709194
364.40182300911005	0.9999962342778212
364.4118230591103	0.9999962344837103
364.42182310911056	0.9999962346899243
364.4318231591108	0.9999962348969091
364.441823209111	0.9999962351038995
364.4518232591113	0.9999962353096484
364.46182330911154	0.9999962355152856
364.4718233591118	0.9999962357221867
364.48182340911205	0.9999962359291816
364.4918234591123	0.9999962361359759
364.50182350911257	0.9999962363422172
364.51182355911277	0.9999962365486248
364.521823609113	0.9999962367551165
364.5318236591133	0.9999962369626837
364.54182370911354	0.9999962371683457
364.5518237591138	0.9999962373736895
364.56182380911406	0.9999962375813044
364.5718238591143	0.9999962377889472
364.5818239091145	0.999996237995459
364.5918239591148	0.9999962382004816
364.60182400911503	0.9999962384075828
364.6118240591153	0.9999962386149395
364.62182410911555	0.9999962388195874
364.6318241591158	0.9999962390249857
364.64182420911607	0.9999962392319278
364.65182425911627	0.9999962394391072
364.6618243091165	0.999996239645866
364.6718243591168	0.9999962398512215
364.68182440911704	0.9999962400569923
364.6918244591173	0.9999962402622945
364.70182450911756	0.9999962404682986
364.7118245591178	0.9999962406748995
364.7218246091181	0.9999962408809051
364.7318246591183	0.9999962410877816
364.74182470911853	0.9999962412955602
364.7518247591188	0.9999962415017436
364.76182480911905	0.999996241707102
364.7718248591193	0.9999962419126167
364.78182490911956	0.9999962421177877
364.7918249591198	0.9999962423248646
364.80182500912	0.999996242531655
364.8118250591203	0.9999962427369805
364.82182510912054	0.9999962429426562
364.8318251591208	0.9999962431488373
364.84182520912105	0.9999962433550519
364.8518252591213	0.9999962435595621
364.86182530912157	0.9999962437661791
364.8718253591218	0.999996243973743
364.88182540912203	0.9999962441800507
364.8918254591223	0.9999962443858649
364.90182550912255	0.9999962445912965
364.9118255591228	0.9999962447972579
364.92182560912306	0.999996245002737
364.9318256591233	0.9999962452071461
364.9418257091235	0.9999962454118576
364.9518257591238	0.9999962456177423
364.96182580912404	0.9999962458237988
364.9718258591243	0.9999962460296901
364.98182590912455	0.999996246234407
364.9918259591248	0.9999962464395343
365.00182600912507	0.9999962466463369
365.01182605912527	0.9999962468529625
365.0218261091255	0.9999962470585952
365.0318261591258	0.9999962472634724
365.04182620912604	0.99999624746965
365.0518262591263	0.9999962476755798
365.06182630912656	0.9999962478808572
365.0718263591268	0.9999962480867486
365.081826409127	0.9999962482916904
365.0918264591273	0.9999962484973859
365.10182650912753	0.9999962487038562
365.1118265591278	0.9999962489090674
365.12182660912805	0.9999962491141297
365.1318266591283	0.9999962493195956
365.14182670912857	0.9999962495260273
365.1518267591288	0.999996249731224
365.161826809129	0.9999962499354849
365.1718268591293	0.9999962501419885
365.18182690912954	0.9999962503481062
365.1918269591298	0.999996250552407
365.20182700913006	0.9999962507568462
365.2118270591303	0.9999962509626277
365.2218271091306	0.9999962511686504
365.2318271591308	0.9999962513739844
365.24182720913103	0.9999962515786321
365.2518272591313	0.9999962517832711
365.26182730913155	0.9999962519877663
365.2718273591318	0.9999962521934057
365.28182740913206	0.9999962524004193
365.2918274591323	0.9999962526054208
365.3018275091325	0.9999962528117913
365.3118275591328	0.9999962530175132
365.32182760913304	0.9999962532218614
365.3318276591333	0.9999962534263804
365.34182770913355	0.9999962536303671
365.3518277591338	0.9999962538355763
365.36182780913407	0.9999962540412107
365.37182785913427	0.999996254247429
365.38182790913453	0.99999625445248
365.3918279591348	0.9999962546566941
365.40182800913504	0.999996254861423
365.4118280591353	0.999996255066274
365.42182810913556	0.9999962552707734
365.4318281591358	0.9999962554764689
365.441828209136	0.9999962556825489
365.4518282591363	0.999996255887906
365.46182830913654	0.9999962560918858
365.4718283591368	0.9999962562949342
365.48182840913705	0.9999962564992391
365.4918284591373	0.9999962567038708
365.50182850913757	0.9999962569083837
365.51182855913777	0.999996257113503
365.521828609138	0.9999962573189455
365.5318286591383	0.9999962575244427
365.54182870913854	0.9999962577295527
365.5518287591388	0.9999962579333324
365.56182880913906	0.9999962581376686
365.5718288591393	0.9999962583423777
365.5818289091396	0.9999962585477248
365.5918289591398	0.9999962587521272
365.60182900914003	0.9999962589566186
365.6118290591403	0.9999962591621027
365.62182910914055	0.9999962593661913
365.6318291591408	0.9999962595708156
365.64182920914106	0.9999962597756783
365.6518292591413	0.9999962599808729
365.6618293091415	0.9999962601858975
365.6718293591418	0.9999962603914458
365.68182940914204	0.9999962605961759
365.6918294591423	0.9999962607995868
365.70182950914256	0.9999962610030066
365.7118295591428	0.9999962612078438
365.7218296091431	0.9999962614124114
365.7318296591433	0.9999962616154361
365.74182970914353	0.9999962618205199
365.7518297591438	0.9999962620249846
365.76182980914405	0.9999962622292481
365.7718298591443	0.9999962624330778
365.78182990914456	0.9999962626375491
365.7918299591448	0.9999962628429825
365.801830009145	0.9999962630468784
365.8118300591453	0.9999962632519073
365.82183010914554	0.9999962634568487
365.8318301591458	0.9999962636607874
365.84183020914605	0.99999626386572
365.8518302591463	0.9999962640702499
365.86183030914657	0.9999962642743141
365.87183035914677	0.9999962644789673
365.881830409147	0.9999962646827755
365.8918304591473	0.9999962648863826
365.90183050914754	0.9999962650894968
365.9118305591478	0.9999962652932672
365.92183060914806	0.9999962654975495
365.9318306591483	0.9999962657021174
365.9418307091485	0.9999962659072631
365.9518307591488	0.9999962661117566
365.96183080914903	0.9999962663148328
365.9718308591493	0.9999962665183659
365.98183090914955	0.9999962667225196
365.9918309591498	0.9999962669267427
366.00183100915007	0.9999962671308581
366.01183105915027	0.9999962673342374
366.0218311091505	0.999996267538547
366.0318311591508	0.999996267741116
366.04183120915104	0.9999962679436432
366.0518312591513	0.9999962681473892
366.06183130915156	0.99999626835149
366.0718313591518	0.999996268556668
366.0818314091521	0.9999962687614343
366.0918314591523	0.9999962689662781
366.10183150915253	0.9999962691698037
366.1118315591528	0.9999962693726074
366.12183160915305	0.9999962695754729
366.1318316591533	0.9999962697788682
366.14183170915356	0.9999962699833311
366.1518317591538	0.9999962701881877
366.161831809154	0.9999962703926031
366.1718318591543	0.9999962705968495
366.18183190915454	0.9999962708008793
366.1918319591548	0.999996271003127
366.20183200915505	0.99999627120645
366.2118320591553	0.9999962714101879
366.22183210915557	0.9999962716139922
366.2318321591558	0.9999962718172964
366.24183220915603	0.9999962720209193
366.2518322591563	0.9999962722255769
366.26183230915655	0.9999962724278094
366.2718323591568	0.9999962726300902
366.28183240915706	0.9999962728341373
366.2918324591573	0.9999962730382072
366.3018325091575	0.9999962732421602
366.3118325591578	0.9999962734456042
366.32183260915804	0.9999962736493384
366.3318326591583	0.9999962738530329
366.34183270915855	0.9999962740556191
366.3518327591588	0.9999962742589693
366.36183280915907	0.9999962744625828
366.37183285915927	0.9999962746661882
366.3818329091595	0.9999962748706351
366.3918329591598	0.9999962750743417
366.40183300916004	0.9999962752773418
366.4118330591603	0.9999962754804955
366.42183310916056	0.9999962756832063
366.4318331591608	0.9999962758865559
366.441833209161	0.9999962760903522
366.4518332591613	0.9999962762935191
366.46183330916153	0.9999962764970005
366.4718333591618	0.999996276699591
366.48183340916205	0.9999962769030247
366.4918334591623	0.9999962771056323
366.50183350916257	0.9999962773078565
366.5118335591628	0.9999962775115625
366.521833609163	0.9999962777145883
366.5318336591633	0.9999962779176775
366.54183370916354	0.9999962781196947
366.5518337591638	0.9999962783228052
366.56183380916406	0.9999962785263625
366.5718338591643	0.9999962787284116
366.5818339091646	0.9999962789314496
366.5918339591648	0.9999962791352335
366.60183400916503	0.9999962793384249
366.6118340591653	0.9999962795410626
366.62183410916555	0.9999962797438661
366.6318341591658	0.9999962799472711
366.64183420916606	0.9999962801511127
366.6518342591663	0.9999962803543538
366.6618343091665	0.9999962805573548
366.6718343591668	0.9999962807593515
366.68183440916704	0.999996280961295
366.6918344591673	0.9999962811643123
366.70183450916755	0.9999962813678037
366.7118345591678	0.9999962815720668
366.72183460916807	0.9999962817751574
366.73183465916827	0.9999962819780127
366.74183470916853	0.9999962821808774
366.7518347591688	0.9999962823828965
366.76183480916905	0.9999962825842831
366.7718348591693	0.9999962827861476
366.78183490916956	0.9999962829897218
366.7918349591698	0.9999962831932591
366.80183500917	0.999996283395085
366.8118350591703	0.9999962835978928
366.82183510917054	0.9999962838014446
366.8318351591708	0.9999962840031682
366.84183520917105	0.999996284204502
366.8518352591713	0.9999962844069499
366.86183530917157	0.9999962846108595
366.87183535917177	0.9999962848145645
366.881835409172	0.999996285016551
366.8918354591723	0.9999962852191239
366.90183550917254	0.9999962854220293
366.9118355591728	0.9999962856240638
366.92183560917306	0.9999962858263693
366.9318356591733	0.999996286028535
366.9418357091736	0.9999962862318788
366.9518357591738	0.9999962864354212
366.96183580917403	0.9999962866378896
366.9718358591743	0.9999962868406267
366.98183590917455	0.99999628704168
366.9918359591748	0.9999962872430522
367.00183600917507	0.9999962874447578
367.0118360591753	0.9999962876469418
367.0218361091755	0.9999962878501008
367.0318361591758	0.9999962880522676
367.04183620917604	0.9999962882548197
367.0518362591763	0.999996288457
367.06183630917656	0.9999962886580407
367.0718363591768	0.9999962888595376
367.0818364091771	0.999996289062062
367.0918364591773	0.9999962892653318
367.10183650917753	0.9999962894674694
367.1118365591778	0.9999962896681268
367.12183660917805	0.9999962898705601
367.1318366591783	0.9999962900730678
367.14183670917856	0.9999962902740046
367.1518367591788	0.9999962904760544
367.161836809179	0.9999962906789731
367.1718368591793	0.9999962908826499
367.18183690917954	0.999996291084368
367.1918369591798	0.9999962912860272
367.20183700918005	0.9999962914881939
367.2118370591803	0.9999962916900432
367.22183710918057	0.9999962918919795
367.23183715918077	0.9999962920942798
367.241837209181	0.9999962922968151
367.2518372591813	0.9999962924991628
367.26183730918154	0.9999962927011135
367.2718373591818	0.9999962929029066
367.28183740918206	0.9999962931045285
367.2918374591823	0.9999962933054924
367.3018375091825	0.9999962935067102
367.3118375591828	0.9999962937085165
367.32183760918304	0.999996293910323
367.3318376591833	0.9999962941116949
367.34183770918355	0.9999962943130486
367.3518377591838	0.9999962945161819
367.36183780918407	0.999996294718505
367.37183785918427	0.9999962949190898
367.3818379091845	0.9999962951206051
367.3918379591848	0.9999962953228609
367.40183800918504	0.9999962955250195
367.4118380591853	0.9999962957264543
367.42183810918556	0.9999962959275567
367.4318381591858	0.9999962961307589
367.4418382091861	0.9999962963328795
367.4518382591863	0.9999962965338028
367.46183830918653	0.9999962967349769
367.4718383591868	0.9999962969366093
367.48183840918705	0.9999962971384659
367.4918384591873	0.9999962973394974
367.50183850918756	0.9999962975415401
367.5118385591878	0.9999962977439535
367.521838609188	0.9999962979457145
367.5318386591883	0.9999962981471626
367.54183870918854	0.9999962983476551
367.5518387591888	0.9999962985479693
367.56183880918906	0.999996298748837
367.5718388591893	0.9999962989497494
367.58183890918957	0.9999962991518807
367.5918389591898	0.9999962993539022
367.60183900919003	0.9999962995551029
367.6118390591903	0.9999962997573089
367.62183910919055	0.999996299958002
367.6318391591908	0.9999963001583086
367.64183920919106	0.999996300357873
367.6518392591913	0.9999963005591922
367.6618393091915	0.9999963007624775
367.6718393591918	0.9999963009639354
367.68183940919204	0.999996301164561
367.6918394591923	0.9999963013660669
367.70183950919255	0.9999963015679851
367.7118395591928	0.9999963017681711
367.72183960919307	0.9999963019688193
367.73183965919327	0.9999963021711286
367.7418397091935	0.9999963023740277
367.7518397591938	0.9999963025746712
367.76183980919404	0.9999963027747077
367.7718398591943	0.9999963029757561
367.78183990919456	0.9999963031765614
367.7918399591948	0.9999963033778959
367.801840009195	0.9999963035790811
367.8118400591953	0.9999963037807653
367.82184010919553	0.9999963039819648
367.8318401591958	0.9999963041821801
367.84184020919605	0.9999963043822088
367.8518402591963	0.9999963045822375
367.86184030919657	0.9999963047829072
367.8718403591968	0.9999963049842079
367.881840409197	0.9999963051855107
367.8918404591973	0.9999963053872294
367.90184050919754	0.9999963055873882
367.9118405591978	0.9999963057873863
367.92184060919806	0.9999963059890549
367.9318406591983	0.9999963061895496
367.9418407091986	0.9999963063902705
367.9518407591988	0.9999963065908483
367.96184080919903	0.9999963067924453
367.9718408591993	0.9999963069942578
367.98184090919955	0.9999963071946009
367.9918409591998	0.9999963073946206
368.00184100920006	0.9999963075956496
368.0118410592003	0.9999963077966477
368.0218411092005	0.9999963079969776
368.0318411592008	0.9999963081975336
368.04184120920104	0.9999963083989785
368.0518412592013	0.9999963086000416
368.06184130920155	0.9999963088000571
368.0718413592018	0.9999963090009178
368.08184140920207	0.9999963092005275
368.09184145920227	0.99999630940056
368.10184150920253	0.9999963096003637
368.1118415592028	0.9999963098004674
368.12184160920305	0.9999963100017042
368.1318416592033	0.999996310201836
368.14184170920356	0.9999963104026475
368.1518417592038	0.9999963106032599
368.161841809204	0.999996310803687
368.1718418592043	0.999996311003321
368.18184190920454	0.999996311203826
368.1918419592048	0.9999963114042246
368.20184200920505	0.9999963116045288
368.2118420592053	0.999996311804006
368.22184210920557	0.9999963120049749
368.23184215920577	0.9999963122077159
368.241842209206	0.9999963124080475
368.2518422592063	0.9999963126074157
368.26184230920654	0.999996312807074
368.2718423592068	0.9999963130079912
368.28184240920706	0.9999963132079607
368.2918424592073	0.9999963134071069
368.3018425092076	0.999996313608647
368.3118425592078	0.9999963138108282
368.32184260920803	0.9999963140104914
368.3318426592083	0.9999963142097466
368.34184270920855	0.9999963144090532
368.3518427592088	0.9999963146088386
368.36184280920907	0.9999963148087496
368.3718428592093	0.9999963150087273
368.3818429092095	0.9999963152097234
368.3918429592098	0.9999963154093147
368.40184300921004	0.9999963156094599
368.4118430592103	0.9999963158085048
368.42184310921056	0.9999963160082412
368.4318431592108	0.9999963162084368
368.4418432092111	0.9999963164084993
368.4518432592113	0.9999963166092635
368.46184330921153	0.9999963168096536
368.4718433592118	0.9999963170087339
368.48184340921205	0.9999963172083092
368.4918434592123	0.9999963174088008
368.50184350921256	0.99999631760874
368.5118435592128	0.9999963178090718
368.521843609213	0.9999963180084082
368.5318436592133	0.9999963182090764
368.54184370921354	0.9999963184093661
368.5518437592138	0.9999963186089217
368.56184380921405	0.9999963188081937
368.5718438592143	0.9999963190079275
368.58184390921457	0.9999963192083207
368.59184395921477	0.999996319407239
368.60184400921503	0.9999963196075529
368.6118440592153	0.9999963198074306
368.62184410921554	0.9999963200068726
368.6318441592158	0.9999963202057459
368.64184420921606	0.9999963204049723
368.6518442592163	0.9999963206039838
368.6618443092165	0.9999963208032119
368.6718443592168	0.9999963210029922
368.68184440921704	0.9999963212035704
368.6918444592173	0.9999963214042351
368.70184450921755	0.9999963216028563
368.7118445592178	0.9999963218015201
368.72184460921807	0.9999963220005176
368.73184465921827	0.9999963221993673
368.7418447092185	0.9999963223987508
368.7518447592188	0.9999963225988965
368.76184480921904	0.9999963227995627
368.7718448592193	0.9999963229998805
368.78184490921956	0.9999963231987297
368.7918449592198	0.9999963233985096
368.8018450092201	0.9999963235982646
368.8118450592203	0.9999963237973729
368.82184510922053	0.9999963239958527
368.8318451592208	0.9999963241949442
368.84184520922105	0.9999963243969271
368.8518452592213	0.9999963245959811
368.86184530922156	0.9999963247940158
368.8718453592218	0.9999963249932754
368.881845409222	0.9999963251932351
368.8918454592223	0.9999963253915944
368.90184550922254	0.9999963255895531
368.9118455592228	0.9999963257886406
368.92184560922306	0.9999963259878099
368.9318456592233	0.9999963261869594
368.94184570922357	0.9999963263866345
368.9518457592238	0.9999963265862469
368.96184580922403	0.9999963267846701
368.9718458592243	0.9999963269833337
368.98184590922455	0.9999963271821991
368.9918459592248	0.9999963273820004
369.00184600922506	0.99999632758133
369.0118460592253	0.9999963277801508
369.0218461092255	0.9999963279801312
369.0318461592258	0.999996328178924
369.04184620922604	0.9999963283776672
369.0518462592263	0.9999963285765276
369.06184630922655	0.9999963287758779
369.0718463592268	0.9999963289749828
369.08184640922707	0.999996329173919
369.09184645922727	0.9999963293726306
369.1018465092275	0.9999963295717341
369.1118465592278	0.9999963297714435
369.12184660922804	0.999996329969967
369.1318466592283	0.9999963301680973
369.14184670922856	0.9999963303669026
369.1518467592288	0.9999963305656643
369.161846809229	0.999996330764162
369.1718468592293	0.9999963309629367
369.18184690922953	0.9999963311616995
369.1918469592298	0.9999963313599463
369.20184700923005	0.9999963315587767
369.2118470592303	0.9999963317577437
369.22184710923057	0.9999963319560834
369.2318471592308	0.9999963321542416
369.241847209231	0.9999963323521263
369.2518472592313	0.999996332551708
369.26184730923154	0.999996332750924
369.2718473592318	0.9999963329484987
369.28184740923206	0.999996333146834
369.2918474592323	0.9999963333451846
369.3018475092326	0.9999963335444515
369.3118475592328	0.9999963337433385
369.32184760923303	0.9999963339433439
369.3318476592333	0.9999963341426352
369.34184770923355	0.9999963343405173
369.3518477592338	0.999996334538308
369.36184780923406	0.9999963347358793
369.3718478592343	0.9999963349346483
369.3818479092345	0.999996335133508
369.3918479592348	0.9999963353315491
369.40184800923504	0.9999963355304532
369.4118480592353	0.9999963357309272
369.42184810923555	0.999996335929096
369.4318481592358	0.9999963361255133
369.44184820923607	0.9999963363232722
369.4518482592363	0.9999963365219854
369.46184830923653	0.9999963367202733
369.4718483592368	0.9999963369181215
369.48184840923705	0.9999963371174692
369.4918484592373	0.9999963373157534
369.50184850923756	0.9999963375133022
369.5118485592378	0.999996337710642
369.521848609238	0.9999963379084925
369.5318486592383	0.9999963381066109
369.54184870923854	0.9999963383044591
369.5518487592388	0.9999963385036164
369.56184880923905	0.9999963387035119
369.5718488592393	0.9999963389019283
369.58184890923957	0.9999963390995658
369.59184895923977	0.999996339297779
369.60184900924	0.9999963394959914
369.6118490592403	0.9999963396937733
369.62184910924054	0.9999963398918775
369.6318491592408	0.9999963400901771
369.64184920924106	0.9999963402890234
369.6518492592413	0.9999963404872555
369.6618493092415	0.9999963406844321
369.6718493592418	0.9999963408819547
369.68184940924203	0.999996341079777
369.6918494592423	0.999996341277713
369.70184950924255	0.9999963414754749
369.7118495592428	0.9999963416735214
369.72184960924307	0.9999963418710588
369.7318496592433	0.9999963420682952
369.7418497092435	0.999996342266697
369.7518497592438	0.9999963424640871
369.76184980924404	0.9999963426622395
369.7718498592443	0.9999963428597392
369.78184990924456	0.9999963430574867
369.7918499592448	0.9999963432554546
369.8018500092451	0.9999963434524975
369.8118500592453	0.9999963436501381
369.82185010924553	0.9999963438485459
369.8318501592458	0.9999963440471493
369.84185020924605	0.9999963442439964
369.8518502592463	0.9999963444413384
369.86185030924656	0.9999963446400234
369.8718503592468	0.9999963448377406
369.881850409247	0.9999963450352104
369.8918504592473	0.999996345232937
369.90185050924754	0.9999963454305193
369.9118505592478	0.9999963456276458
369.92185060924805	0.9999963458253087
369.9318506592483	0.9999963460228178
369.94185070924857	0.9999963462211423
369.95185075924877	0.9999963464193802
369.96185080924903	0.999996346616612
369.9718508592493	0.999996346814404
369.98185090924954	0.9999963470126734
369.9918509592498	0.9999963472092794
370.00185100925006	0.9999963474046708
370.0118510592503	0.999996347601955
370.0218511092505	0.99999634780076
370.0318511592508	0.9999963479985378
370.04185120925104	0.999996348195392
370.0518512592513	0.9999963483921998
370.06185130925155	0.9999963485895422
370.0718513592518	0.9999963487862015
370.08185140925207	0.9999963489835854
370.09185145925227	0.999996349181857
370.1018515092525	0.9999963493800605
370.1118515592528	0.9999963495774352
370.12185160925304	0.9999963497751703
370.1318516592533	0.9999963499732599
370.14185170925356	0.9999963501696897
370.1518517592538	0.9999963503653087
370.1618518092541	0.9999963505620729
370.1718518592543	0.9999963507597043
370.18185190925453	0.9999963509579102
370.1918519592548	0.9999963511552618
370.20185200925505	0.9999963513529626
370.2118520592553	0.9999963515501711
370.22185210925556	0.9999963517473142
370.2318521592558	0.999996351943558
370.241852209256	0.9999963521401959
370.2518522592563	0.9999963523378
370.26185230925654	0.9999963525344011
370.2718523592568	0.9999963527319958
370.28185240925706	0.9999963529285019
370.2918524592573	0.9999963531244704
370.30185250925757	0.9999963533211319
370.3118525592578	0.9999963535178974
370.32185260925803	0.9999963537149438
370.3318526592583	0.999996353911798
370.34185270925855	0.9999963541084361
370.3518527592588	0.9999963543055715
370.36185280925906	0.9999963545031934
370.3718528592593	0.9999963546996832
370.3818529092595	0.9999963548962292
370.3918529592598	0.9999963550943786
370.40185300926004	0.9999963552920866
370.4118530592603	0.9999963554879597
370.42185310926055	0.9999963556841214
370.4318531592608	0.9999963558812849
370.44185320926107	0.999996356077612
370.45185325926127	0.9999963562740364
370.4618533092615	0.9999963564713538
370.4718533592618	0.9999963566682702
370.48185340926204	0.9999963568647425
370.4918534592623	0.9999963570611691
370.50185350926256	0.9999963572578379
370.5118535592628	0.9999963574546796
370.521853609263	0.9999963576521117
370.5318536592633	0.9999963578486851
370.54185370926353	0.9999963580452921
370.5518537592638	0.9999963582421739
370.56185380926405	0.9999963584379201
370.5718538592643	0.9999963586338891
370.58185390926457	0.9999963588305275
370.5918539592648	0.9999963590279579
370.601854009265	0.9999963592243376
370.6118540592653	0.9999963594196242
370.62185410926554	0.9999963596158709
370.6318541592658	0.9999963598125238
370.64185420926606	0.9999963600090563
370.6518542592663	0.999996360205421
370.6618543092666	0.9999963604029197
370.6718543592668	0.9999963605999713
370.68185440926703	0.9999963607961497
370.6918544592673	0.9999963609922959
370.70185450926755	0.9999963611882668
370.7118545592678	0.9999963613841271
370.72185460926806	0.999996361579494
370.7318546592683	0.9999963617766905
370.7418547092685	0.9999963619744932
370.7518547592688	0.999996362171331
370.76185480926904	0.9999963623670193
370.7718548592693	0.9999963625612707
370.78185490926955	0.9999963627568528
370.7918549592698	0.9999963629530878
370.80185500927007	0.9999963631493686
370.8118550592703	0.9999963633462613
370.82185510927053	0.9999963635428752
370.8318551592708	0.9999963637393361
370.84185520927105	0.9999963639358195
370.8518552592713	0.9999963641310845
370.86185530927156	0.999996364325858
370.8718553592718	0.9999963645212596
370.881855409272	0.9999963647172363
370.8918554592723	0.999996364914447
370.90185550927254	0.9999963651109307
370.9118555592728	0.9999963653062527
370.92185560927305	0.999996365501459
370.9318556592733	0.9999963656973032
370.94185570927357	0.9999963658932487
370.95185575927377	0.9999963660892149
370.961855809274	0.9999963662870502
370.9718558592743	0.9999963664835753
370.98185590927454	0.999996366678408
370.9918559592748	0.9999963668736331
371.00185600927506	0.9999963670699737
371.0118560592753	0.9999963672659469
371.0218561092755	0.9999963674616253
371.0318561592758	0.9999963676583503
371.04185620927603	0.9999963678541866
371.0518562592763	0.9999963680493283
371.06185630927655	0.9999963682451295
371.0718563592768	0.9999963684403913
371.08185640927707	0.999996368636072
371.0918564592773	0.9999963688317715
371.1018565092775	0.9999963690281339
371.1118565592778	0.9999963692246748
371.12185660927804	0.9999963694204148
371.1318566592783	0.9999963696150472
371.14185670927856	0.9999963698095352
371.1518567592788	0.9999963700049022
371.1618568092791	0.9999963702011889
371.1718568592793	0.9999963703975295
371.18185690927953	0.9999963705929699
371.1918569592798	0.9999963707887277
371.20185700928005	0.999996370984641
371.2118570592803	0.9999963711796503
371.22185710928056	0.9999963713755164
371.2318571592808	0.9999963715712484
371.241857209281	0.9999963717670161
371.2518572592813	0.9999963719617126
371.26185730928154	0.9999963721566117
371.2718573592818	0.9999963723526553
371.28185740928205	0.9999963725477496
371.2918574592823	0.9999963727424511
371.30185750928257	0.9999963729379454
371.31185755928277	0.9999963731337386
371.32185760928303	0.9999963733297329
371.3318576592833	0.9999963735248155
371.34185770928354	0.9999963737192982
371.3518577592838	0.999996373915346
371.36185780928406	0.9999963741111159
371.3718578592843	0.9999963743068893
371.3818579092845	0.9999963745025529
371.3918579592848	0.9999963746972216
371.40185800928504	0.9999963748922188
371.4118580592853	0.9999963750860403
371.42185810928555	0.9999963752799332
371.4318581592858	0.9999963754744259
371.44185820928607	0.9999963756701991
371.45185825928627	0.9999963758663034
371.4618583092865	0.9999963760623085
371.4718583592868	0.9999963762579344
371.48185840928704	0.99999637645209
371.4918584592873	0.9999963766468453
371.50185850928756	0.9999963768428745
371.5118585592878	0.9999963770381797
371.5218586092881	0.9999963772331161
371.5318586592883	0.9999963774288195
371.54185870928853	0.9999963776243825
371.5518587592888	0.9999963778183011
371.56185880928905	0.9999963780125283
371.5718588592893	0.9999963782076502
371.58185890928956	0.9999963784017174
371.5918589592898	0.9999963785967582
371.60185900929	0.9999963787928658
371.6118590592903	0.9999963789886718
371.62185910929054	0.9999963791834946
371.6318591592908	0.9999963793785087
371.64185920929106	0.999996379573486
371.6518592592913	0.9999963797679934
371.6618593092916	0.9999963799627737
371.6718593592918	0.9999963801577816
371.68185940929203	0.9999963803529022
371.6918594592923	0.9999963805460393
371.70185950929255	0.9999963807399297
371.7118595592928	0.9999963809344671
371.72185960929306	0.9999963811295046
371.7318596592933	0.9999963813247161
371.7418597092935	0.9999963815192265
371.7518597592938	0.9999963817139802
371.76185980929404	0.9999963819091953
371.7718598592943	0.9999963821042751
371.78185990929455	0.9999963822981911
371.7918599592948	0.9999963824922435
371.80186000929507	0.9999963826869648
371.81186005929527	0.9999963828826067
371.8218601092955	0.9999963830768525
371.8318601592958	0.999996383271292
371.84186020929604	0.9999963834659005
371.8518602592963	0.9999963836594713
371.86186030929656	0.9999963838533233
371.8718603592968	0.9999963840474041
371.881860409297	0.9999963842427476
371.8918604592973	0.9999963844383885
371.90186050929753	0.9999963846325723
371.9118605592978	0.9999963848267474
371.92186060929805	0.9999963850216083
371.9318606592983	0.9999963852167694
371.94186070929857	0.9999963854109775
371.9518607592988	0.9999963856041535
371.961860809299	0.9999963857980374
371.9718608592993	0.9999963859927637
371.98186090929954	0.9999963861870529
371.9918609592998	0.9999963863806299
372.00186100930006	0.9999963865749182
372.0118610593003	0.9999963867694831
372.0218611093006	0.9999963869633038
372.0318611593008	0.9999963871576353
372.04186120930103	0.9999963873523914
372.0518612593013	0.9999963875465862
372.06186130930155	0.9999963877402921
372.0718613593018	0.9999963879354989
372.08186140930206	0.9999963881302792
372.0918614593023	0.9999963883243426
372.1018615093025	0.999996388518516
372.1118615593028	0.9999963887126441
372.12186160930304	0.9999963889062357
372.1318616593033	0.999996389100308
372.14186170930356	0.9999963892952758
372.1518617593038	0.9999963894889281
372.16186180930407	0.9999963896831608
372.1718618593043	0.9999963898778662
372.18186190930453	0.9999963900720926
372.1918619593048	0.9999963902659773
372.20186200930505	0.999996390459657
372.2118620593053	0.9999963906540339
372.22186210930556	0.9999963908472895
372.2318621593058	0.9999963910405452
372.241862209306	0.9999963912349574
372.2518622593063	0.999996391429537
372.26186230930654	0.9999963916223663
372.2718623593068	0.9999963918156799
372.28186240930705	0.99999639200936
372.2918624593073	0.9999963922030035
372.30186250930757	0.9999963923967962
372.31186255930777	0.9999963925897186
372.321862609308	0.9999963927836023
372.3318626593083	0.9999963929777729
372.34186270930854	0.9999963931721362
372.3518627593088	0.9999963933658986
372.36186280930906	0.9999963935590456
372.3718628593093	0.9999963937534597
372.3818629093095	0.999996393947548
372.3918629593098	0.9999963941409037
372.40186300931003	0.9999963943341479
372.4118630593103	0.9999963945273109
372.42186310931055	0.9999963947211362
372.4318631593108	0.9999963949147436
372.44186320931107	0.9999963951086693
372.4518632593113	0.9999963953032991
372.4618633093115	0.9999963954974544
372.4718633593118	0.9999963956907011
372.48186340931204	0.9999963958831093
372.4918634593123	0.9999963960766994
372.50186350931256	0.9999963962705348
372.5118635593128	0.9999963964640326
372.5218636093131	0.9999963966563139
372.5318636593133	0.9999963968497546
372.54186370931353	0.9999963970441441
372.5518637593138	0.9999963972372985
372.56186380931405	0.9999963974294821
372.5718638593143	0.9999963976224728
372.58186390931456	0.9999963978169163
372.5918639593148	0.999996398010264
372.601864009315	0.9999963982040853
372.6118640593153	0.9999963983982862
372.62186410931554	0.9999963985916936
372.6318641593158	0.9999963987840613
372.64186420931605	0.9999963989772143
372.6518642593163	0.9999963991708429
372.66186430931657	0.9999963993633904
372.67186435931677	0.9999963995566196
372.68186440931703	0.9999963997500309
372.6918644593173	0.9999963999434619
372.70186450931755	0.9999964001371312
372.7118645593178	0.9999964003314394
372.72186460931806	0.9999964005246892
372.7318646593183	0.999996400718122
372.7418647093185	0.9999964009117165
372.7518647593188	0.9999964011052913
372.76186480931904	0.999996401298628
372.7718648593193	0.999996401491121
372.78186490931955	0.9999964016841624
372.7918649593198	0.9999964018760708
372.80186500932007	0.9999964020674523
372.81186505932027	0.999996402260945
372.8218651093205	0.9999964024542803
372.8318651593208	0.9999964026463521
372.84186520932104	0.9999964028384868
372.8518652593213	0.9999964030310441
372.86186530932156	0.999996403224269
372.8718653593218	0.9999964034173322
372.8818654093221	0.999996403610325
372.8918654593223	0.9999964038037079
372.90186550932253	0.999996403997344
372.9118655593228	0.9999964041909233
372.92186560932305	0.9999964043829335
372.9318656593233	0.9999964045750692
372.94186570932357	0.9999964047671707
372.9518657593238	0.999996404960424
372.961865809324	0.999996405153534
372.9718658593243	0.9999964053469882
372.98186590932454	0.9999964055402899
372.9918659593248	0.9999964057333133
373.00186600932506	0.9999964059260354
373.0118660593253	0.9999964061189656
373.0218661093256	0.999996406312138
373.0318661593258	0.9999964065048917
373.04186620932603	0.9999964066979887
373.0518662593263	0.9999964068902691
373.06186630932655	0.999996407082467
373.0718663593268	0.9999964072750493
373.08186640932706	0.9999964074673403
373.0918664593273	0.9999964076589474
373.1018665093275	0.999996407850834
373.1118665593278	0.9999964080438485
373.12186660932804	0.9999964082360329
373.1318666593283	0.999996408427757
373.14186670932855	0.9999964086204112
373.1518667593288	0.9999964088143919
373.16186680932907	0.9999964090066159
373.17186685932927	0.9999964091988971
373.18186690932953	0.9999964093916481
373.1918669593298	0.9999964095843148
373.20186700933004	0.9999964097760949
373.2118670593303	0.9999964099685702
373.22186710933056	0.9999964101616019
373.2318671593308	0.9999964103535666
373.241867209331	0.999996410546069
373.2518672593313	0.9999964107391677
373.26186730933154	0.9999964109319373
373.2718673593318	0.9999964111245385
373.28186740933205	0.9999964113169465
373.2918674593323	0.9999964115093211
373.30186750933257	0.9999964117020017
373.3118675593328	0.9999964118941655
373.321867609333	0.9999964120869953
373.3318676593333	0.9999964122789092
373.34186770933354	0.9999964124700417
373.3518677593338	0.9999964126625035
373.36186780933406	0.9999964128533679
373.3718678593343	0.9999964130445703
373.3818679093346	0.9999964132368858
373.3918679593348	0.9999964134295054
373.40186800933503	0.9999964136207904
373.4118680593353	0.9999964138120604
373.42186810933555	0.9999964140038898
373.4318681593358	0.9999964141962623
373.44186820933606	0.9999964143882945
373.4518682593363	0.9999964145798506
373.4618683093365	0.9999964147722459
373.4718683593368	0.9999964149650128
373.48186840933704	0.9999964151571116
373.4918684593373	0.9999964153480579
373.50186850933756	0.9999964155394648
373.5118685593378	0.9999964157315936
373.52186860933807	0.9999964159248982
373.5318686593383	0.9999964161182292
373.54186870933853	0.9999964163110947
373.5518687593388	0.999996416503334
373.56186880933905	0.9999964166942995
373.5718688593393	0.9999964168856451
373.58186890933956	0.9999964170786356
373.5918689593398	0.9999964172712752
373.60186900934	0.9999964174627705
373.6118690593403	0.999996417654682
373.62186910934054	0.9999964178458675
373.6318691593408	0.9999964180372826
373.64186920934105	0.9999964182278172
373.6518692593413	0.9999964184186889
373.66186930934157	0.9999964186097563
373.67186935934177	0.9999964188011121
373.681869409342	0.9999964189936061
373.6918694593423	0.999996419185532
373.70186950934254	0.9999964193763963
373.7118695593428	0.9999964195675554
373.72186960934306	0.9999964197595739
373.7318696593433	0.9999964199505695
373.7418697093435	0.999996420141928
373.7518697593438	0.9999964203342043
373.76186980934403	0.9999964205261829
373.7718698593443	0.9999964207172817
373.78186990934455	0.9999964209091263
373.7918699593448	0.9999964211016852
373.80187000934507	0.9999964212927119
373.8118700593453	0.9999964214844725
373.8218701093455	0.9999964216762078
373.8318701593458	0.9999964218687514
373.84187020934604	0.9999964220609011
373.8518702593463	0.9999964222524591
373.86187030934656	0.9999964224451122
373.8718703593468	0.9999964226363126
373.8818704093471	0.9999964228265704
373.8918704593473	0.9999964230177074
373.90187050934753	0.9999964232079959
373.9118705593478	0.9999964233986928
373.92187060934805	0.9999964235898378
373.9318706593483	0.9999964237800134
373.94187070934856	0.9999964239703363
373.9518707593488	0.9999964241617265
373.961870809349	0.9999964243537783
373.9718708593493	0.9999964245449241
373.98187090934954	0.9999964247353208
373.9918709593498	0.9999964249259355
374.00187100935005	0.9999964251182049
374.0118710593503	0.999996425309983
374.02187110935057	0.9999964255002848
374.03187115935077	0.9999964256908696
374.04187120935103	0.9999964258818403
374.0518712593513	0.9999964260728593
374.06187130935155	0.9999964262636584
374.0718713593518	0.9999964264555247
374.08187140935206	0.999996426647751
374.0918714593523	0.9999964268406157
374.1018715093525	0.9999964270319223
374.1118715593528	0.9999964272234183
374.12187160935304	0.9999964274148273
374.1318716593533	0.9999964276049312
374.14187170935355	0.9999964277966112
374.1518717593538	0.9999964279894625
374.16187180935407	0.9999964281815885
374.17187185935427	0.9999964283716445
374.1818719093545	0.9999964285612473
374.1918719593548	0.9999964287509825
374.20187200935504	0.9999964289408344
374.2118720593553	0.9999964291302228
374.22187210935556	0.9999964293205144
374.2318721593558	0.9999964295117507
374.2418722093561	0.9999964297026006
374.2518722593563	0.99999642989381
374.26187230935653	0.9999964300837704
374.2718723593568	0.9999964302730834
374.28187240935705	0.9999964304637088
374.2918724593573	0.9999964306551391
374.30187250935757	0.999996430846571
374.3118725593578	0.9999964310371945
374.321872609358	0.9999964312285566
374.3318726593583	0.9999964314192934
374.34187270935854	0.9999964316089737
374.3518727593588	0.9999964318001864
374.36187280935906	0.9999964319909095
374.3718728593593	0.9999964321822964
374.3818729093596	0.9999964323733043
374.3918729593598	0.999996432565231
374.40187300936003	0.999996432757783
374.4118730593603	0.9999964329478982
374.42187310936055	0.9999964331382772
374.4318731593608	0.9999964333289676
374.44187320936106	0.9999964335190173
374.4518732593613	0.9999964337088899
374.4618733093615	0.9999964338993321
374.4718733593618	0.9999964340891544
374.48187340936204	0.9999964342787827
374.4918734593623	0.9999964344685816
374.50187350936255	0.9999964346579843
374.5118735593628	0.9999964348481069
374.52187360936307	0.9999964350382446
374.53187365936327	0.9999964352290716
374.54187370936353	0.9999964354195394
374.5518737593638	0.9999964356089559
374.56187380936404	0.9999964357985588
374.5718738593643	0.9999964359893068
374.58187390936456	0.999996436179891
374.5918739593648	0.9999964363689335
374.601874009365	0.9999964365585539
374.6118740593653	0.9999964367490971
374.62187410936554	0.9999964369405089
374.6318741593658	0.9999964371320654
374.64187420936605	0.9999964373223458
374.6518742593663	0.9999964375140024
374.66187430936657	0.9999964377056327
374.6718743593668	0.9999964378963803
374.681874409367	0.9999964380871935
374.6918744593673	0.9999964382775903
374.70187450936754	0.9999964384670266
374.7118745593678	0.9999964386576046
374.72187460936806	0.9999964388492912
374.7318746593683	0.9999964390395908
374.7418747093686	0.9999964392279567
374.7518747593688	0.999996439415554
374.76187480936903	0.9999964396052532
374.7718748593693	0.9999964397947599
374.78187490936955	0.9999964399839183
374.7918749593698	0.999996440174468
374.80187500937006	0.9999964403639636
374.8118750593703	0.9999964405537133
374.8218751093705	0.999996440742989
374.8318751593708	0.9999964409323528
374.84187520937104	0.9999964411215052
374.8518752593713	0.9999964413105844
374.86187530937156	0.9999964415014183
374.8718753593718	0.9999964416914889
374.88187540937207	0.999996441881776
374.8918754593723	0.9999964420713732
374.90187550937253	0.9999964422604315
374.9118755593728	0.9999964424499131
374.92187560937305	0.9999964426402924
374.9318756593733	0.9999964428321643
374.94187570937356	0.9999964430234731
374.9518757593738	0.9999964432145358
374.961875809374	0.9999964434064061
374.9718758593743	0.9999964435969821
374.98187590937454	0.999996443784871
374.9918759593748	0.9999964439733048
375.00187600937505	0.999996444163021
375.0118760593753	0.9999964443519508
375.02187610937557	0.999996444541764
375.03187615937577	0.9999964447316871
375.041876209376	0.9999964449210134
375.0518762593763	0.9999964451092642
375.06187630937654	0.999996445297274
375.0718763593768	0.9999964454862987
375.08187640937706	0.9999964456755565
375.0918764593773	0.9999964458655077
375.1018765093775	0.9999964460556168
375.1118765593778	0.9999964462459021
375.12187660937803	0.9999964464344353
375.1318766593783	0.9999964466218245
375.14187670937855	0.9999964468106449
375.1518767593788	0.9999964469995237
375.16187680937907	0.9999964471892183
375.1718768593793	0.9999964473788555
375.1818769093795	0.999996447568951
375.1918769593798	0.9999964477598537
375.20187700938004	0.9999964479502435
375.2118770593803	0.9999964481391443
375.22187710938056	0.9999964483290765
375.2318771593808	0.9999964485202257
375.2418772093811	0.9999964487110972
375.2518772593813	0.9999964489023837
375.26187730938153	0.9999964490918931
375.2718773593818	0.9999964492804648
375.28187740938205	0.9999964494685345
375.2918774593823	0.9999964496579209
375.30187750938256	0.999996449847438
375.3118775593828	0.9999964500342627
375.321877609383	0.9999964502228369
375.3318776593833	0.9999964504128677
375.34187770938354	0.99999645060177
375.3518777593838	0.9999964507890673
375.36187780938405	0.9999964509762109
375.3718778593843	0.9999964511651227
375.38187790938457	0.9999964513538031
375.3918779593848	0.9999964515426055
375.40187800938503	0.9999964517318088
375.4118780593853	0.9999964519209203
375.42187810938555	0.9999964521095882
375.4318781593858	0.99999645229729
375.44187820938606	0.9999964524864328
375.4518782593863	0.9999964526755708
375.4618783093865	0.9999964528647249
375.4718783593868	0.9999964530538192
375.48187840938704	0.9999964532434376
375.4918784593873	0.9999964534342938
375.50187850938755	0.9999964536250922
375.5118785593878	0.9999964538144073
375.52187860938807	0.9999964540030275
375.53187865938827	0.9999964541942429
375.5418787093885	0.9999964543843152
375.5518787593888	0.9999964545721107
375.56187880938904	0.9999964547599799
375.5718788593893	0.9999964549485378
375.58187890938956	0.9999964551374846
375.5918789593898	0.9999964553257817
375.6018790093901	0.9999964555152716
375.6118790593903	0.9999964557038656
375.62187910939053	0.9999964558914695
375.6318791593908	0.9999964560783358
375.64187920939105	0.9999964562659747
375.6518792593913	0.9999964564543544
375.66187930939157	0.9999964566424429
375.6718793593918	0.9999964568311213
375.681879409392	0.9999964570198024
375.6918794593923	0.9999964572074209
375.70187950939254	0.9999964573945603
375.7118795593928	0.9999964575829108
375.72187960939306	0.9999964577713413
375.7318796593933	0.9999964579609292
375.7418797093936	0.9999964581509351
375.7518797593938	0.9999964583402969
375.76187980939403	0.9999964585303289
375.7718798593943	0.9999964587190566
375.78187990939455	0.9999964589071281
375.7918799593948	0.9999964590959347
375.80188000939506	0.999996459285792
375.8118800593953	0.999996459476637
375.8218801093955	0.9999964596661811
375.8318801593958	0.9999964598547918
375.84188020939604	0.9999964600414739
375.8518802593963	0.999996460227693
375.86188030939655	0.9999964604166688
375.8718803593968	0.9999964606052618
375.88188040939707	0.9999964607933505
375.89188045939727	0.9999964609812775
375.90188050939753	0.9999964611712459
375.9118805593978	0.9999964613600191
375.92188060939804	0.9999964615458361
375.9318806593983	0.9999964617312859
375.94188070939856	0.9999964619184142
375.9518807593988	0.9999964621069845
375.961880809399	0.9999964622938239
375.9718808593993	0.9999964624815383
375.98188090939954	0.9999964626695579
375.9918809593998	0.9999964628566969
376.00188100940005	0.9999964630428874
376.0118810594003	0.9999964632308376
376.02188110940057	0.999996463420543
376.0318811594008	0.9999964636107729
376.041881209401	0.999996463800833
376.0518812594013	0.9999964639893161
376.06188130940154	0.9999964641791083
376.0718813594018	0.9999964643685113
376.08188140940206	0.9999964645558816
376.0918814594023	0.9999964647432176
376.1018815094026	0.9999964649330466
376.1118815594028	0.9999964651234049
376.12188160940303	0.9999964653118261
376.1318816594033	0.9999964654984692
376.14188170940355	0.9999964656853663
376.1518817594038	0.9999964658720808
376.16188180940406	0.9999964660597148
376.1718818594043	0.9999964662481147
376.1818819094045	0.9999964664368565
376.1918819594048	0.9999964666244916
376.20188200940504	0.9999964668115822
376.2118820594053	0.9999964669982467
376.22188210940556	0.9999964671847199
376.2318821594058	0.9999964673711155
376.24188220940607	0.9999964675581885
376.2518822594063	0.9999964677460372
376.26188230940653	0.9999964679324618
376.2718823594068	0.9999964681196104
376.28188240940705	0.9999964683064767
376.2918824594073	0.9999964684940497
376.30188250940756	0.9999964686827815
376.3118825594078	0.99999646887126
376.321882609408	0.9999964690606912
376.3318826594083	0.9999964692493719
376.34188270940854	0.9999964694381799
376.3518827594088	0.9999964696260256
376.36188280940905	0.9999964698143193
376.3718828594093	0.9999964700034221
376.38188290940957	0.9999964701919969
376.39188295940977	0.9999964703803182
376.40188300941	0.9999964705683878
376.4118830594103	0.9999964707548346
376.42188310941054	0.9999964709409644
376.4318831594108	0.9999964711282446
376.44188320941106	0.9999964713163213
376.4518832594113	0.9999964715036476
376.4618833094115	0.999996471690628
376.4718833594118	0.9999964718784309
376.48188340941203	0.9999964720667567
376.4918834594123	0.9999964722525061
376.50188350941255	0.9999964724368647
376.5118835594128	0.9999964726233426
376.52188360941307	0.9999964728109234
376.5318836594133	0.9999964729972456
376.5418837094135	0.9999964731833093
376.5518837594138	0.9999964733705261
376.56188380941404	0.9999964735569411
376.5718838594143	0.9999964737431882
376.58188390941456	0.9999964739303122
376.5918839594148	0.9999964741184285
376.6018840094151	0.999996474307981
376.6118840594153	0.9999964744966113
376.62188410941553	0.9999964746844219
376.6318841594158	0.9999964748723139
376.64188420941605	0.9999964750603632
376.6518842594163	0.9999964752476123
376.66188430941656	0.999996475435531
376.6718843594168	0.9999964756246672
376.681884409417	0.9999964758142785
376.6918844594173	0.9999964760024184
376.70188450941754	0.999996476188539
376.7118845594178	0.999996476374124
376.72188460941805	0.9999964765596548
376.7318846594183	0.9999964767462954
376.74188470941857	0.9999964769339446
376.7518847594188	0.999996477121081
376.76188480941903	0.9999964773074651
376.7718848594193	0.9999964774935182
376.78188490941955	0.9999964776795008
376.7918849594198	0.9999964778645197
376.80188500942006	0.9999964780493976
376.8118850594203	0.9999964782362342
376.8218851094205	0.9999964784234767
376.8318851594208	0.9999964786104658
376.84188520942104	0.9999964787967649
376.8518852594213	0.9999964789829673
376.86188530942155	0.9999964791696997
376.8718853594218	0.9999964793564741
376.88188540942207	0.9999964795440999
376.89188545942227	0.9999964797319977
376.9018855094225	0.9999964799202087
376.9118855594228	0.9999964801075585
376.92188560942304	0.9999964802940066
376.9318856594233	0.9999964804812619
376.94188570942356	0.9999964806693058
376.9518857594238	0.9999964808566689
376.9618858094241	0.9999964810441427
376.9718858594243	0.9999964812324371
376.98188590942453	0.9999964814202432
376.9918859594248	0.9999964816073709
377.00188600942505	0.9999964817936695
377.0118860594253	0.9999964819804018
377.02188610942557	0.9999964821670239
377.0318861594258	0.9999964823526579
377.041886209426	0.9999964825385333
377.0518862594263	0.9999964827254384
377.06188630942654	0.9999964829103476
377.0718863594268	0.9999964830939045
377.08188640942706	0.9999964832791334
377.0918864594273	0.9999964834648915
377.1018865094276	0.9999964836499807
377.1118865594278	0.9999964838358243
377.12188660942803	0.9999964840227409
377.1318866594283	0.9999964842094332
377.14188670942855	0.9999964843958659
377.1518867594288	0.99999648458231
377.16188680942906	0.9999964847697211
377.1718868594293	0.9999964849574725
377.1818869094295	0.9999964851446738
377.1918869594298	0.9999964853315678
377.20188700943004	0.9999964855185901
377.2118870594303	0.9999964857049883
377.22188710943055	0.9999964858913181
377.2318871594308	0.9999964860784002
377.24188720943107	0.9999964862659383
377.25188725943127	0.9999964864541235
377.26188730943153	0.9999964866413051
377.2718873594318	0.9999964868283225
377.28188740943204	0.9999964870144196
377.2918874594323	0.9999964871994133
377.30188750943256	0.9999964873851402
377.3118875594328	0.9999964875721432
377.321887609433	0.9999964877588454
377.3318876594333	0.999996487943527
377.34188770943354	0.999996488128337
377.3518877594338	0.9999964883137978
377.36188780943405	0.9999964884978354
377.3718878594343	0.9999964886816096
377.38188790943457	0.9999964888660968
377.3918879594348	0.9999964890522026
377.401888009435	0.9999964892384445
377.4118880594353	0.9999964894238288
377.42188810943554	0.9999964896092206
377.4318881594358	0.9999964897950081
377.44188820943606	0.9999964899815688
377.4518882594363	0.9999964901686472
377.4618883094366	0.9999964903562217
377.4718883594368	0.9999964905441462
377.48188840943703	0.9999964907308211
377.4918884594373	0.9999964909159251
377.50188850943755	0.9999964911014921
377.5118885594378	0.9999964912879017
377.52188860943807	0.9999964914739338
377.5318886594383	0.9999964916608947
377.5418887094385	0.9999964918484314
377.5518887594388	0.9999964920362615
377.56188880943904	0.9999964922233354
377.5718888594393	0.9999964924087169
377.58188890943956	0.99999649259417
377.5918889594398	0.9999964927799566
377.6018890094401	0.9999964929647994
377.6118890594403	0.9999964931503307
377.62188910944053	0.9999964933367519
377.6318891594408	0.9999964935214611
377.64188920944105	0.9999964937050573
377.6518892594413	0.9999964938894026
377.66188930944156	0.9999964940733926
377.6718893594418	0.9999964942568841
377.681889409442	0.9999964944415232
377.6918894594423	0.999996494627817
377.70188950944254	0.9999964948136613
377.7118895594428	0.9999964949984586
377.72188960944305	0.9999964951833008
377.7318896594433	0.9999964953694165
377.74188970944357	0.999996495556317
377.75188975944377	0.9999964957427423
377.761889809444	0.9999964959302143
377.7718898594443	0.9999964961172381
377.78188990944454	0.999996496303005
377.7918899594448	0.9999964964884137
377.80189000944506	0.9999964966736785
377.8118900594453	0.9999964968600307
377.8218901094455	0.9999964970461106
377.8318901594458	0.9999964972327222
377.84189020944603	0.9999964974197708
377.8518902594463	0.9999964976066827
377.86189030944655	0.9999964977912603
377.8718903594468	0.9999964979746393
377.88189040944707	0.999996498160342
377.8918904594473	0.9999964983462151
377.9018905094475	0.9999964985306437
377.9118905594478	0.9999964987150163
377.92189060944804	0.9999964988997928
377.9318906594483	0.9999964990842554
377.94189070944856	0.999996499267266
377.9518907594488	0.9999964994509284
377.9618908094491	0.999996499635418
377.9718908594493	0.9999964998201294
377.98189090944953	0.9999965000047046
377.9918909594498	0.9999965001892351
378.00189100945005	0.9999965003737803
378.0118910594503	0.9999965005586154
378.02189110945056	0.9999965007440925
378.0318911594508	0.9999965009299168
378.041891209451	0.9999965011166628
378.0518912594513	0.9999965013029163
378.06189130945154	0.9999965014886423
378.0718913594518	0.999996501674732
378.08189140945206	0.9999965018600674
378.0918914594523	0.9999965020455978
378.10189150945257	0.9999965022317423
378.1118915594528	0.9999965024183514
378.12189160945303	0.9999965026053818
378.1318916594533	0.9999965027912758
378.14189170945355	0.9999965029755713
378.1518917594538	0.9999965031599721
378.16189180945406	0.9999965033444526
378.1718918594543	0.9999965035279058
378.1818919094545	0.9999965037125843
378.1918919594548	0.9999965038976734
378.20189200945504	0.9999965040818543
378.2118920594553	0.9999965042651598
378.22189210945555	0.99999650444966
378.2318921594558	0.9999965046339415
378.24189220945607	0.999996504816817
378.25189225945627	0.9999965050007511
378.2618923094565	0.9999965051862026
378.2718923594568	0.9999965053721795
378.28189240945704	0.9999965055554602
378.2918924594573	0.9999965057378923
378.30189250945756	0.9999965059218037
378.3118925594578	0.9999965061063582
378.3218926094581	0.9999965062915341
378.3318926594583	0.9999965064774049
378.34189270945853	0.9999965066640959
378.3518927594588	0.9999965068496822
378.36189280945905	0.9999965070346699
378.3718928594593	0.9999965072197173
378.38189290945957	0.9999965074052419
378.3918929594598	0.9999965075919952
378.40189300946	0.9999965077779214
378.4118930594603	0.9999965079646299
378.42189310946054	0.9999965081514236
378.4318931594608	0.9999965083348716
378.44189320946106	0.9999965085173694
378.4518932594613	0.9999965087011187
378.4618933094616	0.9999965088859497
378.4718933594618	0.9999965090694206
378.48189340946203	0.9999965092527853
378.4918934594623	0.9999965094372315
378.50189350946255	0.9999965096211916
378.5118935594628	0.9999965098040182
378.52189360946306	0.9999965099867615
378.5318936594633	0.9999965101706767
378.5418937094635	0.9999965103546251
378.5518937594638	0.9999965105392066
378.56189380946404	0.9999965107238166
378.5718938594643	0.9999965109074456
378.58189390946455	0.9999965110904514
378.5918939594648	0.9999965112733522
378.60189400946507	0.9999965114582059
378.61189405946527	0.999996511643365
378.62189410946553	0.9999965118281974
378.6318941594658	0.9999965120134843
378.64189420946605	0.9999965121992789
378.6518942594663	0.9999965123839197
378.66189430946656	0.9999965125684256
378.6718943594668	0.9999965127529459
378.681894409467	0.9999965129384296
378.6918944594673	0.9999965131250259
378.70189450946754	0.9999965133105898
378.7118945594678	0.9999965134955966
378.72189460946805	0.9999965136801447
378.7318946594683	0.9999965138636893
378.74189470946857	0.9999965140460982
378.7518947594688	0.999996514228807
378.761894809469	0.9999965144131518
378.7718948594693	0.9999965145964647
378.78189490946954	0.9999965147794271
378.7918949594698	0.9999965149624906
378.80189500947006	0.9999965151461706
378.8118950594703	0.9999965153286444
378.8218951094706	0.9999965155105941
378.8318951594708	0.9999965156948906
378.84189520947103	0.9999965158797935
378.8518952594713	0.9999965160631938
378.86189530947155	0.9999965162450629
378.8718953594718	0.999996516428192
378.88189540947207	0.999996516612198
378.8918954594723	0.9999965167958875
378.9018955094725	0.9999965169808596
378.9118955594728	0.9999965171653541
378.92189560947304	0.9999965173502476
378.9318956594733	0.9999965175350563
378.94189570947356	0.9999965177186575
378.9518957594738	0.9999965179029522
378.9618958094741	0.9999965180874242
378.9718958594743	0.9999965182726305
378.98189590947453	0.9999965184587851
378.9918959594748	0.9999965186453112
379.00189600947505	0.9999965188291642
379.0118960594753	0.9999965190115492
379.02189610947556	0.9999965191953042
379.0318961594758	0.9999965193793126
379.041896209476	0.9999965195622826
379.0518962594763	0.9999965197442715
379.06189630947654	0.9999965199277784
379.0718963594768	0.9999965201107052
379.08189640947705	0.9999965202926999
379.0918964594773	0.9999965204752217
379.10189650947757	0.9999965206582144
379.11189655947777	0.9999965208409922
379.12189660947803	0.9999965210238568
379.1318966594783	0.9999965212076722
379.14189670947854	0.9999965213908727
379.1518967594788	0.999996521572608
379.16189680947906	0.9999965217544716
379.1718968594793	0.9999965219387699
379.1818969094795	0.9999965221230324
379.1918969594798	0.9999965223069663
379.20189700948004	0.9999965224917672
379.2118970594803	0.9999965226763546
379.22189710948055	0.9999965228602051
379.2318971594808	0.9999965230430459
379.24189720948107	0.9999965232257422
379.2518972594813	0.9999965234096683
379.2618973094815	0.9999965235951986
379.2718973594818	0.9999965237806966
379.28189740948204	0.9999965239652489
379.2918974594823	0.9999965241492883
379.30189750948256	0.9999965243325799
379.3118975594828	0.999996524515035
379.3218976094831	0.9999965246976628
379.3318976594833	0.9999965248811825
379.34189770948353	0.9999965250649794
379.3518977594838	0.9999965252471543
379.36189780948405	0.9999965254293139
379.3718978594843	0.9999965256115434
379.38189790948456	0.9999965257931313
379.3918979594848	0.9999965259742225
379.401898009485	0.9999965261561948
379.4118980594853	0.9999965263409792
379.42189810948554	0.999996526523552
379.4318981594858	0.9999965267055045
379.44189820948606	0.9999965268870502
379.4518982594863	0.9999965270686021
379.46189830948657	0.9999965272512726
379.4718983594868	0.9999965274351612
379.48189840948703	0.9999965276199727
379.4918984594873	0.9999965278048836
379.50189850948755	0.9999965279898582
379.5118985594878	0.9999965281734522
379.52189860948806	0.9999965283563856
379.5318986594883	0.9999965285388296
379.5418987094885	0.9999965287217766
379.5518987594888	0.9999965289062128
379.56189880948904	0.999996529091159
379.5718988594893	0.9999965292745335
379.58189890948955	0.9999965294565982
379.5918989594898	0.9999965296399366
379.60189900949007	0.999996529823644
379.61189905949027	0.9999965300060086
379.6218991094905	0.999996530188069
379.6318991594908	0.9999965303716503
379.64189920949104	0.9999965305552516
379.6518992594913	0.9999965307372833
379.66189930949156	0.9999965309182884
379.6718993594918	0.9999965310998916
379.6818994094921	0.9999965312809614
379.6918994594923	0.9999965314624687
379.70189950949253	0.999996531645059
379.7118995594928	0.9999965318277598
379.72189960949305	0.9999965320084511
379.7318996594933	0.999996532189371
379.74189970949357	0.9999965323721536
379.7518997594938	0.9999965325547716
379.761899809494	0.9999965327373229
379.7718998594943	0.9999965329207063
379.78189990949454	0.9999965331048666
379.7918999594948	0.9999965332888513
379.80190000949506	0.9999965334725401
379.8119000594953	0.9999965336549088
379.8219001094956	0.9999965338374226
379.8319001594958	0.9999965340207456
379.84190020949603	0.9999965342047362
379.8519002594963	0.9999965343885622
379.86190030949655	0.9999965345710895
379.8719003594968	0.9999965347538589
379.88190040949706	0.9999965349357862
379.8919004594973	0.999996535118248
379.9019005094975	0.9999965353011978
379.9119005594978	0.9999965354844281
379.92190060949804	0.9999965356666681
379.9319006594983	0.9999965358475981
379.94190070949855	0.999996536029476
379.9519007594988	0.9999965362116249
379.96190080949907	0.9999965363919653
379.97190085949927	0.9999965365736759
379.98190090949953	0.999996536756674
379.9919009594998	0.9999965369383861
380.00190100950005	0.9999965371191378
380.0119010595003	0.9999965372997867
380.02190110950056	0.999996537480291
380.0319011595008	0.9999965376613147
380.041901209501	0.9999965378442559
380.0519012595013	0.9999965380281509
380.06190130950154	0.9999965382119349
380.0719013595018	0.9999965383953728
380.08190140950205	0.9999965385784473
380.0919014595023	0.9999965387603698
380.10190150950257	0.9999965389417631
380.1119015595028	0.9999965391238128
380.121901609503	0.9999965393072375
380.1319016595033	0.9999965394921616
380.14190170950354	0.9999965396748777
380.1519017595038	0.9999965398562154
380.16190180950406	0.9999965400382324
380.1719018595043	0.9999965402209321
380.1819019095046	0.9999965404031275
380.1919019595048	0.9999965405847125
380.20190200950503	0.9999965407674998
380.2119020595053	0.9999965409506623
380.22190210950555	0.9999965411322447
380.2319021595058	0.9999965413120928
380.24190220950607	0.999996541492086
380.2519022595063	0.9999965416725655
380.2619023095065	0.9999965418540969
380.2719023595068	0.9999965420366463
380.28190240950704	0.9999965422188042
380.2919024595073	0.9999965423989701
380.30190250950756	0.9999965425791532
380.3119025595078	0.999996542760312
380.3219026095081	0.9999965429405631
380.3319026595083	0.9999965431217973
380.34190270950853	0.999996543304353
380.3519027595088	0.9999965434878688
380.36190280950905	0.999996543670999
380.3719028595093	0.9999965438534971
380.38190290950956	0.9999965440352261
380.3919029595098	0.9999965442163411
380.40190300951	0.9999965443976854
380.4119030595103	0.9999965445810721
380.42190310951054	0.9999965447646505
380.4319031595108	0.9999965449479543
380.44190320951105	0.9999965451301506
380.4519032595113	0.9999965453118123
380.46190330951157	0.9999965454936316
380.47190335951177	0.9999965456748058
380.48190340951203	0.9999965458571485
380.4919034595123	0.9999965460387749
380.50190350951254	0.9999965462194239
380.5119035595128	0.9999965464010184
380.52190360951306	0.9999965465824076
380.5319036595133	0.9999965467617337
380.5419037095135	0.9999965469416374
380.5519037595138	0.9999965471236171
380.56190380951404	0.9999965473049327
380.5719038595143	0.99999654748605
380.58190390951455	0.9999965476669304
380.5919039595148	0.9999965478476193
380.60190400951507	0.9999965480276656
380.6119040595153	0.9999965482090979
380.6219041095155	0.9999965483909816
380.6319041595158	0.9999965485722738
380.64190420951604	0.9999965487538254
380.6519042595163	0.9999965489353887
380.66190430951656	0.9999965491168282
380.6719043595168	0.9999965492981442
380.6819044095171	0.9999965494791108
380.6919044595173	0.9999965496614465
380.70190450951753	0.999996549844816
380.7119045595178	0.9999965500266795
380.72190460951805	0.9999965502081514
380.7319046595183	0.9999965503899291
380.74190470951856	0.9999965505726158
380.7519047595188	0.9999965507547351
380.761904809519	0.9999965509358923
380.7719048595193	0.9999965511169533
380.78190490951954	0.999996551298348
380.7919049595198	0.9999965514789688
380.80190500952006	0.9999965516581174
380.8119050595203	0.9999965518374341
380.82190510952057	0.9999965520176191
380.8319051595208	0.9999965521990755
380.84190520952103	0.9999965523808769
380.8519052595213	0.9999965525622003
380.86190530952155	0.999996552741711
380.8719053595218	0.9999965529220316
380.88190540952206	0.9999965531023458
380.8919054595223	0.9999965532818532
380.9019055095225	0.9999965534619666
380.9119055595228	0.9999965536434012
380.92190560952304	0.9999965538255261
380.9319056595233	0.9999965540063036
380.94190570952355	0.9999965541874678
380.9519057595238	0.9999965543683283
380.96190580952407	0.9999965545490133
380.97190585952427	0.9999965547299652
380.9819059095245	0.9999965549120443
380.9919059595248	0.9999965550952364
381.00190600952504	0.9999965552775573
381.0119060595253	0.9999965554583092
381.02190610952556	0.9999965556390711
381.0319061595258	0.9999965558199232
381.0419062095261	0.9999965560009807
381.0519062595263	0.9999965561833034
381.06190630952653	0.9999965563646157
381.0719063595268	0.9999965565448515
381.08190640952705	0.9999965567259329
381.0919064595273	0.9999965569066259
381.10190650952757	0.9999965570845107
381.1119065595278	0.9999965572635892
381.121906609528	0.9999965574445667
381.1319066595283	0.9999965576261118
381.14190670952854	0.9999965578063893
381.1519067595288	0.9999965579865786
381.16190680952906	0.9999965581664243
381.1719068595293	0.9999965583448922
381.1819069095296	0.9999965585251086
381.1919069595298	0.9999965587049103
381.20190700953003	0.9999965588852368
381.2119070595303	0.9999965590662268
381.22190710953055	0.9999965592475596
381.2319071595308	0.9999965594291342
381.24190720953106	0.999996559609774
381.2519072595313	0.9999965597898421
381.2619073095315	0.9999965599706219
381.2719073595318	0.9999965601518744
381.28190740953204	0.9999965603327153
381.2919074595323	0.9999965605136093
381.30190750953255	0.999996560694379
381.3119075595328	0.9999965608759018
381.32190760953307	0.9999965610568265
381.3319076595333	0.999996561237156
381.34190770953353	0.9999965614175046
381.3519077595338	0.9999965615983581
381.36190780953405	0.9999965617790615
381.3719078595343	0.9999965619588103
381.38190790953456	0.9999965621384604
381.3919079595348	0.999996562318508
381.401908009535	0.9999965624987295
381.4119080595353	0.9999965626789177
381.42190810953554	0.9999965628587246
381.4319081595358	0.9999965630378642
381.44190820953605	0.9999965632176846
381.4519082595363	0.9999965633975214
381.46190830953657	0.9999965635764858
381.4719083595368	0.9999965637551399
381.481908409537	0.9999965639353728
381.4919084595373	0.9999965641156283
381.50190850953754	0.9999965642952668
381.5119085595378	0.9999965644755846
381.52190860953806	0.9999965646559787
381.5319086595383	0.9999965648369836
381.5419087095386	0.9999965650175067
381.5519087595388	0.9999965651985027
381.56190880953903	0.9999965653798352
381.5719088595393	0.9999965655606241
381.58190890953955	0.9999965657399981
381.5919089595398	0.9999965659197513
381.60190900954007	0.9999965660999514
381.6119090595403	0.9999965662806312
381.6219091095405	0.999996566462727
381.6319091595408	0.9999965666429472
381.64190920954104	0.999996566822773
381.6519092595413	0.9999965670026829
381.66190930954156	0.9999965671827776
381.6719093595418	0.9999965673607721
381.6819094095421	0.9999965675389137
381.6919094595423	0.999996567720393
381.70190950954253	0.9999965679010344
381.7119095595428	0.9999965680804479
381.72190960954305	0.9999965682594287
381.7319096595433	0.9999965684377266
381.74190970954356	0.9999965686159763
381.7519097595438	0.9999965687950155
381.761909809544	0.9999965689742573
381.7719098595443	0.9999965691540891
381.78190990954454	0.9999965693340176
381.7919099595448	0.9999965695139172
381.80191000954505	0.999996569693869
381.8119100595453	0.9999965698729962
381.82191010954557	0.9999965700522858
381.83191015954577	0.999996570232851
381.84191020954603	0.9999965704137361
381.8519102595463	0.9999965705943018
381.86191030954654	0.9999965707741395
381.8719103595468	0.9999965709538703
381.88191040954706	0.9999965711338982
381.8919104595473	0.9999965713130351
381.9019105095475	0.999996571492808
381.9119105595478	0.9999965716723446
381.92191060954804	0.9999965718530678
381.9319106595483	0.9999965720336962
381.94191070954855	0.9999965722126758
381.9519107595488	0.9999965723919012
381.96191080954907	0.9999965725712581
381.9719108595493	0.999996572750485
381.9819109095495	0.9999965729290441
381.9919109595498	0.9999965731090501
382.00191100955004	0.999996573288557
382.0119110595503	0.9999965734680316
382.02191110955056	0.9999965736469975
382.0319111595508	0.9999965738247473
382.0419112095511	0.9999965740029179
382.0519112595513	0.9999965741816952
382.06191130955153	0.9999965743606549
382.0719113595518	0.9999965745392161
382.08191140955205	0.9999965747188815
382.0919114595523	0.9999965748981641
382.10191150955256	0.9999965750784814
382.1119115595528	0.9999965752581736
382.121911609553	0.9999965754375849
382.1319116595533	0.9999965756179562
382.14191170955354	0.9999965757972229
382.1519117595538	0.9999965759766892
382.16191180955406	0.9999965761560428
382.1719118595543	0.9999965763356379
382.1819119095546	0.9999965765151972
382.1919119595548	0.9999965766952602
382.20191200955503	0.9999965768749558
382.2119120595553	0.9999965770535766
382.22191210955555	0.9999965772333631
382.2319121595558	0.99999657741361
382.24191220955606	0.9999965775912611
382.2519122595563	0.9999965777692542
382.2619123095565	0.9999965779492896
382.2719123595568	0.9999965781287425
382.28191240955704	0.9999965783067595
382.2919124595573	0.9999965784845835
382.30191250955755	0.9999965786629208
382.3119125595578	0.9999965788418055
382.32191260955807	0.9999965790208449
382.33191265955827	0.9999965791994622
382.3419127095585	0.9999965793786295
382.3519127595588	0.9999965795565952
382.36191280955904	0.9999965797350672
382.3719128595593	0.9999965799135053
382.38191290955956	0.999996580091895
382.3919129595598	0.9999965802707887
382.4019130095601	0.999996580449922
382.4119130595603	0.999996580630398
382.42191310956053	0.9999965808093343
382.4319131595608	0.9999965809882824
382.44191320956105	0.9999965811668897
382.4519132595613	0.9999965813457548
382.46191330956157	0.9999965815249209
382.4719133595618	0.9999965817040659
382.481913409562	0.9999965818833759
382.4919134595623	0.999996582063499
382.50191350956254	0.9999965822436361
382.5119135595628	0.9999965824211976
382.52191360956306	0.9999965825996388
382.5319136595633	0.9999965827790249
382.5419137095636	0.9999965829574565
382.5519137595638	0.9999965831347379
382.56191380956403	0.9999965833136082
382.5719138595643	0.9999965834925941
382.58191390956455	0.9999965836710379
382.5919139595648	0.9999965838486514
382.60191400956506	0.9999965840256722
382.6119140595653	0.9999965842039059
382.6219141095655	0.9999965843824262
382.6319141595658	0.9999965845606216
382.64191420956604	0.9999965847391677
382.6519142595663	0.9999965849182271
382.66191430956655	0.9999965850969297
382.6719143595668	0.9999965852755026
382.68191440956707	0.9999965854532522
382.6919144595673	0.9999965856312663
382.70191450956753	0.9999965858097
382.7119145595678	0.9999965859886392
382.72191460956805	0.9999965861672543
382.7319146595683	0.999996586346041
382.74191470956856	0.9999965865244732
382.7519147595688	0.9999965867022774
382.761914809569	0.9999965868813651
382.7719148595693	0.9999965870602489
382.78191490956954	0.9999965872391838
382.7919149595698	0.9999965874190105
382.80191500957005	0.9999965875993987
382.8119150595703	0.9999965877766664
382.82191510957057	0.999996587954103
382.8319151595708	0.9999965881322421
382.841915209571	0.9999965883102921
382.8519152595713	0.99999658848763
382.86191530957154	0.9999965886641833
382.8719153595718	0.9999965888432425
382.88191540957206	0.9999965890218953
382.8919154595723	0.9999965891993933
382.9019155095726	0.9999965893764795
382.9119155595728	0.9999965895540743
382.92191560957303	0.9999965897319688
382.9319156595733	0.9999965899099007
382.94191570957355	0.999996590088605
382.9519157595738	0.9999965902673755
382.96191580957407	0.9999965904452429
382.9719158595743	0.9999965906233104
382.9819159095745	0.9999965908015985
382.9919159595748	0.9999965909792428
383.00191600957504	0.9999965911568486
383.0119160595753	0.9999965913344847
383.02191610957556	0.999996591512842
383.0319161595758	0.999996591691664
383.0419162095761	0.9999965918699126
383.0519162595763	0.9999965920473309
383.06191630957653	0.9999965922264861
383.0719163595768	0.9999965924057183
383.08191640957705	0.9999965925831756
383.0919164595773	0.9999965927618693
383.10191650957756	0.9999965929417561
383.1119165595778	0.999996593119908
383.121916609578	0.9999965932959837
383.1319166595783	0.9999965934726527
383.14191670957854	0.9999965936504709
383.1519167595788	0.9999965938283996
383.16191680957905	0.9999965940049464
383.1719168595793	0.999996594181844
383.18191690957957	0.999996594359991
383.19191695957977	0.9999965945378879
383.20191700958003	0.9999965947150771
383.2119170595803	0.9999965948924819
383.22191710958055	0.9999965950703671
383.2319171595808	0.9999965952480839
383.24191720958106	0.9999965954257005
383.2519172595813	0.9999965956031736
383.2619173095815	0.9999965957806657
383.2719173595818	0.9999965959584103
383.28191740958204	0.9999965961362549
383.2919174595823	0.9999965963136224
383.30191750958255	0.9999965964909994
383.3119175595828	0.9999965966684057
383.32191760958307	0.9999965968454704
383.3319176595833	0.999996597023905
383.3419177095835	0.999996597201763
383.3519177595838	0.9999965973794019
383.36191780958404	0.999996597558742
383.3719178595843	0.999996597737543
383.38191790958456	0.9999965979152297
383.3919179595848	0.9999965980919845
383.4019180095851	0.9999965982690855
383.4119180595853	0.9999965984474101
383.42191810958553	0.9999965986239765
383.4319181595858	0.9999965988003283
383.44191820958605	0.9999965989782064
383.4519182595863	0.9999965991560386
383.46191830958657	0.9999965993322317
383.4719183595868	0.9999965995082835
383.481918409587	0.9999965996861426
383.4919184595873	0.9999965998636824
383.50191850958754	0.999996600040462
383.5119185595878	0.9999966002177888
383.52191860958806	0.9999966003950782
383.5319186595883	0.9999966005721892
383.5419187095886	0.9999966007487056
383.5519187595888	0.9999966009256501
383.56191880958903	0.999996601102531
383.5719188595893	0.9999966012803777
383.58191890958955	0.9999966014584579
383.5919189595898	0.9999966016367055
383.60191900959006	0.9999966018151376
383.6119190595903	0.9999966019911942
383.6219191095905	0.9999966021666479
383.6319191595908	0.9999966023441516
383.64191920959104	0.9999966025224198
383.6519192595913	0.9999966026994201
383.66191930959155	0.9999966028771862
383.6719193595918	0.9999966030557793
383.68191940959207	0.9999966032333087
383.69191945959227	0.9999966034095128
383.7019195095925	0.9999966035855405
383.7119195595928	0.9999966037631227
383.72191960959304	0.9999966039406758
383.7319196595933	0.9999966041170081
383.74191970959356	0.9999966042938333
383.7519197595938	0.9999966044718142
383.7619198095941	0.9999966046486535
383.7719198595943	0.9999966048239223
383.78191990959454	0.9999966049996232
383.7919199595948	0.9999966051766319
383.80192000959505	0.9999966053539611
383.8119200595953	0.9999966055308155
383.82192010959557	0.9999966057074134
383.8319201595958	0.9999966058833475
383.841920209596	0.9999966060596268
383.8519202595963	0.9999966062364521
383.86192030959654	0.9999966064134381
383.8719203595968	0.9999966065910059
383.88192040959706	0.9999966067678736
383.8919204595973	0.9999966069460096
383.9019205095976	0.9999966071242695
383.9119205595978	0.9999966073007472
383.92192060959803	0.9999966074770612
383.9319206595983	0.9999966076530529
383.94192070959855	0.9999966078299205
383.9519207595988	0.9999966080065964
383.96192080959906	0.9999966081828251
383.9719208595993	0.9999966083602898
383.9819209095995	0.9999966085378742
383.9919209595998	0.9999966087143032
384.00192100960004	0.9999966088897603
384.0119210596003	0.9999966090671953
384.02192110960056	0.999996609245302
384.0319211596008	0.9999966094210654
384.04192120960107	0.9999966095968561
384.0519212596013	0.999996609774221
384.06192130960153	0.9999966099512149
384.0719213596018	0.9999966101265512
384.08192140960205	0.9999966103020486
384.0919214596023	0.9999966104775341
384.10192150960256	0.9999966106535695
384.1119215596028	0.9999966108296047
384.121921609603	0.9999966110059126
384.1319216596033	0.9999966111827745
384.14192170960354	0.999996611359338
384.1519217596038	0.9999966115359334
384.16192180960405	0.9999966117126194
384.1719218596043	0.9999966118899053
384.18192190960457	0.999996612065677
384.1919219596048	0.9999966122415126
384.201922009605	0.9999966124195859
384.2119220596053	0.9999966125972044
384.22192210960554	0.9999966127733343
384.2319221596058	0.99999661294939
384.24192220960606	0.9999966131255802
384.2519222596063	0.9999966133015272
384.2619223096066	0.9999966134769017
384.2719223596068	0.999996613652602
384.28192240960703	0.9999966138302342
384.2919224596073	0.999996614007485
384.30192250960755	0.9999966141833291
384.3119225596078	0.9999966143592464
384.32192260960807	0.9999966145359929
384.3319226596083	0.9999966147123488
384.3419227096085	0.9999966148875696
384.3519227596088	0.9999966150635615
384.36192280960904	0.9999966152406494
384.3719228596093	0.9999966154166182
384.38192290960956	0.9999966155918657
384.3919229596098	0.9999966157665621
384.4019230096101	0.9999966159416565
384.4119230596103	0.9999966161173621
384.42192310961053	0.9999966162930792
384.4319231596108	0.9999966164702594
384.44192320961105	0.999996616646273
384.4519232596113	0.9999966168222547
384.46192330961156	0.9999966169993343
384.4719233596118	0.9999966171758768
384.481923409612	0.9999966173517705
384.4919234596123	0.9999966175270804
384.50192350961254	0.9999966177033055
384.5119235596128	0.9999966178803193
384.52192360961305	0.9999966180568212
384.5319236596133	0.999996618232391
384.54192370961357	0.9999966184083493
384.55192375961377	0.9999966185842761
384.56192380961403	0.9999966187595623
384.5719238596143	0.9999966189342736
384.58192390961455	0.9999966191104479
384.5919239596148	0.999996619287486
384.60192400961506	0.9999966194625912
384.6119240596153	0.9999966196386284
384.6219241096155	0.9999966198155833
384.6319241596158	0.9999966199916372
384.64192420961604	0.9999966201666848
384.6519242596163	0.9999966203413493
384.66192430961655	0.999996620516949
384.6719243596168	0.9999966206928168
384.68192440961707	0.9999966208685362
384.6919244596173	0.9999966210437841
384.7019245096175	0.9999966212184737
384.7119245596178	0.9999966213935726
384.72192460961804	0.9999966215684458
384.7319246596183	0.9999966217440482
384.74192470961856	0.9999966219203843
384.7519247596188	0.9999966220953003
384.7619248096191	0.9999966222712505
384.7719248596193	0.9999966224486946
384.78192490961953	0.9999966226249177
384.7919249596198	0.9999966227996042
384.80192500962005	0.999996622974455
384.8119250596203	0.9999966231503183
384.82192510962057	0.9999966233268984
384.8319251596208	0.9999966235029115
384.841925209621	0.9999966236790063
384.8519252596213	0.9999966238552052
384.86192530962154	0.999996624030475
384.8719253596218	0.9999966242050468
384.88192540962206	0.9999966243790537
384.8919254596223	0.9999966245543194
384.9019255096226	0.9999966247297191
384.9119255596228	0.9999966249048041
384.92192560962303	0.9999966250811746
384.9319256596233	0.9999966252578254
384.94192570962355	0.9999966254334548
384.9519257596238	0.9999966256072099
384.96192580962406	0.9999966257813355
384.9719258596243	0.9999966259567393
384.9819259096245	0.9999966261328332
384.9919259596248	0.999996626308815
385.00192600962504	0.999996626484775
385.0119260596253	0.999996626658798
385.02192610962555	0.9999966268326242
385.0319261596258	0.9999966270075784
385.04192620962607	0.9999966271826031
385.05192625962627	0.9999966273578984
385.06192630962653	0.9999966275327348
385.0719263596268	0.9999966277087278
385.08192640962704	0.9999966278847484
385.0919264596273	0.9999966280596053
385.10192650962756	0.9999966282347258
385.1119265596278	0.9999966284093754
385.1219266096281	0.9999966285852543
385.1319266596283	0.9999966287614739
385.14192670962854	0.9999966289373292
385.1519267596288	0.9999966291138002
385.16192680962905	0.999996629288602
385.1719268596293	0.9999966294621738
385.18192690962957	0.999996629636328
385.1919269596298	0.9999966298111858
385.20192700963	0.9999966299859163
385.2119270596303	0.9999966301595844
385.22192710963054	0.9999966303345894
385.2319271596308	0.9999966305101395
385.24192720963106	0.9999966306856439
385.2519272596313	0.9999966308611414
385.2619273096316	0.9999966310357136
385.2719273596318	0.9999966312099894
385.28192740963203	0.9999966313847443
385.2919274596323	0.9999966315597145
385.30192750963255	0.9999966317355656
385.3119275596328	0.9999966319107052
385.32192760963306	0.9999966320837714
385.3319276596333	0.9999966322577503
385.3419277096335	0.9999966324325573
385.3519277596338	0.9999966326071633
385.36192780963404	0.9999966327816189
385.3719278596343	0.9999966329562536
385.38192790963456	0.9999966331320219
385.3919279596348	0.9999966333073054
385.40192800963507	0.999996633482302
385.4119280596353	0.9999966336575041
385.42192810963553	0.9999966338326154
385.4319281596358	0.9999966340078469
385.44192820963605	0.9999966341828896
385.4519282596363	0.9999966343573035
385.46192830963656	0.9999966345326279
385.4719283596368	0.9999966347070907
385.481928409637	0.999996634880884
385.4919284596373	0.9999966350555832
385.50192850963754	0.9999966352300081
385.5119285596378	0.9999966354038854
385.52192860963805	0.9999966355765763
385.5319286596383	0.9999966357504583
385.54192870963857	0.9999966359259355
385.5519287596388	0.999996636101138
385.561928809639	0.9999966362769986
385.5719288596393	0.9999966364518258
385.58192890963954	0.9999966366257365
385.5919289596398	0.9999966367995926
385.60192900964006	0.9999966369733341
385.6119290596403	0.9999966371479236
385.6219291096406	0.9999966373218966
385.6319291596408	0.9999966374964222
385.64192920964103	0.9999966376715673
385.6519292596413	0.9999966378451195
385.66192930964155	0.9999966380183154
385.6719293596418	0.9999966381918107
385.68192940964207	0.9999966383662453
385.6919294596423	0.9999966385415777
385.7019295096425	0.9999966387168835
385.7119295596428	0.9999966388924638
385.72192960964304	0.9999966390674847
385.7319296596433	0.9999966392415574
385.74192970964356	0.9999966394151297
385.7519297596438	0.9999966395895395
385.7619298096441	0.9999966397645109
385.7719298596443	0.9999966399385344
385.78192990964453	0.9999966401119994
385.7919299596448	0.9999966402868363
385.80193000964505	0.9999966404615168
385.8119300596453	0.9999966406349355
385.82193010964556	0.9999966408075629
385.8319301596458	0.9999966409799942
385.841930209646	0.9999966411544168
385.8519302596463	0.9999966413293956
385.86193030964654	0.9999966415043584
385.8719303596468	0.9999966416799317
385.88193040964705	0.9999966418539001
385.8919304596473	0.9999966420269534
385.90193050964757	0.999996642200665
385.9119305596478	0.9999966423748541
385.92193060964803	0.9999966425491698
385.9319306596483	0.9999966427223549
385.94193070964855	0.9999966428963063
385.9519307596488	0.9999966430710961
385.96193080964906	0.9999966432443401
385.9719308596493	0.9999966434172967
385.9819309096495	0.9999966435900728
385.9919309596498	0.9999966437635777
386.00193100965004	0.9999966439393276
386.0119310596503	0.9999966441146702
386.02193110965055	0.999996644289788
386.0319311596508	0.999996644463892
386.04193120965107	0.9999966446366774
386.0519312596513	0.9999966448100035
386.0619313096515	0.9999966449842522
386.0719313596518	0.9999966451596142
386.08193140965204	0.9999966453331771
386.0919314596523	0.9999966455056404
386.10193150965256	0.9999966456789866
386.1119315596528	0.9999966458526868
386.1219316096531	0.9999966460264336
386.1319316596533	0.99999664619939
386.14193170965353	0.9999966463719276
386.1519317596538	0.9999966465455941
386.16193180965405	0.9999966467187743
386.1719318596543	0.9999966468932907
386.18193190965457	0.9999966470677188
386.1919319596548	0.9999966472410124
386.201932009655	0.9999966474148962
386.2119320596553	0.9999966475894325
386.22193210965554	0.9999966477631522
386.2319321596558	0.9999966479359712
386.24193220965606	0.999996648109214
386.2519322596563	0.999996648282984
386.2619323096566	0.9999966484566514
386.2719323596568	0.9999966486301911
386.28193240965703	0.9999966488040701
386.2919324596573	0.9999966489771626
386.30193250965755	0.9999966491495963
386.3119325596578	0.9999966493223232
386.32193260965806	0.9999966494961863
386.3319326596583	0.9999966496714875
386.3419327096585	0.9999966498450477
386.3519327596588	0.9999966500181968
386.36193280965904	0.9999966501921356
386.3719328596593	0.9999966503664615
386.38193290965955	0.9999966505406894
386.3919329596598	0.9999966507137105
386.40193300966007	0.9999966508865983
386.41193305966027	0.9999966510606834
386.42193310966053	0.9999966512332993
386.4319331596608	0.9999966514061013
386.44193320966104	0.9999966515789414
386.4519332596613	0.999996651751261
386.46193330966156	0.9999966519237926
386.4719333596618	0.9999966520957179
386.4819334096621	0.9999966522692789
386.4919334596623	0.9999966524432907
386.50193350966254	0.9999966526171481
386.5119335596628	0.9999966527920577
386.52193360966305	0.9999966529658225
386.5319336596633	0.9999966531385929
386.54193370966357	0.9999966533112497
386.5519337596638	0.9999966534837407
386.561933809664	0.9999966536574142
386.5719338596643	0.999996653830983
386.58193390966454	0.9999966540041958
386.5919339596648	0.9999966541768552
386.60193400966506	0.9999966543488367
386.6119340596653	0.9999966545211553
386.6219341096656	0.9999966546931343
386.6319341596658	0.9999966548673187
386.64193420966603	0.9999966550413535
386.6519342596663	0.9999966552144804
386.66193430966655	0.9999966553881309
386.6719343596668	0.9999966555616956
386.68193440966706	0.9999966557354508
386.6919344596673	0.999996655908421
386.7019345096675	0.9999966560806943
386.7119345596678	0.9999966562538468
386.72193460966804	0.9999966564274345
386.7319346596683	0.9999966565993749
386.74193470966856	0.9999966567710442
386.7519347596688	0.999996656942527
386.76193480966907	0.9999966571144411
386.7719348596693	0.9999966572876974
386.78193490966953	0.9999966574613574
386.7919349596698	0.9999966576344074
386.80193500967005	0.9999966578067327
386.8119350596703	0.999996657980224
386.82193510967056	0.9999966581548403
386.8319351596708	0.9999966583287861
386.841935209671	0.9999966585017352
386.8519352596713	0.9999966586740673
386.86193530967154	0.9999966588453126
386.8719353596718	0.9999966590175136
386.88193540967205	0.9999966591897872
386.8919354596723	0.999996659363071
386.90193550967257	0.9999966595358648
386.9119355596728	0.9999966597076255
386.921935609673	0.999996659879976
386.9319356596733	0.9999966600527146
386.94193570967354	0.9999966602268342
386.9519357596738	0.9999966603999846
386.96193580967406	0.9999966605717904
386.9719358596743	0.9999966607447885
386.9819359096746	0.9999966609186536
386.9919359596748	0.9999966610920424
387.00193600967503	0.9999966612643895
387.0119360596753	0.9999966614356147
387.02193610967555	0.9999966616081652
387.0319361596758	0.9999966617804082
387.04193620967607	0.9999966619521414
387.0519362596763	0.9999966621243104
387.0619363096765	0.9999966622954806
387.0719363596768	0.9999966624680117
387.08193640967704	0.999996662640565
387.0919364596773	0.9999966628137107
387.10193650967756	0.9999966629862777
387.1119365596778	0.9999966631582282
387.1219366096781	0.9999966633305193
387.1319366596783	0.9999966635036064
387.14193670967853	0.9999966636774841
387.1519367596788	0.9999966638508611
387.16193680967905	0.9999966640230765
387.1719368596793	0.9999966641944584
387.18193690967956	0.9999966643652164
387.1919369596798	0.9999966645367244
387.20193700968	0.9999966647104722
387.2119370596803	0.9999966648833334
387.22193710968054	0.9999966650550014
387.2319371596808	0.9999966652263571
387.24193720968105	0.9999966653981669
387.2519372596813	0.9999966655711545
387.26193730968157	0.9999966657435824
387.2719373596818	0.9999966659151256
387.28193740968203	0.9999966660880215
387.2919374596823	0.9999966662617213
387.30193750968255	0.9999966664342492
387.3119375596828	0.9999966666064729
387.32193760968306	0.999996666778359
387.3319376596833	0.9999966669507181
387.3419377096835	0.9999966671222676
387.3519377596838	0.9999966672938523
387.36193780968404	0.9999966674653558
387.3719378596843	0.9999966676365362
387.38193790968455	0.9999966678084109
387.3919379596848	0.9999966679800213
387.40193800968507	0.9999966681520367
387.4119380596853	0.9999966683240833
387.4219381096855	0.9999966684963073
387.4319381596858	0.9999966686682586
387.44193820968604	0.9999966688404914
387.4519382596863	0.9999966690136265
387.46193830968656	0.9999966691869685
387.4719383596868	0.9999966693595185
387.4819384096871	0.999996669531243
387.4919384596873	0.9999966697020439
387.50193850968753	0.9999966698729882
387.5119385596878	0.9999966700450851
387.52193860968805	0.9999966702161964
387.5319386596883	0.9999966703875964
387.54193870968857	0.9999966705589586
387.5519387596888	0.9999966707310362
387.561938809689	0.9999966709026953
387.5719388596893	0.9999966710732635
387.58193890968954	0.9999966712450484
387.5919389596898	0.9999966714186086
387.60193900969006	0.9999966715917047
387.6119390596903	0.9999966717638775
387.6219391096906	0.9999966719354257
387.6319391596908	0.9999966721071506
387.64193920969103	0.9999966722795015
387.6519392596913	0.9999966724509065
387.66193930969155	0.9999966726217009
387.6719393596918	0.9999966727920386
387.68193940969206	0.9999966729626292
387.6919394596923	0.9999966731338528
387.7019395096925	0.9999966733055945
387.7119395596928	0.9999966734776917
387.72193960969304	0.9999966736488991
387.7319396596933	0.9999966738207627
387.74193970969355	0.9999966739929262
387.7519397596938	0.9999966741649198
387.76193980969407	0.9999966743372943
387.77193985969427	0.9999966745107675
387.78193990969453	0.9999966746826917
387.7919399596948	0.9999966748543838
387.80194000969504	0.9999966750253496
387.8119400596953	0.9999966751961306
387.82194010969556	0.9999966753671813
387.8319401596958	0.9999966755374275
387.8419402096961	0.9999966757078352
387.8519402596963	0.9999966758794118
387.86194030969654	0.9999966760522767
387.8719403596968	0.9999966762234275
387.88194040969705	0.9999966763932888
387.8919404596973	0.9999966765646212
387.90194050969757	0.9999966767372345
387.9119405596978	0.9999966769100497
387.921940609698	0.9999966770815425
387.9319406596983	0.9999966772528923
387.94194070969854	0.9999966774246679
387.9519407596988	0.9999966775964645
387.96194080969906	0.9999966777674565
387.9719408596993	0.9999966779378395
387.9819409096996	0.9999966781078155
387.9919409596998	0.9999966782782931
388.00194100970003	0.9999966784484061
388.0119410597003	0.999996678619454
388.02194110970055	0.9999966787914732
388.0319411597008	0.9999966789632798
388.04194120970106	0.9999966791344322
388.0519412597013	0.9999966793048685
388.0619413097015	0.9999966794758728
388.0719413597018	0.9999966796481478
388.08194140970204	0.9999966798206116
388.0919414597023	0.9999966799923707
388.10194150970256	0.9999966801636075
388.1119415597028	0.9999966803341253
388.1219416097031	0.9999966805048878
388.1319416597033	0.9999966806746227
388.14194170970353	0.9999966808434833
388.1519417597038	0.9999966810144202
388.16194180970405	0.9999966811863656
388.1719418597043	0.9999966813588538
388.18194190970456	0.99999668152954
388.1919419597048	0.9999966816996527
388.201942009705	0.999996681870387
388.2119420597053	0.9999966820417813
388.22194210970554	0.9999966822134322
388.2319421597058	0.9999966823849132
388.24194220970605	0.999996682556686
388.2519422597063	0.9999966827281304
388.26194230970657	0.9999966828987917
388.2719423597068	0.9999966830687305
388.281942409707	0.9999966832387704
388.2919424597073	0.999996683408243
388.30194250970754	0.9999966835790804
388.3119425597078	0.9999966837501516
388.32194260970806	0.999996683920893
388.3319426597083	0.9999966840922389
388.3419427097086	0.9999966842635014
388.3519427597088	0.9999966844344084
388.36194280970903	0.9999966846052726
388.3719428597093	0.9999966847767464
388.38194290970955	0.9999966849477895
388.3919429597098	0.9999966851194916
388.40194300971007	0.9999966852911093
388.4119430597103	0.9999966854612886
388.4219431097105	0.9999966856313794
388.4319431597108	0.999996685801681
388.44194320971104	0.9999966859710488
388.4519432597113	0.9999966861401663
388.46194330971156	0.9999966863102688
388.4719433597118	0.9999966864822449
388.4819434097121	0.9999966866536039
388.4919434597123	0.9999966868232096
388.50194350971253	0.9999966869933166
388.5119435597128	0.9999966871643267
388.52194360971305	0.9999966873359737
388.5319436597133	0.9999966875068359
388.54194370971356	0.9999966876774684
388.5519437597138	0.9999966878483632
388.561943809714	0.9999966880194788
388.5719438597143	0.9999966881894341
388.58194390971454	0.9999966883593661
388.5919439597148	0.9999966885294005
388.60194400971506	0.9999966886993401
388.6119440597153	0.9999966888695384
388.62194410971557	0.999996689038446
388.6319441597158	0.9999966892085641
388.64194420971603	0.999996689378777
388.6519442597163	0.9999966895496003
388.66194430971655	0.9999966897206942
388.6719443597168	0.999996689890906
388.68194440971706	0.999996690062197
388.6919444597173	0.9999966902331343
388.7019445097175	0.9999966904032034
388.7119445597178	0.9999966905731327
388.72194460971804	0.9999966907446456
388.7319446597183	0.9999966909168481
388.74194470971855	0.9999966910874716
388.7519447597188	0.9999966912560257
388.76194480971907	0.9999966914241607
388.7719448597193	0.9999966915933763
388.7819449097195	0.9999966917633683
388.7919449597198	0.9999966919334573
388.80194500972004	0.9999966921032851
388.8119450597203	0.9999966922738804
388.82194510972056	0.9999966924448546
388.8319451597208	0.9999966926154097
388.8419452097211	0.9999966927857156
388.8519452597213	0.9999966929560294
388.86194530972153	0.9999966931266767
388.8719453597218	0.9999966932979136
388.88194540972205	0.9999966934689458
388.8919454597223	0.9999966936393043
388.90194550972257	0.9999966938087123
388.9119455597228	0.9999966939773227
388.921945609723	0.9999966941451002
388.9319456597233	0.9999966943142885
388.94194570972354	0.9999966944844924
388.9519457597238	0.9999966946540013
388.96194580972406	0.9999966948248623
388.9719458597243	0.9999966949956133
388.9819459097246	0.999996695166071
388.9919459597248	0.999996695335498
389.00194600972503	0.9999966955052453
389.0119460597253	0.999996695675499
389.02194610972555	0.9999966958460896
389.0319461597258	0.9999966960173211
389.04194620972606	0.9999966961888457
389.0519462597263	0.9999966963590425
389.0619463097265	0.9999966965260677
389.0719463597268	0.9999966966936362
389.08194640972704	0.9999966968619537
389.0919464597273	0.9999966970319756
389.10194650972755	0.999996697202188
389.1119465597278	0.99999669737192
389.12194660972807	0.9999966975423987
389.13194665972827	0.9999966977121124
389.14194670972853	0.9999966978824021
389.1519467597288	0.9999966980518957
389.16194680972905	0.9999966982222895
389.1719468597293	0.9999966983935187
389.18194690972956	0.999996698563919
389.1919469597298	0.9999966987337469
389.2019470097301	0.9999966989023131
389.2119470597303	0.999996699070671
389.22194710973054	0.9999966992395507
389.2319471597308	0.9999966994083306
389.24194720973105	0.9999966995774202
389.2519472597313	0.9999966997475072
389.26194730973157	0.9999966999179687
389.2719473597318	0.999996700087528
389.281947409732	0.9999967002567532
389.2919474597323	0.9999967004268734
389.30194750973254	0.9999967005977088
389.3119475597328	0.9999967007678392
389.32194760973306	0.9999967009368754
389.3319476597333	0.9999967011063662
389.3419477097336	0.9999967012762628
389.3519477597338	0.9999967014467515
389.36194780973403	0.999996701615797
389.3719478597343	0.9999967017841875
389.38194790973455	0.9999967019526905
389.3919479597348	0.9999967021218191
389.40194800973507	0.9999967022913555
389.4119480597353	0.9999967024598537
389.4219481097355	0.9999967026293141
389.4319481597358	0.9999967027987241
389.44194820973604	0.9999967029689029
389.4519482597363	0.9999967031385774
389.46194830973656	0.9999967033082943
389.4719483597368	0.9999967034786938
389.4819484097371	0.9999967036476353
389.4919484597373	0.9999967038160472
389.50194850973753	0.9999967039851887
389.5119485597378	0.9999967041550407
389.52194860973805	0.9999967043235976
389.5319486597383	0.999996704492457
389.54194870973856	0.9999967046615259
389.5519487597388	0.9999967048307353
389.561948809739	0.9999967049986689
389.5719488597393	0.9999967051660966
389.58194890973954	0.9999967053357651
389.5919489597398	0.9999967055056659
389.60194900974005	0.9999967056760989
389.6119490597403	0.999996705846222
389.62194910974057	0.9999967060152111
389.63194915974077	0.999996706183783
389.64194920974103	0.9999967063519853
389.6519492597413	0.9999967065216887
389.66194930974154	0.9999967066915413
389.6719493597418	0.9999967068617852
389.68194940974206	0.999996707031413
389.6919494597423	0.9999967071994227
389.7019495097426	0.99999670736699
389.7119495597428	0.9999967075341375
389.72194960974304	0.999996707701693
389.7319496597433	0.9999967078707739
389.74194970974355	0.9999967080410992
389.7519497597438	0.9999967082116775
389.76194980974407	0.9999967083814353
389.7719498597443	0.9999967085498263
389.7819499097445	0.9999967087180284
389.7919499597448	0.9999967088877094
389.80195000974504	0.9999967090570441
389.8119500597453	0.9999967092264224
389.82195010974556	0.9999967093955228
389.8319501597458	0.9999967095644525
389.8419502097461	0.9999967097324719
389.8519502597463	0.999996709899854
389.86195030974653	0.9999967100678309
389.8719503597468	0.9999967102360094
389.88195040974705	0.9999967104047028
389.8919504597473	0.9999967105736879
389.90195050974756	0.999996710743211
389.9119505597478	0.9999967109133157
389.921950609748	0.9999967110822678
389.9319506597483	0.9999967112513237
389.94195070974854	0.9999967114193266
389.9519507597488	0.9999967115880869
389.96195080974906	0.999996711757835
389.9719508597493	0.9999967119275066
389.98195090974957	0.9999967120959469
389.9919509597498	0.9999967122638674
390.00195100975003	0.9999967124317051
390.0119510597503	0.9999967125994705
390.02195110975055	0.9999967127666377
390.0319511597508	0.999996712933947
390.04195120975106	0.9999967131031328
390.0519512597513	0.9999967132719642
390.0619513097515	0.999996713440389
390.0719513597518	0.9999967136094717
390.08195140975204	0.9999967137785142
390.0919514597523	0.9999967139479361
390.10195150975255	0.9999967141160953
390.1119515597528	0.9999967142856923
390.12195160975307	0.9999967144553024
390.1319516597533	0.9999967146228731
390.1419517097535	0.9999967147892396
390.1519517597538	0.9999967149566716
390.16195180975404	0.9999967151254302
390.1719518597543	0.9999967152936835
390.18195190975456	0.9999967154617031
390.1919519597548	0.9999967156290192
390.2019520097551	0.9999967157967298
390.2119520597553	0.9999967159652999
390.22195210975553	0.9999967161344505
390.2319521597558	0.9999967163038731
390.24195220975605	0.9999967164731333
390.2519522597563	0.9999967166424135
390.26195230975657	0.9999967168103598
390.2719523597568	0.9999967169785621
390.281952409757	0.9999967171465585
390.2919524597573	0.999996717315114
390.30195250975754	0.9999967174841579
390.3119525597578	0.9999967176527625
390.32195260975806	0.9999967178211238
390.3319526597583	0.9999967179881446
390.3419527097586	0.999996718154226
390.3519527597588	0.9999967183209132
390.36195280975903	0.9999967184886078
390.3719528597593	0.9999967186576744
390.38195290975955	0.9999967188268483
390.3919529597598	0.9999967189964215
390.40195300976006	0.9999967191652451
390.4119530597603	0.9999967193333664
390.4219531097605	0.9999967195015425
390.4319531597608	0.9999967196692565
390.44195320976104	0.999996719837628
390.4519532597613	0.9999967200054619
390.46195330976155	0.9999967201731987
390.4719533597618	0.9999967203410669
390.48195340976207	0.9999967205084765
390.49195345976227	0.9999967206752832
390.50195350976253	0.9999967208426992
390.5119535597628	0.9999967210105782
390.52195360976305	0.9999967211787536
390.5319536597633	0.9999967213479252
390.54195370976356	0.9999967215165467
390.5519537597638	0.9999967216851747
390.5619538097641	0.999996721852577
390.5719538597643	0.9999967220201972
390.58195390976454	0.9999967221876702
390.5919539597648	0.9999967223551035
390.60195400976505	0.99999672252334
390.6119540597653	0.9999967226919328
390.62195410976557	0.9999967228603139
390.6319541597658	0.9999967230272736
390.641954209766	0.9999967231940807
390.6519542597663	0.9999967233607507
390.66195430976654	0.9999967235280881
390.6719543597668	0.9999967236952771
390.68195440976706	0.9999967238635303
390.6919544597673	0.9999967240329382
390.7019545097676	0.9999967242008162
390.7119545597678	0.9999967243679723
390.72195460976803	0.999996724535541
390.7319546597683	0.9999967247041373
390.74195470976855	0.9999967248719964
390.7519547597688	0.9999967250392694
390.76195480976907	0.9999967252062734
390.7719548597693	0.9999967253730906
390.7819549097695	0.9999967255404825
390.7919549597698	0.9999967257077876
390.80195500977004	0.9999967258750495
390.8119550597703	0.9999967260430739
390.82195510977056	0.9999967262107323
390.8319551597708	0.9999967263787296
390.8419552097711	0.9999967265465229
390.8519552597713	0.999996726714087
390.86195530977153	0.9999967268820114
390.8719553597718	0.9999967270501521
390.88195540977205	0.9999967272185619
390.8919554597723	0.9999967273858447
390.90195550977256	0.9999967275528432
390.9119555597728	0.9999967277195076
390.921955609773	0.9999967278871944
390.9319556597733	0.9999967280548954
390.94195570977354	0.9999967282225838
390.9519557597738	0.999996728390021
390.96195580977405	0.9999967285568357
390.9719558597743	0.9999967287231358
390.98195590977457	0.9999967288892928
390.99195595977477	0.9999967290565591
391.00195600977503	0.9999967292241155
391.0119560597753	0.9999967293927516
391.02195610977554	0.9999967295603969
391.0319561597758	0.9999967297279428
391.04195620977606	0.9999967298962006
391.0519562597763	0.9999967300635456
391.0619563097766	0.9999967302301443
391.0719563597768	0.999996730396545
391.08195640977704	0.9999967305638765
391.0919564597773	0.9999967307307626
391.10195650977755	0.9999967308979018
391.1119565597778	0.9999967310642451
391.12195660977807	0.9999967312310916
391.1319566597783	0.9999967313979422
391.1419567097785	0.9999967315647077
391.1519567597788	0.9999967317315102
391.16195680977904	0.9999967318989724
391.1719568597793	0.9999967320676352
391.18195690977956	0.9999967322357968
391.1919569597798	0.9999967324031864
391.2019570097801	0.9999967325703986
391.2119570597803	0.9999967327373125
391.22195710978053	0.9999967329042774
391.2319571597808	0.9999967330710399
391.24195720978105	0.9999967332373897
391.2519572597813	0.9999967334045207
391.26195730978156	0.9999967335719913
391.2719573597818	0.9999967337386865
391.281957409782	0.999996733903686
391.2919574597823	0.9999967340698881
391.30195750978254	0.9999967342368894
391.3119575597828	0.9999967344039548
391.32195760978306	0.99999673457154
391.3319576597833	0.9999967347392217
391.34195770978357	0.9999967349071571
391.3519577597838	0.9999967350742424
391.36195780978403	0.9999967352413047
391.3719578597843	0.9999967354081137
391.38195790978455	0.9999967355750624
391.3919579597848	0.9999967357412861
391.40195800978506	0.9999967359076708
391.4119580597853	0.999996736074377
391.4219581097855	0.9999967362405396
391.4319581597858	0.9999967364069222
391.44195820978604	0.9999967365734542
391.4519582597863	0.9999967367406107
391.46195830978655	0.9999967369067718
391.4719583597868	0.9999967370731709
391.48195840978707	0.9999967372405468
391.4919584597873	0.9999967374090738
391.5019585097875	0.9999967375767613
391.5119585597878	0.9999967377432559
391.52195860978804	0.9999967379101481
391.5319586597883	0.9999967380763151
391.54195870978856	0.9999967382423709
391.5519587597888	0.9999967384085628
391.5619588097891	0.9999967385749097
391.5719588597893	0.9999967387415531
391.58195890978953	0.9999967389086172
391.5919589597898	0.9999967390744163
391.60195900979005	0.9999967392393989
391.6119590597903	0.9999967394055507
391.62195910979057	0.9999967395722061
391.6319591597908	0.9999967397390764
391.641959209791	0.9999967399062322
391.6519592597913	0.9999967400735174
391.66195930979154	0.999996740240887
391.6719593597918	0.9999967404072616
391.68195940979206	0.9999967405726204
391.6919594597923	0.9999967407386579
391.7019595097926	0.9999967409054263
391.7119595597928	0.9999967410721015
391.72195960979303	0.9999967412372068
391.7319596597933	0.9999967414034076
391.74195970979355	0.9999967415707425
391.7519597597938	0.9999967417372202
391.76195980979406	0.9999967419027238
391.7719598597943	0.9999967420686064
391.7819599097945	0.9999967422356592
391.7919599597948	0.9999967424025193
391.80196000979504	0.9999967425695954
391.8119600597953	0.9999967427355566
391.82196010979555	0.9999967429021297
391.8319601597958	0.9999967430691954
391.84196020979607	0.9999967432353267
391.8519602597963	0.999996743400688
391.86196030979653	0.9999967435666186
391.8719603597968	0.9999967437334392
391.88196040979705	0.9999967438995443
391.8919604597973	0.9999967440656111
391.90196050979756	0.9999967442313353
391.9119605597978	0.9999967443977649
391.9219606097981	0.9999967445630481
391.9319606597983	0.9999967447287325
391.94196070979854	0.9999967448952141
391.9519607597988	0.9999967450620919
391.96196080979905	0.9999967452284826
391.9719608597993	0.9999967453943757
391.98196090979957	0.9999967455608972
391.9919609597998	0.9999967457269519
392.0019610098	0.9999967458925836
392.0119610598003	0.9999967460581367
392.02196110980054	0.999996746224001
392.0319611598008	0.999996746389958
392.04196120980106	0.9999967465553421
392.0519612598013	0.9999967467218657
392.0619613098016	0.999996746889304
392.0719613598018	0.9999967470552598
392.08196140980203	0.9999967472202337
392.0919614598023	0.9999967473860039
392.10196150980255	0.9999967475517039
392.1119615598028	0.999996747717204
392.12196160980307	0.9999967478834023
392.1319616598033	0.9999967480495122
392.1419617098035	0.9999967482156757
392.1519617598038	0.9999967483821904
392.16196180980404	0.999996748547355
392.1719618598043	0.9999967487127938
392.18196190980456	0.9999967488782121
392.1919619598048	0.999996749044419
392.2019620098051	0.9999967492106256
392.2119620598053	0.9999967493763655
392.22196210980553	0.9999967495417994
392.2319621598058	0.9999967497070364
392.24196220980605	0.9999967498723777
392.2519622598063	0.9999967500370726
392.26196230980656	0.9999967502028457
392.2719623598068	0.9999967503698288
392.281962409807	0.999996750536619
392.2919624598073	0.9999967507017331
392.30196250980754	0.9999967508669945
392.3119625598078	0.999996751033613
392.32196260980805	0.9999967511988023
392.3319626598083	0.9999967513632813
392.34196270980857	0.9999967515285636
392.35196275980877	0.9999967516946631
392.36196280980903	0.9999967518609306
392.3719628598093	0.9999967520269087
392.38196290980954	0.9999967521917513
392.3919629598098	0.9999967523568297
392.40196300981006	0.9999967525227256
392.4119630598103	0.9999967526883747
392.4219631098106	0.9999967528535143
392.4319631598108	0.999996753019392
392.44196320981104	0.9999967531861499
392.4519632598113	0.9999967533523201
392.46196330981155	0.9999967535173699
392.4719633598118	0.9999967536825125
392.48196340981207	0.9999967538477418
392.4919634598123	0.9999967540129215
392.5019635098125	0.9999967541779685
392.5119635598128	0.9999967543432899
392.52196360981304	0.9999967545083811
392.5319636598133	0.9999967546731015
392.54196370981356	0.9999967548378603
392.5519637598138	0.9999967550030775
392.5619638098141	0.9999967551686676
392.5719638598143	0.9999967553344717
392.58196390981453	0.9999967555004342
392.5919639598148	0.9999967556665278
392.60196400981505	0.9999967558326901
392.6119640598153	0.9999967559971502
392.62196410981556	0.9999967561620953
392.6319641598158	0.9999967563279092
392.641964209816	0.9999967564920124
392.6519642598163	0.9999967566563267
392.66196430981654	0.9999967568217266
392.6719643598168	0.9999967569869554
392.68196440981706	0.999996757151565
392.6919644598173	0.9999967573165905
392.70196450981757	0.9999967574820068
392.7119645598178	0.9999967576477979
392.72196460981803	0.9999967578130484
392.7319646598183	0.9999967579779189
392.74196470981855	0.999996758143427
392.7519647598188	0.9999967583091495
392.76196480981906	0.9999967584742488
392.7719648598193	0.9999967586394496
392.7819649098195	0.9999967588042068
392.7919649598198	0.9999967589689153
392.80196500982004	0.999996759133431
392.8119650598203	0.9999967592983207
392.82196510982055	0.9999967594632228
392.8319651598208	0.9999967596274397
392.84196520982107	0.9999967597930038
392.8519652598213	0.999996759958334
392.8619653098215	0.9999967601227394
392.8719653598218	0.9999967602878964
392.88196540982204	0.9999967604541029
392.8919654598223	0.9999967606188508
392.90196550982256	0.9999967607827237
392.9119655598228	0.999996760948074
392.9219656098231	0.9999967611134598
392.9319656598233	0.9999967612782424
392.94196570982353	0.9999967614425518
392.9519657598238	0.999996761606806
392.96196580982405	0.9999967617712606
392.9719658598243	0.9999967619368845
392.98196590982457	0.9999967621019392
392.9919659598248	0.999996762266668
393.001966009825	0.999996762431307
393.0119660598253	0.9999967625969314
393.02196610982554	0.9999967627620394
393.0319661598258	0.9999967629264954
393.04196620982606	0.999996763090836
393.0519662598263	0.999996763254751
393.0619663098266	0.9999967634197615
393.0719663598268	0.9999967635847432
393.08196640982703	0.9999967637500389
393.0919664598273	0.999996763914487
393.10196650982755	0.9999967640784073
393.1119665598278	0.9999967642432062
393.12196660982806	0.9999967644077133
393.1319666598283	0.9999967645729364
393.1419667098285	0.9999967647378546
393.1519667598288	0.999996764902035
393.16196680982904	0.9999967650664703
393.1719668598293	0.9999967652310242
393.18196690982955	0.9999967653945622
393.1919669598298	0.9999967655589439
393.20196700983007	0.9999967657244463
393.2119670598303	0.9999967658888209
393.22196710983053	0.9999967660530849
393.2319671598308	0.9999967662184629
393.24196720983105	0.99999676638336
393.2519672598313	0.9999967665472368
393.26196730983156	0.9999967667103058
393.2719673598318	0.9999967668746559
393.2819674098321	0.9999967670401753
393.2919674598323	0.9999967672047934
393.30196750983254	0.9999967673686638
393.3119675598328	0.9999967675328577
393.32196760983305	0.999996767697611
393.3319676598333	0.9999967678615542
393.34196770983357	0.9999967680253511
393.3519677598338	0.9999967681902356
393.361967809834	0.9999967683551069
393.3719678598343	0.999996768519303
393.38196790983454	0.9999967686834731
393.3919679598348	0.9999967688479195
393.40196800983506	0.9999967690116586
393.4119680598353	0.9999967691764894
393.4219681098356	0.9999967693410992
393.4319681598358	0.9999967695046448
393.44196820983603	0.9999967696689177
393.4519682598363	0.9999967698342834
393.46196830983655	0.9999967699978309
393.4719683598368	0.999996770160654
393.48196840983707	0.9999967703249268
393.4919684598373	0.9999967704889585
393.5019685098375	0.9999967706536962
393.5119685598378	0.9999967708177847
393.52196860983804	0.9999967709825499
393.5319686598383	0.9999967711471051
393.54196870983856	0.9999967713116834
393.5519687598388	0.9999967714758482
393.5619688098391	0.9999967716389244
393.5719688598393	0.9999967718030587
393.58196890983953	0.9999967719671418
393.5919689598398	0.9999967721310727
393.60196900984005	0.9999967722947585
393.6119690598403	0.9999967724583022
393.62196910984056	0.9999967726220518
393.6319691598408	0.9999967727862119
393.641969209841	0.9999967729509229
393.6519692598413	0.9999967731155521
393.66196930984154	0.9999967732792879
393.6719693598418	0.9999967734428403
393.68196940984205	0.9999967736070566
393.6919694598423	0.9999967737708955
393.70196950984257	0.9999967739348095
393.71196955984277	0.9999967740990436
393.72196960984303	0.9999967742623087
393.7319696598433	0.9999967744262184
393.74196970984354	0.9999967745906304
393.7519697598438	0.9999967747534816
393.76196980984406	0.9999967749170247
393.7719698598443	0.9999967750812171
393.7819699098446	0.9999967752456852
393.7919699598448	0.9999967754090102
393.80197000984504	0.9999967755722345
393.8119700598453	0.9999967757358518
393.82197010984555	0.9999967758991485
393.8319701598458	0.9999967760627853
393.84197020984607	0.999996776227208
393.8519702598463	0.9999967763929287
393.8619703098465	0.9999967765569111
393.8719703598468	0.9999967767195387
393.88197040984704	0.9999967768823349
393.8919704598473	0.9999967770465825
393.90197050984756	0.9999967772098859
393.9119705598478	0.9999967773723873
393.9219706098481	0.9999967775365898
393.9319706598483	0.9999967777003564
393.94197070984853	0.999996777863604
393.9519707598488	0.9999967780268051
393.96197080984905	0.999996778190752
393.9719708598493	0.9999967783534942
393.98197090984957	0.9999967785177692
393.9919709598498	0.9999967786825353
394.00197100985	0.9999967788457164
394.0119710598503	0.9999967790096512
394.02197110985054	0.9999967791734302
394.0319711598508	0.9999967793361327
394.04197120985106	0.9999967794985628
394.0519712598513	0.9999967796622523
394.0619713098516	0.9999967798266426
394.0719713598518	0.9999967799901948
394.08197140985203	0.9999967801536226
394.0919714598523	0.9999967803166534
394.10197150985255	0.9999967804799604
394.1119715598528	0.9999967806437029
394.12197160985306	0.999996780806907
394.1319716598533	0.9999967809699406
394.1419717098535	0.9999967811333316
394.1519717598538	0.9999967812973164
394.16197180985404	0.9999967814606161
394.1719718598543	0.9999967816238224
394.18197190985455	0.9999967817864545
394.1919719598548	0.9999967819492233
394.20197200985507	0.9999967821128525
394.2119720598553	0.9999967822766143
394.2219721098555	0.999996782441184
394.2319721598558	0.999996782603532
394.24197220985604	0.9999967827664271
394.2519722598563	0.999996782929485
394.26197230985656	0.9999967830919787
394.2719723598568	0.9999967832556351
394.2819724098571	0.9999967834192979
394.2919724598573	0.9999967835827772
394.30197250985753	0.9999967837454352
394.3119725598578	0.9999967839085397
394.32197260985805	0.9999967840713251
394.3319726598583	0.999996784234001
394.34197270985857	0.9999967843970571
394.3519727598588	0.9999967845608182
394.361972809859	0.9999967847240566
394.3719728598593	0.9999967848864546
394.38197290985954	0.9999967850497667
394.3919729598598	0.9999967852128706
394.40197300986006	0.999996785376108
394.4119730598603	0.9999967855390312
394.4219731098606	0.9999967857030367
394.4319731598608	0.9999967858667019
394.44197320986103	0.9999967860284521
394.4519732598613	0.9999967861908121
394.46197330986155	0.9999967863541186
394.4719733598618	0.9999967865166588
394.48197340986206	0.9999967866785966
394.4919734598623	0.9999967868422014
394.5019735098625	0.9999967870061353
394.5119735598628	0.9999967871677665
394.52197360986304	0.9999967873308462
394.5319736598633	0.9999967874940349
394.54197370986356	0.9999967876568071
394.5519737598638	0.9999967878201511
394.56197380986407	0.999996787983507
394.5719738598643	0.9999967881459315
394.58197390986453	0.9999967883078343
394.5919739598648	0.9999967884708412
394.60197400986505	0.9999967886331694
394.6119740598653	0.9999967887959749
394.62197410986556	0.9999967889591007
394.6319741598658	0.9999967891220254
394.6419742098661	0.9999967892848307
394.6519742598663	0.9999967894476475
394.66197430986654	0.999996789610871
394.6719743598668	0.9999967897729918
394.68197440986705	0.9999967899359928
394.6919744598673	0.9999967900984078
394.70197450986757	0.9999967902611826
394.7119745598678	0.9999967904238725
394.721974609868	0.9999967905858513
394.7319746598683	0.9999967907488115
394.74197470986854	0.999996790910793
394.7519747598688	0.999996791073461
394.76197480986906	0.9999967912362854
394.7719748598693	0.9999967913991277
394.7819749098696	0.9999967915627119
394.7919749598698	0.9999967917253431
394.80197500987003	0.9999967918871069
394.8119750598703	0.9999967920491026
394.82197510987055	0.9999967922119595
394.8319751598708	0.9999967923739873
394.84197520987107	0.9999967925358916
394.8519752598713	0.9999967926986345
394.8619753098715	0.9999967928615767
394.8719753598718	0.9999967930238337
394.88197540987204	0.9999967931857185
394.8919754598723	0.9999967933482938
394.90197550987256	0.999996793509904
394.9119755598728	0.9999967936727915
394.9219756098731	0.9999967938359695
394.9319756598733	0.9999967939989826
394.94197570987353	0.9999967941613196
394.9519757598738	0.9999967943225946
394.96197580987405	0.999996794485129
394.9719758598743	0.9999967946472652
394.98197590987456	0.9999967948095938
394.9919759598748	0.9999967949725187
395.001976009875	0.9999967951356631
395.0119760598753	0.9999967952970615
395.02197610987554	0.999996795458321
395.0319761598758	0.9999967956214068
395.04197620987605	0.9999967957829228
395.0519762598763	0.9999967959441065
395.06197630987657	0.9999967961073283
395.07197635987677	0.9999967962707901
395.08197640987703	0.9999967964327494
395.0919764598773	0.9999967965946976
395.10197650987755	0.9999967967575116
395.1119765598778	0.9999967969191457
395.12197660987806	0.999996797081285
395.1319766598783	0.9999967972433988
395.1419767098786	0.9999967974050319
395.1519767598788	0.9999967975668266
395.16197680987904	0.9999967977283504
395.1719768598793	0.9999967978906739
395.18197690987955	0.9999967980525211
395.1919769598798	0.9999967982152285
395.20197700988007	0.9999967983769875
395.2119770598803	0.9999967985388798
395.2219771098805	0.9999967987015986
395.2319771598808	0.9999967988637869
395.24197720988104	0.9999967990265124
395.2519772598813	0.9999967991875641
395.26197730988156	0.9999967993495241
395.2719773598818	0.9999967995115073
395.2819774098821	0.9999967996731911
395.2919774598823	0.9999967998348138
395.30197750988253	0.9999967999968765
395.3119775598828	0.9999968001592356
395.32197760988305	0.9999968003216787
395.3319776598833	0.9999968004836187
395.34197770988357	0.9999968006445861
395.3519777598838	0.9999968008066572
395.361977809884	0.9999968009684407
395.3719778598843	0.9999968011300676
395.38197790988454	0.9999968012915367
395.3919779598848	0.9999968014538225
395.40197800988506	0.9999968016158582
395.4119780598853	0.9999968017764121
395.4219781098856	0.9999968019384778
395.4319781598858	0.9999968021008755
395.44197820988603	0.9999968022628771
395.4519782598863	0.9999968024247771
395.46197830988655	0.9999968025859953
395.4719783598868	0.9999968027479744
395.48197840988706	0.9999968029098574
395.4919784598873	0.9999968030717057
395.5019785098875	0.9999968032335537
395.5119785598878	0.9999968033942593
395.52197860988804	0.9999968035551113
395.5319786598883	0.9999968037165755
395.54197870988855	0.9999968038787629
395.5519787598888	0.999996804039799
395.56197880988907	0.9999968042021629
395.5719788598893	0.9999968043647778
395.58197890988953	0.9999968045254986
395.5919789598898	0.9999968046864631
395.60197900989004	0.9999968048486813
395.6119790598903	0.9999968050106546
395.62197910989056	0.9999968051714077
395.6319791598908	0.999996805334409
395.6419792098911	0.9999968054965831
395.6519792598913	0.9999968056577535
395.66197930989154	0.9999968058185045
395.6719793598918	0.9999968059791473
395.68197940989205	0.9999968061404575
395.6919794598923	0.9999968063011914
395.70197950989257	0.999996806463226
395.7119795598928	0.9999968066242063
395.721979609893	0.9999968067855026
395.7319796598933	0.9999968069467033
395.74197970989354	0.9999968071078923
395.7519797598938	0.9999968072698877
395.76197980989406	0.99999680743159
395.7719798598943	0.9999968075934395
395.7819799098946	0.9999968077549163
395.7919799598948	0.9999968079167791
395.80198000989503	0.9999968080788629
395.8119800598953	0.9999968082400005
395.82198010989555	0.9999968083997247
395.8319801598958	0.9999968085602233
395.84198020989606	0.9999968087212296
395.8519802598963	0.9999968088823631
395.8619803098965	0.9999968090440748
395.8719803598968	0.9999968092054041
395.88198040989704	0.9999968093670377
395.8919804598973	0.9999968095287654
395.90198050989756	0.9999968096897218
395.9119805598978	0.9999968098503093
395.92198060989807	0.9999968100110713
395.9319806598983	0.9999968101732657
395.94198070989853	0.9999968103349142
395.9519807598988	0.9999968104956417
395.96198080989905	0.9999968106572582
395.9719808598993	0.9999968108175876
395.98198090989956	0.9999968109782286
395.9919809598998	0.9999968111389319
396.0019810099001	0.9999968113002591
396.0119810599003	0.9999968114622272
396.02198110990054	0.9999968116231978
396.0319811599008	0.9999968117841992
396.04198120990105	0.999996811944747
396.0519812599013	0.9999968121056909
396.06198130990157	0.9999968122658317
396.0719813599018	0.9999968124271948
396.081981409902	0.9999968125878099
396.0919814599023	0.9999968127488301
396.10198150990254	0.9999968129106219
396.1119815599028	0.9999968130720227
396.12198160990306	0.9999968132322907
396.1319816599033	0.9999968133926189
396.1419817099036	0.9999968135548435
396.1519817599038	0.9999968137150658
396.16198180990403	0.9999968138758776
396.1719818599043	0.9999968140369745
396.18198190990455	0.9999968141977469
396.1919819599048	0.9999968143584039
396.20198200990507	0.999996814519044
396.2119820599053	0.9999968146799819
396.2219821099055	0.9999968148402221
396.2319821599058	0.9999968150010411
396.24198220990604	0.9999968151620681
396.2519822599063	0.999996815323081
396.26198230990656	0.9999968154843711
396.2719823599068	0.9999968156456981
396.2819824099071	0.999996815806176
396.2919824599073	0.9999968159664775
396.30198250990753	0.9999968161265819
396.3119825599078	0.9999968162872844
396.32198260990805	0.999996816447873
396.3319826599083	0.9999968166086077
396.34198270990856	0.9999968167694557
396.3519827599088	0.9999968169300053
396.361982809909	0.9999968170905579
396.3719828599093	0.9999968172519174
396.38198290990954	0.9999968174121815
396.3919829599098	0.9999968175716041
396.40198300991005	0.9999968177322618
396.4119830599103	0.9999968178931052
396.42198310991057	0.9999968180548788
396.43198315991077	0.9999968182154596
396.44198320991103	0.9999968183760213
396.4519832599113	0.9999968185362451
396.46198330991155	0.9999968186968383
396.4719833599118	0.9999968188576669
396.48198340991206	0.9999968190169802
396.4919834599123	0.9999968191770531
396.5019835099126	0.9999968193373894
396.5119835599128	0.999996819498202
396.52198360991304	0.9999968196584064
396.5319836599133	0.9999968198185201
396.54198370991355	0.999996819978207
396.5519837599138	0.9999968201387418
396.56198380991407	0.9999968202997085
396.5719838599143	0.9999968204613449
396.5819839099145	0.9999968206229641
396.5919839599148	0.9999968207827725
396.60198400991504	0.9999968209425842
396.6119840599153	0.9999968211021669
396.62198410991556	0.9999968212615852
396.6319841599158	0.9999968214212722
396.6419842099161	0.9999968215818061
396.6519842599163	0.999996821742613
396.66198430991653	0.9999968219026961
396.6719843599168	0.9999968220634156
396.68198440991705	0.9999968222243953
396.6919844599173	0.9999968223836905
396.70198450991757	0.9999968225433273
396.7119845599178	0.9999968227039941
396.721984609918	0.9999968228647715
396.7319846599183	0.9999968230250442
396.74198470991854	0.9999968231847087
396.7519847599188	0.9999968233444906
396.76198480991906	0.9999968235041845
396.7719848599193	0.999996823664623
396.7819849099196	0.9999968238247805
396.7919849599198	0.9999968239850779
396.80198500992003	0.9999968241459916
396.8119850599203	0.99999682430697
396.82198510992055	0.9999968244665508
396.8319851599208	0.9999968246261017
396.84198520992106	0.9999968247859334
396.8519852599213	0.9999968249454212
396.8619853099215	0.9999968251050649
396.8719853599218	0.999996825264651
396.88198540992204	0.9999968254255819
396.8919854599223	0.9999968255856494
396.90198550992255	0.9999968257463536
396.9119855599228	0.9999968259066342
396.92198560992307	0.9999968260656443
396.9319856599233	0.9999968262255915
396.94198570992353	0.9999968263857114
396.9519857599238	0.9999968265455834
396.96198580992404	0.9999968267047086
396.9719858599243	0.9999968268644551
396.98198590992456	0.9999968270247915
396.9919859599248	0.9999968271847174
397.0019860099251	0.9999968273443408
397.0119860599253	0.9999968275041777
397.02198610992554	0.9999968276642139
397.0319861599258	0.9999968278246971
397.04198620992605	0.9999968279851231
397.0519862599263	0.9999968281445171
397.06198630992657	0.9999968283038626
397.0719863599268	0.9999968284629
397.081986409927	0.999996828622329
397.0919864599273	0.9999968287817501
397.10198650992754	0.9999968289410106
397.1119865599278	0.9999968291006089
397.12198660992806	0.9999968292606586
397.1319866599283	0.9999968294206545
397.1419867099286	0.9999968295815589
397.1519867599288	0.9999968297412551
397.16198680992903	0.9999968298999827
397.1719868599293	0.9999968300593258
397.18198690992955	0.9999968302194187
397.1919869599298	0.9999968303793602
397.20198700993006	0.9999968305383404
397.2119870599303	0.9999968306982233
397.2219871099305	0.9999968308584378
397.2319871599308	0.9999968310176358
397.24198720993104	0.999996831176886
397.2519872599313	0.9999968313367599
397.26198730993156	0.9999968314957801
397.2719873599318	0.9999968316548311
397.28198740993207	0.9999968318142586
397.2919874599323	0.99999683197435
397.30198750993253	0.9999968321340234
397.3119875599328	0.9999968322926756
397.32198760993305	0.9999968324520233
397.3319876599333	0.9999968326115954
397.34198770993356	0.9999968327727957
397.3519877599338	0.9999968329324493
397.3619878099341	0.9999968330914936
397.3719878599343	0.9999968332514318
397.38198790993454	0.9999968334109669
397.3919879599348	0.9999968335697019
397.40198800993505	0.9999968337276648
397.4119880599353	0.9999968338865706
397.42198810993557	0.9999968340460104
397.4319881599358	0.9999968342053401
397.441988209936	0.9999968343653114
397.4519882599363	0.9999968345250435
397.46198830993654	0.9999968346841513
397.4719883599368	0.9999968348440417
397.48198840993706	0.9999968350034769
397.4919884599373	0.9999968351620785
397.5019885099376	0.9999968353212811
397.5119885599378	0.9999968354808962
397.52198860993803	0.9999968356402067
397.5319886599383	0.9999968357983572
397.54198870993855	0.9999968359571757
397.5519887599388	0.9999968361165035
397.56198880993907	0.9999968362759194
397.5719888599393	0.9999968364346515
397.5819889099395	0.9999968365938301
397.5919889599398	0.9999968367535518
397.60198900994004	0.999996836913382
397.6119890599403	0.9999968370723297
397.62198910994056	0.9999968372308524
397.6319891599408	0.9999968373893627
397.6419892099411	0.9999968375478491
397.6519892599413	0.9999968377069941
397.66198930994153	0.9999968378662736
397.6719893599418	0.9999968380257869
397.68198940994205	0.9999968381854678
397.6919894599423	0.9999968383443671
397.70198950994256	0.9999968385035217
397.7119895599428	0.9999968386634358
397.721989609943	0.9999968388221242
397.7319896599433	0.9999968389798612
397.74198970994354	0.9999968391378962
397.7519897599438	0.9999968392975035
397.76198980994405	0.9999968394567618
397.7719898599443	0.9999968396139651
397.78198990994457	0.9999968397728428
397.7919899599448	0.9999968399323776
397.80199000994503	0.9999968400924221
397.8119900599453	0.9999968402515708
397.82199010994555	0.9999968404113777
397.8319901599458	0.9999968405710892
397.84199020994606	0.9999968407294216
397.8519902599463	0.9999968408880129
397.8619903099466	0.9999968410466259
397.8719903599468	0.9999968412049975
397.88199040994704	0.9999968413630395
397.8919904599473	0.9999968415209571
397.90199050994755	0.9999968416802861
397.9119905599478	0.9999968418403292
397.92199060994807	0.9999968419987143
397.9319906599483	0.9999968421565301
397.9419907099485	0.9999968423152652
397.9519907599488	0.9999968424749904
397.96199080994904	0.9999968426337984
397.9719908599493	0.9999968427920773
397.98199090994956	0.9999968429510768
397.9919909599498	0.9999968431094401
398.0019910099501	0.999996843268124
398.0119910599503	0.9999968434274077
398.02199110995053	0.9999968435860356
398.0319911599508	0.9999968437436851
398.04199120995105	0.9999968439026389
398.0519912599513	0.9999968440620055
398.06199130995157	0.9999968442202244
398.0719913599518	0.9999968443778318
398.081991409952	0.9999968445358858
398.0919914599523	0.9999968446941351
398.10199150995254	0.9999968448523721
398.1119915599528	0.9999968450105893
398.12199160995306	0.9999968451702382
398.1319916599533	0.9999968453295871
398.1419917099536	0.9999968454875089
398.1519917599538	0.9999968456455379
398.16199180995403	0.9999968458042853
398.1719918599543	0.9999968459634733
398.18199190995455	0.9999968461214144
398.1919919599548	0.9999968462792576
398.20199200995506	0.9999968464371392
398.2119920599553	0.9999968465956626
398.2219921099555	0.9999968467542723
398.2319921599558	0.9999968469120654
398.24199220995604	0.9999968470711311
398.2519922599563	0.9999968472298826
398.26199230995655	0.9999968473882934
398.2719923599568	0.9999968475463415
398.28199240995707	0.999996847705242
398.2919924599573	0.9999968478641865
398.30199250995753	0.9999968480206499
398.3119925599578	0.9999968481779626
398.32199260995804	0.999996848337363
398.3319926599583	0.999996848496224
398.34199270995856	0.9999968486536118
398.3519927599588	0.9999968488110255
398.3619928099591	0.9999968489705576
398.3719928599593	0.9999968491297331
398.38199290995954	0.9999968492878781
398.3919929599598	0.9999968494466467
398.40199300996005	0.9999968496048741
398.4119930599603	0.9999968497621937
398.42199310996057	0.9999968499197383
398.4319931599608	0.9999968500777967
398.441993209961	0.9999968502357915
398.4519932599613	0.9999968503937061
398.46199330996154	0.9999968505515452
398.4719933599618	0.9999968507100673
398.48199340996206	0.9999968508689783
398.4919934599623	0.9999968510269653
398.5019935099626	0.9999968511843947
398.5119935599628	0.9999968513428149
398.52199360996303	0.9999968515016979
398.5319936599633	0.9999968516592643
398.54199370996355	0.9999968518168831
398.5519937599638	0.9999968519747322
398.56199380996406	0.9999968521319559
398.5719938599643	0.9999968522890729
398.5819939099645	0.9999968524483559
398.5919939599648	0.9999968526072899
398.60199400996504	0.999996852764635
398.6119940599653	0.9999968529229508
398.62199410996556	0.9999968530813548
398.6319941599658	0.999996853239356
398.6419942099661	0.9999968533952515
398.6519942599663	0.9999968535518905
398.66199430996653	0.9999968537104824
398.6719943599668	0.999996853868568
398.68199440996705	0.9999968540262053
398.6919944599673	0.9999968541843813
398.70199450996756	0.9999968543431554
398.7119945599678	0.9999968545005362
398.7219946099681	0.9999968546578778
398.7319946599683	0.999996854815949
398.74199470996854	0.9999968549742377
398.7519947599688	0.9999968551324411
398.76199480996905	0.9999968552896255
398.7719948599693	0.9999968554474816
398.78199490996957	0.9999968556049015
398.7919949599698	0.9999968557616099
398.80199500997	0.9999968559189996
398.8119950599703	0.9999968560765138
398.82199510997054	0.9999968562355414
398.8319951599708	0.9999968563936021
398.84199520997106	0.9999968565503649
398.8519952599713	0.9999968567083969
398.8619953099716	0.9999968568662267
398.8719953599718	0.9999968570231309
398.88199540997203	0.9999968571800721
398.8919954599723	0.9999968573389143
398.90199550997255	0.9999968574976873
398.9119955599728	0.9999968576545408
398.92199560997307	0.9999968578115076
398.9319956599733	0.9999968579703031
398.9419957099735	0.999996858128079
398.9519957599738	0.9999968582844224
398.96199580997404	0.9999968584416893
398.9719958599743	0.9999968585992567
398.98199590997456	0.9999968587563803
398.9919959599748	0.9999968589134736
399.0019960099751	0.9999968590711842
399.0119960599753	0.9999968592281933
399.02199610997553	0.9999968593854622
399.0319961599758	0.9999968595429263
399.04199620997605	0.999996859701277
399.0519962599763	0.9999968598596749
399.06199630997656	0.9999968600166482
399.0719963599768	0.999996860173823
399.081996409977	0.9999968603313799
399.0919964599773	0.9999968604893135
399.10199650997754	0.9999968606454925
399.1119965599778	0.9999968608018606
399.12199660997805	0.9999968609598239
399.1319966599783	0.9999968611163792
399.14199670997857	0.9999968612734539
399.1519967599788	0.9999968614316824
399.16199680997903	0.9999968615897106
399.1719968599793	0.9999968617463351
399.18199690997955	0.999996861902159
399.1919969599798	0.9999968620603096
399.20199700998006	0.9999968622185837
399.2119970599803	0.9999968623751253
399.2219971099806	0.9999968625310587
399.2319971599808	0.9999968626891904
399.24199720998104	0.9999968628474831
399.2519972599813	0.9999968630038825
399.26199730998155	0.9999968631610981
399.2719973599818	0.9999968633179105
399.28199740998207	0.9999968634755948
399.2919974599823	0.9999968636322617
399.3019975099825	0.9999968637892761
399.3119975599828	0.9999968639470437
399.32199760998304	0.999996864103182
399.3319976599833	0.9999968642598547
399.34199770998356	0.9999968644168066
399.3519977599838	0.9999968645732573
399.3619978099841	0.9999968647305496
399.3719978599843	0.999996864887822
399.38199790998453	0.9999968650455174
399.3919979599848	0.9999968652042395
399.40199800998505	0.9999968653614395
399.4119980599853	0.9999968655175866
399.42199810998557	0.999996865674221
399.4319981599858	0.9999968658308023
399.441998209986	0.9999968659871215
399.4519982599863	0.9999968661433771
399.46199830998654	0.9999968663012768
399.4719983599868	0.9999968664590128
399.48199840998706	0.9999968666149913
399.4919984599873	0.999996866770971
399.5019985099876	0.9999968669288009
399.5119985599878	0.9999968670861589
399.52199860998803	0.999996867242153
399.5319986599883	0.9999968673993567
399.54199870998855	0.9999968675570362
399.5519987599888	0.99999686771343
399.56199880998906	0.9999968678697833
399.5719988599893	0.9999968680261269
399.5819989099895	0.9999968681831151
399.5919989599898	0.9999968683392744
399.60199900999004	0.9999968684960034
399.6119990599903	0.9999968686536409
399.62199910999055	0.9999968688107247
399.6319991599908	0.9999968689672556
399.64199920999107	0.9999968691228642
399.6519992599913	0.9999968692803533
399.66199930999153	0.999996869437131
399.6719993599918	0.9999968695926972
399.68199940999205	0.9999968697491981
399.6919994599923	0.999996869906696
399.70199950999256	0.9999968700638134
399.7119995599928	0.9999968702192034
399.7219996099931	0.9999968703757757
399.7319996599933	0.9999968705322264
399.74199970999354	0.9999968706891453
399.7519997599938	0.9999968708451105
399.76199980999405	0.9999968710024928
399.7719998599943	0.9999968711609418
399.78199990999457	0.9999968713164991
399.7919999599948	0.9999968714718329
399.802000009995	0.9999968716285533
399.8120000599953	0.9999968717854604
399.82200010999554	0.9999968719419127
399.8320001599958	0.9999968720976533
399.84200020999606	0.9999968722545385
399.8520002599963	0.9999968724120037
399.8620003099966	0.9999968725678512
399.8720003599968	0.9999968727244382
399.88200040999703	0.9999968728803793
399.8920004599973	0.9999968730355747
399.90200050999755	0.999996873192522
399.9120005599978	0.9999968733493638
399.92200060999807	0.9999968735057775
399.9320006599983	0.9999968736623044
399.9420007099985	0.9999968738182169
399.9520007599988	0.9999968739750326
399.96200080999904	0.9999968741321551
399.9720008599993	0.9999968742880505
399.98200090999956	0.9999968744439603
399.9920009599998	0.9999968746003219
400.0020010100001	0.9999968747570875
400.0120010600003	0.9999968749130534
400.02200111000053	0.9999968750692405
400.0320011600008	0.9999968752256337
400.04200121000105	0.9999968753824667
400.0520012600013	0.999996875537368
400.06200131000156	0.999996875692777
400.0720013600018	0.9999968758504206
400.0820014100021	0.9999968760068482
400.0920014600023	0.9999968761621542
400.10200151000254	0.9999968763180953
400.1120015600028	0.9999968764752365
400.12200161000305	0.9999968766310302
400.1320016600033	0.9999968767862408
400.14200171000357	0.9999968769422364
400.1520017600038	0.999996877098526
400.162001810004	0.9999968772552517
400.1720018600043	0.9999968774114616
400.18200191000454	0.9999968775685772
400.1920019600048	0.9999968777247824
400.20200201000506	0.9999968778801834
400.2120020600053	0.9999968780355482
400.2220021100056	0.9999968781914437
400.2320021600058	0.9999968783476105
400.24200221000604	0.9999968785023968
400.2520022600063	0.9999968786580745
400.26200231000655	0.9999968788145599
400.2720023600068	0.9999968789708991
400.28200241000707	0.9999968791269606
400.2920024600073	0.9999968792822477
400.3020025100075	0.9999968794389725
400.3120025600078	0.9999968795959474
400.32200261000804	0.999996879751577
400.3320026600083	0.9999968799080904
400.34200271000856	0.9999968800643905
400.3520027600088	0.9999968802189922
400.3620028100091	0.9999968803734195
400.3720028600093	0.9999968805287854
400.38200291000953	0.9999968806854945
400.3920029600098	0.9999968808417391
400.40200301001005	0.9999968809971822
400.4120030600103	0.9999968811544463
400.42200311001056	0.9999968813097987
400.4320031600108	0.9999968814648228
400.442003210011	0.9999968816212456
400.4520032600113	0.9999968817765871
400.46200331001154	0.9999968819319016
400.4720033600118	0.9999968820882638
400.48200341001206	0.9999968822445514
400.4920034600123	0.9999968824002218
400.50200351001257	0.9999968825551764
400.5120035600128	0.9999968827096035
400.52200361001303	0.9999968828655906
400.5320036600133	0.999996883022411
400.54200371001355	0.9999968831780315
400.5520037600138	0.9999968833338759
400.56200381001406	0.9999968834895373
400.5720038600143	0.9999968836453262
400.5820039100146	0.9999968838005145
400.5920039600148	0.9999968839545486
400.60200401001504	0.9999968841102651
400.6120040600153	0.9999968842670557
400.62200411001555	0.9999968844228235
400.6320041600158	0.9999968845782643
400.64200421001607	0.9999968847350287
400.6520042600163	0.9999968848907107
400.6620043100165	0.9999968850445742
400.6720043600168	0.9999968851997418
400.68200441001704	0.9999968853553105
400.6920044600173	0.9999968855110926
400.70200451001756	0.9999968856659429
400.7120045600178	0.9999968858214686
400.7220046100181	0.9999968859775116
400.7320046600183	0.9999968861327827
400.74200471001853	0.9999968862885141
400.7520047600188	0.9999968864439915
400.76200481001905	0.9999968865991374
400.7720048600193	0.9999968867540373
400.78200491001957	0.9999968869094649
400.7920049600198	0.9999968870652799
400.80200501002	0.9999968872203471
400.8120050600203	0.9999968873747644
400.82200511002054	0.9999968875303202
400.8320051600208	0.9999968876860108
400.84200521002106	0.9999968878422212
400.8520052600213	0.9999968879980334
400.8620053100216	0.9999968881519916
400.8720053600218	0.9999968883078363
400.88200541002203	0.9999968884628662
400.8920054600223	0.9999968886180587
400.90200551002255	0.9999968887731457
400.9120055600228	0.9999968889279153
400.92200561002306	0.9999968890830805
400.9320056600233	0.9999968892376249
400.9420057100235	0.9999968893935133
400.9520057600238	0.9999968895499172
400.96200581002404	0.9999968897044088
400.9720058600243	0.9999968898595841
400.98200591002455	0.9999968900159061
400.9920059600248	0.9999968901700085
401.00200601002507	0.9999968903242168
401.0120060600253	0.9999968904796687
401.02200611002553	0.9999968906345353
401.0320061600258	0.999996890789389
401.04200621002605	0.9999968909448201
401.0520062600263	0.9999968911002285
401.06200631002656	0.9999968912557551
401.0720063600268	0.9999968914097782
401.0820064100271	0.9999968915642068
401.0920064600273	0.9999968917207039
401.10200651002754	0.999996891876638
401.1120065600278	0.9999968920316706
401.12200661002805	0.999996892185381
401.1320066600283	0.9999968923395793
401.14200671002857	0.9999968924942654
401.1520067600288	0.9999968926493874
401.162006810029	0.999996892803028
401.1720068600293	0.9999968929579975
401.18200691002954	0.9999968931149756
401.1920069600298	0.9999968932704089
401.20200701003006	0.9999968934251784
401.2120070600303	0.9999968935800304
401.2220071100306	0.9999968937349802
401.2320071600308	0.9999968938886961
401.24200721003103	0.9999968940431523
401.2520072600313	0.9999968941987999
401.26200731003155	0.9999968943546356
401.2720073600318	0.9999968945087384
401.28200741003207	0.9999968946635432
401.2920074600323	0.9999968948178145
401.3020075100325	0.9999968949714111
401.3120075600328	0.9999968951266351
401.32200761003304	0.9999968952815488
401.3320076600333	0.9999968954368477
401.34200771003356	0.9999968955906118
401.3520077600338	0.9999968957459244
401.3620078100341	0.9999968959013711
401.3720078600343	0.999996896054502
401.38200791003453	0.9999968962085126
401.3920079600348	0.9999968963632643
401.40200801003505	0.999996896518917
401.4120080600353	0.9999968966748497
401.42200811003556	0.9999968968298373
401.4320081600358	0.9999968969839985
401.4420082100361	0.9999968971382597
401.4520082600363	0.9999968972923323
401.46200831003654	0.9999968974469144
401.4720083600368	0.999996897600511
401.48200841003705	0.9999968977552702
401.4920084600373	0.9999968979102732
401.50200851003757	0.9999968980642583
401.5120085600378	0.9999968982192389
401.52200861003803	0.9999968983741531
401.5320086600383	0.9999968985275409
401.54200871003854	0.9999968986825449
401.5520087600388	0.9999968988383409
401.56200881003906	0.9999968989919034
401.5720088600393	0.9999968991461026
401.5820089100396	0.999996899300737
401.5920089600398	0.9999968994557675
401.60200901004004	0.9999968996099295
401.6120090600403	0.9999968997641077
401.62200911004055	0.9999968999189921
401.6320091600408	0.9999969000739328
401.64200921004107	0.9999969002274903
401.6520092600413	0.9999969003810467
401.6620093100415	0.9999969005361963
401.6720093600418	0.9999969006903476
401.68200941004204	0.999996900843937
401.6920094600423	0.9999969009970948
401.70200951004256	0.999996901151361
401.7120095600428	0.9999969013068241
401.7220096100431	0.9999969014624346
401.7320096600433	0.9999969016158663
401.74200971004353	0.9999969017703071
401.7520097600438	0.999996901926107
401.76200981004405	0.999996902080453
401.7720098600443	0.9999969022336537
401.78200991004456	0.9999969023864047
401.7920099600448	0.999996902541109
401.802010010045	0.9999969026950671
401.8120100600453	0.9999969028489171
401.82201011004554	0.9999969030043157
401.8320101600458	0.9999969031583612
401.84201021004606	0.999996903311942
401.8520102600463	0.9999969034661951
401.86201031004657	0.9999969036204636
401.8720103600468	0.9999969037742038
401.88201041004703	0.9999969039279385
401.8920104600473	0.9999969040830987
401.90201051004755	0.999996904237351
401.9120105600478	0.999996904389953
401.92201061004806	0.9999969045442391
401.9320106600483	0.999996904698571
401.9420107100486	0.9999969048514531
401.9520107600488	0.9999969050049559
401.96201081004904	0.9999969051600178
401.9720108600493	0.9999969053158551
401.98201091004955	0.9999969054705761
401.9920109600498	0.9999969056241603
402.00201101005007	0.9999969057770806
402.0120110600503	0.999996905929866
402.0220111100505	0.9999969060838486
402.0320111600508	0.9999969062379397
402.04201121005104	0.9999969063910785
402.0520112600513	0.9999969065454549
402.06201131005156	0.9999969066997849
402.0720113600518	0.9999969068533304
402.0820114100521	0.9999969070074932
402.0920114600523	0.9999969071608659
402.10201151005253	0.9999969073138825
402.1120115600528	0.9999969074690578
402.12201161005305	0.9999969076246773
402.1320116600533	0.999996907778738
402.14201171005357	0.9999969079320149
402.1520117600538	0.9999969080853115
402.162011810054	0.9999969082388213
402.1720118600543	0.9999969083916882
402.18201191005454	0.9999969085450457
402.1920119600548	0.9999969086996674
402.20201201005506	0.9999969088536966
402.2120120600553	0.9999969090064328
402.2220121100556	0.9999969091590792
402.2320121600558	0.9999969093136094
402.24201221005603	0.9999969094673221
402.2520122600563	0.9999969096207668
402.26201231005655	0.9999969097742425
402.2720123600568	0.9999969099280225
402.28201241005706	0.9999969100833526
402.2920124600573	0.9999969102373772
402.3020125100575	0.9999969103900871
402.3120125600578	0.9999969105427525
402.32201261005804	0.9999969106971384
402.3320126600583	0.999996910851651
402.34201271005855	0.9999969110040485
402.3520127600588	0.9999969111571343
402.36201281005907	0.9999969113118956
402.37201286005933	0.9999969114650324
402.38201291005953	0.9999969116175225
402.3920129600598	0.9999969117710262
402.40201301006005	0.999996911924285
402.4120130600603	0.9999969120774005
402.42201311006056	0.9999969122307001
402.4320131600608	0.999996912385467
402.4420132100611	0.9999969125384468
402.4520132600613	0.9999969126913926
402.46201331006154	0.9999969128460499
402.4720133600618	0.9999969129999499
402.48201341006205	0.9999969131526373
402.4920134600623	0.999996913306254
402.50201351006257	0.9999969134602241
402.5120135600628	0.9999969136132524
402.522013610063	0.9999969137659325
402.5320136600633	0.9999969139199772
402.54201371006354	0.99999691407398
402.5520137600638	0.9999969142262659
402.56201381006406	0.9999969143787302
402.5720138600643	0.9999969145313095
402.5820139100646	0.9999969146839963
402.5920139600648	0.9999969148380075
402.60201401006503	0.9999969149917206
402.6120140600653	0.9999969151447504
402.62201411006555	0.9999969152989647
402.6320141600658	0.9999969154528519
402.64201421006607	0.9999969156060896
402.6520142600663	0.9999969157596269
402.6620143100665	0.9999969159121254
402.6720143600668	0.9999969160655713
402.68201441006704	0.9999969162200079
402.6920144600673	0.9999969163748875
402.70201451006756	0.9999969165270326
402.7120145600678	0.9999969166781829
402.7220146100681	0.999996916830063
402.7320146600683	0.9999969169822723
402.74201471006853	0.9999969171351281
402.7520147600688	0.9999969172881886
402.76201481006905	0.9999969174427699
402.7720148600693	0.9999969175966926
402.78201491006956	0.999996917749494
402.7920149600698	0.9999969179024111
402.8020150100701	0.999996918055824
402.8120150600703	0.9999969182087208
402.82201511007054	0.999996918361543
402.8320151600708	0.9999969185148845
402.84201521007105	0.9999969186686384
402.8520152600713	0.9999969188221053
402.86201531007157	0.9999969189741713
402.8720153600718	0.9999969191257227
402.88201541007203	0.999996919277048
402.8920154600723	0.9999969194312925
402.90201551007254	0.9999969195858762
402.9120155600728	0.9999969197380135
402.92201561007306	0.9999969198902495
402.9320156600733	0.9999969200433666
402.9420157100736	0.999996920196
402.9520157600738	0.9999969203477679
402.96201581007404	0.9999969205004852
402.9720158600743	0.9999969206543784
402.98201591007455	0.9999969208074685
402.9920159600748	0.9999969209611673
403.00201601007507	0.9999969211154783
403.0120160600753	0.9999969212679827
403.0220161100755	0.9999969214193944
403.0320161600758	0.9999969215715999
403.04201621007604	0.9999969217251542
403.0520162600763	0.9999969218778136
403.06201631007656	0.9999969220306422
403.0720163600768	0.9999969221838577
403.0820164100771	0.9999969223355322
403.0920164600773	0.9999969224865622
403.10201651007753	0.9999969226393549
403.1120165600778	0.9999969227931633
403.12201661007805	0.9999969229454774
403.1320166600783	0.9999969230988218
403.14201671007856	0.9999969232516691
403.1520167600788	0.9999969234047824
403.162016810079	0.9999969235576491
403.1720168600793	0.9999969237101332
403.18201691007954	0.999996923862476
403.1920169600798	0.9999969240151075
403.20201701008006	0.9999969241685143
403.2120170600803	0.9999969243211526
403.22201711008057	0.9999969244740263
403.2320171600808	0.9999969246262878
403.24201721008103	0.9999969247782745
403.2520172600813	0.9999969249307864
403.26201731008155	0.9999969250834362
403.2720173600818	0.9999969252351943
403.28201741008206	0.9999969253869863
403.2920174600823	0.99999692553939
403.3020175100826	0.9999969256914457
403.3120175600828	0.9999969258437402
403.32201761008304	0.9999969259967366
403.3320176600833	0.9999969261505646
403.34201771008355	0.9999969263040018
403.3520177600838	0.9999969264566179
403.36201781008407	0.9999969266085995
403.3720178600843	0.9999969267607863
403.3820179100845	0.9999969269127073
403.3920179600848	0.9999969270645339
403.40201801008504	0.9999969272171988
403.4120180600853	0.9999969273701391
403.42201811008556	0.9999969275214013
403.4320181600858	0.9999969276732077
403.4420182100861	0.9999969278246789
403.4520182600863	0.9999969279760141
403.46201831008653	0.9999969281290897
403.4720183600868	0.999996928282387
403.48201841008705	0.9999969284348751
403.4920184600873	0.9999969285865818
403.50201851008757	0.9999969287396558
403.5120185600878	0.9999969288919461
403.522018610088	0.9999969290429905
403.5320186600883	0.9999969291951224
403.54201871008854	0.9999969293484001
403.5520187600888	0.9999969295017839
403.56201881008906	0.9999969296542729
403.5720188600893	0.999996929807087
403.5820189100896	0.999996929958656
403.5920189600898	0.9999969301089557
403.60201901009003	0.9999969302599218
403.6120190600903	0.9999969304127513
403.62201911009055	0.9999969305649394
403.6320191600908	0.9999969307164044
403.64201921009106	0.9999969308690491
403.6520192600913	0.99999693102074
403.6620193100915	0.9999969311717726
403.6720193600918	0.9999969313243094
403.68201941009204	0.9999969314775617
403.6920194600923	0.9999969316300054
403.70201951009255	0.9999969317831738
403.7120195600928	0.9999969319364621
403.72201961009307	0.9999969320886652
403.73201966009333	0.9999969322396723
403.74201971009353	0.999996932390068
403.7520197600938	0.9999969325408955
403.76201981009405	0.9999969326936081
403.7720198600943	0.9999969328470144
403.78201991009456	0.9999969329990163
403.7920199600948	0.9999969331503228
403.8020200100951	0.9999969333012033
403.8120200600953	0.9999969334517086
403.82202011009554	0.9999969336033622
403.8320201600958	0.9999969337556576
403.84202021009605	0.9999969339076076
403.8520202600963	0.9999969340607124
403.86202031009657	0.9999969342138197
403.8720203600968	0.9999969343659852
403.882020410097	0.9999969345172856
403.8920204600973	0.9999969346687159
403.90202051009754	0.9999969348201999
403.9120205600978	0.999996934972261
403.92202061009806	0.9999969351250574
403.9320206600983	0.9999969352768233
403.9420207100986	0.9999969354289929
403.9520207600988	0.9999969355788548
403.96202081009903	0.9999969357285649
403.9720208600993	0.9999969358804689
403.98202091009955	0.999996936032522
403.9920209600998	0.9999969361841952
404.00202101010007	0.9999969363358814
404.0120210601003	0.9999969364881338
404.0220211101005	0.9999969366393165
404.0320211601008	0.9999969367909516
404.04202121010104	0.999996936943339
404.0520212601013	0.9999969370952398
404.06202131010156	0.9999969372473577
404.0720213601018	0.9999969373998226
404.0820214101021	0.9999969375518376
404.0920214601023	0.9999969377027013
404.10202151010253	0.9999969378532063
404.1120215601028	0.9999969380049955
404.12202161010305	0.9999969381564962
404.1320216601033	0.9999969383076243
404.14202171010356	0.9999969384592173
404.1520217601038	0.9999969386110966
404.1620218101041	0.9999969387614911
404.1720218601043	0.9999969389116142
404.18202191010454	0.9999969390638147
404.1920219601048	0.9999969392154904
404.20202201010505	0.9999969393669211
404.2120220601053	0.9999969395198787
404.22202211010557	0.9999969396721045
404.2320221601058	0.9999969398231228
404.24202221010603	0.9999969399745731
404.2520222601063	0.9999969401261033
404.26202231010654	0.9999969402769487
404.2720223601068	0.9999969404286455
404.28202241010706	0.999996940580998
404.2920224601073	0.9999969407320822
404.3020225101076	0.9999969408825454
404.3120225601078	0.999996941032788
404.32202261010804	0.9999969411828912
404.3320226601083	0.9999969413349009
404.34202271010855	0.9999969414867859
404.3520227601088	0.9999969416377771
404.36202281010907	0.9999969417892755
404.3720228601093	0.9999969419403352
404.3820229101095	0.999996942091486
404.3920229601098	0.9999969422426839
404.40202301011004	0.9999969423940867
404.4120230601103	0.9999969425456957
404.42202311011056	0.9999969426982349
404.4320231601108	0.9999969428502941
404.4420232101111	0.9999969430007271
404.4520232601113	0.9999969431513266
404.46202331011153	0.9999969433014676
404.4720233601118	0.9999969434520586
404.48202341011205	0.9999969436041298
404.4920234601123	0.9999969437558125
404.50202351011256	0.9999969439073303
404.5120235601128	0.9999969440579993
404.522023610113	0.9999969442075927
404.5320236601133	0.9999969443569725
404.54202371011354	0.999996944508517
404.5520237601138	0.9999969446605848
404.56202381011406	0.999996944811374
404.5720238601143	0.999996944963662
404.5820239101146	0.9999969451158207
404.5920239601148	0.9999969452668697
404.60202401011503	0.9999969454171883
404.6120240601153	0.9999969455671326
404.62202411011555	0.999996945718434
404.6320241601158	0.9999969458701187
404.64202421011606	0.9999969460221528
404.6520242601163	0.9999969461737762
404.6620243101166	0.9999969463236704
404.6720243601168	0.9999969464730945
404.68202441011704	0.9999969466232302
404.6920244601173	0.9999969467742752
404.70202451011755	0.9999969469243507
404.7120245601178	0.999996947075506
404.72202461011807	0.9999969472279787
404.7320246601183	0.9999969473787317
404.7420247101185	0.9999969475289946
404.7520247601188	0.9999969476805286
404.76202481011904	0.9999969478319183
404.7720248601193	0.999996947982366
404.78202491011956	0.9999969481340573
404.7920249601198	0.9999969482855887
404.8020250101201	0.9999969484362078
404.8120250601203	0.9999969485868153
404.82202511012053	0.9999969487370297
404.8320251601208	0.9999969488861217
404.84202521012105	0.999996949036712
404.8520252601213	0.9999969491882637
404.86202531012157	0.9999969493392834
404.8720253601218	0.999996949490273
404.882025410122	0.9999969496399395
404.8920254601223	0.9999969497897468
404.90202551012254	0.9999969499405266
404.9120255601228	0.9999969500912015
404.92202561012306	0.9999969502420387
404.9320256601233	0.9999969503936176
404.9420257101236	0.9999969505450093
404.9520257601238	0.9999969506958606
404.96202581012403	0.9999969508461108
404.9720258601243	0.9999969509958038
404.98202591012455	0.9999969511466279
404.9920259601248	0.99999695129811
405.00202601012506	0.9999969514483737
405.0120260601253	0.9999969515988639
405.0220261101255	0.9999969517493814
405.0320261601258	0.9999969518994036
405.04202621012604	0.9999969520488964
405.0520262601263	0.9999969521989368
405.06202631012656	0.9999969523498666
405.0720263601268	0.9999969525003237
405.08202641012707	0.9999969526515703
405.09202646012733	0.9999969528017383
405.10202651012753	0.9999969529519472
405.1120265601278	0.9999969531033057
405.12202661012805	0.9999969532534176
405.1320266601283	0.9999969534039443
405.14202671012856	0.9999969535547525
405.1520267601288	0.9999969537059835
405.1620268101291	0.9999969538566255
405.1720268601293	0.999996954006036
405.18202691012954	0.9999969541555122
405.1920269601298	0.9999969543062676
405.20202701013005	0.9999969544573746
405.2120270601303	0.9999969546077618
405.22202711013057	0.9999969547576465
405.2320271601308	0.9999969549068154
405.242027210131	0.9999969550558648
405.2520272601313	0.9999969552061272
405.26202731013154	0.9999969553570067
405.2720273601318	0.9999969555069083
405.28202741013206	0.99999695565768
405.2920274601323	0.9999969558101807
405.3020275101326	0.9999969559611696
405.3120275601328	0.9999969561108931
405.32202761013303	0.9999969562609842
405.3320276601333	0.9999969564106926
405.34202771013355	0.999996956560116
405.3520277601338	0.9999969567107718
405.36202781013407	0.9999969568617061
405.3720278601343	0.9999969570118221
405.3820279101345	0.9999969571614288
405.3920279601348	0.999996957310455
405.40202801013504	0.9999969574592023
405.4120280601353	0.99999695760933
405.42202811013556	0.9999969577602029
405.4320281601358	0.9999969579109825
405.4420282101361	0.9999969580611314
405.4520282601363	0.9999969582108532
405.46202831013653	0.9999969583611348
405.4720283601368	0.9999969585114499
405.48202841013705	0.9999969586608772
405.4920284601373	0.9999969588108584
405.50202851013756	0.9999969589618857
405.5120285601378	0.9999969591125872
405.5220286101381	0.9999969592634741
405.5320286601383	0.9999969594122272
405.54202871013854	0.9999969595608869
405.5520287601388	0.999996959710936
405.56202881013905	0.9999969598611861
405.5720288601393	0.9999969600112181
405.58202891013957	0.999996960160761
405.5920289601398	0.9999969603111569
405.60202901014003	0.9999969604602644
405.6120290601403	0.9999969606084561
405.62202911014055	0.9999969607581565
405.6320291601408	0.9999969609087078
405.64202921014106	0.9999969610598355
405.6520292601413	0.9999969612103959
405.6620293101416	0.9999969613599167
405.6720293601418	0.9999969615105168
405.68202941014204	0.999996961660884
405.6920294601423	0.9999969618100857
405.70202951014255	0.9999969619593279
405.7120295601428	0.9999969621090963
405.72202961014307	0.9999969622598053
405.7320296601433	0.9999969624101478
405.7420297101435	0.9999969625589317
405.7520297601438	0.9999969627072485
405.76202981014404	0.9999969628561372
405.7720298601443	0.9999969630054545
405.78202991014456	0.9999969631549445
405.7920299601448	0.9999969633046843
405.8020300101451	0.9999969634551485
405.8120300601453	0.9999969636049032
405.82203011014553	0.9999969637549149
405.8320301601458	0.9999969639051843
405.84203021014605	0.9999969640543834
405.8520302601463	0.9999969642045261
405.86203031014657	0.999996964355493
405.8720303601468	0.9999969645053959
405.882030410147	0.9999969646541751
405.8920304601473	0.9999969648035637
405.90203051014754	0.9999969649532557
405.9120305601478	0.9999969651022441
405.92203061014806	0.9999969652510764
405.9320306601483	0.9999969654001865
405.9420307101486	0.9999969655497071
405.9520307601488	0.9999969656992492
405.96203081014903	0.9999969658484594
405.9720308601493	0.9999969659970142
405.98203091014955	0.9999969661463965
405.9920309601498	0.9999969662963096
406.00203101015006	0.999996966446563
406.0120310601503	0.9999969665969424
406.0220311101506	0.9999969667465336
406.0320311601508	0.9999969668966362
406.04203121015104	0.9999969670451004
406.0520312601513	0.9999969671933535
406.06203131015155	0.9999969673432123
406.0720313601518	0.9999969674932238
406.08203141015207	0.9999969676435783
406.0920314601523	0.9999969677930465
406.10203151015253	0.9999969679410214
406.1120315601528	0.9999969680895663
406.12203161015304	0.9999969682386078
406.1320316601533	0.9999969683880702
406.14203171015356	0.9999969685365352
406.1520317601538	0.9999969686851987
406.1620318101541	0.9999969688359537
406.1720318601543	0.9999969689856606
406.18203191015454	0.9999969691345768
406.1920319601548	0.9999969692831893
406.20203201015505	0.9999969694328068
406.2120320601553	0.9999969695834542
406.22203211015557	0.9999969697328184
406.2320321601558	0.9999969698819557
406.242032210156	0.999996970032128
406.2520322601563	0.9999969701812959
406.26203231015654	0.9999969703294573
406.2720323601568	0.9999969704780415
406.28203241015706	0.9999969706269622
406.2920324601573	0.9999969707768688
406.3020325101576	0.9999969709254802
406.3120325601578	0.9999969710736097
406.32203261015803	0.9999969712216928
406.3320326601583	0.9999969713707527
406.34203271015855	0.9999969715205468
406.3520327601588	0.9999969716695303
406.36203281015906	0.9999969718185246
406.3720328601593	0.9999969719686208
406.3820329101595	0.9999969721187024
406.3920329601598	0.9999969722682445
406.40203301016004	0.99999697241697
406.4120330601603	0.9999969725644882
406.42203311016056	0.9999969727135212
406.4320331601608	0.999996972863454
406.44203321016107	0.9999969730129932
406.45203326016133	0.9999969731615984
406.46203331016153	0.9999969733099053
406.4720333601618	0.9999969734588795
406.48203341016205	0.9999969736065595
406.4920334601623	0.9999969737545478
406.50203351016256	0.9999969739035195
406.5120335601628	0.9999969740529074
406.5220336101631	0.9999969742025412
406.5320336601633	0.999996974351164
406.54203371016354	0.9999969744998278
406.5520337601638	0.9999969746489183
406.56203381016405	0.9999969747978763
406.5720338601643	0.999996974947473
406.58203391016457	0.9999969750961403
406.5920339601648	0.9999969752457675
406.602034010165	0.999996975395977
406.6120340601653	0.9999969755437614
406.62203411016554	0.9999969756912858
406.6320341601658	0.9999969758390397
406.64203421016606	0.9999969759878192
406.6520342601663	0.9999969761371392
406.6620343101666	0.9999969762855425
406.6720343601668	0.9999969764337407
406.68203441016703	0.9999969765814468
406.6920344601673	0.9999969767298845
406.70203451016755	0.9999969768789643
406.7120345601678	0.9999969770275168
406.72203461016807	0.9999969771769424
406.7320346601683	0.9999969773273059
406.7420347101685	0.9999969774768661
406.7520347601688	0.9999969776252278
406.76203481016904	0.9999969777725288
406.7720348601693	0.999996977921413
406.78203491016956	0.9999969780710094
406.7920349601698	0.9999969782189675
406.8020350101701	0.9999969783671602
406.8120350601703	0.9999969785164867
406.82203511017053	0.9999969786650666
406.8320351601708	0.9999969788125469
406.84203521017105	0.9999969789594709
406.8520352601713	0.9999969791070239
406.86203531017156	0.9999969792557315
406.8720353601718	0.9999969794045712
406.8820354101721	0.9999969795540435
406.8920354601723	0.9999969797030621
406.90203551017254	0.9999969798519172
406.9120355601728	0.9999969800013451
406.92203561017305	0.9999969801494423
406.9320356601733	0.9999969802977394
406.94203571017357	0.9999969804467894
406.9520357601738	0.999996980596085
406.96203581017403	0.9999969807448602
406.9720358601743	0.9999969808921143
406.98203591017455	0.9999969810393825
406.9920359601748	0.9999969811869639
407.00203601017506	0.9999969813352952
407.0120360601753	0.9999969814837284
407.0220361101756	0.9999969816310944
407.0320361601758	0.999996981779411
407.04203621017604	0.9999969819284698
407.0520362601763	0.9999969820766141
407.06203631017655	0.9999969822240509
407.0720363601768	0.9999969823719344
407.08203641017707	0.9999969825217785
407.0920364601773	0.9999969826713779
407.1020365101775	0.9999969828198373
407.1120365601778	0.9999969829683387
407.12203661017804	0.9999969831161982
407.1320366601783	0.9999969832647854
407.14203671017856	0.9999969834126545
407.1520367601788	0.9999969835601373
407.1620368101791	0.9999969837088294
407.1720368601793	0.9999969838570689
407.18203691017953	0.9999969840039777
407.1920369601798	0.9999969841507035
407.20203701018005	0.9999969842980528
407.2120370601803	0.9999969844466245
407.22203711018057	0.9999969845949911
407.2320371601808	0.999996984743302
407.242037210181	0.9999969848919478
407.2520372601813	0.999996985040526
407.26203731018154	0.9999969851893737
407.2720373601818	0.9999969853377987
407.28203741018206	0.9999969854853688
407.2920374601823	0.9999969856333609
407.3020375101826	0.9999969857821106
407.3120375601828	0.999996985930884
407.32203761018303	0.9999969860783502
407.3320376601833	0.999996986224617
407.34203771018355	0.9999969863726782
407.3520377601838	0.9999969865217647
407.36203781018406	0.9999969866691181
407.3720378601843	0.9999969868166073
407.3820379101846	0.999996986964298
407.3920379601848	0.9999969871122772
407.40203801018504	0.9999969872594505
407.4120380601853	0.9999969874063309
407.42203811018555	0.999996987555032
407.4320381601858	0.9999969877034484
407.44203821018607	0.999996987851915
407.4520382601863	0.9999969880006445
407.46203831018653	0.9999969881488572
407.4720383601868	0.9999969882970183
407.48203841018704	0.9999969884446992
407.4920384601873	0.999996988592259
407.50203851018756	0.9999969887393253
407.5120385601878	0.9999969888871733
407.5220386101881	0.9999969890362803
407.5320386601883	0.9999969891845102
407.54203871018854	0.9999969893312263
407.5520387601888	0.9999969894771651
407.56203881018905	0.9999969896236947
407.5720388601893	0.9999969897717214
407.58203891018957	0.9999969899197282
407.5920389601898	0.9999969900673927
407.60203901019	0.9999969902152309
407.6120390601903	0.9999969903638583
407.62203911019054	0.999996990512576
407.6320391601908	0.999996990659388
407.64203921019106	0.9999969908064584
407.6520392601913	0.9999969909553116
407.6620393101916	0.9999969911041072
407.6720393601918	0.9999969912524426
407.68203941019203	0.9999969913996691
407.6920394601923	0.9999969915467857
407.70203951019255	0.9999969916942523
407.7120395601928	0.9999969918408561
407.72203961019306	0.9999969919872769
407.7320396601933	0.9999969921347946
407.7420397101935	0.9999969922824716
407.7520397601938	0.9999969924297964
407.76203981019404	0.9999969925766385
407.7720398601943	0.9999969927238548
407.78203991019456	0.9999969928718633
407.7920399601948	0.9999969930200331
407.80204001019507	0.9999969931679866
407.81204006019533	0.9999969933159832
407.82204011019553	0.9999969934636913
407.8320401601958	0.999996993612223
407.84204021019605	0.9999969937598009
407.8520402601963	0.999996993906236
407.86204031019656	0.9999969940528542
407.8720403601968	0.9999969942000736
407.8820404101971	0.9999969943485258
407.8920404601973	0.9999969944954546
407.90204051019754	0.9999969946419611
407.9120405601978	0.9999969947896031
407.92204061019805	0.9999969949367326
407.9320406601983	0.9999969950834527
407.94204071019857	0.9999969952294379
407.9520407601988	0.9999969953769351
407.962040810199	0.9999969955252151
407.9720408601993	0.9999969956730212
407.98204091019954	0.9999969958203867
407.9920409601998	0.9999969959684839
408.00204101020006	0.9999969961161805
408.0120410602003	0.9999969962634716
408.0220411102006	0.9999969964109096
408.0320411602008	0.9999969965583506
408.04204121020103	0.9999969967054155
408.0520412602013	0.9999969968528316
408.06204131020155	0.9999969970001394
408.0720413602018	0.9999969971461613
408.08204141020207	0.9999969972924233
408.0920414602023	0.9999969974392847
408.1020415102025	0.9999969975863472
408.1120415602028	0.9999969977330344
408.12204161020304	0.9999969978796976
408.1320416602033	0.9999969980269333
408.14204171020356	0.999996998174732
408.1520417602038	0.9999969983226281
408.1620418102041	0.9999969984699237
408.1720418602043	0.9999969986172459
408.18204191020453	0.9999969987650085
408.1920419602048	0.999996998913076
408.20204201020505	0.9999969990589775
408.2120420602053	0.9999969992053584
408.22204211020556	0.9999969993526151
408.2320421602058	0.9999969995003188
408.2420422102061	0.999996999647333
408.2520422602063	0.9999969997931399
408.26204231020654	0.9999969999388907
408.2720423602068	0.9999970000860594
408.28204241020705	0.9999970002328019
408.2920424602073	0.9999970003795696
408.30204251020757	0.9999970005266647
408.31204256020783	0.99999700067397
408.32204261020803	0.9999970008222007
408.3320426602083	0.9999970009691154
408.34204271020855	0.9999970011161706
408.3520427602088	0.9999970012630672
408.36204281020906	0.999997001410032
408.3720428602093	0.9999970015570947
408.3820429102096	0.9999970017034097
408.3920429602098	0.9999970018501725
408.40204301021004	0.9999970019970368
408.4120430602103	0.9999970021441468
408.42204311021055	0.9999970022899639
408.4320431602108	0.9999970024358815
408.44204321021107	0.9999970025830447
408.4520432602113	0.9999970027309132
408.4620433102115	0.9999970028771921
408.4720433602118	0.9999970030232411
408.48204341021204	0.9999970031701924
408.4920434602123	0.999997003317405
408.50204351021256	0.9999970034639926
408.5120435602128	0.9999970036099964
408.5220436102131	0.9999970037567434
408.5320436602133	0.9999970039045645
408.54204371021353	0.9999970040522675
408.5520437602138	0.9999970041988666
408.56204381021405	0.9999970043452913
408.5720438602143	0.999997004490867
408.58204391021457	0.9999970046371793
408.5920439602148	0.9999970047840807
408.602044010215	0.9999970049313323
408.6120440602153	0.9999970050777026
408.62204411021554	0.9999970052240896
408.6320441602158	0.9999970053704551
408.64204421021606	0.9999970055158092
408.6520442602163	0.9999970056618216
408.6620443102166	0.9999970058085869
408.6720443602168	0.9999970059560644
408.68204441021703	0.9999970061029804
408.6920444602173	0.9999970062497461
408.70204451021755	0.9999970063968291
408.7120445602178	0.9999970065435164
408.72204461021806	0.9999970066900158
408.7320446602183	0.9999970068357327
408.7420447102186	0.9999970069817684
408.7520447602188	0.9999970071294946
408.76204481021904	0.9999970072771522
408.7720448602193	0.9999970074228194
408.78204491021955	0.9999970075680864
408.7920449602198	0.9999970077136396
408.80204501022007	0.999997007859949
408.8120450602203	0.9999970080063333
408.82204511022053	0.9999970081522761
408.8320451602208	0.9999970082983395
408.84204521022104	0.9999970084450943
408.8520452602213	0.9999970085923553
408.86204531022156	0.9999970087392246
408.8720453602218	0.9999970088855176
408.8820454102221	0.9999970090317075
408.8920454602223	0.999997009178633
408.90204551022254	0.9999970093252774
408.9120455602228	0.999997009471554
408.92204561022305	0.9999970096175911
408.9320456602233	0.999997009763255
408.94204571022357	0.9999970099092451
408.9520457602238	0.999997010054999
408.962045810224	0.9999970102010588
408.9720458602243	0.9999970103478047
408.98204591022454	0.9999970104947256
408.9920459602248	0.9999970106404573
409.00204601022506	0.9999970107852677
409.0120460602253	0.9999970109310128
409.0220461102256	0.9999970110775972
409.0320461602258	0.9999970112236457
409.04204621022603	0.9999970113698928
409.0520462602263	0.9999970115166479
409.06204631022655	0.9999970116636271
409.0720463602268	0.9999970118104726
409.08204641022706	0.9999970119563432
409.0920464602273	0.9999970121024366
409.1020465102275	0.9999970122484839
409.1120465602278	0.9999970123948875
409.12204661022804	0.9999970125409592
409.1320466602283	0.9999970126865076
409.14204671022856	0.9999970128316603
409.1520467602288	0.9999970129768302
409.16204681022907	0.9999970131229301
409.17204686022933	0.9999970132690663
409.18204691022953	0.9999970134146443
409.1920469602298	0.9999970135603783
409.20204701023005	0.9999970137069607
409.2120470602303	0.9999970138528079
409.22204711023056	0.9999970139983593
409.2320471602308	0.9999970141450791
409.2420472102311	0.9999970142917975
409.2520472602313	0.99999701443845
409.26204731023154	0.9999970145843691
409.2720473602318	0.9999970147300308
409.28204741023205	0.999997014875895
409.2920474602323	0.999997015021993
409.30204751023257	0.9999970151672439
409.3120475602328	0.9999970153123525
409.322047610233	0.9999970154586872
409.3320476602333	0.9999970156047612
409.34204771023354	0.999997015749211
409.3520477602338	0.9999970158937377
409.36204781023406	0.9999970160394472
409.3720478602343	0.9999970161857603
409.3820479102346	0.9999970163321887
409.3920479602348	0.9999970164784702
409.40204801023503	0.999997016625091
409.4120480602353	0.9999970167714907
409.42204811023555	0.9999970169177093
409.4320481602358	0.9999970170631699
409.44204821023607	0.9999970172078393
409.4520482602363	0.9999970173533498
409.4620483102365	0.9999970174995142
409.4720483602368	0.9999970176458105
409.48204841023704	0.9999970177911668
409.4920484602373	0.999997017936089
409.50204851023756	0.9999970180811404
409.5120485602378	0.9999970182267094
409.5220486102381	0.9999970183724065
409.5320486602383	0.999997018517866
409.54204871023853	0.9999970186634044
409.5520487602388	0.9999970188097673
409.56204881023905	0.9999970189556038
409.5720488602393	0.9999970191007573
409.58204891023956	0.9999970192461172
409.5920489602398	0.9999970193914639
409.6020490102401	0.999997019537301
409.6120490602403	0.999997019683282
409.62204911024054	0.9999970198300056
409.6320491602408	0.9999970199757409
409.64204921024105	0.9999970201208946
409.6520492602413	0.9999970202654863
409.66204931024157	0.9999970204100164
409.67204936024183	0.9999970205553786
409.68204941024203	0.9999970207012154
409.6920494602423	0.9999970208473713
409.70204951024255	0.9999970209924731
409.7120495602428	0.9999970211374157
409.72204961024306	0.9999970212819516
409.7320496602433	0.9999970214278416
409.7420497102436	0.9999970215738021
409.7520497602438	0.9999970217183121
409.76204981024404	0.9999970218637936
409.7720498602443	0.9999970220105071
409.78204991024455	0.999997022156691
409.7920499602448	0.9999970223018185
409.80205001024507	0.9999970224464664
409.8120500602453	0.9999970225910265
409.8220501102455	0.9999970227367875
409.8320501602458	0.9999970228823127
409.84205021024604	0.9999970230278501
409.8520502602463	0.9999970231733804
409.86205031024656	0.99999702331901
409.8720503602468	0.9999970234631633
409.8820504102471	0.9999970236072672
409.8920504602473	0.9999970237523983
409.90205051024753	0.9999970238976561
409.9120505602478	0.9999970240426149
409.92205061024805	0.9999970241875056
409.9320506602483	0.9999970243340669
409.94205071024857	0.9999970244801505
409.9520507602488	0.9999970246255829
409.962050810249	0.9999970247704576
409.9720508602493	0.9999970249149914
409.98205091024954	0.9999970250602723
409.9920509602498	0.9999970252063145
410.00205101025006	0.9999970253517616
410.0120510602503	0.9999970254962404
410.0220511102506	0.9999970256405096
410.0320511602508	0.9999970257854682
410.04205121025103	0.9999970259308153
410.0520512602513	0.9999970260751981
410.06205131025155	0.9999970262201513
410.0720513602518	0.9999970263646117
410.08205141025206	0.9999970265102679
410.0920514602523	0.9999970266556001
410.1020515102526	0.9999970268005757
410.1120515602528	0.999997026945149
410.12205161025304	0.99999702709028
410.1320516602533	0.9999970272359626
410.14205171025355	0.9999970273810919
410.1520517602538	0.9999970275268241
410.16205181025407	0.9999970276718877
410.1720518602543	0.999997027817125
410.18205191025453	0.9999970279619915
410.1920519602548	0.9999970281068623
410.20205201025504	0.9999970282512045
410.2120520602553	0.9999970283958094
410.22205211025556	0.9999970285405217
410.2320521602558	0.999997028684529
410.2420522102561	0.999997028829144
410.2520522602563	0.9999970289738397
410.26205231025654	0.9999970291186623
410.2720523602568	0.9999970292634555
410.28205241025705	0.9999970294083204
410.2920524602573	0.9999970295525965
410.30205251025757	0.9999970296987775
410.3120525602578	0.9999970298443459
410.322052610258	0.9999970299891486
410.3320526602583	0.9999970301340363
410.34205271025854	0.9999970302792945
410.3520527602588	0.9999970304240438
410.36205281025906	0.9999970305684455
410.3720528602593	0.9999970307126156
410.3820529102596	0.9999970308567578
410.3920529602598	0.9999970310021152
410.40205301026003	0.9999970311465202
410.4120530602603	0.9999970312904379
410.42205311026055	0.9999970314344439
410.4320531602608	0.9999970315786917
410.44205321026107	0.9999970317230671
410.4520532602613	0.9999970318674154
410.4620533102615	0.9999970320123971
410.4720533602618	0.9999970321579418
410.48205341026204	0.9999970323026593
410.4920534602623	0.9999970324481975
410.50205351026256	0.999997032594232
410.5120535602628	0.9999970327385311
410.5220536102631	0.999997032883182
410.53205366026333	0.9999970330270858
410.54205371026353	0.9999970331714256
410.5520537602638	0.9999970333156559
410.56205381026405	0.99999703346043
410.5720538602643	0.9999970336045959
410.58205391026456	0.9999970337482145
410.5920539602648	0.9999970338921274
410.6020540102651	0.9999970340367148
410.6120540602653	0.9999970341815761
410.62205411026554	0.9999970343256614
410.6320541602658	0.9999970344702432
410.64205421026605	0.9999970346145923
410.6520542602663	0.999997034760072
410.66205431026657	0.9999970349054191
410.6720543602668	0.9999970350492307
410.682054410267	0.9999970351926145
410.6920544602673	0.9999970353370661
410.70205451026754	0.9999970354827259
410.7120545602678	0.9999970356276562
410.72205461026806	0.999997035771958
410.7320546602683	0.9999970359157664
410.7420547102686	0.9999970360599502
410.7520547602688	0.9999970362039076
410.76205481026903	0.9999970363476852
410.7720548602693	0.9999970364906589
410.78205491026955	0.9999970366352409
410.7920549602698	0.9999970367800903
410.80205501027007	0.9999970369245788
410.8120550602703	0.9999970370689879
410.8220551102705	0.9999970372127279
410.8320551602708	0.999997037356518
410.84205521027104	0.9999970375006954
410.8520552602713	0.9999970376451566
410.86205531027156	0.9999970377900245
410.8720553602718	0.999997037935418
410.8820554102721	0.9999970380799619
410.8920554602723	0.9999970382232899
410.90205551027253	0.9999970383672155
410.9120555602728	0.9999970385112757
410.92205561027305	0.9999970386556005
410.9320556602733	0.9999970388001145
410.94205571027356	0.9999970389437817
410.9520557602738	0.9999970390878645
410.962055810274	0.9999970392323404
410.9720558602743	0.9999970393757462
410.98205591027454	0.9999970395191567
410.9920559602748	0.9999970396618948
411.00205601027506	0.9999970398063706
411.0120560602753	0.9999970399511752
411.02205611027557	0.9999970400959904
411.03205616027583	0.9999970402412546
411.04205621027603	0.9999970403850331
411.0520562602763	0.9999970405278389
411.06205631027655	0.9999970406717748
411.0720563602768	0.9999970408164789
411.08205641027706	0.9999970409605475
411.0920564602773	0.9999970411052451
411.1020565102776	0.9999970412494056
411.1120565602778	0.9999970413935204
411.12205661027804	0.9999970415372286
411.1320566602783	0.99999704168027
411.14205671027855	0.9999970418236638
411.1520567602788	0.9999970419666409
411.16205681027907	0.9999970421106937
411.1720568602793	0.9999970422551478
411.1820569102795	0.9999970423993125
411.1920569602798	0.9999970425430706
411.20205701028004	0.9999970426863211
411.2120570602803	0.999997042829166
411.22205711028056	0.9999970429732642
411.2320571602808	0.999997043118675
411.2420572102811	0.9999970432633919
411.2520572602813	0.9999970434068646
411.26205731028153	0.9999970435506482
411.2720573602818	0.9999970436953043
411.28205741028205	0.9999970438389143
411.2920574602823	0.9999970439820763
411.30205751028257	0.9999970441247611
411.3120575602828	0.9999970442686164
411.322057610283	0.9999970444130257
411.3320576602833	0.999997044555798
411.34205771028354	0.9999970446985877
411.3520577602838	0.9999970448419334
411.36205781028406	0.9999970449858823
411.3720578602843	0.9999970451297435
411.3820579102846	0.9999970452733431
411.3920579602848	0.999997045417185
411.40205801028503	0.9999970455615709
411.4120580602853	0.9999970457060464
411.42205811028555	0.9999970458495403
411.4320581602858	0.999997045992809
411.44205821028606	0.9999970461369422
411.4520582602863	0.9999970462798953
411.4620583102866	0.9999970464234264
411.4720583602868	0.9999970465671358
411.48205841028704	0.9999970467101992
411.4920584602873	0.9999970468539094
411.50205851028755	0.9999970469971488
411.5120585602878	0.9999970471402988
411.52205861028807	0.9999970472831875
411.5320586602883	0.9999970474268242
411.54205871028853	0.9999970475709125
411.5520587602888	0.9999970477144443
411.56205881028905	0.9999970478576381
411.5720588602893	0.9999970480016301
411.58205891028956	0.999997048145419
411.5920589602898	0.9999970482885165
411.6020590102901	0.9999970484328107
411.6120590602903	0.9999970485758642
411.62205911029054	0.9999970487190168
411.6320591602908	0.9999970488623597
411.64205921029105	0.9999970490055381
411.6520592602913	0.9999970491492101
411.66205931029157	0.9999970492929813
411.6720593602918	0.9999970494368787
411.682059410292	0.9999970495801463
411.6920594602923	0.9999970497224313
411.70205951029254	0.9999970498650093
411.7120595602928	0.9999970500079344
411.72205961029306	0.9999970501512329
411.7320596602933	0.9999970502959876
411.7420597102936	0.9999970504398461
411.7520597602938	0.9999970505829686
411.76205981029403	0.9999970507255564
411.7720598602943	0.9999970508684586
411.78205991029455	0.9999970510113689
411.7920599602948	0.9999970511545098
411.80206001029507	0.99999705129923
411.8120600602953	0.9999970514428079
411.8220601102955	0.999997051585481
411.8320601602958	0.999997051727732
411.84206021029604	0.9999970518704437
411.8520602602963	0.9999970520137152
411.86206031029656	0.9999970521562314
411.8720603602968	0.9999970522992769
411.8820604102971	0.9999970524442265
411.89206046029733	0.999997052588803
411.90206051029753	0.9999970527316282
411.9120605602978	0.9999970528730512
411.92206061029805	0.9999970530155206
411.9320606602983	0.9999970531584913
411.94206071029856	0.9999970533020468
411.9520607602988	0.9999970534454967
411.9620608102991	0.9999970535877288
411.9720608602993	0.9999970537315666
411.98206091029954	0.9999970538747477
411.9920609602998	0.9999970540169802
412.00206101030005	0.9999970541595349
412.0120610603003	0.9999970543022838
412.02206111030057	0.999997054445525
412.0320611603008	0.9999970545901614
412.04206121030103	0.9999970547347783
412.0520612603013	0.9999970548774291
412.06206131030154	0.9999970550199729
412.0720613603018	0.9999970551620181
412.08206141030206	0.9999970553042942
412.0920614603023	0.9999970554464477
412.1020615103026	0.9999970555897684
412.1120615603028	0.9999970557342531
412.12206161030304	0.9999970558768838
412.1320616603033	0.9999970560185284
412.14206171030355	0.9999970561610273
412.1520617603038	0.9999970563032996
412.16206181030407	0.9999970564464081
412.1720618603043	0.999997056589765
412.1820619103045	0.9999970567334252
412.1920619603048	0.9999970568775
412.20206201030504	0.999997057020279
412.2120620603053	0.9999970571625313
412.22206211030556	0.9999970573043239
412.2320621603058	0.9999970574467586
412.2420622103061	0.9999970575901092
412.2520622603063	0.9999970577325218
412.26206231030653	0.999997057875536
412.2720623603068	0.999997058018628
412.28206241030705	0.9999970581605822
412.2920624603073	0.9999970583026963
412.30206251030756	0.9999970584455519
412.3120625603078	0.9999970585888391
412.322062610308	0.9999970587313238
412.3320626603083	0.999997058873915
412.34206271030854	0.9999970590170615
412.3520627603088	0.9999970591590372
412.36206281030906	0.9999970593019678
412.3720628603093	0.9999970594448595
412.38206291030957	0.9999970595874158
412.39206296030983	0.9999970597294559
412.40206301031003	0.9999970598712414
412.4120630603103	0.9999970600146574
412.42206311031055	0.999997060158234
412.4320631603108	0.9999970603013291
412.44206321031106	0.9999970604432854
412.4520632603113	0.9999970605861679
412.4620633103116	0.9999970607290788
412.4720633603118	0.9999970608704513
412.48206341031204	0.9999970610123132
412.4920634603123	0.9999970611545073
412.50206351031255	0.9999970612973166
412.5120635603128	0.9999970614406457
412.52206361031307	0.9999970615832068
412.5320636603133	0.9999970617252444
412.5420637103135	0.9999970618681867
412.5520637603138	0.9999970620105214
412.56206381031404	0.9999970621522599
412.5720638603143	0.9999970622949688
412.58206391031456	0.9999970624371761
412.5920639603148	0.9999970625793219
412.6020640103151	0.9999970627229676
412.6120640603153	0.9999970628659096
412.62206411031553	0.9999970630073348
412.6320641603158	0.9999970631487758
412.64206421031605	0.9999970632915789
412.6520642603163	0.9999970634347017
412.66206431031657	0.9999970635766138
412.6720643603168	0.9999970637195423
412.682064410317	0.9999970638629084
412.6920644603173	0.999997064004852
412.70206451031754	0.9999970641458765
412.7120645603178	0.999997064286761
412.72206461031806	0.9999970644287588
412.7320646603183	0.999997064571395
412.7420647103186	0.9999970647140506
412.7520647603188	0.9999970648574368
412.76206481031903	0.9999970649998984
412.7720648603193	0.9999970651414518
412.78206491031955	0.9999970652826732
412.7920649603198	0.9999970654238006
412.80206501032006	0.999997065567649
412.8120650603203	0.9999970657114517
412.8220651103206	0.999997065854062
412.8320651603208	0.9999970659964142
412.84206521032104	0.9999970661384716
412.8520652603213	0.9999970662796597
412.86206531032155	0.9999970664201094
412.8720653603218	0.999997066561993
412.88206541032207	0.9999970667041116
412.8920654603223	0.999997066846257
412.90206551032253	0.9999970669886625
412.9120655603228	0.9999970671305086
412.92206561032305	0.9999970672719003
412.9320656603233	0.9999970674132698
412.94206571032356	0.9999970675558214
412.9520657603238	0.9999970676987401
412.9620658103241	0.9999970678413501
412.9720658603243	0.9999970679836736
412.98206591032454	0.9999970681262704
412.9920659603248	0.9999970682691949
413.00206601032505	0.9999970684105429
413.0120660603253	0.9999970685512949
413.02206611032557	0.9999970686934281
413.0320661603258	0.999997068835208
413.042066210326	0.999997068976548
413.0520662603263	0.9999970691186201
413.06206631032654	0.9999970692605437
413.0720663603268	0.9999970694022626
413.08206641032706	0.9999970695441505
413.0920664603273	0.9999970696855223
413.1020665103276	0.999997069827038
413.1120665603278	0.99999706996972
413.12206661032803	0.999997070111641
413.1320666603283	0.999997070253461
413.14206671032855	0.9999970703964653
413.1520667603288	0.9999970705381531
413.16206681032907	0.9999970706793618
413.1720668603293	0.9999970708216372
413.1820669103295	0.9999970709644328
413.1920669603298	0.9999970711060296
413.20206701033004	0.9999970712469914
413.2120670603303	0.9999970713895294
413.22206711033056	0.9999970715318057
413.2320671603308	0.9999970716725297
413.2420672103311	0.9999970718135565
413.25206726033133	0.999997071954756
413.26206731033153	0.9999970720960958
413.2720673603318	0.9999970722369452
413.28206741033205	0.9999970723785405
413.2920674603323	0.9999970725213724
413.30206751033256	0.9999970726636096
413.3120675603328	0.9999970728063072
413.3220676103331	0.9999970729482648
413.3320676603333	0.9999970730895822
413.34206771033354	0.9999970732306342
413.3520677603338	0.9999970733713865
413.36206781033405	0.9999970735128996
413.3720678603343	0.9999970736554324
413.38206791033457	0.9999970737981245
413.3920679603348	0.9999970739389324
413.40206801033503	0.9999970740800449
413.4120680603353	0.9999970742212668
413.42206811033554	0.999997074362078
413.4320681603358	0.9999970745031564
413.44206821033606	0.9999970746452073
413.4520682603363	0.9999970747874574
413.4620683103366	0.9999970749290077
413.4720683603368	0.9999970750701627
413.48206841033704	0.9999970752110994
413.4920684603373	0.9999970753517285
413.50206851033755	0.9999970754928672
413.5120685603378	0.9999970756354586
413.52206861033807	0.9999970757779643
413.5320686603383	0.9999970759197041
413.5420687103385	0.9999970760601087
413.5520687603388	0.9999970762016094
413.56206881033904	0.9999970763437869
413.5720688603393	0.9999970764849436
413.58206891033956	0.9999970766261504
413.5920689603398	0.9999970767682198
413.6020690103401	0.9999970769098468
413.6120690603403	0.9999970770509818
413.62206911034053	0.9999970771928194
413.6320691603408	0.9999970773331327
413.64206921034105	0.9999970774734506
413.6520692603413	0.9999970776140443
413.66206931034156	0.9999970777545861
413.6720693603418	0.9999970778961949
413.682069410342	0.999997078038347
413.6920694603423	0.999997078179488
413.70206951034254	0.9999970783206097
413.7120695603428	0.9999970784627696
413.72206961034306	0.9999970786045066
413.7320696603433	0.9999970787451219
413.74206971034357	0.9999970788864253
413.75206976034383	0.9999970790291801
413.76206981034403	0.9999970791705404
413.7720698603443	0.9999970793115597
413.78206991034455	0.9999970794527222
413.7920699603448	0.9999970795936333
413.80207001034506	0.9999970797334197
413.8120700603453	0.9999970798735484
413.8220701103456	0.9999970800148804
413.8320701603458	0.9999970801557709
413.84207021034604	0.999997080296904
413.8520702603463	0.9999970804380545
413.86207031034655	0.9999970805795177
413.8720703603468	0.9999970807202896
413.88207041034707	0.9999970808620117
413.8920704603473	0.9999970810034094
413.9020705103475	0.999997081144277
413.9120705603478	0.9999970812852942
413.92207061034804	0.9999970814268196
413.9320706603483	0.9999970815686912
413.94207071034856	0.9999970817106427
413.9520707603488	0.9999970818517057
413.9620708103491	0.9999970819912986
413.9720708603493	0.9999970821319288
413.98207091034953	0.9999970822730954
413.9920709603498	0.9999970824145499
414.00207101035005	0.9999970825549931
414.0120710603503	0.9999970826955875
414.02207111035057	0.9999970828356594
414.0320711603508	0.9999970829751667
414.042071210351	0.9999970831157845
414.0520712603513	0.9999970832572364
414.06207131035154	0.9999970833988081
414.0720713603518	0.9999970835398261
414.08207141035206	0.9999970836818319
414.0920714603523	0.999997083823694
414.1020715103526	0.9999970839646689
414.1120715603528	0.9999970841042857
414.12207161035303	0.9999970842452246
414.1320716603533	0.9999970843870624
414.14207171035355	0.9999970845278175
414.1520717603538	0.9999970846685606
414.16207181035406	0.9999970848091755
414.1720718603543	0.9999970849488112
414.1820719103546	0.9999970850892236
414.1920719603548	0.999997085230077
414.20207201035504	0.9999970853704353
414.2120720603553	0.9999970855110022
414.22207211035555	0.9999970856512745
414.2320721603558	0.9999970857918945
414.24207221035607	0.9999970859323966
414.25207226035633	0.9999970860741604
414.26207231035653	0.999997086214933
414.2720723603568	0.9999970863556312
414.28207241035705	0.99999708649719
414.2920724603573	0.999997086638331
414.30207251035756	0.9999970867782141
414.3120725603578	0.9999970869185766
414.3220726103581	0.9999970870602407
414.3320726603583	0.9999970872008295
414.34207271035854	0.9999970873407188
414.3520727603588	0.9999970874813214
414.36207281035905	0.9999970876223389
414.3720728603593	0.9999970877623319
414.38207291035957	0.9999970879028602
414.3920729603598	0.9999970880434262
414.40207301036	0.9999970881833513
414.4120730603603	0.9999970883233813
414.42207311036054	0.9999970884639534
414.4320731603608	0.9999970886049474
414.44207321036106	0.999997088744853
414.4520732603613	0.9999970888853031
414.4620733103616	0.9999970890261838
414.4720733603618	0.9999970891668576
414.48207341036203	0.9999970893079636
414.4920734603623	0.9999970894490595
414.50207351036255	0.999997089589984
414.5120735603628	0.9999970897305185
414.52207361036307	0.9999970898704309
414.5320736603633	0.999997090010375
414.5420737103635	0.9999970901508147
414.5520737603638	0.9999970902921315
414.56207381036404	0.9999970904326829
414.5720738603643	0.9999970905726765
414.58207391036456	0.9999970907126361
414.5920739603648	0.9999970908524196
414.6020740103651	0.9999970909913306
414.61207406036533	0.9999970911306517
414.62207411036553	0.9999970912717988
414.6320741603658	0.999997091412868
414.64207421036605	0.999997091553556
414.6520742603663	0.9999970916942369
414.66207431036656	0.9999970918349828
414.6720743603668	0.9999970919750796
414.6820744103671	0.9999970921145178
414.6920744603673	0.9999970922560771
414.70207451036754	0.9999970923977126
414.7120745603678	0.9999970925383013
414.72207461036805	0.9999970926781943
414.7320746603683	0.9999970928174324
414.74207471036857	0.9999970929568484
414.7520747603688	0.9999970930972043
414.76207481036903	0.9999970932380691
414.7720748603693	0.9999970933778626
414.78207491036954	0.9999970935165612
414.7920749603698	0.9999970936560865
414.80207501037006	0.9999970937957874
414.8120750603703	0.9999970939355636
414.8220751103706	0.9999970940759179
414.8320751603708	0.9999970942159015
414.84207521037104	0.9999970943563898
414.8520752603713	0.9999970944981454
414.86207531037155	0.9999970946395568
414.8720753603718	0.9999970947796049
414.88207541037207	0.9999970949191415
414.8920754603723	0.9999970950593322
414.9020755103725	0.9999970951992294
414.9120755603728	0.999997095338979
414.92207561037304	0.9999970954793139
414.9320756603733	0.9999970956191999
414.94207571037356	0.9999970957583003
414.9520757603738	0.9999970958975465
414.9620758103741	0.9999970960375513
414.9720758603743	0.999997096177349
414.98207591037453	0.9999970963162169
414.9920759603748	0.999997096456099
415.00207601037505	0.999997096596313
415.0120760603753	0.999997096736871
415.02207611037556	0.9999970968773355
415.0320761603758	0.9999970970177923
415.042076210376	0.9999970971577927
415.0520762603763	0.9999970972976783
415.06207631037654	0.9999970974386599
415.0720763603768	0.9999970975791179
415.08207641037706	0.9999970977194331
415.0920764603773	0.9999970978586461
415.1020765103776	0.9999970979978038
415.11207656037783	0.9999970981368482
415.12207661037803	0.9999970982767157
415.1320766603783	0.9999970984172976
415.14207671037855	0.999997098556904
415.1520767603788	0.9999970986965377
415.16207681037906	0.999997098835772
415.1720768603793	0.9999970989744399
415.1820769103796	0.9999970991138216
415.1920769603798	0.9999970992538294
415.20207701038004	0.9999970993941485
415.2120770603803	0.9999970995336032
415.22207711038055	0.9999970996732839
415.2320771603808	0.9999970998141146
415.24207721038107	0.9999970999536621
415.2520772603813	0.9999971000933925
415.2620773103815	0.9999971002334762
415.2720773603818	0.9999971003737709
415.28207741038204	0.9999971005136018
415.2920774603823	0.9999971006528728
415.30207751038256	0.9999971007918955
415.3120775603828	0.9999971009304109
415.3220776103831	0.9999971010696951
415.3320776603833	0.9999971012100227
415.34207771038353	0.9999971013496292
415.3520777603838	0.9999971014882942
415.36207781038405	0.9999971016280094
415.3720778603843	0.9999971017669348
415.38207791038457	0.9999971019062278
415.3920779603848	0.9999971020458011
415.402078010385	0.9999971021854699
415.4120780603853	0.9999971023253255
415.42207811038554	0.9999971024655692
415.4320781603858	0.9999971026055998
415.44207821038606	0.9999971027446073
415.4520782603863	0.9999971028841143
415.4620783103866	0.9999971030239172
415.4720783603868	0.9999971031638966
415.48207841038703	0.9999971033031387
415.4920784603873	0.9999971034426063
415.50207851038755	0.9999971035823508
415.5120785603878	0.9999971037217849
415.52207861038806	0.9999971038611833
415.5320786603883	0.9999971040001628
415.5420787103886	0.9999971041392324
415.5520787603888	0.9999971042772593
415.56207881038904	0.9999971044161567
415.5720788603893	0.9999971045561495
415.58207891038955	0.9999971046957955
415.5920789603898	0.9999971048349925
415.60207901039007	0.9999971049734309
415.61207906039033	0.9999971051120123
415.62207911039053	0.9999971052521599
415.6320791603908	0.9999971053930594
415.64207921039105	0.9999971055339947
415.6520792603913	0.9999971056734198
415.66207931039156	0.9999971058128415
415.6720793603918	0.9999971059523036
415.6820794103921	0.9999971060908056
415.6920794603923	0.9999971062302278
415.70207951039254	0.9999971063689552
415.7120795603928	0.9999971065080965
415.72207961039305	0.9999971066471134
415.7320796603933	0.9999971067856823
415.74207971039357	0.9999971069237453
415.7520797603938	0.9999971070611781
415.762079810394	0.9999971071996863
415.7720798603943	0.9999971073390235
415.78207991039454	0.9999971074789067
415.7920799603948	0.9999971076194403
415.80208001039506	0.9999971077604659
415.8120800603953	0.9999971078996618
415.8220801103956	0.9999971080384054
415.8320801603958	0.9999971081776505
415.84208021039603	0.9999971083177028
415.8520802603963	0.9999971084570196
415.86208031039655	0.9999971085953661
415.8720803603968	0.9999971087338414
415.88208041039707	0.9999971088718937
415.8920804603973	0.9999971090107538
415.9020805103975	0.9999971091501957
415.9120805603978	0.9999971092885455
415.92208061039804	0.9999971094268189
415.9320806603983	0.9999971095660772
415.94208071039856	0.9999971097049271
415.9520807603988	0.9999971098444614
415.9620808103991	0.999997109983357
415.97208086039933	0.9999971101211715
415.98208091039953	0.9999971102594516
415.9920809603998	0.9999971103986329
416.00208101040005	0.9999971105394566
416.0120810604003	0.9999971106795762
416.02208111040056	0.9999971108188856
416.0320811604008	0.9999971109578497
416.0420812104011	0.9999971110963991
416.0520812604013	0.9999971112348864
416.06208131040154	0.9999971113735422
416.0720813604018	0.9999971115119785
416.08208141040205	0.9999971116510338
416.0920814604023	0.999997111789339
416.10208151040257	0.9999971119285984
416.1120815604028	0.9999971120675075
416.12208161040303	0.9999971122052324
416.1320816604033	0.999997112343594
416.14208171040355	0.9999971124820036
416.1520817604038	0.9999971126216091
416.16208181040406	0.9999971127603979
416.1720818604043	0.9999971128989328
416.1820819104046	0.9999971130371741
416.1920819604048	0.9999971131759089
416.20208201040504	0.9999971133163258
416.2120820604053	0.9999971134561499
416.22208211040555	0.9999971135953849
416.2320821604058	0.9999971137341273
416.24208221040607	0.9999971138724465
416.2520822604063	0.9999971140102838
416.2620823104065	0.999997114148318
416.2720823604068	0.9999971142870827
416.28208241040704	0.9999971144263348
416.2920824604073	0.9999971145651739
416.30208251040756	0.9999971147036532
416.3120825604078	0.9999971148413883
416.3220826104081	0.9999971149788945
416.3320826604083	0.9999971151174463
416.34208271040853	0.9999971152563926
416.3520827604088	0.9999971153947417
416.36208281040905	0.999997115533351
416.3720828604093	0.9999971156722199
416.38208291040957	0.9999971158101942
416.3920829604098	0.9999971159482771
416.40208301041	0.9999971160867921
416.4120830604103	0.9999971162267911
416.42208311041054	0.9999971163660455
416.4320831604108	0.9999971165051131
416.44208321041106	0.9999971166444189
416.4520832604113	0.9999971167824772
416.4620833104116	0.9999971169208858
416.47208336041183	0.9999971170583042
416.48208341041203	0.9999971171956249
416.4920834604123	0.9999971173343528
416.50208351041255	0.9999971174734735
416.5120835604128	0.9999971176113319
416.52208361041306	0.999997117748963
416.5320836604133	0.9999971178856238
416.5420837104136	0.999997118023308
416.5520837604138	0.9999971181612373
416.56208381041404	0.9999971183007718
416.5720838604143	0.9999971184414476
416.58208391041455	0.9999971185809712
416.5920839604148	0.9999971187205352
416.60208401041507	0.9999971188587231
416.6120840604153	0.999997118997154
416.6220841104155	0.9999971191351884
416.6320841604158	0.9999971192729985
416.64208421041604	0.999997119411491
416.6520842604163	0.9999971195499409
416.66208431041656	0.9999971196884149
416.6720843604168	0.9999971198261948
416.6820844104171	0.9999971199632723
416.6920844604173	0.9999971201001518
416.70208451041754	0.9999971202374589
416.7120845604178	0.9999971203767106
416.72208461041805	0.9999971205160438
416.7320846604183	0.999997120654206
416.74208471041857	0.9999971207915682
416.7520847604188	0.9999971209287585
416.762084810419	0.9999971210675049
416.7720848604193	0.9999971212067766
416.78208491041954	0.9999971213465169
416.7920849604198	0.9999971214849189
416.80208501042006	0.9999971216233154
416.8120850604203	0.999997121761819
416.8220851104206	0.9999971218994835
416.8320851604208	0.9999971220369761
416.84208521042103	0.9999971221738237
416.8520852604213	0.9999971223116024
416.86208531042155	0.9999971224491665
416.8720853604218	0.9999971225876281
416.88208541042206	0.9999971227257445
416.8920854604223	0.9999971228628998
416.9020855104226	0.9999971230008781
416.9120855604228	0.9999971231389151
416.92208561042304	0.9999971232776086
416.9320856604233	0.999997123416002
416.94208571042356	0.9999971235539974
416.9520857604238	0.9999971236914679
416.96208581042407	0.9999971238286811
416.97208586042433	0.9999971239671323
416.98208591042453	0.9999971241066331
416.9920859604248	0.9999971242450321
417.00208601042505	0.9999971243832333
417.0120860604253	0.9999971245204934
417.02208611042556	0.9999971246578429
417.0320861604258	0.999997124796067
417.0420862104261	0.9999971249330811
417.0520862604263	0.9999971250708435
417.06208631042654	0.9999971252094008
417.0720863604268	0.9999971253479636
417.08208641042705	0.9999971254862329
417.0920864604273	0.9999971256230825
417.10208651042757	0.9999971257602474
417.1120865604278	0.9999971258972308
417.122086610428	0.9999971260342911
417.1320866604283	0.9999971261726959
417.14208671042854	0.9999971263112012
417.1520867604288	0.9999971264494012
417.16208681042906	0.9999971265868324
417.1720868604293	0.9999971267243495
417.1820869104296	0.9999971268619758
417.1920869604298	0.99999712700028
417.20208701043003	0.999997127139351
417.2120870604303	0.9999971272780833
417.22208711043055	0.9999971274165482
417.2320871604308	0.9999971275538052
417.24208721043107	0.9999971276911354
417.2520872604313	0.9999971278277769
417.2620873104315	0.9999971279643369
417.2720873604318	0.9999971281014485
417.28208741043204	0.9999971282393543
417.2920874604323	0.9999971283778387
417.30208751043256	0.9999971285142887
417.3120875604328	0.9999971286503934
417.3220876104331	0.9999971287870897
417.33208766043333	0.9999971289249033
417.34208771043353	0.9999971290637967
417.3520877604338	0.9999971292024465
417.36208781043405	0.9999971293414985
417.3720878604343	0.9999971294798798
417.38208791043456	0.9999971296183077
417.3920879604348	0.9999971297556366
417.4020880104351	0.9999971298919994
417.4120880604353	0.9999971300290981
417.42208811043554	0.999997130166063
417.4320881604358	0.9999971303036963
417.44208821043605	0.9999971304416198
417.4520882604363	0.9999971305789439
417.46208831043657	0.9999971307157962
417.4720883604368	0.9999971308527836
417.48208841043703	0.9999971309896649
417.4920884604373	0.9999971311271985
417.50208851043755	0.9999971312642615
417.5120885604378	0.9999971314012546
417.52208861043806	0.9999971315384918
417.5320886604383	0.9999971316760223
417.5420887104386	0.9999971318150075
417.5520887604388	0.9999971319528909
417.56208881043904	0.9999971320907864
417.5720888604393	0.9999971322282227
417.58208891043955	0.9999971323654856
417.5920889604398	0.9999971325039047
417.60208901044007	0.9999971326415403
417.6120890604403	0.9999971327779638
417.6220891104405	0.9999971329141186
417.6320891604408	0.9999971330512686
417.64208921044104	0.9999971331888452
417.6520892604413	0.9999971333255413
417.66208931044156	0.9999971334619464
417.6720893604418	0.999997133599079
417.6820894104421	0.9999971337364203
417.6920894604423	0.9999971338736969
417.70208951044253	0.9999971340116014
417.7120895604428	0.999997134148984
417.72208961044305	0.9999971342854445
417.7320896604433	0.9999971344230625
417.74208971044357	0.9999971345609407
417.7520897604438	0.9999971346991486
417.762089810444	0.9999971348368911
417.7720898604443	0.9999971349745824
417.78208991044454	0.9999971351118891
417.7920899604448	0.9999971352480266
417.80209001044506	0.9999971353847779
417.8120900604453	0.9999971355208405
417.8220901104456	0.9999971356577891
417.83209016044583	0.9999971357947005
417.84209021044603	0.9999971359320273
417.8520902604463	0.9999971360703332
417.86209031044655	0.9999971362081619
417.8720903604468	0.9999971363446671
417.88209041044706	0.9999971364798614
417.8920904604473	0.9999971366164908
417.9020905104476	0.9999971367536679
417.9120905604478	0.999997136890917
417.92209061044804	0.9999971370280005
417.9320906604483	0.9999971371647856
417.94209071044855	0.9999971373017106
417.9520907604488	0.9999971374392015
417.96209081044907	0.9999971375762083
417.9720908604493	0.999997137713245
417.98209091044953	0.9999971378510284
417.9920909604498	0.9999971379881716
418.00209101045004	0.9999971381258338
418.0120910604503	0.9999971382629621
418.02209111045056	0.999997138399724
418.0320911604508	0.9999971385360809
418.0420912104511	0.9999971386722121
418.0520912604513	0.9999971388085814
418.06209131045154	0.9999971389452121
418.0720913604518	0.9999971390819492
418.08209141045205	0.9999971392182835
418.0920914604523	0.9999971393541625
418.10209151045257	0.9999971394908784
418.1120915604528	0.9999971396282167
418.122091610453	0.9999971397652961
418.1320916604533	0.9999971399025811
418.14209171045354	0.9999971400398222
418.1520917604538	0.9999971401776915
418.16209181045406	0.9999971403162682
418.1720918604543	0.9999971404542916
418.1820919104546	0.9999971405903509
418.1920919604548	0.9999971407257289
418.20209201045503	0.9999971408614695
418.2120920604553	0.9999971409979747
418.22209211045555	0.9999971411340506
418.2320921604558	0.999997141269989
418.24209221045606	0.9999971414076341
418.2520922604563	0.9999971415440985
418.2620923104566	0.9999971416806014
418.2720923604568	0.9999971418167722
418.28209241045704	0.9999971419532058
418.2920924604573	0.9999971420893103
418.30209251045756	0.9999971422263843
418.3120925604578	0.9999971423647113
418.32209261045807	0.9999971425020239
418.33209266045833	0.9999971426389282
418.34209271045853	0.9999971427754011
418.3520927604588	0.9999971429119293
418.36209281045905	0.999997143047969
418.3720928604593	0.9999971431843772
418.38209291045956	0.9999971433209768
418.3920929604598	0.9999971434577933
418.4020930104601	0.9999971435940851
418.4120930604603	0.9999971437304145
418.42209311046054	0.9999971438667393
418.4320931604608	0.9999971440030858
418.44209321046105	0.9999971441389701
418.4520932604613	0.9999971442743893
418.46209331046157	0.9999971444115654
418.4720933604618	0.9999971445484653
418.482093410462	0.9999971446852655
418.4920934604623	0.9999971448214992
418.50209351046254	0.9999971449578858
418.5120935604628	0.9999971450943015
418.52209361046306	0.9999971452310358
418.5320936604633	0.9999971453676127
418.5420937104636	0.9999971455047247
418.5520937604638	0.9999971456417942
418.56209381046403	0.9999971457780389
418.5720938604643	0.9999971459141755
418.58209391046455	0.9999971460499065
418.5920939604648	0.9999971461855965
418.60209401046507	0.9999971463215384
418.6120940604653	0.9999971464586025
418.6220941104655	0.9999971465953298
418.6320941604658	0.9999971467322011
418.64209421046604	0.9999971468686731
418.6520942604663	0.9999971470047839
418.66209431046656	0.9999971471403638
418.6720943604668	0.9999971472762403
418.6820944104671	0.999997147412474
418.69209446046733	0.999997147547998
418.70209451046753	0.9999971476846096
418.7120945604678	0.9999971478211529
418.72209461046805	0.9999971479583336
418.7320946604683	0.9999971480950354
418.74209471046856	0.9999971482316068
418.7520947604688	0.9999971483671929
418.7620948104691	0.999997148502256
418.7720948604693	0.9999971486386182
418.78209491046954	0.9999971487756224
418.7920949604698	0.9999971489121185
418.80209501047005	0.9999971490483156
418.8120950604703	0.9999971491852233
418.82209511047057	0.9999971493213394
418.83209516047083	0.9999971494567061
418.84209521047103	0.9999971495916683
418.8520952604713	0.9999971497273631
418.86209531047155	0.9999971498627571
418.8720953604718	0.9999971499997385
418.88209541047206	0.9999971501365756
418.8920954604723	0.9999971502722796
418.9020955104726	0.9999971504072934
418.9120955604728	0.9999971505427854
418.92209561047304	0.9999971506798905
418.9320956604733	0.999997150816781
418.94209571047355	0.999997150954266
418.9520957604738	0.9999971510908432
418.96209581047407	0.999997151227053
418.9720958604743	0.9999971513624254
418.9820959104745	0.9999971514975478
418.9920959604748	0.9999971516328423
419.00209601047504	0.9999971517684326
419.0120960604753	0.9999971519040428
419.02209611047556	0.999997152039828
419.0320961604758	0.9999971521766302
419.0420962104761	0.9999971523124513
419.0520962604763	0.9999971524475826
419.06209631047653	0.9999971525826048
419.0720963604768	0.9999971527180297
419.08209641047705	0.9999971528542161
419.0920964604773	0.9999971529911531
419.10209651047757	0.9999971531274278
419.1120965604778	0.999997153264254
419.122096610478	0.9999971534004797
419.1320966604783	0.9999971535359866
419.14209671047854	0.999997153671736
419.1520967604788	0.9999971538072687
419.16209681047906	0.9999971539427663
419.1720968604793	0.9999971540780134
419.1820969104796	0.9999971542144457
419.19209696047983	0.9999971543506465
419.20209701048003	0.99999715448642
419.2120970604803	0.9999971546218158
419.22209711048055	0.9999971547568267
419.2320971604808	0.9999971548916847
419.24209721048106	0.9999971550277672
419.2520972604813	0.9999971551641207
419.2620973104816	0.9999971552999067
419.2720973604818	0.9999971554356478
419.28209741048204	0.9999971555717136
419.2920974604823	0.9999971557082423
419.30209751048255	0.9999971558440619
419.3120975604828	0.99999715598015
419.32209761048307	0.9999971561155143
419.3320976604833	0.9999971562504506
419.34209771048353	0.9999971563857736
419.3520977604838	0.9999971565217071
419.36209781048404	0.9999971566577374
419.3720978604843	0.9999971567927967
419.38209791048456	0.9999971569283556
419.3920979604848	0.9999971570632469
419.4020980104851	0.9999971571988963
419.4120980604853	0.999997157335043
419.42209811048554	0.999997157471553
419.4320981604858	0.9999971576073384
419.44209821048605	0.9999971577428032
419.4520982604863	0.9999971578783915
419.46209831048657	0.9999971580123618
419.4720983604868	0.9999971581464261
419.482098410487	0.9999971582814782
419.4920984604873	0.9999971584173181
419.50209851048754	0.9999971585540243
419.5120985604878	0.9999971586905066
419.52209861048806	0.9999971588267011
419.5320986604883	0.999997158961786
419.5420987104886	0.9999971590963195
419.5520987604888	0.9999971592307836
419.56209881048903	0.9999971593657723
419.5720988604893	0.9999971595024789
419.58209891048955	0.999997159638925
419.5920989604898	0.9999971597750704
419.60209901049006	0.999997159910283
419.6120990604903	0.9999971600440136
419.6220991104906	0.9999971601784294
419.6320991604908	0.9999971603131598
419.64209921049104	0.9999971604483963
419.6520992604913	0.9999971605839868
419.66209931049156	0.9999971607197414
419.6720993604918	0.999997160854974
419.68209941049207	0.9999971609905709
419.69209946049233	0.9999971611261587
419.70209951049253	0.9999971612614826
419.7120995604928	0.9999971613970619
419.72209961049305	0.9999971615328667
419.7320996604933	0.9999971616687875
419.74209971049356	0.9999971618045362
419.7520997604938	0.9999971619403892
419.7620998104941	0.9999971620749256
419.7720998604943	0.9999971622089293
419.78209991049454	0.9999971623436913
419.7920999604948	0.9999971624784277
419.80210001049505	0.999997162613768
419.8121000604953	0.9999971627496801
419.82210011049557	0.9999971628855688
419.8321001604958	0.9999971630202957
419.842100210496	0.9999971631551716
419.8521002604963	0.9999971632902029
419.86210031049654	0.9999971634255165
419.8721003604968	0.9999971635603458
419.88210041049706	0.9999971636950157
419.8921004604973	0.9999971638308345
419.9021005104976	0.9999971639664227
419.9121005604978	0.9999971641017251
419.92210061049803	0.9999971642366153
419.9321006604983	0.9999971643712409
419.94210071049855	0.9999971645063204
419.9521007604988	0.9999971646412643
419.96210081049907	0.9999971647767283
419.9721008604993	0.9999971649114566
419.9821009104995	0.9999971650467665
419.9921009604998	0.999997165181725
420.00210101050004	0.9999971653159068
420.0121010605003	0.9999971654508844
420.02210111050056	0.9999971655852127
420.0321011605008	0.9999971657192694
420.0421012105011	0.9999971658534601
420.05210126050133	0.9999971659886709
420.06210131050153	0.9999971661251068
420.0721013605018	0.9999971662614552
420.08210141050205	0.9999971663972558
420.0921014605023	0.9999971665311604
420.10210151050256	0.9999971666651819
420.1121015605028	0.999997166799701
420.1221016105031	0.9999971669342532
420.1321016605033	0.9999971670693175
420.14210171050354	0.9999971672047742
420.1521017605038	0.9999971673400231
420.16210181050405	0.9999971674749207
420.1721018605043	0.9999971676090678
420.18210191050457	0.999997167742683
420.19210196050483	0.9999971678778578
420.20210201050503	0.9999971680133701
420.2121020605053	0.9999971681481515
420.22210211050555	0.9999971682836645
420.2321021605058	0.9999971684187642
420.24210221050606	0.9999971685533264
420.2521022605063	0.9999971686870313
420.2621023105066	0.999997168821009
420.2721023605068	0.9999971689550858
420.28210241050704	0.9999971690906979
420.2921024605073	0.9999971692268376
420.30210251050755	0.9999971693617693
420.3121025605078	0.999997169496283
420.32210261050807	0.9999971696304885
420.3321026605083	0.999997169764467
420.3421027105085	0.9999971698988029
420.3521027605088	0.9999971700342657
420.36210281050904	0.9999971701693724
420.3721028605093	0.9999971703044451
420.38210291050956	0.9999971704401595
420.3921029605098	0.9999971705751084
420.4021030105101	0.9999971707096105
420.4121030605103	0.9999971708424614
420.42210311051053	0.999997170975601
420.4321031605108	0.9999971711096564
420.44210321051105	0.9999971712442056
420.4521032605113	0.9999971713795511
420.46210331051157	0.9999971715150034
420.4721033605118	0.9999971716499623
420.482103410512	0.9999971717837828
420.4921034605123	0.9999971719179623
420.50210351051254	0.9999971720529752
420.5121035605128	0.9999971721880968
420.52210361051306	0.9999971723236071
420.5321036605133	0.9999971724578762
420.5421037105136	0.9999971725920404
420.55210376051383	0.9999971727266118
420.56210381051403	0.9999971728607158
420.5721038605143	0.9999971729940045
420.58210391051455	0.9999971731275175
420.5921039605148	0.999997173261755
420.60210401051506	0.9999971733961138
420.6121040605153	0.9999971735313976
420.6221041105156	0.999997173666389
420.6321041605158	0.9999971738006038
420.64210421051604	0.9999971739349691
420.6521042605163	0.9999971740692469
420.66210431051655	0.9999971742031892
420.6721043605168	0.9999971743375192
420.68210441051707	0.9999971744728982
420.6921044605173	0.9999971746072369
420.70210451051753	0.9999971747416643
420.7121045605178	0.9999971748754877
420.72210461051804	0.9999971750098311
420.7321046605183	0.9999971751444023
420.74210471051856	0.9999971752773856
420.7521047605188	0.9999971754105065
420.7621048105191	0.9999971755460566
420.7721048605193	0.9999971756819853
420.78210491051954	0.9999971758161059
420.7921049605198	0.9999971759497954
420.80210501052005	0.9999971760832469
420.8121050605203	0.9999971762168538
420.82210511052057	0.9999971763511938
420.8321051605208	0.9999971764854937
420.842105210521	0.9999971766199958
420.8521052605213	0.999997176754948
420.86210531052154	0.9999971768900613
420.8721053605218	0.9999971770236785
420.88210541052206	0.9999971771573684
420.8921054605223	0.9999971772912766
420.9021055105226	0.9999971774242978
420.9121055605228	0.9999971775585065
420.92210561052303	0.9999971776930261
420.9321056605233	0.9999971778279341
420.94210571052355	0.9999971779631177
420.9521057605238	0.9999971780973316
420.96210581052406	0.9999971782310569
420.9721058605243	0.999997178364212
420.9821059105246	0.9999971784974995
420.9921059605248	0.9999971786312726
421.00210601052504	0.9999971787661229
421.0121060605253	0.9999971789007288
421.02210611052556	0.999997179034739
421.0321061605258	0.9999971791690242
421.0421062105261	0.9999971793024298
421.05210626052633	0.9999971794358787
421.06210631052653	0.9999971795697109
421.0721063605268	0.9999971797035097
421.08210641052705	0.9999971798379886
421.0921064605273	0.9999971799727008
421.10210651052756	0.999997180106606
421.1121065605278	0.9999971802397829
421.1221066105281	0.9999971803733109
421.1321066605283	0.9999971805063412
421.14210671052854	0.9999971806400083
421.1521067605288	0.9999971807749207
421.16210681052905	0.9999971809102935
421.1721068605293	0.9999971810450284
421.18210691052957	0.9999971811790694
421.1921069605298	0.9999971813124928
421.20210701053	0.9999971814446785
421.2121070605303	0.9999971815780639
421.22210711053054	0.9999971817116967
421.2321071605308	0.9999971818451764
421.24210721053106	0.9999971819794646
421.2521072605313	0.9999971821141449
421.2621073105316	0.9999971822486903
421.2721073605318	0.999997182382422
421.28210741053203	0.9999971825149105
421.2921074605323	0.9999971826480851
421.30210751053255	0.9999971827829107
421.3121075605328	0.9999971829166092
421.32210761053307	0.9999971830506644
421.3321076605333	0.9999971831860134
421.3421077105335	0.9999971833201141
421.3521077605338	0.9999971834526004
421.36210781053404	0.9999971835847937
421.3721078605343	0.9999971837181798
421.38210791053456	0.9999971838523057
421.3921079605348	0.9999971839867549
421.4021080105351	0.9999971841204477
421.41210806053533	0.9999971842531556
421.42210811053553	0.9999971843869246
421.4321081605358	0.9999971845205021
421.44210821053605	0.9999971846535909
421.4521082605363	0.999997184787033
421.46210831053656	0.9999971849205063
421.4721083605368	0.9999971850551675
421.4821084105371	0.9999971851897123
421.4921084605373	0.999997185323478
421.50210851053754	0.9999971854562489
421.5121085605378	0.9999971855896155
421.52210861053806	0.9999971857225946
421.5321086605383	0.9999971858555297
421.54210871053857	0.9999971859894146
421.55210876053883	0.9999971861225849
421.56210881053903	0.9999971862563654
421.5721088605393	0.9999971863901578
421.58210891053955	0.9999971865237377
421.5921089605398	0.9999971866573928
421.60210901054006	0.9999971867908238
421.6121090605403	0.9999971869232694
421.6221091105406	0.9999971870564313
421.6321091605408	0.9999971871906583
421.64210921054104	0.999997187324473
421.6521092605413	0.9999971874584241
421.66210931054155	0.9999971875918637
421.6721093605418	0.9999971877246124
421.68210941054207	0.9999971878573163
421.6921094605423	0.9999971879907813
421.7021095105425	0.9999971881240665
421.7121095605428	0.9999971882574773
421.72210961054304	0.9999971883915656
421.7321096605433	0.9999971885257166
421.74210971054356	0.9999971886593039
421.7521097605438	0.999997188792661
421.7621098105441	0.9999971889256664
421.7721098605443	0.9999971890577226
421.78210991054453	0.9999971891915123
421.7921099605448	0.9999971893254546
421.80211001054505	0.9999971894591178
421.8121100605453	0.9999971895929934
421.82211011054557	0.9999971897261696
421.8321101605458	0.9999971898590557
421.842110210546	0.9999971899914437
421.8521102605463	0.9999971901227137
421.86211031054654	0.9999971902559889
421.8721103605468	0.9999971903906018
421.88211041054706	0.9999971905245314
421.8921104605473	0.9999971906581591
421.9021105105476	0.9999971907921862
421.91211056054783	0.9999971909255287
421.92211061054803	0.9999971910572605
421.9321106605483	0.9999971911899274
421.94211071054855	0.9999971913228928
421.9521107605488	0.9999971914573783
421.96211081054906	0.9999971915913761
421.9721108605493	0.9999971917239158
421.9821109105496	0.9999971918556382
421.9921109605498	0.9999971919871342
422.00211101055004	0.9999971921198545
422.0121110605503	0.9999971922529468
422.02211111055055	0.9999971923869119
422.0321111605508	0.9999971925206044
422.04211121055107	0.9999971926547916
422.0521112605513	0.9999971927886815
422.06211131055153	0.9999971929204814
422.0721113605518	0.9999971930518816
422.08211141055205	0.9999971931848639
422.0921114605523	0.9999971933182314
422.10211151055256	0.9999971934520832
422.1121115605528	0.9999971935854629
422.1221116105531	0.999997193718492
422.1321116605533	0.999997193851513
422.14211171055354	0.9999971939841283
422.1521117605538	0.9999971941163924
422.16211181055405	0.9999971942490655
422.1721118605543	0.9999971943823455
422.18211191055457	0.9999971945144561
422.1921119605548	0.9999971946478209
422.202112010555	0.9999971947815549
422.2121120605553	0.9999971949143542
422.22211211055554	0.9999971950468959
422.2321121605558	0.9999971951791656
422.24211221055606	0.9999971953116699
422.2521122605563	0.9999971954448473
422.2621123105566	0.9999971955786249
422.2721123605568	0.999997195711986
422.28211241055703	0.9999971958443648
422.2921124605573	0.9999971959771967
422.30211251055755	0.9999971961100297
422.3121125605578	0.9999971962422464
422.32211261055807	0.9999971963753119
422.3321126605583	0.9999971965079556
422.3421127105586	0.9999971966408231
422.3521127605588	0.9999971967742736
422.36211281055904	0.9999971969071115
422.3721128605593	0.9999971970396677
422.38211291055956	0.999997197171542
422.3921129605598	0.9999971973038787
422.4021130105601	0.9999971974364703
422.41211306056033	0.999997197569461
422.42211311056053	0.999997197701706
422.4321131605608	0.9999971978350003
422.44211321056105	0.9999971979691071
422.4521132605613	0.9999971981016814
422.46211331056156	0.9999971982344018
422.4721133605618	0.9999971983669285
422.4821134105621	0.9999971984988067
422.4921134605623	0.9999971986307149
422.50211351056254	0.9999971987624123
422.5121135605628	0.9999971988952748
422.52211361056305	0.9999971990285954
422.5321136605633	0.9999971991618594
422.54211371056357	0.9999971992942183
422.5521137605638	0.9999971994259352
422.56211381056403	0.999997199558304
422.5721138605643	0.9999971996909737
422.58211391056454	0.9999971998250102
422.5921139605648	0.9999971999584629
422.60211401056506	0.9999972000906511
422.6121140605653	0.9999972002228974
422.6221141105656	0.9999972003546606
422.6321141605658	0.9999972004855543
422.64211421056604	0.9999972006164157
422.6521142605663	0.9999972007489669
422.66211431056655	0.9999972008825698
422.6721143605668	0.99999720101624
422.68211441056707	0.9999972011490974
422.6921144605673	0.999997201281211
422.7021145105675	0.9999972014138055
422.7121145605678	0.999997201546033
422.72211461056804	0.9999972016776373
422.7321146605683	0.999997201811029
422.74211471056856	0.9999972019442908
422.7521147605688	0.9999972020765866
422.7621148105691	0.9999972022091156
422.77211486056933	0.9999972023409957
422.78211491056953	0.9999972024724695
422.7921149605698	0.9999972026037826
422.80211501057005	0.9999972027359756
422.8121150605703	0.9999972028682014
422.82211511057056	0.9999972030009078
422.8321151605708	0.9999972031343978
422.8421152105711	0.9999972032668443
422.8521152605713	0.9999972033984773
422.86211531057154	0.9999972035303384
422.8721153605718	0.9999972036626011
422.88211541057206	0.9999972037954971
422.8921154605723	0.9999972039285865
422.90211551057257	0.9999972040613921
422.91211556057283	0.9999972041937598
422.92211561057303	0.9999972043259527
422.9321156605733	0.9999972044570254
422.94211571057355	0.9999972045877923
422.9521157605738	0.9999972047195633
422.96211581057406	0.9999972048518363
422.9721158605743	0.9999972049858499
422.9821159105746	0.9999972051183422
422.9921159605748	0.9999972052502681
423.00211601057504	0.9999972053828582
423.0121160605753	0.9999972055147022
423.02211611057555	0.9999972056464265
423.0321161605758	0.9999972057780797
423.04211621057607	0.9999972059103865
423.0521162605763	0.9999972060420923
423.0621163105765	0.9999972061740549
423.0721163605768	0.9999972063059721
423.08211641057704	0.9999972064382026
423.0921164605773	0.9999972065704469
423.10211651057756	0.9999972067024541
423.1121165605778	0.9999972068341199
423.1221166105781	0.9999972069665936
423.1321166605783	0.9999972070989489
423.14211671057853	0.9999972072308255
423.1521167605788	0.9999972073636146
423.16211681057905	0.9999972074957048
423.1721168605793	0.9999972076269708
423.18211691057957	0.9999972077583602
423.1921169605798	0.9999972078903351
423.20211701058	0.9999972080219425
423.2121170605803	0.9999972081539814
423.22211711058054	0.9999972082858918
423.2321171605808	0.9999972084182909
423.24211721058106	0.9999972085510528
423.2521172605813	0.9999972086819262
423.2621173105816	0.9999972088128484
423.27211736058183	0.9999972089451392
423.28211741058203	0.9999972090773586
423.2921174605823	0.9999972092096288
423.30211751058255	0.9999972093427887
423.3121175605828	0.9999972094748665
423.32211761058306	0.9999972096061253
423.3321176605833	0.9999972097375405
423.3421177105836	0.9999972098691652
423.3521177605838	0.9999972100002134
423.36211781058404	0.9999972101322433
423.3721178605843	0.9999972102649
423.38211791058455	0.9999972103968391
423.3921179605848	0.9999972105286972
423.40211801058507	0.9999972106606061
423.4121180605853	0.9999972107925573
423.42211811058553	0.9999972109233289
423.4321181605858	0.9999972110544186
423.44211821058605	0.9999972111859181
423.4521182605863	0.9999972113184398
423.46211831058656	0.9999972114506656
423.4721183605868	0.9999972115819005
423.4821184105871	0.9999972117137793
423.4921184605873	0.9999972118450634
423.50211851058754	0.999997211976462
423.5121185605878	0.9999972121077656
423.52211861058805	0.9999972122395244
423.5321186605883	0.9999972123724513
423.54211871058857	0.9999972125056068
423.5521187605888	0.9999972126367028
423.562118810589	0.9999972127672471
423.5721188605893	0.9999972128983731
423.58211891058954	0.9999972130293208
423.5921189605898	0.999997213160433
423.60211901059006	0.9999972132922218
423.6121190605903	0.9999972134249187
423.6221191105906	0.9999972135566244
423.6321191605908	0.999997213687656
423.64211921059103	0.9999972138183008
423.6521192605913	0.9999972139493085
423.66211931059155	0.9999972140813226
423.6721193605918	0.9999972142132744
423.68211941059207	0.9999972143454139
423.6921194605923	0.9999972144781005
423.7021195105926	0.999997214609922
423.7121195605928	0.9999972147405619
423.72211961059304	0.9999972148719116
423.7321196605933	0.9999972150026638
423.74211971059356	0.9999972151336489
423.7521197605938	0.9999972152650093
423.7621198105941	0.9999972153962017
423.77211986059433	0.9999972155282387
423.78211991059453	0.9999972156603814
423.7921199605948	0.9999972157911554
423.80212001059505	0.9999972159225304
423.8121200605953	0.9999972160544545
423.82212011059556	0.9999972161855927
423.8321201605958	0.9999972163171217
423.8421202105961	0.9999972164495496
423.8521202605963	0.999997216581468
423.86212031059654	0.9999972167120539
423.8721203605968	0.9999972168432694
423.88212041059705	0.9999972169736195
423.8921204605973	0.999997217104028
423.90212051059757	0.9999972172355402
423.9121205605978	0.9999972173673669
423.92212061059803	0.9999972174986311
423.9321206605983	0.9999972176296634
423.94212071059854	0.9999972177617125
423.9521207605988	0.9999972178931574
423.96212081059906	0.9999972180243901
423.9721208605993	0.9999972181555398
423.9821209105996	0.9999972182871542
423.9921209605998	0.9999972184187845
424.00212101060004	0.9999972185495654
424.0121210606003	0.9999972186802216
424.02212111060055	0.9999972188117693
424.0321211606008	0.9999972189427475
424.04212121060107	0.9999972190731709
424.0521212606013	0.9999972192037481
424.0621213106015	0.9999972193343537
424.0721213606018	0.9999972194660333
424.08212141060204	0.9999972195970862
424.0921214606023	0.9999972197280769
424.10212151060256	0.9999972198605414
424.1121215606028	0.9999972199929976
424.1221216106031	0.9999972201240418
424.13212166060333	0.9999972202538975
424.14212171060353	0.9999972203845274
424.1521217606038	0.99999722051549
424.16212181060405	0.9999972206464289
424.1721218606043	0.9999972207781141
424.18212191060456	0.9999972209097175
424.1921219606048	0.9999972210404131
424.2021220106051	0.9999972211704675
424.2121220606053	0.9999972213004301
424.22212211060554	0.999997221431381
424.2321221606058	0.9999972215635295
424.24212221060606	0.9999972216947863
424.2521222606063	0.9999972218262528
424.26212231060657	0.9999972219583358
424.27212236060683	0.9999972220888472
424.28212241060703	0.9999972222191544
424.2921224606073	0.9999972223496653
424.30212251060755	0.9999972224797508
424.3121225606078	0.999997222611089
424.32212261060806	0.9999972227427325
424.3321226606083	0.9999972228741631
424.3421227106086	0.9999972230050385
424.3521227606088	0.9999972231355406
424.36212281060904	0.999997223265121
424.3721228606093	0.9999972233956639
424.38212291060955	0.9999972235274369
424.3921229606098	0.9999972236585828
424.40212301061007	0.9999972237901702
424.4121230606103	0.9999972239221405
424.4221231106105	0.9999972240526828
424.4321231606108	0.9999972241824758
424.44212321061104	0.9999972243129166
424.4521232606113	0.9999972244431309
424.46212331061156	0.9999972245732383
424.4721233606118	0.999997224704408
424.4821234106121	0.9999972248365762
424.4921234606123	0.9999972249677568
424.50212351061253	0.9999972250975945
424.5121235606128	0.9999972252275352
424.52212361061305	0.9999972253582694
424.5321236606133	0.9999972254897962
424.54212371061357	0.9999972256202836
424.5521237606138	0.9999972257516649
424.562123810614	0.9999972258831975
424.5721238606143	0.9999972260128758
424.58212391061454	0.9999972261424851
424.5921239606148	0.9999972262726419
424.60212401061506	0.9999972264036463
424.6121240606153	0.9999972265350328
424.6221241106156	0.9999972266650953
424.63212416061583	0.9999972267961993
424.64212421061603	0.9999972269276017
424.6521242606163	0.9999972270584742
424.66212431061655	0.9999972271884069
424.6721243606168	0.9999972273185852
424.68212441061706	0.9999972274495471
424.6921244606173	0.9999972275800206
424.7021245106176	0.9999972277102607
424.7121245606178	0.9999972278407462
424.72212461061804	0.9999972279712757
424.7321246606183	0.9999972281011958
424.74212471061855	0.99999722823212
424.7521247606188	0.999997228362696
424.76212481061907	0.9999972284934903
424.77212486061933	0.9999972286242726
424.78212491061953	0.9999972287540441
424.7921249606198	0.9999972288851094
424.80212501062005	0.999997229015936
424.8121250606203	0.9999972291460538
424.82212511062056	0.9999972292773941
424.8321251606208	0.999997229408593
424.8421252106211	0.9999972295380556
424.8521252606213	0.9999972296678677
424.86212531062154	0.9999972297978429
424.8721253606218	0.9999972299277632
424.88212541062205	0.999997230057908
424.8921254606223	0.9999972301886477
424.90212551062257	0.9999972303192814
424.9121255606228	0.999997230449998
424.922125610623	0.9999972305804392
424.9321256606233	0.9999972307100774
424.94212571062354	0.9999972308410844
424.9521257606238	0.9999972309723985
424.96212581062406	0.9999972311025882
424.9721258606243	0.9999972312331754
424.9821259106246	0.9999972313641912
424.9921259606248	0.9999972314935608
425.00212601062503	0.9999972316219585
425.0121260606253	0.9999972317510181
425.02212611062555	0.9999972318813521
425.0321261606258	0.9999972320117746
425.04212621062607	0.9999972321429922
425.0521262606263	0.9999972322746737
425.0621263106266	0.9999972324056717
425.0721263606268	0.9999972325352634
425.08212641062704	0.999997232663758
425.0921264606273	0.9999972327948539
425.10212651062756	0.9999972329258263
425.1121265606278	0.9999972330556254
425.1221266106281	0.9999972331854672
425.13212666062833	0.9999972333154774
425.14212671062853	0.9999972334456984
425.1521267606288	0.9999972335746523
425.16212681062905	0.9999972337035637
425.1721268606293	0.9999972338340394
425.18212691062956	0.9999972339655677
425.1921269606298	0.9999972340959972
425.2021270106301	0.9999972342265719
425.2121270606303	0.9999972343571819
425.22212711063054	0.9999972344870555
425.2321271606308	0.9999972346162317
425.24212721063105	0.9999972347456955
425.2521272606313	0.9999972348769072
425.26212731063157	0.9999972350074399
425.2721273606318	0.9999972351375753
425.28212741063203	0.9999972352675089
425.2921274606323	0.99999723539637
425.30212751063254	0.9999972355258773
425.3121275606328	0.9999972356559148
425.32212761063306	0.9999972357853721
425.3321276606333	0.9999972359157847
425.3421277106336	0.9999972360457188
425.3521277606338	0.9999972361763513
425.36212781063404	0.9999972363082466
425.3721278606343	0.9999972364381425
425.38212791063455	0.9999972365665512
425.3921279606348	0.9999972366966847
425.40212801063507	0.9999972368272172
425.4121280606353	0.999997236956749
425.4221281106355	0.9999972370861203
425.4321281606358	0.9999972372159905
425.44212821063604	0.9999972373453078
425.4521282606363	0.9999972374745353
425.46212831063656	0.9999972376046433
425.4721283606368	0.9999972377350339
425.4821284106371	0.999997237866116
425.49212846063733	0.9999972379957068
425.50212851063753	0.9999972381244661
425.5121285606378	0.9999972382552108
425.52212861063805	0.9999972383859294
425.5321286606383	0.9999972385149941
425.54212871063856	0.9999972386434854
425.5521287606388	0.9999972387734613
425.5621288106391	0.9999972389032388
425.5721288606393	0.9999972390324067
425.58212891063954	0.9999972391621782
425.5921289606398	0.9999972392923839
425.60212901064006	0.9999972394226477
425.6121290606403	0.9999972395520746
425.62212911064057	0.9999972396821839
425.63212916064083	0.9999972398126018
425.64212921064103	0.9999972399415624
425.6521292606413	0.9999972400701527
425.66212931064155	0.9999972402003724
425.6721293606418	0.9999972403310825
425.68212941064206	0.9999972404606705
425.6921294606423	0.9999972405900718
425.7021295106426	0.9999972407196128
425.7121295606428	0.9999972408492741
425.72212961064304	0.9999972409780298
425.7321296606433	0.9999972411070925
425.74212971064355	0.999997241237812
425.7521297606438	0.9999972413680132
425.76212981064407	0.9999972414974913
425.7721298606443	0.9999972416267454
425.7821299106445	0.9999972417565964
425.7921299606448	0.9999972418866032
425.80213001064504	0.9999972420156538
425.8121300606453	0.9999972421452523
425.82213011064556	0.9999972422753858
425.8321301606458	0.9999972424041929
425.8421302106461	0.999997242534144
425.8521302606463	0.9999972426636273
425.86213031064653	0.999997242792274
425.8721303606468	0.999997242921791
425.88213041064705	0.9999972430510953
425.8921304606473	0.9999972431812094
425.90213051064757	0.9999972433115565
425.9121305606478	0.9999972434407418
425.922130610648	0.9999972435704818
425.9321306606483	0.9999972437009079
425.94213071064854	0.9999972438295149
425.9521307606488	0.9999972439568313
425.96213081064906	0.9999972440862305
425.9721308606493	0.9999972442165291
425.9821309106496	0.9999972443451882
425.99213096064983	0.9999972444744197
426.00213101065003	0.9999972446047188
426.0121310606503	0.9999972447343545
426.02213111065055	0.9999972448635079
426.0321311606508	0.9999972449921556
426.04213121065106	0.9999972451217355
426.0521312606513	0.9999972452522599
426.0621313106516	0.9999972453818986
426.0721313606518	0.9999972455101266
426.08213141065204	0.9999972456398866
426.0921314606523	0.9999972457691123
426.10213151065255	0.9999972458973575
426.1121315606528	0.9999972460256709
426.12213161065307	0.9999972461552432
426.13213166065333	0.9999972462853749
426.14213171065353	0.9999972464141099
426.1521317606538	0.9999972465429948
426.16213181065405	0.99999724667255
426.1721318606543	0.9999972468022233
426.18213191065456	0.9999972469315276
426.1921319606548	0.9999972470609697
426.2021320106551	0.9999972471908285
426.2121320606553	0.999997247319808
426.22213211065554	0.9999972474490527
426.2321321606558	0.9999972475787678
426.24213221065605	0.9999972477081005
426.2521322606563	0.9999972478360722
426.26213231065657	0.9999972479639148
426.2721323606568	0.999997248092989
426.282132410657	0.9999972482225901
426.2921324606573	0.9999972483508387
426.30213251065754	0.9999972484807722
426.3121325606578	0.9999972486110015
426.32213261065806	0.9999972487405963
426.3321326606583	0.9999972488696153
426.3421327106586	0.9999972489982022
426.3521327606588	0.9999972491280607
426.36213281065903	0.99999724925701
426.3721328606593	0.9999972493851433
426.38213291065955	0.9999972495147527
426.3921329606598	0.9999972496438658
426.40213301066007	0.9999972497720042
426.4121330606603	0.9999972499003943
426.4221331106606	0.9999972500290069
426.4321331606608	0.9999972501583164
426.44213321066104	0.999997250287919
426.4521332606613	0.9999972504167116
426.46213331066156	0.9999972505460772
426.4721333606618	0.9999972506756146
426.4821334106621	0.9999972508040139
426.49213346066233	0.9999972509329083
426.50213351066253	0.9999972510628745
426.5121335606628	0.9999972511914811
426.52213361066305	0.9999972513191274
426.5321336606633	0.9999972514477171
426.54213371066356	0.9999972515774871
426.5521337606638	0.9999972517056215
426.5621338106641	0.9999972518343345
426.5721338606643	0.9999972519634441
426.58213391066454	0.9999972520920445
426.5921339606648	0.9999972522208461
426.60213401066505	0.9999972523487983
426.6121340606653	0.9999972524784217
426.62213411066557	0.9999972526086481
426.6321341606658	0.9999972527375771
426.64213421066603	0.9999972528657742
426.6521342606663	0.9999972529944117
426.66213431066654	0.9999972531234005
426.6721343606668	0.9999972532512456
426.68213441066706	0.9999972533791679
426.6921344606673	0.999997253508506
426.7021345106676	0.9999972536380265
426.7121345606678	0.9999972537661724
426.72213461066804	0.9999972538949624
426.7321346606683	0.9999972540238059
426.74213471066855	0.9999972541528975
426.7521347606688	0.9999972542813925
426.76213481066907	0.9999972544104077
426.7721348606693	0.9999972545392097
426.7821349106695	0.9999972546677047
426.7921349606698	0.9999972547965589
426.80213501067004	0.9999972549253372
426.8121350606703	0.9999972550544178
426.82213511067056	0.9999972551815265
426.8321351606708	0.9999972553094499
426.8421352106711	0.999997255439086
426.85213526067133	0.9999972555678064
426.86213531067153	0.9999972556961623
426.8721353606718	0.9999972558252292
426.88213541067205	0.9999972559549047
426.8921354606723	0.9999972560834862
426.90213551067257	0.9999972562105423
426.9121355606728	0.9999972563386236
426.9221356106731	0.9999972564683268
426.9321356606733	0.9999972565969876
426.94213571067354	0.9999972567249159
426.9521357606738	0.9999972568538349
426.96213581067406	0.9999972569823256
426.9721358606743	0.9999972571093129
426.9821359106746	0.9999972572373497
426.99213596067483	0.9999972573654149
427.00213601067503	0.999997257495456
427.0121360606753	0.9999972576247912
427.02213611067555	0.9999972577531447
427.0321361606758	0.999997257881953
427.04213621067606	0.9999972580102059
427.0521362606763	0.999997258138269
427.0621363106766	0.999997258265619
427.0721363606768	0.9999972583946418
427.08213641067704	0.9999972585228667
427.0921364606773	0.9999972586504989
427.10213651067755	0.999997258779237
427.1121365606778	0.9999972589076003
427.12213661067807	0.9999972590353017
427.1321366606783	0.9999972591636346
427.1421367106785	0.9999972592926731
427.1521367606788	0.9999972594214924
427.16213681067904	0.9999972595502524
427.1721368606793	0.9999972596782534
427.18213691067956	0.9999972598074063
427.1921369606798	0.9999972599358948
427.2021370106801	0.9999972600633613
427.2121370606803	0.9999972601905325
427.22213711068053	0.9999972603185775
427.2321371606808	0.999997260447104
427.24213721068105	0.9999972605747246
427.2521372606813	0.9999972607029405
427.26213731068157	0.9999972608320126
427.2721373606818	0.9999972609610271
427.282137410682	0.99999726108857
427.2921374606823	0.9999972612169806
427.30213751068254	0.9999972613459797
427.3121375606828	0.9999972614742393
427.32213761068306	0.9999972616027011
427.3321376606833	0.9999972617304349
427.3421377106836	0.9999972618586092
427.35213776068383	0.9999972619864959
427.36213781068403	0.9999972621133176
427.3721378606843	0.9999972622417002
427.38213791068455	0.9999972623697723
427.3921379606848	0.9999972624971033
427.40213801068506	0.9999972626253967
427.4121380606853	0.9999972627543983
427.4221381106856	0.9999972628831664
427.4321381606858	0.9999972630110848
427.44213821068604	0.9999972631401817
427.4521382606863	0.9999972632689488
427.46213831068656	0.9999972633968955
427.4721383606868	0.9999972635231866
427.48213841068707	0.9999972636505478
427.49213846068733	0.9999972637797038
427.50213851068753	0.9999972639067131
427.5121385606878	0.9999972640342265
427.52213861068805	0.9999972641619672
427.5321386606883	0.9999972642899392
427.54213871068856	0.9999972644176873
427.5521387606888	0.9999972645452659
427.5621388106891	0.9999972646741484
427.5721388606893	0.9999972648036209
427.58213891068954	0.9999972649325594
427.5921389606898	0.9999972650599369
427.60213901069005	0.9999972651873342
427.6121390606903	0.9999972653148589
427.62213911069057	0.9999972654423948
427.6321391606908	0.9999972655696971
427.642139210691	0.9999972656978424
427.6521392606913	0.9999972658259296
427.66213931069154	0.9999972659535189
427.6721393606918	0.9999972660817995
427.68213941069206	0.9999972662091399
427.6921394606923	0.9999972663365441
427.7021395106926	0.9999972664644082
427.7121395606928	0.9999972665933613
427.72213961069303	0.9999972667217975
427.7321396606933	0.9999972668497286
427.74213971069355	0.9999972669772478
427.7521397606938	0.9999972671051284
427.76213981069407	0.9999972672328792
427.7721398606943	0.9999972673593691
427.7821399106946	0.9999972674869709
427.7921399606948	0.9999972676152141
427.80214001069504	0.9999972677434904
427.8121400606953	0.9999972678710751
427.82214011069556	0.9999972679981705
427.8321401606958	0.9999972681267227
427.8421402106961	0.9999972682542351
427.85214026069633	0.9999972683813099
427.86214031069653	0.9999972685092677
427.8721403606968	0.9999972686371323
427.88214041069705	0.9999972687658801
427.8921404606973	0.9999972688933374
427.90214051069756	0.9999972690203641
427.9121405606978	0.9999972691480677
427.9221406106981	0.999997269274798
427.9321406606983	0.9999972694018961
427.94214071069854	0.999997269529716
427.9521407606988	0.9999972696588523
427.96214081069905	0.999997269786533
427.9721408606993	0.9999972699143
427.98214091069957	0.9999972700416541
427.9921409606998	0.9999972701686685
428.00214101070003	0.9999972702961073
428.0121410607003	0.9999972704238057
428.02214111070055	0.9999972705523391
428.0321411607008	0.9999972706789516
428.04214121070106	0.9999972708053081
428.0521412607013	0.9999972709330535
428.0621413107016	0.9999972710616344
428.0721413607018	0.999997271188614
428.08214141070204	0.9999972713157022
428.0921414607023	0.9999972714438856
428.10214151070255	0.9999972715719584
428.1121415607028	0.9999972716997289
428.12214161070307	0.999997271826294
428.1321416607033	0.9999972719537926
428.1421417107035	0.9999972720814363
428.1521417607038	0.9999972722088325
428.16214181070404	0.9999972723358506
428.1721418607043	0.9999972724631191
428.18214191070456	0.9999972725902938
428.1921419607048	0.999997272717243
428.2021420107051	0.9999972728441914
428.21214206070533	0.9999972729722095
428.22214211070553	0.999997273100404
428.2321421607058	0.9999972732275376
428.24214221070605	0.999997273354831
428.2521422607063	0.999997273481976
428.26214231070657	0.9999972736094109
428.2721423607068	0.9999972737375972
428.2821424107071	0.9999972738652616
428.2921424607073	0.9999972739927347
428.30214251070754	0.9999972741191773
428.3121425607078	0.9999972742455255
428.32214261070806	0.9999972743735144
428.3321426607083	0.9999972745002014
428.3421427107086	0.9999972746267066
428.35214276070883	0.99999727475356
428.36214281070903	0.999997274881349
428.3721428607093	0.9999972750096658
428.38214291070955	0.999997275136661
428.3921429607098	0.999997275264563
428.40214301071006	0.9999972753915637
428.4121430607103	0.9999972755182305
428.4221431107106	0.9999972756451369
428.4321431607108	0.9999972757730666
428.44214321071104	0.9999972759012569
428.4521432607113	0.9999972760286734
428.46214331071155	0.9999972761549455
428.4721433607118	0.9999972762807818
428.48214341071207	0.9999972764077913
428.4921434607123	0.9999972765344656
428.50214351071253	0.9999972766613022
428.5121435607128	0.9999972767890378
428.52214361071304	0.9999972769175326
428.5321436607133	0.9999972770456945
428.54214371071356	0.999997277172403
428.5521437607138	0.9999972772991174
428.5621438107141	0.9999972774252416
428.5721438607143	0.9999972775522059
428.58214391071454	0.9999972776801502
428.5921439607148	0.999997277808648
428.60214401071505	0.9999972779352859
428.6121440607153	0.9999972780608386
428.62214411071557	0.9999972781870379
428.6321441607158	0.9999972783135566
428.642144210716	0.9999972784400438
428.6521442607163	0.9999972785673411
428.66214431071654	0.9999972786957021
428.6721443607168	0.9999972788240794
428.68214441071706	0.9999972789510304
428.6921444607173	0.9999972790768689
428.7021445107176	0.9999972792039246
428.71214456071783	0.9999972793311965
428.72214461071803	0.9999972794580253
428.7321446607183	0.9999972795850056
428.74214471071855	0.9999972797114283
428.7521447607188	0.999997279838258
428.76214481071906	0.9999972799648029
428.7721448607193	0.9999972800907856
428.7821449107196	0.9999972802176337
428.7921449607198	0.9999972803442644
428.80214501072004	0.9999972804713336
428.8121450607203	0.9999972805989321
428.82214511072056	0.9999972807263035
428.8321451607208	0.999997280854257
428.84214521072107	0.9999972809807869
428.85214526072133	0.9999972811071607
428.86214531072153	0.9999972812337694
428.8721453607218	0.9999972813602648
428.88214541072205	0.9999972814872325
428.8921454607223	0.999997281614138
428.90214551072256	0.9999972817403252
428.9121455607228	0.9999972818659457
428.9221456107231	0.999997281992582
428.9321456607233	0.9999972821198644
428.94214571072354	0.9999972822469817
428.9521457607238	0.9999972823736066
428.96214581072405	0.9999972825008417
428.9721458607243	0.9999972826284078
428.98214591072457	0.9999972827547744
428.9921459607248	0.9999972828809801
429.002146010725	0.9999972830073921
429.0121460607253	0.9999972831345108
429.02214611072554	0.9999972832612047
429.0321461607258	0.9999972833876036
429.04214621072606	0.9999972835139445
429.0521462607263	0.999997283640299
429.0621463107266	0.9999972837664647
429.0721463607268	0.9999972838923965
429.08214641072703	0.9999972840197286
429.0921464607273	0.9999972841483085
429.10214651072755	0.9999972842755104
429.1121465607278	0.9999972844007424
429.12214661072807	0.9999972845260384
429.1321466607283	0.9999972846522613
429.1421467107286	0.9999972847798324
429.1521467607288	0.9999972849076771
429.16214681072904	0.9999972850348563
429.1721468607293	0.9999972851606339
429.18214691072956	0.9999972852858025
429.1921469607298	0.9999972854119139
429.2021470107301	0.9999972855381721
429.21214706073033	0.9999972856647538
429.22214711073053	0.9999972857914425
429.2321471607308	0.9999972859186953
429.24214721073105	0.9999972860468002
429.2521472607313	0.9999972861731016
429.26214731073156	0.9999972862985251
429.2721473607318	0.9999972864241682
429.2821474107321	0.9999972865495493
429.2921474607323	0.9999972866763064
429.30214751073254	0.9999972868036359
429.3121475607328	0.9999972869307123
429.32214761073305	0.9999972870570671
429.3321476607333	0.9999972871824134
429.34214771073357	0.9999972873083277
429.3521477607338	0.9999972874348839
429.36214781073403	0.999997287561737
429.3721478607343	0.9999972876888326
429.38214791073455	0.9999972878156007
429.3921479607348	0.9999972879421998
429.40214801073506	0.9999972880688257
429.4121480607353	0.9999972881938999
429.4221481107356	0.9999972883187856
429.4321481607358	0.9999972884444369
429.44214821073604	0.9999972885702438
429.4521482607363	0.9999972886976064
429.46214831073655	0.9999972888251668
429.4721483607368	0.9999972889522527
429.48214841073707	0.9999972890780464
429.4921484607373	0.9999972892033199
429.5021485107375	0.9999972893296243
429.5121485607378	0.9999972894560303
429.52214861073804	0.999997289582614
429.5321486607383	0.9999972897095246
429.54214871073856	0.9999972898361764
429.5521487607388	0.9999972899613894
429.5621488107391	0.9999972900859663
429.57214886073933	0.9999972902115161
429.58214891073953	0.9999972903381816
429.5921489607398	0.9999972904645908
429.60214901074005	0.9999972905908855
429.6121490607403	0.9999972907172773
429.62214911074057	0.9999972908440428
429.6321491607408	0.999997290970379
429.6421492107411	0.9999972910951657
429.6521492607413	0.99999729122146
429.66214931074154	0.9999972913488906
429.6721493607418	0.9999972914759409
429.68214941074206	0.9999972916018155
429.6921494607423	0.9999972917274238
429.7021495107426	0.9999972918529978
429.71214956074283	0.999997291978299
429.72214961074303	0.999997292104135
429.7321496607433	0.999997292229715
429.74214971074355	0.9999972923553009
429.7521497607438	0.9999972924814649
429.76214981074406	0.9999972926078488
429.7721498607443	0.9999972927342022
429.7821499107446	0.9999972928607883
429.7921499607448	0.9999972929872617
429.80215001074504	0.9999972931141552
429.8121500607453	0.9999972932407599
429.82215011074555	0.9999972933657035
429.8321501607458	0.9999972934907289
429.84215021074607	0.99999729361643
429.8521502607463	0.9999972937415439
429.86215031074653	0.9999972938673396
429.8721503607468	0.9999972939933667
429.88215041074704	0.9999972941197901
429.8921504607473	0.999997294245867
429.90215051074756	0.9999972943710367
429.9121505607478	0.9999972944976662
429.9221506107481	0.9999972946236203
429.9321506607483	0.9999972947495412
429.94215071074854	0.9999972948752491
429.9521507607488	0.9999972950008766
429.96215081074905	0.9999972951277729
429.9721508607493	0.9999972952536508
429.98215091074957	0.9999972953784773
429.9921509607498	0.9999972955031955
430.00215101075	0.9999972956288495
430.0121510607503	0.999997295755232
430.02215111075054	0.9999972958818977
430.0321511607508	0.9999972960081009
430.04215121075106	0.9999972961341097
430.0521512607513	0.9999972962587677
430.0621513107516	0.9999972963834971
430.07215136075183	0.9999972965091202
430.08215141075203	0.9999972966347768
430.0921514607523	0.999997296761244
430.10215151075255	0.9999972968880863
430.1121515607528	0.9999972970151884
430.12215161075306	0.9999972971406188
430.1321516607533	0.9999972972648711
430.1421517107536	0.9999972973891352
430.1521517607538	0.9999972975143006
430.16215181075404	0.999997297640186
430.1721518607543	0.9999972977663708
430.18215191075456	0.9999972978927493
430.1921519607548	0.9999972980190128
430.20215201075507	0.9999972981440336
430.21215206075533	0.9999972982683315
430.22215211075553	0.9999972983939038
430.2321521607558	0.9999972985210221
430.24215221075605	0.9999972986474608
430.2521522607563	0.9999972987732464
430.26215231075656	0.9999972988988363
430.2721523607568	0.9999972990232943
430.2821524107571	0.9999972991478424
430.2921524607573	0.9999972992729158
430.30215251075754	0.999997299398358
430.3121525607578	0.9999972995236558
430.32215261075805	0.9999972996503045
430.3321526607583	0.9999972997770602
430.34215271075857	0.9999972999026887
430.3521527607588	0.9999973000275314
430.362152810759	0.9999973001511963
430.3721528607593	0.9999973002770148
430.38215291075954	0.9999973004026728
430.3921529607598	0.9999973005281098
430.40215301076006	0.9999973006546611
430.4121530607603	0.9999973007808994
430.4221531107606	0.999997300906724
430.4321531607608	0.9999973010309944
430.44215321076103	0.9999973011558653
430.4521532607613	0.9999973012815155
430.46215331076155	0.9999973014066069
430.4721533607618	0.9999973015319127
430.48215341076207	0.9999973016576946
430.4921534607623	0.9999973017833319
430.5021535107626	0.9999973019085829
430.5121535607628	0.9999973020327196
430.52215361076304	0.9999973021573835
430.5321536607633	0.9999973022837206
430.54215371076356	0.9999973024102088
430.5521537607638	0.9999973025361542
430.5621538107641	0.9999973026609956
430.57215386076433	0.9999973027859279
430.58215391076453	0.9999973029111662
430.5921539607648	0.9999973030357948
430.60215401076505	0.9999973031612229
430.6121540607653	0.9999973032870111
430.62215411076556	0.9999973034123744
430.6321541607658	0.9999973035375838
430.6421542107661	0.9999973036628405
430.6521542607663	0.9999973037878531
430.66215431076654	0.9999973039127905
430.6721543607668	0.9999973040383209
430.68215441076705	0.9999973041637379
430.6921544607673	0.9999973042887066
430.70215451076757	0.999997304412836
430.71215456076783	0.9999973045376043
430.72215461076803	0.9999973046632874
430.7321546607683	0.9999973047887911
430.74215471076855	0.9999973049146882
430.7521547607688	0.9999973050401677
430.76215481076906	0.9999973051659675
430.7721548607693	0.9999973052908118
430.7821549107696	0.9999973054143788
430.7921549607698	0.9999973055391979
430.80215501077004	0.9999973056645411
430.8121550607703	0.9999973057896596
430.82215511077055	0.9999973059145655
430.8321551607708	0.9999973060400843
430.84215521077107	0.9999973061648291
430.8521552607713	0.9999973062890768
430.8621553107715	0.9999973064145188
430.8721553607718	0.9999973065396911
430.88215541077204	0.999997306665269
430.8921554607723	0.9999973067909091
430.90215551077256	0.9999973069165637
430.9121555607728	0.9999973070420386
430.9221556107731	0.9999973071659007
430.9321556607733	0.9999973072895765
430.94215571077353	0.9999973074147457
430.9521557607738	0.9999973075399862
430.96215581077405	0.9999973076649495
430.9721558607743	0.9999973077901384
430.98215591077457	0.999997307915758
430.9921559607748	0.9999973080405526
431.0021560107751	0.9999973081641224
431.0121560607753	0.9999973082883625
431.02215611077554	0.9999973084138516
431.0321561607758	0.9999973085399918
431.04215621077606	0.9999973086661642
431.0521562607763	0.9999973087915404
431.0621563107766	0.9999973089163966
431.07215636077683	0.9999973090404881
431.08215641077703	0.9999973091641138
431.0921564607773	0.9999973092878808
431.10215651077755	0.9999973094127582
431.1121565607778	0.9999973095389173
431.12215661077806	0.9999973096640404
431.1321566607783	0.9999973097881399
431.1421567107786	0.9999973099123789
431.1521567607788	0.9999973100366712
431.16215681077904	0.9999973101608834
431.1721568607793	0.9999973102863108
431.18215691077955	0.9999973104124794
431.1921569607798	0.9999973105379442
431.20215701078007	0.9999973106634336
431.2121570607803	0.9999973107880491
431.22215711078053	0.999997310911735
431.2321571607808	0.9999973110351923
431.24215721078104	0.999997311159087
431.2521572607813	0.9999973112845938
431.26215731078156	0.9999973114095584
431.2721573607818	0.9999973115339253
431.2821574107821	0.9999973116586517
431.2921574607823	0.9999973117830302
431.30215751078254	0.9999973119078555
431.3121575607828	0.9999973120323431
431.32215761078305	0.9999973121570513
431.3321576607833	0.9999973122824999
431.34215771078357	0.9999973124077778
431.3521577607838	0.9999973125322719
431.362157810784	0.9999973126568887
431.3721578607843	0.9999973127819433
431.38215791078454	0.9999973129054851
431.3921579607848	0.9999973130294154
431.40215801078506	0.9999973131542466
431.4121580607853	0.9999973132786669
431.4221581107856	0.9999973134031063
431.43215816078583	0.9999973135278534
431.44215821078603	0.999997313652393
431.4521582607863	0.9999973137768859
431.46215831078655	0.999997313901526
431.4721583607868	0.9999973140267642
431.48215841078706	0.9999973141519632
431.4921584607873	0.9999973142757049
431.5021585107876	0.9999973143995807
431.5121585607878	0.9999973145245883
431.52215861078804	0.9999973146497358
431.5321586607883	0.9999973147738691
431.54215871078856	0.9999973148980227
431.5521587607888	0.99999731502228
431.5621588107891	0.999997315146591
431.57215886078933	0.9999973152704884
431.58215891078953	0.9999973153944304
431.5921589607898	0.9999973155195035
431.60215901079005	0.9999973156444828
431.6121590607903	0.9999973157692249
431.62215911079056	0.9999973158936146
431.6321591607908	0.9999973160175603
431.6421592107911	0.9999973161416312
431.6521592607913	0.9999973162658136
431.66215931079154	0.9999973163896261
431.6721593607918	0.9999973165142395
431.68215941079205	0.9999973166398062
431.6921594607923	0.9999973167642101
431.70215951079257	0.9999973168874624
431.7121595607928	0.9999973170109074
431.722159610793	0.9999973171343954
431.7321596607933	0.9999973172583307
431.74215971079354	0.9999973173844242
431.7521597607938	0.9999973175099702
431.76215981079406	0.999997317634435
431.7721598607943	0.9999973177580879
431.7821599107946	0.9999973178820273
431.7921599607948	0.9999973180061178
431.80216001079503	0.9999973181293444
431.8121600607953	0.9999973182534361
431.82216011079555	0.9999973183788257
431.8321601607958	0.9999973185039344
431.84216021079607	0.999997318628121
431.8521602607963	0.9999973187518607
431.8621603107966	0.9999973188749658
431.8721603607968	0.9999973189988869
431.88216041079704	0.9999973191230139
431.8921604607973	0.9999973192473393
431.90216051079756	0.9999973193724103
431.9121605607978	0.9999973194974862
431.9221606107981	0.9999973196211118
431.93216066079833	0.9999973197443995
431.94216071079853	0.9999973198680314
431.9521607607988	0.9999973199917191
431.96216081079905	0.9999973201164016
431.9721608607993	0.9999973202415964
431.98216091079956	0.9999973203664179
431.9921609607998	0.9999973204908078
432.0021610108001	0.9999973206148529
432.0121610608003	0.9999973207378613
432.02216111080054	0.9999973208606119
432.0321611608008	0.9999973209836577
432.04216121080105	0.999997321108211
432.0521612608013	0.9999973212335683
432.06216131080157	0.9999973213569914
432.07216136080183	0.999997321480547
432.08216141080203	0.9999973216045137
432.0921614608023	0.9999973217282457
432.10216151080255	0.9999973218518812
432.1121615608028	0.999997321975966
432.12216161080306	0.9999973221008222
432.1321616608033	0.9999973222260209
432.1421617108036	0.9999973223496358
432.1521617608038	0.9999973224729487
432.16216181080404	0.9999973225968773
432.1721618608043	0.999997322721047
432.18216191080455	0.9999973228452645
432.1921619608048	0.9999973229687819
432.20216201080507	0.9999973230916535
432.2121620608053	0.9999973232152295
432.2221621108055	0.9999973233392043
432.2321621608058	0.9999973234623858
432.24216221080604	0.9999973235860379
432.2521622608063	0.9999973237104314
432.26216231080656	0.9999973238343617
432.2721623608068	0.9999973239582126
432.2821624108071	0.9999973240827481
432.2921624608073	0.9999973242066076
432.30216251080753	0.9999973243304786
432.3121625608078	0.9999973244552518
432.32216261080805	0.9999973245793995
432.3321626608083	0.9999973247025792
432.34216271080857	0.9999973248249185
432.3521627608088	0.9999973249485989
432.3621628108091	0.9999973250725561
432.3721628608093	0.9999973251954515
432.38216291080954	0.999997325319363
432.3921629608098	0.9999973254443304
432.40216301081006	0.9999973255687646
432.4121630608103	0.9999973256926539
432.4221631108106	0.9999973258156478
432.43216316081083	0.9999973259382633
432.44216321081103	0.9999973260621847
432.4521632608113	0.9999973261865391
432.46216331081155	0.9999973263103793
432.4721633608118	0.9999973264341181
432.48216341081206	0.9999973265581498
432.4921634608123	0.9999973266813663
432.5021635108126	0.9999973268036522
432.5121635608128	0.9999973269263643
432.52216361081304	0.9999973270496989
432.5321636608133	0.9999973271745396
432.54216371081355	0.9999973272992938
432.5521637608138	0.9999973274232195
432.56216381081407	0.9999973275469769
432.5721638608143	0.9999973276701285
432.58216391081453	0.9999973277928401
432.5921639608148	0.9999973279159284
432.60216401081505	0.9999973280394682
432.6121640608153	0.9999973281651735
432.62216411081556	0.9999973282900513
432.6321641608158	0.9999973284122823
432.6421642108161	0.9999973285340028
432.6521642608163	0.9999973286563066
432.66216431081654	0.9999973287790661
432.6721643608168	0.9999973289023345
432.68216441081705	0.9999973290260599
432.6921644608173	0.9999973291514653
432.70216451081757	0.9999973292770057
432.7121645608178	0.9999973293999936
432.722164610818	0.9999973295222557
432.7321646608183	0.9999973296446222
432.74216471081854	0.999997329768044
432.7521647608188	0.9999973298928241
432.76216481081906	0.9999973300170094
432.7721648608193	0.9999973301402624
432.7821649108196	0.9999973302632994
432.79216496081983	0.9999973303864891
432.80216501082003	0.999997330508572
432.8121650608203	0.9999973306309572
432.82216511082055	0.9999973307546777
432.8321651608208	0.9999973308786744
432.84216521082107	0.9999973310028017
432.8521652608213	0.9999973311267033
432.8621653108216	0.9999973312490676
432.8721653608218	0.99999733137181
432.88216541082204	0.9999973314946284
432.8921654608223	0.9999973316183404
432.90216551082256	0.9999973317413964
432.9121655608228	0.9999973318646231
432.9221656108231	0.99999733198978
432.93216566082333	0.9999973321135304
432.94216571082353	0.9999973322355117
432.9521657608238	0.9999973323577481
432.96216581082405	0.9999973324807759
432.9721658608243	0.999997332604138
432.98216591082456	0.9999973327278826
432.9921659608248	0.9999973328512906
433.0021660108251	0.9999973329742944
433.0121660608253	0.9999973330976166
433.02216611082554	0.9999973332213429
433.0321661608258	0.9999973333443126
433.04216621082605	0.9999973334671528
433.0521662608263	0.9999973335909207
433.06216631082657	0.9999973337143273
433.0721663608268	0.999997333837419
433.082166410827	0.9999973339596937
433.0921664608273	0.9999973340823776
433.10216651082754	0.9999973342060002
433.1121665608278	0.9999973343289813
433.12216661082806	0.9999973344521627
433.1321666608283	0.9999973345758605
433.1421667108286	0.999997334698874
433.1521667608288	0.9999973348217303
433.16216681082904	0.999997334943879
433.1721668608293	0.9999973350666279
433.18216691082955	0.9999973351914857
433.1921669608298	0.9999973353153971
433.20216701083007	0.9999973354377527
433.2121670608303	0.9999973355597367
433.2221671108306	0.9999973356821834
433.2321671608308	0.9999973358059631
433.24216721083104	0.9999973359293647
433.2521672608313	0.9999973360517428
433.26216731083156	0.9999973361758044
433.2721673608318	0.9999973362991047
433.2821674108321	0.9999973364210654
433.29216746083233	0.9999973365424161
433.30216751083253	0.9999973366638938
433.3121675608328	0.9999973367871722
433.32216761083305	0.9999973369111224
433.3321676608333	0.9999973370357508
433.34216771083356	0.9999973371583725
433.3521677608338	0.9999973372813552
433.3621678108341	0.9999973374042577
433.3721678608343	0.9999973375261964
433.38216791083454	0.9999973376485268
433.3921679608348	0.9999973377714308
433.40216801083506	0.9999973378956154
433.4121680608353	0.9999973380197044
433.42216811083557	0.9999973381421874
433.43216816083583	0.9999973382635654
433.44216821083603	0.9999973383848211
433.4521682608363	0.9999973385076784
433.46216831083655	0.9999973386314072
433.4721683608368	0.999997338753872
433.48216841083706	0.9999973388770719
433.4921684608373	0.9999973390015804
433.5021685108376	0.9999973391247445
433.5121685608378	0.9999973392463125
433.52216861083804	0.9999973393680146
433.5321686608383	0.999997339490765
433.54216871083855	0.9999973396141161
433.5521687608388	0.9999973397375698
433.56216881083907	0.9999973398616082
433.5721688608393	0.9999973399850454
433.5821689108395	0.9999973401071641
433.5921689608398	0.9999973402287787
433.60216901084004	0.9999973403495366
433.6121690608403	0.9999973404720128
433.62216911084056	0.9999973405958287
433.6321691608408	0.9999973407202017
433.6421692108411	0.9999973408433139
433.6521692608413	0.9999973409651294
433.66216931084153	0.9999973410874888
433.6721693608418	0.999997341210207
433.68216941084205	0.9999973413323975
433.6921694608423	0.999997341455253
433.70216951084257	0.9999973415786598
433.7121695608428	0.9999973417014215
433.7221696108431	0.9999973418243525
433.7321696608433	0.9999973419452911
433.74216971084354	0.9999973420668675
433.7521697608438	0.9999973421893382
433.76216981084406	0.9999973423112345
433.7721698608443	0.9999973424344626
433.7821699108446	0.999997342556849
433.79216996084483	0.9999973426801433
433.80217001084503	0.9999973428033029
433.8121700608453	0.9999973429249819
433.82217011084555	0.9999973430465862
433.8321701608458	0.9999973431692544
433.84217021084606	0.9999973432930243
433.8521702608463	0.9999973434154589
433.8621703108466	0.9999973435374715
433.8721703608468	0.9999973436597264
433.88217041084704	0.9999973437817439
433.8921704608473	0.9999973439049608
433.90217051084755	0.9999973440274736
433.9121705608478	0.9999973441485891
433.92217061084807	0.9999973442702115
433.9321706608483	0.9999973443928629
433.94217071084853	0.9999973445164856
433.9521707608488	0.9999973446390251
433.96217081084905	0.999997344761214
433.9721708608493	0.9999973448835824
433.98217091084956	0.9999973450065442
433.9921709608498	0.9999973451293039
434.0021710108501	0.9999973452514453
434.0121710608503	0.9999973453731851
434.02217111085054	0.9999973454962384
434.0321711608508	0.9999973456191003
434.04217121085105	0.9999973457401651
434.0521712608513	0.9999973458626618
434.06217131085157	0.9999973459856765
434.0721713608518	0.9999973461082848
434.082171410852	0.9999973462293058
434.0921714608523	0.9999973463509942
434.10217151085254	0.999997346474237
434.1121715608528	0.9999973465975762
434.12217161085306	0.9999973467200661
434.1321716608533	0.9999973468422277
434.1421717108536	0.999997346964502
434.15217176085383	0.9999973470863229
434.16217181085403	0.9999973472083058
434.1721718608543	0.9999973473294536
434.18217191085455	0.9999973474513697
434.1921719608548	0.9999973475738567
434.20217201085507	0.9999973476972623
434.2121720608553	0.9999973478196861
434.2221721108556	0.9999973479405508
434.2321721608558	0.9999973480627379
434.24217221085604	0.9999973481841096
434.2521722608563	0.9999973483053175
434.26217231085656	0.9999973484279323
434.2721723608568	0.9999973485511607
434.2821724108571	0.9999973486750675
434.29217246085733	0.9999973487966999
434.30217251085753	0.9999973489173399
434.3121725608578	0.9999973490388739
434.32217261085805	0.9999973491609753
434.3321726608583	0.9999973492838823
434.34217271085856	0.9999973494058286
434.3521727608588	0.9999973495276855
434.3621728108591	0.9999973496494451
434.3721728608593	0.9999973497714943
434.38217291085954	0.9999973498929484
434.3921729608598	0.9999973500136243
434.40217301086005	0.9999973501360011
434.4121730608603	0.9999973502587424
434.42217311086057	0.9999973503813879
434.4321731608608	0.999997350504276
434.44217321086103	0.9999973506271526
434.4521732608613	0.9999973507486789
434.46217331086154	0.9999973508701436
434.4721733608618	0.9999973509918291
434.48217341086206	0.9999973511135405
434.4921734608623	0.999997351235973
434.5021735108626	0.9999973513588104
434.5121735608628	0.9999973514816066
434.52217361086304	0.9999973516026759
434.5321736608633	0.9999973517232903
434.54217371086355	0.9999973518443167
434.5521737608638	0.9999973519663647
434.56217381086407	0.9999973520892579
434.5721738608643	0.9999973522111563
434.5821739108646	0.9999973523329045
434.5921739608648	0.9999973524557154
434.60217401086504	0.9999973525778953
434.6121740608653	0.9999973526986494
434.62217411086556	0.99999735281959
434.6321741608658	0.9999973529411011
434.6421742108661	0.9999973530638805
434.65217426086633	0.9999973531861662
434.66217431086653	0.9999973533078974
434.6721743608668	0.9999973534300668
434.68217441086705	0.9999973535512408
434.6921744608673	0.9999973536716901
434.70217451086756	0.9999973537929151
434.7121745608678	0.9999973539153248
434.7221746108681	0.9999973540379263
434.7321746608683	0.9999973541593636
434.74217471086854	0.9999973542809455
434.7521747608688	0.9999973544019556
434.76217481086906	0.9999973545237174
434.7721748608693	0.9999973546467859
434.78217491086957	0.9999973547677862
434.79217496086983	0.9999973548885784
434.80217501087003	0.999997355010241
434.8121750608703	0.999997355132467
434.82217511087055	0.9999973552543142
434.8321751608708	0.9999973553755036
434.84217521087106	0.9999973554972783
434.8521752608713	0.9999973556191776
434.8621753108716	0.9999973557407802
434.8721753608718	0.999997355861949
434.88217541087204	0.9999973559836697
434.8921754608723	0.999997356105266
434.90217551087255	0.9999973562269792
434.9121755608728	0.9999973563489503
434.92217561087307	0.9999973564708439
434.9321756608733	0.9999973565929875
434.9421757108735	0.9999973567150647
434.9521757608738	0.9999973568358136
434.96217581087404	0.9999973569558623
434.9721758608743	0.9999973570777029
434.98217591087456	0.9999973572005098
434.9921759608748	0.9999973573221812
435.0021760108751	0.9999973574433395
435.0121760608753	0.9999973575645401
435.02217611087553	0.9999973576856365
435.0321761608758	0.9999973578069676
435.04217621087605	0.9999973579288884
435.0521762608763	0.9999973580506895
435.06217631087657	0.9999973581720655
435.0721763608768	0.9999973582939502
435.0821764108771	0.9999973584157682
435.0921764608773	0.9999973585372826
435.10217651087754	0.9999973586580415
435.1121765608778	0.9999973587782106
435.12217661087806	0.999997358899471
435.1321766608783	0.999997359022043
435.1421767108786	0.9999973591439192
435.15217676087883	0.9999973592651182
435.16217681087903	0.9999973593860059
435.1721768608793	0.9999973595057933
435.18217691087955	0.9999973596263602
435.1921769608798	0.9999973597477358
435.20217701088006	0.9999973598703538
435.2121770608803	0.9999973599934622
435.2221771108806	0.9999973601152292
435.2321771608808	0.9999973602355973
435.24217721088104	0.9999973603565181
435.2521772608813	0.9999973604775632
435.26217731088155	0.9999973605977848
435.2721773608818	0.9999973607187598
435.28217741088207	0.9999973608412125
435.29217746088233	0.9999973609628713
435.30217751088253	0.9999973610843048
435.3121775608828	0.9999973612052614
435.32217761088305	0.9999973613251656
435.3321776608833	0.9999973614452943
435.34217771088356	0.9999973615670785
435.3521777608838	0.9999973616894986
435.3621778108841	0.9999973618116956
435.3721778608843	0.9999973619338909
435.38217791088454	0.9999973620551417
435.3921779608848	0.9999973621754736
435.40217801088505	0.9999973622958223
435.4121780608853	0.9999973624169468
435.42217811088557	0.999997362538883
435.4321781608858	0.9999973626603389
435.442178210886	0.9999973627811725
435.4521782608863	0.999997362901748
435.46217831088654	0.999997363022256
435.4721783608868	0.9999973631432182
435.48217841088706	0.999997363264751
435.4921784608873	0.9999973633855551
435.5021785108876	0.9999973635065015
435.51217856088783	0.9999973636281891
435.52217861088803	0.9999973637497844
435.5321786608883	0.9999973638702498
435.54217871088855	0.9999973639912245
435.5521787608888	0.999997364112724
435.56217881088907	0.9999973642336518
435.5721788608893	0.9999973643548782
435.5821789108896	0.9999973644763026
435.5921789608898	0.9999973645970651
435.60217901089004	0.9999973647174059
435.6121790608903	0.9999973648382182
435.62217911089056	0.9999973649590381
435.6321791608908	0.9999973650801282
435.6421792108911	0.9999973652017655
435.65217926089133	0.9999973653226691
435.66217931089153	0.9999973654433666
435.6721793608918	0.9999973655638182
435.68217941089205	0.999997365684248
435.6921794608923	0.9999973658056552
435.70217951089256	0.9999973659275272
435.7121795608928	0.9999973660484921
435.7221796108931	0.9999973661697514
435.7321796608933	0.9999973662908125
435.74217971089354	0.9999973664111589
435.7521797608938	0.9999973665318381
435.76217981089405	0.9999973666524657
435.7721798608943	0.9999973667731649
435.78217991089457	0.9999973668946602
435.7921799608948	0.9999973670157588
435.80218001089503	0.9999973671358274
435.8121800608953	0.9999973672565218
435.82218011089554	0.9999973673774314
435.8321801608958	0.9999973674978017
435.84218021089606	0.9999973676193574
435.8521802608963	0.9999973677421475
435.8621803108966	0.9999973678633254
435.8721803608968	0.9999973679828525
435.88218041089704	0.9999973681024162
435.8921804608973	0.9999973682220701
435.90218051089755	0.9999973683426927
435.9121805608978	0.9999973684647326
435.92218061089807	0.9999973685862642
435.9321806608983	0.9999973687070725
435.9421807108986	0.9999973688275487
435.9521807608988	0.9999973689476184
435.96218081089904	0.9999973690677748
435.9721808608993	0.9999973691878236
435.98218091089956	0.9999973693087458
435.9921809608998	0.9999973694300136
436.0021810109001	0.9999973695513041
436.01218106090033	0.999997369672695
436.02218111090053	0.9999973697930518
436.0321811609008	0.9999973699125834
436.04218121090105	0.9999973700322523
436.0521812609013	0.9999973701532373
436.06218131090156	0.9999973702749191
436.0721813609018	0.9999973703957628
436.0821814109021	0.9999973705169282
436.0921814609023	0.9999973706374589
436.10218151090254	0.9999973707568508
436.1121815609028	0.9999973708765867
436.12218161090306	0.9999973709973281
436.1321816609033	0.9999973711177885
436.14218171090357	0.9999973712386685
436.15218176090383	0.9999973713596524
436.16218181090403	0.9999973714803845
436.1721818609043	0.9999973716014516
436.18218191090455	0.9999973717221547
436.1921819609048	0.999997371842384
436.20218201090506	0.9999973719626641
436.2121820609053	0.9999973720835302
436.2221821109056	0.9999973722044988
436.2321821609058	0.9999973723255866
436.24218221090604	0.9999973724454745
436.2521822609063	0.9999973725648859
436.26218231090655	0.9999973726855973
436.2721823609068	0.9999973728064144
436.28218241090707	0.9999973729270636
436.2921824609073	0.9999973730482078
436.3021825109075	0.9999973731687036
436.3121825609078	0.9999973732883813
436.32218261090804	0.9999973734085733
436.3321826609083	0.9999973735283012
436.34218271090856	0.9999973736484006
436.3521827609088	0.9999973737694007
436.3621828109091	0.9999973738901373
436.3721828609093	0.9999973740101085
436.38218291090953	0.9999973741308044
436.3921829609098	0.9999973742518099
436.40218301091005	0.9999973743712257
436.4121830609103	0.9999973744906121
436.42218311091057	0.9999973746118849
436.4321831609108	0.9999973747324176
436.4421832109111	0.9999973748521952
436.4521832609113	0.9999973749723607
436.46218331091154	0.999997375092108
436.4721833609118	0.9999973752126939
436.48218341091206	0.999997375333242
436.4921834609123	0.9999973754538994
436.5021835109126	0.9999973755741288
436.51218356091283	0.9999973756940997
436.52218361091303	0.9999973758144242
436.5321836609133	0.9999973759345159
436.54218371091355	0.9999973760548327
436.5521837609138	0.9999973761747974
436.56218381091406	0.9999973762946379
436.5721838609143	0.9999973764145532
436.5821839109146	0.9999973765349006
436.5921839609148	0.9999973766554914
436.60218401091504	0.9999973767756973
436.6121840609153	0.9999973768956492
436.62218411091555	0.9999973770169441
436.6321841609158	0.9999973771382131
436.64218421091607	0.9999973772579556
436.65218426091633	0.9999973773781166
436.66218431091653	0.9999973774983226
436.6721843609168	0.9999973776176674
436.68218441091705	0.9999973777371681
436.6921844609173	0.9999973778568716
436.70218451091756	0.9999973779770598
436.7121845609178	0.999997378097379
436.7221846109181	0.9999973782179826
436.7321846609183	0.9999973783384589
436.74218471091854	0.9999973784588849
436.7521847609188	0.999997378578783
436.76218481091905	0.9999973786981834
436.7721848609193	0.9999973788177534
436.78218491091957	0.9999973789374842
436.7921849609198	0.999997379057899
436.80218501092	0.9999973791786033
436.8121850609203	0.9999973792984685
436.82218511092054	0.9999973794181048
436.8321851609208	0.9999973795385416
436.84218521092106	0.9999973796581305
436.8521852609213	0.9999973797775152
436.8621853109216	0.9999973798979349
436.87218536092183	0.9999973800176659
436.88218541092203	0.9999973801374727
436.8921854609223	0.999997380256975
436.90218551092255	0.9999973803759115
436.9121855609228	0.9999973804949217
436.92218561092307	0.9999973806149137
436.9321856609233	0.999997380735917
436.9421857109236	0.9999973808557836
436.9521857609238	0.9999973809761676
436.96218581092404	0.999997381097316
436.9721858609243	0.9999973812167054
436.98218591092456	0.999997381336165
436.9921859609248	0.9999973814563348
437.0021860109251	0.9999973815763561
437.01218606092533	0.9999973816958178
437.02218611092553	0.9999973818150285
437.0321861609258	0.9999973819345586
437.04218621092605	0.9999973820541183
437.0521862609263	0.9999973821739941
437.06218631092656	0.9999973822937972
437.0721863609268	0.999997382413919
437.0821864109271	0.9999973825341526
437.0921864609273	0.9999973826543883
437.10218651092754	0.9999973827747038
437.1121865609278	0.9999973828946059
437.12218661092805	0.9999973830136573
437.1321866609283	0.9999973831331861
437.14218671092857	0.9999973832531283
437.1521867609288	0.999997383373269
437.16218681092903	0.9999973834940047
437.1721868609293	0.999997383613632
437.18218691092954	0.9999973837329489
437.1921869609298	0.9999973838533183
437.20218701093006	0.9999973839726857
437.2121870609303	0.9999973840909111
437.2221871109306	0.9999973842094697
437.2321871609308	0.9999973843294712
437.24218721093104	0.9999973844500145
437.2521872609313	0.9999973845700307
437.26218731093155	0.999997384689191
437.2721873609318	0.9999973848086938
437.28218741093207	0.9999973849280458
437.2921874609323	0.9999973850476583
437.3021875109326	0.9999973851677888
437.3121875609328	0.9999973852880248
437.32218761093304	0.9999973854072646
437.3321876609333	0.999997385525549
437.34218771093356	0.9999973856443422
437.3521877609338	0.9999973857633968
437.3621878109341	0.9999973858831119
437.37218786093433	0.9999973860036471
437.38218791093453	0.9999973861228022
437.3921879609348	0.999997386242876
437.40218801093505	0.9999973863629419
437.4121880609353	0.9999973864820272
437.42218811093556	0.9999973866010555
437.4321881609358	0.9999973867204013
437.4421882109361	0.9999973868401583
437.4521882609363	0.9999973869598537
437.46218831093654	0.9999973870795381
437.4721883609368	0.9999973871989014
437.48218841093706	0.999997387316864
437.4921884609373	0.9999973874358135
437.5021885109376	0.9999973875562804
437.51218856093783	0.9999973876763605
437.52218861093803	0.9999973877965573
437.5321886609383	0.9999973879168929
437.54218871093855	0.9999973880361732
437.5521887609388	0.9999973881549704
437.56218881093906	0.9999973882741477
437.5721888609393	0.9999973883936563
437.5821889109396	0.9999973885128073
437.5921889609398	0.9999973886318628
437.60218901094004	0.9999973887516275
437.6121890609403	0.9999973888716635
437.62218911094055	0.9999973889915064
437.6321891609408	0.9999973891109153
437.64218921094107	0.9999973892303643
437.6521892609413	0.9999973893492132
437.6621893109415	0.999997389467609
437.6721893609418	0.999997389587182
437.68218941094204	0.9999973897064582
437.6921894609423	0.999997389825159
437.70218951094256	0.9999973899439746
437.7121895609428	0.999997390062638
437.7221896109431	0.9999973901821543
437.7321896609433	0.9999973903023012
437.74218971094353	0.9999973904213758
437.7521897609438	0.9999973905404673
437.76218981094405	0.9999973906602577
437.7721898609443	0.9999973907799208
437.78218991094457	0.9999973908986899
437.7921899609448	0.9999973910167272
437.8021900109451	0.9999973911359413
437.8121900609453	0.9999973912555565
437.82219011094554	0.9999973913741833
437.8321901609458	0.9999973914926843
437.84219021094606	0.9999973916116804
437.8521902609463	0.9999973917309921
437.8621903109466	0.9999973918497146
437.87219036094683	0.9999973919691033
437.88219041094703	0.999997392089331
437.8921904609473	0.9999973922086055
437.90219051094755	0.9999973923273978
437.9121905609478	0.9999973924462402
437.92219061094806	0.9999973925647979
437.9321906609483	0.9999973926843109
437.9421907109486	0.9999973928039169
437.9521907609488	0.9999973929231684
437.96219081094904	0.9999973930427757
437.9721908609493	0.9999973931619616
437.98219091094956	0.9999973932806488
437.9921909609498	0.9999973933991747
438.00219101095007	0.9999973935186606
438.01219106095033	0.9999973936383989
438.02219111095053	0.9999973937572233
438.0321911609508	0.9999973938763409
438.04219121095105	0.9999973939955793
438.0521912609513	0.9999973941139738
438.06219131095156	0.9999973942334874
438.0721913609518	0.9999973943536862
438.0821914109521	0.9999973944730278
438.0921914609523	0.9999973945916887
438.10219151095254	0.9999973947105594
438.1121915609528	0.9999973948294824
438.12219161095305	0.9999973949474343
438.1321916609533	0.9999973950653857
438.14219171095357	0.9999973951838439
438.1521917609538	0.99999739530267
438.162191810954	0.9999973954216966
438.1721918609543	0.9999973955409979
438.18219191095454	0.9999973956606113
438.1921919609548	0.9999973957794804
438.20219201095506	0.9999973958981836
438.2121920609553	0.9999973960174449
438.2221921109556	0.9999973961356984
438.23219216095583	0.9999973962538011
438.24219221095603	0.9999973963726785
438.2521922609563	0.9999973964911406
438.26219231095655	0.9999973966101489
438.2721923609568	0.9999973967287475
438.28219241095707	0.999997396846877
438.2921924609573	0.9999973969649176
438.3021925109576	0.9999973970834464
438.3121925609578	0.9999973972022829
438.32219261095804	0.9999973973213868
438.3321926609583	0.9999973974411249
438.34219271095856	0.999997397561161
438.3521927609588	0.9999973976794244
438.3621928109591	0.9999973977963255
438.37219286095933	0.999997397914639
438.38219291095953	0.9999973980343753
438.3921929609598	0.9999973981539184
438.40219301096005	0.9999973982727364
438.4121930609603	0.9999973983922926
438.42219311096056	0.9999973985116941
438.4321931609608	0.999997398629812
438.4421932109611	0.9999973987479978
438.4521932609613	0.9999973988665759
438.46219331096154	0.9999973989848152
438.4721933609618	0.9999973991035966
438.48219341096205	0.9999973992224623
438.4921934609623	0.9999973993412162
438.50219351096257	0.9999973994600875
438.5121935609628	0.9999973995787964
438.52219361096303	0.9999973996976022
438.5321936609633	0.9999973998165004
438.54219371096355	0.99999739993612
438.5521937609638	0.99999740005492
438.56219381096406	0.9999974001734205
438.5721938609643	0.9999974002922565
438.5821939109646	0.9999974004103146
438.5921939609648	0.999997400527515
438.60219401096504	0.9999974006460959
438.6121940609653	0.9999974007648975
438.62219411096555	0.9999974008828979
438.6321941609658	0.9999974010010768
438.64219421096607	0.9999974011200646
438.6521942609663	0.999997401238675
438.6621943109666	0.9999974013561229
438.6721943609668	0.999997401474435
438.68219441096704	0.9999974015934622
438.6921944609673	0.9999974017122399
438.70219451096756	0.9999974018305094
438.7121945609678	0.9999974019489795
438.7221946109681	0.9999974020676025
438.73219466096833	0.9999974021851394
438.74219471096853	0.9999974023029478
438.7521947609688	0.9999974024211706
438.76219481096905	0.9999974025392285
438.7721948609693	0.9999974026580483
438.78219491096957	0.9999974027770245
438.7921949609698	0.999997402894869
438.8021950109701	0.9999974030126826
438.8121950609703	0.9999974031310053
438.82219511097054	0.9999974032497433
438.8321951609708	0.9999974033688438
438.84219521097106	0.999997403487759
438.8521952609713	0.9999974036056624
438.8621953109716	0.9999974037235237
438.87219536097183	0.9999974038420363
438.88219541097203	0.9999974039613976
438.8921954609723	0.9999974040797841
438.90219551097255	0.9999974041981307
438.9121955609728	0.9999974043169725
438.92219561097306	0.9999974044347695
438.9321956609733	0.9999974045518283
438.9421957109736	0.9999974046694203
438.9521957609738	0.999997404788877
438.96219581097404	0.9999974049079963
438.9721958609743	0.999997405026913
438.98219591097455	0.9999974051465799
438.9921959609748	0.9999974052653369
439.00219601097507	0.9999974053825719
439.0121960609753	0.999997405499486
439.02219611097553	0.99999740561747
439.0321961609758	0.9999974057359273
439.04219621097604	0.9999974058548079
439.0521962609763	0.9999974059734311
439.06219631097656	0.9999974060906685
439.0721963609768	0.9999974062071157
439.0821964109771	0.9999974063245315
439.0921964609773	0.9999974064427463
439.10219651097754	0.9999974065615402
439.1121965609778	0.9999974066806203
439.12219661097805	0.9999974067988113
439.1321966609783	0.9999974069170635
439.14219671097857	0.9999974070355175
439.1521967609788	0.9999974071524881
439.1621968109791	0.9999974072691892
439.1721968609793	0.9999974073869156
439.18219691097954	0.999997407506136
439.1921969609798	0.9999974076242593
439.20219701098006	0.9999974077420452
439.2121970609803	0.9999974078607756
439.2221971109806	0.9999974079783834
439.23219716098083	0.9999974080949072
439.24219721098103	0.999997408212025
439.2521972609813	0.9999974083311474
439.26219731098155	0.9999974084502076
439.2721973609818	0.9999974085675829
439.28219741098206	0.9999974086850967
439.2921974609823	0.9999974088030387
439.3021975109826	0.9999974089208525
439.3121975609828	0.9999974090392965
439.32219761098304	0.9999974091581916
439.3321976609833	0.9999974092766851
439.34219771098356	0.9999974093956309
439.3521977609838	0.9999974095141905
439.36219781098407	0.999997409631618
439.37219786098433	0.9999974097480748
439.38219791098453	0.9999974098649717
439.3921979609848	0.9999974099830055
439.40219801098505	0.9999974101015712
439.4121980609853	0.9999974102203054
439.42219811098556	0.9999974103385171
439.4321981609858	0.9999974104560697
439.4421982109861	0.999997410574014
439.4521982609863	0.999997410692206
439.46219831098654	0.999997410810028
439.4721983609868	0.9999974109280532
439.48219841098705	0.9999974110470559
439.4921984609873	0.9999974111650939
439.50219851098757	0.9999974112815627
439.5121985609878	0.9999974113987049
439.522198610988	0.9999974115169701
439.5321986609883	0.9999974116345874
439.54219871098854	0.9999974117514422
439.5521987609888	0.9999974118693472
439.56219881098906	0.9999974119872341
439.5721988609893	0.9999974121040262
439.5821989109896	0.9999974122211833
439.59219896098983	0.9999974123396038
439.60219901099003	0.9999974124579021
439.6121990609903	0.9999974125754306
439.62219911099055	0.9999974126939506
439.6321991609908	0.9999974128110521
439.64219921099107	0.9999974129278489
439.6521992609913	0.9999974130452083
439.6621993109916	0.9999974131629166
439.6721993609918	0.9999974132811834
439.68219941099204	0.9999974133986959
439.6921994609923	0.9999974135160121
439.70219951099256	0.9999974136336065
439.7121995609928	0.9999974137508989
439.7221996109931	0.9999974138675863
439.73219966099333	0.9999974139841334
439.74219971099353	0.9999974141026329
439.7521997609938	0.9999974142222424
439.76219981099405	0.9999974143400358
439.7721998609943	0.9999974144571618
439.78219991099456	0.9999974145752218
439.7921999609948	0.9999974146931406
439.8022000109951	0.999997414810225
439.8122000609953	0.999997414927361
439.82220011099554	0.9999974150459116
439.8322001609958	0.9999974151642353
439.84220021099605	0.9999974152813981
439.8522002609963	0.9999974153990144
439.86220031099657	0.9999974155167164
439.8722003609968	0.9999974156337043
439.88220041099703	0.9999974157509868
439.8922004609973	0.9999974158689707
439.90220051099755	0.9999974159869124
439.9122005609978	0.9999974161047329
439.92220061099806	0.9999974162228202
439.9322006609983	0.9999974163397006
439.9422007109986	0.999997416455769
439.9522007609988	0.9999974165727443
439.96220081099904	0.999997416691151
439.9722008609993	0.9999974168095889
439.98220091099955	0.9999974169269717
439.9922009609998	0.9999974170438378
440.00220101100007	0.9999974171605629
440.0122010610003	0.9999974172780844
440.0222011110006	0.999997417395575
440.0322011610008	0.9999974175122772
440.04220121100104	0.9999974176292825
440.0522012610013	0.9999974177472355
440.06220131100156	0.9999974178650056
440.0722013610018	0.9999974179811609
440.0822014110021	0.999997418097789
440.09220146100233	0.9999974182154225
440.10220151100253	0.9999974183325431
440.1122015610028	0.9999974184495917
440.12220161100305	0.9999974185679055
440.1322016610033	0.9999974186870689
440.14220171100357	0.9999974188037308
440.1522017610038	0.9999974189197571
440.1622018110041	0.9999974190369829
440.1722018610043	0.9999974191534746
440.18220191100454	0.9999974192703862
440.1922019610048	0.9999974193879013
440.20220201100506	0.9999974195051845
440.2122020610053	0.9999974196225477
440.2222021110056	0.9999974197403416
440.23220216100583	0.9999974198585632
440.24220221100603	0.9999974199763566
440.2522022610063	0.999997420092603
440.26220231100655	0.9999974202099251
440.2722023610068	0.999997420327919
440.28220241100706	0.9999974204458023
440.2922024610073	0.9999974205624957
440.3022025110076	0.9999974206783991
440.3122025610078	0.9999974207959387
440.32220261100804	0.9999974209134166
440.3322026610083	0.9999974210301888
440.34220271100855	0.9999974211472131
440.3522027610088	0.9999974212652771
440.36220281100907	0.9999974213830649
440.3722028610093	0.9999974214999062
440.38220291100953	0.9999974216166334
440.3922029610098	0.9999974217341303
440.40220301101004	0.9999974218518322
440.4122030610103	0.9999974219682914
440.42220311101056	0.9999974220853912
440.4322031610108	0.9999974222029188
440.4422032110111	0.9999974223192957
440.4522032610113	0.9999974224358625
440.46220331101154	0.9999974225528777
440.4722033610118	0.9999974226694726
440.48220341101205	0.9999974227862398
440.4922034610123	0.9999974229031248
440.50220351101257	0.9999974230204305
440.5122035610128	0.999997423136461
440.5222036110131	0.9999974232530072
440.5322036610133	0.9999974233703449
440.54220371101354	0.999997423487867
440.5522037610138	0.9999974236053522
440.56220381101406	0.9999974237223928
440.5722038610143	0.9999974238400539
440.5822039110146	0.9999974239570675
440.59220396101483	0.9999974240739407
440.60220401101503	0.999997424189841
440.6122040610153	0.9999974243057201
440.62220411101555	0.9999974244229167
440.6322041610158	0.999997424540159
440.64220421101606	0.9999974246564046
440.6522042610163	0.9999974247730483
440.6622043110166	0.99999742489085
440.6722043610168	0.9999974250085123
440.68220441101704	0.9999974251251035
440.6922044610173	0.9999974252421433
440.70220451101756	0.9999974253602173
440.7122045610178	0.9999974254764576
440.72220461101807	0.999997425593356
440.73220466101833	0.9999974257107913
440.74220471101853	0.9999974258276092
440.7522047610188	0.9999974259440116
440.76220481101905	0.9999974260608827
440.7722048610193	0.9999974261788529
440.78220491101956	0.9999974262959489
440.7922049610198	0.9999974264125217
440.8022050110201	0.999997426529221
440.8122050610203	0.9999974266451969
440.82220511102054	0.9999974267603556
440.8322051610208	0.9999974268768743
440.84220521102105	0.9999974269948316
440.8522052610213	0.9999974271125498
440.86220531102157	0.9999974272281666
440.8722053610218	0.999997427343924
440.882205411022	0.9999974274614417
440.8922054610223	0.9999974275785175
440.90220551102254	0.9999974276942721
440.9122055610228	0.9999974278109884
440.92220561102306	0.999997427928367
440.9322056610233	0.9999974280453806
440.9422057110236	0.9999974281619113
440.95220576102383	0.9999974282770903
440.96220581102403	0.9999974283935226
440.9722058610243	0.9999974285093977
440.98220591102455	0.9999974286255171
440.9922059610248	0.9999974287429826
441.00220601102507	0.9999974288606286
441.0122060610253	0.9999974289770237
441.0222061110256	0.9999974290924832
441.0322061610258	0.9999974292091819
441.04220621102604	0.9999974293260915
441.0522062610263	0.9999974294429913
441.06220631102656	0.9999974295599431
441.0722063610268	0.9999974296769257
441.0822064110271	0.9999974297930334
441.09220646102733	0.9999974299093357
441.10220651102753	0.9999974300259384
441.1122065610278	0.999997430142796
441.12220661102805	0.9999974302589225
441.1322066610283	0.9999974303755431
441.14220671102856	0.9999974304928969
441.1522067610288	0.999997430609756
441.1622068110291	0.999997430726691
441.1722068610293	0.999997430842467
441.18220691102954	0.9999974309583988
441.1922069610298	0.9999974310751891
441.20220701103005	0.999997431192661
441.2122070610303	0.9999974313099008
441.22220711103057	0.9999974314266608
441.23220716103083	0.9999974315433369
441.24220721103103	0.9999974316594017
441.2522072610313	0.9999974317750412
441.26220731103155	0.9999974318917014
441.2722073610318	0.9999974320089452
441.28220741103206	0.9999974321248304
441.2922074610323	0.9999974322408073
441.3022075110326	0.9999974323573492
441.3122075610328	0.9999974324734783
441.32220761103304	0.9999974325883573
441.3322076610333	0.9999974327041736
441.34220771103355	0.9999974328210309
441.3522077610338	0.999997432937729
441.36220781103407	0.999997433054029
441.3722078610343	0.9999974331712931
441.3822079110346	0.9999974332877278
441.3922079610348	0.999997433402497
441.40220801103504	0.999997433517851
441.4122080610353	0.9999974336341525
441.42220811103556	0.9999974337512997
441.4322081610358	0.9999974338663
441.4422082110361	0.9999974339817214
441.45220826103633	0.9999974340987611
441.46220831103653	0.9999974342144196
441.4722083610368	0.9999974343301533
441.48220841103705	0.9999974344467077
441.4922084610373	0.9999974345637862
441.50220851103757	0.9999974346805676
441.5122085610378	0.9999974347961235
441.5222086110381	0.9999974349118045
441.5322086610383	0.9999974350280744
441.54220871103854	0.9999974351443097
441.5522087610388	0.999997435260653
441.56220881103906	0.9999974353777913
441.5722088610393	0.9999974354948529
441.5822089110396	0.9999974356110911
441.59220896103983	0.9999974357270589
441.60220901104003	0.9999974358435232
441.6122090610403	0.9999974359596094
441.62220911104055	0.9999974360755561
441.6322091610408	0.9999974361915682
441.64220921104106	0.9999974363083093
441.6522092610413	0.9999974364246869
441.6622093110416	0.9999974365410031
441.6722093610418	0.9999974366577243
441.68220941104204	0.999997436774108
441.6922094610423	0.9999974368902844
441.70220951104255	0.9999974370071031
441.7122095610428	0.9999974371235157
441.72220961104307	0.9999974372389154
441.7322096610433	0.9999974373543713
441.74220971104353	0.9999974374694995
441.7522097610438	0.9999974375849623
441.76220981104404	0.9999974377009436
441.7722098610443	0.9999974378170767
441.78220991104456	0.9999974379329369
441.7922099610448	0.9999974380491063
441.8022100110451	0.9999974381653992
441.8122100610453	0.9999974382816442
441.82221011104554	0.9999974383972797
441.8322101610458	0.9999974385130072
441.84221021104605	0.9999974386285229
441.8522102610463	0.9999974387432707
441.86221031104657	0.9999974388589356
441.8722103610468	0.9999974389747721
441.8822104110471	0.999997439090438
441.8922104610473	0.9999974392048468
441.90221051104754	0.9999974393202606
441.9122105610478	0.9999974394371285
441.92221061104806	0.9999974395534157
441.9322106610483	0.9999974396694864
441.9422107110486	0.9999974397852662
441.95221076104883	0.9999974399007436
441.96221081104903	0.9999974400160329
441.9722108610493	0.9999974401310303
441.98221091104955	0.9999974402475581
441.9922109610498	0.9999974403643567
442.00221101105006	0.9999974404795137
442.0122110610503	0.9999974405959923
442.0222111110506	0.9999974407128599
442.0322111610508	0.9999974408286818
442.04221121105104	0.999997440944029
442.0522112610513	0.9999974410595229
442.06221131105156	0.9999974411758398
442.0722113610518	0.999997441292111
442.08221141105207	0.9999974414079762
442.09221146105233	0.9999974415241346
442.10221151105253	0.9999974416405221
442.1122115610528	0.9999974417557208
442.12221161105305	0.9999974418717381
442.1322116610533	0.9999974419886142
442.14221171105356	0.9999974421050942
442.1522117610538	0.999997442220787
442.1622118110541	0.9999974423363747
442.1722118610543	0.9999974424526392
442.18221191105454	0.9999974425687898
442.1922119610548	0.9999974426841082
442.20221201105505	0.9999974427994377
442.2122120610553	0.9999974429153313
442.22221211105557	0.9999974430307604
442.2322121610558	0.9999974431460074
442.242212211056	0.999997443261547
442.2522122610563	0.9999974433764346
442.26221231105654	0.9999974434909467
442.2722123610568	0.999997443606182
442.28221241105706	0.9999974437215191
442.2922124610573	0.9999974438373045
442.3022125110576	0.9999974439534085
442.31221256105783	0.9999974440689656
442.32221261105803	0.9999974441844895
442.3322126610583	0.9999974442994337
442.34221271105855	0.9999974444143502
442.3522127610588	0.999997444529553
442.36221281105907	0.9999974446449053
442.3722128610593	0.9999974447602232
442.3822129110596	0.9999974448751574
442.3922129610598	0.9999974449903312
442.40221301106004	0.9999974451056657
442.4122130610603	0.9999974452201441
442.42221311106056	0.9999974453348721
442.4322131610608	0.9999974454502588
442.4422132110611	0.9999974455668985
442.45221326106133	0.9999974456833072
442.46221331106153	0.9999974457987155
442.4722133610618	0.999997445914911
442.48221341106205	0.9999974460307124
442.4922134610623	0.9999974461461835
442.50221351106256	0.9999974462621753
442.5122135610628	0.9999974463777225
442.5222136110631	0.9999974464939254
442.5322136610633	0.9999974466088027
442.54221371106354	0.9999974467232164
442.5522137610638	0.9999974468386845
442.56221381106405	0.9999974469540601
442.5722138610643	0.9999974470693087
442.58221391106457	0.9999974471859697
442.59221396106483	0.9999974473026375
442.60221401106503	0.9999974474186961
442.6122140610653	0.9999974475346087
442.62221411106555	0.9999974476502226
442.6322141610658	0.9999974477665179
442.64221421106606	0.9999974478821749
442.6522142610663	0.9999974479966398
442.6622143110666	0.9999974481120576
442.6722143610668	0.9999974482270664
442.68221441106704	0.999997448341407
442.6922144610673	0.9999974484559909
442.70221451106755	0.9999974485711463
442.7122145610678	0.9999974486866152
442.72221461106807	0.9999974488017551
442.7322146610683	0.9999974489171276
442.7422147110686	0.9999974490329202
442.7522147610688	0.99999744914804
442.76221481106904	0.9999974492620439
442.7722148610693	0.9999974493765487
442.78221491106956	0.9999974494921581
442.7922149610698	0.9999974496071284
442.8022150110701	0.999997449722169
442.81221506107033	0.9999974498370089
442.82221511107053	0.9999974499517646
442.8322151610708	0.9999974500664756
442.84221521107105	0.9999974501810882
442.8522152610713	0.9999974502957999
442.86221531107157	0.999997450410832
442.8722153610718	0.9999974505257974
442.8822154110721	0.9999974506407295
442.8922154610723	0.9999974507556617
442.90221551107254	0.9999974508701232
442.9122155610728	0.9999974509849444
442.92221561107306	0.9999974511003134
442.9322156610733	0.9999974512166677
442.9422157110736	0.9999974513326538
442.95221576107383	0.9999974514479978
442.96221581107403	0.9999974515633978
442.9722158610743	0.9999974516778223
442.98221591107455	0.999997451792309
442.9922159610748	0.9999974519068716
443.00221601107506	0.9999974520230214
443.0122160610753	0.9999974521397577
443.0222161110756	0.9999974522548268
443.0322161610758	0.9999974523697454
443.04221621107604	0.9999974524851764
443.0522162610763	0.9999974526003049
443.06221631107655	0.9999974527155611
443.0722163610768	0.9999974528310162
443.08221641107707	0.9999974529465976
443.0922164610773	0.9999974530629855
443.10221651107753	0.9999974531778785
443.1122165610778	0.9999974532922232
443.12221661107804	0.9999974534072396
443.1322166610783	0.9999974535213039
443.14221671107856	0.999997453636248
443.1522167610788	0.999997453752022
443.1622168110791	0.9999974538672157
443.1722168610793	0.9999974539822458
443.18221691107954	0.9999974540961639
443.1922169610798	0.9999974542097348
443.20221701108005	0.9999974543243857
443.2122170610803	0.9999974544392783
443.22221711108057	0.9999974545540086
443.2322171610808	0.999997454668839
443.2422172110811	0.9999974547837938
443.2522172610813	0.9999974548982137
443.26221731108154	0.9999974550129918
443.2722173610818	0.9999974551274243
443.28221741108206	0.9999974552420857
443.2922174610823	0.9999974553564895
443.3022175110826	0.9999974554709858
443.31221756108283	0.9999974555864619
443.32221761108303	0.999997455700665
443.3322176610833	0.9999974558139929
443.34221771108355	0.9999974559275207
443.3522177610838	0.9999974560421631
443.36221781108407	0.99999745615694
443.3722178610843	0.9999974562719284
443.3822179110846	0.999997456386851
443.3922179610848	0.9999974565022366
443.40221801108504	0.9999974566179153
443.4122180610853	0.9999974567325555
443.42221811108556	0.99999745684795
443.4322181610858	0.9999974569632085
443.4422182110861	0.999997457078144
443.45221826108633	0.9999974571930397
443.46221831108653	0.9999974573079781
443.4722183610868	0.9999974574222982
443.48221841108705	0.999997457536144
443.4922184610873	0.9999974576503986
443.50221851108756	0.9999974577655614
443.5122185610878	0.9999974578806295
443.5222186110881	0.999997457995838
443.5322186610883	0.9999974581118456
443.54221871108854	0.9999974582274743
443.5522187610888	0.9999974583425189
443.56221881108905	0.9999974584565954
443.5722188610893	0.9999974585720478
443.58221891108957	0.9999974586876962
443.5922189610898	0.9999974588016195
443.60221901109	0.9999974589157663
443.6122190610903	0.9999974590300679
443.62221911109054	0.9999974591442877
443.6322191610908	0.9999974592591062
443.64221921109106	0.9999974593728098
443.6522192610913	0.9999974594872271
443.6622193110916	0.9999974596018965
443.67221936109183	0.9999974597152271
443.68221941109203	0.9999974598298054
443.6922194610923	0.9999974599440561
443.70221951109255	0.9999974600580185
443.7122195610928	0.9999974601722021
443.72221961109307	0.9999974602873595
443.7322196610933	0.9999974604020002
443.7422197110936	0.9999974605169463
443.7522197610938	0.9999974606314641
443.76221981109404	0.9999974607446526
443.7722198610943	0.9999974608581691
443.78221991109456	0.9999974609716087
443.7922199610948	0.9999974610854495
443.8022200110951	0.9999974611989393
443.81222006109533	0.9999974613130479
443.82222011109553	0.9999974614274164
443.8322201610958	0.9999974615421824
443.84222021109605	0.9999974616573635
443.8522202610963	0.9999974617722217
443.86222031109656	0.9999974618868462
443.8722203610968	0.9999974620017498
443.8822204110971	0.9999974621170595
443.8922204610973	0.9999974622313172
443.90222051109754	0.9999974623447088
443.9122205610978	0.9999974624586292
443.92222061109806	0.999997462573276
443.9322206610983	0.9999974626880003
443.94222071109857	0.999997462802509
443.95222076109883	0.9999974629169145
443.96222081109903	0.9999974630328109
443.9722208610993	0.9999974631477538
443.98222091109955	0.999997463261486
443.9922209610998	0.9999974633758164
444.00222101110006	0.9999974634902549
444.0122210611003	0.9999974636048559
444.0222211111006	0.9999974637195058
444.0322211611008	0.9999974638344069
444.04222121110104	0.9999974639489505
444.0522212611013	0.9999974640627997
444.06222131110155	0.9999974641767511
444.0722213611018	0.9999974642913264
444.08222141110207	0.9999974644055349
444.0922214611023	0.9999974645196252
444.1022215111026	0.9999974646335852
444.1122215611028	0.999997464748163
444.12222161110304	0.9999974648612303
444.1322216611033	0.9999974649736383
444.14222171110356	0.9999974650879163
444.1522217611038	0.9999974652022519
444.1622218111041	0.9999974653163737
444.17222186110433	0.9999974654306506
444.18222191110453	0.9999974655448395
444.1922219611048	0.9999974656593723
444.20222201110505	0.9999974657731363
444.2122220611053	0.9999974658858035
444.22222211110557	0.999997465999495
444.2322221611058	0.999997466113681
444.2422222111061	0.9999974662268344
444.2522222611063	0.9999974663412291
444.26222231110654	0.9999974664553941
444.2722223611068	0.9999974665685963
444.28222241110706	0.9999974666820276
444.2922224611073	0.9999974667958296
444.3022225111076	0.9999974669098374
444.31222256110783	0.9999974670243826
444.32222261110803	0.9999974671392685
444.3322226611083	0.9999974672536069
444.34222271110855	0.9999974673676173
444.3522227611088	0.9999974674819192
444.36222281110906	0.9999974675956725
444.3722228611093	0.9999974677096697
444.3822229111096	0.9999974678240869
444.3922229611098	0.9999974679388249
444.40222301111004	0.9999974680537048
444.4122230611103	0.9999974681681801
444.42222311111055	0.9999974682820135
444.4322231611108	0.9999974683946145
444.44222321111107	0.9999974685082031
444.4522232611113	0.9999974686233203
444.46222331111153	0.9999974687381726
444.4722233611118	0.9999974688525864
444.48222341111205	0.9999974689666142
444.4922234611123	0.999997469081183
444.50222351111256	0.9999974691959183
444.5122235611128	0.9999974693089626
444.5222236111131	0.9999974694223922
444.5322236611133	0.9999974695374135
444.54222371111354	0.9999974696517625
444.5522237611138	0.9999974697651824
444.56222381111405	0.9999974698784151
444.5722238611143	0.9999974699914385
444.58222391111457	0.9999974701041778
444.5922239611148	0.9999974702170744
444.6022240111151	0.9999974703305559
444.6122240611153	0.9999974704447656
444.62222411111554	0.999997470558662
444.6322241611158	0.9999974706724122
444.64222421111606	0.9999974707862701
444.6522242611163	0.9999974708996041
444.6622243111166	0.9999974710125015
444.67222436111683	0.9999974711258898
444.68222441111703	0.9999974712402772
444.6922244611173	0.9999974713535765
444.70222451111755	0.9999974714662028
444.7122245611178	0.9999974715797095
444.72222461111807	0.9999974716931264
444.7322246611183	0.999997471806406
444.7422247111186	0.999997471919247
444.7522247611188	0.9999974720322535
444.76222481111904	0.999997472147035
444.7722248611193	0.999997472261039
444.78222491111956	0.9999974723742083
444.7922249611198	0.9999974724888739
444.8022250111201	0.9999974726034239
444.81222506112033	0.9999974727167971
444.82222511112053	0.9999974728306756
444.8322251611208	0.9999974729454698
444.84222521112105	0.9999974730593432
444.8522252611213	0.9999974731728667
444.86222531112156	0.9999974732864221
444.8722253611218	0.9999974733999096
444.8822254111221	0.9999974735140627
444.8922254611223	0.9999974736279917
444.90222551112254	0.9999974737413847
444.9122255611228	0.9999974738551578
444.92222561112305	0.9999974739690725
444.9322256611233	0.9999974740830462
444.94222571112357	0.9999974741971491
444.9522257611238	0.9999974743113399
444.96222581112403	0.999997474426021
444.9722258611243	0.9999974745399648
444.98222591112454	0.9999974746542546
444.9922259611248	0.9999974747673243
445.00222601112506	0.9999974748794116
445.0122260611253	0.999997474992463
445.0222261111256	0.9999974751061198
445.03222616112583	0.9999974752198694
445.04222621112604	0.9999974753326949
445.0522262611263	0.9999974754447973
445.06222631112655	0.9999974755575605
445.0722263611268	0.9999974756713299
445.08222641112707	0.9999974757836102
445.0922264611273	0.9999974758966664
445.1022265111276	0.9999974760113872
445.1122265611278	0.9999974761253281
445.12222661112804	0.9999974762382772
445.1322266611283	0.9999974763507384
445.14222671112856	0.9999974764630697
445.1522267611288	0.9999974765757909
445.1622268111291	0.9999974766887317
445.17222686112933	0.9999974768023702
445.18222691112953	0.9999974769161167
445.1922269611298	0.9999974770291599
445.20222701113005	0.9999974771420759
445.2122270611303	0.9999974772544834
445.22222711113056	0.9999974773671846
445.2322271611308	0.9999974774792959
445.2422272111311	0.9999974775929715
445.2522272611313	0.9999974777078837
445.26222731113154	0.9999974778221233
445.2722273611318	0.9999974779360677
445.28222741113206	0.9999974780494495
445.2922274611323	0.9999974781628326
445.30222751113257	0.9999974782761913
445.31222756113283	0.9999974783886683
445.32222761113303	0.9999974785015436
445.3322276611333	0.999997478616974
445.34222771113355	0.9999974787313164
445.3522277611338	0.9999974788441008
445.36222781113406	0.9999974789580127
445.3722278611343	0.9999974790724461
445.3822279111346	0.9999974791853699
445.3922279611348	0.9999974792985511
445.40222801113504	0.999997479413141
445.4122280611353	0.9999974795270272
445.42222811113555	0.9999974796405361
445.4322281611358	0.9999974797529018
445.44222821113607	0.9999974798653127
445.4522282611363	0.9999974799781116
445.4622283111366	0.9999974800909334
445.4722283611368	0.9999974802042776
445.48222841113704	0.9999974803181616
445.4922284611373	0.9999974804323655
445.50222851113756	0.9999974805458389
445.5122285611378	0.999997480658408
445.5222286111381	0.9999974807705314
445.53222866113833	0.9999974808821398
445.54222871113853	0.9999974809942206
445.5522287611388	0.999997481107244
445.56222881113905	0.9999974812199948
445.5722288611393	0.9999974813325346
445.58222891113957	0.9999974814457865
445.5922289611398	0.9999974815589124
445.6022290111401	0.9999974816714413
445.6122290611403	0.9999974817835747
445.62222911114054	0.9999974818946611
445.6322291611408	0.999997482007732
445.64222921114106	0.9999974821212174
445.6522292611413	0.9999974822332839
445.6622293111416	0.9999974823463013
445.67222936114183	0.9999974824593187
445.68222941114203	0.9999974825724407
445.6922294611423	0.9999974826847474
445.70222951114255	0.9999974827974178
445.7122295611428	0.9999974829107916
445.72222961114306	0.9999974830243281
445.7322296611433	0.9999974831380767
445.7422297111436	0.9999974832514855
445.7522297611438	0.9999974833647937
445.76222981114404	0.9999974834776029
445.7722298611443	0.9999974835899555
445.78222991114455	0.9999974837032096
445.7922299611448	0.9999974838174359
445.80223001114507	0.9999974839309151
445.8122300611453	0.9999974840447248
445.82223011114553	0.9999974841584175
445.8322301611458	0.9999974842714519
445.84223021114605	0.9999974843843631
445.8522302611463	0.9999974844963628
445.86223031114656	0.9999974846094769
445.8722303611468	0.9999974847239277
445.8822304111471	0.9999974848373429
445.8922304611473	0.9999974849507067
445.90223051114754	0.9999974850658334
445.9122305611478	0.9999974851794186
445.92223061114805	0.9999974852903923
445.9322306611483	0.9999974854026858
445.94223071114857	0.9999974855158288
445.9522307611488	0.9999974856279283
445.9622308111491	0.9999974857401888
445.9722308611493	0.9999974858526356
445.98223091114954	0.999997485965542
445.9922309611498	0.9999974860774336
446.00223101115006	0.9999974861891172
446.0122310611503	0.9999974863013332
446.0222311111506	0.9999974864136325
446.03223116115083	0.9999974865265011
446.04223121115103	0.9999974866396583
446.0522312611513	0.9999974867532626
446.06223131115155	0.9999974868657118
446.0722313611518	0.9999974869771212
446.08223141115207	0.9999974870875388
446.0922314611523	0.9999974871983949
446.1022315111526	0.9999974873096595
446.1122315611528	0.999997487421674
446.12223161115304	0.9999974875356844
446.1322316611533	0.999997487648131
446.14223171115356	0.9999974877607505
446.1522317611538	0.9999974878728627
446.1622318111541	0.9999974879849347
446.17223186115433	0.9999974880979013
446.18223191115453	0.9999974882102879
446.1922319611548	0.9999974883225378
446.20223201115505	0.999997488436618
446.2122320611553	0.9999974885504999
446.22223211115556	0.9999974886628096
446.2322321611558	0.9999974887749987
446.2422322111561	0.9999974888875802
446.2522322611563	0.9999974890001591
446.26223231115654	0.9999974891127503
446.2722323611568	0.9999974892262696
446.28223241115705	0.9999974893403065
446.2922324611573	0.999997489453963
446.30223251115757	0.9999974895668118
446.3122325611578	0.999997489679039
446.32223261115803	0.9999974897921933
446.3322326611583	0.9999974899053407
446.34223271115854	0.9999974900181873
446.3522327611588	0.9999974901321594
446.36223281115906	0.9999974902461021
446.3722328611593	0.9999974903593297
446.3822329111596	0.9999974904716132
446.39223296115983	0.9999974905827937
446.40223301116004	0.9999974906947008
446.4122330611603	0.9999974908069373
446.42223311116055	0.9999974909187551
446.4322331611608	0.9999974910312283
446.44223321116107	0.999997491145794
446.4522332611613	0.9999974912577733
446.4622333111616	0.9999974913687996
446.4722333611618	0.9999974914813048
446.48223341116204	0.9999974915926593
446.4922334611623	0.9999974917033226
446.50223351116256	0.9999974918150998
446.5122335611628	0.9999974919284
446.5222336111631	0.9999974920403553
446.53223366116333	0.9999974921516692
446.54223371116353	0.9999974922634621
446.5522337611638	0.999997492375199
446.56223381116405	0.9999974924860766
446.5722338611643	0.9999974925968651
446.58223391116456	0.999997492709376
446.5922339611648	0.9999974928212406
446.6022340111651	0.999997492933525
446.6122340611653	0.9999974930462497
446.62223411116554	0.9999974931585451
446.6322341611658	0.9999974932700533
446.64223421116606	0.9999974933803911
446.6522342611663	0.9999974934923522
446.66223431116657	0.9999974936055522
446.67223436116683	0.9999974937180427
446.68223441116703	0.9999974938310766
446.6922344611673	0.9999974939439283
446.70223451116755	0.9999974940562227
446.7122345611678	0.9999974941686004
446.72223461116806	0.9999974942801231
446.7322346611683	0.9999974943921516
446.7422347111686	0.9999974945056707
446.7522347611688	0.9999974946193937
446.76223481116904	0.9999974947328493
446.7722348611693	0.9999974948466032
446.78223491116955	0.9999974949592911
446.7922349611698	0.9999974950702989
446.80223501117007	0.9999974951816731
446.8122350611703	0.9999974952949205
446.8222351111706	0.9999974954086129
446.8322351611708	0.9999974955221564
446.84223521117104	0.9999974956350928
446.8522352611713	0.9999974957474413
446.86223531117156	0.9999974958595851
446.8722353611718	0.9999974959701879
446.8822354111721	0.9999974960816173
446.89223546117233	0.999997496193952
446.90223551117253	0.9999974963063601
446.9122355611728	0.9999974964189302
446.92223561117305	0.9999974965320504
446.9322356611733	0.9999974966446002
446.94223571117357	0.9999974967559081
446.9522357611738	0.9999974968663979
446.9622358111741	0.9999974969757965
446.9722358611743	0.9999974970876708
446.98223591117454	0.9999974972006105
446.9922359611748	0.9999974973121558
447.00223601117506	0.9999974974234822
447.0122360611753	0.9999974975348669
447.0222361111756	0.9999974976447843
447.03223616117583	0.9999974977545364
447.04223621117603	0.999997497866178
447.0522362611763	0.9999974979779539
447.06223631117655	0.9999974980891972
447.0722363611768	0.9999974982010681
447.08223641117706	0.9999974983139731
447.0922364611773	0.999997498425842
447.1022365111776	0.9999974985363314
447.1122365611778	0.9999974986477156
447.12223661117804	0.999997498760034
447.1322366611783	0.9999974988715818
447.14223671117855	0.9999974989846036
447.1522367611788	0.9999974990978502
447.16223681117907	0.9999974992091986
447.17223686117933	0.9999974993195934
447.18223691117953	0.9999974994306107
447.1922369611798	0.9999974995437336
447.20223701118005	0.9999974996560211
447.2122370611803	0.9999974997675042
447.22223711118056	0.9999974998808917
447.2322371611808	0.9999974999949357
447.2422372111811	0.9999975001080013
447.2522372611813	0.9999975002206398
447.26223731118154	0.999997500332406
447.2722373611818	0.9999975004443662
447.28223741118205	0.9999975005569912
447.2922374611823	0.9999975006696115
447.30223751118257	0.9999975007823952
447.3122375611828	0.9999975008956445
447.3222376111831	0.9999975010085049
447.3322376611833	0.9999975011196963
447.34223771118354	0.9999975012310884
447.3522377611838	0.999997501341907
447.36223781118406	0.9999975014526042
447.3722378611843	0.9999975015641434
447.3822379111846	0.9999975016760507
447.39223796118483	0.9999975017886058
447.40223801118503	0.9999975019009476
447.4122380611853	0.9999975020123263
447.42223811118555	0.9999975021239678
447.4322381611858	0.999997502234989
447.44223821118607	0.9999975023449216
447.4522382611863	0.9999975024561366
447.4622383111866	0.9999975025684048
447.4722383611868	0.9999975026797402
447.48223841118704	0.9999975027905545
447.4922384611873	0.9999975029006349
447.50223851118756	0.9999975030102526
447.5122385611878	0.9999975031205167
447.5222386111881	0.9999975032308435
447.53223866118833	0.9999975033413608
447.54223871118853	0.9999975034537029
447.5522387611888	0.9999975035658484
447.56223881118905	0.9999975036766195
447.5722388611893	0.9999975037873968
447.58223891118956	0.9999975038984695
447.5922389611898	0.999997504008946
447.6022390111901	0.9999975041197935
447.6122390611903	0.9999975042324049
447.62223911119054	0.9999975043455339
447.6322391611908	0.9999975044576622
447.64223921119105	0.9999975045688422
447.6522392611913	0.9999975046804174
447.66223931119157	0.9999975047906761
447.6722393611918	0.9999975049009545
447.68223941119203	0.9999975050134907
447.6922394611923	0.9999975051267804
447.70223951119254	0.9999975052397305
447.7122395611928	0.9999975053527753
447.72223961119306	0.9999975054655033
447.7322396611933	0.9999975055774015
447.7422397111936	0.999997505687838
447.75223976119383	0.9999975057996252
447.76223981119404	0.999997505913537
447.7722398611943	0.999997506025914
447.78223991119455	0.9999975061375601
447.7922399611948	0.9999975062500579
447.80224001119507	0.9999975063623607
447.8122400611953	0.9999975064734125
447.8222401111956	0.99999750658352
447.8322401611958	0.9999975066942159
447.84224021119604	0.9999975068062207
447.8522402611963	0.9999975069193725
447.86224031119656	0.9999975070315693
447.8722403611968	0.9999975071426075
447.8822404111971	0.9999975072536944
447.89224046119733	0.9999975073640617
447.90224051119753	0.9999975074745262
447.9122405611978	0.9999975075854303
447.92224061119805	0.9999975076953604
447.9322406611983	0.9999975078056919
447.94224071119856	0.9999975079163418
447.9522407611988	0.999997508027016
447.9622408111991	0.9999975081378917
447.9722408611993	0.9999975082477245
447.98224091119954	0.9999975083573598
447.9922409611998	0.9999975084684923
448.00224101120006	0.999997508579755
448.0122410612003	0.9999975086903637
448.0222411112006	0.9999975088016934
448.03224116120083	0.9999975089126442
448.04224121120103	0.99999750902249
448.0522412612013	0.999997509132089
448.06224131120155	0.9999975092419789
448.0722413612018	0.9999975093527881
448.08224141120206	0.9999975094648123
448.0922414612023	0.9999975095763006
448.1022415112026	0.9999975096879443
448.1122415612028	0.9999975098002456
448.12224161120304	0.9999975099117033
448.1322416612033	0.9999975100218867
448.14224171120355	0.9999975101324745
448.1522417612038	0.999997510244044
448.16224181120407	0.9999975103560446
448.1722418612043	0.9999975104683365
448.1822419112046	0.9999975105815039
448.1922419612048	0.999997510694593
448.20224201120504	0.9999975108056894
448.2122420612053	0.9999975109167204
448.22224211120556	0.9999975110284164
448.2322421612058	0.9999975111396278
448.2422422112061	0.999997511251565
448.25224226120633	0.9999975113637121
448.26224231120653	0.9999975114759133
448.2722423612068	0.9999975115882752
448.28224241120705	0.999997511699436
448.2922424612073	0.9999975118108534
448.30224251120757	0.9999975119216824
448.3122425612078	0.9999975120318089
448.3222426112081	0.9999975121435531
448.3322426612083	0.9999975122564566
448.34224271120854	0.9999975123677509
448.3522427612088	0.9999975124775224
448.36224281120906	0.9999975125879358
448.3722428612093	0.9999975126983609
448.3822429112096	0.9999975128084952
448.39224296120983	0.9999975129191335
448.40224301121003	0.9999975130298724
448.4122430612103	0.9999975131407558
448.42224311121055	0.9999975132516417
448.4322431612108	0.9999975133605025
448.44224321121106	0.9999975134692136
448.4522432612113	0.9999975135782564
448.4622433112116	0.9999975136873365
448.4722433612118	0.9999975137978918
448.48224341121204	0.999997513908915
448.4922434612123	0.99999751401985
448.50224351121255	0.9999975141305584
448.5122435612128	0.9999975142409624
448.52224361121307	0.9999975143512095
448.53224366121333	0.9999975144615688
448.54224371121353	0.9999975145711295
448.5522437612138	0.9999975146810676
448.56224381121405	0.9999975147923993
448.5722438612143	0.9999975149037063
448.58224391121456	0.9999975150138545
448.5922439612148	0.9999975151243481
448.6022440112151	0.9999975152348413
448.6122440612153	0.9999975153454885
448.62224411121554	0.9999975154566371
448.6322441612158	0.9999975155679174
448.64224421121605	0.9999975156801566
448.6522442612163	0.9999975157928538
448.66224431121657	0.9999975159052468
448.6722443612168	0.9999975160171726
448.6822444112171	0.9999975161290804
448.6922444612173	0.999997516240193
448.70224451121754	0.9999975163507572
448.7122445612178	0.9999975164617745
448.72224461121806	0.9999975165740763
448.7322446612183	0.9999975166861779
448.7422447112186	0.9999975167969852
448.75224476121883	0.9999975169085829
448.76224481121903	0.9999975170195139
448.7722448612193	0.9999975171301473
448.78224491121955	0.999997517241133
448.7922449612198	0.999997517352114
448.80224501122007	0.9999975174636125
448.8122450612203	0.9999975175755075
448.8222451112206	0.9999975176859012
448.8322451612208	0.9999975177964547
448.84224521122104	0.9999975179068015
448.8522452612213	0.9999975180160974
448.86224531122156	0.9999975181257956
448.8722453612218	0.9999975182358821
448.8822454112221	0.9999975183458706
448.89224546122233	0.9999975184562795
448.90224551122253	0.9999975185669685
448.9122455612228	0.9999975186755395
448.92224561122305	0.9999975187834041
448.9322456612233	0.9999975188928728
448.94224571122356	0.9999975190028896
448.9522457612238	0.9999975191132476
448.9622458112241	0.9999975192238592
448.9722458612243	0.9999975193336165
448.98224591122454	0.9999975194435996
448.9922459612248	0.99999751955303
449.00224601122505	0.9999975196612988
449.0122460612253	0.9999975197703554
449.02224611122557	0.999997519879857
449.0322461612258	0.999997519990501
449.04224621122603	0.9999975201017148
449.0522462612263	0.9999975202133642
449.06224631122655	0.9999975203240659
449.0722463612268	0.9999975204339864
449.08224641122706	0.9999975205436469
449.0922464612273	0.9999975206540621
449.1022465112276	0.9999975207657973
449.11224656122783	0.9999975208765858
449.12224661122804	0.9999975209874715
449.1322466612283	0.9999975210987481
449.14224671122855	0.9999975212104495
449.1522467612288	0.9999975213214038
449.16224681122907	0.9999975214326373
449.1722468612293	0.9999975215437056
449.1822469112296	0.9999975216552481
449.1922469612298	0.9999975217672714
449.20224701123004	0.9999975218786965
449.2122470612303	0.9999975219901914
449.22224711123056	0.9999975221012574
449.2322471612308	0.9999975222121464
449.2422472112311	0.9999975223227706
449.25224726123133	0.9999975224339019
449.26224731123153	0.9999975225453895
449.2722473612318	0.9999975226561051
449.28224741123205	0.9999975227663607
449.2922474612323	0.9999975228773387
449.30224751123257	0.999997522987166
449.3122475612328	0.9999975230968506
449.3222476112331	0.9999975232066909
449.3322476612333	0.9999975233158147
449.34224771123354	0.9999975234258669
449.3522477612338	0.9999975235361759
449.36224781123406	0.9999975236457713
449.3722478612343	0.9999975237558909
449.3822479112346	0.9999975238656799
449.39224796123483	0.9999975239735924
449.40224801123503	0.999997524081937
449.4122480612353	0.9999975241910922
449.42224811123555	0.9999975243005869
449.4322481612358	0.9999975244096022
449.44224821123606	0.9999975245193378
449.4522482612363	0.9999975246287447
449.4622483112366	0.9999975247382766
449.4722483612368	0.9999975248478986
449.48224841123704	0.9999975249556504
449.4922484612373	0.9999975250646119
449.50224851123755	0.9999975251739915
449.5122485612378	0.9999975252837294
449.52224861123807	0.9999975253940274
449.5322486612383	0.9999975255046046
449.5422487112386	0.9999975256146245
449.5522487612388	0.9999975257243902
449.56224881123904	0.9999975258347991
449.5722488612393	0.9999975259446784
449.58224891123956	0.9999975260553735
449.5922489612398	0.9999975261665677
449.6022490112401	0.9999975262779045
449.61224906124033	0.9999975263887794
449.62224911124054	0.9999975264998197
449.6322491612408	0.9999975266107474
449.64224921124105	0.9999975267210678
449.6522492612413	0.9999975268316101
449.66224931124157	0.9999975269427658
449.6722493612418	0.9999975270548378
449.6822494112421	0.9999975271659453
449.6922494612423	0.9999975272766213
449.70224951124254	0.9999975273870996
449.7122495612428	0.9999975274975278
449.72224961124306	0.999997527608547
449.7322496612433	0.9999975277198916
449.7422497112436	0.9999975278308487
449.75224976124383	0.9999975279422222
449.76224981124403	0.9999975280535204
449.7722498612443	0.9999975281635656
449.78224991124455	0.9999975282726649
449.7922499612448	0.9999975283815353
449.80225001124506	0.9999975284908198
449.8122500612453	0.9999975285995905
449.8222501112456	0.9999975287094863
449.8322501612458	0.9999975288196999
449.84225021124604	0.9999975289289407
449.8522502612463	0.9999975290377838
449.86225031124656	0.9999975291470102
449.8722503612468	0.9999975292550779
449.88225041124707	0.9999975293640226
449.89225046124733	0.9999975294726563
449.90225051124753	0.9999975295811746
449.9122505612478	0.9999975296909012
449.92225061124805	0.9999975298000671
449.9322506612483	0.9999975299089471
449.94225071124856	0.9999975300169904
449.9522507612488	0.9999975301262881
449.9622508112491	0.99999753023368
449.9722508612493	0.9999975303415936
449.98225091124954	0.9999975304512655
449.9922509612498	0.9999975305604922
450.00225101125005	0.9999975306698679
450.0122510612503	0.9999975307790477
450.02225111125057	0.9999975308889306
450.0322511612508	0.999997530998816
450.0422512112511	0.9999975311083876
450.0522512612513	0.9999975312178488
450.06225131125154	0.9999975313292668
450.0722513612518	0.9999975314404126
450.08225141125206	0.9999975315504834
450.0922514612523	0.9999975316608243
450.1022515112526	0.9999975317713925
450.11225156125283	0.9999975318813782
450.12225161125303	0.9999975319914723
450.1322516612533	0.9999975321030536
450.14225171125355	0.9999975322142867
450.1522517612538	0.9999975323252455
450.16225181125407	0.9999975324361506
450.1722518612543	0.99999753254706
450.1822519112546	0.9999975326569563
450.1922519612548	0.9999975327672609
450.20225201125504	0.999997532877869
450.2122520612553	0.9999975329887173
450.22225211125556	0.9999975330994184
450.2322521612558	0.9999975332108082
450.2422522112561	0.9999975333217622
450.25225226125633	0.9999975334312068
450.26225231125653	0.9999975335402189
450.2722523612568	0.9999975336487776
450.28225241125705	0.9999975337579075
450.2922524612573	0.9999975338677601
450.30225251125756	0.9999975339777554
450.3122525612578	0.9999975340865398
450.3222526112581	0.9999975341956959
450.3322526612583	0.9999975343042707
450.34225271125854	0.9999975344129756
450.3522527612588	0.9999975345205391
450.36225281125905	0.9999975346287472
450.3722528612593	0.9999975347375419
450.38225291125957	0.9999975348452174
450.3922529612598	0.9999975349547325
450.40225301126003	0.999997535062529
450.4122530612603	0.9999975351702887
450.42225311126055	0.999997535277796
450.4322531612608	0.999997535386048
450.44225321126106	0.9999975354950005
450.4522532612613	0.9999975356037488
450.4622533112616	0.9999975357123522
450.47225336126183	0.9999975358202341
450.48225341126204	0.9999975359292141
450.4922534612623	0.9999975360388471
450.50225351126255	0.9999975361474304
450.5122535612628	0.9999975362561434
450.52225361126307	0.99999753636621
450.5322536612633	0.9999975364750077
450.5422537112636	0.9999975365847289
450.5522537612638	0.9999975366954891
450.56225381126404	0.9999975368056817
450.5722538612643	0.9999975369147165
450.58225391126456	0.9999975370241811
450.5922539612648	0.9999975371350687
450.6022540112651	0.9999975372462802
450.61225406126533	0.9999975373564974
450.62225411126553	0.9999975374663689
450.6322541612658	0.9999975375781581
450.64225421126605	0.9999975376891688
450.6522542612663	0.9999975377993043
450.66225431126657	0.9999975379093302
450.6722543612668	0.9999975380205138
450.6822544112671	0.9999975381300841
450.6922544612673	0.9999975382400248
450.70225451126754	0.9999975383515466
450.7122545612678	0.9999975384629093
450.72225461126806	0.9999975385727758
450.7322546612683	0.999997538682296
450.7422547112686	0.9999975387920959
450.75225476126883	0.9999975389004419
450.76225481126903	0.9999975390093502
450.7722548612693	0.9999975391184002
450.78225491126955	0.9999975392275509
450.7922549612698	0.999997539336173
450.80225501127006	0.9999975394456969
450.8122550612703	0.9999975395543294
450.8222551112706	0.9999975396621889
450.8322551612708	0.9999975397700593
450.84225521127104	0.9999975398768497
450.8522552612713	0.9999975399851937
450.86225531127155	0.9999975400934998
450.8722553612718	0.999997540202798
450.88225541127207	0.9999975403108127
450.8922554612723	0.9999975404178256
450.90225551127253	0.9999975405254339
450.9122555612728	0.999997540632481
450.92225561127304	0.9999975407401095
450.9322556612733	0.9999975408483416
450.94225571127356	0.9999975409561096
450.9522557612738	0.9999975410638359
450.9622558112741	0.9999975411717668
450.97225586127433	0.9999975412800587
450.98225591127454	0.9999975413879751
450.9922559612748	0.9999975414959548
451.00225601127505	0.9999975416055926
451.0122560612753	0.9999975417156628
451.02225611127557	0.9999975418262226
451.0322561612758	0.9999975419357996
451.0422562112761	0.9999975420442514
451.0522562612763	0.9999975421533144
451.06225631127654	0.9999975422629158
451.0722563612768	0.9999975423716221
451.08225641127706	0.9999975424815415
451.0922564612773	0.9999975425932421
451.1022565112776	0.9999975427035084
451.11225656127783	0.9999975428139004
451.12225661127803	0.9999975429240593
451.1322566612783	0.9999975430347019
451.14225671127855	0.9999975431439673
451.1522567612788	0.9999975432540168
451.16225681127906	0.9999975433652761
451.1722568612793	0.9999975434766022
451.1822569112796	0.9999975435862682
451.1922569612798	0.9999975436954329
451.20225701128004	0.9999975438061232
451.2122570612803	0.9999975439158414
451.22225711128056	0.9999975440241723
451.2322571612808	0.9999975441331218
451.24225721128107	0.9999975442434601
451.25225726128133	0.999997544352331
451.26225731128153	0.999997544460747
451.2722573612818	0.9999975445700695
451.28225741128205	0.9999975446789108
451.2922574612823	0.9999975447864881
451.30225751128256	0.9999975448944537
451.3122575612828	0.9999975450036103
451.3222576112831	0.9999975451106692
451.3322576612833	0.9999975452177029
451.34225771128354	0.9999975453252162
451.3522577612838	0.9999975454321778
451.36225781128405	0.9999975455397457
451.3722578612843	0.9999975456474249
451.38225791128457	0.9999975457548351
451.3922579612848	0.999997545862131
451.4022580112851	0.9999975459686099
451.4122580612853	0.9999975460763868
451.42225811128554	0.9999975461837081
451.4322581612858	0.9999975462912405
451.44225821128606	0.9999975463988761
451.4522582612863	0.9999975465061509
451.4622583112866	0.9999975466141573
451.47225836128683	0.9999975467222479
451.48225841128703	0.9999975468300943
451.4922584612873	0.999997546938151
451.50225851128755	0.9999975470472764
451.5122585612878	0.9999975471564203
451.52225861128807	0.999997547265602
451.5322586612883	0.9999975473749063
451.5422587112886	0.9999975474843985
451.5522587612888	0.999997547592779
451.56225881128904	0.999997547701422
451.5722588612893	0.9999975478120244
451.58225891128956	0.9999975479229769
451.5922589612898	0.9999975480340052
451.6022590112901	0.9999975481430324
451.61225906129033	0.9999975482519283
451.62225911129053	0.9999975483618758
451.6322591612908	0.9999975484720163
451.64225921129105	0.9999975485815408
451.6522592612913	0.9999975486918606
451.66225931129156	0.9999975488027755
451.6722593612918	0.9999975489133663
451.6822594112921	0.9999975490235685
451.6922594612923	0.999997549133306
451.70225951129254	0.9999975492425072
451.7122595612928	0.9999975493508252
451.72225961129305	0.9999975494594918
451.7322596612933	0.9999975495693565
451.74225971129357	0.9999975496790424
451.75225976129383	0.99999754978688
451.76225981129403	0.9999975498938461
451.7722598612943	0.9999975500018186
451.78225991129455	0.9999975501098042
451.7922599612948	0.9999975502169023
451.80226001129506	0.9999975503253965
451.8122600612953	0.9999975504338503
451.8222601112956	0.9999975505411158
451.83226016129584	0.9999975506475031
451.84226021129604	0.9999975507549798
451.8522602612963	0.9999975508623103
451.86226031129655	0.9999975509671372
451.8722603612968	0.999997551074348
451.88226041129707	0.999997551182241
451.8922604612973	0.9999975512891903
451.9022605112976	0.9999975513955585
451.9122605612978	0.999997551502222
451.92226061129804	0.9999975516090938
451.9322606612983	0.999997551715231
451.94226071129856	0.9999975518222726
451.9522607612988	0.9999975519305838
451.9622608112991	0.9999975520389086
451.97226086129933	0.999997552146418
451.98226091129953	0.9999975522546753
451.9922609612998	0.9999975523626882
452.00226101130005	0.9999975524708399
452.0122610613003	0.999997552578987
452.02226111130057	0.9999975526870064
452.0322611613008	0.9999975527961369
452.0422612113011	0.9999975529053131
452.0522612613013	0.9999975530145843
452.06226131130154	0.999997553123751
452.0722613613018	0.9999975532337666
452.08226141130206	0.9999975533437854
452.0922614613023	0.9999975534530393
452.1022615113026	0.9999975535628032
452.11226156130283	0.9999975536732459
452.12226161130303	0.9999975537830965
452.1322616613033	0.9999975538928101
452.14226171130355	0.9999975540026486
452.1522617613038	0.9999975541130577
452.16226181130406	0.9999975542230027
452.1722618613043	0.9999975543318262
452.1822619113046	0.9999975544409913
452.1922619613048	0.999997554550314
452.20226201130504	0.9999975546588494
452.2122620613053	0.999997554767582
452.22226211130555	0.9999975548765874
452.2322621613058	0.9999975549851884
452.24226221130607	0.9999975550939829
452.2522622613063	0.9999975552018291
452.26226231130653	0.9999975553100747
452.2722623613068	0.9999975554177123
452.28226241130704	0.9999975555253767
452.2922624613073	0.9999975556330044
452.30226251130756	0.9999975557400821
452.3122625613078	0.9999975558469507
452.3222626113081	0.9999975559521254
452.33226266130833	0.9999975560586624
452.34226271130854	0.9999975561654242
452.3522627613088	0.9999975562719495
452.36226281130905	0.9999975563777813
452.3722628613093	0.9999975564841219
452.38226291130957	0.9999975565917533
452.3922629613098	0.9999975566974506
452.4022630113101	0.9999975568031181
452.4122630613103	0.9999975569100651
452.42226311131054	0.9999975570168681
452.4322631613108	0.9999975571223017
452.44226321131106	0.9999975572298244
452.4522632613113	0.9999975573385411
452.4622633113116	0.9999975574463575
452.47226336131183	0.999997557552873
452.48226341131203	0.9999975576599325
452.4922634613123	0.9999975577684195
452.50226351131255	0.9999975578757871
452.5122635613128	0.9999975579835305
452.52226361131306	0.999997558092274
452.5322636613133	0.9999975582007664
452.5422637113136	0.999997558309402
452.5522637613138	0.9999975584185439
452.56226381131404	0.9999975585278377
452.5722638613143	0.9999975586372674
452.58226391131456	0.9999975587459485
452.5922639613148	0.9999975588554192
452.60226401131507	0.9999975589657119
452.61226406131533	0.9999975590764723
452.62226411131553	0.9999975591866173
452.6322641613158	0.9999975592957442
452.64226421131605	0.999997559405196
452.6522642613163	0.9999975595146763
452.66226431131656	0.9999975596238351
452.6722643613168	0.999997559732547
452.6822644113171	0.999997559841709
452.6922644613173	0.9999975599503008
452.70226451131754	0.9999975600588928
452.7122645613178	0.9999975601668459
452.72226461131805	0.9999975602757312
452.7322646613183	0.9999975603832283
452.74226471131857	0.9999975604902277
452.7522647613188	0.9999975605991687
452.7622648113191	0.9999975607075378
452.7722648613193	0.9999975608155982
452.78226491131954	0.9999975609226787
452.7922649613198	0.9999975610298512
452.80226501132006	0.9999975611351081
452.8122650613203	0.9999975612406881
452.8222651113206	0.9999975613470012
452.83226516132083	0.9999975614532935
452.84226521132103	0.9999975615596366
452.8522652613213	0.9999975616648314
452.86226531132155	0.9999975617706708
452.8722653613218	0.9999975618764905
452.88226541132207	0.9999975619816979
452.8922654613223	0.9999975620866282
452.9022655113226	0.9999975621929963
452.9122655613228	0.9999975623003917
452.92226561132304	0.9999975624074176
452.9322656613233	0.9999975625135386
452.94226571132356	0.9999975626201405
452.9522657613238	0.9999975627276537
452.9622658113241	0.9999975628336956
452.97226586132433	0.9999975629399748
452.98226591132453	0.9999975630482081
452.9922659613248	0.9999975631563609
453.00226601132505	0.999997563263215
453.0122660613253	0.9999975633699956
453.02226611132556	0.9999975634777512
453.0322661613258	0.9999975635864957
453.0422662113261	0.9999975636939258
453.0522662613263	0.9999975638034149
453.06226631132654	0.9999975639138247
453.0722663613268	0.9999975640233689
453.08226641132705	0.9999975641327107
453.0922664613273	0.9999975642420822
453.10226651132757	0.9999975643515652
453.11226656132783	0.999997564460582
453.12226661132803	0.9999975645698609
453.1322666613283	0.999997564679547
453.14226671132855	0.9999975647893369
453.1522667613288	0.9999975648978673
453.16226681132906	0.9999975650066891
453.1722668613293	0.9999975651150246
453.1822669113296	0.999997565223697
453.19226696132984	0.9999975653323419
453.20226701133004	0.9999975654403712
453.2122670613303	0.9999975655492287
453.22226711133055	0.9999975656570261
453.2322671613308	0.9999975657649537
453.24226721133107	0.9999975658717503
453.2522672613313	0.999997565979674
453.2622673113316	0.9999975660875002
453.2722673613318	0.999997566194214
453.28226741133204	0.999997566300901
453.2922674613323	0.999997566407216
453.30226751133256	0.9999975665125244
453.3122675613328	0.9999975666174084
453.3222676113331	0.9999975667244584
453.33226766133333	0.9999975668304332
453.34226771133353	0.9999975669349878
453.3522677613338	0.9999975670403968
453.36226781133405	0.9999975671461193
453.3722678613343	0.999997567250915
453.38226791133457	0.999997567355787
453.3922679613348	0.9999975674614208
453.4022680113351	0.9999975675679759
453.4122680613353	0.9999975676741547
453.42226811133554	0.999997567779863
453.4322681613358	0.9999975678857524
453.44226821133606	0.9999975679916824
453.4522682613363	0.9999975680968906
453.4622683113366	0.9999975682025476
453.47226836133683	0.9999975683102534
453.48226841133703	0.9999975684185096
453.4922684613373	0.9999975685263914
453.50226851133755	0.9999975686325799
453.5122685613378	0.9999975687398568
453.52226861133806	0.9999975688478238
453.5322686613383	0.9999975689554684
453.5422687113386	0.9999975690639131
453.5522687613388	0.9999975691727636
453.56226881133904	0.9999975692823818
453.5722688613393	0.9999975693908543
453.58226891133955	0.999997569498908
453.5922689613398	0.9999975696075276
453.60226901134007	0.9999975697166813
453.6122690613403	0.9999975698256728
453.62226911134053	0.9999975699359767
453.6322691613408	0.9999975700462024
453.64226921134104	0.9999975701554097
453.6522692613413	0.9999975702638209
453.66226931134156	0.9999975703713391
453.6722693613418	0.9999975704798453
453.6822694113421	0.9999975705873805
453.69226946134233	0.9999975706964532
453.70226951134254	0.9999975708059875
453.7122695613428	0.9999975709143895
453.72226961134305	0.9999975710214644
453.7322696613433	0.9999975711280121
453.74226971134357	0.9999975712350683
453.7522697613438	0.9999975713417112
453.7622698113441	0.9999975714485225
453.7722698613443	0.999997571554731
453.78226991134454	0.9999975716612344
453.7922699613448	0.9999975717674127
453.80227001134506	0.9999975718729137
453.8122700613453	0.999997571977062
453.8222701113456	0.9999975720822544
453.83227016134583	0.9999975721881028
453.84227021134603	0.9999975722932865
453.8522702613463	0.9999975723989898
453.86227031134655	0.9999975725052312
453.8722703613468	0.9999975726095965
453.88227041134706	0.999997572713327
453.8922704613473	0.9999975728186613
453.9022705113476	0.9999975729235467
453.9122705613478	0.9999975730283498
453.92227061134804	0.9999975731338714
453.9322706613483	0.9999975732399878
453.94227071134856	0.9999975733449787
453.9522707613488	0.9999975734504726
453.9622708113491	0.9999975735563512
453.97227086134933	0.9999975736632029
453.98227091134953	0.9999975737699256
453.9922709613498	0.9999975738764318
454.00227101135005	0.9999975739843228
454.0122710613503	0.9999975740920983
454.02227111135056	0.999997574199668
454.0322711613508	0.999997574306987
454.0422712113511	0.9999975744152253
454.0522712613513	0.9999975745234199
454.06227131135154	0.9999975746318854
454.0722713613518	0.9999975747399147
454.08227141135205	0.9999975748483804
454.0922714613523	0.9999975749568804
454.10227151135257	0.999997575065397
454.1122715613528	0.9999975751743106
454.1222716113531	0.9999975752830982
454.1322716613533	0.9999975753928176
454.14227171135354	0.9999975755015493
454.1522717613538	0.9999975756102535
454.16227181135406	0.9999975757186924
454.1722718613543	0.9999975758271102
454.1822719113546	0.9999975759361703
454.19227196135483	0.999997576044767
454.20227201135503	0.9999975761526211
454.2122720613553	0.9999975762597341
454.22227211135555	0.9999975763660424
454.2322721613558	0.9999975764727663
454.24227221135607	0.9999975765798182
454.2522722613563	0.9999975766854152
454.2622723113566	0.9999975767914052
454.2722723613568	0.9999975768979981
454.28227241135704	0.9999975770040346
454.2922724613573	0.9999975771094372
454.30227251135756	0.9999975772146042
454.3122725613578	0.9999975773202031
454.3222726113581	0.9999975774255677
454.33227266135833	0.9999975775307206
454.34227271135853	0.9999975776353843
454.3522727613588	0.9999975777400898
454.36227281135905	0.9999975778450988
454.3722728613593	0.9999975779488044
454.38227291135956	0.9999975780516628
454.3922729613598	0.9999975781563114
454.4022730113601	0.9999975782615911
454.4122730613603	0.9999975783660866
454.42227311136054	0.9999975784708199
454.4322731613608	0.9999975785761978
454.44227321136106	0.9999975786808105
454.4522732613613	0.9999975787854916
454.46227331136157	0.999997578891787
454.47227336136183	0.9999975789978596
454.48227341136203	0.999997579104368
454.4922734613623	0.9999975792118379
454.50227351136255	0.9999975793196481
454.5122735613628	0.9999975794266341
454.52227361136306	0.9999975795333421
454.5322736613633	0.9999975796400457
454.5422737113636	0.9999975797473879
454.55227376136384	0.9999975798547713
454.56227381136404	0.9999975799622066
454.5722738613643	0.9999975800713691
454.58227391136455	0.9999975801797362
454.5922739613648	0.9999975802877767
454.60227401136507	0.9999975803956658
454.6122740613653	0.9999975805044486
454.6222741113656	0.9999975806136384
454.6322741613658	0.9999975807226265
454.64227421136604	0.9999975808315165
454.6522742613663	0.9999975809403903
454.66227431136656	0.9999975810490996
454.6722743613668	0.9999975811566447
454.6822744113671	0.9999975812643597
454.69227446136733	0.9999975813720967
454.70227451136753	0.9999975814795995
454.7122745613678	0.9999975815869175
454.72227461136805	0.9999975816947798
454.7322746613683	0.9999975818015366
454.74227471136857	0.9999975819074184
454.7522747613688	0.9999975820135469
454.7622748113691	0.9999975821186329
454.7722748613693	0.9999975822243069
454.78227491136954	0.9999975823295867
454.7922749613698	0.9999975824343408
454.80227501137006	0.9999975825400215
454.8122750613703	0.999997582645463
454.8222751113706	0.9999975827496506
454.83227516137083	0.999997582853979
454.84227521137103	0.9999975829588665
454.8522752613713	0.9999975830633601
454.86227531137155	0.9999975831668414
454.8722753613718	0.999997583270722
454.88227541137206	0.9999975833749443
454.8922754613723	0.9999975834795852
454.9022755113726	0.9999975835835627
454.9122755613728	0.999997583686635
454.92227561137304	0.9999975837905062
454.9322756613733	0.9999975838957462
454.94227571137355	0.9999975840005031
454.9522757613738	0.99999758410469
454.96227581137407	0.9999975842106869
454.9722758613743	0.9999975843164486
454.98227591137453	0.999997584421609
454.9922759613748	0.9999975845273615
455.00227601137505	0.9999975846343185
455.0122760613753	0.999997584741219
455.02227611137556	0.9999975848475393
455.0322761613758	0.9999975849551462
455.0422762113761	0.9999975850622063
455.05227626137633	0.999997585169843
455.06227631137654	0.9999975852777895
455.0722763613768	0.9999975853853793
455.08227641137705	0.9999975854927715
455.0922764613773	0.9999975856000228
455.10227651137757	0.9999975857086457
455.1122765613778	0.9999975858180195
455.1222766113781	0.9999975859264916
455.1322766613783	0.9999975860347653
455.14227671137854	0.9999975861437458
455.1522767613788	0.9999975862520465
455.16227681137906	0.9999975863595945
455.1722768613793	0.9999975864672151
455.1822769113796	0.9999975865744798
455.19227696137983	0.9999975866821141
455.20227701138003	0.9999975867895462
455.2122770613803	0.9999975868968763
455.22227711138055	0.9999975870042019
455.2322771613808	0.9999975871111378
455.24227721138107	0.9999975872164376
455.2522772613813	0.9999975873221705
455.2622773113816	0.9999975874287549
455.2722773613818	0.9999975875340126
455.28227741138204	0.999997587639675
455.2922774613823	0.999997587744965
455.30227751138256	0.9999975878488296
455.3122775613828	0.9999975879528279
455.3222776113831	0.9999975880566706
455.33227766138333	0.9999975881603492
455.34227771138353	0.999997588264793
455.3522777613838	0.9999975883685912
455.36227781138405	0.9999975884717238
455.3722778613843	0.9999975885758524
455.38227791138456	0.9999975886802435
455.3922779613848	0.9999975887836019
455.4022780113851	0.999997588887012
455.4122780613853	0.9999975889909041
455.42227811138554	0.9999975890951218
455.4322781613858	0.9999975891990146
455.44227821138605	0.9999975893033872
455.4522782613863	0.9999975894078582
455.46227831138657	0.9999975895123046
455.4722783613868	0.9999975896172331
455.4822784113871	0.9999975897208427
455.4922784613873	0.9999975898263872
455.50227851138754	0.9999975899328989
455.5122785613878	0.9999975900387862
455.52227861138806	0.9999975901450312
455.5322786613883	0.9999975902523143
455.5422787113886	0.999997590360253
455.55227876138883	0.9999975904666598
455.56227881138904	0.9999975905737499
455.5722788613893	0.9999975906815985
455.58227891138955	0.9999975907891375
455.5922789613898	0.9999975908969319
455.60227901139007	0.9999975910048507
455.6122790613903	0.9999975911127937
455.6222791113906	0.9999975912203999
455.6322791613908	0.9999975913277936
455.64227921139104	0.999997591435948
455.6522792613913	0.9999975915444937
455.66227931139156	0.9999975916522832
455.6722793613918	0.9999975917605017
455.6822794113921	0.9999975918687894
455.69227946139233	0.9999975919755258
455.70227951139253	0.9999975920826435
455.7122795613928	0.999997592190041
455.72227961139305	0.9999975922969084
455.7322796613933	0.9999975924029679
455.74227971139356	0.9999975925089236
455.7522797613938	0.9999975926146186
455.7622798113941	0.9999975927206332
455.7722798613943	0.9999975928262987
455.78227991139454	0.9999975929303425
455.7922799613948	0.9999975930349664
455.80228001139506	0.9999975931387559
455.8122800613953	0.9999975932419819
455.82228011139557	0.9999975933462594
455.83228016139583	0.9999975934509189
455.84228021139603	0.9999975935542726
455.8522802613963	0.9999975936578676
455.86228031139655	0.9999975937613776
455.8722803613968	0.9999975938645899
455.88228041139706	0.9999975939682884
455.8922804613973	0.9999975940709631
455.9022805113976	0.999997594173775
455.91228056139784	0.9999975942780367
455.92228061139804	0.9999975943817885
455.9322806613983	0.9999975944850258
455.94228071139855	0.9999975945882911
455.9522807613988	0.9999975946921755
455.96228081139907	0.9999975947958435
455.9722808613993	0.9999975948994885
455.9822809113996	0.9999975950046753
455.9922809613998	0.9999975951094686
456.00228101140004	0.9999975952146931
456.0122810614003	0.9999975953198149
456.02228111140056	0.9999975954253512
456.0322811614008	0.9999975955324084
456.0422812114011	0.9999975956390974
456.05228126140133	0.9999975957455206
456.06228131140153	0.9999975958523507
456.0722813614018	0.9999975959601074
456.08228141140205	0.9999975960671873
456.0922814614023	0.9999975961747528
456.10228151140257	0.9999975962828119
456.1122815614028	0.9999975963901174
456.1222816114031	0.9999975964964808
456.1322816614033	0.9999975966037287
456.14228171140354	0.9999975967119102
456.1522817614038	0.9999975968198354
456.16228181140406	0.9999975969276104
456.1722818614043	0.999997597034768
456.1822819114046	0.9999975971428275
456.19228196140483	0.9999975972500923
456.20228201140503	0.9999975973569076
456.2122820614053	0.9999975974648349
456.22228211140555	0.9999975975719098
456.2322821614058	0.9999975976776813
456.24228221140606	0.9999975977838028
456.2522822614063	0.9999975978899288
456.2622823114066	0.9999975979948154
456.2722823614068	0.9999975980994934
456.28228241140704	0.9999975982036691
456.2922824614073	0.9999975983077601
456.30228251140755	0.9999975984122338
456.3122825614078	0.9999975985160572
456.32228261140807	0.9999975986195158
456.3322826614083	0.9999975987232285
456.34228271140853	0.9999975988264549
456.3522827614088	0.9999975989293489
456.36228281140905	0.9999975990331615
456.3722828614093	0.999997599136282
456.38228291140956	0.9999975992384992
456.3922829614098	0.9999975993417811
456.4022830114101	0.9999975994449942
456.41228306141033	0.9999975995474119
456.42228311141054	0.9999975996500907
456.4322831614108	0.9999975997524302
456.44228321141105	0.9999975998559081
456.4522832614113	0.9999975999592978
456.46228331141157	0.9999976000623153
456.4722833614118	0.9999976001661464
456.4822834114121	0.999997600270962
456.4922834614123	0.9999976003758111
456.50228351141254	0.9999976004791454
456.5122835614128	0.9999976005836555
456.52228361141306	0.9999976006891854
456.5322836614133	0.9999976007949057
456.5422837114136	0.9999976009008079
456.55228376141383	0.9999976010071234
456.56228381141403	0.9999976011137228
456.5722838614143	0.9999976012205982
456.58228391141455	0.9999976013273576
456.5922839614148	0.9999976014338418
456.60228401141507	0.9999976015410906
456.6122840614153	0.9999976016480321
456.6222841114156	0.9999976017551025
456.6322841614158	0.9999976018628862
456.64228421141604	0.9999976019708668
456.6522842614163	0.9999976020780854
456.66228431141656	0.999997602185554
456.6722843614168	0.9999976022933014
456.6822844114171	0.9999976024002328
456.69228446141733	0.999997602506983
456.70228451141753	0.9999976026137842
456.7122845614178	0.9999976027208233
456.72228461141805	0.9999976028274284
456.7322846614183	0.9999976029333686
456.74228471141856	0.999997603039508
456.7522847614188	0.999997603146013
456.7622848114191	0.9999976032506322
456.7722848614193	0.9999976033546712
456.78228491141954	0.999997603460523
456.7922849614198	0.9999976035656153
456.80228501142005	0.9999976036696654
456.8122850614203	0.9999976037732111
456.82228511142057	0.9999976038761067
456.8322851614208	0.9999976039790097
456.8422852114211	0.9999976040815584
456.8522852614213	0.999997604184381
456.86228531142154	0.9999976042875602
456.8722853614218	0.9999976043910124
456.88228541142206	0.9999976044935314
456.8922854614223	0.999997604595474
456.9022855114226	0.9999976046979463
456.91228556142283	0.9999976048001556
456.92228561142304	0.9999976049023093
456.9322856614233	0.9999976050053434
456.94228571142355	0.9999976051077067
456.9522857614238	0.9999976052102534
456.96228581142407	0.9999976053134376
456.9722858614243	0.999997605417079
456.9822859114246	0.9999976055202479
456.9922859614248	0.999997605623203
457.00228601142504	0.9999976057271239
457.0122860614253	0.9999976058319939
457.02228611142556	0.9999976059370554
457.0322861614258	0.999997606040797
457.0422862114261	0.9999976061453555
457.05228626142633	0.9999976062514084
457.06228631142653	0.9999976063575734
457.0722863614268	0.999997606462986
457.08228641142705	0.999997606569033
457.0922864614273	0.9999976066765595
457.10228651142756	0.9999976067835601
457.1122865614278	0.9999976068908532
457.1222866114281	0.999997606997564
457.1322866614283	0.9999976071044538
457.14228671142854	0.9999976072114571
457.1522867614288	0.9999976073181002
457.16228681142906	0.9999976074246499
457.1722868614293	0.9999976075323967
457.18228691142957	0.999997607639733
457.19228696142983	0.9999976077468579
457.20228701143003	0.9999976078539717
457.2122870614303	0.9999976079601076
457.22228711143055	0.9999976080661956
457.2322871614308	0.999997608172198
457.24228721143106	0.9999976082783616
457.2522872614313	0.9999976083837319
457.2622873114316	0.9999976084892018
457.27228736143184	0.9999976085942593
457.28228741143204	0.9999976086996242
457.2922874614323	0.999997608804395
457.30228751143255	0.9999976089073145
457.3122875614328	0.9999976090112356
457.32228761143307	0.9999976091153782
457.3322876614333	0.9999976092178192
457.3422877114336	0.9999976093201756
457.3522877614338	0.999997609423571
457.36228781143404	0.9999976095265443
457.3722878614343	0.999997609628565
457.38228791143456	0.9999976097293928
457.3922879614348	0.9999976098312297
457.4022880114351	0.999997609933647
457.41228806143533	0.9999976100363674
457.42228811143553	0.9999976101385634
457.4322881614358	0.9999976102412194
457.44228821143605	0.9999976103441429
457.4522882614363	0.9999976104459454
457.46228831143657	0.9999976105475008
457.4722883614368	0.9999976106494112
457.4822884114371	0.9999976107525426
457.4922884614373	0.9999976108557118
457.50228851143754	0.9999976109595761
457.5122885614378	0.9999976110627105
457.52228861143806	0.9999976111657115
457.5322886614383	0.9999976112693371
457.5422887114386	0.9999976113735922
457.55228876143883	0.9999976114785003
457.56228881143903	0.9999976115832646
457.5722888614393	0.9999976116890293
457.58228891143955	0.9999976117955
457.5922889614398	0.9999976119019675
457.60228901144006	0.9999976120072958
457.6122890614403	0.9999976121133827
457.6222891114406	0.9999976122207962
457.6322891614408	0.9999976123284358
457.64228921144104	0.9999976124344897
457.6522892614413	0.9999976125411225
457.66228931144155	0.9999976126478761
457.6722893614418	0.9999976127540781
457.68228941144207	0.9999976128610422
457.69228946144233	0.999997612966789
457.70228951144253	0.99999761307341
457.7122895614428	0.9999976131804028
457.72228961144305	0.999997613286821
457.7322896614433	0.9999976133933219
457.74228971144356	0.9999976134994969
457.7522897614438	0.9999976136052942
457.7622898114441	0.9999976137107661
457.77228986144434	0.9999976138158938
457.78228991144454	0.999997613920186
457.7922899614448	0.9999976140245012
457.80229001144505	0.999997614128679
457.8122900614453	0.9999976142321343
457.82229011144557	0.9999976143355653
457.8322901614458	0.9999976144384534
457.8422902114461	0.9999976145409287
457.8522902614463	0.9999976146445669
457.86229031144654	0.9999976147466246
457.8722903614468	0.9999976148479154
457.88229041144706	0.9999976149500521
457.8922904614473	0.9999976150526303
457.9022905114476	0.9999976151542517
457.91229056144783	0.999997615255463
457.92229061144803	0.999997615357892
457.9322906614483	0.9999976154600749
457.94229071144855	0.9999976155615745
457.9522907614488	0.999997615661883
457.96229081144907	0.9999976157638816
457.9722908614493	0.9999976158665268
457.9822909114496	0.9999976159694929
457.9922909614498	0.9999976160720409
458.00229101145004	0.9999976161741315
458.0122910614503	0.9999976162771079
458.02229111145056	0.9999976163796539
458.0322911614508	0.9999976164822981
458.0422912114511	0.9999976165855758
458.05229126145133	0.9999976166903013
458.06229131145153	0.9999976167954236
458.0722913614518	0.9999976169005764
458.08229141145205	0.999997617004683
458.0922914614523	0.999997617108559
458.10229151145256	0.9999976172133427
458.1122915614528	0.9999976173194276
458.1222916114531	0.9999976174263345
458.1322916614533	0.9999976175330807
458.14229171145354	0.9999976176405238
458.1522917614538	0.9999976177473547
458.16229181145405	0.999997617853808
458.1722918614543	0.9999976179587109
458.18229191145457	0.9999976180639809
458.1922919614548	0.9999976181717022
458.2022920114551	0.9999976182784163
458.2122920614553	0.9999976183844937
458.22229211145554	0.9999976184908349
458.2322921614558	0.9999976185964419
458.24229221145606	0.9999976187018538
458.2522922614563	0.9999976188073508
458.2622923114566	0.9999976189129477
458.27229236145683	0.9999976190186648
458.28229241145704	0.9999976191243477
458.2922924614573	0.999997619229637
458.30229251145755	0.9999976193337938
458.3122925614578	0.9999976194367448
458.32229261145807	0.9999976195387233
458.3322926614583	0.9999976196420252
458.3422927114586	0.9999976197450668
458.3522927614588	0.9999976198480028
458.36229281145904	0.9999976199513296
458.3722928614593	0.999997620053104
458.38229291145956	0.9999976201548203
458.3922929614598	0.9999976202559724
458.4022930114601	0.9999976203567431
458.41229306146033	0.9999976204578461
458.42229311146053	0.9999976205606477
458.4322931614608	0.9999976206626343
458.44229321146105	0.9999976207630994
458.4522932614613	0.9999976208642136
458.46229331146156	0.9999976209656247
458.4722933614618	0.9999976210670639
458.4822934114621	0.9999976211675962
458.4922934614623	0.9999976212698244
458.50229351146254	0.9999976213731234
458.5122935614628	0.999997621475334
458.52229361146306	0.9999976215769234
458.5322936614633	0.9999976216789604
458.54229371146357	0.9999976217817436
458.55229376146383	0.9999976218854703
458.56229381146403	0.9999976219891935
458.5722938614643	0.9999976220924837
458.58229391146455	0.9999976221971563
458.5922939614648	0.9999976223014576
458.60229401146506	0.9999976224054369
458.6122940614653	0.9999976225095982
458.6222941114656	0.9999976226149214
458.63229416146584	0.9999976227213354
458.64229421146604	0.9999976228275295
458.6522942614663	0.9999976229332735
458.66229431146655	0.9999976230385951
458.6722943614668	0.9999976231451502
458.68229441146707	0.9999976232522868
458.6922944614673	0.999997623358593
458.7022945114676	0.9999976234650023
458.7122945614678	0.999997623570531
458.72229461146804	0.9999976236765883
458.7322946614683	0.9999976237824032
458.74229471146856	0.9999976238863736
458.7522947614688	0.999997623991264
458.7622948114691	0.9999976240974062
458.77229486146933	0.9999976242033946
458.78229491146953	0.9999976243083953
458.7922949614698	0.9999976244136365
458.80229501147005	0.9999976245180192
458.8122950614703	0.9999976246213592
458.82229511147057	0.9999976247250955
458.8322951614708	0.9999976248286673
458.8422952114711	0.9999976249329627
458.8522952614713	0.999997625035488
458.86229531147154	0.9999976251379848
458.8722953614718	0.9999976252400741
458.88229541147206	0.9999976253406757
458.8922954614723	0.9999976254415064
458.9022955114726	0.99999762554271
458.91229556147283	0.9999976256448134
458.92229561147303	0.9999976257464946
458.9322956614733	0.9999976258483071
458.94229571147355	0.9999976259489585
458.9522957614738	0.999997626049639
458.96229581147406	0.9999976261504719
458.9722958614743	0.999997626250478
458.9822959114746	0.9999976263513582
458.9922959614748	0.999997626453928
459.00229601147504	0.9999976265567021
459.0122960614753	0.9999976266576811
459.02229611147555	0.9999976267579938
459.0322961614758	0.999997626859415
459.04229621147607	0.9999976269614037
459.05229626147633	0.9999976270629067
459.06229631147653	0.9999976271660994
459.0722963614768	0.9999976272705282
459.08229641147705	0.9999976273738621
459.0922964614773	0.9999976274768674
459.10229651147756	0.9999976275797624
459.1122965614778	0.9999976276833378
459.1222966114781	0.9999976277883734
459.13229666147834	0.9999976278934464
459.14229671147854	0.9999976279986288
459.1522967614788	0.9999976281045393
459.16229681147905	0.9999976282107451
459.1722968614793	0.9999976283158253
459.18229691147957	0.9999976284201573
459.1922969614798	0.9999976285253099
459.2022970114801	0.9999976286314839
459.2122970614803	0.9999976287391085
459.22229711148054	0.9999976288446512
459.2322971614808	0.9999976289497896
459.24229721148106	0.9999976290552749
459.2522972614813	0.9999976291606153
459.2622973114816	0.9999976292657723
459.27229736148183	0.9999976293700741
459.28229741148203	0.9999976294747632
459.2922974614823	0.999997629580278
459.30229751148255	0.9999976296859319
459.3122975614828	0.9999976297889871
459.32229761148307	0.9999976298922305
459.3322976614833	0.9999976299964959
459.3422977114836	0.9999976300997704
459.3522977614838	0.9999976302025367
459.36229781148404	0.9999976303050574
459.3722978614843	0.9999976304081355
459.38229791148456	0.9999976305104455
459.3922979614848	0.9999976306116936
459.4022980114851	0.9999976307133122
459.41229806148533	0.9999976308143724
459.42229811148553	0.99999763091475
459.4322981614858	0.9999976310156318
459.44229821148605	0.9999976311171583
459.4522982614863	0.99999763121782
459.46229831148656	0.9999976313182976
459.4722983614868	0.9999976314191323
459.4822984114871	0.9999976315197575
459.4922984614873	0.9999976316210365
459.50229851148754	0.9999976317220366
459.5122985614878	0.999997631822876
459.52229861148805	0.9999976319235432
459.5322986614883	0.9999976320249103
459.54229871148857	0.9999976321259368
459.5522987614888	0.9999976322273589
459.5622988114891	0.9999976323299267
459.5722988614893	0.999997632432327
459.58229891148954	0.9999976325342275
459.5922989614898	0.9999976326356022
459.60229901149006	0.9999976327386976
459.6122990614903	0.9999976328421392
459.6222991114906	0.9999976329451213
459.63229916149083	0.9999976330491196
459.64229921149104	0.9999976331539687
459.6522992614913	0.9999976332589661
459.66229931149155	0.9999976333634845
459.6722993614918	0.9999976334678002
459.68229941149207	0.9999976335722974
459.6922994614923	0.9999976336783584
459.7022995114926	0.9999976337844821
459.7122995614928	0.9999976338900365
459.72229961149304	0.9999976339956029
459.7322996614933	0.9999976341005685
459.74229971149356	0.9999976342054068
459.7522997614938	0.9999976343098326
459.7622998114941	0.999997634414554
459.77229986149433	0.9999976345206254
459.78229991149453	0.9999976346267495
459.7922999614948	0.9999976347313373
459.80230001149505	0.9999976348350332
459.8123000614953	0.9999976349393529
459.82230011149557	0.9999976350436122
459.8323001614958	0.9999976351474636
459.8423002114961	0.9999976352499924
459.8523002614963	0.999997635352038
459.86230031149654	0.999997635455927
459.8723003614968	0.9999976355598614
459.88230041149706	0.9999976356614126
459.8923004614973	0.9999976357621985
459.9023005114976	0.999997635863629
459.91230056149783	0.9999976359657505
459.92230061149803	0.9999976360671532
459.9323006614983	0.9999976361681364
459.94230071149855	0.9999976362693009
459.9523007614988	0.9999976363702392
459.96230081149906	0.9999976364702065
459.9723008614993	0.9999976365706441
459.9823009114996	0.9999976366704909
459.99230096149984	0.9999976367702703
460.00230101150004	0.9999976368710446
460.0123010615003	0.999997636972122
460.02230111150055	0.9999976370729992
460.0323011615008	0.9999976371738512
460.04230121150107	0.999997637274797
460.0523012615013	0.9999976373749925
460.0623013115016	0.9999976374755548
460.0723013615018	0.9999976375771293
460.08230141150204	0.9999976376792893
460.0923014615023	0.9999976377815516
460.10230151150256	0.9999976378833328
460.1123015615028	0.9999976379850979
460.1223016115031	0.99999763808715
460.13230166150333	0.9999976381901151
460.14230171150353	0.9999976382929682
460.1523017615038	0.9999976383957313
460.16230181150405	0.9999976384992885
460.1723018615043	0.9999976386041519
460.18230191150457	0.9999976387092389
460.1923019615048	0.9999976388134482
460.2023020115051	0.9999976389182798
460.2123020615053	0.9999976390235229
460.22230211150554	0.9999976391283405
460.2323021615058	0.9999976392334302
460.24230221150606	0.9999976393381695
460.2523022615063	0.9999976394431705
460.2623023115066	0.9999976395483401
460.27230236150683	0.9999976396527737
460.28230241150703	0.9999976397569169
460.2923024615073	0.9999976398610884
460.30230251150755	0.9999976399656821
460.3123025615078	0.9999976400704288
460.32230261150806	0.9999976401749742
460.3323026615083	0.9999976402792663
460.3423027115086	0.9999976403836922
460.3523027615088	0.999997640487786
460.36230281150904	0.9999976405901221
460.3723028615093	0.9999976406920464
460.38230291150956	0.9999976407942055
460.3923029615098	0.9999976408964342
460.40230301151007	0.9999976409987538
460.41230306151033	0.9999976410998033
460.42230311151053	0.9999976411998895
460.4323031615108	0.9999976413012336
460.44230321151105	0.9999976414029264
460.4523032615113	0.999997641503617
460.46230331151156	0.9999976416036336
460.4723033615118	0.9999976417041154
460.4823034115121	0.9999976418054607
460.49230346151234	0.9999976419059097
460.50230351151254	0.9999976420055156
460.5123035615128	0.9999976421055342
460.52230361151305	0.9999976422056798
460.5323036615133	0.9999976423061939
460.54230371151357	0.9999976424063354
460.5523037615138	0.9999976425059288
460.5623038115141	0.9999976426053638
460.5723038615143	0.9999976427066125
460.58230391151454	0.9999976428081645
460.5923039615148	0.9999976429093012
460.60230401151506	0.999997643010686
460.6123040615153	0.9999976431122397
460.6223041115156	0.9999976432139748
460.63230416151583	0.9999976433153962
460.64230421151603	0.9999976434176588
460.6523042615163	0.999997643520415
460.66230431151655	0.9999976436233636
460.6723043615168	0.9999976437260844
460.68230441151707	0.9999976438285224
460.6923044615173	0.999997643932173
460.7023045115176	0.9999976440362662
460.7123045615178	0.999997644140315
460.72230461151804	0.9999976442440768
460.7323046615183	0.9999976443490254
460.74230471151856	0.9999976444551316
460.7523047615188	0.9999976445602613
460.7623048115191	0.999997644663526
460.77230486151933	0.9999976447673248
460.78230491151953	0.999997644871712
460.7923049615198	0.9999976449764801
460.80230501152005	0.9999976450805655
460.8123050615203	0.9999976451849295
460.82230511152056	0.999997645289336
460.8323051615208	0.9999976453935682
460.8423052115211	0.9999976454972649
460.8523052615213	0.9999976456004045
460.86230531152154	0.9999976457038028
460.8723053615218	0.9999976458071964
460.88230541152205	0.9999976459106225
460.8923054615223	0.9999976460134548
460.90230551152257	0.9999976461155012
460.9123055615228	0.999997646217232
460.9223056115231	0.9999976463181897
460.9323056615233	0.9999976464179811
460.94230571152355	0.9999976465189084
460.9523057615238	0.9999976466204819
460.96230581152406	0.9999976467215815
460.9723058615243	0.9999976468226003
460.9823059115246	0.9999976469223806
460.99230596152483	0.9999976470221785
461.00230601152504	0.9999976471221222
461.0123060615253	0.9999976472226751
461.02230611152555	0.999997647322648
461.0323061615258	0.9999976474227149
461.04230621152607	0.9999976475226449
461.0523062615263	0.9999976476229406
461.0623063115266	0.9999976477225564
461.0723063615268	0.9999976478215259
461.08230641152704	0.9999976479215191
461.0923064615273	0.999997648021327
461.10230651152756	0.999997648122135
461.1123065615278	0.999997648223467
461.1223066115281	0.9999976483240758
461.13230666152833	0.9999976484246106
461.14230671152853	0.9999976485259972
461.1523067615288	0.9999976486280745
461.16230681152905	0.9999976487302236
461.1723068615293	0.9999976488322646
461.18230691152957	0.9999976489347999
461.1923069615298	0.9999976490374041
461.2023070115301	0.999997649139684
461.2123070615303	0.9999976492422546
461.22230711153054	0.9999976493450543
461.2323071615308	0.9999976494493524
461.24230721153106	0.9999976495532584
461.2523072615313	0.9999976496573023
461.2623073115316	0.9999976497614244
461.27230736153183	0.9999976498659613
461.28230741153203	0.9999976499699172
461.2923074615323	0.9999976500731577
461.30230751153255	0.9999976501773851
461.3123075615328	0.9999976502825741
461.32230761153306	0.9999976503866345
461.3323076615333	0.9999976504890421
461.3423077115336	0.9999976505918967
461.35230776153384	0.9999976506958779
461.36230781153404	0.9999976508000434
461.3723078615343	0.9999976509032075
461.38230791153455	0.999997651006558
461.3923079615348	0.9999976511098579
461.40230801153507	0.9999976512130727
461.4123080615353	0.9999976513151427
461.4223081115356	0.9999976514164118
461.4323081615358	0.9999976515174733
461.44230821153604	0.9999976516186408
461.4523082615363	0.9999976517203869
461.46230831153656	0.9999976518210721
461.4723083615368	0.9999976519210637
461.4823084115371	0.9999976520211142
461.49230846153733	0.9999976521210194
461.50230851153754	0.9999976522204038
461.5123085615378	0.9999976523209709
461.52230861153805	0.9999976524222353
461.5323086615383	0.9999976525226123
461.54230871153857	0.9999976526224755
461.5523087615388	0.999997652721454
461.5623088115391	0.9999976528215436
461.5723088615393	0.9999976529214563
461.58230891153954	0.9999976530205528
461.5923089615398	0.9999976531201719
461.60230901154006	0.9999976532200507
461.6123090615403	0.9999976533204572
461.6223091115406	0.9999976534208563
461.63230916154083	0.9999976535198355
461.64230921154103	0.999997653619372
461.6523092615413	0.9999976537198759
461.66230931154155	0.9999976538206556
461.6723093615418	0.9999976539223764
461.68230941154206	0.9999976540245717
461.6923094615423	0.9999976541266689
461.7023095115426	0.9999976542281178
461.7123095615428	0.9999976543300048
461.72230961154304	0.9999976544326469
461.7323096615433	0.9999976545356186
461.74230971154356	0.9999976546386179
461.7523097615438	0.9999976547414774
461.76230981154407	0.9999976548444658
461.77230986154433	0.9999976549479448
461.78230991154453	0.999997655051112
461.7923099615448	0.9999976551540167
461.80231001154505	0.9999976552575707
461.8123100615453	0.9999976553613638
461.82231011154556	0.9999976554653982
461.8323101615458	0.9999976555690487
461.8423102115461	0.9999976556729409
461.85231026154634	0.9999976557763106
461.86231031154654	0.9999976558790135
461.8723103615468	0.999997655982616
461.88231041154705	0.9999976560867299
461.8923104615473	0.9999976561899931
461.90231051154757	0.9999976562915703
461.9123105615478	0.999997656393352
461.9223106115481	0.9999976564962231
461.9323106615483	0.9999976565990137
461.94231071154854	0.9999976567005833
461.9523107615488	0.9999976568018419
461.96231081154906	0.999997656902536
461.9723108615493	0.9999976570030815
461.9823109115496	0.9999976571033525
461.99231096154983	0.9999976572037311
462.00231101155003	0.9999976573036988
462.0123110615503	0.9999976574033606
462.02231111155055	0.9999976575040397
462.0323111615508	0.999997657604039
462.04231121155107	0.9999976577035861
462.0523112615513	0.9999976578038087
462.0623113115516	0.9999976579035754
462.0723113615518	0.9999976580031539
462.08231141155204	0.9999976581027619
462.0923114615523	0.9999976582027146
462.10231151155256	0.9999976583023082
462.1123115615528	0.9999976584005443
462.1223116115531	0.9999976584989279
462.13231166155333	0.9999976585992841
462.14231171155353	0.9999976586994267
462.1523117615538	0.9999976587989635
462.16231181155405	0.999997658898811
462.1723118615543	0.9999976589988321
462.18231191155456	0.9999976591000815
462.1923119615548	0.9999976592010794
462.2023120115551	0.9999976593010182
462.2123120615553	0.9999976594018423
462.22231211155554	0.9999976595038244
462.2323121615558	0.9999976596057489
462.24231221155605	0.999997659707524
462.2523122615563	0.9999976598096803
462.26231231155657	0.9999976599123361
462.2723123615568	0.9999976600144085
462.2823124115571	0.9999976601163556
462.2923124615573	0.999997660218819
462.30231251155755	0.9999976603217178
462.3123125615578	0.9999976604252353
462.32231261155806	0.9999976605280724
462.3323126615583	0.9999976606315358
462.3423127115586	0.9999976607351367
462.35231276155884	0.9999976608384693
462.36231281155904	0.9999976609414746
462.3723128615593	0.999997661044222
462.38231291155955	0.9999976611473723
462.3923129615598	0.9999976612504363
462.40231301156007	0.9999976613530829
462.4123130615603	0.9999976614562474
462.4223131115606	0.9999976615587675
462.4323131615608	0.9999976616602222
462.44231321156104	0.9999976617617552
462.4523132615613	0.9999976618638029
462.46231331156156	0.9999976619655809
462.4723133615618	0.9999976620660236
462.4823134115621	0.9999976621672017
462.49231346156233	0.9999976622689971
462.50231351156253	0.9999976623696488
462.5123135615628	0.9999976624692748
462.52231361156305	0.9999976625687753
462.5323136615633	0.9999976626681695
462.54231371156357	0.9999976627670134
462.5523137615638	0.9999976628666275
462.5623138115641	0.99999766296757
462.5723138615643	0.9999976630676537
462.58231391156454	0.9999976631668736
462.5923139615648	0.9999976632663952
462.60231401156506	0.9999976633655413
462.6123140615653	0.9999976634645501
462.6223141115656	0.9999976635636415
462.63231416156583	0.9999976636632877
462.64231421156603	0.999997663763024
462.6523142615663	0.9999976638621071
462.66231431156655	0.9999976639615152
462.6723143615668	0.9999976640612978
462.68231441156706	0.9999976641594617
462.6923144615673	0.9999976642587626
462.7023145115676	0.9999976643600088
462.71231456156784	0.9999976644606517
462.72231461156804	0.9999976645612201
462.7323146615683	0.9999976646612242
462.74231471156855	0.9999976647617218
462.7523147615688	0.9999976648631583
462.76231481156907	0.9999976649641393
462.7723148615693	0.9999976650656945
462.7823149115696	0.9999976651676682
462.7923149615698	0.9999976652706624
462.80231501157004	0.9999976653731193
462.8123150615703	0.9999976654743716
462.82231511157056	0.9999976655764733
462.8323151615708	0.9999976656787865
462.8423152115711	0.9999976657811082
462.85231526157133	0.999997665883492
462.86231531157154	0.9999976659858235
462.8723153615718	0.999997666089055
462.88231541157205	0.999997666191856
462.8923154615723	0.9999976662944279
462.90231551157257	0.9999976663970334
462.9123155615728	0.9999976664994344
462.9223156115731	0.9999976666017698
462.9323156615733	0.9999976667038853
462.94231571157354	0.9999976668065164
462.9523157615738	0.999997666909304
462.96231581157406	0.9999976670111035
462.9723158615743	0.9999976671127376
462.9823159115746	0.9999976672143863
462.99231596157483	0.9999976673151532
463.00231601157503	0.9999976674150203
463.0123160615753	0.9999976675147614
463.02231611157555	0.999997667615463
463.0323161615758	0.9999976677157213
463.04231621157606	0.9999976678150742
463.0523162615763	0.9999976679148267
463.0623163115766	0.9999976680146331
463.0723163615768	0.9999976681133365
463.08231641157704	0.9999976682115963
463.0923164615773	0.9999976683114992
463.10231651157756	0.9999976684120765
463.1123165615778	0.9999976685116275
463.12231661157807	0.9999976686114592
463.13231666157833	0.9999976687118616
463.14231671157853	0.9999976688111566
463.1523167615788	0.9999976689089427
463.16231681157905	0.999997669006767
463.1723168615793	0.9999976691054898
463.18231691157956	0.9999976692049353
463.1923169615798	0.9999976693037731
463.2023170115801	0.9999976694036137
463.21231706158034	0.9999976695038282
463.22231711158054	0.9999976696024392
463.2323171615808	0.9999976697023167
463.24231721158105	0.9999976698019656
463.2523172615813	0.9999976699009707
463.26231731158157	0.9999976700021914
463.2723173615818	0.9999976701042069
463.2823174115821	0.9999976702062847
463.2923174615823	0.9999976703065838
463.30231751158254	0.9999976704069271
463.3123175615828	0.9999976705081581
463.32231761158306	0.9999976706093844
463.3323176615833	0.9999976707111864
463.3423177115836	0.9999976708129601
463.35231776158383	0.9999976709151338
463.36231781158403	0.9999976710175766
463.3723178615843	0.9999976711189823
463.38231791158455	0.9999976712200089
463.3923179615848	0.9999976713218868
463.40231801158507	0.9999976714244045
463.4123180615853	0.999997671527231
463.4223181115856	0.9999976716298357
463.4323181615858	0.9999976717323856
463.44231821158604	0.9999976718346753
463.4523182615863	0.9999976719359994
463.46231831158656	0.9999976720374347
463.4723183615868	0.9999976721390273
463.4823184115871	0.9999976722410372
463.49231846158733	0.999997672342244
463.50231851158753	0.9999976724431627
463.5123185615878	0.9999976725446935
463.52231861158805	0.9999976726457003
463.5323186615883	0.9999976727454278
463.54231871158856	0.99999767284471
463.5523187615888	0.9999976729444227
463.5623188115891	0.9999976730441122
463.5723188615893	0.9999976731432577
463.58231891158954	0.9999976732431849
463.5923189615898	0.9999976733439111
463.60231901159005	0.9999976734435925
463.6123190615903	0.9999976735418311
463.62231911159057	0.9999976736403074
463.63231916159083	0.9999976737395382
463.6423192115911	0.9999976738379182
463.6523192615913	0.9999976739366334
463.66231931159155	0.9999976740364299
463.6723193615918	0.9999976741365215
463.68231941159206	0.9999976742347434
463.6923194615923	0.9999976743325741
463.7023195115926	0.9999976744310929
463.71231956159284	0.9999976745302431
463.72231961159304	0.9999976746291173
463.7323196615933	0.9999976747275153
463.74231971159355	0.9999976748286732
463.7523197615938	0.9999976749293972
463.76231981159407	0.9999976750285946
463.7723198615943	0.9999976751280911
463.7823199115946	0.9999976752266821
463.7923199615948	0.9999976753258282
463.80232001159504	0.9999976754261687
463.8123200615953	0.9999976755267092
463.82232011159556	0.9999976756273005
463.8323201615958	0.9999976757283897
463.8423202115961	0.9999976758302705
463.85232026159633	0.9999976759313474
463.86232031159653	0.999997676031171
463.8723203615968	0.9999976761316592
463.88232041159705	0.9999976762334246
463.8923204615973	0.9999976763359333
463.90232051159757	0.9999976764387547
463.9123205615978	0.9999976765408152
463.9223206115981	0.9999976766425631
463.9323206615983	0.9999976767435969
463.94232071159854	0.9999976768441076
463.9523207615988	0.9999976769450252
463.96232081159906	0.999997677046912
463.9723208615993	0.9999976771491395
463.9823209115996	0.9999976772505288
463.99232096159983	0.9999976773516998
464.00232101160003	0.999997677453018
464.0123210616003	0.9999976775539499
464.02232111160055	0.9999976776546446
464.0323211616008	0.9999976777551641
464.04232121160106	0.9999976778562869
464.0523212616013	0.9999976779574958
464.0623213116016	0.9999976780576318
464.07232136160184	0.9999976781570721
464.08232141160204	0.9999976782564641
464.0923214616023	0.9999976783555821
464.10232151160255	0.9999976784538605
464.1123215616028	0.9999976785525748
464.12232161160307	0.9999976786520794
464.1323216616033	0.9999976787518265
464.1423217116036	0.9999976788509083
464.1523217616038	0.9999976789497004
464.16232181160404	0.9999976790491937
464.1723218616043	0.9999976791475451
464.18232191160456	0.9999976792453558
464.1923219616048	0.9999976793436158
464.2023220116051	0.9999976794430984
464.21232206160533	0.9999976795421429
464.22232211160554	0.9999976796412452
464.2323221616058	0.9999976797410509
464.24232221160605	0.9999976798394287
464.2523222616063	0.9999976799372168
464.26232231160657	0.999997680034534
464.2723223616068	0.9999976801333266
464.2823224116071	0.9999976802343711
464.2923224616073	0.9999976803339573
464.30232251160754	0.999997680433231
464.3123225616078	0.999997680533308
464.32232261160806	0.9999976806326218
464.3323226616083	0.9999976807315336
464.3423227116086	0.9999976808306448
464.35232276160883	0.9999976809301526
464.36232281160903	0.9999976810315095
464.3723228616093	0.9999976811335729
464.38232291160955	0.999997681235578
464.3923229616098	0.9999976813359382
464.40232301161006	0.9999976814356766
464.4123230616103	0.9999976815362225
464.4223231116106	0.9999976816362639
464.4323231616108	0.9999976817369323
464.44232321161104	0.9999976818388988
464.4523232616113	0.9999976819410762
464.46232331161156	0.9999976820426666
464.4723233616118	0.9999976821435561
464.4823234116121	0.9999976822436745
464.49232346161233	0.9999976823439679
464.50232351161253	0.9999976824447075
464.5123235616128	0.9999976825460932
464.52232361161305	0.9999976826477415
464.5323236616133	0.9999976827498942
464.54232371161356	0.9999976828515427
464.5523237616138	0.999997682951887
464.5623238116141	0.9999976830513593
464.57232386161434	0.9999976831506504
464.58232391161454	0.9999976832499771
464.5923239616148	0.9999976833494855
464.60232401161505	0.9999976834493876
464.6123240616153	0.9999976835486981
464.62232411161557	0.999997683647614
464.6323241616158	0.9999976837458027
464.6423242116161	0.9999976838445237
464.6523242616163	0.9999976839437328
464.66232431161654	0.9999976840430094
464.6723243616168	0.9999976841426247
464.68232441161706	0.9999976842415401
464.6923244616173	0.9999976843408858
464.7023245116176	0.9999976844395946
464.71232456161783	0.999997684537722
464.72232461161803	0.9999976846356731
464.7323246616183	0.9999976847335682
464.74232471161855	0.9999976848313482
464.7523247616188	0.9999976849293539
464.76232481161907	0.9999976850286345
464.7723248616193	0.9999976851276253
464.7823249116196	0.9999976852258612
464.7923249616198	0.9999976853248997
464.80232501162004	0.999997685423823
464.8123250616203	0.9999976855227967
464.82232511162056	0.9999976856221144
464.8323251616208	0.9999976857203201
464.8423252116211	0.9999976858202839
464.85232526162133	0.9999976859211472
464.86232531162153	0.9999976860208194
464.8723253616218	0.9999976861199829
464.88232541162205	0.9999976862186651
464.8923254616223	0.9999976863175379
464.90232551162256	0.9999976864167723
464.9123255616228	0.9999976865165835
464.9223256116231	0.9999976866177588
464.9323256616233	0.9999976867193062
464.94232571162354	0.9999976868206056
464.9523257616238	0.9999976869215194
464.96232581162405	0.9999976870206948
464.9723258616243	0.9999976871203494
464.98232591162457	0.9999976872211251
464.99232596162483	0.999997687322418
465.0023260116251	0.9999976874240084
465.0123260616253	0.9999976875257791
465.02232611162555	0.9999976876265371
465.0323261616258	0.9999976877259114
465.04232621162606	0.9999976878251366
465.0523262616263	0.9999976879242848
465.0623263116266	0.9999976880241817
465.07232636162684	0.9999976881250611
465.08232641162704	0.9999976882269765
465.0923264616273	0.9999976883279496
465.10232651162755	0.9999976884277748
465.1123265616278	0.999997688526839
465.12232661162807	0.9999976886249926
465.1323266616283	0.9999976887236165
465.1423267116286	0.9999976888226008
465.1523267616288	0.9999976889221776
465.16232681162904	0.9999976890219285
465.1723268616293	0.9999976891213869
465.18232691162956	0.9999976892199584
465.1923269616298	0.9999976893175216
465.2023270116301	0.999997689414975
465.21232706163033	0.9999976895131089
465.22232711163053	0.9999976896113832
465.2323271616308	0.9999976897103381
465.24232721163105	0.99999768980915
465.2523272616313	0.9999976899078075
465.26232731163157	0.9999976900061327
465.2723273616318	0.9999976901033666
465.2823274116321	0.999997690201141
465.2923274616323	0.9999976902996397
465.30232751163254	0.9999976903989469
465.3123275616328	0.9999976904976617
465.32232761163306	0.9999976905970982
465.3323276616333	0.9999976906966561
465.3423277116336	0.9999976907944712
465.35232776163383	0.9999976908923008
465.36232781163403	0.9999976909908145
465.3723278616343	0.9999976910895326
465.38232791163455	0.9999976911890923
465.3923279616348	0.9999976912883312
465.40232801163506	0.9999976913869705
465.4123280616353	0.9999976914862144
465.4223281116356	0.9999976915854779
465.43232816163584	0.999997691685086
465.44232821163604	0.9999976917842727
465.4523282616363	0.9999976918837922
465.46232831163655	0.999997691984817
465.4723283616368	0.9999976920857274
465.48232841163707	0.9999976921866812
465.4923284616373	0.9999976922871503
465.5023285116376	0.9999976923868426
465.5123285616378	0.9999976924862125
465.52232861163805	0.9999976925856341
465.5323286616383	0.999997692685231
465.54232871163856	0.9999976927850778
465.5523287616388	0.9999976928855626
465.5623288116391	0.999997692985757
465.57232886163933	0.9999976930859107
465.58232891163954	0.9999976931859387
465.5923289616398	0.999997693285248
465.60232901164005	0.9999976933841198
465.6123290616403	0.9999976934838514
465.62232911164057	0.9999976935843031
465.6323291616408	0.9999976936844451
465.6423292116411	0.9999976937847561
465.6523292616413	0.9999976938847591
465.66232931164154	0.9999976939828863
465.6723293616418	0.9999976940804175
465.68232941164206	0.9999976941778467
465.6923294616423	0.9999976942762809
465.7023295116426	0.9999976943752417
465.71232956164283	0.9999976944738652
465.72232961164303	0.9999976945724626
465.7323296616433	0.9999976946704642
465.74232971164355	0.9999976947689087
465.7523297616438	0.9999976948667191
465.76232981164407	0.9999976949641163
465.7723298616443	0.9999976950624863
465.7823299116446	0.9999976951611407
465.7923299616448	0.9999976952602231
465.80233001164504	0.9999976953589124
465.8123300616453	0.9999976954570502
465.82233011164556	0.9999976955549411
465.8323301616458	0.9999976956524788
465.8423302116461	0.9999976957493714
465.85233026164633	0.9999976958468698
465.86233031164653	0.9999976959460218
465.8723303616468	0.9999976960449516
465.88233041164705	0.9999976961433337
465.8923304616473	0.9999976962427796
465.90233051164756	0.9999976963419612
465.9123305616478	0.9999976964402576
465.9223306116481	0.9999976965389086
465.93233066164834	0.9999976966375114
465.94233071164854	0.999997696736953
465.9523307616488	0.9999976968366214
465.96233081164905	0.9999976969359229
465.9723308616493	0.9999976970354542
465.98233091164957	0.9999976971335275
465.9923309616498	0.9999976972320203
466.0023310116501	0.9999976973313414
466.0123310616503	0.9999976974307742
466.02233111165054	0.9999976975309361
466.0323311616508	0.9999976976313546
466.04233121165106	0.9999976977315879
466.0523312616513	0.9999976978312053
466.0623313116516	0.9999976979306024
466.07233136165183	0.9999976980298733
466.08233141165204	0.9999976981296756
466.0923314616523	0.9999976982298795
466.10233151165255	0.9999976983296504
466.1123315616528	0.9999976984294624
466.12233161165307	0.9999976985287252
466.1323316616533	0.9999976986275264
466.1423317116536	0.9999976987257302
466.1523317616538	0.9999976988238501
466.16233181165404	0.9999976989223136
466.1723318616543	0.9999976990208342
466.18233191165456	0.9999976991214022
466.1923319616548	0.9999976992214512
466.2023320116551	0.9999976993199338
466.21233206165533	0.9999976994184099
466.22233211165553	0.9999976995161823
466.2323321616558	0.9999976996141283
466.24233221165605	0.9999976997118954
466.2523322616563	0.9999976998103559
466.26233231165656	0.9999976999092115
466.2723323616568	0.9999977000077417
466.2823324116571	0.9999977001054859
466.2923324616573	0.9999977002023615
466.30233251165754	0.9999977002990956
466.3123325616578	0.9999977003963794
466.32233261165806	0.9999977004939454
466.3323326616583	0.9999977005921493
466.34233271165857	0.9999977006914534
466.35233276165883	0.9999977007902267
466.3623328116591	0.9999977008881984
466.3723328616593	0.999997700985425
466.38233291165955	0.9999977010825596
466.3923329616598	0.9999977011810474
466.40233301166006	0.9999977012802821
466.4123330616603	0.9999977013785288
466.4223331116606	0.9999977014766784
466.43233316166084	0.9999977015758115
466.44233321166104	0.9999977016737837
466.4523332616613	0.999997701771928
466.46233331166155	0.9999977018704438
466.4723333616618	0.9999977019685998
466.48233341166207	0.9999977020667604
466.4923334616623	0.9999977021649105
466.5023335116626	0.9999977022640542
466.5123335616628	0.999997702363795
466.52233361166304	0.9999977024624931
466.5323336616633	0.9999977025616431
466.54233371166356	0.9999977026611095
466.5523337616638	0.9999977027599952
466.5623338116641	0.9999977028591301
466.57233386166433	0.9999977029590352
466.58233391166453	0.9999977030586342
466.5923339616648	0.9999977031581249
466.60233401166505	0.9999977032578148
466.6123340616653	0.9999977033569064
466.62233411166557	0.9999977034557382
466.6323341616658	0.9999977035535107
466.6423342116661	0.9999977036517281
466.6523342616663	0.9999977037507809
466.66233431166654	0.999997703849807
466.6723343616668	0.9999977039491191
466.68233441166706	0.9999977040473245
466.6923344616673	0.9999977041455717
466.7023345116676	0.9999977042437691
466.71233456166783	0.9999977043426765
466.72233461166803	0.999997704442468
466.7323346616683	0.9999977045413482
466.74233471166855	0.9999977046397208
466.7523347616688	0.9999977047387595
466.76233481166906	0.9999977048368418
466.7723348616693	0.9999977049337564
466.7823349116696	0.9999977050305512
466.79233496166984	0.9999977051274904
466.80233501167004	0.999997705225148
466.8123350616703	0.9999977053224547
466.82233511167055	0.9999977054203936
466.8323351616708	0.9999977055185455
466.84233521167107	0.9999977056161279
466.8523352616713	0.9999977057131655
466.8623353116716	0.9999977058101702
466.8723353616718	0.9999977059085078
466.88233541167205	0.9999977060078552
466.8923354616723	0.9999977061063433
466.90233551167256	0.9999977062044499
466.9123355616728	0.9999977063026184
466.9223356116731	0.9999977063997276
466.93233566167333	0.9999977064963714
466.94233571167354	0.9999977065929991
466.9523357616738	0.9999977066901378
466.96233581167405	0.99999770678903
466.9723358616743	0.9999977068885785
466.98233591167457	0.9999977069864485
466.9923359616748	0.9999977070845546
467.0023360116751	0.9999977071828494
467.0123360616753	0.9999977072807231
467.02233611167554	0.9999977073791668
467.0323361616758	0.9999977074781593
467.04233621167606	0.9999977075778377
467.0523362616763	0.9999977076764458
467.0623363116766	0.9999977077745986
467.07233636167683	0.9999977078731377
467.08233641167703	0.9999977079718384
467.0923364616773	0.9999977080694387
467.10233651167755	0.9999977081678392
467.1123365616778	0.9999977082666213
467.12233661167807	0.9999977083647026
467.1323366616783	0.9999977084636984
467.1423367116786	0.9999977085631333
467.1523367616788	0.9999977086626922
467.16233681167904	0.9999977087621436
467.1723368616793	0.9999977088611423
467.18233691167956	0.9999977089601062
467.1923369616798	0.9999977090578893
467.2023370116801	0.999997709155022
467.21233706168033	0.9999977092532232
467.22233711168053	0.9999977093515622
467.2323371616808	0.9999977094495438
467.24233721168105	0.9999977095473072
467.2523372616813	0.9999977096445197
467.26233731168156	0.9999977097425167
467.2723373616818	0.9999977098401766
467.2823374116821	0.9999977099388561
467.29233746168234	0.9999977100382373
467.30233751168254	0.9999977101363214
467.3123375616828	0.9999977102338997
467.32233761168305	0.9999977103317581
467.3323376616833	0.9999977104289534
467.34233771168357	0.9999977105257236
467.3523377616838	0.9999977106221003
467.3623378116841	0.9999977107195209
467.3723378616843	0.9999977108173479
467.38233791168454	0.9999977109143131
467.3923379616848	0.9999977110112281
467.40233801168506	0.999997711108177
467.4123380616853	0.9999977112055239
467.4223381116856	0.9999977113032337
467.43233816168583	0.9999977114004972
467.44233821168604	0.9999977114991239
467.4523382616863	0.9999977115979802
467.46233831168655	0.9999977116954925
467.4723383616868	0.9999977117926289
467.48233841168707	0.9999977118902647
467.4923384616873	0.999997711987675
467.5023385116876	0.9999977120853542
467.5123385616878	0.99999771218267
467.52233861168804	0.9999977122803544
467.5323386616883	0.999997712379477
467.54233871168856	0.999997712478133
467.5523387616888	0.9999977125752273
467.5623388116891	0.9999977126723953
467.57233886168933	0.9999977127698755
467.58233891168953	0.9999977128684365
467.5923389616898	0.9999977129675385
467.60233901169005	0.9999977130664894
467.6123390616903	0.9999977131653771
467.62233911169056	0.9999977132633809
467.6323391616908	0.9999977133607156
467.6423392116911	0.999997713458767
467.6523392616913	0.9999977135569764
467.66233931169154	0.9999977136554005
467.6723393616918	0.9999977137545285
467.68233941169206	0.999997713853243
467.6923394616923	0.9999977139514252
467.70233951169257	0.999997714049919
467.71233956169283	0.9999977141479052
467.7223396116931	0.9999977142459251
467.7323396616933	0.9999977143430152
467.74233971169355	0.9999977144406726
467.7523397616938	0.999997714539125
467.76233981169406	0.9999977146362503
467.7723398616943	0.999997714733002
467.7823399116946	0.9999977148310303
467.79233996169484	0.9999977149296749
467.80234001169504	0.999997715028222
467.8123400616953	0.9999977151253665
467.82234011169555	0.9999977152228683
467.8323401616958	0.999997715320826
467.84234021169607	0.9999977154178257
467.8523402616963	0.9999977155156642
467.8623403116966	0.9999977156138172
467.8723403616968	0.9999977157106066
467.88234041169704	0.9999977158068132
467.8923404616973	0.9999977159024857
467.90234051169756	0.9999977159989948
467.9123405616978	0.9999977160955729
467.9223406116981	0.9999977161925281
467.93234066169833	0.9999977162904204
467.94234071169853	0.9999977163879128
467.9523407616988	0.9999977164853459
467.96234081169905	0.9999977165830201
467.9723408616993	0.9999977166806305
467.98234091169957	0.9999977167788718
467.9923409616998	0.999997716876712
468.0023410117001	0.9999977169734884
468.0123410617003	0.9999977170705137
468.02234111170054	0.99999771716793
468.0323411617008	0.999997717264366
468.04234121170106	0.9999977173611142
468.0523412617013	0.9999977174579905
468.0623413117016	0.9999977175555173
468.07234136170183	0.9999977176538449
468.08234141170203	0.9999977177515402
468.0923414617023	0.9999977178496086
468.10234151170255	0.9999977179482723
468.1123415617028	0.9999977180465816
468.12234161170306	0.9999977181448186
468.1323416617033	0.999997718242906
468.1423417117036	0.9999977183409713
468.15234176170384	0.999997718439149
468.16234181170404	0.9999977185374859
468.1723418617043	0.9999977186349244
468.18234191170455	0.9999977187320314
468.1923419617048	0.9999977188289414
468.20234201170507	0.9999977189259954
468.21234206170533	0.9999977190237294
468.2223421117056	0.9999977191212381
468.2323421617058	0.9999977192200389
468.24234221170605	0.9999977193194536
468.2523422617063	0.9999977194176589
468.26234231170656	0.9999977195149927
468.2723423617068	0.9999977196117292
468.2823424117071	0.9999977197095948
468.29234246170734	0.9999977198078972
468.30234251170754	0.9999977199047573
468.3123425617078	0.9999977200019668
468.32234261170805	0.9999977200996373
468.3323426617083	0.9999977201958753
468.34234271170857	0.999997720292124
468.3523427617088	0.9999977203890125
468.3623428117091	0.9999977204870553
468.3723428617093	0.9999977205848618
468.38234291170954	0.9999977206807663
468.3923429617098	0.9999977207779441
468.40234301171006	0.9999977208759332
468.4123430617103	0.9999977209736113
468.4223431117106	0.9999977210707953
468.43234316171083	0.9999977211671801
468.44234321171103	0.9999977212634036
468.4523432617113	0.9999977213592675
468.46234331171155	0.999997721455364
468.4723433617118	0.999997721552018
468.48234341171207	0.9999977216483303
468.4923434617123	0.9999977217453633
468.5023435117126	0.9999977218430518
468.5123435617128	0.9999977219402166
468.52234361171304	0.9999977220371746
468.5323436617133	0.9999977221341656
468.54234371171356	0.9999977222310571
468.5523437617138	0.9999977223293878
468.5623438117141	0.9999977224270419
468.57234386171433	0.9999977225239541
468.58234391171453	0.999997722620986
468.5923439617148	0.9999977227173996
468.60234401171505	0.999997722814095
468.6123440617153	0.9999977229111486
468.62234411171556	0.9999977230085527
468.6323441617158	0.9999977231064179
468.6423442117161	0.9999977232038129
468.65234426171634	0.9999977233009321
468.66234431171654	0.9999977233986765
468.6723443617168	0.9999977234973767
468.68234441171705	0.9999977235955427
468.6923444617173	0.9999977236936629
468.70234451171757	0.999997723791644
468.7123445617178	0.9999977238889698
468.7223446117181	0.9999977239864856
468.7323446617183	0.9999977240842268
468.74234471171854	0.9999977241814699
468.7523447617188	0.9999977242779244
468.76234481171906	0.9999977243742982
468.7723448617193	0.9999977244719586
468.7823449117196	0.9999977245700689
468.79234496171983	0.9999977246673308
468.80234501172004	0.99999772476481
468.8123450617203	0.9999977248620356
468.82234511172055	0.9999977249590702
468.8323451617208	0.999997725055881
468.84234521172107	0.9999977251520006
468.8523452617213	0.9999977252499503
468.8623453117216	0.9999977253475948
468.8723453617218	0.9999977254438717
468.88234541172204	0.9999977255408657
468.8923454617223	0.9999977256380961
468.90234551172256	0.9999977257350388
468.9123455617228	0.9999977258313232
468.9223456117231	0.9999977259276169
468.93234566172333	0.9999977260251178
468.94234571172353	0.9999977261224094
468.9523457617238	0.9999977262184834
468.96234581172405	0.9999977263141078
468.9723458617243	0.9999977264101847
468.98234591172456	0.9999977265065914
468.9923459617248	0.9999977266028777
469.0023460117251	0.9999977266991574
469.0123460617253	0.9999977267957665
469.02234611172554	0.9999977268922542
469.0323461617258	0.9999977269890152
469.04234621172606	0.9999977270861372
469.0523462617263	0.9999977271828937
469.06234631172657	0.9999977272802123
469.07234636172683	0.9999977273771163
469.0823464117271	0.9999977274734556
469.0923464617273	0.9999977275699506
469.10234651172755	0.9999977276662425
469.1123465617278	0.9999977277636685
469.12234661172806	0.9999977278616086
469.1323466617283	0.9999977279581276
469.1423467117286	0.9999977280537485
469.15234676172884	0.9999977281499601
469.16234681172904	0.9999977282467598
469.1723468617293	0.9999977283439189
469.18234691172955	0.9999977284412409
469.1923469617298	0.9999977285389128
469.20234701173007	0.9999977286374078
469.2123470617303	0.9999977287357296
469.2223471117306	0.9999977288335474
469.2323471617308	0.9999977289310337
469.24234721173104	0.9999977290287178
469.2523472617313	0.9999977291257152
469.26234731173156	0.9999977292224485
469.2723473617318	0.9999977293193845
469.2823474117321	0.9999977294157912
469.29234746173233	0.9999977295121624
469.30234751173253	0.999997729608625
469.3123475617328	0.9999977297059714
469.32234761173305	0.9999977298031334
469.3323476617333	0.9999977299003674
469.34234771173357	0.9999977299978022
469.3523477617338	0.9999977300943027
469.3623478117341	0.9999977301911546
469.3723478617343	0.9999977302882133
469.38234791173454	0.9999977303846753
469.3923479617348	0.9999977304816383
469.40234801173506	0.9999977305776435
469.4123480617353	0.9999977306730209
469.4223481117356	0.999997730770007
469.43234816173583	0.9999977308669014
469.44234821173603	0.999997730963014
469.4523482617363	0.999997731059104
469.46234831173655	0.9999977311554342
469.4723483617368	0.9999977312518417
469.48234841173706	0.9999977313483744
469.4923484617373	0.9999977314446871
469.5023485117376	0.9999977315415823
469.51234856173784	0.9999977316383145
469.52234861173804	0.9999977317344112
469.5323486617383	0.9999977318302173
469.54234871173855	0.9999977319264488
469.5523487617388	0.9999977320227538
469.56234881173907	0.9999977321182364
469.57234886173933	0.9999977322138947
469.5823489117396	0.9999977323096776
469.5923489617398	0.9999977324060775
469.60234901174005	0.9999977325028382
469.6123490617403	0.9999977325993531
469.62234911174056	0.999997732695594
469.6323491617408	0.9999977327923435
469.6423492117411	0.9999977328892651
469.65234926174134	0.9999977329862068
469.66234931174154	0.9999977330835267
469.6723493617418	0.999997733179813
469.68234941174205	0.9999977332767463
469.6923494617423	0.9999977333738799
469.70234951174257	0.9999977334702296
469.7123495617428	0.9999977335655507
469.7223496117431	0.9999977336610358
469.7323496617433	0.9999977337579787
469.74234971174354	0.9999977338553622
469.7523497617438	0.9999977339531614
469.76234981174406	0.9999977340507958
469.7723498617443	0.9999977341488611
469.7823499117446	0.9999977342466742
469.79234996174483	0.9999977343432608
469.80235001174503	0.9999977344398028
469.8123500617453	0.9999977345371102
469.82235011174555	0.9999977346345736
469.8323501617458	0.9999977347313306
469.84235021174607	0.9999977348273816
469.8523502617463	0.9999977349234256
469.8623503117466	0.9999977350192213
469.8723503617468	0.9999977351154974
469.88235041174704	0.9999977352118075
469.8923504617473	0.9999977353078826
469.90235051174756	0.9999977354050771
469.9123505617478	0.9999977355014971
469.9223506117481	0.9999977355976527
469.93235066174833	0.999997735694153
469.94235071174853	0.9999977357902861
469.9523507617488	0.9999977358859996
469.96235081174905	0.9999977359822749
469.9723508617493	0.9999977360782789
469.98235091174956	0.9999977361736266
469.9923509617498	0.9999977362702945
470.0023510117501	0.9999977363664397
470.01235106175034	0.9999977364619419
470.02235111175054	0.9999977365578618
470.0323511617508	0.9999977366540762
470.04235121175105	0.9999977367500287
470.0523512617513	0.9999977368460411
470.06235131175157	0.9999977369414914
470.0723513617518	0.9999977370376443
470.0823514117521	0.9999977371337845
470.0923514617523	0.9999977372294838
470.10235151175254	0.9999977373251986
470.1123515617528	0.9999977374211033
470.12235161175306	0.9999977375174939
470.1323516617533	0.9999977376131332
470.1423517117536	0.9999977377095164
470.15235176175383	0.9999977378057798
470.16235181175404	0.9999977379012952
470.1723518617543	0.9999977379973587
470.18235191175455	0.9999977380931229
470.1923519617548	0.9999977381895062
470.20235201175507	0.9999977382858993
470.2123520617553	0.9999977383820134
470.2223521117556	0.9999977384783899
470.2323521617558	0.9999977385745954
470.24235221175604	0.9999977386709522
470.2523522617563	0.9999977387673105
470.26235231175656	0.999997738864385
470.2723523617568	0.9999977389608816
470.2823524117571	0.9999977390565931
470.29235246175733	0.9999977391532506
470.30235251175753	0.9999977392506999
470.3123525617578	0.9999977393487007
470.32235261175805	0.9999977394457875
470.3323526617583	0.9999977395423928
470.34235271175856	0.9999977396394019
470.3523527617588	0.9999977397362421
470.3623528117591	0.9999977398326152
470.3723528617593	0.9999977399277306
470.38235291175954	0.9999977400241892
470.3923529617598	0.9999977401207872
470.40235301176006	0.9999977402169092
470.4123530617603	0.9999977403131727
470.4223531117606	0.9999977404088428
470.43235316176083	0.9999977405046206
470.4423532117611	0.9999977406008255
470.4523532617613	0.9999977406967935
470.46235331176155	0.9999977407933068
470.4723533617618	0.9999977408903027
470.48235341176206	0.9999977409863972
470.4923534617623	0.9999977410814077
470.5023535117626	0.9999977411766927
470.51235356176284	0.9999977412713955
470.52235361176304	0.9999977413658815
470.5323536617633	0.9999977414617426
470.54235371176355	0.9999977415575364
470.5523537617638	0.9999977416531872
470.56235381176407	0.9999977417500412
470.5723538617643	0.9999977418460689
470.5823539117646	0.999997741941696
470.5923539617648	0.999997742037122
470.60235401176504	0.9999977421328521
470.6123540617653	0.9999977422287342
470.62235411176556	0.9999977423241332
470.6323541617658	0.9999977424201447
470.6423542117661	0.9999977425156227
470.65235426176633	0.9999977426110142
470.66235431176653	0.9999977427059632
470.6723543617668	0.9999977428007119
470.68235441176705	0.9999977428970798
470.6923544617673	0.999997742992731
470.70235451176757	0.9999977430886015
470.7123545617678	0.999997743184756
470.7223546117681	0.9999977432809237
470.7323546617683	0.999997743376299
470.74235471176854	0.9999977434717809
470.7523547617688	0.9999977435679301
470.76235481176906	0.9999977436640313
470.7723548617693	0.9999977437606133
470.7823549117696	0.9999977438563143
470.79235496176983	0.999997743952441
470.80235501177003	0.9999977440485014
470.8123550617703	0.9999977441437048
470.82235511177055	0.999997744239046
470.8323551617708	0.9999977443349855
470.84235521177106	0.999997744431947
470.8523552617713	0.9999977445287555
470.8623553117716	0.9999977446255877
470.87235536177184	0.999997744723167
470.88235541177204	0.9999977448199443
470.8923554617723	0.9999977449165427
470.90235551177256	0.9999977450127071
470.9123555617728	0.9999977451092098
470.92235561177307	0.9999977452065628
470.93235566177333	0.9999977453020114
470.9423557117736	0.9999977453971716
470.9523557617738	0.9999977454928329
470.96235581177405	0.9999977455885848
470.9723558617743	0.9999977456836739
470.98235591177456	0.9999977457784538
470.9923559617748	0.9999977458734723
471.0023560117751	0.9999977459698605
471.01235606177534	0.999997746066457
471.02235611177554	0.9999977461619624
471.0323561617758	0.9999977462574235
471.04235621177605	0.9999977463531671
471.0523562617763	0.9999977464483328
471.06235631177657	0.9999977465430434
471.0723563617768	0.9999977466392573
471.0823564117771	0.9999977467336032
471.0923564617773	0.9999977468280102
471.10235651177754	0.9999977469233984
471.1123565617778	0.9999977470191252
471.12235661177806	0.9999977471150325
471.1323566617783	0.9999977472101841
471.1423567117786	0.9999977473055595
471.15235676177883	0.9999977473999774
471.16235681177903	0.999997747495605
471.1723568617793	0.9999977475920339
471.18235691177955	0.9999977476878071
471.1923569617798	0.9999977477827587
471.20235701178007	0.9999977478777367
471.2123570617803	0.9999977479730882
471.2223571117806	0.9999977480682758
471.2323571617808	0.9999977481631717
471.24235721178104	0.9999977482582311
471.2523572617813	0.9999977483543245
471.26235731178156	0.9999977484498275
471.2723573617818	0.999997748545029
471.2823574117821	0.9999977486414184
471.29235746178233	0.9999977487366751
471.30235751178253	0.9999977488312608
471.3123575617828	0.9999977489259975
471.32235761178305	0.9999977490211597
471.3323576617833	0.9999977491179637
471.34235771178356	0.9999977492141499
471.3523577617838	0.9999977493096253
471.3623578117841	0.999997749404792
471.37235786178434	0.9999977495009456
471.38235791178454	0.9999977495975186
471.3923579617848	0.9999977496928389
471.40235801178505	0.9999977497890407
471.4123580617853	0.9999977498852706
471.42235811178557	0.9999977499816799
471.4323581617858	0.9999977500782057
471.4423582117861	0.9999977501744232
471.4523582617863	0.999997750270116
471.46235831178655	0.9999977503656624
471.4723583617868	0.999997750460879
471.48235841178706	0.9999977505578054
471.4923584617873	0.9999977506555061
471.5023585117876	0.9999977507511558
471.51235856178783	0.9999977508459084
471.52235861178804	0.9999977509401029
471.5323586617883	0.9999977510350107
471.54235871178855	0.9999977511302974
471.5523587617888	0.9999977512255204
471.56235881178907	0.9999977513207533
471.5723588617893	0.9999977514165237
471.5823589117896	0.9999977515125096
471.5923589617898	0.9999977516067501
471.60235901179004	0.9999977517010521
471.6123590617903	0.999997751795742
471.62235911179056	0.9999977518898462
471.6323591617908	0.9999977519846447
471.6423592117911	0.9999977520804894
471.65235926179133	0.9999977521756663
471.66235931179153	0.9999977522703577
471.6723593617918	0.9999977523655634
471.68235941179205	0.9999977524609192
471.6923594617923	0.9999977525560568
471.70235951179257	0.9999977526516934
471.7123595617928	0.9999977527473357
471.7223596117931	0.9999977528424283
471.7323596617933	0.9999977529374059
471.74235971179354	0.9999977530328165
471.7523597617938	0.9999977531273215
471.76235981179406	0.9999977532213291
471.7723598617943	0.9999977533157487
471.7823599117946	0.999997753410321
471.79235996179483	0.9999977535061089
471.8023600117951	0.9999977536007465
471.8123600617953	0.9999977536963621
471.82236011179555	0.9999977537931107
471.8323601617958	0.999997753888053
471.84236021179606	0.9999977539826729
471.8523602617963	0.9999977540771916
471.8623603117966	0.9999977541722921
471.87236036179684	0.9999977542676214
471.88236041179704	0.9999977543629435
471.8923604617973	0.9999977544576583
471.90236051179755	0.9999977545527056
471.9123605617978	0.9999977546483589
471.92236061179807	0.9999977547433538
471.9323606617983	0.9999977548378085
471.9423607117986	0.999997754934184
471.9523607617988	0.999997755030699
471.96236081179904	0.9999977551263177
471.9723608617993	0.9999977552219459
471.98236091179956	0.9999977553177105
471.9923609617998	0.9999977554142756
472.0023610118001	0.9999977555103012
472.01236106180033	0.9999977556051508
472.02236111180054	0.9999977557007576
472.0323611618008	0.999997755796742
472.04236121180105	0.9999977558923896
472.0523612618013	0.9999977559887272
472.06236131180157	0.9999977560839929
472.0723613618018	0.9999977561781815
472.0823614118021	0.9999977562722768
472.0923614618023	0.9999977563671525
472.10236151180254	0.9999977564619984
472.1123615618028	0.9999977565570886
472.12236161180306	0.9999977566522724
472.1323616618033	0.9999977567469697
472.1423617118036	0.9999977568421612
472.15236176180383	0.9999977569374109
472.16236181180403	0.9999977570315173
472.1723618618043	0.999997757124919
472.18236191180455	0.9999977572193469
472.1923619618048	0.9999977573137915
472.20236201180506	0.9999977574091472
472.2123620618053	0.9999977575042466
472.2223621118056	0.99999775759778
472.2323621618058	0.9999977576912517
472.24236221180604	0.9999977577857417
472.2523622618063	0.9999977578821454
472.26236231180656	0.9999977579778331
472.2723623618068	0.9999977580735211
472.28236241180707	0.9999977581688966
472.29236246180733	0.999997758263728
472.3023625118076	0.9999977583588104
472.3123625618078	0.999997758453157
472.32236261180805	0.9999977585474579
472.3323626618083	0.9999977586416392
472.34236271180856	0.9999977587350708
472.3523627618088	0.9999977588301413
472.3623628118091	0.9999977589261656
472.37236286180934	0.9999977590204131
472.38236291180954	0.9999977591150583
472.3923629618098	0.9999977592094059
472.40236301181005	0.9999977593038304
472.4123630618103	0.9999977593985655
472.42236311181057	0.9999977594933567
472.4323631618108	0.9999977595878553
472.4423632118111	0.9999977596828608
472.4523632618113	0.9999977597785867
472.46236331181154	0.9999977598730427
472.4723633618118	0.9999977599677886
472.48236341181206	0.9999977600636505
472.4923634618123	0.9999977601586039
472.5023635118126	0.999997760252737
472.51236356181283	0.9999977603482674
472.52236361181303	0.9999977604440636
472.5323636618133	0.9999977605399992
472.54236371181355	0.9999977606341921
472.5523637618138	0.9999977607278313
472.56236381181407	0.9999977608236501
472.5723638618143	0.9999977609196309
472.5823639118146	0.999997761015647
472.5923639618148	0.9999977611116382
472.60236401181504	0.9999977612069575
472.6123640618153	0.9999977613021807
472.62236411181556	0.9999977613982467
472.6323641618158	0.9999977614930513
472.6423642118161	0.9999977615869696
472.65236426181633	0.9999977616809141
472.66236431181653	0.999997761775561
472.6723643618168	0.9999977618696334
472.68236441181705	0.9999977619636508
472.6923644618173	0.9999977620588208
472.70236451181756	0.9999977621527881
472.7123645618178	0.9999977622468528
472.7223646118181	0.9999977623405634
472.73236466181834	0.9999977624347118
472.74236471181854	0.9999977625293698
472.7523647618188	0.999997762624356
472.76236481181905	0.9999977627185638
472.7723648618193	0.9999977628126508
472.78236491181957	0.9999977629070592
472.7923649618198	0.9999977630010697
472.8023650118201	0.9999977630950175
472.8123650618203	0.9999977631899432
472.82236511182055	0.999997763286173
472.8323651618208	0.9999977633814247
472.84236521182106	0.999997763476628
472.8523652618213	0.9999977635702865
472.8623653118216	0.9999977636653493
472.87236536182183	0.9999977637600364
472.88236541182204	0.9999977638526352
472.8923654618223	0.9999977639469659
472.90236551182255	0.9999977640420682
472.9123655618228	0.9999977641369832
472.92236561182307	0.9999977642316995
472.9323656618233	0.9999977643258726
472.9423657118236	0.9999977644194064
472.9523657618238	0.9999977645137154
472.96236581182404	0.9999977646080032
472.9723658618243	0.9999977647026289
472.98236591182456	0.9999977647972416
472.9923659618248	0.9999977648914941
473.0023660118251	0.9999977649848005
473.01236606182533	0.9999977650793392
473.02236611182553	0.9999977651749632
473.0323661618258	0.9999977652685166
473.04236621182605	0.99999776536207
473.0523662618263	0.9999977654568056
473.06236631182657	0.9999977655522415
473.0723663618268	0.9999977656478254
473.0823664118271	0.999997765742892
473.0923664618273	0.9999977658372344
473.10236651182754	0.9999977659325481
473.1123665618278	0.99999776602617
473.12236661182806	0.9999977661208643
473.1323666618283	0.9999977662169347
473.1423667118286	0.9999977663120554
473.15236676182883	0.9999977664076612
473.1623668118291	0.9999977665023003
473.1723668618293	0.9999977665969015
473.18236691182955	0.9999977666910974
473.1923669618298	0.999997766786499
473.20236701183006	0.9999977668809605
473.2123670618303	0.9999977669744893
473.2223671118306	0.999997767068854
473.23236716183084	0.9999977671647222
473.24236721183104	0.9999977672591895
473.2523672618313	0.9999977673522865
473.26236731183155	0.999997767445647
473.2723673618318	0.9999977675389128
473.28236741183207	0.9999977676336398
473.2923674618323	0.9999977677274082
473.3023675118326	0.9999977678209893
473.3123675618328	0.9999977679143811
473.32236761183304	0.9999977680083192
473.3323676618333	0.9999977681022546
473.34236771183356	0.9999977681956401
473.3523677618338	0.999997768290154
473.3623678118341	0.9999977683847546
473.37236786183433	0.9999977684794579
473.38236791183454	0.9999977685744234
473.3923679618348	0.9999977686701301
473.40236801183505	0.9999977687666766
473.4123680618353	0.999997768860608
473.42236811183557	0.9999977689523636
473.4323681618358	0.999997769047031
473.4423682118361	0.9999977691419697
473.4523682618363	0.999997769235616
473.46236831183654	0.9999977693291606
473.4723683618368	0.9999977694227283
473.48236841183706	0.9999977695165309
473.4923684618373	0.9999977696106054
473.5023685118376	0.9999977697044901
473.51236856183783	0.9999977697988935
473.52236861183803	0.999997769893641
473.5323686618383	0.999997769987601
473.54236871183855	0.9999977700815637
473.5523687618388	0.999997770175468
473.56236881183906	0.9999977702700014
473.5723688618393	0.9999977703627642
473.5823689118396	0.9999977704564057
473.5923689618398	0.9999977705505418
473.60236901184004	0.9999977706439808
473.6123690618403	0.9999977707387263
473.62236911184056	0.9999977708328387
473.6323691618408	0.9999977709278192
473.64236921184107	0.999997771022131
473.65236926184133	0.9999977711156106
473.6623693118416	0.9999977712103106
473.6723693618418	0.999997771304935
473.68236941184205	0.9999977713989129
473.6923694618423	0.9999977714938605
473.70236951184256	0.9999977715895653
473.7123695618428	0.9999977716845484
473.7223696118431	0.9999977717799593
473.73236966184334	0.9999977718750114
473.74236971184354	0.9999977719691872
473.7523697618438	0.999997772061976
473.76236981184405	0.9999977721560036
473.7723698618443	0.9999977722513251
473.78236991184457	0.9999977723449448
473.7923699618448	0.9999977724391406
473.8023700118451	0.9999977725332193
473.8123700618453	0.9999977726266277
473.82237011184554	0.9999977727198659
473.8323701618458	0.9999977728130635
473.84237021184606	0.9999977729066672
473.8523702618463	0.9999977730006798
473.8623703118466	0.9999977730944496
473.87237036184683	0.9999977731875445
473.88237041184703	0.9999977732809632
473.8923704618473	0.9999977733749909
473.90237051184755	0.9999977734684156
473.9123705618478	0.9999977735613366
473.92237061184807	0.9999977736549222
473.9323706618483	0.9999977737499599
473.9423707118486	0.9999977738457513
473.9523707618488	0.9999977739395417
473.96237081184904	0.9999977740332147
473.9723708618493	0.9999977741284732
473.98237091184956	0.99999777422205
473.9923709618498	0.9999977743147047
474.0023710118501	0.9999977744097186
474.01237106185033	0.9999977745045389
474.02237111185053	0.9999977745985028
474.0323711618508	0.9999977746919964
474.04237121185105	0.9999977747852185
474.0523712618513	0.9999977748791612
474.06237131185156	0.9999977749717622
474.0723713618518	0.9999977750653695
474.0823714118521	0.9999977751586263
474.09237146185234	0.9999977752527441
474.10237151185254	0.9999977753474312
474.1123715618528	0.9999977754408628
474.12237161185305	0.9999977755340507
474.1323716618533	0.9999977756260366
474.14237171185357	0.999997775719357
474.15237176185383	0.9999977758137846
474.1623718118541	0.9999977759081087
474.1723718618543	0.9999977760017233
474.18237191185455	0.9999977760956553
474.1923719618548	0.9999977761893426
474.20237201185506	0.9999977762837173
474.2123720618553	0.9999977763774373
474.2223721118556	0.9999977764704213
474.23237216185584	0.9999977765651846
474.24237221185604	0.9999977766587311
474.2523722618563	0.999997776752591
474.26237231185655	0.9999977768473903
474.2723723618568	0.9999977769431261
474.28237241185707	0.9999977770374244
474.2923724618573	0.999997777130293
474.3023725118576	0.9999977772248307
474.3123725618578	0.9999977773200578
474.32237261185804	0.9999977774139109
474.3323726618583	0.9999977775082792
474.34237271185856	0.9999977776027665
474.3523727618588	0.9999977776963224
474.3623728118591	0.999997777789948
474.37237286185933	0.9999977778829274
474.38237291185953	0.9999977779760095
474.3923729618598	0.999997778068815
474.40237301186005	0.9999977781617683
474.4123730618603	0.9999977782549307
474.42237311186057	0.9999977783486304
474.4323731618608	0.9999977784417159
474.4423732118611	0.999997778534246
474.4523732618613	0.9999977786267475
474.46237331186154	0.9999977787197766
474.4723733618618	0.9999977788135934
474.48237341186206	0.9999977789078376
474.4923734618623	0.9999977790019638
474.5023735118626	0.9999977790958624
474.51237356186283	0.9999977791912202
474.5223736118631	0.9999977792840596
474.5323736618633	0.9999977793781105
474.54237371186355	0.999997779472643
474.5523737618638	0.999997779565841
474.56237381186406	0.9999977796591335
474.5723738618643	0.9999977797527616
474.5823739118646	0.9999977798474885
474.59237396186484	0.9999977799406812
474.60237401186504	0.9999977800341913
474.6123740618653	0.9999977801275213
474.62237411186555	0.9999977802202614
474.6323741618658	0.9999977803128075
474.64237421186607	0.9999977804071137
474.6523742618663	0.9999977805014779
474.6623743118666	0.9999977805947141
474.6723743618668	0.9999977806878714
474.68237441186704	0.9999977807809607
474.6923744618673	0.9999977808740282
474.70237451186756	0.9999977809652577
474.7123745618678	0.9999977810580609
474.7223746118681	0.9999977811518529
474.73237466186833	0.9999977812456492
474.74237471186854	0.9999977813392442
474.7523747618688	0.999997781432698
474.76237481186905	0.999997781526329
474.7723748618693	0.9999977816200429
474.78237491186957	0.9999977817125847
474.7923749618698	0.9999977818056296
474.8023750118701	0.999997781900414
474.8123750618703	0.9999977819951413
474.82237511187054	0.9999977820885629
474.8323751618708	0.9999977821814026
474.84237521187106	0.9999977822763568
474.8523752618713	0.999997782370159
474.8623753118716	0.9999977824629758
474.87237536187183	0.9999977825570375
474.88237541187203	0.9999977826517159
474.8923754618723	0.9999977827456874
474.90237551187255	0.9999977828398797
474.9123755618728	0.9999977829340133
474.92237561187306	0.9999977830274609
474.9323756618733	0.999997783120175
474.9423757118736	0.9999977832122383
474.9523757618738	0.9999977833052197
474.96237581187404	0.999997783398432
474.9723758618743	0.9999977834925725
474.98237591187456	0.9999977835856186
474.9923759618748	0.9999977836778814
475.00237601187507	0.9999977837686445
475.01237606187533	0.9999977838599988
475.0223761118756	0.9999977839531863
475.0323761618758	0.9999977840461558
475.04237621187605	0.9999977841403669
475.0523762618763	0.9999977842345351
475.06237631187656	0.9999977843287822
475.0723763618768	0.9999977844226805
475.0823764118771	0.9999977845161793
475.09237646187734	0.9999977846091079
475.10237651187754	0.9999977847026194
475.1123765618778	0.9999977847968632
475.12237661187805	0.999997784890305
475.1323766618783	0.9999977849842474
475.14237671187857	0.9999977850782691
475.1523767618788	0.9999977851713431
475.1623768118791	0.9999977852628851
475.1723768618793	0.9999977853557844
475.18237691187954	0.9999977854506886
475.1923769618798	0.9999977855440764
475.20237701188006	0.9999977856365053
475.2123770618803	0.9999977857299043
475.2223771118806	0.9999977858241845
475.23237716188083	0.9999977859166892
475.24237721188103	0.9999977860079098
475.2523772618813	0.9999977861006701
475.26237731188155	0.9999977861937566
475.2723773618818	0.9999977862859258
475.28237741188207	0.9999977863789496
475.2923774618823	0.9999977864724549
475.3023775118826	0.9999977865657806
475.3123775618828	0.9999977866582285
475.32237761188304	0.9999977867499907
475.3323776618833	0.9999977868427256
475.34237771188356	0.9999977869361518
475.3523777618838	0.9999977870300014
475.3623778118841	0.9999977871229768
475.37237786188433	0.999997787216299
475.38237791188453	0.9999977873101402
475.3923779618848	0.9999977874024819
475.40237801188505	0.9999977874948373
475.4123780618853	0.999997787589456
475.42237811188556	0.9999977876836352
475.4323781618858	0.9999977877772123
475.4423782118861	0.9999977878715531
475.45237826188634	0.9999977879659782
475.46237831188654	0.9999977880594061
475.4723783618868	0.9999977881520244
475.48237841188705	0.9999977882450314
475.4923784618873	0.9999977883373605
475.50237851188757	0.9999977884301299
475.51237856188783	0.9999977885229419
475.5223786118881	0.9999977886164286
475.5323786618883	0.9999977887091326
475.54237871188855	0.999997788801179
475.5523787618888	0.9999977888941499
475.56237881188906	0.9999977889862413
475.5723788618893	0.9999977890779556
475.5823789118896	0.9999977891692937
475.59237896188984	0.9999977892626373
475.60237901189004	0.9999977893557563
475.6123790618903	0.9999977894486873
475.62237911189055	0.9999977895421825
475.6323791618908	0.9999977896356326
475.64237921189107	0.9999977897288245
475.6523792618913	0.9999977898210852
475.6623793118916	0.9999977899142983
475.6723793618918	0.9999977900084815
475.68237941189204	0.9999977901031891
475.6923794618923	0.9999977901962992
475.70237951189256	0.9999977902888629
475.7123795618928	0.9999977903826627
475.7223796118931	0.9999977904760109
475.73237966189333	0.9999977905679893
475.74237971189353	0.9999977906611245
475.7523797618938	0.9999977907558854
475.76237981189405	0.9999977908495891
475.7723798618943	0.9999977909412038
475.78237991189457	0.9999977910333049
475.7923799618948	0.9999977911270318
475.8023800118951	0.9999977912183691
475.8123800618953	0.9999977913088542
475.82238011189554	0.9999977914012316
475.8323801618958	0.9999977914949794
475.84238021189606	0.9999977915886459
475.8523802618963	0.9999977916815839
475.8623803118966	0.999997791773942
475.87238036189683	0.9999977918655253
475.8823804118971	0.99999779195709
475.8923804618973	0.9999977920494687
475.90238051189755	0.9999977921416974
475.9123805618978	0.9999977922342422
475.92238061189806	0.9999977923278393
475.9323806618983	0.9999977924203465
475.9423807118986	0.9999977925133317
475.95238076189884	0.9999977926058176
475.96238081189904	0.9999977926975328
475.9723808618993	0.999997792789568
475.98238091189955	0.9999977928838771
475.9923809618998	0.9999977929786862
476.00238101190007	0.9999977930724016
476.0123810619003	0.9999977931668351
476.0223811119006	0.9999977932592142
476.0323811619008	0.9999977933507906
476.04238121190104	0.9999977934422222
476.0523812619013	0.9999977935361671
476.06238131190156	0.9999977936306452
476.0723813619018	0.9999977937236523
476.0823814119021	0.9999977938166776
476.09238146190233	0.9999977939090882
476.10238151190254	0.9999977940010132
476.1123815619028	0.99999779409135
476.12238161190305	0.9999977941829739
476.1323816619033	0.9999977942760884
476.14238171190357	0.999997794368734
476.1523817619038	0.99999779446043
476.1623818119041	0.9999977945532252
476.1723818619043	0.9999977946457695
476.18238191190454	0.9999977947369191
476.1923819619048	0.9999977948287629
476.20238201190506	0.999997794922135
476.2123820619053	0.9999977950164125
476.2223821119056	0.9999977951104781
476.23238216190583	0.999997795203975
476.24238221190603	0.9999977952970495
476.2523822619063	0.9999977953901622
476.26238231190655	0.9999977954820178
476.2723823619068	0.9999977955744058
476.28238241190707	0.9999977956678163
476.2923824619073	0.9999977957617165
476.3023825119076	0.9999977958547176
476.3123825619078	0.999997795947672
476.32238261190804	0.9999977960420249
476.3323826619083	0.9999977961353841
476.34238271190856	0.9999977962260326
476.3523827619088	0.9999977963172199
476.3623828119091	0.9999977964105325
476.37238286190933	0.9999977965027201
476.3823829119096	0.9999977965944603
476.3923829619098	0.9999977966860204
476.40238301191005	0.9999977967785734
476.4123830619103	0.9999977968701287
476.42238311191056	0.9999977969621473
476.4323831619108	0.9999977970547294
476.4423832119111	0.9999977971462318
476.45238326191134	0.9999977972380293
476.46238331191154	0.9999977973303367
476.4723833619118	0.9999977974227449
476.48238341191205	0.9999977975142258
476.4923834619123	0.9999977976066535
476.50238351191257	0.9999977976989244
476.5123835619128	0.9999977977911073
476.5223836119131	0.9999977978832542
476.5323836619133	0.9999977979744389
476.54238371191354	0.9999977980669263
476.5523837619138	0.9999977981605559
476.56238381191406	0.9999977982537427
476.5723838619143	0.9999977983456901
476.5823839119146	0.9999977984384281
476.59238396191483	0.9999977985319858
476.60238401191503	0.9999977986242463
476.6123840619153	0.9999977987163264
476.62238411191555	0.9999977988104364
476.6323841619158	0.9999977989049578
476.64238421191607	0.9999977989979426
476.6523842619163	0.9999977990893371
476.6623843119166	0.9999977991809295
476.6723843619168	0.9999977992726751
476.68238441191704	0.9999977993628405
476.6923844619173	0.9999977994537582
476.70238451191756	0.9999977995475463
476.7123845619178	0.9999977996409586
476.7223846119181	0.9999977997322231
476.73238466191833	0.9999977998233779
476.74238471191853	0.9999977999144405
476.7523847619188	0.9999978000057296
476.76238481191905	0.9999978000981539
476.7723848619193	0.9999978001917819
476.78238491191956	0.9999978002859801
476.7923849619198	0.9999978003792741
476.8023850119201	0.9999978004723855
476.81238506192034	0.9999978005647662
476.82238511192054	0.9999978006566236
476.8323851619208	0.999997800748737
476.84238521192106	0.9999978008415461
476.8523852619213	0.9999978009348681
476.86238531192157	0.9999978010293417
476.87238536192183	0.9999978011227763
476.8823854119221	0.9999978012147056
476.8923854619223	0.9999978013076685
476.90238551192255	0.9999978013995786
476.9123855619228	0.9999978014905484
476.92238561192306	0.9999978015823945
476.9323856619233	0.9999978016759442
476.9423857119236	0.9999978017686879
476.95238576192384	0.9999978018597653
476.96238581192404	0.9999978019508177
476.9723858619243	0.9999978020419846
476.98238591192455	0.9999978021329494
476.9923859619248	0.9999978022245475
477.00238601192507	0.9999978023177328
477.0123860619253	0.9999978024099382
477.0223861119256	0.9999978025015144
477.0323861619258	0.999997802593537
477.04238621192604	0.9999978026846159
477.0523862619263	0.999997802774718
477.06238631192656	0.999997802864854
477.0723863619268	0.9999978029562374
477.0823864119271	0.999997803049157
477.09238646192733	0.9999978031419204
477.10238651192753	0.9999978032335666
477.1123865619278	0.999997803325194
477.12238661192805	0.9999978034177052
477.1323866619283	0.9999978035101597
477.14238671192857	0.9999978036011341
477.1523867619288	0.9999978036936724
477.1623868119291	0.9999978037875424
477.1723868619293	0.9999978038804314
477.18238691192954	0.9999978039725111
477.1923869619298	0.9999978040648978
477.20238701193006	0.9999978041580919
477.2123870619303	0.9999978042504891
477.2223871119306	0.999997804341155
477.23238716193083	0.9999978044326063
477.2423872119311	0.9999978045260639
477.2523872619313	0.9999978046176654
477.26238731193155	0.9999978047085412
477.2723873619318	0.9999978048007452
477.28238741193206	0.999997804892415
477.2923874619323	0.999997804983579
477.3023875119326	0.9999978050745579
477.31238756193284	0.9999978051662601
477.32238761193304	0.999997805258047
477.3323876619333	0.999997805350104
477.34238771193355	0.9999978054427332
477.3523877619338	0.9999978055351639
477.36238781193407	0.9999978056267836
477.3723878619343	0.9999978057195844
477.3823879119346	0.9999978058124129
477.3923879619348	0.9999978059045953
477.40238801193505	0.9999978059977994
477.4123880619353	0.9999978060913978
477.42238811193556	0.999997806184805
477.4323881619358	0.9999978062776073
477.4423882119361	0.9999978063690842
477.45238826193633	0.9999978064603743
477.46238831193654	0.9999978065528956
477.4723883619368	0.9999978066455576
477.48238841193705	0.9999978067374569
477.4923884619373	0.9999978068293597
477.50238851193757	0.999997806921865
477.5123885619378	0.9999978070138256
477.5223886119381	0.999997807104564
477.5323886619383	0.9999978071957145
477.54238871193854	0.9999978072873242
477.5523887619388	0.9999978073782724
477.56238881193906	0.9999978074694857
477.5723888619393	0.9999978075621869
477.5823889119396	0.9999978076541118
477.59238896193983	0.9999978077452626
477.60238901194003	0.9999978078358451
477.6123890619403	0.9999978079265317
477.62238911194055	0.9999978080163805
477.6323891619408	0.9999978081066074
477.64238921194107	0.9999978081979818
477.6523892619413	0.9999978082898653
477.6623893119416	0.9999978083820414
477.6723893619418	0.9999978084730687
477.68238941194204	0.9999978085640648
477.6923894619423	0.9999978086559571
477.70238951194256	0.9999978087477169
477.7123895619428	0.9999978088388387
477.7223896119431	0.9999978089313121
477.73238966194333	0.9999978090244412
477.7423897119436	0.9999978091174386
477.7523897619438	0.9999978092096846
477.76238981194405	0.999997809300543
477.7723898619443	0.9999978093926094
477.78238991194456	0.999997809484949
477.7923899619448	0.9999978095760953
477.8023900119451	0.9999978096681699
477.81239006194534	0.999997809761209
477.82239011194554	0.9999978098525807
477.8323901619458	0.9999978099431616
477.84239021194605	0.9999978100338263
477.8523902619463	0.9999978101251534
477.86239031194657	0.9999978102166389
477.8723903619468	0.9999978103082262
477.8823904119471	0.9999978104002064
477.8923904619473	0.9999978104920265
477.90239051194754	0.9999978105832822
477.9123905619478	0.9999978106752662
477.92239061194806	0.9999978107663389
477.9323906619483	0.9999978108566183
477.9423907119486	0.9999978109491151
477.95239076194883	0.999997811042201
477.96239081194904	0.9999978111352351
477.9723908619493	0.9999978112279598
477.98239091194955	0.9999978113203499
477.9923909619498	0.9999978114124737
478.00239101195007	0.9999978115040812
478.0123910619503	0.9999978115960261
478.0223911119506	0.9999978116881475
478.0323911619508	0.9999978117813946
478.04239121195104	0.9999978118742685
478.0523912619513	0.9999978119663478
478.06239131195156	0.9999978120572891
478.0723913619518	0.9999978121487224
478.0823914119521	0.999997812240107
478.09239146195233	0.9999978123306872
478.10239151195253	0.9999978124217243
478.1123915619528	0.9999978125133397
478.12239161195305	0.9999978126047834
478.1323916619533	0.9999978126956738
478.14239171195356	0.9999978127866828
478.1523917619538	0.9999978128775319
478.1623918119541	0.9999978129683769
478.17239186195434	0.999997813059637
478.18239191195454	0.9999978131509021
478.1923919619548	0.9999978132411885
478.20239201195506	0.9999978133315194
478.2123920619553	0.99999781342154
478.22239211195557	0.9999978135118691
478.23239216195583	0.9999978136031182
478.2423922119561	0.9999978136938398
478.2523922619563	0.9999978137851825
478.26239231195655	0.9999978138765243
478.2723923619568	0.9999978139676818
478.28239241195706	0.9999978140593048
478.2923924619573	0.999997814151326
478.3023925119576	0.9999978142424942
478.31239256195784	0.9999978143344509
478.32239261195804	0.9999978144255959
478.3323926619583	0.9999978145166137
478.34239271195855	0.9999978146091288
478.3523927619588	0.999997814701502
478.36239281195907	0.9999978147927397
478.3723928619593	0.9999978148844776
478.3823929119596	0.9999978149769734
478.3923929619598	0.999997815068221
478.40239301196004	0.9999978151594975
478.4123930619603	0.9999978152499416
478.42239311196056	0.9999978153410971
478.4323931619608	0.999997815431893
478.4423932119611	0.9999978155227489
478.45239326196133	0.9999978156149827
478.46239331196153	0.9999978157060581
478.4723933619618	0.9999978157964345
478.48239341196205	0.9999978158874436
478.4923934619623	0.999997815978538
478.50239351196257	0.9999978160692109
478.5123935619628	0.9999978161608428
478.5223936119631	0.9999978162534571
478.5323936619633	0.9999978163458928
478.54239371196354	0.999997816437928
478.5523937619638	0.999997816530366
478.56239381196406	0.9999978166224255
478.5723938619643	0.9999978167140798
478.5823939119646	0.9999978168056841
478.59239396196483	0.999997816897646
478.6023940119651	0.9999978169897669
478.6123940619653	0.9999978170820576
478.62239411196555	0.9999978171737941
478.6323941619658	0.9999978172645052
478.64239421196606	0.9999978173557028
478.6523942619663	0.9999978174468304
478.6623943119666	0.9999978175387174
478.67239436196684	0.9999978176305429
478.68239441196704	0.9999978177216601
478.6923944619673	0.9999978178122959
478.70239451196755	0.9999978179023371
478.7123945619678	0.9999978179928795
478.72239461196807	0.9999978180831062
478.7323946619683	0.9999978181736326
478.7423947119686	0.9999978182647447
478.7523947619688	0.9999978183557161
478.76239481196905	0.9999978184461671
478.7723948619693	0.9999978185366319
478.78239491196956	0.999997818626437
478.7923949619698	0.9999978187167157
478.8023950119701	0.999997818806377
478.81239506197034	0.9999978188964403
478.82239511197054	0.9999978189885039
478.8323951619708	0.9999978190794331
478.84239521197105	0.9999978191701238
478.8523952619713	0.9999978192611833
478.86239531197157	0.9999978193521519
478.8723953619718	0.9999978194424718
478.8823954119721	0.9999978195336421
478.8923954619723	0.999997819624487
478.90239551197254	0.9999978197152151
478.9123955619728	0.9999978198075475
478.92239561197306	0.9999978198991689
478.9323956619733	0.9999978199903615
478.9423957119736	0.9999978200819549
478.95239576197383	0.9999978201734395
478.96239581197403	0.9999978202649524
478.9723958619743	0.9999978203562161
478.98239591197455	0.9999978204471682
478.9923959619748	0.9999978205388235
479.00239601197507	0.9999978206289855
479.0123960619753	0.9999978207188912
479.0223961119756	0.9999978208097512
479.0323961619758	0.9999978209007386
479.04239621197604	0.999997820991104
479.0523962619763	0.9999978210820504
479.06239631197656	0.9999978211731279
479.0723963619768	0.9999978212633037
479.0823964119771	0.9999978213540974
479.09239646197733	0.9999978214455201
479.1023965119776	0.9999978215375684
479.1123965619778	0.9999978216294071
479.12239661197805	0.9999978217216123
479.1323966619783	0.9999978218128969
479.14239671197856	0.9999978219040101
479.1523967619788	0.9999978219959251
479.1623968119791	0.9999978220877335
479.17239686197934	0.9999978221795054
479.18239691197954	0.9999978222709313
479.1923969619798	0.9999978223624512
479.20239701198005	0.99999782245391
479.2123970619803	0.9999978225447768
479.22239711198057	0.9999978226351065
479.2323971619808	0.9999978227266475
479.2423972119811	0.9999978228182257
479.2523972619813	0.9999978229095929
479.26239731198154	0.9999978230000811
479.2723973619818	0.9999978230904508
479.28239741198206	0.9999978231808452
479.2923974619823	0.9999978232704525
479.3023975119826	0.9999978233608462
479.31239756198283	0.9999978234517243
479.32239761198304	0.9999978235424495
479.3323976619833	0.9999978236330613
479.34239771198355	0.999997823723122
479.3523977619838	0.9999978238128308
479.36239781198407	0.9999978239027062
479.3723978619843	0.9999978239916134
479.3823979119846	0.9999978240816134
479.3923979619848	0.9999978241728739
479.40239801198504	0.9999978242631148
479.4123980619853	0.9999978243534586
479.42239811198556	0.9999978244447326
479.4323981619858	0.9999978245348383
479.4423982119861	0.9999978246244068
479.45239826198633	0.999997824714965
479.46239831198653	0.9999978248053832
479.4723983619868	0.9999978248967049
479.48239841198705	0.9999978249884083
479.4923984619873	0.999997825079612
479.50239851198756	0.9999978251702006
479.5123985619878	0.999997825260556
479.5223986119881	0.9999978253513385
479.53239866198834	0.9999978254428388
479.54239871198854	0.9999978255343683
479.5523987619888	0.9999978256254348
479.56239881198906	0.9999978257167452
479.5723988619893	0.9999978258065316
479.58239891198957	0.9999978258956886
479.59239896198983	0.99999782598586
479.6023990119901	0.9999978260764263
479.6123990619903	0.9999978261671361
479.62239911199055	0.9999978262581326
479.6323991619908	0.9999978263492291
479.64239921199106	0.9999978264395528
479.6523992619913	0.999997826529813
479.6623993119916	0.9999978266202469
479.67239936199184	0.9999978267113844
479.68239941199204	0.9999978268028287
479.6923994619923	0.9999978268945378
479.70239951199255	0.99999782698524
479.7123995619928	0.9999978270758749
479.72239961199307	0.9999978271668352
479.7323996619933	0.9999978272581481
479.7423997119936	0.9999978273500942
479.7523997619938	0.9999978274410379
479.76239981199404	0.9999978275323831
479.7723998619943	0.9999978276240257
479.78239991199456	0.9999978277147696
479.7923999619948	0.9999978278052754
479.8024000119951	0.9999978278964667
479.81240006199533	0.9999978279881423
479.82240011199553	0.9999978280792328
479.8324001619958	0.9999978281694042
479.84240021199605	0.9999978282597429
479.8524002619963	0.9999978283496732
479.86240031199657	0.9999978284393227
479.8724003619968	0.9999978285296666
479.8824004119971	0.9999978286199916
479.8924004619973	0.9999978287104005
479.90240051199754	0.9999978288007939
479.9124005619978	0.9999978288908067
479.92240061199806	0.9999978289806002
479.9324006619983	0.999997829070206
479.9424007119986	0.9999978291585888
479.95240076199883	0.9999978292486124
479.9624008119991	0.9999978293396039
479.9724008619993	0.9999978294293886
479.98240091199955	0.9999978295195207
479.9924009619998	0.999997829610024
480.00240101200006	0.9999978296995221
480.0124010620003	0.9999978297885216
480.0224011120006	0.9999978298782789
480.03240116200084	0.9999978299686685
480.04240121200104	0.9999978300598498
480.0524012620013	0.9999978301506476
480.06240131200155	0.9999978302409325
480.0724013620018	0.9999978303312381
480.08240141200207	0.9999978304210871
480.09240146200233	0.9999978305112792
480.1024015120026	0.999997830602755
480.1124015620028	0.9999978306941935
480.12240161200305	0.9999978307853861
480.1324016620033	0.9999978308762858
480.14240171200356	0.9999978309654234
480.1524017620038	0.9999978310541447
480.1624018120041	0.9999978311433706
480.17240186200434	0.9999978312335802
480.18240191200454	0.9999978313246347
480.1924019620048	0.9999978314160782
480.20240201200505	0.9999978315073099
480.2124020620053	0.9999978315973849
480.22240211200557	0.99999783168674
480.2324021620058	0.9999978317759405
480.2424022120061	0.9999978318660213
480.2524022620063	0.9999978319575578
480.26240231200654	0.9999978320487379
480.2724023620068	0.9999978321395122
480.28240241200706	0.9999978322298148
480.2924024620073	0.9999978323201225
480.3024025120076	0.9999978324107357
480.31240256200783	0.9999978325017311
480.32240261200803	0.9999978325921791
480.3324026620083	0.9999978326834297
480.34240271200855	0.9999978327753614
480.3524027620088	0.9999978328665593
480.36240281200907	0.9999978329567579
480.3724028620093	0.9999978330473688
480.3824029120096	0.9999978331382195
480.3924029620098	0.9999978332285052
480.40240301201004	0.9999978333190361
480.4124030620103	0.9999978334100812
480.42240311201056	0.9999978335001903
480.4324031620108	0.9999978335897625
480.4424032120111	0.999997833679919
480.45240326201133	0.9999978337694164
480.4624033120116	0.9999978338592885
480.4724033620118	0.9999978339489273
480.48240341201205	0.9999978340387552
480.4924034620123	0.999997834129517
480.50240351201256	0.999997834219598
480.5124035620128	0.9999978343083228
480.5224036120131	0.9999978343979803
480.53240366201334	0.9999978344879664
480.54240371201354	0.9999978345763926
480.5524037620138	0.9999978346658654
480.56240381201405	0.9999978347558982
480.5724038620143	0.9999978348460961
480.58240391201457	0.9999978349353216
480.5924039620148	0.9999978350248077
480.6024040120151	0.9999978351147085
480.6124040620153	0.9999978352054093
480.62240411201554	0.9999978352954084
480.6324041620158	0.9999978353851011
480.64240421201606	0.9999978354754574
480.6524042620163	0.9999978355645106
480.6624043120166	0.9999978356543067
480.67240436201683	0.9999978357443758
480.68240441201704	0.999997835834824
480.6924044620173	0.9999978359252388
480.70240451201755	0.9999978360157964
480.7124045620178	0.9999978361055964
480.72240461201807	0.9999978361949141
480.7324046620183	0.9999978362847995
480.7424047120186	0.9999978363751624
480.7524047620188	0.9999978364661163
480.76240481201904	0.9999978365568902
480.7724048620193	0.9999978366469077
480.78240491201956	0.9999978367364584
480.7924049620198	0.9999978368256336
480.8024050120201	0.999997836913915
480.81240506202033	0.9999978370033289
480.82240511202053	0.9999978370940344
480.8324051620208	0.999997837184664
480.84240521202105	0.9999978372745536
480.8524052620213	0.9999978373648576
480.86240531202156	0.9999978374549108
480.8724053620218	0.9999978375453764
480.8824054120221	0.9999978376359948
480.89240546202234	0.999997837726614
480.90240551202254	0.9999978378179568
480.9124055620228	0.9999978379094164
480.92240561202306	0.9999978380003669
480.9324056620233	0.9999978380895759
480.9424057120236	0.9999978381797071
480.95240576202383	0.9999978382697285
480.9624058120241	0.9999978383591341
480.9724058620243	0.9999978384495812
480.98240591202455	0.9999978385407297
480.9924059620248	0.9999978386309316
481.00240601202506	0.9999978387212004
481.0124060620253	0.9999978388114377
481.0224061120256	0.9999978389005358
481.03240616202584	0.9999978389901374
481.04240621202604	0.999997839079062
481.0524062620263	0.9999978391687169
481.06240631202655	0.9999978392598874
481.0724063620268	0.9999978393503578
481.08240641202707	0.999997839439295
481.0924064620273	0.999997839528063
481.1024065120276	0.9999978396167266
481.1124065620278	0.9999978397046237
481.12240661202804	0.9999978397940442
481.1324066620283	0.9999978398843907
481.14240671202856	0.9999978399749381
481.1524067620288	0.9999978400649342
481.1624068120291	0.9999978401536624
481.17240686202933	0.9999978402426033
481.18240691202953	0.9999978403317794
481.1924069620298	0.9999978404204497
481.20240701203005	0.9999978405100439
481.2124070620303	0.9999978406002757
481.22240711203057	0.9999978406900527
481.2324071620308	0.999997840779467
481.2424072120311	0.9999978408691814
481.2524072620313	0.9999978409583671
481.26240731203154	0.9999978410478721
481.2724073620318	0.9999978411380859
481.28240741203206	0.9999978412285312
481.2924074620323	0.9999978413192059
481.3024075120326	0.9999978414085965
481.31240756203283	0.9999978414977215
481.3224076120331	0.9999978415868095
481.3324076620333	0.9999978416765444
481.34240771203355	0.9999978417654529
481.3524077620338	0.9999978418549559
481.36240781203406	0.9999978419453309
481.3724078620343	0.9999978420343444
481.3824079120346	0.9999978421238749
481.39240796203484	0.9999978422140543
481.40240801203504	0.999997842303905
481.4124080620353	0.9999978423928146
481.42240811203555	0.9999978424821185
481.4324081620358	0.9999978425720714
481.44240821203607	0.9999978426623274
481.45240826203633	0.9999978427528636
481.4624083120366	0.9999978428428629
481.4724083620368	0.9999978429324335
481.48240841203705	0.9999978430227681
481.4924084620373	0.9999978431128067
481.50240851203756	0.9999978432023134
481.5124085620378	0.9999978432931078
481.5224086120381	0.999997843383547
481.53240866203834	0.9999978434726376
481.54240871203854	0.999997843563133
481.5524087620388	0.9999978436536648
481.56240881203905	0.9999978437436677
481.5724088620393	0.9999978438339562
481.58240891203957	0.9999978439235104
481.5924089620398	0.9999978440126818
481.6024090120401	0.9999978441016049
481.6124090620403	0.9999978441907251
481.62240911204054	0.9999978442803716
481.6324091620408	0.9999978443713307
481.64240921204106	0.9999978444610662
481.6524092620413	0.9999978445497182
481.6624093120416	0.9999978446389465
481.67240936204183	0.9999978447273092
481.68240941204203	0.9999978448159175
481.6924094620423	0.9999978449048291
481.70240951204255	0.9999978449951245
481.7124095620428	0.9999978450853034
481.72240961204307	0.9999978451746706
481.7324096620433	0.9999978452628437
481.7424097120436	0.9999978453510117
481.7524097620438	0.9999978454395617
481.76240981204404	0.9999978455277607
481.7724098620443	0.9999978456182147
481.78240991204456	0.9999978457093021
481.7924099620448	0.9999978457988052
481.8024100120451	0.9999978458873613
481.81241006204533	0.999997845975422
481.8224101120456	0.9999978460641484
481.8324101620458	0.9999978461532424
481.84241021204605	0.999997846243072
481.8524102620463	0.999997846333456
481.86241031204656	0.9999978464240722
481.8724103620468	0.9999978465135657
481.8824104120471	0.9999978466012382
481.89241046204734	0.9999978466899935
481.90241051204754	0.999997846779192
481.9124105620478	0.9999978468674496
481.92241061204805	0.9999978469570034
481.9324106620483	0.9999978470481721
481.94241071204857	0.9999978471382677
481.9524107620488	0.9999978472265335
481.9624108120491	0.9999978473151895
481.9724108620493	0.9999978474036061
481.98241091204955	0.9999978474920932
481.9924109620498	0.99999784758207
482.00241101205006	0.9999978476727349
482.0124110620503	0.9999978477628365
482.0224111120506	0.9999978478523461
482.03241116205083	0.9999978479409839
482.04241121205104	0.9999978480294596
482.0524112620513	0.9999978481192433
482.06241131205155	0.9999978482082922
482.0724113620518	0.9999978482978789
482.08241141205207	0.9999978483888152
482.0924114620523	0.9999978484789498
482.1024115120526	0.999997848568189
482.1124115620528	0.9999978486580814
482.12241161205304	0.999997848747468
482.1324116620533	0.9999978488361313
482.14241171205356	0.9999978489263132
482.1524117620538	0.9999978490170457
482.1624118120541	0.9999978491079102
482.17241186205433	0.9999978491971862
482.18241191205453	0.9999978492849285
482.1924119620548	0.9999978493738171
482.20241201205505	0.9999978494631325
482.2124120620553	0.9999978495520621
482.22241211205557	0.9999978496407159
482.2324121620558	0.9999978497303145
482.2424122120561	0.9999978498196219
482.25241226205634	0.999997849907873
482.26241231205654	0.9999978499968297
482.2724123620568	0.9999978500864904
482.28241241205706	0.9999978501761605
482.2924124620573	0.9999978502646831
482.3024125120576	0.9999978503526652
482.31241256205783	0.999997850442329
482.3224126120581	0.9999978505313408
482.3324126620583	0.9999978506197471
482.34241271205855	0.9999978507087115
482.3524127620588	0.9999978507982922
482.36241281205906	0.9999978508871176
482.3724128620593	0.999997850975203
482.3824129120596	0.9999978510634315
482.39241296205984	0.9999978511519977
482.40241301206004	0.9999978512416138
482.4124130620603	0.9999978513307178
482.42241311206055	0.9999978514202109
482.4324131620608	0.9999978515107557
482.44241321206107	0.9999978515997985
482.4524132620613	0.9999978516867917
482.4624133120616	0.9999978517749347
482.4724133620618	0.999997851864979
482.48241341206204	0.9999978519539426
482.4924134620623	0.9999978520431877
482.50241351206256	0.9999978521335
482.5124135620628	0.9999978522221675
482.5224136120631	0.9999978523095174
482.53241366206333	0.999997852398105
482.54241371206354	0.9999978524869617
482.5524137620638	0.9999978525755612
482.56241381206405	0.9999978526649128
482.5724138620643	0.9999978527547829
482.58241391206457	0.9999978528442008
482.5924139620648	0.999997852933128
482.6024140120651	0.999997853021235
482.6124140620653	0.9999978531092897
482.62241411206554	0.9999978531984121
482.6324141620658	0.9999978532872614
482.64241421206606	0.9999978533771495
482.6524142620663	0.9999978534679892
482.6624143120666	0.9999978535571041
482.67241436206683	0.9999978536454499
482.6824144120671	0.999997853734267
482.6924144620673	0.999997853823354
482.70241451206755	0.9999978539128772
482.7124145620678	0.9999978540023873
482.72241461206806	0.9999978540928005
482.7324146620683	0.9999978541829588
482.7424147120686	0.9999978542712814
482.75241476206884	0.9999978543588012
482.76241481206904	0.9999978544473603
482.7724148620693	0.9999978545367275
482.78241491206956	0.9999978546254015
482.7924149620698	0.9999978547144471
482.80241501207007	0.9999978548049755
482.81241506207033	0.9999978548949623
482.8224151120706	0.9999978549831346
482.8324151620708	0.9999978550701764
482.84241521207105	0.9999978551582485
482.8524152620713	0.9999978552474424
482.86241531207156	0.9999978553362812
482.8724153620718	0.999997855425281
482.8824154120721	0.9999978555150113
482.89241546207234	0.9999978556037131
482.90241551207254	0.999997855691192
482.9124155620728	0.999997855779559
482.92241561207305	0.9999978558686693
482.9324156620733	0.9999978559573629
482.94241571207357	0.999997856046137
482.9524157620738	0.9999978561340558
482.9624158120741	0.9999978562232208
482.9724158620743	0.9999978563129476
482.98241591207454	0.9999978564012522
482.9924159620748	0.9999978564887196
483.00241601207506	0.9999978565776977
483.0124160620753	0.9999978566671162
483.0224161120756	0.9999978567548262
483.03241616207583	0.9999978568440675
483.04241621207603	0.9999978569341704
483.0524162620763	0.9999978570218997
483.06241631207655	0.9999978571097559
483.0724163620768	0.9999978571989372
483.08241641207707	0.9999978572878608
483.0924164620773	0.9999978573755864
483.1024165120776	0.9999978574647083
483.1124165620778	0.9999978575541721
483.12241661207804	0.9999978576424715
483.1324166620783	0.9999978577307949
483.14241671207856	0.9999978578193469
483.1524167620788	0.9999978579078597
483.1624168120791	0.9999978579955384
483.17241686207933	0.9999978580829237
483.1824169120796	0.9999978581718615
483.1924169620798	0.9999978582612966
483.20241701208005	0.9999978583501047
483.2124170620803	0.999997858438786
483.22241711208056	0.9999978585281126
483.2324171620808	0.9999978586171012
483.2424172120811	0.9999978587059694
483.25241726208134	0.9999978587942233
483.26241731208154	0.9999978588828754
483.2724173620818	0.9999978589712849
483.28241741208205	0.9999978590598038
483.2924174620823	0.9999978591494371
483.30241751208257	0.9999978592394524
483.3124175620828	0.999997859327833
483.3224176120831	0.9999978594148773
483.3324176620833	0.9999978595034835
483.34241771208355	0.999997859592946
483.3524177620838	0.9999978596822038
483.36241781208406	0.999997859771123
483.3724178620843	0.9999978598605228
483.3824179120846	0.9999978599496858
483.39241796208483	0.9999978600369733
483.40241801208504	0.9999978601242616
483.4124180620853	0.9999978602127549
483.42241811208555	0.9999978603024873
483.4324181620858	0.9999978603905971
483.44241821208607	0.9999978604789931
483.4524182620863	0.9999978605688747
483.4624183120866	0.9999978606567363
483.4724183620868	0.99999786074379
483.48241841208704	0.9999978608314654
483.4924184620873	0.999997860919676
483.50241851208756	0.9999978610093816
483.5124185620878	0.9999978610989109
483.5224186120881	0.999997861187823
483.53241866208833	0.9999978612759333
483.54241871208853	0.9999978613644516
483.5524187620888	0.9999978614515183
483.56241881208905	0.999997861538399
483.5724188620893	0.9999978616282986
483.58241891208957	0.9999978617178373
483.5924189620898	0.9999978618059483
483.6024190120901	0.9999978618941711
483.61241906209034	0.9999978619835261
483.62241911209054	0.999997862071002
483.6324191620908	0.9999978621582571
483.64241921209106	0.9999978622473211
483.6524192620913	0.9999978623360964
483.6624193120916	0.9999978624244411
483.67241936209183	0.9999978625134146
483.6824194120921	0.9999978626032103
483.6924194620923	0.9999978626903887
483.70241951209255	0.9999978627766114
483.7124195620928	0.9999978628642491
483.72241961209306	0.9999978629536
483.7324196620933	0.9999978630424015
483.7424197120936	0.9999978631308412
483.75241976209384	0.9999978632193456
483.76241981209404	0.9999978633073547
483.7724198620943	0.9999978633951611
483.78241991209455	0.9999978634826212
483.7924199620948	0.9999978635706926
483.80242001209507	0.9999978636592968
483.8124200620953	0.99999786374806
483.8224201120956	0.999997863836387
483.8324201620958	0.9999978639247414
483.84242021209604	0.9999978640129271
483.8524202620963	0.9999978641007413
483.86242031209656	0.9999978641893672
483.8724203620968	0.9999978642783478
483.8824204120971	0.9999978643666665
483.89242046209733	0.999997864454849
483.90242051209754	0.9999978645435256
483.9124205620978	0.9999978646322363
483.92242061209805	0.9999978647200829
483.9324206620983	0.9999978648081058
483.94242071209857	0.9999978648973453
483.9524207620988	0.9999978649863744
483.9624208120991	0.9999978650745615
483.9724208620993	0.9999978651608848
483.98242091209954	0.9999978652495489
483.9924209620998	0.9999978653386608
484.00242101210006	0.9999978654259489
484.0124210621003	0.999997865514663
484.0224211121006	0.9999978656036994
484.03242116210083	0.9999978656912796
484.0424212121011	0.9999978657781615
484.0524212621013	0.9999978658667998
484.06242131210155	0.9999978659550944
484.0724213621018	0.9999978660439156
484.08242141210206	0.9999978661323878
484.0924214621023	0.9999978662197249
484.1024215121026	0.9999978663078983
484.11242156210284	0.9999978663962361
484.12242161210304	0.9999978664837981
484.1324216621033	0.9999978665708809
484.14242171210356	0.9999978666603174
484.1524217621038	0.9999978667498488
484.16242181210407	0.9999978668379256
484.17242186210433	0.9999978669261861
484.1824219121046	0.9999978670147823
484.1924219621048	0.9999978671022298
484.20242201210505	0.9999978671890047
484.2124220621053	0.9999978672775292
484.22242211210556	0.9999978673668699
484.2324221621058	0.999997867454388
484.2424222121061	0.999997867542324
484.25242226210634	0.9999978676312797
484.26242231210654	0.9999978677187433
484.2724223621068	0.9999978678054334
484.28242241210705	0.9999978678935633
484.2924224621073	0.9999978679827594
484.30242251210757	0.9999978680710901
484.3124225621078	0.9999978681591655
484.3224226121081	0.9999978682470471
484.3324226621083	0.9999978683350635
484.34242271210854	0.9999978684226061
484.3524227621088	0.9999978685096709
484.36242281210906	0.9999978685969775
484.3724228621093	0.9999978686854013
484.3824229121096	0.9999978687747257
484.39242296210983	0.9999978688627716
484.40242301211003	0.9999978689501003
484.4124230621103	0.9999978690362237
484.42242311211055	0.999997869123442
484.4324231621108	0.9999978692118486
484.44242321211107	0.9999978693007506
484.4524232621113	0.9999978693890268
484.4624233121116	0.9999978694769133
484.4724233621118	0.99999786956576
484.48242341211204	0.9999978696537791
484.4924234621123	0.9999978697417499
484.50242351211256	0.9999978698293535
484.5124235621128	0.9999978699170629
484.5224236121131	0.9999978700058147
484.53242366211333	0.9999978700934995
484.5424237121136	0.9999978701803776
484.5524237621138	0.9999978702693263
484.56242381211405	0.9999978703576565
484.5724238621143	0.9999978704436681
484.58242391211456	0.9999978705315455
484.5924239621148	0.9999978706207546
484.6024240121151	0.9999978707085507
484.61242406211534	0.9999978707959908
484.62242411211554	0.9999978708838777
484.6324241621158	0.9999978709718035
484.64242421211605	0.9999978710597033
484.6524242621163	0.9999978711473057
484.66242431211657	0.9999978712347649
484.67242436211683	0.9999978713224446
484.6824244121171	0.9999978714108197
484.6924244621173	0.9999978714984213
484.70242451211755	0.9999978715862454
484.7124245621178	0.9999978716749545
484.72242461211806	0.9999978717632529
484.7324246621183	0.9999978718506033
484.7424247121186	0.999997871937579
484.75242476211884	0.9999978720265877
484.76242481211904	0.9999978721151814
484.7724248621193	0.9999978722022813
484.78242491211955	0.9999978722899844
484.7924249621198	0.9999978723784642
484.80242501212007	0.9999978724659352
484.8124250621203	0.9999978725538936
484.8224251121206	0.9999978726429739
484.8324251621208	0.9999978727306814
484.84242521212104	0.9999978728174583
484.8524252621213	0.9999978729049175
484.86242531212156	0.999997872993603
484.8724253621218	0.9999978730816933
484.8824254121221	0.9999978731692701
484.89242546212233	0.9999978732569064
484.90242551212253	0.9999978733442765
484.9124255621228	0.9999978734322641
484.92242561212305	0.9999978735196079
484.9324256621233	0.9999978736066891
484.94242571212357	0.9999978736941266
484.9524257621238	0.9999978737819548
484.9624258121241	0.9999978738703796
484.97242586212434	0.9999978739578241
484.98242591212454	0.9999978740446271
484.9924259621248	0.9999978741316136
485.00242601212506	0.9999978742196479
485.0124260621253	0.9999978743078554
485.0224261121256	0.9999978743948891
485.03242616212583	0.9999978744828558
485.0424262121261	0.9999978745705742
485.0524262621263	0.9999978746575552
485.06242631212655	0.9999978747446033
485.0724263621268	0.9999978748313979
485.08242641212706	0.9999978749187096
485.0924264621273	0.9999978750079799
485.1024265121276	0.9999978750957681
485.11242656212784	0.9999978751825691
485.12242661212804	0.9999978752713061
485.1324266621283	0.9999978753589005
485.14242671212855	0.9999978754449278
485.1524267621288	0.9999978755321133
485.16242681212907	0.9999978756204597
485.1724268621293	0.9999978757081428
485.1824269121296	0.9999978757950202
485.1924269621298	0.9999978758829947
485.20242701213004	0.9999978759705728
485.2124270621303	0.9999978760574628
485.22242711213056	0.9999978761439974
485.2324271621308	0.9999978762309931
485.2424272121311	0.9999978763194126
485.25242726213133	0.9999978764080165
485.26242731213154	0.9999978764960213
485.2724273621318	0.9999978765833137
485.28242741213205	0.9999978766702957
485.2924274621323	0.9999978767577804
485.30242751213257	0.9999978768451604
485.3124275621328	0.9999978769323687
485.3224276121331	0.9999978770208278
485.3324276621333	0.9999978771093764
485.34242771213354	0.9999978771962313
485.3524277621338	0.9999978772837947
485.36242781213406	0.9999978773715799
485.3724278621343	0.9999978774591631
485.3824279121346	0.9999978775467823
485.39242796213483	0.9999978776353313
485.4024280121351	0.9999978777240138
485.4124280621353	0.999997877811095
485.42242811213555	0.9999978778989622
485.4324281621358	0.9999978779867833
485.44242821213606	0.9999978780736872
485.4524282621363	0.9999978781610827
485.4624283121366	0.9999978782484865
485.47242836213684	0.9999978783366769
485.48242841213704	0.9999978784238429
485.4924284621373	0.9999978785106618
485.50242851213756	0.9999978785976832
485.5124285621378	0.9999978786850279
485.52242861213807	0.9999978787732372
485.53242866213833	0.9999978788613939
485.5424287121386	0.9999978789489126
485.5524287621388	0.99999787903513
485.56242881213905	0.9999978791216426
485.5724288621393	0.9999978792096081
485.58242891213956	0.9999978792970304
485.5924289621398	0.9999978793835148
485.6024290121401	0.9999978794706367
485.61242906214034	0.9999978795578357
485.62242911214054	0.9999978796448957
485.6324291621408	0.9999978797326942
485.64242921214105	0.9999978798186067
485.6524292621413	0.9999978799052409
485.66242931214157	0.9999978799933573
485.6724293621418	0.9999978800804364
485.6824294121421	0.9999978801673055
485.6924294621423	0.9999978802548994
485.70242951214254	0.9999978803420162
485.7124295621428	0.99999788042777
485.72242961214306	0.9999978805145984
485.7324296621433	0.9999978806032742
485.7424297121436	0.9999978806909307
485.75242976214383	0.9999978807778354
485.76242981214403	0.9999978808646628
485.7724298621443	0.9999978809518613
485.78242991214455	0.999997881038716
485.7924299621448	0.9999978811249453
485.80243001214507	0.9999978812118664
485.8124300621453	0.9999978812995822
485.8224301121456	0.9999978813868864
485.8324301621458	0.9999978814741618
485.84243021214604	0.9999978815610621
485.8524302621463	0.999997881647146
485.86243031214656	0.9999978817346576
485.8724303621468	0.9999978818218602
485.8824304121471	0.9999978819094765
485.89243046214733	0.9999978819982822
485.9024305121476	0.999997882086338
485.9124305621478	0.9999978821739307
485.92243061214805	0.9999978822601444
485.9324306621483	0.9999978823474364
485.94243071214856	0.9999978824345812
485.9524307621488	0.9999978825219678
485.9624308121491	0.9999978826105094
485.97243086214934	0.9999978826980678
485.98243091214954	0.9999978827849065
485.9924309621498	0.9999978828718357
486.00243101215005	0.9999978829595105
486.0124310621503	0.9999978830470646
486.02243111215057	0.9999978831342214
486.03243116215083	0.9999978832221118
486.0424312121511	0.9999978833102077
486.0524312621513	0.9999978833977994
486.06243131215155	0.999997883484705
486.0724313621518	0.9999978835720857
486.08243141215206	0.9999978836594353
486.0924314621523	0.9999978837464419
486.1024315121526	0.9999978838335595
486.11243156215284	0.9999978839206619
486.12243161215304	0.9999978840070877
486.1324316621533	0.9999978840933222
486.14243171215355	0.9999978841810725
486.1524317621538	0.9999978842676461
486.16243181215407	0.999997884354393
486.1724318621543	0.9999978844416916
486.1824319121546	0.9999978845282298
486.1924319621548	0.9999978846155911
486.20243201215504	0.9999978847023192
486.2124320621553	0.9999978847885449
486.22243211215556	0.9999978848751421
486.2324321621558	0.9999978849626388
486.2424322121561	0.9999978850496921
486.25243226215633	0.9999978851358611
486.26243231215653	0.9999978852223523
486.2724323621568	0.9999978853089774
486.28243241215705	0.999997885394941
486.2924324621573	0.9999978854817619
486.30243251215757	0.9999978855692513
486.3124325621578	0.9999978856557844
486.3224326121581	0.9999978857422105
486.33243266215834	0.9999978858287271
486.34243271215854	0.9999978859160534
486.3524327621588	0.9999978860031701
486.36243281215906	0.9999978860887697
486.3724328621593	0.9999978861756772
486.3824329121596	0.9999978862628304
486.39243296215983	0.9999978863497994
486.4024330121601	0.999997886436999
486.4124330621603	0.9999978865226611
486.42243311216055	0.9999978866088406
486.4324331621608	0.9999978866954036
486.44243321216106	0.9999978867830159
486.4524332621613	0.999997886870567
486.4624333121616	0.999997886957503
486.47243336216184	0.9999978870443281
486.48243341216204	0.9999978871304198
486.4924334621623	0.999997887217081
486.50243351216255	0.9999978873043045
486.5124335621628	0.9999978873922488
486.52243361216307	0.9999978874797492
486.5324336621633	0.9999978875676617
486.5424337121636	0.9999978876550967
486.5524337621638	0.9999978877416251
486.56243381216404	0.9999978878282855
486.5724338621643	0.9999978879151878
486.58243391216456	0.9999978880022337
486.5924339621648	0.9999978880888668
486.6024340121651	0.9999978881767794
486.61243406216533	0.9999978882645338
486.62243411216554	0.9999978883515152
486.6324341621658	0.9999978884378729
486.64243421216605	0.9999978885249213
486.6524342621663	0.9999978886132008
486.66243431216657	0.9999978887005434
486.6724343621668	0.9999978887878894
486.6824344121671	0.999997888875251
486.6924344621673	0.9999978889610461
486.70243451216754	0.9999978890478803
486.7124345621678	0.9999978891348806
486.72243461216806	0.9999978892212533
486.7324346621683	0.9999978893079828
486.7424347121686	0.9999978893943575
486.75243476216883	0.9999978894809591
486.7624348121691	0.9999978895677959
486.7724348621693	0.9999978896546374
486.78243491216955	0.9999978897412672
486.7924349621698	0.9999978898274952
486.80243501217006	0.9999978899137817
486.8124350621703	0.999997890000724
486.8224351121706	0.999997890087034
486.83243516217084	0.9999978901737693
486.84243521217104	0.9999978902601014
486.8524352621713	0.9999978903458712
486.86243531217156	0.9999978904327108
486.8724353621718	0.9999978905192074
486.8824354121721	0.9999978906062199
486.89243546217233	0.9999978906918492
486.9024355121726	0.9999978907773348
486.9124355621728	0.999997890863895
486.92243561217305	0.9999978909497784
486.9324356621733	0.9999978910356536
486.94243571217356	0.9999978911216456
486.9524357621738	0.9999978912088042
486.9624358121741	0.9999978912960296
486.97243586217434	0.9999978913828274
486.98243591217454	0.9999978914690767
486.9924359621748	0.9999978915547729
487.00243601217505	0.9999978916409258
487.0124360621753	0.9999978917273846
487.02243611217557	0.9999978918139448
487.0324361621758	0.9999978919000808
487.0424362121761	0.9999978919863179
487.0524362621763	0.9999978920724638
487.06243631217654	0.9999978921586251
487.0724363621768	0.9999978922451199
487.08243641217706	0.9999978923318381
487.0924364621773	0.9999978924188954
487.1024365121776	0.9999978925058988
487.11243656217783	0.9999978925929236
487.12243661217803	0.9999978926791812
487.1324366621783	0.9999978927654535
487.14243671217855	0.9999978928529971
487.1524367621788	0.9999978929401917
487.16243681217907	0.9999978930278193
487.1724368621793	0.9999978931149653
487.1824369121796	0.9999978932019359
487.1924369621798	0.9999978932884651
487.20243701218004	0.9999978933738093
487.2124370621803	0.9999978934607505
487.22243711218056	0.999997893547936
487.2324371621808	0.9999978936343868
487.2424372121811	0.9999978937214317
487.25243726218133	0.9999978938083026
487.2624373121816	0.999997893895028
487.2724373621818	0.9999978939825096
487.28243741218205	0.9999978940695008
487.2924374621823	0.9999978941565667
487.30243751218256	0.9999978942438843
487.3124375621828	0.9999978943309639
487.3224376121831	0.9999978944181206
487.33243766218334	0.9999978945040169
487.34243771218354	0.9999978945899973
487.3524377621838	0.9999978946757174
487.36243781218406	0.9999978947613588
487.3724378621843	0.9999978948476514
487.38243791218457	0.999997894933573
487.39243796218483	0.9999978950203321
487.4024380121851	0.9999978951068168
487.4124380621853	0.9999978951932682
487.42243811218555	0.9999978952797662
487.4324381621858	0.9999978953658424
487.44243821218606	0.9999978954520204
487.4524382621863	0.9999978955382215
487.4624383121866	0.999997895624259
487.47243836218684	0.999997895710067
487.48243841218704	0.9999978957965036
487.4924384621873	0.9999978958827118
487.50243851218755	0.9999978959681586
487.5124385621878	0.9999978960534913
487.52243861218807	0.9999978961395715
487.5324386621883	0.9999978962259164
487.5424387121886	0.999997896311513
487.5524387621888	0.9999978963965681
487.56243881218904	0.9999978964815294
487.5724388621893	0.999997896567031
487.58243891218956	0.9999978966536668
487.5924389621898	0.9999978967404545
487.6024390121901	0.9999978968272677
487.61243906219033	0.9999978969128874
487.62243911219053	0.9999978969990128
487.6324391621908	0.999997897085158
487.64243921219105	0.9999978971707838
487.6524392621913	0.9999978972566842
487.66243931219157	0.9999978973420929
487.6724393621918	0.9999978974285103
487.6824394121921	0.999997897514539
487.69243946219234	0.9999978976002891
487.70243951219254	0.9999978976863334
487.7124395621928	0.9999978977725055
487.72243961219306	0.9999978978593087
487.7324396621933	0.9999978979460868
487.7424397121936	0.9999978980329185
487.75243976219383	0.9999978981202547
487.7624398121941	0.9999978982067274
487.7724398621943	0.9999978982924046
487.78243991219455	0.9999978983797293
487.7924399621948	0.9999978984664136
487.80244001219506	0.9999978985530572
487.8124400621953	0.9999978986396327
487.8224401121956	0.9999978987257553
487.83244016219584	0.9999978988122616
487.84244021219604	0.9999978988988503
487.8524402621963	0.9999978989855888
487.86244031219655	0.9999978990719028
487.8724403621968	0.9999978991582011
487.88244041219707	0.9999978992452199
487.8924404621973	0.9999978993319875
487.9024405121976	0.999997899418998
487.9124405621978	0.9999978995057558
487.92244061219805	0.9999978995924096
487.9324406621983	0.9999978996792891
487.94244071219856	0.9999978997654396
487.9524407621988	0.9999978998517675
487.9624408121991	0.9999978999376895
487.97244086219933	0.999997900023759
487.98244091219954	0.9999979001092587
487.9924409621998	0.9999979001945553
488.00244101220005	0.999997900279671
488.0124410622003	0.9999979003651238
488.02244111220057	0.9999979004518895
488.0324411622008	0.9999979005384152
488.0424412122011	0.999997900624867
488.0524412622013	0.9999979007110186
488.06244131220154	0.9999979007975813
488.0724413622018	0.9999979008829981
488.08244141220206	0.9999979009680608
488.0924414622023	0.9999979010532468
488.1024415122026	0.9999979011386803
488.11244156220283	0.9999979012245892
488.1224416122031	0.999997901309923
488.1324416622033	0.9999979013953941
488.14244171220355	0.9999979014802416
488.1524417622038	0.9999979015653572
488.16244181220407	0.999997901651326
488.1724418622043	0.9999979017367149
488.1824419122046	0.9999979018215035
488.19244196220484	0.9999979019067817
488.20244201220504	0.9999979019924717
488.2124420622053	0.9999979020785553
488.22244211220556	0.999997902164138
488.2324421622058	0.9999979022499316
488.2424422122061	0.9999979023361376
488.25244226220633	0.9999979024216372
488.2624423122066	0.9999979025067373
488.2724423622068	0.9999979025920659
488.28244241220705	0.9999979026780742
488.2924424622073	0.999997902764821
488.30244251220756	0.9999979028499878
488.3124425622078	0.9999979029349355
488.3224426122081	0.9999979030210385
488.33244266220834	0.9999979031066295
488.34244271220854	0.9999979031928629
488.3524427622088	0.9999979032792313
488.36244281220905	0.9999979033659446
488.3724428622093	0.9999979034521037
488.38244291220957	0.9999979035385697
488.3924429622098	0.9999979036252752
488.4024430122101	0.9999979037117629
488.4124430622103	0.9999979037988604
488.42244311221054	0.9999979038852465
488.4324431622108	0.9999979039711085
488.44244321221106	0.9999979040569655
488.4524432622113	0.9999979041431996
488.4624433122116	0.9999979042294879
488.47244336221183	0.99999790431558
488.48244341221204	0.999997904401488
488.4924434622123	0.9999979044878854
488.50244351221255	0.9999979045747202
488.5124435622128	0.9999979046609332
488.52244361221307	0.9999979047470757
488.5324436622133	0.99999790483341
488.5424437122136	0.9999979049202218
488.5524437622138	0.9999979050071316
488.56244381221404	0.9999979050934502
488.5724438622143	0.9999979051790157
488.58244391221456	0.999997905264172
488.5924439622148	0.9999979053502311
488.6024440122151	0.999997905436518
488.61244406221533	0.9999979055213439
488.6224441122156	0.9999979056062098
488.6324441622158	0.999997905691215
488.64244421221605	0.9999979057765909
488.6524442622163	0.9999979058616809
488.66244431221656	0.9999979059476768
488.6724443622168	0.9999979060341768
488.6824444122171	0.9999979061203077
488.69244446221734	0.9999979062064052
488.70244451221754	0.9999979062920666
488.7124445622178	0.9999979063771006
488.72244461221806	0.9999979064619903
488.7324446622183	0.9999979065476571
488.74244471221857	0.9999979066323526
488.75244476221883	0.9999979067163985
488.7624448122191	0.9999979068006628
488.7724448622193	0.9999979068857885
488.78244491221955	0.9999979069709709
488.7924449622198	0.9999979070550638
488.80244501222006	0.9999979071396
488.8124450622203	0.9999979072245936
488.8224451122206	0.9999979073105221
488.83244516222084	0.9999979073966159
488.84244521222104	0.9999979074821715
488.8524452622213	0.999997907568287
488.86244531222155	0.9999979076543
488.8724453622218	0.9999979077390894
488.88244541222207	0.9999979078236318
488.8924454622223	0.9999979079086101
488.9024455122226	0.9999979079939662
488.9124455622228	0.9999979080790388
488.92244561222304	0.9999979081646676
488.9324456622233	0.9999979082503682
488.94244571222356	0.9999979083358898
488.9524457622238	0.9999979084212349
488.9624458122241	0.9999979085062012
488.97244586222433	0.9999979085917394
488.98244591222453	0.9999979086785384
488.9924459622248	0.9999979087654998
489.00244601222505	0.9999979088519466
489.0124460622253	0.9999979089379115
489.02244611222557	0.9999979090235079
489.0324461622258	0.9999979091100076
489.0424462122261	0.9999979091964356
489.05244626222634	0.9999979092822749
489.06244631222654	0.9999979093683414
489.0724463622268	0.9999979094542488
489.08244641222706	0.9999979095400283
489.0924464622273	0.9999979096252302
489.1024465122276	0.9999979097112734
489.11244656222783	0.9999979097976347
489.1224466122281	0.9999979098837583
489.1324466622283	0.9999979099697841
489.14244671222855	0.9999979100553997
489.1524467622288	0.9999979101411804
489.16244681222906	0.9999979102278137
489.1724468622293	0.9999979103143277
489.1824469122296	0.99999791039959
489.19244696222984	0.999997910484532
489.20244701223004	0.9999979105702671
489.2124470622303	0.9999979106565979
489.22244711223055	0.9999979107420441
489.2324471622308	0.9999979108272725
489.24244721223107	0.9999979109128436
489.2524472622313	0.9999979109978271
489.2624473122316	0.999997911083119
489.2724473622318	0.9999979111680714
489.28244741223205	0.999997911252384
489.2924474622323	0.9999979113373509
489.30244751223256	0.9999979114233035
489.3124475622328	0.9999979115092059
489.3224476122331	0.9999979115941257
489.33244766223333	0.9999979116785634
489.34244771223354	0.9999979117635815
489.3524477622338	0.9999979118481099
489.36244781223405	0.9999979119329238
489.3724478622343	0.9999979120178447
489.38244791223457	0.9999979121026616
489.3924479622348	0.9999979121872234
489.4024480122351	0.9999979122714734
489.4124480622353	0.9999979123554978
489.42244811223554	0.9999979124399239
489.4324481622358	0.9999979125245658
489.44244821223606	0.9999979126090508
489.4524482622363	0.9999979126937183
489.4624483122366	0.999997912779213
489.47244836223683	0.9999979128649767
489.4824484122371	0.9999979129505968
489.4924484622373	0.9999979130361345
489.50244851223755	0.9999979131205118
489.5124485622378	0.9999979132050295
489.52244861223807	0.9999979132899004
489.5324486622383	0.9999979133743415
489.5424487122386	0.9999979134597082
489.55244876223884	0.9999979135451657
489.56244881223904	0.9999979136306387
489.5724488622393	0.9999979137159246
489.58244891223956	0.9999979138007005
489.5924489622398	0.9999979138854137
489.6024490122401	0.9999979139711791
489.61244906224033	0.9999979140572146
489.6224491122406	0.9999979141433767
489.6324491622408	0.999997914229409
489.64244921224105	0.9999979143161158
489.6524492622413	0.9999979144023786
489.66244931224156	0.9999979144875407
489.6724493622418	0.9999979145729623
489.6824494122421	0.9999979146586394
489.69244946224234	0.9999979147444241
489.70244951224254	0.9999979148301226
489.7124495622428	0.9999979149152007
489.72244961224305	0.999997915000082
489.7324496622433	0.9999979150853258
489.74244971224357	0.9999979151713566
489.7524497622438	0.9999979152574935
489.7624498122441	0.9999979153429379
489.7724498622443	0.9999979154290407
489.78244991224454	0.9999979155152628
489.7924499622448	0.9999979156010449
489.80245001224506	0.9999979156867053
489.8124500622453	0.9999979157721918
489.8224501122456	0.9999979158576064
489.83245016224583	0.99999791594252
489.84245021224604	0.999997916027344
489.8524502622463	0.9999979161121194
489.86245031224655	0.999997916197263
489.8724503622468	0.999997916283005
489.88245041224707	0.9999979163682674
489.8924504622473	0.999997916452139
489.9024505122476	0.9999979165361543
489.9124505622478	0.9999979166210763
489.92245061224804	0.9999979167064112
489.9324506622483	0.9999979167917156
489.94245071224856	0.9999979168767159
489.9524507622488	0.9999979169616047
489.9624508122491	0.99999791704597
489.97245086224933	0.9999979171302487
489.9824509122496	0.999997917214413
489.9924509622498	0.9999979172984533
490.00245101225005	0.9999979173827087
490.0124510622503	0.9999979174669978
490.02245111225056	0.9999979175515327
490.0324511622508	0.9999979176362045
490.0424512122511	0.9999979177197681
490.05245126225134	0.9999979178032631
490.06245131225154	0.9999979178877613
490.0724513622518	0.9999979179721146
490.08245141225206	0.9999979180578025
490.0924514622523	0.9999979181427869
490.10245151225257	0.9999979182272941
490.11245156225283	0.9999979183125097
490.1224516122531	0.9999979183973027
490.1324516622533	0.9999979184821649
490.14245171225355	0.9999979185662119
490.1524517622538	0.9999979186499273
490.16245181225406	0.9999979187340775
490.1724518622543	0.9999979188189133
490.1824519122546	0.9999979189051726
490.19245196225484	0.9999979189905596
490.20245201225504	0.9999979190749481
490.2124520622553	0.999997919159842
490.22245211225555	0.9999979192444246
490.2324521622558	0.9999979193296062
490.24245221225607	0.999997919415185
490.2524522622563	0.9999979195014355
490.2624523122566	0.999997919587386
490.2724523622568	0.9999979196730678
490.28245241225704	0.9999979197588831
490.2924524622573	0.9999979198438352
490.30245251225756	0.9999979199284283
490.3124525622578	0.999997920013512
490.3224526122581	0.9999979200989136
490.33245266225833	0.9999979201843433
490.34245271225853	0.9999979202698326
490.3524527622588	0.999997920355043
490.36245281225905	0.9999979204400953
490.3724528622593	0.9999979205248937
490.38245291225957	0.9999979206100058
490.3924529622598	0.9999979206959596
490.4024530122601	0.9999979207817338
490.41245306226034	0.999997920867736
490.42245311226054	0.999997920952869
490.4324531622608	0.9999979210376059
490.44245321226106	0.9999979211229061
490.4524532622613	0.9999979212081047
490.4624533122616	0.9999979212925606
490.47245336226183	0.999997921376957
490.4824534122621	0.9999979214623969
490.4924534622623	0.9999979215480873
490.50245351226255	0.9999979216327252
490.5124535622628	0.9999979217166095
490.52245361226306	0.9999979218003954
490.5324536622633	0.9999979218840226
490.5424537122636	0.9999979219687741
490.55245376226384	0.9999979220536521
490.56245381226404	0.9999979221387847
490.5724538622643	0.9999979222241068
490.58245391226455	0.9999979223075912
490.5924539622648	0.9999979223915993
490.60245401226507	0.9999979224750779
490.61245406226533	0.9999979225584986
490.6224541122656	0.9999979226431895
490.6324541622658	0.9999979227277324
490.64245421226605	0.9999979228125236
490.6524542622663	0.9999979228970011
490.66245431226656	0.9999979229806473
490.6724543622668	0.9999979230640949
490.6824544122671	0.9999979231471097
490.69245446226734	0.9999979232313008
490.70245451226754	0.9999979233158481
490.7124545622678	0.9999979234003294
490.72245461226805	0.9999979234849617
490.7324546622683	0.9999979235687987
490.74245471226857	0.9999979236532596
490.7524547622688	0.9999979237380575
490.7624548122691	0.9999979238222566
490.7724548622693	0.9999979239062945
490.78245491226954	0.9999979239910484
490.7924549622698	0.9999979240756595
490.80245501227006	0.9999979241601743
490.8124550622703	0.9999979242443291
490.8224551122706	0.9999979243291338
490.83245516227083	0.999997924413841
490.8424552122711	0.9999979244984073
490.8524552622713	0.9999979245834588
490.86245531227155	0.9999979246678697
490.8724553622718	0.9999979247528384
490.88245541227207	0.9999979248378948
490.8924554622723	0.9999979249237045
490.9024555122726	0.999997925009777
490.91245556227284	0.9999979250944323
490.92245561227304	0.9999979251788783
490.9324556622733	0.9999979252634866
490.94245571227356	0.9999979253480427
490.9524557622738	0.9999979254328525
490.9624558122741	0.9999979255178515
490.97245586227433	0.999997925602789
490.9824559122746	0.9999979256886751
490.9924559622748	0.9999979257738433
491.00245601227505	0.9999979258582621
491.0124560622753	0.9999979259427495
491.02245611227556	0.9999979260278548
491.0324561622758	0.9999979261130887
491.0424562122761	0.999997926197801
491.05245626227634	0.9999979262840822
491.06245631227654	0.9999979263698169
491.0724563622768	0.9999979264538766
491.08245641227705	0.9999979265376914
491.0924564622773	0.9999979266210063
491.10245651227757	0.9999979267060835
491.1124565622778	0.9999979267915162
491.1224566122781	0.9999979268757165
491.1324566622783	0.9999979269605948
491.14245671227854	0.9999979270441833
491.1524567622788	0.9999979271278336
491.16245681227906	0.9999979272118059
491.1724568622793	0.9999979272954448
491.1824569122796	0.9999979273801961
491.19245696227983	0.9999979274654134
491.20245701228004	0.9999979275509175
491.2124570622803	0.9999979276351267
491.22245711228055	0.9999979277181216
491.2324571622808	0.9999979278008153
491.24245721228107	0.9999979278835325
491.2524572622813	0.999997927966674
491.2624573122816	0.9999979280518817
491.2724573622818	0.9999979281369965
491.28245741228204	0.9999979282210663
491.2924574622823	0.9999979283044512
491.30245751228256	0.9999979283865499
491.3124575622828	0.9999979284701034
491.3224576122831	0.9999979285541739
491.33245766228333	0.9999979286382512
491.3424577122836	0.9999979287224798
491.3524577622838	0.9999979288072295
491.36245781228405	0.9999979288924109
491.3724578622843	0.99999792897605
491.38245791228456	0.9999979290589627
491.3924579622848	0.9999979291419112
491.4024580122851	0.9999979292256918
491.41245806228534	0.9999979293105313
491.42245811228554	0.9999979293955265
491.4324581622858	0.9999979294799602
491.44245821228606	0.9999979295643188
491.4524582622863	0.9999979296473837
491.46245831228657	0.9999979297315484
491.47245836228683	0.9999979298164339
491.4824584122871	0.9999979299005677
491.4924584622873	0.9999979299856598
491.50245851228755	0.999997930070297
491.5124585622878	0.9999979301551765
491.52245861228806	0.9999979302401959
491.5324586622883	0.9999979303242217
491.5424587122886	0.9999979304088331
491.55245876228884	0.999997930493259
491.56245881228904	0.9999979305781763
491.5724588622893	0.9999979306624459
491.58245891228955	0.9999979307465361
491.5924589622898	0.9999979308326223
491.60245901229007	0.9999979309169347
491.6124590622903	0.9999979310013072
491.6224591122906	0.9999979310866134
491.6324591622908	0.9999979311709944
491.64245921229104	0.9999979312556562
491.6524592622913	0.9999979313394753
491.66245931229156	0.9999979314236819
491.6724593622918	0.9999979315089453
491.6824594122921	0.9999979315939305
491.69245946229233	0.9999979316782278
491.70245951229253	0.9999979317627901
491.7124595622928	0.9999979318470381
491.72245961229305	0.9999979319311235
491.7324596622933	0.99999793201552
491.74245971229357	0.9999979320995229
491.7524597622938	0.999997932184293
491.7624598122941	0.9999979322686352
491.77245986229434	0.9999979323532526
491.78245991229454	0.999997932436199
491.7924599622948	0.9999979325187287
491.80246001229506	0.9999979326029484
491.8124600622953	0.9999979326867451
491.8224601122956	0.999997932771362
491.83246016229583	0.9999979328557973
491.8424602122961	0.999997932939645
491.8524602622963	0.9999979330230319
491.86246031229655	0.9999979331056871
491.8724603622968	0.9999979331884187
491.88246041229706	0.999997933271997
491.8924604622973	0.9999979333560952
491.9024605122976	0.9999979334407287
491.91246056229784	0.9999979335246426
491.92246061229804	0.999997933608647
491.9324606622983	0.9999979336920047
491.94246071229855	0.999997933773976
491.9524607622988	0.9999979338565316
491.96246081229907	0.9999979339392299
491.97246086229933	0.999997934023948
491.9824609122996	0.9999979341092184
491.9924609622998	0.9999979341928271
492.00246101230005	0.9999979342766684
492.0124610623003	0.9999979343594516
492.02246111230056	0.9999979344422327
492.0324611623008	0.999997934526486
492.0424612123011	0.9999979346100702
492.05246126230134	0.9999979346944986
492.06246131230154	0.9999979347787039
492.0724613623018	0.9999979348628101
492.08246141230205	0.999997934947338
492.0924614623023	0.9999979350302092
492.10246151230257	0.9999979351135636
492.1124615623028	0.9999979351966529
492.1224616123031	0.999997935281805
492.1324616623033	0.9999979353680178
492.14246171230354	0.9999979354524076
492.1524617623038	0.9999979355364282
492.16246181230406	0.9999979356208147
492.1724618623043	0.9999979357037545
492.1824619123046	0.9999979357871591
492.19246196230483	0.9999979358717842
492.20246201230503	0.9999979359561272
492.2124620623053	0.9999979360410627
492.22246211230555	0.9999979361251352
492.2324621623058	0.9999979362099335
492.24246221230607	0.9999979362947675
492.2524622623063	0.9999979363785344
492.2624623123066	0.9999979364623698
492.27246236230684	0.9999979365462541
492.28246241230704	0.9999979366312484
492.2924624623073	0.9999979367158611
492.30246251230756	0.9999979368000005
492.3124625623078	0.9999979368844707
492.3224626123081	0.9999979369678026
492.33246266230833	0.9999979370516197
492.3424627123086	0.9999979371360185
492.3524627623088	0.9999979372196387
492.36246281230905	0.999997937303848
492.3724628623093	0.9999979373876533
492.38246291230956	0.9999979374709788
492.3924629623098	0.9999979375549741
492.4024630123101	0.9999979376385939
492.41246306231034	0.9999979377224517
492.42246311231054	0.9999979378058749
492.4324631623108	0.9999979378894482
492.44246321231105	0.999997937973702
492.4524632623113	0.9999979380574441
492.46246331231157	0.9999979381412996
492.4724633623118	0.9999979382247247
492.4824634123121	0.9999979383074029
492.4924634623123	0.9999979383908234
492.50246351231254	0.9999979384730686
492.5124635623128	0.99999793855629
492.52246361231306	0.9999979386395297
492.5324636623133	0.9999979387226792
492.5424637123136	0.9999979388073775
492.55246376231383	0.9999979388904459
492.56246381231404	0.9999979389737178
492.5724638623143	0.9999979390567203
492.58246391231455	0.999997939139038
492.5924639623148	0.9999979392220727
492.60246401231507	0.9999979393054611
492.6124640623153	0.9999979393895152
492.6224641123156	0.999997939473553
492.6324641623158	0.9999979395569629
492.64246421231604	0.999997939640709
492.6524642623163	0.999997939723916
492.66246431231656	0.9999979398062971
492.6724643623168	0.9999979398894084
492.6824644123171	0.9999979399721479
492.69246446231733	0.9999979400571826
492.7024645123176	0.9999979401424417
492.7124645623178	0.9999979402251701
492.72246461231805	0.9999979403084194
492.7324646623183	0.9999979403915242
492.74246471231857	0.999997940474532
492.7524647623188	0.999997940558391
492.7624648123191	0.9999979406426143
492.77246486231934	0.9999979407278464
492.78246491231954	0.9999979408124399
492.7924649623198	0.9999979408962244
492.80246501232006	0.9999979409798175
492.8124650623203	0.9999979410625355
492.8224651123206	0.9999979411453175
492.83246516232083	0.9999979412288261
492.8424652123211	0.9999979413140109
492.8524652623213	0.9999979413996831
492.86246531232155	0.999997941483702
492.8724653623218	0.9999979415670411
492.88246541232206	0.9999979416500365
492.8924654623223	0.9999979417328168
492.9024655123226	0.9999979418169627
492.91246556232284	0.9999979419011735
492.92246561232304	0.999997941985285
492.9324656623233	0.9999979420699521
492.94246571232355	0.9999979421535768
492.9524657623238	0.9999979422371926
492.96246581232407	0.9999979423200267
492.9724658623243	0.9999979424034338
492.9824659123246	0.9999979424875335
492.9924659623248	0.9999979425711837
493.00246601232504	0.9999979426557211
493.0124660623253	0.9999979427399911
493.02246611232556	0.9999979428233473
493.0324661623258	0.9999979429052909
493.0424662123261	0.9999979429874257
493.05246626232633	0.9999979430713889
493.06246631232653	0.9999979431551925
493.0724663623268	0.9999979432386679
493.08246641232705	0.9999979433223251
493.0924664623273	0.999997943405065
493.10246651232757	0.9999979434884555
493.1124665623278	0.9999979435720338
493.1224666123281	0.9999979436545022
493.13246666232834	0.9999979437379338
493.14246671232854	0.9999979438209629
493.1524667623288	0.9999979439041873
493.16246681232906	0.9999979439872069
493.1724668623293	0.9999979440699563
493.1824669123296	0.9999979441533924
493.19246696232983	0.9999979442356018
493.2024670123301	0.9999979443179919
493.2124670623303	0.9999979444017348
493.22246711233055	0.9999979444843364
493.2324671623308	0.9999979445675168
493.24246721233106	0.9999979446502629
493.2524672623313	0.9999979447327336
493.2624673123316	0.9999979448174938
493.27246736233184	0.9999979449012202
493.28246741233204	0.9999979449839749
493.2924674623323	0.9999979450667273
493.30246751233256	0.9999979451495573
493.3124675623328	0.9999979452329145
493.32246761233307	0.9999979453160689
493.33246766233333	0.9999979453993193
493.3424677123336	0.999997945483371
493.3524677623338	0.9999979455668091
493.36246781233405	0.999997945649735
493.3724678623343	0.9999979457325877
493.38246791233456	0.9999979458152971
493.3924679623348	0.999997945898275
493.4024680123351	0.999997945981688
493.41246806233534	0.9999979460670135
493.42246811233554	0.9999979461514866
493.4324681623358	0.9999979462347501
493.44246821233605	0.9999979463174723
493.4524682623363	0.9999979463995596
493.46246831233657	0.9999979464826652
493.4724683623368	0.999997946566155
493.4824684123371	0.9999979466502272
493.4924684623373	0.9999979467350444
493.50246851233754	0.9999979468192403
493.5124685623378	0.999997946902368
493.52246861233806	0.9999979469850734
493.5324686623383	0.9999979470671697
493.5424687123386	0.999997947150525
493.55246876233883	0.9999979472349001
493.56246881233903	0.9999979473192188
493.5724688623393	0.9999979474032866
493.58246891233955	0.9999979474868487
493.5924689623398	0.9999979475694959
493.60246901234007	0.9999979476509341
493.6124690623403	0.9999979477337778
493.6224691123406	0.9999979478181099
493.63246916234084	0.9999979479018367
493.64246921234104	0.9999979479859831
493.6524692623413	0.9999979480695057
493.66246931234156	0.9999979481522654
493.6724693623418	0.999997948235238
493.6824694123421	0.999997948317647
493.69246946234233	0.999997948400454
493.7024695123426	0.999997948483804
493.7124695623428	0.999997948567419
493.72246961234305	0.9999979486514788
493.7324696623433	0.9999979487337701
493.74246971234356	0.9999979488161757
493.7524697623438	0.999997948898929
493.7624698123441	0.9999979489806912
493.77246986234434	0.9999979490635316
493.78246991234454	0.999997949147212
493.7924699623448	0.9999979492304779
493.80247001234505	0.9999979493140198
493.8124700623453	0.9999979493956772
493.82247011234557	0.9999979494777603
493.8324701623458	0.9999979495609689
493.8424702123461	0.9999979496436239
493.8524702623463	0.9999979497264936
493.86247031234655	0.9999979498090101
493.8724703623468	0.9999979498924426
493.88247041234706	0.9999979499757984
493.8924704623473	0.9999979500581714
493.9024705123476	0.999997950140633
493.91247056234783	0.9999979502235684
493.92247061234804	0.9999979503066894
493.9324706623483	0.9999979503892603
493.94247071234855	0.9999979504723517
493.9524707623488	0.9999979505553019
493.96247081234907	0.9999979506375783
493.9724708623493	0.9999979507204267
493.9824709123496	0.9999979508041718
493.9924709623498	0.9999979508872485
494.00247101235004	0.9999979509702376
494.0124710623503	0.9999979510526162
494.02247111235056	0.999997951135143
494.0324711623508	0.9999979512186146
494.0424712123511	0.9999979513015469
494.05247126235133	0.9999979513850674
494.0624713123516	0.9999979514694242
494.0724713623518	0.9999979515526178
494.08247141235205	0.9999979516351997
494.0924714623523	0.9999979517175276
494.10247151235257	0.9999979517997117
494.1124715623528	0.9999979518827227
494.1224716123531	0.9999979519665985
494.13247166235334	0.9999979520501681
494.14247171235354	0.9999979521331174
494.1524717623538	0.9999979522160796
494.16247181235406	0.9999979522987762
494.1724718623543	0.9999979523809093
494.1824719123546	0.9999979524640931
494.19247196235483	0.9999979525479878
494.2024720123551	0.9999979526318508
494.2124720623553	0.9999979527156856
494.22247211235555	0.9999979527991683
494.2324721623558	0.9999979528817232
494.24247221235606	0.9999979529638101
494.2524722623563	0.9999979530454942
494.2624723123566	0.9999979531286455
494.27247236235684	0.9999979532118545
494.28247241235704	0.9999979532956507
494.2924724623573	0.9999979533793035
494.30247251235755	0.9999979534609696
494.3124725623578	0.9999979535435083
494.32247261235807	0.9999979536256417
494.3324726623583	0.9999979537079938
494.3424727123586	0.9999979537911102
494.3524727623588	0.999997953874198
494.36247281235904	0.9999979539580467
494.3724728623593	0.999997954041669
494.38247291235956	0.9999979541240196
494.3924729623598	0.9999979542058394
494.4024730123601	0.9999979542877949
494.41247306236033	0.9999979543701013
494.42247311236054	0.9999979544527448
494.4324731623608	0.9999979545358928
494.44247321236105	0.9999979546193148
494.4524732623613	0.999997954701873
494.46247331236157	0.9999979547830294
494.4724733623618	0.9999979548639484
494.4824734123621	0.9999979549464615
494.49247346236234	0.9999979550295643
494.50247351236254	0.9999979551125451
494.5124735623628	0.999997955195777
494.52247361236306	0.9999979552790624
494.5324736623633	0.9999979553616027
494.5424737123636	0.9999979554441882
494.55247376236383	0.9999979555263528
494.5624738123641	0.999997955608447
494.5724738623643	0.9999979556914043
494.58247391236455	0.999997955774013
494.5924739623648	0.9999979558573177
494.60247401236506	0.9999979559404631
494.6124740623653	0.9999979560219326
494.6224741123656	0.999997956103626
494.63247416236584	0.9999979561864819
494.64247421236604	0.9999979562689899
494.6524742623663	0.999997956352104
494.66247431236656	0.9999979564350419
494.6724743623668	0.9999979565175714
494.68247441236707	0.9999979566004125
494.69247446236733	0.9999979566832367
494.7024745123676	0.9999979567666435
494.7124745623678	0.999997956848823
494.72247461236805	0.9999979569312947
494.7324746623683	0.9999979570141335
494.74247471236856	0.9999979570966434
494.7524747623688	0.9999979571797873
494.7624748123691	0.9999979572623824
494.77247486236934	0.9999979573448844
494.78247491236954	0.9999979574268965
494.7924749623698	0.9999979575098382
494.80247501237005	0.9999979575927702
494.8124750623703	0.9999979576744441
494.82247511237057	0.9999979577572617
494.8324751623708	0.9999979578406932
494.8424752123711	0.9999979579240486
494.8524752623713	0.9999979580076915
494.86247531237154	0.9999979580904034
494.8724753623718	0.9999979581726524
494.88247541237206	0.9999979582545785
494.8924754623723	0.9999979583365748
494.9024755123726	0.9999979584187434
494.91247556237283	0.9999979585012985
494.92247561237303	0.9999979585838857
494.9324756623733	0.9999979586666837
494.94247571237355	0.9999979587497488
494.9524757623738	0.9999979588317403
494.96247581237407	0.9999979589136839
494.9724758623743	0.9999979589959325
494.9824759123746	0.9999979590787575
494.99247596237484	0.9999979591619982
495.00247601237504	0.9999979592448387
495.0124760623753	0.9999979593277409
495.02247611237556	0.9999979594099825
495.0324761623758	0.9999979594912113
495.0424762123761	0.9999979595725154
495.05247626237633	0.9999979596551616
495.0624763123766	0.999997959737948
495.0724763623768	0.9999979598206739
495.08247641237705	0.9999979599037299
495.0924764623773	0.9999979599863973
495.10247651237756	0.9999979600676896
495.1124765623778	0.9999979601487236
495.1224766123781	0.9999979602295919
495.13247666237834	0.9999979603120088
495.14247671237854	0.9999979603958624
495.1524767623788	0.9999979604789557
495.16247681237905	0.999997960562835
495.1724768623793	0.999997960645219
495.18247691237957	0.9999979607257318
495.1924769623798	0.9999979608075061
495.2024770123801	0.999997960889991
495.2124770623803	0.9999979609728291
495.22247711238055	0.9999979610553105
495.2324771623808	0.9999979611382054
495.24247721238106	0.9999979612210576
495.2524772623813	0.9999979613024477
495.2624773123816	0.9999979613841875
495.27247736238184	0.999997961466249
495.28247741238204	0.9999979615481456
495.2924774623823	0.9999979616307879
495.30247751238255	0.9999979617141691
495.3124775623828	0.9999979617971972
495.32247761238307	0.9999979618789924
495.3324776623833	0.9999979619608284
495.3424777123836	0.9999979620419861
495.3524777623838	0.9999979621240294
495.36247781238404	0.9999979622078407
495.3724778623843	0.9999979622911462
495.38247791238456	0.9999979623733526
495.3924779623848	0.9999979624552279
495.4024780123851	0.999997962537848
495.41247806238533	0.9999979626199869
495.4224781123856	0.9999979627015443
495.4324781623858	0.999997962782996
495.44247821238605	0.9999979628650034
495.4524782623863	0.9999979629482794
495.46247831238657	0.9999979630309783
495.4724783623868	0.9999979631134599
495.4824784123871	0.9999979631956776
495.49247846238734	0.9999979632777465
495.50247851238754	0.999997963360164
495.5124785623878	0.9999979634427401
495.52247861238806	0.9999979635250326
495.5324786623883	0.9999979636068952
495.5424787123886	0.9999979636882222
495.55247876238883	0.9999979637703655
495.5624788123891	0.9999979638522666
495.5724788623893	0.999997963934308
495.58247891238955	0.9999979640165735
495.5924789623898	0.9999979640982988
495.60247901239006	0.9999979641801101
495.6124790623903	0.9999979642623942
495.6224791123906	0.9999979643457294
495.63247916239084	0.9999979644284696
495.64247921239104	0.9999979645105597
495.6524792623913	0.9999979645932324
495.66247931239155	0.9999979646749793
495.6724793623918	0.9999979647566155
495.68247941239207	0.9999979648378957
495.6924794623923	0.9999979649188881
495.7024795123926	0.9999979650018506
495.7124795623928	0.9999979650845637
495.72247961239304	0.9999979651664329
495.7324796623933	0.9999979652485853
495.74247971239356	0.9999979653298645
495.7524797623938	0.9999979654107658
495.7624798123941	0.9999979654925427
495.77247986239433	0.9999979655760133
495.78247991239454	0.9999979656594403
495.7924799623948	0.9999979657418787
495.80248001239505	0.9999979658247133
495.8124800623953	0.9999979659068606
495.82248011239557	0.9999979659877749
495.8324801623958	0.9999979660686854
495.8424802123961	0.9999979661509019
495.85248026239634	0.999997966232833
495.86248031239654	0.9999979663156648
495.8724803623968	0.9999979663990476
495.88248041239706	0.9999979664807854
495.8924804623973	0.9999979665617204
495.9024805123976	0.9999979666429546
495.91248056239783	0.9999979667246979
495.9224806123981	0.9999979668068539
495.9324806623983	0.9999979668904936
495.94248071239855	0.9999979669741205
495.9524807623988	0.999997967055781
495.96248081239906	0.999997967136885
495.9724808623993	0.9999979672183057
495.9824809123996	0.9999979672999922
495.99248096239984	0.9999979673815439
496.00248101240004	0.9999979674629614
496.0124810624003	0.9999979675460804
496.02248111240056	0.9999979676296733
496.0324811624008	0.9999979677114459
496.04248121240107	0.9999979677923353
496.05248126240133	0.9999979678727934
496.0624813124016	0.9999979679546703
496.0724813624018	0.9999979680369369
496.08248141240205	0.9999979681198056
496.0924814624023	0.9999979682023439
496.10248151240256	0.9999979682836829
496.1124815624028	0.9999979683653877
496.1224816124031	0.9999979684469112
496.13248166240334	0.999997968528288
496.14248171240354	0.9999979686098683
496.1524817624038	0.9999979686917229
496.16248181240405	0.9999979687737304
496.1724818624043	0.9999979688555531
496.18248191240457	0.9999979689376324
496.1924819624048	0.9999979690197548
496.2024820124051	0.999997969100681
496.2124820624053	0.999997969181742
496.22248211240554	0.9999979692633493
496.2324821624058	0.9999979693456355
496.24248221240606	0.9999979694283512
496.2524822624063	0.9999979695094668
496.2624823124066	0.9999979695910898
496.27248236240683	0.9999979696732476
496.28248241240703	0.9999979697557363
496.2924824624073	0.9999979698371179
496.30248251240755	0.9999979699185062
496.3124825624078	0.9999979700005734
496.32248261240807	0.9999979700823691
496.3324826624083	0.9999979701643942
496.3424827124086	0.999997970246661
496.35248276240884	0.9999979703285423
496.36248281240904	0.9999979704092202
496.3724828624093	0.9999979704911087
496.38248291240956	0.9999979705731746
496.3924829624098	0.9999979706544293
496.4024830124101	0.9999979707363842
496.41248306241033	0.9999979708190491
496.4224831124106	0.9999979709010873
496.4324831624108	0.9999979709837793
496.44248321241105	0.999997971066533
496.4524832624113	0.9999979711480814
496.46248331241156	0.9999979712285558
496.4724833624118	0.9999979713098761
496.4824834124121	0.9999979713919529
496.49248346241234	0.9999979714738543
496.50248351241254	0.9999979715571705
496.5124835624128	0.999997971639308
496.52248361241305	0.9999979717207311
496.5324836624133	0.9999979718015642
496.54248371241357	0.9999979718827712
496.55248376241383	0.9999979719649373
496.5624838124141	0.9999979720466082
496.5724838624143	0.9999979721285813
496.58248391241455	0.999997972211336
496.5924839624148	0.9999979722943753
496.60248401241506	0.9999979723757962
496.6124840624153	0.9999979724560427
496.6224841124156	0.9999979725367415
496.63248416241584	0.9999979726182633
496.64248421241604	0.999997972700122
496.6524842624163	0.9999979727826556
496.66248431241655	0.9999979728640676
496.6724843624168	0.9999979729448696
496.68248441241707	0.9999979730260713
496.6924844624173	0.9999979731074132
496.7024845124176	0.999997973189052
496.7124845624178	0.9999979732703623
496.72248461241804	0.99999797335248
496.7324846624183	0.9999979734345911
496.74248471241856	0.9999979735164359
496.7524847624188	0.999997973597771
496.7624848124191	0.9999979736782196
496.77248486241933	0.9999979737587888
496.7824849124196	0.9999979738393645
496.7924849624198	0.9999979739211426
496.80248501242005	0.9999979740034165
496.8124850624203	0.999997974085434
496.82248511242057	0.999997974166709
496.8324851624208	0.9999979742472879
496.8424852124211	0.9999979743279167
496.85248526242134	0.9999979744093059
496.86248531242154	0.9999979744906772
496.8724853624218	0.9999979745720159
496.88248541242206	0.9999979746543018
496.8924854624223	0.9999979747368314
496.9024855124226	0.9999979748188188
496.91248556242283	0.999997974900605
496.9224856124231	0.9999979749810012
496.9324856624233	0.9999979750615161
496.94248571242355	0.9999979751438856
496.9524857624238	0.9999979752258498
496.96248581242406	0.999997975306874
496.9724858624243	0.9999979753878739
496.9824859124246	0.9999979754696123
496.99248596242484	0.9999979755509176
497.00248601242504	0.9999979756318036
497.0124860624253	0.9999979757143818
497.02248611242555	0.9999979757963106
497.0324861624258	0.9999979758782157
497.04248621242607	0.9999979759604775
497.0524862624263	0.9999979760421401
497.0624863124266	0.9999979761236834
497.0724863624268	0.9999979762054221
497.08248641242704	0.9999979762865355
497.0924864624273	0.9999979763676876
497.10248651242756	0.9999979764493752
497.1124865624278	0.9999979765313562
497.1224866124281	0.999997976613204
497.13248666242833	0.9999979766943186
497.14248671242854	0.9999979767757362
497.1524867624288	0.9999979768576486
497.16248681242905	0.9999979769401373
497.1724868624293	0.9999979770211178
497.18248691242957	0.9999979771018943
497.1924869624298	0.9999979771835658
497.2024870124301	0.999997977265174
497.21248706243034	0.9999979773471044
497.22248711243054	0.9999979774292903
497.2324871624308	0.9999979775110746
497.24248721243106	0.9999979775920267
497.2524872624313	0.9999979776730854
497.2624873124316	0.9999979777535812
497.27248736243183	0.9999979778340938
497.2824874124321	0.9999979779151086
497.2924874624323	0.9999979779962335
497.30248751243255	0.9999979780779102
497.3124875624328	0.9999979781600045
497.32248761243306	0.9999979782413536
497.3324876624333	0.9999979783219155
497.3424877124336	0.9999979784023608
497.35248776243384	0.9999979784833984
497.36248781243404	0.9999979785658608
497.3724878624343	0.9999979786472971
497.38248791243456	0.9999979787282248
497.3924879624348	0.9999979788089873
497.4024880124351	0.9999979788894391
497.41248806243533	0.9999979789693928
497.4224881124356	0.999997979050229
497.4324881624358	0.9999979791314075
497.44248821243605	0.9999979792127915
497.4524882624363	0.9999979792947821
497.46248831243656	0.9999979793762369
497.4724883624368	0.9999979794575896
497.4824884124371	0.9999979795380662
497.49248846243734	0.9999979796174969
497.50248851243754	0.9999979796977023
497.5124885624378	0.9999979797798827
497.52248861243805	0.9999979798627098
497.5324886624383	0.9999979799437521
497.54248871243857	0.999997980023945
497.5524887624388	0.9999979801050316
497.5624888124391	0.9999979801856782
497.5724888624393	0.9999979802666065
497.58248891243954	0.9999979803483456
497.5924889624398	0.9999979804299033
497.60248901244006	0.9999979805121956
497.6124890624403	0.9999979805935674
497.6224891124406	0.999997980673688
497.63248916244083	0.9999979807538252
497.64248921244103	0.999997980835055
497.6524892624413	0.9999979809164222
497.66248931244155	0.9999979809978097
497.6724893624418	0.999997981080513
497.68248941244207	0.9999979811628016
497.6924894624423	0.9999979812438345
497.7024895124426	0.9999979813238078
497.71248956244284	0.9999979814040248
497.72248961244304	0.9999979814860895
497.7324896624433	0.9999979815684958
497.74248971244356	0.9999979816499257
497.7524897624438	0.9999979817309508
497.7624898124441	0.9999979818127294
497.77248986244433	0.99999798189408
497.7824899124446	0.9999979819751524
497.7924899624448	0.9999979820566774
497.80249001244505	0.9999979821377193
497.8124900624453	0.9999979822190982
497.82249011244556	0.999997982300901
497.8324901624458	0.9999979823814523
497.8424902124461	0.9999979824625845
497.85249026244634	0.9999979825441563
497.86249031244654	0.9999979826251038
497.8724903624468	0.9999979827065583
497.88249041244705	0.9999979827880997
497.8924904624473	0.9999979828698554
497.90249051244757	0.9999979829505112
497.91249056244783	0.9999979830301088
497.9224906124481	0.9999979831102623
497.9324906624483	0.9999979831920957
497.94249071244855	0.9999979832736327
497.9524907624488	0.9999979833541514
497.96249081244906	0.9999979834352811
497.9724908624493	0.999997983516112
497.9824909124496	0.9999979835969838
497.99249096244984	0.9999979836778528
498.00249101245004	0.9999979837586527
498.0124910624503	0.999997983839754
498.02249111245055	0.9999979839209014
498.0324911624508	0.9999979840017269
498.04249121245107	0.999997984082024
498.0524912624513	0.9999979841615713
498.0624913124516	0.9999979842414045
498.0724913624518	0.9999979843213029
498.08249141245204	0.9999979844027881
498.0924914624523	0.9999979844850013
498.10249151245256	0.9999979845656075
498.1124915624528	0.9999979846462457
498.1224916124531	0.9999979847263903
498.13249166245333	0.9999979848067001
498.1424917124536	0.9999979848874389
498.1524917624538	0.9999979849685565
498.16249181245405	0.9999979850494054
498.1724918624543	0.9999979851303049
498.18249191245457	0.9999979852110485
498.1924919624548	0.9999979852902691
498.2024920124551	0.9999979853700869
498.21249206245534	0.9999979854508557
498.22249211245554	0.9999979855318604
498.2324921624558	0.999997985613265
498.24249221245606	0.9999979856951389
498.2524922624563	0.9999979857767675
498.2624923124566	0.9999979858572634
498.27249236245683	0.9999979859371165
498.2824924124571	0.9999979860175306
498.2924924624573	0.9999979860990398
498.30249251245755	0.9999979861810818
498.3124925624578	0.999997986262433
498.32249261245806	0.9999979863431273
498.3324926624583	0.9999979864240044
498.3424927124586	0.9999979865041366
498.35249276245884	0.9999979865849763
498.36249281245904	0.9999979866659312
498.3724928624593	0.999997986746506
498.38249291245955	0.9999979868284715
498.3924929624598	0.9999979869105728
498.40249301246007	0.9999979869915292
498.4124930624603	0.9999979870723226
498.4224931124606	0.999997987153894
498.4324931624608	0.9999979872351596
498.44249321246105	0.9999979873163943
498.4524932624613	0.9999979873976846
498.46249331246156	0.9999979874794892
498.4724933624618	0.9999979875606521
498.4824934124621	0.9999979876405775
498.49249346246233	0.9999979877205156
498.50249351246254	0.9999979878017948
498.5124935624628	0.9999979878829182
498.52249361246305	0.9999979879639735
498.5324936624633	0.9999979880448505
498.54249371246357	0.9999979881256377
498.5524937624638	0.999997988206891
498.5624938124641	0.9999979882877905
498.57249386246434	0.999997988368757
498.58249391246454	0.9999979884487235
498.5924939624648	0.9999979885295508
498.60249401246506	0.9999979886108664
498.6124940624653	0.9999979886909692
498.6224941124656	0.9999979887708047
498.63249416246583	0.999997988850963
498.6424942124661	0.9999979889320793
498.6524942624663	0.999997989013364
498.66249431246655	0.999997989093788
498.6724943624668	0.9999979891737067
498.68249441246707	0.9999979892539325
498.6924944624673	0.9999979893337977
498.7024945124676	0.9999979894131897
498.71249456246784	0.9999979894935
498.72249461246804	0.9999979895746859
498.7324946624683	0.99999798965488
498.74249471246856	0.9999979897349598
498.7524947624688	0.999997989814955
498.7624948124691	0.9999979898951048
498.77249486246933	0.9999979899754662
498.7824949124696	0.9999979900555757
498.7924949624698	0.9999979901359098
498.80249501247005	0.9999979902161034
498.8124950624703	0.999997990296902
498.82249511247056	0.9999979903772583
498.8324951624708	0.999997990456493
498.8424952124711	0.9999979905361431
498.85249526247134	0.9999979906167572
498.86249531247154	0.9999979906978014
498.8724953624718	0.9999979907786181
498.88249541247205	0.9999979908589032
498.8924954624723	0.9999979909394089
498.90249551247257	0.999997991019846
498.9124955624728	0.9999979910996605
498.9224956124731	0.9999979911805859
498.9324956624733	0.9999979912616501
498.94249571247354	0.9999979913424067
498.9524957624738	0.9999979914233312
498.96249581247406	0.9999979915044973
498.9724958624743	0.9999979915849411
498.9824959124746	0.9999979916651711
498.99249596247483	0.9999979917458549
499.00249601247504	0.9999979918264631
499.0124960624753	0.9999979919076013
499.02249611247555	0.9999979919885618
499.0324961624758	0.9999979920700737
499.04249621247607	0.999997992150871
499.0524962624763	0.9999979922311086
499.0624963124766	0.9999979923120312
499.07249636247684	0.9999979923930856
499.08249641247704	0.999997992474706
499.0924964624773	0.9999979925559304
499.10249651247756	0.9999979926369392
499.1124965624778	0.999997992717713
499.1224966124781	0.9999979927981509
499.13249666247833	0.9999979928795794
499.1424967124786	0.9999979929600673
499.1524967624788	0.9999979930395138
499.16249681247905	0.9999979931202049
499.1724968624793	0.9999979932014945
499.18249691247956	0.9999979932826245
499.1924969624798	0.9999979933625219
499.2024970124801	0.9999979934426425
499.21249706248034	0.9999979935237694
499.22249711248054	0.9999979936048521
499.2324971624808	0.9999979936852846
499.24249721248106	0.9999979937652013
499.2524972624813	0.9999979938461148
499.26249731248157	0.9999979939266596
499.27249736248183	0.9999979940062527
499.2824974124821	0.9999979940861674
499.2924974624823	0.9999979941665386
499.30249751248255	0.9999979942466836
499.3124975624828	0.9999979943259015
499.32249761248306	0.9999979944052074
499.3324976624833	0.9999979944853553
499.3424977124836	0.9999979945655364
499.35249776248384	0.999997994645362
499.36249781248404	0.9999979947246027
499.3724978624843	0.9999979948042282
499.38249791248455	0.9999979948854899
499.3924979624848	0.9999979949662429
499.40249801248507	0.9999979950455501
499.4124980624853	0.9999979951249205
499.4224981124856	0.9999979952050517
499.4324981624858	0.9999979952853851
499.44249821248604	0.9999979953645417
499.4524982624863	0.999997995443443
499.46249831248656	0.9999979955231284
499.4724983624868	0.9999979956034226
499.4824984124871	0.9999979956826188
499.49249846248733	0.9999979957623615
499.5024985124876	0.9999979958427943
499.5124985624878	0.9999979959229636
499.52249861248805	0.9999979960038001
499.5324986624883	0.9999979960840997
499.54249871248857	0.9999979961643923
499.5524987624888	0.999997996244432
499.5624988124891	0.9999979963243855
499.57249886248934	0.999997996404445
499.58249891248954	0.9999979964841132
499.5924989624898	0.9999979965651351
499.60249901249006	0.9999979966462872
499.6124990624903	0.9999979967261685
499.6224991124906	0.9999979968062557
499.63249916249083	0.9999979968866127
499.6424992124911	0.9999979969674665
499.6524992624913	0.9999979970476772
499.66249931249155	0.999997997127693
499.6724993624918	0.9999979972090716
499.68249941249206	0.9999979972897081
499.6924994624923	0.9999979973703844
499.7024995124926	0.9999979974511884
499.71249956249284	0.9999979975318085
499.72249961249304	0.9999979976117978
499.7324996624933	0.9999979976923915
499.74249971249355	0.9999979977739519
499.7524997624938	0.9999979978551536
499.76249981249407	0.9999979979352198
499.7724998624943	0.9999979980151376
499.7824999124946	0.9999979980956359
499.7924999624948	0.9999979981763094
499.80250001249505	0.999997998257052
499.8125000624953	0.9999979983373901
499.82250011249556	0.9999979984181256
499.8325001624958	0.9999979984988022
499.8425002124961	0.9999979985788524
499.85250026249633	0.9999979986584356
499.86250031249654	0.9999979987387715
499.8725003624968	0.9999979988189923
499.88250041249705	0.9999979988988077
499.8925004624973	0.9999979989793221
499.90250051249757	0.9999979990598786
499.9125005624978	0.9999979991403392
499.9225006124981	0.999997999219642
499.93250066249834	0.9999979992988481
499.94250071249854	0.9999979993783235
499.9525007624988	0.999997999459269
499.96250081249906	0.9999979995394673
499.9725008624993	0.9999979996183609
499.9825009124996	0.9999979996972477
499.99250096249983	0.9999979997763822
500.0025010125001	0.999997999856386
500.0125010625003	0.9999979999359562
500.02250111250055	0.999998000014708
500.0325011625008	0.9999980000948078
500.04250121250107	0.9999980001753699
500.0525012625013	0.9999980002555138
500.0625013125016	0.9999980003352086
500.07250136250184	0.9999980004139055
500.08250141250204	0.9999980004934473
500.0925014625023	0.9999980005728429
500.10250151250256	0.9999980006525673
500.1125015625028	0.999998000731724
500.1225016125031	0.9999980008105614
500.13250166250333	0.9999980008900996
500.1425017125036	0.9999980009687314
500.1525017625038	0.9999980010479211
500.16250181250405	0.9999980011284519
500.1725018625043	0.9999980012096878
500.18250191250456	0.9999980012897965
500.1925019625048	0.9999980013689526
500.2025020125051	0.9999980014486097
500.21250206250534	0.9999980015290164
500.22250211250554	0.999998001608009
500.2325021625058	0.9999980016870369
500.24250221250605	0.9999980017675029
500.2525022625063	0.9999980018482568
500.26250231250657	0.9999980019285272
500.2725023625068	0.999998002008168
500.2825024125071	0.9999980020879129
500.2925024625073	0.999998002167431
500.30250251250754	0.9999980022474718
500.3125025625078	0.9999980023285622
500.32250261250806	0.9999980024091623
500.3325026625083	0.9999980024892116
500.3425027125086	0.9999980025697427
500.35250276250883	0.9999980026495906
500.36250281250904	0.9999980027294171
500.3725028625093	0.9999980028101363
500.38250291250955	0.9999980028908383
500.3925029625098	0.9999980029715964
500.40250301251007	0.9999980030519262
500.4125030625103	0.9999980031318892
500.4225031125106	0.9999980032114896
500.43250316251084	0.9999980032913776
500.44250321251104	0.9999980033715413
500.4525032625113	0.9999980034516346
500.46250331251156	0.9999980035327581
500.4725033625118	0.9999980036141843
500.4825034125121	0.999998003694636
500.49250346251233	0.9999980037744899
500.5025035125126	0.9999980038535232
500.5125035625128	0.9999980039333395
500.52250361251305	0.9999980040139933
500.5325036625133	0.9999980040933738
500.54250371251356	0.9999980041729865
500.5525037625138	0.9999980042524756
500.5625038125141	0.9999980043317713
500.57250386251434	0.9999980044116398
500.58250391251454	0.9999980044910115
500.5925039625148	0.9999980045707942
500.60250401251506	0.999998004650816
500.6125040625153	0.999998004731122
500.62250411251557	0.9999980048115439
500.63250416251583	0.9999980048907088
500.6425042125161	0.9999980049692722
500.6525042625163	0.9999980050478959
500.66250431251655	0.9999980051273695
500.6725043625168	0.999998005207338
500.68250441251706	0.9999980052865762
500.6925044625173	0.999998005365365
500.7025045125176	0.9999980054446517
500.71250456251784	0.9999980055234357
500.72250461251804	0.9999980056018728
500.7325046625183	0.9999980056809791
500.74250471251855	0.9999980057610849
500.7525047625188	0.9999980058406949
500.76250481251907	0.9999980059192676
500.7725048625193	0.9999980059983747
500.7825049125196	0.9999980060781719
500.7925049625198	0.9999980061568658
500.80250501252004	0.9999980062352979
500.8125050625203	0.999998006314817
500.82250511252056	0.9999980063951397
500.8325051625208	0.999998006474499
500.8425052125211	0.9999980065531947
500.85250526252133	0.9999980066326306
500.8625053125216	0.9999980067115686
500.8725053625218	0.9999980067910531
500.88250541252205	0.9999980068710957
500.8925054625223	0.9999980069498622
500.90250551252257	0.9999980070292118
500.9125055625228	0.999998007109103
500.9225056125231	0.9999980071885464
500.93250566252334	0.9999980072680382
500.94250571252354	0.9999980073479796
500.9525057625238	0.9999980074282714
500.96250581252406	0.9999980075084619
500.9725058625243	0.9999980075887491
500.9825059125246	0.9999980076688411
500.99250596252483	0.999998007748187
501.0025060125251	0.999998007828155
501.0125060625253	0.9999980079079198
501.02250611252555	0.9999980079872539
501.0325061625258	0.9999980080678168
501.04250621252606	0.999998008148198
501.0525062625263	0.9999980082286164
501.0625063125266	0.999998008308039
501.07250636252684	0.9999980083866498
501.08250641252704	0.9999980084671387
501.0925064625273	0.9999980085474387
501.10250651252755	0.9999980086269867
501.1125065625278	0.9999980087069977
501.12250661252807	0.9999980087877711
501.13250666252833	0.9999980088685948
501.1425067125286	0.999998008948508
501.1525067625288	0.9999980090281907
501.16250681252905	0.9999980091082614
501.1725068625293	0.9999980091882253
501.18250691252956	0.99999800926793
501.1925069625298	0.9999980093474286
501.2025070125301	0.9999980094264102
501.21250706253034	0.999998009504888
501.22250711253054	0.999998009583306
501.2325071625308	0.9999980096623824
501.24250721253105	0.9999980097428205
501.2525072625313	0.9999980098225977
501.26250731253157	0.9999980099022079
501.2725073625318	0.9999980099822438
501.2825074125321	0.9999980100620246
501.29250746253234	0.9999980101414264
501.30250751253254	0.9999980102199624
501.3125075625328	0.9999980102991554
501.32250761253306	0.9999980103783596
501.3325076625333	0.999998010457331
501.3425077125336	0.9999980105365491
501.35250776253383	0.9999980106154062
501.3625078125341	0.999998010693302
501.3725078625343	0.999998010770175
501.38250791253455	0.9999980108491054
501.3925079625348	0.9999980109288622
501.40250801253507	0.9999980110074259
501.4125080625353	0.9999980110866074
501.4225081125356	0.9999980111663094
501.43250816253584	0.9999980112449808
501.44250821253604	0.999998011324207
501.4525082625363	0.9999980114031692
501.46250831253656	0.9999980114815401
501.4725083625368	0.9999980115605084
501.4825084125371	0.9999980116397384
501.49250846253733	0.9999980117189915
501.5025085125376	0.9999980117975471
501.5125085625378	0.999998011876041
501.52250861253805	0.999998011954401
501.5325086625383	0.9999980120328616
501.54250871253856	0.9999980121128634
501.5525087625388	0.9999980121920875
501.5625088125391	0.9999980122711459
501.57250886253934	0.9999980123508823
501.58250891253954	0.9999980124299793
501.5925089625398	0.9999980125091396
501.60250901254005	0.9999980125881657
501.6125090625403	0.9999980126680404
501.62250911254057	0.9999980127484311
501.6325091625408	0.9999980128278376
501.6425092125411	0.99999801290661
501.6525092625413	0.9999980129867492
501.66250931254154	0.9999980130666792
501.6725093625418	0.9999980131453186
501.68250941254206	0.9999980132244045
501.6925094625423	0.9999980133042838
501.7025095125426	0.9999980133851846
501.71250956254283	0.9999980134646138
501.72250961254304	0.9999980135436214
501.7325096625433	0.9999980136235465
501.74250971254355	0.9999980137032821
501.7525097625438	0.9999980137832432
501.76250981254407	0.9999980138627201
501.7725098625443	0.9999980139423162
501.7825099125446	0.9999980140220319
501.79250996254484	0.9999980141010308
501.80251001254504	0.9999980141807131
501.8125100625453	0.9999980142606878
501.82251011254556	0.9999980143408695
501.8325101625458	0.9999980144205054
501.8425102125461	0.9999980145000412
501.85251026254633	0.9999980145794461
501.8625103125466	0.9999980146587341
501.8725103625468	0.9999980147378252
501.88251041254705	0.9999980148165202
501.8925104625473	0.9999980148959118
501.90251051254756	0.9999980149749687
501.9125105625478	0.999998015054318
501.9225106125481	0.9999980151339105
501.93251066254834	0.999998015212064
501.94251071254854	0.9999980152897193
501.9525107625488	0.9999980153695471
501.96251081254906	0.9999980154495982
501.9725108625493	0.9999980155276986
501.98251091254957	0.9999980156067766
501.99251096254983	0.9999980156856866
502.0025110125501	0.9999980157641692
502.0125110625503	0.9999980158421873
502.02251111255055	0.9999980159205538
502.0325111625508	0.9999980159993511
502.04251121255106	0.9999980160780362
502.0525112625513	0.9999980161567567
502.0625113125516	0.9999980162351579
502.07251136255184	0.9999980163136104
502.08251141255204	0.999998016391875
502.0925114625523	0.9999980164695671
502.10251151255255	0.9999980165482635
502.1125115625528	0.9999980166282204
502.12251161255307	0.9999980167070817
502.1325116625533	0.9999980167850828
502.1425117125536	0.9999980168634349
502.1525117625538	0.9999980169415136
502.16251181255404	0.9999980170195973
502.1725118625543	0.9999980170972266
502.18251191255456	0.9999980171760107
502.1925119625548	0.9999980172562267
502.2025120125551	0.9999980173351493
502.21251206255533	0.9999980174138083
502.2225121125556	0.9999980174931619
502.2325121625558	0.9999980175724956
502.24251221255605	0.9999980176511978
502.2525122625563	0.999998017729007
502.26251231255657	0.9999980178087174
502.2725123625568	0.9999980178884587
502.2825124125571	0.9999980179668814
502.29251246255734	0.9999980180452385
502.30251251255754	0.9999980181241456
502.3125125625578	0.999998018203582
502.32251261255806	0.9999980182830818
502.3325126625583	0.9999980183625592
502.3425127125586	0.9999980184420683
502.35251276255883	0.999998018521817
502.3625128125591	0.9999980186007883
502.3725128625593	0.9999980186801526
502.38251291255955	0.9999980187595326
502.3925129625598	0.9999980188391194
502.40251301256006	0.9999980189191721
502.4125130625603	0.9999980189982977
502.4225131125606	0.9999980190777695
502.43251316256084	0.9999980191570869
502.44251321256104	0.9999980192359075
502.4525132625613	0.9999980193145968
502.46251331256155	0.9999980193936715
502.4725133625618	0.999998019472569
502.48251341256207	0.9999980195519901
502.49251346256233	0.9999980196322682
502.5025135125626	0.9999980197110444
502.5125135625628	0.9999980197895998
502.52251361256305	0.9999980198701484
502.5325136625633	0.9999980199506108
502.54251371256356	0.9999980200289551
502.5525137625638	0.9999980201073283
502.5625138125641	0.9999980201864151
502.57251386256434	0.9999980202647911
502.58251391256454	0.9999980203425702
502.5925139625648	0.999998020420866
502.60251401256505	0.9999980204997646
502.6125140625653	0.9999980205784493
502.62251411256557	0.999998020656439
502.6325141625658	0.9999980207346714
502.6425142125661	0.9999980208135524
502.65251426256634	0.9999980208923179
502.66251431256654	0.999998020970434
502.6725143625668	0.9999980210496264
502.68251441256706	0.9999980211295305
502.6925144625673	0.9999980212077912
502.7025145125676	0.9999980212855171
502.71251456256783	0.9999980213629831
502.7225146125681	0.9999980214411142
502.7325146625683	0.9999980215189871
502.74251471256855	0.99999802159647
502.7525147625688	0.9999980216747848
502.76251481256907	0.9999980217535774
502.7725148625693	0.9999980218318215
502.7825149125696	0.9999980219092671
502.79251496256984	0.9999980219873734
502.80251501257004	0.9999980220662131
502.8125150625703	0.9999980221446769
502.82251511257056	0.9999980222227156
502.8325151625708	0.9999980223019388
502.8425152125711	0.9999980223806952
502.85251526257133	0.9999980224583668
502.8625153125716	0.9999980225366555
502.8725153625718	0.999998022614942
502.88251541257205	0.9999980226941787
502.8925154625723	0.9999980227729857
502.90251551257256	0.9999980228515792
502.9125155625728	0.9999980229302159
502.9225156125731	0.9999980230082536
502.93251566257334	0.9999980230862046
502.94251571257354	0.9999980231648721
502.9525157625738	0.9999980232429544
502.96251581257405	0.9999980233222002
502.9725158625743	0.9999980234020177
502.98251591257457	0.9999980234808686
502.9925159625748	0.9999980235600079
503.0025160125751	0.9999980236388377
503.0125160625753	0.9999980237175792
503.02251611257554	0.99999802379667
503.0325161625758	0.999998023875887
503.04251621257606	0.9999980239545595
503.0525162625763	0.999998024033572
503.0625163125766	0.9999980241132846
503.07251636257683	0.9999980241920129
503.08251641257704	0.9999980242701323
503.0925164625773	0.9999980243498359
503.10251651257755	0.999998024429584
503.1125165625778	0.9999980245078984
503.12251661257807	0.9999980245863411
503.1325166625783	0.9999980246653704
503.1425167125786	0.9999980247441861
503.15251676257884	0.9999980248221579
503.16251681257904	0.9999980249006215
503.1725168625793	0.9999980249800319
503.18251691257956	0.9999980250598236
503.1925169625798	0.9999980251386847
503.2025170125801	0.9999980252174961
503.21251706258033	0.9999980252967845
503.2225171125806	0.9999980253751187
503.2325171625808	0.999998025453146
503.24251721258105	0.9999980255320449
503.2525172625813	0.9999980256111967
503.26251731258156	0.9999980256888835
503.2725173625818	0.9999980257662402
503.2825174125821	0.9999980258442672
503.29251746258234	0.9999980259226894
503.30251751258254	0.9999980260011246
503.3125175625828	0.9999980260790516
503.32251761258306	0.9999980261576479
503.3325176625833	0.9999980262360725
503.3425177125836	0.9999980263144509
503.35251776258383	0.9999980263924129
503.3625178125841	0.9999980264703888
503.3725178625843	0.9999980265488684
503.38251791258455	0.9999980266269084
503.3925179625848	0.9999980267050338
503.40251801258506	0.9999980267837152
503.4125180625853	0.9999980268610343
503.4225181125856	0.9999980269380558
503.43251816258584	0.9999980270157653
503.44251821258604	0.9999980270937898
503.4525182625863	0.9999980271725311
503.46251831258655	0.9999980272501476
503.4725183625868	0.9999980273284188
503.48251841258707	0.9999980274068916
503.4925184625873	0.9999980274842237
503.5025185125876	0.9999980275626392
503.5125185625878	0.9999980276408634
503.52251861258804	0.999998027718212
503.5325186625883	0.9999980277961084
503.54251871258856	0.9999980278741958
503.5525187625888	0.9999980279526958
503.5625188125891	0.9999980280310871
503.57251886258933	0.9999980281088893
503.5825189125896	0.9999980281866583
503.5925189625898	0.9999980282651102
503.60251901259005	0.9999980283441198
503.6125190625903	0.999998028422416
503.62251911259057	0.9999980285007792
503.6325191625908	0.999998028579724
503.6425192125911	0.9999980286581287
503.65251926259134	0.9999980287358842
503.66251931259154	0.9999980288149501
503.6725193625918	0.9999980288942053
503.68251941259206	0.9999980289718475
503.6925194625923	0.9999980290498571
503.7025195125926	0.9999980291280857
503.71251956259283	0.9999980292069403
503.7225196125931	0.9999980292853206
503.7325196625933	0.9999980293636251
503.74251971259355	0.9999980294429414
503.7525197625938	0.9999980295222702
503.76251981259406	0.9999980296013592
503.7725198625943	0.9999980296802002
503.7825199125946	0.9999980297590841
503.79251996259484	0.9999980298370229
503.80252001259504	0.9999980299145815
503.8125200625953	0.9999980299935127
503.82252011259556	0.9999980300726082
503.8325201625958	0.9999980301505271
503.84252021259607	0.9999980302284618
503.85252026259633	0.9999980303067626
503.8625203125966	0.9999980303858151
503.8725203625968	0.9999980304645315
503.88252041259705	0.9999980305430334
503.8925204625973	0.9999980306222089
503.90252051259756	0.9999980307004906
503.9125205625978	0.9999980307785973
503.9225206125981	0.9999980308566672
503.93252066259834	0.9999980309352253
503.94252071259854	0.9999980310134174
503.9525207625988	0.9999980310904608
503.96252081259905	0.9999980311689529
503.9725208625993	0.9999980312475361
503.98252091259957	0.9999980313248547
503.9925209625998	0.999998031402112
504.0025210126001	0.9999980314792696
504.01252106260034	0.9999980315576398
504.02252111260054	0.9999980316356939
504.0325211626008	0.9999980317133642
504.04252121260106	0.9999980317921778
504.0525212626013	0.9999980318707953
504.0625213126016	0.9999980319484212
504.07252136260183	0.9999980320262537
504.0825214126021	0.9999980321038859
504.0925214626023	0.9999980321809283
504.10252151260255	0.999998032258044
504.1125215626028	0.9999980323354085
504.12252161260307	0.9999980324134299
504.1325216626033	0.999998032491487
504.1425217126036	0.999998032568565
504.15252176260384	0.9999980326459106
504.16252181260404	0.9999980327236108
504.1725218626043	0.9999980328019045
504.18252191260456	0.9999980328796019
504.1925219626048	0.9999980329570063
504.2025220126051	0.9999980330355687
504.21252206260533	0.9999980331132144
504.2225221126056	0.9999980331903587
504.2325221626058	0.9999980332679288
504.24252221260605	0.9999980333456555
504.2525222626063	0.9999980334241668
504.26252231260656	0.9999980335022872
504.2725223626068	0.999998033581003
504.2825224126071	0.9999980336593549
504.29252246260734	0.999998033736889
504.30252251260754	0.9999980338143609
504.3125225626078	0.9999980338921975
504.32252261260805	0.9999980339704173
504.3325226626083	0.9999980340487685
504.34252271260857	0.9999980341269031
504.3525227626088	0.9999980342054936
504.3625228126091	0.9999980342829652
504.3725228626093	0.9999980343608159
504.38252291260955	0.9999980344396767
504.3925229626098	0.9999980345178078
504.40252301261006	0.999998034595651
504.4125230626103	0.999998034673373
504.4225231126106	0.9999980347522944
504.43252316261083	0.9999980348317492
504.44252321261104	0.9999980349099521
504.4525232626113	0.9999980349878272
504.46252331261155	0.9999980350662313
504.4725233626118	0.9999980351450425
504.48252341261207	0.9999980352231524
504.4925234626123	0.9999980353009712
504.5025235126126	0.9999980353793483
504.51252356261284	0.9999980354569659
504.52252361261304	0.9999980355344171
504.5325236626133	0.9999980356132059
504.54252371261356	0.9999980356916988
504.5525237626138	0.9999980357695315
504.5625238126141	0.9999980358465069
504.57252386261433	0.9999980359244157
504.5825239126146	0.999998036003342
504.5925239626148	0.999998036081977
504.60252401261505	0.9999980361595614
504.6125240626153	0.9999980362381284
504.62252411261557	0.9999980363160459
504.6325241626158	0.9999980363934876
504.6425242126161	0.999998036471435
504.65252426261634	0.9999980365485653
504.66252431261654	0.9999980366259719
504.6725243626168	0.9999980367030108
504.68252441261706	0.9999980367806308
504.6925244626173	0.9999980368588606
504.7025245126176	0.9999980369364184
504.71252456261783	0.9999980370136374
504.7225246126181	0.9999980370902414
504.7325246626183	0.9999980371680118
504.74252471261855	0.9999980372465744
504.7525247626188	0.9999980373244111
504.76252481261906	0.9999980374018221
504.7725248626193	0.9999980374791478
504.7825249126196	0.9999980375564779
504.79252496261984	0.99999803763368
504.80252501262004	0.9999980377103644
504.8125250626203	0.9999980377880324
504.82252511262055	0.9999980378659568
504.8325251626208	0.9999980379437482
504.84252521262107	0.9999980380217888
504.8525252626213	0.9999980380989482
504.8625253126216	0.9999980381753351
504.8725253626218	0.9999980382520366
504.88252541262204	0.9999980383292663
504.8925254626223	0.999998038407266
504.90252551262256	0.9999980384854216
504.9125255626228	0.9999980385638808
504.9225256126231	0.9999980386418862
504.93252566262333	0.9999980387185761
504.9425257126236	0.9999980387960564
504.9525257626238	0.9999980388740181
504.96252581262405	0.9999980389521212
504.9725258626243	0.999998039029783
504.98252591262457	0.9999980391067023
504.9925259626248	0.9999980391845287
505.0025260126251	0.9999980392627634
505.01252606262534	0.9999980393405081
505.02252611262554	0.9999980394176209
505.0325261626258	0.9999980394957302
505.04252621262606	0.9999980395743853
505.0525262626263	0.9999980396522561
505.0625263126266	0.999998039729789
505.07252636262683	0.999998039807624
505.0825264126271	0.9999980398851884
505.0925264626273	0.9999980399625576
505.10252651262755	0.999998040040575
505.1125265626278	0.9999980401182826
505.12252661262806	0.9999980401965238
505.1325266626283	0.9999980402744929
505.1425267126286	0.9999980403529924
505.15252676262884	0.9999980404323705
505.16252681262904	0.9999980405097738
505.1725268626293	0.9999980405869842
505.18252691262956	0.9999980406643211
505.1925269626298	0.9999980407416047
505.20252701263007	0.9999980408194157
505.21252706263033	0.999998040897005
505.2225271126306	0.9999980409745022
505.2325271626308	0.9999980410520872
505.24252721263105	0.9999980411295323
505.2525272626313	0.9999980412074865
505.26252731263156	0.9999980412855551
505.2725273626318	0.9999980413631371
505.2825274126321	0.9999980414406363
505.29252746263234	0.999998041518312
505.30252751263254	0.9999980415964679
505.3125275626328	0.9999980416745966
505.32252761263305	0.9999980417521882
505.3325276626333	0.9999980418289665
505.34252771263357	0.9999980419055664
505.3525277626338	0.9999980419831231
505.3625278126341	0.9999980420602891
505.37252786263434	0.999998042136553
505.38252791263454	0.999998042213608
505.3925279626348	0.999998042290898
505.40252801263506	0.9999980423685888
505.4125280626353	0.9999980424467677
505.4225281126356	0.9999980425237528
505.43252816263583	0.9999980426006649
505.4425282126361	0.999998042677661
505.4525282626363	0.9999980427560242
505.46252831263655	0.9999980428340126
505.4725283626368	0.9999980429112341
505.48252841263707	0.999998042988622
505.4925284626373	0.9999980430650695
505.5025285126376	0.9999980431414439
505.51252856263784	0.9999980432181382
505.52252861263804	0.9999980432954731
505.5325286626383	0.9999980433726506
505.54252871263856	0.9999980434496764
505.5525287626388	0.9999980435263478
505.5625288126391	0.9999980436042831
505.57252886263933	0.9999980436825352
505.5825289126396	0.9999980437601396
505.5925289626398	0.9999980438369067
505.60252901264005	0.9999980439142007
505.6125290626403	0.9999980439925072
505.62252911264056	0.9999980440697083
505.6325291626408	0.999998044146478
505.6425292126411	0.9999980442228542
505.65252926264134	0.9999980442996125
505.66252931264154	0.999998044377382
505.6725293626418	0.999998044455057
505.68252941264205	0.9999980445327754
505.6925294626423	0.999998044610883
505.70252951264257	0.9999980446882218
505.7125295626428	0.9999980447665575
505.7225296126431	0.9999980448447506
505.7325296626433	0.9999980449212621
505.74252971264355	0.9999980449978318
505.7525297626438	0.9999980450744294
505.76252981264406	0.9999980451518481
505.7725298626443	0.9999980452300523
505.7825299126446	0.9999980453077199
505.79252996264483	0.999998045385311
505.80253001264504	0.9999980454629488
505.8125300626453	0.99999804553959
505.82253011264555	0.9999980456174818
505.8325301626458	0.9999980456957381
505.84253021264607	0.999998045773451
505.8525302626463	0.9999980458506115
505.8625303126466	0.9999980459280469
505.87253036264684	0.9999980460056914
505.88253041264704	0.9999980460825246
505.8925304626473	0.9999980461599172
505.90253051264756	0.9999980462366362
505.9125305626478	0.9999980463139586
505.9225306126481	0.9999980463920682
505.93253066264833	0.9999980464693857
505.9425307126486	0.9999980465462512
505.9525307626488	0.99999804662321
505.96253081264905	0.9999980467003268
505.9725308626493	0.999998046777615
505.98253091264957	0.999998046855533
505.9925309626498	0.9999980469331086
506.0025310126501	0.9999980470101062
506.01253106265034	0.9999980470872041
506.02253111265054	0.9999980471650662
506.0325311626508	0.9999980472418926
506.04253121265106	0.9999980473182194
506.0525312626513	0.9999980473951565
506.0625313126516	0.9999980474719738
506.07253136265183	0.9999980475489351
506.0825314126521	0.9999980476258842
506.0925314626523	0.9999980477028226
506.10253151265255	0.9999980477801664
506.1125315626528	0.9999980478573827
506.12253161265306	0.999998047934336
506.1325316626533	0.9999980480119011
506.1425317126536	0.9999980480892044
506.15253176265384	0.9999980481660733
506.16253181265404	0.9999980482421528
506.1725318626543	0.9999980483190245
506.18253191265455	0.9999980483962588
506.1925319626548	0.9999980484731861
506.20253201265507	0.999998048550313
506.2125320626553	0.9999980486268597
506.2225321126556	0.999998048704271
506.2325321626558	0.9999980487821819
506.24253221265604	0.9999980488585044
506.2525322626563	0.9999980489350447
506.26253231265656	0.9999980490119761
506.2725323626568	0.9999980490885002
506.2825324126571	0.9999980491664288
506.29253246265733	0.9999980492431841
506.3025325126576	0.9999980493198435
506.3125325626578	0.99999804939659
506.32253261265805	0.9999980494726927
506.3325326626583	0.9999980495505696
506.34253271265857	0.9999980496283959
506.3525327626588	0.9999980497054075
506.3625328126591	0.9999980497827698
506.37253286265934	0.9999980498603267
506.38253291265954	0.99999804993716
506.3925329626598	0.999998050014061
506.40253301266006	0.9999980500914399
506.4125330626603	0.9999980501685493
506.4225331126606	0.9999980502451105
506.43253316266083	0.9999980503223568
506.4425332126611	0.9999980503991966
506.4525332626613	0.9999980504753003
506.46253331266155	0.9999980505521343
506.4725333626618	0.9999980506289209
506.48253341266206	0.9999980507067872
506.4925334626623	0.9999980507852712
506.5025335126626	0.9999980508625345
506.51253356266284	0.9999980509390197
506.52253361266304	0.9999980510156483
506.5325336626633	0.9999980510928217
506.54253371266356	0.9999980511702536
506.5525337626638	0.9999980512478115
506.56253381266407	0.9999980513252914
506.57253386266433	0.9999980514017072
506.5825339126646	0.9999980514783207
506.5925339626648	0.9999980515555078
506.60253401266505	0.9999980516316277
506.6125340626653	0.9999980517082413
506.62253411266556	0.9999980517849936
506.6325341626658	0.9999980518621023
506.6425342126661	0.9999980519398705
506.65253426266634	0.9999980520168271
506.66253431266654	0.9999980520936494
506.6725343626668	0.999998052170875
506.68253441266705	0.9999980522478547
506.6925344626673	0.9999980523252123
506.70253451266757	0.9999980524024306
506.7125345626678	0.9999980524794463
506.7225346126681	0.999998052555493
506.73253466266834	0.9999980526310802
506.74253471266854	0.999998052708134
506.7525347626688	0.9999980527847375
506.76253481266906	0.9999980528617891
506.7725348626693	0.9999980529384627
506.7825349126696	0.9999980530146064
506.79253496266983	0.9999980530924166
506.8025350126701	0.999998053169412
506.8125350626703	0.9999980532454377
506.82253511267055	0.999998053322028
506.8325351626708	0.9999980533988824
506.84253521267107	0.9999980534767743
506.8525352626713	0.9999980535542927
506.8625353126716	0.999998053630292
506.87253536267184	0.9999980537070823
506.88253541267204	0.9999980537829005
506.8925354626723	0.999998053858293
506.90253551267256	0.9999980539357428
506.9125355626728	0.9999980540129442
506.9225356126731	0.9999980540894468
506.93253566267333	0.9999980541660021
506.9425357126736	0.9999980542428977
506.9525357626738	0.9999980543194203
506.96253581267405	0.9999980543954592
506.9725358626743	0.9999980544726998
506.98253591267456	0.9999980545503167
506.9925359626748	0.9999980546273316
507.0025360126751	0.9999980547048558
507.01253606267534	0.9999980547813201
507.02253611267554	0.9999980548572585
507.0325361626758	0.9999980549330917
507.04253621267605	0.9999980550095489
507.0525362626763	0.9999980550872868
507.06253631267657	0.9999980551645712
507.07253636267683	0.9999980552415152
507.0825364126771	0.999998055317736
507.0925364626773	0.9999980553940826
507.10253651267755	0.9999980554709994
507.1125365626778	0.9999980555476169
507.12253661267806	0.9999980556246646
507.1325366626783	0.9999980557015229
507.1425367126786	0.9999980557775877
507.15253676267884	0.9999980558549695
507.16253681267904	0.9999980559318263
507.1725368626793	0.9999980560081214
507.18253691267955	0.999998056085045
507.1925369626798	0.9999980561614437
507.20253701268007	0.999998056239054
507.2125370626803	0.9999980563163651
507.2225371126806	0.9999980563928399
507.23253716268084	0.9999980564688884
507.24253721268104	0.9999980565449105
507.2525372626813	0.9999980566213515
507.26253731268156	0.9999980566977732
507.2725373626818	0.9999980567745704
507.2825374126821	0.9999980568515696
507.29253746268233	0.999998056928082
507.3025375126826	0.9999980570048739
507.3125375626828	0.9999980570820677
507.32253761268305	0.9999980571587185
507.3325376626833	0.9999980572352158
507.34253771268357	0.999998057311002
507.3525377626838	0.9999980573873265
507.3625378126841	0.9999980574648965
507.37253786268434	0.9999980575412741
507.38253791268454	0.999998057617416
507.3925379626848	0.9999980576934048
507.40253801268506	0.9999980577696689
507.4125380626853	0.9999980578477216
507.4225381126856	0.9999980579236939
507.43253816268583	0.9999980579992379
507.4425382126861	0.9999980580761917
507.4525382626863	0.9999980581522413
507.46253831268655	0.9999980582288501
507.4725383626868	0.9999980583056188
507.48253841268706	0.9999980583828986
507.4925384626873	0.9999980584591578
507.5025385126876	0.9999980585349657
507.51253856268784	0.999998058611936
507.52253861268804	0.9999980586886319
507.5325386626883	0.999998058764767
507.54253871268855	0.9999980588413951
507.5525387626888	0.999998058918271
507.56253881268907	0.9999980589946641
507.5725388626893	0.9999980590709693
507.5825389126896	0.9999980591469256
507.5925389626898	0.9999980592227781
507.60253901269004	0.9999980592982742
507.6125390626903	0.999998059375506
507.62253911269056	0.9999980594535909
507.6325391626908	0.9999980595311
507.6425392126911	0.9999980596080379
507.65253926269133	0.9999980596840422
507.6625393126916	0.9999980597603219
507.6725393626918	0.9999980598359464
507.68253941269205	0.9999980599116771
507.6925394626923	0.9999980599887582
507.70253951269257	0.9999980600650351
507.7125395626928	0.9999980601412789
507.7225396126931	0.9999980602185737
507.73253966269334	0.999998060294617
507.74253971269354	0.9999980603705225
507.7525397626938	0.9999980604470351
507.76253981269406	0.9999980605236078
507.7725398626943	0.9999980606006732
507.7825399126946	0.9999980606779076
507.79253996269483	0.9999980607546477
507.8025400126951	0.999998060830666
507.8125400626953	0.9999980609061088
507.82254011269555	0.9999980609822963
507.8325401626958	0.9999980610585677
507.84254021269606	0.9999980611350477
507.8525402626963	0.9999980612121685
507.8625403126966	0.9999980612886181
507.87254036269684	0.9999980613653272
507.88254041269704	0.9999980614404193
507.8925404626973	0.9999980615159642
507.90254051269756	0.9999980615919686
507.9125405626978	0.9999980616672202
507.92254061269807	0.99999806174485
507.93254066269833	0.9999980618224464
507.9425407126986	0.9999980618995797
507.9525407626988	0.9999980619757681
507.96254081269905	0.9999980620507188
507.9725408626993	0.9999980621265782
507.98254091269956	0.9999980622028782
507.9925409626998	0.9999980622785183
508.0025410127001	0.9999980623545687
508.01254106270034	0.999998062431455
508.02254111270054	0.9999980625082121
508.0325411627008	0.9999980625842199
508.04254121270105	0.9999980626592656
508.0525412627013	0.9999980627352217
508.06254131270157	0.9999980628116806
508.0725413627018	0.9999980628882942
508.0825414127021	0.9999980629658821
508.09254146270234	0.9999980630426971
508.10254151270254	0.9999980631182444
508.1125415627028	0.9999980631937531
508.12254161270306	0.9999980632693183
508.1325416627033	0.9999980633448248
508.1425417127036	0.9999980634204312
508.15254176270383	0.999998063497266
508.1625418127041	0.9999980635740457
508.1725418627043	0.9999980636506988
508.18254191270455	0.9999980637274619
508.1925419627048	0.9999980638038382
508.20254201270507	0.999998063880259
508.2125420627053	0.99999806395574
508.2225421127056	0.9999980640320236
508.23254216270584	0.9999980641089211
508.24254221270604	0.9999980641847699
508.2525422627063	0.9999980642606507
508.26254231270656	0.9999980643377564
508.2725423627068	0.9999980644133272
508.2825424127071	0.99999806448938
508.29254246270733	0.9999980645663012
508.3025425127076	0.9999980646417522
508.3125425627078	0.9999980647177548
508.32254261270805	0.9999980647939288
508.3325426627083	0.9999980648710073
508.34254271270856	0.99999806494744
508.3525427627088	0.9999980650236979
508.3625428127091	0.9999980651002998
508.37254286270934	0.9999980651758836
508.38254291270954	0.9999980652518756
508.3925429627098	0.9999980653277544
508.40254301271005	0.9999980654044727
508.4125430627103	0.9999980654810673
508.42254311271057	0.9999980655569257
508.43254316271083	0.9999980656340436
508.4425432127111	0.9999980657104295
508.4525432627113	0.9999980657853612
508.46254331271155	0.999998065860707
508.4725433627118	0.9999980659360512
508.48254341271206	0.9999980660123681
508.4925434627123	0.9999980660897559
508.5025435127126	0.999998066166823
508.51254356271284	0.9999980662426929
508.52254361271304	0.9999980663177839
508.5325436627133	0.9999980663926428
508.54254371271355	0.9999980664685746
508.5525437627138	0.9999980665447672
508.56254381271407	0.9999980666215774
508.5725438627143	0.9999980666987786
508.5825439127146	0.9999980667746612
508.59254396271484	0.9999980668508052
508.60254401271504	0.999998066925705
508.6125440627153	0.9999980669999232
508.62254411271556	0.99999806707535
508.6325441627158	0.9999980671517444
508.6425442127161	0.9999980672292366
508.65254426271633	0.9999980673060058
508.6625443127166	0.9999980673814393
508.6725443627168	0.9999980674552723
508.68254441271705	0.9999980675298853
508.6925444627173	0.9999980676055986
508.70254451271757	0.9999980676822875
508.7125445627178	0.9999980677593636
508.7225446127181	0.9999980678368173
508.73254466271834	0.9999980679139279
508.74254471271854	0.9999980679896917
508.7525447627188	0.9999980680643074
508.76254481271906	0.9999980681384729
508.7725448627193	0.999998068213636
508.7825449127196	0.9999980682885898
508.79254496271983	0.9999980683655877
508.8025450127201	0.9999980684429723
508.8125450627203	0.9999980685178833
508.82254511272055	0.9999980685936112
508.8325451627208	0.9999980686691892
508.84254521272106	0.9999980687443574
508.8525452627213	0.9999980688205949
508.8625453127216	0.9999980688980885
508.87254536272184	0.999998068975038
508.88254541272204	0.999998069050718
508.8925454627223	0.9999980691270365
508.90254551272255	0.9999980692031556
508.9125455627228	0.9999980692784312
508.92254561272307	0.9999980693535698
508.9325456627233	0.9999980694291214
508.9425457127236	0.9999980695058601
508.9525457627238	0.9999980695815865
508.96254581272404	0.9999980696574793
508.9725458627243	0.9999980697339284
508.98254591272456	0.9999980698096324
508.9925459627248	0.9999980698849117
509.0025460127251	0.9999980699612174
509.01254606272533	0.9999980700374267
509.0225461127256	0.99999807011331
509.0325461627258	0.999998070189773
509.04254621272605	0.9999980702659056
509.0525462627263	0.9999980703427729
509.06254631272657	0.9999980704195418
509.0725463627268	0.9999980704958319
509.0825464127271	0.9999980705710046
509.09254646272734	0.9999980706452094
509.10254651272754	0.9999980707210371
509.1125465627278	0.9999980707970066
509.12254661272806	0.9999980708727744
509.1325466627283	0.9999980709492441
509.1425467127286	0.9999980710254959
509.15254676272883	0.9999980711005619
509.1625468127291	0.9999980711760017
509.1725468627293	0.9999980712512977
509.18254691272955	0.9999980713269742
509.1925469627298	0.999998071403287
509.20254701273007	0.9999980714799974
509.2125470627303	0.9999980715568995
509.2225471127306	0.9999980716327992
509.23254716273084	0.9999980717074914
509.24254721273104	0.9999980717816468
509.2525472627313	0.9999980718565203
509.26254731273156	0.9999980719332182
509.2725473627318	0.9999980720096148
509.2825474127321	0.9999980720857968
509.29254746273233	0.9999980721608831
509.3025475127326	0.9999980722359367
509.3125475627328	0.9999980723105266
509.32254761273305	0.9999980723838598
509.3325476627333	0.999998072459091
509.34254771273356	0.9999980725355774
509.3525477627338	0.9999980726128971
509.3625478127341	0.9999980726907814
509.37254786273434	0.9999980727665787
509.38254791273454	0.9999980728405026
509.3925479627348	0.9999980729145762
509.40254801273505	0.9999980729897278
509.4125480627353	0.9999980730641337
509.42254811273557	0.9999980731402451
509.4325481627358	0.9999980732175371
509.4425482127361	0.9999980732937324
509.45254826273634	0.9999980733684678
509.46254831273654	0.9999980734427096
509.4725483627368	0.9999980735176617
509.48254841273706	0.999998073592829
509.4925484627373	0.9999980736684008
509.5025485127376	0.9999980737450009
509.51254856273783	0.9999980738223889
509.5225486127381	0.9999980738982756
509.5325486627383	0.9999980739727921
509.54254871273855	0.999998074047683
509.5525487627388	0.9999980741223232
509.56254881273907	0.9999980741977619
509.5725488627393	0.9999980742742216
509.5825489127396	0.9999980743507189
509.59254896273984	0.9999980744269746
509.60254901274004	0.9999980745028388
509.6125490627403	0.9999980745789471
509.62254911274056	0.9999980746541541
509.6325491627408	0.9999980747286484
509.6425492127411	0.9999980748043565
509.65254926274133	0.9999980748799965
509.6625493127416	0.9999980749556838
509.6725493627418	0.9999980750328574
509.68254941274205	0.9999980751090258
509.6925494627423	0.9999980751841214
509.70254951274256	0.9999980752596594
509.7125495627428	0.9999980753350459
509.7225496127431	0.9999980754107909
509.73254966274334	0.9999980754867063
509.74254971274354	0.9999980755627713
509.7525497627438	0.9999980756387588
509.76254981274406	0.9999980757143466
509.7725498627443	0.9999980757905097
509.78254991274457	0.9999980758662141
509.79254996274483	0.9999980759417259
509.8025500127451	0.999998076016625
509.8125500627453	0.9999980760919425
509.82255011274555	0.9999980761679395
509.8325501627458	0.9999980762439923
509.84255021274606	0.999998076320287
509.8525502627463	0.9999980763951175
509.8625503127466	0.9999980764697088
509.87255036274684	0.9999980765449034
509.88255041274704	0.9999980766206108
509.8925504627473	0.9999980766956658
509.90255051274755	0.9999980767714131
509.9125505627478	0.9999980768477164
509.92255061274807	0.9999980769236168
509.9325506627483	0.9999980769999316
509.9425507127486	0.9999980770738501
509.95255076274884	0.9999980771469352
509.96255081274904	0.9999980772221582
509.9725508627493	0.9999980772985507
509.98255091274956	0.9999980773746598
509.9925509627498	0.999998077450436
510.0025510127501	0.9999980775263533
510.01255106275033	0.9999980776010252
510.0225511127506	0.9999980776743355
510.0325511627508	0.9999980777482036
510.04255121275105	0.9999980778229844
510.0525512627513	0.9999980778986973
510.06255131275157	0.9999980779741913
510.0725513627518	0.9999980780501505
510.0825514127521	0.9999980781261348
510.09255146275234	0.9999980782005811
510.10255151275254	0.9999980782746073
510.1125515627528	0.9999980783488689
510.12255161275306	0.9999980784242095
510.1325516627533	0.9999980785004997
510.1425517127536	0.9999980785774112
510.15255176275383	0.9999980786535486
510.1625518127541	0.9999980787278953
510.1725518627543	0.9999980788018794
510.18255191275455	0.9999980788767061
510.1925519627548	0.9999980789503348
510.20255201275506	0.9999980790242209
510.2125520627553	0.9999980791002735
510.2225521127556	0.9999980791764898
510.23255216275584	0.9999980792529181
510.24255221275604	0.9999980793287739
510.2525522627563	0.99999807940353
510.26255231275655	0.9999980794778334
510.2725523627568	0.9999980795530312
510.28255241275707	0.999998079628941
510.2925524627573	0.9999980797049822
510.3025525127576	0.9999980797818984
510.3125525627578	0.9999980798580357
510.32255261275805	0.9999980799331354
510.3325526627583	0.9999980800070967
510.34255271275856	0.9999980800816977
510.3525527627588	0.9999980801571482
510.3625528127591	0.9999980802322148
510.37255286275933	0.9999980803080669
510.3825529127596	0.9999980803844216
510.3925529627598	0.9999980804608122
510.40255301276005	0.9999980805363358
510.4125530627603	0.9999980806112656
510.42255311276057	0.9999980806860144
510.4325531627608	0.9999980807609783
510.4425532127611	0.9999980808378003
510.45255326276134	0.9999980809140798
510.46255331276154	0.999998080989556
510.4725533627618	0.9999980810652305
510.48255341276206	0.9999980811401661
510.4925534627623	0.9999980812150923
510.5025535127626	0.9999980812900952
510.51255356276283	0.9999980813649428
510.5225536127631	0.9999980814396625
510.5325536627633	0.9999980815157509
510.54255371276355	0.9999980815923826
510.5525537627638	0.9999980816677155
510.56255381276407	0.999998081742545
510.5725538627643	0.9999980818167884
510.5825539127646	0.9999980818913002
510.59255396276484	0.9999980819663594
510.60255401276504	0.9999980820419323
510.6125540627653	0.9999980821178746
510.62255411276556	0.9999980821934211
510.6325541627658	0.9999980822685723
510.6425542127661	0.9999980823429803
510.65255426276633	0.9999980824171931
510.6625543127666	0.9999980824913184
510.6725543627668	0.9999980825655387
510.68255441276705	0.9999980826407915
510.6925544627673	0.9999980827165191
510.70255451276756	0.9999980827917004
510.7125545627678	0.9999980828669688
510.7225546127681	0.9999980829413636
510.73255466276834	0.9999980830141567
510.74255471276854	0.9999980830881998
510.7525547627688	0.9999980831640154
510.76255481276905	0.999998083239168
510.7725548627693	0.9999980833139416
510.78255491276957	0.9999980833896974
510.7925549627698	0.9999980834652713
510.8025550127701	0.999998083540119
510.81255506277034	0.999998083614461
510.82255511277054	0.9999980836873615
510.8325551627708	0.9999980837610636
510.84255521277106	0.9999980838362138
510.8525552627713	0.999998083911963
510.8625553127716	0.9999980839871435
510.87255536277183	0.9999980840618244
510.8825554127721	0.9999980841371567
510.8925554627723	0.9999980842112449
510.90255551277255	0.9999980842847878
510.9125555627728	0.9999980843594989
510.92255561277307	0.9999980844357523
510.9325556627733	0.999998084512049
510.9425557127736	0.9999980845876008
510.95255576277384	0.9999980846636357
510.96255581277404	0.999998084738365
510.9725558627743	0.9999980848121941
510.98255591277456	0.9999980848858188
510.9925559627748	0.999998084960012
511.0025560127751	0.9999980850358808
511.01255606277533	0.9999980851129375
511.0225561127756	0.9999980851889155
511.0325561627758	0.9999980852630499
511.04255621277605	0.999998085337648
511.0525562627763	0.999998085412265
511.06255631277656	0.9999980854869585
511.0725563627768	0.9999980855624127
511.0825564127771	0.999998085638475
511.09255646277734	0.9999980857147427
511.10255651277754	0.9999980857909357
511.1125565627778	0.9999980858661319
511.12255661277806	0.9999980859406747
511.1325566627783	0.9999980860152597
511.14255671277857	0.9999980860897142
511.15255676277883	0.9999980861643649
511.1625568127791	0.9999980862403187
511.1725568627793	0.9999980863167559
511.18255691277955	0.9999980863920028
511.1925569627798	0.9999980864665923
511.20255701278006	0.9999980865409734
511.2125570627803	0.9999980866154562
511.2225571127806	0.9999980866909635
511.23255716278084	0.9999980867665157
511.24255721278104	0.9999980868416641
511.2525572627813	0.9999980869176978
511.26255731278155	0.9999980869928995
511.2725573627818	0.9999980870667833
511.28255741278207	0.9999980871406368
511.2925574627823	0.9999980872145288
511.3025575127826	0.9999980872885044
511.31255756278284	0.9999980873641089
511.32255761278304	0.9999980874412541
511.3325576627833	0.999998087516487
511.34255771278356	0.9999980875911414
511.3525577627838	0.9999980876648776
511.3625578127841	0.999998087738747
511.37255786278433	0.999998087812914
511.3825579127846	0.9999980878872741
511.3925579627848	0.9999980879615664
511.40255801278505	0.9999980880361046
511.4125580627853	0.9999980881115961
511.42255811278557	0.9999980881866118
511.4325581627858	0.9999980882606372
511.4425582127861	0.999998088333817
511.45255826278634	0.9999980884080819
511.46255831278654	0.99999808848256
511.4725583627868	0.9999980885568153
511.48255841278706	0.9999980886314562
511.4925584627873	0.9999980887067101
511.5025585127876	0.9999980887816469
511.51255856278783	0.9999980888560162
511.5225586127881	0.999998088930261
511.5325586627883	0.999998089003892
511.54255871278855	0.9999980890775516
511.5525587627888	0.9999980891521035
511.56255881278906	0.9999980892270822
511.5725588627893	0.9999980893023368
511.5825589127896	0.9999980893780488
511.59255896278984	0.9999980894518187
511.60255901279004	0.9999980895244475
511.6125590627903	0.9999980895978404
511.62255911279055	0.9999980896727131
511.6325591627908	0.9999980897481577
511.64255921279107	0.9999980898237814
511.6525592627913	0.9999980898989269
511.6625593127916	0.9999980899742829
511.6725593627918	0.9999980900492775
511.68255941279205	0.9999980901226129
511.6925594627923	0.9999980901961198
511.70255951279256	0.9999980902710635
511.7125595627928	0.9999980903467407
511.7225596127931	0.999998090421528
511.73255966279334	0.9999980904975302
511.7425597127936	0.9999980905730612
511.7525597627938	0.9999980906471215
511.76255981279405	0.9999980907214899
511.7725598627943	0.9999980907955283
511.78255991279457	0.9999980908705
511.7925599627948	0.9999980909460705
511.8025600127951	0.9999980910216908
511.81256006279534	0.9999980910962655
511.82256011279554	0.9999980911715194
511.8325601627958	0.9999980912466191
511.84256021279606	0.9999980913207339
511.8525602627963	0.9999980913956313
511.8625603127966	0.9999980914705047
511.87256036279683	0.9999980915457789
511.8825604127971	0.9999980916223137
511.8925604627973	0.9999980916983208
511.90256051279755	0.9999980917721988
511.9125605627978	0.9999980918455946
511.92256061279807	0.9999980919193717
511.9325606627983	0.9999980919937627
511.9425607127986	0.999998092068893
511.95256076279884	0.9999980921445772
511.96256081279904	0.9999980922200657
511.9725608627993	0.9999980922951002
511.98256091279956	0.9999980923694706
511.9925609627998	0.9999980924434464
512.0025610128	0.9999980925171607
512.0125610628003	0.9999980925910859
512.0225611128005	0.999998092665723
512.0325611628008	0.9999980927410305
512.042561212801	0.9999980928165464
512.0525612628013	0.999998092891124
512.0625613128016	0.9999980929652625
512.0725613628018	0.9999980930384168
512.0825614128021	0.9999980931120538
512.0925614628023	0.9999980931864786
512.1025615128026	0.999998093260566
512.1125615628029	0.9999980933346234
512.1225616128031	0.9999980934095463
512.1325616628034	0.9999980934843988
512.1425617128035	0.9999980935582349
512.1525617628038	0.9999980936318009
512.162561812804	0.999998093704582
512.1725618628043	0.9999980937782078
512.1825619128045	0.9999980938527918
512.1925619628048	0.9999980939281784
512.2025620128051	0.9999980940031687
512.2125620628053	0.9999980940773354
512.2225621128056	0.9999980941506562
512.2325621628058	0.9999980942235854
512.2425622128061	0.9999980942973881
512.2525622628064	0.9999980943702629
512.2625623128066	0.9999980944440616
512.2725623628069	0.9999980945199416
512.282562412807	0.9999980945950803
512.2925624628073	0.9999980946691546
512.3025625128075	0.9999980947431664
512.3125625628078	0.9999980948169396
512.322562612808	0.9999980948899649
512.3325626628083	0.9999980949642873
512.3425627128086	0.9999980950393917
512.3525627628088	0.9999980951140403
512.3625628128091	0.9999980951891905
512.3725628628093	0.9999980952635664
512.3825629128096	0.9999980953373336
512.3925629628098	0.9999980954114429
512.4025630128101	0.9999980954853591
512.4125630628104	0.9999980955595115
512.4225631128106	0.9999980956345487
512.4325631628108	0.9999980957092132
512.442563212811	0.9999980957836633
512.4525632628113	0.9999980958595875
512.4625633128115	0.999998095934467
512.4725633628118	0.9999980960080057
512.482563412812	0.9999980960820124
512.4925634628123	0.9999980961569274
512.5025635128126	0.9999980962327025
512.5125635628128	0.9999980963079642
512.5225636128131	0.9999980963827271
512.5325636628133	0.9999980964571282
512.5425637128136	0.9999980965314722
512.5525637628139	0.9999980966054451
512.5625638128141	0.999998096679162
512.5725638628143	0.9999980967540459
512.5825639128145	0.9999980968294803
512.5925639628148	0.9999980969049633
512.602564012815	0.9999980969803443
512.6125640628153	0.9999980970550755
512.6225641128156	0.9999980971289367
512.6325641628158	0.9999980972020891
512.6425642128161	0.9999980972749665
512.6525642628163	0.9999980973496853
512.6625643128166	0.9999980974258272
512.6725643628168	0.999998097501149
512.6825644128171	0.9999980975756977
512.6925644628174	0.9999980976496218
512.7025645128176	0.9999980977237207
512.7125645628178	0.9999980977977277
512.722564612818	0.9999980978714146
512.7325646628183	0.9999980979452839
512.7425647128185	0.9999980980199847
512.7525647628188	0.9999980980956826
512.762564812819	0.9999980981697931
512.7725648628193	0.9999980982427856
512.7825649128196	0.9999980983154594
512.7925649628198	0.9999980983880441
512.8025650128201	0.9999980984619442
512.8125650628203	0.999998098536527
512.8225651128206	0.9999980986106987
512.8325651628209	0.9999980986851974
512.8425652128211	0.9999980987603668
512.8525652628213	0.9999980988335873
512.8625653128215	0.9999980989057345
512.8725653628218	0.999998098979359
512.882565412822	0.9999980990534654
512.8925654628223	0.9999980991270588
512.9025655128225	0.9999980992014392
512.9125655628228	0.9999980992760994
512.9225656128231	0.9999980993496582
512.9325656628233	0.9999980994229105
512.9425657128236	0.9999980994955568
512.9525657628238	0.999998099568769
512.9625658128241	0.9999980996427932
512.9725658628244	0.9999980997159577
512.9825659128246	0.9999980997900473
512.9925659628249	0.9999980998652884
513.002566012825	0.9999980999389467
513.0125660628253	0.9999981000125197
513.0225661128255	0.9999981000865504
513.0325661628258	0.9999981001603643
513.042566212826	0.9999981002338957
513.0525662628263	0.9999981003079229
513.0625663128266	0.9999981003824114
513.0725663628268	0.9999981004565166
513.0825664128271	0.9999981005306977
513.0925664628273	0.9999981006046124
513.1025665128276	0.9999981006788773
513.1125665628279	0.9999981007530447
513.1225666128281	0.9999981008267893
513.1325666628284	0.9999981009004325
513.1425667128285	0.9999981009753949
513.1525667628288	0.9999981010502247
513.162566812829	0.9999981011248764
513.1725668628293	0.9999981011990485
513.1825669128295	0.9999981012725004
513.1925669628298	0.9999981013464424
513.2025670128301	0.9999981014199597
513.2125670628303	0.9999981014945503
513.2225671128306	0.9999981015701545
513.2325671628308	0.9999981016457831
513.2425672128311	0.9999981017203113
513.2525672628313	0.9999981017941936
513.2625673128316	0.9999981018678403
513.2725673628319	0.9999981019416735
513.282567412832	0.9999981020160316
513.2925674628323	0.9999981020905941
513.3025675128325	0.9999981021649624
513.3125675628328	0.9999981022399503
513.322567612833	0.9999981023157385
513.3325676628333	0.9999981023891419
513.3425677128336	0.9999981024613035
513.3525677628338	0.9999981025341212
513.3625678128341	0.9999981026085466
513.3725678628343	0.9999981026845216
513.3825679128346	0.9999981027603839
513.3925679628348	0.9999981028343544
513.4025680128351	0.9999981029075196
513.4125680628354	0.9999981029812871
513.4225681128356	0.9999981030541703
513.4325681628358	0.9999981031270426
513.442568212836	0.9999981032018671
513.4525682628363	0.9999981032770818
513.4625683128365	0.9999981033511497
513.4725683628368	0.9999981034253163
513.482568412837	0.9999981034984707
513.4925684628373	0.9999981035714666
513.5025685128376	0.9999981036439768
513.5125685628378	0.9999981037162471
513.5225686128381	0.9999981037907747
513.5325686628383	0.9999981038662106
513.5425687128386	0.99999810394005
513.5525687628389	0.9999981040131721
513.5625688128391	0.9999981040865503
513.5725688628393	0.9999981041591728
513.5825689128395	0.9999981042325607
513.5925689628398	0.9999981043064263
513.60256901284	0.9999981043803315
513.6125690628403	0.9999981044536019
513.6225691128406	0.999998104527249
513.6325691628408	0.9999981046009975
513.6425692128411	0.999998104673769
513.6525692628413	0.9999981047466616
513.6625693128416	0.9999981048194417
513.6725693628418	0.999998104893117
513.6825694128421	0.999998104966498
513.6925694628424	0.9999981050400072
513.7025695128426	0.9999981051142356
513.7125695628428	0.9999981051881826
513.722569612843	0.9999981052613742
513.7325696628433	0.9999981053344923
513.7425697128435	0.9999981054078171
513.7525697628438	0.9999981054818595
513.762569812844	0.9999981055558357
513.7725698628443	0.9999981056282807
513.7825699128446	0.9999981057015651
513.7925699628448	0.9999981057758022
513.8025700128451	0.9999981058506908
513.8125700628453	0.9999981059245109
513.8225701128456	0.9999981059979103
513.8325701628459	0.999998106071532
513.8425702128461	0.9999981061451132
513.8525702628464	0.9999981062192778
513.8625703128465	0.9999981062939842
513.8725703628468	0.999998106367795
513.882570412847	0.9999981064414062
513.8925704628473	0.9999981065152775
513.9025705128475	0.9999981065883717
513.9125705628478	0.9999981066614634
513.9225706128481	0.9999981067355598
513.9325706628483	0.9999981068108084
513.9425707128486	0.9999981068861665
513.9525707628488	0.9999981069613574
513.9625708128491	0.999998107034815
513.9725708628494	0.9999981071080647
513.9825709128496	0.9999981071818994
513.9925709628499	0.9999981072551782
514.00257101285	0.9999981073293448
514.0125710628503	0.9999981074046347
514.0225711128505	0.9999981074799033
514.0325711628508	0.9999981075536222
514.042571212851	0.9999981076264535
514.0525712628513	0.9999981076981219
514.0625713128516	0.999998107771747
514.0725713628518	0.9999981078460041
514.0825714128521	0.9999981079202205
514.0925714628523	0.9999981079959321
514.1025715128526	0.999998108070942
514.1125715628528	0.9999981081444705
514.1225716128531	0.9999981082169684
514.1325716628534	0.9999981082904388
514.1425717128535	0.9999981083641517
514.1525717628538	0.999998108438074
514.162571812854	0.9999981085121827
514.1725718628543	0.9999981085861237
514.1825719128545	0.9999981086591998
514.1925719628548	0.9999981087321517
514.2025720128551	0.9999981088048638
514.2125720628553	0.9999981088772023
514.2225721128556	0.9999981089497709
514.2325721628558	0.9999981090239926
514.2425722128561	0.9999981090996408
514.2525722628563	0.9999981091733595
514.2625723128566	0.9999981092459789
514.2725723628569	0.9999981093186484
514.2825724128571	0.9999981093911287
514.2925724628573	0.999998109463879
514.3025725128575	0.9999981095367687
514.3125725628578	0.9999981096099112
514.322572612858	0.9999981096839491
514.3325726628583	0.9999981097574029
514.3425727128586	0.9999981098301285
514.3525727628588	0.9999981099027265
514.3625728128591	0.9999981099760414
514.3725728628593	0.9999981100498424
514.3825729128596	0.9999981101221651
514.3925729628598	0.9999981101951402
514.4025730128601	0.9999981102686153
514.4125730628604	0.9999981103417644
514.4225731128606	0.9999981104146068
514.4325731628608	0.9999981104875942
514.442573212861	0.9999981105605504
514.4525732628613	0.999998110634156
514.4625733128615	0.9999981107081777
514.4725733628618	0.9999981107812396
514.482573412862	0.9999981108542263
514.4925734628623	0.9999981109270774
514.5025735128626	0.9999981110008107
514.5125735628628	0.9999981110748625
514.5225736128631	0.9999981111485726
514.5325736628633	0.9999981112211758
514.5425737128636	0.9999981112940878
514.5525737628639	0.9999981113678331
514.5625738128641	0.9999981114414873
514.5725738628643	0.9999981115158936
514.5825739128645	0.999998111590035
514.5925739628648	0.9999981116631402
514.602574012865	0.9999981117362394
514.6125740628653	0.9999981118089643
514.6225741128655	0.9999981118824065
514.6325741628658	0.9999981119571164
514.6425742128661	0.9999981120316143
514.6525742628663	0.9999981121056776
514.6625743128666	0.9999981121800117
514.6725743628668	0.9999981122541612
514.6825744128671	0.9999981123271269
514.6925744628674	0.9999981123991658
514.7025745128676	0.9999981124721836
514.7125745628679	0.9999981125466259
514.722574612868	0.9999981126212364
514.7325746628683	0.9999981126955687
514.7425747128685	0.9999981127694374
514.7525747628688	0.9999981128425531
514.762574812869	0.9999981129150405
514.7725748628693	0.9999981129887727
514.7825749128696	0.9999981130632025
514.7925749628698	0.999998113136882
514.8025750128701	0.9999981132113673
514.8125750628703	0.9999981132857595
514.8225751128706	0.999998113358463
514.8325751628709	0.9999981134308236
514.8425752128711	0.9999981135033851
514.8525752628714	0.9999981135766196
514.8625753128715	0.9999981136499985
514.8725753628718	0.9999981137233679
514.882575412872	0.999998113797777
514.8925754628723	0.999998113871927
514.9025755128725	0.9999981139451577
514.9125755628728	0.9999981140169995
514.9225756128731	0.9999981140885975
514.9325756628733	0.9999981141617853
514.9425757128736	0.9999981142360449
514.9525757628738	0.9999981143094312
514.9625758128741	0.9999981143829992
514.9725758628744	0.9999981144564211
514.9825759128746	0.9999981145285137
514.9925759628749	0.9999981146008002
515.002576012875	0.9999981146731326
515.0125760628753	0.9999981147463167
515.0225761128755	0.9999981148196738
515.0325761628758	0.9999981148929085
515.042576212876	0.9999981149657978
515.0525762628763	0.9999981150385044
515.0625763128766	0.9999981151111162
515.0725763628768	0.9999981151831787
515.0825764128771	0.9999981152561958
515.0925764628773	0.9999981153295986
515.1025765128776	0.9999981154025658
515.1125765628778	0.9999981154756892
515.1225766128781	0.9999981155484604
515.1325766628784	0.9999981156208476
515.1425767128786	0.9999981156932324
515.1525767628788	0.9999981157653874
515.162576812879	0.9999981158385769
515.1725768628793	0.9999981159119913
515.1825769128795	0.9999981159850928
515.1925769628798	0.9999981160584391
515.20257701288	0.9999981161318754
515.2125770628803	0.9999981162054082
515.2225771128806	0.9999981162782027
515.2325771628808	0.9999981163507133
515.2425772128811	0.9999981164239736
515.2525772628813	0.9999981164968688
515.2625773128816	0.9999981165692619
515.2725773628819	0.9999981166427138
515.2825774128821	0.999998116716615
515.2925774628823	0.9999981167897742
515.3025775128825	0.9999981168618843
515.3125775628828	0.9999981169348299
515.322577612883	0.9999981170083512
515.3325776628833	0.9999981170818965
515.3425777128836	0.999998117156566
515.3525777628838	0.9999981172305862
515.3625778128841	0.9999981173035508
515.3725778628843	0.9999981173771794
515.3825779128846	0.9999981174508157
515.3925779628848	0.9999981175239437
515.4025780128851	0.9999981175963523
515.4125780628854	0.9999981176691455
515.4225781128856	0.9999981177432368
515.4325781628858	0.9999981178167928
515.442578212886	0.9999981178900451
515.4525782628863	0.9999981179636118
515.4625783128865	0.9999981180364597
515.4725783628868	0.9999981181095693
515.482578412887	0.9999981181824684
515.4925784628873	0.9999981182552231
515.5025785128876	0.9999981183296254
515.5125785628878	0.9999981184036281
515.5225786128881	0.9999981184769381
515.5325786628883	0.9999981185505562
515.5425787128886	0.9999981186242944
515.5525787628889	0.9999981186969932
515.5625788128891	0.9999981187687285
515.5725788628893	0.9999981188411392
515.5825789128895	0.9999981189148637
515.5925789628898	0.999998118989211
515.60257901289	0.9999981190624383
515.6125790628903	0.9999981191345485
515.6225791128905	0.9999981192069295
515.6325791628908	0.9999981192790598
515.6425792128911	0.9999981193511245
515.6525792628913	0.9999981194248615
515.6625793128916	0.9999981194987902
515.6725793628918	0.9999981195722053
515.6825794128921	0.9999981196448581
515.6925794628924	0.9999981197169815
515.7025795128926	0.9999981197896515
515.7125795628929	0.9999981198617514
515.722579612893	0.9999981199336945
515.7325796628933	0.9999981200064892
515.7425797128935	0.9999981200800638
515.7525797628938	0.9999981201537544
515.762579812894	0.9999981202263729
515.7725798628943	0.9999981202981102
515.7825799128946	0.9999981203701981
515.7925799628948	0.9999981204416305
515.8025800128951	0.9999981205138373
515.8125800628953	0.9999981205871801
515.8225801128956	0.9999981206604193
515.8325801628959	0.9999981207330058
515.8425802128961	0.9999981208052859
515.8525802628964	0.9999981208780949
515.8625803128965	0.999998120950038
515.8725803628968	0.9999981210219026
515.882580412897	0.9999981210949886
515.8925804628973	0.999998121168657
515.9025805128975	0.9999981212420063
515.9125805628978	0.9999981213154548
515.9225806128981	0.9999981213876021
515.9325806628983	0.9999981214583469
515.9425807128986	0.9999981215297894
515.9525807628988	0.9999981216027589
515.9625808128991	0.9999981216770828
515.9725808628993	0.999998121750182
515.9825809128996	0.9999981218235469
515.9925809628999	0.9999981218969439
516.0025810129	0.9999981219689468
516.0125810629003	0.9999981220413025
516.0225811129005	0.9999981221136687
516.0325811629008	0.9999981221864486
516.042581212901	0.999998122260393
516.0525812629013	0.9999981223337328
516.0625813129016	0.9999981224065174
516.0725813629018	0.9999981224797728
516.0825814129021	0.9999981225525378
516.0925814629023	0.9999981226247685
516.1025815129026	0.9999981226974131
516.1125815629028	0.9999981227713437
516.1225816129031	0.9999981228449033
516.1325816629034	0.9999981229177306
516.1425817129036	0.9999981229903299
516.1525817629038	0.9999981230634618
516.162581812904	0.9999981231377628
516.1725818629043	0.9999981232103397
516.1825819129045	0.999998123282667
516.1925819629048	0.9999981233560984
516.202582012905	0.9999981234294312
516.2125820629053	0.9999981235021621
516.2225821129056	0.999998123575049
516.2325821629058	0.9999981236481067
516.2425822129061	0.9999981237209004
516.2525822629063	0.9999981237928711
516.2625823129066	0.9999981238654525
516.2725823629069	0.9999981239388223
516.2825824129071	0.9999981240117836
516.2925824629073	0.9999981240850111
516.3025825129075	0.9999981241574026
516.3125825629078	0.9999981242307321
516.322582612908	0.9999981243040768
516.3325826629083	0.9999981243765351
516.3425827129086	0.9999981244485676
516.3525827629088	0.9999981245209824
516.3625828129091	0.9999981245934104
516.3725828629093	0.9999981246657444
516.3825829129096	0.9999981247386047
516.3925829629098	0.9999981248110423
516.4025830129101	0.9999981248835929
516.4125830629104	0.9999981249556659
516.4225831129106	0.9999981250284788
516.4325831629108	0.9999981251001241
516.442583212911	0.9999981251717539
516.4525832629113	0.9999981252446983
516.4625833129115	0.9999981253179079
516.4725833629118	0.9999981253907936
516.482583412912	0.9999981254630407
516.4925834629123	0.9999981255353612
516.5025835129126	0.9999981256072699
516.5125835629128	0.9999981256786077
516.5225836129131	0.9999981257511861
516.5325836629133	0.9999981258248198
516.5425837129136	0.9999981258968199
516.5525837629139	0.9999981259692007
516.5625838129141	0.9999981260407174
516.5725838629144	0.9999981261124803
516.5825839129145	0.9999981261846772
516.5925839629148	0.9999981262563079
516.602584012915	0.9999981263291432
516.6125840629153	0.9999981264030924
516.6225841129155	0.9999981264765812
516.6325841629158	0.9999981265484562
516.6425842129161	0.9999981266201582
516.6525842629163	0.9999981266917526
516.6625843129166	0.9999981267633631
516.6725843629168	0.9999981268357414
516.6825844129171	0.9999981269090447
516.6925844629174	0.9999981269821219
516.7025845129176	0.9999981270549615
516.7125845629179	0.9999981271265691
516.722584612918	0.9999981271987457
516.7325846629183	0.9999981272719021
516.7425847129185	0.9999981273435746
516.7525847629188	0.9999981274159792
516.762584812919	0.999998127489577
516.7725848629193	0.9999981275641103
516.7825849129196	0.9999981276366156
516.7925849629198	0.9999981277083491
516.8025850129201	0.999998127780552
516.8125850629203	0.9999981278526322
516.8225851129206	0.9999981279250139
516.8325851629209	0.9999981279980913
516.8425852129211	0.9999981280715858
516.8525852629214	0.999998128144209
516.8625853129215	0.9999981282164805
516.8725853629218	0.9999981282880382
516.882585412922	0.9999981283607835
516.8925854629223	0.9999981284334247
516.9025855129225	0.9999981285059275
516.9125855629228	0.9999981285793834
516.9225856129231	0.9999981286531541
516.9325856629233	0.9999981287266163
516.9425857129236	0.9999981287989536
516.9525857629238	0.9999981288705836
516.9625858129241	0.9999981289424499
516.9725858629243	0.9999981290145922
516.9825859129246	0.9999981290875067
516.9925859629249	0.9999981291614604
517.0025860129251	0.9999981292333961
517.0125860629253	0.9999981293048773
517.0225861129255	0.9999981293765826
517.0325861629258	0.9999981294493873
517.042586212926	0.9999981295223983
517.0525862629263	0.999998129594126
517.0625863129266	0.9999981296674427
517.0725863629268	0.9999981297403133
517.0825864129271	0.9999981298122664
517.0925864629273	0.9999981298844107
517.1025865129276	0.9999981299565905
517.1125865629278	0.9999981300287389
517.1225866129281	0.9999981301011815
517.1325866629284	0.9999981301730898
517.1425867129286	0.999998130246176
517.1525867629288	0.9999981303187924
517.162586812929	0.9999981303902
517.1725868629293	0.9999981304615274
517.1825869129295	0.9999981305336718
517.1925869629298	0.9999981306063116
517.20258701293	0.9999981306778574
517.2125870629303	0.9999981307501304
517.2225871129306	0.9999981308218366
517.2325871629308	0.9999981308940881
517.2425872129311	0.9999981309664923
517.2525872629313	0.9999981310388211
517.2625873129316	0.9999981311110455
517.2725873629319	0.9999981311826469
517.2825874129321	0.9999981312541975
517.2925874629323	0.9999981313262435
517.3025875129325	0.9999981313992289
517.3125875629328	0.9999981314709758
517.322587612933	0.9999981315425376
517.3325876629333	0.9999981316147586
517.3425877129336	0.9999981316877316
517.3525877629338	0.9999981317593091
517.3625878129341	0.9999981318306159
517.3725878629343	0.9999981319027733
517.3825879129346	0.9999981319748904
517.3925879629348	0.9999981320468035
517.4025880129351	0.9999981321191956
517.4125880629354	0.9999981321919983
517.4225881129356	0.9999981322648228
517.4325881629359	0.9999981323365132
517.442588212936	0.9999981324079091
517.4525882629363	0.999998132480518
517.4625883129365	0.9999981325524605
517.4725883629368	0.9999981326244121
517.482588412937	0.9999981326967046
517.4925884629373	0.9999981327692978
517.5025885129376	0.9999981328420045
517.5125885629378	0.9999981329132185
517.5225886129381	0.9999981329850776
517.5325886629383	0.9999981330578076
517.5425887129386	0.9999981331304068
517.5525887629389	0.9999981332035313
517.5625888129391	0.9999981332765838
517.5725888629394	0.9999981333489222
517.5825889129395	0.9999981334205177
517.5925889629398	0.9999981334917036
517.60258901294	0.9999981335649191
517.6125890629403	0.99999813363708
517.6225891129405	0.999998133708983
517.6325891629408	0.9999981337821385
517.6425892129411	0.9999981338548019
517.6525892629413	0.9999981339269897
517.6625893129416	0.9999981339983254
517.6725893629418	0.9999981340695819
517.6825894129421	0.9999981341421293
517.6925894629424	0.9999981342151227
517.7025895129426	0.9999981342876288
517.7125895629429	0.9999981343605115
517.722589612943	0.9999981344331511
517.7325896629433	0.9999981345049103
517.7425897129435	0.9999981345767724
517.7525897629438	0.9999981346490993
517.762589812944	0.9999981347215334
517.7725898629443	0.9999981347933515
517.7825899129446	0.9999981348654631
517.7925899629448	0.9999981349371152
517.8025900129451	0.9999981350089688
517.8125900629453	0.9999981350808919
517.8225901129456	0.9999981351523982
517.8325901629458	0.9999981352239403
517.8425902129461	0.9999981352959919
517.8525902629464	0.9999981353682803
517.8625903129466	0.9999981354413109
517.8725903629468	0.9999981355139828
517.882590412947	0.9999981355849908
517.8925904629473	0.9999981356554163
517.9025905129475	0.9999981357276492
517.9125905629478	0.9999981358007599
517.922590612948	0.9999981358726349
517.9325906629483	0.9999981359438856
517.9425907129486	0.9999981360158338
517.9525907629488	0.9999981360879575
517.9625908129491	0.9999981361598625
517.9725908629493	0.999998136230741
517.9825909129496	0.9999981363021925
517.9925909629499	0.9999981363741962
518.0025910129501	0.999998136445243
518.0125910629503	0.9999981365172582
518.0225911129505	0.9999981365899355
518.0325911629508	0.9999981366620743
518.042591212951	0.9999981367334428
518.0525912629513	0.9999981368042
518.0625913129516	0.999998136876911
518.0725913629518	0.9999981369496482
518.0825914129521	0.9999981370208759
518.0925914629523	0.9999981370921672
518.1025915129526	0.9999981371635419
518.1125915629528	0.9999981372357438
518.1225916129531	0.9999981373075866
518.1325916629534	0.9999981373795528
518.1425917129536	0.9999981374516987
518.1525917629538	0.9999981375227982
518.162591812954	0.9999981375947543
518.1725918629543	0.9999981376678304
518.1825919129545	0.9999981377395899
518.1925919629548	0.9999981378110373
518.202592012955	0.999998137883093
518.2125920629553	0.9999981379543982
518.2225921129556	0.9999981380266327
518.2325921629558	0.9999981380983906
518.2425922129561	0.9999981381702935
518.2525922629563	0.9999981382429389
518.2625923129566	0.9999981383147764
518.2725923629569	0.9999981383864103
518.2825924129571	0.9999981384582499
518.2925924629573	0.999998138530523
518.3025925129575	0.9999981386022948
518.3125925629578	0.9999981386744183
518.322592612958	0.9999981387468428
518.3325926629583	0.9999981388193186
518.3425927129585	0.999998138891481
518.3525927629588	0.9999981389633956
518.3625928129591	0.9999981390348293
518.3725928629593	0.9999981391063278
518.3825929129596	0.9999981391784466
518.3925929629598	0.9999981392502639
518.4025930129601	0.999998139322207
518.4125930629604	0.999998139393769
518.4225931129606	0.9999981394649455
518.4325931629609	0.9999981395367402
518.442593212961	0.9999981396092497
518.4525932629613	0.9999981396812258
518.4625933129615	0.9999981397526087
518.4725933629618	0.9999981398249914
518.482593412962	0.9999981398977745
518.4925934629623	0.999998139969486
518.5025935129626	0.9999981400408917
518.5125935629628	0.9999981401122077
518.5225936129631	0.999998140184549
518.5325936629633	0.9999981402563032
518.5425937129636	0.9999981403268912
518.5525937629639	0.999998140398844
518.5625938129641	0.9999981404708989
518.5725938629644	0.9999981405426298
518.5825939129645	0.9999981406139208
518.5925939629648	0.9999981406852939
518.602594012965	0.9999981407572521
518.6125940629653	0.9999981408287312
518.6225941129655	0.9999981408998303
518.6325941629658	0.9999981409717823
518.6425942129661	0.9999981410440065
518.6525942629663	0.9999981411154598
518.6625943129666	0.9999981411869072
518.6725943629668	0.9999981412586093
518.6825944129671	0.9999981413312489
518.6925944629673	0.9999981414025708
518.7025945129676	0.9999981414739816
518.7125945629679	0.9999981415456004
518.722594612968	0.9999981416163548
518.7325946629683	0.9999981416886362
518.7425947129685	0.9999981417599958
518.7525947629688	0.9999981418302508
518.762594812969	0.9999981419015295
518.7725948629693	0.9999981419733189
518.7825949129696	0.9999981420453344
518.7925949629698	0.9999981421172727
518.8025950129701	0.9999981421883674
518.8125950629703	0.9999981422597939
518.8225951129706	0.9999981423321984
518.8325951629708	0.9999981424040174
518.8425952129711	0.9999981424752767
518.8525952629714	0.9999981425465422
518.8625953129716	0.9999981426181811
518.8725953629718	0.9999981426898233
518.882595412972	0.9999981427615185
518.8925954629723	0.9999981428334752
518.9025955129725	0.999998142904722
518.9125955629728	0.9999981429759399
518.922595612973	0.9999981430469975
518.9325956629733	0.9999981431178352
518.9425957129736	0.9999981431903923
518.9525957629738	0.999998143262644
518.9625958129741	0.9999981433340921
518.9725958629743	0.9999981434053552
518.9825959129746	0.9999981434767412
518.9925959629749	0.9999981435482809
519.0025960129751	0.9999981436198452
519.0125960629753	0.9999981436922971
519.0225961129755	0.9999981437638547
519.0325961629758	0.9999981438350335
519.042596212976	0.9999981439066967
519.0525962629763	0.999998143978603
519.0625963129766	0.9999981440499851
519.0725963629768	0.9999981441207059
519.0825964129771	0.9999981441917678
519.0925964629773	0.999998144264447
519.1025965129776	0.9999981443370967
519.1125965629778	0.9999981444086067
519.1225966129781	0.9999981444801128
519.1325966629784	0.9999981445510905
519.1425967129786	0.9999981446226263
519.1525967629788	0.9999981446941796
519.162596812979	0.999998144765295
519.1725968629793	0.9999981448373615
519.1825969129795	0.9999981449087079
519.1925969629798	0.9999981449799054
519.20259701298	0.9999981450514105
519.2125970629803	0.9999981451235342
519.2225971129806	0.9999981451951165
519.2325971629808	0.9999981452652662
519.2425972129811	0.9999981453373371
519.2525972629813	0.9999981454096125
519.2625973129816	0.9999981454813839
519.2725973629819	0.9999981455532635
519.2825974129821	0.999998145623896
519.2925974629824	0.9999981456943081
519.3025975129825	0.9999981457660178
519.3125975629828	0.9999981458377243
519.322597612983	0.9999981459087821
519.3325976629833	0.9999981459805808
519.3425977129835	0.9999981460516456
519.3525977629838	0.9999981461230657
519.3625978129841	0.9999981461942657
519.3725978629843	0.9999981462648145
519.3825979129846	0.9999981463359873
519.3925979629848	0.9999981464077806
519.4025980129851	0.9999981464798926
519.4125980629854	0.9999981465509269
519.4225981129856	0.9999981466220255
519.4325981629859	0.9999981466936342
519.442598212986	0.9999981467648165
519.4525982629863	0.9999981468360851
519.4625983129865	0.999998146906798
519.4725983629868	0.9999981469783075
519.482598412987	0.9999981470507513
519.4925984629873	0.9999981471217889
519.5025985129876	0.9999981471923411
519.5125985629878	0.9999981472637892
519.5225986129881	0.9999981473352276
519.5325986629883	0.9999981474058781
519.5425987129886	0.9999981474766347
519.5525987629889	0.9999981475481813
519.5625988129891	0.9999981476196869
519.5725988629894	0.9999981476910026
519.5825989129895	0.999998147762772
519.5925989629898	0.9999981478343166
519.60259901299	0.9999981479052467
519.6125990629903	0.9999981479765219
519.6225991129905	0.9999981480475951
519.6325991629908	0.9999981481194489
519.6425992129911	0.9999981481905453
519.6525992629913	0.9999981482617847
519.6625993129916	0.9999981483337606
519.6725993629918	0.9999981484045211
519.6825994129921	0.9999981484756425
519.6925994629923	0.9999981485460826
519.7025995129926	0.9999981486171708
519.7125995629929	0.999998148689013
519.7225996129931	0.9999981487608103
519.7325996629933	0.9999981488323851
519.7425997129935	0.9999981489037904
519.7525997629938	0.9999981489754477
519.762599812994	0.9999981490461718
519.7725998629943	0.9999981491172844
519.7825999129946	0.9999981491889443
519.7925999629948	0.9999981492603146
519.8026000129951	0.9999981493311128
519.8126000629953	0.9999981494030485
519.8226001129956	0.9999981494747583
519.8326001629958	0.9999981495450916
519.8426002129961	0.9999981496158554
519.8526002629964	0.9999981496862936
519.8626003129966	0.9999981497577949
519.8726003629968	0.9999981498300538
519.882600412997	0.999998149901305
519.8926004629973	0.9999981499726084
519.9026005129975	0.9999981500437635
519.9126005629978	0.9999981501146262
519.922600612998	0.999998150185542
519.9326006629983	0.9999981502565297
519.9426007129986	0.9999981503277433
519.9526007629988	0.9999981503985115
519.9626008129991	0.9999981504702673
519.9726008629993	0.9999981505419729
519.9826009129996	0.9999981506122909
519.9926009629999	0.9999981506824615
520.0026010130001	0.9999981507527472
520.0126010630003	0.9999981508245482
520.0226011130005	0.9999981508964249
520.0326011630008	0.9999981509674364
520.042601213001	0.9999981510389184
520.0526012630013	0.9999981511107753
520.0626013130016	0.9999981511811414
520.0726013630018	0.999998151251109
520.0826014130021	0.9999981513221545
520.0926014630023	0.9999981513940205
520.1026015130026	0.9999981514651654
520.1126015630028	0.9999981515358006
520.1226016130031	0.9999981516075539
520.1326016630034	0.9999981516781399
520.1426017130036	0.9999981517487481
520.1526017630039	0.9999981518193805
520.162601813004	0.9999981518903664
520.1726018630043	0.9999981519616932
520.1826019130045	0.9999981520328253
520.1926019630048	0.9999981521045893
520.202602013005	0.9999981521755772
520.2126020630053	0.9999981522463374
520.2226021130056	0.9999981523171356
520.2326021630058	0.9999981523884108
520.2426022130061	0.9999981524597908
520.2526022630063	0.9999981525311129
520.2626023130066	0.9999981526019951
520.2726023630069	0.999998152672602
520.2826024130071	0.9999981527439686
520.2926024630074	0.9999981528149686
520.3026025130075	0.9999981528857715
520.3126025630078	0.9999981529562988
520.322602613008	0.9999981530272594
520.3326026630083	0.9999981530980847
520.3426027130085	0.9999981531691252
520.3526027630088	0.999998153241449
520.3626028130091	0.9999981533127157
520.3726028630093	0.9999981533829635
520.3826029130096	0.999998153454565
520.3926029630098	0.9999981535258359
520.4026030130101	0.9999981535969645
520.4126030630104	0.9999981536671397
520.4226031130106	0.9999981537376584
520.4326031630109	0.9999981538095846
520.442603213011	0.9999981538805949
520.4526032630113	0.9999981539514213
520.4626033130115	0.9999981540218
520.4726033630118	0.9999981540929657
520.482603413012	0.9999981541633788
520.4926034630123	0.9999981542337855
520.5026035130126	0.9999981543050644
520.5126035630128	0.9999981543767131
520.5226036130131	0.9999981544478999
520.5326036630133	0.9999981545189159
520.5426037130136	0.9999981545900783
520.5526037630138	0.9999981546608943
520.5626038130141	0.9999981547312653
520.5726038630144	0.9999981548016394
520.5826039130146	0.9999981548736694
520.5926039630148	0.9999981549448484
520.602604013015	0.9999981550153221
520.6126040630153	0.9999981550859741
520.6226041130155	0.999998155156861
520.6326041630158	0.9999981552270072
520.642604213016	0.9999981552967512
520.6526042630163	0.9999981553679574
520.6626043130166	0.9999981554398725
520.6726043630168	0.9999981555112738
520.6826044130171	0.9999981555823142
520.6926044630173	0.9999981556530557
520.7026045130176	0.9999981557231747
520.7126045630179	0.9999981557930342
520.7226046130181	0.9999981558637371
520.7326046630183	0.9999981559353839
520.7426047130185	0.9999981560064112
520.7526047630188	0.9999981560772678
520.762604813019	0.9999981561480945
520.7726048630193	0.999998156218368
520.7826049130196	0.9999981562886198
520.7926049630198	0.9999981563592292
520.8026050130201	0.9999981564301151
520.8126050630203	0.9999981565013188
520.8226051130206	0.999998156572532
520.8326051630208	0.9999981566432117
520.8426052130211	0.9999981567140096
520.8526052630214	0.9999981567842053
520.8626053130216	0.9999981568546991
520.8726053630218	0.9999981569247741
520.882605413022	0.999998156995638
520.8926054630223	0.999998157067719
520.9026055130225	0.999998157138278
520.9126055630228	0.9999981572090506
520.922605613023	0.9999981572798228
520.9326056630233	0.999998157350271
520.9426057130236	0.9999981574202533
520.9526057630238	0.9999981574909771
520.9626058130241	0.9999981575628925
520.9726058630243	0.9999981576340355
520.9826059130246	0.9999981577044595
520.9926059630249	0.9999981577751988
521.0026060130251	0.9999981578468118
521.0126060630253	0.9999981579173592
521.0226061130255	0.9999981579869897
521.0326061630258	0.9999981580572674
521.042606213026	0.9999981581288465
521.0526062630263	0.9999981582000441
521.0626063130265	0.9999981582702564
521.0726063630268	0.9999981583408103
521.0826064130271	0.9999981584118671
521.0926064630273	0.9999981584824728
521.1026065130276	0.9999981585527862
521.1126065630278	0.9999981586234766
521.1226066130281	0.9999981586950342
521.1326066630284	0.9999981587658356
521.1426067130286	0.9999981588367121
521.1526067630289	0.9999981589082723
521.162606813029	0.9999981589789954
521.1726068630293	0.9999981590492759
521.1826069130295	0.9999981591195842
521.1926069630298	0.9999981591906355
521.20260701303	0.9999981592614978
521.2126070630303	0.999998159331963
521.2226071130306	0.9999981594027565
521.2326071630308	0.9999981594728609
521.2426072130311	0.9999981595428201
521.2526072630313	0.9999981596130607
521.2626073130316	0.9999981596841714
521.2726073630319	0.9999981597547963
521.2826074130321	0.9999981598252046
521.2926074630324	0.9999981598961546
521.3026075130325	0.9999981599676643
521.3126075630328	0.9999981600382648
521.322607613033	0.9999981601089883
521.3326076630333	0.999998160179643
521.3426077130335	0.999998160250352
521.3526077630338	0.99999816032083
521.3626078130341	0.9999981603907023
521.3726078630343	0.9999981604609582
521.3826079130346	0.9999981605311226
521.3926079630348	0.9999981606014029
521.4026080130351	0.9999981606716596
521.4126080630353	0.9999981607414878
521.4226081130356	0.9999981608119848
521.4326081630359	0.9999981608825723
521.442608213036	0.9999981609526964
521.4526082630363	0.99999816102347
521.4626083130365	0.9999981610947972
521.4726083630368	0.9999981611651612
521.482608413037	0.9999981612352589
521.4926084630373	0.99999816130603
521.5026085130376	0.9999981613767096
521.5126085630378	0.9999981614463453
521.5226086130381	0.9999981615162171
521.5326086630383	0.9999981615874369
521.5426087130386	0.9999981616583128
521.5526087630388	0.999998161727989
521.5626088130391	0.9999981617984844
521.5726088630394	0.9999981618690548
521.5826089130396	0.9999981619390352
521.5926089630398	0.9999981620086391
521.60260901304	0.999998162079036
521.6126090630403	0.9999981621508651
521.6226091130405	0.9999981622215394
521.6326091630408	0.9999981622915755
521.642609213041	0.9999981623618364
521.6526092630413	0.9999981624326137
521.6626093130416	0.9999981625032479
521.6726093630418	0.9999981625725001
521.6826094130421	0.9999981626429544
521.6926094630423	0.9999981627143909
521.7026095130426	0.9999981627861175
521.7126095630429	0.9999981628573037
521.7226096130431	0.9999981629275111
521.7326096630433	0.9999981629972827
521.7426097130435	0.9999981630667856
521.7526097630438	0.9999981631373582
521.762609813044	0.999998163208762
521.7726098630443	0.9999981632800338
521.7826099130446	0.9999981633505333
521.7926099630448	0.9999981634206211
521.8026100130451	0.9999981634903132
521.8126100630453	0.9999981635600649
521.8226101130456	0.9999981636305695
521.8326101630458	0.9999981637022036
521.8426102130461	0.9999981637734047
521.8526102630464	0.9999981638439633
521.8626103130466	0.9999981639148907
521.8726103630468	0.9999981639853247
521.882610413047	0.9999981640551023
521.8926104630473	0.9999981641243441
521.9026105130475	0.9999981641949989
521.9126105630478	0.9999981642665069
521.922610613048	0.9999981643375901
521.9326106630483	0.9999981644081727
521.9426107130486	0.99999816447794
521.9526107630488	0.9999981645474684
521.9626108130491	0.9999981646180416
521.9726108630493	0.9999981646887229
521.9826109130496	0.9999981647589772
521.9926109630499	0.9999981648293965
522.0026110130501	0.9999981648998084
522.0126110630504	0.9999981649690041
522.0226111130505	0.9999981650388622
522.0326111630508	0.9999981651095947
522.042611213051	0.9999981651794371
522.0526112630513	0.9999981652494434
522.0626113130515	0.9999981653201994
522.0726113630518	0.9999981653918604
522.0826114130521	0.9999981654619006
522.0926114630523	0.9999981655316929
522.1026115130526	0.9999981656022661
522.1126115630528	0.9999981656717782
522.1226116130531	0.9999981657418174
522.1326116630534	0.9999981658123912
522.1426117130536	0.9999981658835395
522.1526117630539	0.9999981659529671
522.162611813054	0.9999981660213826
522.1726118630543	0.9999981660911924
522.1826119130545	0.9999981661614756
522.1926119630548	0.9999981662317878
522.202612013055	0.999998166301193
522.2126120630553	0.9999981663712502
522.2226121130556	0.9999981664425667
522.2326121630558	0.9999981665128811
522.2426122130561	0.9999981665824725
522.2526122630563	0.9999981666520906
522.2626123130566	0.9999981667230549
522.2726123630569	0.999998166794148
522.2826124130571	0.9999981668644682
522.2926124630574	0.9999981669343484
522.3026125130575	0.9999981670037577
522.3126125630578	0.9999981670731029
522.322612613058	0.9999981671428237
522.3326126630583	0.999998167213008
522.3426127130585	0.9999981672838387
522.3526127630588	0.9999981673544015
522.3626128130591	0.999998167424254
522.3726128630593	0.9999981674940016
522.3826129130596	0.9999981675635764
522.3926129630598	0.9999981676336831
522.4026130130601	0.999998167704663
522.4126130630603	0.9999981677758001
522.4226131130606	0.9999981678462642
522.4326131630609	0.999998167916145
522.4426132130611	0.9999981679860781
522.4526132630613	0.9999981680555765
522.4626133130615	0.9999981681248669
522.4726133630618	0.9999981681954973
522.482613413062	0.9999981682668223
522.4926134630623	0.9999981683378969
522.5026135130626	0.9999981684085035
522.5126135630628	0.9999981684784436
522.5226136130631	0.999998168547841
522.5326136630633	0.9999981686183136
522.5426137130636	0.9999981686889498
522.5526137630638	0.9999981687582105
522.5626138130641	0.9999981688289733
522.5726138630644	0.9999981688994476
522.5826139130646	0.9999981689691972
522.5926139630648	0.9999981690390121
522.602614013065	0.9999981691095173
522.6126140630653	0.9999981691797855
522.6226141130655	0.9999981692493871
522.6326141630658	0.9999981693207878
522.642614213066	0.999998169391824
522.6526142630663	0.9999981694616518
522.6626143130666	0.9999981695310762
522.6726143630668	0.9999981696011797
522.6826144130671	0.9999981696715537
522.6926144630673	0.9999981697409879
522.7026145130676	0.999998169811726
522.7126145630679	0.9999981698828557
522.7226146130681	0.9999981699529905
522.7326146630683	0.9999981700225713
522.7426147130685	0.9999981700922842
522.7526147630688	0.9999981701624452
522.762614813069	0.9999981702315887
522.7726148630693	0.9999981703005492
522.7826149130696	0.9999981703708926
522.7926149630698	0.999998170441973
522.8026150130701	0.9999981705119209
522.8126150630703	0.9999981705806257
522.8226151130706	0.9999981706499901
522.8326151630708	0.9999981707207332
522.8426152130711	0.9999981707918858
522.8526152630714	0.9999981708620728
522.8626153130716	0.9999981709316168
522.8726153630719	0.999998171001121
522.882615413072	0.9999981710710815
522.8926154630723	0.999998171140661
522.9026155130725	0.9999981712099196
522.9126155630728	0.9999981712797952
522.922615613073	0.9999981713494837
522.9326156630733	0.9999981714191439
522.9426157130736	0.9999981714888567
522.9526157630738	0.9999981715585727
522.9626158130741	0.9999981716272676
522.9726158630743	0.999998171696403
522.9826159130746	0.9999981717667501
522.9926159630749	0.9999981718367582
523.0026160130751	0.9999981719064331
523.0126160630754	0.9999981719761241
523.0226161130755	0.9999981720457313
523.0326161630758	0.9999981721152464
523.042616213076	0.999998172186075
523.0526162630763	0.9999981722571575
523.0626163130765	0.9999981723267354
523.0726163630768	0.9999981723965016
523.0826164130771	0.9999981724653237
523.0926164630773	0.9999981725342304
523.1026165130776	0.9999981726048274
523.1126165630778	0.9999981726747614
523.1226166130781	0.9999981727434991
523.1326166630784	0.9999981728131361
523.1426167130786	0.9999981728839163
523.1526167630789	0.9999981729533761
523.162616813079	0.9999981730233237
523.1726168630793	0.9999981730938492
523.1826169130795	0.9999981731635126
523.1926169630798	0.9999981732332653
523.20261701308	0.9999981733032967
523.2126170630803	0.9999981733744198
523.2226171130806	0.9999981734442219
523.2326171630808	0.999998173513697
523.2426172130811	0.9999981735839167
523.2526172630813	0.999998173654493
523.2626173130816	0.9999981737242853
523.2726173630818	0.9999981737943126
523.2826174130821	0.9999981738650884
523.2926174630824	0.9999981739351607
523.3026175130826	0.9999981740047109
523.3126175630828	0.9999981740745593
523.322617613083	0.9999981741445026
523.3326176630833	0.9999981742134804
523.3426177130835	0.999998174282292
523.3526177630838	0.999998174352955
523.3626178130841	0.9999981744244831
523.3726178630843	0.9999981744946689
523.3826179130846	0.9999981745637992
523.3926179630848	0.9999981746336336
523.4026180130851	0.9999981747040559
523.4126180630853	0.9999981747748141
523.4226181130856	0.9999981748449612
523.4326181630859	0.9999981749141341
523.4426182130861	0.9999981749835649
523.4526182630863	0.9999981750535649
523.4626183130865	0.99999817512336
523.4726183630868	0.9999981751927854
523.482618413087	0.999998175262622
523.4926184630873	0.999998175332738
523.5026185130876	0.9999981754018868
523.5126185630878	0.9999981754716594
523.5226186130881	0.9999981755415928
523.5326186630883	0.9999981756106124
523.5426187130886	0.9999981756792021
523.5526187630888	0.9999981757491803
523.5626188130891	0.9999981758192135
523.5726188630894	0.9999981758881877
523.5826189130896	0.9999981759580281
523.5926189630898	0.999998176027814
523.60261901309	0.9999981760976545
523.6126190630903	0.9999981761680075
523.6226191130905	0.9999981762377369
523.6326191630908	0.9999981763067369
523.642619213091	0.9999981763760369
523.6526192630913	0.9999981764449972
523.6626193130916	0.9999981765137762
523.6726193630918	0.9999981765844003
523.6826194130921	0.9999981766539876
523.6926194630923	0.9999981767220582
523.7026195130926	0.9999981767915405
523.7126195630929	0.9999981768609798
523.7226196130931	0.9999981769296685
523.7326196630933	0.9999981769986171
523.7426197130935	0.9999981770682521
523.7526197630938	0.9999981771380917
523.762619813094	0.9999981772076014
523.7726198630943	0.9999981772770129
523.7826199130945	0.9999981773471996
523.7926199630948	0.9999981774169983
523.8026200130951	0.9999981774862763
523.8126200630953	0.9999981775559244
523.8226201130956	0.9999981776260829
523.8326201630958	0.9999981776952419
523.8426202130961	0.9999981777642151
523.8526202630964	0.9999981778339513
523.8626203130966	0.999998177903192
523.8726203630969	0.9999981779722849
523.882620413097	0.9999981780415025
523.8926204630973	0.9999981781110339
523.9026205130975	0.9999981781802074
523.9126205630978	0.9999981782492569
523.922620613098	0.999998178320235
523.9326206630983	0.9999981783913332
523.9426207130986	0.9999981784604177
523.9526207630988	0.999998178529119
523.9626208130991	0.9999981785986792
523.9726208630993	0.9999981786690343
523.9826209130996	0.9999981787391833
523.9926209630999	0.9999981788088815
524.0026210131001	0.9999981788781144
524.0126210631004	0.9999981789472625
524.0226211131005	0.9999981790171224
524.0326211631008	0.9999981790870139
524.042621213101	0.9999981791566187
524.0526212631013	0.9999981792267782
524.0626213131015	0.9999981792973417
524.0726213631018	0.9999981793668237
524.0826214131021	0.999998179436349
524.0926214631023	0.9999981795065629
524.1026215131026	0.999998179575096
524.1126215631028	0.9999981796435831
524.1226216131031	0.9999981797138985
524.1326216631034	0.9999981797839694
524.1426217131036	0.9999981798534704
524.1526217631039	0.999998179923227
524.162621813104	0.9999981799929968
524.1726218631043	0.9999981800626779
524.1826219131045	0.9999981801329884
524.1926219631048	0.9999981802026181
524.202622013105	0.9999981802719629
524.2126220631053	0.9999981803421804
524.2226221131056	0.9999981804111022
524.2326221631058	0.9999981804801726
524.2426222131061	0.999998180550604
524.2526222631063	0.999998180619414
524.2626223131066	0.9999981806879348
524.2726223631068	0.9999981807572371
524.2826224131071	0.999998180826809
524.2926224631074	0.9999981808962545
524.3026225131076	0.9999981809651526
524.3126225631078	0.9999981810344581
524.322622613108	0.9999981811038523
524.3326226631083	0.9999981811732858
524.3426227131085	0.9999981812422433
524.3526227631088	0.999998181312115
524.362622813109	0.99999818138232
524.3726228631093	0.9999981814511436
524.3826229131096	0.9999981815204545
524.3926229631098	0.9999981815893497
524.4026230131101	0.9999981816578238
524.4126230631103	0.9999981817268884
524.4226231131106	0.9999981817962439
524.4326231631109	0.9999981818653427
524.4426232131111	0.9999981819341122
524.4526232631113	0.9999981820030704
524.4626233131115	0.9999981820726694
524.4726233631118	0.9999981821415658
524.482623413112	0.9999981822099282
524.4926234631123	0.9999981822795233
524.5026235131126	0.9999981823490758
524.5126235631128	0.9999981824171547
524.5226236131131	0.9999981824852806
524.5326236631133	0.9999981825544133
524.5426237131136	0.9999981826237531
524.5526237631138	0.9999981826930233
524.5626238131141	0.9999981827626004
524.5726238631144	0.9999981828323371
524.5826239131146	0.9999981829015536
524.5926239631148	0.999998182970687
524.602624013115	0.9999981830397142
524.6126240631153	0.9999981831081405
524.6226241131155	0.999998183177964
524.6326241631158	0.9999981832479983
524.642624213116	0.9999981833165067
524.6526242631163	0.9999981833853355
524.6626243131166	0.9999981834552013
524.6726243631168	0.9999981835239068
524.6826244131171	0.9999981835928127
524.6926244631173	0.999998183663037
524.7026245131176	0.999998183732549
524.7126245631179	0.9999981838009818
524.7226246131181	0.9999981838701127
524.7326246631184	0.9999981839394372
524.7426247131185	0.999998184009449
524.7526247631188	0.9999981840794797
524.762624813119	0.9999981841483095
524.7726248631193	0.9999981842183787
524.7826249131195	0.9999981842885075
524.7926249631198	0.9999981843576078
524.8026250131201	0.9999981844270167
524.8126250631203	0.999998184496492
524.8226251131206	0.9999981845656494
524.8326251631208	0.9999981846346444
524.8426252131211	0.9999981847049264
524.8526252631214	0.9999981847748718
524.8626253131216	0.9999981848444749
524.8726253631219	0.9999981849133696
524.882625413122	0.999998184982039
524.8926254631223	0.9999981850516056
524.9026255131225	0.9999981851207628
524.9126255631228	0.9999981851894093
524.922625613123	0.9999981852590428
524.9326256631233	0.9999981853288822
524.9426257131236	0.999998185398362
524.9526257631238	0.9999981854681759
524.9626258131241	0.999998185537479
524.9726258631243	0.9999981856062717
524.9826259131246	0.9999981856757437
524.9926259631249	0.9999981857457285
525.0026260131251	0.9999981858157381
525.0126260631254	0.9999981858845913
525.0226261131255	0.9999981859529486
525.0326261631258	0.9999981860217354
525.042626213126	0.9999981860899348
525.0526262631263	0.999998186158125
525.0626263131265	0.9999981862276345
525.0726263631268	0.9999981862972975
525.0826264131271	0.9999981863658782
525.0926264631273	0.999998186433839
525.1026265131276	0.9999981865027262
525.1126265631278	0.9999981865718411
525.1226266131281	0.9999981866407679
525.1326266631283	0.9999981867101507
525.1426267131286	0.9999981867797503
525.1526267631289	0.9999981868491588
525.1626268131291	0.9999981869185259
525.1726268631293	0.9999981869868556
525.1826269131295	0.9999981870546828
525.1926269631298	0.9999981871238351
525.20262701313	0.9999981871934137
525.2126270631303	0.9999981872615425
525.2226271131306	0.9999981873299153
525.2326271631308	0.9999981873992795
525.2426272131311	0.9999981874669537
525.2526272631313	0.9999981875345751
525.2626273131316	0.9999981876031891
525.2726273631318	0.9999981876717943
525.2826274131321	0.9999981877405744
525.2926274631324	0.9999981878092906
525.3026275131326	0.9999981878789977
525.3126275631328	0.9999981879489024
525.322627613133	0.999998188018116
525.3326276631333	0.9999981880868003
525.3426277131335	0.9999981881556983
525.3526277631338	0.9999981882245603
525.362627813134	0.9999981882927629
525.3726278631343	0.9999981883620678
525.3826279131346	0.9999981884311752
525.3926279631348	0.9999981884992442
525.4026280131351	0.9999981885677375
525.4126280631353	0.9999981886366276
525.4226281131356	0.9999981887054574
525.4326281631359	0.9999981887750721
525.4426282131361	0.9999981888445135
525.4526282631363	0.9999981889139069
525.4626283131365	0.9999981889833768
525.4726283631368	0.9999981890518961
525.482628413137	0.9999981891203483
525.4926284631373	0.999998189189566
525.5026285131376	0.9999981892584223
525.5126285631378	0.9999981893276104
525.5226286131381	0.9999981893971812
525.5326286631383	0.9999981894661837
525.5426287131386	0.9999981895351652
525.5526287631388	0.9999981896038953
525.5626288131391	0.9999981896735992
525.5726288631394	0.9999981897433259
525.5826289131396	0.9999981898121753
525.5926289631399	0.9999981898812174
525.60262901314	0.9999981899507389
525.6126290631403	0.9999981900201803
525.6226291131405	0.9999981900891952
525.6326291631408	0.9999981901584847
525.642629213141	0.9999981902280414
525.6526292631413	0.9999981902968879
525.6626293131416	0.9999981903649034
525.6726293631418	0.9999981904330405
525.6826294131421	0.9999981905012952
525.6926294631423	0.9999981905704716
525.7026295131426	0.9999981906397146
525.7126295631429	0.99999819070949
525.7226296131431	0.999998190779385
525.7326296631434	0.9999981908494566
525.7426297131435	0.999998190918555
525.7526297631438	0.9999981909866713
525.762629813144	0.9999981910564413
525.7726298631443	0.9999981911258796
525.7826299131445	0.9999981911937843
525.7926299631448	0.9999981912617556
525.8026300131451	0.9999981913305533
525.8126300631453	0.9999981913986759
525.8226301131456	0.9999981914664016
525.8326301631458	0.9999981915348217
525.8426302131461	0.9999981916040851
525.8526302631464	0.9999981916731155
525.8626303131466	0.9999981917419226
525.8726303631469	0.9999981918113191
525.882630413147	0.9999981918801815
525.8926304631473	0.9999981919484348
525.9026305131475	0.9999981920167368
525.9126305631478	0.9999981920856118
525.922630613148	0.9999981921539808
525.9326306631483	0.9999981922224884
525.9426307131486	0.9999981922922961
525.9526307631488	0.9999981923616271
525.9626308131491	0.9999981924290872
525.9726308631493	0.9999981924972275
525.9826309131496	0.9999981925649595
525.9926309631498	0.9999981926327899
526.0026310131501	0.9999981927015127
526.0126310631504	0.9999981927701694
526.0226311131506	0.9999981928395358
526.0326311631508	0.9999981929077079
526.042631213151	0.9999981929746026
526.0526312631513	0.9999981930423055
526.0626313131515	0.99999819311079
526.0726313631518	0.9999981931796
526.0826314131521	0.999998193248909
526.0926314631523	0.9999981933182344
526.1026315131526	0.9999981933876555
526.1126315631528	0.9999981934560782
526.1226316131531	0.9999981935235993
526.1326316631533	0.9999981935916298
526.1426317131536	0.9999981936600435
526.1526317631539	0.999998193728983
526.1626318131541	0.9999981937978055
526.1726318631543	0.999998193866719
526.1826319131545	0.9999981939350816
526.1926319631548	0.9999981940031247
526.202632013155	0.9999981940711535
526.2126320631553	0.999998194139246
526.2226321131556	0.9999981942085222
526.2326321631558	0.9999981942778914
526.2426322131561	0.9999981943468721
526.2526322631563	0.9999981944156078
526.2626323131566	0.999998194484904
526.2726323631568	0.9999981945537821
526.2826324131571	0.9999981946223605
526.2926324631574	0.9999981946911303
526.3026325131576	0.9999981947604252
526.3126325631578	0.9999981948290354
526.322632613158	0.9999981948970319
526.3326326631583	0.9999981949661217
526.3426327131585	0.9999981950349037
526.3526327631588	0.9999981951025393
526.362632813159	0.9999981951707192
526.3726328631593	0.9999981952404089
526.3826329131596	0.9999981953107576
526.3926329631598	0.9999981953799482
526.4026330131601	0.9999981954493792
526.4126330631603	0.9999981955194557
526.4226331131606	0.9999981955878168
526.4326331631609	0.9999981956559776
526.4426332131611	0.9999981957243401
526.4526332631613	0.9999981957922933
526.4626333131615	0.9999981958601998
526.4726333631618	0.9999981959285057
526.482633413162	0.9999981959978912
526.4926334631623	0.9999981960661313
526.5026335131626	0.9999981961345838
526.5126335631628	0.9999981962047488
526.5226336131631	0.9999981962740062
526.5326336631633	0.9999981963427658
526.5426337131636	0.9999981964118799
526.5526337631638	0.9999981964804707
526.5626338131641	0.9999981965490599
526.5726338631644	0.9999981966169448
526.5826339131646	0.9999981966854208
526.5926339631649	0.9999981967545257
526.602634013165	0.9999981968220946
526.6126340631653	0.999998196889163
526.6226341131655	0.9999981969566687
526.6326341631658	0.9999981970247508
526.642634213166	0.9999981970934767
526.6526342631663	0.9999981971623463
526.6626343131666	0.9999981972309616
526.6726343631668	0.9999981972996198
526.6826344131671	0.9999981973681326
526.6926344631673	0.9999981974359011
526.7026345131676	0.9999981975042397
526.7126345631679	0.9999981975731415
526.7226346131681	0.999998197642791
526.7326346631684	0.9999981977118494
526.7426347131685	0.9999981977793084
526.7526347631688	0.999998197846038
526.762634813169	0.9999981979133433
526.7726348631693	0.9999981979807475
526.7826349131695	0.9999981980479281
526.7926349631698	0.9999981981166708
526.8026350131701	0.9999981981860614
526.8126350631703	0.999998198254037
526.8226351131706	0.9999981983218195
526.8326351631708	0.9999981983896205
526.8426352131711	0.9999981984575647
526.8526352631714	0.9999981985259928
526.8626353131716	0.9999981985947202
526.8726353631719	0.9999981986641634
526.882635413172	0.9999981987322479
526.8926354631723	0.9999981988001653
526.9026355131725	0.9999981988684501
526.9126355631728	0.9999981989359821
526.922635613173	0.9999981990032573
526.9326356631733	0.9999981990704608
526.9426357131736	0.9999981991401087
526.9526357631738	0.9999981992095396
526.9626358131741	0.999998199277392
526.9726358631743	0.9999981993462971
526.9826359131746	0.9999981994154195
526.9926359631748	0.999998199483119
527.0026360131751	0.999998199550777
527.0126360631754	0.9999981996188795
527.0226361131756	0.9999981996880787
527.0326361631758	0.9999981997566015
527.042636213176	0.9999981998255375
527.0526362631763	0.999998199894504
527.0626363131765	0.9999981999616891
527.0726363631768	0.9999982000297392
527.082636413177	0.9999982000983697
527.0926364631773	0.9999982001671481
527.1026365131776	0.9999982002358397
527.1126365631778	0.9999982003045421
527.1226366131781	0.9999982003731981
527.1326366631783	0.9999982004411008
527.1426367131786	0.9999982005084618
527.1526367631789	0.9999982005773773
527.1626368131791	0.9999982006473023
527.1726368631793	0.9999982007160629
527.1826369131795	0.9999982007851568
527.1926369631798	0.999998200854074
527.20263701318	0.9999982009227787
527.2126370631803	0.999998200991136
527.2226371131806	0.9999982010589067
527.2326371631808	0.9999982011264816
527.2426372131811	0.9999982011948019
527.2526372631813	0.9999982012627892
527.2626373131816	0.9999982013310955
527.2726373631818	0.9999982013993343
527.2826374131821	0.9999982014679395
527.2926374631824	0.9999982015370626
527.3026375131826	0.9999982016061832
527.3126375631828	0.9999982016742907
527.322637613183	0.999998201741483
527.3326376631833	0.9999982018105733
527.3426377131835	0.9999982018794822
527.3526377631838	0.9999982019479616
527.362637813184	0.9999982020170842
527.3726378631843	0.9999982020852346
527.3826379131846	0.9999982021525102
527.3926379631848	0.9999982022192566
527.4026380131851	0.9999982022866122
527.4126380631853	0.9999982023539474
527.4226381131856	0.999998202421754
527.4326381631859	0.9999982024906648
527.4426382131861	0.9999982025590802
527.4526382631864	0.9999982026262524
527.4626383131865	0.9999982026942921
527.4726383631868	0.9999982027628563
527.482638413187	0.9999982028320864
527.4926384631873	0.9999982028997755
527.5026385131875	0.9999982029680868
527.5126385631878	0.9999982030380226
527.5226386131881	0.9999982031061895
527.5326386631883	0.999998203172577
527.5426387131886	0.9999982032392367
527.5526387631888	0.9999982033069416
527.5626388131891	0.9999982033744101
527.5726388631894	0.9999982034413171
527.5826389131896	0.9999982035090927
527.5926389631899	0.9999982035772446
527.60263901319	0.9999982036449611
527.6126390631903	0.9999982037127968
527.6226391131905	0.9999982037806171
527.6326391631908	0.9999982038475397
527.642639213191	0.9999982039159969
527.6526392631913	0.999998203985114
527.6626393131916	0.9999982040539612
527.6726393631918	0.9999982041223447
527.6826394131921	0.9999982041906252
527.6926394631923	0.9999982042583416
527.7026395131926	0.9999982043247312
527.7126395631929	0.9999982043905637
527.7226396131931	0.9999982044589609
527.7326396631934	0.999998204527592
527.7426397131935	0.9999982045960291
527.7526397631938	0.999998204664421
527.762639813194	0.9999982047323509
527.7726398631943	0.9999982048007809
527.7826399131945	0.9999982048689281
527.7926399631948	0.9999982049367271
527.8026400131951	0.9999982050052462
527.8126400631953	0.9999982050743907
527.8226401131956	0.9999982051430406
527.8326401631958	0.999998205210584
527.8426402131961	0.9999982052784778
527.8526402631963	0.9999982053461004
527.8626403131966	0.999998205413947
527.8726403631969	0.999998205482405
527.8826404131971	0.9999982055502129
527.8926404631973	0.9999982056182741
527.9026405131975	0.999998205687222
527.9126405631978	0.9999982057553379
527.922640613198	0.9999982058234307
527.9326406631983	0.9999982058915721
527.9426407131986	0.9999982059600788
527.9526407631988	0.9999982060280159
527.9626408131991	0.999998206096567
527.9726408631993	0.9999982061658202
527.9826409131996	0.999998206234162
527.9926409631998	0.9999982063028003
528.0026410132001	0.9999982063712357
528.0126410632004	0.9999982064387534
528.0226411132006	0.9999982065051373
528.0326411632008	0.9999982065720913
528.042641213201	0.9999982066409296
528.0526412632013	0.9999982067100273
528.0626413132015	0.9999982067780133
528.0726413632018	0.9999982068459963
528.082641413202	0.999998206915182
528.0926414632023	0.9999982069831951
528.1026415132026	0.9999982070500832
528.1126415632028	0.9999982071177764
528.1226416132031	0.9999982071870807
528.1326416632033	0.999998207255976
528.1426417132036	0.9999982073235025
528.1526417632039	0.9999982073906973
528.1626418132041	0.9999982074578548
528.1726418632043	0.9999982075242166
528.1826419132045	0.99999820759176
528.1926419632048	0.9999982076591657
528.202642013205	0.9999982077265565
528.2126420632053	0.9999982077952029
528.2226421132056	0.9999982078638089
528.2326421632058	0.9999982079322227
528.2426422132061	0.9999982079992041
528.2526422632063	0.99999820806707
528.2626423132066	0.9999982081352239
528.2726423632068	0.9999982082022298
528.2826424132071	0.9999982082697616
528.2926424632074	0.9999982083382196
528.3026425132076	0.9999982084064275
528.3126425632079	0.9999982084742267
528.322642613208	0.9999982085411004
528.3326426632083	0.9999982086074626
528.3426427132085	0.9999982086744638
528.3526427632088	0.9999982087421264
528.362642813209	0.9999982088096578
528.3726428632093	0.9999982088769883
528.3826429132096	0.9999982089459283
528.3926429632098	0.9999982090137239
528.4026430132101	0.9999982090805112
528.4126430632103	0.9999982091472578
528.4226431132106	0.9999982092149229
528.4326431632109	0.9999982092836319
528.4426432132111	0.9999982093521471
528.4526432632114	0.9999982094201261
528.4626433132115	0.9999982094875176
528.4726433632118	0.9999982095550056
528.482643413212	0.9999982096212092
528.4926434632123	0.9999982096881539
528.5026435132125	0.9999982097559188
528.5126435632128	0.999998209823585
528.5226436132131	0.9999982098912381
528.5326436632133	0.9999982099593652
528.5426437132136	0.9999982100279569
528.5526437632138	0.9999982100960627
528.5626438132141	0.9999982101640198
528.5726438632144	0.9999982102323081
528.5826439132146	0.9999982102998828
528.5926439632149	0.999998210366954
528.602644013215	0.9999982104352507
528.6126440632153	0.9999982105040681
528.6226441132155	0.9999982105729313
528.6326441632158	0.999998210639528
528.642644213216	0.9999982107063474
528.6526442632163	0.999998210773972
528.6626443132166	0.9999982108413994
528.6726443632168	0.9999982109086488
528.6826444132171	0.9999982109762924
528.6926444632173	0.9999982110459634
528.7026445132176	0.9999982111143888
528.7126445632179	0.9999982111814314
528.7226446132181	0.9999982112491301
528.7326446632184	0.9999982113165714
528.7426447132186	0.9999982113845606
528.7526447632188	0.9999982114536234
528.762644813219	0.99999821152283
528.7726448632193	0.9999982115915033
528.7826449132195	0.9999982116589693
528.7926449632198	0.9999982117263296
528.8026450132201	0.9999982117929602
528.8126450632203	0.9999982118592382
528.8226451132206	0.9999982119269465
528.8326451632208	0.9999982119946832
528.8426452132211	0.9999982120626933
528.8526452632213	0.9999982121306379
528.8626453132216	0.9999982121990167
528.8726453632219	0.9999982122666911
528.8826454132221	0.9999982123349926
528.8926454632223	0.9999982124029217
528.9026455132225	0.9999982124699871
528.9126455632228	0.9999982125379802
528.922645613223	0.9999982126068623
528.9326456632233	0.9999982126750256
528.9426457132236	0.9999982127414637
528.9526457632238	0.9999982128083146
528.9626458132241	0.9999982128746219
528.9726458632243	0.9999982129405354
528.9826459132246	0.9999982130073944
528.9926459632248	0.9999982130754
529.0026460132251	0.9999982131444033
529.0126460632254	0.9999982132125717
529.0226461132256	0.9999982132795443
529.0326461632258	0.9999982133468994
529.042646213226	0.9999982134142762
529.0526462632263	0.9999982134810192
529.0626463132265	0.9999982135492393
529.0726463632268	0.9999982136171123
529.082646413227	0.999998213685217
529.0926464632273	0.999998213752264
529.1026465132276	0.9999982138194143
529.1126465632278	0.9999982138863769
529.1226466132281	0.9999982139523094
529.1326466632283	0.9999982140193365
529.1426467132286	0.9999982140870872
529.1526467632289	0.9999982141544417
529.1626468132291	0.9999982142213215
529.1726468632293	0.9999982142885246
529.1826469132295	0.9999982143565584
529.1926469632298	0.9999982144240513
529.20264701323	0.9999982144911534
529.2126470632303	0.9999982145586404
529.2226471132306	0.9999982146261499
529.2326471632308	0.9999982146941118
529.2426472132311	0.9999982147603684
529.2526472632313	0.999998214827609
529.2626473132316	0.9999982148959212
529.2726473632318	0.9999982149626749
529.2826474132321	0.9999982150287418
529.2926474632324	0.9999982150954273
529.3026475132326	0.9999982151636634
529.3126475632329	0.9999982152318951
529.322647613233	0.9999982153005857
529.3326476632333	0.9999982153685654
529.3426477132335	0.9999982154360846
529.3526477632338	0.999998215502789
529.362647813234	0.999998215569733
529.3726478632343	0.9999982156373518
529.3826479132346	0.9999982157047008
529.3926479632348	0.9999982157730242
529.4026480132351	0.9999982158404718
529.4126480632353	0.9999982159082799
529.4226481132356	0.9999982159764332
529.4326481632359	0.999998216043459
529.4426482132361	0.9999982161094689
529.4526482632364	0.9999982161764244
529.4626483132365	0.9999982162444051
529.4726483632368	0.9999982163121761
529.482648413237	0.9999982163800532
529.4926484632373	0.9999982164489895
529.5026485132375	0.9999982165168424
529.5126485632378	0.9999982165834298
529.5226486132381	0.999998216650865
529.5326486632383	0.9999982167182572
529.5426487132386	0.9999982167859293
529.5526487632388	0.9999982168532137
529.5626488132391	0.9999982169212667
529.5726488632394	0.9999982169899674
529.5826489132396	0.9999982170568987
529.5926489632399	0.9999982171231656
529.60264901324	0.9999982171897406
529.6126490632403	0.9999982172564572
529.6226491132405	0.999998217324106
529.6326491632408	0.9999982173928618
529.642649213241	0.9999982174622289
529.6526492632413	0.9999982175300991
529.6626493132416	0.9999982175960411
529.6726493632418	0.9999982176626965
529.6826494132421	0.9999982177292808
529.6926494632423	0.999998217796772
529.7026495132426	0.9999982178646958
529.7126495632428	0.999998217933253
529.7226496132431	0.9999982180004566
529.7326496632434	0.9999982180666775
529.7426497132436	0.9999982181333621
529.7526497632438	0.9999982181994952
529.762649813244	0.9999982182663038
529.7726498632443	0.9999982183331277
529.7826499132445	0.9999982184007201
529.7926499632448	0.9999982184690062
529.802650013245	0.99999821853738
529.8126500632453	0.9999982186038395
529.8226501132456	0.9999982186702502
529.8326501632458	0.9999982187382889
529.8426502132461	0.9999982188053244
529.8526502632463	0.9999982188725195
529.8626503132466	0.9999982189397134
529.8726503632469	0.9999982190071621
529.8826504132471	0.9999982190741072
529.8926504632473	0.9999982191402021
529.9026505132475	0.9999982192069943
529.9126505632478	0.9999982192737806
529.922650613248	0.9999982193402991
529.9326506632483	0.9999982194076424
529.9426507132486	0.9999982194750221
529.9526507632488	0.9999982195431061
529.9626508132491	0.9999982196107311
529.9726508632493	0.9999982196771832
529.9826509132496	0.9999982197436613
529.9926509632498	0.9999982198108012
530.0026510132501	0.9999982198781691
530.0126510632504	0.99999821994488
530.0226511132506	0.9999982200124405
530.0326511632508	0.9999982200802552
530.042651213251	0.9999982201464284
530.0526512632513	0.9999982202122952
530.0626513132515	0.999998220279386
530.0726513632518	0.999998220346322
530.082651413252	0.9999982204132325
530.0926514632523	0.9999982204804021
530.1026515132526	0.9999982205478161
530.1126515632528	0.9999982206156933
530.1226516132531	0.9999982206826094
530.1326516632533	0.9999982207508964
530.1426517132536	0.9999982208189037
530.1526517632539	0.9999982208860201
530.1626518132541	0.9999982209525711
530.1726518632544	0.9999982210194629
530.1826519132545	0.999998221087021
530.1926519632548	0.9999982211538001
530.202652013255	0.9999982212213588
530.2126520632553	0.9999982212889613
530.2226521132555	0.9999982213557794
530.2326521632558	0.9999982214210819
530.2426522132561	0.9999982214876239
530.2526522632563	0.9999982215550144
530.2626523132566	0.9999982216223988
530.2726523632568	0.9999982216909349
530.2826524132571	0.9999982217593446
530.2926524632574	0.9999982218271224
530.3026525132576	0.9999982218938088
530.3126525632579	0.9999982219605151
530.322652613258	0.9999982220264853
530.3326526632583	0.999998222093587
530.3426527132585	0.9999982221618964
530.3526527632588	0.9999982222295416
530.362652813259	0.9999982222971482
530.3726528632593	0.9999982223638963
530.3826529132596	0.9999982224292314
530.3926529632598	0.9999982224955566
530.4026530132601	0.9999982225631167
530.4126530632603	0.9999982226311307
530.4226531132606	0.9999982226988396
530.4326531632609	0.9999982227664949
530.4426532132611	0.9999982228344887
530.4526532632614	0.9999982229013543
530.4626533132615	0.9999982229677179
530.4726533632618	0.9999982230344404
530.482653413262	0.9999982231012594
530.4926534632623	0.9999982231677366
530.5026535132625	0.9999982232349413
530.5126535632628	0.9999982233027553
530.5226536132631	0.9999982233698457
530.5326536632633	0.9999982234356314
530.5426537132636	0.9999982235009491
530.5526537632638	0.9999982235675542
530.5626538132641	0.9999982236351894
530.5726538632643	0.9999982237035161
530.5826539132646	0.9999982237706099
530.5926539632649	0.9999982238383135
530.6026540132651	0.9999982239054237
530.6126540632653	0.999998223971093
530.6226541132655	0.999998224037167
530.6326541632658	0.99999822410375
530.642654213266	0.999998224171705
530.6526542632663	0.9999982242390457
530.6626543132666	0.9999982243060365
530.6726543632668	0.999998224372614
530.6826544132671	0.9999982244387867
530.6926544632673	0.9999982245042266
530.7026545132676	0.9999982245706608
530.7126545632678	0.9999982246383234
530.7226546132681	0.9999982247062813
530.7326546632684	0.9999982247736648
530.7426547132686	0.9999982248405049
530.7526547632688	0.9999982249073704
530.762654813269	0.9999982249729074
530.7726548632693	0.9999982250391116
530.7826549132695	0.9999982251067584
530.7926549632698	0.999998225173765
530.80265501327	0.9999982252397247
530.8126550632703	0.9999982253061735
530.8226551132706	0.9999982253733558
530.8326551632708	0.9999982254401105
530.8426552132711	0.9999982255070109
530.8526552632713	0.9999982255737474
530.8626553132716	0.9999982256398708
530.8726553632719	0.9999982257068404
530.8826554132721	0.9999982257739511
530.8926554632723	0.9999982258404451
530.9026555132725	0.9999982259078929
530.9126555632728	0.9999982259753569
530.922655613273	0.9999982260425038
530.9326556632733	0.9999982261091168
530.9426557132736	0.9999982261760577
530.9526557632738	0.9999982262427877
530.9626558132741	0.9999982263095908
530.9726558632743	0.9999982263764894
530.9826559132746	0.9999982264432753
530.9926559632748	0.9999982265101025
531.0026560132751	0.9999982265765738
531.0126560632754	0.9999982266436511
531.0226561132756	0.9999982267098388
531.0326561632759	0.9999982267766229
531.042656213276	0.9999982268440638
531.0526562632763	0.9999982269117013
531.0626563132765	0.9999982269785032
531.0726563632768	0.9999982270451058
531.082656413277	0.9999982271129676
531.0926564632773	0.9999982271798821
531.1026565132776	0.9999982272458555
531.1126565632778	0.9999982273117183
531.1226566132781	0.9999982273783761
531.1326566632783	0.9999982274458803
531.1426567132786	0.9999982275127764
531.1526567632789	0.9999982275796342
531.1626568132791	0.9999982276470468
531.1726568632794	0.9999982277139334
531.1826569132795	0.9999982277800987
531.1926569632798	0.9999982278458577
531.20265701328	0.9999982279126957
531.2126570632803	0.9999982279809443
531.2226571132805	0.9999982280488066
531.2326571632808	0.9999982281157601
531.2426572132811	0.9999982281823484
531.2526572632813	0.9999982282487978
531.2626573132816	0.9999982283151155
531.2726573632818	0.9999982283811221
531.2826574132821	0.9999982284479979
531.2926574632824	0.9999982285153239
531.3026575132826	0.999998228581664
531.3126575632829	0.9999982286478153
531.322657613283	0.9999982287137444
531.3326576632833	0.9999982287792316
531.3426577132835	0.9999982288453276
531.3526577632838	0.9999982289131165
531.362657813284	0.9999982289809333
531.3726578632843	0.9999982290478163
531.3826579132846	0.9999982291153277
531.3926579632848	0.9999982291821137
531.4026580132851	0.9999982292478533
531.4126580632853	0.9999982293134736
531.4226581132856	0.9999982293794618
531.4326581632859	0.9999982294461295
531.4426582132861	0.9999982295135366
531.4526582632864	0.999998229580657
531.4626583132866	0.999998229646947
531.4726583632868	0.9999982297132877
531.482658413287	0.9999982297798726
531.4926584632873	0.9999982298456829
531.5026585132875	0.9999982299116182
531.5126585632878	0.9999982299784987
531.5226586132881	0.9999982300462102
531.5326586632883	0.9999982301131823
531.5426587132886	0.9999982301798755
531.5526587632888	0.9999982302461304
531.5626588132891	0.999998230311869
531.5726588632893	0.9999982303781924
531.5826589132896	0.9999982304447489
531.5926589632899	0.9999982305114695
531.6026590132901	0.9999982305781173
531.6126590632903	0.999998230645171
531.6226591132905	0.9999982307116173
531.6326591632908	0.9999982307763489
531.642659213291	0.9999982308417668
531.6526592632913	0.9999982309088431
531.6626593132916	0.9999982309763699
531.6726593632918	0.9999982310433854
531.6826594132921	0.9999982311102116
531.6926594632923	0.9999982311777063
531.7026595132926	0.9999982312448641
531.7126595632928	0.9999982313106663
531.7226596132931	0.9999982313766553
531.7326596632934	0.9999982314433098
531.7426597132936	0.9999982315105668
531.7526597632938	0.9999982315765925
531.762659813294	0.9999982316422632
531.7726598632943	0.9999982317082718
531.7826599132945	0.9999982317751989
531.7926599632948	0.9999982318422788
531.802660013295	0.9999982319085301
531.8126600632953	0.9999982319753313
531.8226601132956	0.9999982320426476
531.8326601632958	0.9999982321094903
531.8426602132961	0.9999982321757729
531.8526602632963	0.9999982322420686
531.8626603132966	0.9999982323086768
531.8726603632969	0.9999982323753639
531.8826604132971	0.9999982324418497
531.8926604632973	0.9999982325083415
531.9026605132975	0.9999982325738851
531.9126605632978	0.9999982326399417
531.922660613298	0.9999982327070944
531.9326606632983	0.9999982327734335
531.9426607132986	0.9999982328396313
531.9526607632988	0.9999982329064617
531.9626608132991	0.9999982329732768
531.9726608632993	0.9999982330393551
531.9826609132996	0.9999982331053605
531.9926609632998	0.9999982331720766
532.0026610133001	0.9999982332391741
532.0126610633004	0.9999982333064543
532.0226611133006	0.9999982333732993
532.0326611633009	0.9999982334393422
532.042661213301	0.9999982335056191
532.0526612633013	0.9999982335722988
532.0626613133015	0.9999982336379087
532.0726613633018	0.9999982337032192
532.082661413302	0.9999982337702319
532.0926614633023	0.9999982338375696
532.1026615133026	0.9999982339039577
532.1126615633028	0.9999982339698602
532.1226616133031	0.999998234035486
532.1326616633033	0.9999982341010972
532.1426617133036	0.9999982341673052
532.1526617633039	0.9999982342341738
532.1626618133041	0.9999982343011966
532.1726618633044	0.9999982343679529
532.1826619133045	0.9999982344351014
532.1926619633048	0.9999982345009005
532.202662013305	0.9999982345658286
532.2126620633053	0.9999982346308179
532.2226621133055	0.9999982346978119
532.2326621633058	0.9999982347654267
532.2426622133061	0.9999982348320056
532.2526622633063	0.9999982348986834
532.2626623133066	0.9999982349652938
532.2726623633068	0.999998235031586
532.2826624133071	0.9999982350965606
532.2926624633074	0.9999982351618583
532.3026625133076	0.9999982352289717
532.3126625633079	0.9999982352963087
532.322662613308	0.999998235362909
532.3326626633083	0.9999982354289019
532.3426627133085	0.9999982354944001
532.3526627633088	0.9999982355605221
532.362662813309	0.9999982356266597
532.3726628633093	0.9999982356923638
532.3826629133096	0.9999982357595424
532.3926629633098	0.9999982358264576
532.4026630133101	0.9999982358930666
532.4126630633103	0.999998235958317
532.4226631133106	0.9999982360234337
532.4326631633108	0.9999982360892152
532.4426632133111	0.999998236155417
532.4526632633114	0.9999982362224475
532.4626633133116	0.9999982362896039
532.4726633633118	0.9999982363559043
532.482663413312	0.9999982364224694
532.4926634633123	0.9999982364893344
532.5026635133125	0.9999982365552498
532.5126635633128	0.9999982366206108
532.5226636133131	0.9999982366868562
532.5326636633133	0.9999982367538253
532.5426637133136	0.9999982368196755
532.5526637633138	0.9999982368853866
532.5626638133141	0.999998236951369
532.5726638633143	0.9999982370179221
532.5826639133146	0.9999982370844515
532.5926639633149	0.9999982371509532
532.6026640133151	0.999998237217125
532.6126640633153	0.9999982372836502
532.6226641133155	0.9999982373509213
532.6326641633158	0.9999982374165213
532.642664213316	0.999998237482014
532.6526642633163	0.999998237548258
532.6626643133166	0.9999982376152491
532.6726643633168	0.9999982376810395
532.6826644133171	0.9999982377467446
532.6926644633173	0.99999823781293
532.7026645133176	0.9999982378788075
532.7126645633178	0.9999982379454927
532.7226646133181	0.9999982380113913
532.7326646633184	0.9999982380773891
532.7426647133186	0.9999982381433442
532.7526647633188	0.9999982382095088
532.762664813319	0.9999982382758948
532.7726648633193	0.9999982383413243
532.7826649133195	0.9999982384070542
532.7926649633198	0.9999982384742581
532.80266501332	0.9999982385414982
532.8126650633203	0.9999982386079938
532.8226651133206	0.9999982386736371
532.8326651633208	0.9999982387393758
532.8426652133211	0.9999982388054475
532.8526652633213	0.9999982388698824
532.8626653133216	0.9999982389355421
532.8726653633219	0.9999982390029025
532.8826654133221	0.999998239069912
532.8926654633224	0.9999982391362267
532.9026655133225	0.9999982392014717
532.9126655633228	0.9999982392669033
532.922665613323	0.9999982393330589
532.9326656633233	0.9999982393986817
532.9426657133235	0.9999982394646316
532.9526657633238	0.999998239531354
532.9626658133241	0.9999982395982314
532.9726658633243	0.9999982396643896
532.9826659133246	0.9999982397291788
532.9926659633248	0.9999982397944671
533.0026660133251	0.9999982398600964
533.0126660633254	0.9999982399263834
533.0226661133256	0.9999982399930939
533.0326661633259	0.9999982400602255
533.042666213326	0.9999982401263956
533.0526662633263	0.9999982401920596
533.0626663133265	0.9999982402581291
533.0726663633268	0.9999982403235363
533.082666413327	0.99999824038903
533.0926664633273	0.9999982404555348
533.1026665133276	0.9999982405231549
533.1126665633278	0.9999982405893924
533.1226666133281	0.9999982406551963
533.1326666633283	0.9999982407206007
533.1426667133286	0.9999982407857537
533.1526667633289	0.9999982408514293
533.1626668133291	0.9999982409173604
533.1726668633294	0.9999982409837862
533.1826669133295	0.9999982410501163
533.1926669633298	0.9999982411171608
533.20266701333	0.9999982411828636
533.2126670633303	0.9999982412476536
533.2226671133305	0.9999982413136765
533.2326671633308	0.9999982413797823
533.2426672133311	0.9999982414456339
533.2526672633313	0.9999982415121269
533.2626673133316	0.9999982415782857
533.2726673633318	0.999998241644279
533.2826674133321	0.9999982417101869
533.2926674633324	0.999998241775498
533.3026675133326	0.9999982418410877
533.3126675633329	0.999998241906832
533.3226676133331	0.9999982419737353
533.3326676633333	0.9999982420407333
533.3426677133335	0.999998242106638
533.3526677633338	0.9999982421721291
533.362667813334	0.9999982422376007
533.3726678633343	0.9999982423034899
533.3826679133346	0.9999982423694338
533.3926679633348	0.9999982424345008
533.4026680133351	0.999998242500926
533.4126680633353	0.9999982425676063
533.4226681133356	0.9999982426329608
533.4326681633358	0.9999982426988837
533.4426682133361	0.9999982427649717
533.4526682633364	0.9999982428312381
533.4626683133366	0.9999982428968854
533.4726683633368	0.9999982429619385
533.482668413337	0.999998243028003
533.4926684633373	0.9999982430942889
533.5026685133375	0.9999982431600138
533.5126685633378	0.9999982432253828
533.522668613338	0.9999982432914168
533.5326686633383	0.9999982433579439
533.5426687133386	0.9999982434237478
533.5526687633388	0.9999982434886487
533.5626688133391	0.9999982435539438
533.5726688633393	0.9999982436197548
533.5826689133396	0.9999982436857033
533.5926689633399	0.9999982437521483
533.6026690133401	0.9999982438184615
533.6126690633403	0.9999982438839136
533.6226691133405	0.9999982439490988
533.6326691633408	0.9999982440152725
533.642669213341	0.99999824408102
533.6526692633413	0.9999982441463433
533.6626693133416	0.9999982442128674
533.6726693633418	0.999998244279492
533.6826694133421	0.9999982443450954
533.6926694633423	0.9999982444103497
533.7026695133426	0.9999982444757738
533.7126695633428	0.9999982445408302
533.7226696133431	0.9999982446060027
533.7326696633434	0.9999982446723898
533.7426697133436	0.9999982447387803
533.7526697633439	0.9999982448048413
533.762669813344	0.999998244871188
533.7726698633443	0.9999982449359406
533.7826699133445	0.9999982450003262
533.7926699633448	0.9999982450660578
533.802670013345	0.9999982451317311
533.8126700633453	0.9999982451980209
533.8226701133456	0.9999982452645313
533.8326701633458	0.999998245331031
533.8426702133461	0.9999982453967563
533.8526702633463	0.9999982454619522
533.8626703133466	0.9999982455274592
533.8726703633469	0.9999982455930715
533.8826704133471	0.9999982456587849
533.8926704633474	0.9999982457253185
533.9026705133475	0.9999982457915672
533.9126705633478	0.9999982458573782
533.922670613348	0.9999982459223679
533.9326706633483	0.9999982459866177
533.9426707133485	0.9999982460524182
533.9526707633488	0.999998246118365
533.9626708133491	0.9999982461845733
533.9726708633493	0.9999982462518234
533.9826709133496	0.9999982463181769
533.9926709633498	0.9999982463835702
534.0026710133501	0.9999982464485089
534.0126710633504	0.9999982465136037
534.0226711133506	0.9999982465791764
534.0326711633509	0.999998246645288
534.042671213351	0.9999982467116273
534.0526712633513	0.999998246777604
534.0626713133515	0.999998246843006
534.0726713633518	0.999998246908222
534.082671413352	0.9999982469729325
534.0926714633523	0.9999982470382943
534.1026715133526	0.9999982471046197
534.1126715633528	0.9999982471707884
534.1226716133531	0.9999982472367206
534.1326716633533	0.9999982473026122
534.1426717133536	0.9999982473683833
534.1526717633539	0.9999982474338297
534.1626718133541	0.9999982474995146
534.1726718633544	0.9999982475654723
534.1826719133545	0.9999982476304715
534.1926719633548	0.9999982476957672
534.202672013355	0.9999982477625504
534.2126720633553	0.9999982478281778
534.2226721133555	0.9999982478928087
534.2326721633558	0.999998247958046
534.2426722133561	0.9999982480239851
534.2526722633563	0.9999982480898175
534.2626723133566	0.9999982481548574
534.2726723633568	0.9999982482208479
534.2826724133571	0.9999982482861011
534.2926724633573	0.9999982483513508
534.3026725133576	0.9999982484175969
534.3126725633579	0.9999982484830101
534.3226726133581	0.9999982485484555
534.3326726633583	0.9999982486141747
534.3426727133585	0.9999982486789385
534.3526727633588	0.9999982487438782
534.362672813359	0.999998248809648
534.3726728633593	0.9999982488751554
534.3826729133596	0.9999982489407356
534.3926729633598	0.9999982490064317
534.4026730133601	0.9999982490726186
534.4126730633603	0.9999982491380265
534.4226731133606	0.9999982492028184
534.4326731633608	0.9999982492680025
534.4426732133611	0.9999982493331766
534.4526732633614	0.9999982493994573
534.4626733133616	0.9999982494651922
534.4726733633618	0.9999982495305982
534.482673413362	0.9999982495961864
534.4926734633623	0.999998249660627
534.5026735133625	0.9999982497252714
534.5126735633628	0.999998249791112
534.522673613363	0.9999982498570311
534.5326736633633	0.999998249923355
534.5426737133636	0.9999982499894525
534.5526737633638	0.9999982500544501
534.5626738133641	0.9999982501187697
534.5726738633643	0.9999982501839491
534.5826739133646	0.9999982502498289
534.5926739633649	0.9999982503151154
534.6026740133651	0.9999982503808817
534.6126740633653	0.9999982504473636
534.6226741133655	0.9999982505131213
534.6326741633658	0.9999982505779949
534.642674213366	0.9999982506426167
534.6526742633663	0.9999982507075319
534.6626743133666	0.9999982507735502
534.6726743633668	0.9999982508393996
534.6826744133671	0.9999982509053049
534.6926744633673	0.9999982509711378
534.7026745133676	0.9999982510360114
534.7126745633678	0.9999982511009695
534.7226746133681	0.9999982511653968
534.7326746633684	0.9999982512311282
534.7426747133686	0.9999982512977665
534.7526747633689	0.9999982513633211
534.762674813369	0.9999982514290344
534.7726748633693	0.9999982514950705
534.7826749133695	0.9999982515610818
534.7926749633698	0.9999982516255581
534.80267501337	0.9999982516901673
534.8126750633703	0.9999982517565037
534.8226751133706	0.9999982518222834
534.8326751633708	0.9999982518879054
534.8426752133711	0.9999982519535707
534.8526752633713	0.9999982520183388
534.8626753133716	0.9999982520833639
534.8726753633719	0.9999982521486039
534.8826754133721	0.9999982522130215
534.8926754633724	0.999998252278633
534.9026755133725	0.9999982523445773
534.9126755633728	0.9999982524104583
534.922675613373	0.9999982524760856
534.9326756633733	0.9999982525417823
534.9426757133735	0.9999982526071635
534.9526757633738	0.9999982526718838
534.9626758133741	0.999998252737504
534.9726758633743	0.9999982528034619
534.9826759133746	0.9999982528689906
534.9926759633748	0.9999982529344413
535.0026760133751	0.9999982529988173
535.0126760633754	0.9999982530634951
535.0226761133756	0.9999982531293461
535.0326761633759	0.9999982531943526
535.042676213376	0.9999982532595078
535.0526762633763	0.999998253324695
535.0626763133765	0.9999982533898221
535.0726763633768	0.9999982534555598
535.082676413377	0.9999982535212883
535.0926764633773	0.9999982535861918
535.1026765133776	0.9999982536510615
535.1126765633778	0.9999982537167935
535.1226766133781	0.9999982537815958
535.1326766633783	0.9999982538459024
535.1426767133786	0.9999982539112893
535.1526767633788	0.9999982539776576
535.1626768133791	0.9999982540419287
535.1726768633794	0.9999982541069791
535.1826769133796	0.9999982541723995
535.1926769633798	0.9999982542377959
535.20267701338	0.999998254302786
535.2126770633803	0.9999982543665445
535.2226771133805	0.9999982544322542
535.2326771633808	0.9999982544979638
535.2426772133811	0.9999982545633052
535.2526772633813	0.9999982546283458
535.2626773133816	0.999998254692834
535.2726773633818	0.9999982547577673
535.2826774133821	0.9999982548229205
535.2926774633823	0.9999982548879267
535.3026775133826	0.9999982549536787
535.3126775633829	0.9999982550190614
535.3226776133831	0.9999982550841688
535.3326776633833	0.9999982551483094
535.3426777133835	0.9999982552129305
535.3526777633838	0.9999982552790303
535.362677813384	0.9999982553434684
535.3726778633843	0.9999982554086505
535.3826779133846	0.9999982554746896
535.3926779633848	0.9999982555403742
535.4026780133851	0.9999982556063265
535.4126780633853	0.9999982556713034
535.4226781133856	0.9999982557353475
535.4326781633858	0.9999982558003302
535.4426782133861	0.9999982558654793
535.4526782633864	0.9999982559307581
535.4626783133866	0.9999982559962222
535.4726783633868	0.9999982560616842
535.482678413387	0.9999982561270587
535.4926784633873	0.99999825619192
535.5026785133875	0.99999825625747
535.5126785633878	0.9999982563219635
535.522678613388	0.9999982563866788
535.5326786633883	0.999998256452644
535.5426787133886	0.9999982565180534
535.5526787633888	0.9999982565835349
535.5626788133891	0.9999982566489544
535.5726788633893	0.9999982567137624
535.5826789133896	0.9999982567785757
535.5926789633899	0.9999982568439153
535.6026790133901	0.9999982569091118
535.6126790633904	0.9999982569754359
535.6226791133905	0.9999982570412204
535.6326791633908	0.9999982571060348
535.642679213391	0.9999982571711419
535.6526792633913	0.9999982572363472
535.6626793133915	0.9999982573008048
535.6726793633918	0.9999982573649712
535.6826794133921	0.9999982574312242
535.6926794633923	0.9999982574968369
535.7026795133926	0.9999982575613476
535.7126795633928	0.9999982576269373
535.7226796133931	0.9999982576919939
535.7326796633934	0.9999982577567803
535.7426797133936	0.9999982578213108
535.7526797633939	0.999998257885893
535.762679813394	0.9999982579519721
535.7726798633943	0.9999982580171343
535.7826799133945	0.9999982580821342
535.7926799633948	0.9999982581478504
535.802680013395	0.999998258212892
535.8126800633953	0.9999982582779047
535.8226801133956	0.999998258342592
535.8326801633958	0.9999982584076818
535.8426802133961	0.9999982584724556
535.8526802633963	0.9999982585372108
535.8626803133966	0.9999982586023198
535.8726803633969	0.9999982586664115
535.8826804133971	0.9999982587309846
535.8926804633974	0.9999982587960482
535.9026805133975	0.9999982588603167
535.9126805633978	0.9999982589256364
535.922680613398	0.9999982589913622
535.9326806633983	0.9999982590559323
535.9426807133985	0.9999982591215615
535.9526807633988	0.9999982591865282
535.9626808133991	0.9999982592509139
535.9726808633993	0.9999982593156248
535.9826809133996	0.9999982593796926
535.9926809633998	0.9999982594444069
536.0026810134001	0.9999982595091904
536.0126810634004	0.9999982595745125
536.0226811134006	0.9999982596396094
536.0326811634009	0.9999982597045819
536.0426812134011	0.9999982597691296
536.0526812634013	0.9999982598330329
536.0626813134015	0.9999982598981416
536.0726813634018	0.9999982599639826
536.082681413402	0.9999982600279056
536.0926814634023	0.9999982600919715
536.1026815134026	0.999998260157611
536.1126815634028	0.9999982602226388
536.1226816134031	0.99999826028712
536.1326816634033	0.9999982603509899
536.1426817134036	0.9999982604156821
536.1526817634038	0.9999982604809948
536.1626818134041	0.9999982605457718
536.1726818634044	0.9999982606105654
536.1826819134046	0.9999982606763924
536.1926819634048	0.9999982607422717
536.202682013405	0.9999982608065949
536.2126820634053	0.9999982608712905
536.2226821134055	0.9999982609368221
536.2326821634058	0.9999982610013111
536.242682213406	0.9999982610657164
536.2526822634063	0.999998261131218
536.2626823134066	0.9999982611957301
536.2726823634068	0.9999982612606066
536.2826824134071	0.9999982613249035
536.2926824634073	0.9999982613889774
536.3026825134076	0.9999982614538724
536.3126825634079	0.9999982615187956
536.3226826134081	0.9999982615846564
536.3326826634083	0.9999982616504661
536.3426827134085	0.9999982617158651
536.3526827634088	0.9999982617809374
536.362682813409	0.9999982618461909
536.3726828634093	0.999998261910662
536.3826829134096	0.9999982619747374
536.3926829634098	0.9999982620394995
536.4026830134101	0.9999982621053902
536.4126830634103	0.9999982621699803
536.4226831134106	0.9999982622346834
536.4326831634108	0.9999982623000881
536.4426832134111	0.9999982623640887
536.4526832634114	0.9999982624292088
536.4626833134116	0.9999982624938029
536.4726833634119	0.9999982625589937
536.482683413412	0.9999982626249718
536.4926834634123	0.9999982626899183
536.5026835134125	0.9999982627542523
536.5126835634128	0.9999982628191084
536.522683613413	0.9999982628839978
536.5326836634133	0.9999982629486837
536.5426837134136	0.9999982630131385
536.5526837634138	0.9999982630782104
536.5626838134141	0.9999982631441016
536.5726838634143	0.9999982632089736
536.5826839134146	0.9999982632734785
536.5926839634149	0.9999982633372727
536.6026840134151	0.9999982634023978
536.6126840634154	0.9999982634669996
536.6226841134155	0.9999982635305567
536.6326841634158	0.9999982635956935
536.642684213416	0.9999982636618578
536.6526842634163	0.9999982637261384
536.6626843134165	0.999998263789795
536.6726843634168	0.9999982638546536
536.6826844134171	0.9999982639196139
536.6926844634173	0.9999982639843022
536.7026845134176	0.9999982640480272
536.7126845634178	0.9999982641132534
536.7226846134181	0.9999982641788177
536.7326846634184	0.9999982642439424
536.7426847134186	0.9999982643076072
536.7526847634189	0.9999982643719553
536.762684813419	0.9999982644370488
536.7726848634193	0.9999982645009909
536.7826849134195	0.9999982645658699
536.7926849634198	0.999998264630279
536.80268501342	0.9999982646941418
536.8126850634203	0.9999982647581551
536.8226851134206	0.9999982648222064
536.8326851634208	0.9999982648863632
536.8426852134211	0.999998264951644
536.8526852634213	0.9999982650164432
536.8626853134216	0.9999982650808278
536.8726853634219	0.9999982651453351
536.8826854134221	0.9999982652101161
536.8926854634224	0.9999982652756301
536.9026855134225	0.9999982653400741
536.9126855634228	0.9999982654042482
536.922685613423	0.9999982654680655
536.9326856634233	0.9999982655325845
536.9426857134235	0.9999982655967081
536.9526857634238	0.9999982656597849
536.9626858134241	0.9999982657244072
536.9726858634243	0.9999982657897909
536.9826859134246	0.9999982658543262
536.9926859634248	0.9999982659190453
537.0026860134251	0.9999982659835255
537.0126860634253	0.9999982660481711
537.0226861134256	0.999998266113343
537.0326861634259	0.9999982661772734
537.0426862134261	0.9999982662422783
537.0526862634263	0.9999982663077025
537.0626863134265	0.9999982663729963
537.0726863634268	0.9999982664368312
537.082686413427	0.9999982665004035
537.0926864634273	0.999998266565209
537.1026865134276	0.9999982666299102
537.1126865634278	0.9999982666942531
537.1226866134281	0.9999982667585877
537.1326866634283	0.999998266823599
537.1426867134286	0.9999982668883747
537.1526867634288	0.9999982669525136
537.1626868134291	0.9999982670162684
537.1726868634294	0.9999982670820725
537.1826869134296	0.9999982671476084
537.1926869634298	0.9999982672117612
537.20268701343	0.9999982672770789
537.2126870634303	0.9999982673428421
537.2226871134305	0.9999982674078949
537.2326871634308	0.999998267471422
537.242687213431	0.9999982675353032
537.2526872634313	0.9999982675994451
537.2626873134316	0.9999982676641367
537.2726873634318	0.9999982677290534
537.2826874134321	0.9999982677940245
537.2926874634323	0.9999982678593727
537.3026875134326	0.999998267924019
537.3126875634329	0.9999982679880115
537.3226876134331	0.9999982680527617
537.3326876634333	0.9999982681177196
537.3426877134335	0.9999982681825894
537.3526877634338	0.9999982682482937
537.362687813434	0.9999982683123059
537.3726878634343	0.9999982683760534
537.3826879134346	0.9999982684404838
537.3926879634348	0.9999982685042744
537.4026880134351	0.9999982685683351
537.4126880634353	0.999998268632919
537.4226881134356	0.9999982686980021
537.4326881634358	0.9999982687626481
537.4426882134361	0.9999982688269757
537.4526882634364	0.9999982688912826
537.4626883134366	0.9999982689554572
537.4726883634369	0.9999982690198069
537.482688413437	0.9999982690842346
537.4926884634373	0.9999982691483918
537.5026885134375	0.9999982692134651
537.5126885634378	0.9999982692773579
537.522688613438	0.9999982693405811
537.5326886634383	0.9999982694049334
537.5426887134386	0.9999982694694688
537.5526887634388	0.9999982695348121
537.5626888134391	0.9999982695994688
537.5726888634393	0.9999982696630618
537.5826889134396	0.9999982697268819
537.5926889634399	0.9999982697917024
537.6026890134401	0.9999982698560897
537.6126890634404	0.9999982699198424
537.6226891134405	0.9999982699840353
537.6326891634408	0.9999982700483577
537.642689213441	0.9999982701120719
537.6526892634413	0.9999982701752478
537.6626893134415	0.9999982702395548
537.6726893634418	0.9999982703033685
537.6826894134421	0.9999982703677599
537.6926894634423	0.9999982704318806
537.7026895134426	0.9999982704962844
537.7126895634428	0.9999982705613649
537.7226896134431	0.9999982706252649
537.7326896634434	0.9999982706889413
537.7426897134436	0.9999982707533714
537.7526897634439	0.9999982708180792
537.762689813444	0.9999982708821836
537.7726898634443	0.9999982709467063
537.7826899134445	0.9999982710107254
537.7926899634448	0.9999982710741679
537.802690013445	0.9999982711378794
537.8126900634453	0.9999982712022786
537.8226901134456	0.9999982712663475
537.8326901634458	0.9999982713309705
537.8426902134461	0.9999982713961711
537.8526902634463	0.9999982714608272
537.8626903134466	0.9999982715257086
537.8726903634468	0.9999982715893702
537.8826904134471	0.9999982716534358
537.8926904634474	0.9999982717179443
537.9026905134476	0.9999982717814504
537.9126905634478	0.9999982718457289
537.922690613448	0.9999982719112127
537.9326906634483	0.9999982719754713
537.9426907134485	0.9999982720389758
537.9526907634488	0.9999982721024269
537.9626908134491	0.9999982721663165
537.9726908634493	0.9999982722310027
537.9826909134496	0.9999982722966517
537.9926909634498	0.9999982723620386
538.0026910134501	0.9999982724261222
538.0126910634503	0.999998272490446
538.0226911134506	0.9999982725540797
538.0326911634509	0.9999982726177413
538.0426912134511	0.9999982726819461
538.0526912634513	0.9999982727467265
538.0626913134515	0.9999982728114394
538.0726913634518	0.9999982728756687
538.082691413452	0.9999982729399366
538.0926914634523	0.9999982730043846
538.1026915134526	0.999998273069493
538.1126915634528	0.9999982731333829
538.1226916134531	0.9999982731985133
538.1326916634533	0.9999982732640312
538.1426917134536	0.9999982733286513
538.1526917634538	0.999998273392618
538.1626918134541	0.999998273456864
538.1726918634544	0.9999982735210327
538.1826919134546	0.9999982735844163
538.1926919634548	0.9999982736484984
538.202692013455	0.9999982737126272
538.2126920634553	0.9999982737766601
538.2226921134555	0.9999982738403375
538.2326921634558	0.9999982739041324
538.242692213456	0.9999982739681159
538.2526922634563	0.9999982740334157
538.2626923134566	0.9999982740983946
538.2726923634568	0.9999982741625982
538.2826924134571	0.9999982742267605
538.2926924634573	0.9999982742902276
538.3026925134576	0.9999982743544124
538.3126925634579	0.9999982744187924
538.3226926134581	0.9999982744824543
538.3326926634584	0.9999982745455801
538.3426927134585	0.9999982746097728
538.3526927634588	0.9999982746737267
538.362692813459	0.9999982747372098
538.3726928634593	0.9999982748013827
538.3826929134596	0.9999982748660514
538.3926929634598	0.9999982749297308
538.4026930134601	0.9999982749940821
538.4126930634603	0.9999982750584251
538.4226931134606	0.9999982751235588
538.4326931634608	0.9999982751876778
538.4426932134611	0.9999982752498655
538.4526932634614	0.9999982753132466
538.4626933134616	0.9999982753773462
538.4726933634619	0.9999982754414618
538.482693413462	0.9999982755046529
538.4926934634623	0.9999982755686716
538.5026935134625	0.9999982756320784
538.5126935634628	0.9999982756954677
538.522693613463	0.9999982757589909
538.5326936634633	0.9999982758218854
538.5426937134636	0.9999982758862507
538.5526937634638	0.9999982759511936
538.5626938134641	0.9999982760157098
538.5726938634643	0.9999982760791066
538.5826939134646	0.9999982761431965
538.5926939634649	0.9999982762070293
538.6026940134651	0.999998276269788
538.6126940634654	0.9999982763331818
538.6226941134655	0.9999982763980432
538.6326941634658	0.9999982764635725
538.642694213466	0.9999982765276109
538.6526942634663	0.9999982765901371
538.6626943134665	0.999998276653873
538.6726943634668	0.9999982767182792
538.6826944134671	0.9999982767819688
538.6926944634673	0.9999982768465793
538.7026945134676	0.9999982769116461
538.7126945634678	0.9999982769760238
538.7226946134681	0.999998277039586
538.7326946634684	0.9999982771035193
538.7426947134686	0.9999982771676507
538.7526947634689	0.9999982772311085
538.7626948134691	0.9999982772949157
538.7726948634693	0.9999982773589785
538.7826949134695	0.9999982774227533
538.7926949634698	0.9999982774875313
538.80269501347	0.9999982775514923
538.8126950634703	0.9999982776149533
538.8226951134706	0.9999982776789932
538.8326951634708	0.9999982777426883
538.8426952134711	0.9999982778073939
538.8526952634713	0.9999982778715548
538.8626953134716	0.9999982779352995
538.8726953634718	0.9999982779993415
538.8826954134721	0.9999982780643031
538.8926954634724	0.9999982781282079
538.9026955134726	0.9999982781914998
538.9126955634728	0.9999982782564095
538.922695613473	0.9999982783208358
538.9326956634733	0.9999982783851743
538.9426957134735	0.9999982784489447
538.9526957634738	0.9999982785134498
538.962695813474	0.9999982785780629
538.9726958634743	0.999998278641548
538.9826959134746	0.9999982787050149
538.9926959634748	0.9999982787690002
539.0026960134751	0.9999982788338293
539.0126960634753	0.9999982788973585
539.0226961134756	0.9999982789609737
539.0326961634759	0.9999982790256912
539.0426962134761	0.9999982790894304
539.0526962634763	0.999998279153214
539.0626963134765	0.9999982792169053
539.0726963634768	0.9999982792808069
539.082696413477	0.9999982793451031
539.0926964634773	0.9999982794088035
539.1026965134776	0.9999982794715616
539.1126965634778	0.9999982795347236
539.1226966134781	0.9999982795997745
539.1326966634783	0.9999982796636554
539.1426967134786	0.9999982797262521
539.1526967634788	0.9999982797898627
539.1626968134791	0.9999982798537478
539.1726968634794	0.9999982799175313
539.1826969134796	0.999998279981029
539.1926969634799	0.9999982800450643
539.20269701348	0.9999982801100545
539.2126970634803	0.9999982801737209
539.2226971134805	0.9999982802364581
539.2326971634808	0.9999982803009094
539.242697213481	0.9999982803652607
539.2526972634813	0.9999982804290349
539.2626973134816	0.9999982804927974
539.2726973634818	0.9999982805565846
539.2826974134821	0.9999982806199862
539.2926974634823	0.9999982806827835
539.3026975134826	0.9999982807463849
539.3126975634829	0.9999982808089622
539.3226976134831	0.9999982808714133
539.3326976634834	0.9999982809352916
539.3426977134835	0.9999982809987662
539.3526977634838	0.9999982810622099
539.362697813484	0.9999982811259915
539.3726978634843	0.9999982811895974
539.3826979134845	0.9999982812530924
539.3926979634848	0.9999982813170253
539.4026980134851	0.9999982813805172
539.4126980634853	0.9999982814442095
539.4226981134856	0.9999982815081582
539.4326981634858	0.9999982815708208
539.4426982134861	0.9999982816346289
539.4526982634864	0.9999982816985323
539.4626983134866	0.9999982817616196
539.4726983634869	0.9999982818243093
539.482698413487	0.9999982818874756
539.4926984634873	0.9999982819525431
539.5026985134875	0.9999982820174005
539.5126985634878	0.9999982820818226
539.522698613488	0.9999982821453436
539.5326986634883	0.9999982822087475
539.5426987134886	0.9999982822724254
539.5526987634888	0.9999982823352768
539.5626988134891	0.9999982823995539
539.5726988634893	0.9999982824639593
539.5826989134896	0.9999982825275255
539.5926989634899	0.9999982825906448
539.6026990134901	0.9999982826541522
539.6126990634904	0.9999982827175875
539.6226991134905	0.9999982827811018
539.6326991634908	0.9999982828452217
539.642699213491	0.9999982829089942
539.6526992634913	0.9999982829730393
539.6626993134915	0.9999982830376526
539.6726993634918	0.9999982831011102
539.6826994134921	0.999998283164127
539.6926994634923	0.9999982832280582
539.7026995134926	0.9999982832915822
539.7126995634928	0.9999982833553767
539.7226996134931	0.9999982834194266
539.7326996634933	0.9999982834831462
539.7426997134936	0.9999982835470982
539.7526997634939	0.9999982836099678
539.7626998134941	0.9999982836733667
539.7726998634943	0.999998283738459
539.7826999134945	0.9999982838025938
539.7926999634948	0.999998283866776
539.802700013495	0.9999982839316086
539.8127000634953	0.9999982839961303
539.8227001134956	0.9999982840598611
539.8327001634958	0.9999982841236216
539.8427002134961	0.9999982841873716
539.8527002634963	0.9999982842495115
539.8627003134966	0.999998284312556
539.8727003634968	0.9999982843767894
539.8827004134971	0.9999982844403329
539.8927004634974	0.9999982845031733
539.9027005134976	0.9999982845666872
539.9127005634978	0.9999982846298766
539.922700613498	0.9999982846932775
539.9327006634983	0.9999982847573841
539.9427007134985	0.9999982848207392
539.9527007634988	0.9999982848847911
539.962700813499	0.999998284948095
539.9727008634993	0.9999982850110163
539.9827009134996	0.9999982850744072
539.9927009634998	0.9999982851377835
540.0027010135001	0.9999982852014065
540.0127010635003	0.9999982852648285
540.0227011135006	0.9999982853281736
540.0327011635009	0.999998285391602
540.0427012135011	0.9999982854550281
540.0527012635013	0.9999982855187726
540.0627013135015	0.9999982855824093
540.0727013635018	0.99999828564646
540.082701413502	0.999998285709893
540.0927014635023	0.9999982857724665
540.1027015135026	0.9999982858357312
540.1127015635028	0.9999982858996682
540.1227016135031	0.9999982859633646
540.1327016635033	0.9999982860267116
540.1427017135036	0.9999982860900534
540.1527017635038	0.9999982861528993
540.1627018135041	0.999998286215777
540.1727018635044	0.9999982862786717
540.1827019135046	0.9999982863411542
540.1927019635049	0.9999982864039519
540.202702013505	0.9999982864678297
540.2127020635053	0.9999982865314551
540.2227021135055	0.9999982865940579
540.2327021635058	0.9999982866567925
540.242702213506	0.9999982867192162
540.2527022635063	0.9999982867831164
540.2627023135066	0.9999982868466177
540.2727023635068	0.9999982869099966
540.2827024135071	0.9999982869742722
540.2927024635073	0.9999982870374449
540.3027025135076	0.999998287100545
540.3127025635079	0.9999982871639029
540.3227026135081	0.9999982872272934
540.3327026635084	0.9999982872910196
540.3427027135085	0.9999982873552562
540.3527027635088	0.9999982874184218
540.362702813509	0.9999982874813359
540.3727028635093	0.9999982875451319
540.3827029135095	0.9999982876084361
540.3927029635098	0.9999982876709472
540.4027030135101	0.9999982877342325
540.4127030635103	0.999998287798217
540.4227031135106	0.9999982878613835
540.4327031635108	0.9999982879249893
540.4427032135111	0.9999982879891719
540.4527032635114	0.9999982880526123
540.4627033135116	0.9999982881158943
540.4727033635119	0.9999982881793428
540.482703413512	0.9999982882428852
540.4927034635123	0.9999982883069829
540.5027035135125	0.999998288369957
540.5127035635128	0.999998288432443
540.522703613513	0.9999982884953276
540.5327036635133	0.9999982885586551
540.5427037135136	0.9999982886219484
540.5527037635138	0.9999982886848461
540.5627038135141	0.9999982887479583
540.5727038635143	0.9999982888118465
540.5827039135146	0.999998288876188
540.5927039635149	0.999998288940094
540.6027040135151	0.9999982890039791
540.6127040635154	0.9999982890684529
540.6227041135156	0.9999982891329815
540.6327041635158	0.9999982891967519
540.642704213516	0.9999982892609393
540.6527042635163	0.999998289324941
540.6627043135165	0.9999982893877426
540.6727043635168	0.9999982894505365
540.6827044135171	0.9999982895136035
540.6927044635173	0.9999982895773897
540.7027045135176	0.9999982896402605
540.7127045635178	0.9999982897028927
540.7227046135181	0.9999982897652495
540.7327046635183	0.9999982898281518
540.7427047135186	0.9999982898920055
540.7527047635189	0.999998289955546
540.7627048135191	0.9999982900193046
540.7727048635193	0.9999982900834941
540.7827049135195	0.9999982901472759
540.7927049635198	0.9999982902098337
540.80270501352	0.9999982902715172
540.8127050635203	0.9999982903340036
540.8227051135206	0.9999982903983653
540.8327051635208	0.9999982904614583
540.8427052135211	0.9999982905238176
540.8527052635213	0.9999982905867655
540.8627053135216	0.9999982906496304
540.8727053635218	0.9999982907125656
540.8827054135221	0.9999982907757321
540.8927054635224	0.9999982908391035
540.9027055135226	0.9999982909032834
540.9127055635228	0.9999982909678546
540.922705613523	0.9999982910307692
540.9327056635233	0.9999982910930152
540.9427057135235	0.9999982911558436
540.9527057635238	0.999998291219058
540.962705813524	0.9999982912815637
540.9727058635243	0.9999982913448086
540.9827059135246	0.9999982914082537
540.9927059635248	0.999998291470975
541.0027060135251	0.9999982915336162
541.0127060635253	0.9999982915956284
541.0227061135256	0.9999982916582045
541.0327061635259	0.9999982917214251
541.0427062135261	0.9999982917846945
541.0527062635264	0.9999982918474865
541.0627063135265	0.9999982919108344
541.0727063635268	0.9999982919736169
541.082706413527	0.9999982920356715
541.0927064635273	0.9999982920977205
541.1027065135276	0.9999982921608161
541.1127065635278	0.9999982922243077
541.1227066135281	0.9999982922871336
541.1327066635283	0.9999982923500843
541.1427067135286	0.9999982924134194
541.1527067635288	0.9999982924776772
541.1627068135291	0.9999982925406662
541.1727068635294	0.999998292603626
541.1827069135296	0.9999982926674155
541.1927069635299	0.9999982927313515
541.20270701353	0.9999982927946793
541.2127070635303	0.9999982928580181
541.2227071135305	0.9999982929209433
541.2327071635308	0.9999982929835087
541.242707213531	0.9999982930463817
541.2527072635313	0.9999982931097209
541.2627073135316	0.9999982931737967
541.2727073635318	0.9999982932365747
541.2827074135321	0.999998293299432
541.2927074635323	0.9999982933616461
541.3027075135326	0.9999982934246291
541.3127075635329	0.9999982934882428
541.3227076135331	0.9999982935510651
541.3327076635334	0.9999982936141361
541.3427077135335	0.999998293677135
541.3527077635338	0.999998293740746
541.362707813534	0.9999982938036827
541.3727078635343	0.9999982938655932
541.3827079135345	0.9999982939282982
541.3927079635348	0.9999982939927705
541.4027080135351	0.9999982940562191
541.4127080635353	0.9999982941192322
541.4227081135356	0.9999982941821799
541.4327081635358	0.9999982942453769
541.4427082135361	0.9999982943086075
541.4527082635364	0.9999982943720868
541.4627083135366	0.9999982944354263
541.4727083635369	0.9999982944992709
541.4827084135371	0.9999982945637852
541.4927084635373	0.9999982946264446
541.5027085135375	0.9999982946885281
541.5127085635378	0.9999982947511556
541.522708613538	0.9999982948153432
541.5327086635383	0.9999982948791762
541.5427087135386	0.9999982949427307
541.5527087635388	0.9999982950053348
541.5627088135391	0.9999982950683303
541.5727088635393	0.9999982951316535
541.5827089135396	0.9999982951938241
541.5927089635398	0.9999982952563418
541.6027090135401	0.9999982953190699
541.6127090635404	0.9999982953817987
541.6227091135406	0.9999982954437082
541.6327091635408	0.9999982955067303
541.642709213541	0.999998295569428
541.6527092635413	0.9999982956322259
541.6627093135415	0.9999982956947862
541.6727093635418	0.9999982957579272
541.682709413542	0.9999982958216599
541.6927094635423	0.9999982958848161
541.7027095135426	0.999998295947652
541.7127095635428	0.9999982960100763
541.7227096135431	0.999998296073728
541.7327096635433	0.9999982961363779
541.7427097135436	0.9999982961993121
541.7527097635439	0.9999982962622088
541.7627098135441	0.9999982963250245
541.7727098635443	0.9999982963878961
541.7827099135445	0.9999982964505427
541.7927099635448	0.9999982965137257
541.802710013545	0.9999982965761949
541.8127100635453	0.9999982966388475
541.8227101135456	0.9999982967020311
541.8327101635458	0.9999982967647661
541.8427102135461	0.999998296827388
541.8527102635463	0.9999982968902054
541.8627103135466	0.9999982969528217
541.8727103635468	0.9999982970155218
541.8827104135471	0.9999982970778198
541.8927104635474	0.9999982971402771
541.9027105135476	0.9999982972022711
541.9127105635479	0.9999982972641926
541.922710613548	0.9999982973264929
541.9327106635483	0.9999982973885176
541.9427107135485	0.9999982974504665
541.9527107635488	0.9999982975131153
541.962710813549	0.9999982975770788
541.9727108635493	0.9999982976398579
541.9827109135496	0.9999982977025117
541.9927109635498	0.9999982977650623
542.0027110135501	0.9999982978281379
542.0127110635503	0.999998297891984
542.0227111135506	0.9999982979561001
542.0327111635509	0.9999982980192307
542.0427112135511	0.9999982980813806
542.0527112635514	0.9999982981447755
542.0627113135515	0.9999982982075695
542.0727113635518	0.9999982982700747
542.082711413552	0.9999982983322082
542.0927114635523	0.9999982983955118
542.1027115135525	0.9999982984590503
542.1127115635528	0.9999982985218201
542.1227116135531	0.9999982985836315
542.1327116635533	0.9999982986461087
542.1427117135536	0.9999982987094836
542.1527117635538	0.9999982987718216
542.1627118135541	0.9999982988347897
542.1727118635544	0.9999982988978323
542.1827119135546	0.9999982989607151
542.1927119635549	0.9999982990232715
542.202712013555	0.9999982990860535
542.2127120635553	0.9999982991489359
542.2227121135555	0.9999982992117354
542.2327121635558	0.999998299274785
542.242712213556	0.9999982993374212
542.2527122635563	0.9999982993996878
542.2627123135566	0.9999982994619845
542.2727123635568	0.9999982995245674
542.2827124135571	0.9999982995877519
542.2927124635573	0.9999982996510247
542.3027125135576	0.9999982997144465
542.3127125635579	0.9999982997778526
542.3227126135581	0.9999982998412135
542.3327126635584	0.9999982999046416
542.3427127135585	0.9999982999676478
542.3527127635588	0.999998300031257
542.362712813559	0.9999983000945433
542.3727128635593	0.9999983001567198
542.3827129135595	0.999998300218867
542.3927129635598	0.9999983002820445
542.4027130135601	0.9999983003450477
542.4127130635603	0.9999983004071753
542.4227131135606	0.9999983004697569
542.4327131635608	0.9999983005323861
542.4427132135611	0.9999983005954346
542.4527132635613	0.9999983006575569
542.4627133135616	0.9999983007193103
542.4727133635619	0.9999983007811533
542.4827134135621	0.9999983008431195
542.4927134635623	0.9999983009058078
542.5027135135625	0.9999983009685001
542.5127135635628	0.9999983010315423
542.522713613563	0.9999983010945442
542.5327136635633	0.9999983011570655
542.5427137135636	0.9999983012190493
542.5527137635638	0.9999983012812386
542.5627138135641	0.9999983013442413
542.5727138635643	0.9999983014067859
542.5827139135646	0.9999983014699528
542.5927139635648	0.9999983015333852
542.6027140135651	0.9999983015957509
542.6127140635654	0.9999983016574809
542.6227141135656	0.9999983017202694
542.6327141635658	0.9999983017836639
542.642714213566	0.9999983018464058
542.6527142635663	0.9999983019089811
542.6627143135665	0.999998301971436
542.6727143635668	0.9999983020346744
542.682714413567	0.999998302096421
542.6927144635673	0.9999983021572952
542.7027145135676	0.9999983022194868
542.7127145635678	0.9999983022826027
542.7227146135681	0.9999983023459306
542.7327146635683	0.9999983024084104
542.7427147135686	0.999998302470668
542.7527147635689	0.9999983025318313
542.7627148135691	0.9999983025937791
542.7727148635693	0.99999830265597
542.7827149135695	0.9999983027179371
542.7927149635698	0.9999983027798446
542.80271501357	0.9999983028421712
542.8127150635703	0.999998302904887
542.8227151135706	0.9999983029668104
542.8327151635708	0.9999983030291897
542.8427152135711	0.9999983030922451
542.8527152635713	0.9999983031553445
542.8627153135716	0.9999983032185822
542.8727153635718	0.9999983032813949
542.8827154135721	0.999998303344318
542.8927154635724	0.999998303407405
542.9027155135726	0.9999983034699864
542.9127155635729	0.9999983035318413
542.922715613573	0.9999983035945924
542.9327156635733	0.9999983036581523
542.9427157135735	0.9999983037202869
542.9527157635738	0.9999983037823493
542.962715813574	0.9999983038449254
542.9727158635743	0.9999983039075171
542.9827159135746	0.9999983039704944
542.9927159635748	0.9999983040326308
543.0027160135751	0.9999983040951695
543.0127160635753	0.9999983041575732
543.0227161135756	0.999998304219874
543.0327161635759	0.9999983042813473
543.0427162135761	0.9999983043432019
543.0527162635764	0.9999983044058933
543.0627163135765	0.9999983044685703
543.0727163635768	0.999998304531312
543.082716413577	0.9999983045935144
543.0927164635773	0.9999983046562287
543.1027165135775	0.9999983047183689
543.1127165635778	0.9999983047805063
543.1227166135781	0.999998304842942
543.1327166635783	0.9999983049065324
543.1427167135786	0.9999983049696566
543.1527167635788	0.9999983050324918
543.1627168135791	0.999998305095599
543.1727168635794	0.9999983051573612
543.1827169135796	0.9999983052195319
543.1927169635799	0.9999983052823086
543.20271701358	0.9999983053458589
543.2127170635803	0.9999983054092474
543.2227171135805	0.9999983054720989
543.2327171635808	0.9999983055344179
543.242717213581	0.9999983055969608
543.2527172635813	0.9999983056589046
543.2627173135816	0.9999983057206934
543.2727173635818	0.999998305783748
543.2827174135821	0.9999983058470601
543.2927174635823	0.9999983059099263
543.3027175135826	0.9999983059721472
543.3127175635829	0.9999983060330082
543.3227176135831	0.9999983060934748
543.3327176635834	0.9999983061546691
543.3427177135836	0.9999983062170161
543.3527177635838	0.9999983062794273
543.362717813584	0.9999983063415064
543.3727178635843	0.9999983064046685
543.3827179135845	0.9999983064674364
543.3927179635848	0.9999983065297069
543.4027180135851	0.9999983065917657
543.4127180635853	0.999998306654108
543.4227181135856	0.9999983067169164
543.4327181635858	0.9999983067798455
543.4427182135861	0.9999983068428759
543.4527182635863	0.9999983069042544
543.4627183135866	0.9999983069662884
543.4727183635869	0.9999983070281484
543.4827184135871	0.9999983070899383
543.4927184635873	0.999998307152729
543.5027185135875	0.9999983072160398
543.5127185635878	0.9999983072789412
543.522718613588	0.9999983073411718
543.5327186635883	0.9999983074029674
543.5427187135886	0.9999983074646721
543.5527187635888	0.9999983075274305
543.5627188135891	0.999998307589154
543.5727188635893	0.9999983076507994
543.5827189135896	0.999998307713233
543.5927189635898	0.9999983077757111
543.6027190135901	0.9999983078378629
543.6127190635904	0.9999983078988385
543.6227191135906	0.9999983079601444
543.6327191635908	0.9999983080216368
543.642719213591	0.9999983080833953
543.6527192635913	0.9999983081454786
543.6627193135915	0.9999983082076797
543.6727193635918	0.9999983082701245
543.682719413592	0.9999983083319887
543.6927194635923	0.9999983083941428
543.7027195135926	0.9999983084568193
543.7127195635928	0.999998308519333
543.7227196135931	0.999998308582095
543.7327196635933	0.9999983086444494
543.7427197135936	0.9999983087065827
543.7527197635939	0.9999983087692519
543.7627198135941	0.9999983088323964
543.7727198635944	0.9999983088951734
543.7827199135945	0.9999983089576365
543.7927199635948	0.9999983090199923
543.802720013595	0.9999983090825751
543.8127200635953	0.9999983091453272
543.8227201135956	0.9999983092065176
543.8327201635958	0.9999983092681309
543.8427202135961	0.9999983093302082
543.8527202635963	0.9999983093925386
543.8627203135966	0.9999983094544574
543.8727203635968	0.9999983095157758
543.8827204135971	0.99999830957756
543.8927204635974	0.9999983096387273
543.9027205135976	0.9999983097009572
543.9127205635979	0.9999983097637556
543.922720613598	0.999998309826678
543.9327206635983	0.9999983098890161
543.9427207135985	0.9999983099513192
543.9527207635988	0.9999983100136037
543.962720813599	0.999998310075303
543.9727208635993	0.9999983101375629
543.9827209135996	0.9999983101994256
543.9927209635998	0.9999983102614258
544.0027210136001	0.999998310324323
544.0127210636003	0.9999983103872477
544.0227211136006	0.999998310448642
544.0327211636009	0.9999983105103744
544.0427212136011	0.9999983105727298
544.0527212636014	0.9999983106354612
544.0627213136015	0.9999983106988708
544.0727213636018	0.9999983107617989
544.082721413602	0.9999983108248505
544.0927214636023	0.9999983108877019
544.1027215136025	0.9999983109489877
544.1127215636028	0.9999983110106677
544.1227216136031	0.9999983110729955
544.1327216636033	0.9999983111348777
544.1427217136036	0.9999983111966504
544.1527217636038	0.999998311258776
544.1627218136041	0.9999983113214633
544.1727218636044	0.9999983113830369
544.1827219136046	0.9999983114439618
544.1927219636049	0.9999983115043173
544.2027220136051	0.9999983115653456
544.2127220636053	0.9999983116276115
544.2227221136055	0.9999983116902105
544.2327221636058	0.9999983117528156
544.242722213606	0.9999983118146464
544.2527222636063	0.9999983118763518
544.2627223136066	0.9999983119380834
544.2727223636068	0.9999983120001741
544.2827224136071	0.9999983120618324
544.2927224636073	0.9999983121248117
544.3027225136076	0.9999983121877308
544.3127225636078	0.9999983122499869
544.3227226136081	0.9999983123125524
544.3327226636084	0.9999983123742542
544.3427227136086	0.9999983124358344
544.3527227636088	0.999998312496809
544.362722813609	0.9999983125590896
544.3727228636093	0.9999983126227816
544.3827229136095	0.9999983126859823
544.3927229636098	0.9999983127473572
544.4027230136101	0.9999983128078116
544.4127230636103	0.9999983128691091
544.4227231136106	0.9999983129311684
544.4327231636108	0.9999983129930141
544.4427232136111	0.9999983130548044
544.4527232636113	0.9999983131172144
544.4627233136116	0.9999983131794122
544.4727233636119	0.9999983132409894
544.4827234136121	0.9999983133022226
544.4927234636123	0.9999983133630658
544.5027235136125	0.9999983134239429
544.5127235636128	0.9999983134855254
544.522723613613	0.9999983135471499
544.5327236636133	0.9999983136095153
544.5427237136136	0.9999983136723516
544.5527237636138	0.9999983137339891
544.5627238136141	0.9999983137950285
544.5727238636143	0.9999983138575749
544.5827239136146	0.999998313920521
544.5927239636148	0.9999983139830269
544.6027240136151	0.9999983140456008
544.6127240636154	0.9999983141075012
544.6227241136156	0.9999983141705207
544.6327241636159	0.9999983142325649
544.642724213616	0.9999983142938244
544.6527242636163	0.999998314355768
544.6627243136165	0.9999983144183613
544.6727243636168	0.999998314480378
544.682724413617	0.9999983145418345
544.6927244636173	0.9999983146040016
544.7027245136176	0.9999983146654468
544.7127245636178	0.9999983147267988
544.7227246136181	0.9999983147884021
544.7327246636183	0.999998314850698
544.7427247136186	0.9999983149124516
544.7527247636189	0.9999983149740543
544.7627248136191	0.999998315035366
544.7727248636194	0.9999983150965281
544.7827249136195	0.9999983151583198
544.7927249636198	0.9999983152201443
544.80272501362	0.9999983152826698
544.8127250636203	0.9999983153442045
544.8227251136205	0.9999983154052806
544.8327251636208	0.9999983154672686
544.8427252136211	0.9999983155293907
544.8527252636213	0.9999983155912915
544.8627253136216	0.9999983156537507
544.8727253636218	0.999998315716066
544.8827254136221	0.9999983157783003
544.8927254636224	0.9999983158398272
544.9027255136226	0.9999983159012871
544.9127255636229	0.9999983159629113
544.922725613623	0.9999983160249782
544.9327256636233	0.9999983160881233
544.9427257136235	0.9999983161515749
544.9527257636238	0.9999983162142988
544.962725813624	0.9999983162757188
544.9727258636243	0.9999983163365868
544.9827259136246	0.9999983163977627
544.9927259636248	0.9999983164602264
545.0027260136251	0.9999983165220399
545.0127260636253	0.9999983165834448
545.0227261136256	0.9999983166454618
545.0327261636259	0.9999983167073232
545.0427262136261	0.9999983167686685
545.0527262636264	0.9999983168286126
545.0627263136265	0.9999983168888454
545.0727263636268	0.9999983169501753
545.082726413627	0.9999983170126159
545.0927264636273	0.9999983170744952
545.1027265136275	0.9999983171370945
545.1127265636278	0.9999983171991327
545.1227266136281	0.9999983172596626
545.1327266636283	0.9999983173205554
545.1427267136286	0.9999983173828619
545.1527267636288	0.9999983174456252
545.1627268136291	0.9999983175080778
545.1727268636294	0.9999983175696786
545.1827269136296	0.9999983176315401
545.1927269636299	0.9999983176941818
545.2027270136301	0.9999983177558003
545.2127270636303	0.9999983178167123
545.2227271136305	0.9999983178785471
545.2327271636308	0.9999983179416245
545.242727213631	0.9999983180041685
545.2527272636313	0.9999983180661933
545.2627273136316	0.9999983181278055
545.2727273636318	0.9999983181881642
545.2827274136321	0.9999983182480886
545.2927274636323	0.9999983183093338
545.3027275136326	0.9999983183712176
545.3127275636328	0.9999983184332512
545.3227276136331	0.9999983184950068
545.3327276636334	0.9999983185566207
545.3427277136336	0.9999983186186169
545.3527277636338	0.9999983186794551
545.362727813634	0.9999983187406151
545.3727278636343	0.9999983188024092
545.3827279136345	0.9999983188635765
545.3927279636348	0.9999983189244992
545.402728013635	0.9999983189861825
545.4127280636353	0.9999983190485612
545.4227281136356	0.999998319110154
545.4327281636358	0.999998319171186
545.4427282136361	0.9999983192322407
545.4527282636363	0.9999983192945578
545.4627283136366	0.9999983193571047
545.4727283636369	0.9999983194196077
545.4827284136371	0.999998319481327
545.4927284636373	0.9999983195431084
545.5027285136375	0.9999983196060293
545.5127285636378	0.9999983196684394
545.522728613638	0.999998319730162
545.5327286636383	0.9999983197912878
545.5427287136386	0.9999983198524124
545.5527287636388	0.9999983199141966
545.5627288136391	0.9999983199760397
545.5727288636393	0.9999983200373431
545.5827289136396	0.9999983200981462
545.5927289636398	0.9999983201587263
545.6027290136401	0.9999983202197396
545.6127290636404	0.9999983202812553
545.6227291136406	0.9999983203426013
545.6327291636409	0.999998320404262
545.642729213641	0.999998320466484
545.6527292636413	0.9999983205282369
545.6627293136415	0.9999983205891948
545.6727293636418	0.9999983206510152
545.682729413642	0.9999983207119105
545.6927294636423	0.9999983207721379
545.7027295136426	0.9999983208332346
545.7127295636428	0.9999983208954616
545.7227296136431	0.999998320958009
545.7327296636433	0.9999983210198137
545.7427297136436	0.9999983210811326
545.7527297636439	0.9999983211429105
545.7627298136441	0.9999983212051856
545.7727298636444	0.9999983212667403
545.7827299136445	0.9999983213277233
545.7927299636448	0.999998321389925
545.802730013645	0.9999983214532321
545.8127300636453	0.9999983215150086
545.8227301136455	0.9999983215764295
545.8327301636458	0.9999983216379608
545.8427302136461	0.9999983216989708
545.8527302636463	0.9999983217599716
545.8627303136466	0.9999983218214094
545.8727303636468	0.9999983218837569
545.8827304136471	0.9999983219452725
545.8927304636474	0.9999983220061963
545.9027305136476	0.9999983220671469
545.9127305636479	0.9999983221284727
545.922730613648	0.9999983221884061
545.9327306636483	0.9999983222486072
545.9427307136485	0.9999983223101486
545.9527307636488	0.9999983223720504
545.962730813649	0.999998322433461
545.9727308636493	0.9999983224947654
545.9827309136496	0.9999983225568603
545.9927309636498	0.9999983226183322
546.0027310136501	0.9999983226796308
546.0127310636503	0.9999983227411235
546.0227311136506	0.9999983228030698
546.0327311636509	0.9999983228653568
546.0427312136511	0.9999983229271736
546.0527312636514	0.9999983229880719
546.0627313136516	0.9999983230493265
546.0727313636518	0.9999983231112826
546.082731413652	0.9999983231732412
546.0927314636523	0.9999983232345498
546.1027315136525	0.9999983232957931
546.1127315636528	0.9999983233577608
546.1227316136531	0.9999983234200646
546.1327316636533	0.9999983234819321
546.1427317136536	0.9999983235429396
546.1527317636538	0.9999983236035946
546.1627318136541	0.9999983236642068
546.1727318636543	0.9999983237255301
546.1827319136546	0.9999983237869593
546.1927319636549	0.9999983238478735
546.2027320136551	0.9999983239094723
546.2127320636553	0.9999983239712437
546.2227321136555	0.9999983240313273
546.2327321636558	0.9999983240910469
546.242732213656	0.9999983241520125
546.2527322636563	0.9999983242132222
546.2627323136566	0.999998324274313
546.2727323636568	0.9999983243359347
546.2827324136571	0.9999983243993372
546.2927324636573	0.9999983244619484
546.3027325136576	0.999998324522806
546.3127325636578	0.9999983245832557
546.3227326136581	0.9999983246445823
546.3327326636584	0.9999983247071308
546.3427327136586	0.9999983247683867
546.3527327636588	0.9999983248289519
546.362732813659	0.9999983248905869
546.3727328636593	0.9999983249533793
546.3827329136595	0.9999983250145791
546.3927329636598	0.9999983250752341
546.40273301366	0.9999983251365245
546.4127330636603	0.9999983251983187
546.4227331136606	0.9999983252602397
546.4327331636608	0.9999983253216054
546.4427332136611	0.9999983253835023
546.4527332636613	0.999998325444502
546.4627333136616	0.9999983255044522
546.4727333636619	0.9999983255651602
546.4827334136621	0.9999983256261697
546.4927334636624	0.9999983256870073
546.5027335136625	0.9999983257477735
546.5127335636628	0.9999983258097637
546.522733613663	0.9999983258710742
546.5327336636633	0.9999983259310953
546.5427337136636	0.9999983259911084
546.5527337636638	0.9999983260522204
546.5627338136641	0.9999983261131578
546.5727338636643	0.9999983261744452
546.5827339136646	0.999998326236336
546.5927339636648	0.9999983262988559
546.6027340136651	0.9999983263606966
546.6127340636654	0.9999983264221302
546.6227341136656	0.9999983264831773
546.6327341636659	0.9999983265443315
546.642734213666	0.9999983266059344
546.6527342636663	0.9999983266678023
546.6627343136665	0.9999983267293217
546.6727343636668	0.999998326790359
546.682734413667	0.9999983268521744
546.6927344636673	0.9999983269135853
546.7027345136676	0.9999983269747729
546.7127345636678	0.9999983270357599
546.7227346136681	0.9999983270963885
546.7327346636683	0.9999983271570304
546.7427347136686	0.9999983272188675
546.7527347636689	0.999998327280439
546.7627348136691	0.9999983273407907
546.7727348636694	0.9999983274019856
546.7827349136695	0.9999983274631717
546.7927349636698	0.9999983275239018
546.80273501367	0.9999983275836287
546.8127350636703	0.9999983276448933
546.8227351136705	0.9999983277066102
546.8327351636708	0.999998327767515
546.8427352136711	0.9999983278280021
546.8527352636713	0.9999983278897443
546.8627353136716	0.9999983279512621
546.8727353636718	0.9999983280110804
546.8827354136721	0.9999983280715984
546.8927354636724	0.9999983281330298
546.9027355136726	0.9999983281961927
546.9127355636729	0.9999983282582038
546.9227356136731	0.9999983283188675
546.9327356636733	0.9999983283801309
546.9427357136735	0.9999983284418419
546.9527357636738	0.9999983285031104
546.962735813674	0.9999983285640471
546.9727358636743	0.9999983286253942
546.9827359136746	0.9999983286876981
546.9927359636748	0.9999983287494498
547.0027360136751	0.9999983288108152
547.0127360636753	0.9999983288715729
547.0227361136756	0.9999983289314845
547.0327361636758	0.9999983289916354
547.0427362136761	0.9999983290521768
547.0527362636764	0.9999983291136831
547.0627363136766	0.9999983291744123
547.0727363636768	0.9999983292357978
547.082736413677	0.9999983292977627
547.0927364636773	0.9999983293585742
547.1027365136775	0.9999983294177437
547.1127365636778	0.9999983294774032
547.1227366136781	0.9999983295392482
547.1327366636783	0.9999983296008064
547.1427367136786	0.9999983296620131
547.1527367636788	0.9999983297236863
547.1627368136791	0.9999983297858437
547.1727368636793	0.9999983298464202
547.1827369136796	0.9999983299065585
547.1927369636799	0.9999983299676064
547.2027370136801	0.9999983300291023
547.2127370636803	0.9999983300910926
547.2227371136805	0.9999983301527762
547.2327371636808	0.9999983302141974
547.242737213681	0.9999983302753944
547.2527372636813	0.9999983303366685
547.2627373136816	0.9999983303971908
547.2727373636818	0.9999983304580582
547.2827374136821	0.9999983305198048
547.2927374636823	0.9999983305811654
547.3027375136826	0.9999983306420603
547.3127375636828	0.9999983307026781
547.3227376136831	0.9999983307632326
547.3327376636834	0.99999833082346
547.3427377136836	0.999998330883771
547.3527377636839	0.999998330944727
547.362737813684	0.9999983310059717
547.3727378636843	0.9999983310666781
547.3827379136845	0.9999983311278942
547.3927379636848	0.9999983311897236
547.402738013685	0.9999983312497513
547.4127380636853	0.9999983313092551
547.4227381136856	0.9999983313697507
547.4327381636858	0.9999983314301508
547.4427382136861	0.9999983314907342
547.4527382636863	0.9999983315515139
547.4627383136866	0.9999983316133905
547.4727383636869	0.9999983316752492
547.4827384136871	0.9999983317360431
547.4927384636874	0.9999983317967189
547.5027385136875	0.9999983318575953
547.5127385636878	0.9999983319191863
547.522738613688	0.9999983319805645
547.5327386636883	0.9999983320421364
547.5427387136885	0.9999983321042147
547.5527387636888	0.9999983321657478
547.5627388136891	0.9999983322267528
547.5727388636893	0.9999983322872045
547.5827389136896	0.9999983323473834
547.5927389636898	0.9999983324072107
547.6027390136901	0.9999983324677569
547.6127390636904	0.99999833252922
547.6227391136906	0.9999983325902683
547.6327391636909	0.9999983326503286
547.642739213691	0.9999983327101738
547.6527392636913	0.9999983327713879
547.6627393136915	0.9999983328326163
547.6727393636918	0.9999983328923412
547.682739413692	0.9999983329528388
547.6927394636923	0.9999983330154046
547.7027395136926	0.999998333077207
547.7127395636928	0.9999983331369687
547.7227396136931	0.9999983331973576
547.7327396636933	0.9999983332582173
547.7427397136936	0.9999983333181458
547.7527397636939	0.9999983333780037
547.7627398136941	0.999998333439065
547.7727398636944	0.9999983335011178
547.7827399136945	0.9999983335631787
547.7927399636948	0.9999983336245566
547.802740013695	0.9999983336848169
547.8127400636953	0.9999983337457476
547.8227401136955	0.9999983338072566
547.8327401636958	0.999998333868331
547.8427402136961	0.999998333929813
547.8527402636963	0.9999983339919186
547.8627403136966	0.9999983340535948
547.8727403636968	0.9999983341143289
547.8827404136971	0.9999983341741272
547.8927404636974	0.9999983342344816
547.9027405136976	0.9999983342954776
547.9127405636979	0.9999983343556217
547.9227406136981	0.9999983344163461
547.9327406636983	0.9999983344776475
547.9427407136985	0.9999983345381529
547.9527407636988	0.9999983345989721
547.962740813699	0.9999983346593172
547.9727408636993	0.9999983347186929
547.9827409136996	0.9999983347783905
547.9927409636998	0.9999983348396172
548.0027410137001	0.999998334901581
548.0127410637003	0.999998334962447
548.0227411137006	0.9999983350239412
548.0327411637008	0.999998335085711
548.0427412137011	0.9999983351463938
548.0527412637014	0.9999983352067661
548.0627413137016	0.9999983352668527
548.0727413637018	0.999998335328216
548.082741413702	0.9999983353892711
548.0927414637023	0.9999983354500251
548.1027415137025	0.999998335510837
548.1127415637028	0.9999983355722886
548.122741613703	0.9999983356328811
548.1327416637033	0.999998335692434
548.1427417137036	0.9999983357529857
548.1527417637038	0.9999983358145668
548.1627418137041	0.9999983358762927
548.1727418637043	0.9999983359372125
548.1827419137046	0.9999983359979232
548.1927419637049	0.9999983360584863
548.2027420137051	0.9999983361185122
548.2127420637053	0.9999983361779764
548.2227421137055	0.999998336239089
548.2327421637058	0.9999983363007509
548.242742213706	0.9999983363601436
548.2527422637063	0.9999983364196287
548.2627423137066	0.9999983364810089
548.2727423637068	0.9999983365413533
548.2827424137071	0.9999983365997649
548.2927424637073	0.9999983366588762
548.3027425137076	0.9999983367194766
548.3127425637078	0.9999983367807249
548.3227426137081	0.999998336842019
548.3327426637084	0.9999983369039306
548.3427427137086	0.9999983369651831
548.3527427637089	0.9999983370263221
548.362742813709	0.999998337086861
548.3727428637093	0.9999983371468208
548.3827429137095	0.9999983372078703
548.3927429637098	0.9999983372689412
548.40274301371	0.9999983373294531
548.4127430637103	0.9999983373901874
548.4227431137106	0.9999983374512942
548.4327431637108	0.9999983375124497
548.4427432137111	0.999998337572743
548.4527432637113	0.9999983376319813
548.4627433137116	0.9999983376927586
548.4727433637119	0.999998337754116
548.4827434137121	0.9999983378152133
548.4927434637124	0.999998337876458
548.5027435137125	0.9999983379366546
548.5127435637128	0.9999983379963464
548.522743613713	0.9999983380558993
548.5327436637133	0.9999983381171483
548.5427437137135	0.9999983381770979
548.5527437637138	0.9999983382367796
548.5627438137141	0.9999983382981049
548.5727438637143	0.9999983383591196
548.5827439137146	0.9999983384191837
548.5927439637148	0.9999983384792718
548.6027440137151	0.9999983385399541
548.6127440637154	0.9999983385998933
548.6227441137156	0.9999983386599294
548.6327441637159	0.9999983387207831
548.642744213716	0.9999983387829569
548.6527442637163	0.9999983388452073
548.6627443137165	0.9999983389051942
548.6727443637168	0.9999983389646473
548.682744413717	0.999998339025492
548.6927444637173	0.9999983390861594
548.7027445137176	0.9999983391464153
548.7127445637178	0.9999983392073513
548.7227446137181	0.9999983392689172
548.7327446637183	0.9999983393306592
548.7427447137186	0.99999833939113
548.7527447637189	0.9999983394512841
548.7627448137191	0.9999983395120385
548.7727448637194	0.9999983395726867
548.7827449137196	0.9999983396319926
548.7927449637198	0.9999983396934063
548.80274501372	0.9999983397553872
548.8127450637203	0.9999983398154075
548.8227451137205	0.9999983398747627
548.8327451637208	0.9999983399346806
548.8427452137211	0.9999983399944028
548.8527452637213	0.9999983400534064
548.8627453137216	0.9999983401141499
548.8727453637218	0.9999983401756664
548.8827454137221	0.9999983402367206
548.8927454637223	0.9999983402975153
548.9027455137226	0.9999983403580718
548.9127455637229	0.9999983404184092
548.9227456137231	0.9999983404795287
548.9327456637233	0.9999983405401648
548.9427457137235	0.999998340600946
548.9527457637238	0.9999983406625236
548.962745813724	0.9999983407231258
548.9727458637243	0.9999983407838406
548.9827459137246	0.9999983408437892
548.9927459637248	0.9999983409036889
549.0027460137251	0.9999983409639733
549.0127460637253	0.9999983410243536
549.0227461137256	0.9999983410851768
549.0327461637258	0.9999983411465713
549.0427462137261	0.9999983412075739
549.0527462637264	0.99999834126689
549.0627463137266	0.9999983413268424
549.0727463637268	0.9999983413875307
549.082746413727	0.9999983414473587
549.0927464637273	0.9999983415075369
549.1027465137275	0.9999983415687471
549.1127465637278	0.999998341629019
549.122746613728	0.9999983416883027
549.1327466637283	0.9999983417486311
549.1427467137286	0.9999983418088332
549.1527467637288	0.9999983418677105
549.1627468137291	0.9999983419271592
549.1727468637293	0.9999983419869994
549.1827469137296	0.9999983420476005
549.1927469637299	0.9999983421081912
549.2027470137301	0.9999983421680748
549.2127470637304	0.9999983422289223
549.2227471137305	0.9999983422896969
549.2327471637308	0.9999983423494816
549.242747213731	0.9999983424096733
549.2527472637313	0.9999983424706287
549.2627473137316	0.9999983425312142
549.2727473637318	0.9999983425915439
549.2827474137321	0.9999983426523359
549.2927474637323	0.9999983427133925
549.3027475137326	0.9999983427749357
549.3127475637328	0.9999983428346771
549.3227476137331	0.9999983428932958
549.3327476637334	0.9999983429535363
549.3427477137336	0.9999983430140981
549.3527477637339	0.9999983430740707
549.362747813734	0.9999983431349466
549.3727478637343	0.9999983431961401
549.3827479137345	0.9999983432553776
549.3927479637348	0.9999983433145251
549.402748013735	0.9999983433751389
549.4127480637353	0.9999983434356847
549.4227481137356	0.9999983434951973
549.4327481637358	0.9999983435558607
549.4427482137361	0.999998343616982
549.4527482637363	0.9999983436774819
549.4627483137366	0.999998343737734
549.4727483637369	0.9999983437970421
549.4827484137371	0.999998343856792
549.4927484637374	0.9999983439168246
549.5027485137375	0.9999983439770372
549.5127485637378	0.9999983440382824
549.522748613738	0.9999983440992507
549.5327486637383	0.9999983441592529
549.5427487137385	0.9999983442187981
549.5527487637388	0.9999983442787684
549.5627488137391	0.9999983443391409
549.5727488637393	0.9999983444006291
549.5827489137396	0.9999983444620608
549.5927489637398	0.9999983445230959
549.6027490137401	0.9999983445849137
549.6127490637404	0.9999983446456236
549.6227491137406	0.9999983447045742
549.6327491637409	0.9999983447642291
549.6427492137411	0.9999983448251916
549.6527492637413	0.999998344884805
549.6627493137415	0.9999983449441701
549.6727493637418	0.9999983450052029
549.682749413742	0.9999983450655306
549.6927494637423	0.9999983451249539
549.7027495137426	0.9999983451845108
549.7127495637428	0.9999983452443474
549.7227496137431	0.9999983453050273
549.7327496637433	0.9999983453659659
549.7427497137436	0.9999983454268907
549.7527497637439	0.9999983454877666
549.7627498137441	0.9999983455477551
549.7727498637444	0.9999983456073406
549.7827499137446	0.9999983456675192
549.7927499637448	0.9999983457276854
549.802750013745	0.9999983457871147
549.8127500637453	0.9999983458476637
549.8227501137455	0.9999983459085134
549.8327501637458	0.9999983459690281
549.8427502137461	0.9999983460295072
549.8527502637463	0.9999983460895727
549.8627503137466	0.9999983461494955
549.8727503637468	0.9999983462101211
549.8827504137471	0.9999983462703215
549.8927504637473	0.9999983463303539
549.9027505137476	0.9999983463923782
549.9127505637479	0.9999983464532508
549.9227506137481	0.999998346512133
549.9327506637483	0.9999983465719403
549.9427507137485	0.999998346632092
549.9527507637488	0.9999983466910729
549.962750813749	0.9999983467499476
549.9727508637493	0.9999983468106782
549.9827509137496	0.9999983468707877
549.9927509637498	0.9999983469304335
550.0027510137501	0.999998346990369
550.0127510637503	0.9999983470505062
550.0227511137506	0.9999983471106204
550.0327511637508	0.999998347169996
550.0427512137511	0.9999983472292494
550.0527512637514	0.9999983472897807
550.0627513137516	0.999998347350146
550.0727513637519	0.9999983474093398
550.082751413752	0.9999983474690253
550.0927514637523	0.9999983475288194
550.1027515137525	0.9999983475883865
550.1127515637528	0.9999983476483202
550.122751613753	0.9999983477084149
550.1327516637533	0.9999983477683551
550.1427517137536	0.9999983478291632
550.1527517637538	0.9999983478900113
550.1627518137541	0.9999983479504113
550.1727518637543	0.9999983480114393
550.1827519137546	0.9999983480717608
550.1927519637549	0.999998348130167
550.2027520137551	0.9999983481895838
550.2127520637554	0.9999983482505277
550.2227521137555	0.9999983483101229
550.2327521637558	0.9999983483696862
550.242752213756	0.9999983484295748
550.2527522637563	0.9999983484901157
550.2627523137566	0.9999983485502951
550.2727523637568	0.9999983486098629
550.2827524137571	0.9999983486694878
550.2927524637573	0.9999983487297578
550.3027525137576	0.9999983487896473
550.3127525637578	0.9999983488493872
550.3227526137581	0.9999983489098452
550.3327526637584	0.9999983489693761
550.3427527137586	0.9999983490288156
550.3527527637589	0.9999983490885863
550.362752813759	0.9999983491487288
550.3727528637593	0.9999983492083158
550.3827529137595	0.9999983492689571
550.3927529637598	0.9999983493301298
550.40275301376	0.9999983493900364
550.4127530637603	0.9999983494503414
550.4227531137606	0.9999983495095237
550.4327531637608	0.999998349568868
550.4427532137611	0.9999983496293657
550.4527532637613	0.9999983496895616
550.4627533137616	0.9999983497500194
550.4727533637619	0.9999983498122261
550.4827534137621	0.9999983498728933
550.4927534637624	0.9999983499314933
550.5027535137625	0.9999983499910958
550.5127535637628	0.9999983500514408
550.522753613763	0.9999983501112285
550.5327536637633	0.9999983501715101
550.5427537137635	0.9999983502327268
550.5527537637638	0.9999983502933101
550.5627538137641	0.9999983503529017
550.5727538637643	0.9999983504114978
550.5827539137646	0.9999983504703129
550.5927539637648	0.999998350530388
550.6027540137651	0.9999983505905092
550.6127540637654	0.9999983506503486
550.6227541137656	0.9999983507113345
550.6327541637659	0.9999983507718667
550.6427542137661	0.999998350831091
550.6527542637663	0.9999983508907994
550.6627543137665	0.999998350950401
550.6727543637668	0.9999983510104508
550.682754413767	0.9999983510712679
550.6927544637673	0.9999983511322911
550.7027545137676	0.9999983511922839
550.7127545637678	0.9999983512526597
550.7227546137681	0.9999983513125047
550.7327546637683	0.9999983513714913
550.7427547137686	0.9999983514312629
550.7527547637688	0.9999983514910427
550.7627548137691	0.9999983515504345
550.7727548637694	0.9999983516105262
550.7827549137696	0.9999983516714497
550.7927549637698	0.9999983517314065
550.80275501377	0.9999983517910948
550.8127550637703	0.999998351850358
550.8227551137705	0.9999983519109718
550.8327551637708	0.99999835197137
550.842755213771	0.999998352030293
550.8527552637713	0.9999983520900839
550.8627553137716	0.9999983521498892
550.8727553637718	0.9999983522090886
550.8827554137721	0.9999983522677378
550.8927554637723	0.9999983523270728
550.9027555137726	0.9999983523863897
550.9127555637729	0.9999983524453053
550.9227556137731	0.9999983525051991
550.9327556637733	0.9999983525648892
550.9427557137735	0.9999983526242283
550.9527557637738	0.9999983526842016
550.962755813774	0.9999983527442176
550.9727558637743	0.9999983528043332
550.9827559137746	0.9999983528645469
550.9927559637748	0.9999983529233817
551.0027560137751	0.9999983529821158
551.0127560637753	0.9999983530423869
551.0227561137756	0.9999983531022961
551.0327561637758	0.9999983531622857
551.0427562137761	0.9999983532232292
551.0527562637764	0.9999983532823797
551.0627563137766	0.999998353340626
551.0727563637769	0.9999983534001389
551.082756413777	0.9999983534600921
551.0927564637773	0.9999983535197886
551.1027565137775	0.999998353580066
551.1127565637778	0.9999983536408721
551.122756613778	0.999998353700683
551.1327566637783	0.9999983537603525
551.1427567137786	0.9999983538189715
551.1527567637788	0.9999983538780642
551.1627568137791	0.9999983539385958
551.1727568637793	0.9999983539985207
551.1827569137796	0.9999983540586284
551.1927569637799	0.999998354118775
551.2027570137801	0.9999983541774093
551.2127570637804	0.9999983542352048
551.2227571137805	0.9999983542940806
551.2327571637808	0.9999983543535955
551.242757213781	0.9999983544140875
551.2527572637813	0.9999983544752538
551.2627573137815	0.9999983545360225
551.2727573637818	0.9999983545954473
551.2827574137821	0.9999983546552309
551.2927574637823	0.999998354715032
551.3027575137826	0.9999983547739457
551.3127575637828	0.9999983548337525
551.3227576137831	0.9999983548937699
551.3327576637834	0.9999983549543442
551.3427577137836	0.9999983550151019
551.3527577637839	0.9999983550752581
551.362757813784	0.9999983551348488
551.3727578637843	0.9999983551928624
551.3827579137845	0.9999983552518055
551.3927579637848	0.9999983553126882
551.402758013785	0.9999983553737674
551.4127580637853	0.9999983554334908
551.4227581137856	0.9999983554933423
551.4327581637858	0.9999983555536004
551.4427582137861	0.9999983556123674
551.4527582637863	0.9999983556711892
551.4627583137866	0.9999983557311071
551.4727583637869	0.9999983557908276
551.4827584137871	0.9999983558506311
551.4927584637874	0.9999983559107866
551.5027585137876	0.9999983559709862
551.5127585637878	0.9999983560304109
551.522758613788	0.999998356089858
551.5327586637883	0.9999983561487589
551.5427587137885	0.9999983562084083
551.5527587637888	0.9999983562694841
551.5627588137891	0.9999983563293107
551.5727588637893	0.9999983563887898
551.5827589137896	0.9999983564484817
551.5927589637898	0.9999983565079077
551.6027590137901	0.9999983565678308
551.6127590637903	0.9999983566281003
551.6227591137906	0.9999983566877031
551.6327591637909	0.9999983567467338
551.6427592137911	0.9999983568071787
551.6527592637913	0.9999983568669227
551.6627593137915	0.9999983569261912
551.6727593637918	0.9999983569862718
551.682759413792	0.9999983570458896
551.6927594637923	0.999998357105115
551.7027595137926	0.9999983571641621
551.7127595637928	0.9999983572228329
551.7227596137931	0.9999983572829185
551.7327596637933	0.9999983573433839
551.7427597137936	0.9999983574024406
551.7527597637938	0.9999983574615694
551.7627598137941	0.9999983575207542
551.7727598637944	0.9999983575794683
551.7827599137946	0.9999983576380466
551.7927599637948	0.9999983576972189
551.802760013795	0.9999983577568291
551.8127600637953	0.9999983578159751
551.8227601137955	0.9999983578758233
551.8327601637958	0.9999983579347567
551.842760213796	0.9999983579935033
551.8527602637963	0.9999983580527224
551.8627603137966	0.9999983581122174
551.8727603637968	0.9999983581715981
551.8827604137971	0.9999983582311814
551.8927604637973	0.9999983582915751
551.9027605137976	0.9999983583514129
551.9127605637979	0.9999983584100262
551.9227606137981	0.9999983584689717
551.9327606637984	0.9999983585283169
551.9427607137985	0.9999983585874909
551.9527607637988	0.999998358646647
551.962760813799	0.9999983587071848
551.9727608637993	0.9999983587674427
551.9827609137996	0.9999983588258778
551.9927609637998	0.9999983588853808
552.0027610138001	0.9999983589447791
552.0127610638003	0.9999983590031124
552.0227611138006	0.9999983590614032
552.0327611638008	0.9999983591210703
552.0427612138011	0.9999983591813182
552.0527612638014	0.9999983592412713
552.0627613138016	0.9999983593017809
552.0727613638019	0.9999983593610101
552.082761413802	0.9999983594200154
552.0927614638023	0.9999983594786831
552.1027615138025	0.9999983595375905
552.1127615638028	0.9999983595974489
552.122761613803	0.9999983596574776
552.1327616638033	0.9999983597164762
552.1427617138036	0.9999983597749648
552.1527617638038	0.9999983598340124
552.1627618138041	0.9999983598931858
552.1727618638043	0.9999983599531379
552.1827619138046	0.9999983600134162
552.1927619638049	0.9999983600727942
552.2027620138051	0.9999983601327913
552.2127620638054	0.9999983601941496
552.2227621138055	0.9999983602540287
552.2327621638058	0.9999983603129515
552.242762213806	0.9999983603718098
552.2527622638063	0.9999983604309042
552.2627623138065	0.999998360490886
552.2727623638068	0.9999983605504262
552.2827624138071	0.9999983606097833
552.2927624638073	0.9999983606694695
552.3027625138076	0.9999983607290289
552.3127625638078	0.9999983607880051
552.3227626138081	0.9999983608472958
552.3327626638084	0.9999983609067339
552.3427627138086	0.9999983609660528
552.3527627638089	0.9999983610253704
552.3627628138091	0.999998361085189
552.3727628638093	0.9999983611451776
552.3827629138095	0.9999983612053127
552.3927629638098	0.999998361265164
552.40276301381	0.9999983613238735
552.4127630638103	0.9999983613825891
552.4227631138106	0.9999983614424028
552.4327631638108	0.9999983615033634
552.4427632138111	0.9999983615624475
552.4527632638113	0.9999983616209642
552.4627633138116	0.999998361679391
552.4727633638119	0.999998361738531
552.4827634138121	0.9999983617977453
552.4927634638124	0.9999983618573428
552.5027635138126	0.9999983619184689
552.5127635638128	0.9999983619784782
552.522763613813	0.9999983620383173
552.5327636638133	0.9999983620982852
552.5427637138135	0.999998362157753
552.5527637638138	0.9999983622162191
552.5627638138141	0.9999983622749051
552.5727638638143	0.9999983623339028
552.5827639138146	0.9999983623922261
552.5927639638148	0.9999983624515947
552.6027640138151	0.9999983625113869
552.6127640638153	0.999998362570572
552.6227641138156	0.999998362629081
552.6327641638159	0.9999983626879302
552.6427642138161	0.9999983627474273
552.6527642638163	0.9999983628065314
552.6627643138165	0.999998362865259
552.6727643638168	0.9999983629243242
552.682764413817	0.999998362983282
552.6927644638173	0.9999983630425492
552.7027645138176	0.9999983631007322
552.7127645638178	0.9999983631596262
552.7227646138181	0.9999983632183307
552.7327646638183	0.9999983632767707
552.7427647138186	0.9999983633364502
552.7527647638188	0.9999983633965465
552.7627648138191	0.999998363455778
552.7727648638194	0.9999983635147812
552.7827649138196	0.9999983635739272
552.7927649638199	0.9999983636322584
552.80276501382	0.9999983636909054
552.8127650638203	0.9999983637497131
552.8227651138205	0.999998363809341
552.8327651638208	0.999998363869242
552.842765213821	0.9999983639280755
552.8527652638213	0.9999983639872864
552.8627653138216	0.9999983640464407
552.8727653638218	0.9999983641057322
552.8827654138221	0.999998364164622
552.8927654638223	0.9999983642235561
552.9027655138226	0.9999983642821944
552.9127655638229	0.9999983643411912
552.9227656138231	0.9999983644004861
552.9327656638234	0.9999983644598501
552.9427657138235	0.9999983645187014
552.9527657638238	0.9999983645772572
552.962765813824	0.9999983646367082
552.9727658638243	0.9999983646961023
552.9827659138246	0.999998364755184
552.9927659638248	0.9999983648149262
553.0027660138251	0.9999983648743023
553.0127660638253	0.9999983649329381
553.0227661138256	0.9999983649908202
553.0327661638258	0.9999983650497294
553.0427662138261	0.9999983651093722
553.0527662638264	0.9999983651684629
553.0627663138266	0.9999983652280702
553.0727663638269	0.9999983652875938
553.082766413827	0.9999983653471369
553.0927664638273	0.9999983654063477
553.1027665138275	0.9999983654657497
553.1127665638278	0.9999983655244623
553.122766613828	0.9999983655832047
553.1327666638283	0.9999983656434348
553.1427667138286	0.9999983657033538
553.1527667638288	0.9999983657628715
553.1627668138291	0.999998365821439
553.1727668638293	0.9999983658808672
553.1827669138296	0.9999983659397034
553.1927669638299	0.9999983659982359
553.2027670138301	0.9999983660577916
553.2127670638304	0.9999983661176121
553.2227671138305	0.9999983661767371
553.2327671638308	0.9999983662349868
553.242767213831	0.9999983662939051
553.2527672638313	0.9999983663533742
553.2627673138315	0.9999983664127345
553.2727673638318	0.9999983664716766
553.2827674138321	0.999998366531219
553.2927674638323	0.999998366591099
553.3027675138326	0.9999983666508553
553.3127675638328	0.9999983667109
553.3227676138331	0.9999983667702755
553.3327676638334	0.9999983668288034
553.3427677138336	0.9999983668873241
553.3527677638339	0.9999983669460616
553.3627678138341	0.9999983670054466
553.3727678638343	0.9999983670646327
553.3827679138345	0.9999983671236082
553.3927679638348	0.9999983671828392
553.402768013835	0.9999983672423604
553.4127680638353	0.9999983673019652
553.4227681138356	0.9999983673615603
553.4327681638358	0.9999983674208349
553.4427682138361	0.9999983674794376
553.4527682638363	0.9999983675385237
553.4627683138366	0.9999983675977253
553.4727683638368	0.9999983676573115
553.4827684138371	0.9999983677157915
553.4927684638374	0.9999983677737467
553.5027685138376	0.9999983678325156
553.5127685638378	0.999998367890988
553.522768613838	0.9999983679497656
553.5327686638383	0.9999983680085692
553.5427687138385	0.9999983680674694
553.5527687638388	0.9999983681255061
553.562768813839	0.9999983681836767
553.5727688638393	0.9999983682426121
553.5827689138396	0.9999983683012107
553.5927689638398	0.9999983683599747
553.6027690138401	0.9999983684186609
553.6127690638403	0.9999983684776674
553.6227691138406	0.9999983685364093
553.6327691638409	0.9999983685956543
553.6427692138411	0.9999983686547717
553.6527692638413	0.9999983687127578
553.6627693138415	0.9999983687710393
553.6727693638418	0.9999983688297966
553.682769413842	0.9999983688890488
553.6927694638423	0.9999983689476156
553.7027695138426	0.9999983690063348
553.7127695638428	0.9999983690652278
553.7227696138431	0.9999983691234277
553.7327696638433	0.9999983691817138
553.7427697138436	0.9999983692408734
553.7527697638438	0.9999983693001557
553.7627698138441	0.999998369358716
553.7727698638444	0.99999836941785
553.7827699138446	0.9999983694773519
553.7927699638449	0.9999983695361017
553.802770013845	0.9999983695944413
553.8127700638453	0.9999983696528488
553.8227701138455	0.9999983697116592
553.8327701638458	0.9999983697705815
553.842770213846	0.9999983698299737
553.8527702638463	0.9999983698894144
553.8627703138466	0.9999983699478171
553.8727703638468	0.9999983700059835
553.8827704138471	0.9999983700643453
553.8927704638473	0.9999983701232433
553.9027705138476	0.9999983701820734
553.9127705638479	0.9999983702413229
553.9227706138481	0.9999983703007832
553.9327706638484	0.9999983703599532
553.9427707138485	0.999998370418766
553.9527707638488	0.9999983704773081
553.962770813849	0.999998370536307
553.9727708638493	0.9999983705949385
553.9827709138495	0.9999983706537734
553.9927709638498	0.9999983707125234
554.0027710138501	0.9999983707718153
554.0127710638503	0.9999983708310812
554.0227711138506	0.9999983708898489
554.0327711638508	0.999998370949161
554.0427712138511	0.9999983710085906
554.0527712638514	0.9999983710674106
554.0627713138516	0.9999983711257951
554.0727713638519	0.9999983711847663
554.082771413852	0.9999983712441101
554.0927714638523	0.9999983713027485
554.1027715138525	0.9999983713611007
554.1127715638528	0.9999983714196907
554.122771613853	0.999998371478521
554.1327716638533	0.99999837153738
554.1427717138536	0.9999983715963069
554.1527717638538	0.9999983716550508
554.1627718138541	0.9999983717140798
554.1727718638543	0.9999983717735318
554.1827719138546	0.9999983718323165
554.1927719638549	0.9999983718911032
554.2027720138551	0.9999983719502178
554.2127720638554	0.9999983720097846
554.2227721138556	0.9999983720693457
554.2327721638558	0.999998372128106
554.242772213856	0.9999983721873259
554.2527722638563	0.9999983722467396
554.2627723138565	0.999998372305383
554.2727723638568	0.9999983723630871
554.2827724138571	0.999998372421744
554.2927724638573	0.9999983724810685
554.3027725138576	0.9999983725398516
554.3127725638578	0.9999983725985601
554.3227726138581	0.9999983726573692
554.3327726638583	0.9999983727165443
554.3427727138586	0.9999983727761547
554.3527727638589	0.9999983728357386
554.3627728138591	0.99999837289406
554.3727728638593	0.9999983729524702
554.3827729138595	0.9999983730115894
554.3927729638598	0.9999983730702089
554.40277301386	0.9999983731282357
554.4127730638603	0.9999983731866874
554.4227731138606	0.9999983732448702
554.4327731638608	0.9999983733024064
554.4427732138611	0.999998373359899
554.4527732638613	0.9999983734187761
554.4627733138616	0.9999983734783296
554.4727733638618	0.9999983735368005
554.4827734138621	0.9999983735947336
554.4927734638624	0.9999983736531939
554.5027735138626	0.9999983737118231
554.5127735638628	0.9999983737701789
554.522773613863	0.999998373828269
554.5327736638633	0.999998373886616
554.5427737138635	0.9999983739454705
554.5527737638638	0.9999983740041614
554.562773813864	0.999998374062598
554.5727738638643	0.9999983741212332
554.5827739138646	0.9999983741793655
554.5927739638648	0.9999983742372085
554.6027740138651	0.9999983742951944
554.6127740638653	0.9999983743537749
554.6227741138656	0.9999983744121776
554.6327741638659	0.9999983744700146
554.6427742138661	0.9999983745283042
554.6527742638664	0.9999983745876456
554.6627743138665	0.9999983746468158
554.6727743638668	0.9999983747053195
554.682774413867	0.9999983747637151
554.6927744638673	0.9999983748221964
554.7027745138676	0.999998374881115
554.7127745638678	0.9999983749394665
554.7227746138681	0.9999983749979252
554.7327746638683	0.9999983750564039
554.7427747138686	0.9999983751148512
554.7527747638688	0.9999983751728329
554.7627748138691	0.9999983752309459
554.7727748638694	0.9999983752894872
554.7827749138696	0.9999983753487272
554.7927749638699	0.9999983754081653
554.80277501387	0.9999983754663274
554.8127750638703	0.9999983755243742
554.8227751138705	0.999998375583391
554.8327751638708	0.999998375642449
554.842775213871	0.9999983757002191
554.8527752638713	0.9999983757590202
554.8627753138716	0.9999983758186944
554.8727753638718	0.9999983758779195
554.8827754138721	0.9999983759362656
554.8927754638723	0.9999983759941248
554.9027755138726	0.9999983760522814
554.9127755638729	0.9999983761115221
554.9227756138731	0.9999983761711364
554.9327756638734	0.999998376229201
554.9427757138735	0.9999983762876616
554.9527757638738	0.999998376346434
554.962775813874	0.9999983764048473
554.9727758638743	0.999998376462559
554.9827759138745	0.9999983765209918
554.9927759638748	0.9999983765802783
555.0027760138751	0.9999983766393481
555.0127760638753	0.9999983766978734
555.0227761138756	0.9999983767566254
555.0327761638758	0.9999983768155899
555.0427762138761	0.9999983768737477
555.0527762638764	0.9999983769315021
555.0627763138766	0.999998376989664
555.0727763638769	0.999998377048937
555.0827764138771	0.999998377108048
555.0927764638773	0.9999983771669573
555.1027765138775	0.9999983772255303
555.1127765638778	0.9999983772845097
555.122776613878	0.9999983773429999
555.1327766638783	0.9999983774015262
555.1427767138786	0.9999983774601402
555.1527767638788	0.9999983775186855
555.1627768138791	0.9999983775777993
555.1727768638793	0.9999983776364678
555.1827769138796	0.9999983776950984
555.1927769638799	0.9999983777531025
555.2027770138801	0.9999983778111545
555.2127770638804	0.9999983778697499
555.2227771138806	0.9999983779294461
555.2327771638808	0.9999983779888368
555.242777213881	0.9999983780472148
555.2527772638813	0.9999983781051645
555.2627773138815	0.9999983781634808
555.2727773638818	0.9999983782221933
555.2827774138821	0.999998378280536
555.2927774638823	0.9999983783392307
555.3027775138826	0.9999983783975843
555.3127775638828	0.9999983784557307
555.3227776138831	0.9999983785134865
555.3327776638833	0.9999983785715749
555.3427777138836	0.9999983786296409
555.3527777638839	0.9999983786877022
555.3627778138841	0.9999983787463408
555.3727778638843	0.9999983788043474
555.3827779138845	0.999998378861987
555.3927779638848	0.9999983789199178
555.402778013885	0.9999983789781142
555.4127780638853	0.9999983790355025
555.4227781138856	0.9999983790939517
555.4327781638858	0.9999983791534672
555.4427782138861	0.9999983792123777
555.4527782638863	0.9999983792705223
555.4627783138866	0.9999983793280777
555.4727783638868	0.9999983793856495
555.4827784138871	0.9999983794444479
555.4927784638874	0.9999983795031641
555.5027785138876	0.9999983795606825
555.5127785638878	0.9999983796177694
555.522778613888	0.9999983796751654
555.5327786638883	0.9999983797329229
555.5427787138885	0.9999983797906928
555.5527787638888	0.9999983798492333
555.562778813889	0.9999983799081855
555.5727788638893	0.9999983799671699
555.5827789138896	0.9999983800254898
555.5927789638898	0.9999983800838246
555.6027790138901	0.9999983801421285
555.6127790638903	0.9999983802002261
555.6227791138906	0.9999983802584368
555.6327791638909	0.9999983803165814
555.6427792138911	0.9999983803753516
555.6527792638914	0.9999983804335829
555.6627793138915	0.999998380491596
555.6727793638918	0.9999983805489131
555.682779413892	0.9999983806061904
555.6927794638923	0.9999983806641947
555.7027795138926	0.9999983807228765
555.7127795638928	0.9999983807817279
555.7227796138931	0.9999983808400998
555.7327796638933	0.9999983808987432
555.7427797138936	0.999998380957633
555.7527797638938	0.9999983810162659
555.7627798138941	0.9999983810743147
555.7727798638944	0.9999983811323937
555.7827799138946	0.9999983811913086
555.7927799638949	0.9999983812508006
555.802780013895	0.9999983813095853
555.8127800638953	0.9999983813668079
555.8227801138955	0.9999983814240556
555.8327801638958	0.9999983814819756
555.842780213896	0.9999983815397313
555.8527802638963	0.9999983815976488
555.8627803138966	0.9999983816568041
555.8727803638968	0.9999983817164559
555.8827804138971	0.9999983817749601
555.8927804638973	0.9999983818326111
555.9027805138976	0.9999983818907866
555.9127805638979	0.9999983819494564
555.9227806138981	0.9999983820079622
555.9327806638984	0.9999983820668426
555.9427807138985	0.9999983821255142
555.9527807638988	0.9999983821830483
555.962780813899	0.9999983822409456
555.9727808638993	0.9999983822987701
555.9827809138995	0.9999983823566219
555.9927809638998	0.9999983824156395
556.0027810139001	0.9999983824752274
556.0127810639003	0.9999983825337285
556.0227811139006	0.999998382591843
556.0327811639008	0.9999983826499484
556.0427812139011	0.9999983827078978
556.0527812639014	0.9999983827665624
556.0627813139016	0.9999983828250812
556.0727813639019	0.9999983828831546
556.0827814139021	0.9999983829415697
556.0927814639023	0.9999983830000259
556.1027815139025	0.999998383058465
556.1127815639028	0.9999983831166871
556.122781613903	0.9999983831751531
556.1327816639033	0.9999983832338107
556.1427817139036	0.9999983832923306
556.1527817639038	0.9999983833505223
556.1627818139041	0.9999983834084948
556.1727818639043	0.9999983834666282
556.1827819139046	0.9999983835243387
556.1927819639048	0.9999983835827219
556.2027820139051	0.9999983836415215
556.2127820639054	0.9999983836991517
556.2227821139056	0.9999983837563584
556.2327821639058	0.9999983838137452
556.242782213906	0.999998383871877
556.2527822639063	0.9999983839300118
556.2627823139065	0.9999983839879976
556.2727823639068	0.999998384046183
556.2827824139071	0.9999983841040578
556.2927824639073	0.9999983841612754
556.3027825139076	0.9999983842188692
556.3127825639078	0.9999983842771912
556.3227826139081	0.9999983843353633
556.3327826639083	0.9999983843930123
556.3427827139086	0.9999983844506507
556.3527827639089	0.9999983845089675
556.3627828139091	0.9999983845678314
556.3727828639093	0.9999983846254759
556.3827829139095	0.9999983846818338
556.3927829639098	0.9999983847387434
556.40278301391	0.9999983847973071
556.4127830639103	0.9999983848558743
556.4227831139106	0.9999983849138395
556.4327831639108	0.9999983849717967
556.4427832139111	0.9999983850303228
556.4527832639113	0.9999983850877769
556.4627833139116	0.9999983851445662
556.4727833639118	0.9999983852024193
556.4827834139121	0.9999983852606357
556.4927834639124	0.9999983853186925
556.5027835139126	0.9999983853770354
556.5127835639129	0.9999983854354993
556.522783613913	0.99999838549313
556.5327836639133	0.9999983855510188
556.5427837139135	0.9999983856086235
556.5527837639138	0.9999983856662081
556.562783813914	0.9999983857253184
556.5727838639143	0.999998385784436
556.5827839139146	0.9999983858421374
556.5927839639148	0.9999983858990795
556.6027840139151	0.9999983859559122
556.6127840639153	0.9999983860135772
556.6227841139156	0.9999983860718942
556.6327841639159	0.9999983861301694
556.6427842139161	0.9999983861883606
556.6527842639164	0.9999983862466253
556.6627843139165	0.9999983863049028
556.6727843639168	0.9999983863630054
556.682784413917	0.9999983864212568
556.6927844639173	0.9999983864793023
556.7027845139175	0.9999983865377291
556.7127845639178	0.9999983865958868
556.7227846139181	0.9999983866536905
556.7327846639183	0.9999983867119012
556.7427847139186	0.9999983867698771
556.7527847639188	0.9999983868271816
556.7627848139191	0.9999983868846045
556.7727848639194	0.9999983869425019
556.7827849139196	0.9999983870002314
556.7927849639199	0.999998387058037
556.80278501392	0.9999983871159207
556.8127850639203	0.9999983871748677
556.8227851139205	0.9999983872337089
556.8327851639208	0.9999983872919557
556.842785213921	0.9999983873504368
556.8527852639213	0.9999983874085502
556.8627853139216	0.9999983874662307
556.8727853639218	0.9999983875239244
556.8827854139221	0.9999983875822869
556.8927854639223	0.9999983876403407
556.9027855139226	0.9999983876982025
556.9127855639229	0.9999983877553467
556.9227856139231	0.9999983878129413
556.9327856639234	0.999998387870824
556.9427857139236	0.9999983879291249
556.9527857639238	0.9999983879876402
556.962785813924	0.9999983880460644
556.9727858639243	0.9999983881054904
556.9827859139245	0.9999983881645598
556.9927859639248	0.9999983882221998
557.0027860139251	0.9999983882799441
557.0127860639253	0.9999983883384461
557.0227861139256	0.9999983883963504
557.0327861639258	0.9999983884534337
557.0427862139261	0.9999983885117282
557.0527862639264	0.9999983885701368
557.0627863139266	0.9999983886282765
557.0727863639269	0.9999983886863671
557.0827864139271	0.9999983887437534
557.0927864639273	0.9999983888006905
557.1027865139275	0.9999983888580163
557.1127865639278	0.9999983889157178
557.122786613928	0.9999983889743526
557.1327866639283	0.9999983890331499
557.1427867139286	0.9999983890911952
557.1527867639288	0.9999983891483171
557.1627868139291	0.9999983892054134
557.1727868639293	0.9999983892623331
557.1827869139296	0.999998389320104
557.1927869639298	0.9999983893779589
557.2027870139301	0.9999983894355705
557.2127870639304	0.9999983894932148
557.2227871139306	0.999998389550716
557.2327871639308	0.9999983896081006
557.242787213931	0.9999983896654863
557.2527872639313	0.9999983897223702
557.2627873139315	0.999998389779758
557.2727873639318	0.9999983898383897
557.282787413932	0.9999983898967222
557.2927874639323	0.999998389954045
557.3027875139326	0.999998390010928
557.3127875639328	0.9999983900678168
557.3227876139331	0.9999983901247996
557.3327876639333	0.9999983901820108
557.3427877139336	0.999998390240045
557.3527877639339	0.9999983902984448
557.3627878139341	0.9999983903566747
557.3727878639344	0.9999983904143689
557.3827879139345	0.9999983904726544
557.3927879639348	0.9999983905304247
557.402788013935	0.999998390587177
557.4127880639353	0.9999983906445257
557.4227881139356	0.9999983907022245
557.4327881639358	0.9999983907603581
557.4427882139361	0.9999983908185255
557.4527882639363	0.9999983908762428
557.4627883139366	0.9999983909335414
557.4727883639368	0.999998390990026
557.4827884139371	0.9999983910478193
557.4927884639374	0.9999983911060588
557.5027885139376	0.9999983911641165
557.5127885639379	0.9999983912223875
557.522788613938	0.9999983912803718
557.5327886639383	0.9999983913378566
557.5427887139385	0.9999983913956284
557.5527887639388	0.9999983914536608
557.562788813939	0.9999983915107706
557.5727888639393	0.9999983915684313
557.5827889139396	0.9999983916269255
557.5927889639398	0.9999983916850383
557.6027890139401	0.9999983917427931
557.6127890639403	0.999998391800495
557.6227891139406	0.9999983918578708
557.6327891639409	0.9999983919149894
557.6427892139411	0.9999983919728476
557.6527892639414	0.9999983920306984
557.6627893139415	0.9999983920883883
557.6727893639418	0.9999983921456214
557.682789413942	0.9999983922028621
557.6927894639423	0.9999983922609463
557.7027895139425	0.9999983923190958
557.7127895639428	0.9999983923762344
557.7227896139431	0.9999983924336746
557.7327896639433	0.9999983924911267
557.7427897139436	0.9999983925487598
557.7527897639438	0.999998392607007
557.7627898139441	0.9999983926651179
557.7727898639444	0.9999983927234881
557.7827899139446	0.9999983927816427
557.7927899639449	0.9999983928386653
557.8027900139451	0.9999983928959231
557.8127900639453	0.9999983929535766
557.8227901139455	0.9999983930109402
557.8327901639458	0.9999983930683626
557.842790213946	0.9999983931264267
557.8527902639463	0.9999983931849837
557.8627903139466	0.9999983932425571
557.8727903639468	0.9999983933001204
557.8827904139471	0.9999983933576267
557.8927904639473	0.9999983934153587
557.9027905139476	0.9999983934737502
557.9127905639479	0.9999983935320097
557.9227906139481	0.9999983935911445
557.9327906639484	0.9999983936492997
557.9427907139486	0.9999983937071198
557.9527907639488	0.9999983937644944
557.962790813949	0.9999983938215895
557.9727908639493	0.9999983938787453
557.9827909139495	0.9999983939363697
557.9927909639498	0.999998393995219
558.0027910139501	0.9999983940531918
558.0127910639503	0.9999983941104365
558.0227911139506	0.9999983941673267
558.0327911639508	0.9999983942239419
558.0427912139511	0.9999983942803456
558.0527912639513	0.9999983943387577
558.0627913139516	0.9999983943973607
558.0727913639519	0.9999983944549387
558.0827914139521	0.9999983945130898
558.0927914639523	0.9999983945707318
558.1027915139525	0.9999983946272196
558.1127915639528	0.9999983946838439
558.122791613953	0.9999983947407433
558.1327916639533	0.999998394797548
558.1427917139536	0.9999983948553589
558.1527917639538	0.9999983949131273
558.1627918139541	0.9999983949704935
558.1727918639543	0.9999983950269516
558.1827919139546	0.9999983950837681
558.1927919639548	0.9999983951407253
558.2027920139551	0.9999983951983338
558.2127920639554	0.9999983952564543
558.2227921139556	0.9999983953139279
558.2327921639558	0.9999983953714419
558.242792213956	0.9999983954278113
558.2527922639563	0.9999983954843276
558.2627923139565	0.9999983955420276
558.2727923639568	0.9999983955992405
558.282792413957	0.9999983956558417
558.2927924639573	0.9999983957136316
558.3027925139576	0.9999983957714887
558.3127925639578	0.9999983958298533
558.3227926139581	0.9999983958869806
558.3327926639583	0.9999983959436279
558.3427927139586	0.9999983960009723
558.3527927639589	0.9999983960586898
558.3627928139591	0.9999983961164532
558.3727928639594	0.999998396173274
558.3827929139595	0.9999983962312161
558.3927929639598	0.9999983962883817
558.40279301396	0.9999983963458431
558.4127930639603	0.9999983964038722
558.4227931139606	0.9999983964619785
558.4327931639608	0.9999983965194443
558.4427932139611	0.9999983965759398
558.4527932639613	0.9999983966331213
558.4627933139616	0.9999983966908013
558.4727933639618	0.9999983967492155
558.4827934139621	0.9999983968069357
558.4927934639624	0.9999983968647078
558.5027935139626	0.9999983969219358
558.5127935639629	0.9999983969790435
558.522793613963	0.9999983970369012
558.5327936639633	0.9999983970950048
558.5427937139635	0.9999983971517439
558.5527937639638	0.9999983972087921
558.562793813964	0.9999983972670242
558.5727938639643	0.9999983973244896
558.5827939139646	0.999998397380948
558.5927939639648	0.999998397437766
558.6027940139651	0.9999983974945637
558.6127940639653	0.9999983975514113
558.6227941139656	0.9999983976104604
558.6327941639659	0.9999983976686844
558.6427942139661	0.9999983977257806
558.6527942639664	0.999998397782705
558.6627943139665	0.9999983978394881
558.6727943639668	0.9999983978962995
558.682794413967	0.9999983979532676
558.6927944639673	0.9999983980112067
558.7027945139675	0.9999983980690373
558.7127945639678	0.9999983981267431
558.7227946139681	0.9999983981841527
558.7327946639683	0.9999983982415726
558.7427947139686	0.9999983982985226
558.7527947639688	0.9999983983555982
558.7627948139691	0.9999983984128861
558.7727948639694	0.9999983984712466
558.7827949139696	0.999998398529044
558.7927949639699	0.9999983985866199
558.8027950139701	0.9999983986442148
558.8127950639703	0.9999983987005109
558.8227951139705	0.9999983987580439
558.8327951639708	0.9999983988162767
558.842795213971	0.9999983988745641
558.8527952639713	0.9999983989318101
558.8627953139716	0.99999839898929
558.8727953639718	0.9999983990469873
558.8827954139721	0.9999983991046137
558.8927954639723	0.9999983991618285
558.9027955139726	0.9999983992184639
558.9127955639728	0.9999983992760777
558.9227956139731	0.9999983993339803
558.9327956639734	0.9999983993915869
558.9427957139736	0.9999983994487445
558.9527957639738	0.9999983995063076
558.962795813974	0.9999983995639157
558.9727958639743	0.999998399621047
558.9827959139745	0.9999983996781883
558.9927959639748	0.9999983997355069
559.0027960139751	0.9999983997927188
559.0127960639753	0.9999983998495634
559.0227961139756	0.9999983999060298
559.0327961639758	0.9999983999631817
559.0427962139761	0.999998400020626
559.0527962639763	0.9999984000771306
559.0627963139766	0.9999984001340357
559.0727963639769	0.9999984001905223
559.0827964139771	0.999998400247319
559.0927964639773	0.9999984003046942
559.1027965139775	0.9999984003626792
559.1127965639778	0.9999984004194604
559.122796613978	0.9999984004759082
559.1327966639783	0.9999984005338663
559.1427967139786	0.9999984005907069
559.1527967639788	0.9999984006468203
559.1627968139791	0.9999984007036533
559.1727968639793	0.9999984007604763
559.1827969139796	0.9999984008179122
559.1927969639798	0.9999984008758074
559.2027970139801	0.9999984009326092
559.2127970639804	0.9999984009888013
559.2227971139806	0.999998401044499
559.2327971639809	0.9999984011013491
559.242797213981	0.9999984011588274
559.2527972639813	0.9999984012159527
559.2627973139815	0.9999984012737956
559.2727973639818	0.9999984013315385
559.282797413982	0.9999984013887885
559.2927974639823	0.9999984014455202
559.3027975139826	0.9999984015029784
559.3127975639828	0.999998401560441
559.3227976139831	0.9999984016174716
559.3327976639833	0.99999840167547
559.3427977139836	0.9999984017338345
559.3527977639839	0.9999984017908925
559.3627978139841	0.9999984018471375
559.3727978639844	0.9999984019035837
559.3827979139845	0.9999984019602683
559.3927979639848	0.9999984020175942
559.402798013985	0.9999984020760707
559.4127980639853	0.9999984021339234
559.4227981139856	0.9999984021906112
559.4327981639858	0.9999984022473561
559.4427982139861	0.9999984023046491
559.4527982639863	0.9999984023621549
559.4627983139866	0.9999984024189226
559.4727983639868	0.9999984024757224
559.4827984139871	0.9999984025331382
559.4927984639874	0.9999984025912172
559.5027985139876	0.999998402648498
559.5127985639879	0.9999984027049882
559.522798613988	0.9999984027621912
559.5327986639883	0.9999984028190761
559.5427987139885	0.9999984028762073
559.5527987639888	0.9999984029328689
559.562798813989	0.999998402989597
559.5727988639893	0.9999984030472602
559.5827989139896	0.99999840310381
559.5927989639898	0.9999984031600669
559.6027990139901	0.9999984032172957
559.6127990639903	0.9999984032746189
559.6227991139906	0.9999984033317076
559.6327991639909	0.999998403388368
559.6427992139911	0.9999984034458997
559.6527992639914	0.999998403502818
559.6627993139916	0.9999984035601469
559.6727993639918	0.9999984036177331
559.682799413992	0.9999984036739531
559.6927994639923	0.9999984037307211
559.7027995139925	0.9999984037887788
559.7127995639928	0.9999984038463205
559.7227996139931	0.9999984039035789
559.7327996639933	0.9999984039604862
559.7427997139936	0.9999984040178865
559.7527997639938	0.999998404075939
559.7627998139941	0.9999984041330976
559.7727998639944	0.9999984041900538
559.7827999139946	0.9999984042463259
559.7927999639949	0.9999984043027272
559.8028000139951	0.9999984043601644
559.8128000639953	0.9999984044179884
559.8228001139955	0.9999984044753918
559.8328001639958	0.9999984045326437
559.842800213996	0.9999984045900976
559.8528002639963	0.9999984046465802
559.8628003139966	0.9999984047036621
559.8728003639968	0.9999984047611817
559.8828004139971	0.9999984048187776
559.8928004639973	0.9999984048755441
559.9028005139976	0.9999984049329164
559.9128005639978	0.9999984049908401
559.9228006139981	0.9999984050471222
559.9328006639984	0.999998405102893
559.9428007139986	0.9999984051594482
559.9528007639988	0.9999984052170283
559.962800813999	0.9999984052741708
559.9728008639993	0.9999984053310988
559.9828009139995	0.9999984053875892
559.9928009639998	0.9999984054433559
560.002801014	0.9999984054992207
560.0128010640003	0.9999984055560357
560.0228011140006	0.9999984056131112
560.0328011640008	0.9999984056702658
560.0428012140011	0.9999984057266884
560.0528012640013	0.999998405784165
560.0628013140016	0.9999984058422182
560.0728013640019	0.999998405898786
560.0828014140021	0.9999984059551202
560.0928014640024	0.9999984060108861
560.1028015140025	0.9999984060675473
560.1128015640028	0.9999984061241735
560.122801614003	0.9999984061805688
560.1328016640033	0.9999984062369753
560.1428017140036	0.9999984062941822
560.1528017640038	0.9999984063507613
560.1628018140041	0.9999984064067052
560.1728018640043	0.9999984064636008
560.1828019140046	0.9999984065211373
560.1928019640048	0.9999984065779615
560.2028020140051	0.9999984066347805
560.2128020640054	0.9999984066923031
560.2228021140056	0.9999984067494454
560.2328021640059	0.9999984068069352
560.242802214006	0.9999984068634232
560.2528022640063	0.9999984069200362
560.2628023140065	0.9999984069769997
560.2728023640068	0.999998407034674
560.282802414007	0.9999984070924612
560.2928024640073	0.9999984071492453
560.3028025140076	0.9999984072052355
560.3128025640078	0.999998407261651
560.3228026140081	0.9999984073192791
560.3328026640083	0.9999984073757929
560.3428027140086	0.9999984074327202
560.3528027640089	0.9999984074895883
560.3628028140091	0.9999984075467492
560.3728028640094	0.9999984076046179
560.3828029140095	0.9999984076622713
560.3928029640098	0.9999984077187182
560.40280301401	0.9999984077751578
560.4128030640103	0.9999984078318777
560.4228031140105	0.9999984078880026
560.4328031640108	0.9999984079448865
560.4428032140111	0.999998408002543
560.4528032640113	0.9999984080594414
560.4628033140116	0.9999984081146857
560.4728033640118	0.9999984081710895
560.4828034140121	0.9999984082283754
560.4928034640124	0.999998408285183
560.5028035140126	0.9999984083407477
560.5128035640129	0.9999984083979084
560.5228036140131	0.9999984084560518
560.5328036640133	0.9999984085132289
560.5428037140135	0.9999984085695391
560.5528037640138	0.999998408624993
560.562803814014	0.9999984086815709
560.5728038640143	0.9999984087383977
560.5828039140146	0.9999984087957041
560.5928039640148	0.9999984088529748
560.6028040140151	0.9999984089097886
560.6128040640153	0.9999984089656678
560.6228041140156	0.9999984090226197
560.6328041640159	0.9999984090797351
560.6428042140161	0.9999984091366123
560.6528042640164	0.9999984091934856
560.6628043140166	0.9999984092502839
560.6728043640168	0.9999984093078478
560.682804414017	0.9999984093652639
560.6928044640173	0.9999984094220509
560.7028045140175	0.9999984094780627
560.7128045640178	0.9999984095353748
560.7228046140181	0.9999984095921854
560.7328046640183	0.9999984096488747
560.7428047140186	0.9999984097062351
560.7528047640188	0.9999984097634752
560.7628048140191	0.9999984098200981
560.7728048640193	0.9999984098764497
560.7828049140196	0.9999984099336888
560.7928049640199	0.9999984099907333
560.8028050140201	0.9999984100475465
560.8128050640203	0.9999984101037382
560.8228051140205	0.9999984101608344
560.8328051640208	0.9999984102181196
560.842805214021	0.9999984102750361
560.8528052640213	0.999998410332204
560.8628053140216	0.999998410388674
560.8728053640218	0.9999984104441778
560.8828054140221	0.9999984105004792
560.8928054640223	0.9999984105575761
560.9028055140226	0.9999984106138281
560.9128055640228	0.9999984106700186
560.9228056140231	0.9999984107263626
560.9328056640234	0.999998410782966
560.9428057140236	0.9999984108401123
560.9528057640238	0.9999984108971011
560.962805814024	0.9999984109527345
560.9728058640243	0.9999984110089654
560.9828059140245	0.9999984110652674
560.9928059640248	0.9999984111214669
561.002806014025	0.9999984111778252
561.0128060640253	0.9999984112346576
561.0228061140256	0.9999984112912215
561.0328061640258	0.9999984113463489
561.0428062140261	0.9999984114026076
561.0528062640263	0.9999984114601232
561.0628063140266	0.9999984115171218
561.0728063640269	0.9999984115725208
561.0828064140271	0.9999984116291415
561.0928064640274	0.9999984116862911
561.1028065140275	0.9999984117435142
561.1128065640278	0.9999984117989116
561.122806614028	0.9999984118540148
561.1328066640283	0.9999984119109119
561.1428067140286	0.9999984119683921
561.1528067640288	0.9999984120261548
561.1628068140291	0.9999984120833397
561.1728068640293	0.9999984121401192
561.1828069140296	0.9999984121963037
561.1928069640298	0.9999984122531376
561.2028070140301	0.9999984123101494
561.2128070640304	0.999998412366493
561.2228071140306	0.999998412423421
561.2328071640309	0.9999984124802197
561.242807214031	0.9999984125371211
561.2528072640313	0.9999984125939562
561.2628073140315	0.9999984126500466
561.2728073640318	0.9999984127062282
561.282807414032	0.9999984127633703
561.2928074640323	0.9999984128204384
561.3028075140326	0.9999984128776073
561.3128075640328	0.9999984129348904
561.3228076140331	0.9999984129916779
561.3328076640333	0.9999984130474402
561.3428077140336	0.999998413103043
561.3528077640339	0.9999984131595114
561.3628078140341	0.9999984132170014
561.3728078640344	0.9999984132730789
561.3828079140345	0.9999984133288948
561.3928079640348	0.9999984133857904
561.402808014035	0.9999984134424844
561.4128080640353	0.9999984134981302
561.4228081140355	0.9999984135541544
561.4328081640358	0.9999984136104978
561.4428082140361	0.9999984136662414
561.4528082640363	0.9999984137234464
561.4628083140366	0.9999984137806921
561.4728083640368	0.999998413837358
561.4828084140371	0.9999984138938057
561.4928084640374	0.9999984139497667
561.5028085140376	0.9999984140058655
561.5128085640379	0.9999984140621996
561.5228086140381	0.9999984141189145
561.5328086640383	0.9999984141747915
561.5428087140385	0.9999984142312301
561.5528087640388	0.999998414287531
561.562808814039	0.999998414344007
561.5728088640393	0.9999984144001176
561.5828089140396	0.9999984144569517
561.5928089640398	0.999998414514309
561.6028090140401	0.9999984145705881
561.6128090640403	0.9999984146279409
561.6228091140406	0.9999984146854134
561.6328091640409	0.9999984147420485
561.6428092140411	0.9999984147975519
561.6528092640414	0.9999984148532611
561.6628093140416	0.9999984149109036
561.6728093640418	0.9999984149681391
561.682809414042	0.9999984150241853
561.6928094640423	0.999998415079831
561.7028095140425	0.9999984151365613
561.7128095640428	0.9999984151940229
561.7228096140431	0.9999984152505144
561.7328096640433	0.9999984153070283
561.7428097140436	0.9999984153635715
561.7528097640438	0.9999984154199396
561.7628098140441	0.9999984154771719
561.7728098640443	0.9999984155341672
561.7828099140446	0.9999984155904845
561.7928099640449	0.9999984156468049
561.8028100140451	0.9999984157032573
561.8128100640453	0.9999984157592877
561.8228101140455	0.9999984158159417
561.8328101640458	0.9999984158714655
561.842810214046	0.9999984159271399
561.8528102640463	0.9999984159835473
561.8628103140466	0.9999984160395373
561.8728103640468	0.9999984160957993
561.8828104140471	0.9999984161519601
561.8928104640473	0.9999984162086052
561.9028105140476	0.9999984162649322
561.9128105640478	0.999998416320563
561.9228106140481	0.9999984163768015
561.9328106640484	0.9999984164336878
561.9428107140486	0.9999984164892334
561.9528107640489	0.999998416544179
561.962810814049	0.999998416601238
561.9728108640493	0.9999984166576514
561.9828109140495	0.9999984167134869
561.9928109640498	0.9999984167691388
562.00281101405	0.9999984168252305
562.0128110640503	0.9999984168815447
562.0228111140506	0.9999984169383331
562.0328111640508	0.999998416994796
562.0428112140511	0.9999984170503824
562.0528112640513	0.9999984171065395
562.0628113140516	0.9999984171629955
562.0728113640519	0.9999984172196199
562.0828114140521	0.9999984172759459
562.0928114640524	0.9999984173327264
562.1028115140525	0.9999984173898175
562.1128115640528	0.9999984174462073
562.122811614053	0.9999984175030037
562.1328116640533	0.9999984175592308
562.1428117140536	0.9999984176150931
562.1528117640538	0.9999984176717998
562.1628118140541	0.9999984177288911
562.1728118640543	0.9999984177859303
562.1828119140546	0.999998417842629
562.1928119640548	0.999998417899448
562.2028120140551	0.9999984179555932
562.2128120640554	0.9999984180109516
562.2228121140556	0.9999984180671622
562.2328121640559	0.9999984181243607
562.242812214056	0.9999984181814081
562.2528122640563	0.9999984182368136
562.2628123140565	0.9999984182921727
562.2728123640568	0.9999984183488926
562.282812414057	0.9999984184058008
562.2928124640573	0.9999984184614266
562.3028125140576	0.999998418517705
562.3128125640578	0.9999984185746809
562.3228126140581	0.9999984186309476
562.3328126640583	0.9999984186877477
562.3428127140586	0.9999984187433073
562.3528127640589	0.9999984187982527
562.3628128140591	0.9999984188538893
562.3728128640594	0.9999984189098018
562.3828129140596	0.9999984189665448
562.3928129640598	0.9999984190232614
562.40281301406	0.9999984190787438
562.4128130640603	0.9999984191337202
562.4228131140605	0.9999984191894777
562.4328131640608	0.9999984192457649
562.4428132140611	0.9999984193024447
562.4528132640613	0.9999984193584164
562.4628133140616	0.9999984194147294
562.4728133640618	0.9999984194714041
562.4828134140621	0.9999984195268272
562.4928134640624	0.999998419582986
562.5028135140626	0.9999984196392568
562.5128135640629	0.9999984196948677
562.5228136140631	0.9999984197506417
562.5328136640633	0.9999984198080135
562.5428137140635	0.9999984198651772
562.5528137640638	0.9999984199213161
562.562813814064	0.9999984199771823
562.5728138640643	0.999998420032711
562.5828139140646	0.9999984200890473
562.5928139640648	0.9999984201463962
562.6028140140651	0.9999984202033351
562.6128140640653	0.9999984202594463
562.6228141140656	0.9999984203151754
562.6328141640658	0.999998420371505
562.6428142140661	0.9999984204279274
562.6528142640664	0.9999984204836962
562.6628143140666	0.9999984205401853
562.6728143640668	0.9999984205967551
562.682814414067	0.9999984206532853
562.6928144640673	0.9999984207101679
562.7028145140675	0.9999984207668784
562.7128145640678	0.999998420823201
562.722814614068	0.999998420879492
562.7328146640683	0.9999984209358301
562.7428147140686	0.9999984209918508
562.7528147640688	0.9999984210477925
562.7628148140691	0.9999984211039966
562.7728148640693	0.9999984211598819
562.7828149140696	0.9999984212145798
562.7928149640699	0.9999984212701313
562.8028150140701	0.9999984213262951
562.8128150640704	0.999998421382683
562.8228151140705	0.9999984214376121
562.8328151640708	0.9999984214924243
562.842815214071	0.9999984215496784
562.8528152640713	0.9999984216064205
562.8628153140716	0.9999984216620992
562.8728153640718	0.9999984217183073
562.8828154140721	0.9999984217746851
562.8928154640723	0.9999984218301171
562.9028155140726	0.9999984218853295
562.9128155640728	0.9999984219402412
562.9228156140731	0.9999984219960384
562.9328156640734	0.9999984220523351
562.9428157140736	0.9999984221078907
562.9528157640739	0.99999842216423
562.962815814074	0.9999984222198599
562.9728158640743	0.9999984222755097
562.9828159140745	0.9999984223310456
562.9928159640748	0.999998422386931
563.002816014075	0.9999984224440719
563.0128160640753	0.9999984225012302
563.0228161140756	0.9999984225574305
563.0328161640758	0.9999984226137533
563.0428162140761	0.9999984226699721
563.0528162640763	0.9999984227254655
563.0628163140766	0.9999984227811147
563.0728163640769	0.9999984228374728
563.0828164140771	0.9999984228937987
563.0928164640774	0.99999842295075
563.1028165140775	0.999998423008046
563.1128165640778	0.9999984230642439
563.122816614078	0.9999984231198393
563.1328166640783	0.9999984231759158
563.1428167140785	0.9999984232323083
563.1528167640788	0.9999984232893672
563.1628168140791	0.9999984233464005
563.1728168640793	0.999998423402922
563.1828169140796	0.999998423458391
563.1928169640798	0.9999984235131687
563.2028170140801	0.9999984235685233
563.2128170640804	0.9999984236242548
563.2228171140806	0.9999984236798002
563.2328171640809	0.9999984237362001
563.2428172140811	0.9999984237929951
563.2528172640813	0.9999984238502329
563.2628173140815	0.9999984239068661
563.2728173640818	0.9999984239624558
563.282817414082	0.9999984240169605
563.2928174640823	0.9999984240721153
563.3028175140826	0.9999984241284661
563.3128175640828	0.9999984241844282
563.3228176140831	0.9999984242399507
563.3328176640833	0.9999984242955813
563.3428177140836	0.9999984243510613
563.3528177640839	0.9999984244056831
563.3628178140841	0.9999984244604676
563.3728178640844	0.9999984245162818
563.3828179140846	0.9999984245726686
563.3928179640848	0.9999984246279198
563.402818014085	0.9999984246831408
563.4128180640853	0.9999984247410233
563.4228181140855	0.9999984247970892
563.4328181640858	0.9999984248521361
563.4428182140861	0.9999984249070043
563.4528182640863	0.99999842496286
563.4628183140866	0.9999984250195452
563.4728183640868	0.9999984250753051
563.4828184140871	0.9999984251312869
563.4928184640873	0.9999984251876348
563.5028185140876	0.9999984252431755
563.5128185640879	0.999998425298615
563.5228186140881	0.9999984253545225
563.5328186640883	0.9999984254107028
563.5428187140885	0.9999984254673859
563.5528187640888	0.9999984255238051
563.562818814089	0.9999984255800084
563.5728188640893	0.9999984256370442
563.5828189140896	0.9999984256933437
563.5928189640898	0.9999984257484726
563.6028190140901	0.9999984258033959
563.6128190640903	0.9999984258591381
563.6228191140906	0.9999984259152559
563.6328191640908	0.9999984259718937
563.6428192140911	0.9999984260289253
563.6528192640914	0.999998426085391
563.6628193140916	0.9999984261418665
563.6728193640918	0.9999984261980849
563.682819414092	0.9999984262533617
563.6928194640923	0.9999984263090744
563.7028195140925	0.9999984263647046
563.7128195640928	0.9999984264210036
563.722819614093	0.9999984264768057
563.7328196640933	0.9999984265324249
563.7428197140936	0.9999984265876879
563.7528197640938	0.9999984266425609
563.7628198140941	0.9999984266972344
563.7728198640943	0.9999984267521813
563.7828199140946	0.999998426808086
563.7928199640949	0.9999984268645916
563.8028200140951	0.9999984269214618
563.8128200640954	0.9999984269770981
563.8228201140955	0.9999984270324785
563.8328201640958	0.9999984270876214
563.842820214096	0.9999984271424719
563.8528202640963	0.9999984271975643
563.8628203140966	0.9999984272527533
563.8728203640968	0.9999984273097524
563.8828204140971	0.9999984273655599
563.8928204640973	0.9999984274207422
563.9028205140976	0.9999984274757937
563.9128205640978	0.9999984275310477
563.9228206140981	0.9999984275866123
563.9328206640984	0.9999984276412476
563.9428207140986	0.9999984276978418
563.9528207640989	0.9999984277552296
563.962820814099	0.9999984278111769
563.9728208640993	0.9999984278672017
563.9828209140995	0.9999984279231842
563.9928209640998	0.9999984279785401
564.0028210141	0.9999984280331662
564.0128210641003	0.999998428088718
564.0228211141006	0.999998428145887
564.0328211641008	0.9999984282035008
564.0428212141011	0.9999984282594212
564.0528212641013	0.9999984283153944
564.0628213141016	0.9999984283715454
564.0728213641019	0.9999984284269656
564.0828214141021	0.9999984284831012
564.0928214641024	0.9999984285394222
564.1028215141025	0.9999984285960055
564.1128215641028	0.9999984286529658
564.122821614103	0.9999984287093181
564.1328216641033	0.9999984287649882
564.1428217141035	0.9999984288199799
564.1528217641038	0.9999984288747684
564.1628218141041	0.9999984289288691
564.1728218641043	0.9999984289847806
564.1828219141046	0.9999984290414871
564.1928219641048	0.9999984290980505
564.2028220141051	0.9999984291543355
564.2128220641054	0.9999984292095667
564.2228221141056	0.9999984292648555
564.2328221641059	0.9999984293197977
564.2428222141061	0.999998429375223
564.2528222641063	0.9999984294308547
564.2628223141065	0.999998429486617
564.2728223641068	0.9999984295421789
564.282822414107	0.999998429598047
564.2928224641073	0.9999984296534856
564.3028225141076	0.9999984297072873
564.3128225641078	0.999998429761612
564.3228226141081	0.9999984298161526
564.3328226641083	0.9999984298721222
564.3428227141086	0.9999984299277114
564.3528227641089	0.9999984299833633
564.3628228141091	0.9999984300394433
564.3728228641094	0.9999984300940734
564.3828229141096	0.9999984301488094
564.3928229641098	0.9999984302038959
564.40282301411	0.9999984302601033
564.4128230641103	0.9999984303166594
564.4228231141105	0.9999984303723467
564.4328231641108	0.9999984304281693
564.4428232141111	0.9999984304839147
564.4528232641113	0.9999984305397573
564.4628233141116	0.9999984305945314
564.4728233641118	0.9999984306494153
564.4828234141121	0.9999984307055282
564.4928234641123	0.9999984307617905
564.5028235141126	0.9999984308178931
564.5128235641129	0.9999984308744871
564.5228236141131	0.9999984309308669
564.5328236641133	0.9999984309858518
564.5428237141135	0.9999984310411756
564.5528237641138	0.9999984310967011
564.562823814114	0.9999984311525262
564.5728238641143	0.9999984312082911
564.5828239141146	0.9999984312641261
564.5928239641148	0.999998431321595
564.6028240141151	0.9999984313777235
564.6128240641153	0.9999984314333081
564.6228241141156	0.9999984314888598
564.6328241641158	0.9999984315442982
564.6428242141161	0.9999984315993425
564.6528242641164	0.9999984316549491
564.6628243141166	0.9999984317116637
564.6728243641169	0.9999984317675233
564.682824414117	0.9999984318231958
564.6928244641173	0.9999984318779684
564.7028245141175	0.9999984319325401
564.7128245641178	0.9999984319875265
564.722824614118	0.9999984320423607
564.7328246641183	0.99999843209748
564.7428247141186	0.9999984321531048
564.7528247641188	0.9999984322092684
564.7628248141191	0.9999984322639384
564.7728248641193	0.9999984323188296
564.7828249141196	0.9999984323735072
564.7928249641199	0.9999984324289708
564.8028250141201	0.99999843248418
564.8128250641204	0.9999984325391489
564.8228251141205	0.9999984325958226
564.8328251641208	0.9999984326514666
564.842825214121	0.9999984327066741
564.8528252641213	0.9999984327615674
564.8628253141216	0.9999984328157504
564.8728253641218	0.9999984328701756
564.8828254141221	0.9999984329245414
564.8928254641223	0.9999984329814086
564.9028255141226	0.9999984330384771
564.9128255641228	0.999998433094241
564.9228256141231	0.9999984331495709
564.9328256641234	0.9999984332046566
564.9428257141236	0.9999984332598302
564.9528257641239	0.9999984333147104
564.962825814124	0.9999984333709903
564.9728258641243	0.9999984334277519
564.9828259141245	0.9999984334848124
564.9928259641248	0.9999984335410063
565.002826014125	0.9999984335965166
565.0128260641253	0.999998433651993
565.0228261141256	0.9999984337072537
565.0328261641258	0.9999984337628123
565.0428262141261	0.9999984338184243
565.0528262641263	0.9999984338755713
565.0628263141266	0.9999984339318331
565.0728263641269	0.9999984339878419
565.0828264141271	0.9999984340435039
565.0928264641274	0.9999984340985438
565.1028265141276	0.9999984341538409
565.1128265641278	0.9999984342086554
565.122826614128	0.9999984342650704
565.1328266641283	0.9999984343209654
565.1428267141285	0.9999984343761644
565.1528267641288	0.9999984344315135
565.1628268141291	0.9999984344870004
565.1728268641293	0.9999984345416351
565.1828269141296	0.999998434595576
565.1928269641298	0.9999984346509107
565.2028270141301	0.9999984347069819
565.2128270641304	0.9999984347629258
565.2228271141306	0.9999984348183808
565.2328271641309	0.9999984348739045
565.2428272141311	0.9999984349282216
565.2528272641313	0.999998434981763
565.2628273141315	0.9999984350358111
565.2728273641318	0.9999984350905966
565.282827414132	0.999998435146946
565.2928274641323	0.9999984352022391
565.3028275141326	0.9999984352563883
565.3128275641328	0.9999984353110694
565.3228276141331	0.9999984353656282
565.3328276641333	0.9999984354205994
565.3428277141336	0.9999984354745735
565.3528277641338	0.9999984355300934
565.3628278141341	0.9999984355869297
565.3728278641344	0.9999984356425381
565.3828279141346	0.9999984356978303
565.3928279641348	0.9999984357531404
565.402828014135	0.9999984358088255
565.4128280641353	0.9999984358630989
565.4228281141355	0.9999984359180962
565.4328281641358	0.9999984359737326
565.4428282141361	0.9999984360290451
565.4528282641363	0.9999984360841846
565.4628283141366	0.9999984361402472
565.4728283641368	0.9999984361967128
565.4828284141371	0.9999984362518396
565.4928284641373	0.9999984363075449
565.5028285141376	0.9999984363632413
565.5128285641379	0.9999984364191414
565.5228286141381	0.9999984364745115
565.5328286641384	0.999998436530475
565.5428287141385	0.999998436586875
565.5528287641388	0.9999984366423231
565.562828814139	0.9999984366980884
565.5728288641393	0.9999984367528156
565.5828289141396	0.9999984368081308
565.5928289641398	0.9999984368636476
565.6028290141401	0.9999984369191336
565.6128290641403	0.9999984369752742
565.6228291141406	0.9999984370309524
565.6328291641408	0.999998437086207
565.6428292141411	0.9999984371411952
565.6528292641414	0.9999984371959649
565.6628293141416	0.9999984372510357
565.6728293641419	0.9999984373058322
565.682829414142	0.9999984373604416
565.6928294641423	0.9999984374159513
565.7028295141425	0.9999984374712074
565.7128295641428	0.9999984375255793
565.722829614143	0.9999984375800945
565.7328296641433	0.9999984376346905
565.7428297141436	0.9999984376890564
565.7528297641438	0.9999984377434077
565.7628298141441	0.9999984377987302
565.7728298641443	0.9999984378553789
565.7828299141446	0.9999984379108159
565.7928299641449	0.9999984379657174
565.8028300141451	0.9999984380201254
565.8128300641454	0.9999984380739858
565.8228301141455	0.999998438128332
565.8328301641458	0.9999984381826202
565.842830214146	0.9999984382386242
565.8528302641463	0.9999984382950763
565.8628303141465	0.9999984383510178
565.8728303641468	0.9999984384053554
565.8828304141471	0.9999984384595615
565.8928304641473	0.9999984385149657
565.9028305141476	0.999998438570593
565.9128305641478	0.9999984386262024
565.9228306141481	0.9999984386822455
565.9328306641484	0.999998438739602
565.9428307141486	0.9999984387952238
565.9528307641489	0.9999984388494811
565.9628308141491	0.9999984389038884
565.9728308641493	0.9999984389595772
565.9828309141495	0.99999843901569
565.9928309641498	0.9999984390720426
566.00283101415	0.9999984391289741
566.0128310641503	0.9999984391842436
566.0228311141506	0.9999984392395481
566.0328311641508	0.9999984392949935
566.0428312141511	0.9999984393505492
566.0528312641513	0.999998439406081
566.0628313141516	0.999998439461472
566.0728313641519	0.9999984395175006
566.0828314141521	0.9999984395725305
566.0928314641524	0.9999984396271304
566.1028315141526	0.9999984396823319
566.1128315641528	0.9999984397370956
566.122831614153	0.9999984397918597
566.1328316641533	0.9999984398463286
566.1428317141535	0.9999984399014592
566.1528317641538	0.999998439957191
566.1628318141541	0.9999984400122778
566.1728318641543	0.9999984400673623
566.1828319141546	0.9999984401224725
566.1928319641548	0.99999844017689
566.2028320141551	0.999998440231228
566.2128320641554	0.9999984402857903
566.2228321141556	0.9999984403400709
566.2328321641559	0.9999984403947128
566.2428322141561	0.9999984404487198
566.2528322641563	0.9999984405029226
566.2628323141565	0.9999984405574994
566.2728323641568	0.9999984406120545
566.282832414157	0.9999984406665305
566.2928324641573	0.9999984407204582
566.3028325141576	0.9999984407754038
566.3128325641578	0.9999984408300947
566.3228326141581	0.9999984408845891
566.3328326641583	0.9999984409399789
566.3428327141586	0.9999984409955841
566.3528327641588	0.999998441050925
566.3628328141591	0.999998441105964
566.3728328641594	0.9999984411609052
566.3828329141596	0.9999984412158821
566.3928329641598	0.9999984412705049
566.40283301416	0.9999984413252269
566.4128330641603	0.9999984413809171
566.4228331141605	0.9999984414371075
566.4328331641608	0.9999984414928897
566.442833214161	0.9999984415474857
566.4528332641613	0.9999984416014525
566.4628333141616	0.9999984416566675
566.4728333641618	0.9999984417130006
566.4828334141621	0.9999984417690315
566.4928334641623	0.9999984418247119
566.5028335141626	0.9999984418804355
566.5128335641629	0.9999984419361585
566.5228336141631	0.9999984419903494
566.5328336641634	0.9999984420452713
566.5428337141635	0.9999984421014073
566.5528337641638	0.9999984421576058
566.562833814164	0.9999984422137443
566.5728338641643	0.9999984422686022
566.5828339141646	0.999998442322652
566.5928339641648	0.9999984423767797
566.6028340141651	0.9999984424314741
566.6128340641653	0.9999984424864037
566.6228341141656	0.9999984425411806
566.6328341641658	0.9999984425965553
566.6428342141661	0.9999984426525189
566.6528342641664	0.9999984427071124
566.6628343141666	0.9999984427612048
566.6728343641669	0.9999984428151264
566.682834414167	0.9999984428693549
566.6928344641673	0.9999984429240135
566.7028345141675	0.9999984429783082
566.7128345641678	0.9999984430335211
566.722834614168	0.999998443088337
566.7328346641683	0.999998443142395
566.7428347141686	0.9999984431970738
566.7528347641688	0.9999984432517356
566.7628348141691	0.9999984433059939
566.7728348641693	0.9999984433603687
566.7828349141696	0.9999984434150878
566.7928349641699	0.9999984434699736
566.8028350141701	0.9999984435249426
566.8128350641704	0.999998443580224
566.8228351141705	0.9999984436351983
566.8328351641708	0.999998443689467
566.842835214171	0.999998443744326
566.8528352641713	0.9999984437990501
566.8628353141715	0.999998443854344
566.8728353641718	0.999998443910345
566.8828354141721	0.99999844396549
566.8928354641723	0.9999984440202162
566.9028355141726	0.9999984440754999
566.9128355641728	0.9999984441312239
566.9228356141731	0.999998444187019
566.9328356641734	0.9999984442427292
566.9428357141736	0.9999984442985511
566.9528357641739	0.9999984443543781
566.9628358141741	0.9999984444089759
566.9728358641743	0.9999984444643555
566.9828359141745	0.9999984445201812
566.9928359641748	0.9999984445759196
567.002836014175	0.9999984446311685
567.0128360641753	0.9999984446860479
567.0228361141756	0.9999984447409846
567.0328361641758	0.9999984447962856
567.0428362141761	0.9999984448525806
567.0528362641763	0.999998444907939
567.0628363141766	0.999998444962162
567.0728363641769	0.9999984450170207
567.0828364141771	0.9999984450724757
567.0928364641774	0.9999984451267105
567.1028365141776	0.9999984451807443
567.1128365641778	0.9999984452349304
567.122836614178	0.9999984452900542
567.1328366641783	0.9999984453453196
567.1428367141785	0.9999984453994677
567.1528367641788	0.9999984454533657
567.1628368141791	0.9999984455067745
567.1728368641793	0.9999984455616625
567.1828369141796	0.999998445616289
567.1928369641798	0.9999984456705081
567.2028370141801	0.9999984457250456
567.2128370641803	0.9999984457793092
567.2228371141806	0.9999984458329219
567.2328371641809	0.9999984458863111
567.2428372141811	0.9999984459400731
567.2528372641813	0.9999984459948202
567.2628373141815	0.9999984460489002
567.2728373641818	0.9999984461025038
567.282837414182	0.9999984461572471
567.2928374641823	0.9999984462117055
567.3028375141826	0.9999984462666314
567.3128375641828	0.999998446321655
567.3228376141831	0.9999984463765327
567.3328376641833	0.9999984464303134
567.3428377141836	0.9999984464848916
567.3528377641838	0.9999984465409391
567.3628378141841	0.9999984465960242
567.3728378641844	0.9999984466503965
567.3828379141846	0.999998446705079
567.3928379641849	0.9999984467592383
567.402838014185	0.9999984468135776
567.4128380641853	0.9999984468689181
567.4228381141855	0.9999984469243086
567.4328381641858	0.9999984469808133
567.442838214186	0.9999984470370595
567.4528382641863	0.9999984470924047
567.4628383141866	0.9999984471471258
567.4728383641868	0.9999984472018134
567.4828384141871	0.9999984472572623
567.4928384641873	0.9999984473119662
567.5028385141876	0.9999984473671335
567.5128385641879	0.9999984474233764
567.5228386141881	0.9999984474794521
567.5328386641884	0.9999984475331727
567.5428387141885	0.9999984475866545
567.5528387641888	0.9999984476411471
567.562838814189	0.9999984476963881
567.5728388641893	0.9999984477515097
567.5828389141896	0.9999984478069972
567.5928389641898	0.9999984478618247
567.6028390141901	0.9999984479161782
567.6128390641903	0.9999984479715062
567.6228391141906	0.9999984480258451
567.6328391641908	0.9999984480795521
567.6428392141911	0.9999984481335934
567.6528392641914	0.9999984481878932
567.6628393141916	0.9999984482420926
567.6728393641919	0.999998448295263
567.682839414192	0.9999984483490502
567.6928394641923	0.9999984484035053
567.7028395141925	0.9999984484575908
567.7128395641928	0.9999984485119947
567.722839614193	0.9999984485661131
567.7328396641933	0.9999984486207675
567.7428397141936	0.999998448676215
567.7528397641938	0.9999984487304827
567.7628398141941	0.9999984487843698
567.7728398641943	0.9999984488376961
567.7828399141946	0.9999984488921391
567.7928399641949	0.9999984489474675
567.8028400141951	0.9999984490018585
567.8128400641954	0.9999984490563135
567.8228401141956	0.9999984491111124
567.8328401641958	0.9999984491657542
567.842840214196	0.9999984492202493
567.8528402641963	0.9999984492755453
567.8628403141965	0.9999984493311064
567.8728403641968	0.9999984493863451
567.8828404141971	0.9999984494420813
567.8928404641973	0.9999984494975213
567.9028405141976	0.9999984495517703
567.9128405641978	0.9999984496069944
567.9228406141981	0.9999984496631585
567.9328406641984	0.9999984497181812
567.9428407141986	0.9999984497734716
567.9528407641989	0.9999984498289511
567.9628408141991	0.9999984498841166
567.9728408641993	0.999998449939119
567.9828409141995	0.9999984499938236
567.9928409641998	0.9999984500491812
568.0028410142	0.9999984501052203
568.0128410642003	0.9999984501608905
568.0228411142006	0.9999984502157218
568.0328411642008	0.9999984502691219
568.0428412142011	0.9999984503227679
568.0528412642013	0.9999984503781251
568.0628413142016	0.9999984504328705
568.0728413642018	0.9999984504876851
568.0828414142021	0.9999984505430098
568.0928414642024	0.9999984505979457
568.1028415142026	0.9999984506505759
568.1128415642028	0.9999984507029085
568.122841614203	0.9999984507579224
568.1328416642033	0.9999984508127953
568.1428417142035	0.9999984508670272
568.1528417642038	0.9999984509210663
568.1628418142041	0.9999984509748526
568.1728418642043	0.9999984510287913
568.1828419142046	0.9999984510822154
568.1928419642048	0.9999984511348907
568.2028420142051	0.999998451188041
568.2128420642053	0.9999984512413691
568.2228421142056	0.9999984512965981
568.2328421642059	0.9999984513512958
568.2428422142061	0.9999984514044113
568.2528422642064	0.9999984514576353
568.2628423142065	0.9999984515109555
568.2728423642068	0.9999984515656454
568.282842414207	0.9999984516203573
568.2928424642073	0.9999984516750231
568.3028425142076	0.9999984517294844
568.3128425642078	0.9999984517837203
568.3228426142081	0.9999984518379523
568.3328426642083	0.9999984518917902
568.3428427142086	0.9999984519455126
568.3528427642088	0.9999984520003591
568.3628428142091	0.9999984520560775
568.3728428642094	0.9999984521109819
568.3828429142096	0.999998452165915
568.3928429642099	0.999998452221104
568.40284301421	0.9999984522760194
568.4128430642103	0.9999984523302097
568.4228431142105	0.9999984523852468
568.4328431642108	0.9999984524405252
568.442843214211	0.999998452496138
568.4528432642113	0.999998452552113
568.4628433142116	0.9999984526069993
568.4728433642118	0.9999984526602571
568.4828434142121	0.999998452715216
568.4928434642123	0.9999984527711565
568.5028435142126	0.9999984528265261
568.5128435642129	0.9999984528817764
568.5228436142131	0.9999984529359228
568.5328436642134	0.9999984529904944
568.5428437142135	0.9999984530442786
568.5528437642138	0.9999984530982158
568.562843814214	0.9999984531534727
568.5728438642143	0.9999984532083929
568.5828439142145	0.9999984532630973
568.5928439642148	0.9999984533174239
568.6028440142151	0.9999984533706084
568.6128440642153	0.9999984534242988
568.6228441142156	0.9999984534787169
568.6328441642158	0.9999984535321812
568.6428442142161	0.9999984535849653
568.6528442642164	0.9999984536393399
568.6628443142166	0.9999984536942188
568.6728443642169	0.9999984537469282
568.6828444142171	0.9999984538000506
568.6928444642173	0.999998453854772
568.7028445142175	0.9999984539096879
568.7128445642178	0.9999984539641376
568.722844614218	0.9999984540176723
568.7328446642183	0.9999984540716104
568.7428447142186	0.9999984541251206
568.7528447642188	0.9999984541782215
568.7628448142191	0.9999984542321799
568.7728448642193	0.9999984542863525
568.7828449142196	0.9999984543406988
568.7928449642199	0.9999984543957637
568.8028450142201	0.9999984544502816
568.8128450642204	0.9999984545042365
568.8228451142206	0.9999984545586236
568.8328451642208	0.9999984546138005
568.842845214221	0.9999984546690319
568.8528452642213	0.9999984547240238
568.8628453142215	0.9999984547793053
568.8728453642218	0.9999984548350771
568.8828454142221	0.9999984548903793
568.8928454642223	0.9999984549455042
568.9028455142226	0.9999984549997328
568.9128455642228	0.9999984550531478
568.9228456142231	0.9999984551080728
568.9328456642234	0.9999984551639165
568.9428457142236	0.9999984552194635
568.9528457642239	0.9999984552741378
568.9628458142241	0.9999984553286986
568.9728458642243	0.9999984553837492
568.9828459142245	0.9999984554389105
568.9928459642248	0.9999984554946953
569.002846014225	0.9999984555496333
569.0128460642253	0.9999984556042573
569.0228461142256	0.9999984556597016
569.0328461642258	0.9999984557137825
569.0428462142261	0.9999984557672366
569.0528462642263	0.9999984558210137
569.0628463142266	0.999998455874794
569.0728463642268	0.9999984559285876
569.0828464142271	0.9999984559819114
569.0928464642274	0.999998456036192
569.1028465142276	0.9999984560905777
569.1128465642278	0.9999984561438103
569.122846614228	0.9999984561969858
569.1328466642283	0.9999984562511264
569.1428467142285	0.9999984563051184
569.1528467642288	0.9999984563593108
569.162846814229	0.9999984564132075
569.1728468642293	0.9999984564655111
569.1828469142296	0.9999984565178386
569.1928469642298	0.9999984565714546
569.2028470142301	0.9999984566246726
569.2128470642303	0.9999984566769315
569.2228471142306	0.9999984567306084
569.2328471642309	0.9999984567847866
569.2428472142311	0.9999984568386012
569.2528472642314	0.9999984568921547
569.2628473142315	0.9999984569464391
569.2728473642318	0.9999984570011841
569.282847414232	0.9999984570544451
569.2928474642323	0.9999984571073812
569.3028475142326	0.9999984571622003
569.3128475642328	0.9999984572170008
569.3228476142331	0.9999984572707938
569.3328476642333	0.9999984573248836
569.3428477142336	0.999998457378712
569.3528477642338	0.9999984574331324
569.3628478142341	0.9999984574883389
569.3728478642344	0.9999984575434822
569.3828479142346	0.9999984575982712
569.3928479642349	0.9999984576528356
569.402848014235	0.9999984577080436
569.4128480642353	0.9999984577634353
569.4228481142355	0.9999984578180499
569.4328481642358	0.9999984578730192
569.442848214236	0.9999984579276756
569.4528482642363	0.9999984579822437
569.4628483142366	0.9999984580377588
569.4728483642368	0.99999845809204
569.4828484142371	0.9999984581456675
569.4928484642373	0.9999984581994161
569.5028485142376	0.9999984582546478
569.5128485642379	0.9999984583100788
569.5228486142381	0.999998458364741
569.5328486642384	0.9999984584195016
569.5428487142385	0.9999984584733543
569.5528487642388	0.9999984585273969
569.562848814239	0.9999984585812108
569.5728488642393	0.9999984586347742
569.5828489142395	0.999998458688797
569.5928489642398	0.9999984587430217
569.6028490142401	0.9999984587966328
569.6128490642403	0.9999984588494981
569.6228491142406	0.9999984589022766
569.6328491642408	0.9999984589553812
569.6428492142411	0.999998459009269
569.6528492642414	0.9999984590631736
569.6628493142416	0.9999984591178305
569.6728493642419	0.9999984591721653
569.6828494142421	0.9999984592252985
569.6928494642423	0.999998459278489
569.7028495142425	0.9999984593315877
569.7128495642428	0.999998459383848
569.722849614243	0.9999984594372249
569.7328496642433	0.9999984594916387
569.7428497142436	0.9999984595453973
569.7528497642438	0.9999984595987792
569.7628498142441	0.9999984596529276
569.7728498642443	0.9999984597071129
569.7828499142446	0.9999984597609513
569.7928499642449	0.9999984598153284
569.8028500142451	0.9999984598706155
569.8128500642454	0.9999984599262008
569.8228501142456	0.9999984599802336
569.8328501642458	0.9999984600344172
569.842850214246	0.9999984600891171
569.8528502642463	0.9999984601427934
569.8628503142465	0.9999984601966151
569.8728503642468	0.9999984602520658
569.8828504142471	0.9999984603073467
569.8928504642473	0.9999984603620116
569.9028505142476	0.9999984604171206
569.9128505642478	0.999998460471774
569.9228506142481	0.9999984605268233
569.9328506642483	0.9999984605815259
569.9428507142486	0.9999984606375114
569.9528507642489	0.999998460693041
569.9628508142491	0.9999984607479575
569.9728508642493	0.9999984608030194
569.9828509142495	0.9999984608568556
569.9928509642498	0.9999984609102089
570.00285101425	0.9999984609636724
570.0128510642503	0.9999984610178222
570.0228511142506	0.9999984610722095
570.0328511642508	0.9999984611268783
570.0428512142511	0.9999984611808767
570.0528512642513	0.9999984612337546
570.0628513142516	0.9999984612871404
570.0728513642518	0.9999984613414595
570.0828514142521	0.9999984613960695
570.0928514642524	0.9999984614498629
570.1028515142526	0.9999984615032694
570.1128515642529	0.9999984615565027
570.122851614253	0.9999984616097495
570.1328516642533	0.9999984616621042
570.1428517142535	0.9999984617141064
570.1528517642538	0.9999984617666837
570.162851814254	0.9999984618196733
570.1728518642543	0.9999984618728361
570.1828519142546	0.9999984619259846
570.1928519642548	0.9999984619781482
570.2028520142551	0.9999984620307859
570.2128520642553	0.9999984620842046
570.2228521142556	0.9999984621388679
570.2328521642559	0.9999984621938564
570.2428522142561	0.9999984622474378
570.2528522642564	0.9999984623000994
570.2628523142565	0.9999984623529726
570.2728523642568	0.9999984624063232
570.282852414257	0.9999984624588034
570.2928524642573	0.9999984625123026
570.3028525142576	0.9999984625669063
570.3128525642578	0.9999984626215884
570.3228526142581	0.9999984626756578
570.3328526642583	0.999998462729328
570.3428527142586	0.9999984627837297
570.3528527642588	0.9999984628378178
570.3628528142591	0.9999984628918417
570.3728528642594	0.9999984629467692
570.3828529142596	0.9999984630032106
570.3928529642599	0.9999984630581166
570.40285301426	0.9999984631124165
570.4128530642603	0.9999984631665036
570.4228531142605	0.9999984632201543
570.4328531642608	0.9999984632749394
570.442853214261	0.9999984633303927
570.4528532642613	0.9999984633856884
570.4628533142616	0.9999984634395133
570.4728533642618	0.9999984634934138
570.4828534142621	0.9999984635478811
570.4928534642623	0.9999984636013314
570.5028535142626	0.9999984636551901
570.5128535642629	0.999998463709968
570.5228536142631	0.9999984637649771
570.5328536642634	0.9999984638193966
570.5428537142636	0.9999984638735459
570.5528537642638	0.9999984639271019
570.562853814264	0.9999984639799507
570.5728538642643	0.9999984640328223
570.5828539142645	0.9999984640859275
570.5928539642648	0.9999984641398474
570.6028540142651	0.999998464193913
570.6128540642653	0.9999984642473235
570.6228541142656	0.999998464299697
570.6328541642658	0.999998464351681
570.6428542142661	0.9999984644050698
570.6528542642664	0.9999984644590618
570.6628543142666	0.9999984645131065
570.6728543642669	0.9999984645659651
570.6828544142671	0.999998464619061
570.6928544642673	0.9999984646721622
570.7028545142675	0.9999984647243221
570.7128545642678	0.9999984647771586
570.722854614268	0.9999984648304282
570.7328546642683	0.9999984648842088
570.7428547142686	0.9999984649384084
570.7528547642688	0.9999984649928852
570.7628548142691	0.9999984650465736
570.7728548642693	0.9999984650997386
570.7828549142696	0.9999984651532129
570.7928549642698	0.9999984652072459
570.8028550142701	0.9999984652619478
570.8128550642704	0.9999984653159647
570.8228551142706	0.9999984653697247
570.8328551642708	0.999998465424364
570.842855214271	0.9999984654790213
570.8528552642713	0.9999984655330092
570.8628553142715	0.9999984655873265
570.8728553642718	0.9999984656427146
570.8828554142721	0.9999984656986816
570.8928554642723	0.9999984657539202
570.9028555142726	0.9999984658076354
570.9128555642728	0.9999984658619719
570.9228556142731	0.9999984659170993
570.9328556642733	0.9999984659711835
570.9428557142736	0.9999984660258964
570.9528557642739	0.9999984660805299
570.9628558142741	0.999998466134916
570.9728558642744	0.9999984661887592
570.9828559142745	0.999998466242577
570.9928559642748	0.9999984662961834
571.002856014275	0.9999984663499351
571.0128560642753	0.9999984664048376
571.0228561142756	0.9999984664595288
571.0328561642758	0.999998466513362
571.0428562142761	0.9999984665672846
571.0528562642763	0.9999984666216789
571.0628563142766	0.9999984666741257
571.0728563642768	0.9999984667261728
571.0828564142771	0.999998466779294
571.0928564642774	0.9999984668327156
571.1028565142776	0.9999984668858913
571.1128565642779	0.9999984669375543
571.122856614278	0.9999984669895022
571.1328566642783	0.9999984670419149
571.1428567142785	0.9999984670944677
571.1528567642788	0.9999984671472419
571.162856814279	0.9999984672000305
571.1728568642793	0.9999984672535462
571.1828569142796	0.9999984673070088
571.1928569642798	0.9999984673602687
571.2028570142801	0.9999984674127881
571.2128570642803	0.999998467465306
571.2228571142806	0.9999984675182609
571.2328571642809	0.9999984675706882
571.2428572142811	0.9999984676229214
571.2528572642814	0.999998467676532
571.2628573142815	0.9999984677302449
571.2728573642818	0.999998467782783
571.282857414282	0.9999984678351901
571.2928574642823	0.9999984678887772
571.3028575142826	0.9999984679429511
571.3128575642828	0.9999984679978781
571.3228576142831	0.9999984680525116
571.3328576642833	0.9999984681066341
571.3428577142836	0.9999984681604572
571.3528577642838	0.9999984682145038
571.3628578142841	0.9999984682694538
571.3728578642844	0.9999984683238871
571.3828579142846	0.9999984683777662
571.3928579642849	0.9999984684315459
571.4028580142851	0.9999984684865922
571.4128580642853	0.9999984685412295
571.4228581142855	0.9999984685953963
571.4328581642858	0.999998468648947
571.442858214286	0.9999984687023745
571.4528582642863	0.9999984687577903
571.4628583142866	0.9999984688131863
571.4728583642868	0.9999984688676972
571.4828584142871	0.9999984689219612
571.4928584642873	0.9999984689765362
571.5028585142876	0.9999984690299412
571.5128585642879	0.999998469083361
571.5228586142881	0.9999984691369831
571.5328586642884	0.9999984691906176
571.5428587142886	0.9999984692437526
571.5528587642888	0.9999984692967607
571.562858814289	0.9999984693504714
571.5728588642893	0.9999984694034268
571.5828589142895	0.999998469457092
571.5928589642898	0.9999984695099349
571.6028590142901	0.9999984695617692
571.6128590642903	0.9999984696149088
571.6228591142906	0.9999984696686922
571.6328591642908	0.9999984697218691
571.6428592142911	0.999998469774029
571.6528592642914	0.9999984698259304
571.6628593142916	0.999998469878972
571.6728593642919	0.9999984699322974
571.6828594142921	0.9999984699850344
571.6928594642923	0.9999984700377937
571.7028595142925	0.9999984700911771
571.7128595642928	0.999998470143932
571.722859614293	0.99999847019619
571.7328596642933	0.9999984702488642
571.7428597142936	0.9999984703018456
571.7528597642938	0.999998470355958
571.7628598142941	0.9999984704097572
571.7728598642943	0.9999984704626769
571.7828599142946	0.9999984705161691
571.7928599642948	0.9999984705705013
571.8028600142951	0.9999984706246609
571.8128600642954	0.9999984706779321
571.8228601142956	0.9999984707326443
571.8328601642958	0.9999984707875267
571.842860214296	0.9999984708418949
571.8528602642963	0.9999984708955754
571.8628603142965	0.9999984709494867
571.8728603642968	0.9999984710036173
571.882860414297	0.999998471058118
571.8928604642973	0.9999984711135189
571.9028605142976	0.9999984711685556
571.9128605642978	0.9999984712232126
571.9228606142981	0.9999984712774433
571.9328606642983	0.9999984713316951
571.9428607142986	0.9999984713855989
571.9528607642989	0.9999984714393111
571.9628608142991	0.9999984714939921
571.9728608642994	0.999998471548728
571.9828609142995	0.9999984716026397
571.9928609642998	0.9999984716564007
572.0028610143	0.9999984717097894
572.0128610643003	0.9999984717627696
572.0228611143006	0.9999984718170839
572.0328611643008	0.9999984718708292
572.0428612143011	0.9999984719237914
572.0528612643013	0.999998471976788
572.0628613143016	0.9999984720306042
572.0728613643018	0.9999984720834276
572.0828614143021	0.9999984721346881
572.0928614643024	0.9999984721868029
572.1028615143026	0.9999984722399061
572.1128615643029	0.9999984722927278
572.122861614303	0.9999984723461363
572.1328616643033	0.9999984723990134
572.1428617143035	0.9999984724505018
572.1528617643038	0.9999984725018588
572.162861814304	0.9999984725533764
572.1728618643043	0.9999984726056556
572.1828619143046	0.9999984726586699
572.1928619643048	0.9999984727116317
572.2028620143051	0.9999984727638961
572.2128620643053	0.9999984728158663
572.2228621143056	0.9999984728672784
572.2328621643059	0.9999984729197133
572.2428622143061	0.9999984729731409
572.2528622643064	0.9999984730257937
572.2628623143065	0.9999984730796264
572.2728623643068	0.9999984731340045
572.282862414307	0.99999847318775
572.2928624643073	0.9999984732406935
572.3028625143075	0.9999984732928339
572.3128625643078	0.9999984733451587
572.3228626143081	0.9999984733994668
572.3328626643083	0.9999984734546846
572.3428627143086	0.9999984735082345
572.3528627643088	0.9999984735615726
572.3628628143091	0.9999984736155012
572.3728628643094	0.999998473669204
572.3828629143096	0.9999984737231005
572.3928629643099	0.9999984737777805
572.4028630143101	0.9999984738332677
572.4128630643103	0.9999984738876533
572.4228631143105	0.9999984739416147
572.4328631643108	0.9999984739961824
572.442863214311	0.9999984740504354
572.4528632643113	0.9999984741046856
572.4628633143116	0.9999984741590093
572.4728633643118	0.9999984742132039
572.4828634143121	0.9999984742672525
572.4928634643123	0.9999984743210331
572.5028635143126	0.9999984743746825
572.5128635643129	0.9999984744269704
572.5228636143131	0.9999984744791509
572.5328636643134	0.9999984745326318
572.5428637143136	0.9999984745865678
572.5528637643138	0.9999984746399829
572.562863814314	0.9999984746935637
572.5728638643143	0.9999984747462958
572.5828639143145	0.9999984747987789
572.5928639643148	0.9999984748522676
572.6028640143151	0.9999984749059617
572.6128640643153	0.9999984749579844
572.6228641143156	0.9999984750096512
572.6328641643158	0.9999984750624872
572.6428642143161	0.999998475114458
572.6528642643163	0.999998475165168
572.6628643143166	0.9999984752174418
572.6728643643169	0.9999984752702071
572.6828644143171	0.9999984753225063
572.6928644643173	0.9999984753753609
572.7028645143175	0.9999984754288335
572.7128645643178	0.9999984754818708
572.722864614318	0.9999984755339482
572.7328646643183	0.9999984755857125
572.7428647143186	0.9999984756389113
572.7528647643188	0.99999847569281
572.7628648143191	0.9999984757461071
572.7728648643193	0.9999984757998313
572.7828649143196	0.9999984758528815
572.7928649643198	0.9999984759045603
572.8028650143201	0.9999984759579799
572.8128650643204	0.9999984760120947
572.8228651143206	0.9999984760661846
572.8328651643209	0.9999984761208403
572.842865214321	0.9999984761750074
572.8528652643213	0.999998476228642
572.8628653143215	0.9999984762823979
572.8728653643218	0.9999984763355877
572.882865414322	0.9999984763892802
572.8928654643223	0.9999984764452546
572.9028655143226	0.9999984765014388
572.9128655643228	0.9999984765560775
572.9228656143231	0.9999984766100455
572.9328656643233	0.9999984766639142
572.9428657143236	0.9999984767172042
572.9528657643239	0.9999984767701448
572.9628658143241	0.9999984768241273
572.9728658643244	0.9999984768790654
572.9828659143245	0.9999984769330796
572.9928659643248	0.9999984769864909
573.002866014325	0.9999984770400943
573.0128660643253	0.9999984770929848
573.0228661143256	0.9999984771459056
573.0328661643258	0.999998477199657
573.0428662143261	0.9999984772537578
573.0528662643263	0.9999984773071635
573.0628663143266	0.9999984773595635
573.0728663643268	0.9999984774122742
573.0828664143271	0.9999984774639024
573.0928664643274	0.9999984775152837
573.1028665143276	0.9999984775677965
573.1128665643279	0.999998477619953
573.122866614328	0.999998477671976
573.1328666643283	0.9999984777245954
573.1428667143285	0.9999984777770825
573.1528667643288	0.9999984778283391
573.162866814329	0.9999984778797933
573.1728668643293	0.9999984779320515
573.1828669143296	0.9999984779831261
573.1928669643298	0.9999984780345591
573.2028670143301	0.9999984780878269
573.2128670643303	0.9999984781402876
573.2228671143306	0.9999984781913871
573.2328671643309	0.9999984782432934
573.2428672143311	0.9999984782962337
573.2528672643314	0.9999984783490119
573.2628673143316	0.9999984784019559
573.2728673643318	0.9999984784550013
573.282867414332	0.9999984785085106
573.2928674643323	0.9999984785607333
573.3028675143325	0.9999984786124969
573.3128675643328	0.9999984786666735
573.3228676143331	0.9999984787199093
573.3328676643333	0.9999984787728258
573.3428677143336	0.9999984788272456
573.3528677643338	0.9999984788813812
573.3628678143341	0.9999984789345904
573.3728678643344	0.9999984789884783
573.3828679143346	0.99999847904265
573.3928679643349	0.9999984790968358
573.4028680143351	0.9999984791516348
573.4128680643353	0.9999984792057856
573.4228681143355	0.9999984792593045
573.4328681643358	0.9999984793131156
573.442868214336	0.9999984793664108
573.4528682643363	0.9999984794199962
573.4628683143366	0.9999984794753665
573.4728683643368	0.9999984795303435
573.4828684143371	0.9999984795838927
573.4928684643373	0.9999984796363197
573.5028685143376	0.9999984796893436
573.5128685643379	0.9999984797427489
573.5228686143381	0.9999984797955596
573.5328686643384	0.9999984798496426
573.5428687143386	0.9999984799037969
573.5528687643388	0.9999984799565205
573.562868814339	0.9999984800087398
573.5728688643393	0.9999984800610489
573.5828689143395	0.9999984801134459
573.5928689643398	0.9999984801653657
573.6028690143401	0.9999984802174869
573.6128690643403	0.9999984802711197
573.6228691143406	0.9999984803236274
573.6328691643408	0.9999984803751569
573.6428692143411	0.9999984804269454
573.6528692643413	0.9999984804781745
573.6628693143416	0.9999984805298217
573.6728693643419	0.999998480582521
573.6828694143421	0.9999984806355414
573.6928694643424	0.9999984806873838
573.7028695143425	0.9999984807400685
573.7128695643428	0.9999984807925426
573.722869614343	0.9999984808434662
573.7328696643433	0.9999984808948389
573.7428697143436	0.9999984809473607
573.7528697643438	0.999998480999679
573.7628698143441	0.9999984810519451
573.7728698643443	0.9999984811061295
573.7828699143446	0.9999984811596041
573.7928699643448	0.9999984812122159
573.8028700143451	0.9999984812649546
573.8128700643454	0.9999984813182453
573.8228701143456	0.9999984813723428
573.8328701643459	0.9999984814258768
573.842870214346	0.9999984814805618
573.8528702643463	0.9999984815358844
573.8628703143465	0.9999984815883324
573.8728703643468	0.9999984816407348
573.882870414347	0.999998481695018
573.8928704643473	0.9999984817484778
573.9028705143476	0.9999984818020103
573.9128705643478	0.9999984818573429
573.9228706143481	0.9999984819128922
573.9328706643483	0.9999984819665414
573.9428707143486	0.9999984820200074
573.9528707643489	0.9999984820735904
573.9628708143491	0.9999984821275293
573.9728708643494	0.999998482181901
573.9828709143495	0.999998482235294
573.9928709643498	0.9999984822892348
574.00287101435	0.9999984823432877
574.0128710643503	0.9999984823959108
574.0228711143506	0.9999984824485538
574.0328711643508	0.9999984825015192
574.0428712143511	0.9999984825545168
574.0528712643513	0.9999984826072476
574.0628713143516	0.999998482659213
574.0728713643518	0.9999984827123946
574.0828714143521	0.9999984827645603
574.0928714643524	0.9999984828160237
574.1028715143526	0.9999984828682772
574.1128715643529	0.99999848292042
574.122871614353	0.9999984829723035
574.1328716643533	0.9999984830233292
574.1428717143535	0.9999984830754093
574.1528717643538	0.9999984831276688
574.162871814354	0.9999984831788659
574.1728718643543	0.9999984832300401
574.1828719143546	0.9999984832824936
574.1928719643548	0.9999984833340887
574.2028720143551	0.9999984833842914
574.2128720643553	0.9999984834358322
574.2228721143556	0.999998483487632
574.2328721643559	0.9999984835395517
574.2428722143561	0.9999984835920069
574.2528722643564	0.9999984836442044
574.2628723143566	0.9999984836958407
574.2728723643568	0.9999984837481943
574.282872414357	0.9999984838018013
574.2928724643573	0.9999984838544606
574.3028725143575	0.9999984839066602
574.3128725643578	0.9999984839596299
574.3228726143581	0.9999984840118741
574.3328726643583	0.9999984840653886
574.3428727143586	0.9999984841190478
574.3528727643588	0.9999984841723608
574.3628728143591	0.9999984842254809
574.3728728643594	0.9999984842777353
574.3828729143596	0.9999984843319462
574.3928729643599	0.999998484386169
574.4028730143601	0.9999984844396839
574.4128730643603	0.9999984844946078
574.4228731143605	0.9999984845498853
574.4328731643608	0.9999984846029452
574.442873214361	0.9999984846557766
574.4528732643613	0.9999984847105062
574.4628733143616	0.9999984847640824
574.4728733643618	0.9999984848168832
574.4828734143621	0.9999984848715189
574.4928734643623	0.9999984849264792
574.5028735143626	0.9999984849798332
574.5128735643628	0.9999984850320309
574.5228736143631	0.999998485083575
574.5328736643634	0.9999984851368104
574.5428737143636	0.999998485189998
574.5528737643638	0.9999984852430518
574.562873814364	0.999998485296459
574.5728738643643	0.999998485348917
574.5828739143645	0.9999984854007793
574.5928739643648	0.999998485452032
574.602874014365	0.9999984855041795
574.6128740643653	0.9999984855568721
574.6228741143656	0.9999984856093574
574.6328741643658	0.9999984856615594
574.6428742143661	0.9999984857141753
574.6528742643663	0.999998485765934
574.6628743143666	0.9999984858165457
574.6728743643669	0.999998485867664
574.6828744143671	0.9999984859185441
574.6928744643674	0.9999984859698188
574.7028745143675	0.9999984860212732
574.7128745643678	0.999998486073806
574.722874614368	0.9999984861273055
574.7328746643683	0.9999984861784031
574.7428747143686	0.9999984862288636
574.7528747643688	0.9999984862815238
574.7628748143691	0.9999984863337259
574.7728748643693	0.9999984863859768
574.7828749143696	0.9999984864386988
574.7928749643698	0.9999984864923158
574.8028750143701	0.9999984865451969
574.8128750643704	0.9999984865978154
574.8228751143706	0.9999984866508568
574.8328751643709	0.9999984867029097
574.842875214371	0.9999984867564253
574.8528752643713	0.9999984868105086
574.8628753143715	0.9999984868645266
574.8728753643718	0.9999984869184435
574.882875414372	0.9999984869714279
574.8928754643723	0.9999984870242361
574.9028755143726	0.9999984870770967
574.9128755643728	0.999998487131122
574.9228756143731	0.9999984871861355
574.9328756643733	0.9999984872408159
574.9428757143736	0.9999984872940995
574.9528757643739	0.999998487348501
574.9628758143741	0.9999984874022032
574.9728758643744	0.9999984874547823
574.9828759143745	0.9999984875085043
574.9928759643748	0.9999984875638196
575.002876014375	0.9999984876166575
575.0128760643753	0.9999984876686608
575.0228761143755	0.9999984877225278
575.0328761643758	0.9999984877753726
575.0428762143761	0.9999984878276348
575.0528762643763	0.9999984878801281
575.0628763143766	0.9999984879336339
575.0728763643768	0.9999984879863468
575.0828764143771	0.9999984880379195
575.0928764643774	0.9999984880892341
575.1028765143776	0.9999984881411915
575.1128765643779	0.9999984881930659
575.1228766143781	0.9999984882444813
575.1328766643783	0.9999984882963332
575.1428767143785	0.9999984883477514
575.1528767643788	0.9999984883991592
575.162876814379	0.9999984884503655
575.1728768643793	0.9999984885013803
575.1828769143796	0.9999984885529495
575.1928769643798	0.9999984886043736
575.2028770143801	0.9999984886560209
575.2128770643803	0.999998488707947
575.2228771143806	0.9999984887582127
575.2328771643809	0.9999984888091721
575.2428772143811	0.9999984888598973
575.2528772643814	0.9999984889113477
575.2628773143816	0.9999984889634919
575.2728773643818	0.999998489014449
575.282877414382	0.9999984890674313
575.2928774643823	0.9999984891208812
575.3028775143825	0.9999984891728293
575.3128775643828	0.9999984892235966
575.3228776143831	0.9999984892762633
575.3328776643833	0.9999984893299494
575.3428777143836	0.9999984893822246
575.3528777643838	0.9999984894354226
575.3628778143841	0.9999984894895652
575.3728778643843	0.9999984895431296
575.3828779143846	0.9999984895954876
575.3928779643849	0.9999984896481338
575.4028780143851	0.9999984897010595
575.4128780643853	0.9999984897552672
575.4228781143855	0.9999984898096794
575.4328781643858	0.9999984898640402
575.442878214386	0.9999984899177836
575.4528782643863	0.9999984899706391
575.4628783143866	0.9999984900233996
575.4728783643868	0.9999984900763003
575.4828784143871	0.9999984901300197
575.4928784643873	0.9999984901846791
575.5028785143876	0.9999984902389083
575.5128785643878	0.999998490291568
575.5228786143881	0.9999984903452627
575.5328786643884	0.9999984903986162
575.5428787143886	0.999998490450133
575.5528787643889	0.9999984905021561
575.562878814389	0.9999984905560568
575.5728788643893	0.9999984906086059
575.5828789143895	0.9999984906600644
575.5928789643898	0.9999984907126619
575.60287901439	0.9999984907645362
575.6128790643903	0.9999984908155589
575.6228791143906	0.9999984908670477
575.6328791643908	0.9999984909195517
575.6428792143911	0.999998490972008
575.6528792643913	0.9999984910232023
575.6628793143916	0.9999984910741132
575.6728793643919	0.999998491126118
575.6828794143921	0.9999984911771794
575.6928794643924	0.999998491228549
575.7028795143925	0.9999984912795746
575.7128795643928	0.999998491330425
575.722879614393	0.9999984913821924
575.7328796643933	0.999998491433532
575.7428797143936	0.9999984914858976
575.7528797643938	0.9999984915368643
575.7628798143941	0.9999984915880592
575.7728798643943	0.9999984916399628
575.7828799143946	0.9999984916917708
575.7928799643948	0.9999984917437177
575.8028800143951	0.999998491795814
575.8128800643954	0.9999984918483239
575.8228801143956	0.9999984919008886
575.8328801643959	0.9999984919539705
575.842880214396	0.9999984920061705
575.8528802643963	0.9999984920593707
575.8628803143965	0.9999984921134754
575.8728803643968	0.9999984921664931
575.882880414397	0.9999984922184809
575.8928804643973	0.9999984922718018
575.9028805143976	0.9999984923264089
575.9128805643978	0.9999984923792581
575.9228806143981	0.9999984924318713
575.9328806643983	0.9999984924859788
575.9428807143986	0.9999984925401209
575.9528807643989	0.9999984925937236
575.9628808143991	0.9999984926468639
575.9728808643994	0.9999984927003533
575.9828809143996	0.9999984927545262
575.9928809643998	0.9999984928083289
576.0028810144	0.9999984928623306
576.0128810644003	0.9999984929156548
576.0228811144005	0.99999849296798
576.0328811644008	0.9999984930203597
576.0428812144011	0.9999984930727922
576.0528812644013	0.9999984931254176
576.0628813144016	0.9999984931786922
576.0728813644018	0.9999984932316143
576.0828814144021	0.9999984932829042
576.0928814644024	0.9999984933346971
576.1028815144026	0.9999984933872377
576.1128815644029	0.9999984934380659
576.1228816144031	0.9999984934887413
576.1328816644033	0.9999984935411711
576.1428817144035	0.9999984935925446
576.1528817644038	0.9999984936439046
576.162881814404	0.9999984936956726
576.1728818644043	0.9999984937467635
576.1828819144046	0.9999984937975229
576.1928819644048	0.9999984938474666
576.2028820144051	0.9999984938992103
576.2128820644053	0.9999984939508517
576.2228821144056	0.9999984940015145
576.2328821644059	0.9999984940523738
576.2428822144061	0.9999984941033009
576.2528822644064	0.999998494154699
576.2628823144066	0.9999984942050658
576.2728823644068	0.9999984942559867
576.282882414407	0.9999984943071333
576.2928824644073	0.9999984943587173
576.3028825144075	0.9999984944110225
576.3128825644078	0.9999984944635638
576.3228826144081	0.9999984945152337
576.3328826644083	0.9999984945665045
576.3428827144086	0.9999984946188235
576.3528827644088	0.9999984946708503
576.3628828144091	0.9999984947237308
576.3728828644093	0.999998494777495
576.3828829144096	0.9999984948310763
576.3928829644099	0.9999984948843194
576.4028830144101	0.9999984949373064
576.4128830644104	0.9999984949900812
576.4228831144105	0.9999984950427621
576.4328831644108	0.9999984950965225
576.442883214411	0.9999984951503191
576.4528832644113	0.9999984952026424
576.4628833144116	0.9999984952557394
576.4728833644118	0.9999984953097358
576.4828834144121	0.9999984953624007
576.4928834644123	0.9999984954148994
576.5028835144126	0.9999984954683928
576.5128835644128	0.999998495522742
576.5228836144131	0.9999984955765232
576.5328836644134	0.9999984956292841
576.5428837144136	0.9999984956825076
576.5528837644139	0.9999984957359638
576.562883814414	0.9999984957886323
576.5728838644143	0.9999984958412479
576.5828839144145	0.9999984958931831
576.5928839644148	0.9999984959447703
576.602884014415	0.9999984959962037
576.6128840644153	0.9999984960483097
576.6228841144156	0.999998496099629
576.6328841644158	0.9999984961512638
576.6428842144161	0.9999984962031951
576.6528842644163	0.9999984962535332
576.6628843144166	0.9999984963046992
576.6728843644169	0.9999984963565187
576.6828844144171	0.9999984964069439
576.6928844644174	0.9999984964582367
576.7028845144175	0.9999984965094676
576.7128845644178	0.9999984965610142
576.722884614418	0.9999984966121584
576.7328846644183	0.9999984966632054
576.7428847144186	0.9999984967143792
576.7528847644188	0.9999984967648577
576.7628848144191	0.999998496815713
576.7728848644193	0.9999984968672124
576.7828849144196	0.9999984969195739
576.7928849644198	0.9999984969706774
576.8028850144201	0.9999984970215127
576.8128850644204	0.9999984970729905
576.8228851144206	0.9999984971249425
576.8328851644209	0.9999984971761324
576.842885214421	0.9999984972275757
576.8528852644213	0.9999984972804521
576.8628853144215	0.999998497333393
576.8728853644218	0.9999984973873673
576.882885414422	0.9999984974404433
576.8928854644223	0.9999984974924432
576.9028855144226	0.9999984975443569
576.9128855644228	0.9999984975974732
576.9228856144231	0.9999984976508624
576.9328856644233	0.9999984977048667
576.9428857144236	0.9999984977592513
576.9528857644239	0.9999984978128562
576.9628858144241	0.9999984978652684
576.9728858644244	0.9999984979177112
576.9828859144246	0.9999984979708315
576.9928859644248	0.9999984980236748
577.002886014425	0.9999984980779048
577.0128860644253	0.9999984981319477
577.0228861144255	0.9999984981849175
577.0328861644258	0.9999984982378063
577.0428862144261	0.9999984982904151
577.0528862644263	0.9999984983426984
577.0628863144266	0.9999984983945595
577.0728863644268	0.9999984984473985
577.0828864144271	0.999998498501426
577.0928864644274	0.9999984985543579
577.1028865144276	0.9999984986056206
577.1128865644279	0.9999984986566324
577.1228866144281	0.9999984987078471
577.1328866644283	0.9999984987587568
577.1428867144285	0.9999984988098701
577.1528867644288	0.9999984988622063
577.162886814429	0.9999984989128767
577.1728868644293	0.9999984989640237
577.1828869144296	0.9999984990154088
577.1928869644298	0.9999984990656037
577.2028870144301	0.9999984991167441
577.2128870644303	0.9999984991676385
577.2228871144306	0.9999984992182469
577.2328871644308	0.9999984992687916
577.2428872144311	0.9999984993196986
577.2528872644314	0.9999984993700537
577.2628873144316	0.9999984994208416
577.2728873644318	0.999998499471197
577.282887414432	0.9999984995215123
577.2928874644323	0.9999984995723759
577.3028875144325	0.9999984996233234
577.3128875644328	0.999998499674875
577.3228876144331	0.999998499726175
577.3328876644333	0.9999984997776825
577.3428877144336	0.999998499829369
577.3528877644338	0.9999984998819779
577.3628878144341	0.9999984999341069
577.3728878644343	0.9999984999856246
577.3828879144346	0.9999985000380839
577.3928879644349	0.9999985000906331
577.4028880144351	0.9999985001424857
577.4128880644354	0.9999985001949514
577.4228881144355	0.9999985002484911
577.4328881644358	0.9999985003014356
577.442888214436	0.9999985003550336
577.4528882644363	0.9999985004075976
577.4628883144366	0.9999985004598276
577.4728883644368	0.999998500512328
577.4828884144371	0.9999985005660242
577.4928884644373	0.9999985006198959
577.5028885144376	0.9999985006733056
577.5128885644378	0.9999985007271511
577.5228886144381	0.9999985007802333
577.5328886644384	0.9999985008325061
577.5428887144386	0.9999985008847713
577.5528887644389	0.9999985009372981
577.562888814439	0.9999985009901023
577.5728888644393	0.9999985010439078
577.5828889144395	0.9999985010972349
577.5928889644398	0.9999985011495252
577.60288901444	0.9999985012002826
577.6128890644403	0.9999985012513866
577.6228891144406	0.9999985013029284
577.6328891644408	0.9999985013549146
577.6428892144411	0.9999985014077168
577.6528892644413	0.9999985014607455
577.6628893144416	0.9999985015126355
577.6728893644419	0.9999985015613744
577.6828894144421	0.9999985016112676
577.6928894644424	0.999998501662327
577.7028895144425	0.9999985017127957
577.7128895644428	0.9999985017638491
577.722889614443	0.9999985018152626
577.7328896644433	0.9999985018658135
577.7428897144435	0.9999985019166475
577.7528897644438	0.9999985019676512
577.7628898144441	0.9999985020175054
577.7728898644443	0.9999985020682948
577.7828899144446	0.9999985021193958
577.7928899644448	0.9999985021711264
577.8028900144451	0.9999985022229618
577.8128900644454	0.9999985022738825
577.8228901144456	0.9999985023242848
577.8328901644459	0.9999985023747774
577.8428902144461	0.9999985024255302
577.8528902644463	0.9999985024766525
577.8628903144465	0.9999985025287004
577.8728903644468	0.9999985025805738
577.882890414447	0.9999985026325451
577.8928904644473	0.9999985026847473
577.9028905144476	0.9999985027372825
577.9128905644478	0.9999985027892914
577.9228906144481	0.9999985028425108
577.9328906644483	0.9999985028951667
577.9428907144486	0.9999985029473835
577.9528907644489	0.9999985030016221
577.9628908144491	0.9999985030554224
577.9728908644494	0.9999985031084642
577.9828909144496	0.999998503161054
577.9928909644498	0.9999985032139059
578.00289101445	0.999998503266745
578.0128910644503	0.9999985033196964
578.0228911144505	0.9999985033729344
578.0328911644508	0.9999985034255118
578.0428912144511	0.9999985034775187
578.0528912644513	0.9999985035302749
578.0628913144516	0.9999985035834112
578.0728913644518	0.999998503636502
578.0828914144521	0.9999985036892451
578.0928914644524	0.9999985037410122
578.1028915144526	0.9999985037931988
578.1128915644529	0.9999985038454322
578.1228916144531	0.9999985038981984
578.1328916644533	0.9999985039505547
578.1428917144535	0.9999985040025592
578.1528917644538	0.9999985040536542
578.162891814454	0.9999985041040373
578.1728918644543	0.9999985041542592
578.1828919144546	0.9999985042047113
578.1928919644548	0.9999985042563592
578.2028920144551	0.9999985043070018
578.2128920644553	0.9999985043574878
578.2228921144556	0.999998504408549
578.2328921644558	0.9999985044592338
578.2428922144561	0.9999985045077655
578.2528922644564	0.9999985045575425
578.2628923144566	0.9999985046090903
578.2728923644569	0.9999985046601456
578.282892414457	0.9999985047121155
578.2928924644573	0.9999985047634076
578.3028925144575	0.9999985048133907
578.3128925644578	0.999998504863218
578.322892614458	0.9999985049132765
578.3328926644583	0.9999985049635673
578.3428927144586	0.9999985050150592
578.3528927644588	0.9999985050658794
578.3628928144591	0.9999985051173467
578.3728928644593	0.9999985051682743
578.3828929144596	0.999998505218746
578.3928929644599	0.9999985052698113
578.4028930144601	0.9999985053217483
578.4128930644604	0.999998505374439
578.4228931144605	0.9999985054264577
578.4328931644608	0.9999985054799491
578.442893214461	0.9999985055328195
578.4528932644613	0.9999985055856366
578.4628933144616	0.9999985056385885
578.4728933644618	0.9999985056905142
578.4828934144621	0.9999985057423459
578.4928934644623	0.9999985057956895
578.5028935144626	0.9999985058487241
578.5128935644628	0.9999985059015213
578.5228936144631	0.9999985059547775
578.5328936644634	0.9999985060072648
578.5428937144636	0.9999985060593597
578.5528937644639	0.9999985061112525
578.562893814464	0.9999985061646447
578.5728938644643	0.9999985062175692
578.5828939144645	0.9999985062703381
578.5928939644648	0.9999985063234011
578.602894014465	0.9999985063766578
578.6128940644653	0.999998506429267
578.6228941144656	0.999998506480826
578.6328941644658	0.9999985065324948
578.6428942144661	0.9999985065842429
578.6528942644663	0.9999985066354994
578.6628943144666	0.9999985066860534
578.6728943644669	0.9999985067377862
578.6828944144671	0.9999985067888738
578.6928944644674	0.9999985068397488
578.7028945144676	0.9999985068903284
578.7128945644678	0.999998506940754
578.722894614468	0.9999985069917998
578.7328946644683	0.9999985070427221
578.7428947144685	0.9999985070931812
578.7528947644688	0.999998507143954
578.7628948144691	0.9999985071953691
578.7728948644693	0.9999985072457768
578.7828949144696	0.9999985072956074
578.7928949644698	0.9999985073458731
578.8028950144701	0.9999985073962393
578.8128950644704	0.9999985074453582
578.8228951144706	0.9999985074965765
578.8328951644709	0.9999985075481163
578.8428952144711	0.9999985075990996
578.8528952644713	0.9999985076499093
578.8628953144715	0.9999985076996892
578.8728953644718	0.9999985077501222
578.882895414472	0.9999985078008008
578.8928954644723	0.9999985078525905
578.9028955144726	0.9999985079052717
578.9128955644728	0.9999985079578723
578.9228956144731	0.999998508009461
578.9328956644733	0.9999985080611216
578.9428957144736	0.9999985081132023
578.9528957644739	0.9999985081649131
578.9628958144741	0.999998508216177
578.9728958644744	0.9999985082689308
578.9828959144746	0.999998508322078
578.9928959644748	0.9999985083745743
579.002896014475	0.9999985084278737
579.0128960644753	0.999998508479843
579.0228961144755	0.9999985085324266
579.0328961644758	0.9999985085852376
579.0428962144761	0.9999985086380577
579.0528962644763	0.9999985086913542
579.0628963144766	0.9999985087451898
579.0728963644768	0.9999985087978406
579.0828964144771	0.9999985088498201
579.0928964644773	0.999998508902055
579.1028965144776	0.9999985089541621
579.1128965644779	0.9999985090061425
579.1228966144781	0.9999985090576138
579.1328966644784	0.9999985091101772
579.1428967144785	0.9999985091623066
579.1528967644788	0.999998509214054
579.162896814479	0.9999985092657696
579.1728968644793	0.9999985093175253
579.1828969144796	0.9999985093687314
579.1928969644798	0.999998509418455
579.2028970144801	0.9999985094692017
579.2128970644803	0.9999985095212213
579.2228971144806	0.9999985095722451
579.2328971644808	0.9999985096222755
579.2428972144811	0.9999985096729563
579.2528972644814	0.9999985097228173
579.2628973144816	0.9999985097732393
579.2728973644819	0.9999985098231415
579.282897414482	0.9999985098731392
579.2928974644823	0.9999985099234291
579.3028975144825	0.9999985099733169
579.3128975644828	0.9999985100236997
579.322897614483	0.9999985100741174
579.3328976644833	0.9999985101248171
579.3428977144836	0.9999985101748116
579.3528977644838	0.9999985102248541
579.3628978144841	0.9999985102759221
579.3728978644843	0.9999985103268935
579.3828979144846	0.9999985103777919
579.3928979644849	0.9999985104293853
579.4028980144851	0.9999985104801036
579.4128980644854	0.9999985105305499
579.4228981144855	0.9999985105807749
579.4328981644858	0.9999985106313951
579.442898214486	0.9999985106830559
579.4528982644863	0.9999985107345885
579.4628983144866	0.9999985107871424
579.4728983644868	0.9999985108400838
579.4828984144871	0.9999985108930047
579.4928984644873	0.9999985109445344
579.5028985144876	0.999998510996065
579.5128985644878	0.9999985110489676
579.5228986144881	0.9999985111020895
579.5328986644884	0.9999985111548104
579.5428987144886	0.9999985112081257
579.5528987644889	0.999998511261189
579.562898814489	0.9999985113132626
579.5728988644893	0.9999985113651197
579.5828989144895	0.9999985114163072
579.5928989644898	0.9999985114689907
579.60289901449	0.9999985115218407
579.6128990644903	0.9999985115740679
579.6228991144906	0.9999985116262978
579.6328991644908	0.9999985116782673
579.6428992144911	0.999998511730156
579.6528992644913	0.9999985117818048
579.6628993144916	0.9999985118337312
579.6728993644919	0.999998511886111
579.6828994144921	0.9999985119379278
579.6928994644924	0.9999985119896021
579.7028995144926	0.9999985120416277
579.7128995644928	0.9999985120926846
579.722899614493	0.9999985121431917
579.7328996644933	0.9999985121928884
579.7428997144935	0.999998512243136
579.7528997644938	0.9999985122936716
579.7628998144941	0.9999985123427639
579.7728998644943	0.9999985123929073
579.7828999144946	0.9999985124438503
579.7928999644948	0.9999985124940217
579.8029000144951	0.9999985125439042
579.8129000644954	0.9999985125940496
579.8229001144956	0.9999985126448038
579.8329001644959	0.999998512695716
579.8429002144961	0.9999985127461029
579.8529002644963	0.9999985127969708
579.8629003144965	0.9999985128473887
579.8729003644968	0.9999985128977372
579.882900414497	0.9999985129479636
579.8929004644973	0.9999985129977399
579.9029005144976	0.9999985130480075
579.9129005644978	0.9999985130977855
579.9229006144981	0.999998513148646
579.9329006644983	0.9999985132000493
579.9429007144986	0.9999985132508914
579.9529007644988	0.999998513301946
579.9629008144991	0.9999985133539046
579.9729008644994	0.9999985134059797
579.9829009144996	0.9999985134581063
579.9929009644998	0.9999985135101376
580.0029010145	0.9999985135623755
580.0129010645003	0.9999985136148911
580.0229011145005	0.9999985136671754
580.0329011645008	0.9999985137200126
580.0429012145011	0.9999985137724468
580.0529012645013	0.9999985138247804
580.0629013145016	0.999998513875846
580.0729013645018	0.9999985139266794
580.0829014145021	0.9999985139799249
580.0929014645023	0.9999985140330943
580.1029015145026	0.9999985140854021
580.1129015645029	0.999998514137456
580.1229016145031	0.999998514189441
580.1329016645034	0.9999985142420127
580.1429017145035	0.9999985142941711
580.1529017645038	0.9999985143464841
580.162901814504	0.9999985143992132
580.1729018645043	0.9999985144513879
580.1829019145046	0.9999985145031556
580.1929019645048	0.999998514554071
580.2029020145051	0.9999985146047793
580.2129020645053	0.999998514655151
580.2229021145056	0.9999985147052148
580.2329021645058	0.9999985147561288
580.2429022145061	0.9999985148073652
580.2529022645064	0.9999985148578694
580.2629023145066	0.999998514908621
580.2729023645069	0.9999985149589715
580.282902414507	0.9999985150090371
580.2929024645073	0.9999985150592938
580.3029025145075	0.9999985151090997
580.3129025645078	0.9999985151598143
580.322902614508	0.9999985152102392
580.3329026645083	0.9999985152598473
580.3429027145086	0.9999985153101199
580.3529027645088	0.9999985153607247
580.3629028145091	0.9999985154109358
580.3729028645093	0.999998515459845
580.3829029145096	0.9999985155089356
580.3929029645099	0.9999985155596273
580.4029030145101	0.9999985156101251
580.4129030645104	0.9999985156608214
580.4229031145105	0.999998515711514
580.4329031645108	0.9999985157614495
580.442903214511	0.9999985158117134
580.4529032645113	0.9999985158622078
580.4629033145115	0.9999985159137483
580.4729033645118	0.9999985159656705
580.4829034145121	0.9999985160168926
580.4929034645123	0.9999985160687247
580.5029035145126	0.9999985161205607
580.5129035645128	0.9999985161713494
580.5229036145131	0.999998516222826
580.5329036645134	0.9999985162745157
580.5429037145136	0.9999985163269963
580.5529037645139	0.9999985163789838
580.5629038145141	0.9999985164310481
580.5729038645143	0.9999985164836128
580.5829039145145	0.9999985165356104
580.5929039645148	0.9999985165881553
580.602904014515	0.999998516640433
580.6129040645153	0.9999985166933053
580.6229041145156	0.9999985167464249
580.6329041645158	0.9999985167982242
580.6429042145161	0.9999985168496862
580.6529042645163	0.9999985169022325
580.6629043145166	0.9999985169544644
580.6729043645169	0.999998517005622
580.6829044145171	0.9999985170566784
580.6929044645174	0.9999985171081978
580.7029045145176	0.9999985171597962
580.7129045645178	0.9999985172109142
580.722904614518	0.9999985172620303
580.7329046645183	0.9999985173131624
580.7429047145185	0.9999985173644005
580.7529047645188	0.9999985174153574
580.7629048145191	0.9999985174659946
580.7729048645193	0.999998517516648
580.7829049145196	0.9999985175670709
580.7929049645198	0.9999985176172091
580.8029050145201	0.9999985176683768
580.8129050645204	0.9999985177186291
580.8229051145206	0.9999985177678494
580.8329051645209	0.9999985178178034
580.8429052145211	0.9999985178674743
580.8529052645213	0.999998517917439
580.8629053145215	0.9999985179667326
580.8729053645218	0.999998518016092
580.882905414522	0.9999985180663659
580.8929054645223	0.9999985181166087
580.9029055145226	0.9999985181670914
580.9129055645228	0.9999985182174017
580.9229056145231	0.999998518268097
580.9329056645233	0.9999985183186016
580.9429057145236	0.9999985183678106
580.9529057645238	0.9999985184180784
580.9629058145241	0.9999985184695324
580.9729058645244	0.9999985185203393
580.9829059145246	0.9999985185714093
580.9929059645249	0.9999985186218147
581.002906014525	0.9999985186727407
581.0129060645253	0.9999985187235555
581.0229061145255	0.9999985187739148
581.0329061645258	0.9999985188258376
581.042906214526	0.9999985188776549
581.0529062645263	0.9999985189295199
581.0629063145266	0.9999985189817016
581.0729063645268	0.9999985190339209
581.0829064145271	0.9999985190852623
581.0929064645273	0.9999985191367178
581.1029065145276	0.9999985191892795
581.1129065645279	0.9999985192425057
581.1229066145281	0.9999985192951628
581.1329066645284	0.9999985193471986
581.1429067145285	0.9999985193987123
581.1529067645288	0.9999985194498916
581.162906814529	0.999998519501415
581.1729068645293	0.999998519553041
581.1829069145296	0.9999985196051046
581.1929069645298	0.9999985196573564
581.2029070145301	0.9999985197087113
581.2129070645303	0.9999985197598349
581.2229071145306	0.999998519812058
581.2329071645308	0.9999985198639344
581.2429072145311	0.9999985199148228
581.2529072645314	0.9999985199652379
581.2629073145316	0.9999985200161472
581.2729073645319	0.99999852006724
581.282907414532	0.9999985201177438
581.2929074645323	0.9999985201679019
581.3029075145325	0.9999985202174287
581.3129075645328	0.9999985202675538
581.322907614533	0.999998520317249
581.3329076645333	0.9999985203671252
581.3429077145336	0.9999985204175557
581.3529077645338	0.9999985204665749
581.3629078145341	0.999998520516223
581.3729078645343	0.9999985205675319
581.3829079145346	0.999998520617892
581.3929079645349	0.9999985206676537
581.4029080145351	0.99999852071775
581.4129080645354	0.9999985207681865
581.4229081145356	0.9999985208182732
581.4329081645358	0.9999985208676764
581.442908214536	0.9999985209174382
581.4529082645363	0.9999985209670098
581.4629083145365	0.9999985210168975
581.4729083645368	0.9999985210668653
581.4829084145371	0.9999985211166006
581.4929084645373	0.9999985211678144
581.5029085145376	0.999998521218745
581.5129085645378	0.9999985212689575
581.5229086145381	0.9999985213200999
581.5329086645384	0.9999985213720708
581.5429087145386	0.999998521424402
581.5529087645389	0.9999985214754935
581.5629088145391	0.9999985215259436
581.5729088645393	0.999998521577453
581.5829089145395	0.9999985216287655
581.5929089645398	0.9999985216797296
581.60290901454	0.9999985217319604
581.6129090645403	0.9999985217843215
581.6229091145406	0.9999985218361028
581.6329091645408	0.9999985218877057
581.6429092145411	0.999998521939482
581.6529092645413	0.999998521991107
581.6629093145416	0.9999985220427319
581.6729093645419	0.9999985220954125
581.6829094145421	0.999998522147887
581.6929094645424	0.9999985221999552
581.7029095145426	0.9999985222518869
581.7129095645428	0.9999985223032825
581.722909614543	0.9999985223540734
581.7329096645433	0.9999985224052672
581.7429097145435	0.9999985224561613
581.7529097645438	0.999998522507545
581.7629098145441	0.999998522559087
581.7729098645443	0.9999985226096154
581.7829099145446	0.9999985226599706
581.7929099645448	0.9999985227106738
581.8029100145451	0.999998522761684
581.8129100645453	0.9999985228116149
581.8229101145456	0.9999985228616781
581.8329101645459	0.999998522912101
581.8429102145461	0.9999985229622703
581.8529102645464	0.9999985230125701
581.8629103145465	0.9999985230620101
581.8729103645468	0.9999985231120825
581.882910414547	0.9999985231627556
581.8929104645473	0.9999985232118057
581.9029105145476	0.9999985232615455
581.9129105645478	0.9999985233118512
581.9229106145481	0.9999985233604378
581.9329106645483	0.9999985234100368
581.9429107145486	0.9999985234606034
581.9529107645488	0.9999985235106202
581.9629108145491	0.9999985235592603
581.9729108645494	0.9999985236085746
581.9829109145496	0.9999985236590184
581.9929109645499	0.9999985237092865
582.00291101455	0.9999985237597023
582.0129110645503	0.9999985238102245
582.0229111145505	0.9999985238609036
582.0329111645508	0.9999985239123473
582.042911214551	0.999998523963272
582.0529112645513	0.9999985240135085
582.0629113145516	0.9999985240645892
582.0729113645518	0.9999985241154384
582.0829114145521	0.9999985241663542
582.0929114645523	0.9999985242171584
582.1029115145526	0.999998524268623
582.1129115645529	0.9999985243205252
582.1229116145531	0.9999985243708109
582.1329116645534	0.9999985244209703
582.1429117145535	0.9999985244727789
582.1529117645538	0.9999985245254798
582.162911814554	0.9999985245776758
582.1729118645543	0.9999985246299999
582.1829119145546	0.9999985246826288
582.1929119645548	0.999998524734606
582.2029120145551	0.9999985247860387
582.2129120645553	0.9999985248372194
582.2229121145556	0.9999985248879601
582.2329121645558	0.9999985249390079
582.2429122145561	0.9999985249911426
582.2529122645564	0.9999985250425457
582.2629123145566	0.9999985250932902
582.2729123645569	0.9999985251438239
582.282912414557	0.9999985251941421
582.2929124645573	0.9999985252447031
582.3029125145575	0.9999985252954734
582.3129125645578	0.9999985253466239
582.322912614558	0.9999985253979482
582.3329126645583	0.999998525449049
582.3429127145586	0.9999985254988987
582.3529127645588	0.9999985255480518
582.3629128145591	0.9999985255984126
582.3729128645593	0.9999985256486548
582.3829129145596	0.9999985256980328
582.3929129645599	0.9999985257479034
582.4029130145601	0.9999985257974522
582.4129130645604	0.9999985258477376
582.4229131145606	0.9999985258977139
582.4329131645608	0.9999985259459627
582.442913214561	0.999998525995895
582.4529132645613	0.9999985260462274
582.4629133145615	0.9999985260950199
582.4729133645618	0.9999985261452433
582.4829134145621	0.9999985261962355
582.4929134645623	0.9999985262458756
582.5029135145626	0.9999985262952303
582.5129135645628	0.9999985263452525
582.5229136145631	0.9999985263955006
582.5329136645634	0.9999985264445269
582.5429137145636	0.9999985264943353
582.5529137645639	0.9999985265454513
582.5629138145641	0.9999985265965702
582.5729138645643	0.9999985266479445
582.5829139145645	0.9999985266984531
582.5929139645648	0.9999985267492043
582.602914014565	0.9999985268000898
582.6129140645653	0.999998526850961
582.6229141145656	0.9999985269014943
582.6329141645658	0.999998526952439
582.6429142145661	0.9999985270041805
582.6529142645663	0.9999985270559223
582.6629143145666	0.9999985271071622
582.6729143645669	0.9999985271583625
582.6829144145671	0.9999985272105923
582.6929144645674	0.9999985272619939
582.7029145145676	0.9999985273129125
582.7129145645678	0.9999985273647684
582.722914614568	0.9999985274173483
582.7329146645683	0.9999985274692125
582.7429147145685	0.9999985275203523
582.7529147645688	0.9999985275714313
582.7629148145691	0.9999985276223692
582.7729148645693	0.9999985276733249
582.7829149145696	0.9999985277242444
582.7929149645698	0.9999985277749334
582.8029150145701	0.9999985278260737
582.8129150645703	0.9999985278776989
582.8229151145706	0.9999985279284698
582.8329151645709	0.9999985279777664
582.8429152145711	0.99999852802743
582.8529152645714	0.9999985280776974
582.8629153145715	0.9999985281282805
582.8729153645718	0.9999985281789531
582.882915414572	0.9999985282291163
582.8929154645723	0.9999985282789939
582.9029155145726	0.9999985283293182
582.9129155645728	0.9999985283782539
582.9229156145731	0.9999985284270777
582.9329156645733	0.9999985284774718
582.9429157145736	0.9999985285275754
582.9529157645738	0.999998528577686
582.9629158145741	0.9999985286274742
582.9729158645744	0.9999985286762705
582.9829159145746	0.9999985287267352
582.9929159645749	0.9999985287757407
583.002916014575	0.9999985288230739
583.0129160645753	0.9999985288728146
583.0229161145755	0.9999985289232004
583.0329161645758	0.9999985289731604
583.042916214576	0.9999985290231039
583.0529162645763	0.9999985290740788
583.0629163145766	0.9999985291239671
583.0729163645768	0.9999985291732796
583.0829164145771	0.9999985292234512
583.0929164645773	0.9999985292738999
583.1029165145776	0.9999985293245064
583.1129165645779	0.9999985293753341
583.1229166145781	0.9999985294266661
583.1329166645784	0.9999985294775711
583.1429167145785	0.9999985295285158
583.1529167645788	0.999998529578567
583.162916814579	0.999998529628252
583.1729168645793	0.9999985296789533
583.1829169145796	0.999998529730461
583.1929169645798	0.9999985297821851
583.2029170145801	0.9999985298335956
583.2129170645803	0.9999985298855026
583.2229171145806	0.9999985299371469
583.2329171645808	0.9999985299880702
583.2429172145811	0.9999985300388895
583.2529172645814	0.9999985300906812
583.2629173145816	0.9999985301425177
583.2729173645819	0.999998530193517
583.2829174145821	0.9999985302448491
583.2929174645823	0.9999985302965253
583.3029175145825	0.9999985303473033
583.3129175645828	0.9999985303971849
583.322917614583	0.9999985304471269
583.3329176645833	0.9999985304976188
583.3429177145836	0.9999985305487405
583.3529177645838	0.9999985305999274
583.3629178145841	0.99999853065028
583.3729178645843	0.9999985307001765
583.3829179145846	0.9999985307500951
583.3929179645849	0.9999985307995939
583.4029180145851	0.999998530848754
583.4129180645854	0.9999985308986962
583.4229181145856	0.9999985309492676
583.4329181645858	0.9999985310002822
583.442918214586	0.9999985310514142
583.4529182645863	0.9999985311002704
583.4629183145865	0.9999985311488591
583.4729183645868	0.9999985311982887
583.4829184145871	0.9999985312467238
583.4929184645873	0.9999985312962025
583.5029185145876	0.9999985313459088
583.5129185645878	0.9999985313962438
583.5229186145881	0.9999985314471096
583.5329186645884	0.999998531495695
583.5429187145886	0.9999985315440567
583.5529187645889	0.9999985315940997
583.5629188145891	0.9999985316443268
583.5729188645893	0.9999985316933492
583.5829189145895	0.9999985317441675
583.5929189645898	0.9999985317955273
583.60291901459	0.999998531845878
583.6129190645903	0.9999985318951315
583.6229191145906	0.9999985319450398
583.6329191645908	0.9999985319952484
583.6429192145911	0.999998532045384
583.6529192645913	0.9999985320963684
583.6629193145916	0.9999985321473583
583.6729193645918	0.999998532198397
583.6829194145921	0.9999985322488467
583.6929194645924	0.9999985322991398
583.7029195145926	0.9999985323493241
583.7129195645929	0.999998532400166
583.722919614593	0.9999985324515361
583.7329196645933	0.9999985325032864
583.7429197145935	0.9999985325555508
583.7529197645938	0.9999985326080171
583.762919814594	0.9999985326595215
583.7729198645943	0.9999985327100349
583.7829199145946	0.9999985327604964
583.7929199645948	0.9999985328110166
583.8029200145951	0.9999985328617879
583.8129200645953	0.9999985329125964
583.8229201145956	0.999998532964291
583.8329201645959	0.999998533015423
583.8429202145961	0.9999985330659172
583.8529202645964	0.9999985331163308
583.8629203145965	0.9999985331668689
583.8729203645968	0.9999985332168682
583.882920414597	0.9999985332663519
583.8929204645973	0.999998533316345
583.9029205145976	0.9999985333665697
583.9129205645978	0.9999985334172404
583.9229206145981	0.9999985334676542
583.9329206645983	0.9999985335174798
583.9429207145986	0.9999985335664324
583.9529207645988	0.9999985336160508
583.9629208145991	0.999998533665531
583.9729208645994	0.9999985337157002
583.9829209145996	0.9999985337656464
583.9929209645999	0.99999853381469
584.0029210146	0.9999985338648565
584.0129210646003	0.9999985339145958
584.0229211146005	0.9999985339631142
584.0329211646008	0.9999985340109298
584.042921214601	0.999998534059515
584.0529212646013	0.9999985341088887
584.0629213146016	0.9999985341593536
584.0729213646018	0.9999985342088907
584.0829214146021	0.9999985342592187
584.0929214646023	0.9999985343098876
584.1029215146026	0.999998534358216
584.1129215646029	0.9999985344066463
584.1229216146031	0.9999985344567582
584.1329216646034	0.9999985345081878
584.1429217146036	0.9999985345583924
584.1529217646038	0.9999985346085368
584.162921814604	0.9999985346591304
584.1729218646043	0.9999985347090623
584.1829219146045	0.9999985347582873
584.1929219646048	0.9999985348076799
584.2029220146051	0.9999985348579613
584.2129220646053	0.9999985349092116
584.2229221146056	0.9999985349609063
584.2329221646058	0.999998535012223
584.2429222146061	0.9999985350625644
584.2529222646064	0.9999985351122157
584.2629223146066	0.9999985351620759
584.2729223646069	0.99999853521211
584.2829224146071	0.9999985352636404
584.2929224646073	0.9999985353163461
584.3029225146075	0.9999985353688894
584.3129225646078	0.9999985354206857
584.322922614608	0.9999985354713717
584.3329226646083	0.99999853552101
584.3429227146086	0.999998535570649
584.3529227646088	0.9999985356206681
584.3629228146091	0.9999985356713756
584.3729228646093	0.9999985357223747
584.3829229146096	0.9999985357735874
584.3929229646099	0.999998535824974
584.4029230146101	0.9999985358746285
584.4129230646104	0.9999985359233752
584.4229231146106	0.9999985359725001
584.4329231646108	0.9999985360228236
584.442923214611	0.9999985360732524
584.4529232646113	0.9999985361235104
584.4629233146115	0.9999985361736682
584.4729233646118	0.9999985362232828
584.4829234146121	0.9999985362722958
584.4929234646123	0.9999985363212548
584.5029235146126	0.9999985363706898
584.5129235646128	0.9999985364206713
584.5229236146131	0.9999985364708838
584.5329236646133	0.9999985365206572
584.5429237146136	0.9999985365710585
584.5529237646139	0.9999985366203635
584.5629238146141	0.99999853666792
584.5729238646144	0.9999985367166819
584.5829239146145	0.9999985367659507
584.5929239646148	0.9999985368158829
584.602924014615	0.9999985368656769
584.6129240646153	0.9999985369149156
584.6229241146156	0.9999985369657514
584.6329241646158	0.9999985370158437
584.6429242146161	0.9999985370645312
584.6529242646163	0.9999985371137963
584.6629243146166	0.9999985371641307
584.6729243646168	0.999998537214296
584.6829244146171	0.9999985372638149
584.6929244646174	0.9999985373145285
584.7029245146176	0.9999985373657269
584.7129245646179	0.9999985374159467
584.722924614618	0.9999985374655963
584.7329246646183	0.9999985375160506
584.7429247146185	0.9999985375662281
584.7529247646188	0.9999985376165518
584.762924814619	0.9999985376670008
584.7729248646193	0.9999985377175536
584.7829249146196	0.999998537768967
584.7929249646198	0.9999985378200833
584.8029250146201	0.9999985378710468
584.8129250646203	0.9999985379208773
584.8229251146206	0.9999985379711979
584.8329251646209	0.9999985380221301
584.8429252146211	0.9999985380733677
584.8529252646214	0.9999985381248486
584.8629253146215	0.9999985381758517
584.8729253646218	0.9999985382266363
584.882925414622	0.9999985382770759
584.8929254646223	0.9999985383268936
584.9029255146226	0.9999985383762385
584.9129255646228	0.9999985384263907
584.9229256146231	0.9999985384772057
584.9329256646233	0.9999985385279355
584.9429257146236	0.9999985385775603
584.9529257646238	0.9999985386276727
584.9629258146241	0.9999985386777508
584.9729258646244	0.9999985387266465
584.9829259146246	0.9999985387748014
584.9929259646249	0.9999985388245063
585.002926014625	0.9999985388758047
585.0129260646253	0.9999985389264916
585.0229261146255	0.999998538975737
585.0329261646258	0.9999985390246166
585.042926214626	0.9999985390734721
585.0529262646263	0.9999985391220062
585.0629263146266	0.9999985391707854
585.0729263646268	0.9999985392197415
585.0829264146271	0.9999985392705021
585.0929264646273	0.999998539319955
585.1029265146276	0.999998539369028
585.1129265646279	0.9999985394183574
585.1229266146281	0.9999985394667532
585.1329266646284	0.9999985395148974
585.1429267146286	0.9999985395632267
585.1529267646288	0.999998539613738
585.162926814629	0.9999985396649832
585.1729268646293	0.9999985397155772
585.1829269146295	0.9999985397645172
585.1929269646298	0.9999985398143585
585.2029270146301	0.9999985398638837
585.2129270646303	0.999998539912835
585.2229271146306	0.9999985399621456
585.2329271646308	0.9999985400122127
585.2429272146311	0.9999985400630309
585.2529272646314	0.99999854011268
585.2629273146316	0.9999985401628552
585.2729273646319	0.9999985402127409
585.2829274146321	0.9999985402619734
585.2929274646323	0.9999985403114946
585.3029275146325	0.9999985403622517
585.3129275646328	0.9999985404131522
585.322927614633	0.9999985404645237
585.3329276646333	0.9999985405155165
585.3429277146336	0.9999985405661029
585.3529277646338	0.999998540616258
585.3629278146341	0.9999985406667214
585.3729278646343	0.9999985407174539
585.3829279146346	0.9999985407677222
585.3929279646349	0.9999985408185046
585.4029280146351	0.9999985408692058
585.4129280646354	0.9999985409197284
585.4229281146356	0.9999985409694562
585.4329281646358	0.9999985410184842
585.442928214636	0.9999985410674864
585.4529282646363	0.999998541117549
585.4629283146365	0.99999854116801
585.4729283646368	0.9999985412185228
585.4829284146371	0.9999985412688563
585.4929284646373	0.999998541319489
585.5029285146376	0.9999985413692813
585.5129285646378	0.9999985414175789
585.5229286146381	0.9999985414665961
585.5329286646383	0.9999985415164117
585.5429287146386	0.9999985415668862
585.5529287646389	0.9999985416158228
585.5629288146391	0.9999985416653612
585.5729288646394	0.9999985417158461
585.5829289146395	0.9999985417653393
585.5929289646398	0.9999985418136873
585.60292901464	0.99999854186153
585.6129290646403	0.9999985419110096
585.6229291146406	0.9999985419605494
585.6329291646408	0.9999985420096733
585.6429292146411	0.9999985420589018
585.6529292646413	0.9999985421090518
585.6629293146416	0.9999985421585981
585.6729293646418	0.9999985422073093
585.6829294146421	0.9999985422569815
585.6929294646424	0.9999985423066908
585.7029295146426	0.9999985423568223
585.7129295646429	0.9999985424062804
585.722929614643	0.9999985424559942
585.7329296646433	0.9999985425064659
585.7429297146435	0.999998542555857
585.7529297646438	0.9999985426045355
585.762929814644	0.9999985426536004
585.7729298646443	0.9999985427039157
585.7829299146446	0.9999985427549631
585.7929299646448	0.9999985428050366
585.8029300146451	0.9999985428557175
585.8129300646453	0.9999985429064533
585.8229301146456	0.9999985429559525
585.8329301646459	0.9999985430062399
585.8429302146461	0.9999985430560755
585.8529302646464	0.9999985431056063
585.8629303146465	0.999998543156031
585.8729303646468	0.9999985432072748
585.882930414647	0.9999985432581528
585.8929304646473	0.9999985433082045
585.9029305146476	0.9999985433581973
585.9129305646478	0.9999985434083704
585.9229306146481	0.9999985434582889
585.9329306646483	0.9999985435086022
585.9429307146486	0.9999985435592623
585.9529307646488	0.9999985436098124
585.9629308146491	0.999998543660547
585.9729308646494	0.9999985437103543
585.9829309146496	0.9999985437600055
585.9929309646499	0.9999985438093835
586.0029310146501	0.999998543858437
586.0129310646503	0.9999985439074447
586.0229311146505	0.9999985439572546
586.0329311646508	0.9999985440077949
586.042931214651	0.9999985440574245
586.0529312646513	0.9999985441065445
586.0629313146516	0.99999854415528
586.0729313646518	0.9999985442046232
586.0829314146521	0.9999985442529679
586.0929314646523	0.99999854430181
586.1029315146526	0.9999985443522521
586.1129315646529	0.9999985444029911
586.1229316146531	0.9999985444524231
586.1329316646534	0.999998544500576
586.1429317146536	0.9999985445498865
586.1529317646538	0.9999985445989228
586.162931814654	0.9999985446471029
586.1729318646543	0.9999985446953431
586.1829319146545	0.999998544744816
586.1929319646548	0.9999985447946758
586.2029320146551	0.9999985448430355
586.2129320646553	0.999998544891525
586.2229321146556	0.9999985449410616
586.2329321646558	0.9999985449904681
586.2429322146561	0.9999985450401723
586.2529322646564	0.9999985450900902
586.2629323146566	0.9999985451404652
586.2729323646569	0.9999985451905762
586.2829324146571	0.999998545239505
586.2929324646573	0.9999985452885928
586.3029325146575	0.9999985453375568
586.3129325646578	0.9999985453869477
586.322932614658	0.9999985454362567
586.3329326646583	0.9999985454855912
586.3429327146586	0.9999985455365107
586.3529327646588	0.9999985455873174
586.3629328146591	0.9999985456368139
586.3729328646593	0.9999985456867049
586.3829329146596	0.9999985457360098
586.3929329646598	0.9999985457852447
586.4029330146601	0.9999985458356995
586.4129330646604	0.9999985458863959
586.4229331146606	0.9999985459367753
586.4329331646609	0.9999985459871745
586.442933214661	0.999998546038184
586.4529332646613	0.9999985460886351
586.4629333146615	0.9999985461378794
586.4729333646618	0.9999985461872619
586.482933414662	0.9999985462371752
586.4929334646623	0.9999985462871332
586.5029335146626	0.9999985463366239
586.5129335646628	0.9999985463857881
586.5229336146631	0.999998546435073
586.5329336646633	0.9999985464849124
586.5429337146636	0.9999985465343832
586.5529337646639	0.9999985465838235
586.5629338146641	0.9999985466336907
586.5729338646644	0.999998546683653
586.5829339146645	0.9999985467333486
586.5929339646648	0.9999985467828235
586.602934014665	0.9999985468327877
586.6129340646653	0.9999985468820609
586.6229341146656	0.9999985469305351
586.6329341646658	0.9999985469790167
586.6429342146661	0.9999985470280093
586.6529342646663	0.9999985470773045
586.6629343146666	0.9999985471260262
586.6729343646668	0.999998547175607
586.6829344146671	0.99999854722589
586.6929344646674	0.9999985472744961
586.7029345146676	0.9999985473225953
586.7129345646679	0.9999985473710802
586.722934614668	0.9999985474207955
586.7329346646683	0.9999985474704969
586.7429347146685	0.9999985475201455
586.7529347646688	0.999998547570679
586.762934814669	0.9999985476207257
586.7729348646693	0.9999985476691635
586.7829349146696	0.9999985477180994
586.7929349646698	0.9999985477675353
586.8029350146701	0.9999985478170629
586.8129350646703	0.999998547866441
586.8229351146706	0.9999985479161091
586.8329351646709	0.9999985479659618
586.8429352146711	0.999998548014609
586.8529352646714	0.999998548063551
586.8629353146716	0.9999985481132183
586.8729353646718	0.9999985481633235
586.882935414672	0.999998548214369
586.8929354646723	0.9999985482647479
586.9029355146725	0.9999985483151088
586.9129355646728	0.9999985483659124
586.9229356146731	0.9999985484158395
586.9329356646733	0.9999985484649744
586.9429357146736	0.9999985485147761
586.9529357646738	0.9999985485644614
586.9629358146741	0.9999985486140047
586.9729358646744	0.9999985486638365
586.9829359146746	0.9999985487143319
586.9929359646749	0.9999985487639321
587.0029360146751	0.9999985488131664
587.0129360646753	0.9999985488628788
587.0229361146755	0.9999985489130558
587.0329361646758	0.9999985489630742
587.042936214676	0.9999985490129142
587.0529362646763	0.9999985490627566
587.0629363146766	0.999998549112916
587.0729363646768	0.9999985491623125
587.0829364146771	0.9999985492107519
587.0929364646773	0.999998549259669
587.1029365146776	0.9999985493090606
587.1129365646779	0.9999985493590984
587.1229366146781	0.9999985494080481
587.1329366646784	0.9999985494568102
587.1429367146786	0.9999985495058669
587.1529367646788	0.9999985495543317
587.162936814679	0.9999985496027484
587.1729368646793	0.9999985496516215
587.1829369146795	0.9999985497010532
587.1929369646798	0.9999985497503797
587.2029370146801	0.9999985497993991
587.2129370646803	0.9999985498487183
587.2229371146806	0.9999985498980595
587.2329371646808	0.9999985499467275
587.2429372146811	0.9999985499957957
587.2529372646813	0.9999985500449227
587.2629373146816	0.9999985500931361
587.2729373646819	0.9999985501409324
587.2829374146821	0.999998550189251
587.2929374646824	0.9999985502389073
587.3029375146825	0.9999985502882418
587.3129375646828	0.9999985503375827
587.322937614683	0.9999985503879034
587.3329376646833	0.9999985504376685
587.3429377146836	0.9999985504863189
587.3529377646838	0.9999985505351952
587.3629378146841	0.9999985505848815
587.3729378646843	0.9999985506343317
587.3829379146846	0.999998550683001
587.3929379646848	0.9999985507327676
587.4029380146851	0.9999985507826727
587.4129380646854	0.9999985508312617
587.4229381146856	0.9999985508802308
587.4329381646859	0.999998550929266
587.442938214686	0.9999985509794542
587.4529382646863	0.9999985510294253
587.4629383146865	0.9999985510786223
587.4729383646868	0.9999985511281941
587.482938414687	0.9999985511785026
587.4929384646873	0.9999985512283602
587.5029385146876	0.9999985512777791
587.5129385646878	0.999998551328125
587.5229386146881	0.9999985513787119
587.5329386646883	0.99999855142842
587.5429387146886	0.9999985514778955
587.5529387646889	0.9999985515278624
587.5629388146891	0.9999985515767988
587.5729388646894	0.9999985516252797
587.5829389146895	0.999998551673671
587.5929389646898	0.9999985517228891
587.60293901469	0.9999985517726885
587.6129390646903	0.9999985518222206
587.6229391146906	0.9999985518712631
587.6329391646908	0.9999985519205011
587.6429392146911	0.9999985519701188
587.6529392646913	0.9999985520191454
587.6629393146916	0.9999985520679489
587.6729393646918	0.9999985521176622
587.6829394146921	0.9999985521680502
587.6929394646924	0.9999985522171477
587.7029395146926	0.999998552265939
587.7129395646929	0.9999985523147574
587.722939614693	0.9999985523632685
587.7329396646933	0.9999985524115557
587.7429397146935	0.9999985524601657
587.7529397646938	0.9999985525091349
587.762939814694	0.9999985525581702
587.7729398646943	0.9999985526071178
587.7829399146946	0.9999985526560363
587.7929399646948	0.9999985527047369
587.8029400146951	0.9999985527534135
587.8129400646953	0.9999985528032214
587.8229401146956	0.9999985528532181
587.8329401646959	0.999998552903235
587.8429402146961	0.9999985529519259
587.8529402646964	0.9999985530013502
587.8629403146966	0.9999985530513281
587.8729403646968	0.9999985530996691
587.882940414697	0.9999985531482712
587.8929404646973	0.9999985531974063
587.9029405146975	0.9999985532472181
587.9129405646978	0.999998553296154
587.9229406146981	0.9999985533452826
587.9329406646983	0.999998553395539
587.9429407146986	0.9999985534448849
587.9529407646988	0.9999985534939584
587.9629408146991	0.9999985535439356
587.9729408646994	0.999998553594152
587.9829409146996	0.9999985536439444
587.9929409646999	0.9999985536933516
588.0029410147001	0.9999985537429933
588.0129410647003	0.9999985537930962
588.0229411147005	0.9999985538427691
588.0329411647008	0.9999985538916908
588.042941214701	0.9999985539405576
588.0529412647013	0.999998553990428
588.0629413147016	0.999998554039739
588.0729413647018	0.9999985540887435
588.0829414147021	0.9999985541379535
588.0929414647023	0.9999985541874673
588.1029415147026	0.9999985542367786
588.1129415647029	0.9999985542863107
588.1229416147031	0.9999985543365479
588.1329416647034	0.9999985543863755
588.1429417147036	0.9999985544360677
588.1529417647038	0.99999855448496
588.162941814704	0.9999985545338239
588.1729418647043	0.9999985545830098
588.1829419147045	0.9999985546317662
588.1929419647048	0.999998554679998
588.2029420147051	0.9999985547285309
588.2129420647053	0.9999985547775814
588.2229421147056	0.9999985548261437
588.2329421647058	0.999998554873817
588.2429422147061	0.9999985549222818
588.2529422647063	0.9999985549719237
588.2629423147066	0.9999985550207566
588.2729423647069	0.9999985550701018
588.2829424147071	0.9999985551192224
588.2929424647074	0.9999985551684777
588.3029425147075	0.9999985552171865
588.3129425647078	0.9999985552660879
588.322942614708	0.999998555315266
588.3329426647083	0.9999985553635553
588.3429427147086	0.9999985554122187
588.3529427647088	0.9999985554605622
588.3629428147091	0.9999985555090344
588.3729428647093	0.9999985555573011
588.3829429147096	0.9999985556057909
588.3929429647098	0.9999985556550602
588.4029430147101	0.9999985557042878
588.4129430647104	0.9999985557529799
588.4229431147106	0.9999985558023803
588.4329431647109	0.9999985558522932
588.442943214711	0.9999985559014916
588.4529432647113	0.9999985559496375
588.4629433147115	0.9999985559991529
588.4729433647118	0.9999985560491005
588.482943414712	0.9999985560983835
588.4929434647123	0.9999985561475516
588.5029435147126	0.9999985561964722
588.5129435647128	0.9999985562453099
588.5229436147131	0.9999985562934454
588.5329436647133	0.999998556342605
588.5429437147136	0.9999985563915252
588.5529437647139	0.9999985564408034
588.5629438147141	0.9999985564906263
588.5729438647144	0.9999985565402326
588.5829439147145	0.9999985565900364
588.5929439647148	0.9999985566396077
588.602944014715	0.9999985566884515
588.6129440647153	0.9999985567375889
588.6229441147156	0.9999985567875413
588.6329441647158	0.9999985568371516
588.6429442147161	0.9999985568861972
588.6529442647163	0.9999985569346652
588.6629443147166	0.9999985569829696
588.6729443647168	0.9999985570310195
588.6829444147171	0.9999985570801185
588.6929444647174	0.9999985571292525
588.7029445147176	0.9999985571785802
588.7129445647179	0.9999985572279274
588.7229446147181	0.9999985572765963
588.7329446647183	0.999998557325764
588.7429447147185	0.9999985573749178
588.7529447647188	0.9999985574242939
588.762944814719	0.9999985574731798
588.7729448647193	0.9999985575223262
588.7829449147196	0.9999985575719399
588.7929449647198	0.9999985576205512
588.8029450147201	0.9999985576681202
588.8129450647203	0.9999985577163505
588.8229451147206	0.9999985577651866
588.8329451647209	0.9999985578140441
588.8429452147211	0.9999985578627614
588.8529452647214	0.9999985579118763
588.8629453147216	0.9999985579606642
588.8729453647218	0.9999985580084185
588.882945414722	0.9999985580574083
588.8929454647223	0.9999985581067539
588.9029455147225	0.9999985581562965
588.9129455647228	0.9999985582056727
588.9229456147231	0.9999985582554146
588.9329456647233	0.999998558304993
588.9429457147236	0.9999985583543517
588.9529457647238	0.9999985584029883
588.9629458147241	0.999998558451429
588.9729458647244	0.9999985585004277
588.9829459147246	0.999998558548845
588.9929459647249	0.9999985585978147
589.0029460147251	0.9999985586472737
589.0129460647253	0.9999985586962319
589.0229461147255	0.9999985587448665
589.0329461647258	0.9999985587938798
589.042946214726	0.9999985588435265
589.0529462647263	0.999998558893507
589.0629463147266	0.9999985589434044
589.0729463647268	0.999998558993171
589.0829464147271	0.9999985590421712
589.0929464647273	0.9999985590910294
589.1029465147276	0.9999985591407105
589.1129465647278	0.9999985591893082
589.1229466147281	0.9999985592382968
589.1329466647284	0.9999985592878735
589.1429467147286	0.9999985593371393
589.1529467647289	0.9999985593857083
589.162946814729	0.999998559434354
589.1729468647293	0.999998559482694
589.1829469147295	0.9999985595311742
589.1929469647298	0.99999855958086
589.2029470147301	0.9999985596302035
589.2129470647303	0.9999985596795248
589.2229471147306	0.999998559728277
589.2329471647308	0.9999985597768083
589.2429472147311	0.9999985598258726
589.2529472647313	0.9999985598753827
589.2629473147316	0.9999985599246851
589.2729473647319	0.9999985599737701
589.2829474147321	0.9999985600220553
589.2929474647324	0.9999985600699993
589.3029475147325	0.9999985601177297
589.3129475647328	0.9999985601658232
589.322947614733	0.9999985602143321
589.3329476647333	0.9999985602623882
589.3429477147336	0.9999985603114379
589.3529477647338	0.9999985603606962
589.3629478147341	0.9999985604096928
589.3729478647343	0.9999985604579309
589.3829479147346	0.9999985605065695
589.3929479647348	0.9999985605558844
589.4029480147351	0.9999985606047639
589.4129480647354	0.9999985606532581
589.4229481147356	0.999998560701916
589.4329481647359	0.9999985607501022
589.442948214736	0.9999985607974946
589.4529482647363	0.9999985608458986
589.4629483147365	0.9999985608948719
589.4729483647368	0.9999985609438067
589.482948414737	0.9999985609924981
589.4929484647373	0.9999985610413269
589.5029485147376	0.99999856109021
589.5129485647378	0.999998561139431
589.5229486147381	0.9999985611876057
589.5329486647383	0.999998561236332
589.5429487147386	0.9999985612861655
589.5529487647389	0.9999985613354364
589.5629488147391	0.9999985613848634
589.5729488647394	0.99999856143353
589.5829489147396	0.9999985614821388
589.5929489647398	0.9999985615301835
589.60294901474	0.9999985615782273
589.6129490647403	0.9999985616266457
589.6229491147405	0.9999985616755849
589.6329491647408	0.9999985617247875
589.6429492147411	0.9999985617741739
589.6529492647413	0.9999985618231387
589.6629493147416	0.9999985618720449
589.6729493647418	0.999998561921629
589.6829494147421	0.9999985619701187
589.6929494647424	0.9999985620190799
589.7029495147426	0.9999985620690801
589.7129495647429	0.9999985621179402
589.7229496147431	0.9999985621662559
589.7329496647433	0.9999985622147985
589.7429497147435	0.9999985622625578
589.7529497647438	0.9999985623108026
589.762949814744	0.9999985623596239
589.7729498647443	0.9999985624087112
589.7829499147446	0.9999985624574541
589.7929499647448	0.9999985625055786
589.8029500147451	0.9999985625541741
589.8129500647453	0.9999985626029504
589.8229501147456	0.9999985626519798
589.8329501647459	0.9999985627005905
589.8429502147461	0.9999985627496222
589.8529502647464	0.9999985627988888
589.8629503147466	0.9999985628478864
589.8729503647468	0.9999985628962752
589.882950414747	0.9999985629449674
589.8929504647473	0.9999985629934421
589.9029505147475	0.999998563041801
589.9129505647478	0.9999985630903433
589.9229506147481	0.9999985631386803
589.9329506647483	0.9999985631871866
589.9429507147486	0.9999985632347007
589.9529507647488	0.9999985632830886
589.9629508147491	0.9999985633321387
589.9729508647494	0.9999985633809031
589.9829509147496	0.9999985634298625
589.9929509647499	0.9999985634793875
590.0029510147501	0.9999985635287131
590.0129510647504	0.9999985635774522
590.0229511147505	0.9999985636270332
590.0329511647508	0.9999985636761358
590.042951214751	0.9999985637247711
590.0529512647513	0.9999985637729477
590.0629513147516	0.999998563821391
590.0729513647518	0.999998563870592
590.0829514147521	0.9999985639198863
590.0929514647523	0.9999985639680898
590.1029515147526	0.9999985640166418
590.1129515647528	0.9999985640658179
590.1229516147531	0.9999985641149733
590.1329516647534	0.9999985641636094
590.1429517147536	0.9999985642124738
590.1529517647539	0.9999985642620633
590.162951814754	0.999998564311408
590.1729518647543	0.999998564360345
590.1829519147545	0.9999985644095698
590.1929519647548	0.9999985644588747
590.202952014755	0.9999985645072043
590.2129520647553	0.9999985645563032
590.2229521147556	0.9999985646044597
590.2329521647558	0.9999985646531857
590.2429522147561	0.9999985647018652
590.2529522647563	0.999998564748898
590.2629523147566	0.9999985647973939
590.2729523647569	0.9999985648467516
590.2829524147571	0.9999985648956743
590.2929524647574	0.9999985649444847
590.3029525147575	0.9999985649937666
590.3129525647578	0.9999985650421941
590.322952614758	0.9999985650904614
590.3329526647583	0.9999985651391458
590.3429527147586	0.999998565188354
590.3529527647588	0.9999985652369044
590.3629528147591	0.9999985652848902
590.3729528647593	0.9999985653328863
590.3829529147596	0.9999985653807811
590.3929529647598	0.9999985654291521
590.4029530147601	0.9999985654768019
590.4129530647604	0.9999985655252852
590.4229531147606	0.999998565574287
590.4329531647609	0.999998565622846
590.442953214761	0.999998565671295
590.4529532647613	0.9999985657193133
590.4629533147615	0.9999985657676882
590.4729533647618	0.9999985658160032
590.482953414762	0.9999985658639434
590.4929534647623	0.9999985659125926
590.5029535147626	0.9999985659613061
590.5129535647628	0.999998566009738
590.5229536147631	0.9999985660582411
590.5329536647633	0.9999985661068017
590.5429537147636	0.9999985661546125
590.5529537647639	0.9999985662028829
590.5629538147641	0.9999985662520082
590.5729538647644	0.9999985663002634
590.5829539147646	0.9999985663484451
590.5929539647648	0.9999985663967422
590.602954014765	0.9999985664455001
590.6129540647653	0.9999985664937233
590.6229541147655	0.9999985665420674
590.6329541647658	0.9999985665911237
590.6429542147661	0.9999985666407097
590.6529542647663	0.9999985666903575
590.6629543147666	0.9999985667383607
590.6729543647668	0.9999985667866353
590.6829544147671	0.9999985668350657
590.6929544647674	0.999998566883453
590.7029545147676	0.9999985669313698
590.7129545647679	0.9999985669793401
590.7229546147681	0.999998567029548
590.7329546647683	0.9999985670785786
590.7429547147685	0.9999985671262106
590.7529547647688	0.9999985671745075
590.762954814769	0.9999985672226596
590.7729548647693	0.9999985672715267
590.7829549147696	0.9999985673203438
590.7929549647698	0.9999985673689444
590.8029550147701	0.9999985674185119
590.8129550647703	0.9999985674670744
590.8229551147706	0.9999985675139648
590.8329551647709	0.9999985675622045
590.8429552147711	0.9999985676110795
590.8529552647714	0.9999985676594171
590.8629553147716	0.9999985677076889
590.8729553647718	0.999998567756367
590.882955414772	0.9999985678045664
590.8929554647723	0.9999985678521087
590.9029555147725	0.9999985679006025
590.9129555647728	0.9999985679490738
590.9229556147731	0.9999985679977019
590.9329556647733	0.999998568046735
590.9429557147736	0.9999985680955835
590.9529557647738	0.9999985681445277
590.9629558147741	0.9999985681925502
590.9729558647743	0.999998568240231
590.9829559147746	0.9999985682885051
590.9929559647749	0.9999985683370383
591.0029560147751	0.9999985683855538
591.0129560647754	0.9999985684332828
591.0229561147755	0.9999985684808353
591.0329561647758	0.9999985685292885
591.042956214776	0.9999985685777584
591.0529562647763	0.9999985686259076
591.0629563147766	0.9999985686751764
591.0729563647768	0.9999985687242892
591.0829564147771	0.9999985687727428
591.0929564647773	0.9999985688220483
591.1029565147776	0.9999985688706265
591.1129565647778	0.9999985689188424
591.1229566147781	0.9999985689668226
591.1329566647784	0.9999985690156133
591.1429567147786	0.9999985690644069
591.1529567647789	0.999998569112273
591.162956814779	0.9999985691612494
591.1729568647793	0.9999985692098645
591.1829569147795	0.9999985692584825
591.1929569647798	0.9999985693068698
591.20295701478	0.9999985693555724
591.2129570647803	0.9999985694054879
591.2229571147806	0.9999985694547979
591.2329571647808	0.9999985695033865
591.2429572147811	0.9999985695514425
591.2529572647813	0.9999985696001245
591.2629573147816	0.9999985696494502
591.2729573647819	0.9999985696971827
591.2829574147821	0.999998569745342
591.2929574647824	0.9999985697949618
591.3029575147825	0.9999985698433821
591.3129575647828	0.9999985698908948
591.322957614783	0.9999985699386976
591.3329576647833	0.9999985699870845
591.3429577147836	0.9999985700361919
591.3529577647838	0.9999985700846713
591.3629578147841	0.9999985701330131
591.3729578647843	0.9999985701822316
591.3829579147846	0.999998570230287
591.3929579647848	0.9999985702776111
591.4029580147851	0.9999985703257127
591.4129580647854	0.9999985703743984
591.4229581147856	0.9999985704226925
591.4329581647859	0.9999985704713831
591.4429582147861	0.9999985705205102
591.4529582647863	0.999998570568163
591.4629583147865	0.9999985706154184
591.4729583647868	0.9999985706632941
591.482958414787	0.9999985707115134
591.4929584647873	0.9999985707596137
591.5029585147876	0.9999985708078684
591.5129585647878	0.9999985708564917
591.5229586147881	0.9999985709048252
591.5329586647883	0.9999985709522791
591.5429587147886	0.9999985709997644
591.5529587647889	0.9999985710481384
591.5629588147891	0.999998571096437
591.5729588647894	0.9999985711448861
591.5829589147896	0.9999985711925233
591.5929589647898	0.9999985712406871
591.60295901479	0.9999985712902404
591.6129590647903	0.9999985713380652
591.6229591147905	0.9999985713854572
591.6329591647908	0.9999985714336158
591.6429592147911	0.9999985714816512
591.6529592647913	0.9999985715300029
591.6629593147916	0.9999985715781755
591.6729593647918	0.9999985716269766
591.6829594147921	0.9999985716747527
591.6929594647924	0.9999985717221513
591.7029595147926	0.9999985717706187
591.7129595647929	0.9999985718189527
591.7229596147931	0.9999985718676986
591.7329596647933	0.9999985719162932
591.7429597147935	0.999998571965245
591.7529597647938	0.999998572014108
591.762959814794	0.9999985720624478
591.7729598647943	0.9999985721104012
591.7829599147946	0.9999985721582266
591.7929599647948	0.9999985722064992
591.8029600147951	0.9999985722549156
591.8129600647953	0.9999985723031725
591.8229601147956	0.9999985723520511
591.8329601647958	0.9999985724009341
591.8429602147961	0.9999985724477808
591.8529602647964	0.9999985724955079
591.8629603147966	0.99999857254436
591.8729603647969	0.999998572592939
591.882960414797	0.9999985726411191
591.8929604647973	0.9999985726889704
591.9029605147975	0.9999985727371228
591.9129605647978	0.9999985727853682
591.9229606147981	0.9999985728330376
591.9329606647983	0.9999985728806587
591.9429607147986	0.9999985729288786
591.9529607647988	0.9999985729767276
591.9629608147991	0.9999985730251006
591.9729608647993	0.9999985730742373
591.9829609147996	0.9999985731227377
591.9929609647999	0.9999985731702126
592.0029610148001	0.9999985732183203
592.0129610648004	0.9999985732665653
592.0229611148005	0.9999985733144369
592.0329611648008	0.9999985733621977
592.042961214801	0.9999985734107772
592.0529612648013	0.9999985734591649
592.0629613148016	0.9999985735064966
592.0729613648018	0.9999985735539978
592.0829614148021	0.9999985736026089
592.0929614648023	0.9999985736510177
592.1029615148026	0.9999985736984578
592.1129615648028	0.9999985737465213
592.1229616148031	0.9999985737942951
592.1329616648034	0.9999985738436703
592.1429617148036	0.9999985738926443
592.1529617648039	0.9999985739399859
592.162961814804	0.9999985739883029
592.1729618648043	0.9999985740373334
592.1829619148045	0.999998574085575
592.1929619648048	0.9999985741330768
592.202962014805	0.9999985741810509
592.2129620648053	0.999998574229563
592.2229621148056	0.9999985742776244
592.2329621648058	0.9999985743256918
592.2429622148061	0.9999985743748354
592.2529622648063	0.999998574423283
592.2629623148066	0.9999985744711604
592.2729623648069	0.9999985745192849
592.2829624148071	0.9999985745676232
592.2929624648074	0.999998574616776
592.3029625148076	0.9999985746661196
592.3129625648078	0.9999985747154664
592.322962614808	0.9999985747638098
592.3329626648083	0.9999985748116622
592.3429627148086	0.9999985748593151
592.3529627648088	0.9999985749074152
592.3629628148091	0.9999985749560832
592.3729628648093	0.9999985750050967
592.3829629148096	0.9999985750533572
592.3929629648098	0.9999985751019552
592.4029630148101	0.9999985751497714
592.4129630648104	0.9999985751966599
592.4229631148106	0.9999985752441154
592.4329631648109	0.9999985752926127
592.4429632148111	0.9999985753414682
592.4529632648113	0.9999985753899407
592.4629633148115	0.9999985754384603
592.4729633648118	0.9999985754864499
592.482963414812	0.9999985755339919
592.4929634648123	0.9999985755809153
592.5029635148126	0.9999985756288808
592.5129635648128	0.9999985756776089
592.5229636148131	0.9999985757259403
592.5329636648133	0.999998575774443
592.5429637148136	0.9999985758228043
592.5529637648139	0.9999985758699627
592.5629638148141	0.9999985759161668
592.5729638648144	0.9999985759641873
592.5829639148146	0.999998576012643
592.5929639648148	0.9999985760606122
592.602964014815	0.9999985761083738
592.6129640648153	0.999998576156838
592.6229641148155	0.9999985762054736
592.6329641648158	0.9999985762523301
592.6429642148161	0.9999985762992017
592.6529642648163	0.9999985763473496
592.6629643148166	0.9999985763953255
592.6729643648168	0.9999985764440794
592.6829644148171	0.9999985764925783
592.6929644648174	0.9999985765397817
592.7029645148176	0.9999985765875858
592.7129645648179	0.9999985766346526
592.7229646148181	0.9999985766814451
592.7329646648184	0.9999985767293859
592.7429647148185	0.9999985767783389
592.7529647648188	0.9999985768272709
592.762964814819	0.9999985768746568
592.7729648648193	0.999998576922708
592.7829649148196	0.9999985769715071
592.7929649648198	0.9999985770196768
592.8029650148201	0.9999985770675416
592.8129650648203	0.9999985771156834
592.8229651148206	0.9999985771631316
592.8329651648208	0.9999985772110315
592.8429652148211	0.999998577259169
592.8529652648214	0.9999985773071326
592.8629653148216	0.9999985773549083
592.8729653648219	0.9999985774032485
592.882965414822	0.9999985774520533
592.8929654648223	0.9999985775004601
592.9029655148225	0.9999985775483099
592.9129655648228	0.9999985775963451
592.922965614823	0.9999985776444964
592.9329656648233	0.9999985776926139
592.9429657148236	0.9999985777410617
592.9529657648238	0.9999985777890225
592.9629658148241	0.9999985778371799
592.9729658648243	0.9999985778844551
592.9829659148246	0.9999985779308983
592.9929659648249	0.9999985779787725
593.0029660148251	0.999998578027414
593.0129660648254	0.9999985780762287
593.0229661148255	0.9999985781234326
593.0329661648258	0.9999985781705999
593.042966214826	0.9999985782180073
593.0529662648263	0.9999985782656053
593.0629663148266	0.9999985783132109
593.0729663648268	0.9999985783615905
593.0829664148271	0.999998578410608
593.0929664648273	0.9999985784589116
593.1029665148276	0.9999985785071835
593.1129665648278	0.9999985785553601
593.1229666148281	0.9999985786017151
593.1329666648284	0.9999985786480424
593.1429667148286	0.9999985786958809
593.1529667648289	0.9999985787443936
593.162966814829	0.999998578792915
593.1729668648293	0.9999985788405502
593.1829669148295	0.9999985788888969
593.1929669648298	0.9999985789366633
593.20296701483	0.9999985789832015
593.2129670648303	0.9999985790313793
593.2229671148306	0.9999985790799637
593.2329671648308	0.9999985791281937
593.2429672148311	0.9999985791765098
593.2529672648313	0.9999985792244198
593.2629673148316	0.9999985792713051
593.2729673648319	0.9999985793184477
593.2829674148321	0.9999985793656784
593.2929674648324	0.9999985794138952
593.3029675148326	0.9999985794622999
593.3129675648328	0.9999985795117853
593.322967614833	0.9999985795609374
593.3329676648333	0.9999985796086419
593.3429677148335	0.9999985796561863
593.3529677648338	0.9999985797036051
593.3629678148341	0.9999985797509404
593.3729678648343	0.9999985797991009
593.3829679148346	0.9999985798481648
593.3929679648348	0.9999985798964184
593.4029680148351	0.9999985799452562
593.4129680648354	0.9999985799939706
593.4229681148356	0.9999985800421827
593.4329681648359	0.999998580089793
593.4429682148361	0.99999858013747
593.4529682648363	0.9999985801867128
593.4629683148365	0.9999985802351611
593.4729683648368	0.9999985802827823
593.482968414837	0.9999985803300665
593.4929684648373	0.9999985803777731
593.5029685148376	0.9999985804255813
593.5129685648378	0.9999985804728685
593.5229686148381	0.9999985805204786
593.5329686648383	0.9999985805689275
593.5429687148386	0.999998580617801
593.5529687648389	0.9999985806659251
593.5629688148391	0.9999985807135874
593.5729688648394	0.9999985807617028
593.5829689148396	0.9999985808093113
593.5929689648398	0.9999985808563392
593.60296901484	0.9999985809032851
593.6129690648403	0.9999985809511387
593.6229691148405	0.999998580999515
593.6329691648408	0.9999985810465792
593.6429692148411	0.9999985810941161
593.6529692648413	0.9999985811418888
593.6629693148416	0.9999985811890768
593.6729693648418	0.9999985812369531
593.6829694148421	0.9999985812846217
593.6929694648423	0.9999985813319546
593.7029695148426	0.9999985813796619
593.7129695648429	0.999998581428164
593.7229696148431	0.9999985814766916
593.7329696648434	0.9999985815241502
593.7429697148435	0.9999985815707367
593.7529697648438	0.9999985816186845
593.762969814844	0.9999985816662351
593.7729698648443	0.9999985817132493
593.7829699148446	0.9999985817612269
593.7929699648448	0.9999985818086337
593.8029700148451	0.9999985818556734
593.8129700648453	0.9999985819027525
593.8229701148456	0.9999985819507144
593.8329701648458	0.9999985819983472
593.8429702148461	0.9999985820455174
593.8529702648464	0.9999985820933255
593.8629703148466	0.9999985821417753
593.8729703648469	0.9999985821905635
593.882970414847	0.9999985822385707
593.8929704648473	0.999998582286342
593.9029705148475	0.9999985823330699
593.9129705648478	0.9999985823803831
593.922970614848	0.9999985824278556
593.9329706648483	0.9999985824753564
593.9429707148486	0.9999985825238801
593.9529707648488	0.9999985825724753
593.9629708148491	0.9999985826206598
593.9729708648493	0.9999985826682797
593.9829709148496	0.9999985827167032
593.9929709648499	0.9999985827648845
594.0029710148501	0.9999985828120166
594.0129710648504	0.9999985828592844
594.0229711148505	0.9999985829079882
594.0329711648508	0.9999985829565534
594.042971214851	0.9999985830040026
594.0529712648513	0.9999985830506083
594.0629713148516	0.999998583097433
594.0729713648518	0.999998583144828
594.0829714148521	0.9999985831925913
594.0929714648523	0.9999985832403547
594.1029715148526	0.9999985832887168
594.1129715648528	0.9999985833374007
594.1229716148531	0.9999985833847744
594.1329716648534	0.9999985834315601
594.1429717148536	0.9999985834780022
594.1529717648539	0.9999985835253423
594.1629718148541	0.9999985835728147
594.1729718648543	0.9999985836203811
594.1829719148545	0.9999985836685873
594.1929719648548	0.9999985837172829
594.202972014855	0.9999985837647619
594.2129720648553	0.9999985838117865
594.2229721148556	0.999998583858821
594.2329721648558	0.9999985839057414
594.2429722148561	0.9999985839543767
594.2529722648563	0.9999985840022292
594.2629723148566	0.9999985840501351
594.2729723648569	0.9999985840968905
594.2829724148571	0.9999985841441297
594.2929724648574	0.9999985841918575
594.3029725148576	0.9999985842386774
594.3129725648578	0.9999985842862007
594.322972614858	0.9999985843348715
594.3329726648583	0.9999985843836852
594.3429727148585	0.999998584431184
594.3529727648588	0.9999985844792664
594.3629728148591	0.9999985845263818
594.3729728648593	0.9999985845730457
594.3829729148596	0.9999985846198595
594.3929729648598	0.9999985846677816
594.4029730148601	0.9999985847160355
594.4129730648604	0.9999985847635612
594.4229731148606	0.9999985848112829
594.4329731648609	0.9999985848593983
594.4429732148611	0.9999985849068772
594.4529732648613	0.9999985849539185
594.4629733148615	0.9999985850015239
594.4729733648618	0.9999985850497478
594.482973414862	0.9999985850986118
594.4929734648623	0.9999985851470572
594.5029735148626	0.9999985851955845
594.5129735648628	0.9999985852436413
594.5229736148631	0.9999985852918736
594.5329736648633	0.9999985853394582
594.5429737148636	0.9999985853869774
594.5529737648639	0.999998585434967
594.5629738148641	0.999998585483069
594.5729738648644	0.9999985855304343
594.5829739148646	0.9999985855776524
594.5929739648649	0.9999985856257576
594.602974014865	0.9999985856731822
594.6129740648653	0.9999985857207768
594.6229741148655	0.9999985857681025
594.6329741648658	0.999998585816075
594.6429742148661	0.9999985858642205
594.6529742648663	0.9999985859125751
594.6629743148666	0.9999985859601156
594.6729743648668	0.9999985860067738
594.6829744148671	0.9999985860541112
594.6929744648673	0.9999985861009433
594.7029745148676	0.9999985861479928
594.7129745648679	0.9999985861942091
594.7229746148681	0.9999985862420591
594.7329746648684	0.999998586290369
594.7429747148685	0.9999985863379168
594.7529747648688	0.9999985863856158
594.762974814869	0.9999985864326484
594.7729748648693	0.9999985864796218
594.7829749148696	0.9999985865268388
594.7929749648698	0.9999985865744713
594.8029750148701	0.9999985866222202
594.8129750648703	0.9999985866702584
594.8229751148706	0.999998586717969
594.8329751648708	0.9999985867653128
594.8429752148711	0.9999985868117724
594.8529752648714	0.9999985868589303
594.8629753148716	0.9999985869067647
594.8729753648719	0.9999985869540348
594.882975414872	0.999998587001169
594.8929754648723	0.9999985870490482
594.9029755148725	0.9999985870964495
594.9129755648728	0.999998587143306
594.922975614873	0.9999985871902418
594.9329756648733	0.9999985872369092
594.9429757148736	0.999998587284468
594.9529757648738	0.9999985873321886
594.9629758148741	0.9999985873805556
594.9729758648743	0.9999985874281524
594.9829759148746	0.9999985874751253
594.9929759648749	0.9999985875220678
595.0029760148751	0.9999985875700893
595.0129760648754	0.9999985876175228
595.0229761148756	0.999998587664588
595.0329761648758	0.999998587712494
595.042976214876	0.9999985877607368
595.0529762648763	0.9999985878086783
595.0629763148766	0.9999985878558888
595.0729763648768	0.9999985879034168
595.0829764148771	0.9999985879502752
595.0929764648773	0.9999985879976456
595.1029765148776	0.9999985880451507
595.1129765648778	0.9999985880932115
595.1229766148781	0.9999985881419611
595.1329766648784	0.9999985881901977
595.1429767148786	0.9999985882378162
595.1529767648789	0.9999985882851792
595.1629768148791	0.9999985883328382
595.1729768648793	0.9999985883796888
595.1829769148795	0.9999985884267144
595.1929769648798	0.9999985884738721
595.20297701488	0.9999985885208114
595.2129770648803	0.9999985885680731
595.2229771148806	0.9999985886151281
595.2329771648808	0.9999985886619519
595.2429772148811	0.9999985887086207
595.2529772648813	0.9999985887553509
595.2629773148816	0.999998588803467
595.2729773648819	0.9999985888516132
595.2829774148821	0.9999985888989249
595.2929774648824	0.9999985889464428
595.3029775148826	0.9999985889936633
595.3129775648828	0.9999985890404368
595.322977614883	0.9999985890869146
595.3329776648833	0.9999985891340282
595.3429777148835	0.9999985891813672
595.3529777648838	0.9999985892292279
595.3629778148841	0.9999985892769514
595.3729778648843	0.9999985893244534
595.3829779148846	0.9999985893719485
595.3929779648848	0.9999985894192089
595.4029780148851	0.9999985894665426
595.4129780648854	0.9999985895129997
595.4229781148856	0.9999985895605747
595.4329781648859	0.9999985896089928
595.4429782148861	0.9999985896569752
595.4529782648863	0.9999985897042787
595.4629783148865	0.9999985897511307
595.4729783648868	0.999998589797753
595.482978414887	0.9999985898447483
595.4929784648873	0.9999985898922845
595.5029785148876	0.9999985899397115
595.5129785648878	0.9999985899875897
595.5229786148881	0.9999985900349158
595.5329786648883	0.9999985900822247
595.5429787148886	0.9999985901291983
595.5529787648888	0.9999985901759528
595.5629788148891	0.999998590223514
595.5729788648894	0.9999985902722582
595.5829789148896	0.9999985903205525
595.5929789648899	0.9999985903676575
595.60297901489	0.9999985904155705
595.6129790648903	0.9999985904634136
595.6229791148905	0.9999985905101891
595.6329791648908	0.9999985905569616
595.642979214891	0.999998590604948
595.6529792648913	0.9999985906533133
595.6629793148916	0.9999985907016113
595.6729793648918	0.9999985907492759
595.6829794148921	0.9999985907969645
595.6929794648923	0.999998590844771
595.7029795148926	0.9999985908921883
595.7129795648929	0.9999985909393349
595.7229796148931	0.9999985909872924
595.7329796648934	0.999998591034616
595.7429797148935	0.9999985910812896
595.7529797648938	0.9999985911286716
595.762979814894	0.9999985911759793
595.7729798648943	0.9999985912233887
595.7829799148946	0.9999985912700771
595.7929799648948	0.9999985913167777
595.8029800148951	0.9999985913639332
595.8129800648953	0.9999985914112879
595.8229801148956	0.9999985914582769
595.8329801648958	0.999998591505426
595.8429802148961	0.9999985915525945
595.8529802648964	0.9999985915986788
595.8629803148966	0.9999985916453926
595.8729803648969	0.9999985916927245
595.882980414897	0.9999985917401134
595.8929804648973	0.999998591787387
595.9029805148975	0.9999985918350488
595.9129805648978	0.9999985918830326
595.922980614898	0.9999985919309392
595.9329806648983	0.9999985919786025
595.9429807148986	0.9999985920254821
595.9529807648988	0.999998592071744
595.9629808148991	0.9999985921189226
595.9729808648993	0.9999985921660672
595.9829809148996	0.9999985922127491
595.9929809648999	0.9999985922595859
596.0029810149001	0.9999985923065118
596.0129810649004	0.9999985923535746
596.0229811149006	0.9999985924007939
596.0329811649008	0.9999985924480037
596.042981214901	0.9999985924951271
596.0529812649013	0.9999985925428846
596.0629813149015	0.999998592590595
596.0729813649018	0.9999985926380682
596.0829814149021	0.9999985926857395
596.0929814649023	0.9999985927324933
596.1029815149026	0.999998592778746
596.1129815649028	0.999998592825183
596.1229816149031	0.9999985928716731
596.1329816649034	0.9999985929188185
596.1429817149036	0.9999985929674197
596.1529817649039	0.9999985930147369
596.1629818149041	0.9999985930608641
596.1729818649043	0.9999985931078025
596.1829819149045	0.9999985931555679
596.1929819649048	0.9999985932026033
596.202982014905	0.999998593250218
596.2129820649053	0.9999985932983192
596.2229821149056	0.9999985933464977
596.2329821649058	0.9999985933944152
596.2429822149061	0.9999985934414596
596.2529822649063	0.999998593488654
596.2629823149066	0.9999985935358521
596.2729823649069	0.9999985935828439
596.2829824149071	0.9999985936301559
596.2929824649074	0.9999985936779388
596.3029825149076	0.999998593724816
596.3129825649078	0.9999985937707307
596.322982614908	0.9999985938172761
596.3329826649083	0.9999985938640926
596.3429827149085	0.9999985939111661
596.3529827649088	0.9999985939581608
596.3629828149091	0.9999985940049027
596.3729828649093	0.9999985940526374
596.3829829149096	0.9999985941002246
596.3929829649098	0.999998594146882
596.4029830149101	0.9999985941936975
596.4129830649103	0.999998594240317
596.4229831149106	0.9999985942868297
596.4329831649109	0.9999985943333024
596.4429832149111	0.9999985943807634
596.4529832649114	0.9999985944283343
596.4629833149115	0.9999985944754879
596.4729833649118	0.9999985945230072
596.482983414912	0.9999985945700516
596.4929834649123	0.9999985946170136
596.5029835149126	0.9999985946640441
596.5129835649128	0.9999985947109935
596.5229836149131	0.9999985947584986
596.5329836649133	0.9999985948065331
596.5429837149136	0.9999985948542621
596.5529837649138	0.9999985949010924
596.5629838149141	0.9999985949479747
596.5729838649144	0.9999985949948726
596.5829839149146	0.9999985950419944
596.5929839649149	0.9999985950896403
596.602984014915	0.9999985951366953
596.6129840649153	0.9999985951834096
596.6229841149155	0.9999985952302061
596.6329841649158	0.9999985952767758
596.642984214916	0.9999985953232742
596.6529842649163	0.9999985953702302
596.6629843149166	0.9999985954170981
596.6729843649168	0.9999985954643075
596.6829844149171	0.9999985955123923
596.6929844649173	0.9999985955599895
596.7029845149176	0.9999985956075013
596.7129845649179	0.9999985956556338
596.7229846149181	0.9999985957025065
596.7329846649184	0.9999985957483805
596.7429847149185	0.9999985957953997
596.7529847649188	0.9999985958428607
596.762984814919	0.999998595890078
596.7729848649193	0.9999985959369543
596.7829849149196	0.9999985959843658
596.7929849649198	0.9999985960320259
596.8029850149201	0.9999985960794343
596.8129850649203	0.9999985961266998
596.8229851149206	0.9999985961741179
596.8329851649208	0.9999985962220589
596.8429852149211	0.9999985962694552
596.8529852649214	0.9999985963172345
596.8629853149216	0.9999985963651022
596.8729853649219	0.9999985964112846
596.8829854149221	0.9999985964573123
596.8929854649223	0.9999985965042767
596.9029855149225	0.9999985965513063
596.9129855649228	0.9999985965984128
596.922985614923	0.9999985966446111
596.9329856649233	0.9999985966906149
596.9429857149236	0.999998596737343
596.9529857649238	0.9999985967843714
596.9629858149241	0.9999985968309189
596.9729858649243	0.9999985968773872
596.9829859149246	0.9999985969248931
596.9929859649249	0.9999985969717601
597.0029860149251	0.9999985970191005
597.0129860649254	0.9999985970666383
597.0229861149256	0.9999985971142397
597.0329861649258	0.9999985971612511
597.042986214926	0.9999985972080359
597.0529862649263	0.999998597255033
597.0629863149265	0.9999985973017048
597.0729863649268	0.9999985973488155
597.0829864149271	0.9999985973958107
597.0929864649273	0.9999985974431486
597.1029865149276	0.999998597490534
597.1129865649278	0.9999985975371546
597.1229866149281	0.9999985975832645
597.1329866649284	0.9999985976300981
597.1429867149286	0.9999985976767305
597.1529867649289	0.9999985977239906
597.1629868149291	0.9999985977719474
597.1729868649293	0.9999985978192136
597.1829869149295	0.9999985978657652
597.1929869649298	0.9999985979124406
597.20298701493	0.9999985979589183
597.2129870649303	0.9999985980053959
597.2229871149306	0.9999985980524735
597.2329871649308	0.9999985980988245
597.2429872149311	0.9999985981457526
597.2529872649313	0.9999985981927554
597.2629873149316	0.9999985982390417
597.2729873649319	0.9999985982852736
597.2829874149321	0.9999985983322794
597.2929874649324	0.9999985983790445
597.3029875149326	0.9999985984256261
597.3129875649329	0.9999985984731683
597.322987614933	0.9999985985212123
597.3329876649333	0.9999985985686127
597.3429877149335	0.9999985986154776
597.3529877649338	0.999998598662873
597.3629878149341	0.9999985987098263
597.3729878649343	0.9999985987569752
597.3829879149346	0.9999985988032518
597.3929879649348	0.9999985988505564
597.4029880149351	0.9999985988978257
597.4129880649353	0.9999985989442488
597.4229881149356	0.9999985989915247
597.4329881649359	0.9999985990381203
597.4429882149361	0.9999985990842307
597.4529882649364	0.9999985991305951
597.4629883149365	0.999998599178301
597.4729883649368	0.9999985992261314
597.482988414937	0.999998599273516
597.4929884649373	0.9999985993200624
597.5029885149376	0.9999985993658798
597.5129885649378	0.9999985994125055
597.5229886149381	0.999998599459227
597.5329886649383	0.999998599505288
597.5429887149386	0.9999985995515124
597.5529887649388	0.9999985995984372
597.5629888149391	0.9999985996452658
597.5729888649394	0.9999985996916262
597.5829889149396	0.9999985997382413
597.5929889649399	0.9999985997853853
597.60298901494	0.9999985998324578
597.6129890649403	0.999998599880382
597.6229891149405	0.9999985999281252
597.6329891649408	0.9999985999759048
597.642989214941	0.9999986000229212
597.6529892649413	0.9999986000697388
597.6629893149416	0.9999986001168557
597.6729893649418	0.99999860016435
597.6829894149421	0.9999986002105393
597.6929894649423	0.9999986002562791
597.7029895149426	0.99999860030351
597.7129895649429	0.9999986003500996
597.7229896149431	0.9999986003966382
597.7329896649434	0.9999986004436228
597.7429897149436	0.9999986004899964
597.7529897649438	0.9999986005364205
597.762989814944	0.9999986005830859
597.7729898649443	0.9999986006300285
597.7829899149446	0.9999986006775228
597.7929899649448	0.9999986007246584
597.8029900149451	0.9999986007712605
597.8129900649453	0.9999986008182805
597.8229901149456	0.9999986008646967
597.8329901649458	0.9999986009111311
597.8429902149461	0.9999986009572387
597.8529902649464	0.9999986010042019
597.8629903149466	0.9999986010510604
597.8729903649469	0.9999986010973055
597.8829904149471	0.9999986011444197
597.8929904649473	0.9999986011913631
597.9029905149475	0.9999986012379627
597.9129905649478	0.9999986012848429
597.922990614948	0.9999986013319399
597.9329906649483	0.9999986013797276
597.9429907149486	0.9999986014266983
597.9529907649488	0.9999986014736889
597.9629908149491	0.9999986015218159
597.9729908649493	0.9999986015694391
597.9829909149496	0.9999986016163743
597.9929909649499	0.9999986016634087
598.0029910149501	0.9999986017102174
598.0129910649504	0.999998601755895
598.0229911149506	0.9999986018020552
598.0329911649508	0.9999986018491246
598.042991214951	0.9999986018961553
598.0529912649513	0.9999986019427345
598.0629913149515	0.9999986019883221
598.0729913649518	0.9999986020339026
598.0829914149521	0.9999986020802859
598.0929914649523	0.9999986021278536
598.1029915149526	0.9999986021745616
598.1129915649528	0.9999986022216131
598.1229916149531	0.9999986022694983
598.1329916649534	0.9999986023165495
598.1429917149536	0.9999986023627729
598.1529917649539	0.9999986024089111
598.1629918149541	0.9999986024554859
598.1729918649543	0.9999986025024521
598.1829919149545	0.9999986025496946
598.1929919649548	0.9999986025970122
598.202992014955	0.9999986026437359
598.2129920649553	0.9999986026898607
598.2229921149556	0.9999986027357668
598.2329921649558	0.9999986027829239
598.2429922149561	0.9999986028309344
598.2529922649563	0.999998602877428
598.2629923149566	0.9999986029239033
598.2729923649568	0.9999986029716322
598.2829924149571	0.9999986030184256
598.2929924649574	0.9999986030649055
598.3029925149576	0.9999986031112262
598.3129925649579	0.9999986031572294
598.322992614958	0.9999986032039055
598.3329926649583	0.99999860324998
598.3429927149585	0.999998603296586
598.3529927649588	0.9999986033432082
598.3629928149591	0.9999986033889139
598.3729928649593	0.9999986034348674
598.3829929149596	0.9999986034804222
598.3929929649598	0.9999986035268547
598.4029930149601	0.9999986035738252
598.4129930649603	0.9999986036211752
598.4229931149606	0.9999986036692036
598.4329931649609	0.999998603715858
598.4429932149611	0.9999986037621884
598.4529932649614	0.9999986038084687
598.4629933149615	0.9999986038544862
598.4729933649618	0.9999986039006862
598.482993414962	0.9999986039470921
598.4929934649623	0.9999986039945733
598.5029935149626	0.9999986040422487
598.5129935649628	0.999998604088492
598.5229936149631	0.9999986041344967
598.5329936649633	0.9999986041818154
598.5429937149636	0.9999986042286071
598.5529937649638	0.9999986042753841
598.5629938149641	0.9999986043230875
598.5729938649644	0.9999986043702029
598.5829939149646	0.9999986044163608
598.5929939649649	0.9999986044625778
598.602994014965	0.9999986045095779
598.6129940649653	0.9999986045564686
598.6229941149655	0.9999986046031732
598.6329941649658	0.9999986046495347
598.642994214966	0.9999986046947852
598.6529942649663	0.9999986047411542
598.6629943149666	0.9999986047882197
598.6729943649668	0.999998604834041
598.6829944149671	0.9999986048797965
598.6929944649673	0.999998604926328
598.7029945149676	0.9999986049729933
598.7129945649679	0.9999986050192073
598.7229946149681	0.9999986050660035
598.7329946649684	0.9999986051134394
598.7429947149686	0.9999986051613312
598.7529947649688	0.9999986052087543
598.762994814969	0.999998605255769
598.7729948649693	0.9999986053024517
598.7829949149695	0.9999986053488564
598.7929949649698	0.9999986053948239
598.8029950149701	0.9999986054418999
598.8129950649703	0.9999986054894882
598.8229951149706	0.9999986055349707
598.8329951649708	0.9999986055811668
598.8429952149711	0.9999986056278353
598.8529952649714	0.9999986056748351
598.8629953149716	0.9999986057213409
598.8729953649719	0.9999986057672837
598.8829954149721	0.9999986058143691
598.8929954649723	0.9999986058610847
598.9029955149725	0.9999986059075062
598.9129955649728	0.9999986059543462
598.922995614973	0.9999986060003877
598.9329956649733	0.999998606046584
598.9429957149736	0.9999986060926976
598.9529957649738	0.9999986061384808
598.9629958149741	0.9999986061844884
598.9729958649743	0.9999986062306164
598.9829959149746	0.9999986062774129
598.9929959649749	0.9999986063243241
599.0029960149751	0.9999986063704662
599.0129960649754	0.9999986064164055
599.0229961149756	0.9999986064626359
599.0329961649758	0.9999986065090207
599.042996214976	0.9999986065564433
599.0529962649763	0.9999986066038529
599.0629963149765	0.9999986066517484
599.0729963649768	0.9999986066997217
599.0829964149771	0.9999986067450557
599.0929964649773	0.9999986067909784
599.1029965149776	0.9999986068374751
599.1129965649778	0.9999986068841104
599.1229966149781	0.9999986069307816
599.1329966649784	0.9999986069782284
599.1429967149786	0.9999986070253728
599.1529967649789	0.9999986070711206
599.1629968149791	0.9999986071171667
599.1729968649794	0.9999986071636495
599.1829969149795	0.9999986072100049
599.1929969649798	0.9999986072569994
599.20299701498	0.9999986073043177
599.2129970649803	0.9999986073505006
599.2229971149806	0.9999986073971242
599.2329971649808	0.9999986074435692
599.2429972149811	0.9999986074890127
599.2529972649813	0.9999986075341408
599.2629973149816	0.9999986075799177
599.2729973649818	0.9999986076267933
599.2829974149821	0.9999986076736426
599.2929974649824	0.9999986077205981
599.3029975149826	0.9999986077674528
599.3129975649829	0.9999986078141286
599.322997614983	0.9999986078606341
599.3329976649833	0.9999986079066587
599.3429977149835	0.9999986079533397
599.3529977649838	0.9999986080002041
599.362997814984	0.9999986080467277
599.3729978649843	0.9999986080947995
599.3829979149846	0.9999986081419996
599.3929979649848	0.9999986081878498
599.4029980149851	0.999998608233472
599.4129980649853	0.9999986082802632
599.4229981149856	0.9999986083275177
599.4329981649859	0.9999986083734544
599.4429982149861	0.9999986084194774
599.4529982649864	0.9999986084658522
599.4629983149865	0.9999986085112312
599.4729983649868	0.9999986085562448
599.482998414987	0.9999986086022388
599.4929984649873	0.9999986086483107
599.5029985149876	0.9999986086952907
599.5129985649878	0.9999986087421014
599.5229986149881	0.9999986087884867
599.5329986649883	0.9999986088348084
599.5429987149886	0.9999986088805904
599.5529987649888	0.9999986089277001
599.5629988149891	0.9999986089739
599.5729988649894	0.9999986090198718
599.5829989149896	0.9999986090661322
599.5929989649899	0.9999986091114751
599.6029990149901	0.999998609157507
599.6129990649903	0.9999986092041124
599.6229991149905	0.9999986092501933
599.6329991649908	0.9999986092968918
599.642999214991	0.9999986093432573
599.6529992649913	0.9999986093893845
599.6629993149916	0.9999986094362351
599.6729993649918	0.9999986094836392
599.6829994149921	0.999998609530781
599.6929994649923	0.9999986095778537
599.7029995149926	0.9999986096254898
599.7129995649929	0.9999986096722941
599.7229996149931	0.9999986097176516
599.7329996649934	0.9999986097636937
599.7429997149936	0.9999986098100145
599.7529997649938	0.9999986098555612
599.762999814994	0.9999986099019913
599.7729998649943	0.9999986099483674
599.7829999149945	0.999998609994295
599.7929999649948	0.9999986100399102
599.8030000149951	0.9999986100856203
599.8130000649953	0.999998610131795
599.8230001149956	0.9999986101775682
599.8330001649958	0.9999986102244253
599.8430002149961	0.9999986102714334
599.8530002649964	0.9999986103187655
599.8630003149966	0.9999986103656966
599.8730003649969	0.9999986104117407
599.8830004149971	0.9999986104576096
599.8930004649973	0.9999986105035875
599.9030005149975	0.9999986105496271
599.9130005649978	0.9999986105964641
599.923000614998	0.9999986106433236
599.9330006649983	0.9999986106900477
599.9430007149986	0.9999986107374289
599.9530007649988	0.999998610784119
599.9630008149991	0.9999986108297231
599.9730008649993	0.9999986108749107
599.9830009149996	0.9999986109221024
599.9930009649999	0.999998610970366
600.0030010150001	0.9999986110164594
600.0130010650004	0.9999986110625125
600.0230011150006	0.9999986111088512
600.0330011650009	0.9999986111542383
600.043001215001	0.9999986111997105
600.0530012650013	0.9999986112449647
600.0630013150015	0.99999861129158
600.0730013650018	0.9999986113385168
600.0830014150021	0.9999986113849196
600.0930014650023	0.9999986114312203
600.1030015150026	0.9999986114762025
600.1130015650028	0.9999986115215485
600.1230016150031	0.9999986115674816
600.1330016650033	0.9999986116130081
600.1430017150036	0.999998611659294
600.1530017650039	0.9999986117065279
600.1630018150041	0.999998611752785
600.1730018650044	0.9999986117992005
600.1830019150045	0.9999986118455108
600.1930019650048	0.9999986118918507
600.203002015005	0.9999986119381927
600.2130020650053	0.9999986119843022
600.2230021150056	0.9999986120308632
600.2330021650058	0.9999986120774791
600.2430022150061	0.9999986121242534
600.2530022650063	0.9999986121702759
600.2630023150066	0.9999986122163347
600.2730023650068	0.9999986122631757
600.2830024150071	0.9999986123094833
600.2930024650074	0.9999986123552688
600.3030025150076	0.9999986124024802
600.3130025650079	0.9999986124497496
600.323002615008	0.9999986124963168
600.3330026650083	0.9999986125420698
600.3430027150085	0.999998612587838
600.3530027650088	0.999998612633442
600.363002815009	0.9999986126789218
600.3730028650093	0.9999986127250153
600.3830029150096	0.9999986127710604
600.3930029650098	0.9999986128171501
600.4030030150101	0.9999986128632711
600.4130030650103	0.9999986129090853
600.4230031150106	0.9999986129549612
600.4330031650109	0.9999986130012217
600.4430032150111	0.99999861304708
600.4530032650114	0.9999986130936634
600.4630033150116	0.9999986131405476
600.4730033650118	0.9999986131880669
600.483003415012	0.9999986132355353
600.4930034650123	0.999998613281908
600.5030035150126	0.9999986133277883
600.5130035650128	0.999998613373165
600.5230036150131	0.9999986134201101
600.5330036650133	0.9999986134657162
600.5430037150136	0.9999986135110538
600.5530037650138	0.9999986135581059
600.5630038150141	0.9999986136058071
600.5730038650144	0.9999986136517525
600.5830039150146	0.9999986136971597
600.5930039650149	0.9999986137429114
600.6030040150151	0.9999986137892384
600.6130040650153	0.9999986138353468
600.6230041150155	0.9999986138811524
600.6330041650158	0.9999986139280613
600.643004215016	0.9999986139741797
600.6530042650163	0.9999986140201601
600.6630043150166	0.9999986140652931
600.6730043650168	0.9999986141097438
600.6830044150171	0.9999986141554027
600.6930044650173	0.999998614201972
600.7030045150176	0.9999986142476915
600.7130045650179	0.9999986142936838
600.7230046150181	0.9999986143401465
600.7330046650184	0.9999986143858385
600.7430047150186	0.9999986144313789
600.7530047650188	0.9999986144769436
600.763004815019	0.9999986145235048
600.7730048650193	0.9999986145698037
600.7830049150195	0.9999986146164209
600.7930049650198	0.9999986146629685
600.8030050150201	0.9999986147098376
600.8130050650203	0.9999986147560969
600.8230051150206	0.9999986148018266
600.8330051650208	0.9999986148478733
600.8430052150211	0.9999986148946346
600.8530052650214	0.9999986149410226
600.8630053150216	0.9999986149867853
600.8730053650219	0.9999986150335444
600.8830054150221	0.9999986150797862
600.8930054650223	0.9999986151257257
600.9030055150225	0.9999986151708804
600.9130055650228	0.9999986152169058
600.923005615023	0.9999986152624715
600.9330056650233	0.9999986153087275
600.9430057150236	0.9999986153555458
600.9530057650238	0.9999986154019649
600.9630058150241	0.9999986154484763
600.9730058650243	0.9999986154939358
600.9830059150246	0.9999986155392605
600.9930059650248	0.999998615584478
601.0030060150251	0.9999986156307569
601.0130060650254	0.9999986156768377
601.0230061150256	0.9999986157232844
601.0330061650259	0.9999986157701276
601.043006215026	0.9999986158167133
601.0530062650263	0.999998615862593
601.0630063150265	0.999998615908624
601.0730063650268	0.9999986159542316
601.0830064150271	0.9999986160000504
601.0930064650273	0.9999986160477862
601.1030065150276	0.9999986160947552
601.1130065650278	0.999998616141296
601.1230066150281	0.999998616187899
601.1330066650283	0.9999986162347633
601.1430067150286	0.9999986162804179
601.1530067650289	0.9999986163252726
601.1630068150291	0.9999986163707371
601.1730068650294	0.9999986164175636
601.1830069150295	0.9999986164637243
601.1930069650298	0.9999986165093052
601.20300701503	0.9999986165549284
601.2130070650303	0.9999986165998106
601.2230071150306	0.9999986166456485
601.2330071650308	0.99999861669124
601.2430072150311	0.999998616736844
601.2530072650313	0.9999986167834761
601.2630073150316	0.9999986168306321
601.2730073650318	0.9999986168765215
601.2830074150321	0.9999986169216808
601.2930074650324	0.9999986169664121
601.3030075150326	0.999998617010982
601.3130075650329	0.9999986170561366
601.323007615033	0.9999986171019447
601.3330076650333	0.9999986171491527
601.3430077150335	0.9999986171956547
601.3530077650338	0.9999986172418872
601.363007815034	0.9999986172875045
601.3730078650343	0.9999986173338854
601.3830079150346	0.9999986173797808
601.3930079650348	0.9999986174257224
601.4030080150351	0.9999986174724035
601.4130080650353	0.999998617519015
601.4230081150356	0.9999986175654396
601.4330081650359	0.9999986176110732
601.4430082150361	0.9999986176576549
601.4530082650364	0.9999986177035256
601.4630083150366	0.9999986177487109
601.4730083650368	0.9999986177942863
601.483008415037	0.9999986178405638
601.4930084650373	0.9999986178865428
601.5030085150375	0.9999986179325345
601.5130085650378	0.9999986179784913
601.5230086150381	0.9999986180240423
601.5330086650383	0.9999986180696354
601.5430087150386	0.9999986181153498
601.5530087650388	0.9999986181611478
601.5630088150391	0.9999986182069656
601.5730088650394	0.9999986182537409
601.5830089150396	0.9999986182997652
601.5930089650399	0.9999986183456047
601.6030090150401	0.9999986183919155
601.6130090650403	0.9999986184375144
601.6230091150405	0.9999986184826288
601.6330091650408	0.9999986185287861
601.643009215041	0.9999986185754047
601.6530092650413	0.999998618622227
601.6630093150416	0.999998618669294
601.6730093650418	0.9999986187156493
601.6830094150421	0.9999986187615332
601.6930094650423	0.9999986188068171
601.7030095150426	0.9999986188532289
601.7130095650429	0.9999986188994943
601.7230096150431	0.9999986189451213
601.7330096650434	0.9999986189912685
601.7430097150436	0.9999986190380518
601.7530097650438	0.9999986190843281
601.763009815044	0.999998619129952
601.7730098650443	0.9999986191750566
601.7830099150445	0.9999986192196456
601.7930099650448	0.9999986192656286
601.8030100150451	0.999998619311277
601.8130100650453	0.9999986193575086
601.8230101150456	0.9999986194037851
601.8330101650458	0.999998619449393
601.8430102150461	0.9999986194940014
601.8530102650464	0.9999986195386327
601.8630103150466	0.9999986195838815
601.8730103650469	0.9999986196293397
601.8830104150471	0.9999986196755644
601.8930104650474	0.9999986197219275
601.9030105150475	0.9999986197688319
601.9130105650478	0.9999986198147277
601.923010615048	0.9999986198597137
601.9330106650483	0.999998619904759
601.9430107150486	0.9999986199505193
601.9530107650488	0.9999986199963481
601.9630108150491	0.9999986200421731
601.9730108650493	0.9999986200886009
601.9830109150496	0.9999986201352767
601.9930109650498	0.9999986201809353
602.0030110150501	0.9999986202260858
602.0130110650504	0.9999986202725278
602.0230111150506	0.9999986203187978
602.0330111650509	0.9999986203649109
602.043011215051	0.9999986204113439
602.0530112650513	0.999998620458017
602.0630113150515	0.9999986205038074
602.0730113650518	0.9999986205487635
602.083011415052	0.9999986205939937
602.0930114650523	0.9999986206393101
602.1030115150526	0.999998620684442
602.1130115650528	0.9999986207304616
602.1230116150531	0.9999986207764007
602.1330116650533	0.9999986208221334
602.1430117150536	0.999998620868472
602.1530117650539	0.9999986209134443
602.1630118150541	0.9999986209587305
602.1730118650544	0.9999986210047064
602.1830119150545	0.999998621051129
602.1930119650548	0.9999986210975362
602.203012015055	0.9999986211441056
602.2130120650553	0.9999986211913403
602.2230121150556	0.999998621237692
602.2330121650558	0.9999986212830877
602.2430122150561	0.9999986213285295
602.2530122650563	0.9999986213746908
602.2630123150566	0.9999986214200615
602.2730123650568	0.9999986214662773
602.2830124150571	0.999998621512711
602.2930124650574	0.9999986215586583
602.3030125150576	0.9999986216050863
602.3130125650579	0.9999986216511357
602.3230126150581	0.9999986216968545
602.3330126650583	0.9999986217420931
602.3430127150585	0.9999986217871646
602.3530127650588	0.9999986218328581
602.363012815059	0.9999986218791107
602.3730128650593	0.9999986219248201
602.3830129150596	0.9999986219706378
602.3930129650598	0.9999986220162091
602.4030130150601	0.9999986220610156
602.4130130650603	0.9999986221056202
602.4230131150606	0.9999986221512603
602.4330131650609	0.9999986221972191
602.4430132150611	0.9999986222428185
602.4530132650614	0.9999986222880749
602.4630133150616	0.9999986223331726
602.4730133650618	0.9999986223786547
602.483013415062	0.99999862242309
602.4930134650623	0.9999986224673327
602.5030135150625	0.9999986225129753
602.5130135650628	0.9999986225601541
602.5230136150631	0.999998622607256
602.5330136650633	0.9999986226529045
602.5430137150636	0.9999986226982974
602.5530137650638	0.9999986227442414
602.5630138150641	0.9999986227894972
602.5730138650644	0.9999986228350666
602.5830139150646	0.9999986228814431
602.5930139650649	0.9999986229275896
602.6030140150651	0.999998622973668
602.6130140650653	0.9999986230192834
602.6230141150655	0.9999986230653927
602.6330141650658	0.9999986231105181
602.643014215066	0.9999986231552829
602.6530142650663	0.9999986232007965
602.6630143150666	0.9999986232461814
602.6730143650668	0.9999986232919554
602.6830144150671	0.9999986233383092
602.6930144650673	0.9999986233841381
602.7030145150676	0.9999986234292144
602.7130145650679	0.9999986234744687
602.7230146150681	0.9999986235194145
602.7330146650684	0.9999986235650852
602.7430147150686	0.9999986236116764
602.7530147650689	0.9999986236583565
602.763014815069	0.9999986237044773
602.7730148650693	0.9999986237496508
602.7830149150695	0.9999986237959405
602.7930149650698	0.9999986238417856
602.8030150150701	0.9999986238866354
602.8130150650703	0.9999986239329186
602.8230151150706	0.9999986239797123
602.8330151650708	0.9999986240258422
602.8430152150711	0.99999862407202
602.8530152650713	0.9999986241175621
602.8630153150716	0.9999986241632367
602.8730153650719	0.9999986242090496
602.8830154150721	0.9999986242544311
602.8930154650724	0.9999986243004496
602.9030155150725	0.9999986243465252
602.9130155650728	0.999998624392658
602.923015615073	0.999998624438448
602.9330156650733	0.9999986244841179
602.9430157150736	0.9999986245289386
602.9530157650738	0.9999986245740077
602.9630158150741	0.9999986246196712
602.9730158650743	0.9999986246646685
602.9830159150746	0.999998624709599
602.9930159650748	0.999998624755765
603.0030160150751	0.9999986248019256
603.0130160650754	0.9999986248472336
603.0230161150756	0.9999986248912048
603.0330161650759	0.9999986249353653
603.043016215076	0.99999862498052
603.0530162650763	0.9999986250257383
603.0630163150765	0.9999986250713373
603.0730163650768	0.9999986251175546
603.083016415077	0.9999986251645973
603.0930164650773	0.9999986252104196
603.1030165150776	0.9999986252542155
603.1130165650778	0.9999986252989802
603.1230166150781	0.9999986253449886
603.1330166650783	0.9999986253912265
603.1430167150786	0.9999986254370887
603.1530167650789	0.9999986254827675
603.1630168150791	0.9999986255288228
603.1730168650794	0.9999986255747779
603.1830169150796	0.9999986256201249
603.1930169650798	0.9999986256659703
603.20301701508	0.999998625711155
603.2130170650803	0.9999986257567077
603.2230171150806	0.9999986258031107
603.2330171650808	0.9999986258488033
603.2430172150811	0.9999986258938502
603.2530172650813	0.9999986259390019
603.2630173150816	0.9999986259840603
603.2730173650818	0.99999862602931
603.2830174150821	0.9999986260749886
603.2930174650824	0.9999986261211089
603.3030175150826	0.9999986261668836
603.3130175650829	0.9999986262124202
603.3230176150831	0.9999986262589693
603.3330176650833	0.9999986263045859
603.3430177150835	0.9999986263491901
603.3530177650838	0.9999986263951661
603.363017815084	0.9999986264403203
603.3730178650843	0.9999986264854219
603.3830179150846	0.9999986265322949
603.3930179650848	0.9999986265796563
603.4030180150851	0.9999986266260864
603.4130180650853	0.9999986266708808
603.4230181150856	0.9999986267156984
603.4330181650859	0.9999986267616934
603.4430182150861	0.9999986268079681
603.4530182650864	0.9999986268542228
603.4630183150866	0.9999986268999396
603.4730183650868	0.9999986269457402
603.483018415087	0.9999986269911003
603.4930184650873	0.9999986270362183
603.5030185150875	0.9999986270814226
603.5130185650878	0.9999986271259721
603.5230186150881	0.9999986271714851
603.5330186650883	0.9999986272176169
603.5430187150886	0.9999986272630894
603.5530187650888	0.9999986273085332
603.5630188150891	0.9999986273538906
603.5730188650894	0.9999986273986746
603.5830189150896	0.9999986274428
603.5930189650899	0.9999986274868546
603.6030190150901	0.9999986275321631
603.6130190650903	0.9999986275780892
603.6230191150905	0.9999986276235806
603.6330191650908	0.9999986276681475
603.643019215091	0.9999986277130719
603.6530192650913	0.999998627759363
603.6630193150916	0.9999986278043039
603.6730193650918	0.9999986278482109
603.6830194150921	0.9999986278930597
603.6930194650923	0.9999986279394721
603.7030195150926	0.99999862798653
603.7130195650928	0.9999986280321663
603.7230196150931	0.9999986280768126
603.7330196650934	0.9999986281215688
603.7430197150936	0.9999986281663298
603.7530197650939	0.9999986282117364
603.763019815094	0.9999986282582759
603.7730198650943	0.9999986283044628
603.7830199150945	0.9999986283503984
603.7930199650948	0.9999986283962318
603.8030200150951	0.9999986284409202
603.8130200650953	0.9999986284856207
603.8230201150956	0.9999986285309398
603.8330201650958	0.999998628576783
603.8430202150961	0.9999986286222395
603.8530202650963	0.999998628667413
603.8630203150966	0.9999986287136847
603.8730203650969	0.9999986287586607
603.8830204150971	0.9999986288032447
603.8930204650974	0.9999986288487034
603.9030205150975	0.9999986288932178
603.9130205650978	0.9999986289384302
603.923020615098	0.9999986289845639
603.9330206650983	0.9999986290307027
603.9430207150986	0.9999986290765993
603.9530207650988	0.9999986291226398
603.9630208150991	0.9999986291694223
603.9730208650993	0.9999986292152436
603.9830209150996	0.9999986292601524
603.9930209650998	0.9999986293054648
604.0030210151001	0.999998629351319
604.0130210651004	0.9999986293974036
604.0230211151006	0.9999986294427111
604.0330211651009	0.9999986294880545
604.043021215101	0.9999986295337224
604.0530212651013	0.9999986295785962
604.0630213151015	0.9999986296236437
604.0730213651018	0.9999986296690201
604.083021415102	0.9999986297149974
604.0930214651023	0.9999986297617416
604.1030215151026	0.999998629807478
604.1130215651028	0.9999986298520099
604.1230216151031	0.999998629896039
604.1330216651033	0.9999986299411394
604.1430217151036	0.9999986299865447
604.1530217651039	0.9999986300319095
604.1630218151041	0.999998630077259
604.1730218651044	0.9999986301224524
604.1830219151046	0.9999986301677595
604.1930219651048	0.9999986302124311
604.203022015105	0.9999986302563184
604.2130220651053	0.9999986303008093
604.2230221151056	0.9999986303461356
604.2330221651058	0.9999986303914838
604.2430222151061	0.9999986304363211
604.2530222651063	0.9999986304818456
604.2630223151066	0.999998630528004
604.2730223651068	0.9999986305740955
604.2830224151071	0.9999986306184407
604.2930224651074	0.9999986306627396
604.3030225151076	0.9999986307084342
604.3130225651079	0.9999986307542795
604.3230226151081	0.99999863080029
604.3330226651083	0.9999986308462212
604.3430227151085	0.999998630891774
604.3530227651088	0.9999986309374944
604.363022815109	0.9999986309827329
604.3730228651093	0.999998631027923
604.3830229151096	0.9999986310721679
604.3930229651098	0.9999986311173839
604.4030230151101	0.9999986311638663
604.4130230651103	0.9999986312089048
604.4230231151106	0.9999986312539471
604.4330231651109	0.9999986312990095
604.4430232151111	0.9999986313433707
604.4530232651114	0.999998631388705
604.4630233151116	0.9999986314348067
604.4730233651118	0.9999986314807389
604.483023415112	0.9999986315265577
604.4930234651123	0.999998631572186
604.5030235151125	0.9999986316175105
604.5130235651128	0.9999986316622352
604.5230236151131	0.9999986317078967
604.5330236651133	0.9999986317539798
604.5430237151136	0.9999986317990619
604.5530237651138	0.9999986318435328
604.5630238151141	0.9999986318886527
604.5730238651144	0.999998631935411
604.5830239151146	0.9999986319816307
604.5930239651149	0.9999986320267799
604.6030240151151	0.9999986320719657
604.6130240651154	0.999998632117818
604.6230241151155	0.9999986321632024
604.6330241651158	0.999998632208199
604.643024215116	0.9999986322538023
604.6530242651163	0.9999986322996073
604.6630243151166	0.9999986323457161
604.6730243651168	0.9999986323906557
604.6830244151171	0.999998632434456
604.6930244651173	0.9999986324786548
604.7030245151176	0.9999986325239383
604.7130245651178	0.9999986325691369
604.7230246151181	0.9999986326144384
604.7330246651184	0.999998632659912
604.7430247151186	0.9999986327047389
604.7530247651189	0.9999986327491692
604.763024815119	0.9999986327935895
604.7730248651193	0.9999986328377329
604.7830249151195	0.999998632882999
604.7930249651198	0.9999986329287802
604.80302501512	0.9999986329743547
604.8130250651203	0.9999986330191576
604.8230251151206	0.9999986330631405
604.8330251651208	0.9999986331077676
604.8430252151211	0.9999986331523124
604.8530252651213	0.9999986331965651
604.8630253151216	0.9999986332415487
604.8730253651219	0.9999986332873853
604.8830254151221	0.9999986333335278
604.8930254651224	0.9999986333789057
604.9030255151225	0.9999986334241807
604.9130255651228	0.9999986334695133
604.923025615123	0.9999986335140608
604.9330256651233	0.9999986335594941
604.9430257151236	0.999998633605566
604.9530257651238	0.9999986336502951
604.9630258151241	0.9999986336961115
604.9730258651243	0.999998633741642
604.9830259151246	0.9999986337859196
604.9930259651248	0.9999986338297859
605.0030260151251	0.9999986338739232
605.0130260651254	0.9999986339190359
605.0230261151256	0.9999986339652333
605.0330261651259	0.9999986340113683
605.0430262151261	0.9999986340564858
605.0530262651263	0.9999986341011303
605.0630263151265	0.9999986341459086
605.0730263651268	0.9999986341907513
605.083026415127	0.9999986342357713
605.0930264651273	0.9999986342814858
605.1030265151276	0.9999986343280258
605.1130265651278	0.9999986343735937
605.1230266151281	0.9999986344184135
605.1330266651283	0.9999986344632098
605.1430267151286	0.999998634509258
605.1530267651289	0.9999986345546577
605.1630268151291	0.9999986345991164
605.1730268651294	0.9999986346447357
605.1830269151296	0.9999986346909631
605.1930269651298	0.9999986347359768
605.20302701513	0.9999986347801919
605.2130270651303	0.9999986348250597
605.2230271151305	0.9999986348711939
605.2330271651308	0.9999986349177772
605.2430272151311	0.9999986349634135
605.2530272651313	0.9999986350072629
605.2630273151316	0.9999986350521951
605.2730273651318	0.9999986350978295
605.2830274151321	0.9999986351429064
605.2930274651324	0.9999986351882956
605.3030275151326	0.9999986352333826
605.3130275651329	0.9999986352777571
605.3230276151331	0.9999986353220224
605.3330276651333	0.999998635366754
605.3430277151335	0.9999986354120712
605.3530277651338	0.999998635457228
605.363027815134	0.9999986355022245
605.3730278651343	0.999998635546936
605.3830279151346	0.9999986355915501
605.3930279651348	0.9999986356361275
605.4030280151351	0.9999986356811358
605.4130280651353	0.9999986357259198
605.4230281151356	0.9999986357707848
605.4330281651359	0.9999986358156185
605.4430282151361	0.9999986358616637
605.4530282651364	0.9999986359075939
605.4630283151366	0.9999986359515365
605.4730283651369	0.9999986359966488
605.483028415137	0.9999986360419221
605.4930284651373	0.999998636086659
605.5030285151375	0.9999986361321455
605.5130285651378	0.9999986361775739
605.5230286151381	0.9999986362224585
605.5330286651383	0.9999986362675733
605.5430287151386	0.9999986363128266
605.5530287651388	0.999998636357665
605.5630288151391	0.9999986364024571
605.5730288651393	0.9999986364470147
605.5830289151396	0.999998636492583
605.5930289651399	0.9999986365386634
605.6030290151401	0.9999986365844693
605.6130290651404	0.9999986366291429
605.6230291151405	0.9999986366726257
605.6330291651408	0.9999986367171069
605.643029215141	0.9999986367616033
605.6530292651413	0.9999986368067417
605.6630293151416	0.9999986368528525
605.6730293651418	0.9999986368989969
605.6830294151421	0.9999986369445695
605.6930294651423	0.999998636988437
605.7030295151426	0.9999986370331106
605.7130295651428	0.9999986370791959
605.7230296151431	0.999998637125201
605.7330296651434	0.9999986371700138
605.7430297151436	0.9999986372150664
605.7530297651439	0.999998637261182
605.763029815144	0.9999986373059383
605.7730298651443	0.9999986373502698
605.7830299151445	0.9999986373950235
605.7930299651448	0.9999986374406169
605.803030015145	0.9999986374868364
605.8130300651453	0.9999986375314603
605.8230301151456	0.9999986375755615
605.8330301651458	0.9999986376209079
605.8430302151461	0.9999986376664804
605.8530302651463	0.9999986377110146
605.8630303151466	0.9999986377559432
605.8730303651469	0.9999986378011629
605.8830304151471	0.9999986378460298
605.8930304651474	0.9999986378910203
605.9030305151476	0.9999986379359969
605.9130305651478	0.9999986379814897
605.923030615148	0.9999986380256644
605.9330306651483	0.9999986380698884
605.9430307151486	0.9999986381134942
605.9530307651488	0.999998638157348
605.9630308151491	0.9999986382020819
605.9730308651493	0.9999986382464067
605.9830309151496	0.9999986382921229
605.9930309651498	0.9999986383372483
606.0030310151501	0.9999986383816112
606.0130310651504	0.9999986384268872
606.0230311151506	0.9999986384717651
606.0330311651509	0.9999986385157943
606.0430312151511	0.999998638561234
606.0530312651513	0.9999986386069591
606.0630313151515	0.9999986386515763
606.0730313651518	0.9999986386956905
606.083031415152	0.9999986387396083
606.0930314651523	0.9999986387845713
606.1030315151526	0.9999986388296602
606.1130315651528	0.9999986388749609
606.1230316151531	0.999998638920049
606.1330316651533	0.9999986389646355
606.1430317151536	0.9999986390095938
606.1530317651539	0.9999986390541957
606.1630318151541	0.9999986390992166
606.1730318651544	0.9999986391444942
606.1830319151546	0.9999986391888753
606.1930319651548	0.9999986392335328
606.203032015155	0.9999986392786957
606.2130320651553	0.9999986393238134
606.2230321151555	0.9999986393683195
606.2330321651558	0.9999986394129313
606.2430322151561	0.9999986394580135
606.2530322651563	0.9999986395026625
606.2630323151566	0.9999986395472122
606.2730323651568	0.999998639591723
606.2830324151571	0.9999986396376207
606.2930324651574	0.9999986396830733
606.3030325151576	0.9999986397276451
606.3130325651579	0.999998639773073
606.3230326151581	0.9999986398188678
606.3330326651583	0.9999986398638515
606.3430327151585	0.9999986399083555
606.3530327651588	0.9999986399533807
606.363032815159	0.999998639998788
606.3730328651593	0.9999986400449531
606.3830329151596	0.9999986400888532
606.3930329651598	0.9999986401329065
606.4030330151601	0.9999986401786326
606.4130330651603	0.9999986402243263
606.4230331151606	0.999998640269219
606.4330331651609	0.9999986403135597
606.4430332151611	0.9999986403585036
606.4530332651614	0.9999986404027913
606.4630333151616	0.9999986404472438
606.4730333651619	0.9999986404929038
606.483033415162	0.9999986405384497
606.4930334651623	0.9999986405831993
606.5030335151625	0.9999986406279707
606.5130335651628	0.9999986406721032
606.5230336151631	0.9999986407169253
606.5330336651633	0.999998640762166
606.5430337151636	0.9999986408067512
606.5530337651638	0.9999986408523
606.5630338151641	0.9999986408966411
606.5730338651643	0.9999986409400187
606.5830339151646	0.9999986409844678
606.5930339651649	0.9999986410285095
606.6030340151651	0.9999986410724934
606.6130340651654	0.9999986411177784
606.6230341151655	0.9999986411635767
606.6330341651658	0.9999986412091509
606.643034215166	0.9999986412529749
606.6530342651663	0.9999986412973219
606.6630343151666	0.9999986413422891
606.6730343651668	0.9999986413880785
606.6830344151671	0.9999986414342245
606.6930344651673	0.9999986414791674
606.7030345151676	0.9999986415242627
606.7130345651678	0.9999986415687483
606.7230346151681	0.9999986416126354
606.7330346651684	0.9999986416565321
606.7430347151686	0.9999986417011699
606.7530347651689	0.9999986417454934
606.763034815169	0.9999986417903252
606.7730348651693	0.9999986418355324
606.7830349151695	0.9999986418804787
606.7930349651698	0.9999986419247142
606.80303501517	0.99999864196908
606.8130350651703	0.9999986420145031
606.8230351151706	0.9999986420598925
606.8330351651708	0.9999986421054088
606.8430352151711	0.9999986421501489
606.8530352651713	0.9999986421957575
606.8630353151716	0.9999986422405621
606.8730353651719	0.9999986422846647
606.8830354151721	0.9999986423293209
606.8930354651724	0.9999986423737872
606.9030355151726	0.9999986424184368
606.9130355651728	0.9999986424637168
606.923035615173	0.9999986425088753
606.9330356651733	0.9999986425543792
606.9430357151736	0.9999986425995281
606.9530357651738	0.999998642642891
606.9630358151741	0.99999864268709
606.9730358651743	0.9999986427330704
606.9830359151746	0.9999986427790676
606.9930359651748	0.9999986428239971
607.0030360151751	0.999998642868388
607.0130360651754	0.9999986429133483
607.0230361151756	0.9999986429572417
607.0330361651759	0.999998643001464
607.0430362151761	0.9999986430470742
607.0530362651763	0.9999986430919483
607.0630363151765	0.9999986431366629
607.0730363651768	0.9999986431814659
607.083036415177	0.9999986432255158
607.0930364651773	0.9999986432702012
607.1030365151776	0.9999986433136591
607.1130365651778	0.9999986433578474
607.1230366151781	0.9999986434031909
607.1330366651783	0.9999986434480015
607.1430367151786	0.9999986434923318
607.1530367651789	0.9999986435360835
607.1630368151791	0.9999986435802186
607.1730368651794	0.9999986436240709
607.1830369151796	0.999998643668935
607.1930369651798	0.9999986437149839
607.20303701518	0.9999986437598916
607.2130370651803	0.9999986438033992
607.2230371151805	0.9999986438469793
607.2330371651808	0.9999986438910574
607.2430372151811	0.9999986439368078
607.2530372651813	0.9999986439819571
607.2630373151816	0.9999986440257838
607.2730373651818	0.999998644070418
607.2830374151821	0.9999986441150136
607.2930374651824	0.9999986441596885
607.3030375151826	0.9999986442039398
607.3130375651829	0.9999986442488729
607.3230376151831	0.9999986442936004
607.3330376651834	0.9999986443380807
607.3430377151835	0.9999986443831286
607.3530377651838	0.9999986444276092
607.363037815184	0.999998644471265
607.3730378651843	0.9999986445148742
607.3830379151846	0.9999986445591911
607.3930379651848	0.999998644604283
607.4030380151851	0.9999986446493702
607.4130380651853	0.9999986446941637
607.4230381151856	0.9999986447392741
607.4330381651858	0.9999986447836757
607.4430382151861	0.9999986448280697
607.4530382651864	0.9999986448732099
607.4630383151866	0.9999986449173928
607.4730383651869	0.9999986449620454
607.483038415187	0.9999986450073205
607.4930384651873	0.9999986450521015
607.5030385151875	0.9999986450973433
607.5130385651878	0.9999986451417041
607.523038615188	0.9999986451851686
607.5330386651883	0.9999986452292441
607.5430387151886	0.9999986452747148
607.5530387651888	0.999998645321153
607.5630388151891	0.9999986453655746
607.5730388651893	0.9999986454104366
607.5830389151896	0.9999986454554234
607.5930389651899	0.999998645498884
607.6030390151901	0.9999986455431786
607.6130390651904	0.9999986455887873
607.6230391151905	0.9999986456341335
607.6330391651908	0.9999986456793802
607.643039215191	0.9999986457235508
607.6530392651913	0.9999986457679211
607.6630393151916	0.9999986458121667
607.6730393651918	0.9999986458554431
607.6830394151921	0.9999986458996045
607.6930394651923	0.9999986459449752
607.7030395151926	0.9999986459905846
607.7130395651928	0.9999986460349456
607.7230396151931	0.9999986460792303
607.7330396651934	0.9999986461239255
607.7430397151936	0.9999986461681404
607.7530397651939	0.99999864621292
607.7630398151941	0.9999986462581295
607.7730398651943	0.999998646302382
607.7830399151945	0.9999986463470901
607.7930399651948	0.999998646390873
607.803040015195	0.9999986464346845
607.8130400651953	0.9999986464795938
607.8230401151956	0.999998646524088
607.8330401651958	0.9999986465680208
607.8430402151961	0.9999986466125794
607.8530402651963	0.9999986466584135
607.8630403151966	0.999998646703435
607.8730403651969	0.9999986467475982
607.8830404151971	0.9999986467917609
607.8930404651974	0.9999986468361798
607.9030405151976	0.9999986468803844
607.9130405651978	0.9999986469254077
607.923040615198	0.999998646970287
607.9330406651983	0.9999986470148661
607.9430407151985	0.9999986470596868
607.9530407651988	0.9999986471040331
607.9630408151991	0.9999986471494211
607.9730408651993	0.9999986471930994
607.9830409151996	0.9999986472372586
607.9930409651998	0.99999864728149
608.0030410152001	0.9999986473252246
608.0130410652004	0.9999986473698818
608.0230411152006	0.9999986474144137
608.0330411652009	0.9999986474580765
608.0430412152011	0.999998647502449
608.0530412652013	0.9999986475477023
608.0630413152015	0.9999986475934789
608.0730413652018	0.9999986476388801
608.083041415202	0.999998647683509
608.0930414652023	0.9999986477279448
608.1030415152026	0.9999986477719816
608.1130415652028	0.999998647817803
608.1230416152031	0.9999986478630714
608.1330416652033	0.9999986479064372
608.1430417152036	0.9999986479506106
608.1530417652039	0.999998647995015
608.1630418152041	0.9999986480385583
608.1730418652044	0.9999986480826811
608.1830419152046	0.999998648127214
608.1930419652049	0.9999986481721064
608.203042015205	0.9999986482172282
608.2130420652053	0.9999986482614056
608.2230421152055	0.9999986483064255
608.2330421652058	0.9999986483509273
608.2430422152061	0.9999986483952189
608.2530422652063	0.9999986484391252
608.2630423152066	0.999998648484702
608.2730423652068	0.9999986485304135
608.2830424152071	0.9999986485743926
608.2930424652073	0.9999986486180199
608.3030425152076	0.9999986486611534
608.3130425652079	0.9999986487046854
608.3230426152081	0.9999986487490782
608.3330426652084	0.9999986487932543
608.3430427152085	0.9999986488371023
608.3530427652088	0.999998648882002
608.363042815209	0.999998648926019
608.3730428652093	0.9999986489703699
608.3830429152096	0.9999986490151341
608.3930429652098	0.9999986490596761
608.4030430152101	0.999998649103968
608.4130430652103	0.9999986491481238
608.4230431152106	0.9999986491938477
608.4330431652108	0.9999986492380398
608.4430432152111	0.9999986492818331
608.4530432652114	0.9999986493254328
608.4630433152116	0.999998649368851
608.4730433652119	0.999998649412982
608.483043415212	0.999998649457734
608.4930434652123	0.9999986495026408
608.5030435152125	0.9999986495474016
608.5130435652128	0.999998649591185
608.523043615213	0.9999986496356279
608.5330436652133	0.9999986496797275
608.5430437152136	0.9999986497229628
608.5530437652138	0.9999986497674419
608.5630438152141	0.99999864981202
608.5730438652143	0.9999986498568525
608.5830439152146	0.999998649901587
608.5930439652149	0.999998649945831
608.6030440152151	0.9999986499894279
608.6130440652154	0.9999986500332303
608.6230441152156	0.9999986500778099
608.6330441652158	0.9999986501226887
608.643044215216	0.9999986501672121
608.6530442652163	0.9999986502117367
608.6630443152166	0.999998650255794
608.6730443652168	0.9999986502989794
608.6830444152171	0.9999986503443054
608.6930444652173	0.9999986503884281
608.7030445152176	0.9999986504322562
608.7130445652178	0.9999986504771557
608.7230446152181	0.9999986505223587
608.7330446652184	0.9999986505671276
608.7430447152186	0.999998650611296
608.7530447652189	0.9999986506553838
608.7630448152191	0.9999986507000482
608.7730448652193	0.999998650744831
608.7830449152195	0.9999986507892115
608.7930449652198	0.9999986508336353
608.80304501522	0.999998650877873
608.8130450652203	0.9999986509221003
608.8230451152206	0.9999986509659463
608.8330451652208	0.9999986510109833
608.8430452152211	0.9999986510556554
608.8530452652213	0.9999986510992456
608.8630453152216	0.9999986511438731
608.8730453652219	0.9999986511877245
608.8830454152221	0.9999986512326323
608.8930454652224	0.9999986512773507
608.9030455152226	0.9999986513216993
608.9130455652228	0.99999865136601
608.923045615223	0.9999986514105687
608.9330456652233	0.9999986514549205
608.9430457152235	0.9999986514989638
608.9530457652238	0.9999986515429852
608.9630458152241	0.9999986515874837
608.9730458652243	0.9999986516312198
608.9830459152246	0.99999865167587
608.9930459652248	0.9999986517212083
609.0030460152251	0.9999986517650616
609.0130460652254	0.9999986518092462
609.0230461152256	0.9999986518537191
609.0330461652259	0.999998651898352
609.0430462152261	0.9999986519425106
609.0530462652263	0.9999986519869813
609.0630463152265	0.999998652031678
609.0730463652268	0.9999986520755831
609.083046415227	0.9999986521192137
609.0930464652273	0.9999986521639143
609.1030465152276	0.999998652207743
609.1130465652278	0.9999986522511344
609.1230466152281	0.9999986522955459
609.1330466652283	0.9999986523402395
609.1430467152286	0.9999986523860595
609.1530467652289	0.9999986524304375
609.1630468152291	0.9999986524744484
609.1730468652294	0.9999986525176865
609.1830469152296	0.9999986525617703
609.1930469652299	0.9999986526069674
609.20304701523	0.9999986526514774
609.2130470652303	0.9999986526953313
609.2230471152305	0.9999986527397849
609.2330471652308	0.9999986527830539
609.2430472152311	0.9999986528260006
609.2530472652313	0.9999986528704334
609.2630473152316	0.9999986529144238
609.2730473652318	0.9999986529589592
609.2830474152321	0.9999986530036168
609.2930474652323	0.9999986530490586
609.3030475152326	0.9999986530938167
609.3130475652329	0.9999986531377354
609.3230476152331	0.9999986531815582
609.3330476652334	0.9999986532257387
609.3430477152335	0.9999986532706092
609.3530477652338	0.9999986533153805
609.363047815234	0.9999986533599081
609.3730478652343	0.9999986534039533
609.3830479152346	0.9999986534472862
609.3930479652348	0.999998653490937
609.4030480152351	0.9999986535355224
609.4130480652353	0.9999986535790979
609.4230481152356	0.9999986536227066
609.4330481652358	0.9999986536667846
609.4430482152361	0.9999986537114204
609.4530482652364	0.9999986537562489
609.4630483152366	0.9999986538005564
609.4730483652369	0.9999986538445454
609.483048415237	0.9999986538883457
609.4930484652373	0.9999986539326746
609.5030485152375	0.9999986539771805
609.5130485652378	0.999998654021801
609.523048615238	0.9999986540662618
609.5330486652383	0.99999865411049
609.5430487152386	0.9999986541530681
609.5530487652388	0.9999986541969536
609.5630488152391	0.9999986542411778
609.5730488652393	0.999998654284613
609.5830489152396	0.9999986543282278
609.5930489652399	0.9999986543726721
609.6030490152401	0.999998654417619
609.6130490652404	0.9999986544610223
609.6230491152406	0.9999986545050542
609.6330491652408	0.9999986545493905
609.643049215241	0.9999986545931161
609.6530492652413	0.9999986546376055
609.6630493152416	0.9999986546825145
609.6730493652418	0.9999986547272168
609.6830494152421	0.9999986547711326
609.6930494652423	0.9999986548145215
609.7030495152426	0.9999986548583606
609.7130495652428	0.9999986549024886
609.7230496152431	0.9999986549458667
609.7330496652434	0.9999986549896097
609.7430497152436	0.9999986550326193
609.7530497652439	0.9999986550767369
609.7630498152441	0.9999986551214378
609.7730498652443	0.9999986551649569
609.7830499152445	0.9999986552085329
609.7930499652448	0.9999986552532466
609.803050015245	0.9999986552976504
609.8130500652453	0.9999986553418101
609.8230501152456	0.9999986553862559
609.8330501652458	0.9999986554305647
609.8430502152461	0.9999986554745741
609.8530502652463	0.9999986555182336
609.8630503152466	0.9999986555623169
609.8730503652469	0.9999986556060033
609.8830504152471	0.9999986556494083
609.8930504652474	0.9999986556928786
609.9030505152476	0.9999986557373619
609.9130505652478	0.9999986557819128
609.923050615248	0.9999986558260129
609.9330506652483	0.9999986558702351
609.9430507152485	0.99999865591461
609.9530507652488	0.9999986559586008
609.9630508152491	0.9999986560030005
609.9730508652493	0.9999986560481077
609.9830509152496	0.9999986560918578
609.9930509652498	0.9999986561356786
610.0030510152501	0.9999986561798068
610.0130510652504	0.9999986562247293
610.0230511152506	0.9999986562688291
610.0330511652509	0.9999986563120971
610.0430512152511	0.9999986563557177
610.0530512652514	0.9999986563994173
610.0630513152515	0.9999986564441621
610.0730513652518	0.9999986564883119
610.083051415252	0.9999986565322327
610.0930514652523	0.9999986565769426
610.1030515152526	0.9999986566214182
610.1130515652528	0.9999986566650426
610.1230516152531	0.9999986567092277
610.1330516652533	0.9999986567538411
610.1430517152536	0.9999986567976039
610.1530517652538	0.9999986568412847
610.1630518152541	0.9999986568865542
610.1730518652544	0.9999986569314855
610.1830519152546	0.9999986569749919
610.1930519652549	0.9999986570183342
610.203052015255	0.9999986570617526
610.2130520652553	0.9999986571058692
610.2230521152555	0.9999986571508995
610.2330521652558	0.9999986571959143
610.2430522152561	0.9999986572402998
610.2530522652563	0.9999986572836614
610.2630523152566	0.9999986573266888
610.2730523652568	0.9999986573711375
610.2830524152571	0.9999986574152802
610.2930524652573	0.9999986574595949
610.3030525152576	0.9999986575040405
610.3130525652579	0.999998657547734
610.3230526152581	0.9999986575924096
610.3330526652584	0.9999986576369108
610.3430527152585	0.9999986576800678
610.3530527652588	0.9999986577228068
610.363052815259	0.999998657767008
610.3730528652593	0.9999986578117241
610.3830529152596	0.9999986578563798
610.3930529652598	0.9999986579001319
610.4030530152601	0.9999986579436155
610.4130530652603	0.9999986579867535
610.4230531152606	0.9999986580300748
610.4330531652608	0.9999986580746161
610.4430532152611	0.9999986581194963
610.4530532652614	0.999998658163643
610.4630533152616	0.9999986582073779
610.4730533652619	0.9999986582516779
610.4830534152621	0.9999986582959685
610.4930534652623	0.9999986583391368
610.5030535152625	0.9999986583826972
610.5130535652628	0.9999986584264867
610.523053615263	0.999998658470277
610.5330536652633	0.9999986585144098
610.5430537152636	0.9999986585591021
610.5530537652638	0.9999986586031251
610.5630538152641	0.9999986586459912
610.5730538652643	0.9999986586895661
610.5830539152646	0.9999986587341178
610.5930539652649	0.9999986587788103
610.6030540152651	0.9999986588233232
610.6130540652654	0.9999986588670928
610.6230541152656	0.999998658910565
610.6330541652658	0.9999986589541721
610.643054215266	0.9999986589975435
610.6530542652663	0.9999986590406675
610.6630543152665	0.999998659084858
610.6730543652668	0.9999986591289978
610.6830544152671	0.9999986591723209
610.6930544652673	0.999998659216141
610.7030545152676	0.9999986592602054
610.7130545652678	0.9999986593038765
610.7230546152681	0.9999986593475528
610.7330546652684	0.9999986593924105
610.7430547152686	0.9999986594370941
610.7530547652689	0.9999986594811732
610.7630548152691	0.9999986595249931
610.7730548652693	0.9999986595680724
610.7830549152695	0.9999986596116544
610.7930549652698	0.9999986596550775
610.80305501527	0.9999986596991921
610.8130550652703	0.999998659743594
610.8230551152706	0.9999986597867301
610.8330551652708	0.9999986598299911
610.8430552152711	0.9999986598737758
610.8530552652713	0.9999986599176428
610.8630553152716	0.9999986599621402
610.8730553652719	0.9999986600069571
610.8830554152721	0.9999986600510395
610.8930554652724	0.9999986600952907
610.9030555152726	0.9999986601389659
610.9130555652729	0.9999986601820534
610.923055615273	0.9999986602252356
610.9330556652733	0.9999986602692735
610.9430557152735	0.9999986603139113
610.9530557652738	0.9999986603573513
610.9630558152741	0.9999986604004243
610.9730558652743	0.9999986604435456
610.9830559152746	0.9999986604870472
610.9930559652748	0.9999986605304871
611.0030560152751	0.9999986605744798
611.0130560652754	0.999998660618922
611.0230561152756	0.9999986606628757
611.0330561652759	0.9999986607065212
611.0430562152761	0.9999986607509118
611.0530562652764	0.9999986607948752
611.0630563152765	0.9999986608374901
611.0730563652768	0.9999986608805197
611.083056415277	0.9999986609252226
611.0930564652773	0.9999986609696639
611.1030565152776	0.9999986610133906
611.1130565652778	0.9999986610572266
611.1230566152781	0.9999986611003245
611.1330566652783	0.9999986611433733
611.1430567152786	0.9999986611867651
611.1530567652788	0.9999986612311272
611.1630568152791	0.9999986612753274
611.1730568652794	0.9999986613194262
611.1830569152796	0.9999986613631809
611.1930569652799	0.9999986614067735
611.20305701528	0.9999986614506267
611.2130570652803	0.9999986614936673
611.2230571152805	0.999998661537349
611.2330571652808	0.9999986615816823
611.243057215281	0.9999986616264251
611.2530572652813	0.9999986616705664
611.2630573152816	0.9999986617145614
611.2730573652818	0.9999986617580219
611.2830574152821	0.9999986618006291
611.2930574652823	0.9999986618443211
611.3030575152826	0.9999986618889012
611.3130575652829	0.999998661933374
611.3230576152831	0.9999986619773882
611.3330576652834	0.9999986620207133
611.3430577152836	0.999998662064278
611.3530577652838	0.9999986621085452
611.363057815284	0.9999986621520581
611.3730578652843	0.9999986621967434
611.3830579152846	0.9999986622414389
611.3930579652848	0.9999986622851782
611.4030580152851	0.9999986623293731
611.4130580652853	0.9999986623733796
611.4230581152856	0.9999986624173489
611.4330581652858	0.9999986624608777
611.4430582152861	0.999998662504293
611.4530582652864	0.9999986625482234
611.4630583152866	0.9999986625927755
611.4730583652869	0.9999986626370868
611.4830584152871	0.9999986626808566
611.4930584652873	0.9999986627242258
611.5030585152875	0.9999986627681001
611.5130585652878	0.999998662812573
611.523058615288	0.9999986628566553
611.5330586652883	0.9999986629002915
611.5430587152886	0.9999986629440041
611.5530587652888	0.999998662987729
611.5630588152891	0.9999986630311353
611.5730588652893	0.9999986630747721
611.5830589152896	0.999998663118355
611.5930589652899	0.9999986631618037
611.6030590152901	0.9999986632046657
611.6130590652904	0.9999986632488369
611.6230591152906	0.999998663293285
611.6330591652908	0.9999986633363512
611.643059215291	0.9999986633798398
611.6530592652913	0.9999986634239477
611.6630593152915	0.9999986634680466
611.6730593652918	0.9999986635112019
611.6830594152921	0.9999986635549746
611.6930594652923	0.9999986635985569
611.7030595152926	0.999998663642085
611.7130595652928	0.9999986636855825
611.7230596152931	0.9999986637287547
611.7330596652934	0.9999986637725415
611.7430597152936	0.9999986638163016
611.7530597652939	0.9999986638597729
611.7630598152941	0.9999986639034057
611.7730598652943	0.9999986639467835
611.7830599152945	0.9999986639895747
611.7930599652948	0.9999986640329581
611.803060015295	0.9999986640770465
611.8130600652953	0.9999986641213269
611.8230601152956	0.9999986641648728
611.8330601652958	0.9999986642088545
611.8430602152961	0.9999986642523548
611.8530602652963	0.9999986642953519
611.8630603152966	0.9999986643392704
611.8730603652969	0.9999986643826718
611.8830604152971	0.9999986644267091
611.8930604652974	0.9999986644702062
611.9030605152976	0.9999986645134501
611.9130605652979	0.9999986645573999
611.923060615298	0.9999986646008526
611.9330606652983	0.9999986646435827
611.9430607152985	0.9999986646872208
611.9530607652988	0.9999986647314705
611.9630608152991	0.9999986647758679
611.9730608652993	0.9999986648199769
611.9830609152996	0.9999986648634477
611.9930609652998	0.9999986649067912
612.0030610153001	0.999998664949909
612.0130610653003	0.9999986649935098
612.0230611153006	0.9999986650377226
612.0330611653009	0.9999986650822745
612.0430612153011	0.9999986651261202
612.0530612653014	0.9999986651699239
612.0630613153015	0.9999986652132344
612.0730613653018	0.9999986652567708
612.083061415302	0.9999986653001468
612.0930614653023	0.9999986653432722
612.1030615153026	0.9999986653866165
612.1130615653028	0.9999986654302349
612.1230616153031	0.9999986654746569
612.1330616653033	0.9999986655182138
612.1430617153036	0.99999866556111
612.1530617653038	0.9999986656041453
612.1630618153041	0.9999986656476229
612.1730618653044	0.9999986656912782
612.1830619153046	0.9999986657357726
612.1930619653049	0.9999986657797361
612.203062015305	0.9999986658222151
612.2130620653053	0.9999986658646784
612.2230621153055	0.9999986659080948
612.2330621653058	0.9999986659515775
612.243062215306	0.9999986659948517
612.2530622653063	0.9999986660384242
612.2630623153066	0.9999986660819902
612.2730623653068	0.9999986661264855
612.2830624153071	0.9999986661698834
612.2930624653073	0.9999986662127062
612.3030625153076	0.9999986662556439
612.3130625653079	0.9999986662986846
612.3230626153081	0.9999986663422801
612.3330626653084	0.9999986663862421
612.3430627153086	0.9999986664301278
612.3530627653088	0.9999986664727838
612.363062815309	0.9999986665155396
612.3730628653093	0.9999986665593003
612.3830629153096	0.999998666603267
612.3930629653098	0.9999986666473547
612.4030630153101	0.9999986666913246
612.4130630653103	0.9999986667343178
612.4230631153106	0.9999986667774651
612.4330631653108	0.9999986668205755
612.4430632153111	0.9999986668640791
612.4530632653114	0.999998666908341
612.4630633153116	0.9999986669520358
612.4730633653119	0.9999986669955184
612.4830634153121	0.999998667039139
612.4930634653123	0.9999986670830728
612.5030635153125	0.9999986671259665
612.5130635653128	0.9999986671692677
612.523063615313	0.9999986672131674
612.5330636653133	0.9999986672577714
612.5430637153136	0.9999986673018341
612.5530637653138	0.9999986673452749
612.5630638153141	0.9999986673887974
612.5730638653143	0.9999986674320611
612.5830639153146	0.9999986674758883
612.5930639653149	0.999998667520283
612.6030640153151	0.9999986675648621
612.6130640653154	0.9999986676085633
612.6230641153156	0.9999986676519242
612.6330641653158	0.999998667695366
612.643064215316	0.9999986677386291
612.6530642653163	0.9999986677818413
612.6630643153165	0.9999986678255384
612.6730643653168	0.9999986678694831
612.6830644153171	0.9999986679137454
612.6930644653173	0.9999986679584723
612.7030645153176	0.9999986680023372
612.7130645653178	0.999998668045662
612.7230646153181	0.9999986680886114
612.7330646653184	0.9999986681318808
612.7430647153186	0.9999986681752628
612.7530647653189	0.9999986682196793
612.7630648153191	0.9999986682637745
612.7730648653194	0.9999986683062982
612.7830649153195	0.9999986683490523
612.7930649653198	0.9999986683919331
612.80306501532	0.9999986684352914
612.8130650653203	0.9999986684789461
612.8230651153206	0.9999986685224459
612.8330651653208	0.9999986685666935
612.8430652153211	0.9999986686109376
612.8530652653213	0.9999986686539832
612.8630653153216	0.9999986686964728
612.8730653653218	0.9999986687393747
612.8830654153221	0.9999986687831209
612.8930654653224	0.9999986688268875
612.9030655153226	0.9999986688711479
612.9130655653229	0.9999986689146767
612.923065615323	0.9999986689569554
612.9330656653233	0.9999986689996365
612.9430657153235	0.9999986690426266
612.9530657653238	0.9999986690858534
612.9630658153241	0.9999986691289551
612.9730658653243	0.9999986691726226
612.9830659153246	0.9999986692163062
612.9930659653248	0.9999986692598087
613.0030660153251	0.999998669302994
613.0130660653253	0.9999986693458784
613.0230661153256	0.9999986693894471
613.0330661653259	0.9999986694328117
613.0430662153261	0.9999986694760703
613.0530662653264	0.9999986695194875
613.0630663153265	0.9999986695632254
613.0730663653268	0.9999986696063022
613.083066415327	0.9999986696489271
613.0930664653273	0.9999986696926791
613.1030665153276	0.9999986697366129
613.1130665653278	0.9999986697797167
613.1230666153281	0.9999986698227009
613.1330666653283	0.9999986698659152
613.1430667153286	0.9999986699094153
613.1530667653288	0.9999986699526692
613.1630668153291	0.9999986699961275
613.1730668653294	0.9999986700398857
613.1830669153296	0.999998670082928
613.1930669653299	0.9999986701263905
613.2030670153301	0.9999986701706612
613.2130670653303	0.9999986702142835
613.2230671153305	0.9999986702572325
613.2330671653308	0.9999986703003135
613.243067215331	0.9999986703440725
613.2530672653313	0.9999986703881528
613.2630673153316	0.9999986704318629
613.2730673653318	0.9999986704751949
613.2830674153321	0.9999986705179533
613.2930674653323	0.9999986705614295
613.3030675153326	0.9999986706047829
613.3130675653329	0.9999986706480778
613.3230676153331	0.9999986706920388
613.3330676653334	0.9999986707352848
613.3430677153336	0.9999986707784164
613.3530677653338	0.9999986708213976
613.363067815334	0.9999986708643973
613.3730678653343	0.9999986709076514
613.3830679153345	0.9999986709507657
613.3930679653348	0.9999986709943062
613.4030680153351	0.9999986710383191
613.4130680653353	0.9999986710826487
613.4230681153356	0.9999986711255242
613.4330681653358	0.9999986711673523
613.4430682153361	0.9999986712098737
613.4530682653364	0.9999986712530674
613.4630683153366	0.9999986712970307
613.4730683653369	0.9999986713409057
613.4830684153371	0.9999986713839226
613.4930684653373	0.9999986714263629
613.5030685153375	0.9999986714693904
613.5130685653378	0.9999986715129755
613.523068615338	0.9999986715556562
613.5330686653383	0.9999986715984724
613.5430687153386	0.999998671641733
613.5530687653388	0.9999986716853201
613.5630688153391	0.9999986717285425
613.5730688653393	0.9999986717714471
613.5830689153396	0.9999986718138023
613.5930689653399	0.9999986718565514
613.6030690153401	0.9999986718997825
613.6130690653404	0.9999986719431491
613.6230691153406	0.9999986719871401
613.6330691653409	0.999998672031493
613.643069215341	0.9999986720743965
613.6530692653413	0.9999986721164156
613.6630693153415	0.9999986721597819
613.6730693653418	0.9999986722032237
613.6830694153421	0.9999986722463586
613.6930694653423	0.999998672288903
613.7030695153426	0.9999986723322837
613.7130695653428	0.9999986723767162
613.7230696153431	0.9999986724195122
613.7330696653434	0.9999986724626259
613.7430697153436	0.999998672505624
613.7530697653439	0.9999986725481832
613.7630698153441	0.9999986725918076
613.7730698653444	0.9999986726367989
613.7830699153445	0.999998672681655
613.7930699653448	0.9999986727252183
613.803070015345	0.9999986727680794
613.8130700653453	0.9999986728113424
613.8230701153456	0.9999986728547842
613.8330701653458	0.9999986728986017
613.8430702153461	0.9999986729416099
613.8530702653463	0.999998672985095
613.8630703153466	0.9999986730289584
613.8730703653468	0.9999986730722534
613.8830704153471	0.9999986731154578
613.8930704653474	0.9999986731585958
613.9030705153476	0.9999986732021404
613.9130705653479	0.9999986732457068
613.923070615348	0.9999986732901395
613.9330706653483	0.9999986733341689
613.9430707153485	0.999998673377747
613.9530707653488	0.999998673421075
613.963070815349	0.9999986734637829
613.9730708653493	0.9999986735076337
613.9830709153496	0.99999867355147
613.9930709653498	0.9999986735946675
614.0030710153501	0.9999986736374037
614.0130710653503	0.9999986736803296
614.0230711153506	0.9999986737230371
614.0330711653509	0.9999986737661833
614.0430712153511	0.9999986738093791
614.0530712653514	0.9999986738524214
614.0630713153516	0.9999986738950646
614.0730713653518	0.9999986739386577
614.083071415352	0.9999986739825125
614.0930714653523	0.9999986740253605
614.1030715153526	0.9999986740683764
614.1130715653528	0.9999986741118959
614.1230716153531	0.9999986741555724
614.1330716653533	0.9999986741986544
614.1430717153536	0.9999986742412404
614.1530717653538	0.9999986742832577
614.1630718153541	0.9999986743258421
614.1730718653544	0.9999986743687573
614.1830719153546	0.9999986744108752
614.1930719653549	0.9999986744536614
614.2030720153551	0.9999986744972903
614.2130720653553	0.999998674540091
614.2230721153555	0.9999986745829867
614.2330721653558	0.9999986746260805
614.243072215356	0.999998674669668
614.2530722653563	0.999998674712474
614.2630723153566	0.9999986747545896
614.2730723653568	0.9999986747986772
614.2830724153571	0.9999986748428383
614.2930724653573	0.9999986748853826
614.3030725153576	0.9999986749274448
614.3130725653579	0.9999986749699591
614.3230726153581	0.9999986750124561
614.3330726653584	0.9999986750558143
614.3430727153586	0.9999986751003448
614.3530727653588	0.9999986751438785
614.363072815359	0.9999986751866202
614.3730728653593	0.9999986752285489
614.3830729153595	0.9999986752710713
614.3930729653598	0.9999986753144438
614.4030730153601	0.9999986753577365
614.4130730653603	0.9999986754016886
614.4230731153606	0.999998675445948
614.4330731653608	0.9999986754910583
614.4430732153611	0.9999986755345839
614.4530732653614	0.9999986755764408
614.4630733153616	0.9999986756187137
614.4730733653619	0.9999986756610599
614.4830734153621	0.9999986757047833
614.4930734653623	0.9999986757492184
614.5030735153625	0.9999986757927514
614.5130735653628	0.9999986758352906
614.523073615363	0.9999986758774867
614.5330736653633	0.9999986759202627
614.5430737153636	0.9999986759644895
614.5530737653638	0.9999986760086718
614.5630738153641	0.9999986760520377
614.5730738653643	0.9999986760953409
614.5830739153646	0.999998676138481
614.5930739653649	0.9999986761814106
614.6030740153651	0.9999986762236942
614.6130740653654	0.999998676266136
614.6230741153656	0.9999986763085194
614.6330741653659	0.999998676351306
614.643074215366	0.9999986763955321
614.6530742653663	0.9999986764397455
614.6630743153665	0.9999986764826709
614.6730743653668	0.9999986765248013
614.6830744153671	0.9999986765671126
614.6930744653673	0.9999986766094257
614.7030745153676	0.999998676652287
614.7130745653678	0.9999986766953803
614.7230746153681	0.9999986767379927
614.7330746653683	0.9999986767810444
614.7430747153686	0.9999986768239397
614.7530747653689	0.9999986768665468
614.7630748153691	0.9999986769094562
614.7730748653694	0.9999986769520353
614.7830749153695	0.9999986769948044
614.7930749653698	0.9999986770375383
614.80307501537	0.9999986770808048
614.8130750653703	0.9999986771237731
614.8230751153706	0.9999986771655806
614.8330751653708	0.9999986772070502
614.8430752153711	0.9999986772503198
614.8530752653713	0.9999986772943641
614.8630753153716	0.9999986773372356
614.8730753653718	0.9999986773807054
614.8830754153721	0.9999986774236949
614.8930754653724	0.9999986774660121
614.9030755153726	0.999998677508766
614.9130755653729	0.9999986775520031
614.923075615373	0.9999986775960589
614.9330756653733	0.9999986776382476
614.9430757153735	0.9999986776805059
614.9530757653738	0.9999986777232915
614.963075815374	0.999998677766969
614.9730758653743	0.9999986778109619
614.9830759153746	0.9999986778538754
614.9930759653748	0.9999986778970117
615.0030760153751	0.9999986779409822
615.0130760653753	0.9999986779838002
615.0230761153756	0.9999986780262338
615.0330761653759	0.9999986780697104
615.0430762153761	0.9999986781132403
615.0530762653764	0.9999986781576437
615.0630763153766	0.9999986782015738
615.0730763653768	0.9999986782450866
615.083076415377	0.9999986782879315
615.0930764653773	0.9999986783303066
615.1030765153776	0.9999986783730725
615.1130765653778	0.9999986784166435
615.1230766153781	0.9999986784603584
615.1330766653783	0.999998678503428
615.1430767153786	0.9999986785466171
615.1530767653788	0.999998678589975
615.1630768153791	0.9999986786330085
615.1730768653794	0.9999986786757641
615.1830769153796	0.9999986787191647
615.1930769653799	0.9999986787627486
615.2030770153801	0.9999986788069226
615.2130770653803	0.9999986788511074
615.2230771153805	0.9999986788946849
615.2330771653808	0.9999986789367126
615.243077215381	0.9999986789789436
615.2530772653813	0.9999986790210128
615.2630773153816	0.9999986790630548
615.2730773653818	0.9999986791057228
615.2830774153821	0.9999986791488258
615.2930774653823	0.999998679192481
615.3030775153826	0.999998679235707
615.3130775653829	0.9999986792787386
615.3230776153831	0.9999986793209386
615.3330776653834	0.9999986793636749
615.3430777153836	0.9999986794068164
615.3530777653838	0.9999986794499963
615.363077815384	0.9999986794937372
615.3730778653843	0.9999986795367595
615.3830779153845	0.9999986795794394
615.3930779653848	0.999998679619895
615.4030780153851	0.9999986796611117
615.4130780653853	0.9999986797044175
615.4230781153856	0.9999986797475441
615.4330781653858	0.9999986797901039
615.4430782153861	0.9999986798329733
615.4530782653864	0.9999986798762047
615.4630783153866	0.9999986799186543
615.4730783653869	0.9999986799603383
615.4830784153871	0.9999986800033193
615.4930784653874	0.9999986800468494
615.5030785153875	0.9999986800898125
615.5130785653878	0.9999986801330752
615.523078615388	0.9999986801760253
615.5330786653883	0.9999986802194185
615.5430787153886	0.999998680262046
615.5530787653888	0.9999986803028694
615.5630788153891	0.9999986803449219
615.5730788653893	0.9999986803885683
615.5830789153896	0.9999986804319343
615.5930789653899	0.9999986804744248
615.6030790153901	0.999998680517046
615.6130790653904	0.999998680560172
615.6230791153906	0.9999986806036012
615.6330791653909	0.9999986806466725
615.643079215391	0.9999986806896914
615.6530792653913	0.9999986807324877
615.6630793153915	0.99999868077581
615.6730793653918	0.9999986808193295
615.6830794153921	0.9999986808631395
615.6930794653923	0.9999986809061645
615.7030795153926	0.999998680948355
615.7130795653928	0.99999868099064
615.7230796153931	0.9999986810333439
615.7330796653933	0.9999986810764537
615.7430797153936	0.9999986811195176
615.7530797653939	0.9999986811632644
615.7630798153941	0.9999986812057644
615.7730798653944	0.9999986812485917
615.7830799153945	0.9999986812919627
615.7930799653948	0.9999986813349631
615.803080015395	0.9999986813778
615.8130800653953	0.9999986814203593
615.8230801153956	0.9999986814637309
615.8330801653958	0.9999986815068506
615.8430802153961	0.9999986815501336
615.8530802653963	0.9999986815930981
615.8630803153966	0.9999986816356419
615.8730803653968	0.999998681678153
615.8830804153971	0.9999986817202207
615.8930804653974	0.9999986817621572
615.9030805153976	0.9999986818048795
615.9130805653979	0.9999986818479516
615.9230806153981	0.9999986818908515
615.9330806653983	0.999998681933289
615.9430807153985	0.9999986819764272
615.9530807653988	0.99999868201939
615.963080815399	0.9999986820608088
615.9730808653993	0.9999986821026758
615.9830809153996	0.9999986821458469
615.9930809653998	0.9999986821892337
616.0030810154001	0.9999986822320454
616.0130810654003	0.9999986822747289
616.0230811154006	0.999998682317565
616.0330811654009	0.9999986823585071
616.0430812154011	0.9999986823995972
616.0530812654014	0.9999986824425292
616.0630813154016	0.9999986824858181
616.0730813654018	0.9999986825294147
616.083081415402	0.999998682572245
616.0930814654023	0.9999986826139122
616.1030815154026	0.9999986826563848
616.1130815654028	0.9999986826987964
616.1230816154031	0.9999986827406636
616.1330816654033	0.9999986827833489
616.1430817154036	0.9999986828270129
616.1530817654038	0.9999986828707527
616.1630818154041	0.9999986829135092
616.1730818654044	0.9999986829558828
616.1830819154046	0.9999986829980444
616.1930819654049	0.9999986830404476
616.2030820154051	0.9999986830829255
616.2130820654053	0.9999986831261081
616.2230821154055	0.9999986831693735
616.2330821654058	0.9999986832127106
616.243082215406	0.9999986832560693
616.2530822654063	0.9999986832984067
616.2630823154066	0.9999986833407352
616.2730823654068	0.9999986833831417
616.2830824154071	0.9999986834269161
616.2930824654073	0.9999986834709217
616.3030825154076	0.9999986835141571
616.3130825654079	0.9999986835577745
616.3230826154081	0.9999986836011201
616.3330826654084	0.9999986836433942
616.3430827154086	0.9999986836853568
616.3530827654089	0.9999986837278216
616.363082815409	0.9999986837712987
616.3730828654093	0.9999986838150444
616.3830829154095	0.999998683858891
616.3930829654098	0.9999986839021843
616.4030830154101	0.9999986839446605
616.4130830654103	0.9999986839874139
616.4230831154106	0.9999986840295825
616.4330831654108	0.9999986840724097
616.4430832154111	0.9999986841161533
616.4530832654114	0.9999986841596653
616.4630833154116	0.999998684202528
616.4730833654119	0.9999986842447681
616.4830834154121	0.9999986842879782
616.4930834654124	0.9999986843311182
616.5030835154125	0.999998684373516
616.5130835654128	0.9999986844160196
616.523083615413	0.9999986844582812
616.5330836654133	0.9999986845001232
616.5430837154136	0.999998684542234
616.5530837654138	0.9999986845850626
616.5630838154141	0.9999986846282216
616.5730838654143	0.9999986846706354
616.5830839154146	0.9999986847139495
616.5930839654148	0.9999986847571587
616.6030840154151	0.9999986847988994
616.6130840654154	0.9999986848413498
616.6230841154156	0.9999986848840992
616.6330841654159	0.9999986849264768
616.643084215416	0.9999986849687454
616.6530842654163	0.9999986850108719
616.6630843154165	0.9999986850522509
616.6730843654168	0.9999986850936031
616.683084415417	0.999998685135447
616.6930844654173	0.9999986851778285
616.7030845154176	0.999998685221016
616.7130845654178	0.9999986852643591
616.7230846154181	0.9999986853080265
616.7330846654183	0.9999986853501717
616.7430847154186	0.9999986853919539
616.7530847654189	0.9999986854341824
616.7630848154191	0.999998685476323
616.7730848654194	0.99999868551933
616.7830849154195	0.999998685562382
616.7930849654198	0.999998685604695
616.80308501542	0.9999986856468922
616.8130850654203	0.9999986856889954
616.8230851154206	0.9999986857311568
616.8330851654208	0.9999986857729996
616.8430852154211	0.9999986858144864
616.8530852654213	0.9999986858582086
616.8630853154216	0.9999986859021759
616.8730853654218	0.9999986859456379
616.8830854154221	0.9999986859886157
616.8930854654224	0.9999986860313662
616.9030855154226	0.9999986860736773
616.9130855654229	0.9999986861154901
616.9230856154231	0.9999986861588042
616.9330856654233	0.9999986862023765
616.9430857154235	0.9999986862460378
616.9530857654238	0.999998686289209
616.963085815424	0.9999986863307256
616.9730858654243	0.9999986863721323
616.9830859154246	0.9999986864144478
616.9930859654248	0.9999986864571951
617.0030860154251	0.9999986865002147
617.0130860654253	0.9999986865436995
617.0230861154256	0.9999986865879261
617.0330861654259	0.999998686631035
617.0430862154261	0.9999986866727466
617.0530862654264	0.9999986867146898
617.0630863154266	0.9999986867573002
617.0730863654268	0.9999986868004508
617.083086415427	0.9999986868432635
617.0930864654273	0.9999986868862754
617.1030865154275	0.9999986869286392
617.1130865654278	0.9999986869706298
617.1230866154281	0.9999986870131814
617.1330866654283	0.9999986870551396
617.1430867154286	0.9999986870973766
617.1530867654288	0.9999986871405566
617.1630868154291	0.9999986871836323
617.1730868654294	0.999998687224955
617.1830869154296	0.9999986872671726
617.1930869654299	0.9999986873098444
617.2030870154301	0.9999986873522746
617.2130870654303	0.9999986873939464
617.2230871154305	0.9999986874356773
617.2330871654308	0.9999986874784096
617.243087215431	0.9999986875208647
617.2530872654313	0.999998687563456
617.2630873154316	0.9999986876064186
617.2730873654318	0.9999986876485387
617.2830874154321	0.9999986876907747
617.2930874654323	0.9999986877331066
617.3030875154326	0.9999986877739822
617.3130875654329	0.9999986878162083
617.3230876154331	0.9999986878581885
617.3330876654334	0.9999986879003031
617.3430877154336	0.9999986879428813
617.3530877654339	0.9999986879854708
617.363087815434	0.9999986880283498
617.3730878654343	0.9999986880701909
617.3830879154345	0.9999986881126726
617.3930879654348	0.9999986881553673
617.4030880154351	0.9999986881977322
617.4130880654353	0.9999986882397973
617.4230881154356	0.9999986882827165
617.4330881654358	0.999998688326192
617.4430882154361	0.9999986883682549
617.4530882654363	0.9999986884103156
617.4630883154366	0.9999986884530268
617.4730883654369	0.9999986884949847
617.4830884154371	0.9999986885374447
617.4930884654374	0.99999868858072
617.5030885154375	0.9999986886239249
617.5130885654378	0.9999986886669836
617.523088615438	0.9999986887097668
617.5330886654383	0.9999986887522512
617.5430887154386	0.9999986887940707
617.5530887654388	0.9999986888369242
617.5630888154391	0.9999986888805742
617.5730888654393	0.9999986889240942
617.5830889154396	0.9999986889669872
617.5930889654398	0.9999986890102387
617.6030890154401	0.999998689053084
617.6130890654404	0.9999986890945216
617.6230891154406	0.9999986891357752
617.6330891654409	0.9999986891783631
617.643089215441	0.9999986892222954
617.6530892654413	0.9999986892660112
617.6630893154415	0.9999986893091496
617.6730893654418	0.999998689351441
617.683089415442	0.9999986893936007
617.6930894654423	0.9999986894367007
617.7030895154426	0.9999986894790122
617.7130895654428	0.9999986895209704
617.7230896154431	0.9999986895641787
617.7330896654433	0.9999986896076796
617.7430897154436	0.9999986896499
617.7530897654439	0.9999986896915763
617.7630898154441	0.9999986897339123
617.7730898654444	0.9999986897764797
617.7830899154446	0.9999986898175882
617.7930899654448	0.999998689859902
617.803090015445	0.9999986899034061
617.8130900654453	0.9999986899461294
617.8230901154456	0.9999986899895292
617.8330901654458	0.9999986900317236
617.8430902154461	0.9999986900727523
617.8530902654463	0.999998690114683
617.8630903154466	0.9999986901565512
617.8730903654468	0.9999986901987459
617.8830904154471	0.9999986902409806
617.8930904654474	0.9999986902833444
617.9030905154476	0.9999986903256041
617.9130905654479	0.9999986903675551
617.9230906154481	0.9999986904092774
617.9330906654483	0.9999986904508379
617.9430907154485	0.999998690492697
617.9530907654488	0.9999986905348401
617.963090815449	0.9999986905780675
617.9730908654493	0.9999986906208551
617.9830909154496	0.99999869066249
617.9930909654498	0.9999986907046492
618.0030910154501	0.9999986907469419
618.0130910654503	0.9999986907885187
618.0230911154506	0.9999986908308685
618.0330911654509	0.9999986908741947
618.0430912154511	0.9999986909160069
618.0530912654514	0.9999986909576678
618.0630913154516	0.9999986910000936
618.0730913654518	0.9999986910421197
618.083091415452	0.9999986910837426
618.0930914654523	0.9999986911257779
618.1030915154525	0.9999986911687702
618.1130915654528	0.9999986912113586
618.1230916154531	0.9999986912540996
618.1330916654533	0.9999986912978561
618.1430917154536	0.9999986913410882
618.1530917654538	0.9999986913831929
618.1630918154541	0.9999986914250046
618.1730918654544	0.9999986914675779
618.1830919154546	0.999998691509943
618.1930919654549	0.9999986915517732
618.2030920154551	0.9999986915942328
618.2130920654554	0.9999986916370209
618.2230921154555	0.9999986916796157
618.2330921654558	0.9999986917221563
618.243092215456	0.9999986917643172
618.2530922654563	0.9999986918063091
618.2630923154566	0.999998691849258
618.2730923654568	0.9999986918919718
618.2830924154571	0.9999986919341665
618.2930924654573	0.9999986919771
618.3030925154576	0.9999986920206889
618.3130925654579	0.9999986920633984
618.3230926154581	0.9999986921043348
618.3330926654584	0.9999986921471714
618.3430927154586	0.999998692189651
618.3530927654589	0.9999986922313711
618.363092815459	0.9999986922742949
618.3730928654593	0.9999986923165011
618.3830929154595	0.9999986923583947
618.3930929654598	0.9999986924008366
618.4030930154601	0.9999986924428009
618.4130930654603	0.9999986924841255
618.4230931154606	0.9999986925259039
618.4330931654608	0.9999986925682449
618.4430932154611	0.9999986926113701
618.4530932654613	0.9999986926543482
618.4630933154616	0.9999986926963337
618.4730933654619	0.9999986927382533
618.4830934154621	0.9999986927796596
618.4930934654624	0.9999986928205724
618.5030935154625	0.9999986928623321
618.5130935654628	0.9999986929049747
618.523093615463	0.9999986929477223
618.5330936654633	0.9999986929906569
618.5430937154636	0.9999986930326572
618.5530937654638	0.9999986930732623
618.5630938154641	0.9999986931149344
618.5730938654643	0.9999986931569713
618.5830939154646	0.9999986931980699
618.5930939654648	0.99999869324032
618.6030940154651	0.9999986932835766
618.6130940654654	0.9999986933257906
618.6230941154656	0.9999986933671364
618.6330941654659	0.9999986934093974
618.6430942154661	0.9999986934517524
618.6530942654663	0.9999986934931911
618.6630943154665	0.9999986935354342
618.6730943654668	0.9999986935786367
618.683094415467	0.9999986936216619
618.6930944654673	0.9999986936637127
618.7030945154676	0.9999986937057852
618.7130945654678	0.9999986937476946
618.7230946154681	0.9999986937894106
618.7330946654683	0.9999986938312027
618.7430947154686	0.9999986938740998
618.7530947654689	0.9999986939173297
618.7630948154691	0.99999869395923
618.7730948654694	0.999998694001905
618.7830949154696	0.999998694044217
618.7930949654698	0.9999986940861932
618.80309501547	0.9999986941287746
618.8130950654703	0.999998694171447
618.8230951154706	0.9999986942141502
618.8330951654708	0.999998694257303
618.8430952154711	0.9999986943006883
618.8530952654713	0.9999986943425188
618.8630953154716	0.9999986943843724
618.8730953654718	0.9999986944273731
618.8830954154721	0.9999986944692006
618.8930954654724	0.9999986945108906
618.9030955154726	0.9999986945542935
618.9130955654729	0.9999986945970514
618.9230956154731	0.9999986946390634
618.9330956654733	0.9999986946819015
618.9430957154735	0.9999986947242533
618.9530957654738	0.9999986947662958
618.963095815474	0.9999986948088837
618.9730958654743	0.999998694851255
618.9830959154746	0.9999986948938069
618.9930959654748	0.9999986949356582
619.0030960154751	0.9999986949777848
619.0130960654753	0.9999986950209352
619.0230961154756	0.9999986950631888
619.0330961654759	0.999998695104145
619.0430962154761	0.9999986951456628
619.0530962654764	0.9999986951881887
619.0630963154766	0.999998695230477
619.0730963654769	0.9999986952734154
619.083096415477	0.9999986953161973
619.0930964654773	0.9999986953580376
619.1030965154775	0.9999986954005073
619.1130965654778	0.9999986954415955
619.1230966154781	0.99999869548199
619.1330966654783	0.9999986955236425
619.1430967154786	0.9999986955659824
619.1530967654788	0.9999986956072132
619.1630968154791	0.9999986956491362
619.1730968654794	0.9999986956921466
619.1830969154796	0.9999986957341482
619.1930969654799	0.99999869577501
619.2030970154801	0.9999986958166107
619.2130970654804	0.9999986958594406
619.2230971154805	0.9999986959019979
619.2330971654808	0.9999986959443348
619.243097215481	0.9999986959864671
619.2530972654813	0.9999986960282041
619.2630973154816	0.9999986960693629
619.2730973654818	0.9999986961102344
619.2830974154821	0.9999986961524538
619.2930974654823	0.9999986961944917
619.3030975154826	0.999998696236123
619.3130975654828	0.9999986962785374
619.3230976154831	0.9999986963208939
619.3330976654834	0.9999986963624008
619.3430977154836	0.9999986964045166
619.3530977654839	0.9999986964464846
619.363097815484	0.9999986964880943
619.3730978654843	0.9999986965310248
619.3830979154845	0.9999986965744077
619.3930979654848	0.9999986966173237
619.403098015485	0.999998696660065
619.4130980654853	0.999998696702142
619.4230981154856	0.9999986967427339
619.4330981654858	0.999998696784171
619.4430982154861	0.9999986968271745
619.4530982654863	0.999998696868942
619.4630983154866	0.9999986969107028
619.4730983654869	0.9999986969537462
619.4830984154871	0.9999986969958888
619.4930984654874	0.9999986970378368
619.5030985154875	0.9999986970801937
619.5130985654878	0.9999986971227067
619.523098615488	0.9999986971653263
619.5330986654883	0.9999986972074741
619.5430987154886	0.9999986972502569
619.5530987654888	0.9999986972929523
619.5630988154891	0.999998697334728
619.5730988654893	0.9999986973758924
619.5830989154896	0.9999986974186731
619.5930989654898	0.9999986974610648
619.6030990154901	0.9999986975021317
619.6130990654904	0.99999869754451
619.6230991154906	0.999998697587301
619.6330991654909	0.9999986976291562
619.6430992154911	0.9999986976710722
619.6530992654913	0.9999986977129898
619.6630993154915	0.9999986977543961
619.6730993654918	0.9999986977969115
619.683099415492	0.9999986978388318
619.6930994654923	0.9999986978798752
619.7030995154926	0.9999986979222093
619.7130995654928	0.9999986979651917
619.7230996154931	0.9999986980069215
619.7330996654933	0.9999986980481932
619.7430997154936	0.999998698090089
619.7530997654939	0.9999986981312926
619.7630998154941	0.9999986981724003
619.7730998654944	0.9999986982140369
619.7830999154946	0.9999986982568613
619.7930999654948	0.9999986982993799
619.803100015495	0.9999986983409188
619.8131000654953	0.9999986983818078
619.8231001154955	0.9999986984236947
619.8331001654958	0.9999986984651196
619.8431002154961	0.999998698506246
619.8531002654963	0.9999986985488463
619.8631003154966	0.9999986985911244
619.8731003654968	0.9999986986328306
619.8831004154971	0.9999986986750516
619.8931004654974	0.9999986987166569
619.9031005154976	0.999998698757845
619.9131005654979	0.9999986987996766
619.9231006154981	0.9999986988412518
619.9331006654983	0.9999986988831435
619.9431007154985	0.9999986989259796
619.9531007654988	0.9999986989688485
619.963100815499	0.9999986990102935
619.9731008654993	0.9999986990521491
619.9831009154996	0.9999986990941808
619.9931009654998	0.9999986991350848
620.0031010155001	0.9999986991774968
620.0131010655003	0.9999986992207683
620.0231011155006	0.9999986992627764
620.0331011655009	0.9999986993046486
620.0431012155011	0.9999986993472235
620.0531012655014	0.9999986993893731
620.0631013155016	0.9999986994310084
620.0731013655019	0.9999986994723727
620.083101415502	0.9999986995148373
620.0931014655023	0.9999986995580792
620.1031015155025	0.9999986996007977
620.1131015655028	0.9999986996430754
620.1231016155031	0.9999986996852196
620.1331016655033	0.9999986997261436
620.1431017155036	0.9999986997670997
620.1531017655038	0.999998699810597
620.1631018155041	0.9999986998539266
620.1731018655043	0.9999986998959639
620.1831019155046	0.9999986999384143
620.1931019655049	0.9999986999806788
620.2031020155051	0.9999987000218322
620.2131020655054	0.9999987000637762
620.2231021155055	0.9999987001057584
620.2331021655058	0.999998700147464
620.243102215506	0.9999987001901649
620.2531022655063	0.9999987002326451
620.2631023155066	0.9999987002744167
620.2731023655068	0.9999987003163733
620.2831024155071	0.9999987003586209
620.2931024655073	0.9999987004000984
620.3031025155076	0.9999987004412377
620.3131025655078	0.9999987004834809
620.3231026155081	0.9999987005261645
620.3331026655084	0.9999987005684391
620.3431027155086	0.9999987006099658
620.3531027655089	0.9999987006515244
620.363102815509	0.9999987006936043
620.3731028655093	0.9999987007343759
620.3831029155095	0.9999987007752358
620.3931029655098	0.9999987008176995
620.40310301551	0.9999987008591972
620.4131030655103	0.9999987009001516
620.4231031155106	0.9999987009422203
620.4331031655108	0.9999987009842216
620.4431032155111	0.9999987010259956
620.4531032655113	0.9999987010677102
620.4631033155116	0.9999987011092084
620.4731033655119	0.9999987011514061
620.4831034155121	0.9999987011938556
620.4931034655124	0.9999987012355706
620.5031035155126	0.9999987012764575
620.5131035655128	0.9999987013179136
620.523103615513	0.9999987013593036
620.5331036655133	0.9999987013999408
620.5431037155136	0.9999987014420316
620.5531037655138	0.9999987014839704
620.5631038155141	0.9999987015250555
620.5731038655143	0.9999987015669644
620.5831039155146	0.9999987016096233
620.5931039655148	0.9999987016519002
620.6031040155151	0.9999987016937167
620.6131040655154	0.9999987017355914
620.6231041155156	0.9999987017773987
620.6331041655159	0.9999987018191504
620.6431042155161	0.9999987018607733
620.6531042655163	0.9999987019034268
620.6631043155165	0.9999987019466656
620.6731043655168	0.9999987019882179
620.683104415517	0.9999987020290524
620.6931044655173	0.9999987020706075
620.7031045155176	0.9999987021116046
620.7131045655178	0.9999987021528873
620.7231046155181	0.9999987021957606
620.7331046655183	0.9999987022380433
620.7431047155186	0.9999987022796339
620.7531047655189	0.9999987023221918
620.7631048155191	0.9999987023646473
620.7731048655194	0.9999987024063545
620.7831049155196	0.9999987024482527
620.7931049655198	0.999998702490237
620.80310501552	0.9999987025327757
620.8131050655203	0.9999987025755502
620.8231051155205	0.9999987026181237
620.8331051655208	0.999998702659125
620.8431052155211	0.9999987026994226
620.8531052655213	0.9999987027406041
620.8631053155216	0.9999987027825135
620.8731053655218	0.9999987028249743
620.8831054155221	0.9999987028673998
620.8931054655224	0.999998702909618
620.9031055155226	0.9999987029512508
620.9131055655229	0.9999987029920753
620.9231056155231	0.9999987030335216
620.9331056655234	0.9999987030759797
620.9431057155235	0.9999987031169248
620.9531057655238	0.9999987031586336
620.963105815524	0.9999987032018517
620.9731058655243	0.9999987032438119
620.9831059155246	0.9999987032851085
620.9931059655248	0.9999987033260413
621.0031060155251	0.9999987033670092
621.0131060655253	0.9999987034080184
621.0231061155256	0.9999987034497163
621.0331061655259	0.9999987034922049
621.0431062155261	0.9999987035345483
621.0531062655264	0.9999987035764071
621.0631063155266	0.9999987036167752
621.0731063655269	0.9999987036571996
621.083106415527	0.9999987036991366
621.0931064655273	0.9999987037413166
621.1031065155275	0.9999987037829191
621.1131065655278	0.9999987038249045
621.1231066155281	0.9999987038665586
621.1331066655283	0.9999987039079853
621.1431067155286	0.9999987039493833
621.1531067655288	0.9999987039907446
621.1631068155291	0.9999987040321778
621.1731068655293	0.9999987040735077
621.1831069155296	0.9999987041152507
621.1931069655299	0.9999987041582182
621.2031070155301	0.9999987042005772
621.2131070655304	0.9999987042415627
621.2231071155305	0.9999987042828109
621.2331071655308	0.9999987043248365
621.243107215531	0.9999987043665359
621.2531072655313	0.9999987044083073
621.2631073155316	0.9999987044507099
621.2731073655318	0.9999987044921266
621.2831074155321	0.9999987045332314
621.2931074655323	0.9999987045754917
621.3031075155326	0.9999987046170623
621.3131075655328	0.9999987046587199
621.3231076155331	0.9999987047004848
621.3331076655334	0.9999987047424281
621.3431077155336	0.9999987047841236
621.3531077655339	0.9999987048262687
621.3631078155341	0.9999987048689671
621.3731078655343	0.9999987049110826
621.3831079155345	0.9999987049527477
621.3931079655348	0.9999987049945336
621.403108015535	0.9999987050363458
621.4131080655353	0.9999987050781214
621.4231081155356	0.9999987051201216
621.4331081655358	0.999998705162378
621.4431082155361	0.9999987052042046
621.4531082655363	0.9999987052452218
621.4631083155366	0.9999987052873438
621.4731083655369	0.9999987053290961
621.4831084155371	0.9999987053698847
621.4931084655374	0.9999987054117145
621.5031085155376	0.9999987054534651
621.5131085655378	0.9999987054950847
621.523108615538	0.9999987055377596
621.5331086655383	0.9999987055808929
621.5431087155386	0.9999987056221996
621.5531087655388	0.9999987056625899
621.5631088155391	0.9999987057037156
621.5731088655393	0.999998705746329
621.5831089155396	0.999998705788706
621.5931089655398	0.9999987058308177
621.6031090155401	0.9999987058723514
621.6131090655404	0.9999987059135991
621.6231091155406	0.9999987059547435
621.6331091655409	0.9999987059953878
621.6431092155411	0.9999987060365468
621.6531092655413	0.9999987060782416
621.6631093155415	0.9999987061196186
621.6731093655418	0.9999987061611748
621.683109415542	0.9999987062032876
621.6931094655423	0.9999987062451464
621.7031095155426	0.9999987062868353
621.7131095655428	0.9999987063273865
621.7231096155431	0.9999987063684799
621.7331096655433	0.999998706410581
621.7431097155436	0.9999987064525938
621.7531097655439	0.9999987064946378
621.7631098155441	0.9999987065363474
621.7731098655444	0.9999987065775084
621.7831099155446	0.9999987066171643
621.7931099655449	0.9999987066581036
621.803110015545	0.9999987067002349
621.8131100655453	0.9999987067419396
621.8231101155455	0.999998706783465
621.8331101655458	0.9999987068253863
621.8431102155461	0.9999987068671106
621.8531102655463	0.9999987069086869
621.8631103155466	0.9999987069499375
621.8731103655468	0.999998706991051
621.8831104155471	0.9999987070324325
621.8931104655474	0.999998707074488
621.9031105155476	0.9999987071174331
621.9131105655479	0.9999987071595283
621.9231106155481	0.9999987072009304
621.9331106655484	0.9999987072413645
621.9431107155485	0.9999987072819623
621.9531107655488	0.9999987073231004
621.963110815549	0.9999987073650326
621.9731108655493	0.9999987074072261
621.9831109155496	0.9999987074486018
621.9931109655498	0.9999987074900168
622.0031110155501	0.9999987075325766
622.0131110655503	0.9999987075744933
622.0231111155506	0.9999987076159302
622.0331111655508	0.999998707657966
622.0431112155511	0.9999987076992733
622.0531112655514	0.9999987077409445
622.0631113155516	0.9999987077836467
622.0731113655519	0.9999987078256061
622.083111415552	0.9999987078659821
622.0931114655523	0.9999987079066613
622.1031115155525	0.9999987079481362
622.1131115655528	0.9999987079893774
622.1231116155531	0.9999987080309412
622.1331116655533	0.9999987080734352
622.1431117155536	0.9999987081162476
622.1531117655538	0.9999987081577173
622.1631118155541	0.9999987081988951
622.1731118655543	0.9999987082401068
622.1831119155546	0.9999987082821853
622.1931119655549	0.999998708323657
622.2031120155551	0.9999987083645488
622.2131120655554	0.999998708406334
622.2231121155555	0.999998708448243
622.2331121655558	0.9999987084898443
622.243112215556	0.9999987085309096
622.2531122655563	0.9999987085713238
622.2631123155566	0.9999987086120653
622.2731123655568	0.9999987086536823
622.2831124155571	0.9999987086957478
622.2931124655573	0.9999987087379765
622.3031125155576	0.9999987087799973
622.3131125655578	0.999998708821228
622.3231126155581	0.9999987088619349
622.3331126655584	0.9999987089037503
622.3431127155586	0.9999987089451147
622.3531127655589	0.9999987089855784
622.3631128155591	0.9999987090266785
622.3731128655593	0.9999987090682227
622.3831129155595	0.9999987091095119
622.3931129655598	0.9999987091508941
622.40311301556	0.9999987091925863
622.4131130655603	0.9999987092340211
622.4231131155606	0.9999987092749519
622.4331131655608	0.9999987093161512
622.4431132155611	0.9999987093581997
622.4531132655613	0.9999987094005865
622.4631133155616	0.9999987094423405
622.4731133655619	0.9999987094835258
622.4831134155621	0.9999987095246868
622.4931134655624	0.9999987095653473
622.5031135155626	0.999998709606204
622.5131135655628	0.9999987096476006
622.523113615563	0.9999987096891346
622.5331136655633	0.9999987097307712
622.5431137155635	0.9999987097725846
622.5531137655638	0.9999987098136855
622.5631138155641	0.9999987098552675
622.5731138655643	0.9999987098974166
622.5831139155646	0.9999987099383834
622.5931139655648	0.9999987099797636
622.6031140155651	0.9999987100220699
622.6131140655654	0.9999987100641603
622.6231141155656	0.9999987101060611
622.6331141655659	0.9999987101479041
622.6431142155661	0.9999987101887573
622.6531142655663	0.9999987102289485
622.6631143155665	0.9999987102700775
622.6731143655668	0.9999987103124647
622.683114415567	0.9999987103542817
622.6931144655673	0.9999987103957109
622.7031145155676	0.99999871043759
622.7131145655678	0.9999987104796157
622.7231146155681	0.9999987105212275
622.7331146655683	0.9999987105615736
622.7431147155686	0.9999987106026574
622.7531147655689	0.9999987106444349
622.7631148155691	0.9999987106860415
622.7731148655694	0.9999987107281144
622.7831149155696	0.9999987107704583
622.7931149655699	0.9999987108119689
622.80311501557	0.9999987108525339
622.8131150655703	0.9999987108935334
622.8231151155705	0.9999987109348294
622.8331151655708	0.9999987109770454
622.8431152155711	0.9999987110193567
622.8531152655713	0.9999987110609857
622.8631153155716	0.9999987111017538
622.8731153655718	0.9999987111425708
622.8831154155721	0.9999987111828663
622.8931154655724	0.9999987112234512
622.9031155155726	0.999998711265166
622.9131155655729	0.9999987113065093
622.9231156155731	0.9999987113478123
622.9331156655734	0.9999987113902522
622.9431157155735	0.9999987114329033
622.9531157655738	0.9999987114742812
622.963115815574	0.9999987115146911
622.9731158655743	0.9999987115554476
622.9831159155746	0.9999987115972436
622.9931159655748	0.9999987116387112
623.0031160155751	0.9999987116797691
623.0131160655753	0.9999987117212558
623.0231161155756	0.9999987117622904
623.0331161655758	0.9999987118024046
623.0431162155761	0.9999987118425983
623.0531162655764	0.9999987118839254
623.0631163155766	0.9999987119252318
623.0731163655769	0.9999987119667222
623.083116415577	0.9999987120085702
623.0931164655773	0.9999987120506714
623.1031165155775	0.999998712092899
623.1131165655778	0.9999987121342047
623.123116615578	0.999998712174332
623.1331166655783	0.9999987122155681
623.1431167155786	0.9999987122575328
623.1531167655788	0.9999987122992178
623.1631168155791	0.999998712340943
623.1731168655793	0.9999987123822088
623.1831169155796	0.9999987124230311
623.1931169655799	0.999998712462967
623.2031170155801	0.9999987125037213
623.2131170655804	0.9999987125453285
623.2231171155806	0.9999987125867763
623.2331171655808	0.9999987126287165
623.243117215581	0.9999987126709633
623.2531172655813	0.999998712712817
623.2631173155816	0.9999987127537963
623.2731173655818	0.9999987127948933
623.2831174155821	0.9999987128362582
623.2931174655823	0.9999987128775006
623.3031175155826	0.9999987129179234
623.3131175655828	0.9999987129597047
623.3231176155831	0.9999987130019307
623.3331176655834	0.9999987130431307
623.3431177155836	0.9999987130840623
623.3531177655839	0.9999987131248241
623.3631178155841	0.9999987131660123
623.3731178655843	0.999998713207343
623.3831179155845	0.9999987132492094
623.3931179655848	0.9999987132912143
623.403118015585	0.9999987133328906
623.4131180655853	0.9999987133744805
623.4231181155856	0.9999987134150032
623.4331181655858	0.9999987134550142
623.4431182155861	0.9999987134961525
623.4531182655863	0.9999987135370277
623.4631183155866	0.9999987135785925
623.4731183655869	0.9999987136212524
623.4831184155871	0.9999987136627259
623.4931184655874	0.999998713703598
623.5031185155876	0.9999987137442734
623.5131185655878	0.9999987137853649
623.523118615588	0.9999987138262632
623.5331186655883	0.9999987138670628
623.5431187155885	0.9999987139089332
623.5531187655888	0.9999987139514392
623.5631188155891	0.9999987139928608
623.5731188655893	0.9999987140334601
623.5831189155896	0.9999987140744049
623.5931189655898	0.9999987141157994
623.6031190155901	0.9999987141564793
623.6131190655904	0.9999987141969197
623.6231191155906	0.9999987142384866
623.6331191655909	0.9999987142795985
623.6431192155911	0.9999987143210872
623.6531192655914	0.9999987143621731
623.6631193155915	0.9999987144033414
623.6731193655918	0.9999987144447438
623.683119415592	0.9999987144855208
623.6931194655923	0.9999987145266487
623.7031195155926	0.9999987145686646
623.7131195655928	0.9999987146111707
623.7231196155931	0.9999987146528562
623.7331196655933	0.9999987146937259
623.7431197155936	0.9999987147342196
623.7531197655939	0.9999987147751435
623.7631198155941	0.9999987148157904
623.7731198655944	0.9999987148569566
623.7831199155946	0.9999987148986683
623.7931199655949	0.9999987149399495
623.803120015595	0.9999987149810651
623.8131200655953	0.9999987150219938
623.8231201155955	0.9999987150629324
623.8331201655958	0.9999987151034359
623.8431202155961	0.9999987151441817
623.8531202655963	0.9999987151867209
623.8631203155966	0.9999987152287405
623.8731203655968	0.9999987152700375
623.8831204155971	0.9999987153119567
623.8931204655973	0.9999987153532807
623.9031205155976	0.9999987153942688
623.9131205655979	0.999998715434606
623.9231206155981	0.9999987154750792
623.9331206655984	0.9999987155159916
623.9431207155985	0.9999987155569526
623.9531207655988	0.9999987155987846
623.963120815599	0.999998715639909
623.9731208655993	0.9999987156810857
623.9831209155996	0.9999987157224914
623.9931209655998	0.9999987157627356
624.0031210156001	0.999998715803466
624.0131210656003	0.9999987158454128
624.0231211156006	0.9999987158876004
624.0331211656008	0.999998715929986
624.0431212156011	0.9999987159712282
624.0531212656014	0.9999987160114887
624.0631213156016	0.9999987160514064
624.0731213656019	0.9999987160915264
624.0831214156021	0.9999987161330864
624.0931214656023	0.9999987161748461
624.1031215156025	0.9999987162164845
624.1131215656028	0.9999987162581121
624.123121615603	0.999998716299387
624.1331216656033	0.9999987163398285
624.1431217156036	0.9999987163795999
624.1531217656038	0.9999987164206029
624.1631218156041	0.9999987164623928
624.1731218656043	0.9999987165043127
624.1831219156046	0.9999987165462239
624.1931219656049	0.9999987165880213
624.2031220156051	0.9999987166290019
624.2131220656054	0.9999987166695232
624.2231221156056	0.9999987167101996
624.2331221656058	0.9999987167513646
624.243122215606	0.9999987167928751
624.2531222656063	0.9999987168338316
624.2631223156066	0.999998716875435
624.2731223656068	0.9999987169167271
624.2831224156071	0.9999987169573413
624.2931224656073	0.999998716997982
624.3031225156076	0.9999987170378183
624.3131225656078	0.9999987170787249
624.3231226156081	0.9999987171203716
624.3331226656084	0.999998717161751
624.3431227156086	0.9999987172032679
624.3531227656089	0.9999987172447056
624.3631228156091	0.9999987172863283
624.3731228656093	0.9999987173267948
624.3831229156095	0.9999987173674838
624.3931229656098	0.9999987174094692
624.40312301561	0.9999987174504336
624.4131230656103	0.9999987174917088
624.4231231156106	0.9999987175335571
624.4331231656108	0.9999987175742807
624.4431232156111	0.9999987176138905
624.4531232656113	0.9999987176537004
624.4631233156116	0.9999987176948887
624.4731233656119	0.9999987177360257
624.4831234156121	0.999998717777389
624.4931234656124	0.9999987178191567
624.5031235156126	0.9999987178604898
624.5131235656129	0.999998717902117
624.523123615613	0.9999987179435892
624.5331236656133	0.9999987179840794
624.5431237156135	0.9999987180250871
624.5531237656138	0.9999987180665003
624.5631238156141	0.9999987181068889
624.5731238656143	0.9999987181472743
624.5831239156146	0.9999987181877228
624.5931239656148	0.9999987182290457
624.6031240156151	0.9999987182703369
624.6131240656154	0.9999987183112783
624.6231241156156	0.9999987183519011
624.6331241656159	0.9999987183927914
624.6431242156161	0.9999987184342386
624.6531242656164	0.9999987184761114
624.6631243156165	0.9999987185182168
624.6731243656168	0.9999987185593021
624.683124415617	0.9999987186002556
624.6931244656173	0.9999987186405065
624.7031245156176	0.9999987186805624
624.7131245656178	0.9999987187205939
624.7231246156181	0.9999987187617387
624.7331246656183	0.999998718803754
624.7431247156186	0.9999987188449407
624.7531247656188	0.9999987188860513
624.7631248156191	0.9999987189267213
624.7731248656194	0.9999987189676556
624.7831249156196	0.9999987190081127
624.7931249656199	0.9999987190494778
624.80312501562	0.9999987190920006
624.8131250656203	0.9999987191336434
624.8231251156205	0.999998719174645
624.8331251656208	0.9999987192157369
624.8431252156211	0.9999987192559868
624.8531252656213	0.9999987192960913
624.8631253156216	0.99999871933585
624.8731253656218	0.9999987193761248
624.8831254156221	0.99999871941754
624.8931254656223	0.9999987194593615
624.9031255156226	0.9999987195009785
624.9131255656229	0.9999987195414046
624.9231256156231	0.999998719582921
624.9331256656234	0.9999987196244842
624.9431257156235	0.9999987196647409
624.9531257656238	0.9999987197053506
624.963125815624	0.9999987197475756
624.9731258656243	0.9999987197893317
624.9831259156246	0.9999987198301326
624.9931259656248	0.9999987198711003
625.0031260156251	0.9999987199110979
625.0131260656253	0.9999987199504731
625.0231261156256	0.9999987199908278
625.0331261656258	0.9999987200331278
625.0431262156261	0.9999987200753128
625.0531262656264	0.9999987201176255
625.0631263156266	0.9999987201584521
625.0731263656269	0.9999987201985867
625.0831264156271	0.9999987202391508
625.0931264656273	0.9999987202794776
625.1031265156275	0.9999987203199238
625.1131265656278	0.9999987203612718
625.123126615628	0.9999987204031107
625.1331266656283	0.999998720443996
625.1431267156286	0.9999987204847611
625.1531267656288	0.9999987205249828
625.1631268156291	0.9999987205656838
625.1731268656293	0.9999987206069372
625.1831269156296	0.9999987206484019
625.1931269656299	0.9999987206899266
625.2031270156301	0.9999987207308659
625.2131270656304	0.9999987207716661
625.2231271156306	0.999998720812015
625.2331271656308	0.9999987208526857
625.243127215631	0.9999987208932681
625.2531272656313	0.9999987209341787
625.2631273156316	0.9999987209749002
625.2731273656318	0.9999987210160584
625.2831274156321	0.9999987210569792
625.2931274656323	0.9999987210985142
625.3031275156326	0.9999987211400062
625.3131275656328	0.9999987211810029
625.3231276156331	0.9999987212209607
625.3331276656334	0.9999987212610133
625.3431277156336	0.9999987213021821
625.3531277656339	0.999998721342676
625.3631278156341	0.9999987213841339
625.3731278656343	0.9999987214252999
625.3831279156345	0.9999987214657069
625.3931279656348	0.99999872150562
625.403128015635	0.9999987215458811
625.4131280656353	0.9999987215871546
625.4231281156356	0.9999987216284741
625.4331281656358	0.999998721669968
625.4431282156361	0.9999987217109857
625.4531282656363	0.9999987217522877
625.4631283156366	0.9999987217938915
625.4731283656369	0.999998721835029
625.4831284156371	0.9999987218741843
625.4931284656374	0.9999987219150103
625.5031285156376	0.9999987219564497
625.5131285656379	0.9999987219968074
625.523128615638	0.9999987220369688
625.5331286656383	0.9999987220782711
625.5431287156385	0.9999987221194124
625.5531287656388	0.9999987221596899
625.5631288156391	0.9999987222008859
625.5731288656393	0.999998722241314
625.5831289156396	0.9999987222821164
625.5931289656398	0.9999987223235638
625.6031290156401	0.999998722365972
625.6131290656404	0.9999987224077626
625.6231291156406	0.9999987224490782
625.6331291656409	0.999998722488819
625.6431292156411	0.9999987225284281
625.6531292656414	0.9999987225689588
625.6631293156415	0.9999987226095175
625.6731293656418	0.9999987226506521
625.683129415642	0.9999987226921826
625.6931294656423	0.9999987227337395
625.7031295156426	0.999998722773877
625.7131295656428	0.9999987228143019
625.7231296156431	0.9999987228545597
625.7331296656433	0.9999987228956324
625.7431297156436	0.9999987229373928
625.7531297656438	0.9999987229795273
625.7631298156441	0.99999872302091
625.7731298656444	0.9999987230612041
625.7831299156446	0.9999987231014162
625.7931299656449	0.9999987231412593
625.803130015645	0.9999987231822659
625.8131300656453	0.9999987232226741
625.8231301156455	0.9999987232639365
625.8331301656458	0.9999987233049673
625.843130215646	0.9999987233464376
625.8531302656463	0.9999987233872115
625.8631303156466	0.9999987234270951
625.8731303656468	0.9999987234677236
625.8831304156471	0.9999987235082842
625.8931304656473	0.9999987235485417
625.9031305156476	0.9999987235894762
625.9131305656479	0.9999987236308875
625.9231306156481	0.9999987236716011
625.9331306656484	0.9999987237122308
625.9431307156486	0.999998723752366
625.9531307656488	0.9999987237929293
625.963130815649	0.9999987238332723
625.9731308656493	0.9999987238743265
625.9831309156496	0.999998723915706
625.9931309656498	0.9999987239565554
626.0031310156501	0.9999987239976101
626.0131310656503	0.9999987240374932
626.0231311156506	0.9999987240776143
626.0331311656508	0.9999987241183551
626.0431312156511	0.9999987241597244
626.0531312656514	0.9999987241999846
626.0631313156516	0.9999987242416233
626.0731313656519	0.9999987242830833
626.0831314156521	0.9999987243229056
626.0931314656523	0.9999987243621453
626.1031315156525	0.99999872440295
626.1131315656528	0.9999987244439759
626.123131615653	0.9999987244847058
626.1331316656533	0.9999987245261105
626.1431317156536	0.9999987245665004
626.1531317656538	0.9999987246069131
626.1631318156541	0.9999987246480508
626.1731318656543	0.9999987246899854
626.1831319156546	0.9999987247313841
626.1931319656549	0.9999987247721073
626.2031320156551	0.999998724811991
626.2131320656554	0.9999987248524728
626.2231321156556	0.9999987248937114
626.2331321656558	0.9999987249343091
626.243132215656	0.9999987249751061
626.2531322656563	0.9999987250162351
626.2631323156565	0.9999987250574582
626.2731323656568	0.9999987250976733
626.2831324156571	0.9999987251385103
626.2931324656573	0.9999987251790338
626.3031325156576	0.9999987252195353
626.3131325656578	0.9999987252610117
626.3231326156581	0.9999987253029268
626.3331326656584	0.9999987253443597
626.3431327156586	0.9999987253847492
626.3531327656589	0.9999987254247882
626.3631328156591	0.9999987254652211
626.3731328656594	0.9999987255062327
626.3831329156595	0.999998725547465
626.3931329656598	0.999998725588638
626.40313301566	0.999998725629297
626.4131330656603	0.9999987256704909
626.4231331156606	0.9999987257099958
626.4331331656608	0.9999987257492835
626.4431332156611	0.9999987257896222
626.4531332656613	0.9999987258302098
626.4631333156616	0.9999987258710722
626.4731333656619	0.9999987259121187
626.4831334156621	0.9999987259537721
626.4931334656624	0.9999987259944254
626.5031335156626	0.9999987260341299
626.5131335656629	0.9999987260738585
626.523133615663	0.9999987261145997
626.5331336656633	0.9999987261553313
626.5431337156635	0.9999987261970174
626.5531337656638	0.9999987262386708
626.5631338156641	0.9999987262790596
626.5731338656643	0.999998726319293
626.5831339156646	0.9999987263585521
626.5931339656648	0.9999987263982636
626.6031340156651	0.9999987264391167
626.6131340656653	0.9999987264803302
626.6231341156656	0.9999987265207161
626.6331341656659	0.9999987265614374
626.6431342156661	0.9999987266020297
626.6531342656664	0.9999987266410346
626.6631343156665	0.9999987266803698
626.6731343656668	0.9999987267215155
626.683134415667	0.9999987267630823
626.6931344656673	0.999998726804476
626.7031345156676	0.9999987268463254
626.7131345656678	0.9999987268865942
626.7231346156681	0.9999987269261492
626.7331346656683	0.9999987269659885
626.7431347156686	0.9999987270068368
626.7531347656688	0.9999987270483321
626.7631348156691	0.9999987270894057
626.7731348656694	0.9999987271299877
626.7831349156696	0.9999987271705725
626.7931349656699	0.9999987272111566
626.8031350156701	0.9999987272508235
626.8131350656703	0.9999987272905317
626.8231351156705	0.9999987273318972
626.8331351656708	0.9999987273734559
626.843135215671	0.9999987274142502
626.8531352656713	0.9999987274554388
626.8631353156716	0.9999987274959633
626.8731353656718	0.9999987275365226
626.8831354156721	0.9999987275773643
626.8931354656723	0.9999987276186928
626.9031355156726	0.9999987276594124
626.9131355656729	0.9999987276992318
626.9231356156731	0.9999987277398247
626.9331356656734	0.999998727780297
626.9431357156736	0.9999987278211262
626.9531357656738	0.9999987278617919
626.963135815674	0.9999987279020337
626.9731358656743	0.9999987279430715
626.9831359156746	0.999998727984684
626.9931359656748	0.9999987280253684
627.0031360156751	0.9999987280652792
627.0131360656753	0.9999987281058225
627.0231361156756	0.9999987281462746
627.0331361656758	0.9999987281868299
627.0431362156761	0.9999987282272186
627.0531362656764	0.9999987282683029
627.0631363156766	0.9999987283087715
627.0731363656769	0.9999987283480178
627.0831364156771	0.9999987283885943
627.0931364656773	0.9999987284299451
627.1031365156775	0.999998728471033
627.1131365656778	0.9999987285121538
627.123136615678	0.9999987285532175
627.1331366656783	0.9999987285940602
627.1431367156786	0.999998728634277
627.1531367656788	0.999998728673639
627.1631368156791	0.999998728713677
627.1731368656793	0.9999987287542929
627.1831369156796	0.9999987287949126
627.1931369656799	0.9999987288354666
627.2031370156801	0.9999987288763752
627.2131370656804	0.9999987289169137
627.2231371156806	0.9999987289554566
627.2331371656809	0.9999987289950567
627.243137215681	0.9999987290362929
627.2531372656813	0.9999987290774982
627.2631373156815	0.999998729118527
627.2731373656818	0.9999987291595691
627.2831374156821	0.9999987291996788
627.2931374656823	0.999998729239244
627.3031375156826	0.9999987292792297
627.3131375656828	0.999998729320081
627.3231376156831	0.9999987293613752
627.3331376656834	0.9999987294021945
627.3431377156836	0.9999987294420857
627.3531377656839	0.9999987294820504
627.3631378156841	0.9999987295226539
627.3731378656844	0.9999987295618663
627.3831379156845	0.999998729601486
627.3931379656848	0.99999872964276
627.403138015685	0.9999987296847815
627.4131380656853	0.9999987297260581
627.4231381156856	0.9999987297668432
627.4331381656858	0.9999987298071816
627.4431382156861	0.9999987298465493
627.4531382656863	0.9999987298865152
627.4631383156866	0.9999987299271802
627.4731383656869	0.9999987299677122
627.4831384156871	0.9999987300077333
627.4931384656874	0.9999987300486161
627.5031385156876	0.9999987300897014
627.5131385656879	0.9999987301304862
627.523138615688	0.999998730170867
627.5331386656883	0.9999987302108821
627.5431387156885	0.9999987302518197
627.5531387656888	0.9999987302932811
627.5631388156891	0.999998730334302
627.5731388656893	0.9999987303749475
627.5831389156896	0.9999987304152474
627.5931389656898	0.9999987304552868
627.6031390156901	0.9999987304950304
627.6131390656903	0.9999987305352273
627.6231391156906	0.9999987305772231
627.6331391656909	0.9999987306188193
627.6431392156911	0.9999987306590611
627.6531392656914	0.999998730700043
627.6631393156915	0.9999987307409457
627.6731393656918	0.9999987307810003
627.683139415692	0.9999987308206132
627.6931394656923	0.999998730861285
627.7031395156926	0.9999987309022594
627.7131395656928	0.9999987309425337
627.7231396156931	0.9999987309824001
627.7331396656933	0.9999987310233969
627.7431397156936	0.9999987310641794
627.7531397656938	0.9999987311041904
627.7631398156941	0.9999987311442344
627.7731398656944	0.999998731185487
627.7831399156946	0.999998731226745
627.7931399656949	0.9999987312657046
627.8031400156951	0.9999987313057908
627.8131400656953	0.9999987313467537
627.8231401156955	0.9999987313868386
627.8331401656958	0.9999987314267101
627.843140215696	0.9999987314670419
627.8531402656963	0.9999987315072105
627.8631403156966	0.9999987315470028
627.8731403656968	0.9999987315873075
627.8831404156971	0.9999987316272156
627.8931404656973	0.9999987316679277
627.9031405156976	0.9999987317079764
627.9131405656979	0.999998731747652
627.9231406156981	0.9999987317879954
627.9331406656984	0.9999987318291783
627.9431407156986	0.9999987318696625
627.9531407656988	0.9999987319094308
627.963140815699	0.9999987319500192
627.9731408656993	0.9999987319905177
627.9831409156996	0.9999987320305042
627.9931409656998	0.9999987320703168
628.0031410157001	0.999998732109957
628.0131410657003	0.9999987321492176
628.0231411157006	0.9999987321890349
628.0331411657008	0.9999987322296582
628.0431412157011	0.9999987322701617
628.0531412657014	0.9999987323102635
628.0631413157016	0.9999987323511553
628.0731413657019	0.9999987323921877
628.0831414157021	0.9999987324329894
628.0931414657023	0.9999987324731591
628.1031415157025	0.999998732513336
628.1131415657028	0.9999987325542039
628.123141615703	0.9999987325948745
628.1331416657033	0.9999987326355282
628.1431417157036	0.9999987326754819
628.1531417657038	0.999998732715495
628.1631418157041	0.9999987327553346
628.1731418657043	0.9999987327948705
628.1831419157046	0.9999987328350489
628.1931419657049	0.9999987328772105
628.2031420157051	0.9999987329186463
628.2131420657054	0.9999987329587582
628.2231421157056	0.9999987329995126
628.2331421657059	0.9999987330401792
628.243142215706	0.9999987330802913
628.2531422657063	0.999998733119438
628.2631423157065	0.9999987331607171
628.2731423657068	0.9999987332026007
628.2831424157071	0.9999987332430299
628.2931424657073	0.9999987332828186
628.3031425157076	0.9999987333231747
628.3131425657078	0.9999987333637955
628.3231426157081	0.9999987334029324
628.3331426657084	0.9999987334424401
628.3431427157086	0.9999987334845625
628.3531427657089	0.9999987335264567
628.3631428157091	0.999998733565998
628.3731428657094	0.9999987336061414
628.3831429157095	0.9999987336469965
628.3931429657098	0.999998733686647
628.40314301571	0.9999987337266781
628.4131430657103	0.9999987337673117
628.4231431157106	0.9999987338081673
628.4331431657108	0.9999987338490707
628.4431432157111	0.9999987338890315
628.4531432657113	0.9999987339287171
628.4631433157116	0.9999987339683594
628.4731433657118	0.9999987340084299
628.4831434157121	0.9999987340482447
628.4931434657124	0.9999987340890644
628.5031435157126	0.9999987341306256
628.5131435657129	0.9999987341709267
628.523143615713	0.9999987342104957
628.5331436657133	0.9999987342498096
628.5431437157135	0.9999987342896345
628.5531437657138	0.9999987343296022
628.563143815714	0.9999987343698621
628.5731438657143	0.9999987344105296
628.5831439157146	0.9999987344506432
628.5931439657148	0.9999987344902499
628.6031440157151	0.9999987345302923
628.6131440657153	0.999998734570172
628.6231441157156	0.9999987346096315
628.6331441657159	0.9999987346501366
628.6431442157161	0.9999987346915349
628.6531442657164	0.9999987347323022
628.6631443157166	0.9999987347720981
628.6731443657168	0.9999987348117452
628.683144415717	0.9999987348518681
628.6931444657173	0.9999987348915967
628.7031445157176	0.9999987349317019
628.7131445657178	0.999998734971895
628.7231446157181	0.9999987350121231
628.7331446657183	0.9999987350528514
628.7431447157186	0.9999987350922014
628.7531447657188	0.9999987351325609
628.7631448157191	0.9999987351734829
628.7731448657194	0.999998735214157
628.7831449157196	0.9999987352538234
628.7931449657199	0.9999987352936085
628.8031450157201	0.9999987353346849
628.8131450657203	0.9999987353746572
628.8231451157205	0.9999987354140156
628.8331451657208	0.9999987354548467
628.843145215721	0.9999987354964434
628.8531452657213	0.9999987355369719
628.8631453157216	0.9999987355768035
628.8731453657218	0.9999987356174115
628.8831454157221	0.9999987356589587
628.8931454657223	0.9999987356987411
628.9031455157226	0.9999987357381839
628.9131455657229	0.9999987357802077
628.9231456157231	0.9999987358213241
628.9331456657234	0.9999987358604431
628.9431457157236	0.9999987359001807
628.9531457657238	0.9999987359403937
628.963145815724	0.9999987359805852
628.9731458657243	0.9999987360211101
628.9831459157245	0.9999987360623678
628.9931459657248	0.9999987361033688
629.0031460157251	0.999998736143802
629.0131460657253	0.9999987361843682
629.0231461157256	0.9999987362239845
629.0331461657258	0.9999987362639552
629.0431462157261	0.9999987363041762
629.0531462657264	0.9999987363445076
629.0631463157266	0.9999987363856099
629.0731463657269	0.9999987364265203
629.0831464157271	0.9999987364664307
629.0931464657274	0.99999873650498
629.1031465157275	0.9999987365437842
629.1131465657278	0.9999987365836553
629.123146615728	0.9999987366240063
629.1331466657283	0.9999987366641827
629.1431467157286	0.9999987367053058
629.1531467657288	0.9999987367451572
629.1631468157291	0.9999987367843531
629.1731468657293	0.9999987368244418
629.1831469157296	0.9999987368643465
629.1931469657299	0.9999987369045307
629.2031470157301	0.9999987369447498
629.2131470657304	0.9999987369860224
629.2231471157306	0.999998737026335
629.2331471657309	0.999998737065133
629.243147215731	0.9999987371038721
629.2531472657313	0.9999987371427956
629.2631473157315	0.9999987371825501
629.2731473657318	0.9999987372226928
629.2831474157321	0.9999987372632231
629.2931474657323	0.9999987373037079
629.3031475157326	0.9999987373436257
629.3131475657328	0.9999987373827509
629.3231476157331	0.9999987374219057
629.3331476657333	0.9999987374615732
629.3431477157336	0.9999987375024492
629.3531477657339	0.9999987375425206
629.3631478157341	0.9999987375824728
629.3731478657344	0.9999987376236481
629.3831479157345	0.9999987376637985
629.3931479657348	0.9999987377027708
629.403148015735	0.9999987377421687
629.4131480657353	0.9999987377822683
629.4231481157356	0.9999987378227496
629.4331481657358	0.9999987378628444
629.4431482157361	0.9999987379034599
629.4531482657363	0.9999987379450774
629.4631483157366	0.9999987379844709
629.4731483657368	0.9999987380239831
629.4831484157371	0.9999987380648875
629.4931484657374	0.9999987381055928
629.5031485157376	0.9999987381452101
629.5131485657379	0.9999987381854166
629.5231486157381	0.9999987382264339
629.5331486657383	0.9999987382665111
629.5431487157385	0.9999987383062708
629.5531487657388	0.9999987383465344
629.563148815739	0.9999987383868495
629.5731488657393	0.9999987384269863
629.5831489157396	0.999998738467938
629.5931489657398	0.9999987385083703
629.6031490157401	0.9999987385489932
629.6131490657403	0.9999987385889237
629.6231491157406	0.9999987386288025
629.6331491657409	0.9999987386693975
629.6431492157411	0.9999987387096863
629.6531492657414	0.9999987387499298
629.6631493157416	0.9999987387889306
629.6731493657418	0.9999987388289944
629.683149415742	0.9999987388699358
629.6931494657423	0.9999987389101581
629.7031495157426	0.9999987389502327
629.7131495657428	0.9999987389907818
629.7231496157431	0.9999987390307251
629.7331496657433	0.9999987390705662
629.7431497157436	0.9999987391101945
629.7531497657438	0.9999987391505442
629.7631498157441	0.9999987391910025
629.7731498657444	0.9999987392310599
629.7831499157446	0.9999987392718629
629.7931499657449	0.9999987393120602
629.8031500157451	0.9999987393514306
629.8131500657453	0.9999987393904498
629.8231501157455	0.9999987394299974
629.8331501657458	0.9999987394700298
629.843150215746	0.9999987395100867
629.8531502657463	0.9999987395501947
629.8631503157466	0.9999987395896189
629.8731503657468	0.9999987396287484
629.8831504157471	0.9999987396685811
629.8931504657473	0.9999987397082927
629.9031505157476	0.9999987397480739
629.9131505657479	0.9999987397890845
629.9231506157481	0.9999987398290804
629.9331506657484	0.9999987398688738
629.9431507157486	0.9999987399088632
629.9531507657489	0.9999987399482596
629.963150815749	0.9999987399873251
629.9731508657493	0.9999987400263466
629.9831509157495	0.9999987400664339
629.9931509657498	0.9999987401077953
630.0031510157501	0.9999987401482594
630.0131510657503	0.9999987401885899
630.0231511157506	0.999998740228655
630.0331511657508	0.9999987402671605
630.0431512157511	0.9999987403058705
630.0531512657514	0.9999987403457303
630.0631513157516	0.9999987403862022
630.0731513657519	0.9999987404258399
630.0831514157521	0.999998740466413
630.0931514657524	0.9999987405078773
630.1031515157525	0.9999987405476192
630.1131515657528	0.9999987405871203
630.123151615753	0.9999987406273146
630.1331516657533	0.99999874066778
630.1431517157536	0.9999987407086991
630.1531517657538	0.9999987407494235
630.1631518157541	0.9999987407897039
630.1731518657543	0.999998740829182
630.1831519157546	0.9999987408677912
630.1931519657549	0.9999987409065563
630.2031520157551	0.9999987409464578
630.2131520657554	0.999998740987824
630.2231521157556	0.9999987410291968
630.2331521657559	0.999998741069139
630.243152215756	0.9999987411098076
630.2531522657563	0.9999987411507489
630.2631523157565	0.9999987411905167
630.2731523657568	0.9999987412302501
630.2831524157571	0.9999987412703458
630.2931524657573	0.9999987413114576
630.3031525157576	0.9999987413521866
630.3131525657578	0.9999987413922407
630.3231526157581	0.999998741432478
630.3331526657583	0.9999987414721858
630.3431527157586	0.999998741511292
630.3531527657589	0.9999987415510768
630.3631528157591	0.9999987415912654
630.3731528657594	0.999998741631436
630.3831529157595	0.9999987416713897
630.3931529657598	0.9999987417115345
630.40315301576	0.9999987417509402
630.4131530657603	0.999998741790322
630.4231531157606	0.9999987418309267
630.4331531657608	0.9999987418706863
630.4431532157611	0.9999987419103487
630.4531532657613	0.9999987419510531
630.4631533157616	0.9999987419908735
630.4731533657618	0.9999987420302214
630.4831534157621	0.9999987420694667
630.4931534657624	0.9999987421083726
630.5031535157626	0.9999987421478358
630.5131535657629	0.9999987421874148
630.5231536157631	0.9999987422274365
630.5331536657633	0.9999987422675057
630.5431537157635	0.999998742306695
630.5531537657638	0.9999987423468293
630.563153815764	0.9999987423867126
630.5731538657643	0.9999987424261134
630.5831539157646	0.9999987424657156
630.5931539657648	0.9999987425056076
630.6031540157651	0.9999987425446879
630.6131540657653	0.9999987425835201
630.6231541157656	0.9999987426236081
630.6331541657659	0.9999987426635486
630.6431542157661	0.9999987427024454
630.6531542657664	0.99999874274194
630.6631543157666	0.9999987427823201
630.6731543657668	0.9999987428215198
630.683154415767	0.9999987428607561
630.6931544657673	0.9999987429006982
630.7031545157676	0.9999987429411518
630.7131545657678	0.9999987429815382
630.7231546157681	0.9999987430213825
630.7331546657683	0.9999987430609273
630.7431547157686	0.999998743099855
630.7531547657688	0.9999987431393303
630.7631548157691	0.9999987431789964
630.7731548657694	0.9999987432188924
630.7831549157696	0.9999987432601427
630.7931549657699	0.9999987433007718
630.8031550157701	0.9999987433404858
630.8131550657703	0.9999987433804484
630.8231551157705	0.9999987434198908
630.8331551657708	0.9999987434596123
630.843155215771	0.9999987434990177
630.8531552657713	0.9999987435393068
630.8631553157716	0.9999987435808482
630.8731553657718	0.9999987436212056
630.8831554157721	0.9999987436606949
630.8931554657723	0.9999987436999488
630.9031555157726	0.9999987437396659
630.9131555657729	0.9999987437794923
630.9231556157731	0.9999987438200876
630.9331556657734	0.9999987438610218
630.9431557157736	0.9999987439008551
630.9531557657739	0.9999987439407167
630.963155815774	0.9999987439813778
630.9731558657743	0.9999987440204239
630.9831559157745	0.9999987440595819
630.9931559657748	0.9999987441004005
631.0031560157751	0.9999987441404022
631.0131560657753	0.9999987441809901
631.0231561157756	0.9999987442213041
631.0331561657758	0.9999987442613426
631.0431562157761	0.9999987443006492
631.0531562657764	0.9999987443391013
631.0631563157766	0.999998744378548
631.0731563657769	0.9999987444190309
631.0831564157771	0.9999987444596309
631.0931564657774	0.9999987445003011
631.1031565157775	0.9999987445400298
631.1131565657778	0.9999987445790127
631.123156615778	0.9999987446188738
631.1331566657783	0.999998744658518
631.1431567157786	0.9999987446979096
631.1531567657788	0.9999987447378025
631.1631568157791	0.9999987447781882
631.1731568657793	0.9999987448182399
631.1831569157796	0.9999987448572656
631.1931569657798	0.9999987448966519
631.2031570157801	0.999998744935804
631.2131570657804	0.9999987449744036
631.2231571157806	0.99999874501411
631.2331571657809	0.9999987450545141
631.243157215781	0.999998745094537
631.2531572657813	0.9999987451339106
631.2631573157815	0.9999987451730968
631.2731573657818	0.9999987452124922
631.2831574157821	0.9999987452513184
631.2931574657823	0.9999987452912279
631.3031575157826	0.9999987453306884
631.3131575657828	0.9999987453699202
631.3231576157831	0.9999987454102566
631.3331576657833	0.9999987454502187
631.3431577157836	0.9999987454903166
631.3531577657839	0.9999987455302266
631.3631578157841	0.9999987455698762
631.3731578657844	0.9999987456093621
631.3831579157846	0.9999987456489399
631.3931579657848	0.9999987456883943
631.403158015785	0.9999987457282329
631.4131580657853	0.9999987457674213
631.4231581157856	0.9999987458067526
631.4331581657858	0.9999987458464833
631.4431582157861	0.9999987458856278
631.4531582657863	0.9999987459252482
631.4631583157866	0.9999987459653623
631.4731583657868	0.9999987460060556
631.4831584157871	0.9999987460462378
631.4931584657874	0.9999987460869026
631.5031585157876	0.9999987461280353
631.5131585657879	0.9999987461675107
631.5231586157881	0.9999987462071612
631.5331586657883	0.9999987462474249
631.5431587157885	0.9999987462866139
631.5531587657888	0.9999987463259223
631.563158815789	0.9999987463660637
631.5731588657893	0.99999874640637
631.5831589157896	0.9999987464465782
631.5931589657898	0.999998746485911
631.6031590157901	0.9999987465258784
631.6131590657903	0.9999987465657013
631.6231591157906	0.999998746605337
631.6331591657909	0.9999987466458096
631.6431592157911	0.9999987466860568
631.6531592657914	0.9999987467266734
631.6631593157916	0.9999987467675511
631.6731593657918	0.9999987468073542
631.683159415792	0.9999987468468511
631.6931594657923	0.9999987468865675
631.7031595157925	0.999998746925837
631.7131595657928	0.9999987469653541
631.7231596157931	0.9999987470050283
631.7331596657933	0.9999987470454027
631.7431597157936	0.9999987470845667
631.7531597657938	0.9999987471231347
631.7631598157941	0.9999987471619444
631.7731598657944	0.9999987472010994
631.7831599157946	0.9999987472410605
631.7931599657949	0.9999987472812257
631.8031600157951	0.9999987473217565
631.8131600657954	0.9999987473610956
631.8231601157955	0.99999874739999
631.8331601657958	0.999998747439204
631.843160215796	0.9999987474782559
631.8531602657963	0.9999987475168007
631.8631603157966	0.9999987475565048
631.8731603657968	0.999998747596186
631.8831604157971	0.9999987476357702
631.8931604657973	0.999998747675608
631.9031605157976	0.9999987477145301
631.9131605657979	0.9999987477535773
631.9231606157981	0.9999987477918997
631.9331606657984	0.9999987478311275
631.9431607157986	0.9999987478711939
631.9531607657989	0.9999987479111918
631.963160815799	0.9999987479507433
631.9731608657993	0.9999987479895815
631.9831609157995	0.9999987480280603
631.9931609657998	0.999998748067227
632.0031610158001	0.9999987481063015
632.0131610658003	0.9999987481454676
632.0231611158006	0.9999987481851728
632.0331611658008	0.999998748225772
632.0431612158011	0.9999987482665588
632.0531612658014	0.9999987483054692
632.0631613158016	0.9999987483447778
632.0731613658019	0.999998748384473
632.0831614158021	0.9999987484234731
632.0931614658024	0.9999987484628015
632.1031615158025	0.9999987485028526
632.1131615658028	0.9999987485429039
632.123161615803	0.999998748582218
632.1331616658033	0.9999987486215457
632.1431617158036	0.9999987486616981
632.1531617658038	0.9999987487015437
632.1631618158041	0.9999987487412306
632.1731618658043	0.9999987487817502
632.1831619158046	0.9999987488212952
632.1931619658048	0.9999987488613502
632.2031620158051	0.9999987489010546
632.2131620658054	0.9999987489404164
632.2231621158056	0.999998748980299
632.2331621658059	0.9999987490199793
632.2431622158061	0.9999987490597559
632.2531622658063	0.9999987490999135
632.2631623158065	0.9999987491399954
632.2731623658068	0.9999987491795008
632.283162415807	0.9999987492191788
632.2931624658073	0.9999987492591097
632.3031625158076	0.9999987492991197
632.3131625658078	0.9999987493382516
632.3231626158081	0.9999987493779263
632.3331626658083	0.9999987494175255
632.3431627158086	0.9999987494569699
632.3531627658089	0.9999987494965782
632.3631628158091	0.9999987495365062
632.3731628658094	0.9999987495769939
632.3831629158096	0.9999987496159963
632.3931629658098	0.9999987496551217
632.40316301581	0.9999987496949893
632.4131630658103	0.9999987497342455
632.4231631158106	0.9999987497733083
632.4331631658108	0.999998749813544
632.4431632158111	0.999998749853833
632.4531632658113	0.9999987498939743
632.4631633158116	0.9999987499333277
632.4731633658118	0.9999987499722854
632.4831634158121	0.999998750011399
632.4931634658124	0.9999987500501201
632.5031635158126	0.9999987500899045
632.5131635658129	0.9999987501296623
632.5231636158131	0.9999987501690332
632.5331636658133	0.9999987502082512
632.5431637158135	0.9999987502469234
632.5531637658138	0.9999987502859674
632.563163815814	0.9999987503256241
632.5731638658143	0.9999987503651065
632.5831639158146	0.9999987504048896
632.5931639658148	0.9999987504448459
632.6031640158151	0.9999987504855843
632.6131640658153	0.9999987505254382
632.6231641158156	0.9999987505631929
632.6331641658159	0.9999987506011876
632.6431642158161	0.9999987506399161
632.6531642658164	0.9999987506796721
632.6631643158166	0.9999987507192994
632.6731643658169	0.9999987507592838
632.683164415817	0.9999987507987319
632.6931644658173	0.9999987508374013
632.7031645158175	0.9999987508763911
632.7131645658178	0.9999987509161152
632.7231646158181	0.9999987509557434
632.7331646658183	0.9999987509958507
632.7431647158186	0.9999987510364741
632.7531647658188	0.9999987510760198
632.7631648158191	0.9999987511158634
632.7731648658194	0.9999987511541195
632.7831649158196	0.9999987511924081
632.7931649658199	0.9999987512314066
632.8031650158201	0.9999987512707058
632.8131650658204	0.9999987513111497
632.8231651158205	0.999998751351814
632.8331651658208	0.9999987513919772
632.843165215821	0.999998751430642
632.8531652658213	0.9999987514697036
632.8631653158216	0.9999987515098905
632.8731653658218	0.9999987515500479
632.8831654158221	0.9999987515894507
632.8931654658223	0.9999987516295454
632.9031655158226	0.999998751669598
632.9131655658229	0.9999987517092206
632.9231656158231	0.9999987517480167
632.9331656658234	0.9999987517875699
632.9431657158236	0.999998751827843
632.9531657658239	0.9999987518671268
632.963165815824	0.9999987519070519
632.9731658658243	0.9999987519475365
632.9831659158245	0.999998751986948
632.9931659658248	0.9999987520258723
633.0031660158251	0.9999987520652632
633.0131660658253	0.9999987521051845
633.0231661158256	0.9999987521454936
633.0331661658258	0.9999987521853185
633.0431662158261	0.9999987522253709
633.0531662658263	0.9999987522644239
633.0631663158266	0.9999987523034727
633.0731663658269	0.9999987523431862
633.0831664158271	0.9999987523824903
633.0931664658274	0.9999987524219327
633.1031665158275	0.999998752460827
633.1131665658278	0.9999987525001035
633.123166615828	0.999998752539357
633.1331666658283	0.9999987525790759
633.1431667158286	0.9999987526179615
633.1531667658288	0.9999987526567742
633.1631668158291	0.999998752695806
633.1731668658293	0.9999987527358731
633.1831669158296	0.9999987527754103
633.1931669658298	0.9999987528134662
633.2031670158301	0.9999987528521264
633.2131670658304	0.9999987528913713
633.2231671158306	0.9999987529312611
633.2331671658309	0.9999987529704584
633.2431672158311	0.9999987530099707
633.2531672658313	0.999998753049008
633.2631673158315	0.9999987530871197
633.2731673658318	0.9999987531259081
633.283167415832	0.9999987531644694
633.2931674658323	0.999998753203554
633.3031675158326	0.9999987532432678
633.3131675658328	0.9999987532827558
633.3231676158331	0.9999987533219759
633.3331676658333	0.9999987533608192
633.3431677158336	0.9999987533990679
633.3531677658339	0.9999987534376643
633.3631678158341	0.9999987534768012
633.3731678658344	0.9999987535168693
633.3831679158346	0.999998753556983
633.3931679658348	0.9999987535972884
633.403168015835	0.9999987536363928
633.4131680658353	0.9999987536743368
633.4231681158356	0.9999987537125815
633.4331681658358	0.9999987537521752
633.4431682158361	0.9999987537919756
633.4531682658363	0.9999987538312102
633.4631683158366	0.9999987538709404
633.4731683658368	0.9999987539112176
633.4831684158371	0.9999987539505794
633.4931684658374	0.9999987539885169
633.5031685158376	0.9999987540281224
633.5131685658379	0.9999987540682596
633.5231686158381	0.9999987541080365
633.5331686658383	0.9999987541483903
633.5431687158385	0.9999987541885909
633.5531687658388	0.9999987542278321
633.563168815839	0.9999987542655564
633.5731688658393	0.9999987543045035
633.5831689158396	0.9999987543439094
633.5931689658398	0.9999987543839745
633.6031690158401	0.9999987544240897
633.6131690658403	0.9999987544646576
633.6231691158406	0.9999987545039046
633.6331691658409	0.9999987545427518
633.6431692158411	0.9999987545819193
633.6531692658414	0.999998754621231
633.6631693158416	0.9999987546611783
633.6731693658419	0.9999987547007602
633.683169415842	0.999998754740727
633.6931694658423	0.9999987547804308
633.7031695158425	0.9999987548194895
633.7131695658428	0.9999987548581644
633.7231696158431	0.9999987548965559
633.7331696658433	0.9999987549360617
633.7431697158436	0.999998754976718
633.7531697658438	0.9999987550165267
633.7631698158441	0.9999987550552578
633.7731698658444	0.9999987550942626
633.7831699158446	0.9999987551338565
633.7931699658449	0.9999987551729682
633.8031700158451	0.9999987552118532
633.8131700658454	0.9999987552516105
633.8231701158455	0.9999987552910704
633.8331701658458	0.9999987553306198
633.843170215846	0.9999987553696548
633.8531702658463	0.9999987554085056
633.8631703158466	0.9999987554471721
633.8731703658468	0.9999987554866739
633.8831704158471	0.9999987555262093
633.8931704658473	0.9999987555654202
633.9031705158476	0.9999987556046172
633.9131705658478	0.9999987556437444
633.9231706158481	0.9999987556825839
633.9331706658484	0.9999987557211252
633.9431707158486	0.9999987557600932
633.9531707658489	0.9999987557995388
633.963170815849	0.9999987558392558
633.9731708658493	0.9999987558780563
633.9831709158495	0.999998755916771
633.9931709658498	0.9999987559562951
634.0031710158501	0.9999987559959878
634.0131710658503	0.9999987560358619
634.0231711158506	0.999998756074195
634.0331711658508	0.9999987561132594
634.0431712158511	0.9999987561530971
634.0531712658513	0.9999987561915717
634.0631713158516	0.9999987562288802
634.0731713658519	0.9999987562679168
634.0831714158521	0.9999987563078666
634.0931714658524	0.9999987563476288
634.1031715158526	0.999998756387731
634.1131715658528	0.999998756427697
634.123171615853	0.9999987564668221
634.1331716658533	0.9999987565045232
634.1431717158536	0.9999987565434846
634.1531717658538	0.999998756583183
634.1631718158541	0.9999987566226788
634.1731718658543	0.9999987566627894
634.1831719158546	0.9999987567025025
634.1931719658548	0.9999987567417465
634.2031720158551	0.9999987567802738
634.2131720658554	0.9999987568191259
634.2231721158556	0.99999875685874
634.2331721658559	0.9999987568983635
634.2431722158561	0.9999987569376437
634.2531722658563	0.9999987569775786
634.2631723158565	0.9999987570175248
634.2731723658568	0.9999987570569312
634.283172415857	0.9999987570955798
634.2931724658573	0.9999987571344542
634.3031725158576	0.9999987571742933
634.3131725658578	0.9999987572152524
634.3231726158581	0.9999987572548429
634.3331726658583	0.9999987572932368
634.3431727158586	0.9999987573321508
634.3531727658589	0.9999987573713939
634.3631728158591	0.9999987574102608
634.3731728658594	0.9999987574491217
634.3831729158596	0.9999987574889094
634.3931729658598	0.9999987575289868
634.40317301586	0.9999987575691967
634.4131730658603	0.9999987576092028
634.4231731158605	0.999998757648195
634.4331731658608	0.999998757686632
634.4431732158611	0.9999987577251284
634.4531732658613	0.9999987577644238
634.4631733158616	0.999998757803251
634.4731733658618	0.9999987578425922
634.4831734158621	0.9999987578816868
634.4931734658624	0.9999987579204741
634.5031735158626	0.9999987579583921
634.5131735658629	0.9999987579961631
634.5231736158631	0.999998758035814
634.5331736658634	0.9999987580760225
634.5431737158635	0.9999987581153728
634.5531737658638	0.9999987581545605
634.563173815864	0.9999987581937708
634.5731738658643	0.9999987582327913
634.5831739158646	0.9999987582716791
634.5931739658648	0.9999987583089435
634.6031740158651	0.9999987583472166
634.6131740658653	0.9999987583871617
634.6231741158656	0.999998758426049
634.6331741658659	0.9999987584645789
634.6431742158661	0.9999987585031144
634.6531742658664	0.9999987585421654
634.6631743158666	0.9999987585805586
634.6731743658669	0.9999987586191309
634.683174415867	0.9999987586586532
634.6931744658673	0.9999987586980063
634.7031745158675	0.9999987587368133
634.7131745658678	0.999998758775701
634.7231746158681	0.9999987588144027
634.7331746658683	0.9999987588532017
634.7431747158686	0.9999987588923883
634.7531747658688	0.9999987589318654
634.7631748158691	0.9999987589711038
634.7731748658694	0.9999987590098872
634.7831749158696	0.9999987590488869
634.7931749658699	0.9999987590885373
634.8031750158701	0.9999987591277366
634.8131750658704	0.999998759165815
634.8231751158705	0.9999987592047875
634.8331751658708	0.9999987592443823
634.843175215871	0.9999987592838032
634.8531752658713	0.9999987593223836
634.8631753158716	0.999998759360801
634.8731753658718	0.9999987594005425
634.8831754158721	0.9999987594405592
634.8931754658723	0.999998759479858
634.9031755158726	0.9999987595185952
634.9131755658728	0.9999987595586214
634.9231756158731	0.9999987595979436
634.9331756658734	0.9999987596363626
634.9431757158736	0.9999987596751194
634.9531757658739	0.9999987597145261
634.9631758158741	0.9999987597546625
634.9731758658743	0.9999987597942986
634.9831759158745	0.9999987598337811
634.9931759658748	0.9999987598724787
635.003176015875	0.999998759910684
635.0131760658753	0.9999987599490491
635.0231761158756	0.9999987599881491
635.0331761658758	0.9999987600274274
635.0431762158761	0.9999987600668707
635.0531762658763	0.9999987601067605
635.0631763158766	0.999998760146691
635.0731763658769	0.9999987601851885
635.0831764158771	0.9999987602231264
635.0931764658774	0.9999987602630591
635.1031765158776	0.9999987603029541
635.1131765658778	0.9999987603426231
635.123176615878	0.9999987603817726
635.1331766658783	0.9999987604200462
635.1431767158786	0.999998760458696
635.1531767658788	0.9999987604967397
635.1631768158791	0.9999987605343483
635.1731768658793	0.9999987605739289
635.1831769158796	0.9999987606148787
635.1931769658798	0.9999987606548285
635.2031770158801	0.9999987606939331
635.2131770658804	0.9999987607324164
635.2231771158806	0.9999987607709213
635.2331771658809	0.999998760809269
635.2431772158811	0.9999987608479853
635.2531772658813	0.9999987608877403
635.2631773158815	0.999998760927486
635.2731773658818	0.9999987609666966
635.283177415882	0.999998761005763
635.2931774658823	0.9999987610436347
635.3031775158826	0.9999987610813841
635.3131775658828	0.9999987611199997
635.3231776158831	0.9999987611597356
635.3331776658833	0.9999987611999467
635.3431777158836	0.999998761239285
635.3531777658839	0.99999876127836
635.3631778158841	0.9999987613172923
635.3731778658844	0.9999987613554759
635.3831779158846	0.999998761392782
635.3931779658848	0.9999987614313061
635.403178015885	0.9999987614713941
635.4131780658853	0.99999876151133
635.4231781158855	0.9999987615498739
635.4331781658858	0.99999876158773
635.4431782158861	0.9999987616269292
635.4531782658863	0.9999987616663633
635.4631783158866	0.9999987617045245
635.4731783658868	0.9999987617432842
635.4831784158871	0.9999987617834448
635.4931784658874	0.9999987618233549
635.5031785158876	0.9999987618621005
635.5131785658879	0.9999987619005326
635.5231786158881	0.99999876193918
635.5331786658884	0.9999987619779696
635.5431787158885	0.9999987620168467
635.5531787658888	0.9999987620562681
635.563178815889	0.999998762095808
635.5731788658893	0.9999987621344626
635.5831789158896	0.999998762172905
635.5931789658898	0.9999987622116763
635.6031790158901	0.9999987622510161
635.6131790658903	0.9999987622902399
635.6231791158906	0.9999987623304707
635.6331791658909	0.9999987623706129
635.6431792158911	0.9999987624092074
635.6531792658914	0.9999987624478709
635.6631793158916	0.9999987624873691
635.6731793658919	0.9999987625266463
635.683179415892	0.9999987625654861
635.6931794658923	0.9999987626042336
635.7031795158925	0.9999987626429055
635.7131795658928	0.9999987626822806
635.7231796158931	0.9999987627207546
635.7331796658933	0.9999987627588746
635.7431797158936	0.999998762798547
635.7531797658938	0.9999987628386489
635.7631798158941	0.9999987628785665
635.7731798658943	0.9999987629175413
635.7831799158946	0.9999987629562205
635.7931799658949	0.9999987629950202
635.8031800158951	0.9999987630334617
635.8131800658954	0.9999987630724076
635.8231801158955	0.9999987631123011
635.8331801658958	0.9999987631515442
635.843180215896	0.9999987631902733
635.8531802658963	0.9999987632284848
635.8631803158966	0.9999987632664741
635.8731803658968	0.9999987633042441
635.8831804158971	0.9999987633427965
635.8931804658973	0.9999987633820345
635.9031805158976	0.9999987634214559
635.9131805658978	0.9999987634601223
635.9231806158981	0.9999987634984185
635.9331806658984	0.9999987635373042
635.9431807158986	0.9999987635752768
635.9531807658989	0.9999987636130624
635.9631808158991	0.9999987636516955
635.9731808658993	0.9999987636918691
635.9831809158995	0.9999987637323421
635.9931809658998	0.999998763770877
636.0031810159	0.9999987638081047
636.0131810659003	0.9999987638460255
636.0231811159006	0.9999987638845087
636.0331811659008	0.9999987639219795
636.0431812159011	0.9999987639607566
636.0531812659013	0.9999987640005352
636.0631813159016	0.9999987640400124
636.0731813659019	0.9999987640781309
636.0831814159021	0.9999987641157589
636.0931814659024	0.9999987641538169
636.1031815159026	0.9999987641925225
636.1131815659028	0.9999987642316525
636.123181615903	0.9999987642717509
636.1331816659033	0.999998764312452
636.1431817159036	0.9999987643514129
636.1531817659038	0.9999987643898157
636.1631818159041	0.9999987644280135
636.1731818659043	0.9999987644658219
636.1831819159046	0.9999987645036291
636.1931819659048	0.9999987645435504
636.2031820159051	0.9999987645836522
636.2131820659054	0.9999987646221136
636.2231821159056	0.9999987646604774
636.2331821659059	0.9999987646990751
636.2431822159061	0.9999987647376076
636.2531822659063	0.9999987647763442
636.2631823159065	0.999998764815314
636.2731823659068	0.9999987648552565
636.283182415907	0.9999987648953998
636.2931824659073	0.9999987649338974
636.3031825159076	0.9999987649720229
636.3131825659078	0.9999987650107398
636.3231826159081	0.9999987650502646
636.3331826659083	0.9999987650893746
636.3431827159086	0.9999987651280122
636.3531827659089	0.9999987651670638
636.3631828159091	0.999998765206216
636.3731828659094	0.9999987652447566
636.3831829159096	0.9999987652830066
636.3931829659099	0.9999987653218901
636.40318301591	0.9999987653603806
636.4131830659103	0.9999987653993597
636.4231831159105	0.9999987654388216
636.4331831659108	0.9999987654784767
636.4431832159111	0.999998765517056
636.4531832659113	0.9999987655550568
636.4631833159116	0.9999987655937056
636.4731833659118	0.9999987656328059
636.4831834159121	0.9999987656716945
636.4931834659124	0.9999987657106035
636.5031835159126	0.9999987657496859
636.5131835659129	0.999998765788248
636.5231836159131	0.9999987658266952
636.5331836659134	0.9999987658653146
636.5431837159135	0.9999987659047255
636.5531837659138	0.9999987659441255
636.563183815914	0.9999987659824221
636.5731838659143	0.9999987660204673
636.5831839159146	0.9999987660592642
636.5931839659148	0.9999987660981222
636.6031840159151	0.999998766135989
636.6131840659153	0.9999987661748956
636.6231841159156	0.9999987662146538
636.6331841659158	0.9999987662545727
636.6431842159161	0.9999987662936926
636.6531842659164	0.9999987663317147
636.6631843159166	0.9999987663696591
636.6731843659169	0.9999987664076317
636.683184415917	0.999998766446279
636.6931844659173	0.9999987664866664
636.7031845159175	0.9999987665269676
636.7131845659178	0.9999987665651423
636.7231846159181	0.9999987666024597
636.7331846659183	0.9999987666410026
636.7431847159186	0.9999987666791852
636.7531847659188	0.9999987667174273
636.7631848159191	0.9999987667572889
636.7731848659193	0.9999987667970244
636.7831849159196	0.9999987668355322
636.7931849659199	0.9999987668734744
636.8031850159201	0.9999987669116347
636.8131850659204	0.9999987669495903
636.8231851159206	0.9999987669875111
636.8331851659208	0.9999987670263315
636.843185215921	0.9999987670667595
636.8531852659213	0.9999987671074696
636.8631853159216	0.9999987671461618
636.8731853659218	0.9999987671836612
636.8831854159221	0.9999987672212207
636.8931854659223	0.9999987672598027
636.9031855159226	0.9999987672990535
636.9131855659228	0.9999987673385738
636.9231856159231	0.9999987673782421
636.9331856659234	0.999998767417324
636.9431857159236	0.9999987674552357
636.9531857659239	0.999998767492874
636.9631858159241	0.9999987675306883
636.9731858659243	0.9999987675690786
636.9831859159245	0.9999987676080823
636.9931859659248	0.9999987676478922
637.003186015925	0.9999987676880411
637.0131860659253	0.9999987677271802
637.0231861159256	0.9999987677651768
637.0331861659258	0.9999987678035894
637.0431862159261	0.9999987678422435
637.0531862659263	0.9999987678816599
637.0631863159266	0.9999987679216591
637.0731863659269	0.9999987679615742
637.0831864159271	0.9999987680001612
637.0931864659274	0.9999987680371623
637.1031865159276	0.9999987680743141
637.1131865659278	0.9999987681122976
637.123186615928	0.9999987681514454
637.1331866659283	0.9999987681905054
637.1431867159286	0.9999987682299029
637.1531867659288	0.9999987682696355
637.1631868159291	0.9999987683080758
637.1731868659293	0.999998768346295
637.1831869159296	0.9999987683845083
637.1931869659298	0.9999987684239252
637.2031870159301	0.9999987684635403
637.2131870659304	0.9999987685025107
637.2231871159306	0.9999987685411845
637.2331871659309	0.9999987685796048
637.2431872159311	0.999998768617117
637.2531872659314	0.9999987686542094
637.2631873159315	0.9999987686930177
637.2731873659318	0.9999987687324188
637.283187415932	0.999998768770622
637.2931874659323	0.9999987688084786
637.3031875159326	0.9999987688469827
637.3131875659328	0.9999987688851484
637.3231876159331	0.9999987689223985
637.3331876659333	0.9999987689614239
637.3431877159336	0.9999987690012816
637.3531877659339	0.9999987690400414
637.3631878159341	0.9999987690784262
637.3731878659344	0.9999987691165378
637.3831879159346	0.9999987691547984
637.3931879659349	0.9999987691930613
637.403188015935	0.9999987692314817
637.4131880659353	0.9999987692709057
637.4231881159355	0.9999987693096772
637.4331881659358	0.9999987693473517
637.4431882159361	0.9999987693841079
637.4531882659363	0.9999987694220173
637.4631883159366	0.9999987694608312
637.4731883659368	0.9999987694999541
637.4831884159371	0.999998769539397
637.4931884659374	0.9999987695788818
637.5031885159376	0.9999987696179938
637.5131885659379	0.9999987696560664
637.5231886159381	0.9999987696939796
637.5331886659384	0.9999987697320358
637.5431887159385	0.999998769770783
637.5531887659388	0.9999987698097802
637.563188815939	0.9999987698496219
637.5731888659393	0.999998769889004
637.5831889159396	0.999998769926847
637.5931889659398	0.9999987699639525
637.6031890159401	0.9999987700015023
637.6131890659403	0.9999987700403941
637.6231891159406	0.9999987700792139
637.6331891659408	0.9999987701187067
637.6431892159411	0.9999987701579074
637.6531892659414	0.9999987701965308
637.6631893159416	0.9999987702340936
637.6731893659419	0.9999987702719874
637.6831894159421	0.9999987703111807
637.6931894659423	0.9999987703504591
637.7031895159425	0.9999987703898868
637.7131895659428	0.9999987704294783
637.723189615943	0.9999987704687763
637.7331896659433	0.9999987705064002
637.7431897159436	0.9999987705429841
637.7531897659438	0.9999987705800655
637.7631898159441	0.9999987706190653
637.7731898659443	0.9999987706588519
637.7831899159446	0.9999987706978934
637.7931899659449	0.9999987707368586
637.8031900159451	0.9999987707757088
637.8131900659454	0.9999987708131379
637.8231901159456	0.9999987708510117
637.8331901659458	0.9999987708899268
637.843190215946	0.999998770929881
637.8531902659463	0.9999987709687367
637.8631903159466	0.999998771006647
637.8731903659468	0.9999987710457333
637.8831904159471	0.9999987710834702
637.8931904659473	0.9999987711207217
637.9031905159476	0.9999987711586651
637.9131905659478	0.9999987711979712
637.9231906159481	0.9999987712370172
637.9331906659484	0.9999987712759562
637.9431907159486	0.9999987713150836
637.9531907659489	0.9999987713536082
637.9631908159491	0.9999987713919224
637.9731908659493	0.999998771429839
637.9831909159495	0.999998771468834
637.9931909659498	0.9999987715079269
638.00319101595	0.9999987715465593
638.0131910659503	0.999998771584909
638.0231911159506	0.9999987716238249
638.0331911659508	0.999998771662333
638.0431912159511	0.9999987717004117
638.0531912659513	0.9999987717386962
638.0631913159516	0.9999987717773821
638.0731913659519	0.9999987718165677
638.0831914159521	0.9999987718550231
638.0931914659524	0.9999987718938542
638.1031915159526	0.9999987719324929
638.1131915659528	0.9999987719709407
638.123191615953	0.9999987720091333
638.1331916659533	0.9999987720475043
638.1431917159535	0.9999987720859403
638.1531917659538	0.9999987721243897
638.1631918159541	0.9999987721624736
638.1731918659543	0.9999987722008977
638.1831919159546	0.999998772239475
638.1931919659548	0.9999987722775787
638.2031920159551	0.9999987723154083
638.2131920659554	0.9999987723539786
638.2231921159556	0.999998772393131
638.2331921659559	0.9999987724312742
638.2431922159561	0.9999987724697535
638.2531922659564	0.9999987725085138
638.2631923159565	0.9999987725473183
638.2731923659568	0.9999987725858172
638.283192415957	0.9999987726250997
638.2931924659573	0.9999987726640494
638.3031925159576	0.9999987727025439
638.3131925659578	0.9999987727400509
638.3231926159581	0.9999987727773831
638.3331926659583	0.9999987728167768
638.3431927159586	0.9999987728553001
638.3531927659589	0.9999987728936242
638.3631928159591	0.9999987729318986
638.3731928659594	0.9999987729707381
638.3831929159596	0.9999987730092065
638.3931929659599	0.9999987730473651
638.40319301596	0.9999987730859174
638.4131930659603	0.9999987731249078
638.4231931159605	0.9999987731634908
638.4331931659608	0.9999987732020985
638.4431932159611	0.9999987732417044
638.4531932659613	0.9999987732800402
638.4631933159616	0.999998773317783
638.4731933659618	0.9999987733561473
638.4831934159621	0.9999987733952332
638.4931934659623	0.9999987734340559
638.5031935159626	0.9999987734723821
638.5131935659629	0.9999987735105865
638.5231936159631	0.9999987735487346
638.5331936659634	0.9999987735864178
638.5431937159635	0.9999987736239923
638.5531937659638	0.9999987736624353
638.563193815964	0.9999987737015118
638.5731938659643	0.9999987737404302
638.5831939159646	0.9999987737792251
638.5931939659648	0.9999987738186954
638.6031940159651	0.9999987738576498
638.6131940659653	0.9999987738956264
638.6231941159656	0.9999987739331504
638.6331941659658	0.9999987739715327
638.6431942159661	0.9999987740102209
638.6531942659664	0.9999987740485509
638.6631943159666	0.999998774086343
638.6731943659669	0.9999987741237844
638.6831944159671	0.999998774160761
638.6931944659673	0.9999987741976637
638.7031945159675	0.9999987742357189
638.7131945659678	0.9999987742744602
638.723194615968	0.9999987743138546
638.7331946659683	0.9999987743528547
638.7431947159686	0.9999987743911594
638.7531947659688	0.999998774429548
638.7631948159691	0.9999987744674034
638.7731948659693	0.9999987745047783
638.7831949159696	0.9999987745431529
638.7931949659699	0.9999987745824469
638.8031950159701	0.9999987746208611
638.8131950659704	0.9999987746592737
638.8231951159706	0.9999987746971993
638.8331951659708	0.9999987747343445
638.843195215971	0.9999987747718236
638.8531952659713	0.9999987748101038
638.8631953159716	0.9999987748497636
638.8731953659718	0.9999987748894363
638.8831954159721	0.9999987749275644
638.8931954659723	0.9999987749652963
638.9031955159726	0.9999987750039008
638.9131955659728	0.999998775041993
638.9231956159731	0.9999987750802455
638.9331956659734	0.9999987751194883
638.9431957159736	0.9999987751586632
638.9531957659739	0.9999987751972593
638.9631958159741	0.9999987752346305
638.9731958659743	0.999998775272442
638.9831959159745	0.999998775310426
638.9931959659748	0.9999987753475853
639.003196015975	0.9999987753862274
639.0131960659753	0.9999987754257663
639.0231961159756	0.9999987754643752
639.0331961659758	0.9999987755025727
639.0431962159761	0.9999987755410703
639.0531962659763	0.999998775579596
639.0631963159766	0.9999987756175814
639.0731963659769	0.9999987756555008
639.0831964159771	0.9999987756943318
639.0931964659774	0.9999987757333908
639.1031965159776	0.9999987757720238
639.1131965659779	0.9999987758091281
639.123196615978	0.9999987758466039
639.1331966659783	0.9999987758844839
639.1431967159785	0.999998775922947
639.1531967659788	0.9999987759613175
639.1631968159791	0.9999987760004784
639.1731968659793	0.9999987760392114
639.1831969159796	0.999998776077114
639.1931969659798	0.9999987761146567
639.2031970159801	0.9999987761527249
639.2131970659804	0.9999987761913612
639.2231971159806	0.9999987762295995
639.2331971659809	0.9999987762679532
639.2431972159811	0.9999987763067646
639.2531972659814	0.9999987763451031
639.2631973159815	0.9999987763827196
639.2731973659818	0.9999987764201226
639.283197415982	0.999998776457792
639.2931974659823	0.9999987764963547
639.3031975159826	0.9999987765350686
639.3131975659828	0.9999987765730037
639.3231976159831	0.9999987766112367
639.3331976659833	0.9999987766491327
639.3431977159836	0.9999987766870453
639.3531977659839	0.9999987767262826
639.3631978159841	0.9999987767661516
639.3731978659844	0.9999987768049687
639.3831979159846	0.9999987768436985
639.3931979659849	0.9999987768817743
639.403198015985	0.9999987769199963
639.4131980659853	0.9999987769582905
639.4231981159855	0.9999987769964086
639.4331981659858	0.9999987770355588
639.4431982159861	0.9999987770746184
639.4531982659863	0.9999987771119432
639.4631983159866	0.9999987771499514
639.4731983659868	0.9999987771883863
639.4831984159871	0.9999987772264376
639.4931984659873	0.9999987772648606
639.5031985159876	0.9999987773031757
639.5131985659879	0.9999987773424811
639.5231986159881	0.999998777381063
639.5331986659884	0.9999987774186656
639.5431987159886	0.9999987774570804
639.5531987659888	0.9999987774949176
639.563198815989	0.9999987775328243
639.5731988659893	0.99999877757201
639.5831989159896	0.9999987776112734
639.5931989659898	0.9999987776488927
639.6031990159901	0.9999987776857299
639.6131990659903	0.9999987777233953
639.6231991159906	0.9999987777615547
639.6331991659908	0.9999987777991916
639.6431992159911	0.999998777837482
639.6531992659914	0.9999987778761888
639.6631993159916	0.9999987779152688
639.6731993659919	0.9999987779543001
639.6831994159921	0.9999987779922117
639.6931994659923	0.999998778029979
639.7031995159925	0.9999987780684181
639.7131995659928	0.9999987781067428
639.723199615993	0.9999987781452931
639.7331996659933	0.9999987781840752
639.7431997159936	0.9999987782225329
639.7531997659938	0.9999987782600983
639.7631998159941	0.9999987782965263
639.7731998659943	0.9999987783335973
639.7831999159946	0.9999987783719374
639.7931999659949	0.9999987784103348
639.8032000159951	0.9999987784496231
639.8132000659954	0.9999987784887668
639.8232001159956	0.9999987785269918
639.8332001659958	0.9999987785645937
639.843200215996	0.9999987786020008
639.8532002659963	0.9999987786401604
639.8632003159966	0.9999987786795728
639.8732003659968	0.9999987787182548
639.8832004159971	0.9999987787565212
639.8932004659973	0.9999987787948388
639.9032005159976	0.999998778832579
639.9132005659978	0.9999987788693964
639.9232006159981	0.9999987789071096
639.9332006659984	0.9999987789453084
639.9432007159986	0.9999987789835848
639.9532007659989	0.9999987790224428
639.9632008159991	0.9999987790609554
639.9732008659994	0.9999987791000775
639.9832009159995	0.9999987791381507
639.9932009659998	0.9999987791751305
640.003201016	0.9999987792140947
640.0132010660003	0.9999987792531285
640.0232011160006	0.9999987792913776
640.0332011660008	0.9999987793294353
640.0432012160011	0.9999987793670266
640.0532012660013	0.9999987794048267
640.0632013160016	0.9999987794420176
640.0732013660019	0.9999987794788658
640.0832014160021	0.9999987795167452
640.0932014660024	0.9999987795545306
640.1032015160026	0.9999987795929546
640.1132015660029	0.9999987796319011
640.123201616003	0.9999987796700074
640.1332016660033	0.9999987797076619
640.1432017160035	0.9999987797455384
640.1532017660038	0.9999987797839197
640.1632018160041	0.9999987798213131
640.1732018660043	0.9999987798589809
640.1832019160046	0.9999987798983393
640.1932019660048	0.9999987799367572
640.2032020160051	0.9999987799737671
640.2132020660054	0.9999987800113556
640.2232021160056	0.9999987800492144
640.2332021660059	0.9999987800879895
640.2432022160061	0.9999987801267451
640.2532022660064	0.9999987801644183
640.2632023160065	0.9999987802026205
640.2732023660068	0.9999987802410367
640.283202416007	0.999998780279549
640.2932024660073	0.9999987803180046
640.3032025160076	0.999998780355792
640.3132025660078	0.9999987803940779
640.3232026160081	0.9999987804323466
640.3332026660083	0.9999987804699637
640.3432027160086	0.9999987805085775
640.3532027660088	0.9999987805468833
640.3632028160091	0.9999987805843912
640.3732028660094	0.9999987806223033
640.3832029160096	0.9999987806602895
640.3932029660099	0.9999987806985341
640.4032030160101	0.9999987807357639
640.4132030660103	0.9999987807728741
640.4232031160105	0.9999987808110388
640.4332031660108	0.9999987808507375
640.443203216011	0.9999987808894792
640.4532032660113	0.9999987809274927
640.4632033160116	0.9999987809656593
640.4732033660118	0.9999987810027129
640.4832034160121	0.9999987810398429
640.4932034660123	0.9999987810781905
640.5032035160126	0.999998781116963
640.5132035660129	0.9999987811556007
640.5232036160131	0.9999987811931489
640.5332036660134	0.9999987812302368
640.5432037160136	0.9999987812683605
640.5532037660138	0.9999987813056719
640.563203816014	0.9999987813426461
640.5732038660143	0.9999987813812994
640.5832039160146	0.9999987814202248
640.5932039660148	0.9999987814592871
640.6032040160151	0.999998781497192
640.6132040660153	0.999998781534889
640.6232041160156	0.9999987815727479
640.6332041660158	0.9999987816103236
640.6432042160161	0.9999987816476921
640.6532042660164	0.999998781685873
640.6632043160166	0.9999987817242492
640.6732043660169	0.9999987817627655
640.6832044160171	0.9999987818004589
640.6932044660173	0.9999987818374063
640.7032045160175	0.9999987818734893
640.7132045660178	0.9999987819113161
640.723204616018	0.9999987819507705
640.7332046660183	0.999998781988739
640.7432047160186	0.9999987820273117
640.7532047660188	0.9999987820671385
640.7632048160191	0.9999987821057427
640.7732048660193	0.9999987821434188
640.7832049160196	0.9999987821813435
640.7932049660199	0.9999987822193737
640.8032050160201	0.9999987822588996
640.8132050660204	0.9999987822979685
640.8232051160206	0.9999987823360461
640.8332051660208	0.9999987823743468
640.843205216021	0.9999987824115326
640.8532052660213	0.9999987824489611
640.8632053160215	0.9999987824858014
640.8732053660218	0.9999987825234491
640.8832054160221	0.9999987825627156
640.8932054660223	0.999998782601832
640.9032055160226	0.9999987826401114
640.9132055660228	0.9999987826782746
640.9232056160231	0.9999987827164083
640.9332056660234	0.9999987827543091
640.9432057160236	0.9999987827925255
640.9532057660239	0.9999987828309373
640.9632058160241	0.9999987828695398
640.9732058660244	0.9999987829071938
640.9832059160245	0.9999987829442061
640.9932059660248	0.9999987829822966
641.003206016025	0.999998783020535
641.0132060660253	0.9999987830571289
641.0232061160256	0.999998783093918
641.0332061660258	0.9999987831317478
641.0432062160261	0.9999987831699808
641.0532062660263	0.9999987832084544
641.0632063160266	0.9999987832470103
641.0732063660269	0.9999987832857385
641.0832064160271	0.9999987833243866
641.0932064660274	0.9999987833617542
641.1032065160276	0.9999987833994346
641.1132065660279	0.9999987834384573
641.123206616028	0.9999987834762362
641.1332066660283	0.999998783513983
641.1432067160285	0.9999987835521711
641.1532067660288	0.9999987835906714
641.1632068160291	0.9999987836282894
641.1732068660293	0.999998783664464
641.1832069160296	0.9999987837008727
641.1932069660298	0.9999987837385378
641.2032070160301	0.9999987837775559
641.2132070660303	0.9999987838160952
641.2232071160306	0.9999987838547907
641.2332071660309	0.9999987838927372
641.2432072160311	0.9999987839302993
641.2532072660314	0.9999987839681144
641.2632073160315	0.99999878400614
641.2732073660318	0.9999987840431004
641.283207416032	0.9999987840814684
641.2932074660323	0.9999987841204929
641.3032075160326	0.9999987841578302
641.3132075660328	0.9999987841959039
641.3232076160331	0.9999987842337463
641.3332076660333	0.9999987842707332
641.3432077160336	0.9999987843079889
641.3532077660338	0.9999987843453798
641.3632078160341	0.9999987843841923
641.3732078660344	0.9999987844238467
641.3832079160346	0.9999987844627762
641.3932079660349	0.999998784500512
641.4032080160351	0.9999987845369837
641.4132080660353	0.9999987845741474
641.4232081160355	0.9999987846123042
641.4332081660358	0.9999987846502472
641.443208216036	0.9999987846882491
641.4532082660363	0.999998784726593
641.4632083160366	0.9999987847643912
641.4732083660368	0.9999987848013968
641.4832084160371	0.9999987848384115
641.4932084660373	0.9999987848752033
641.5032085160376	0.9999987849129589
641.5132085660379	0.9999987849508778
641.5232086160381	0.9999987849899741
641.5332086660384	0.9999987850288342
641.5432087160386	0.9999987850661219
641.5532087660388	0.9999987851024985
641.563208816039	0.9999987851400819
641.5732088660393	0.9999987851783164
641.5832089160396	0.9999987852156468
641.5932089660398	0.99999878525391
641.6032090160401	0.9999987852923442
641.6132090660403	0.9999987853307177
641.6232091160406	0.9999987853684417
641.6332091660408	0.9999987854057965
641.6432092160411	0.9999987854440384
641.6532092660414	0.9999987854821157
641.6632093160416	0.9999987855194227
641.6732093660419	0.9999987855574591
641.6832094160421	0.99999878559691
641.6932094660423	0.9999987856355428
641.7032095160425	0.9999987856734794
641.7132095660428	0.9999987857113035
641.723209616043	0.9999987857495224
641.7332096660433	0.9999987857872692
641.7432097160436	0.9999987858240205
641.7532097660438	0.9999987858617335
641.7632098160441	0.9999987859003915
641.7732098660443	0.9999987859387393
641.7832099160446	0.9999987859760584
641.7932099660449	0.9999987860132035
641.8032100160451	0.9999987860503783
641.8132100660454	0.9999987860869491
641.8232101160456	0.9999987861252767
641.8332101660459	0.9999987861638179
641.843210216046	0.9999987862016403
641.8532102660463	0.9999987862407436
641.8632103160465	0.9999987862788344
641.8732103660468	0.9999987863162865
641.8832104160471	0.9999987863535712
641.8932104660473	0.9999987863900986
641.9032105160476	0.9999987864272593
641.9132105660478	0.9999987864652606
641.9232106160481	0.9999987865036957
641.9332106660484	0.9999987865416223
641.9432107160486	0.9999987865788929
641.9532107660489	0.9999987866158101
641.9632108160491	0.9999987866531909
641.9732108660494	0.9999987866897262
641.9832109160495	0.9999987867272914
641.9932109660498	0.9999987867661644
642.00321101605	0.9999987868048542
642.0132110660503	0.9999987868432584
642.0232111160506	0.9999987868809687
642.0332111660508	0.9999987869184098
642.0432112160511	0.9999987869550894
642.0532112660513	0.9999987869919285
642.0632113160516	0.9999987870293229
642.0732113660519	0.9999987870674326
642.0832114160521	0.9999987871056936
642.0932114660524	0.9999987871436304
642.1032115160526	0.9999987871807483
642.1132115660529	0.9999987872160603
642.123211616053	0.9999987872528344
642.1332116660533	0.9999987872919895
642.1432117160535	0.9999987873311565
642.1532117660538	0.9999987873694545
642.1632118160541	0.9999987874081733
642.1732118660543	0.9999987874474466
642.1832119160546	0.9999987874861874
642.1932119660548	0.9999987875236899
642.2032120160551	0.9999987875610689
642.2132120660553	0.9999987875994739
642.2232121160556	0.9999987876380131
642.2332121660559	0.9999987876760118
642.2432122160561	0.999998787714257
642.2532122660564	0.9999987877520856
642.2632123160566	0.9999987877896953
642.2732123660568	0.9999987878263078
642.283212416057	0.9999987878637773
642.2932124660573	0.9999987879030464
642.3032125160576	0.9999987879416189
642.3132125660578	0.9999987879798045
642.3232126160581	0.999998788017392
642.3332126660583	0.9999987880563196
642.3432127160586	0.9999987880945105
642.3532127660588	0.9999987881315016
642.3632128160591	0.9999987881691316
642.3732128660594	0.9999987882061493
642.3832129160596	0.9999987882437895
642.3932129660599	0.9999987882822672
642.4032130160601	0.9999987883204885
642.4132130660603	0.999998788357465
642.4232131160605	0.9999987883941137
642.4332131660608	0.9999987884303474
642.443213216061	0.9999987884676113
642.4532132660613	0.9999987885056582
642.4632133160616	0.9999987885435307
642.4732133660618	0.999998788582198
642.4832134160621	0.9999987886205408
642.4932134660623	0.9999987886594074
642.5032135160626	0.9999987886974763
642.5132135660629	0.9999987887342008
642.5232136160631	0.999998788771358
642.5332136660634	0.9999987888094796
642.5432137160636	0.9999987888473914
642.5532137660638	0.9999987888847467
642.563213816064	0.9999987889226193
642.5732138660643	0.9999987889602625
642.5832139160646	0.9999987889971242
642.5932139660648	0.9999987890334476
642.6032140160651	0.9999987890703048
642.6132140660653	0.999998789108457
642.6232141160656	0.9999987891468042
642.6332141660658	0.9999987891849126
642.6432142160661	0.9999987892228214
642.6532142660664	0.9999987892604135
642.6632143160666	0.9999987892984887
642.6732143660669	0.9999987893355645
642.6832144160671	0.9999987893714574
642.6932144660674	0.9999987894088656
642.7032145160675	0.9999987894482417
642.7132145660678	0.9999987894870627
642.723214616068	0.9999987895240375
642.7332146660683	0.999998789561086
642.7432147160686	0.9999987895986959
642.7532147660688	0.9999987896364255
642.7632148160691	0.9999987896729887
642.7732148660693	0.9999987897114188
642.7832149160696	0.9999987897499651
642.7932149660699	0.9999987897884984
642.8032150160701	0.999998789826613
642.8132150660704	0.9999987898634709
642.8232151160706	0.9999987899009339
642.8332151660709	0.9999987899382706
642.843215216071	0.999998789975838
642.8532152660713	0.9999987900132459
642.8632153160715	0.9999987900513265
642.8732153660718	0.9999987900893593
642.8832154160721	0.9999987901262265
642.8932154660723	0.9999987901628289
642.9032155160726	0.9999987902000369
642.9132155660728	0.9999987902373508
642.9232156160731	0.999998790274278
642.9332156660734	0.9999987903123596
642.9432157160736	0.999998790350346
642.9532157660739	0.999998790388743
642.9632158160741	0.9999987904264455
642.9732158660744	0.9999987904634359
642.9832159160745	0.9999987905002711
642.9932159660748	0.9999987905371928
643.003216016075	0.9999987905747523
643.0132160660753	0.999998790613288
643.0232161160756	0.9999987906509258
643.0332161660758	0.9999987906888239
643.0432162160761	0.9999987907263966
643.0532162660763	0.9999987907643085
643.0632163160766	0.9999987908024429
643.0732163660768	0.9999987908401308
643.0832164160771	0.99999879087738
643.0932164660774	0.9999987909153963
643.1032165160776	0.9999987909549636
643.1132165660779	0.9999987909938293
643.1232166160781	0.9999987910314657
643.1332166660783	0.9999987910681198
643.1432167160785	0.9999987911054775
643.1532167660788	0.9999987911432464
643.1632168160791	0.9999987911806428
643.1732168660793	0.9999987912182468
643.1832169160796	0.9999987912561321
643.1932169660798	0.9999987912938787
643.2032170160801	0.9999987913306175
643.2132170660803	0.9999987913676882
643.2232171160806	0.9999987914043307
643.2332171660809	0.9999987914423498
643.2432172160811	0.9999987914797078
643.2532172660814	0.9999987915169329
643.2632173160816	0.9999987915554853
643.2732173660818	0.9999987915947249
643.283217416082	0.9999987916328347
643.2932174660823	0.9999987916683007
643.3032175160826	0.9999987917043218
643.3132175660828	0.9999987917421622
643.3232176160831	0.9999987917796759
643.3332176660833	0.999998791816806
643.3432177160836	0.9999987918543165
643.3532177660838	0.9999987918917113
643.3632178160841	0.9999987919291577
643.3732178660844	0.9999987919665766
643.3832179160846	0.9999987920035285
643.3932179660849	0.9999987920403901
643.4032180160851	0.9999987920779104
643.4132180660853	0.999998792116056
643.4232181160855	0.9999987921543121
643.4332181660858	0.9999987921918689
643.443218216086	0.9999987922288471
643.4532182660863	0.9999987922652984
643.4632183160866	0.9999987923016731
643.4732183660868	0.9999987923392986
643.4832184160871	0.9999987923768084
643.4932184660873	0.9999987924146853
643.5032185160876	0.9999987924515606
643.5132185660879	0.9999987924885209
643.5232186160881	0.9999987925253979
643.5332186660884	0.9999987925625072
643.5432187160886	0.9999987926003614
643.5532187660888	0.9999987926379617
643.563218816089	0.9999987926758708
643.5732188660893	0.9999987927145808
643.5832189160895	0.999998792753407
643.5932189660898	0.9999987927914447
643.6032190160901	0.9999987928292735
643.6132190660903	0.9999987928665565
643.6232191160906	0.9999987929045246
643.6332191660908	0.9999987929430777
643.6432192160911	0.9999987929813142
643.6532192660914	0.9999987930192805
643.6632193160916	0.9999987930570292
643.6732193660919	0.9999987930951515
643.6832194160921	0.9999987931327013
643.6932194660924	0.9999987931699332
643.7032195160925	0.9999987932070538
643.7132195660928	0.9999987932451732
643.723219616093	0.999998793283792
643.7332196660933	0.999998793321546
643.7432197160936	0.999998793359446
643.7532197660938	0.9999987933979679
643.7632198160941	0.9999987934356094
643.7732198660943	0.9999987934728057
643.7832199160946	0.9999987935093347
643.7932199660949	0.9999987935463888
643.8032200160951	0.9999987935842685
643.8132200660954	0.9999987936219771
643.8232201160956	0.9999987936588419
643.8332201660959	0.999998793695431
643.843220216096	0.9999987937328123
643.8532202660963	0.9999987937696676
643.8632203160965	0.9999987938060557
643.8732203660968	0.9999987938439774
643.8832204160971	0.9999987938829172
643.8932204660973	0.9999987939207231
643.9032205160976	0.9999987939583928
643.9132205660978	0.9999987939965911
643.9232206160981	0.9999987940339997
643.9332206660984	0.9999987940711232
643.9432207160986	0.9999987941079643
643.9532207660989	0.9999987941451176
643.9632208160991	0.9999987941817797
643.9732208660994	0.9999987942190338
643.9832209160995	0.9999987942572972
643.9932209660998	0.9999987942948874
644.0032210161	0.9999987943309256
644.0132210661003	0.9999987943673746
644.0232211161006	0.9999987944049149
644.0332211661008	0.9999987944432152
644.0432212161011	0.9999987944815111
644.0532212661013	0.9999987945193032
644.0632213161016	0.9999987945559607
644.0732213661018	0.9999987945930632
644.0832214161021	0.9999987946302618
644.0932214661024	0.9999987946666218
644.1032215161026	0.9999987947032601
644.1132215661029	0.999998794740652
644.1232216161031	0.9999987947780473
644.1332216661033	0.9999987948160082
644.1432217161035	0.9999987948540491
644.1532217661038	0.9999987948913129
644.163221816104	0.9999987949282813
644.1732218661043	0.9999987949654119
644.1832219161046	0.9999987950031068
644.1932219661048	0.9999987950417716
644.2032220161051	0.999998795080333
644.2132220661053	0.9999987951177615
644.2232221161056	0.9999987951543373
644.2332221661059	0.9999987951915558
644.2432222161061	0.9999987952291503
644.2532222661064	0.9999987952667854
644.2632223161066	0.9999987953035712
644.2732223661068	0.9999987953403193
644.283222416107	0.9999987953783054
644.2932224661073	0.9999987954165261
644.3032225161076	0.9999987954536704
644.3132225661078	0.9999987954903379
644.3232226161081	0.9999987955271783
644.3332226661083	0.9999987955639059
644.3432227161086	0.9999987956013014
644.3532227661088	0.9999987956387447
644.3632228161091	0.9999987956761263
644.3732228661094	0.999998795713248
644.3832229161096	0.9999987957501979
644.3932229661099	0.9999987957870059
644.4032230161101	0.999998795823946
644.4132230661103	0.9999987958621391
644.4232231161105	0.9999987958996085
644.4332231661108	0.9999987959365788
644.443223216111	0.9999987959749029
644.4532232661113	0.9999987960134471
644.4632233161116	0.999998796050479
644.4732233661118	0.9999987960875071
644.4832234161121	0.9999987961248844
644.4932234661123	0.9999987961623202
644.5032235161126	0.9999987961994368
644.5132235661129	0.9999987962378849
644.5232236161131	0.9999987962770093
644.5332236661134	0.9999987963146286
644.5432237161136	0.9999987963514624
644.5532237661139	0.9999987963893763
644.563223816114	0.9999987964277101
644.5732238661143	0.9999987964641842
644.5832239161145	0.9999987965009829
644.5932239661148	0.9999987965386434
644.6032240161151	0.9999987965763303
644.6132240661153	0.9999987966140073
644.6232241161156	0.9999987966510343
644.6332241661158	0.9999987966871899
644.6432242161161	0.9999987967243869
644.6532242661164	0.9999987967618527
644.6632243161166	0.9999987967985955
644.6732243661169	0.9999987968358697
644.6832244161171	0.999998796873389
644.6932244661174	0.9999987969114771
644.7032245161175	0.9999987969487918
644.7132245661178	0.9999987969855234
644.723224616118	0.9999987970216488
644.7332246661183	0.9999987970588182
644.7432247161186	0.9999987970959568
644.7532247661188	0.9999987971329648
644.7632248161191	0.9999987971701128
644.7732248661193	0.9999987972071608
644.7832249161196	0.9999987972440179
644.7932249661199	0.999998797280509
644.8032250161201	0.9999987973177038
644.8132250661204	0.9999987973548081
644.8232251161206	0.999998797392926
644.8332251661209	0.9999987974307092
644.843225216121	0.9999987974679062
644.8532252661213	0.9999987975056728
644.8632253161215	0.9999987975427728
644.8732253661218	0.9999987975785725
644.8832254161221	0.9999987976144593
644.8932254661223	0.999998797651256
644.9032255161226	0.9999987976887612
644.9132255661228	0.999998797726053
644.9232256161231	0.9999987977628068
644.9332256661233	0.9999987977993742
644.9432257161236	0.9999987978358157
644.9532257661239	0.9999987978734353
644.9632258161241	0.9999987979107812
644.9732258661244	0.9999987979484289
644.9832259161246	0.9999987979865416
644.9932259661248	0.9999987980243802
645.003226016125	0.9999987980622027
645.0132260661253	0.9999987981005707
645.0232261161256	0.9999987981386755
645.0332261661258	0.9999987981750027
645.0432262161261	0.9999987982117594
645.0532262661263	0.9999987982502092
645.0632263161266	0.9999987982891847
645.0732263661268	0.9999987983267171
645.0832264161271	0.9999987983644143
645.0932264661274	0.9999987984028509
645.1032265161276	0.9999987984402084
645.1132265661279	0.9999987984767478
645.1232266161281	0.999998798515262
645.1332266661283	0.9999987985538765
645.1432267161285	0.9999987985907963
645.1532267661288	0.9999987986284788
645.163226816129	0.9999987986661514
645.1732268661293	0.9999987987039207
645.1832269161296	0.9999987987411316
645.1932269661298	0.9999987987772384
645.2032270161301	0.999998798813312
645.2132270661303	0.999998798850923
645.2232271161306	0.9999987988890049
645.2332271661309	0.9999987989263845
645.2432272161311	0.9999987989628973
645.2532272661314	0.9999987989990085
645.2632273161316	0.9999987990366578
645.2732273661318	0.9999987990743616
645.283227416132	0.9999987991114401
645.2932274661323	0.9999987991479309
645.3032275161326	0.9999987991850832
645.3132275661328	0.999998799222369
645.3232276161331	0.9999987992597033
645.3332276661333	0.9999987992969803
645.3432277161336	0.9999987993338968
645.3532277661338	0.999998799370076
645.3632278161341	0.9999987994071302
645.3732278661344	0.999998799444527
645.3832279161346	0.9999987994821
645.3932279661349	0.9999987995202633
645.4032280161351	0.9999987995573432
645.4132280661354	0.9999987995939633
645.4232281161355	0.9999987996306436
645.4332281661358	0.9999987996682999
645.443228216136	0.9999987997053333
645.4532282661363	0.9999987997420645
645.4632283161366	0.999998799778967
645.4732283661368	0.9999987998164281
645.4832284161371	0.9999987998538703
645.4932284661373	0.9999987998906682
645.5032285161376	0.999998799927016
645.5132285661379	0.9999987999632045
645.5232286161381	0.9999988000005148
645.5332286661384	0.9999988000374559
645.5432287161386	0.9999988000748964
645.5532287661389	0.9999988001124632
645.563228816139	0.9999988001496996
645.5732288661393	0.9999988001863228
645.5832289161395	0.9999988002235974
645.5932289661398	0.9999988002613595
645.6032290161401	0.9999988002986494
645.6132290661403	0.9999988003357195
645.6232291161406	0.9999988003736586
645.6332291661408	0.9999988004119656
645.6432292161411	0.9999988004484616
645.6532292661414	0.999998800485127
645.6632293161416	0.999998800523158
645.6732293661419	0.9999988005600149
645.6832294161421	0.9999988005963792
645.6932294661424	0.999998800634477
645.7032295161425	0.9999988006723395
645.7132295661428	0.9999988007093218
645.723229616143	0.9999988007459242
645.7332296661433	0.9999988007821508
645.7432297161436	0.9999988008185907
645.7532297661438	0.9999988008551831
645.7632298161441	0.9999988008917314
645.7732298661443	0.9999988009290006
645.7832299161446	0.9999988009669855
645.7932299661448	0.9999988010042026
645.8032300161451	0.9999988010413786
645.8132300661454	0.9999988010771658
645.8232301161456	0.9999988011135894
645.8332301661459	0.9999988011509512
645.8432302161461	0.9999988011882811
645.8532302661463	0.9999988012254615
645.8632303161465	0.9999988012621269
645.8732303661468	0.9999988012995746
645.8832304161471	0.9999988013368144
645.8932304661473	0.9999988013742999
645.9032305161476	0.9999988014116562
645.9132305661478	0.9999988014486615
645.9232306161481	0.999998801486078
645.9332306661483	0.9999988015249492
645.9432307161486	0.9999988015630547
645.9532307661489	0.9999988015997218
645.9632308161491	0.9999988016369676
645.9732308661494	0.999998801674663
645.9832309161496	0.9999988017121915
645.9932309661498	0.9999988017492963
646.00323101615	0.9999988017872673
646.0132310661503	0.9999988018247095
646.0232311161506	0.999998801861476
646.0332311661508	0.9999988018984189
646.0432312161511	0.9999988019356847
646.0532312661513	0.999998801972647
646.0632313161516	0.9999988020093004
646.0732313661518	0.9999988020458517
646.0832314161521	0.999998802083031
646.0932314661524	0.9999988021206845
646.1032315161526	0.9999988021577202
646.1132315661529	0.9999988021943735
646.1232316161531	0.9999988022306895
646.1332316661533	0.9999988022673292
646.1432317161535	0.9999988023041462
646.1532317661538	0.9999988023413273
646.163231816154	0.9999988023782903
646.1732318661543	0.9999988024151183
646.1832319161546	0.9999988024508706
646.1932319661548	0.999998802488059
646.2032320161551	0.9999988025256821
646.2132320661553	0.999998802561851
646.2232321161556	0.9999988025987272
646.2332321661559	0.999998802636177
646.2432322161561	0.9999988026734284
646.2532322661564	0.9999988027097849
646.2632323161566	0.999998802747467
646.2732323661568	0.9999988027840739
646.283232416157	0.9999988028200046
646.2932324661573	0.9999988028559404
646.3032325161575	0.9999988028924023
646.3132325661578	0.9999988029298617
646.3232326161581	0.9999988029661162
646.3332326661583	0.9999988030025446
646.3432327161586	0.9999988030394035
646.3532327661588	0.9999988030764209
646.3632328161591	0.9999988031135887
646.3732328661594	0.9999988031509681
646.3832329161596	0.9999988031871594
646.3932329661599	0.9999988032238357
646.4032330161601	0.9999988032610432
646.4132330661604	0.9999988032988194
646.4232331161605	0.999998803335956
646.4332331661608	0.9999988033730651
646.443233216161	0.9999988034102932
646.4532332661613	0.9999988034471601
646.4632333161616	0.999998803484895
646.4732333661618	0.9999988035232102
646.4832334161621	0.9999988035607293
646.4932334661623	0.9999988035977114
646.5032335161626	0.9999988036362328
646.5132335661629	0.9999988036745903
646.5232336161631	0.9999988037117479
646.5332336661634	0.9999988037492247
646.5432337161636	0.9999988037875039
646.5532337661639	0.99999880382492
646.563233816164	0.999998803861987
646.5732338661643	0.9999988038997301
646.5832339161645	0.9999988039372195
646.5932339661648	0.9999988039745032
646.6032340161651	0.9999988040111137
646.6132340661653	0.9999988040483491
646.6232341161656	0.9999988040848077
646.6332341661658	0.9999988041218303
646.6432342161661	0.9999988041589061
646.6532342661664	0.9999988041963159
646.6632343161666	0.9999988042330494
646.6732343661669	0.9999988042696402
646.6832344161671	0.9999988043064865
646.6932344661674	0.9999988043424628
646.7032345161675	0.9999988043792046
646.7132345661678	0.9999988044158565
646.723234616168	0.9999988044525125
646.7332346661683	0.9999988044896462
646.7432347161686	0.9999988045265618
646.7532347661688	0.9999988045631676
646.7632348161691	0.9999988045999851
646.7732348661693	0.9999988046368918
646.7832349161696	0.9999988046731066
646.7932349661698	0.9999988047102302
646.8032350161701	0.9999988047484086
646.8132350661704	0.9999988047855202
646.8232351161706	0.9999988048217904
646.8332351661709	0.9999988048582262
646.8432352161711	0.9999988048947959
646.8532352661713	0.9999988049320023
646.8632353161715	0.9999988049686765
646.8732353661718	0.999998805006028
646.883235416172	0.9999988050432527
646.8932354661723	0.9999988050792842
646.9032355161726	0.9999988051156091
646.9132355661728	0.9999988051523994
646.9232356161731	0.9999988051891924
646.9332356661733	0.9999988052261184
646.9432357161736	0.9999988052632339
646.9532357661739	0.9999988052999392
646.9632358161741	0.9999988053369443
646.9732358661744	0.9999988053742361
646.9832359161746	0.9999988054106801
646.9932359661748	0.9999988054465357
647.003236016175	0.9999988054832256
647.0132360661753	0.9999988055209903
647.0232361161756	0.9999988055584423
647.0332361661758	0.999998805596045
647.0432362161761	0.9999988056335772
647.0532362661763	0.9999988056699326
647.0632363161766	0.9999988057057411
647.0732363661768	0.9999988057436494
647.0832364161771	0.9999988057819175
647.0932364661774	0.9999988058185034
647.1032365161776	0.9999988058549929
647.1132365661779	0.9999988058923701
647.1232366161781	0.9999988059296722
647.1332366661783	0.9999988059660215
647.1432367161785	0.9999988060030859
647.1532367661788	0.9999988060397
647.163236816179	0.9999988060765137
647.1732368661793	0.9999988061135546
647.1832369161796	0.9999988061506826
647.1932369661798	0.9999988061871812
647.2032370161801	0.9999988062221631
647.2132370661803	0.9999988062588154
647.2232371161806	0.9999988062961696
647.2332371661809	0.9999988063329932
647.2432372161811	0.9999988063702011
647.2532372661814	0.9999988064067836
647.2632373161816	0.9999988064424634
647.2732373661819	0.9999988064784084
647.283237416182	0.9999988065147608
647.2932374661823	0.9999988065518032
647.3032375161825	0.9999988065895365
647.3132375661828	0.9999988066267024
647.3232376161831	0.9999988066633474
647.3332376661833	0.9999988067004761
647.3432377161836	0.999998806737994
647.3532377661838	0.9999988067748067
647.3632378161841	0.9999988068123775
647.3732378661844	0.9999988068500388
647.3832379161846	0.999998806887825
647.3932379661849	0.9999988069249444
647.4032380161851	0.999998806962078
647.4132380661854	0.9999988069993581
647.4232381161855	0.9999988070361852
647.4332381661858	0.9999988070730332
647.443238216186	0.9999988071105445
647.4532382661863	0.9999988071486152
647.4632383161866	0.9999988071853121
647.4732383661868	0.9999988072220929
647.4832384161871	0.9999988072585843
647.4932384661873	0.9999988072951281
647.5032385161876	0.9999988073321744
647.5132385661879	0.9999988073697891
647.5232386161881	0.9999988074069998
647.5332386661884	0.9999988074433755
647.5432387161886	0.9999988074800973
647.5532387661889	0.9999988075164672
647.563238816189	0.9999988075524259
647.5732388661893	0.9999988075886036
647.5832389161895	0.9999988076256496
647.5932389661898	0.9999988076620441
647.6032390161901	0.9999988076988116
647.6132390661903	0.9999988077357499
647.6232391161906	0.9999988077721005
647.6332391661908	0.9999988078077076
647.6432392161911	0.9999988078446818
647.6532392661913	0.9999988078823899
647.6632393161916	0.9999988079189065
647.6732393661919	0.9999988079555964
647.6832394161921	0.9999988079923059
647.6932394661924	0.999998808028196
647.7032395161926	0.9999988080636095
647.7132395661928	0.9999988080995752
647.723239616193	0.9999988081363804
647.7332396661933	0.9999988081735613
647.7432397161936	0.9999988082101576
647.7532397661938	0.999998808247615
647.7632398161941	0.9999988082834576
647.7732398661943	0.9999988083183122
647.7832399161946	0.9999988083554444
647.7932399661948	0.9999988083926032
647.8032400161951	0.9999988084290704
647.8132400661954	0.9999988084654217
647.8232401161956	0.9999988085016763
647.8332401661959	0.9999988085378027
647.8432402161961	0.9999988085741938
647.8532402661963	0.9999988086106579
647.8632403161965	0.9999988086476823
647.8732403661968	0.9999988086856968
647.883240416197	0.9999988087236601
647.8932404661973	0.999998808761291
647.9032405161976	0.9999988087982863
647.9132405661978	0.9999988088353493
647.9232406161981	0.9999988088720537
647.9332406661983	0.9999988089095829
647.9432407161986	0.9999988089474394
647.9532407661989	0.9999988089855472
647.9632408161991	0.9999988090230864
647.9732408661994	0.9999988090599785
647.9832409161996	0.999998809096928
647.9932409661998	0.9999988091340459
648.0032410162	0.9999988091713782
648.0132410662003	0.9999988092096003
648.0232411162006	0.9999988092472953
648.0332411662008	0.999998809284348
648.0432412162011	0.9999988093214182
648.0532412662013	0.9999988093583848
648.0632413162016	0.9999988093950186
648.0732413662018	0.9999988094310962
648.0832414162021	0.999998809467986
648.0932414662024	0.9999988095050117
648.1032415162026	0.9999988095413064
648.1132415662029	0.9999988095780287
648.1232416162031	0.9999988096144895
648.1332416662034	0.9999988096500503
648.1432417162035	0.9999988096855013
648.1532417662038	0.9999988097221272
648.163241816204	0.9999988097590794
648.1732418662043	0.9999988097962519
648.1832419162046	0.9999988098335697
648.1932419662048	0.9999988098702801
648.2032420162051	0.9999988099056392
648.2132420662053	0.9999988099420294
648.2232421162056	0.9999988099789143
648.2332421662059	0.9999988100148326
648.2432422162061	0.9999988100508952
648.2532422662064	0.999998810087176
648.2632423162066	0.9999988101240828
648.2732423662069	0.9999988101606585
648.283242416207	0.9999988101969487
648.2932424662073	0.9999988102344971
648.3032425162075	0.9999988102713785
648.3132425662078	0.9999988103084014
648.3232426162081	0.9999988103462845
648.3332426662083	0.999998810382389
648.3432427162086	0.9999988104172556
648.3532427662088	0.9999988104534456
648.3632428162091	0.9999988104900759
648.3732428662094	0.9999988105263987
648.3832429162096	0.9999988105630978
648.3932429662099	0.9999988105998944
648.4032430162101	0.999998810636572
648.4132430662104	0.9999988106732561
648.4232431162105	0.9999988107099893
648.4332431662108	0.9999988107466795
648.443243216211	0.9999988107837703
648.4532432662113	0.9999988108210115
648.4632433162116	0.9999988108573713
648.4732433662118	0.9999988108937998
648.4832434162121	0.9999988109305344
648.4932434662123	0.9999988109678446
648.5032435162126	0.9999988110051933
648.5132435662129	0.999998811042089
648.5232436162131	0.9999988110790764
648.5332436662134	0.9999988111160572
648.5432437162136	0.9999988111527776
648.5532437662139	0.9999988111896625
648.5632438162141	0.9999988112261119
648.5732438662143	0.9999988112628705
648.5832439162145	0.999998811299583
648.5932439662148	0.9999988113367064
648.6032440162151	0.9999988113733022
648.6132440662153	0.9999988114094979
648.6232441162156	0.9999988114458689
648.6332441662158	0.9999988114820046
648.6432442162161	0.9999988115175821
648.6532442662163	0.9999988115543519
648.6632443162166	0.9999988115916584
648.6732443662169	0.9999988116275484
648.6832444162171	0.9999988116635575
648.6932444662174	0.999998811699967
648.7032445162176	0.9999988117363736
648.7132445662178	0.9999988117721053
648.723244616218	0.9999988118083167
648.7332446662183	0.9999988118452285
648.7432447162186	0.9999988118817683
648.7532447662188	0.9999988119188972
648.7632448162191	0.9999988119553658
648.7732448662193	0.9999988119913599
648.7832449162196	0.9999988120275513
648.7932449662198	0.9999988120643737
648.8032450162201	0.9999988121017672
648.8132450662204	0.9999988121389833
648.8232451162206	0.9999988121761793
648.8332451662209	0.9999988122141718
648.8432452162211	0.9999988122508481
648.8532452662213	0.9999988122871373
648.8632453162215	0.999998812324385
648.8732453662218	0.9999988123611394
648.883245416222	0.9999988123984457
648.8932454662223	0.9999988124364334
648.9032455162226	0.9999988124731787
648.9132455662228	0.9999988125091285
648.9232456162231	0.9999988125460396
648.9332456662233	0.9999988125832308
648.9432457162236	0.9999988126198773
648.9532457662239	0.999998812656275
648.9632458162241	0.9999988126935759
648.9732458662244	0.9999988127304092
648.9832459162246	0.9999988127671752
648.9932459662248	0.9999988128033707
649.003246016225	0.9999988128386952
649.0132460662253	0.9999988128749048
649.0232461162256	0.9999988129111118
649.0332461662258	0.9999988129476892
649.0432462162261	0.9999988129838514
649.0532462662263	0.9999988130203541
649.0632463162266	0.9999988130572679
649.0732463662268	0.9999988130939923
649.0832464162271	0.9999988131301238
649.0932464662274	0.9999988131664315
649.1032465162276	0.9999988132030673
649.1132465662279	0.9999988132395288
649.1232466162281	0.9999988132758172
649.1332466662284	0.9999988133117418
649.1432467162285	0.9999988133481622
649.1532467662288	0.9999988133838094
649.163246816229	0.9999988134196798
649.1732468662293	0.9999988134558019
649.1832469162296	0.9999988134916031
649.1932469662298	0.9999988135285568
649.2032470162301	0.9999988135648646
649.2132470662303	0.9999988136004996
649.2232471162306	0.9999988136365672
649.2332471662309	0.999998813672957
649.2432472162311	0.9999988137085251
649.2532472662314	0.9999988137439487
649.2632473162316	0.999998813780962
649.2732473662319	0.9999988138182683
649.283247416232	0.99999881385438
649.2932474662323	0.9999988138907784
649.3032475162325	0.999998813927923
649.3132475662328	0.9999988139647147
649.3232476162331	0.9999988140012157
649.3332476662333	0.9999988140375904
649.3432477162336	0.9999988140744633
649.3532477662338	0.9999988141108599
649.3632478162341	0.9999988141478297
649.3732478662344	0.9999988141855877
649.3832479162346	0.9999988142223921
649.3932479662349	0.9999988142590405
649.4032480162351	0.9999988142970659
649.4132480662354	0.9999988143342535
649.4232481162355	0.99999881437133
649.4332481662358	0.9999988144090575
649.443248216236	0.9999988144461727
649.4532482662363	0.9999988144839539
649.4632483162366	0.9999988145216578
649.4732483662368	0.9999988145589135
649.4832484162371	0.9999988145951123
649.4932484662373	0.9999988146312782
649.5032485162376	0.9999988146679715
649.5132485662378	0.9999988147041141
649.5232486162381	0.9999988147410181
649.5332486662384	0.9999988147776417
649.5432487162386	0.9999988148141572
649.5532487662389	0.9999988148502541
649.5632488162391	0.9999988148862029
649.5732488662393	0.9999988149217489
649.5832489162395	0.9999988149583697
649.5932489662398	0.9999988149949502
649.60324901624	0.9999988150318534
649.6132490662403	0.9999988150680628
649.6232491162406	0.9999988151038598
649.6332491662408	0.9999988151403177
649.6432492162411	0.9999988151761915
649.6532492662413	0.999998815211434
649.6632493162416	0.9999988152468242
649.6732493662419	0.9999988152838399
649.6832494162421	0.9999988153206621
649.6932494662424	0.9999988153563073
649.7032495162426	0.9999988153926835
649.7132495662428	0.9999988154291565
649.723249616243	0.9999988154651624
649.7332496662433	0.9999988155017907
649.7432497162436	0.999998815538657
649.7532497662438	0.9999988155752263
649.7632498162441	0.9999988156119913
649.7732498662443	0.9999988156480089
649.7832499162446	0.9999988156837099
649.7932499662448	0.9999988157189988
649.8032500162451	0.9999988157556906
649.8132500662454	0.9999988157916258
649.8232501162456	0.9999988158275396
649.8332501662459	0.9999988158649028
649.8432502162461	0.9999988159029553
649.8532502662463	0.9999988159394954
649.8632503162465	0.9999988159749775
649.8732503662468	0.9999988160112218
649.883250416247	0.9999988160481825
649.8932504662473	0.9999988160845403
649.9032505162476	0.999998816120808
649.9132505662478	0.9999988161580763
649.9232506162481	0.9999988161940763
649.9332506662483	0.9999988162304951
649.9432507162486	0.9999988162679909
649.9532507662489	0.9999988163039502
649.9632508162491	0.999998816340464
649.9732508662494	0.999998816377764
649.9832509162496	0.9999988164148627
649.9932509662499	0.9999988164513695
650.00325101625	0.9999988164882618
650.0132510662503	0.9999988165249772
650.0232511162505	0.999998816561273
650.0332511662508	0.9999988165976578
650.0432512162511	0.9999988166341246
650.0532512662513	0.9999988166699886
650.0632513162516	0.9999988167062657
650.0732513662518	0.9999988167426446
650.0832514162521	0.9999988167787144
650.0932514662524	0.9999988168151647
650.1032515162526	0.9999988168510378
650.1132515662529	0.9999988168872594
650.1232516162531	0.9999988169233344
650.1332516662534	0.9999988169588471
650.1432517162535	0.9999988169947027
650.1532517662538	0.9999988170306909
650.163251816254	0.9999988170667662
650.1732518662543	0.9999988171026766
650.1832519162546	0.9999988171385737
650.1932519662548	0.9999988171741294
650.2032520162551	0.9999988172098323
650.2132520662553	0.9999988172466487
650.2232521162556	0.9999988172832208
650.2332521662559	0.9999988173196451
650.2432522162561	0.9999988173576108
650.2532522662564	0.9999988173946285
650.2632523162566	0.9999988174307206
650.2732523662569	0.999998817466891
650.283252416257	0.9999988175032292
650.2932524662573	0.9999988175396689
650.3032525162575	0.9999988175760517
650.3132525662578	0.9999988176130472
650.3232526162581	0.9999988176499196
650.3332526662583	0.9999988176867827
650.3432527162586	0.9999988177240419
650.3532527662588	0.9999988177607685
650.3632528162591	0.9999988177971049
650.3732528662593	0.9999988178346257
650.3832529162596	0.9999988178721084
650.3932529662599	0.9999988179086889
650.4032530162601	0.9999988179453955
650.4132530662604	0.9999988179821631
650.4232531162606	0.9999988180184066
650.4332531662608	0.9999988180529867
650.443253216261	0.9999988180889727
650.4532532662613	0.999998818126572
650.4632533162616	0.9999988181624272
650.4732533662618	0.9999988181986701
650.4832534162621	0.9999988182355625
650.4932534662623	0.9999988182712481
650.5032535162626	0.9999988183075247
650.5132535662628	0.9999988183441951
650.5232536162631	0.9999988183801983
650.5332536662634	0.9999988184161381
650.5432537162636	0.9999988184530149
650.5532537662639	0.9999988184900002
650.5632538162641	0.9999988185256052
650.5732538662643	0.9999988185606927
650.5832539162645	0.9999988185959686
650.5932539662648	0.9999988186310763
650.603254016265	0.9999988186672071
650.6132540662653	0.9999988187032605
650.6232541162656	0.9999988187392581
650.6332541662658	0.9999988187756208
650.6432542162661	0.9999988188116514
650.6532542662663	0.9999988188480022
650.6632543162666	0.9999988188839422
650.6732543662669	0.9999988189196833
650.6832544162671	0.9999988189554546
650.6932544662674	0.999998818991059
650.7032545162676	0.9999988190268169
650.7132545662678	0.9999988190626402
650.723254616268	0.9999988190987404
650.7332546662683	0.9999988191341762
650.7432547162686	0.9999988191694626
650.7532547662688	0.9999988192064394
650.7632548162691	0.9999988192429862
650.7732548662693	0.9999988192791079
650.7832549162696	0.9999988193159918
650.7932549662698	0.9999988193523613
650.8032550162701	0.9999988193892143
650.8132550662704	0.9999988194265776
650.8232551162706	0.9999988194635677
650.8332551662709	0.9999988194996174
650.8432552162711	0.9999988195358205
650.8532552662714	0.9999988195730802
650.8632553162715	0.99999881961064
650.8732553662718	0.9999988196477883
650.883255416272	0.9999988196853219
650.8932554662723	0.999998819722379
650.9032555162726	0.9999988197587646
650.9132555662728	0.999998819795952
650.9232556162731	0.9999988198323972
650.9332556662733	0.9999988198691442
650.9432557162736	0.999998819905595
650.9532557662739	0.9999988199424665
650.9632558162741	0.9999988199793388
650.9732558662744	0.999998820015362
650.9832559162746	0.999998820052141
650.9932559662749	0.9999988200886305
651.003256016275	0.999998820123779
651.0132560662753	0.9999988201603847
651.0232561162755	0.9999988201978379
651.0332561662758	0.9999988202334775
651.0432562162761	0.999998820269367
651.0532562662763	0.9999988203051455
651.0632563162766	0.9999988203404424
651.0732563662768	0.9999988203757814
651.0832564162771	0.9999988204118229
651.0932564662774	0.9999988204474747
651.1032565162776	0.9999988204826125
651.1132565662779	0.9999988205191613
651.1232566162781	0.9999988205556726
651.1332566662784	0.9999988205914963
651.1432567162785	0.9999988206268877
651.1532567662788	0.9999988206621883
651.163256816279	0.9999988206980537
651.1732568662793	0.9999988207348189
651.1832569162796	0.9999988207713615
651.1932569662798	0.9999988208075287
651.2032570162801	0.9999988208431674
651.2132570662803	0.9999988208787837
651.2232571162806	0.9999988209145438
651.2332571662809	0.999998820950188
651.2432572162811	0.9999988209863354
651.2532572662814	0.9999988210224935
651.2632573162816	0.9999988210593507
651.2732573662819	0.9999988210954681
651.2832574162821	0.999998821131861
651.2932574662823	0.9999988211686297
651.3032575162825	0.9999988212042282
651.3132575662828	0.9999988212395308
651.3232576162831	0.9999988212763089
651.3332576662833	0.9999988213132106
651.3432577162836	0.9999988213495049
651.3532577662838	0.9999988213858821
651.3632578162841	0.999998821421986
651.3732578662843	0.999998821458616
651.3832579162846	0.9999988214948596
651.3932579662849	0.9999988215315312
651.4032580162851	0.9999988215675361
651.4132580662854	0.999998821603755
651.4232581162856	0.9999988216417542
651.4332581662858	0.9999988216789587
651.443258216286	0.9999988217155433
651.4532582662863	0.9999988217515738
651.4632583162866	0.9999988217877541
651.4732583662868	0.9999988218237629
651.4832584162871	0.9999988218597298
651.4932584662873	0.9999988218962611
651.5032585162876	0.9999988219332716
651.5132585662878	0.999998821968619
651.5232586162881	0.9999988220046467
651.5332586662884	0.9999988220405276
651.5432587162886	0.9999988220755986
651.5532587662889	0.9999988221121788
651.5632588162891	0.9999988221482868
651.5732588662893	0.9999988221834961
651.5832589162895	0.9999988222198595
651.5932589662898	0.9999988222567143
651.60325901629	0.9999988222918363
651.6132590662903	0.999998822326693
651.6232591162906	0.9999988223623647
651.6332591662908	0.9999988223981965
651.6432592162911	0.9999988224336672
651.6532592662913	0.9999988224696907
651.6632593162916	0.9999988225053016
651.6732593662919	0.9999988225409527
651.6832594162921	0.9999988225773419
651.6932594662924	0.999998822613039
651.7032595162926	0.9999988226489048
651.7132595662928	0.9999988226845278
651.723259616293	0.9999988227206927
651.7332596662933	0.9999988227568694
651.7432597162936	0.9999988227937543
651.7532597662938	0.9999988228308921
651.7632598162941	0.9999988228676221
651.7732598662943	0.9999988229040047
651.7832599162946	0.9999988229402997
651.7932599662948	0.9999988229771437
651.8032600162951	0.999998823014025
651.8132600662954	0.9999988230506068
651.8232601162956	0.9999988230868552
651.8332601662959	0.9999988231237897
651.8432602162961	0.9999988231596633
651.8532602662964	0.9999988231957979
651.8632603162965	0.9999988232323708
651.8732603662968	0.9999988232682612
651.883260416297	0.9999988233043493
651.8932604662973	0.9999988233411891
651.9032605162976	0.9999988233786942
651.9132605662978	0.9999988234152759
651.9232606162981	0.9999988234511116
651.9332606662983	0.9999988234872009
651.9432607162986	0.9999988235230044
651.9532607662989	0.9999988235589842
651.9632608162991	0.9999988235957212
651.9732608662994	0.9999988236314467
651.9832609162996	0.99999882366728
651.9932609662999	0.9999988237039575
652.0032610163	0.9999988237401384
652.0132610663003	0.9999988237752119
652.0232611163005	0.9999988238092761
652.0332611663008	0.9999988238451741
652.0432612163011	0.9999988238816301
652.0532612663013	0.9999988239172397
652.0632613163016	0.9999988239539391
652.0732613663018	0.9999988239906525
652.0832614163021	0.9999988240255722
652.0932614663024	0.9999988240608787
652.1032615163026	0.9999988240958274
652.1132615663029	0.9999988241307199
652.1232616163031	0.9999988241669575
652.1332616663034	0.9999988242029662
652.1432617163035	0.9999988242380763
652.1532617663038	0.9999988242734704
652.163261816304	0.9999988243096365
652.1732618663043	0.9999988243441527
652.1832619163046	0.9999988243790042
652.1932619663048	0.9999988244151449
652.2032620163051	0.999998824452097
652.2132620663053	0.9999988244887937
652.2232621163056	0.9999988245244796
652.2332621663058	0.9999988245600193
652.2432622163061	0.9999988245954888
652.2532622663064	0.9999988246319487
652.2632623163066	0.9999988246680626
652.2732623663069	0.9999988247039818
652.2832624163071	0.9999988247404096
652.2932624663073	0.9999988247774984
652.3032625163075	0.9999988248142802
652.3132625663078	0.9999988248506725
652.323262616308	0.999998824887273
652.3332626663083	0.999998824923798
652.3432627163086	0.9999988249606808
652.3532627663088	0.9999988249971508
652.3632628163091	0.9999988250342422
652.3732628663093	0.9999988250719665
652.3832629163096	0.999998825108991
652.3932629663099	0.9999988251454134
652.4032630163101	0.999998825181952
652.4132630663104	0.999998825218082
652.4232631163106	0.9999988252544753
652.4332631663108	0.9999988252905264
652.443263216311	0.9999988253267124
652.4532632663113	0.9999988253628052
652.4632633163116	0.9999988253988835
652.4732633663118	0.9999988254354517
652.4832634163121	0.9999988254705208
652.4932634663123	0.9999988255061104
652.5032635163126	0.9999988255422787
652.5132635663128	0.9999988255782569
652.5232636163131	0.9999988256144161
652.5332636663134	0.9999988256509026
652.5432637163136	0.9999988256863437
652.5532637663139	0.9999988257212554
652.5632638163141	0.9999988257565421
652.5732638663143	0.9999988257922956
652.5832639163145	0.9999988258274196
652.5932639663148	0.9999988258615716
652.603264016315	0.9999988258978988
652.6132640663153	0.999998825934174
652.6232641163156	0.9999988259691414
652.6332641663158	0.9999988260047351
652.6432642163161	0.9999988260404774
652.6532642663163	0.9999988260752262
652.6632643163166	0.9999988261106667
652.6732643663169	0.999998826146696
652.6832644163171	0.9999988261824733
652.6932644663174	0.9999988262194175
652.7032645163176	0.9999988262556455
652.7132645663179	0.999998826290958
652.723264616318	0.999998826326615
652.7332646663183	0.9999988263625998
652.7432647163185	0.9999988263980957
652.7532647663188	0.9999988264335258
652.7632648163191	0.9999988264698374
652.7732648663193	0.9999988265068357
652.7832649163196	0.9999988265427474
652.7932649663198	0.9999988265781783
652.8032650163201	0.9999988266133855
652.8132650663204	0.9999988266491611
652.8232651163206	0.9999988266865103
652.8332651663209	0.999998826723963
652.8432652163211	0.99999882676061
652.8532652663214	0.999998826797042
652.8632653163215	0.9999988268338291
652.8732653663218	0.9999988268700098
652.883265416322	0.9999988269056477
652.8932654663223	0.9999988269413369
652.9032655163226	0.9999988269780027
652.9132655663228	0.999998827015024
652.9232656163231	0.9999988270508487
652.9332656663233	0.9999988270871132
652.9432657163236	0.99999882712358
652.9532657663239	0.9999988271601927
652.9632658163241	0.9999988271959711
652.9732658663244	0.9999988272314755
652.9832659163246	0.9999988272676608
652.9932659663249	0.9999988273036573
653.003266016325	0.9999988273397492
653.0132660663253	0.999998827375683
653.0232661163255	0.999998827411118
653.0332661663258	0.9999988274467315
653.0432662163261	0.9999988274824833
653.0532662663263	0.999998827517022
653.0632663163266	0.9999988275520937
653.0732663663268	0.9999988275882153
653.0832664163271	0.9999988276236245
653.0932664663273	0.9999988276588645
653.1032665163276	0.999998827693644
653.1132665663279	0.9999988277288768
653.1232666163281	0.999998827763725
653.1332666663284	0.9999988277989599
653.1432667163286	0.9999988278355982
653.1532667663288	0.9999988278715674
653.163266816329	0.9999988279067926
653.1732668663293	0.9999988279433124
653.1832669163296	0.9999988279792834
653.1932669663298	0.9999988280137599
653.2032670163301	0.9999988280494296
653.2132670663303	0.9999988280853122
653.2232671163306	0.9999988281205696
653.2332671663308	0.9999988281571552
653.2432672163311	0.9999988281934827
653.2532672663314	0.9999988282298101
653.2632673163316	0.9999988282663927
653.2732673663319	0.999998828302349
653.2832674163321	0.999998828338576
653.2932674663323	0.9999988283748839
653.3032675163325	0.9999988284120593
653.3132675663328	0.9999988284484799
653.323267616333	0.9999988284846013
653.3332676663333	0.9999988285216508
653.3432677163336	0.9999988285581896
653.3532677663338	0.9999988285939135
653.3632678163341	0.9999988286292302
653.3732678663343	0.9999988286653033
653.3832679163346	0.9999988287017432
653.3932679663349	0.999998828738864
653.4032680163351	0.9999988287756754
653.4132680663354	0.9999988288109867
653.4232681163356	0.9999988288460102
653.4332681663358	0.9999988288816352
653.443268216336	0.9999988289182952
653.4532682663363	0.999998828954485
653.4632683163366	0.9999988289906268
653.4732683663368	0.9999988290271149
653.4832684163371	0.9999988290636184
653.4932684663373	0.9999988290992085
653.5032685163376	0.999998829133589
653.5132685663378	0.9999988291688375
653.5232686163381	0.9999988292042227
653.5332686663384	0.9999988292394872
653.5432687163386	0.9999988292750115
653.5532687663389	0.9999988293108861
653.5632688163391	0.9999988293461255
653.5732688663394	0.9999988293809793
653.5832689163395	0.9999988294160619
653.5932689663398	0.9999988294510381
653.60326901634	0.9999988294871225
653.6132690663403	0.9999988295229278
653.6232691163406	0.9999988295580012
653.6332691663408	0.9999988295928255
653.6432692163411	0.9999988296283725
653.6532692663413	0.9999988296642904
653.6632693163416	0.9999988296989253
653.6732693663419	0.9999988297337834
653.6832694163421	0.9999988297691185
653.6932694663424	0.9999988298046139
653.7032695163426	0.9999988298399364
653.7132695663429	0.9999988298767176
653.723269616343	0.9999988299125457
653.7332696663433	0.9999988299472498
653.7432697163435	0.9999988299835484
653.7532697663438	0.9999988300191374
653.7632698163441	0.9999988300553001
653.7732698663443	0.9999988300926705
653.7832699163446	0.999998830129447
653.7932699663448	0.9999988301662223
653.8032700163451	0.9999988302022513
653.8132700663454	0.9999988302387284
653.8232701163456	0.9999988302750474
653.8332701663459	0.9999988303110855
653.8432702163461	0.9999988303473368
653.8532702663464	0.9999988303829805
653.8632703163465	0.999998830420066
653.8732703663468	0.9999988304569793
653.883270416347	0.999998830493234
653.8932704663473	0.999998830528613
653.9032705163476	0.9999988305650952
653.9132705663478	0.9999988306018527
653.9232706163481	0.9999988306378551
653.9332706663483	0.9999988306744351
653.9432707163486	0.9999988307106388
653.9532707663489	0.9999988307469414
653.9632708163491	0.9999988307822546
653.9732708663494	0.9999988308181902
653.9832709163496	0.9999988308528833
653.9932709663499	0.9999988308872958
654.0032710163501	0.9999988309228149
654.0132710663503	0.9999988309583588
654.0232711163505	0.9999988309945829
654.0332711663508	0.999998831029684
654.0432712163511	0.9999988310647663
654.0532712663513	0.9999988310997636
654.0632713163516	0.9999988311345236
654.0732713663518	0.9999988311690875
654.0832714163521	0.9999988312053465
654.0932714663523	0.9999988312416532
654.1032715163526	0.9999988312770268
654.1132715663529	0.9999988313124425
654.1232716163531	0.9999988313473717
654.1332716663534	0.9999988313819441
654.1432717163536	0.9999988314163498
654.1532717663538	0.999998831451563
654.163271816354	0.999998831487226
654.1732718663543	0.999998831522699
654.1832719163546	0.999998831558553
654.1932719663548	0.9999988315936655
654.2032720163551	0.999998831628684
654.2132720663553	0.9999988316647298
654.2232721163556	0.9999988317009465
654.2332721663558	0.9999988317368071
654.2432722163561	0.9999988317722082
654.2532722663564	0.9999988318093317
654.2632723163566	0.9999988318450755
654.2732723663569	0.999998831880547
654.2832724163571	0.9999988319169286
654.2932724663573	0.9999988319518784
654.3032725163575	0.9999988319884349
654.3132725663578	0.9999988320243303
654.323272616358	0.9999988320606458
654.3332726663583	0.9999988320968387
654.3432727163586	0.9999988321334933
654.3532727663588	0.9999988321702137
654.3632728163591	0.999998832206192
654.3732728663593	0.9999988322422398
654.3832729163596	0.9999988322781048
654.3932729663599	0.9999988323146816
654.4032730163601	0.9999988323508984
654.4132730663604	0.9999988323878576
654.4232731163606	0.9999988324238784
654.4332731663608	0.999998832460202
654.443273216361	0.9999988324962684
654.4532732663613	0.9999988325307791
654.4632733163616	0.9999988325660925
654.4732733663618	0.9999988326020515
654.4832734163621	0.9999988326385311
654.4932734663623	0.9999988326739262
654.5032735163626	0.9999988327088606
654.5132735663628	0.9999988327444613
654.5232736163631	0.9999988327794924
654.5332736663634	0.9999988328143338
654.5432737163636	0.9999988328497624
654.5532737663639	0.9999988328844662
654.5632738163641	0.9999988329197943
654.5732738663644	0.9999988329554053
654.5832739163645	0.9999988329909268
654.5932739663648	0.9999988330263144
654.603274016365	0.999998833060321
654.6132740663653	0.999998833094268
654.6232741163656	0.9999988331292712
654.6332741663658	0.9999988331642522
654.6432742163661	0.9999988331999987
654.6532742663663	0.9999988332362038
654.6632743163666	0.999998833271565
654.6732743663669	0.9999988333066672
654.6832744163671	0.9999988333414352
654.6932744663674	0.9999988333775538
654.7032745163676	0.9999988334126105
654.7132745663679	0.9999988334480598
654.723274616368	0.9999988334848118
654.7332746663683	0.9999988335212263
654.7432747163685	0.9999988335577195
654.7532747663688	0.9999988335925121
654.7632748163691	0.9999988336278206
654.7732748663693	0.9999988336623675
654.7832749163696	0.9999988336991856
654.7932749663698	0.9999988337368445
654.8032750163701	0.9999988337728025
654.8132750663704	0.9999988338093557
654.8232751163706	0.999998833845162
654.8332751663709	0.9999988338809959
654.8432752163711	0.9999988339167688
654.8532752663714	0.9999988339532194
654.8632753163715	0.9999988339897884
654.8732753663718	0.9999988340267612
654.883275416372	0.9999988340630535
654.8932754663723	0.9999988340986987
654.9032755163726	0.999998834134623
654.9132755663728	0.9999988341697762
654.9232756163731	0.9999988342055599
654.9332756663733	0.9999988342408791
654.9432757163736	0.9999988342762828
654.9532757663738	0.9999988343126549
654.9632758163741	0.999998834348282
654.9732758663744	0.9999988343844309
654.9832759163746	0.9999988344202154
654.9932759663749	0.9999988344548328
655.0032760163751	0.9999988344908813
655.0132760663753	0.9999988345264438
655.0232761163755	0.9999988345618827
655.0332761663758	0.9999988345967521
655.0432762163761	0.9999988346322456
655.0532762663763	0.9999988346678869
655.0632763163766	0.9999988347017181
655.0732763663768	0.9999988347358812
655.0832764163771	0.9999988347707642
655.0932764663773	0.9999988348054395
655.1032765163776	0.9999988348403208
655.1132765663779	0.9999988348757747
655.1232766163781	0.9999988349109971
655.1332766663784	0.9999988349463735
655.1432767163786	0.9999988349807809
655.1532767663788	0.9999988350156187
655.163276816379	0.9999988350508217
655.1732768663793	0.9999988350860545
655.1832769163796	0.9999988351223256
655.1932769663798	0.9999988351577352
655.2032770163801	0.9999988351936793
655.2132770663803	0.999998835228835
655.2232771163806	0.9999988352645711
655.2332771663808	0.9999988352998146
655.2432772163811	0.999998835333881
655.2532772663814	0.9999988353696531
655.2632773163816	0.9999988354058007
655.2732773663819	0.9999988354421311
655.2832774163821	0.9999988354781657
655.2932774663823	0.9999988355152798
655.3032775163825	0.9999988355523047
655.3132775663828	0.999998835588162
655.323277616383	0.999998835624228
655.3332776663833	0.9999988356600331
655.3432777163836	0.999998835696812
655.3532777663838	0.9999988357342016
655.3632778163841	0.9999988357702903
655.3732778663843	0.9999988358052613
655.3832779163846	0.9999988358407061
655.3932779663849	0.9999988358765604
655.4032780163851	0.9999988359118548
655.4132780663854	0.999998835947915
655.4232781163856	0.9999988359834449
655.4332781663859	0.999998836019927
655.443278216386	0.9999988360568927
655.4532782663863	0.9999988360923802
655.4632783163865	0.9999988361279922
655.4732783663868	0.9999988361620024
655.4832784163871	0.9999988361968548
655.4932784663873	0.9999988362325155
655.5032785163876	0.9999988362680116
655.5132785663878	0.9999988363042214
655.5232786163881	0.999998836338838
655.5332786663884	0.9999988363731819
655.5432787163886	0.9999988364077894
655.5532787663889	0.9999988364425443
655.5632788163891	0.9999988364773755
655.5732788663894	0.999998836512239
655.5832789163895	0.9999988365473229
655.5932789663898	0.99999883658212
655.60327901639	0.9999988366169352
655.6132790663903	0.9999988366525534
655.6232791163906	0.9999988366876867
655.6332791663908	0.9999988367212207
655.6432792163911	0.9999988367557766
655.6532792663913	0.9999988367911576
655.6632793163916	0.9999988368271638
655.6732793663919	0.9999988368628522
655.6832794163921	0.9999988368977965
655.6932794663924	0.9999988369325603
655.7032795163926	0.9999988369668736
655.7132795663929	0.9999988370022949
655.723279616393	0.9999988370378186
655.7332796663933	0.9999988370737135
655.7432797163935	0.9999988371102377
655.7532797663938	0.9999988371463965
655.7632798163941	0.9999988371824932
655.7732798663943	0.9999988372174657
655.7832799163946	0.999998837252602
655.7932799663948	0.9999988372884755
655.8032800163951	0.9999988373243492
655.8132800663954	0.9999988373602885
655.8232801163956	0.9999988373976598
655.8332801663959	0.9999988374355433
655.8432802163961	0.9999988374709985
655.8532802663964	0.999998837506058
655.8632803163966	0.99999883754181
655.8732803663968	0.9999988375782516
655.883280416397	0.9999988376146584
655.8932804663973	0.9999988376506681
655.9032805163976	0.999998837686407
655.9132805663978	0.9999988377222804
655.9232806163981	0.9999988377592206
655.9332806663983	0.9999988377946126
655.9432807163986	0.9999988378295248
655.9532807663988	0.9999988378653666
655.9632808163991	0.9999988379007378
655.9732808663994	0.9999988379373722
655.9832809163996	0.9999988379729496
655.9932809663999	0.9999988380082312
656.0032810164001	0.999998838043407
656.0132810664003	0.9999988380772777
656.0232811164005	0.9999988381118342
656.0332811664008	0.9999988381458176
656.043281216401	0.9999988381806745
656.0532812664013	0.9999988382160113
656.0632813164016	0.9999988382512229
656.0732813664018	0.9999988382861371
656.0832814164021	0.9999988383208421
656.0932814664023	0.9999988383558319
656.1032815164026	0.9999988383904594
656.1132815664029	0.9999988384250246
656.1232816164031	0.9999988384598072
656.1332816664034	0.9999988384951235
656.1432817164036	0.9999988385295455
656.1532817664038	0.9999988385645712
656.163281816404	0.9999988385991406
656.1732818664043	0.999998838633641
656.1832819164046	0.9999988386685857
656.1932819664048	0.9999988387032749
656.2032820164051	0.9999988387384661
656.2132820664053	0.9999988387740906
656.2232821164056	0.9999988388106025
656.2332821664058	0.9999988388463976
656.2432822164061	0.9999988388818052
656.2532822664064	0.9999988389175228
656.2632823164066	0.9999988389532316
656.2732823664069	0.9999988389890199
656.2832824164071	0.9999988390247372
656.2932824664074	0.9999988390601435
656.3032825164075	0.9999988390960549
656.3132825664078	0.9999988391324256
656.323282616408	0.9999988391687167
656.3332826664083	0.9999988392042638
656.3432827164086	0.9999988392391909
656.3532827664088	0.9999988392745999
656.3632828164091	0.9999988393117699
656.3732828664093	0.9999988393487825
656.3832829164096	0.9999988393850877
656.3932829664099	0.9999988394220345
656.4032830164101	0.9999988394576603
656.4132830664104	0.9999988394927395
656.4232831164106	0.999998839527581
656.4332831664109	0.9999988395639252
656.443283216411	0.9999988395996979
656.4532832664113	0.9999988396351625
656.4632833164115	0.9999988396711785
656.4732833664118	0.9999988397056015
656.4832834164121	0.9999988397412612
656.4932834664123	0.9999988397764963
656.5032835164126	0.9999988398108294
656.5132835664128	0.9999988398455159
656.5232836164131	0.9999988398807803
656.5332836664134	0.9999988399173578
656.5432837164136	0.9999988399532681
656.5532837664139	0.9999988399879178
656.5632838164141	0.999998840021913
656.5732838664144	0.9999988400557325
656.5832839164145	0.9999988400899783
656.5932839664148	0.9999988401247784
656.603284016415	0.9999988401594249
656.6132840664153	0.9999988401940242
656.6232841164156	0.9999988402289453
656.6332841664158	0.9999988402639675
656.6432842164161	0.9999988402985017
656.6532842664163	0.9999988403321773
656.6632843164166	0.9999988403668462
656.6732843664169	0.9999988404016693
656.6832844164171	0.9999988404367699
656.6932844664174	0.999998840472794
656.7032845164176	0.999998840508977
656.7132845664179	0.9999988405443163
656.723284616418	0.9999988405789579
656.7332846664183	0.9999988406134163
656.7432847164185	0.9999988406487729
656.7532847664188	0.9999988406848415
656.7632848164191	0.9999988407207504
656.7732848664193	0.9999988407558168
656.7832849164196	0.9999988407915569
656.7932849664198	0.9999988408278023
656.8032850164201	0.9999988408637092
656.8132850664203	0.9999988408990392
656.8232851164206	0.9999988409346923
656.8332851664209	0.9999988409709301
656.8432852164211	0.9999988410074768
656.8532852664214	0.9999988410442063
656.8632853164216	0.9999988410800728
656.8732853664218	0.99999884111617
656.883285416422	0.9999988411519993
656.8932854664223	0.9999988411871968
656.9032855164226	0.9999988412229551
656.9132855664228	0.9999988412580895
656.9232856164231	0.9999988412945965
656.9332856664233	0.9999988413305095
656.9432857164236	0.9999988413657007
656.9532857664238	0.999998841400328
656.9632858164241	0.9999988414354362
656.9732858664244	0.9999988414708291
656.9832859164246	0.9999988415049693
656.9932859664249	0.9999988415402308
657.0032860164251	0.9999988415759485
657.0132860664253	0.9999988416109874
657.0232861164255	0.9999988416466882
657.0332861664258	0.9999988416819425
657.043286216426	0.9999988417161427
657.0532862664263	0.9999988417503003
657.0632863164266	0.9999988417847738
657.0732863664268	0.9999988418193169
657.0832864164271	0.9999988418539781
657.0932864664273	0.9999988418886708
657.1032865164276	0.9999988419231665
657.1132865664279	0.9999988419568608
657.1232866164281	0.999998841990698
657.1332866664284	0.9999988420250104
657.1432867164286	0.9999988420599836
657.1532867664288	0.9999988420947561
657.163286816429	0.9999988421297716
657.1732868664293	0.9999988421648577
657.1832869164296	0.9999988422000906
657.1932869664298	0.999998842235043
657.2032870164301	0.9999988422709721
657.2132870664303	0.9999988423050872
657.2232871164306	0.9999988423388813
657.2332871664308	0.9999988423744114
657.2432872164311	0.999998842410945
657.2532872664314	0.999998842447169
657.2632873164316	0.9999988424826325
657.2732873664319	0.9999988425179677
657.2832874164321	0.9999988425529445
657.2932874664324	0.9999988425882534
657.3032875164325	0.9999988426234815
657.3132875664328	0.9999988426592709
657.323287616433	0.9999988426959446
657.3332876664333	0.9999988427325432
657.3432877164336	0.9999988427691161
657.3532877664338	0.9999988428052314
657.3632878164341	0.9999988428417851
657.3732878664343	0.9999988428772185
657.3832879164346	0.9999988429123783
657.3932879664349	0.999998842947893
657.4032880164351	0.9999988429846248
657.4132880664354	0.9999988430218273
657.4232881164356	0.9999988430575107
657.4332881664359	0.9999988430920842
657.443288216436	0.9999988431268638
657.4532882664363	0.999998843162225
657.4632883164365	0.999998843198394
657.4732883664368	0.999998843233858
657.4832884164371	0.9999988432692396
657.4932884664373	0.9999988433049904
657.5032885164376	0.9999988433406166
657.5132885664378	0.9999988433751874
657.5232886164381	0.9999988434085547
657.5332886664384	0.9999988434429105
657.5432887164386	0.9999988434769992
657.5532887664389	0.9999988435110918
657.5632888164391	0.999998843546751
657.5732888664394	0.9999988435824513
657.5832889164395	0.9999988436165107
657.5932889664398	0.9999988436500458
657.60328901644	0.9999988436841706
657.6132890664403	0.9999988437182767
657.6232891164406	0.9999988437531493
657.6332891664408	0.9999988437884405
657.6432892164411	0.9999988438236205
657.6532892664413	0.9999988438577044
657.6632893164416	0.9999988438919646
657.6732893664418	0.9999988439263838
657.6832894164421	0.999998843960723
657.6932894664424	0.9999988439946831
657.7032895164426	0.9999988440292145
657.7132895664429	0.9999988440647447
657.7232896164431	0.9999988440992668
657.7332896664433	0.9999988441340149
657.7432897164435	0.9999988441694851
657.7532897664438	0.9999988442042371
657.7632898164441	0.9999988442393214
657.7732898664443	0.9999988442756954
657.7832899164446	0.9999988443118597
657.7932899664448	0.9999988443478134
657.8032900164451	0.9999988443843107
657.8132900664453	0.9999988444204356
657.8232901164456	0.9999988444560535
657.8332901664459	0.9999988444911186
657.8432902164461	0.9999988445262136
657.8532902664464	0.9999988445617702
657.8632903164466	0.9999988445971424
657.8732903664468	0.9999988446328038
657.883290416447	0.999998844668715
657.8932904664473	0.9999988447048366
657.9032905164476	0.9999988447419791
657.9132905664478	0.9999988447778131
657.9232906164481	0.999998844813167
657.9332906664483	0.9999988448483508
657.9432907164486	0.99999884488389
657.9532907664488	0.9999988449202438
657.9632908164491	0.9999988449557567
657.9732908664494	0.9999988449918625
657.9832909164496	0.999998845027407
657.9932909664499	0.9999988450623074
658.0032910164501	0.9999988450964225
658.0132910664503	0.9999988451305308
658.0232911164505	0.9999988451652462
658.0332911664508	0.9999988452001193
658.043291216451	0.9999988452354186
658.0532912664513	0.9999988452705023
658.0632913164516	0.9999988453059528
658.0732913664518	0.9999988453407906
658.0832914164521	0.9999988453742911
658.0932914664523	0.9999988454070421
658.1032915164526	0.9999988454413941
658.1132915664529	0.9999988454767179
658.1232916164531	0.9999988455120479
658.1332916664534	0.999998845547279
658.1432917164536	0.9999988455814804
658.1532917664539	0.9999988456142223
658.163291816454	0.9999988456476866
658.1732918664543	0.9999988456822984
658.1832919164546	0.9999988457170957
658.1932919664548	0.9999988457523055
658.2032920164551	0.9999988457875998
658.2132920664553	0.9999988458230763
658.2232921164556	0.9999988458576184
658.2332921664558	0.9999988458916123
658.2432922164561	0.9999988459263796
658.2532922664564	0.9999988459614317
658.2632923164566	0.9999988459962275
658.2732923664569	0.9999988460326367
658.2832924164571	0.9999988460695083
658.2932924664574	0.9999988461046344
658.3032925164575	0.999998846138965
658.3132925664578	0.9999988461739173
658.323292616458	0.9999988462093824
658.3332926664583	0.9999988462454208
658.3432927164586	0.9999988462820111
658.3532927664588	0.9999988463176872
658.3632928164591	0.9999988463537933
658.3732928664593	0.9999988463892402
658.3832929164596	0.9999988464248724
658.3932929664599	0.9999988464602673
658.4032930164601	0.9999988464950694
658.4132930664604	0.9999988465311788
658.4232931164606	0.9999988465671722
658.4332931664609	0.9999988466037361
658.443293216461	0.9999988466398237
658.4532932664613	0.9999988466747234
658.4632933164615	0.9999988467092329
658.4732933664618	0.9999988467438478
658.4832934164621	0.9999988467787203
658.4932934664623	0.9999988468135498
658.5032935164626	0.999998846848243
658.5132935664628	0.9999988468829624
658.5232936164631	0.9999988469177292
658.5332936664634	0.9999988469524248
658.5432937164636	0.9999988469866748
658.5532937664639	0.9999988470210659
658.5632938164641	0.9999988470554237
658.5732938664644	0.9999988470901192
658.5832939164646	0.9999988471248344
658.5932939664648	0.9999988471593467
658.603294016465	0.9999988471944999
658.6132940664653	0.9999988472289382
658.6232941164656	0.9999988472631176
658.6332941664658	0.9999988472964483
658.6432942164661	0.9999988473297521
658.6532942664663	0.9999988473631617
658.6632943164666	0.9999988473965474
658.6732943664668	0.9999988474314866
658.6832944164671	0.9999988474662936
658.6932944664674	0.9999988475011246
658.7032945164676	0.9999988475364009
658.7132945664679	0.9999988475705056
658.7232946164681	0.999998847604346
658.7332946664683	0.999998847639575
658.7432947164685	0.9999988476754136
658.7532947664688	0.999998847711571
658.763294816469	0.9999988477470964
658.7732948664693	0.9999988477821622
658.7832949164696	0.9999988478175099
658.7932949664698	0.9999988478517701
658.8032950164701	0.9999988478855694
658.8132950664703	0.999998847921011
658.8232951164706	0.9999988479575841
658.8332951664709	0.9999988479934463
658.8432952164711	0.999998848029798
658.8532952664714	0.9999988480664275
658.8632953164716	0.9999988481016396
658.8732953664718	0.999998848136854
658.883295416472	0.999998848172581
658.8932954664723	0.9999988482092468
658.9032955164726	0.999998848246071
658.9132955664728	0.999998848281897
658.9232956164731	0.9999988483177732
658.9332956664733	0.9999988483530808
658.9432957164736	0.9999988483883715
658.9532957664738	0.9999988484234378
658.9632958164741	0.9999988484580066
658.9732958664744	0.9999988484933254
658.9832959164746	0.9999988485293266
658.9932959664749	0.9999988485654778
659.0032960164751	0.9999988486010374
659.0132960664754	0.9999988486359045
659.0232961164755	0.999998848669515
659.0332961664758	0.9999988487035204
659.043296216476	0.9999988487383548
659.0532962664763	0.9999988487731364
659.0632963164766	0.9999988488083343
659.0732963664768	0.999998848842408
659.0832964164771	0.9999988488763021
659.0932964664773	0.9999988489101294
659.1032965164776	0.9999988489438275
659.1132965664779	0.9999988489779592
659.1232966164781	0.9999988490114567
659.1332966664784	0.9999988490456098
659.1432967164786	0.9999988490807838
659.1532967664789	0.9999988491156113
659.163296816479	0.9999988491497385
659.1732968664793	0.9999988491830245
659.1832969164795	0.9999988492169949
659.1932969664798	0.9999988492511708
659.2032970164801	0.9999988492853708
659.2132970664803	0.9999988493201356
659.2232971164806	0.9999988493546852
659.2332971664808	0.999998849389359
659.2432972164811	0.9999988494243984
659.2532972664814	0.9999988494581288
659.2632973164816	0.9999988494923949
659.2732973664819	0.9999988495273898
659.2832974164821	0.999998849561782
659.2932974664824	0.9999988495967791
659.3032975164825	0.9999988496324886
659.3132975664828	0.9999988496689122
659.323297616483	0.9999988497053827
659.3332976664833	0.9999988497403203
659.3432977164836	0.9999988497748635
659.3532977664838	0.9999988498106529
659.3632978164841	0.9999988498463641
659.3732978664843	0.999998849881628
659.3832979164846	0.9999988499179316
659.3932979664849	0.9999988499543895
659.4032980164851	0.999998849990217
659.4132980664854	0.9999988500254936
659.4232981164856	0.9999988500606848
659.4332981664859	0.9999988500958206
659.443298216486	0.9999988501306482
659.4532982664863	0.9999988501665324
659.4632983164865	0.9999988502026083
659.4732983664868	0.999998850238422
659.4832984164871	0.9999988502737858
659.4932984664873	0.9999988503088368
659.5032985164876	0.9999988503437218
659.5132985664878	0.9999988503790095
659.5232986164881	0.9999988504146042
659.5332986664883	0.9999988504494086
659.5432987164886	0.9999988504845404
659.5532987664889	0.999998850519527
659.5632988164891	0.999998850553597
659.5732988664894	0.9999988505880363
659.5832989164896	0.9999988506216843
659.5932989664898	0.9999988506552954
659.60329901649	0.9999988506894517
659.6132990664903	0.9999988507238262
659.6232991164906	0.9999988507587988
659.6332991664908	0.9999988507930985
659.6432992164911	0.9999988508273724
659.6532992664913	0.9999988508613913
659.6632993164916	0.9999988508946509
659.6732993664918	0.9999988509286982
659.6832994164921	0.9999988509630935
659.6932994664924	0.9999988509973379
659.7032995164926	0.999998851031957
659.7132995664929	0.9999988510669174
659.7232996164931	0.9999988511014462
659.7332996664933	0.9999988511347095
659.7432997164935	0.9999988511680981
659.7532997664938	0.9999988512028528
659.763299816494	0.9999988512379793
659.7732998664943	0.9999988512736548
659.7832999164946	0.9999988513089431
659.7932999664948	0.9999988513434129
659.8033000164951	0.9999988513785951
659.8133000664953	0.9999988514138796
659.8233001164956	0.9999988514482862
659.8333001664959	0.9999988514835214
659.8433002164961	0.9999988515193858
659.8533002664964	0.9999988515553608
659.8633003164966	0.9999988515913365
659.8733003664968	0.9999988516264486
659.883300416497	0.999998851661496
659.8933004664973	0.999998851696788
659.9033005164976	0.9999988517315217
659.9133005664978	0.9999988517664778
659.9233006164981	0.9999988518024548
659.9333006664983	0.9999988518386644
659.9433007164986	0.9999988518741617
659.9533007664988	0.9999988519094503
659.9633008164991	0.9999988519451155
659.9733008664994	0.9999988519801146
659.9833009164996	0.99999885201498
659.9933009664999	0.9999988520498163
660.0033010165001	0.9999988520848672
660.0133010665004	0.9999988521201069
660.0233011165005	0.9999988521551478
660.0333011665008	0.9999988521896807
660.043301216501	0.9999988522230927
660.0533012665013	0.999998852256792
660.0633013165016	0.9999988522909482
660.0733013665018	0.9999988523250433
660.0833014165021	0.999998852359815
660.0933014665023	0.9999988523942304
660.1033015165026	0.9999988524282069
660.1133015665029	0.9999988524627769
660.1233016165031	0.999998852496605
660.1333016665034	0.9999988525308514
660.1433017165036	0.99999885256522
660.1533017665039	0.9999988525991822
660.163301816504	0.9999988526332326
660.1733018665043	0.9999988526666141
660.1833019165045	0.9999988527007336
660.1933019665048	0.9999988527343723
660.2033020165051	0.9999988527678003
660.2133020665053	0.9999988528017556
660.2233021165056	0.9999988528358081
660.2333021665058	0.9999988528695343
660.2433022165061	0.9999988529038214
660.2533022665064	0.9999988529387767
660.2633023165066	0.9999988529735134
660.2733023665069	0.9999988530088093
660.2833024165071	0.999998853044586
660.2933024665074	0.9999988530796756
660.3033025165075	0.9999988531139119
660.3133025665078	0.9999988531487298
660.323302616508	0.999998853184169
660.3333026665083	0.9999988532196751
660.3433027165086	0.999998853255645
660.3533027665088	0.9999988532908893
660.3633028165091	0.9999988533251105
660.3733028665093	0.9999988533606361
660.3833029165096	0.9999988533960754
660.3933029665099	0.999998853431929
660.4033030165101	0.9999988534680612
660.4133030665104	0.9999988535039688
660.4233031165106	0.9999988535403469
660.4333031665109	0.9999988535757749
660.4433032165111	0.9999988536115213
660.4533032665113	0.9999988536464598
660.4633033165115	0.9999988536821042
660.4733033665118	0.9999988537177533
660.4833034165121	0.9999988537532347
660.4933034665123	0.9999988537888765
660.5033035165126	0.9999988538243614
660.5133035665128	0.9999988538591101
660.5233036165131	0.9999988538935888
660.5333036665133	0.9999988539282044
660.5433037165136	0.9999988539625502
660.5533037665139	0.9999988539971572
660.5633038165141	0.9999988540318199
660.5733038665144	0.9999988540668041
660.5833039165146	0.9999988541008176
660.5933039665148	0.9999988541352655
660.603304016515	0.9999988541687119
660.6133040665153	0.9999988542015278
660.6233041165156	0.999998854235572
660.6333041665158	0.9999988542695906
660.6433042165161	0.9999988543043498
660.6533042665163	0.9999988543387935
660.6633043165166	0.9999988543727986
660.6733043665168	0.999998854406309
660.6833044165171	0.9999988544399151
660.6933044665174	0.9999988544734176
660.7033045165176	0.9999988545071642
660.7133045665179	0.9999988545409676
660.7233046165181	0.9999988545753796
660.7333046665183	0.9999988546087581
660.7433047165185	0.9999988546422655
660.7533047665188	0.9999988546761369
660.763304816519	0.9999988547104146
660.7733048665193	0.9999988547445864
660.7833049165196	0.9999988547793522
660.7933049665198	0.9999988548143569
660.8033050165201	0.9999988548484027
660.8133050665203	0.9999988548834567
660.8233051165206	0.9999988549181824
660.8333051665209	0.9999988549532913
660.8433052165211	0.9999988549882461
660.8533052665214	0.9999988550240713
660.8633053165216	0.9999988550592276
660.8733053665219	0.9999988550936065
660.883305416522	0.999998855129606
660.8933054665223	0.9999988551643382
660.9033055165226	0.9999988551998625
660.9133055665228	0.9999988552355081
660.9233056165231	0.9999988552713771
660.9333056665233	0.9999988553065975
660.9433057165236	0.9999988553419046
660.9533057665238	0.9999988553776704
660.9633058165241	0.9999988554133666
660.9733058665244	0.9999988554490047
660.9833059165246	0.9999988554841805
660.9933059665249	0.999998855519471
661.0033060165251	0.9999988555546359
661.0133060665254	0.9999988555897831
661.0233061165255	0.9999988556246409
661.0333061665258	0.9999988556599514
661.043306216526	0.999998855695023
661.0533062665263	0.9999988557302024
661.0633063165266	0.9999988557650571
661.0733063665268	0.9999988557997542
661.0833064165271	0.9999988558344224
661.0933064665273	0.9999988558686089
661.1033065165276	0.9999988559031034
661.1133065665279	0.9999988559366032
661.1233066165281	0.999998855969999
661.1333066665284	0.9999988560044187
661.1433067165286	0.9999988560387176
661.1533067665289	0.9999988560724967
661.163306816529	0.9999988561067256
661.1733068665293	0.9999988561397253
661.1833069165295	0.999998856173226
661.1933069665298	0.9999988562072682
661.2033070165301	0.9999988562418508
661.2133070665303	0.9999988562762654
661.2233071165306	0.9999988563107578
661.2333071665308	0.9999988563450513
661.2433072165311	0.9999988563780041
661.2533072665314	0.9999988564117773
661.2633073165316	0.9999988564454455
661.2733073665319	0.9999988564799496
661.2833074165321	0.9999988565138112
661.2933074665324	0.999998856548813
661.3033075165326	0.9999988565829535
661.3133075665328	0.9999988566166059
661.323307616533	0.9999988566511399
661.3333076665333	0.9999988566853607
661.3433077165336	0.9999988567206318
661.3533077665338	0.999998856756351
661.3633078165341	0.9999988567922893
661.3733078665343	0.9999988568271345
661.3833079165346	0.9999988568622238
661.3933079665348	0.9999988568975385
661.4033080165351	0.9999988569322183
661.4133080665354	0.9999988569671926
661.4233081165356	0.9999988570025622
661.4333081665359	0.9999988570375186
661.4433082165361	0.9999988570726457
661.4533082665363	0.9999988571082365
661.4633083165365	0.9999988571431402
661.4733083665368	0.9999988571778867
661.483308416537	0.9999988572129235
661.4933084665373	0.9999988572486451
661.5033085165376	0.9999988572835612
661.5133085665378	0.9999988573183888
661.5233086165381	0.9999988573536776
661.5333086665383	0.9999988573889241
661.5433087165386	0.9999988574231773
661.5533087665389	0.9999988574572111
661.5633088165391	0.9999988574917386
661.5733088665394	0.9999988575265781
661.5833089165396	0.9999988575611471
661.5933089665398	0.9999988575951855
661.60330901654	0.9999988576290151
661.6133090665403	0.9999988576624865
661.6233091165406	0.9999988576963749
661.6333091665408	0.9999988577298635
661.6433092165411	0.99999885776437
661.6533092665413	0.9999988577981703
661.6633093165416	0.9999988578321365
661.6733093665418	0.9999988578661919
661.6833094165421	0.9999988578991262
661.6933094665424	0.9999988579322604
661.7033095165426	0.9999988579662612
661.7133095665429	0.9999988580006474
661.7233096165431	0.9999988580342636
661.7333096665434	0.9999988580686806
661.7433097165435	0.9999988581021548
661.7533097665438	0.999998858135405
661.763309816544	0.9999988581690895
661.7733098665443	0.9999988582026942
661.7833099165446	0.9999988582369114
661.7933099665448	0.9999988582717078
661.8033100165451	0.9999988583068153
661.8133100665453	0.9999988583406783
661.8233101165456	0.9999988583740409
661.8333101665459	0.9999988584084506
661.8433102165461	0.9999988584431375
661.8533102665464	0.9999988584786301
661.8633103165466	0.9999988585143995
661.8733103665469	0.9999988585495578
661.883310416547	0.9999988585845068
661.8933104665473	0.9999988586197175
661.9033105165475	0.9999988586549033
661.9133105665478	0.9999988586901132
661.9233106165481	0.9999988587262918
661.9333106665483	0.9999988587621338
661.9433107165486	0.9999988587973699
661.9533107665488	0.9999988588327957
661.9633108165491	0.9999988588676878
661.9733108665494	0.9999988589023401
661.9833109165496	0.9999988589368541
661.9933109665499	0.9999988589720304
662.0033110165501	0.9999988590076975
662.0133110665504	0.9999988590442268
662.0233111165505	0.9999988590805801
662.0333111665508	0.999998859115497
662.043311216551	0.9999988591493381
662.0533112665513	0.9999988591841158
662.0633113165516	0.9999988592197936
662.0733113665518	0.9999988592544397
662.0833114165521	0.9999988592886953
662.0933114665523	0.9999988593234849
662.1033115165526	0.9999988593582655
662.1133115665529	0.9999988593916956
662.1233116165531	0.9999988594247557
662.1333116665534	0.9999988594584118
662.1433117165536	0.9999988594920407
662.1533117665539	0.9999988595262681
662.163311816554	0.9999988595601921
662.1733118665543	0.9999988595939072
662.1833119165545	0.9999988596274744
662.1933119665548	0.9999988596604996
662.2033120165551	0.9999988596939084
662.2133120665553	0.9999988597282492
662.2233121165556	0.9999988597626788
662.2333121665558	0.9999988597969471
662.2433122165561	0.9999988598310449
662.2533122665563	0.9999988598634644
662.2633123165566	0.9999988598960282
662.2733123665569	0.9999988599299094
662.2833124165571	0.999998859963825
662.2933124665574	0.999998859997598
662.3033125165576	0.999998860031405
662.3133125665578	0.9999988600652416
662.323312616558	0.9999988600987111
662.3333126665583	0.9999988601327363
662.3433127165586	0.9999988601672057
662.3533127665588	0.9999988602011802
662.3633128165591	0.9999988602362999
662.3733128665593	0.9999988602715885
662.3833129165596	0.9999988603062988
662.3933129665598	0.9999988603403962
662.4033130165601	0.9999988603749569
662.4133130665604	0.9999988604099384
662.4233131165606	0.9999988604454408
662.4333131665609	0.9999988604816765
662.4433132165611	0.9999988605172232
662.4533132665613	0.9999988605522596
662.4633133165615	0.9999988605870578
662.4733133665618	0.9999988606214111
662.483313416562	0.9999988606562729
662.4933134665623	0.999998860691758
662.5033135165626	0.9999988607276785
662.5133135665628	0.9999988607632732
662.5233136165631	0.9999988607982312
662.5333136665633	0.9999988608327851
662.5433137165636	0.9999988608675314
662.5533137665639	0.9999988609026184
662.5633138165641	0.9999988609377046
662.5733138665644	0.999998860972916
662.5833139165646	0.9999988610084886
662.5933139665648	0.9999988610442302
662.603314016565	0.9999988610784939
662.6133140665653	0.9999988611116869
662.6233141165656	0.9999988611455738
662.6333141665658	0.9999988611802587
662.6433142165661	0.9999988612144933
662.6533142665663	0.9999988612483086
662.6633143165666	0.999998861283185
662.6733143665668	0.9999988613175254
662.6833144165671	0.9999988613500634
662.6933144665674	0.9999988613827046
662.7033145165676	0.9999988614161051
662.7133145665679	0.9999988614502908
662.7233146165681	0.9999988614851789
662.7333146665684	0.999998861519187
662.7433147165685	0.9999988615526769
662.7533147665688	0.9999988615859889
662.763314816569	0.9999988616188279
662.7733148665693	0.9999988616525995
662.7833149165696	0.9999988616868195
662.7933149665698	0.999998861720684
662.8033150165701	0.9999988617553198
662.8133150665703	0.9999988617896273
662.8233151165706	0.9999988618229783
662.8333151665709	0.9999988618560882
662.8433152165711	0.9999988618898012
662.8533152665714	0.9999988619237213
662.8633153165716	0.9999988619577812
662.8733153665719	0.9999988619929753
662.883315416572	0.999998862028098
662.8933154665723	0.9999988620622973
662.9033155165725	0.9999988620964045
662.9133155665728	0.9999988621308773
662.9233156165731	0.9999988621655432
662.9333156665733	0.9999988622006964
662.9433157165736	0.9999988622364941
662.9533157665738	0.9999988622712772
662.9633158165741	0.999998862305692
662.9733158665744	0.9999988623405557
662.9833159165746	0.9999988623756663
662.9933159665749	0.9999988624109143
663.0033160165751	0.9999988624460797
663.0133160665754	0.9999988624809925
663.0233161165755	0.9999988625156175
663.0333161665758	0.999998862550389
663.043316216576	0.9999988625852484
663.0533162665763	0.9999988626196781
663.0633163165766	0.9999988626537771
663.0733163665768	0.9999988626882349
663.0833164165771	0.9999988627234752
663.0933164665773	0.9999988627582361
663.1033165165776	0.9999988627924712
663.1133165665779	0.9999988628265077
663.1233166165781	0.9999988628606482
663.1333166665784	0.9999988628951016
663.1433167165786	0.9999988629292313
663.1533167665789	0.9999988629637803
663.1633168165791	0.9999988629980968
663.1733168665793	0.9999988630313423
663.1833169165795	0.999998863063977
663.1933169665798	0.9999988630974442
663.2033170165801	0.9999988631313055
663.2133170665803	0.9999988631644098
663.2233171165806	0.9999988631971566
663.2333171665808	0.9999988632310808
663.2433172165811	0.9999988632645945
663.2533172665813	0.9999988632976883
663.2633173165816	0.9999988633310357
663.2733173665819	0.9999988633642678
663.2833174165821	0.9999988633982058
663.2933174665824	0.9999988634327207
663.3033175165826	0.9999988634669079
663.3133175665828	0.9999988635009076
663.323317616583	0.9999988635341033
663.3333176665833	0.9999988635672101
663.3433177165836	0.999998863601142
663.3533177665838	0.9999988636352357
663.3633178165841	0.9999988636694822
663.3733178665843	0.9999988637039233
663.3833179165846	0.999998863738287
663.3933179665848	0.9999988637718201
663.4033180165851	0.9999988638056863
663.4133180665854	0.9999988638405426
663.4233181165856	0.9999988638755133
663.4333181665859	0.9999988639104721
663.4433182165861	0.9999988639459723
663.4533182665863	0.9999988639820171
663.4633183165865	0.9999988640168821
663.4733183665868	0.9999988640522594
663.483318416587	0.9999988640876832
663.4933184665873	0.999998864122498
663.5033185165876	0.9999988641573319
663.5133185665878	0.9999988641927978
663.5233186165881	0.999998864227987
663.5333186665883	0.9999988642624286
663.5433187165886	0.9999988642972449
663.5533187665889	0.9999988643320845
663.5633188165891	0.999998864366819
663.5733188665894	0.9999988644017995
663.5833189165896	0.9999988644371878
663.5933189665899	0.9999988644721337
663.60331901659	0.9999988645069012
663.6133190665903	0.9999988645417875
663.6233191165906	0.9999988645765787
663.6333191665908	0.9999988646101484
663.6433192165911	0.9999988646443225
663.6533192665913	0.9999988646792399
663.6633193165916	0.9999988647133662
663.6733193665918	0.999998864747111
663.6833194165921	0.99999886478075
663.6933194665924	0.9999988648145376
663.7033195165926	0.9999988648478705
663.7133195665929	0.999998864880995
663.7233196165931	0.999998864914246
663.7333196665934	0.9999988649478503
663.7433197165935	0.9999988649812044
663.7533197665938	0.9999988650144772
663.763319816594	0.9999988650480585
663.7733198665943	0.9999988650817355
663.7833199165946	0.9999988651147419
663.7933199665948	0.9999988651484958
663.8033200165951	0.9999988651826778
663.8133200665953	0.9999988652155889
663.8233201165956	0.9999988652489421
663.8333201665959	0.9999988652823641
663.8433202165961	0.9999988653157136
663.8533202665964	0.9999988653491727
663.8633203165966	0.9999988653826776
663.8733203665969	0.9999988654161179
663.883320416597	0.9999988654497106
663.8933204665973	0.9999988654830841
663.9033205165975	0.9999988655171134
663.9133205665978	0.9999988655518315
663.9233206165981	0.9999988655862757
663.9333206665983	0.9999988656207581
663.9433207165986	0.9999988656552858
663.9533207665988	0.999998865690514
663.9633208165991	0.9999988657254489
663.9733208665994	0.9999988657601616
663.9833209165996	0.999998865795122
663.9933209665999	0.9999988658295841
664.0033210166001	0.9999988658640216
664.0133210666004	0.999998865899313
664.0233211166006	0.9999988659341563
664.0333211666008	0.9999988659684331
664.043321216601	0.9999988660037507
664.0533212666013	0.9999988660396346
664.0633213166016	0.999998866074816
664.0733213666018	0.9999988661094381
664.0833214166021	0.9999988661445431
664.0933214666023	0.9999988661794494
664.1033215166026	0.9999988662139568
664.1133215666028	0.9999988662486315
664.1233216166031	0.9999988662836024
664.1333216666034	0.9999988663181361
664.1433217166036	0.9999988663519318
664.1533217666039	0.9999988663864354
664.1633218166041	0.9999988664206827
664.1733218666043	0.9999988664547893
664.1833219166045	0.9999988664895312
664.1933219666048	0.9999988665238155
664.2033220166051	0.9999988665569182
664.2133220666053	0.9999988665906043
664.2233221166056	0.9999988666250785
664.2333221666058	0.9999988666589332
664.2433222166061	0.9999988666921283
664.2533222666063	0.9999988667256658
664.2633223166066	0.9999988667594778
664.2733223666069	0.9999988667931604
664.2833224166071	0.999998866826758
664.2933224666074	0.9999988668599686
664.3033225166076	0.9999988668932546
664.3133225666078	0.999998866926113
664.323322616608	0.9999988669589922
664.3333226666083	0.9999988669931512
664.3433227166086	0.9999988670266506
664.3533227666088	0.9999988670595351
664.3633228166091	0.99999886709386
664.3733228666093	0.9999988671284162
664.3833229166096	0.9999988671616855
664.3933229666098	0.9999988671954613
664.4033230166101	0.999998867229524
664.4133230666104	0.9999988672636043
664.4233231166106	0.9999988672972943
664.4333231666109	0.9999988673311592
664.4433232166111	0.9999988673656014
664.4533232666114	0.9999988673992448
664.4633233166115	0.9999988674331813
664.4733233666118	0.9999988674674538
664.483323416612	0.9999988675019159
664.4933234666123	0.9999988675366367
664.5033235166126	0.9999988675711298
664.5133235666128	0.9999988676056842
664.5233236166131	0.9999988676405152
664.5333236666133	0.9999988676754442
664.5433237166136	0.9999988677104383
664.5533237666139	0.9999988677457716
664.5633238166141	0.9999988677800964
664.5733238666144	0.9999988678145764
664.5833239166146	0.9999988678498856
664.5933239666149	0.9999988678848694
664.603324016615	0.999998867918991
664.6133240666153	0.9999988679536662
664.6233241166155	0.9999988679883463
664.6333241666158	0.9999988680218399
664.6433242166161	0.9999988680549053
664.6533242666163	0.9999988680888258
664.6633243166166	0.9999988681235666
664.6733243666168	0.999998868157439
664.6833244166171	0.9999988681912197
664.6933244666174	0.9999988682255294
664.7033245166176	0.9999988682597643
664.7133245666179	0.9999988682934375
664.7233246166181	0.9999988683274893
664.7333246666184	0.9999988683611182
664.7433247166185	0.9999988683944296
664.7533247666188	0.9999988684285985
664.763324816619	0.9999988684620935
664.7733248666193	0.9999988684943508
664.7833249166196	0.9999988685267365
664.7933249666198	0.9999988685597538
664.8033250166201	0.9999988685921063
664.8133250666203	0.9999988686251935
664.8233251166206	0.9999988686593829
664.8333251666209	0.9999988686936759
664.8433252166211	0.9999988687271639
664.8533252666214	0.9999988687603525
664.8633253166216	0.9999988687938175
664.8733253666219	0.9999988688275567
664.883325416622	0.9999988688608823
664.8933254666223	0.999998868894396
664.9033255166225	0.9999988689289586
664.9133255666228	0.9999988689622327
664.9233256166231	0.9999988689959813
664.9333256666233	0.9999988690303785
664.9433257166236	0.9999988690642682
664.9533257666238	0.9999988690973612
664.9633258166241	0.9999988691306886
664.9733258666244	0.999998869166024
664.9833259166246	0.999998869201095
664.9933259666249	0.9999988692355408
665.0033260166251	0.9999988692699229
665.0133260666254	0.9999988693047502
665.0233261166256	0.9999988693388061
665.0333261666258	0.9999988693740105
665.043326216626	0.9999988694096552
665.0533262666263	0.9999988694448122
665.0633263166266	0.9999988694795782
665.0733263666268	0.9999988695140822
665.0833264166271	0.9999988695490407
665.0933264666273	0.9999988695840873
665.1033265166276	0.9999988696183337
665.1133265666278	0.9999988696522666
665.1233266166281	0.9999988696870933
665.1333266666284	0.9999988697216114
665.1433267166286	0.9999988697566574
665.1533267666289	0.9999988697921557
665.1633268166291	0.9999988698266062
665.1733268666293	0.999998869860123
665.1833269166295	0.9999988698944445
665.1933269666298	0.9999988699294884
665.20332701663	0.9999988699635367
665.2133270666303	0.9999988699967384
665.2233271166306	0.9999988700304345
665.2333271666308	0.9999988700646308
665.2433272166311	0.9999988700980633
665.2533272666313	0.9999988701315469
665.2633273166316	0.9999988701650975
665.2733273666319	0.9999988701981559
665.2833274166321	0.999998870230748
665.2933274666324	0.999998870264548
665.3033275166326	0.9999988702986439
665.3133275666328	0.9999988703322273
665.323327616633	0.9999988703656093
665.3333276666333	0.9999988703981596
665.3433277166336	0.9999988704304638
665.3533277666338	0.9999988704636261
665.3633278166341	0.9999988704976155
665.3733278666343	0.9999988705303652
665.3833279166346	0.999998870563642
665.3933279666348	0.9999988705972802
665.4033280166351	0.9999988706309108
665.4133280666354	0.9999988706642556
665.4233281166356	0.9999988706968096
665.4333281666359	0.9999988707301957
665.4433282166361	0.9999988707632035
665.4533282666364	0.999998870796729
665.4633283166365	0.9999988708316202
665.4733283666368	0.999998870866835
665.483328416637	0.999998870900565
665.4933284666373	0.9999988709337273
665.5033285166376	0.9999988709676806
665.5133285666378	0.999998871002419
665.5233286166381	0.9999988710365414
665.5333286666383	0.9999988710708416
665.5433287166386	0.9999988711062204
665.5533287666389	0.9999988711407709
665.5633288166391	0.9999988711741828
665.5733288666394	0.9999988712083182
665.5833289166396	0.9999988712428356
665.5933289666399	0.999998871276725
665.60332901664	0.9999988713118287
665.6133290666403	0.999998871347592
665.6233291166405	0.9999988713835567
665.6333291666408	0.9999988714188657
665.6433292166411	0.9999988714529926
665.6533292666413	0.9999988714870023
665.6633293166416	0.9999988715214781
665.6733293666418	0.9999988715557123
665.6833294166421	0.9999988715903396
665.6933294666424	0.9999988716254686
665.7033295166426	0.9999988716594899
665.7133295666429	0.9999988716932737
665.7233296166431	0.9999988717266334
665.7333296666434	0.9999988717599692
665.7433297166435	0.9999988717932765
665.7533297666438	0.999998871827426
665.763329816644	0.9999988718618036
665.7733298666443	0.9999988718955886
665.7833299166446	0.9999988719293851
665.7933299666448	0.9999988719638047
665.8033300166451	0.9999988719979931
665.8133300666453	0.9999988720307355
665.8233301166456	0.9999988720637201
665.8333301666459	0.9999988720975614
665.8433302166461	0.9999988721315799
665.8533302666464	0.9999988721646271
665.8633303166466	0.9999988721976792
665.8733303666469	0.9999988722306963
665.8833304166471	0.9999988722628225
665.8933304666473	0.9999988722956176
665.9033305166475	0.9999988723282519
665.9133305666478	0.9999988723616081
665.9233306166481	0.9999988723957856
665.9333306666483	0.9999988724294294
665.9433307166486	0.9999988724628589
665.9533307666488	0.9999988724965003
665.9633308166491	0.9999988725311061
665.9733308666493	0.9999988725649582
665.9833309166496	0.9999988725976183
665.9933309666499	0.999998872631145
666.0033310166501	0.9999988726658369
666.0133310666504	0.9999988727002854
666.0233311166506	0.9999988727337554
666.0333311666508	0.9999988727674397
666.043331216651	0.9999988728012716
666.0533312666513	0.9999988728347284
666.0633313166516	0.9999988728682363
666.0733313666518	0.9999988729026273
666.0833314166521	0.9999988729378618
666.0933314666523	0.9999988729721859
666.1033315166526	0.9999988730067948
666.1133315666528	0.9999988730425422
666.1233316166531	0.9999988730772088
666.1333316666534	0.9999988731104651
666.1433317166536	0.9999988731444824
666.1533317666539	0.9999988731787715
666.1633318166541	0.9999988732132435
666.1733318666543	0.9999988732487678
666.1833319166545	0.9999988732833995
666.1933319666548	0.999998873317364
666.203332016655	0.9999988733505825
666.2133320666553	0.9999988733832885
666.2233321166556	0.9999988734170695
666.2333321666558	0.9999988734515413
666.2433322166561	0.9999988734855256
666.2533322666563	0.9999988735195398
666.2633323166566	0.9999988735534724
666.2733323666569	0.9999988735871193
666.2833324166571	0.9999988736203841
666.2933324666574	0.999998873653348
666.3033325166576	0.9999988736864656
666.3133325666579	0.9999988737199922
666.323332616658	0.9999988737543808
666.3333326666583	0.9999988737887647
666.3433327166586	0.999998873821423
666.3533327666588	0.9999988738535518
666.3633328166591	0.9999988738857348
666.3733328666593	0.9999988739184053
666.3833329166596	0.9999988739514117
666.3933329666598	0.9999988739843065
666.4033330166601	0.999998874018667
666.4133330666604	0.9999988740523386
666.4233331166606	0.9999988740853607
666.4333331666609	0.9999988741183636
666.4433332166611	0.9999988741514063
666.4533332666614	0.9999988741849154
666.4633333166615	0.9999988742176243
666.4733333666618	0.9999988742509713
666.483333416662	0.9999988742850621
666.4933334666623	0.9999988743197503
666.5033335166626	0.9999988743534278
666.5133335666628	0.9999988743858161
666.5233336166631	0.9999988744187941
666.5333336666633	0.999998874453437
666.5433337166636	0.9999988744880877
666.5533337666639	0.9999988745220253
666.5633338166641	0.9999988745566324
666.5733338666644	0.9999988745916005
666.5833339166646	0.999998874625588
666.5933339666649	0.999998874658794
666.603334016665	0.9999988746926645
666.6133340666653	0.9999988747271661
666.6233341166655	0.9999988747619151
666.6333341666658	0.9999988747964578
666.6433342166661	0.999998874831382
666.6533342666663	0.9999988748667131
666.6633343166666	0.9999988749010417
666.6733343666668	0.9999988749348451
666.6833344166671	0.9999988749700398
666.6933344666674	0.99999887500389
666.7033345166676	0.9999988750377754
666.7133345666679	0.999998875073098
666.7233346166681	0.9999988751076536
666.7333346666684	0.9999988751422807
666.7433347166686	0.9999988751765542
666.7533347666688	0.9999988752102186
666.763334816669	0.9999988752434623
666.7733348666693	0.999998875276463
666.7833349166696	0.9999988753100314
666.7933349666698	0.9999988753442502
666.8033350166701	0.9999988753778761
666.8133350666703	0.9999988754112157
666.8233351166706	0.9999988754445341
666.8333351666708	0.9999988754776474
666.8433352166711	0.9999988755111268
666.8533352666714	0.9999988755440938
666.8633353166716	0.9999988755781144
666.8733353666719	0.9999988756118315
666.8833354166721	0.9999988756457401
666.8933354666723	0.9999988756795746
666.9033355166725	0.999998875711917
666.9133355666728	0.9999988757441947
666.9233356166731	0.9999988757762808
666.9333356666733	0.9999988758091225
666.9433357166736	0.9999988758425162
666.9533357666738	0.9999988758757304
666.9633358166741	0.9999988759089288
666.9733358666743	0.9999988759420622
666.9833359166746	0.9999988759752585
666.9933359666749	0.9999988760082291
667.0033360166751	0.9999988760407688
667.0133360666754	0.9999988760741154
667.0233361166756	0.9999988761077565
667.0333361666758	0.9999988761412915
667.043336216676	0.9999988761756412
667.0533362666763	0.9999988762100133
667.0633363166766	0.9999988762440934
667.0733363666768	0.9999988762775349
667.0833364166771	0.9999988763105562
667.0933364666773	0.9999988763446475
667.1033365166776	0.9999988763799079
667.1133365666778	0.999998876414024
667.1233366166781	0.9999988764475403
667.1333366666784	0.9999988764811004
667.1433367166786	0.9999988765154723
667.1533367666789	0.9999988765489938
667.1633368166791	0.9999988765826827
667.1733368666794	0.9999988766170841
667.1833369166795	0.9999988766518464
667.1933369666798	0.999998876687789
667.20333701668	0.999998876722754
667.2133370666803	0.9999988767575074
667.2233371166806	0.999998876791942
667.2333371666808	0.9999988768249591
667.2433372166811	0.999998876859017
667.2533372666813	0.9999988768941889
667.2633373166816	0.9999988769282785
667.2733373666819	0.9999988769621456
667.2833374166821	0.9999988769959943
667.2933374666824	0.9999988770292778
667.3033375166826	0.9999988770628641
667.3133375666829	0.9999988770961731
667.323337616683	0.9999988771296858
667.3333376666833	0.9999988771628252
667.3433377166835	0.9999988771960912
667.3533377666838	0.9999988772307372
667.3633378166841	0.9999988772652709
667.3733378666843	0.9999988772989308
667.3833379166846	0.9999988773315933
667.3933379666848	0.9999988773640177
667.4033380166851	0.9999988773972642
667.4133380666854	0.9999988774304339
667.4233381166856	0.9999988774642165
667.4333381666859	0.9999988774977064
667.4433382166861	0.9999988775303678
667.4533382666864	0.9999988775636968
667.4633383166865	0.9999988775965426
667.4733383666868	0.9999988776286703
667.483338416687	0.999998877661063
667.4933384666873	0.9999988776945776
667.5033385166876	0.9999988777287295
667.5133385666878	0.9999988777625064
667.5233386166881	0.9999988777958865
667.5333386666883	0.9999988778291047
667.5433387166886	0.9999988778615762
667.5533387666889	0.9999988778943185
667.5633388166891	0.9999988779277004
667.5733388666894	0.999998877961457
667.5833389166896	0.9999988779962975
667.5933389666899	0.9999988780298736
667.60333901669	0.9999988780633079
667.6133390666903	0.999998878096758
667.6233391166905	0.9999988781303053
667.6333391666908	0.9999988781643909
667.6433392166911	0.999998878197785
667.6533392666913	0.9999988782314296
667.6633393166916	0.9999988782662756
667.6733393666918	0.9999988783014961
667.6833394166921	0.9999988783352262
667.6933394666924	0.9999988783680496
667.7033395166926	0.99999887840192
667.7133395666929	0.9999988784357265
667.7233396166931	0.999998878469762
667.7333396666934	0.9999988785045804
667.7433397166936	0.9999988785394134
667.7533397666938	0.9999988785741056
667.763339816694	0.9999988786079628
667.7733398666943	0.9999988786408812
667.7833399166946	0.999998878674773
667.7933399666948	0.9999988787086581
667.8033400166951	0.9999988787418701
667.8133400666953	0.9999988787759159
667.8233401166956	0.9999988788101966
667.8333401666958	0.9999988788433111
667.8433402166961	0.999998878876007
667.8533402666964	0.9999988789086969
667.8633403166966	0.999998878941845
667.8733403666969	0.9999988789752872
667.8833404166971	0.9999988790090688
667.8933404666973	0.9999988790430013
667.9033405166975	0.9999988790761427
667.9133405666978	0.9999988791093098
667.923340616698	0.9999988791422361
667.9333406666983	0.9999988791752449
667.9433407166986	0.9999988792077598
667.9533407666988	0.9999988792401313
667.9633408166991	0.9999988792734317
667.9733408666993	0.9999988793067482
667.9833409166996	0.9999988793394251
667.9933409666999	0.9999988793729495
668.0033410167001	0.9999988794060837
668.0133410667004	0.9999988794385845
668.0233411167006	0.9999988794716753
668.0333411667008	0.9999988795047243
668.043341216701	0.9999988795375564
668.0533412667013	0.9999988795703187
668.0633413167016	0.9999988796044242
668.0733413667018	0.9999988796388178
668.0833414167021	0.9999988796722178
668.0933414667023	0.9999988797052498
668.1033415167026	0.9999988797381885
668.1133415667028	0.9999988797719642
668.1233416167031	0.9999988798063314
668.1333416667034	0.9999988798402712
668.1433417167036	0.9999988798744583
668.1533417667039	0.9999988799086034
668.1633418167041	0.9999988799421091
668.1733418667044	0.9999988799752406
668.1833419167045	0.9999988800083438
668.1933419667048	0.999998880042335
668.203342016705	0.9999988800768841
668.2133420667053	0.9999988801110755
668.2233421167056	0.9999988801449381
668.2333421667058	0.9999988801803565
668.2433422167061	0.9999988802154465
668.2533422667063	0.999998880248238
668.2633423167066	0.9999988802812225
668.2733423667069	0.9999988803159435
668.2833424167071	0.999998880351036
668.2933424667074	0.9999988803857736
668.3033425167076	0.999998880419551
668.3133425667079	0.9999988804534958
668.323342616708	0.9999988804876759
668.3333426667083	0.9999988805206966
668.3433427167085	0.9999988805533138
668.3533427667088	0.9999988805869686
668.3633428167091	0.999998880620586
668.3733428667093	0.999998880653986
668.3833429167096	0.9999988806877379
668.3933429667098	0.9999988807212283
668.4033430167101	0.9999988807542778
668.4133430667104	0.9999988807864302
668.4233431167106	0.9999988808193502
668.4333431667109	0.9999988808532344
668.4433432167111	0.9999988808873767
668.4533432667114	0.9999988809215132
668.4633433167115	0.9999988809544708
668.4733433667118	0.9999988809866279
668.483343416712	0.9999988810189662
668.4933434667123	0.9999988810517798
668.5033435167126	0.9999988810852666
668.5133435667128	0.9999988811179796
668.5233436167131	0.9999988811505431
668.5333436667133	0.9999988811841483
668.5433437167136	0.9999988812172195
668.5533437667139	0.9999988812496575
668.5633438167141	0.9999988812822825
668.5733438667144	0.9999988813150993
668.5833439167146	0.9999988813476639
668.5933439667149	0.9999988813809588
668.6033440167151	0.9999988814151036
668.6133440667153	0.9999988814489447
668.6233441167155	0.9999988814819782
668.6333441667158	0.9999988815150951
668.6433442167161	0.9999988815489489
668.6533442667163	0.9999988815827644
668.6633443167166	0.9999988816164859
668.6733443667168	0.999998881649829
668.6833444167171	0.9999988816838562
668.6933444667173	0.9999988817181554
668.7033445167176	0.9999988817520505
668.7133445667179	0.9999988817852202
668.7233446167181	0.9999988818186869
668.7333446667184	0.9999988818521415
668.7433447167186	0.9999988818857124
668.7533447667188	0.9999988819196529
668.763344816719	0.9999988819541825
668.7733448667193	0.999998881989526
668.7833449167196	0.9999988820232479
668.7933449667198	0.999998882056189
668.8033450167201	0.9999988820905408
668.8133450667203	0.9999988821253422
668.8233451167206	0.9999988821590291
668.8333451667208	0.9999988821926271
668.8433452167211	0.99999888222679
668.8533452667214	0.9999988822610089
668.8633453167216	0.9999988822948758
668.8733453667219	0.9999988823276202
668.8833454167221	0.9999988823612699
668.8933454667223	0.9999988823950596
668.9033455167225	0.9999988824279252
668.9133455667228	0.9999988824609694
668.923345616723	0.9999988824944214
668.9333456667233	0.9999988825278812
668.9433457167236	0.999998882561439
668.9533457667238	0.9999988825940487
668.9633458167241	0.999998882627074
668.9733458667243	0.9999988826601048
668.9833459167246	0.9999988826932937
668.9933459667249	0.9999988827265737
669.0033460167251	0.999998882759755
669.0133460667254	0.9999988827933471
669.0233461167256	0.9999988828266361
669.0333461667259	0.9999988828598034
669.043346216726	0.9999988828922454
669.0533462667263	0.9999988829244154
669.0633463167266	0.9999988829569174
669.0733463667268	0.9999988829903294
669.0833464167271	0.9999988830234852
669.0933464667273	0.9999988830562228
669.1033465167276	0.9999988830900266
669.1133465667278	0.9999988831229681
669.1233466167281	0.9999988831552179
669.1333466667284	0.9999988831877362
669.1433467167286	0.9999988832214828
669.1533467667289	0.9999988832551658
669.1633468167291	0.9999988832887041
669.1733468667294	0.9999988833220143
669.1833469167295	0.9999988833556263
669.1933469667298	0.9999988833884618
669.20334701673	0.9999988834217967
669.2133470667303	0.9999988834557517
669.2233471167306	0.9999988834893331
669.2333471667308	0.9999988835232231
669.2433472167311	0.9999988835566442
669.2533472667313	0.9999988835905605
669.2633473167316	0.9999988836243541
669.2733473667319	0.9999988836575202
669.2833474167321	0.9999988836904931
669.2933474667324	0.999998883724169
669.3033475167326	0.9999988837583563
669.3133475667329	0.9999988837931958
669.323347616733	0.9999988838272403
669.3333476667333	0.9999988838608878
669.3433477167335	0.9999988838950041
669.3533477667338	0.9999988839279442
669.3633478167341	0.999998883960598
669.3733478667343	0.9999988839944914
669.3833479167346	0.9999988840285805
669.3933479667348	0.9999988840616619
669.4033480167351	0.9999988840949362
669.4133480667354	0.9999988841280728
669.4233481167356	0.9999988841619739
669.4333481667359	0.999998884194581
669.4433482167361	0.9999988842273649
669.4533482667364	0.9999988842610759
669.4633483167366	0.9999988842947101
669.4733483667368	0.9999988843282829
669.483348416737	0.9999988843610949
669.4933484667373	0.9999988843933495
669.5033485167376	0.9999988844256851
669.5133485667378	0.9999988844589076
669.5233486167381	0.9999988844920086
669.5333486667383	0.9999988845247989
669.5433487167386	0.9999988845577051
669.5533487667388	0.999998884590484
669.5633488167391	0.9999988846232943
669.5733488667394	0.9999988846563485
669.5833489167396	0.9999988846895996
669.5933489667399	0.9999988847223206
669.6033490167401	0.9999988847550398
669.6133490667403	0.9999988847879582
669.6233491167405	0.9999988848204961
669.6333491667408	0.9999988848533546
669.6433492167411	0.9999988848874721
669.6533492667413	0.9999988849207544
669.6633493167416	0.9999988849532199
669.6733493667418	0.999998884986502
669.6833494167421	0.9999988850199244
669.6933494667423	0.9999988850531857
669.7033495167426	0.9999988850860894
669.7133495667429	0.9999988851195497
669.7233496167431	0.9999988851533683
669.7333496667434	0.9999988851867897
669.7433497167436	0.999998885220552
669.7533497667438	0.9999988852540339
669.763349816744	0.9999988852870426
669.7733498667443	0.9999988853208741
669.7833499167446	0.9999988853548041
669.7933499667448	0.9999988853884569
669.8033500167451	0.999998885422071
669.8133500667453	0.9999988854555373
669.8233501167456	0.9999988854893396
669.8333501667458	0.9999988855230686
669.8433502167461	0.999998885556534
669.8533502667464	0.9999988855905568
669.8633503167466	0.9999988856247962
669.8733503667469	0.9999988856585338
669.8833504167471	0.999998885692863
669.8933504667474	0.999998885726305
669.9033505167475	0.9999988857596548
669.9133505667478	0.9999988857935082
669.923350616748	0.9999988858261121
669.9333506667483	0.9999988858593931
669.9433507167486	0.9999988858931663
669.9533507667488	0.9999988859271771
669.9633508167491	0.9999988859600457
669.9733508667493	0.9999988859923981
669.9833509167496	0.9999988860254023
669.9933509667499	0.9999988860585375
670.0033510167501	0.9999988860914786
670.0133510667504	0.9999988861247806
670.0233511167506	0.9999988861586707
670.0333511667509	0.9999988861915357
670.043351216751	0.9999988862241792
670.0533512667513	0.9999988862570213
670.0633513167516	0.9999988862894796
670.0733513667518	0.9999988863223116
670.0833514167521	0.999998886356268
670.0933514667523	0.9999988863896375
670.1033515167526	0.99999888642215
670.1133515667528	0.9999988864546507
670.1233516167531	0.9999988864872058
670.1333516667534	0.9999988865196356
670.1433517167536	0.9999988865523098
670.1533517667539	0.9999988865858194
670.1633518167541	0.9999988866186702
670.1733518667544	0.9999988866514804
670.1833519167545	0.9999988866849409
670.1933519667548	0.9999988867175295
670.203352016755	0.9999988867501364
670.2133520667553	0.9999988867840789
670.2233521167556	0.9999988868178548
670.2333521667558	0.9999988868511305
670.2433522167561	0.999998886884099
670.2533522667563	0.9999988869177007
670.2633523167566	0.9999988869510334
670.2733523667569	0.9999988869840387
670.2833524167571	0.9999988870176423
670.2933524667574	0.9999988870512245
670.3033525167576	0.9999988870847989
670.3133525667579	0.9999988871182068
670.323352616758	0.9999988871514642
670.3333526667583	0.9999988871842959
670.3433527167585	0.9999988872182373
670.3533527667588	0.9999988872521961
670.3633528167591	0.9999988872860115
670.3733528667593	0.9999988873199263
670.3833529167596	0.9999988873534968
670.3933529667598	0.9999988873881241
670.4033530167601	0.9999988874213145
670.4133530667604	0.9999988874543146
670.4233531167606	0.9999988874881203
670.4333531667609	0.9999988875214857
670.4433532167611	0.9999988875549418
670.4533532667614	0.99999888758867
670.4633533167616	0.9999988876219281
670.4733533667618	0.9999988876550348
670.483353416762	0.999998887688035
670.4933534667623	0.9999988877208524
670.5033535167626	0.9999988877538829
670.5133535667628	0.9999988877877606
670.5233536167631	0.9999988878214424
670.5333536667633	0.9999988878541166
670.5433537167636	0.9999988878861851
670.5533537667638	0.9999988879193215
670.5633538167641	0.9999988879528154
670.5733538667644	0.999998887985721
670.5833539167646	0.9999988880188898
670.5933539667649	0.9999988880522854
670.6033540167651	0.9999988880844123
670.6133540667653	0.9999988881166288
670.6233541167655	0.9999988881496938
670.6333541667658	0.9999988881820275
670.643354216766	0.9999988882145457
670.6533542667663	0.9999988882479076
670.6633543167666	0.9999988882813385
670.6733543667668	0.9999988883138621
670.6833544167671	0.9999988883461227
670.6933544667673	0.999998888379426
670.7033545167676	0.9999988884118896
670.7133545667679	0.9999988884452401
670.7233546167681	0.9999988884795503
670.7333546667684	0.999998888512296
670.7433547167686	0.999998888544641
670.7533547667688	0.9999988885771606
670.763354816769	0.9999988886095482
670.7733548667693	0.9999988886420698
670.7833549167696	0.9999988886757819
670.7933549667698	0.9999988887096862
670.8033550167701	0.999998888742714
670.8133550667703	0.9999988887757636
670.8233551167706	0.9999988888093616
670.8333551667708	0.9999988888433237
670.8433552167711	0.9999988888763922
670.8533552667714	0.9999988889097275
670.8633553167716	0.9999988889432304
670.8733553667719	0.9999988889767555
670.8833554167721	0.9999988890104314
670.8933554667724	0.9999988890432215
670.9033555167725	0.9999988890763457
670.9133555667728	0.9999988891094933
670.923355616773	0.9999988891429404
670.9333556667733	0.9999988891768717
670.9433557167736	0.999998889210054
670.9533557667738	0.9999988892436475
670.9633558167741	0.9999988892775021
670.9733558667743	0.9999988893100397
670.9833559167746	0.9999988893429715
670.9933559667749	0.9999988893768808
671.0033560167751	0.9999988894100329
671.0133560667754	0.9999988894428888
671.0233561167756	0.9999988894761993
671.0333561667759	0.9999988895096785
671.043356216776	0.999998889542865
671.0533562667763	0.9999988895752993
671.0633563167765	0.9999988896078109
671.0733563667768	0.9999988896402106
671.0833564167771	0.9999988896730151
671.0933564667773	0.999998889706553
671.1033565167776	0.9999988897396637
671.1133565667778	0.9999988897719516
671.1233566167781	0.999998889804679
671.1333566667784	0.9999988898377544
671.1433567167786	0.9999988898697585
671.1533567667789	0.9999988899028918
671.1633568167791	0.9999988899364376
671.1733568667794	0.99999888996865
671.1833569167795	0.9999988900010351
671.1933569667798	0.9999988900342575
671.20335701678	0.9999988900674704
671.2133570667803	0.9999988900993009
671.2233571167806	0.9999988901319374
671.2333571667808	0.999998890165097
671.2433572167811	0.9999988901977033
671.2533572667813	0.9999988902310298
671.2633573167816	0.999998890264553
671.2733573667819	0.9999988902970732
671.2833574167821	0.9999988903296378
671.2933574667824	0.9999988903631744
671.3033575167826	0.9999988903957125
671.3133575667829	0.99999889042825
671.3233576167831	0.9999988904617313
671.3333576667833	0.999998890495121
671.3433577167835	0.9999988905286236
671.3533577667838	0.9999988905620295
671.3633578167841	0.9999988905957199
671.3733578667843	0.9999988906288034
671.3833579167846	0.9999988906613296
671.3933579667848	0.9999988906949329
671.4033580167851	0.9999988907283968
671.4133580667853	0.9999988907616899
671.4233581167856	0.9999988907945769
671.4333581667859	0.9999988908272781
671.4433582167861	0.9999988908608596
671.4533582667864	0.9999988908942319
671.4633583167866	0.9999988909276585
671.4733583667868	0.9999988909618667
671.483358416787	0.9999988909954878
671.4933584667873	0.9999988910290174
671.5033585167876	0.9999988910623916
671.5133585667878	0.9999988910949288
671.5233586167881	0.9999988911285259
671.5333586667883	0.9999988911620162
671.5433587167886	0.9999988911940975
671.5533587667888	0.9999988912268291
671.5633588167891	0.9999988912598718
671.5733588667894	0.9999988912929537
671.5833589167896	0.9999988913252704
671.5933589667899	0.9999988913582534
671.6033590167901	0.9999988913924261
671.6133590667903	0.9999988914257052
671.6233591167905	0.9999988914580985
671.6333591667908	0.9999988914909219
671.643359216791	0.9999988915238134
671.6533592667913	0.9999988915561708
671.6633593167916	0.999998891589371
671.6733593667918	0.9999988916226361
671.6833594167921	0.9999988916548727
671.6933594667923	0.9999988916875261
671.7033595167926	0.999998891720139
671.7133595667929	0.9999988917518712
671.7233596167931	0.9999988917844242
671.7333596667934	0.9999988918181831
671.7433597167936	0.9999988918513557
671.7533597667939	0.9999988918840971
671.763359816794	0.9999988919174267
671.7733598667943	0.9999988919504961
671.7833599167946	0.999998891982382
671.7933599667948	0.9999988920150638
671.8033600167951	0.9999988920486703
671.8133600667953	0.9999988920818348
671.8233601167956	0.9999988921151871
671.8333601667958	0.9999988921484055
671.8433602167961	0.9999988921800149
671.8533602667964	0.9999988922125095
671.8633603167966	0.9999988922458604
671.8733603667969	0.9999988922789603
671.8833604167971	0.9999988923121602
671.8933604667974	0.9999988923455443
671.9033605167975	0.999998892380145
671.9133605667978	0.999998892413775
671.923360616798	0.9999988924465051
671.9333606667983	0.9999988924791111
671.9433607167986	0.9999988925118234
671.9533607667988	0.9999988925453833
671.9633608167991	0.999998892579396
671.9733608667993	0.9999988926132861
671.9833609167996	0.9999988926467765
671.9933609667999	0.9999988926790994
672.0033610168001	0.9999988927113469
672.0133610668004	0.999998892745028
672.0233611168006	0.9999988927782095
672.0333611668009	0.9999988928118726
672.043361216801	0.9999988928455391
672.0533612668013	0.999998892878348
672.0633613168015	0.9999988929116903
672.0733613668018	0.9999988929441975
672.0833614168021	0.9999988929763235
672.0933614668023	0.999998893009661
672.1033615168026	0.9999988930430502
672.1133615668028	0.9999988930764686
672.1233616168031	0.9999988931095442
672.1333616668034	0.9999988931425985
672.1433617168036	0.9999988931751772
672.1533617668039	0.9999988932068298
672.1633618168041	0.9999988932395606
672.1733618668044	0.9999988932735154
672.1833619168046	0.9999988933064942
672.1933619668048	0.9999988933382511
672.203362016805	0.9999988933706035
672.2133620668053	0.9999988934029473
672.2233621168056	0.9999988934347445
672.2333621668058	0.9999988934681239
672.2433622168061	0.9999988935015663
672.2533622668063	0.999998893533998
672.2633623168066	0.9999988935665798
672.2733623668069	0.999998893599978
672.2833624168071	0.999998893632463
672.2933624668074	0.999998893664516
672.3033625168076	0.9999988936975505
672.3133625668079	0.9999988937303995
672.3233626168081	0.9999988937630281
672.3333626668083	0.999998893795738
672.3433627168085	0.9999988938286811
672.3533627668088	0.9999988938605153
672.3633628168091	0.9999988938930768
672.3733628668093	0.9999988939260347
672.3833629168096	0.9999988939587475
672.3933629668098	0.9999988939927139
672.4033630168101	0.9999988940258397
672.4133630668103	0.9999988940582188
672.4233631168106	0.999998894090684
672.4333631668109	0.9999988941242826
672.4433632168111	0.9999988941581035
672.4533632668114	0.9999988941909093
672.4633633168116	0.999998894223658
672.4733633668118	0.9999988942572151
672.483363416812	0.9999988942906446
672.4933634668123	0.9999988943231689
672.5033635168126	0.9999988943553385
672.5133635668128	0.9999988943878056
672.5233636168131	0.9999988944216217
672.5333636668133	0.9999988944553896
672.5433637168136	0.9999988944893712
672.5533637668138	0.9999988945230496
672.5633638168141	0.9999988945550309
672.5733638668144	0.9999988945874747
672.5833639168146	0.9999988946206311
672.5933639668149	0.9999988946533281
672.6033640168151	0.999998894686982
672.6133640668154	0.999998894720079
672.6233641168155	0.9999988947529181
672.6333641668158	0.9999988947856068
672.643364216816	0.9999988948177624
672.6533642668163	0.9999988948505387
672.6633643168166	0.9999988948831756
672.6733643668168	0.9999988949165066
672.6833644168171	0.9999988949494717
672.6933644668173	0.9999988949825585
672.7033645168176	0.9999988950147635
672.7133645668179	0.999998895046985
672.7233646168181	0.9999988950789652
672.7333646668184	0.9999988951116461
672.7433647168186	0.9999988951454967
672.7533647668189	0.9999988951777741
672.763364816819	0.9999988952101284
672.7733648668193	0.9999988952432781
672.7833649168196	0.9999988952762193
672.7933649668198	0.9999988953076447
672.8033650168201	0.9999988953404391
672.8133650668203	0.9999988953737052
672.8233651168206	0.9999988954056208
672.8333651668208	0.9999988954378941
672.8433652168211	0.9999988954713719
672.8533652668214	0.999998895504768
672.8633653168216	0.9999988955364564
672.8733653668219	0.9999988955687337
672.8833654168221	0.9999988956014979
672.8933654668224	0.999998895634332
672.9033655168225	0.9999988956676004
672.9133655668228	0.9999988957004503
672.923365616823	0.9999988957331069
672.9333656668233	0.9999988957665743
672.9433657168236	0.9999988957992468
672.9533657668238	0.9999988958318611
672.9633658168241	0.9999988958647051
672.9733658668243	0.9999988958977837
672.9833659168246	0.9999988959306692
672.9933659668249	0.9999988959633415
673.0033660168251	0.9999988959964109
673.0133660668254	0.9999988960296405
673.0233661168256	0.9999988960622732
673.0333661668259	0.9999988960945209
673.043366216826	0.999998896128012
673.0533662668263	0.9999988961616616
673.0633663168265	0.9999988961956504
673.0733663668268	0.999998896227855
673.0833664168271	0.9999988962603839
673.0933664668273	0.9999988962937323
673.1033665168276	0.9999988963262654
673.1133665668278	0.9999988963600585
673.1233666168281	0.9999988963923497
673.1333666668284	0.9999988964246042
673.1433667168286	0.99999889645759
673.1533667668289	0.9999988964911264
673.1633668168291	0.9999988965239228
673.1733668668294	0.999998896556496
673.1833669168296	0.9999988965893067
673.1933669668298	0.9999988966221288
673.20336701683	0.9999988966548035
673.2133670668303	0.9999988966872543
673.2233671168306	0.9999988967203665
673.2333671668308	0.9999988967529505
673.2433672168311	0.9999988967851083
673.2533672668313	0.9999988968180118
673.2633673168316	0.9999988968508761
673.2733673668318	0.9999988968833452
673.2833674168321	0.9999988969153946
673.2933674668324	0.9999988969475885
673.3033675168326	0.9999988969804606
673.3133675668329	0.9999988970138294
673.3233676168331	0.9999988970461985
673.3333676668333	0.9999988970781674
673.3433677168335	0.9999988971120128
673.3533677668338	0.9999988971452085
673.363367816834	0.9999988971771302
673.3733678668343	0.9999988972099132
673.3833679168346	0.999998897243097
673.3933679668348	0.9999988972756184
673.4033680168351	0.9999988973069828
673.4133680668353	0.9999988973407563
673.4233681168356	0.9999988973742846
673.4333681668359	0.9999988974065304
673.4433682168361	0.9999988974387483
673.4533682668364	0.9999988974713115
673.4633683168366	0.9999988975044249
673.4733683668368	0.999998897537817
673.483368416837	0.999998897570845
673.4933684668373	0.999998897603861
673.5033685168376	0.99999889763723
673.5133685668378	0.9999988976695418
673.5233686168381	0.9999988977020399
673.5333686668383	0.9999988977346443
673.5433687168386	0.9999988977678856
673.5533687668388	0.9999988978019188
673.5633688168391	0.9999988978348037
673.5733688668394	0.9999988978678133
673.5833689168396	0.9999988979002713
673.5933689668399	0.999998897933201
673.6033690168401	0.9999988979661083
673.6133690668404	0.9999988979986113
673.6233691168405	0.9999988980323022
673.6333691668408	0.9999988980655353
673.643369216841	0.9999988980980017
673.6533692668413	0.9999988981306843
673.6633693168416	0.9999988981629484
673.6733693668418	0.9999988981956772
673.6833694168421	0.9999988982288937
673.6933694668423	0.999998898261952
673.7033695168426	0.9999988982941831
673.7133695668429	0.9999988983273891
673.7233696168431	0.9999988983607933
673.7333696668434	0.9999988983931207
673.7433697168436	0.9999988984244995
673.7533697668439	0.9999988984568283
673.763369816844	0.9999988984901791
673.7733698668443	0.9999988985226345
673.7833699168445	0.9999988985550523
673.7933699668448	0.9999988985877069
673.8033700168451	0.9999988986201485
673.8133700668453	0.9999988986523201
673.8233701168456	0.9999988986847288
673.8333701668458	0.9999988987176063
673.8433702168461	0.9999988987495672
673.8533702668464	0.9999988987822152
673.8633703168466	0.9999988988145232
673.8733703668469	0.999998898847473
673.8833704168471	0.9999988988802985
673.8933704668474	0.9999988989118309
673.9033705168475	0.9999988989442272
673.9133705668478	0.9999988989771492
673.923370616848	0.99999889901013
673.9333706668483	0.9999988990419901
673.9433707168486	0.9999988990742391
673.9533707668488	0.9999988991073634
673.9633708168491	0.9999988991398566
673.9733708668493	0.9999988991717373
673.9833709168496	0.9999988992050608
673.9933709668499	0.9999988992382584
674.0033710168501	0.9999988992705776
674.0133710668504	0.9999988993031683
674.0233711168506	0.9999988993360814
674.0333711668509	0.9999988993694521
674.0433712168511	0.9999988994019176
674.0533712668513	0.9999988994340065
674.0633713168515	0.9999988994669159
674.0733713668518	0.999998899499657
674.0833714168521	0.9999988995321464
674.0933714668523	0.99999889956483
674.1033715168526	0.9999988995973131
674.1133715668528	0.999998899630723
674.1233716168531	0.9999988996638213
674.1333716668533	0.9999988996969696
674.1433717168536	0.9999988997294775
674.1533717668539	0.999998899761444
674.1633718168541	0.9999988997947037
674.1733718668544	0.9999988998279727
674.1833719168546	0.9999988998608818
674.1933719668548	0.9999988998936784
674.203372016855	0.9999988999264399
674.2133720668553	0.9999988999584727
674.2233721168556	0.9999988999908802
674.2333721668558	0.9999989000231783
674.2433722168561	0.9999989000561106
674.2533722668563	0.9999989000891738
674.2633723168566	0.9999989001220738
674.2733723668568	0.9999989001544342
674.2833724168571	0.9999989001864281
674.2933724668574	0.9999989002199093
674.3033725168576	0.9999989002524093
674.3133725668579	0.9999989002844583
674.3233726168581	0.9999989003169761
674.3333726668583	0.9999989003500198
674.3433727168585	0.999998900382356
674.3533727668588	0.9999989004141668
674.363372816859	0.9999989004466531
674.3733728668593	0.9999989004787756
674.3833729168596	0.9999989005114598
674.3933729668598	0.999998900544491
674.4033730168601	0.9999989005771884
674.4133730668603	0.9999989006093163
674.4233731168606	0.99999890064125
674.4333731668609	0.9999989006735073
674.4433732168611	0.9999989007067045
674.4533732668614	0.999998900738849
674.4633733168616	0.9999989007710393
674.4733733668619	0.9999989008038941
674.483373416862	0.9999989008368814
674.4933734668623	0.9999989008693964
674.5033735168626	0.9999989009016927
674.5133735668628	0.9999989009345129
674.5233736168631	0.9999989009675841
674.5333736668633	0.9999989010000274
674.5433737168636	0.9999989010317101
674.5533737668638	0.999998901064445
674.5633738168641	0.9999989010968289
674.5733738668644	0.9999989011294254
674.5833739168646	0.9999989011616337
674.5933739668649	0.9999989011950232
674.6033740168651	0.9999989012288778
674.6133740668654	0.9999989012609418
674.6233741168655	0.9999989012931411
674.6333741668658	0.9999989013254067
674.643374216866	0.9999989013582893
674.6533742668663	0.9999989013909861
674.6633743168666	0.9999989014235457
674.6733743668668	0.9999989014564112
674.6833744168671	0.9999989014897626
674.6933744668673	0.9999989015219349
674.7033745168676	0.9999989015544757
674.7133745668679	0.999998901586445
674.7233746168681	0.9999989016183548
674.7333746668684	0.999998901651439
674.7433747168686	0.9999989016845582
674.7533747668689	0.9999989017169929
674.763374816869	0.9999989017489833
674.7733748668693	0.9999989017817023
674.7833749168695	0.9999989018138185
674.7933749668698	0.9999989018463582
674.8033750168701	0.9999989018797258
674.8133750668703	0.9999989019130879
674.8233751168706	0.9999989019455348
674.8333751668708	0.9999989019778701
674.8433752168711	0.9999989020096416
674.8533752668714	0.9999989020412089
674.8633753168716	0.9999989020738879
674.8733753668719	0.9999989021063599
674.8833754168721	0.9999989021393781
674.8933754668724	0.9999989021722926
674.9033755168726	0.9999989022050274
674.9133755668728	0.9999989022366214
674.923375616873	0.9999989022688707
674.9333756668733	0.9999989023011367
674.9433757168736	0.9999989023336815
674.9533757668738	0.9999989023667178
674.9633758168741	0.999998902399576
674.9733758668743	0.9999989024324677
674.9833759168746	0.9999989024644883
674.9933759668749	0.999998902496395
675.0033760168751	0.9999989025290011
675.0133760668754	0.9999989025626553
675.0233761168756	0.9999989025946189
675.0333761668759	0.9999989026269192
675.0433762168761	0.9999989026599424
675.0533762668763	0.9999989026927814
675.0633763168765	0.9999989027250435
675.0733763668768	0.9999989027573494
675.0833764168771	0.9999989027907337
675.0933764668773	0.9999989028238773
675.1033765168776	0.9999989028567292
675.1133765668778	0.9999989028891016
675.1233766168781	0.9999989029216098
675.1333766668783	0.9999989029543502
675.1433767168786	0.9999989029871528
675.1533767668789	0.9999989030190106
675.1633768168791	0.999998903052224
675.1733768668794	0.9999989030856343
675.1833769168796	0.9999989031184858
675.1933769668798	0.9999989031507434
675.20337701688	0.9999989031825166
675.2133770668803	0.9999989032154638
675.2233771168806	0.9999989032483928
675.2333771668808	0.9999989032809877
675.2433772168811	0.9999989033135765
675.2533772668813	0.9999989033465572
675.2633773168816	0.9999989033783282
675.2733773668818	0.9999989034110017
675.2833774168821	0.999998903443317
675.2933774668824	0.9999989034757827
675.3033775168826	0.9999989035090334
675.3133775668829	0.9999989035419364
675.3233776168831	0.9999989035739254
675.3333776668834	0.9999989036053223
675.3433777168835	0.9999989036382945
675.3533777668838	0.999998903670133
675.363377816884	0.9999989037019213
675.3733778668843	0.9999989037346372
675.3833779168846	0.9999989037676097
675.3933779668848	0.99999890380011
675.4033780168851	0.9999989038325288
675.4133780668853	0.9999989038643234
675.4233781168856	0.9999989038962017
675.4333781668859	0.9999989039288718
675.4433782168861	0.9999989039612783
675.4533782668864	0.9999989039941042
675.4633783168866	0.9999989040267558
675.4733783668869	0.9999989040583319
675.483378416887	0.9999989040895787
675.4933784668873	0.9999989041218355
675.5033785168876	0.9999989041541918
675.5133785668878	0.9999989041867328
675.5233786168881	0.9999989042191699
675.5333786668883	0.9999989042515117
675.5433787168886	0.9999989042843108
675.5533787668888	0.9999989043167427
675.5633788168891	0.9999989043486887
675.5733788668894	0.9999989043810471
675.5833789168896	0.9999989044139588
675.5933789668899	0.9999989044457878
675.6033790168901	0.9999989044784967
675.6133790668904	0.9999989045110073
675.6233791168905	0.9999989045433628
675.6333791668908	0.9999989045748516
675.643379216891	0.9999989046069532
675.6533792668913	0.9999989046399631
675.6633793168916	0.999998904672936
675.6733793668918	0.9999989047061209
675.6833794168921	0.9999989047384863
675.6933794668923	0.99999890477057
675.7033795168926	0.9999989048032756
675.7133795668929	0.9999989048365142
675.7233796168931	0.9999989048689544
675.7333796668934	0.9999989049016882
675.7433797168936	0.9999989049339362
675.7533797668939	0.999998904966965
675.763379816894	0.9999989049996139
675.7733798668943	0.9999989050307496
675.7833799168945	0.9999989050628628
675.7933799668948	0.9999989050950651
675.8033800168951	0.9999989051275324
675.8133800668953	0.9999989051601859
675.8233801168956	0.9999989051929804
675.8333801668958	0.999998905225302
675.8433802168961	0.9999989052581473
675.8533802668964	0.9999989052906926
675.8633803168966	0.9999989053227141
675.8733803668969	0.9999989053556353
675.8833804168971	0.9999989053888427
675.8933804668974	0.9999989054205075
675.9033805168976	0.9999989054519438
675.9133805668978	0.9999989054844318
675.923380616898	0.999998905516744
675.9333806668983	0.9999989055490867
675.9433807168986	0.9999989055818047
675.9533807668988	0.9999989056141895
675.9633808168991	0.9999989056464584
675.9733808668993	0.9999989056790287
675.9833809168996	0.9999989057107436
675.9933809668998	0.9999989057431264
676.0033810169001	0.9999989057753363
676.0133810669004	0.999998905807055
676.0233811169006	0.9999989058393634
676.0333811669009	0.9999989058719911
676.0433812169011	0.9999989059045438
676.0533812669013	0.9999989059368758
676.0633813169015	0.999998905969718
676.0733813669018	0.9999989060015112
676.0833814169021	0.9999989060339142
676.0933814669023	0.9999989060663715
676.1033815169026	0.9999989060987416
676.1133815669028	0.9999989061312161
676.1233816169031	0.9999989061631498
676.1333816669033	0.9999989061950852
676.1433817169036	0.9999989062278974
676.1533817669039	0.9999989062603305
676.1633818169041	0.9999989062923562
676.1733818669044	0.9999989063248379
676.1833819169046	0.9999989063571477
676.1933819669048	0.9999989063890222
676.203382016905	0.9999989064208776
676.2133820669053	0.9999989064541425
676.2233821169056	0.9999989064871287
676.2333821669058	0.999998906519258
676.2433822169061	0.9999989065519339
676.2533822669063	0.9999989065846666
676.2633823169066	0.9999989066170352
676.2733823669068	0.9999989066490222
676.2833824169071	0.9999989066809766
676.2933824669074	0.9999989067131427
676.3033825169076	0.999998906745013
676.3133825669079	0.9999989067769147
676.3233826169081	0.999998906810262
676.3333826669084	0.9999989068430435
676.3433827169085	0.9999989068741663
676.3533827669088	0.999998906906174
676.363382816909	0.9999989069394722
676.3733828669093	0.9999989069723149
676.3833829169096	0.9999989070049762
676.3933829669098	0.9999989070363257
676.4033830169101	0.999998907067307
676.4133830669103	0.9999989070998312
676.4233831169106	0.9999989071324643
676.4333831669109	0.9999989071643895
676.4433832169111	0.9999989071962344
676.4533832669114	0.9999989072290888
676.4633833169116	0.9999989072609754
676.4733833669119	0.9999989072934945
676.483383416912	0.9999989073263316
676.4933834669123	0.999998907358158
676.5033835169125	0.9999989073902769
676.5133835669128	0.9999989074225802
676.5233836169131	0.9999989074551341
676.5333836669133	0.9999989074880152
676.5433837169136	0.9999989075208872
676.5533837669138	0.99999890755246
676.5633838169141	0.9999989075837884
676.5733838669144	0.9999989076157652
676.5833839169146	0.9999989076479067
676.5933839669149	0.999998907680636
676.6033840169151	0.9999989077129835
676.6133840669154	0.9999989077449273
676.6233841169155	0.9999989077778136
676.6333841669158	0.9999989078110607
676.643384216916	0.999998907843273
676.6533842669163	0.9999989078755068
676.6633843169166	0.9999989079077095
676.6733843669168	0.9999989079405092
676.6833844169171	0.9999989079732756
676.6933844669173	0.9999989080054497
676.7033845169176	0.9999989080377094
676.7133845669179	0.9999989080701561
676.7233846169181	0.9999989081021303
676.7333846669184	0.9999989081337858
676.7433847169186	0.9999989081672103
676.7533847669189	0.9999989082012153
676.7633848169191	0.9999989082332793
676.7733848669193	0.9999989082648921
676.7833849169195	0.9999989082976376
676.7933849669198	0.9999989083301455
676.8033850169201	0.9999989083625366
676.8133850669203	0.9999989083948662
676.8233851169206	0.9999989084275926
676.8333851669208	0.9999989084599573
676.8433852169211	0.9999989084921848
676.8533852669214	0.9999989085244669
676.8633853169216	0.9999989085573975
676.8733853669219	0.9999989085894533
676.8833854169221	0.9999989086205208
676.8933854669224	0.99999890865372
676.9033855169226	0.9999989086861858
676.9133855669228	0.9999989087179927
676.923385616923	0.9999989087503249
676.9333856669233	0.999998908782835
676.9433857169236	0.9999989088150198
676.9533857669238	0.999998908847013
676.9633858169241	0.9999989088794283
676.9733858669243	0.9999989089110213
676.9833859169246	0.9999989089437613
676.9933859669248	0.9999989089760063
677.0033860169251	0.9999989090071866
677.0133860669254	0.9999989090391057
677.0233861169256	0.9999989090716631
677.0333861669259	0.999998909103839
677.0433862169261	0.999998909136118
677.0533862669263	0.9999989091681679
677.0633863169265	0.9999989091995136
677.0733863669268	0.9999989092316639
677.083386416927	0.999998909264308
677.0933864669273	0.9999989092963201
677.1033865169276	0.9999989093281477
677.1133865669278	0.9999989093604643
677.1233866169281	0.9999989093923695
677.1333866669283	0.9999989094247742
677.1433867169286	0.9999989094566739
677.1533867669289	0.9999989094883799
677.1633868169291	0.9999989095204675
677.1733868669294	0.9999989095526719
677.1833869169296	0.9999989095847772
677.1933869669299	0.9999989096170481
677.20338701693	0.9999989096492721
677.2133870669303	0.9999989096808468
677.2233871169306	0.9999989097122031
677.2333871669308	0.9999989097445477
677.2433872169311	0.9999989097780059
677.2533872669313	0.9999989098106268
677.2633873169316	0.9999989098423961
677.2733873669318	0.99999890987364
677.2833874169321	0.9999989099066111
677.2933874669324	0.9999989099391305
677.3033875169326	0.999998909970815
677.3133875669329	0.9999989100036014
677.3233876169331	0.9999989100365946
677.3333876669334	0.99999891006877
677.3433877169335	0.999998910100262
677.3533877669338	0.9999989101327804
677.363387816934	0.9999989101645486
677.3733878669343	0.9999989101965887
677.3833879169346	0.9999989102287462
677.3933879669348	0.9999989102616104
677.4033880169351	0.9999989102951709
677.4133880669353	0.9999989103267615
677.4233881169356	0.999998910358488
677.4333881669359	0.99999891039069
677.4433882169361	0.9999989104223576
677.4533882669364	0.9999989104541276
677.4633883169366	0.9999989104873976
677.4733883669369	0.9999989105200587
677.483388416937	0.9999989105510232
677.4933884669373	0.9999989105832903
677.5033885169375	0.9999989106163109
677.5133885669378	0.9999989106485265
677.5233886169381	0.9999989106804201
677.5333886669383	0.9999989107121229
677.5433887169386	0.9999989107440899
677.5533887669388	0.9999989107767835
677.5633888169391	0.9999989108090974
677.5733888669394	0.9999989108407297
677.5833889169396	0.999998910872524
677.5933889669399	0.9999989109048641
677.6033890169401	0.9999989109367073
677.6133890669404	0.999998910969302
677.6233891169406	0.9999989110022228
677.6333891669408	0.9999989110338441
677.643389216941	0.9999989110655972
677.6533892669413	0.9999989110977009
677.6633893169416	0.9999989111299856
677.6733893669418	0.9999989111618908
677.6833894169421	0.9999989111941278
677.6933894669423	0.9999989112262262
677.7033895169426	0.9999989112586242
677.7133895669429	0.9999989112905336
677.7233896169431	0.9999989113221892
677.7333896669434	0.9999989113538601
677.7433897169436	0.999998911386121
677.7533897669439	0.9999989114181578
677.7633898169441	0.9999989114501923
677.7733898669443	0.9999989114830988
677.7833899169445	0.999998911515107
677.7933899669448	0.9999989115470784
677.8033900169451	0.9999989115789291
677.8133900669453	0.9999989116117428
677.8233901169456	0.999998911644255
677.8333901669458	0.9999989116759915
677.8433902169461	0.9999989117073126
677.8533902669463	0.999998911739938
677.8633903169466	0.9999989117724828
677.8733903669469	0.9999989118035862
677.8833904169471	0.9999989118361478
677.8933904669474	0.9999989118688699
677.9033905169476	0.9999989119010959
677.9133905669478	0.9999989119333331
677.923390616948	0.9999989119651389
677.9333906669483	0.9999989119970658
677.9433907169486	0.9999989120291214
677.9533907669488	0.9999989120607495
677.9633908169491	0.9999989120931362
677.9733908669493	0.9999989121254224
677.9833909169496	0.9999989121566469
677.9933909669498	0.9999989121881565
678.0033910169501	0.999998912221036
678.0133910669504	0.9999989122529954
678.0233911169506	0.9999989122840791
678.0333911669509	0.9999989123170704
678.0433912169511	0.9999989123490993
678.0533912669513	0.9999989123807195
678.0633913169515	0.9999989124128036
678.0733913669518	0.9999989124456683
678.083391416952	0.999998912477616
678.0933914669523	0.9999989125085571
678.1033915169526	0.9999989125400884
678.1133915669528	0.9999989125721589
678.1233916169531	0.9999989126049265
678.1333916669533	0.9999989126365749
678.1433917169536	0.999998912667757
678.1533917669539	0.999998912699719
678.1633918169541	0.999998912732319
678.1733918669544	0.9999989127641515
678.1833919169546	0.9999989127965441
678.1933919669549	0.9999989128296194
678.203392016955	0.9999989128619096
678.2133920669553	0.9999989128938256
678.2233921169556	0.9999989129261366
678.2333921669558	0.999998912957906
678.2433922169561	0.9999989129888799
678.2533922669563	0.9999989130204758
678.2633923169566	0.9999989130526192
678.2733923669568	0.999998913085548
678.2833924169571	0.9999989131177618
678.2933924669574	0.9999989131494424
678.3033925169576	0.9999989131813605
678.3133925669579	0.9999989132139495
678.3233926169581	0.99999891324659
678.3333926669584	0.9999989132788596
678.3433927169585	0.9999989133118075
678.3533927669588	0.9999989133438691
678.363392816959	0.9999989133758246
678.3733928669593	0.9999989134080244
678.3833929169596	0.9999989134404521
678.3933929669598	0.9999989134728673
678.4033930169601	0.999998913504389
678.4133930669603	0.9999989135356487
678.4233931169606	0.9999989135690751
678.4333931669609	0.9999989136017619
678.4433932169611	0.9999989136336309
678.4533932669614	0.9999989136658178
678.4633933169616	0.9999989136982051
678.4733933669619	0.999998913731126
678.483393416962	0.9999989137638183
678.4933934669623	0.9999989137960388
678.5033935169625	0.9999989138277641
678.5133935669628	0.9999989138596997
678.5233936169631	0.9999989138907424
678.5333936669633	0.9999989139225817
678.5433937169636	0.9999989139551081
678.5533937669638	0.9999989139861815
678.5633938169641	0.999998914017962
678.5733938669644	0.9999989140512314
678.5833939169646	0.9999989140834054
678.5933939669649	0.9999989141149351
678.6033940169651	0.999998914147178
678.6133940669654	0.9999989141791041
678.6233941169656	0.9999989142104599
678.6333941669658	0.9999989142425093
678.643394216966	0.9999989142753267
678.6533942669663	0.9999989143067053
678.6633943169666	0.9999989143374671
678.6733943669668	0.9999989143685989
678.6833944169671	0.9999989144012426
678.6933944669673	0.999998914433778
678.7033945169676	0.99999891446581
678.7133945669678	0.9999989144970098
678.7233946169681	0.9999989145286333
678.7333946669684	0.9999989145610343
678.7433947169686	0.9999989145921349
678.7533947669689	0.99999891462414
678.7633948169691	0.9999989146567162
678.7733948669693	0.9999989146884362
678.7833949169695	0.999998914719913
678.7933949669698	0.9999989147518146
678.8033950169701	0.999998914783552
678.8133950669703	0.9999989148145761
678.8233951169706	0.9999989148458306
678.8333951669708	0.9999989148783408
678.8433952169711	0.9999989149108847
678.8533952669713	0.9999989149431697
678.8633953169716	0.9999989149747656
678.8733953669719	0.9999989150065732
678.8833954169721	0.9999989150383976
678.8933954669724	0.9999989150696377
678.9033955169726	0.9999989151019997
678.9133955669728	0.9999989151350475
678.923395616973	0.9999989151671315
678.9333956669733	0.999998915198319
678.9433957169736	0.999998915229711
678.9533957669738	0.9999989152618877
678.9633958169741	0.9999989152946996
678.9733958669743	0.999998915326232
678.9833959169746	0.9999989153581058
678.9933959669748	0.9999989153912989
679.0033960169751	0.9999989154239585
679.0133960669754	0.9999989154559304
679.0233961169756	0.999998915487497
679.0333961669759	0.9999989155188617
679.0433962169761	0.9999989155506875
679.0533962669764	0.9999989155832265
679.0633963169765	0.9999989156150711
679.0733963669768	0.9999989156476835
679.083396416977	0.9999989156800022
679.0933964669773	0.9999989157108893
679.1033965169776	0.9999989157422824
679.1133965669778	0.999998915774496
679.1233966169781	0.9999989158066134
679.1333966669783	0.9999989158388792
679.1433967169786	0.999998915871877
679.1533967669789	0.9999989159035055
679.1633968169791	0.9999989159344352
679.1733968669794	0.999998915966367
679.1833969169796	0.9999989159981394
679.1933969669799	0.9999989160296487
679.20339701698	0.9999989160615742
679.2133970669803	0.9999989160941292
679.2233971169805	0.9999989161263335
679.2333971669808	0.9999989161574647
679.2433972169811	0.999998916189446
679.2533972669813	0.9999989162217817
679.2633973169816	0.9999989162539787
679.2733973669818	0.9999989162859372
679.2833974169821	0.9999989163174189
679.2933974669824	0.9999989163501654
679.3033975169826	0.9999989163822761
679.3133975669829	0.9999989164130136
679.3233976169831	0.999998916444095
679.3333976669834	0.9999989164765344
679.3433977169835	0.999998916508726
679.3533977669838	0.9999989165404872
679.363397816984	0.9999989165726212
679.3733978669843	0.9999989166041968
679.3833979169846	0.9999989166356359
679.3933979669848	0.9999989166672356
679.4033980169851	0.9999989166999392
679.4133980669853	0.99999891673196
679.4233981169856	0.9999989167633843
679.4333981669859	0.9999989167949146
679.4433982169861	0.9999989168276388
679.4533982669864	0.9999989168602023
679.4633983169866	0.9999989168912291
679.4733983669869	0.9999989169230326
679.4833984169871	0.9999989169551856
679.4933984669873	0.9999989169874949
679.5033985169875	0.999998917019103
679.5133985669878	0.9999989170503
679.5233986169881	0.9999989170822995
679.5333986669883	0.9999989171144407
679.5433987169886	0.9999989171457925
679.5533987669888	0.9999989171781795
679.5633988169891	0.9999989172117725
679.5733988669894	0.9999989172439366
679.5833989169896	0.9999989172754532
679.5933989669899	0.9999989173063186
679.6033990169901	0.9999989173374406
679.6133990669904	0.9999989173698149
679.6233991169906	0.9999989174021826
679.6333991669908	0.9999989174334226
679.643399216991	0.9999989174647731
679.6533992669913	0.9999989174964744
679.6633993169916	0.9999989175277438
679.6733993669918	0.9999989175589205
679.6833994169921	0.9999989175910774
679.6933994669923	0.9999989176224359
679.7033995169926	0.999998917654614
679.7133995669928	0.9999989176878719
679.7233996169931	0.9999989177194395
679.7333996669934	0.9999989177507769
679.7433997169936	0.9999989177817081
679.7533997669939	0.9999989178133023
679.7633998169941	0.9999989178448673
679.7733998669943	0.9999989178772634
679.7833999169945	0.9999989179101739
679.7933999669948	0.9999989179416257
679.803400016995	0.9999989179720621
679.8134000669953	0.9999989180027545
679.8234001169956	0.9999989180349286
679.8334001669958	0.9999989180672518
679.8434002169961	0.9999989180994172
679.8534002669963	0.9999989181308543
679.8634003169966	0.99999891816373
679.8734003669969	0.9999989181961435
679.8834004169971	0.9999989182274207
679.8934004669974	0.9999989182586912
679.9034005169976	0.9999989182904898
679.9134005669979	0.9999989183227596
679.923400616998	0.9999989183545818
679.9334006669983	0.9999989183867458
679.9434007169986	0.9999989184188787
679.9534007669988	0.9999989184500344
679.9634008169991	0.999998918481125
679.9734008669993	0.9999989185129083
679.9834009169996	0.9999989185452405
679.9934009669998	0.9999989185773843
680.0034010170001	0.9999989186098573
680.0134010670004	0.9999989186426848
680.0234011170006	0.9999989186746349
680.0334011670009	0.9999989187055134
680.0434012170011	0.9999989187373752
680.0534012670014	0.9999989187698265
680.0634013170015	0.9999989188022795
680.0734013670018	0.9999989188337423
680.083401417002	0.9999989188656455
680.0934014670023	0.9999989188987539
680.1034015170026	0.9999989189314981
680.1134015670028	0.9999989189625903
680.1234016170031	0.9999989189946796
680.1334016670033	0.9999989190270914
680.1434017170036	0.9999989190592586
680.1534017670039	0.9999989190913832
680.1634018170041	0.9999989191228918
680.1734018670044	0.9999989191541709
680.1834019170046	0.9999989191854931
680.1934019670049	0.9999989192176258
680.203402017005	0.9999989192492025
680.2134020670053	0.999998919281546
680.2234021170055	0.9999989193136425
680.2334021670058	0.9999989193443263
680.2434022170061	0.9999989193761739
680.2534022670063	0.9999989194080401
680.2634023170066	0.9999989194397536
680.2734023670068	0.9999989194715297
680.2834024170071	0.9999989195039352
680.2934024670074	0.9999989195350114
680.3034025170076	0.9999989195659388
680.3134025670079	0.9999989195971
680.3234026170081	0.9999989196295077
680.3334026670084	0.9999989196613749
680.3434027170086	0.9999989196928813
680.3534027670088	0.9999989197251576
680.363402817009	0.9999989197563113
680.3734028670093	0.9999989197873226
680.3834029170096	0.9999989198186626
680.3934029670098	0.9999989198504653
680.4034030170101	0.9999989198829452
680.4134030670103	0.9999989199145956
680.4234031170106	0.9999989199462109
680.4334031670109	0.9999989199783965
680.4434032170111	0.9999989200099427
680.4534032670114	0.9999989200403806
680.4634033170116	0.9999989200705712
680.4734033670119	0.9999989201021032
680.4834034170121	0.9999989201351885
680.4934034670123	0.9999989201670241
680.5034035170125	0.9999989201985591
680.5134035670128	0.9999989202295825
680.5234036170131	0.9999989202609023
680.5334036670133	0.9999989202925874
680.5434037170136	0.9999989203250991
680.5534037670138	0.9999989203570623
680.5634038170141	0.999998920388906
680.5734038670143	0.9999989204204867
680.5834039170146	0.9999989204526354
680.5934039670149	0.9999989204842367
680.6034040170151	0.9999989205144814
680.6134040670154	0.9999989205454999
680.6234041170156	0.9999989205775317
680.6334041670158	0.9999989206105334
680.643404217016	0.9999989206423291
680.6534042670163	0.999998920674577
680.6634043170166	0.999998920707432
680.6734043670168	0.9999989207389889
680.6834044170171	0.9999989207695262
680.6934044670173	0.999998920801444
680.7034045170176	0.9999989208350489
680.7134045670178	0.9999989208670846
680.7234046170181	0.9999989208987211
680.7334046670184	0.9999989209297423
680.7434047170186	0.9999989209610186
680.7534047670189	0.9999989209925243
680.7634048170191	0.9999989210239041
680.7734048670193	0.9999989210548247
680.7834049170195	0.9999989210872385
680.7934049670198	0.9999989211194262
680.80340501702	0.9999989211509397
680.8134050670203	0.9999989211830449
680.8234051170206	0.9999989212149618
680.8334051670208	0.999998921246212
680.8434052170211	0.9999989212772227
680.8534052670213	0.9999989213092112
680.8634053170216	0.9999989213414253
680.8734053670219	0.999998921372882
680.8834054170221	0.999998921403896
680.8934054670224	0.9999989214357674
680.9034055170226	0.9999989214672587
680.9134055670229	0.9999989214992925
680.923405617023	0.9999989215313108
680.9334056670233	0.9999989215628426
680.9434057170236	0.999998921594572
680.9534057670238	0.9999989216261401
680.9634058170241	0.9999989216588226
680.9734058670243	0.9999989216909807
680.9834059170246	0.9999989217225798
680.9934059670248	0.9999989217533544
681.0034060170251	0.9999989217848402
681.0134060670254	0.9999989218165571
681.0234061170256	0.9999989218480442
681.0334061670259	0.9999989218787959
681.0434062170261	0.9999989219106593
681.0534062670264	0.9999989219428724
681.0634063170265	0.9999989219742683
681.0734063670268	0.999998922005944
681.083406417027	0.9999989220374104
681.0934064670273	0.9999989220694183
681.1034065170276	0.9999989221011789
681.1134065670278	0.9999989221330045
681.1234066170281	0.9999989221651666
681.1334066670283	0.9999989221969457
681.1434067170286	0.9999989222279071
681.1534067670289	0.9999989222592754
681.1634068170291	0.9999989222906119
681.1734068670294	0.9999989223215963
681.1834069170296	0.9999989223531399
681.1934069670299	0.999998922385996
681.20340701703	0.9999989224189735
681.2134070670303	0.9999989224501159
681.2234071170305	0.9999989224811959
681.2334071670308	0.9999989225135834
681.2434072170311	0.9999989225454514
681.2534072670313	0.9999989225757069
681.2634073170316	0.9999989226074648
681.2734073670318	0.9999989226401015
681.2834074170321	0.9999989226722882
681.2934074670324	0.9999989227038638
681.3034075170326	0.9999989227345732
681.3134075670329	0.9999989227657796
681.3234076170331	0.9999989227972474
681.3334076670334	0.999998922828148
681.3434077170336	0.9999989228593742
681.3534077670338	0.9999989228919798
681.363407817034	0.999998922924116
681.3734078670343	0.9999989229549909
681.3834079170346	0.9999989229855866
681.3934079670348	0.9999989230167603
681.4034080170351	0.9999989230480636
681.4134080670353	0.9999989230788886
681.4234081170356	0.9999989231108517
681.4334081670359	0.9999989231432336
681.4434082170361	0.9999989231747586
681.4534082670364	0.9999989232061892
681.4634083170366	0.9999989232372838
681.4734083670369	0.9999989232687773
681.4834084170371	0.9999989233005294
681.4934084670373	0.9999989233324419
681.5034085170375	0.9999989233646945
681.5134085670378	0.9999989233967388
681.5234086170381	0.9999989234285132
681.5334086670383	0.999998923459686
681.5434087170386	0.9999989234904977
681.5534087670388	0.9999989235214141
681.5634088170391	0.9999989235522132
681.5734088670393	0.9999989235840917
681.5834089170396	0.9999989236171887
681.5934089670399	0.9999989236487243
681.6034090170401	0.999998923679615
681.6134090670404	0.9999989237117362
681.6234091170406	0.9999989237438329
681.6334091670408	0.9999989237753469
681.643409217041	0.9999989238066103
681.6534092670413	0.9999989238382951
681.6634093170416	0.999998923870877
681.6734093670418	0.9999989239023896
681.6834094170421	0.9999989239335509
681.6934094670423	0.9999989239651302
681.7034095170426	0.9999989239965442
681.7134095670428	0.9999989240276103
681.7234096170431	0.999998924059521
681.7334096670434	0.9999989240920957
681.7434097170436	0.9999989241242018
681.7534097670439	0.9999989241555088
681.7634098170441	0.999998924187169
681.7734098670444	0.9999989242199621
681.7834099170445	0.9999989242515948
681.7934099670448	0.9999989242829028
681.803410017045	0.999998924315684
681.8134100670453	0.9999989243478867
681.8234101170456	0.999998924379096
681.8334101670458	0.9999989244107931
681.8434102170461	0.9999989244425785
681.8534102670463	0.9999989244742633
681.8634103170466	0.9999989245051794
681.8734103670469	0.9999989245354851
681.8834104170471	0.9999989245673012
681.8934104670474	0.9999989245995519
681.9034105170476	0.9999989246310744
681.9134105670479	0.999998924662561
681.923410617048	0.9999989246940912
681.9334106670483	0.9999989247263218
681.9434107170486	0.9999989247574542
681.9534107670488	0.9999989247880747
681.9634108170491	0.9999989248200166
681.9734108670493	0.9999989248507144
681.9834109170496	0.9999989248819076
681.9934109670498	0.9999989249134088
682.0034110170501	0.9999989249451302
682.0134110670504	0.999998924976494
682.0234111170506	0.9999989250075157
682.0334111670509	0.9999989250388577
682.0434112170511	0.999998925070757
682.0534112670514	0.9999989251025716
682.0634113170515	0.9999989251343282
682.0734113670518	0.999998925166378
682.083411417052	0.9999989251980815
682.0934114670523	0.9999989252291842
682.1034115170526	0.9999989252596398
682.1134115670528	0.9999989252909897
682.1234116170531	0.9999989253223736
682.1334116670533	0.9999989253528799
682.1434117170536	0.9999989253847362
682.1534117670539	0.9999989254175733
682.1634118170541	0.9999989254485517
682.1734118670544	0.9999989254790007
682.1834119170546	0.9999989255100071
682.1934119670549	0.9999989255416616
682.2034120170551	0.999998925573417
682.2134120670553	0.9999989256043431
682.2234121170555	0.9999989256362813
682.2334121670558	0.9999989256685058
682.2434122170561	0.9999989256997113
682.2534122670563	0.9999989257300431
682.2634123170566	0.999998925761488
682.2734123670568	0.9999989257931455
682.2834124170571	0.9999989258246903
682.2934124670574	0.9999989258561295
682.3034125170576	0.99999892588791
682.3134125670579	0.9999989259199595
682.3234126170581	0.9999989259507711
682.3334126670584	0.9999989259820132
682.3434127170586	0.9999989260144785
682.3534127670588	0.9999989260460721
682.363412817059	0.9999989260775574
682.3734128670593	0.9999989261102684
682.3834129170596	0.9999989261416196
682.3934129670598	0.9999989261730743
682.4034130170601	0.9999989262041571
682.4134130670603	0.9999989262351954
682.4234131170606	0.9999989262672342
682.4334131670608	0.9999989262982764
682.4434132170611	0.9999989263299809
682.4534132670614	0.9999989263617073
682.4634133170616	0.9999989263933298
682.4734133670619	0.9999989264248128
682.4834134170621	0.9999989264554258
682.4934134670623	0.9999989264867921
682.5034135170625	0.9999989265187186
682.5134135670628	0.999998926549475
682.523413617063	0.9999989265808004
682.5334136670633	0.9999989266128457
682.5434137170636	0.9999989266438503
682.5534137670638	0.9999989266747676
682.5634138170641	0.9999989267064671
682.5734138670643	0.9999989267384998
682.5834139170646	0.9999989267699562
682.5934139670649	0.9999989268014208
682.6034140170651	0.9999989268332498
682.6134140670654	0.9999989268653572
682.6234141170656	0.9999989268965892
682.6334141670659	0.9999989269277626
682.643414217066	0.9999989269593899
682.6534142670663	0.9999989269916919
682.6634143170666	0.9999989270229239
682.6734143670668	0.9999989270528771
682.6834144170671	0.9999989270850498
682.6934144670673	0.9999989271170123
682.7034145170676	0.999998927148214
682.7134145670678	0.9999989271798068
682.7234146170681	0.9999989272119011
682.7334146670684	0.9999989272432622
682.7434147170686	0.9999989272736519
682.7534147670689	0.9999989273046197
682.7634148170691	0.9999989273363986
682.7734148670694	0.9999989273678719
682.7834149170695	0.9999989273989393
682.7934149670698	0.9999989274303139
682.80341501707	0.9999989274621608
682.8134150670703	0.999998927493422
682.8234151170706	0.9999989275240977
682.8334151670708	0.9999989275557608
682.8434152170711	0.9999989275871842
682.8534152670713	0.9999989276190738
682.8634153170716	0.9999989276506017
682.8734153670719	0.9999989276822527
682.8834154170721	0.9999989277139175
682.8934154670724	0.9999989277439384
682.9034155170726	0.9999989277757226
682.9134155670729	0.9999989278080228
682.923415617073	0.9999989278392941
682.9334156670733	0.9999989278709513
682.9434157170735	0.9999989279024388
682.9534157670738	0.9999989279335391
682.9634158170741	0.9999989279646228
682.9734158670743	0.9999989279956246
682.9834159170746	0.9999989280272189
682.9934159670748	0.9999989280588456
683.0034160170751	0.9999989280899065
683.0134160670754	0.9999989281215349
683.0234161170756	0.9999989281529547
683.0334161670759	0.9999989281846424
683.0434162170761	0.9999989282157364
683.0534162670764	0.9999989282459906
683.0634163170766	0.9999989282774385
683.0734163670768	0.9999989283091355
683.083416417077	0.9999989283396263
683.0934164670773	0.9999989283704911
683.1034165170776	0.9999989284019976
683.1134165670778	0.9999989284326759
683.1234166170781	0.9999989284633668
683.1334166670783	0.9999989284949276
683.1434167170786	0.9999989285275225
683.1534167670789	0.9999989285588736
683.1634168170791	0.9999989285900914
683.1734168670794	0.9999989286222293
683.1834169170796	0.9999989286543552
683.1934169670799	0.9999989286857728
683.2034170170801	0.9999989287157623
683.2134170670803	0.9999989287470019
683.2234171170805	0.9999989287796831
683.2334171670808	0.9999989288110204
683.2434172170811	0.9999989288415462
683.2534172670813	0.9999989288727752
683.2634173170816	0.9999989289048712
683.2734173670818	0.999998928935915
683.2834174170821	0.9999989289666006
683.2934174670823	0.9999989289985792
683.3034175170826	0.9999989290300932
683.3134175670829	0.9999989290613606
683.3234176170831	0.9999989290927963
683.3334176670834	0.9999989291242558
683.3434177170836	0.9999989291558992
683.3534177670838	0.9999989291867123
683.363417817084	0.9999989292182263
683.3734178670843	0.9999989292494331
683.3834179170846	0.999998929280218
683.3934179670848	0.9999989293117723
683.4034180170851	0.9999989293431634
683.4134180670853	0.9999989293749538
683.4234181170856	0.9999989294060777
683.4334181670858	0.99999892943754
683.4434182170861	0.9999989294699699
683.4534182670864	0.9999989295016314
683.4634183170866	0.9999989295321847
683.4734183670869	0.9999989295645285
683.4834184170871	0.9999989295967188
683.4934184670873	0.9999989296276429
683.5034185170875	0.9999989296588137
683.5134185670878	0.9999989296900422
683.523418617088	0.999998929721837
683.5334186670883	0.9999989297531902
683.5434187170886	0.9999989297844947
683.5534187670888	0.9999989298162131
683.5634188170891	0.9999989298475622
683.5734188670893	0.9999989298789079
683.5834189170896	0.9999989299103026
683.5934189670899	0.9999989299413817
683.6034190170901	0.9999989299732003
683.6134190670904	0.9999989300041995
683.6234191170906	0.9999989300341844
683.6334191670909	0.9999989300656229
683.643419217091	0.9999989300970877
683.6534192670913	0.999998930127977
683.6634193170916	0.999998930158786
683.6734193670918	0.9999989301905847
683.6834194170921	0.9999989302222562
683.6934194670923	0.9999989302528116
683.7034195170926	0.999998930284254
683.7134195670928	0.9999989303160107
683.7234196170931	0.9999989303470825
683.7334196670934	0.9999989303781348
683.7434197170936	0.9999989304094741
683.7534197670939	0.9999989304415927
683.7634198170941	0.9999989304724716
683.7734198670944	0.9999989305023829
683.7834199170945	0.9999989305337998
683.7934199670948	0.9999989305662541
683.803420017095	0.9999989305986188
683.8134200670953	0.9999989306288731
683.8234201170956	0.9999989306595651
683.8334201670958	0.9999989306911702
683.8434202170961	0.9999989307217646
683.8534202670963	0.9999989307526971
683.8634203170966	0.9999989307839187
683.8734203670969	0.9999989308156138
683.8834204170971	0.999998930846877
683.8934204670974	0.9999989308779977
683.9034205170976	0.9999989309089327
683.9134205670979	0.9999989309393724
683.923420617098	0.9999989309700146
683.9334206670983	0.9999989310011992
683.9434207170985	0.9999989310325772
683.9534207670988	0.9999989310641155
683.9634208170991	0.9999989310958014
683.9734208670993	0.9999989311269123
683.9834209170996	0.999998931157961
683.9934209670998	0.9999989311880532
684.0034210171001	0.9999989312192572
684.0134210671004	0.9999989312520648
684.0234211171006	0.9999989312835021
684.0334211671009	0.9999989313139955
684.0434212171011	0.9999989313457084
684.0534212671014	0.9999989313777997
684.0634213171016	0.9999989314087833
684.0734213671018	0.9999989314395762
684.083421417102	0.9999989314709317
684.0934214671023	0.9999989315033215
684.1034215171026	0.9999989315348488
684.1134215671028	0.9999989315665544
684.1234216171031	0.9999989315975155
684.1334216671033	0.9999989316279542
684.1434217171036	0.9999989316591776
684.1534217671039	0.9999989316899897
684.1634218171041	0.9999989317212236
684.1734218671044	0.9999989317534861
684.1834219171046	0.9999989317847573
684.1934219671049	0.9999989318151717
684.2034220171051	0.9999989318454475
684.2134220671053	0.9999989318768819
684.2234221171055	0.9999989319083887
684.2334221671058	0.99999893193942
684.2434222171061	0.9999989319714044
684.2534222671063	0.9999989320024317
684.2634223171066	0.9999989320333055
684.2734223671068	0.9999989320643318
684.2834224171071	0.9999989320958271
684.2934224671073	0.9999989321272019
684.3034225171076	0.9999989321581053
684.3134225671079	0.9999989321905904
684.3234226171081	0.9999989322225736
684.3334226671084	0.9999989322535827
684.3434227171086	0.9999989322838861
684.3534227671088	0.9999989323148345
684.363422817109	0.9999989323469105
684.3734228671093	0.9999989323786677
684.3834229171096	0.9999989324092433
684.3934229671098	0.9999989324405122
684.4034230171101	0.9999989324720546
684.4134230671103	0.9999989325027608
684.4234231171106	0.9999989325336271
684.4334231671108	0.999998932565018
684.4434232171111	0.9999989325967396
684.4534232671114	0.9999989326279767
684.4634233171116	0.9999989326589172
684.4734233671119	0.9999989326893494
684.4834234171121	0.9999989327196381
684.4934234671124	0.9999989327505729
684.5034235171125	0.9999989327822153
684.5134235671128	0.9999989328136375
684.523423617113	0.9999989328450825
684.5334236671133	0.9999989328761354
684.5434237171136	0.9999989329069773
684.5534237671138	0.9999989329380814
684.5634238171141	0.9999989329684839
684.5734238671143	0.9999989329997956
684.5834239171146	0.999998933032144
684.5934239671149	0.9999989330636674
684.6034240171151	0.9999989330943121
684.6134240671154	0.9999989331253232
684.6234241171156	0.9999989331568926
684.6334241671159	0.9999989331874445
684.643424217116	0.9999989332175598
684.6534242671163	0.9999989332496324
684.6634243171166	0.9999989332820574
684.6734243671168	0.9999989333139129
684.6834244171171	0.9999989333454393
684.6934244671173	0.9999989333753846
684.7034245171176	0.9999989334060239
684.7134245671178	0.9999989334371939
684.7234246171181	0.9999989334691077
684.7334246671184	0.9999989335005006
684.7434247171186	0.9999989335317285
684.7534247671189	0.9999989335625828
684.7634248171191	0.9999989335923369
684.7734248671194	0.9999989336225104
684.7834249171195	0.9999989336530712
684.7934249671198	0.9999989336841659
684.80342501712	0.9999989337152846
684.8134250671203	0.9999989337470382
684.8234251171206	0.9999989337787338
684.8334251671208	0.9999989338098463
684.8434252171211	0.9999989338407714
684.8534252671213	0.9999989338719497
684.8634253171216	0.9999989339028551
684.8734253671219	0.9999989339345275
684.8834254171221	0.9999989339669964
684.8934254671224	0.9999989339982804
684.9034255171226	0.9999989340285644
684.9134255671229	0.9999989340582616
684.9234256171231	0.9999989340894273
684.9334256671233	0.9999989341217278
684.9434257171235	0.999998934153688
684.9534257671238	0.9999989341841884
684.9634258171241	0.9999989342159495
684.9734258671243	0.9999989342475251
684.9834259171246	0.9999989342783893
684.9934259671248	0.9999989343090663
685.0034260171251	0.9999989343398668
685.0134260671254	0.9999989343709639
685.0234261171256	0.9999989344016071
685.0334261671259	0.9999989344328548
685.0434262171261	0.9999989344639166
685.0534262671264	0.9999989344946923
685.0634263171266	0.9999989345254902
685.0734263671268	0.9999989345564385
685.083426417127	0.9999989345874287
685.0934264671273	0.9999989346194176
685.1034265171276	0.9999989346507161
685.1134265671278	0.9999989346815789
685.1234266171281	0.999998934712528
685.1334266671283	0.9999989347434999
685.1434267171286	0.9999989347749446
685.1534267671288	0.9999989348063549
685.1634268171291	0.9999989348379104
685.1734268671294	0.9999989348678887
685.1834269171296	0.9999989348991083
685.1934269671299	0.9999989349308934
685.2034270171301	0.9999989349619848
685.2134270671303	0.9999989349932052
685.2234271171305	0.9999989350250122
685.2334271671308	0.9999989350567554
685.243427217131	0.9999989350882115
685.2534272671313	0.9999989351195997
685.2634273171316	0.999998935150094
685.2734273671318	0.999998935180811
685.2834274171321	0.9999989352119532
685.2934274671323	0.9999989352437268
685.3034275171326	0.9999989352750726
685.3134275671329	0.9999989353059869
685.3234276171331	0.9999989353364545
685.3334276671334	0.999998935366632
685.3434277171336	0.9999989353970302
685.3534277671339	0.9999989354280685
685.363427817134	0.9999989354593896
685.3734278671343	0.9999989354905725
685.3834279171346	0.9999989355220772
685.3934279671348	0.9999989355528556
685.4034280171351	0.9999989355835663
685.4134280671353	0.9999989356144068
685.4234281171356	0.9999989356456845
685.4334281671358	0.9999989356765595
685.4434282171361	0.9999989357082929
685.4534282671364	0.9999989357401978
685.4634283171366	0.9999989357711402
685.4734283671369	0.9999989358016442
685.4834284171371	0.9999989358318474
685.4934284671374	0.9999989358632336
685.5034285171375	0.9999989358953958
685.5134285671378	0.9999989359267157
685.523428617138	0.9999989359573738
685.5334286671383	0.9999989359887425
685.5434287171386	0.9999989360199768
685.5534287671388	0.999998936050427
685.5634288171391	0.9999989360801335
685.5734288671393	0.9999989361107633
685.5834289171396	0.9999989361424109
685.5934289671399	0.9999989361736419
685.6034290171401	0.9999989362052152
685.6134290671404	0.9999989362357352
685.6234291171406	0.9999989362666055
685.6334291671409	0.9999989362973138
685.643429217141	0.9999989363278879
685.6534292671413	0.9999989363583826
685.6634293171415	0.9999989363898574
685.6734293671418	0.9999989364210619
685.6834294171421	0.9999989364511421
685.6934294671423	0.9999989364817832
685.7034295171426	0.9999989365128182
685.7134295671428	0.9999989365432498
685.7234296171431	0.9999989365738836
685.7334296671434	0.9999989366054679
685.7434297171436	0.9999989366368014
685.7534297671439	0.9999989366691635
685.7634298171441	0.9999989367009574
685.7734298671444	0.9999989367316962
685.7834299171446	0.9999989367626384
685.7934299671448	0.9999989367938595
685.803430017145	0.9999989368251512
685.8134300671453	0.9999989368564861
685.8234301171456	0.9999989368875971
685.8334301671458	0.9999989369182506
685.8434302171461	0.9999989369488449
685.8534302671463	0.9999989369794192
685.8634303171466	0.9999989370108026
685.8734303671469	0.999998937041664
685.8834304171471	0.9999989370723184
685.8934304671474	0.999998937102736
685.9034305171476	0.9999989371338951
685.9134305671479	0.9999989371653442
685.9234306171481	0.9999989371968693
685.9334306671483	0.9999989372278076
685.9434307171485	0.9999989372581438
685.9534307671488	0.9999989372894734
685.9634308171491	0.9999989373206175
685.9734308671493	0.9999989373514505
685.9834309171496	0.999998937382245
685.9934309671498	0.9999989374129314
686.0034310171501	0.9999989374437721
686.0134310671503	0.9999989374752677
686.0234311171506	0.9999989375066126
686.0334311671509	0.999998937537421
686.0434312171511	0.9999989375683069
686.0534312671514	0.9999989375989381
686.0634313171516	0.9999989376311458
686.0734313671518	0.999998937663205
686.083431417152	0.9999989376947993
686.0934314671523	0.9999989377255444
686.1034315171526	0.9999989377561397
686.1134315671528	0.9999989377876478
686.1234316171531	0.9999989378182201
686.1334316671533	0.9999989378482179
686.1434317171536	0.9999989378789605
686.1534317671538	0.9999989379101951
686.1634318171541	0.9999989379414107
686.1734318671544	0.999998937972562
686.1834319171546	0.9999989380028137
686.1934319671549	0.9999989380334349
686.2034320171551	0.9999989380642165
686.2134320671553	0.9999989380946847
686.2234321171555	0.9999989381252942
686.2334321671558	0.9999989381571969
686.243432217156	0.9999989381888073
686.2534322671563	0.9999989382184957
686.2634323171566	0.9999989382490428
686.2734323671568	0.9999989382798106
686.2834324171571	0.9999989383098233
686.2934324671573	0.9999989383407967
686.3034325171576	0.9999989383724125
686.3134325671579	0.99999893840399
686.3234326171581	0.9999989384358401
686.3334326671584	0.9999989384663156
686.3434327171586	0.9999989384961021
686.3534327671589	0.999998938526504
686.363432817159	0.9999989385574537
686.3734328671593	0.9999989385892487
686.3834329171596	0.9999989386212138
686.3934329671598	0.9999989386532088
686.4034330171601	0.9999989386842381
686.4134330671603	0.9999989387145244
686.4234331171606	0.999998938744214
686.4334331671608	0.9999989387749552
686.4434332171611	0.9999989388063825
686.4534332671614	0.9999989388376146
686.4634333171616	0.9999989388688587
686.4734333671619	0.9999989388997511
686.4834334171621	0.9999989389303944
686.4934334671624	0.9999989389602055
686.5034335171625	0.9999989389901404
686.5134335671628	0.9999989390203511
686.523433617163	0.9999989390517682
686.5334336671633	0.9999989390835197
686.5434337171636	0.999998939114666
686.5534337671638	0.9999989391456233
686.5634338171641	0.9999989391756645
686.5734338671643	0.9999989392068873
686.5834339171646	0.999998939238314
686.5934339671649	0.999998939269593
686.6034340171651	0.9999989393010437
686.6134340671654	0.9999989393323717
686.6234341171656	0.9999989393637433
686.6334341671659	0.9999989393947403
686.643434217166	0.9999989394249825
686.6534342671663	0.9999989394557639
686.6634343171665	0.99999893948625
686.6734343671668	0.999998939517364
686.6834344171671	0.999998939549544
686.6934344671673	0.9999989395806446
686.7034345171676	0.9999989396113566
686.7134345671678	0.9999989396414918
686.7234346171681	0.999998939671901
686.7334346671684	0.9999989397030886
686.7434347171686	0.9999989397342494
686.7534347671689	0.9999989397647902
686.7634348171691	0.9999989397955626
686.7734348671694	0.9999989398268255
686.7834349171696	0.9999989398569352
686.7934349671698	0.9999989398866144
686.80343501717	0.9999989399177508
686.8134350671703	0.9999989399490068
686.8234351171706	0.9999989399789653
686.8334351671708	0.99999894001045
686.8434352171711	0.999998940041281
686.8534352671713	0.9999989400714502
686.8634353171716	0.9999989401022575
686.8734353671719	0.9999989401336566
686.8834354171721	0.999998940165618
686.8934354671724	0.9999989401969223
686.9034355171726	0.9999989402270179
686.9134355671729	0.9999989402567167
686.9234356171731	0.9999989402873043
686.9334356671733	0.999998940318115
686.9434357171735	0.9999989403499656
686.9534357671738	0.9999989403814505
686.9634358171741	0.9999989404129824
686.9734358671743	0.9999989404440898
686.9834359171746	0.9999989404742308
686.9934359671748	0.9999989405046816
687.0034360171751	0.9999989405357722
687.0134360671753	0.9999989405681329
687.0234361171756	0.99999894059952
687.0334361671759	0.999998940630918
687.0434362171761	0.9999989406613523
687.0534362671764	0.9999989406907315
687.0634363171766	0.9999989407203201
687.0734363671768	0.9999989407500165
687.083436417177	0.999998940780904
687.0934364671773	0.9999989408127934
687.1034365171776	0.9999989408441766
687.1134365671778	0.9999989408752581
687.1234366171781	0.999998940905098
687.1334366671783	0.9999989409347907
687.1434367171786	0.9999989409661163
687.1534367671788	0.9999989409976857
687.1634368171791	0.9999989410297667
687.1734368671794	0.9999989410610455
687.1834369171796	0.999998941092607
687.1934369671799	0.9999989411242634
687.2034370171801	0.9999989411540976
687.2134370671804	0.9999989411840543
687.2234371171805	0.9999989412143822
687.2334371671808	0.9999989412447791
687.243437217181	0.9999989412763982
687.2534372671813	0.999998941308661
687.2634373171816	0.999998941339451
687.2734373671818	0.9999989413695269
687.2834374171821	0.9999989413987459
687.2934374671823	0.9999989414289192
687.3034375171826	0.999998941460495
687.3134375671829	0.9999989414924866
687.3234376171831	0.9999989415237944
687.3334376671834	0.9999989415545536
687.3434377171836	0.9999989415857302
687.3534377671839	0.999998941615033
687.363437817184	0.9999989416441978
687.3734378671843	0.9999989416747544
687.3834379171846	0.9999989417055557
687.3934379671848	0.9999989417363978
687.4034380171851	0.9999989417681723
687.4134380671853	0.9999989417988079
687.4234381171856	0.9999989418282328
687.4334381671858	0.9999989418578044
687.4434382171861	0.9999989418880217
687.4534382671864	0.9999989419201495
687.4634383171866	0.9999989419515609
687.4734383671869	0.9999989419828971
687.4834384171871	0.9999989420138581
687.4934384671874	0.9999989420446628
687.5034385171875	0.9999989420752999
687.5134385671878	0.9999989421061877
687.523438617188	0.9999989421377447
687.5334386671883	0.9999989421687833
687.5434387171886	0.9999989422000086
687.5534387671888	0.9999989422305038
687.5634388171891	0.9999989422607072
687.5734388671893	0.9999989422918018
687.5834389171896	0.9999989423227256
687.5934389671899	0.9999989423526059
687.6034390171901	0.9999989423831952
687.6134390671904	0.999998942413802
687.6234391171906	0.9999989424448266
687.6334391671909	0.9999989424756643
687.6434392171911	0.9999989425063277
687.6534392671913	0.9999989425380086
687.6634393171915	0.9999989425686185
687.6734393671918	0.9999989425994267
687.6834394171921	0.9999989426299555
687.6934394671923	0.9999989426603786
687.7034395171926	0.9999989426907843
687.7134395671928	0.9999989427215117
687.7234396171931	0.9999989427528032
687.7334396671934	0.9999989427838224
687.7434397171936	0.9999989428138963
687.7534397671939	0.9999989428450362
687.7634398171941	0.9999989428759778
687.7734398671944	0.9999989429059588
687.7834399171946	0.9999989429372472
687.7934399671948	0.9999989429686758
687.803440017195	0.9999989430000397
687.8134400671953	0.9999989430315538
687.8234401171956	0.9999989430631219
687.8334401671958	0.9999989430940377
687.8434402171961	0.9999989431243461
687.8534402671963	0.9999989431541937
687.8634403171966	0.9999989431841307
687.8734403671968	0.9999989432151378
687.8834404171971	0.9999989432460463
687.8934404671974	0.9999989432766293
687.9034405171976	0.999998943306827
687.9134405671979	0.9999989433379763
687.9234406171981	0.9999989433670693
687.9334406671983	0.9999989433969015
687.9434407171985	0.999998943427974
687.9534407671988	0.9999989434594292
687.9634408171991	0.9999989434915456
687.9734408671993	0.9999989435225346
687.9834409171996	0.9999989435527348
687.9934409671998	0.9999989435816594
688.0034410172001	0.9999989436107898
688.0134410672003	0.9999989436416687
688.0234411172006	0.9999989436734831
688.0334411672009	0.9999989437046876
688.0434412172011	0.9999989437353989
688.0534412672014	0.9999989437660435
688.0634413172016	0.9999989437962783
688.0734413672019	0.9999989438261159
688.083441417202	0.9999989438564186
688.0934414672023	0.9999989438878548
688.1034415172026	0.99999894391976
688.1134415672028	0.9999989439524573
688.1234416172031	0.999998943983624
688.1334416672033	0.999998944013891
688.1434417172036	0.9999989440440238
688.1534417672038	0.999998944073901
688.1634418172041	0.999998944104077
688.1734418672044	0.9999989441348718
688.1834419172046	0.9999989441663377
688.1934419672049	0.9999989441974649
688.2034420172051	0.999998944227768
688.2134420672054	0.9999989442574964
688.2234421172055	0.999998944287994
688.2334421672058	0.999998944318297
688.243442217206	0.9999989443487122
688.2534422672063	0.9999989443794662
688.2634423172066	0.9999989444111244
688.2734423672068	0.9999989444427577
688.2834424172071	0.9999989444735826
688.2934424672073	0.999998944503962
688.3034425172076	0.9999989445332623
688.3134425672079	0.999998944563403
688.3234426172081	0.9999989445951696
688.3334426672084	0.9999989446269694
688.3434427172086	0.9999989446577877
688.3534427672089	0.9999989446894078
688.363442817209	0.9999989447194111
688.3734428672093	0.9999989447492678
688.3834429172095	0.9999989447793657
688.3934429672098	0.9999989448105101
688.4034430172101	0.9999989448425936
688.4134430672103	0.9999989448737809
688.4234431172106	0.9999989449051795
688.4334431672108	0.9999989449350402
688.4434432172111	0.9999989449658037
688.4534432672114	0.9999989449958825
688.4634433172116	0.9999989450252372
688.4734433672119	0.9999989450557484
688.4834434172121	0.9999989450865455
688.4934434672124	0.9999989451171587
688.5034435172126	0.9999989451473574
688.5134435672128	0.9999989451775511
688.523443617213	0.9999989452079393
688.5334436672133	0.9999989452389526
688.5434437172136	0.9999989452694894
688.5534437672138	0.9999989453003222
688.5634438172141	0.999998945329995
688.5734438672143	0.9999989453600956
688.5834439172146	0.9999989453910603
688.5934439672149	0.999998945422374
688.6034440172151	0.9999989454529831
688.6134440672154	0.999998945483175
688.6234441172156	0.9999989455137676
688.6334441672159	0.9999989455437677
688.6434442172161	0.9999989455737424
688.6534442672163	0.9999989456042152
688.6634443172165	0.9999989456355788
688.6734443672168	0.9999989456666514
688.6834444172171	0.9999989456980811
688.6934444672173	0.9999989457284972
688.7034445172176	0.9999989457588839
688.7134445672178	0.9999989457894638
688.7234446172181	0.9999989458202404
688.7334446672184	0.9999989458517111
688.7434447172186	0.9999989458828553
688.7534447672189	0.9999989459141845
688.7634448172191	0.9999989459447778
688.7734448672194	0.9999989459748316
688.7834449172196	0.9999989460040545
688.7934449672198	0.9999989460340384
688.80344501722	0.9999989460641281
688.8134450672203	0.9999989460949804
688.8234451172206	0.9999989461258563
688.8334451672208	0.9999989461573702
688.8434452172211	0.9999989461879162
688.8534452672213	0.9999989462176575
688.8634453172216	0.9999989462476718
688.8734453672218	0.9999989462766002
688.8834454172221	0.999998946308068
688.8934454672224	0.9999989463407762
688.9034455172226	0.99999894637328
688.9134455672229	0.999998946404498
688.9234456172231	0.9999989464350784
688.9334456672233	0.999998946464955
688.9434457172235	0.9999989464943337
688.9534457672238	0.9999989465247364
688.963445817224	0.9999989465558378
688.9734458672243	0.9999989465876444
688.9834459172246	0.9999989466192213
688.9934459672248	0.9999989466496083
689.0034460172251	0.9999989466783203
689.0134460672253	0.9999989467077134
689.0234461172256	0.9999989467376181
689.0334461672259	0.9999989467690392
689.0434462172261	0.9999989468013261
689.0534462672264	0.9999989468334325
689.0634463172266	0.9999989468647098
689.0734463672269	0.9999989468941348
689.083446417227	0.999998946923035
689.0934464672273	0.9999989469524235
689.1034465172276	0.9999989469828874
689.1134465672278	0.9999989470136772
689.1234466172281	0.9999989470447854
689.1334466672283	0.9999989470749183
689.1434467172286	0.9999989471049779
689.1534467672288	0.9999989471347784
689.1634468172291	0.9999989471647179
689.1734468672294	0.9999989471944383
689.1834469172296	0.9999989472249017
689.1934469672299	0.9999989472570443
689.2034470172301	0.9999989472886063
689.2134470672304	0.9999989473195522
689.2234471172305	0.9999989473501074
689.2334471672308	0.9999989473806915
689.243447217231	0.9999989474107427
689.2534472672313	0.9999989474409852
689.2634473172316	0.9999989474711771
689.2734473672318	0.9999989475024419
689.2834474172321	0.9999989475331966
689.2934474672323	0.9999989475634495
689.3034475172326	0.9999989475937382
689.3134475672329	0.999998947623726
689.3234476172331	0.9999989476542714
689.3334476672334	0.9999989476844103
689.3434477172336	0.9999989477157122
689.3534477672339	0.9999989477469649
689.363447817234	0.9999989477782198
689.3734478672343	0.9999989478090224
689.3834479172345	0.9999989478389236
689.3934479672348	0.9999989478692597
689.4034480172351	0.9999989478995699
689.4134480672353	0.9999989479291633
689.4234481172356	0.9999989479588558
689.4334481672358	0.9999989479891135
689.4434482172361	0.9999989480189873
689.4534482672364	0.9999989480501517
689.4634483172366	0.9999989480816973
689.4734483672369	0.9999989481129686
689.4834484172371	0.9999989481435315
689.4934484672374	0.9999989481743272
689.5034485172376	0.9999989482046673
689.5134485672378	0.9999989482352646
689.523448617238	0.9999989482667999
689.5334486672383	0.9999989482977314
689.5434487172386	0.9999989483288674
689.5534487672388	0.9999989483598357
689.5634488172391	0.9999989483901283
689.5734488672393	0.9999989484193652
689.5834489172396	0.9999989484486234
689.5934489672399	0.999998948479242
689.6034490172401	0.9999989485110625
689.6134490672404	0.9999989485426618
689.6234491172406	0.9999989485731434
689.6334491672409	0.9999989486029369
689.6434492172411	0.9999989486318761
689.6534492672413	0.9999989486614906
689.6634493172415	0.9999989486921572
689.6734493672418	0.9999989487237253
689.6834494172421	0.999998948755169
689.6934494672423	0.9999989487861611
689.7034495172426	0.9999989488158948
689.7134495672428	0.9999989488450762
689.7234496172431	0.9999989488742382
689.7334496672433	0.999998948903885
689.7434497172436	0.9999989489334304
689.7534497672439	0.9999989489641696
689.7634498172441	0.999998948996686
689.7734498672444	0.9999989490282999
689.7834499172446	0.9999989490584285
689.7934499672448	0.9999989490875565
689.803450017245	0.9999989491172797
689.8134500672453	0.9999989491478267
689.8234501172456	0.9999989491782644
689.8334501672458	0.9999989492095948
689.8434502172461	0.9999989492415329
689.8534502672463	0.9999989492727471
689.8634503172466	0.9999989493025893
689.8734503672468	0.9999989493322158
689.8834504172471	0.9999989493618545
689.8934504672474	0.9999989493921165
689.9034505172476	0.9999989494226684
689.9134505672479	0.9999989494543121
689.9234506172481	0.9999989494860417
689.9334506672484	0.999998949517226
689.9434507172485	0.9999989495465494
689.9534507672488	0.9999989495747136
689.963450817249	0.9999989496043918
689.9734508672493	0.999998949635398
689.9834509172496	0.9999989496673278
689.9934509672498	0.9999989496988071
690.0034510172501	0.9999989497297516
690.0134510672503	0.9999989497595846
690.0234511172506	0.9999989497894918
690.0334511672509	0.9999989498195208
690.0434512172511	0.99999894984932
690.0534512672514	0.9999989498805315
690.0634513172516	0.9999989499121648
690.0734513672519	0.9999989499429479
690.083451417252	0.999998949973425
690.0934514672523	0.9999989500041417
690.1034515172526	0.9999989500342265
690.1134515672528	0.9999989500637713
690.1234516172531	0.9999989500941402
690.1334516672533	0.9999989501261389
690.1434517172536	0.9999989501578593
690.1534517672538	0.9999989501886422
690.1634518172541	0.9999989502193541
690.1734518672544	0.9999989502504019
690.1834519172546	0.9999989502801939
690.1934519672549	0.9999989503096094
690.2034520172551	0.9999989503393404
690.2134520672554	0.9999989503687938
690.2234521172555	0.9999989503991081
690.2334521672558	0.999998950429537
690.243452217256	0.9999989504599341
690.2534522672563	0.9999989504897174
690.2634523172566	0.999998950519481
690.2734523672568	0.9999989505496566
690.2834524172571	0.9999989505797643
690.2934524672573	0.999998950610676
690.3034525172576	0.9999989506418991
690.3134525672579	0.9999989506724464
690.3234526172581	0.9999989507024287
690.3334526672584	0.9999989507325621
690.3434527172586	0.9999989507623496
690.3534527672589	0.9999989507918143
690.3634528172591	0.9999989508209529
690.3734528672593	0.9999989508514232
690.3834529172595	0.9999989508821167
690.3934529672598	0.9999989509122782
690.4034530172601	0.9999989509425639
690.4134530672603	0.9999989509732555
690.4234531172606	0.9999989510044647
690.4334531672608	0.9999989510346945
690.4434532172611	0.9999989510651406
690.4534532672614	0.9999989510954163
690.4634533172616	0.9999989511264956
690.4734533672619	0.9999989511579127
690.4834534172621	0.9999989511887467
690.4934534672624	0.9999989512192636
690.5034535172626	0.9999989512488189
690.5134535672628	0.9999989512778523
690.523453617263	0.9999989513063493
690.5334536672633	0.9999989513362889
690.5434537172636	0.999998951367653
690.5534537672638	0.9999989513993641
690.5634538172641	0.999998951430694
690.5734538672643	0.9999989514609617
690.5834539172646	0.9999989514906404
690.5934539672648	0.9999989515207485
690.6034540172651	0.9999989515506916
690.6134540672654	0.9999989515810186
690.6234541172656	0.999998951612473
690.6334541672659	0.9999989516445619
690.6434542172661	0.9999989516753923
690.6534542672663	0.9999989517046975
690.6634543172665	0.99999895173399
690.6734543672668	0.9999989517636098
690.6834544172671	0.9999989517939651
690.6934544672673	0.9999989518248847
690.7034545172676	0.999998951857643
690.7134545672678	0.9999989518896687
690.7234546172681	0.9999989519198104
690.7334546672683	0.999998951949475
690.7434547172686	0.9999989519792605
690.7534547672689	0.9999989520090254
690.7634548172691	0.9999989520392203
690.7734548672694	0.9999989520704239
690.7834549172696	0.9999989521012824
690.7934549672699	0.9999989521320836
690.80345501727	0.9999989521628352
690.8134550672703	0.9999989521925932
690.8234551172706	0.9999989522205575
690.8334551672708	0.9999989522497352
690.8434552172711	0.9999989522803973
690.8534552672713	0.9999989523117921
690.8634553172716	0.9999989523430618
690.8734553672718	0.9999989523732133
690.8834554172721	0.9999989524029672
690.8934554672724	0.999998952431535
690.9034555172726	0.9999989524607998
690.9134555672729	0.9999989524914262
690.9234556172731	0.9999989525226508
690.9334556672734	0.9999989525540559
690.9434557172735	0.9999989525852405
690.9534557672738	0.9999989526157597
690.963455817274	0.999998952644769
690.9734558672743	0.9999989526740201
690.9834559172746	0.9999989527034726
690.9934559672748	0.9999989527338654
691.0034560172751	0.9999989527648474
691.0134560672753	0.9999989527963102
691.0234561172756	0.9999989528268958
691.0334561672759	0.9999989528566071
691.0434562172761	0.9999989528866147
691.0534562672764	0.9999989529168818
691.0634563172766	0.9999989529469557
691.0734563672769	0.9999989529777815
691.083456417277	0.9999989530086805
691.0934564672773	0.9999989530391356
691.1034565172776	0.999998953069469
691.1134565672778	0.9999989530997682
691.1234566172781	0.9999989531301162
691.1334566672783	0.9999989531601713
691.1434567172786	0.9999989531898522
691.1534567672788	0.999998953218916
691.1634568172791	0.9999989532489256
691.1734568672794	0.9999989532793768
691.1834569172796	0.9999989533097615
691.1934569672799	0.9999989533406246
691.2034570172801	0.9999989533715166
691.2134570672804	0.9999989534022744
691.2234571172806	0.999998953431959
691.2334571672808	0.9999989534622435
691.243457217281	0.9999989534934511
691.2534572672813	0.9999989535247313
691.2634573172816	0.9999989535551476
691.2734573672818	0.999998953585941
691.2834574172821	0.9999989536162107
691.2934574672823	0.9999989536456114
691.3034575172826	0.9999989536749316
691.3134575672829	0.9999989537049476
691.3234576172831	0.9999989537351668
691.3334576672834	0.9999989537658067
691.3434577172836	0.9999989537979913
691.3534577672839	0.9999989538288839
691.3634578172841	0.9999989538587918
691.3734578672843	0.9999989538883113
691.3834579172845	0.9999989539178329
691.3934579672848	0.9999989539473864
691.4034580172851	0.999998953977363
691.4134580672853	0.9999989540091461
691.4234581172856	0.9999989540403954
691.4334581672858	0.9999989540702647
691.4434582172861	0.9999989540987908
691.4534582672864	0.999998954127758
691.4634583172866	0.999998954157005
691.4734583672869	0.9999989541864542
691.4834584172871	0.9999989542170789
691.4934584672874	0.9999989542480857
691.5034585172876	0.9999989542797646
691.5134585672878	0.9999989543106182
691.523458617288	0.9999989543397724
691.5334586672883	0.9999989543686709
691.5434587172886	0.9999989543979092
691.5534587672888	0.9999989544289163
691.5634588172891	0.999998954460423
691.5734588672893	0.9999989544916529
691.5834589172896	0.9999989545230054
691.5934589672898	0.9999989545523364
691.6034590172901	0.9999989545806885
691.6134590672904	0.999998954610205
691.6234591172906	0.9999989546411647
691.6334591672909	0.9999989546721167
691.6434592172911	0.9999989547030345
691.6534592672913	0.9999989547341284
691.6634593172915	0.9999989547643107
691.6734593672918	0.9999989547942192
691.683459417292	0.9999989548235962
691.6934594672923	0.9999989548531026
691.7034595172926	0.9999989548832511
691.7134595672928	0.9999989549147517
691.7234596172931	0.9999989549462242
691.7334596672933	0.9999989549771442
691.7434597172936	0.999998955006813
691.7534597672939	0.9999989550360943
691.7634598172941	0.9999989550657765
691.7734598672944	0.9999989550957485
691.7834599172946	0.9999989551264755
691.7934599672949	0.9999989551567345
691.803460017295	0.9999989551873407
691.8134600672953	0.9999989552181466
691.8234601172956	0.999998955249034
691.8334601672958	0.999998955279423
691.8434602172961	0.9999989553095451
691.8534602672963	0.9999989553403228
691.8634603172966	0.9999989553700463
691.8734603672968	0.9999989554009457
691.8834604172971	0.9999989554320343
691.8934604672974	0.9999989554624913
691.9034605172976	0.9999989554922548
691.9134605672979	0.9999989555221838
691.9234606172981	0.9999989555523604
691.9334606672984	0.9999989555816869
691.9434607172985	0.9999989556118927
691.9534607672988	0.9999989556420962
691.963460817299	0.9999989556722322
691.9734608672993	0.9999989557020815
691.9834609172996	0.9999989557323178
691.9934609672998	0.9999989557635278
692.0034610173001	0.9999989557933014
692.0134610673003	0.9999989558224206
692.0234611173006	0.9999989558520044
692.0334611673009	0.9999989558818807
692.0434612173011	0.9999989559124193
692.0534612673014	0.9999989559420777
692.0634613173016	0.9999989559720316
692.0734613673019	0.9999989560019542
692.083461417302	0.9999989560312584
692.0934614673023	0.9999989560604975
692.1034615173025	0.9999989560897481
692.1134615673028	0.9999989561199921
692.1234616173031	0.9999989561512369
692.1334616673033	0.999998956182299
692.1434617173036	0.999998956212318
692.1534617673038	0.9999989562427367
692.1634618173041	0.9999989562724467
692.1734618673044	0.9999989563014697
692.1834619173046	0.9999989563313321
692.1934619673049	0.9999989563619389
692.2034620173051	0.9999989563928612
692.2134620673054	0.9999989564236512
692.2234621173056	0.9999989564542162
692.2334621673058	0.999998956483045
692.243462217306	0.9999989565122769
692.2534622673063	0.9999989565417364
692.2634623173066	0.9999989565717456
692.2734623673068	0.9999989566023396
692.2834624173071	0.9999989566336063
692.2934624673073	0.9999989566650832
692.3034625173076	0.9999989566949314
692.3134625673079	0.9999989567239145
692.3234626173081	0.9999989567529601
692.3334626673084	0.9999989567834686
692.3434627173086	0.9999989568139516
692.3534627673089	0.9999989568444061
692.3634628173091	0.9999989568750023
692.3734628673093	0.9999989569052925
692.3834629173095	0.9999989569359059
692.3934629673098	0.9999989569654475
692.4034630173101	0.9999989569944225
692.4134630673103	0.9999989570243837
692.4234631173106	0.9999989570554122
692.4334631673108	0.9999989570867555
692.4434632173111	0.9999989571175886
692.4534632673113	0.9999989571486523
692.4634633173116	0.9999989571787149
692.4734633673119	0.999998957207827
692.4834634173121	0.9999989572377119
692.4934634673124	0.9999989572681423
692.5034635173126	0.9999989572994162
692.5134635673128	0.9999989573295872
692.523463617313	0.9999989573599742
692.5334636673133	0.9999989573907212
692.5434637173136	0.9999989574204065
692.5534637673138	0.999998957449915
692.5634638173141	0.9999989574791961
692.5734638673143	0.9999989575088826
692.5834639173146	0.9999989575389374
692.5934639673148	0.9999989575694338
692.6034640173151	0.9999989576001069
692.6134640673154	0.9999989576304635
692.6234641173156	0.9999989576597051
692.6334641673159	0.9999989576894961
692.6434642173161	0.9999989577200648
692.6534642673164	0.9999989577503005
692.6634643173165	0.999998957781049
692.6734643673168	0.9999989578107901
692.683464417317	0.9999989578404809
692.6934644673173	0.9999989578703011
692.7034645173176	0.9999989579002461
692.7134645673178	0.9999989579295496
692.7234646173181	0.9999989579591884
692.7334646673183	0.9999989579892649
692.7434647173186	0.9999989580191789
692.7534647673189	0.9999989580504798
692.7634648173191	0.9999989580811537
692.7734648673194	0.9999989581112793
692.7834649173196	0.9999989581413559
692.7934649673199	0.9999989581714833
692.80346501732	0.999998958201293
692.8134650673203	0.9999989582310252
692.8234651173206	0.9999989582614521
692.8334651673208	0.9999989582916164
692.8434652173211	0.9999989583213488
692.8534652673213	0.9999989583509372
692.8634653173216	0.9999989583812879
692.8734653673218	0.9999989584115092
692.8834654173221	0.9999989584401351
692.8934654673224	0.9999989584694127
692.9034655173226	0.9999989584999421
692.9134655673229	0.9999989585306298
692.9234656173231	0.9999989585608309
692.9334656673234	0.9999989585905457
692.9434657173235	0.9999989586208792
692.9534657673238	0.9999989586511595
692.963465817324	0.9999989586813262
692.9734658673243	0.9999989587109106
692.9834659173246	0.9999989587408381
692.9934659673248	0.9999989587722183
693.0034660173251	0.9999989588026463
693.0134660673253	0.999998958832375
693.0234661173256	0.9999989588618143
693.0334661673259	0.9999989588918071
693.0434662173261	0.9999989589213878
693.0534662673264	0.999998958950839
693.0634663173266	0.9999989589815843
693.0734663673269	0.9999989590129332
693.0834664173271	0.9999989590435415
693.0934664673273	0.9999989590738418
693.1034665173275	0.9999989591043283
693.1134665673278	0.9999989591338391
693.1234666173281	0.9999989591631359
693.1334666673283	0.9999989591920249
693.1434667173286	0.9999989592223709
693.1534667673288	0.9999989592532865
693.1634668173291	0.9999989592837425
693.1734668673294	0.9999989593139984
693.1834669173296	0.9999989593430638
693.1934669673299	0.9999989593722513
693.2034670173301	0.999998959402099
693.2134670673304	0.9999989594323141
693.2234671173306	0.9999989594618427
693.2334671673308	0.9999989594925361
693.243467217331	0.9999989595231187
693.2534672673313	0.9999989595528664
693.2634673173316	0.9999989595825953
693.2734673673318	0.9999989596116905
693.2834674173321	0.9999989596410462
693.2934674673323	0.9999989596712627
693.3034675173326	0.9999989597016731
693.3134675673329	0.9999989597323403
693.3234676173331	0.9999989597630848
693.3334676673334	0.999998959792913
693.3434677173336	0.9999989598214064
693.3534677673339	0.9999989598507522
693.3634678173341	0.9999989598815839
693.3734678673343	0.9999989599121798
693.3834679173345	0.9999989599427623
693.3934679673348	0.9999989599728512
693.4034680173351	0.9999989600036058
693.4134680673353	0.9999989600336021
693.4234681173356	0.9999989600626286
693.4334681673358	0.9999989600926116
693.4434682173361	0.9999989601226366
693.4534682673363	0.9999989601526293
693.4634683173366	0.9999989601823602
693.4734683673369	0.9999989602132789
693.4834684173371	0.9999989602433074
693.4934684673374	0.9999989602723997
693.5034685173376	0.9999989603017191
693.5134685673379	0.9999989603317078
693.523468617338	0.9999989603627759
693.5334686673383	0.9999989603939035
693.5434687173386	0.9999989604243644
693.5534687673388	0.9999989604540476
693.5634688173391	0.9999989604845925
693.5734688673393	0.9999989605146302
693.5834689173396	0.9999989605443621
693.5934689673398	0.999998960573956
693.6034690173401	0.9999989606045735
693.6134690673404	0.9999989606349258
693.6234691173406	0.9999989606651801
693.6334691673409	0.999998960695919
693.6434692173411	0.9999989607260118
693.6534692673414	0.9999989607554364
693.6634693173415	0.9999989607848839
693.6734693673418	0.9999989608149441
693.683469417342	0.9999989608453501
693.6934694673423	0.9999989608752016
693.7034695173426	0.9999989609048653
693.7134695673428	0.9999989609350683
693.7234696173431	0.9999989609653411
693.7334696673433	0.999998960995477
693.7434697173436	0.9999989610257585
693.7534697673439	0.999998961055305
693.7634698173441	0.9999989610842569
693.7734698673444	0.9999989611144551
693.7834699173446	0.9999989611441195
693.7934699673449	0.9999989611732198
693.803470017345	0.9999989612031237
693.8134700673453	0.999998961232608
693.8234701173456	0.9999989612621722
693.8334701673458	0.9999989612913306
693.8434702173461	0.9999989613208066
693.8534702673463	0.9999989613504333
693.8634703173466	0.9999989613809553
693.8734703673468	0.9999989614112738
693.8834704173471	0.9999989614410016
693.8934704673474	0.9999989614710094
693.9034705173476	0.9999989615005137
693.9134705673479	0.9999989615297022
693.9234706173481	0.9999989615589441
693.9334706673484	0.9999989615889994
693.9434707173486	0.999998961619524
693.9534707673488	0.9999989616492753
693.963470817349	0.9999989616791476
693.9734708673493	0.9999989617092324
693.9834709173496	0.9999989617389621
693.9934709673498	0.9999989617678973
694.0034710173501	0.9999989617970834
694.0134710673503	0.9999989618275726
694.0234711173506	0.9999989618579344
694.0334711673509	0.9999989618883461
694.0434712173511	0.9999989619187746
694.0534712673514	0.9999989619483957
694.0634713173516	0.9999989619778678
694.0734713673519	0.9999989620075167
694.0834714173521	0.999998962037698
694.0934714673523	0.9999989620676676
694.1034715173525	0.9999989620979642
694.1134715673528	0.9999989621278282
694.1234716173531	0.9999989621573112
694.1334716673533	0.9999989621868592
694.1434717173536	0.9999989622165638
694.1534717673538	0.9999989622460449
694.1634718173541	0.999998962276407
694.1734718673544	0.9999989623076376
694.1834719173546	0.9999989623387456
694.1934719673549	0.9999989623696887
694.2034720173551	0.9999989623995579
694.2134720673554	0.9999989624285641
694.2234721173556	0.9999989624572275
694.2334721673558	0.9999989624872797
694.243472217356	0.9999989625185893
694.2534722673563	0.9999989625493992
694.2634723173566	0.9999989625791006
694.2734723673568	0.9999989626084068
694.2834724173571	0.9999989626387458
694.2934724673573	0.999998962668326
694.3034725173576	0.9999989626974961
694.3134725673578	0.9999989627276734
694.3234726173581	0.9999989627577581
694.3334726673584	0.9999989627883042
694.3434727173586	0.9999989628192264
694.3534727673589	0.9999989628487403
694.3634728173591	0.9999989628777763
694.3734728673593	0.9999989629071381
694.3834729173595	0.9999989629371779
694.3934729673598	0.9999989629673705
694.40347301736	0.9999989629978493
694.4134730673603	0.9999989630276059
694.4234731173606	0.9999989630568923
694.4334731673608	0.9999989630861763
694.4434732173611	0.9999989631156905
694.4534732673613	0.9999989631454853
694.4634733173616	0.9999989631748709
694.4734733673619	0.9999989632050585
694.4834734173621	0.999998963235223
694.4934734673624	0.9999989632655035
694.5034735173626	0.9999989632957641
694.5134735673629	0.9999989633256515
694.523473617363	0.9999989633551477
694.5334736673633	0.999998963384442
694.5434737173636	0.9999989634146674
694.5534737673638	0.9999989634450287
694.5634738173641	0.9999989634744042
694.5734738673643	0.9999989635036519
694.5834739173646	0.9999989635333446
694.5934739673648	0.9999989635633775
694.6034740173651	0.9999989635937759
694.6134740673654	0.9999989636240613
694.6234741173656	0.9999989636539166
694.6334741673659	0.999998963683003
694.6434742173661	0.9999989637125528
694.6534742673664	0.9999989637422889
694.6634743173665	0.9999989637718327
694.6734743673668	0.9999989638015732
694.683474417367	0.9999989638312101
694.6934744673673	0.9999989638610476
694.7034745173676	0.9999989638909151
694.7134745673678	0.9999989639206969
694.7234746173681	0.9999989639504168
694.7334746673683	0.9999989639807285
694.7434747173686	0.9999989640108248
694.7534747673689	0.9999989640409142
694.7634748173691	0.9999989640706117
694.7734748673694	0.9999989641005556
694.7834749173696	0.9999989641298387
694.7934749673699	0.9999989641587732
694.80347501737	0.9999989641889807
694.8134750673703	0.9999989642201833
694.8234751173705	0.9999989642513534
694.8334751673708	0.9999989642800963
694.8434752173711	0.9999989643090949
694.8534752673713	0.9999989643392275
694.8634753173716	0.9999989643687658
694.8734753673718	0.9999989643979026
694.8834754173721	0.9999989644279778
694.8934754673724	0.999998964458338
694.9034755173726	0.9999989644887124
694.9134755673729	0.9999989645186647
694.9234756173731	0.9999989645472706
694.9334756673734	0.9999989645764483
694.9434757173736	0.9999989646062856
694.9534757673738	0.9999989646367597
694.963475817374	0.9999989646669862
694.9734758673743	0.9999989646969853
694.9834759173746	0.9999989647271644
694.9934759673748	0.9999989647564274
695.0034760173751	0.9999989647850396
695.0134760673753	0.999998964814752
695.0234761173756	0.9999989648444803
695.0334761673759	0.9999989648743776
695.0434762173761	0.9999989649042428
695.0534762673764	0.9999989649339976
695.0634763173766	0.9999989649638371
695.0734763673769	0.9999989649928621
695.0834764173771	0.9999989650223754
695.0934764673773	0.9999989650514401
695.1034765173775	0.9999989650815023
695.1134765673778	0.9999989651123384
695.1234766173781	0.9999989651433663
695.1334766673783	0.9999989651734444
695.1434767173786	0.9999989652029295
695.1534767673788	0.9999989652329992
695.1634768173791	0.9999989652628883
695.1734768673793	0.9999989652922014
695.1834769173796	0.9999989653218007
695.1934769673799	0.9999989653517184
695.2034770173801	0.9999989653809708
695.2134770673804	0.9999989654103939
695.2234771173806	0.999998965439965
695.2334771673808	0.999998965469745
695.243477217381	0.9999989654998928
695.2534772673813	0.9999989655300953
695.2634773173816	0.9999989655606335
695.2734773673818	0.9999989655909065
695.2834774173821	0.9999989656206816
695.2934774673823	0.9999989656502346
695.3034775173826	0.9999989656800056
695.3134775673828	0.9999989657101175
695.3234776173831	0.9999989657402892
695.3334776673834	0.9999989657698192
695.3434777173836	0.9999989657996006
695.3534777673839	0.999998965829611
695.3634778173841	0.9999989658593497
695.3734778673844	0.9999989658889895
695.3834779173845	0.9999989659196576
695.3934779673848	0.9999989659500057
695.403478017385	0.9999989659787982
695.4134780673853	0.9999989660082315
695.4234781173856	0.9999989660390041
695.4334781673858	0.9999989660691447
695.4434782173861	0.9999989660986918
695.4534782673863	0.9999989661286253
695.4634783173866	0.9999989661582088
695.4734783673869	0.9999989661883046
695.4834784173871	0.9999989662174578
695.4934784673874	0.999998966246464
695.5034785173876	0.9999989662755484
695.5134785673879	0.9999989663052845
695.523478617388	0.9999989663364139
695.5334786673883	0.9999989663656952
695.5434787173886	0.9999989663948493
695.5534787673888	0.9999989664244455
695.5634788173891	0.9999989664538771
695.5734788673893	0.9999989664832327
695.5834789173896	0.9999989665128166
695.5934789673898	0.9999989665428114
695.6034790173901	0.9999989665723451
695.6134790673904	0.9999989666016135
695.6234791173906	0.9999989666307478
695.6334791673909	0.9999989666600976
695.6434792173911	0.9999989666894452
695.6534792673914	0.9999989667187702
695.6634793173915	0.9999989667482772
695.6734793673918	0.9999989667780961
695.683479417392	0.9999989668083074
695.6934794673923	0.9999989668385523
695.7034795173926	0.9999989668679298
695.7134795673928	0.9999989668963095
695.7234796173931	0.9999989669255832
695.7334796673933	0.9999989669555699
695.7434797173936	0.9999989669846895
695.7534797673939	0.9999989670143253
695.7634798173941	0.9999989670446119
695.7734798673944	0.9999989670749325
695.7834799173946	0.9999989671047027
695.7934799673949	0.999998967133779
695.8034800173951	0.9999989671634771
695.8134800673953	0.9999989671929586
695.8234801173955	0.9999989672226476
695.8334801673958	0.9999989672522149
695.8434802173961	0.9999989672816022
695.8534802673963	0.9999989673111506
695.8634803173966	0.9999989673406989
695.8734803673968	0.999998967369891
695.8834804173971	0.9999989673996612
695.8934804673974	0.9999989674302376
695.9034805173976	0.9999989674598886
695.9134805673979	0.9999989674896955
695.9234806173981	0.9999989675200196
695.9334806673984	0.9999989675500338
695.9434807173986	0.9999989675790059
695.9534807673988	0.999998967608844
695.963480817399	0.9999989676390143
695.9734808673993	0.999998967667838
695.9834809173996	0.9999989676974014
695.9934809673998	0.9999989677276017
696.0034810174001	0.9999989677575158
696.0134810674003	0.9999989677871681
696.0234811174006	0.9999989678166776
696.0334811674009	0.9999989678469312
696.0434812174011	0.9999989678763576
696.0534812674014	0.9999989679058741
696.0634813174016	0.9999989679361482
696.0734813674019	0.9999989679661446
696.0834814174021	0.9999989679964273
696.0934814674023	0.9999989680264402
696.1034815174025	0.9999989680553998
696.1134815674028	0.9999989680838584
696.1234816174031	0.9999989681135582
696.1334816674033	0.9999989681437471
696.1434817174036	0.9999989681740108
696.1534817674038	0.9999989682037304
696.1634818174041	0.9999989682331523
696.1734818674043	0.999998968262588
696.1834819174046	0.9999989682921816
696.1934819674049	0.9999989683222869
696.2034820174051	0.9999989683521391
696.2134820674054	0.9999989683822369
696.2234821174056	0.9999989684123123
696.2334821674059	0.999998968442578
696.243482217406	0.9999989684721707
696.2534822674063	0.9999989685008888
696.2634823174066	0.9999989685302975
696.2734823674068	0.9999989685595737
696.2834824174071	0.9999989685884297
696.2934824674073	0.99999896861834
696.3034825174076	0.9999989686486519
696.3134825674078	0.9999989686784467
696.3234826174081	0.999998968707658
696.3334826674084	0.9999989687378175
696.3434827174086	0.9999989687688241
696.3534827674089	0.9999989687986603
696.3634828174091	0.9999989688279396
696.3734828674094	0.9999989688570351
696.3834829174095	0.9999989688862795
696.3934829674098	0.999998968916056
696.40348301741	0.9999989689461314
696.4134830674103	0.9999989689749474
696.4234831174106	0.9999989690039107
696.4334831674108	0.9999989690331992
696.4434832174111	0.9999989690620058
696.4534832674113	0.9999989690916324
696.4634833174116	0.9999989691218559
696.4734833674119	0.9999989691513367
696.4834834174121	0.999998969180052
696.4934834674124	0.9999989692103243
696.5034835174126	0.9999989692399779
696.5134835674129	0.999998969269377
696.523483617413	0.9999989692989759
696.5334836674133	0.9999989693286432
696.5434837174136	0.9999989693577046
696.5534837674138	0.9999989693871323
696.5634838174141	0.9999989694176363
696.5734838674143	0.9999989694476896
696.5834839174146	0.9999989694765163
696.5934839674148	0.9999989695053426
696.6034840174151	0.9999989695351588
696.6134840674154	0.9999989695641829
696.6234841174156	0.9999989695935704
696.6334841674159	0.9999989696233496
696.6434842174161	0.9999989696529304
696.6534842674164	0.9999989696825198
696.6634843174165	0.9999989697121356
696.6734843674168	0.9999989697417034
696.683484417417	0.9999989697713756
696.6934844674173	0.999998969800991
696.7034845174176	0.9999989698312775
696.7134845674178	0.9999989698616044
696.7234846174181	0.9999989698914972
696.7334846674183	0.9999989699205514
696.7434847174186	0.9999989699490581
696.7534847674189	0.9999989699783071
696.7634848174191	0.999998970007757
696.7734848674194	0.99999897003835
696.7834849174196	0.9999989700681335
696.7934849674199	0.9999989700975258
696.8034850174201	0.9999989701272733
696.8134850674203	0.9999989701562357
696.8234851174205	0.9999989701850771
696.8334851674208	0.999998970214766
696.8434852174211	0.9999989702456051
696.8534852674213	0.999998970275563
696.8634853174216	0.9999989703049096
696.8734853674218	0.9999989703346435
696.8834854174221	0.9999989703643332
696.8934854674224	0.9999989703934452
696.9034855174226	0.9999989704232137
696.9134855674229	0.9999989704530314
696.9234856174231	0.9999989704823908
696.9334856674234	0.9999989705118879
696.9434857174236	0.9999989705414943
696.9534857674238	0.9999989705707426
696.963485817424	0.9999989706006097
696.9734858674243	0.9999989706305938
696.9834859174246	0.9999989706595108
696.9934859674248	0.999998970689271
697.0034860174251	0.999998970719251
697.0134860674253	0.999998970748626
697.0234861174256	0.9999989707781406
697.0334861674258	0.9999989708080685
697.0434862174261	0.999998970837326
697.0534862674264	0.9999989708664032
697.0634863174266	0.9999989708964192
697.0734863674269	0.9999989709257125
697.0834864174271	0.9999989709544427
697.0934864674273	0.9999989709839042
697.1034865174275	0.9999989710146527
697.1134865674278	0.9999989710448132
697.1234866174281	0.9999989710740776
697.1334866674283	0.9999989711038229
697.1434867174286	0.999998971133841
697.1534867674288	0.999998971162859
697.1634868174291	0.999998971192759
697.1734868674293	0.9999989712228955
697.1834869174296	0.9999989712521702
697.1934869674299	0.9999989712812524
697.2034870174301	0.999998971310581
697.2134870674304	0.9999989713406524
697.2234871174306	0.999998971370528
697.2334871674309	0.9999989713999262
697.243487217431	0.999998971428715
697.2534872674313	0.9999989714579778
697.2634873174316	0.9999989714878326
697.2734873674318	0.9999989715174777
697.2834874174321	0.9999989715477302
697.2934874674323	0.9999989715771609
697.3034875174326	0.9999989716059703
697.3134875674328	0.999998971635283
697.3234876174331	0.9999989716648068
697.3334876674334	0.9999989716949125
697.3434877174336	0.9999989717250349
697.3534877674339	0.9999989717540143
697.3634878174341	0.9999989717827532
697.3734878674344	0.99999897181182
697.3834879174345	0.9999989718410722
697.3934879674348	0.9999989718694289
697.403488017435	0.9999989718985903
697.4134880674353	0.9999989719289186
697.4234881174356	0.9999989719587391
697.4334881674358	0.9999989719880287
697.4434882174361	0.9999989720171948
697.4534882674363	0.9999989720464253
697.4634883174366	0.9999989720753916
697.4734883674369	0.9999989721053552
697.4834884174371	0.999998972135446
697.4934884674374	0.999998972164582
697.5034885174376	0.9999989721941412
697.5134885674379	0.9999989722225889
697.523488617438	0.9999989722509118
697.5334886674383	0.9999989722802433
697.5434887174385	0.9999989723095458
697.5534887674388	0.9999989723386601
697.5634888174391	0.9999989723682408
697.5734888674393	0.9999989723978867
697.5834889174396	0.9999989724273257
697.5934889674398	0.9999989724569124
697.6034890174401	0.9999989724869627
697.6134890674404	0.9999989725159805
697.6234891174406	0.9999989725450158
697.6334891674409	0.9999989725746646
697.6434892174411	0.9999989726047231
697.6534892674414	0.9999989726338563
697.6634893174416	0.9999989726628695
697.6734893674418	0.9999989726927836
697.683489417442	0.9999989727217146
697.6934894674423	0.999998972749987
697.7034895174426	0.999998972779399
697.7134895674428	0.9999989728091719
697.7234896174431	0.9999989728388561
697.7334896674433	0.9999989728687734
697.7434897174436	0.9999989728987575
697.7534897674439	0.9999989729282056
697.7634898174441	0.9999989729575613
697.7734898674444	0.9999989729871179
697.7834899174446	0.9999989730167863
697.7934899674449	0.9999989730469866
697.8034900174451	0.9999989730764886
697.8134900674453	0.9999989731052868
697.8234901174455	0.9999989731349633
697.8334901674458	0.999998973164043
697.8434902174461	0.9999989731933309
697.8534902674463	0.9999989732230541
697.8634903174466	0.99999897325261
697.8734903674468	0.9999989732823474
697.8834904174471	0.9999989733118572
697.8934904674474	0.9999989733410692
697.9034905174476	0.9999989733703815
697.9134905674479	0.999998973400274
697.9234906174481	0.9999989734299882
697.9334906674484	0.9999989734595267
697.9434907174486	0.9999989734898895
697.9534907674488	0.9999989735192788
697.963490817449	0.9999989735481217
697.9734908674493	0.999998973577451
697.9834909174496	0.9999989736075702
697.9934909674498	0.9999989736373696
698.0034910174501	0.9999989736661331
698.0134910674503	0.9999989736956594
698.0234911174506	0.9999989737243824
698.0334911674508	0.9999989737535997
698.0434912174511	0.9999989737842652
698.0534912674514	0.9999989738139616
698.0634913174516	0.9999989738431848
698.0734913674519	0.9999989738724687
698.0834914174521	0.9999989739017672
698.0934914674524	0.999998973931109
698.1034915174525	0.9999989739609408
698.1134915674528	0.9999989739903685
698.123491617453	0.9999989740196559
698.1334916674533	0.999998974049454
698.1434917174536	0.9999989740794047
698.1534917674538	0.9999989741088
698.1634918174541	0.9999989741377032
698.1734918674543	0.999998974166835
698.1834919174546	0.999998974195852
698.1934919674549	0.9999989742244693
698.2034920174551	0.9999989742542114
698.2134920674554	0.9999989742842952
698.2234921174556	0.9999989743132125
698.2334921674559	0.9999989743423893
698.243492217456	0.9999989743720623
698.2534922674563	0.9999989744011282
698.2634923174566	0.999998974429861
698.2734923674568	0.9999989744592842
698.2834924174571	0.9999989744890712
698.2934924674573	0.9999989745184066
698.3034925174576	0.9999989745481623
698.3134925674578	0.9999989745772939
698.3234926174581	0.9999989746053667
698.3334926674584	0.9999989746337437
698.3434927174586	0.9999989746624773
698.3534927674589	0.9999989746924154
698.3634928174591	0.9999989747234619
698.3734928674594	0.999998974752875
698.3834929174595	0.9999989747817608
698.3934929674598	0.9999989748104476
698.40349301746	0.9999989748395236
698.4134930674603	0.9999989748688038
698.4234931174606	0.9999989748986656
698.4334931674608	0.9999989749288102
698.4434932174611	0.9999989749583138
698.4534932674613	0.999998974987722
698.4634933174616	0.9999989750159408
698.4734933674619	0.9999989750446728
698.4834934174621	0.9999989750736703
698.4934934674624	0.9999989751027857
698.5034935174626	0.9999989751328651
698.5134935674629	0.9999989751630948
698.5234936174631	0.9999989751927141
698.5334936674633	0.9999989752208905
698.5434937174635	0.999998975249875
698.5534937674638	0.9999989752800439
698.5634938174641	0.9999989753095206
698.5734938674643	0.9999989753391938
698.5834939174646	0.9999989753693159
698.5934939674648	0.9999989753981681
698.6034940174651	0.9999989754269286
698.6134940674654	0.9999989754565363
698.6234941174656	0.9999989754854657
698.6334941674659	0.9999989755141324
698.6434942174661	0.9999989755435575
698.6534942674664	0.9999989755733809
698.6634943174666	0.9999989756034504
698.6734943674668	0.9999989756330853
698.683494417467	0.9999989756621526
698.6934944674673	0.9999989756912243
698.7034945174676	0.9999989757206723
698.7134945674678	0.999998975750957
698.7234946174681	0.9999989757804622
698.7334946674683	0.9999989758096625
698.7434947174686	0.9999989758392358
698.7534947674689	0.9999989758684554
698.7634948174691	0.9999989758969842
698.7734948674694	0.9999989759263825
698.7834949174696	0.9999989759557697
698.7934949674699	0.9999989759849018
698.8034950174701	0.9999989760145805
698.8134950674703	0.9999989760442926
698.8234951174705	0.9999989760735997
698.8334951674708	0.9999989761022121
698.8434952174711	0.9999989761320279
698.8534952674713	0.9999989761618002
698.8634953174716	0.9999989761917036
698.8734953674718	0.9999989762216002
698.8834954174721	0.999998976250218
698.8934954674723	0.9999989762788263
698.9034955174726	0.9999989763072324
698.9134955674729	0.999998976336699
698.9234956174731	0.9999989763670892
698.9334956674734	0.9999989763977994
698.9434957174736	0.9999989764271418
698.9534957674739	0.9999989764553359
698.963495817474	0.9999989764840711
698.9734958674743	0.9999989765131694
698.9834959174746	0.9999989765429974
698.9934959674748	0.9999989765729239
699.0034960174751	0.9999989766026763
699.0134960674753	0.9999989766324672
699.0234961174756	0.9999989766615817
699.0334961674758	0.9999989766899626
699.0434962174761	0.9999989767188846
699.0534962674764	0.9999989767481372
699.0634963174766	0.9999989767777163
699.0734963674769	0.9999989768075057
699.0834964174771	0.9999989768378164
699.0934964674774	0.9999989768667507
699.1034965174775	0.9999989768940224
699.1134965674778	0.999998976922731
699.123496617478	0.9999989769525983
699.1334966674783	0.9999989769817805
699.1434967174786	0.9999989770111573
699.1534967674788	0.9999989770410952
699.1634968174791	0.9999989770693147
699.1734968674793	0.9999989770980235
699.1834969174796	0.9999989771275066
699.1934969674799	0.9999989771567792
699.2034970174801	0.9999989771856578
699.2134970674804	0.9999989772152018
699.2234971174806	0.9999989772453274
699.2334971674809	0.9999989772748534
699.243497217481	0.9999989773035834
699.2534972674813	0.9999989773321358
699.2634973174816	0.9999989773605099
699.2734973674818	0.9999989773893084
699.2834974174821	0.9999989774194906
699.2934974674823	0.9999989774485368
699.3034975174826	0.9999989774778051
699.3134975674828	0.9999989775072134
699.3234976174831	0.9999989775360975
699.3334976674834	0.999998977565032
699.3434977174836	0.999998977594004
699.3534977674839	0.9999989776235494
699.3634978174841	0.9999989776525923
699.3734978674844	0.9999989776822276
699.3834979174845	0.9999989777119442
699.3934979674848	0.999998977740743
699.403498017485	0.999998977769234
699.4134980674853	0.9999989777981108
699.4234981174856	0.9999989778272257
699.4334981674858	0.9999989778568495
699.4434982174861	0.9999989778862269
699.4534982674863	0.9999989779153742
699.4634983174866	0.9999989779441342
699.4734983674869	0.9999989779732519
699.4834984174871	0.9999989780026864
699.4934984674874	0.9999989780325942
699.5034985174876	0.999998978062329
699.5134985674879	0.999998978090907
699.5234986174881	0.9999989781193078
699.5334986674883	0.9999989781479419
699.5434987174885	0.9999989781773192
699.5534987674888	0.9999989782070204
699.5634988174891	0.999998978235996
699.5734988674893	0.9999989782653548
699.5834989174896	0.999998978294831
699.5934989674898	0.9999989783237254
699.6034990174901	0.9999989783523204
699.6134990674904	0.9999989783816151
699.6234991174906	0.9999989784116358
699.6334991674909	0.999998978441081
699.6434992174911	0.9999989784702537
699.6534992674914	0.9999989785001693
699.6634993174916	0.9999989785286616
699.6734993674918	0.9999989785557304
699.683499417492	0.999998978585089
699.6934994674923	0.9999989786158345
699.7034995174926	0.9999989786449595
699.7134995674928	0.9999989786741041
699.7234996174931	0.9999989787036214
699.7334996674933	0.9999989787321644
699.7434997174936	0.9999989787612825
699.7534997674938	0.9999989787913122
699.7634998174941	0.9999989788211067
699.7734998674944	0.9999989788497677
699.7834999174946	0.999998978878944
699.7934999674949	0.9999989789097636
699.8035000174951	0.999998978938936
699.8135000674953	0.9999989789676905
699.8235001174955	0.99999897899665
699.8335001674958	0.9999989790255094
699.8435002174961	0.9999989790555965
699.8535002674963	0.9999989790853712
699.8635003174966	0.9999989791144933
699.8735003674968	0.9999989791436547
699.8835004174971	0.9999989791729016
699.8935004674973	0.9999989792021798
699.9035005174976	0.999998979231222
699.9135005674979	0.9999989792608394
699.9235006174981	0.9999989792905496
699.9335006674984	0.9999989793197598
699.9435007174986	0.9999989793494335
699.9535007674989	0.9999989793789548
699.963500817499	0.999998979408357
699.9735008674993	0.9999989794370304
699.9835009174996	0.9999989794659443
699.9935009674998	0.9999989794954672
700.0035010175001	0.9999989795250005
700.0135010675003	0.9999989795543274
700.0235011175006	0.9999989795828673
700.0335011675008	0.999998979611747
700.0435012175011	0.9999989796401176
700.0535012675014	0.9999989796691227
700.0635013175016	0.9999989796986759
700.0735013675019	0.9999989797276713
700.0835014175021	0.9999989797564748
700.0935014675024	0.9999989797850672
700.1035015175025	0.9999989798140301
700.1135015675028	0.9999989798433745
700.123501617503	0.9999989798725084
700.1335016675033	0.9999989799014636
700.1435017175036	0.9999989799303797
700.1535017675038	0.9999989799594192
700.1635018175041	0.999998979987998
700.1735018675043	0.9999989800162571
700.1835019175046	0.9999989800454848
700.1935019675049	0.9999989800753233
700.2035020175051	0.9999989801042588
700.2135020675054	0.9999989801323648
700.2235021175056	0.9999989801618061
700.2335021675059	0.9999989801900938
700.243502217506	0.9999989802174953
700.2535022675063	0.9999989802477328
700.2635023175065	0.9999989802783845
700.2735023675068	0.9999989803076403
700.2835024175071	0.9999989803362188
700.2935024675073	0.9999989803650426
700.3035025175076	0.9999989803938235
700.3135025675078	0.9999989804219838
700.3235026175081	0.9999989804518694
700.3335026675084	0.999998980481777
700.3435027175086	0.9999989805099523
700.3535027675089	0.9999989805395304
700.3635028175091	0.9999989805696226
700.3735028675094	0.9999989805985796
700.3835029175096	0.9999989806269908
700.3935029675098	0.9999989806559645
700.40350301751	0.9999989806858639
700.4135030675103	0.9999989807158145
700.4235031175106	0.9999989807450272
700.4335031675108	0.9999989807735684
700.4435032175111	0.9999989808023382
700.4535032675113	0.9999989808318465
700.4635033175116	0.9999989808609189
700.4735033675119	0.9999989808901065
700.4835034175121	0.999998980919457
700.4935034675124	0.9999989809493416
700.5035035175126	0.9999989809790257
700.5135035675129	0.9999989810083274
700.5235036175131	0.9999989810377186
700.5335036675133	0.9999989810665952
700.5435037175135	0.999998981095665
700.5535037675138	0.9999989811242996
700.5635038175141	0.9999989811541894
700.5735038675143	0.999998981184068
700.5835039175146	0.9999989812126954
700.5935039675148	0.9999989812414127
700.6035040175151	0.9999989812699908
700.6135040675154	0.9999989812987956
700.6235041175156	0.9999989813282354
700.6335041675159	0.9999989813580484
700.6435042175161	0.9999989813871494
700.6535042675164	0.9999989814161541
700.6635043175166	0.9999989814453641
700.6735043675168	0.9999989814745242
700.683504417517	0.9999989815032567
700.6935044675173	0.9999989815320306
700.7035045175176	0.9999989815607505
700.7135045675178	0.9999989815903576
700.7235046175181	0.9999989816194597
700.7335046675183	0.9999989816486421
700.7435047175186	0.9999989816772178
700.7535047675188	0.999998981706129
700.7635048175191	0.9999989817360625
700.7735048675194	0.9999989817644086
700.7835049175196	0.9999989817934712
700.7935049675199	0.9999989818235171
700.8035050175201	0.9999989818522752
700.8135050675204	0.9999989818804742
700.8235051175205	0.9999989819098987
700.8335051675208	0.9999989819404199
700.843505217521	0.9999989819692796
700.8535052675213	0.9999989819968983
700.8635053175216	0.9999989820260651
700.8735053675218	0.9999989820551646
700.8835054175221	0.9999989820838281
700.8935054675223	0.9999989821135641
700.9035055175226	0.9999989821427696
700.9135055675229	0.999998982171213
700.9235056175231	0.9999989821999461
700.9335056675234	0.9999989822295983
700.9435057175236	0.9999989822583389
700.9535057675239	0.999998982286713
700.963505817524	0.9999989823156933
700.9735058675243	0.999998982345016
700.9835059175246	0.9999989823749291
700.9935059675248	0.9999989824034287
701.0035060175251	0.9999989824318098
701.0135060675253	0.9999989824605872
701.0235061175256	0.9999989824904459
701.0335061675258	0.9999989825196065
701.0435062175261	0.9999989825482657
701.0535062675264	0.9999989825774035
701.0635063175266	0.9999989826066125
701.0735063675269	0.9999989826361217
701.0835064175271	0.9999989826646196
701.0935064675274	0.9999989826927879
701.1035065175275	0.999998982721676
701.1135065675278	0.999998982750141
701.123506617528	0.999998982778508
701.1335066675283	0.9999989828083214
701.1435067175286	0.9999989828382266
701.1535067675288	0.999998982867419
701.1635068175291	0.9999989828959435
701.1735068675293	0.9999989829249439
701.1835069175296	0.9999989829536244
701.1935069675299	0.9999989829827676
701.2035070175301	0.999998983012632
701.2135070675304	0.9999989830412845
701.2235071175306	0.9999989830702462
701.2335071675309	0.9999989830984959
701.2435072175311	0.9999989831275008
701.2535072675313	0.9999989831553046
701.2635073175315	0.9999989831833841
701.2735073675318	0.999998983212939
701.2835074175321	0.9999989832426665
701.2935074675323	0.9999989832722724
701.3035075175326	0.9999989833011886
701.3135075675328	0.9999989833294624
701.3235076175331	0.9999989833588252
701.3335076675334	0.9999989833883552
701.3435077175336	0.9999989834168435
701.3535077675339	0.9999989834459405
701.3635078175341	0.9999989834755924
701.3735078675344	0.999998983504849
701.3835079175346	0.9999989835320006
701.3935079675348	0.9999989835603394
701.403508017535	0.9999989835900247
701.4135080675353	0.9999989836184926
701.4235081175356	0.9999989836465477
701.4335081675358	0.9999989836764133
701.4435082175361	0.9999989837067588
701.4535082675363	0.9999989837353312
701.4635083175366	0.9999989837643517
701.4735083675369	0.9999989837926363
701.4835084175371	0.9999989838208116
701.4935084675374	0.9999989838494967
701.5035085175376	0.999998983879022
701.5135085675379	0.9999989839082375
701.5235086175381	0.9999989839367658
701.5335086675383	0.9999989839657053
701.5435087175385	0.9999989839952245
701.5535087675388	0.9999989840246117
701.5635088175391	0.9999989840535786
701.5735088675393	0.9999989840818838
701.5835089175396	0.9999989841114163
701.5935089675398	0.9999989841415218
701.6035090175401	0.9999989841704793
701.6135090675403	0.9999989841990976
701.6235091175406	0.9999989842275281
701.6335091675409	0.9999989842571029
701.6435092175411	0.9999989842866507
701.6535092675414	0.9999989843152256
701.6635093175416	0.9999989843441315
701.6735093675419	0.9999989843733329
701.683509417542	0.999998984402648
701.6935094675423	0.9999989844310668
701.7035095175426	0.9999989844608125
701.7135095675428	0.9999989844906608
701.7235096175431	0.9999989845194714
701.7335096675433	0.9999989845486679
701.7435097175436	0.9999989845778755
701.7535097675438	0.9999989846069784
701.7635098175441	0.9999989846361828
701.7735098675444	0.9999989846657579
701.7835099175446	0.9999989846952116
701.7935099675449	0.9999989847233338
701.8035100175451	0.9999989847521328
701.8135100675454	0.9999989847813132
701.8235101175455	0.9999989848095461
701.8335101675458	0.9999989848384975
701.843510217546	0.9999989848680985
701.8535102675463	0.9999989848979491
701.8635103175466	0.9999989849270563
701.8735103675468	0.9999989849550616
701.8835104175471	0.9999989849829842
701.8935104675473	0.9999989850119544
701.9035105175476	0.9999989850412317
701.9135105675479	0.9999989850698984
701.9235106175481	0.9999989850986511
701.9335106675484	0.9999989851277495
701.9435107175486	0.999998985157099
701.9535107675489	0.9999989851849036
701.963510817549	0.9999989852129055
701.9735108675493	0.9999989852426783
701.9835109175496	0.9999989852710662
701.9935109675498	0.9999989852990908
702.0035110175501	0.9999989853282132
702.0135110675503	0.9999989853574385
702.0235111175506	0.999998985385707
702.0335111675508	0.999998985413515
702.0435112175511	0.9999989854415698
702.0535112675514	0.9999989854701047
702.0635113175516	0.9999989854990967
702.0735113675519	0.9999989855294155
702.0835114175521	0.9999989855588581
702.0935114675524	0.9999989855875294
702.1035115175525	0.9999989856157947
702.1135115675528	0.9999989856442019
702.123511617553	0.9999989856733772
702.1335116675533	0.9999989857014943
702.1435117175536	0.999998985730018
702.1535117675538	0.999998985759527
702.1635118175541	0.9999989857893999
702.1735118675543	0.9999989858181745
702.1835119175546	0.9999989858458797
702.1935119675549	0.9999989858742376
702.2035120175551	0.9999989859033429
702.2135120675554	0.9999989859332982
702.2235121175556	0.9999989859626592
702.2335121675559	0.9999989859914221
702.2435122175561	0.999998986021242
702.2535122675563	0.9999989860501091
702.2635123175565	0.9999989860781237
702.2735123675568	0.9999989861068912
702.2835124175571	0.9999989861362676
702.2935124675573	0.9999989861653831
702.3035125175576	0.9999989861940535
702.3135125675578	0.9999989862236307
702.3235126175581	0.999998986252923
702.3335126675584	0.9999989862816587
702.3435127175586	0.9999989863108208
702.3535127675589	0.9999989863398918
702.3635128175591	0.9999989863682487
702.3735128675594	0.9999989863971457
702.3835129175596	0.9999989864271377
702.3935129675598	0.9999989864564146
702.40351301756	0.9999989864855497
702.4135130675603	0.9999989865145997
702.4235131175606	0.999998986543283
702.4335131675608	0.9999989865723068
702.4435132175611	0.9999989866004259
702.4535132675613	0.999998986629322
702.4635133175616	0.9999989866585641
702.4735133675618	0.9999989866876634
702.4835134175621	0.9999989867170163
702.4935134675624	0.9999989867449616
702.5035135175626	0.9999989867734553
702.5135135675629	0.9999989868027093
702.5235136175631	0.9999989868310634
702.5335136675633	0.9999989868598307
702.5435137175635	0.9999989868895328
702.5535137675638	0.9999989869190317
702.5635138175641	0.9999989869474981
702.5735138675643	0.9999989869759869
702.5835139175646	0.9999989870049565
702.5935139675648	0.9999989870332937
702.6035140175651	0.9999989870617616
702.6135140675653	0.9999989870908862
702.6235141175656	0.9999989871196284
702.6335141675659	0.9999989871487623
702.6435142175661	0.999998987177495
702.6535142675664	0.999998987206873
702.6635143175666	0.9999989872355519
702.6735143675669	0.999998987263278
702.683514417567	0.9999989872916084
702.6935144675673	0.9999989873210395
702.7035145175676	0.999998987350726
702.7135145675678	0.9999989873793825
702.7235146175681	0.9999989874089437
702.7335146675683	0.9999989874381359
702.7435147175686	0.9999989874656189
702.7535147675688	0.9999989874932346
702.7635148175691	0.9999989875215239
702.7735148675694	0.9999989875509834
702.7835149175696	0.9999989875807327
702.7935149675699	0.9999989876093623
702.8035150175701	0.999998987637236
702.8135150675704	0.99999898766591
702.8235151175705	0.9999989876947245
702.8335151675708	0.9999989877226039
702.843515217571	0.9999989877513236
702.8535152675713	0.9999989877812188
702.8635153175716	0.9999989878108033
702.8735153675718	0.9999989878401663
702.8835154175721	0.9999989878689621
702.8935154675723	0.9999989878976682
702.9035155175726	0.9999989879247508
702.9135155675729	0.9999989879528801
702.9235156175731	0.9999989879821247
702.9335156675734	0.9999989880109973
702.9435157175736	0.9999989880404125
702.9535157675739	0.99999898806938
702.963515817574	0.9999989880984963
702.9735158675743	0.999998988127227
702.9835159175746	0.9999989881556558
702.9935159675748	0.9999989881847405
703.0035160175751	0.9999989882134511
703.0135160675753	0.9999989882421438
703.0235161175756	0.9999989882717496
703.0335161675758	0.9999989883006881
703.0435162175761	0.9999989883291517
703.0535162675764	0.9999989883576546
703.0635163175766	0.9999989883851365
703.0735163675769	0.999998988413448
703.0835164175771	0.9999989884427676
703.0935164675774	0.999998988472711
703.1035165175776	0.9999989885014644
703.1135165675778	0.9999989885305094
703.123516617578	0.999998988558831
703.1335166675783	0.9999989885866579
703.1435167175786	0.9999989886155192
703.1535167675788	0.9999989886442243
703.1635168175791	0.999998988673452
703.1735168675793	0.9999989887022511
703.1835169175796	0.9999989887312993
703.1935169675799	0.9999989887602314
703.2035170175801	0.9999989887883378
703.2135170675804	0.9999989888162959
703.2235171175806	0.9999989888447116
703.2335171675809	0.9999989888741729
703.2435172175811	0.9999989889025073
703.2535172675813	0.9999989889305513
703.2635173175815	0.9999989889601689
703.2735173675818	0.9999989889888435
703.2835174175821	0.9999989890166251
703.2935174675823	0.9999989890452329
703.3035175175826	0.9999989890740493
703.3135175675828	0.9999989891024847
703.3235176175831	0.9999989891303991
703.3335176675834	0.9999989891592996
703.3435177175836	0.9999989891880815
703.3535177675839	0.999998989217836
703.3635178175841	0.999998989246485
703.3735178675844	0.999998989274439
703.3835179175846	0.9999989893029624
703.3935179675848	0.9999989893311495
703.403518017585	0.9999989893600871
703.4135180675853	0.9999989893889109
703.4235181175856	0.9999989894186488
703.4335181675858	0.9999989894480723
703.4435182175861	0.9999989894761769
703.4535182675863	0.9999989895043626
703.4635183175866	0.9999989895328908
703.4735183675868	0.9999989895615109
703.4835184175871	0.9999989895907174
703.4935184675874	0.9999989896206636
703.5035185175876	0.9999989896505252
703.5135185675879	0.9999989896798631
703.5235186175881	0.9999989897083554
703.5335186675884	0.9999989897373965
703.5435187175885	0.9999989897655914
703.5535187675888	0.999998989793964
703.563518817589	0.9999989898230954
703.5735188675893	0.9999989898524171
703.5835189175896	0.9999989898819703
703.5935189675898	0.9999989899114192
703.6035190175901	0.999998989940202
703.6135190675903	0.9999989899678573
703.6235191175906	0.9999989899966257
703.6335191675909	0.9999989900253744
703.6435192175911	0.9999989900549683
703.6535192675914	0.9999989900855217
703.6635193175916	0.9999989901148292
703.6735193675919	0.9999989901437467
703.683519417592	0.9999989901716094
703.6935194675923	0.9999989901990489
703.7035195175926	0.9999989902271644
703.7135195675928	0.9999989902557208
703.7235196175931	0.9999989902847298
703.7335196675933	0.9999989903137234
703.7435197175936	0.999998990342852
703.7535197675938	0.999998990371255
703.7635198175941	0.9999989903994123
703.7735198675944	0.9999989904276739
703.7835199175946	0.9999989904546712
703.7935199675949	0.9999989904841335
703.8035200175951	0.9999989905146861
703.8135200675954	0.9999989905435757
703.8235201175955	0.9999989905707241
703.8335201675958	0.9999989905983434
703.843520217596	0.9999989906265642
703.8535202675963	0.9999989906539134
703.8635203175966	0.9999989906828746
703.8735203675968	0.9999989907117719
703.8835204175971	0.9999989907401857
703.8935204675973	0.9999989907685446
703.9035205175976	0.9999989907965784
703.9135205675979	0.9999989908251091
703.9235206175981	0.9999989908532801
703.9335206675984	0.9999989908817414
703.9435207175986	0.9999989909104696
703.9535207675989	0.9999989909391022
703.9635208175991	0.9999989909681601
703.9735208675993	0.9999989909975662
703.9835209175995	0.999998991025689
703.9935209675998	0.9999989910540203
704.0035210176001	0.9999989910823432
704.0135210676003	0.9999989911105197
704.0235211176006	0.999998991139236
704.0335211676008	0.9999989911683637
704.0435212176011	0.9999989911975328
704.0535212676014	0.9999989912261682
704.0635213176016	0.9999989912555421
704.0735213676019	0.999998991284767
704.0835214176021	0.999998991313294
704.0935214676024	0.9999989913415848
704.1035215176026	0.9999989913705273
704.1135215676028	0.9999989913997519
704.123521617603	0.9999989914281575
704.1335216676033	0.9999989914577486
704.1435217176036	0.9999989914864414
704.1535217676038	0.9999989915148509
704.1635218176041	0.9999989915439189
704.1735218676043	0.9999989915725981
704.1835219176046	0.9999989916015671
704.1935219676049	0.9999989916305395
704.2035220176051	0.9999989916590991
704.2135220676054	0.9999989916886737
704.2235221176056	0.9999989917180084
704.2335221676059	0.999998991747271
704.2435222176061	0.9999989917759043
704.2535222676063	0.9999989918040193
704.2635223176065	0.9999989918313213
704.2735223676068	0.9999989918597977
704.2835224176071	0.9999989918897579
704.2935224676073	0.9999989919189176
704.3035225176076	0.9999989919485617
704.3135225676078	0.9999989919766957
704.3235226176081	0.9999989920041596
704.3335226676083	0.9999989920321656
704.3435227176086	0.9999989920605034
704.3535227676089	0.9999989920887291
704.3635228176091	0.9999989921174377
704.3735228676094	0.9999989921480773
704.3835229176096	0.9999989921768281
704.3935229676099	0.9999989922039871
704.40352301761	0.9999989922323685
704.4135230676103	0.9999989922611537
704.4235231176106	0.9999989922896478
704.4335231676108	0.9999989923184062
704.4435232176111	0.9999989923473894
704.4535232676113	0.9999989923765831
704.4635233176116	0.9999989924049252
704.4735233676118	0.9999989924330182
704.4835234176121	0.9999989924604729
704.4935234676124	0.9999989924874505
704.5035235176126	0.9999989925163982
704.5135235676129	0.999998992546173
704.5235236176131	0.9999989925751092
704.5335236676134	0.9999989926038108
704.5435237176135	0.9999989926325672
704.5535237676138	0.9999989926607942
704.563523817614	0.9999989926885481
704.5735238676143	0.9999989927168801
704.5835239176146	0.9999989927456368
704.5935239676148	0.999998992774914
704.6035240176151	0.9999989928043337
704.6135240676153	0.9999989928331577
704.6235241176156	0.999998992861278
704.6335241676159	0.9999989928889627
704.6435242176161	0.9999989929170151
704.6535242676164	0.9999989929447018
704.6635243176166	0.999998992972818
704.6735243676169	0.9999989930032473
704.683524417617	0.9999989930324522
704.6935244676173	0.9999989930603916
704.7035245176176	0.9999989930881041
704.7135245676178	0.9999989931159253
704.7235246176181	0.9999989931446087
704.7335246676183	0.9999989931733942
704.7435247176186	0.9999989932031504
704.7535247676188	0.9999989932327633
704.7635248176191	0.9999989932616955
704.7735248676194	0.9999989932896224
704.7835249176196	0.9999989933182202
704.7935249676199	0.9999989933466051
704.8035250176201	0.9999989933742439
704.8135250676204	0.9999989934034219
704.8235251176205	0.9999989934318042
704.8335251676208	0.999998993460128
704.843525217621	0.9999989934889785
704.8535252676213	0.9999989935178413
704.8635253176216	0.9999989935460026
704.8735253676218	0.9999989935744179
704.8835254176221	0.9999989936033232
704.8935254676223	0.9999989936321533
704.9035255176226	0.9999989936609625
704.9135255676229	0.9999989936902274
704.9235256176231	0.9999989937180307
704.9335256676234	0.9999989937461299
704.9435257176236	0.9999989937758356
704.9535257676239	0.9999989938043703
704.9635258176241	0.9999989938314925
704.9735258676243	0.999998993859034
704.9835259176245	0.999998993888356
704.9935259676248	0.9999989939177282
705.0035260176251	0.9999989939462683
705.0135260676253	0.9999989939750029
705.0235261176256	0.9999989940035853
705.0335261676258	0.9999989940315888
705.0435262176261	0.999998994060537
705.0535262676264	0.9999989940889442
705.0635263176266	0.999998994116437
705.0735263676269	0.9999989941451674
705.0835264176271	0.9999989941745618
705.0935264676274	0.9999989942030449
705.1035265176276	0.9999989942306201
705.1135265676278	0.9999989942591558
705.123526617628	0.9999989942869323
705.1335266676283	0.9999989943146966
705.1435267176286	0.9999989943421096
705.1535267676288	0.999998994371048
705.1635268176291	0.9999989944003436
705.1735268676293	0.9999989944293283
705.1835269176296	0.9999989944576642
705.1935269676299	0.999998994484679
705.2035270176301	0.9999989945126759
705.2135270676304	0.9999989945417187
705.2235271176306	0.9999989945702581
705.2335271676309	0.9999989945989561
705.2435272176311	0.9999989946285324
705.2535272676313	0.9999989946575346
705.2635273176315	0.9999989946849387
705.2735273676318	0.9999989947116562
705.2835274176321	0.9999989947395401
705.2935274676323	0.9999989947685888
705.3035275176326	0.9999989947979027
705.3135275676328	0.9999989948274486
705.3235276176331	0.9999989948574293
705.3335276676333	0.9999989948855247
705.3435277176336	0.9999989949126479
705.3535277676339	0.99999899494097
705.3635278176341	0.9999989949689623
705.3735278676344	0.9999989949983809
705.3835279176346	0.999998995028625
705.3935279676349	0.9999989950583812
705.403528017635	0.9999989950866445
705.4135280676353	0.999998995114919
705.4235281176356	0.9999989951436415
705.4335281676358	0.9999989951718335
705.4435282176361	0.9999989952002236
705.4535282676363	0.9999989952298262
705.4635283176366	0.9999989952591645
705.4735283676368	0.9999989952878707
705.4835284176371	0.9999989953166167
705.4935284676374	0.9999989953439782
705.5035285176376	0.9999989953717605
705.5135285676379	0.9999989954005885
705.5235286176381	0.99999899543025
705.5335286676384	0.9999989954590234
705.5435287176385	0.9999989954876563
705.5535287676388	0.9999989955174661
705.563528817639	0.9999989955463616
705.5735288676393	0.9999989955739318
705.5835289176396	0.9999989956018128
705.5935289676398	0.9999989956300037
705.6035290176401	0.999998995657944
705.6135290676403	0.9999989956872285
705.6235291176406	0.9999989957160326
705.6335291676409	0.9999989957436051
705.6435292176411	0.9999989957717133
705.6535292676414	0.9999989958003868
705.6635293176416	0.9999989958284632
705.6735293676419	0.999998995855961
705.683529417642	0.9999989958842334
705.6935294676423	0.9999989959132559
705.7035295176426	0.9999989959413762
705.7135295676428	0.9999989959687529
705.7235296176431	0.999998995996715
705.7335296676433	0.9999989960246898
705.7435297176436	0.9999989960533938
705.7535297676438	0.9999989960814287
705.7635298176441	0.9999989961088525
705.7735298676444	0.9999989961368647
705.7835299176446	0.9999989961658465
705.7935299676449	0.9999989961946107
705.8035300176451	0.9999989962225937
705.8135300676454	0.999998996251143
705.8235301176456	0.9999989962798909
705.8335301676458	0.9999989963081529
705.843530217646	0.9999989963353868
705.8535302676463	0.9999989963637298
705.8635303176466	0.9999989963932441
705.8735303676468	0.9999989964217509
705.8835304176471	0.9999989964504321
705.8935304676473	0.9999989964789633
705.9035305176476	0.9999989965064096
705.9135305676479	0.9999989965340487
705.9235306176481	0.9999989965628185
705.9335306676484	0.9999989965913961
705.9435307176486	0.9999989966209503
705.9535307676489	0.9999989966508989
705.9635308176491	0.9999989966804043
705.9735308676493	0.999998996707731
705.9835309176495	0.9999989967351771
705.9935309676498	0.9999989967640346
706.0035310176501	0.9999989967928395
706.0135310676503	0.9999989968214905
706.0235311176506	0.9999989968511657
706.0335311676508	0.9999989968806616
706.0435312176511	0.999998996908771
706.0535312676514	0.9999989969367136
706.0635313176516	0.9999989969643208
706.0735313676519	0.9999989969924485
706.0835314176521	0.9999989970213256
706.0935314676524	0.9999989970508026
706.1035315176526	0.9999989970792675
706.1135315676528	0.9999989971074824
706.123531617653	0.9999989971369184
706.1335316676533	0.9999989971651609
706.1435317176536	0.9999989971926359
706.1535317676538	0.9999989972210913
706.1635318176541	0.9999989972503444
706.1735318676543	0.9999989972793047
706.1835319176546	0.9999989973087354
706.1935319676548	0.9999989973374079
706.2035320176551	0.9999989973649762
706.2135320676554	0.9999989973918705
706.2235321176556	0.9999989974198129
706.2335321676559	0.9999989974480643
706.2435322176561	0.9999989974761776
706.2535322676564	0.9999989975054295
706.2635323176565	0.9999989975344235
706.2735323676568	0.9999989975629643
706.283532417657	0.9999989975906847
706.2935324676573	0.9999989976183306
706.3035325176576	0.9999989976462226
706.3135325676578	0.9999989976748331
706.3235326176581	0.99999899770406
706.3335326676583	0.9999989977325584
706.3435327176586	0.9999989977609111
706.3535327676589	0.9999989977891518
706.3635328176591	0.9999989978171371
706.3735328676594	0.9999989978447413
706.3835329176596	0.9999989978726246
706.3935329676599	0.9999989979014428
706.40353301766	0.9999989979305156
706.4135330676603	0.9999989979579978
706.4235331176606	0.9999989979862464
706.4335331676608	0.9999989980147158
706.4435332176611	0.9999989980428764
706.4535332676613	0.999998998071614
706.4635333176616	0.9999989981001661
706.4735333676618	0.9999989981281949
706.4835334176621	0.9999989981565995
706.4935334676624	0.999998998185811
706.5035335176626	0.9999989982139297
706.5135335676629	0.9999989982414691
706.5235336176631	0.9999989982693013
706.5335336676634	0.9999989982977977
706.5435337176635	0.9999989983251899
706.5535337676638	0.999998998352569
706.563533817664	0.9999989983822177
706.5735338676643	0.999998998411022
706.5835339176646	0.9999989984392705
706.5935339676648	0.9999989984677394
706.6035340176651	0.999998998496892
706.6135340676653	0.9999989985252401
706.6235341176656	0.9999989985531474
706.6335341676659	0.9999989985809764
706.6435342176661	0.99999899860908
706.6535342676664	0.9999989986381599
706.6635343176666	0.9999989986675214
706.6735343676669	0.999998998695723
706.6835344176671	0.9999989987233062
706.6935344676673	0.999998998751964
706.7035345176675	0.9999989987800944
706.7135345676678	0.9999989988077186
706.7235346176681	0.9999989988358391
706.7335346676683	0.999998998864995
706.7435347176686	0.9999989988934739
706.7535347676688	0.9999989989218545
706.7635348176691	0.999998998950587
706.7735348676694	0.9999989989785696
706.7835349176696	0.9999989990065842
706.7935349676699	0.9999989990351987
706.8035350176701	0.999998999063923
706.8135350676704	0.99999899909296
706.8235351176706	0.9999989991225494
706.8335351676708	0.9999989991514128
706.843535217671	0.9999989991790358
706.8535352676713	0.9999989992059346
706.8635353176716	0.9999989992336117
706.8735353676718	0.9999989992613508
706.8835354176721	0.9999989992902025
706.8935354676723	0.9999989993193634
706.9035355176726	0.9999989993482681
706.9135355676729	0.999998999376653
706.9235356176731	0.9999989994036064
706.9335356676734	0.9999989994314764
706.9435357176736	0.99999899945915
706.9535357676739	0.9999989994874956
706.9635358176741	0.9999989995167655
706.9735358676743	0.999998999546044
706.9835359176745	0.99999899957424
706.9935359676748	0.9999989996021655
707.0035360176751	0.9999989996294165
707.0135360676753	0.9999989996562002
707.0235361176756	0.9999989996847204
707.0335361676758	0.9999989997135359
707.0435362176761	0.9999989997420896
707.0535362676763	0.9999989997699229
707.0635363176766	0.9999989997980356
707.0735363676769	0.9999989998255643
707.0835364176771	0.9999989998520951
707.0935364676774	0.9999989998796533
707.1035365176776	0.9999989999090902
707.1135365676779	0.9999989999380817
707.123536617678	0.9999989999661314
707.1335366676783	0.9999989999947911
707.1435367176786	0.999999000022754
707.1535367676788	0.9999990000503378
707.1635368176791	0.9999990000783169
707.1735368676793	0.9999990001071489
707.1835369176796	0.9999990001357578
707.1935369676798	0.9999990001642428
707.2035370176801	0.9999990001929863
707.2135370676804	0.9999990002213348
707.2235371176806	0.9999990002493191
707.2335371676809	0.9999990002781961
707.2435372176811	0.9999990003064484
707.2535372676814	0.9999990003344402
707.2635373176815	0.9999990003636393
707.2735373676818	0.9999990003927698
707.283537417682	0.9999990004207179
707.2935374676823	0.9999990004484417
707.3035375176826	0.9999990004771591
707.3135375676828	0.9999990005052214
707.3235376176831	0.9999990005342158
707.3335376676833	0.9999990005630346
707.3435377176836	0.9999990005913424
707.3535377676839	0.9999990006197945
707.3635378176841	0.9999990006484462
707.3735378676844	0.9999990006777547
707.3835379176846	0.9999990007062187
707.3935379676849	0.9999990007355096
707.403538017685	0.9999990007640542
707.4135380676853	0.9999990007920265
707.4235381176856	0.9999990008197998
707.4335381676858	0.9999990008476749
707.4435382176861	0.9999990008760589
707.4535382676863	0.9999990009042469
707.4635383176866	0.9999990009324731
707.4735383676868	0.9999990009614278
707.4835384176871	0.9999990009898194
707.4935384676874	0.9999990010170565
707.5035385176876	0.9999990010442624
707.5135385676879	0.9999990010718475
707.5235386176881	0.9999990011002836
707.5335386676884	0.9999990011300208
707.5435387176885	0.9999990011586556
707.5535387676888	0.9999990011863042
707.563538817689	0.999999001213883
707.5735388676893	0.9999990012409009
707.5835389176896	0.9999990012681741
707.5935389676898	0.9999990012968608
707.6035390176901	0.9999990013260363
707.6135390676903	0.999999001354367
707.6235391176906	0.9999990013813757
707.6335391676909	0.9999990014085818
707.6435392176911	0.9999990014362987
707.6535392676914	0.9999990014632032
707.6635393176916	0.9999990014906749
707.6735393676919	0.9999990015199384
707.6835394176921	0.9999990015488586
707.6935394676923	0.9999990015777184
707.7035395176925	0.99999900160593
707.7135395676928	0.9999990016336929
707.7235396176931	0.9999990016607705
707.7335396676933	0.9999990016884547
707.7435397176936	0.9999990017179053
707.7535397676938	0.9999990017464209
707.7635398176941	0.9999990017746134
707.7735398676944	0.9999990018034078
707.7835399176946	0.9999990018315469
707.7935399676949	0.9999990018591434
707.8035400176951	0.9999990018874936
707.8135400676954	0.9999990019166088
707.8235401176956	0.9999990019447398
707.8335401676958	0.9999990019736694
707.843540217696	0.9999990020019208
707.8535402676963	0.999999002029953
707.8635403176966	0.9999990020584769
707.8735403676968	0.9999990020863542
707.8835404176971	0.9999990021144196
707.8935404676973	0.9999990021430403
707.9035405176976	0.9999990021726819
707.9135405676979	0.999999002201346
707.9235406176981	0.9999990022291584
707.9335406676984	0.9999990022574354
707.9435407176986	0.999999002285418
707.9535407676989	0.999999002313444
707.9635408176991	0.999999002341793
707.9735408676993	0.9999990023703805
707.9835409176995	0.9999990023990121
707.9935409676998	0.9999990024271903
708.0035410177001	0.9999990024554524
708.0135410677003	0.9999990024839286
708.0235411177006	0.9999990025122697
708.0335411677008	0.9999990025403219
708.0435412177011	0.9999990025688359
708.0535412677013	0.9999990025968929
708.0635413177016	0.9999990026245599
708.0735413677019	0.9999990026526184
708.0835414177021	0.9999990026805026
708.0935414677024	0.9999990027086926
708.1035415177026	0.9999990027372334
708.1135415677029	0.9999990027651953
708.123541617703	0.999999002792976
708.1335416677033	0.9999990028211672
708.1435417177036	0.9999990028489469
708.1535417677038	0.999999002876869
708.1635418177041	0.9999990029050844
708.1735418677043	0.9999990029337473
708.1835419177046	0.9999990029624523
708.1935419677048	0.9999990029898754
708.2035420177051	0.9999990030179361
708.2135420677054	0.9999990030461074
708.2235421177056	0.9999990030739933
708.2335421677059	0.9999990031021601
708.2435422177061	0.9999990031307195
708.2535422677064	0.9999990031591182
708.2635423177065	0.9999990031864832
708.2735423677068	0.9999990032141333
708.283542417707	0.9999990032417849
708.2935424677073	0.999999003269039
708.3035425177076	0.9999990032970999
708.3135425677078	0.9999990033263917
708.3235426177081	0.9999990033549481
708.3335426677083	0.9999990033824941
708.3435427177086	0.9999990034115124
708.3535427677089	0.9999990034402915
708.3635428177091	0.9999990034679128
708.3735428677094	0.9999990034959236
708.3835429177096	0.9999990035236686
708.3935429677099	0.999999003551893
708.40354301771	0.999999003580004
708.4135430677103	0.9999990036078318
708.4235431177106	0.9999990036354003
708.4335431677108	0.9999990036632961
708.4435432177111	0.9999990036915493
708.4535432677113	0.9999990037186977
708.4635433177116	0.9999990037467364
708.4735433677118	0.9999990037758633
708.4835434177121	0.9999990038045714
708.4935434677124	0.9999990038324572
708.5035435177126	0.9999990038605361
708.5135435677129	0.9999990038888037
708.5235436177131	0.9999990039167402
708.5335436677134	0.9999990039443422
708.5435437177136	0.9999990039721565
708.5535437677138	0.9999990040008656
708.563543817714	0.9999990040293255
708.5735438677143	0.9999990040577394
708.5835439177146	0.9999990040858707
708.5935439677148	0.9999990041134816
708.6035440177151	0.999999004141351
708.6135440677153	0.999999004169959
708.6235441177156	0.9999990041983862
708.6335441677159	0.9999990042264986
708.6435442177161	0.9999990042550001
708.6535442677164	0.9999990042832085
708.6635443177166	0.9999990043112436
708.6735443677169	0.9999990043393102
708.6835444177171	0.9999990043672308
708.6935444677173	0.9999990043955598
708.7035445177175	0.9999990044238011
708.7135445677178	0.9999990044520518
708.7235446177181	0.999999004480145
708.7335446677183	0.9999990045085241
708.7435447177186	0.9999990045371063
708.7535447677188	0.999999004565163
708.7635448177191	0.999999004593142
708.7735448677194	0.9999990046214015
708.7835449177196	0.9999990046505539
708.7935449677199	0.999999004678678
708.8035450177201	0.9999990047063743
708.8135450677204	0.9999990047345697
708.8235451177206	0.9999990047619636
708.8335451677208	0.9999990047888084
708.843545217721	0.9999990048162714
708.8535452677213	0.9999990048450264
708.8635453177216	0.9999990048726813
708.8735453677218	0.9999990049005426
708.8835454177221	0.9999990049293415
708.8935454677223	0.9999990049571955
708.9035455177226	0.9999990049846847
708.9135455677228	0.9999990050124524
708.9235456177231	0.99999900504065
708.9335456677234	0.9999990050686668
708.9435457177236	0.9999990050963947
708.9535457677239	0.9999990051241757
708.9635458177241	0.9999990051518669
708.9735458677244	0.9999990051796889
708.9835459177245	0.9999990052075083
708.9935459677248	0.9999990052348028
709.0035460177251	0.9999990052628499
709.0135460677253	0.9999990052911195
709.0235461177256	0.9999990053182054
709.0335461677258	0.9999990053456752
709.0435462177261	0.9999990053743583
709.0535462677263	0.9999990054028357
709.0635463177266	0.9999990054306761
709.0735463677269	0.9999990054582019
709.0835464177271	0.9999990054861494
709.0935464677274	0.999999005513997
709.1035465177276	0.9999990055420278
709.1135465677279	0.9999990055707082
709.123546617728	0.9999990055998066
709.1335466677283	0.9999990056284582
709.1435467177286	0.999999005656753
709.1535467677288	0.9999990056849457
709.1635468177291	0.9999990057122614
709.1735468677293	0.9999990057401024
709.1835469177296	0.9999990057689244
709.1935469677298	0.9999990057976278
709.2035470177301	0.9999990058259606
709.2135470677304	0.999999005853933
709.2235471177306	0.9999990058824397
709.2335471677309	0.999999005910557
709.2435472177311	0.9999990059383633
709.2535472677314	0.9999990059662353
709.2635473177315	0.9999990059954418
709.2735473677318	0.9999990060246073
709.283547417732	0.9999990060530789
709.2935474677323	0.999999006081237
709.3035475177326	0.9999990061092453
709.3135475677328	0.9999990061373261
709.3235476177331	0.9999990061654036
709.3335476677333	0.9999990061929627
709.3435477177336	0.9999990062213415
709.3535477677339	0.999999006250074
709.3635478177341	0.999999006277973
709.3735478677344	0.9999990063051362
709.3835479177346	0.9999990063328085
709.3935479677349	0.9999990063607328
709.4035480177351	0.9999990063877621
709.4135480677353	0.9999990064159577
709.4235481177355	0.9999990064450225
709.4335481677358	0.9999990064733888
709.4435482177361	0.9999990065008516
709.4535482677363	0.9999990065281731
709.4635483177366	0.9999990065554171
709.4735483677368	0.9999990065822728
709.4835484177371	0.999999006609864
709.4935484677374	0.9999990066384049
709.5035485177376	0.9999990066667275
709.5135485677379	0.9999990066944482
709.5235486177381	0.9999990067218643
709.5335486677384	0.9999990067484655
709.5435487177386	0.9999990067760769
709.5535487677388	0.9999990068042335
709.563548817739	0.9999990068328445
709.5735488677393	0.999999006861406
709.5835489177396	0.9999990068898206
709.5935489677398	0.9999990069170422
709.6035490177401	0.9999990069442448
709.6135490677403	0.9999990069724352
709.6235491177406	0.9999990070004755
709.6335491677409	0.9999990070282838
709.6435492177411	0.9999990070560147
709.6535492677414	0.9999990070842856
709.6635493177416	0.999999007112249
709.6735493677419	0.9999990071398167
709.6835494177421	0.9999990071682606
709.6935494677423	0.9999990071970153
709.7035495177425	0.9999990072253583
709.7135495677428	0.9999990072540018
709.7235496177431	0.999999007282885
709.7335496677433	0.9999990073111934
709.7435497177436	0.999999007339231
709.7535497677438	0.9999990073676205
709.7635498177441	0.9999990073961604
709.7735498677444	0.9999990074239151
709.7835499177446	0.9999990074513152
709.7935499677449	0.9999990074788275
709.8035500177451	0.999999007507088
709.8135500677454	0.9999990075346692
709.8235501177456	0.9999990075630122
709.8335501677459	0.9999990075919837
709.843550217746	0.9999990076204396
709.8535502677463	0.9999990076488067
709.8635503177466	0.9999990076766961
709.8735503677468	0.9999990077047286
709.8835504177471	0.999999007732901
709.8935504677473	0.9999990077607693
709.9035505177476	0.9999990077882471
709.9135505677478	0.9999990078162057
709.9235506177481	0.9999990078449589
709.9335506677484	0.9999990078728386
709.9435507177486	0.9999990079001756
709.9535507677489	0.9999990079277026
709.9635508177491	0.9999990079550114
709.9735508677494	0.9999990079822068
709.9835509177495	0.9999990080102623
709.9935509677498	0.9999990080388387
710.00355101775	0.9999990080672974
710.0135510677503	0.9999990080942607
710.0235511177506	0.9999990081218649
710.0335511677508	0.9999990081498319
710.0435512177511	0.9999990081776827
710.0535512677513	0.9999990082060418
710.0635513177516	0.9999990082347373
710.0735513677519	0.999999008262665
710.0835514177521	0.9999990082901167
710.0935514677524	0.9999990083176219
710.1035515177526	0.9999990083443787
710.1135515677529	0.9999990083718377
710.123551617753	0.9999990084000776
710.1335516677533	0.9999990084285248
710.1435517177536	0.999999008457522
710.1535517677538	0.9999990084856691
710.1635518177541	0.9999990085124678
710.1735518677543	0.9999990085392929
710.1835519177546	0.999999008567318
710.1935519677548	0.9999990085959631
710.2035520177551	0.9999990086242097
710.2135520677554	0.9999990086524351
710.2235521177556	0.9999990086810105
710.2335521677559	0.9999990087085744
710.2435522177561	0.999999008735789
710.2535522677564	0.9999990087634061
710.2635523177565	0.9999990087918312
710.2735523677568	0.9999990088199604
710.283552417757	0.9999990088482071
710.2935524677573	0.9999990088766313
710.3035525177576	0.9999990089042927
710.3135525677578	0.9999990089317312
710.3235526177581	0.9999990089588396
710.3335526677583	0.9999990089867221
710.3435527177586	0.9999990090142514
710.3535527677589	0.9999990090417608
710.3635528177591	0.9999990090704444
710.3735528677594	0.9999990090990641
710.3835529177596	0.9999990091268305
710.3935529677599	0.99999900915434
710.4035530177601	0.9999990091820441
710.4135530677603	0.9999990092099083
710.4235531177605	0.9999990092375004
710.4335531677608	0.9999990092653334
710.4435532177611	0.9999990092937177
710.4535532677613	0.9999990093217088
710.4635533177616	0.9999990093490271
710.4735533677618	0.999999009376019
710.4835534177621	0.9999990094041438
710.4935534677624	0.9999990094323686
710.5035535177626	0.9999990094604183
710.5135535677629	0.9999990094887428
710.5235536177631	0.9999990095167908
710.5335536677634	0.9999990095445832
710.5435537177636	0.9999990095718198
710.5535537677638	0.9999990095994007
710.563553817764	0.9999990096280588
710.5735538677643	0.9999990096565512
710.5835539177646	0.9999990096843232
710.5935539677648	0.9999990097124856
710.6035540177651	0.9999990097408951
710.6135540677653	0.9999990097680114
710.6235541177656	0.9999990097957328
710.6335541677659	0.9999990098244335
710.6435542177661	0.9999990098524275
710.6535542677664	0.9999990098805869
710.6635543177666	0.9999990099086022
710.6735543677669	0.9999990099363297
710.6835544177671	0.9999990099643259
710.6935544677673	0.9999990099922819
710.7035545177675	0.9999990100207179
710.7135545677678	0.999999010049148
710.7235546177681	0.9999990100772602
710.7335546677683	0.9999990101041937
710.7435547177686	0.9999990101312055
710.7535547677688	0.9999990101591116
710.7635548177691	0.9999990101870584
710.7735548677693	0.9999990102145891
710.7835549177696	0.9999990102421908
710.7935549677699	0.9999990102702598
710.8035550177701	0.9999990102984787
710.8135550677704	0.9999990103260501
710.8235551177706	0.9999990103540024
710.8335551677709	0.9999990103817712
710.843555217771	0.9999990104096032
710.8535552677713	0.9999990104375641
710.8635553177716	0.9999990104649682
710.8735553677718	0.9999990104921901
710.8835554177721	0.9999990105184289
710.8935554677723	0.9999990105454026
710.9035555177726	0.9999990105732462
710.9135555677728	0.9999990106008119
710.9235556177731	0.9999990106283992
710.9335556677734	0.9999990106566858
710.9435557177736	0.9999990106852685
710.9535557677739	0.9999990107130878
710.9635558177741	0.9999990107401228
710.9735558677744	0.9999990107680843
710.9835559177745	0.9999990107960403
710.9935559677748	0.9999990108236048
711.003556017775	0.9999990108512777
711.0135560677753	0.9999990108794856
711.0235561177756	0.9999990109075573
711.0335561677758	0.9999990109338022
711.0435562177761	0.9999990109608692
711.0535562677763	0.9999990109886874
711.0635563177766	0.9999990110170287
711.0735563677769	0.9999990110457432
711.0835564177771	0.9999990110744873
711.0935564677774	0.9999990111034236
711.1035565177776	0.9999990111314011
711.1135565677779	0.9999990111588503
711.123556617778	0.9999990111862608
711.1335566677783	0.9999990112147938
711.1435567177786	0.9999990112433438
711.1535567677788	0.9999990112711798
711.1635568177791	0.9999990112993854
711.1735568677793	0.9999990113274053
711.1835569177796	0.9999990113542596
711.1935569677798	0.9999990113818064
711.2035570177801	0.999999011410351
711.2135570677804	0.9999990114388299
711.2235571177806	0.9999990114669919
711.2335571677809	0.9999990114953966
711.2435572177811	0.9999990115235043
711.2535572677814	0.9999990115511366
711.2635573177816	0.9999990115787311
711.2735573677818	0.9999990116060481
711.283557417782	0.9999990116344463
711.2935574677823	0.9999990116626392
711.3035575177826	0.9999990116900692
711.3135575677828	0.9999990117173584
711.3235576177831	0.999999011744989
711.3335576677833	0.9999990117726385
711.3435577177836	0.9999990117992439
711.3535577677839	0.9999990118266746
711.3635578177841	0.9999990118548521
711.3735578677844	0.9999990118832597
711.3835579177846	0.9999990119113282
711.3935579677849	0.9999990119388755
711.4035580177851	0.9999990119660127
711.4135580677853	0.9999990119929705
711.4235581177855	0.999999012019756
711.4335581677858	0.9999990120474714
711.4435582177861	0.9999990120750459
711.4535582677863	0.9999990121024197
711.4635583177866	0.9999990121307505
711.4735583677868	0.999999012158876
711.4835584177871	0.9999990121871848
711.4935584677874	0.9999990122139372
711.5035585177876	0.9999990122415168
711.5135585677879	0.9999990122698427
711.5235586177881	0.9999990122979041
711.5335586677884	0.9999990123254062
711.5435587177886	0.9999990123526074
711.5535587677888	0.9999990123805621
711.563558817789	0.9999990124076406
711.5735588677893	0.9999990124347218
711.5835589177896	0.9999990124634625
711.5935589677898	0.9999990124923113
711.6035590177901	0.9999990125202233
711.6135590677903	0.9999990125482595
711.6235591177906	0.9999990125768025
711.6335591677908	0.999999012605283
711.6435592177911	0.9999990126333488
711.6535592677914	0.9999990126612948
711.6635593177916	0.9999990126892508
711.6735593677919	0.9999990127168967
711.6835594177921	0.9999990127443635
711.6935594677924	0.9999990127719237
711.7035595177925	0.9999990128001319
711.7135595677928	0.9999990128276283
711.7235596177931	0.9999990128551527
711.7335596677933	0.9999990128829103
711.7435597177936	0.999999012911449
711.7535597677938	0.9999990129387819
711.7635598177941	0.9999990129667943
711.7735598677943	0.9999990129955781
711.7835599177946	0.9999990130232859
711.7935599677949	0.9999990130510836
711.8035600177951	0.9999990130789661
711.8135600677954	0.9999990131067711
711.8235601177956	0.9999990131339891
711.8335601677959	0.9999990131609715
711.843560217796	0.9999990131882319
711.8535602677963	0.9999990132162572
711.8635603177966	0.9999990132443148
711.8735603677968	0.9999990132712145
711.8835604177971	0.9999990132978686
711.8935604677973	0.9999990133258926
711.9035605177976	0.9999990133539846
711.9135605677978	0.999999013381115
711.9235606177981	0.999999013408784
711.9335606677984	0.9999990134362026
711.9435607177986	0.9999990134646215
711.9535607677989	0.9999990134920659
711.9635608177991	0.9999990135196889
711.9735608677994	0.9999990135473489
711.9835609177995	0.9999990135742951
711.9935609677998	0.9999990136021254
712.0035610178	0.9999990136302982
712.0135610678003	0.9999990136583944
712.0235611178006	0.9999990136862482
712.0335611678008	0.9999990137135878
712.0435612178011	0.9999990137410867
712.0535612678013	0.9999990137685818
712.0635613178016	0.9999990137955832
712.0735613678019	0.9999990138233573
712.0835614178021	0.999999013851754
712.0935614678024	0.999999013880125
712.1035615178026	0.9999990139072776
712.1135615678029	0.9999990139345394
712.1235616178031	0.9999990139624058
712.1335616678033	0.9999990139897312
712.1435617178035	0.9999990140171767
712.1535617678038	0.9999990140458839
712.1635618178041	0.9999990140748981
712.1735618678043	0.9999990141028371
712.1835619178046	0.9999990141308536
712.1935619678048	0.9999990141581783
712.2035620178051	0.9999990141857812
712.2135620678054	0.9999990142127375
712.2235621178056	0.9999990142401377
712.2335621678059	0.9999990142682138
712.2435622178061	0.9999990142959101
712.2535622678064	0.9999990143236576
712.2635623178066	0.9999990143506653
712.2735623678068	0.9999990143780842
712.283562417807	0.9999990144050972
712.2935624678073	0.9999990144319809
712.3035625178076	0.9999990144600258
712.3135625678078	0.9999990144885736
712.3235626178081	0.9999990145161238
712.3335626678083	0.9999990145441527
712.3435627178086	0.999999014572337
712.3535627678089	0.9999990145993551
712.3635628178091	0.9999990146261395
712.3735628678094	0.9999990146533647
712.3835629178096	0.9999990146816855
712.3935629678099	0.9999990147094009
712.4035630178101	0.9999990147373226
712.4135630678103	0.9999990147644058
712.4235631178105	0.9999990147917197
712.4335631678108	0.9999990148194065
712.4435632178111	0.9999990148461868
712.4535632678113	0.9999990148736052
712.4635633178116	0.9999990149023229
712.4735633678118	0.9999990149312317
712.4835634178121	0.9999990149590507
712.4935634678124	0.9999990149859136
712.5035635178126	0.9999990150133465
712.5135635678129	0.99999901504134
712.5235636178131	0.9999990150690105
712.5335636678134	0.9999990150976376
712.5435637178136	0.9999990151255644
712.5535637678139	0.9999990151535421
712.563563817814	0.9999990151816894
712.5735638678143	0.9999990152095877
712.5835639178146	0.9999990152370649
712.5935639678148	0.9999990152640962
712.6035640178151	0.9999990152914342
712.6135640678153	0.9999990153195959
712.6235641178156	0.9999990153484533
712.6335641678158	0.9999990153760396
712.6435642178161	0.9999990154036892
712.6535642678164	0.9999990154312576
712.6635643178166	0.9999990154588967
712.6735643678169	0.9999990154857678
712.6835644178171	0.9999990155132387
712.6935644678174	0.9999990155415568
712.7035645178175	0.9999990155690197
712.7135645678178	0.9999990155964736
712.723564617818	0.9999990156243833
712.7335646678183	0.99999901565251
712.7435647178186	0.9999990156796178
712.7535647678188	0.9999990157064277
712.7635648178191	0.9999990157339417
712.7735648678193	0.9999990157616726
712.7835649178196	0.9999990157892477
712.7935649678199	0.999999015816926
712.8035650178201	0.9999990158438619
712.8135650678204	0.9999990158709039
712.8235651178206	0.9999990158980578
712.8335651678209	0.9999990159247177
712.843565217821	0.9999990159522505
712.8535652678213	0.9999990159794995
712.8635653178216	0.9999990160066591
712.8735653678218	0.9999990160343938
712.8835654178221	0.9999990160622217
712.8935654678223	0.9999990160897307
712.9035655178226	0.9999990161169804
712.9135655678228	0.9999990161444346
712.9235656178231	0.9999990161713327
712.9335656678234	0.9999990161985408
712.9435657178236	0.9999990162269509
712.9535657678239	0.999999016255126
712.9635658178241	0.9999990162830249
712.9735658678244	0.9999990163105404
712.9835659178245	0.9999990163371828
712.9935659678248	0.9999990163643462
713.003566017825	0.999999016391783
713.0135660678253	0.9999990164194424
713.0235661178256	0.9999990164474943
713.0335661678258	0.9999990164763948
713.0435662178261	0.9999990165055468
713.0535662678263	0.9999990165330827
713.0635663178266	0.9999990165600604
713.0735663678269	0.9999990165875214
713.0835664178271	0.9999990166149686
713.0935664678274	0.9999990166433004
713.1035665178276	0.9999990166723405
713.1135665678279	0.9999990167002903
713.1235666178281	0.9999990167273922
713.1335666678283	0.9999990167545613
713.1435667178285	0.9999990167815278
713.1535667678288	0.9999990168090499
713.1635668178291	0.9999990168362454
713.1735668678293	0.9999990168640922
713.1835669178296	0.9999990168932232
713.1935669678298	0.9999990169219317
713.2035670178301	0.9999990169492016
713.2135670678304	0.9999990169757634
713.2235671178306	0.9999990170028844
713.2335671678309	0.9999990170304047
713.2435672178311	0.9999990170574614
713.2535672678314	0.9999990170852148
713.2635673178316	0.9999990171138717
713.2735673678318	0.9999990171413352
713.283567417832	0.999999017167887
713.2935674678323	0.9999990171943026
713.3035675178326	0.9999990172214417
713.3135675678328	0.9999990172484515
713.3235676178331	0.9999990172761019
713.3335676678333	0.9999990173048244
713.3435677178336	0.9999990173330772
713.3535677678339	0.9999990173607863
713.3635678178341	0.9999990173873214
713.3735678678344	0.9999990174131431
713.3835679178346	0.999999017440152
713.3935679678349	0.9999990174679773
713.4035680178351	0.999999017496438
713.4135680678353	0.9999990175245773
713.4235681178355	0.9999990175522359
713.4335681678358	0.99999901757957
713.4435682178361	0.9999990176067157
713.4535682678363	0.9999990176336687
713.4635683178366	0.9999990176606544
713.4735683678368	0.9999990176885852
713.4835684178371	0.9999990177170858
713.4935684678373	0.9999990177445993
713.5035685178376	0.9999990177724571
713.5135685678379	0.9999990178005378
713.5235686178381	0.9999990178280356
713.5335686678384	0.9999990178555319
713.5435687178386	0.9999990178833381
713.5535687678389	0.9999990179117347
713.563568817839	0.9999990179399557
713.5735688678393	0.9999990179680465
713.5835689178396	0.9999990179958615
713.5935689678398	0.9999990180231413
713.6035690178401	0.9999990180513538
713.6135690678403	0.999999018079287
713.6235691178406	0.9999990181059988
713.6335691678408	0.9999990181334845
713.6435692178411	0.9999990181616155
713.6535692678414	0.9999990181890684
713.6635693178416	0.9999990182165405
713.6735693678419	0.9999990182445011
713.6835694178421	0.9999990182719545
713.6935694678424	0.9999990182986851
713.7035695178425	0.999999018325608
713.7135695678428	0.9999990183534492
713.723569617843	0.9999990183818984
713.7335696678433	0.9999990184090213
713.7435697178436	0.9999990184365466
713.7535697678438	0.9999990184647782
713.7635698178441	0.9999990184919836
713.7735698678443	0.9999990185182397
713.7835699178446	0.9999990185436676
713.7935699678449	0.9999990185706485
713.8035700178451	0.9999990185984564
713.8135700678454	0.9999990186257244
713.8235701178456	0.9999990186531016
713.8335701678459	0.999999018680864
713.843570217846	0.999999018708539
713.8535702678463	0.9999990187353672
713.8635703178466	0.9999990187625798
713.8735703678468	0.9999990187901736
713.8835704178471	0.9999990188174992
713.8935704678473	0.999999018845669
713.9035705178476	0.9999990188738452
713.9135705678478	0.9999990189013591
713.9235706178481	0.9999990189279269
713.9335706678484	0.9999990189537806
713.9435707178486	0.9999990189802036
713.9535707678489	0.9999990190076327
713.9635708178491	0.9999990190366161
713.9735708678494	0.9999990190658247
713.9835709178496	0.9999990190937683
713.9935709678498	0.9999990191209268
714.00357101785	0.9999990191475299
714.0135710678503	0.9999990191748763
714.0235711178506	0.9999990192021619
714.0335711678508	0.9999990192293088
714.0435712178511	0.9999990192579353
714.0535712678513	0.9999990192865935
714.0635713178516	0.9999990193144942
714.0735713678519	0.9999990193414244
714.0835714178521	0.9999990193683773
714.0935714678524	0.9999990193951269
714.1035715178526	0.999999019422332
714.1135715678529	0.9999990194512625
714.1235716178531	0.9999990194799183
714.1335716678533	0.9999990195081768
714.1435717178535	0.9999990195358162
714.1535717678538	0.999999019562629
714.1635718178541	0.9999990195893971
714.1735718678543	0.9999990196172368
714.1835719178546	0.9999990196453246
714.1935719678548	0.9999990196723277
714.2035720178551	0.9999990196999217
714.2135720678554	0.9999990197278705
714.2235721178556	0.9999990197543299
714.2335721678559	0.9999990197805951
714.2435722178561	0.9999990198065503
714.2535722678564	0.9999990198334907
714.2635723178566	0.999999019860959
714.2735723678568	0.9999990198885315
714.283572417857	0.999999019917965
714.2935724678573	0.9999990199460519
714.3035725178576	0.9999990199726352
714.3135725678578	0.9999990199989477
714.3235726178581	0.999999020025878
714.3335726678583	0.9999990200535073
714.3435727178586	0.9999990200805206
714.3535727678589	0.9999990201076623
714.3635728178591	0.9999990201351926
714.3735728678594	0.9999990201628591
714.3835729178596	0.9999990201898742
714.3935729678599	0.9999990202166231
714.4035730178601	0.999999020243721
714.4135730678604	0.9999990202710338
714.4235731178605	0.9999990202985277
714.4335731678608	0.9999990203271272
714.4435732178611	0.9999990203550669
714.4535732678613	0.999999020382857
714.4635733178616	0.9999990204104693
714.4735733678618	0.9999990204385046
714.4835734178621	0.99999902046616
714.4935734678623	0.9999990204935231
714.5035735178626	0.999999020521539
714.5135735678629	0.9999990205493586
714.5235736178631	0.9999990205774819
714.5335736678634	0.999999020604947
714.5435737178636	0.9999990206325036
714.5535737678639	0.9999990206597853
714.563573817864	0.9999990206864968
714.5735738678643	0.9999990207133647
714.5835739178646	0.9999990207411056
714.5935739678648	0.9999990207695203
714.6035740178651	0.9999990207973083
714.6135740678653	0.9999990208252347
714.6235741178656	0.9999990208531583
714.6335741678658	0.9999990208799743
714.6435742178661	0.9999990209066779
714.6535742678664	0.9999990209340043
714.6635743178666	0.999999020961173
714.6735743678669	0.9999990209896418
714.6835744178671	0.9999990210178186
714.6935744678674	0.9999990210454353
714.7035745178675	0.9999990210719542
714.7135745678678	0.999999021098956
714.723574617868	0.9999990211259663
714.7335746678683	0.9999990211521169
714.7435747178686	0.9999990211795068
714.7535747678688	0.9999990212066696
714.7635748178691	0.9999990212340663
714.7735748678693	0.9999990212617825
714.7835749178696	0.9999990212890254
714.7935749678699	0.9999990213156409
714.8035750178701	0.9999990213413902
714.8135750678704	0.9999990213678985
714.8235751178706	0.9999990213960714
714.8335751678709	0.9999990214237418
714.8435752178711	0.9999990214511826
714.8535752678713	0.9999990214786879
714.8635753178716	0.9999990215049296
714.8735753678718	0.9999990215308446
714.8835754178721	0.9999990215573521
714.8935754678723	0.9999990215851531
714.9035755178726	0.9999990216130413
714.9135755678728	0.999999021640793
714.9235756178731	0.9999990216687609
714.9335756678734	0.9999990216968297
714.9435757178736	0.9999990217242178
714.9535757678739	0.9999990217504389
714.9635758178741	0.9999990217774025
714.9735758678744	0.999999021805076
714.9835759178746	0.9999990218337792
714.9935759678748	0.9999990218621758
715.003576017875	0.9999990218903823
715.0135760678753	0.9999990219174043
715.0235761178756	0.9999990219432376
715.0335761678758	0.999999021969965
715.0435762178761	0.9999990219978719
715.0535762678763	0.9999990220262284
715.0635763178766	0.9999990220540524
715.0735763678769	0.9999990220819326
715.0835764178771	0.999999022110457
715.0935764678774	0.9999990221385467
715.1035765178776	0.9999990221655157
715.1135765678779	0.9999990221920667
715.1235766178781	0.9999990222190459
715.1335766678783	0.9999990222469819
715.1435767178785	0.9999990222744635
715.1535767678788	0.9999990223025083
715.1635768178791	0.9999990223299646
715.1735768678793	0.9999990223559235
715.1835769178796	0.9999990223818711
715.1935769678798	0.999999022408006
715.2035770178801	0.9999990224355286
715.2135770678804	0.9999990224635712
715.2235771178806	0.9999990224914873
715.2335771678809	0.9999990225191459
715.2435772178811	0.9999990225469038
715.2535772678814	0.9999990225749533
715.2635773178816	0.9999990226017976
715.2735773678819	0.9999990226280521
715.283577417882	0.9999990226553827
715.2935774678823	0.9999990226828119
715.3035775178826	0.9999990227101122
715.3135775678828	0.9999990227372518
715.3235776178831	0.9999990227636724
715.3335776678833	0.9999990227903532
715.3435777178836	0.9999990228168658
715.3535777678838	0.9999990228442389
715.3635778178841	0.9999990228718312
715.3735778678844	0.9999990228993171
715.3835779178846	0.999999022927711
715.3935779678849	0.9999990229558703
715.4035780178851	0.9999990229831188
715.4135780678854	0.9999990230103367
715.4235781178855	0.9999990230383003
715.4335781678858	0.9999990230655199
715.443578217886	0.9999990230924621
715.4535782678863	0.9999990231195354
715.4635783178866	0.9999990231474454
715.4735783678868	0.9999990231755037
715.4835784178871	0.9999990232025591
715.4935784678873	0.9999990232299003
715.5035785178876	0.9999990232572802
715.5135785678879	0.9999990232843965
715.5235786178881	0.9999990233117204
715.5335786678884	0.9999990233398822
715.5435787178886	0.9999990233692356
715.5535787678889	0.9999990233977738
715.563578817889	0.9999990234252065
715.5735788678893	0.9999990234526086
715.5835789178896	0.9999990234797335
715.5935789678898	0.9999990235067797
715.6035790178901	0.9999990235337106
715.6135790678903	0.9999990235614165
715.6235791178906	0.9999990235890168
715.6335791678908	0.9999990236156681
715.6435792178911	0.9999990236425589
715.6535792678914	0.999999023669098
715.6635793178916	0.9999990236958821
715.6735793678919	0.999999023722099
715.6835794178921	0.9999990237487003
715.6935794678924	0.9999990237768518
715.7035795178925	0.9999990238054306
715.7135795678928	0.9999990238329133
715.723579617893	0.999999023859593
715.7335796678933	0.9999990238857768
715.7435797178936	0.9999990239122895
715.7535797678938	0.9999990239387839
715.7635798178941	0.9999990239654142
715.7735798678943	0.9999990239928627
715.7835799178946	0.9999990240200859
715.7935799678949	0.999999024047095
715.8035800178951	0.999999024073654
715.8135800678954	0.999999024100436
715.8235801178956	0.999999024127266
715.8335801678959	0.9999990241533099
715.8435802178961	0.9999990241803649
715.8535802678963	0.999999024208755
715.8635803178965	0.9999990242375006
715.8735803678968	0.9999990242649847
715.8835804178971	0.9999990242916041
715.8935804678973	0.999999024317922
715.9035805178976	0.9999990243452087
715.9135805678978	0.9999990243731132
715.9235806178981	0.999999024401561
715.9335806678984	0.9999990244292065
715.9435807178986	0.999999024455829
715.9535807678989	0.999999024483133
715.9635808178991	0.9999990245102026
715.9735808678994	0.9999990245365021
715.9835809178996	0.999999024563514
715.9935809678998	0.9999990245911377
716.0035810179	0.9999990246196393
716.0135810679003	0.9999990246481342
716.0235811179006	0.9999990246758858
716.0335811679008	0.9999990247036196
716.0435812179011	0.9999990247306866
716.0535812679013	0.9999990247580375
716.0635813179016	0.9999990247856496
716.0735813679019	0.9999990248136003
716.0835814179021	0.999999024841515
716.0935814679024	0.9999990248681777
716.1035815179026	0.9999990248953724
716.1135815679029	0.999999024922524
716.1235816179031	0.9999990249498439
716.1335816679033	0.9999990249769294
716.1435817179035	0.9999990250038119
716.1535817679038	0.9999990250310267
716.1635818179041	0.9999990250582131
716.1735818679043	0.9999990250857137
716.1835819179046	0.999999025113115
716.1935819679048	0.9999990251400197
716.2035820179051	0.9999990251666956
716.2135820679053	0.9999990251934291
716.2235821179056	0.999999025220409
716.2335821679059	0.9999990252478915
716.2435822179061	0.9999990252747014
716.2535822679064	0.9999990253010481
716.2635823179066	0.999999025327685
716.2735823679069	0.9999990253543118
716.283582417907	0.999999025380855
716.2935824679073	0.9999990254068116
716.3035825179076	0.9999990254336247
716.3135825679078	0.9999990254610613
716.3235826179081	0.9999990254885004
716.3335826679083	0.9999990255162525
716.3435827179086	0.9999990255442803
716.3535827679088	0.9999990255719363
716.3635828179091	0.9999990255991406
716.3735828679094	0.9999990256257208
716.3835829179096	0.9999990256527639
716.3935829679099	0.9999990256799759
716.4035830179101	0.9999990257069027
716.4135830679104	0.9999990257340592
716.4235831179105	0.9999990257620982
716.4335831679108	0.9999990257897575
716.443583217911	0.9999990258166844
716.4535832679113	0.9999990258436849
716.4635833179116	0.9999990258713541
716.4735833679118	0.9999990258991971
716.4835834179121	0.9999990259271723
716.4935834679123	0.9999990259562092
716.5035835179126	0.9999990259841213
716.5135835679129	0.9999990260111409
716.5235836179131	0.9999990260383108
716.5335836679134	0.9999990260649467
716.5435837179136	0.9999990260923086
716.5535837679139	0.9999990261194751
716.563583817914	0.9999990261472101
716.5735838679143	0.9999990261749651
716.5835839179146	0.9999990262021564
716.5935839679148	0.9999990262284726
716.6035840179151	0.9999990262543828
716.6135840679153	0.9999990262816293
716.6235841179156	0.999999026309988
716.6335841679158	0.9999990263383969
716.6435842179161	0.9999990263665265
716.6535842679164	0.9999990263937324
716.6635843179166	0.9999990264207892
716.6735843679169	0.9999990264478007
716.6835844179171	0.9999990264744174
716.6935844679174	0.999999026500898
716.7035845179176	0.9999990265277616
716.7135845679178	0.9999990265547407
716.723584617918	0.9999990265812662
716.7335846679183	0.9999990266074515
716.7435847179186	0.9999990266335135
716.7535847679188	0.9999990266597194
716.7635848179191	0.9999990266861412
716.7735848679193	0.9999990267133905
716.7835849179196	0.9999990267410687
716.7935849679199	0.9999990267688869
716.8035850179201	0.9999990267960011
716.8135850679204	0.9999990268227711
716.8235851179206	0.9999990268492194
716.8335851679209	0.9999990268758505
716.8435852179211	0.9999990269031598
716.8535852679213	0.9999990269297299
716.8635853179215	0.9999990269562362
716.8735853679218	0.9999990269833984
716.8835854179221	0.9999990270108761
716.8935854679223	0.9999990270374753
716.9035855179226	0.9999990270638835
716.9135855679228	0.999999027090667
716.9235856179231	0.9999990271176804
716.9335856679234	0.9999990271455259
716.9435857179236	0.9999990271731739
716.9535857679239	0.9999990272015411
716.9635858179241	0.9999990272296779
716.9735858679244	0.9999990272568362
716.9835859179246	0.9999990272847004
716.9935859679248	0.9999990273127592
717.003586017925	0.9999990273407191
717.0135860679253	0.9999990273670925
717.0235861179256	0.9999990273936699
717.0335861679258	0.9999990274211431
717.0435862179261	0.999999027447578
717.0535862679263	0.999999027474368
717.0635863179266	0.9999990275014681
717.0735863679269	0.9999990275283951
717.0835864179271	0.9999990275557625
717.0935864679274	0.9999990275830413
717.1035865179276	0.9999990276109791
717.1135865679279	0.9999990276386356
717.1235866179281	0.9999990276661475
717.1335866679284	0.9999990276928862
717.1435867179285	0.9999990277198627
717.1535867679288	0.999999027747077
717.1635868179291	0.999999027773605
717.1735868679293	0.9999990277997431
717.1835869179296	0.9999990278264476
717.1935869679298	0.999999027854096
717.2035870179301	0.9999990278815828
717.2135870679303	0.9999990279083979
717.2235871179306	0.9999990279345314
717.2335871679309	0.9999990279611802
717.2435872179311	0.9999990279884938
717.2535872679314	0.9999990280156198
717.2635873179316	0.9999990280424784
717.2735873679319	0.9999990280698073
717.283587417932	0.9999990280974269
717.2935874679323	0.9999990281245369
717.3035875179326	0.9999990281513675
717.3135875679328	0.9999990281781699
717.3235876179331	0.9999990282056508
717.3335876679333	0.9999990282327444
717.3435877179336	0.999999028260097
717.3535877679338	0.9999990282869717
717.3635878179341	0.9999990283139109
717.3735878679344	0.9999990283408334
717.3835879179346	0.999999028367682
717.3935879679349	0.9999990283945431
717.4035880179351	0.9999990284221835
717.4135880679354	0.999999028450838
717.4235881179355	0.9999990284787509
717.4335881679358	0.9999990285056598
717.443588217936	0.9999990285335205
717.4535882679363	0.9999990285610881
717.4635883179366	0.9999990285879496
717.4735883679368	0.9999990286151568
717.4835884179371	0.9999990286422893
717.4935884679373	0.99999902867066
717.5035885179376	0.9999990286982722
717.5135885679379	0.9999990287256038
717.5235886179381	0.9999990287530263
717.5335886679384	0.9999990287803281
717.5435887179386	0.9999990288072583
717.5535887679389	0.9999990288337692
717.5635888179391	0.9999990288615398
717.5735888679393	0.9999990288887689
717.5835889179396	0.9999990289155518
717.5935889679398	0.9999990289427461
717.6035890179401	0.9999990289706123
717.6135890679403	0.99999902899738
717.6235891179406	0.9999990290236573
717.6335891679408	0.9999990290504117
717.6435892179411	0.9999990290773811
717.6535892679414	0.9999990291041474
717.6635893179416	0.9999990291304386
717.6735893679419	0.9999990291562676
717.6835894179421	0.9999990291819161
717.6935894679424	0.9999990292077473
717.7035895179426	0.9999990292339647
717.7135895679428	0.9999990292607837
717.723589617943	0.9999990292879383
717.7335896679433	0.9999990293153787
717.7435897179436	0.9999990293423162
717.7535897679438	0.9999990293696874
717.7635898179441	0.9999990293970752
717.7735898679443	0.9999990294240073
717.7835899179446	0.9999990294505308
717.7935899679449	0.999999029476375
717.8035900179451	0.9999990295029142
717.8135900679454	0.9999990295295832
717.8235901179456	0.999999029555953
717.8335901679459	0.9999990295819771
717.8435902179461	0.9999990296086225
717.8535902679463	0.9999990296360173
717.8635903179465	0.9999990296639976
717.8735903679468	0.9999990296917172
717.8835904179471	0.9999990297194044
717.8935904679473	0.9999990297469914
717.9035905179476	0.9999990297749906
717.9135905679478	0.9999990298028234
717.9235906179481	0.999999029829792
717.9335906679484	0.9999990298563395
717.9435907179486	0.9999990298833307
717.9535907679489	0.9999990299111173
717.9635908179491	0.9999990299378586
717.9735908679494	0.9999990299649548
717.9835909179496	0.9999990299931024
717.9935909679498	0.9999990300196605
718.00359101795	0.9999990300460196
718.0135910679503	0.999999030073417
718.0235911179506	0.9999990301018141
718.0335911679508	0.9999990301300699
718.0435912179511	0.9999990301578541
718.0535912679513	0.9999990301854899
718.0635913179516	0.9999990302135656
718.0735913679518	0.99999903024126
718.0835914179521	0.9999990302680918
718.0935914679524	0.9999990302943988
718.1035915179526	0.9999990303210906
718.1135915679529	0.9999990303475585
718.1235916179531	0.999999030373999
718.1335916679534	0.99999903040101
718.1435917179535	0.9999990304277007
718.1535917679538	0.9999990304537946
718.163591817954	0.9999990304802343
718.1735918679543	0.9999990305076369
718.1835919179546	0.999999030534644
718.1935919679548	0.9999990305614304
718.2035920179551	0.9999990305882507
718.2135920679553	0.9999990306153601
718.2235921179556	0.9999990306420965
718.2335921679559	0.9999990306677501
718.2435922179561	0.9999990306938505
718.2535922679564	0.9999990307195407
718.2635923179566	0.9999990307459007
718.2735923679569	0.9999990307724639
718.283592417957	0.9999990307995995
718.2935924679573	0.9999990308270172
718.3035925179576	0.9999990308535838
718.3135925679578	0.9999990308798827
718.3235926179581	0.9999990309065184
718.3335926679583	0.9999990309332756
718.3435927179586	0.9999990309605193
718.3535927679588	0.9999990309880854
718.3635928179591	0.999999031015388
718.3735928679594	0.9999990310430011
718.3835929179596	0.9999990310706509
718.3935929679599	0.9999990310978033
718.4035930179601	0.9999990311248125
718.4135930679604	0.9999990311519883
718.4235931179605	0.9999990311797606
718.4335931679608	0.9999990312073697
718.443593217961	0.9999990312347583
718.4535932679613	0.9999990312618554
718.4635933179616	0.9999990312882568
718.4735933679618	0.9999990313149398
718.4835934179621	0.9999990313425202
718.4935934679623	0.9999990313703125
718.5035935179626	0.9999990313972891
718.5135935679629	0.9999990314255108
718.5235936179631	0.9999990314543684
718.5335936679634	0.9999990314810483
718.5435937179636	0.9999990315076762
718.5535937679639	0.9999990315350251
718.5635938179641	0.9999990315622743
718.5735938679643	0.9999990315889277
718.5835939179645	0.9999990316162963
718.5935939679648	0.9999990316438868
718.6035940179651	0.999999031670928
718.6135940679653	0.9999990316975018
718.6235941179656	0.9999990317233696
718.6335941679658	0.999999031749873
718.6435942179661	0.9999990317769901
718.6535942679664	0.9999990318043553
718.6635943179666	0.9999990318313511
718.6735943679669	0.9999990318582328
718.6835944179671	0.9999990318853466
718.6935944679674	0.9999990319117669
718.7035945179676	0.9999990319384555
718.7135945679678	0.9999990319645736
718.723594617968	0.9999990319907297
718.7335946679683	0.9999990320175405
718.7435947179686	0.9999990320441916
718.7535947679688	0.9999990320707915
718.7635948179691	0.9999990320962503
718.7735948679693	0.999999032122163
718.7835949179696	0.999999032148551
718.7935949679699	0.9999990321748039
718.8035950179701	0.9999990322010464
718.8135950679704	0.9999990322276808
718.8235951179706	0.999999032255394
718.8335951679709	0.999999032282867
718.8435952179711	0.999999032309812
718.8535952679713	0.9999990323364604
718.8635953179715	0.9999990323636695
718.8735953679718	0.9999990323899032
718.8835954179721	0.9999990324163871
718.8935954679723	0.9999990324434245
718.9035955179726	0.999999032470324
718.9135955679728	0.9999990324977933
718.9235956179731	0.99999903252476
718.9335956679733	0.9999990325518405
718.9435957179736	0.9999990325792013
718.9535957679739	0.9999990326064891
718.9635958179741	0.9999990326338031
718.9735958679744	0.9999990326608177
718.9835959179746	0.9999990326885565
718.9935959679749	0.9999990327165345
719.003596017975	0.9999990327441449
719.0135960679753	0.9999990327711211
719.0235961179756	0.9999990327979706
719.0335961679758	0.9999990328244699
719.0435962179761	0.9999990328506119
719.0535962679763	0.9999990328781583
719.0635963179766	0.9999990329052082
719.0735963679768	0.9999990329310849
719.0835964179771	0.9999990329580005
719.0935964679774	0.9999990329853403
719.1035965179776	0.9999990330117031
719.1135965679779	0.999999033037493
719.1235966179781	0.9999990330649619
719.1335966679784	0.9999990330925219
719.1435967179785	0.9999990331203119
719.1535967679788	0.9999990331477272
719.163596817979	0.9999990331748242
719.1735968679793	0.9999990332011623
719.1835969179796	0.9999990332267262
719.1935969679798	0.9999990332528651
719.2035970179801	0.9999990332788443
719.2135970679803	0.9999990333062029
719.2235971179806	0.9999990333332732
719.2335971679809	0.9999990333601105
719.2435972179811	0.9999990333863086
719.2535972679814	0.9999990334122979
719.2635973179816	0.9999990334395292
719.2735973679819	0.9999990334665183
719.283597417982	0.9999990334936977
719.2935974679823	0.9999990335207466
719.3035975179826	0.9999990335489407
719.3135975679828	0.9999990335768514
719.3235976179831	0.9999990336035157
719.3335976679833	0.9999990336288168
719.3435977179836	0.9999990336546347
719.3535977679838	0.9999990336817866
719.3635978179841	0.9999990337093555
719.3735978679844	0.9999990337367012
719.3835979179846	0.9999990337635809
719.3935979679849	0.9999990337911691
719.4035980179851	0.9999990338182896
719.4135980679854	0.9999990338442863
719.4235981179856	0.9999990338713974
719.4335981679858	0.9999990338995896
719.443598217986	0.9999990339276678
719.4535982679863	0.9999990339557933
719.4635983179866	0.999999033983571
719.4735983679868	0.999999034011334
719.4835984179871	0.9999990340380978
719.4935984679873	0.999999034064777
719.5035985179876	0.9999990340910385
719.5135985679879	0.9999990341178565
719.5235986179881	0.9999990341457715
719.5335986679884	0.9999990341733288
719.5435987179886	0.9999990342001551
719.5535987679889	0.999999034226178
719.5635988179891	0.9999990342533075
719.5735988679893	0.9999990342798384
719.5835989179895	0.9999990343065347
719.5935989679898	0.999999034333253
719.6035990179901	0.9999990343600743
719.6135990679903	0.9999990343865967
719.6235991179906	0.9999990344133781
719.6335991679908	0.9999990344398795
719.6435992179911	0.9999990344649703
719.6535992679914	0.9999990344911849
719.6635993179916	0.9999990345173599
719.6735993679919	0.9999990345435446
719.6835994179921	0.9999990345695705
719.6935994679924	0.9999990345963095
719.7035995179926	0.9999990346229128
719.7135995679928	0.999999034648489
719.723599617993	0.9999990346745113
719.7335996679933	0.9999990347006027
719.7435997179936	0.9999990347269121
719.7535997679938	0.9999990347534865
719.7635998179941	0.9999990347804649
719.7735998679943	0.9999990348076647
719.7835999179946	0.9999990348343664
719.7935999679949	0.9999990348614605
719.8036000179951	0.9999990348883452
719.8136000679954	0.9999990349142297
719.8236001179956	0.9999990349402571
719.8336001679959	0.9999990349673176
719.8436002179961	0.999999034994757
719.8536002679964	0.9999990350216516
719.8636003179965	0.9999990350483637
719.8736003679968	0.999999035075294
719.8836004179971	0.9999990351026388
719.8936004679973	0.9999990351294342
719.9036005179976	0.9999990351556423
719.9136005679978	0.9999990351831721
719.9236006179981	0.9999990352114478
719.9336006679983	0.9999990352400888
719.9436007179986	0.9999990352671987
719.9536007679989	0.9999990352937977
719.9636008179991	0.9999990353210292
719.9736008679994	0.9999990353479655
719.9836009179996	0.999999035374198
719.9936009679999	0.9999990354012586
720.003601018	0.9999990354298415
720.0136010680003	0.9999990354578657
720.0236011180006	0.9999990354852314
720.0336011680008	0.9999990355119781
720.0436012180011	0.9999990355382106
720.0536012680013	0.9999990355647294
720.0636013180016	0.9999990355920676
720.0736013680018	0.9999990356195979
720.0836014180021	0.9999990356471232
720.0936014680024	0.9999990356752266
720.1036015180026	0.9999990357026041
720.1136015680029	0.999999035728805
720.1236016180031	0.999999035753929
720.1336016680034	0.9999990357799069
720.1436017180035	0.9999990358064564
720.1536017680038	0.9999990358327836
720.163601818004	0.9999990358593507
720.1736018680043	0.9999990358856262
720.1836019180046	0.9999990359117757
720.1936019680048	0.9999990359375799
720.2036020180051	0.9999990359627038
720.2136020680053	0.9999990359881068
720.2236021180056	0.9999990360149278
720.2336021680059	0.9999990360425272
720.2436022180061	0.9999990360696939
720.2536022680064	0.9999990360962001
720.2636023180066	0.9999990361226406
720.2736023680069	0.9999990361482486
720.2836024180071	0.9999990361734471
720.2936024680073	0.9999990361991823
720.3036025180076	0.9999990362264388
720.3136025680078	0.999999036253651
720.3236026180081	0.9999990362802518
720.3336026680083	0.9999990363073938
720.3436027180086	0.9999990363344244
720.3536027680088	0.9999990363605026
720.3636028180091	0.9999990363870337
720.3736028680094	0.9999990364144595
720.3836029180096	0.9999990364417108
720.3936029680099	0.9999990364694674
720.4036030180101	0.9999990364977501
720.4136030680104	0.9999990365252986
720.4236031180106	0.9999990365519902
720.4336031680108	0.9999990365781023
720.443603218011	0.9999990366048256
720.4536032680113	0.9999990366325382
720.4636033180116	0.9999990366599565
720.4736033680118	0.9999990366872
720.4836034180121	0.9999990367144114
720.4936034680123	0.9999990367415583
720.5036035180126	0.9999990367685551
720.5136035680129	0.9999990367947857
720.5236036180131	0.9999990368211448
720.5336036680134	0.9999990368488146
720.5436037180136	0.9999990368771804
720.5536037680139	0.999999036904608
720.5636038180141	0.9999990369321473
720.5736038680143	0.9999990369598921
720.5836039180145	0.9999990369859879
720.5936039680148	0.9999990370117884
720.6036040180151	0.9999990370381143
720.6136040680153	0.9999990370644936
720.6236041180156	0.9999990370914094
720.6336041680158	0.9999990371186919
720.6436042180161	0.999999037145802
720.6536042680164	0.999999037172203
720.6636043180166	0.9999990371984231
720.6736043680169	0.9999990372252041
720.6836044180171	0.9999990372514753
720.6936044680174	0.9999990372770652
720.7036045180176	0.9999990373034375
720.7136045680178	0.9999990373304476
720.723604618018	0.999999037356957
720.7336046680183	0.999999037382777
720.7436047180186	0.9999990374079509
720.7536047680188	0.9999990374337321
720.7636048180191	0.9999990374594293
720.7736048680193	0.9999990374855083
720.7836049180196	0.9999990375123265
720.7936049680198	0.9999990375393129
720.8036050180201	0.9999990375663277
720.8136050680204	0.9999990375924426
720.8236051180206	0.9999990376179917
720.8336051680209	0.9999990376437882
720.8436052180211	0.9999990376701277
720.8536052680214	0.9999990376961743
720.8636053180215	0.9999990377231103
720.8736053680218	0.9999990377514018
720.8836054180221	0.99999903777945
720.8936054680223	0.9999990378058299
720.9036055180226	0.99999903783226
720.9136055680228	0.9999990378590992
720.9236056180231	0.9999990378853032
720.9336056680233	0.9999990379122627
720.9436057180236	0.999999037939925
720.9536057680239	0.9999990379673472
720.9636058180241	0.9999990379948469
720.9736058680244	0.9999990380218784
720.9836059180246	0.9999990380484112
720.9936059680249	0.9999990380744234
721.003606018025	0.9999990381009743
721.0136060680253	0.9999990381286085
721.0236061180256	0.9999990381565225
721.0336061680258	0.9999990381837464
721.0436062180261	0.9999990382105313
721.0536062680263	0.9999990382370726
721.0636063180266	0.9999990382626713
721.0736063680268	0.9999990382882598
721.0836064180271	0.999999038314566
721.0936064680274	0.999999038341189
721.1036065180276	0.9999990383690982
721.1136065680279	0.999999038396617
721.1236066180281	0.9999990384225498
721.1336066680284	0.999999038448664
721.1436067180285	0.9999990384747404
721.1536067680288	0.999999038500243
721.163606818029	0.9999990385265862
721.1736068680293	0.9999990385540266
721.1836069180296	0.9999990385815671
721.1936069680298	0.9999990386088067
721.2036070180301	0.9999990386354916
721.2136070680303	0.9999990386619011
721.2236071180306	0.9999990386874318
721.2336071680309	0.9999990387125445
721.2436072180311	0.9999990387394214
721.2536072680314	0.9999990387663835
721.2636073180316	0.999999038793302
721.2736073680319	0.9999990388197009
721.2836074180321	0.9999990388463841
721.2936074680323	0.9999990388728044
721.3036075180325	0.9999990388983724
721.3136075680328	0.9999990389245559
721.3236076180331	0.9999990389521726
721.3336076680333	0.9999990389797418
721.3436077180336	0.9999990390074265
721.3536077680338	0.9999990390349981
721.3636078180341	0.9999990390613555
721.3736078680344	0.9999990390873081
721.3836079180346	0.9999990391129716
721.3936079680349	0.9999990391395186
721.4036080180351	0.9999990391669776
721.4136080680354	0.9999990391948386
721.4236081180356	0.9999990392226143
721.4336081680358	0.9999990392498211
721.443608218036	0.9999990392774567
721.4536082680363	0.9999990393043362
721.4636083180366	0.9999990393302589
721.4736083680368	0.9999990393569038
721.4836084180371	0.9999990393847823
721.4936084680373	0.9999990394126838
721.5036085180376	0.9999990394404596
721.5136085680379	0.9999990394679436
721.5236086180381	0.999999039494963
721.5336086680384	0.9999990395213347
721.5436087180386	0.9999990395476049
721.5536087680389	0.999999039573709
721.5636088180391	0.999999039600121
721.5736088680393	0.9999990396267328
721.5836089180395	0.9999990396538057
721.5936089680398	0.9999990396807013
721.6036090180401	0.9999990397059766
721.6136090680403	0.9999990397311034
721.6236091180406	0.9999990397566834
721.6336091680408	0.9999990397825906
721.6436092180411	0.9999990398092365
721.6536092680414	0.9999990398361722
721.6636093180416	0.9999990398625492
721.6736093680419	0.9999990398891073
721.6836094180421	0.9999990399144488
721.6936094680424	0.9999990399386417
721.7036095180426	0.9999990399642009
721.7136095680429	0.9999990399900975
721.723609618043	0.999999040016411
721.7336096680433	0.9999990400428186
721.7436097180436	0.9999990400698251
721.7536097680438	0.9999990400962762
721.7636098180441	0.9999990401215612
721.7736098680443	0.9999990401469413
721.7836099180446	0.9999990401732928
721.7936099680448	0.9999990401998947
721.8036100180451	0.9999990402268595
721.8136100680454	0.9999990402544185
721.8236101180456	0.9999990402820231
721.8336101680459	0.9999990403088126
721.8436102180461	0.9999990403343452
721.8536102680464	0.9999990403604729
721.8636103180465	0.9999990403868172
721.8736103680468	0.9999990404129089
721.883610418047	0.9999990404403529
721.8936104680473	0.9999990404680955
721.9036105180476	0.9999990404953253
721.9136105680478	0.999999040522319
721.9236106180481	0.9999990405491347
721.9336106680483	0.9999990405756453
721.9436107180486	0.9999990406019695
721.9536107680489	0.9999990406291368
721.9636108180491	0.9999990406576483
721.9736108680494	0.9999990406860491
721.9836109180496	0.9999990407136058
721.9936109680499	0.9999990407400804
722.00361101805	0.9999990407664148
722.0136110680503	0.9999990407930521
722.0236111180506	0.9999990408200249
722.0336111680508	0.9999990408468314
722.0436112180511	0.9999990408746521
722.0536112680513	0.9999990409031496
722.0636113180516	0.9999990409305785
722.0736113680518	0.999999040956753
722.0836114180521	0.9999990409827009
722.0936114680524	0.9999990410088802
722.1036115180526	0.999999041035005
722.1136115680529	0.9999990410614579
722.1236116180531	0.9999990410884624
722.1336116680534	0.9999990411154946
722.1436117180536	0.9999990411417896
722.1536117680538	0.9999990411678763
722.163611818054	0.9999990411939405
722.1736118680543	0.9999990412189089
722.1836119180546	0.9999990412443952
722.1936119680548	0.9999990412703278
722.2036120180551	0.9999990412967746
722.2136120680553	0.9999990413236423
722.2236121180556	0.9999990413491081
722.2336121680559	0.999999041374234
722.2436122180561	0.99999904139938
722.2536122680564	0.9999990414241502
722.2636123180566	0.9999990414494697
722.2736123680569	0.9999990414762899
722.2836124180571	0.999999041503897
722.2936124680573	0.999999041530619
722.3036125180575	0.9999990415572552
722.3136125680578	0.9999990415837182
722.3236126180581	0.9999990416091519
722.3336126680583	0.9999990416341488
722.3436127180586	0.9999990416606562
722.3536127680588	0.99999904168844
722.3636128180591	0.9999990417160105
722.3736128680594	0.9999990417433374
722.3836129180596	0.9999990417697996
722.3936129680599	0.9999990417967639
722.4036130180601	0.9999990418226772
722.4136130680604	0.9999990418486567
722.4236131180606	0.9999990418767001
722.4336131680608	0.9999990419044075
722.443613218061	0.9999990419319744
722.4536132680613	0.9999990419598839
722.4636133180616	0.9999990419871827
722.4736133680618	0.9999990420135713
722.4836134180621	0.9999990420394917
722.4936134680623	0.9999990420660662
722.5036135180626	0.9999990420935713
722.5136135680629	0.9999990421204342
722.5236136180631	0.99999904214733
722.5336136680634	0.9999990421750671
722.5436137180636	0.9999990422020503
722.5536137680639	0.9999990422279554
722.5636138180641	0.9999990422536817
722.5736138680644	0.999999042280642
722.5836139180645	0.9999990423086716
722.5936139680648	0.9999990423365509
722.6036140180651	0.9999990423636848
722.6136140680653	0.9999990423908197
722.6236141180656	0.9999990424180332
722.6336141680658	0.999999042443612
722.6436142180661	0.9999990424681525
722.6536142680663	0.9999990424933897
722.6636143180666	0.9999990425198909
722.6736143680669	0.9999990425470743
722.6836144180671	0.9999990425733658
722.6936144680674	0.9999990426001444
722.7036145180676	0.9999990426262827
722.7136145680679	0.9999990426508977
722.723614618068	0.9999990426765528
722.7336146680683	0.9999990427026756
722.7436147180686	0.9999990427293044
722.7536147680688	0.9999990427554643
722.7636148180691	0.9999990427816609
722.7736148680693	0.9999990428078965
722.7836149180696	0.9999990428337094
722.7936149680698	0.9999990428586043
722.8036150180701	0.9999990428832664
722.8136150680704	0.999999042908976
722.8236151180706	0.9999990429346123
722.8336151680709	0.9999990429615222
722.8436152180711	0.9999990429888581
722.8536152680714	0.9999990430158129
722.8636153180715	0.9999990430411171
722.8736153680718	0.9999990430667022
722.883615418072	0.9999990430936276
722.8936154680723	0.9999990431195819
722.9036155180726	0.99999904314638
722.9136155680728	0.9999990431738899
722.9236156180731	0.9999990432021482
722.9336156680733	0.9999990432301407
722.9436157180736	0.9999990432562081
722.9536157680739	0.9999990432819867
722.9636158180741	0.9999990433089534
722.9736158680744	0.9999990433351068
722.9836159180746	0.9999990433622181
722.9936159680749	0.9999990433905154
723.0036160180751	0.9999990434178597
723.0136160680753	0.9999990434440842
723.0236161180756	0.9999990434695412
723.0336161680758	0.9999990434954165
723.0436162180761	0.999999043521906
723.0536162680763	0.9999990435484998
723.0636163180766	0.9999990435760865
723.0736163680768	0.9999990436043443
723.0836164180771	0.9999990436310316
723.0936164680774	0.9999990436567089
723.1036165180776	0.9999990436824401
723.1136165680779	0.9999990437083769
723.1236166180781	0.9999990437334749
723.1336166680784	0.99999904375951
723.1436167180786	0.9999990437865014
723.1536167680788	0.9999990438140717
723.163616818079	0.9999990438410891
723.1736168680793	0.9999990438664867
723.1836169180796	0.9999990438923179
723.1936169680798	0.9999990439178755
723.2036170180801	0.9999990439442988
723.2136170680803	0.9999990439698988
723.2236171180806	0.9999990439962727
723.2336171680809	0.9999990440241893
723.2436172180811	0.9999990440509893
723.2536172680814	0.9999990440766476
723.2636173180816	0.9999990441025057
723.2736173680819	0.9999990441286574
723.2836174180821	0.9999990441538573
723.2936174680823	0.9999990441800999
723.3036175180825	0.9999990442072402
723.3136175680828	0.9999990442346333
723.3236176180831	0.9999990442607806
723.3336176680833	0.9999990442859347
723.3436177180836	0.9999990443120511
723.3536177680838	0.9999990443379095
723.3636178180841	0.9999990443641967
723.3736178680844	0.9999990443916837
723.3836179180846	0.9999990444198765
723.3936179680849	0.9999990444474344
723.4036180180851	0.9999990444738583
723.4136180680854	0.9999990445006477
723.4236181180856	0.9999990445266679
723.4336181680858	0.9999990445515266
723.443618218086	0.9999990445784048
723.4536182680863	0.9999990446061274
723.4636183180866	0.9999990446334382
723.4736183680868	0.9999990446606581
723.4836184180871	0.9999990446878926
723.4936184680873	0.9999990447155925
723.5036185180876	0.9999990447429162
723.5136185680878	0.9999990447684226
723.5236186180881	0.9999990447949749
723.5336186680884	0.9999990448227453
723.5436187180886	0.9999990448500679
723.5536187680889	0.999999044877699
723.5636188180891	0.9999990449042021
723.5736188680894	0.9999990449304305
723.5836189180895	0.9999990449559807
723.5936189680898	0.9999990449810217
723.6036190180901	0.9999990450069783
723.6136190680903	0.9999990450334907
723.6236191180906	0.9999990450597078
723.6336191680908	0.9999990450855818
723.6436192180911	0.9999990451123096
723.6536192680913	0.999999045137187
723.6636193180916	0.9999990451613517
723.6736193680919	0.9999990451867786
723.6836194180921	0.9999990452128759
723.6936194680924	0.9999990452394092
723.7036195180926	0.9999990452656172
723.7136195680929	0.9999990452924928
723.723619618093	0.9999990453184552
723.7336196680933	0.9999990453431088
723.7436197180936	0.9999990453679418
723.7536197680938	0.9999990453928214
723.7636198180941	0.9999990454188002
723.7736198680943	0.9999990454449819
723.7836199180946	0.999999045470744
723.7936199680948	0.9999990454967904
723.8036200180951	0.999999045523909
723.8136200680954	0.9999990455497109
723.8236201180956	0.9999990455750027
723.8336201680959	0.9999990456016291
723.8436202180961	0.9999990456287429
723.8536202680964	0.9999990456559356
723.8636203180965	0.9999990456830578
723.8736203680968	0.9999990457107297
723.883620418097	0.9999990457376061
723.8936204680973	0.9999990457623442
723.9036205180976	0.9999990457870996
723.9136205680978	0.9999990458134521
723.9236206180981	0.9999990458406698
723.9336206680983	0.9999990458678663
723.9436207180986	0.9999990458953515
723.9536207680989	0.9999990459235168
723.9636208180991	0.9999990459501795
723.9736208680994	0.9999990459759449
723.9836209180996	0.999999046003046
723.9936209680999	0.9999990460296269
724.0036210181001	0.9999990460564316
724.0136210681003	0.9999990460850675
724.0236211181006	0.9999990461137511
724.0336211681008	0.9999990461412734
724.0436212181011	0.9999990461669412
724.0536212681013	0.9999990461919914
724.0636213181016	0.9999990462189309
724.0736213681018	0.999999046245455
724.0836214181021	0.9999990462719697
724.0936214681024	0.999999046299345
724.1036215181026	0.9999990463262506
724.1136215681029	0.9999990463527263
724.1236216181031	0.9999990463788152
724.1336216681034	0.9999990464047472
724.1436217181036	0.9999990464306514
724.1536217681038	0.9999990464574994
724.163621818104	0.9999990464837056
724.1736218681043	0.9999990465103096
724.1836219181046	0.999999046537142
724.1936219681048	0.9999990465624725
724.2036220181051	0.9999990465872877
724.2136220681053	0.9999990466120814
724.2236221181056	0.9999990466369565
724.2336221681059	0.9999990466612763
724.2436222181061	0.9999990466870322
724.2536222681064	0.9999990467139358
724.2636223181066	0.9999990467395677
724.2736223681069	0.9999990467647883
724.2836224181071	0.9999990467904405
724.2936224681073	0.9999990468159673
724.3036225181075	0.9999990468411558
724.3136225681078	0.9999990468673157
724.3236226181081	0.9999990468938881
724.3336226681083	0.9999990469210694
724.3436227181086	0.9999990469476626
724.3536227681088	0.999999046973275
724.3636228181091	0.9999990469996092
724.3736228681094	0.9999990470261894
724.3836229181096	0.9999990470517133
724.3936229681099	0.999999047077662
724.4036230181101	0.9999990471049426
724.4136230681104	0.9999990471325801
724.4236231181106	0.9999990471595708
724.4336231681109	0.9999990471854397
724.443623218111	0.9999990472124657
724.4536232681113	0.999999047239458
724.4636233181116	0.9999990472660469
724.4736233681118	0.9999990472923656
724.4836234181121	0.9999990473198689
724.4936234681123	0.999999047348089
724.5036235181126	0.9999990473750744
724.5136235681128	0.9999990474021526
724.5236236181131	0.9999990474296464
724.5336236681134	0.9999990474551491
724.5436237181136	0.999999047480462
724.5536237681139	0.999999047507331
724.5636238181141	0.9999990475341083
724.5736238681144	0.9999990475616274
724.5836239181145	0.999999047588689
724.5936239681148	0.9999990476157659
724.603624018115	0.9999990476417413
724.6136240681153	0.9999990476665513
724.6236241181156	0.9999990476926157
724.6336241681158	0.9999990477207449
724.6436242181161	0.9999990477483236
724.6536242681163	0.9999990477747608
724.6636243181166	0.9999990478015907
724.6736243681169	0.9999990478272494
724.6836244181171	0.9999990478525839
724.6936244681174	0.9999990478774863
724.7036245181176	0.9999990479023914
724.7136245681179	0.9999990479280761
724.723624618118	0.9999990479551797
724.7336246681183	0.9999990479818568
724.7436247181186	0.9999990480076236
724.7536247681188	0.9999990480331404
724.7636248181191	0.9999990480578607
724.7736248681193	0.9999990480821538
724.7836249181196	0.9999990481084429
724.7936249681198	0.9999990481352825
724.8036250181201	0.9999990481606814
724.8136250681204	0.9999990481869212
724.8236251181206	0.9999990482130527
724.8336251681209	0.9999990482380965
724.8436252181211	0.9999990482626818
724.8536252681214	0.9999990482876933
724.8636253181216	0.9999990483128894
724.8736253681218	0.9999990483387713
724.883625418122	0.9999990483657512
724.8936254681223	0.9999990483927218
724.9036255181226	0.9999990484202429
724.9136255681228	0.9999990484459865
724.9236256181231	0.9999990484713082
724.9336256681233	0.9999990484981199
724.9436257181236	0.9999990485256187
724.9536257681239	0.9999990485529928
724.9636258181241	0.9999990485799841
724.9736258681244	0.9999990486071608
724.9836259181246	0.9999990486341088
724.9936259681249	0.9999990486598475
725.0036260181251	0.9999990486854471
725.0136260681253	0.9999990487116946
725.0236261181255	0.9999990487386229
725.0336261681258	0.9999990487655831
725.0436262181261	0.9999990487917162
725.0536262681263	0.9999990488193474
725.0636263181266	0.999999048846499
725.0736263681268	0.9999990488721153
725.0836264181271	0.9999990488983794
725.0936264681274	0.9999990489253534
725.1036265181276	0.9999990489518279
725.1136265681279	0.9999990489784779
725.1236266181281	0.9999990490053166
725.1336266681284	0.9999990490315708
725.1436267181286	0.9999990490569527
725.1536267681288	0.9999990490817104
725.163626818129	0.999999049107382
725.1736268681293	0.9999990491332734
725.1836269181296	0.9999990491582011
725.1936269681298	0.9999990491845921
725.2036270181301	0.999999049212531
725.2136270681303	0.9999990492390503
725.2236271181306	0.999999049264295
725.2336271681309	0.9999990492900388
725.2436272181311	0.9999990493154146
725.2536272681314	0.9999990493411679
725.2636273181316	0.9999990493673938
725.2736273681319	0.9999990493941886
725.2836274181321	0.9999990494206743
725.2936274681324	0.9999990494472569
725.3036275181325	0.9999990494725323
725.3136275681328	0.9999990494970343
725.3236276181331	0.9999990495231863
725.3336276681333	0.9999990495488028
725.3436277181336	0.9999990495743708
725.3536277681338	0.999999049601383
725.3636278181341	0.9999990496279143
725.3736278681343	0.9999990496533098
725.3836279181346	0.9999990496791457
725.3936279681349	0.9999990497060712
725.4036280181351	0.9999990497322648
725.4136280681354	0.9999990497589129
725.4236281181356	0.9999990497855803
725.4336281681359	0.9999990498123601
725.443628218136	0.9999990498395953
725.4536282681363	0.9999990498660223
725.4636283181366	0.9999990498927555
725.4736283681368	0.9999990499192059
725.4836284181371	0.999999049944681
725.4936284681373	0.999999049970754
725.5036285181376	0.9999990499977638
725.5136285681378	0.9999990500255107
725.5236286181381	0.9999990500522846
725.5336286681384	0.9999990500793363
725.5436287181386	0.9999990501068952
725.5536287681389	0.999999050133621
725.5636288181391	0.9999990501601298
725.5736288681394	0.9999990501862168
725.5836289181395	0.9999990502126646
725.5936289681398	0.9999990502399267
725.60362901814	0.9999990502665205
725.6136290681403	0.9999990502926721
725.6236291181406	0.9999990503190807
725.6336291681408	0.9999990503444199
725.6436292181411	0.9999990503686847
725.6536292681413	0.9999990503941651
725.6636293181416	0.999999050420464
725.6736293681419	0.9999990504463881
725.6836294181421	0.9999990504718353
725.6936294681424	0.9999990504978042
725.7036295181426	0.9999990505236285
725.7136295681429	0.9999990505490517
725.7236296181431	0.9999990505732895
725.7336296681433	0.9999990505989446
725.7436297181436	0.9999990506252393
725.7536297681438	0.9999990506501398
725.7636298181441	0.9999990506763615
725.7736298681443	0.9999990507030343
725.7836299181446	0.999999050728132
725.7936299681448	0.9999990507517158
725.8036300181451	0.99999905077642
725.8136300681454	0.9999990508021273
725.8236301181456	0.9999990508282285
725.8336301681459	0.9999990508554933
725.8436302181461	0.9999990508816357
725.8536302681464	0.9999990509075901
725.8636303181466	0.9999990509334746
725.8736303681468	0.9999990509587029
725.883630418147	0.9999990509847442
725.8936304681473	0.9999990510120117
725.9036305181476	0.9999990510391631
725.9136305681478	0.9999990510655405
725.9236306181481	0.9999990510925164
725.9336306681483	0.9999990511186335
725.9436307181486	0.9999990511431158
725.9536307681489	0.9999990511691226
725.9636308181491	0.9999990511952865
725.9736308681494	0.9999990512226263
725.9836309181496	0.9999990512504013
725.9936309681499	0.9999990512774084
726.0036310181501	0.9999990513043282
726.0136310681503	0.9999990513304718
726.0236311181505	0.9999990513565763
726.0336311681508	0.999999051383431
726.0436312181511	0.9999990514108148
726.0536312681513	0.9999990514379249
726.0636313181516	0.9999990514648942
726.0736313681518	0.9999990514924151
726.0836314181521	0.99999905151936
726.0936314681524	0.9999990515450641
726.1036315181526	0.9999990515713236
726.1136315681529	0.999999051598054
726.1236316181531	0.9999990516240358
726.1336316681534	0.9999990516502776
726.1436317181536	0.9999990516764631
726.1536317681538	0.9999990517033285
726.163631818154	0.9999990517299523
726.1736318681543	0.9999990517555432
726.1836319181546	0.9999990517811531
726.1936319681548	0.9999990518077273
726.2036320181551	0.9999990518338008
726.2136320681553	0.9999990518589971
726.2236321181556	0.9999990518848201
726.2336321681559	0.9999990519105538
726.2436322181561	0.9999990519356702
726.2536322681564	0.9999990519603029
726.2636323181566	0.9999990519851027
726.2736323681569	0.9999990520110243
726.2836324181571	0.9999990520360992
726.2936324681574	0.9999990520602171
726.3036325181575	0.9999990520857156
726.3136325681578	0.9999990521121664
726.3236326181581	0.9999990521374772
726.3336326681583	0.999999052162949
726.3436327181586	0.9999990521896328
726.3536327681588	0.999999052214936
726.3636328181591	0.9999990522404595
726.3736328681593	0.9999990522665192
726.3836329181596	0.9999990522924191
726.3936329681599	0.9999990523185248
726.4036330181601	0.999999052344437
726.4136330681604	0.9999990523708628
726.4236331181606	0.9999990523966606
726.4336331681609	0.9999990524231019
726.443633218161	0.9999990524489125
726.4536332681613	0.9999990524750427
726.4636333181616	0.9999990525029467
726.4736333681618	0.9999990525296437
726.4836334181621	0.9999990525566367
726.4936334681623	0.9999990525838289
726.5036335181626	0.9999990526097201
726.5136335681628	0.9999990526354575
726.5236336181631	0.9999990526623872
726.5336336681634	0.9999990526897368
726.5436337181636	0.999999052717096
726.5536337681639	0.999999052743909
726.5636338181641	0.9999990527703175
726.5736338681644	0.9999990527963133
726.5836339181645	0.9999990528223319
726.5936339681648	0.9999990528483357
726.603634018165	0.9999990528747936
726.6136340681653	0.9999990529017871
726.6236341181656	0.999999052928388
726.6336341681658	0.9999990529549737
726.6436342181661	0.9999990529820886
726.6536342681663	0.9999990530085696
726.6636343181666	0.9999990530337394
726.6736343681669	0.9999990530597237
726.6836344181671	0.9999990530863108
726.6936344681674	0.9999990531128311
726.7036345181676	0.999999053138835
726.7136345681679	0.9999990531646602
726.7236346181681	0.9999990531906535
726.7336346681683	0.9999990532160467
726.7436347181686	0.9999990532405493
726.7536347681688	0.9999990532656795
726.7636348181691	0.9999990532921943
726.7736348681693	0.9999990533179957
726.7836349181696	0.9999990533437608
726.7936349681698	0.9999990533695332
726.8036350181701	0.9999990533952993
726.8136350681704	0.9999990534199421
726.8236351181706	0.9999990534445162
726.8336351681709	0.9999990534691855
726.8436352181711	0.999999053495733
726.8536352681714	0.9999990535222465
726.8636353181716	0.9999990535467385
726.8736353681718	0.9999990535725946
726.883635418172	0.9999990535977614
726.8936354681723	0.9999990536225608
726.9036355181726	0.9999990536480721
726.9136355681728	0.9999990536738727
726.9236356181731	0.9999990537000983
726.9336356681733	0.9999990537260153
726.9436357181736	0.9999990537528376
726.9536357681739	0.9999990537790607
726.9636358181741	0.9999990538046216
726.9736358681744	0.9999990538316808
726.9836359181746	0.9999990538583704
726.9936359681749	0.9999990538852439
727.0036360181751	0.9999990539121343
727.0136360681753	0.9999990539379359
727.0236361181755	0.9999990539646065
727.0336361681758	0.9999990539911545
727.0436362181761	0.999999054016905
727.0536362681763	0.9999990540432736
727.0636363181766	0.9999990540705903
727.0736363681768	0.999999054096786
727.0836364181771	0.9999990541231571
727.0936364681774	0.9999990541500091
727.1036365181776	0.9999990541763378
727.1136365681779	0.9999990542026169
727.1236366181781	0.999999054228351
727.1336366681784	0.999999054254711
727.1436367181786	0.9999990542810684
727.1536367681789	0.999999054307485
727.163636818179	0.9999990543333652
727.1736368681793	0.9999990543591539
727.1836369181796	0.9999990543850567
727.1936369681798	0.9999990544107266
727.2036370181801	0.9999990544363339
727.2136370681803	0.9999990544624049
727.2236371181806	0.9999990544880504
727.2336371681808	0.9999990545130844
727.2436372181811	0.9999990545388746
727.2536372681814	0.9999990545646045
727.2636373181816	0.9999990545908846
727.2736373681819	0.9999990546164188
727.2836374181821	0.9999990546420325
727.2936374681824	0.9999990546680245
727.3036375181825	0.9999990546938622
727.3136375681828	0.9999990547189839
727.323637618183	0.9999990547441726
727.3336376681833	0.9999990547705291
727.3436377181836	0.9999990547961205
727.3536377681838	0.9999990548221492
727.3636378181841	0.9999990548483353
727.3736378681843	0.9999990548731271
727.3836379181846	0.9999990548984761
727.3936379681849	0.9999990549231618
727.4036380181851	0.9999990549489236
727.4136380681854	0.9999990549766291
727.4236381181856	0.9999990550031328
727.4336381681859	0.9999990550291609
727.443638218186	0.9999990550545641
727.4536382681863	0.9999990550801422
727.4636383181866	0.9999990551060407
727.4736383681868	0.9999990551322345
727.4836384181871	0.9999990551592925
727.4936384681873	0.9999990551853623
727.5036385181876	0.999999055212314
727.5136385681878	0.9999990552392166
727.5236386181881	0.9999990552651884
727.5336386681884	0.9999990552910017
727.5436387181886	0.9999990553175562
727.5536387681889	0.9999990553443153
727.5636388181891	0.9999990553714176
727.5736388681894	0.999999055398681
727.5836389181896	0.9999990554248581
727.5936389681898	0.9999990554517161
727.60363901819	0.9999990554783512
727.6136390681903	0.9999990555039653
727.6236391181906	0.9999990555305537
727.6336391681908	0.9999990555578709
727.6436392181911	0.9999990555841622
727.6536392681913	0.9999990556100684
727.6636393181916	0.9999990556356152
727.6736393681919	0.9999990556607304
727.6836394181921	0.9999990556860403
727.6936394681924	0.9999990557114916
727.7036395181926	0.9999990557376061
727.7136395681929	0.9999990557635059
727.7236396181931	0.9999990557894404
727.7336396681933	0.9999990558147941
727.7436397181935	0.9999990558395814
727.7536397681938	0.9999990558645594
727.7636398181941	0.9999990558897763
727.7736398681943	0.9999990559153311
727.7836399181946	0.9999990559409866
727.7936399681948	0.9999990559663463
727.8036400181951	0.9999990559915944
727.8136400681954	0.9999990560164583
727.8236401181956	0.9999990560414898
727.8336401681959	0.9999990560664118
727.8436402181961	0.9999990560919104
727.8536402681964	0.9999990561176426
727.8636403181966	0.9999990561436467
727.8736403681968	0.9999990561690904
727.883640418197	0.9999990561931823
727.8936404681973	0.9999990562190467
727.9036405181976	0.9999990562450544
727.9136405681978	0.9999990562711846
727.9236406181981	0.9999990562979639
727.9336406681983	0.9999990563240183
727.9436407181986	0.9999990563499119
727.9536407681989	0.999999056375234
727.9636408181991	0.9999990564008856
727.9736408681994	0.9999990564274035
727.9836409181996	0.9999990564545006
727.9936409681999	0.9999990564811079
728.0036410182001	0.999999056506847
728.0136410682004	0.9999990565327374
728.0236411182005	0.9999990565588026
728.0336411682008	0.9999990565849346
728.0436412182011	0.9999990566116314
728.0536412682013	0.9999990566383917
728.0636413182016	0.9999990566652537
728.0736413682018	0.9999990566923314
728.0836414182021	0.9999990567191833
728.0936414682023	0.9999990567444464
728.1036415182026	0.9999990567704207
728.1136415682029	0.999999056797228
728.1236416182031	0.9999990568245141
728.1336416682034	0.9999990568523505
728.1436417182036	0.999999056879342
728.1536417682039	0.9999990569049639
728.163641818204	0.9999990569306676
728.1736418682043	0.9999990569567875
728.1836419182046	0.999999056982329
728.1936419682048	0.999999057008891
728.2036420182051	0.9999990570353917
728.2136420682053	0.9999990570613931
728.2236421182056	0.999999057087565
728.2336421682058	0.9999990571132807
728.2436422182061	0.9999990571383932
728.2536422682064	0.9999990571629426
728.2636423182066	0.9999990571881725
728.2736423682069	0.9999990572137999
728.2836424182071	0.9999990572396594
728.2936424682074	0.9999990572652616
728.3036425182075	0.9999990572903982
728.3136425682078	0.9999990573147512
728.323642618208	0.9999990573391567
728.3336426682083	0.9999990573645668
728.3436427182086	0.9999990573908442
728.3536427682088	0.9999990574168757
728.3636428182091	0.9999990574419945
728.3736428682093	0.9999990574664429
728.3836429182096	0.9999990574911134
728.3936429682099	0.9999990575163098
728.4036430182101	0.9999990575420585
728.4136430682104	0.9999990575674353
728.4236431182106	0.9999990575933252
728.4336431682109	0.9999990576196806
728.4436432182112	0.9999990576446347
728.4536432682113	0.9999990576697183
728.4636433182116	0.9999990576956975
728.4736433682118	0.999999057722321
728.4836434182121	0.9999990577484054
728.4936434682123	0.9999990577746644
728.5036435182126	0.9999990578017861
728.5136435682128	0.9999990578283302
728.5236436182131	0.9999990578544745
728.5336436682134	0.9999990578801061
728.5436437182136	0.9999990579068375
728.5536437682139	0.9999990579339325
728.5636438182141	0.9999990579604671
728.5736438682144	0.9999990579862754
728.5836439182146	0.9999990580122672
728.5936439682148	0.9999990580387833
728.603644018215	0.9999990580652881
728.6136440682153	0.9999990580923257
728.6236441182156	0.9999990581187976
728.6336441682158	0.9999990581451903
728.6436442182161	0.9999990581717251
728.6536442682163	0.9999990581973978
728.6636443182166	0.9999990582226854
728.6736443682169	0.9999990582490215
728.6836444182171	0.9999990582758573
728.6936444682174	0.999999058302084
728.7036445182176	0.9999990583284718
728.7136445682179	0.9999990583548445
728.7236446182181	0.9999990583806789
728.7336446682183	0.9999990584064764
728.7436447182185	0.9999990584324566
728.7536447682188	0.9999990584579201
728.7636448182191	0.9999990584840948
728.7736448682193	0.9999990585099914
728.7836449182196	0.9999990585354628
728.7936449682198	0.9999990585604996
728.8036450182201	0.9999990585857772
728.8136450682204	0.999999058610273
728.8236451182206	0.9999990586347063
728.8336451682209	0.9999990586601768
728.8436452182211	0.9999990586865058
728.8536452682214	0.9999990587122604
728.8636453182216	0.9999990587372146
728.8736453682218	0.9999990587621376
728.883645418222	0.9999990587870439
728.8936454682223	0.9999990588121624
728.9036455182226	0.9999990588373172
728.9136455682228	0.9999990588630571
728.9236456182231	0.9999990588883738
728.9336456682233	0.9999990589138066
728.9436457182236	0.9999990589390331
728.9536457682239	0.9999990589642674
728.9636458182241	0.999999058989937
728.9736458682244	0.9999990590147726
728.9836459182246	0.9999990590399754
728.9936459682249	0.9999990590660742
729.0036460182251	0.9999990590934232
729.0136460682254	0.9999990591195523
729.0236461182255	0.9999990591448136
729.0336461682258	0.999999059170954
729.0436462182261	0.99999905919788
729.0536462682263	0.9999990592243028
729.0636463182266	0.9999990592504471
729.0736463682268	0.9999990592769971
729.0836464182271	0.999999059303414
729.0936464682273	0.9999990593294844
729.1036465182276	0.9999990593556232
729.1136465682279	0.9999990593820434
729.1236466182281	0.9999990594087307
729.1336466682284	0.9999990594347777
729.1436467182286	0.9999990594604888
729.1536467682289	0.9999990594874344
729.163646818229	0.9999990595142833
729.1736468682293	0.9999990595410494
729.1836469182296	0.9999990595667156
729.1936469682298	0.9999990595913443
729.2036470182301	0.999999059616565
729.2136470682303	0.9999990596428472
729.2236471182306	0.9999990596692653
729.2336471682308	0.9999990596942996
729.2436472182311	0.9999990597205881
729.2536472682314	0.9999990597472033
729.2636473182316	0.9999990597726667
729.2736473682319	0.999999059797772
729.2836474182321	0.9999990598230789
729.2936474682324	0.9999990598482675
729.3036475182325	0.9999990598736467
729.3136475682328	0.999999059899357
729.323647618233	0.9999990599250925
729.3336476682333	0.9999990599508061
729.3436477182336	0.9999990599758106
729.3536477682338	0.9999990599999503
729.3636478182341	0.9999990600246504
729.3736478682343	0.999999060051334
729.3836479182346	0.9999990600775114
729.3936479682349	0.9999990601028023
729.4036480182351	0.99999906012801
729.4136480682354	0.9999990601533106
729.4236481182356	0.9999990601787895
729.4336481682359	0.9999990602036424
729.4436482182361	0.9999990602288347
729.4536482682363	0.9999990602539429
729.4636483182366	0.9999990602794243
729.4736483682368	0.9999990603051386
729.4836484182371	0.9999990603309861
729.4936484682373	0.9999990603571973
729.5036485182376	0.9999990603827213
729.5136485682378	0.9999990604080378
729.5236486182381	0.999999060433842
729.5336486682384	0.9999990604602594
729.5436487182386	0.9999990604867259
729.5536487682389	0.9999990605129768
729.5636488182391	0.9999990605395989
729.5736488682394	0.9999990605663964
729.5836489182396	0.9999990605925251
729.5936489682398	0.9999990606180701
729.60364901824	0.9999990606439859
729.6136490682403	0.9999990606706496
729.6236491182406	0.9999990606963638
729.6336491682408	0.9999990607223871
729.6436492182411	0.9999990607490442
729.6536492682413	0.9999990607759043
729.6636493182416	0.9999990608028343
729.6736493682419	0.9999990608287732
729.6836494182421	0.9999990608552862
729.6936494682424	0.9999990608815659
729.7036495182426	0.9999990609075053
729.7136495682429	0.9999990609334165
729.7236496182431	0.9999990609595918
729.7336496682433	0.9999990609857484
729.7436497182435	0.9999990610108861
729.7536497682438	0.9999990610362395
729.7636498182441	0.9999990610611451
729.7736498682443	0.9999990610858744
729.7836499182446	0.9999990611119285
729.7936499682448	0.9999990611377483
729.8036500182451	0.9999990611628387
729.8136500682454	0.9999990611883227
729.8236501182456	0.999999061213644
729.8336501682459	0.9999990612377772
729.8436502182461	0.9999990612619913
729.8536502682464	0.9999990612873267
729.8636503182466	0.9999990613131915
729.8736503682469	0.9999990613392185
729.883650418247	0.9999990613651196
729.8936504682473	0.9999990613895106
729.9036505182476	0.9999990614139397
729.9136505682478	0.9999990614386091
729.9236506182481	0.999999061463116
729.9336506682483	0.9999990614884475
729.9436507182486	0.9999990615149307
729.9536507682488	0.9999990615414096
729.9636508182491	0.9999990615664053
729.9736508682494	0.9999990615912207
729.9836509182496	0.9999990616161868
729.9936509682499	0.9999990616415757
730.0036510182501	0.9999990616671796
730.0136510682504	0.9999990616928837
730.0236511182505	0.9999990617193555
730.0336511682508	0.9999990617461547
730.0436512182511	0.9999990617722284
730.0536512682513	0.9999990617973199
730.0636513182516	0.9999990618225226
730.0736513682518	0.9999990618482268
730.0836514182521	0.9999990618747113
730.0936514682523	0.9999990619017342
730.1036515182526	0.9999990619286074
730.1136515682529	0.9999990619545162
730.1236516182531	0.9999990619803024
730.1336516682534	0.9999990620062598
730.1436517182536	0.999999062032937
730.1536517682539	0.9999990620594006
730.163651818254	0.9999990620853205
730.1736518682543	0.9999990621120897
730.1836519182546	0.9999990621387352
730.1936519682548	0.9999990621653221
730.2036520182551	0.9999990621915207
730.2136520682553	0.9999990622175652
730.2236521182556	0.999999062243258
730.2336521682558	0.9999990622687509
730.2436522182561	0.9999990622950087
730.2536522682564	0.9999990623213506
730.2636523182566	0.9999990623474339
730.2736523682569	0.9999990623724149
730.2836524182571	0.9999990623976163
730.2936524682574	0.9999990624242162
730.3036525182576	0.9999990624501226
730.3136525682578	0.9999990624748706
730.323652618258	0.9999990625002917
730.3336526682583	0.9999990625255419
730.3436527182586	0.9999990625506289
730.3536527682588	0.9999990625760664
730.3636528182591	0.9999990626016672
730.3736528682593	0.9999990626265928
730.3836529182596	0.9999990626512156
730.3936529682599	0.9999990626758772
730.4036530182601	0.9999990626997266
730.4136530682604	0.99999906272518
730.4236531182606	0.9999990627505007
730.4336531682609	0.9999990627756875
730.4436532182611	0.9999990628011921
730.4536532682613	0.9999990628264122
730.4636533182615	0.999999062851329
730.4736533682618	0.9999990628762894
730.4836534182621	0.9999990629019156
730.4936534682623	0.9999990629269412
730.5036535182626	0.9999990629530515
730.5136535682628	0.9999990629795169
730.5236536182631	0.9999990630055818
730.5336536682634	0.9999990630302706
730.5436537182636	0.9999990630548529
730.5536537682639	0.9999990630799506
730.5636538182641	0.9999990631064105
730.5736538682644	0.9999990631335766
730.5836539182646	0.9999990631601624
730.5936539682648	0.9999990631862307
730.603654018265	0.9999990632117909
730.6136540682653	0.9999990632374995
730.6236541182656	0.9999990632628353
730.6336541682658	0.9999990632890388
730.6436542182661	0.9999990633152437
730.6536542682663	0.9999990633427819
730.6636543182666	0.9999990633703166
730.6736543682669	0.9999990633968654
730.6836544182671	0.9999990634223707
730.6936544682674	0.9999990634473392
730.7036545182676	0.9999990634729721
730.7136545682679	0.9999990634988697
730.7236546182681	0.999999063525435
730.7336546682684	0.999999063552217
730.7436547182685	0.999999063578803
730.7536547682688	0.9999990636042598
730.7636548182691	0.9999990636290389
730.7736548682693	0.9999990636543142
730.7836549182696	0.9999990636805249
730.7936549682698	0.9999990637064893
730.8036550182701	0.9999990637331073
730.8136550682704	0.9999990637589231
730.8236551182706	0.999999063784688
730.8336551682709	0.999999063810351
730.8436552182711	0.9999990638341526
730.8536552682714	0.9999990638591784
730.8636553182716	0.9999990638848133
730.8736553682719	0.9999990639104978
730.883655418272	0.9999990639346487
730.8936554682723	0.999999063959984
730.9036555182726	0.9999990639858036
730.9136555682728	0.9999990640101994
730.9236556182731	0.9999990640347833
730.9336556682733	0.9999990640591986
730.9436557182736	0.9999990640847858
730.9536557682738	0.999999064110732
730.9636558182741	0.9999990641361679
730.9736558682744	0.9999990641605083
730.9836559182746	0.999999064185977
730.9936559682749	0.9999990642112261
731.0036560182751	0.9999990642358269
731.0136560682754	0.999999064260893
731.0236561182755	0.9999990642861699
731.0336561682758	0.9999990643112157
731.043656218276	0.999999064336624
731.0536562682763	0.9999990643621225
731.0636563182766	0.999999064387199
731.0736563682768	0.9999990644132883
731.0836564182771	0.999999064439339
731.0936564682773	0.9999990644655103
731.1036565182776	0.9999990644916187
731.1136565682779	0.9999990645183182
731.1236566182781	0.9999990645445548
731.1336566682784	0.9999990645706517
731.1436567182786	0.9999990645968471
731.1536567682789	0.999999064622703
731.1636568182792	0.9999990646487126
731.1736568682793	0.9999990646743574
731.1836569182796	0.9999990647000764
731.1936569682798	0.9999990647258823
731.2036570182801	0.9999990647521415
731.2136570682803	0.9999990647783794
731.2236571182806	0.9999990648052859
731.2336571682808	0.9999990648321404
731.2436572182811	0.9999990648580753
731.2536572682814	0.9999990648829808
731.2636573182816	0.9999990649085606
731.2736573682819	0.9999990649345654
731.2836574182821	0.9999990649607166
731.2936574682824	0.9999990649870244
731.3036575182826	0.9999990650122003
731.3136575682828	0.99999906503825
731.323657618283	0.999999065062572
731.3336576682833	0.9999990650872057
731.3436577182836	0.9999990651122854
731.3536577682838	0.9999990651375102
731.3636578182841	0.9999990651638546
731.3736578682843	0.9999990651898594
731.3836579182846	0.9999990652157152
731.3936579682849	0.9999990652406351
731.4036580182851	0.9999990652651026
731.4136580682854	0.9999990652887593
731.4236581182856	0.9999990653134398
731.4336581682859	0.9999990653400308
731.4436582182861	0.999999065366
731.4536582682863	0.9999990653904075
731.4636583182865	0.9999990654152764
731.4736583682868	0.9999990654404922
731.4836584182871	0.999999065465125
731.4936584682873	0.9999990654894069
731.5036585182876	0.999999065513844
731.5136585682878	0.999999065539566
731.5236586182881	0.9999990655659317
731.5336586682884	0.9999990655913884
731.5436587182886	0.9999990656158477
731.5536587682889	0.9999990656412262
731.5636588182891	0.9999990656656772
731.5736588682894	0.9999990656904667
731.5836589182896	0.9999990657166551
731.5936589682898	0.9999990657435424
731.60365901829	0.9999990657702491
731.6136590682903	0.9999990657965038
731.6236591182906	0.9999990658217105
731.6336591682908	0.9999990658458809
731.6436592182911	0.9999990658714308
731.6536592682913	0.9999990658976171
731.6636593182916	0.9999990659238371
731.6736593682919	0.999999065950113
731.6836594182921	0.9999990659766278
731.6936594682924	0.9999990660023599
731.7036595182926	0.9999990660279076
731.7136595682929	0.9999990660536304
731.7236596182931	0.999999066079653
731.7336596682934	0.9999990661069991
731.7436597182935	0.9999990661339825
731.7536597682938	0.9999990661608418
731.7636598182941	0.9999990661867142
731.7736598682943	0.9999990662126731
731.7836599182946	0.9999990662371658
731.7936599682948	0.9999990662623238
731.8036600182951	0.9999990662885949
731.8136600682953	0.9999990663143121
731.8236601182956	0.9999990663399627
731.8336601682959	0.9999990663643242
731.8436602182961	0.9999990663893656
731.8536602682964	0.9999990664147393
731.8636603182966	0.9999990664397126
731.8736603682969	0.9999990664653132
731.883660418297	0.9999990664907293
731.8936604682973	0.9999990665161679
731.9036605182976	0.9999990665420639
731.9136605682978	0.9999990665677992
731.9236606182981	0.9999990665929129
731.9336606682983	0.9999990666176188
731.9436607182986	0.9999990666425987
731.9536607682988	0.9999990666674233
731.9636608182991	0.9999990666917745
731.9736608682994	0.9999990667165277
731.9836609182996	0.9999990667403251
731.9936609682999	0.9999990667651657
732.0036610183001	0.9999990667904688
732.0136610683004	0.9999990668161
732.0236611183005	0.9999990668410241
732.0336611683008	0.999999066866871
732.043661218301	0.9999990668924693
732.0536612683013	0.9999990669172216
732.0636613183016	0.9999990669422752
732.0736613683018	0.999999066967261
732.0836614183021	0.9999990669937441
732.0936614683023	0.9999990670200569
732.1036615183026	0.9999990670448634
732.1136615683029	0.9999990670696245
732.1236616183031	0.999999067095303
732.1336616683034	0.9999990671203695
732.1436617183036	0.9999990671456332
732.1536617683039	0.9999990671721576
732.1636618183041	0.9999990671984996
732.1736618683043	0.9999990672248583
732.1836619183046	0.9999990672508648
732.1936619683048	0.99999906727637
732.2036620183051	0.9999990673005507
732.2136620683053	0.999999067326369
732.2236621183056	0.9999990673528291
732.2336621683058	0.9999990673798578
732.2436622183061	0.9999990674073036
732.2536622683064	0.9999990674337335
732.2636623183066	0.9999990674594155
732.2736623683069	0.9999990674841671
732.2836624183071	0.9999990675093835
732.2936624683074	0.9999990675351972
732.3036625183076	0.9999990675624383
732.3136625683078	0.9999990675894519
732.323662618308	0.9999990676146587
732.3336626683083	0.9999990676398254
732.3436627183086	0.9999990676645825
732.3536627683088	0.9999990676891243
732.3636628183091	0.9999990677145111
732.3736628683093	0.9999990677404578
732.3836629183096	0.9999990677671877
732.3936629683099	0.9999990677930709
732.4036630183101	0.999999067817451
732.4136630683104	0.9999990678420302
732.4236631183106	0.9999990678660085
732.4336631683109	0.9999990678908666
732.4436632183111	0.9999990679159427
732.4536632683113	0.9999990679420815
732.4636633183115	0.9999990679676503
732.4736633683118	0.9999990679930679
732.4836634183121	0.9999990680179216
732.4936634683123	0.9999990680416623
732.5036635183126	0.9999990680659294
732.5136635683128	0.9999990680909595
732.5236636183131	0.9999990681172231
732.5336636683134	0.9999990681426016
732.5436637183136	0.9999990681677404
732.5536637683139	0.9999990681919745
732.5636638183141	0.9999990682169387
732.5736638683144	0.9999990682423531
732.5836639183146	0.9999990682669014
732.5936639683149	0.9999990682917737
732.603664018315	0.9999990683176475
732.6136640683153	0.9999990683437682
732.6236641183156	0.9999990683691287
732.6336641683158	0.9999990683944372
732.6436642183161	0.9999990684192323
732.6536642683163	0.9999990684456573
732.6636643183166	0.999999068471637
732.6736643683168	0.9999990684973903
732.6836644183171	0.9999990685238757
732.6936644683174	0.9999990685506845
732.7036645183176	0.9999990685758278
732.7136645683179	0.9999990686005854
732.7236646183181	0.9999990686272296
732.7336646683184	0.9999990686533912
732.7436647183185	0.9999990686789866
732.7536647683188	0.9999990687048242
732.7636648183191	0.9999990687298753
732.7736648683193	0.999999068754859
732.7836649183196	0.999999068780873
732.7936649683198	0.9999990688073193
732.8036650183201	0.9999990688342064
732.8136650683203	0.999999068860462
732.8236651183206	0.9999990688865189
732.8336651683209	0.9999990689118572
732.8436652183211	0.9999990689374189
732.8536652683214	0.9999990689627964
732.8636653183216	0.9999990689880031
732.8736653683219	0.999999069014549
732.883665418322	0.9999990690402148
732.8936654683223	0.9999990690655843
732.9036655183226	0.9999990690900027
732.9136655683228	0.9999990691145327
732.9236656183231	0.9999990691387068
732.9336656683233	0.9999990691634653
732.9436657183236	0.9999990691894075
732.9536657683238	0.9999990692156364
732.9636658183241	0.9999990692413411
732.9736658683244	0.9999990692648819
732.9836659183246	0.9999990692888475
732.9936659683249	0.9999990693135257
733.0036660183251	0.9999990693391542
733.0136660683254	0.9999990693651353
733.0236661183257	0.9999990693909088
733.0336661683258	0.9999990694157019
733.043666218326	0.9999990694399561
733.0536662683263	0.9999990694645474
733.0636663183266	0.9999990694887985
733.0736663683268	0.9999990695127172
733.0836664183271	0.9999990695374213
733.0936664683273	0.9999990695631114
733.1036665183276	0.9999990695890125
733.1136665683279	0.9999990696145722
733.1236666183281	0.9999990696389508
733.1336666683284	0.9999990696642839
733.1436667183286	0.9999990696898063
733.1536667683289	0.9999990697149456
733.1636668183291	0.999999069741074
733.1736668683293	0.9999990697678549
733.1836669183295	0.9999990697944204
733.1936669683298	0.9999990698196708
733.2036670183301	0.9999990698440056
733.2136670683303	0.9999990698688798
733.2236671183306	0.999999069895243
733.2336671683308	0.999999069921182
733.2436672183311	0.9999990699464162
733.2536672683314	0.9999990699724078
733.2636673183316	0.999999069999502
733.2736673683319	0.999999070024753
733.2836674183321	0.9999990700502611
733.2936674683324	0.9999990700765923
733.3036675183326	0.9999990701025067
733.3136675683328	0.9999990701287872
733.323667618333	0.9999990701551359
733.3336676683333	0.9999990701818227
733.3436677183336	0.9999990702071312
733.3536677683338	0.9999990702322894
733.3636678183341	0.9999990702570233
733.3736678683343	0.9999990702825327
733.3836679183346	0.9999990703081738
733.3936679683349	0.9999990703334619
733.4036680183351	0.9999990703588209
733.4136680683354	0.9999990703835241
733.4236681183356	0.9999990704085052
733.4336681683359	0.9999990704336585
733.4436682183361	0.9999990704598719
733.4536682683364	0.9999990704853214
733.4636683183365	0.9999990705100721
733.4736683683368	0.9999990705349484
733.4836684183371	0.9999990705599784
733.4936684683373	0.9999990705851727
733.5036685183376	0.9999990706103371
733.5136685683378	0.9999990706351919
733.5236686183381	0.9999990706602649
733.5336686683384	0.999999070684915
733.5436687183386	0.9999990707087398
733.5536687683389	0.9999990707330402
733.5636688183391	0.9999990707576575
733.5736688683394	0.9999990707823989
733.5836689183396	0.9999990708070292
733.5936689683399	0.9999990708327237
733.60366901834	0.9999990708578422
733.6136690683403	0.999999070882766
733.6236691183406	0.9999990709076609
733.6336691683408	0.9999990709322258
733.6436692183411	0.9999990709570421
733.6536692683413	0.9999990709820208
733.6636693183416	0.9999990710078259
733.6736693683418	0.9999990710339423
733.6836694183421	0.9999990710589998
733.6936694683424	0.9999990710829914
733.7036695183426	0.9999990711086315
733.7136695683429	0.99999907113431
733.7236696183431	0.9999990711598656
733.7336696683434	0.9999990711850003
733.7436697183435	0.999999071210837
733.7536697683438	0.9999990712372123
733.763669818344	0.9999990712632464
733.7736698683443	0.9999990712885202
733.7836699183446	0.9999990713132098
733.7936699683448	0.9999990713390083
733.8036700183451	0.9999990713647191
733.8136700683453	0.9999990713909059
733.8236701183456	0.9999990714181118
733.8336701683459	0.9999990714452476
733.8436702183461	0.9999990714702945
733.8536702683464	0.9999990714945819
733.8636703183466	0.9999990715198522
733.8736703683469	0.9999990715454276
733.8836704183472	0.9999990715717126
733.8936704683473	0.9999990715975907
733.9036705183476	0.9999990716232859
733.9136705683478	0.9999990716483894
733.9236706183481	0.9999990716732297
733.9336706683483	0.9999990716984719
733.9436707183486	0.9999990717237428
733.9536707683488	0.9999990717486404
733.9636708183491	0.9999990717741593
733.9736708683494	0.9999990718002588
733.9836709183496	0.9999990718259617
733.9936709683499	0.9999990718506615
734.0036710183501	0.9999990718750004
734.0136710683504	0.9999990718996709
734.0236711183506	0.99999907192387
734.0336711683508	0.9999990719490877
734.043671218351	0.9999990719744192
734.0536712683513	0.9999990720000094
734.0636713183516	0.9999990720251086
734.0736713683518	0.999999072049336
734.0836714183521	0.9999990720739586
734.0936714683523	0.9999990720992414
734.1036715183526	0.9999990721248486
734.1136715683529	0.9999990721493208
734.1236716183531	0.9999990721741722
734.1336716683534	0.9999990721993534
734.1436717183536	0.9999990722240704
734.1536717683539	0.9999990722487805
734.1636718183541	0.9999990722736998
734.1736718683543	0.9999990722980387
734.1836719183545	0.9999990723231755
734.1936719683548	0.9999990723484697
734.2036720183551	0.9999990723742433
734.2136720683553	0.9999990724002309
734.2236721183556	0.9999990724249715
734.2336721683558	0.9999990724501786
734.2436722183561	0.9999990724762586
734.2536722683564	0.9999990725021536
734.2636723183566	0.9999990725273362
734.2736723683569	0.9999990725530258
734.2836724183571	0.9999990725785035
734.2936724683574	0.9999990726038281
734.3036725183576	0.9999990726292908
734.3136725683578	0.9999990726548442
734.323672618358	0.9999990726807488
734.3336726683583	0.9999990727063146
734.3436727183586	0.9999990727311496
734.3536727683588	0.9999990727557866
734.3636728183591	0.9999990727818139
734.3736728683593	0.9999990728081072
734.3836729183596	0.9999990728346243
734.3936729683599	0.999999072861505
734.4036730183601	0.9999990728877151
734.4136730683604	0.999999072913061
734.4236731183606	0.9999990729379744
734.4336731683609	0.9999990729626866
734.4436732183611	0.9999990729874438
734.4536732683614	0.9999990730124434
734.4636733183615	0.9999990730380661
734.4736733683618	0.9999990730641102
734.4836734183621	0.9999990730890121
734.4936734683623	0.9999990731129315
734.5036735183626	0.9999990731370207
734.5136735683628	0.9999990731618352
734.5236736183631	0.9999990731870382
734.5336736683633	0.9999990732130679
734.5436737183636	0.9999990732398077
734.5536737683639	0.9999990732648548
734.5636738183641	0.9999990732884274
734.5736738683644	0.9999990733126121
734.5836739183646	0.9999990733372531
734.5936739683649	0.999999073362566
734.603674018365	0.9999990733880918
734.6136740683653	0.9999990734135883
734.6236741183656	0.9999990734390933
734.6336741683658	0.9999990734641224
734.6436742183661	0.9999990734884728
734.6536742683663	0.9999990735120475
734.6636743183666	0.9999990735364763
734.6736743683668	0.9999990735614034
734.6836744183671	0.9999990735864134
734.6936744683674	0.9999990736127627
734.7036745183676	0.999999073638388
734.7136745683679	0.9999990736633334
734.7236746183681	0.9999990736878458
734.7336746683684	0.9999990737124816
734.7436747183685	0.9999990737382289
734.7536747683688	0.9999990737648823
734.763674818369	0.999999073791192
734.7736748683693	0.9999990738168216
734.7836749183696	0.9999990738423062
734.7936749683698	0.999999073866425
734.8036750183701	0.9999990738910668
734.8136750683703	0.9999990739162374
734.8236751183706	0.9999990739418458
734.8336751683709	0.9999990739677699
734.8436752183711	0.9999990739939713
734.8536752683714	0.9999990740204144
734.8636753183716	0.9999990740460245
734.8736753683719	0.999999074071306
734.8836754183721	0.9999990740959298
734.8936754683723	0.9999990741212139
734.9036755183726	0.9999990741472927
734.9136755683728	0.9999990741736111
734.9236756183731	0.9999990741996453
734.9336756683733	0.9999990742246871
734.9436757183736	0.9999990742493476
734.9536757683738	0.9999990742745787
734.9636758183741	0.999999074300301
734.9736758683744	0.9999990743254389
734.9836759183746	0.9999990743504363
734.9936759683749	0.999999074375229
735.0036760183751	0.9999990744001085
735.0136760683754	0.999999074425123
735.0236761183756	0.999999074450087
735.0336761683758	0.9999990744755164
735.043676218376	0.9999990745009264
735.0536762683763	0.9999990745258228
735.0636763183766	0.9999990745500555
735.0736763683768	0.9999990745750019
735.0836764183771	0.9999990746006574
735.0936764683773	0.9999990746250058
735.1036765183776	0.9999990746493801
735.1136765683779	0.9999990746739983
735.1236766183781	0.9999990746980373
735.1336766683784	0.9999990747220339
735.1436767183786	0.9999990747464492
735.1536767683789	0.9999990747718435
735.1636768183791	0.9999990747973695
735.1736768683793	0.9999990748235575
735.1836769183795	0.9999990748489057
735.1936769683798	0.9999990748738525
735.2036770183801	0.9999990748985682
735.2136770683803	0.999999074922621
735.2236771183806	0.9999990749469672
735.2336771683808	0.9999990749720541
735.2436772183811	0.9999990749978479
735.2536772683814	0.9999990750232203
735.2636773183816	0.9999990750488965
735.2736773683819	0.9999990750737517
735.2836774183821	0.999999075098681
735.2936774683824	0.9999990751239464
735.3036775183826	0.9999990751488566
735.3136775683829	0.9999990751749473
735.323677618383	0.9999990752006933
735.3336776683833	0.9999990752265984
735.3436777183836	0.9999990752527687
735.3536777683838	0.9999990752786042
735.3636778183841	0.999999075303884
735.3736778683843	0.9999990753286885
735.3836779183846	0.9999990753542117
735.3936779683848	0.9999990753802749
735.4036780183851	0.9999990754068503
735.4136780683854	0.9999990754330144
735.4236781183856	0.9999990754579804
735.4336781683859	0.9999990754825212
735.4436782183861	0.9999990755066815
735.4536782683864	0.9999990755318061
735.4636783183865	0.9999990755578205
735.4736783683868	0.9999990755843658
735.4836784183871	0.9999990756105952
735.4936784683873	0.9999990756362005
735.5036785183876	0.9999990756605505
735.5136785683878	0.9999990756846663
735.5236786183881	0.999999075709915
735.5336786683883	0.999999075735275
735.5436787183886	0.9999990757608334
735.5536787683889	0.9999990757860604
735.5636788183891	0.9999990758113864
735.5736788683894	0.9999990758366358
735.5836789183896	0.9999990758607523
735.5936789683899	0.9999990758838185
735.60367901839	0.9999990759071714
735.6136790683903	0.9999990759326489
735.6236791183906	0.9999990759583147
735.6336791683908	0.9999990759833665
735.6436792183911	0.9999990760083947
735.6536792683913	0.9999990760331016
735.6636793183916	0.9999990760572881
735.6736793683918	0.9999990760814027
735.6836794183921	0.9999990761059769
735.6936794683924	0.9999990761305945
735.7036795183926	0.9999990761557285
735.7136795683929	0.9999990761807742
735.7236796183931	0.9999990762054334
735.7336796683934	0.9999990762303855
735.7436797183937	0.9999990762548332
735.7536797683938	0.9999990762786007
735.763679818394	0.9999990763020896
735.7736798683943	0.999999076327593
735.7836799183946	0.9999990763534732
735.7936799683948	0.9999990763791669
735.8036800183951	0.9999990764044472
735.8136800683953	0.999999076428514
735.8236801183956	0.9999990764534183
735.8336801683959	0.9999990764785296
735.8436802183961	0.9999990765043195
735.8536802683964	0.999999076530201
735.8636803183966	0.9999990765556527
735.8736803683969	0.999999076581118
735.8836804183971	0.9999990766060843
735.8936804683973	0.9999990766312621
735.9036805183976	0.9999990766561512
735.9136805683978	0.9999990766816731
735.9236806183981	0.9999990767070719
735.9336806683983	0.9999990767326948
735.9436807183986	0.9999990767583857
735.9536807683988	0.9999990767840902
735.9636808183991	0.9999990768100765
735.9736808683994	0.9999990768354298
735.9836809183996	0.9999990768607045
735.9936809683999	0.9999990768861997
736.0036810184001	0.9999990769117417
736.0136810684004	0.9999990769369427
736.0236811184006	0.9999990769618208
736.0336811684008	0.9999990769871473
736.043681218401	0.9999990770122549
736.0536812684013	0.9999990770379912
736.0636813184016	0.9999990770631281
736.0736813684018	0.999999077087219
736.0836814184021	0.999999077111443
736.0936814684023	0.9999990771365611
736.1036815184026	0.9999990771623616
736.1136815684029	0.9999990771880675
736.1236816184031	0.9999990772136704
736.1336816684034	0.9999990772382046
736.1436817184036	0.9999990772628153
736.1536817684039	0.9999990772874562
736.1636818184041	0.999999077311635
736.1736818684044	0.9999990773364797
736.1836819184045	0.9999990773619555
736.1936819684048	0.9999990773876031
736.2036820184051	0.999999077411977
736.2136820684053	0.9999990774364343
736.2236821184056	0.9999990774605725
736.2336821684058	0.9999990774850412
736.2436822184061	0.9999990775095162
736.2536822684064	0.9999990775339455
736.2636823184066	0.9999990775594487
736.2736823684069	0.9999990775853032
736.2836824184071	0.9999990776108645
736.2936824684074	0.9999990776346519
736.3036825184076	0.9999990776589356
736.3136825684079	0.999999077683945
736.323682618408	0.9999990777087532
736.3336826684083	0.9999990777343666
736.3436827184086	0.9999990777604358
736.3536827684088	0.9999990777866914
736.3636828184091	0.999999077811641
736.3736828684093	0.9999990778352197
736.3836829184096	0.9999990778589258
736.3936829684098	0.9999990778832673
736.4036830184101	0.9999990779087852
736.4136830684104	0.9999990779349667
736.4236831184106	0.99999907796156
736.4336831684109	0.9999990779877902
736.4436832184111	0.9999990780130549
736.4536832684114	0.9999990780379427
736.4636833184115	0.9999990780621214
736.4736833684118	0.9999990780871748
736.483683418412	0.9999990781129132
736.4936834684123	0.9999990781395246
736.5036835184126	0.999999078165422
736.5136835684128	0.9999990781901064
736.5236836184131	0.9999990782141113
736.5336836684133	0.9999990782387896
736.5436837184136	0.9999990782636893
736.5536837684139	0.9999990782886574
736.5636838184141	0.9999990783150825
736.5736838684144	0.9999990783411683
736.5836839184146	0.999999078366275
736.5936839684149	0.9999990783907834
736.6036840184152	0.9999990784152699
736.6136840684153	0.9999990784400266
736.6236841184156	0.999999078464985
736.6336841684158	0.9999990784900762
736.6436842184161	0.9999990785145126
736.6536842684163	0.9999990785397991
736.6636843184166	0.9999990785648438
736.6736843684168	0.9999990785890849
736.6836844184171	0.9999990786132148
736.6936844684174	0.9999990786378338
736.7036845184176	0.9999990786625347
736.7136845684179	0.9999990786876686
736.7236846184181	0.9999990787134
736.7336846684184	0.999999078738341
736.7436847184186	0.9999990787631985
736.7536847684188	0.9999990787883102
736.763684818419	0.9999990788131587
736.7736848684193	0.9999990788380033
736.7836849184196	0.9999990788621321
736.7936849684198	0.9999990788870264
736.8036850184201	0.9999990789124015
736.8136850684203	0.9999990789376962
736.8236851184206	0.9999990789622325
736.8336851684209	0.9999990789863595
736.8436852184211	0.9999990790113591
736.8536852684214	0.9999990790357676
736.8636853184216	0.9999990790603893
736.8736853684219	0.9999990790860428
736.8836854184221	0.999999079112293
736.8936854684223	0.9999990791378808
736.9036855184225	0.9999990791627618
736.9136855684228	0.999999079188581
736.9236856184231	0.9999990792140895
736.9336856684233	0.9999990792388429
736.9436857184236	0.9999990792632364
736.9536857684238	0.9999990792881784
736.9636858184241	0.9999990793138065
736.9736858684244	0.9999990793397587
736.9836859184246	0.9999990793656962
736.9936859684249	0.9999990793914094
737.0036860184251	0.9999990794162574
737.0136860684254	0.9999990794406246
737.0236861184256	0.99999907946531
737.0336861684258	0.9999990794901317
737.043686218426	0.9999990795152804
737.0536862684263	0.9999990795407586
737.0636863184266	0.9999990795665956
737.0736863684268	0.9999990795922353
737.0836864184271	0.9999990796163821
737.0936864684273	0.9999990796409296
737.1036865184276	0.9999990796666142
737.1136865684279	0.9999990796921314
737.1236866184281	0.9999990797172545
737.1336866684284	0.9999990797430368
737.1436867184286	0.999999079768226
737.1536867684289	0.9999990797916232
737.1636868184291	0.9999990798147673
737.1736868684294	0.9999990798384322
737.1836869184295	0.9999990798634049
737.1936869684298	0.9999990798886632
737.2036870184301	0.9999990799134791
737.2136870684303	0.9999990799384153
737.2236871184306	0.9999990799635055
737.2336871684308	0.9999990799885011
737.2436872184311	0.9999990800126355
737.2536872684313	0.9999990800368523
737.2636873184316	0.999999080061737
737.2736873684319	0.9999990800865851
737.2836874184321	0.9999990801119051
737.2936874684324	0.9999990801369039
737.3036875184326	0.9999990801615762
737.3136875684329	0.9999990801859265
737.323687618433	0.999999080210027
737.3336876684333	0.9999990802345929
737.3436877184336	0.9999990802592097
737.3536877684338	0.9999990802839847
737.3636878184341	0.9999990803092103
737.3736878684343	0.9999990803353679
737.3836879184346	0.999999080360652
737.3936879684348	0.9999990803850767
737.4036880184351	0.9999990804092994
737.4136880684354	0.9999990804345895
737.4236881184356	0.99999908046028
737.4336881684359	0.9999990804858427
737.4436882184361	0.9999990805118815
737.4536882684364	0.999999080537785
737.4636883184365	0.999999080562012
737.4736883684368	0.9999990805858255
737.483688418437	0.9999990806112166
737.4936884684373	0.9999990806371201
737.5036885184376	0.9999990806627255
737.5136885684378	0.9999990806882386
737.5236886184381	0.9999990807144268
737.5336886684383	0.9999990807402493
737.5436887184386	0.9999990807650708
737.5536887684389	0.9999990807898236
737.5636888184391	0.9999990808147163
737.5736888684394	0.9999990808397118
737.5836889184396	0.9999990808651188
737.5936889684399	0.9999990808907325
737.6036890184401	0.9999990809164016
737.6136890684403	0.9999990809414613
737.6236891184406	0.999999080965614
737.6336891684408	0.9999990809907222
737.6436892184411	0.9999990810157827
737.6536892684413	0.999999081039863
737.6636893184416	0.9999990810647026
737.6736893684418	0.9999990810910444
737.6836894184421	0.9999990811160728
737.6936894684424	0.9999990811406874
737.7036895184426	0.9999990811654742
737.7136895684429	0.9999990811896913
737.7236896184431	0.9999990812132514
737.7336896684434	0.9999990812367769
737.7436897184436	0.9999990812617059
737.7536897684438	0.9999990812870674
737.763689818444	0.9999990813117545
737.7736898684443	0.999999081335472
737.7836899184446	0.9999990813595114
737.7936899684448	0.9999990813846134
737.8036900184451	0.9999990814094982
737.8136900684453	0.99999908143369
737.8236901184456	0.9999990814579574
737.8336901684459	0.9999990814826337
737.8436902184461	0.9999990815073458
737.8536902684464	0.9999990815322142
737.8636903184466	0.9999990815564584
737.8736903684469	0.9999990815807237
737.8836904184471	0.9999990816047826
737.8936904684473	0.999999081629115
737.9036905184475	0.9999990816542121
737.9136905684478	0.9999990816791218
737.9236906184481	0.9999990817032552
737.9336906684483	0.9999990817277914
737.9436907184486	0.9999990817529749
737.9536907684488	0.9999990817776582
737.9636908184491	0.9999990818019696
737.9736908684494	0.9999990818264654
737.9836909184496	0.9999990818519399
737.9936909684499	0.9999990818779028
738.0036910184501	0.9999990819033677
738.0136910684504	0.9999990819289669
738.0236911184506	0.9999990819539255
738.0336911684509	0.9999990819777895
738.043691218451	0.9999990820019864
738.0536912684513	0.9999990820277432
738.0636913184516	0.99999908205428
738.0736913684518	0.9999990820796401
738.0836914184521	0.9999990821043937
738.0936914684523	0.9999990821296538
738.1036915184526	0.9999990821543744
738.1136915684529	0.9999990821789004
738.1236916184531	0.9999990822034622
738.1336916684534	0.9999990822286242
738.1436917184536	0.9999990822545071
738.1536917684539	0.9999990822804097
738.1636918184541	0.9999990823056109
738.1736918684544	0.9999990823306686
738.1836919184545	0.9999990823550953
738.1936919684548	0.9999990823788865
738.2036920184551	0.9999990824047129
738.2136920684553	0.999999082430484
738.2236921184556	0.9999990824550864
738.2336921684558	0.9999990824802504
738.2436922184561	0.9999990825057063
738.2536922684563	0.9999990825297482
738.2636923184566	0.9999990825535799
738.2736923684569	0.9999990825783186
738.2836924184571	0.9999990826032411
738.2936924684574	0.999999082627572
738.3036925184576	0.999999082651932
738.3136925684579	0.9999990826775402
738.323692618458	0.9999990827029595
738.3336926684583	0.9999990827274704
738.3436927184586	0.9999990827510387
738.3536927684588	0.9999990827756722
738.3636928184591	0.9999990828013948
738.3736928684593	0.9999990828266527
738.3836929184596	0.9999990828514247
738.3936929684598	0.999999082875931
738.4036930184601	0.9999990829000136
738.4136930684604	0.9999990829244741
738.4236931184606	0.9999990829489246
738.4336931684609	0.9999990829730658
738.4436932184611	0.9999990829978325
738.4536932684614	0.9999990830228568
738.4636933184617	0.9999990830476013
738.4736933684618	0.9999990830730939
738.483693418462	0.9999990830980722
738.4936934684623	0.999999083122634
738.5036935184626	0.9999990831478764
738.5136935684628	0.9999990831730071
738.5236936184631	0.9999990831981193
738.5336936684633	0.9999990832224193
738.5436937184636	0.9999990832468844
738.5536937684639	0.999999083272102
738.5636938184641	0.9999990832971878
738.5736938684644	0.9999990833223068
738.5836939184646	0.9999990833471323
738.5936939684649	0.9999990833718555
738.6036940184651	0.9999990833962071
738.6136940684653	0.9999990834213491
738.6236941184656	0.9999990834473169
738.6336941684658	0.9999990834732881
738.6436942184661	0.9999990834979402
738.6536942684663	0.999999083522534
738.6636943184666	0.9999990835472824
738.6736943684668	0.999999083572051
738.6836944184671	0.9999990835969885
738.6936944684674	0.9999990836218857
738.7036945184676	0.9999990836467605
738.7136945684679	0.9999990836721244
738.7236946184681	0.9999990836971059
738.7336946684684	0.9999990837209534
738.7436947184686	0.9999990837452067
738.7536947684688	0.9999990837695549
738.763694818469	0.9999990837941691
738.7736948684693	0.9999990838202751
738.7836949184696	0.999999083845649
738.7936949684698	0.9999990838695377
738.8036950184701	0.9999990838938795
738.8136950684703	0.9999990839187206
738.8236951184706	0.9999990839429352
738.8336951684709	0.9999990839670576
738.8436952184711	0.9999990839922578
738.8536952684714	0.9999990840177945
738.8636953184716	0.9999990840423467
738.8736953684719	0.9999990840667393
738.8836954184721	0.9999990840916662
738.8936954684724	0.9999990841166421
738.9036955184725	0.9999990841406844
738.9136955684728	0.9999990841645757
738.9236956184731	0.9999990841899428
738.9336956684733	0.9999990842161076
738.9436957184736	0.9999990842408497
738.9536957684738	0.9999990842650337
738.9636958184741	0.999999084289519
738.9736958684744	0.999999084313584
738.9836959184746	0.9999990843384307
738.9936959684749	0.9999990843631851
739.0036960184751	0.9999990843880215
739.0136960684754	0.9999990844138165
739.0236961184756	0.9999990844388372
739.0336961684759	0.9999990844639445
739.043696218476	0.9999990844890901
739.0536962684763	0.999999084513708
739.0636963184766	0.9999990845384593
739.0736963684768	0.9999990845637132
739.0836964184771	0.9999990845894129
739.0936964684773	0.9999990846141387
739.1036965184776	0.9999990846381116
739.1136965684778	0.9999990846626435
739.1236966184781	0.9999990846879485
739.1336966684784	0.9999990847131824
739.1436967184786	0.9999990847383932
739.1536967684789	0.9999990847637424
739.1636968184791	0.9999990847886037
739.1736968684794	0.9999990848127376
739.1836969184795	0.9999990848375868
739.1936969684798	0.9999990848630955
739.20369701848	0.9999990848880217
739.2136970684803	0.9999990849120856
739.2236971184806	0.9999990849367595
739.2336971684808	0.999999084961929
739.2436972184811	0.9999990849867191
739.2536972684813	0.9999990850116205
739.2636973184816	0.999999085036147
739.2736973684819	0.9999990850606523
739.2836974184821	0.9999990850855867
739.2936974684824	0.9999990851100863
739.3036975184826	0.9999990851338575
739.3136975684829	0.9999990851580567
739.323697618483	0.9999990851825268
739.3336976684833	0.9999990852074756
739.3436977184836	0.9999990852329446
739.3536977684838	0.9999990852570679
739.3636978184841	0.9999990852802196
739.3736978684843	0.9999990853044509
739.3836979184846	0.9999990853297616
739.3936979684848	0.999999085354465
739.4036980184851	0.9999990853786798
739.4136980684854	0.999999085403399
739.4236981184856	0.9999990854285812
739.4336981684859	0.9999990854530254
739.4436982184861	0.9999990854775521
739.4536982684864	0.9999990855023881
739.4636983184866	0.9999990855274888
739.4736983684868	0.9999990855519537
739.483698418487	0.9999990855756155
739.4936984684873	0.9999990856013264
739.5036985184876	0.9999990856268639
739.5136985684878	0.9999990856507175
739.5236986184881	0.9999990856748934
739.5336986684883	0.9999990856992765
739.5436987184886	0.9999990857243654
739.5536987684889	0.9999990857496641
739.5636988184891	0.9999990857744722
739.5736988684894	0.9999990858000279
739.5836989184896	0.9999990858257118
739.5936989684899	0.9999990858507917
739.6036990184901	0.9999990858759885
739.6136990684903	0.9999990859009652
739.6236991184905	0.9999990859258213
739.6336991684908	0.999999085950481
739.6436992184911	0.9999990859763558
739.6536992684913	0.9999990860020658
739.6636993184916	0.9999990860266148
739.6736993684918	0.9999990860502408
739.6836994184921	0.9999990860747493
739.6936994684924	0.9999990861000999
739.7036995184926	0.9999990861253311
739.7136995684929	0.999999086150298
739.7236996184931	0.9999990861757772
739.7336996684934	0.9999990862009712
739.7436997184936	0.9999990862254987
739.7536997684938	0.9999990862506494
739.763699818494	0.9999990862761495
739.7736998684943	0.9999990863004921
739.7836999184946	0.9999990863244483
739.7936999684948	0.9999990863490504
739.8037000184951	0.999999086374077
739.8137000684953	0.9999990863987963
739.8237001184956	0.9999990864235383
739.8337001684959	0.9999990864476627
739.8437002184961	0.9999990864713705
739.8537002684964	0.9999990864961588
739.8637003184966	0.9999990865209976
739.8737003684969	0.9999990865450448
739.8837004184971	0.9999990865692133
739.8937004684974	0.9999990865936152
739.9037005184975	0.9999990866182864
739.9137005684978	0.9999990866427481
739.9237006184981	0.9999990866663028
739.9337006684983	0.9999990866898391
739.9437007184986	0.9999990867143282
739.9537007684988	0.9999990867399389
739.9637008184991	0.9999990867647465
739.9737008684993	0.9999990867888036
739.9837009184996	0.9999990868130169
739.9937009684999	0.999999086836667
740.0037010185001	0.999999086860895
740.0137010685004	0.9999990868850209
740.0237011185006	0.9999990869096645
740.0337011685009	0.9999990869352806
740.043701218501	0.9999990869593965
740.0537012685013	0.9999990869828226
740.0637013185016	0.9999990870074085
740.0737013685018	0.9999990870315276
740.0837014185021	0.9999990870557648
740.0937014685023	0.9999990870800933
740.1037015185026	0.999999087105268
740.1137015685028	0.9999990871309892
740.1237016185031	0.9999990871557078
740.1337016685034	0.9999990871797991
740.1437017185036	0.9999990872043191
740.1537017685039	0.9999990872293112
740.1637018185041	0.9999990872541094
740.1737018685044	0.9999990872788644
740.1837019185045	0.9999990873039729
740.1937019685048	0.9999990873290652
740.203702018505	0.999999087353361
740.2137020685053	0.9999990873781892
740.2237021185056	0.999999087403361
740.2337021685058	0.999999087427658
740.2437022185061	0.9999990874518753
740.2537022685063	0.9999990874768712
740.2637023185066	0.9999990875029462
740.2737023685069	0.9999990875278489
740.2837024185071	0.9999990875520132
740.2937024685074	0.9999990875770759
740.3037025185076	0.9999990876020755
740.3137025685079	0.9999990876264899
740.3237026185082	0.9999990876512135
740.3337026685083	0.9999990876761876
740.3437027185086	0.9999990877009342
740.3537027685088	0.9999990877251028
740.3637028185091	0.9999990877499092
740.3737028685093	0.9999990877747202
740.3837029185096	0.9999990877995213
740.3937029685098	0.99999908782489
740.4037030185101	0.9999990878493088
740.4137030685104	0.9999990878738724
740.4237031185106	0.9999990878987617
740.4337031685109	0.9999990879232254
740.4437032185111	0.9999990879470898
740.4537032685114	0.999999087971079
740.4637033185116	0.9999990879963161
740.4737033685118	0.999999088021278
740.483703418512	0.9999990880455631
740.4937034685123	0.9999990880696481
740.5037035185126	0.9999990880936351
740.5137035685128	0.9999990881189165
740.5237036185131	0.99999908814485
740.5337036685133	0.9999990881695346
740.5437037185136	0.9999990881939848
740.5537037685139	0.999999088217632
740.5637038185141	0.9999990882418182
740.5737038685144	0.9999990882667552
740.5837039185146	0.999999088291093
740.5937039685149	0.9999990883159513
740.6037040185151	0.9999990883411793
740.6137040685153	0.9999990883656462
740.6237041185155	0.9999990883897708
740.6337041685158	0.9999990884140845
740.6437042185161	0.9999990884385266
740.6537042685163	0.9999990884631108
740.6637043185166	0.9999990884875791
740.6737043685168	0.9999990885133093
740.6837044185171	0.9999990885389538
740.6937044685174	0.9999990885631148
740.7037045185176	0.9999990885867522
740.7137045685179	0.9999990886110625
740.7237046185181	0.9999990886365331
740.7337046685184	0.9999990886617075
740.7437047185186	0.9999990886865388
740.7537047685189	0.999999088711407
740.763704818519	0.9999990887357971
740.7737048685193	0.99999908875973
740.7837049185196	0.9999990887841188
740.7937049685198	0.9999990888086314
740.8037050185201	0.9999990888331598
740.8137050685203	0.9999990888572619
740.8237051185206	0.999999088882651
740.8337051685209	0.9999990889091228
740.8437052185211	0.9999990889336191
740.8537052685214	0.9999990889573864
740.8637053185216	0.9999990889815129
740.8737053685219	0.9999990890061883
740.8837054185221	0.9999990890306756
740.8937054685224	0.9999990890551561
740.9037055185225	0.9999990890802125
740.9137055685228	0.9999990891044899
740.9237056185231	0.9999990891283558
740.9337056685233	0.9999990891525642
740.9437057185236	0.999999089176579
740.9537057685238	0.9999990892015598
740.9637058185241	0.9999990892264972
740.9737058685243	0.9999990892509726
740.9837059185246	0.9999990892757419
740.9937059685249	0.999999089300519
741.0037060185251	0.9999990893254589
741.0137060685254	0.9999990893488113
741.0237061185256	0.9999990893729094
741.0337061685259	0.999999089398184
741.043706218526	0.9999990894232847
741.0537062685263	0.9999990894480105
741.0637063185266	0.9999990894722856
741.0737063685268	0.999999089496488
741.0837064185271	0.9999990895213963
741.0937064685273	0.9999990895459583
741.1037065185276	0.9999990895704871
741.1137065685278	0.9999990895954178
741.1237066185281	0.999999089619598
741.1337066685284	0.9999990896440801
741.1437067185286	0.9999990896689104
741.1537067685289	0.9999990896937788
741.1637068185291	0.9999990897185748
741.1737068685294	0.9999990897432626
741.1837069185297	0.9999990897681234
741.1937069685298	0.9999990897928119
741.20370701853	0.9999990898173872
741.2137070685303	0.9999990898425551
741.2237071185306	0.9999990898675726
741.2337071685308	0.9999990898921572
741.2437072185311	0.9999990899168427
741.2537072685313	0.9999990899412254
741.2637073185316	0.9999990899658404
741.2737073685319	0.9999990899904101
741.2837074185321	0.9999990900153246
741.2937074685324	0.9999990900404833
741.3037075185326	0.9999990900648105
741.3137075685329	0.9999990900888533
741.3237076185331	0.9999990901131605
741.3337076685333	0.9999990901376131
741.3437077185336	0.9999990901623808
741.3537077685338	0.9999990901868444
741.3637078185341	0.9999990902117977
741.3737078685343	0.9999990902368645
741.3837079185346	0.9999990902612197
741.3937079685348	0.9999990902862628
741.4037080185351	0.9999990903110905
741.4137080685354	0.9999990903350156
741.4237081185356	0.9999990903582916
741.4337081685359	0.999999090382235
741.4437082185361	0.9999990904074855
741.4537082685364	0.9999990904316554
741.4637083185366	0.9999990904557027
741.4737083685368	0.9999990904797178
741.483708418537	0.999999090504261
741.4937084685373	0.9999990905291793
741.5037085185376	0.9999990905533772
741.5137085685378	0.999999090577139
741.5237086185381	0.9999990906016847
741.5337086685383	0.9999990906264545
741.5437087185386	0.9999990906509469
741.5537087685389	0.9999990906748633
741.5637088185391	0.999999090699531
741.5737088685394	0.9999990907238615
741.5837089185396	0.999999090747113
741.5937089685399	0.9999990907719108
741.6037090185401	0.9999990907978294
741.6137090685404	0.9999990908228469
741.6237091185405	0.9999990908468769
741.6337091685408	0.9999990908707557
741.6437092185411	0.9999990908953675
741.6537092685413	0.9999990909203591
741.6637093185416	0.9999990909444568
741.6737093685418	0.9999990909686916
741.6837094185421	0.9999990909936137
741.6937094685424	0.9999990910182934
741.7037095185426	0.999999091042913
741.7137095685429	0.9999990910682358
741.7237096185431	0.9999990910933457
741.7337096685434	0.9999990911175922
741.7437097185436	0.9999990911418857
741.7537097685439	0.9999990911672982
741.763709818544	0.9999990911927978
741.7737098685443	0.9999990912175577
741.7837099185446	0.9999990912422789
741.7937099685448	0.9999990912666005
741.8037100185451	0.9999990912913733
741.8137100685453	0.999999091316118
741.8237101185456	0.9999990913408779
741.8337101685458	0.9999990913656777
741.8437102185461	0.9999990913899413
741.8537102685464	0.9999990914147152
741.8637103185466	0.9999990914396287
741.8737103685469	0.9999990914640943
741.8837104185471	0.9999990914881629
741.8937104685474	0.999999091512347
741.9037105185475	0.9999990915373287
741.9137105685478	0.9999990915627123
741.9237106185481	0.9999990915878364
741.9337106685483	0.9999990916126932
741.9437107185486	0.9999990916366874
741.9537107685488	0.9999990916606049
741.9637108185491	0.9999990916845589
741.9737108685493	0.9999990917095191
741.9837109185496	0.9999990917344318
741.9937109685499	0.99999909175834
742.0037110185501	0.9999990917825141
742.0137110685504	0.9999990918067426
742.0237111185506	0.9999990918308093
742.0337111685509	0.9999990918542887
742.043711218551	0.9999990918782197
742.0537112685513	0.9999990919028146
742.0637113185516	0.9999990919275459
742.0737113685518	0.9999990919514626
742.0837114185521	0.9999990919755755
742.0937114685523	0.9999990920001064
742.1037115185526	0.9999990920247004
742.1137115685528	0.999999092048944
742.1237116185531	0.9999990920728385
742.1337116685534	0.999999092097868
742.1437117185536	0.9999990921222613
742.1537117685539	0.9999990921456113
742.1637118185541	0.9999990921692204
742.1737118685544	0.9999990921936841
742.1837119185546	0.9999990922173805
742.1937119685548	0.99999909224133
742.203712018555	0.9999990922652333
742.2137120685553	0.9999990922901352
742.2237121185556	0.9999990923151185
742.2337121685558	0.9999990923389651
742.2437122185561	0.9999990923634955
742.2537122685563	0.9999990923884076
742.2637123185566	0.9999990924129996
742.2737123685569	0.9999990924367632
742.2837124185571	0.9999990924611852
742.2937124685574	0.9999990924857374
742.3037125185576	0.9999990925096315
742.3137125685579	0.9999990925337643
742.3237126185581	0.9999990925586972
742.3337126685583	0.9999990925832468
742.3437127185585	0.9999990926075562
742.3537127685588	0.9999990926320654
742.3637128185591	0.999999092657004
742.3737128685593	0.9999990926818096
742.3837129185596	0.9999990927057546
742.3937129685598	0.99999909272996
742.4037130185601	0.9999990927542374
742.4137130685604	0.9999990927792018
742.4237131185606	0.9999990928039061
742.4337131685609	0.9999990928284301
742.4437132185611	0.9999990928525783
742.4537132685614	0.9999990928767981
742.4637133185616	0.9999990929014074
742.4737133685618	0.9999990929263912
742.483713418562	0.9999990929514281
742.4937134685623	0.9999990929759427
742.5037135185626	0.999999092999911
742.5137135685628	0.9999990930242485
742.5237136185631	0.9999990930489634
742.5337136685633	0.9999990930737056
742.5437137185636	0.999999093098492
742.5537137685639	0.9999990931232904
742.5637138185641	0.9999990931475691
742.5737138685644	0.9999990931713673
742.5837139185646	0.99999909319559
742.5937139685649	0.9999990932199412
742.6037140185651	0.9999990932438787
742.6137140685654	0.9999990932685012
742.6237141185655	0.9999990932939307
742.6337141685658	0.9999990933194343
742.6437142185661	0.9999990933435521
742.6537142685663	0.9999990933674868
742.6637143185666	0.9999990933912593
742.6737143685668	0.9999990934158364
742.6837144185671	0.9999990934407305
742.6937144685674	0.9999990934654097
742.7037145185676	0.9999990934902865
742.7137145685679	0.9999990935137296
742.7237146185681	0.9999990935368565
742.7337146685684	0.9999990935613352
742.7437147185686	0.9999990935864135
742.7537147685689	0.9999990936113596
742.763714818569	0.9999990936359802
742.7737148685693	0.9999990936606358
742.7837149185696	0.9999990936856223
742.7937149685698	0.9999990937100507
742.8037150185701	0.9999990937336202
742.8137150685703	0.9999990937574761
742.8237151185706	0.9999990937821747
742.8337151685708	0.9999990938067345
742.8437152185711	0.999999093830789
742.8537152685714	0.9999990938558148
742.8637153185716	0.999999093880632
742.8737153685719	0.9999990939044038
742.8837154185721	0.9999990939282912
742.8937154685724	0.9999990939532533
742.9037155185725	0.9999990939785314
742.9137155685728	0.9999990940027511
742.923715618573	0.9999990940266689
742.9337156685733	0.9999990940510559
742.9437157185736	0.9999990940750942
742.9537157685738	0.9999990940988652
742.9637158185741	0.9999990941228314
742.9737158685743	0.999999094147363
742.9837159185746	0.9999990941719666
742.9937159685749	0.9999990941968989
743.0037160185751	0.9999990942219501
743.0137160685754	0.9999990942464458
743.0237161185756	0.9999990942706891
743.0337161685759	0.9999990942944985
743.0437162185762	0.9999990943190137
743.0537162685763	0.9999990943436801
743.0637163185766	0.9999990943681529
743.0737163685768	0.999999094391935
743.0837164185771	0.9999990944155844
743.0937164685773	0.9999990944397694
743.1037165185776	0.9999990944636391
743.1137165685778	0.9999990944878557
743.1237166185781	0.9999990945125977
743.1337166685784	0.9999990945374336
743.1437167185786	0.9999990945619068
743.1537167685789	0.9999990945861829
743.1637168185791	0.9999990946110879
743.1737168685794	0.999999094635702
743.1837169185796	0.9999990946604143
743.1937169685798	0.999999094685268
743.20371701858	0.9999990947093584
743.2137170685803	0.9999990947333127
743.2237171185806	0.9999990947571813
743.2337171685808	0.9999990947811206
743.2437172185811	0.9999990948054055
743.2537172685813	0.9999990948294956
743.2637173185816	0.9999990948543779
743.2737173685819	0.9999990948790142
743.2837174185821	0.9999990949028076
743.2937174685824	0.9999990949268159
743.3037175185826	0.9999990949522849
743.3137175685829	0.9999990949777074
743.3237176185831	0.999999095002492
743.3337176685833	0.9999990950269277
743.3437177185835	0.9999990950515496
743.3537177685838	0.9999990950761899
743.3637178185841	0.9999990950999437
743.3737178685843	0.9999990951235334
743.3837179185846	0.9999990951475146
743.3937179685848	0.9999990951726289
743.4037180185851	0.9999990951973003
743.4137180685854	0.9999990952216957
743.4237181185856	0.9999990952460628
743.4337181685859	0.9999990952708704
743.4437182185861	0.9999990952950181
743.4537182685864	0.9999990953189173
743.4637183185866	0.9999990953439388
743.4737183685869	0.9999990953689976
743.483718418587	0.9999990953932683
743.4937184685873	0.9999990954167789
743.5037185185876	0.9999990954414956
743.5137185685878	0.999999095465716
743.5237186185881	0.9999990954894762
743.5337186685883	0.9999990955134092
743.5437187185886	0.9999990955379598
743.5537187685889	0.9999990955625901
743.5637188185891	0.9999990955872414
743.5737188685894	0.9999990956118235
743.5837189185896	0.9999990956357707
743.5937189685899	0.9999990956590933
743.6037190185901	0.9999990956826943
743.6137190685904	0.99999909570676
743.6237191185905	0.9999990957316556
743.6337191685908	0.999999095756609
743.6437192185911	0.9999990957807117
743.6537192685913	0.9999990958049977
743.6637193185916	0.9999990958290416
743.6737193685918	0.9999990958529819
743.6837194185921	0.9999990958764221
743.6937194685923	0.9999990959008052
743.7037195185926	0.999999095925796
743.7137195685929	0.9999990959501065
743.7237196185931	0.9999990959742818
743.7337196685934	0.999999095998112
743.7437197185936	0.9999990960220791
743.7537197685939	0.9999990960459688
743.763719818594	0.9999990960702928
743.7737198685943	0.9999990960949202
743.7837199185946	0.9999990961201505
743.7937199685948	0.9999990961449573
743.8037200185951	0.99999909616935
743.8137200685953	0.999999096192997
743.8237201185956	0.9999990962163674
743.8337201685958	0.9999990962413641
743.8437202185961	0.9999990962661406
743.8537202685964	0.9999990962904762
743.8637203185966	0.9999990963147866
743.8737203685969	0.9999990963400461
743.8837204185971	0.9999990963647069
743.8937204685974	0.9999990963888163
743.9037205185977	0.9999990964121105
743.9137205685978	0.9999990964364107
743.923720618598	0.9999990964614969
743.9337206685983	0.9999990964866496
743.9437207185986	0.9999990965117479
743.9537207685988	0.9999990965365805
743.9637208185991	0.9999990965613123
743.9737208685993	0.9999990965851879
743.9837209185996	0.9999990966087099
743.9937209685999	0.9999990966328147
744.0037210186001	0.9999990966581858
744.0137210686004	0.9999990966829366
744.0237211186006	0.9999990967066203
744.0337211686009	0.9999990967306486
744.0437212186011	0.9999990967550323
744.0537212686013	0.9999990967789373
744.0637213186016	0.9999990968032659
744.0737213686018	0.999999096828649
744.0837214186021	0.999999096854151
744.0937214686023	0.9999990968783612
744.1037215186026	0.9999990969025192
744.1137215686028	0.9999990969266572
744.1237216186031	0.9999990969498733
744.1337216686034	0.9999990969739734
744.1437217186036	0.9999990969982909
744.1537217686039	0.9999990970227706
744.1637218186041	0.9999990970467202
744.1737218686044	0.9999990970704921
744.1837219186046	0.9999990970942995
744.1937219686048	0.9999990971183444
744.203722018605	0.9999990971427059
744.2137220686053	0.9999990971670767
744.2237221186056	0.9999990971917158
744.2337221686058	0.9999990972159413
744.2437222186061	0.9999990972394127
744.2537222686063	0.9999990972624653
744.2637223186066	0.9999990972868749
744.2737223686069	0.9999990973121055
744.2837224186071	0.9999990973369072
744.2937224686074	0.9999990973608252
744.3037225186076	0.9999990973841679
744.3137225686079	0.9999990974077815
744.3237226186081	0.9999990974311606
744.3337226686084	0.9999990974545524
744.3437227186085	0.9999990974787517
744.3537227686088	0.999999097503271
744.3637228186091	0.9999990975277759
744.3737228686093	0.9999990975519548
744.3837229186096	0.9999990975752873
744.3937229686098	0.9999990975990206
744.4037230186101	0.9999990976237112
744.4137230686104	0.9999990976485352
744.4237231186106	0.9999990976732688
744.4337231686109	0.9999990976983436
744.4437232186111	0.9999990977230684
744.4537232686114	0.9999990977464961
744.4637233186116	0.999999097769035
744.4737233686119	0.9999990977918526
744.483723418612	0.9999990978159453
744.4937234686123	0.9999990978412109
744.5037235186126	0.9999990978662721
744.5137235686128	0.9999990978908699
744.5237236186131	0.9999990979146943
744.5337236686133	0.9999990979374781
744.5437237186136	0.9999990979613754
744.5537237686138	0.999999097985272
744.5637238186141	0.9999990980102526
744.5737238686144	0.9999990980362993
744.5837239186146	0.999999098061306
744.5937239686149	0.9999990980856901
744.6037240186151	0.9999990981089648
744.6137240686154	0.9999990981323478
744.6237241186155	0.9999990981553936
744.6337241686158	0.9999990981791661
744.6437242186161	0.9999990982050361
744.6537242686163	0.9999990982305551
744.6637243186166	0.9999990982545175
744.6737243686168	0.9999990982778485
744.6837244186171	0.9999990983006313
744.6937244686173	0.9999990983238211
744.7037245186176	0.9999990983489337
744.7137245686179	0.9999990983752702
744.7237246186181	0.9999990984012305
744.7337246686184	0.9999990984258791
744.7437247186186	0.9999990984492279
744.7537247686189	0.9999990984724809
744.763724818619	0.9999990984960423
744.7737248686193	0.9999990985199388
744.7837249186196	0.9999990985441743
744.7937249686198	0.9999990985685768
744.8037250186201	0.9999990985936412
744.8137250686203	0.9999990986175054
744.8237251186206	0.9999990986408931
744.8337251686208	0.9999990986646348
744.8437252186211	0.9999990986894616
744.8537252686214	0.9999990987146612
744.8637253186216	0.9999990987394209
744.8737253686219	0.99999909876419
744.8837254186221	0.9999990987889776
744.8937254686224	0.9999990988124049
744.9037255186227	0.9999990988352596
744.9137255686228	0.999999098859119
744.923725618623	0.9999990988839458
744.9337256686233	0.9999990989088631
744.9437257186236	0.9999990989326407
744.9537257686238	0.9999990989562636
744.9637258186241	0.9999990989803231
744.9737258686243	0.9999990990048165
744.9837259186246	0.9999990990294918
744.9937259686249	0.9999990990536611
745.0037260186251	0.9999990990786966
745.0137260686254	0.9999990991028754
745.0237261186256	0.9999990991272607
745.0337261686259	0.9999990991517824
745.0437262186261	0.9999990991756346
745.0537262686263	0.999999099200099
745.0637263186265	0.9999990992241734
745.0737263686268	0.999999099248291
745.0837264186271	0.9999990992730011
745.0937264686273	0.9999990992964696
745.1037265186276	0.9999990993198152
745.1137265686278	0.9999990993430008
745.1237266186281	0.9999990993668293
745.1337266686284	0.9999990993920483
745.1437267186286	0.9999990994171705
745.1537267686289	0.9999990994418407
745.1637268186291	0.9999990994653307
745.1737268686294	0.9999990994889465
745.1837269186296	0.9999990995130275
745.1937269686298	0.9999990995370093
745.20372701863	0.9999990995614775
745.2137270686303	0.99999909958724
745.2237271186306	0.9999990996117554
745.2337271686308	0.9999990996348637
745.2437272186311	0.9999990996583402
745.2537272686313	0.9999990996811514
745.2637273186316	0.9999990997049069
745.2737273686319	0.9999990997291359
745.2837274186321	0.9999990997542818
745.2937274686324	0.9999990997795085
745.3037275186326	0.9999990998037243
745.3137275686329	0.9999990998271574
745.3237276186331	0.9999990998501576
745.3337276686334	0.9999990998739757
745.3437277186335	0.999999099898621
745.3537277686338	0.9999990999234938
745.3637278186341	0.9999990999487947
745.3737278686343	0.9999990999739238
745.3837279186346	0.9999990999974769
745.3937279686348	0.9999991000203277
745.4037280186351	0.9999991000430972
745.4137280686354	0.9999991000675936
745.4237281186356	0.9999991000924363
745.4337281686359	0.9999991001165545
745.4437282186361	0.9999991001410733
745.4537282686364	0.9999991001652107
745.4637283186366	0.9999991001889966
745.4737283686369	0.9999991002125507
745.483728418637	0.9999991002366241
745.4937284686373	0.9999991002616466
745.5037285186376	0.9999991002867367
745.5137285686378	0.9999991003116748
745.5237286186381	0.9999991003364987
745.5337286686383	0.9999991003610457
745.5437287186386	0.9999991003849868
745.5537287686388	0.9999991004073622
745.5637288186391	0.9999991004309225
745.5737288686394	0.9999991004555395
745.5837289186396	0.9999991004801083
745.5937289686399	0.9999991005050914
745.6037290186401	0.9999991005290859
745.6137290686404	0.9999991005529332
745.6237291186405	0.9999991005766649
745.6337291686408	0.9999991006005885
745.643729218641	0.9999991006254098
745.6537292686413	0.9999991006505393
745.6637293186416	0.999999100675271
745.6737293686418	0.9999991006998379
745.6837294186421	0.9999991007237217
745.6937294686423	0.9999991007473142
745.7037295186426	0.9999991007709365
745.7137295686429	0.9999991007940772
745.7237296186431	0.9999991008175895
745.7337296686434	0.9999991008412141
745.7437297186436	0.9999991008662475
745.7537297686439	0.9999991008911517
745.7637298186442	0.9999991009138638
745.7737298686443	0.9999991009376192
745.7837299186446	0.9999991009621487
745.7937299686448	0.9999991009864062
745.8037300186451	0.9999991010113015
745.8137300686453	0.9999991010357664
745.8237301186456	0.9999991010595508
745.8337301686458	0.9999991010830347
745.8437302186461	0.9999991011069193
745.8537302686464	0.9999991011315067
745.8637303186466	0.9999991011552487
745.8737303686469	0.9999991011787468
745.8837304186471	0.9999991012020059
745.8937304686474	0.9999991012254811
745.9037305186476	0.999999101249901
745.9137305686478	0.9999991012747241
745.923730618648	0.9999991012987527
745.9337306686483	0.9999991013225985
745.9437307186486	0.9999991013466362
745.9537307686488	0.9999991013713944
745.9637308186491	0.9999991013955708
745.9737308686493	0.9999991014194111
745.9837309186496	0.9999991014439942
745.9937309686499	0.9999991014681823
746.0037310186501	0.9999991014927113
746.0137310686504	0.9999991015173022
746.0237311186506	0.9999991015411219
746.0337311686509	0.9999991015644537
746.0437312186511	0.9999991015875819
746.0537312686513	0.9999991016116049
746.0637313186515	0.9999991016363101
746.0737313686518	0.9999991016614443
746.0837314186521	0.9999991016863038
746.0937314686523	0.9999991017103592
746.1037315186526	0.9999991017348882
746.1137315686528	0.9999991017591126
746.1237316186531	0.9999991017829271
746.1337316686534	0.999999101807628
746.1437317186536	0.9999991018321461
746.1537317686539	0.9999991018568252
746.1637318186541	0.9999991018810812
746.1737318686544	0.9999991019050614
746.1837319186546	0.9999991019293009
746.1937319686549	0.9999991019523564
746.203732018655	0.9999991019750237
746.2137320686553	0.9999991019996401
746.2237321186556	0.999999102024798
746.2337321686558	0.9999991020502268
746.2437322186561	0.999999102074497
746.2537322686563	0.9999991020980279
746.2637323186566	0.9999991021213918
746.2737323686569	0.9999991021446686
746.2837324186571	0.999999102169276
746.2937324686574	0.9999991021939331
746.3037325186576	0.9999991022183038
746.3137325686579	0.9999991022437258
746.3237326186581	0.999999102267353
746.3337326686584	0.999999102289429
746.3437327186585	0.9999991023125606
746.3537327686588	0.9999991023361787
746.3637328186591	0.9999991023598914
746.3737328686593	0.9999991023841663
746.3837329186596	0.9999991024093495
746.3937329686598	0.9999991024341546
746.4037330186601	0.9999991024571994
746.4137330686603	0.999999102480265
746.4237331186606	0.9999991025041991
746.4337331686609	0.9999991025282726
746.4437332186611	0.9999991025528858
746.4537332686614	0.9999991025778037
746.4637333186616	0.9999991026019445
746.4737333686619	0.9999991026256103
746.483733418662	0.9999991026482778
746.4937334686623	0.9999991026713398
746.5037335186626	0.9999991026941348
746.5137335686628	0.9999991027179065
746.5237336186631	0.9999991027427417
746.5337336686633	0.9999991027666333
746.5437337186636	0.9999991027909786
746.5537337686638	0.9999991028153153
746.5637338186641	0.9999991028393773
746.5737338686644	0.9999991028633498
746.5837339186646	0.9999991028871641
746.5937339686649	0.9999991029111893
746.6037340186651	0.9999991029350901
746.6137340686654	0.9999991029599535
746.6237341186657	0.9999991029846704
746.6337341686658	0.9999991030079979
746.643734218666	0.9999991030312165
746.6537342686663	0.9999991030545766
746.6637343186666	0.999999103078336
746.6737343686668	0.9999991031028018
746.6837344186671	0.9999991031265855
746.6937344686673	0.9999991031503679
746.7037345186676	0.9999991031739052
746.7137345686679	0.9999991031978248
746.7237346186681	0.999999103222588
746.7337346686684	0.9999991032465789
746.7437347186686	0.9999991032706882
746.7537347686689	0.9999991032950832
746.7637348186691	0.9999991033191491
746.7737348686693	0.9999991033431452
746.7837349186696	0.9999991033674583
746.7937349686698	0.9999991033919825
746.8037350186701	0.9999991034156143
746.8137350686703	0.9999991034380753
746.8237351186706	0.9999991034617732
746.8337351686708	0.9999991034853551
746.8437352186711	0.9999991035089831
746.8537352686714	0.9999991035335398
746.8637353186716	0.9999991035572641
746.8737353686719	0.9999991035817316
746.8837354186721	0.9999991036071033
746.8937354686724	0.999999103631249
746.9037355186726	0.9999991036539281
746.9137355686728	0.9999991036777032
746.923735618673	0.9999991037022132
746.9337356686733	0.9999991037268758
746.9437357186736	0.9999991037509582
746.9537357686738	0.9999991037759258
746.9637358186741	0.9999991037998219
746.9737358686743	0.9999991038217123
746.9837359186746	0.9999991038446737
746.9937359686749	0.9999991038688358
747.0037360186751	0.9999991038939626
747.0137360686754	0.9999991039181965
747.0237361186756	0.9999991039423595
747.0337361686759	0.9999991039667364
747.0437362186761	0.9999991039903587
747.0537362686764	0.9999991040144035
747.0637363186765	0.9999991040384874
747.0737363686768	0.9999991040619765
747.0837364186771	0.9999991040864162
747.0937364686773	0.9999991041113981
747.1037365186776	0.9999991041360808
747.1137365686778	0.9999991041596332
747.1237366186781	0.9999991041825501
747.1337366686784	0.9999991042058364
747.1437367186786	0.999999104229258
747.1537367686789	0.9999991042539803
747.1637368186791	0.9999991042783428
747.1737368686794	0.9999991043028127
747.1837369186796	0.9999991043278086
747.1937369686799	0.9999991043525143
747.20373701868	0.9999991043760608
747.2137370686803	0.999999104399607
747.2237371186806	0.9999991044237062
747.2337371686808	0.9999991044477905
747.2437372186811	0.9999991044722222
747.2537372686813	0.9999991044967145
747.2637373186816	0.9999991045215539
747.2737373686819	0.9999991045448111
747.2837374186821	0.9999991045676706
747.2937374686824	0.9999991045905975
747.3037375186826	0.9999991046140497
747.3137375686829	0.9999991046381789
747.3237376186831	0.9999991046630619
747.3337376686834	0.999999104688204
747.3437377186835	0.999999104712142
747.3537377686838	0.9999991047355782
747.3637378186841	0.9999991047597215
747.3737378686843	0.9999991047834421
747.3837379186846	0.999999104806834
747.3937379686848	0.9999991048316
747.4037380186851	0.9999991048556128
747.4137380686853	0.9999991048795818
747.4237381186856	0.9999991049034064
747.4337381686859	0.9999991049266451
747.4437382186861	0.9999991049498161
747.4537382686864	0.9999991049736562
747.4637383186866	0.9999991049976164
747.4737383686869	0.9999991050213811
747.483738418687	0.9999991050459227
747.4937384686873	0.9999991050712793
747.5037385186876	0.9999991050950312
747.5137385686878	0.9999991051179208
747.5237386186881	0.9999991051418998
747.5337386686883	0.9999991051658033
747.5437387186886	0.999999105189859
747.5537387686888	0.9999991052135816
747.5637388186891	0.9999991052383705
747.5737388686894	0.9999991052625725
747.5837389186896	0.9999991052855844
747.5937389686899	0.9999991053090019
747.6037390186901	0.9999991053323194
747.6137390686904	0.9999991053559328
747.6237391186907	0.9999991053799987
747.6337391686908	0.9999991054047878
747.643739218691	0.9999991054287416
747.6537392686913	0.9999991054528089
747.6637393186916	0.9999991054773504
747.6737393686918	0.9999991055016623
747.6837394186921	0.9999991055249728
747.6937394686923	0.9999991055487794
747.7037395186926	0.9999991055731151
747.7137395686929	0.9999991055976348
747.7237396186931	0.9999991056220795
747.7337396686934	0.9999991056454277
747.7437397186936	0.9999991056683583
747.7537397686939	0.9999991056927869
747.7637398186941	0.9999991057173507
747.7737398686943	0.9999991057407525
747.7837399186946	0.9999991057643077
747.7937399686948	0.9999991057887411
747.8037400186951	0.9999991058135842
747.8137400686953	0.9999991058378661
747.8237401186956	0.9999991058625357
747.8337401686958	0.9999991058871248
747.8437402186961	0.999999105910671
747.8537402686964	0.9999991059335608
747.8637403186966	0.9999991059567352
747.8737403686969	0.999999105981285
747.8837404186971	0.9999991060052265
747.8937404686974	0.9999991060293653
747.9037405186976	0.9999991060537246
747.9137405686978	0.9999991060769463
747.923740618698	0.9999991060999917
747.9337406686983	0.9999991061236334
747.9437407186986	0.9999991061467031
747.9537407686988	0.9999991061705071
747.9637408186991	0.9999991061956197
747.9737408686993	0.9999991062205236
747.9837409186996	0.999999106244462
747.9937409686999	0.9999991062677084
748.0037410187001	0.999999106291176
748.0137410687004	0.9999991063144178
748.0237411187006	0.9999991063386692
748.0337411687009	0.9999991063634923
748.0437412187011	0.9999991063875676
748.0537412687014	0.9999991064117533
748.0637413187015	0.9999991064350573
748.0737413687018	0.999999106457848
748.0837414187021	0.9999991064803124
748.0937414687023	0.9999991065041459
748.1037415187026	0.9999991065285652
748.1137415687028	0.9999991065529591
748.1237416187031	0.999999106577091
748.1337416687034	0.9999991066017146
748.1437417187036	0.9999991066255576
748.1537417687039	0.9999991066485335
748.1637418187041	0.9999991066720852
748.1737418687044	0.9999991066963106
748.1837419187046	0.9999991067205906
748.1937419687049	0.9999991067454806
748.203742018705	0.9999991067703485
748.2137420687053	0.9999991067934656
748.2237421187056	0.9999991068156997
748.2337421687058	0.9999991068386852
748.2437422187061	0.9999991068628673
748.2537422687063	0.9999991068868442
748.2637423187066	0.9999991069118801
748.2737423687068	0.999999106936318
748.2837424187071	0.9999991069606041
748.2937424687074	0.9999991069851297
748.3037425187076	0.9999991070086429
748.3137425687079	0.9999991070322863
748.3237426187081	0.9999991070566924
748.3337426687084	0.9999991070822066
748.3437427187085	0.9999991071062031
748.3537427687088	0.9999991071296062
748.363742818709	0.9999991071534042
748.3737428687093	0.9999991071773043
748.3837429187096	0.9999991072007766
748.3937429687098	0.9999991072240741
748.4037430187101	0.9999991072482153
748.4137430687103	0.9999991072728828
748.4237431187106	0.9999991072964483
748.4337431687109	0.999999107320116
748.4437432187111	0.9999991073443956
748.4537432687114	0.9999991073680509
748.4637433187116	0.9999991073923423
748.4737433687119	0.9999991074165194
748.4837434187122	0.9999991074403168
748.4937434687123	0.999999107463879
748.5037435187126	0.9999991074877567
748.5137435687128	0.9999991075108006
748.5237436187131	0.9999991075336326
748.5337436687133	0.9999991075581931
748.5437437187136	0.9999991075823974
748.5537437687138	0.9999991076051462
748.5637438187141	0.9999991076275893
748.5737438687144	0.9999991076515986
748.5837439187146	0.9999991076761465
748.5937439687149	0.9999991077011718
748.6037440187151	0.9999991077254818
748.6137440687154	0.9999991077497214
748.6237441187156	0.9999991077733347
748.6337441687158	0.9999991077967691
748.643744218716	0.9999991078194548
748.6537442687163	0.9999991078423254
748.6637443187166	0.9999991078657572
748.6737443687168	0.9999991078896964
748.6837444187171	0.9999991079139224
748.6937444687173	0.9999991079375353
748.7037445187176	0.9999991079616309
748.7137445687179	0.9999991079848618
748.7237446187181	0.9999991080078805
748.7337446687184	0.9999991080316496
748.7437447187186	0.9999991080564181
748.7537447687189	0.9999991080808573
748.7637448187191	0.9999991081043353
748.7737448687193	0.9999991081283509
748.7837449187195	0.9999991081512992
748.7937449687198	0.9999991081740403
748.8037450187201	0.9999991081980157
748.8137450687203	0.9999991082224396
748.8237451187206	0.9999991082467634
748.8337451687208	0.9999991082711792
748.8437452187211	0.9999991082946736
748.8537452687214	0.9999991083177937
748.8637453187216	0.9999991083412586
748.8737453687219	0.9999991083646526
748.8837454187221	0.9999991083875893
748.8937454687224	0.9999991084121745
748.9037455187226	0.9999991084378307
748.9137455687229	0.9999991084626408
748.923745618723	0.9999991084861218
748.9337456687233	0.9999991085084482
748.9437457187236	0.9999991085321027
748.9537457687238	0.9999991085559748
748.9637458187241	0.9999991085795111
748.9737458687243	0.9999991086036045
748.9837459187246	0.9999991086279073
748.9937459687249	0.9999991086513705
749.0037460187251	0.9999991086743171
749.0137460687254	0.9999991086977658
749.0237461187256	0.9999991087210608
749.0337461687259	0.9999991087450694
749.0437462187261	0.999999108769191
749.0537462687264	0.9999991087927814
749.0637463187265	0.9999991088165086
749.0737463687268	0.9999991088412605
749.0837464187271	0.9999991088647845
749.0937464687273	0.9999991088871444
749.1037465187276	0.999999108910758
749.1137465687278	0.9999991089351451
749.1237466187281	0.9999991089590811
749.1337466687283	0.9999991089823809
749.1437467187286	0.9999991090064683
749.1537467687289	0.9999991090307921
749.1637468187291	0.9999991090549593
749.1737468687294	0.9999991090781026
749.1837469187296	0.9999991091012489
749.1937469687299	0.9999991091250323
749.20374701873	0.9999991091486179
749.2137470687303	0.999999109172548
749.2237471187306	0.9999991091965676
749.2337471687308	0.999999109220843
749.2437472187311	0.9999991092450228
749.2537472687313	0.9999991092691164
749.2637473187316	0.9999991092923323
749.2737473687318	0.9999991093156505
749.2837474187321	0.9999991093395729
749.2937474687324	0.9999991093631132
749.3037475187326	0.9999991093867929
749.3137475687329	0.9999991094109262
749.3237476187331	0.9999991094339719
749.3337476687334	0.9999991094572241
749.3437477187337	0.999999109481343
749.3537477687338	0.999999109505329
749.363747818734	0.9999991095292111
749.3737478687343	0.9999991095532812
749.3837479187346	0.9999991095780181
749.3937479687348	0.9999991096022357
749.4037480187351	0.9999991096267141
749.4137480687353	0.9999991096500451
749.4237481187356	0.9999991096726462
749.4337481687359	0.9999991096963787
749.4437482187361	0.9999991097203498
749.4537482687364	0.9999991097447394
749.4637483187366	0.9999991097689456
749.4737483687369	0.999999109793105
749.4837484187372	0.9999991098170329
749.4937484687373	0.9999991098403007
749.5037485187376	0.9999991098630044
749.5137485687378	0.9999991098871188
749.5237486187381	0.9999991099118534
749.5337486687383	0.9999991099358969
749.5437487187386	0.9999991099599299
749.5537487687388	0.9999991099840363
749.5637488187391	0.9999991100078576
749.5737488687394	0.9999991100307978
749.5837489187396	0.9999991100540769
749.5937489687399	0.9999991100773602
749.6037490187401	0.9999991101015334
749.6137490687404	0.9999991101260555
749.6237491187406	0.9999991101492894
749.6337491687408	0.9999991101721759
749.643749218741	0.9999991101958665
749.6537492687413	0.9999991102194763
749.6637493187416	0.999999110242743
749.6737493687418	0.9999991102667835
749.6837494187421	0.9999991102915305
749.6937494687423	0.9999991103162117
749.7037495187426	0.9999991103400713
749.7137495687429	0.9999991103636068
749.7237496187431	0.9999991103876048
749.7337496687434	0.9999991104110387
749.7437497187436	0.9999991104337816
749.7537497687439	0.9999991104568355
749.7637498187441	0.9999991104807551
749.7737498687444	0.9999991105051166
749.7837499187445	0.9999991105294426
749.7937499687448	0.9999991105529031
749.8037500187451	0.9999991105755136
749.8137500687453	0.9999991105986044
749.8237501187456	0.9999991106232995
749.8337501687458	0.9999991106472449
749.8437502187461	0.9999991106709057
749.8537502687464	0.9999991106951821
749.8637503187466	0.9999991107192329
749.8737503687469	0.9999991107432538
749.8837504187471	0.999999110766678
749.8937504687474	0.9999991107894666
749.9037505187476	0.9999991108120169
749.9137505687479	0.9999991108361936
749.923750618748	0.9999991108603181
749.9337506687483	0.9999991108837322
749.9437507187486	0.9999991109075088
749.9537507687488	0.9999991109311839
749.9637508187491	0.9999991109550562
749.9737508687493	0.9999991109791592
749.9837509187496	0.9999991110030656
749.9937509687499	0.9999991110269457
750.0037510187501	0.9999991110512911
750.0137510687504	0.9999991110751697
750.0237511187506	0.9999991110996435
750.0337511687509	0.9999991111234879
750.0437512187511	0.9999991111470228
750.0537512687514	0.9999991111705964
750.0637513187515	0.9999991111936543
750.0737513687518	0.9999991112168495
750.0837514187521	0.9999991112408327
750.0937514687523	0.9999991112653555
750.1037515187526	0.9999991112889791
750.1137515687528	0.9999991113119734
750.1237516187531	0.9999991113352651
750.1337516687533	0.9999991113589293
750.1437517187536	0.999999111382538
750.1537517687539	0.9999991114068703
750.1637518187541	0.9999991114310014
750.1737518687544	0.9999991114553
750.1837519187546	0.9999991114793744
750.1937519687549	0.9999991115021686
750.203752018755	0.9999991115250376
750.2137520687553	0.9999991115481522
750.2237521187556	0.999999111571653
750.2337521687558	0.9999991115952507
750.2437522187561	0.9999991116192078
750.2537522687563	0.9999991116433362
750.2637523187566	0.9999991116677389
750.2737523687568	0.9999991116909561
750.2837524187571	0.999999111714271
750.2937524687574	0.9999991117378179
750.3037525187576	0.9999991117617645
750.3137525687579	0.9999991117857474
750.3237526187581	0.9999991118098205
750.3337526687584	0.9999991118339063
750.3437527187587	0.9999991118572746
750.3537527687588	0.999999111881049
750.363752818759	0.9999991119043296
750.3737528687593	0.9999991119268128
750.3837529187596	0.9999991119501178
750.3937529687598	0.9999991119752105
750.4037530187601	0.999999111999996
750.4137530687603	0.9999991120232999
750.4237531187606	0.9999991120466029
750.4337531687609	0.9999991120697116
750.4437532187611	0.9999991120930152
750.4537532687614	0.9999991121167054
750.4637533187616	0.9999991121401961
750.4737533687619	0.9999991121639917
750.4837534187621	0.9999991121890989
750.4937534687623	0.9999991122134223
750.5037535187626	0.999999112236367
750.5137535687628	0.9999991122592927
750.5237536187631	0.9999991122827032
750.5337536687633	0.999999112307245
750.5437537187636	0.9999991123313773
750.5537537687638	0.9999991123550581
750.5637538187641	0.9999991123791617
750.5737538687644	0.9999991124032757
750.5837539187646	0.9999991124269485
750.5937539687649	0.9999991124504799
750.6037540187651	0.9999991124741375
750.6137540687654	0.999999112498106
750.6237541187656	0.9999991125220085
750.6337541687658	0.9999991125459371
750.643754218766	0.9999991125698635
750.6537542687663	0.9999991125935116
750.6637543187666	0.9999991126171938
750.6737543687668	0.9999991126398998
750.6837544187671	0.999999112662882
750.6937544687673	0.9999991126869391
750.7037545187676	0.9999991127107312
750.7137545687679	0.9999991127338833
750.7237546187681	0.9999991127568225
750.7337546687684	0.9999991127804546
750.7437547187686	0.9999991128047624
750.7537547687689	0.999999112828028
750.7637548187691	0.9999991128509267
750.7737548687694	0.9999991128745692
750.7837549187695	0.9999991128982646
750.7937549687698	0.9999991129226242
750.8037550187701	0.9999991129467362
750.8137550687703	0.9999991129703113
750.8237551187706	0.9999991129931713
750.8337551687708	0.9999991130162782
750.8437552187711	0.9999991130395277
750.8537552687714	0.9999991130628572
750.8637553187716	0.9999991130864849
750.8737553687719	0.9999991131101816
750.8837554187721	0.9999991131336491
750.8937554687724	0.9999991131570946
750.9037555187726	0.9999991131808489
750.9137555687729	0.9999991132040426
750.923755618773	0.9999991132279085
750.9337556687733	0.9999991132519925
750.9437557187736	0.9999991132752679
750.9537557687738	0.9999991132989755
750.9637558187741	0.9999991133238989
750.9737558687743	0.9999991133478587
750.9837559187746	0.999999113369932
750.9937559687748	0.9999991133924487
751.0037560187751	0.9999991134152225
751.0137560687754	0.999999113438861
751.0237561187756	0.9999991134631294
751.0337561687759	0.9999991134865922
751.0437562187761	0.9999991135099415
751.0537562687764	0.9999991135340925
751.0637563187765	0.9999991135579596
751.0737563687768	0.9999991135813194
751.083756418777	0.9999991136042661
751.0937564687773	0.9999991136280654
751.1037565187776	0.9999991136533353
751.1137565687778	0.9999991136777934
751.1237566187781	0.9999991137010427
751.1337566687783	0.9999991137239074
751.1437567187786	0.99999911374692
751.1537567687789	0.9999991137698001
751.1637568187791	0.9999991137929951
751.1737568687794	0.9999991138170762
751.1837569187796	0.9999991138414264
751.1937569687799	0.9999991138650746
751.2037570187802	0.9999991138887437
751.2137570687803	0.999999113912152
751.2237571187806	0.9999991139359883
751.2337571687808	0.9999991139601655
751.2437572187811	0.9999991139832192
751.2537572687813	0.9999991140064735
751.2637573187816	0.9999991140300165
751.2737573687818	0.9999991140537862
751.2837574187821	0.9999991140768091
751.2937574687824	0.999999114099092
751.3037575187826	0.9999991141223791
751.3137575687829	0.9999991141461803
751.3237576187831	0.9999991141693805
751.3337576687834	0.9999991141927297
751.3437577187836	0.9999991142167051
751.3537577687838	0.9999991142405412
751.363757818784	0.9999991142642168
751.3737578687843	0.999999114287462
751.3837579187846	0.999999114311083
751.3937579687848	0.999999114334597
751.4037580187851	0.9999991143586342
751.4137580687853	0.9999991143828232
751.4237581187856	0.9999991144064466
751.4337581687859	0.9999991144300943
751.4437582187861	0.9999991144538869
751.4537582687864	0.9999991144768101
751.4637583187866	0.9999991144997848
751.4737583687869	0.9999991145229831
751.4837584187871	0.9999991145458506
751.4937584687873	0.9999991145694032
751.5037585187875	0.9999991145938657
751.5137585687878	0.999999114617235
751.5237586187881	0.9999991146404882
751.5337586687883	0.9999991146645851
751.5437587187886	0.9999991146881897
751.5537587687888	0.9999991147114812
751.5637588187891	0.9999991147350991
751.5737588687894	0.9999991147585728
751.5837589187896	0.9999991147823959
751.5937589687899	0.9999991148060227
751.6037590187901	0.9999991148291986
751.6137590687904	0.9999991148525815
751.6237591187906	0.9999991148761775
751.6337591687909	0.999999114899404
751.643759218791	0.9999991149230971
751.6537592687913	0.999999114946562
751.6637593187916	0.9999991149706697
751.6737593687918	0.999999114995144
751.6837594187921	0.9999991150187004
751.6937594687923	0.9999991150412336
751.7037595187926	0.9999991150638707
751.7137595687929	0.999999115087897
751.7237596187931	0.9999991151121401
751.7337596687934	0.9999991151368306
751.7437597187936	0.9999991151615062
751.7537597687939	0.9999991151851467
751.7637598187941	0.9999991152084725
751.7737598687944	0.99999911523165
751.7837599187945	0.9999991152549363
751.7937599687948	0.9999991152785846
751.8037600187951	0.9999991153023676
751.8137600687953	0.999999115325807
751.8237601187956	0.9999991153492664
751.8337601687958	0.9999991153724431
751.8437602187961	0.9999991153961341
751.8537602687963	0.9999991154194028
751.8637603187966	0.99999911544228
751.8737603687969	0.9999991154664328
751.8837604187971	0.9999991154913309
751.8937604687974	0.9999991155148248
751.9037605187976	0.9999991155376297
751.9137605687979	0.99999911556061
751.923760618798	0.9999991155842788
751.9337606687983	0.999999115607876
751.9437607187986	0.9999991156315735
751.9537607687988	0.9999991156552611
751.9637608187991	0.999999115678601
751.9737608687993	0.9999991157026443
751.9837609187996	0.9999991157271639
751.9937609687998	0.9999991157505185
752.0037610188001	0.9999991157737825
752.0137610688004	0.9999991157972892
752.0237611188006	0.9999991158204538
752.0337611688009	0.9999991158442817
752.0437612188011	0.9999991158686847
752.0537612688014	0.9999991158917821
752.0637613188017	0.9999991159146487
752.0737613688018	0.9999991159377211
752.083761418802	0.9999991159605567
752.0937614688023	0.9999991159839761
752.1037615188026	0.9999991160079412
752.1137615688028	0.9999991160312703
752.1237616188031	0.9999991160545592
752.1337616688033	0.9999991160778389
752.1437617188036	0.9999991161012138
752.1537617688039	0.9999991161252942
752.1637618188041	0.999999116148684
752.1737618688044	0.9999991161719537
752.1837619188046	0.9999991161956149
752.1937619688049	0.9999991162195095
752.2037620188052	0.9999991162431829
752.2137620688053	0.9999991162665363
752.2237621188056	0.9999991162897682
752.2337621688058	0.9999991163126064
752.2437622188061	0.9999991163362004
752.2537622688063	0.9999991163594352
752.2637623188066	0.9999991163825956
752.2737623688068	0.9999991164059187
752.2837624188071	0.9999991164298788
752.2937624688074	0.999999116454027
752.3037625188076	0.9999991164785155
752.3137625688079	0.9999991165026918
752.3237626188081	0.999999116525987
752.3337626688084	0.9999991165490965
752.3437627188086	0.9999991165724391
752.3537627688088	0.9999991165964053
752.363762818809	0.9999991166205812
752.3737628688093	0.9999991166439864
752.3837629188096	0.9999991166669235
752.3937629688098	0.9999991166895609
752.4037630188101	0.9999991167122806
752.4137630688103	0.9999991167360042
752.4237631188106	0.9999991167598927
752.4337631688109	0.9999991167831768
752.4437632188111	0.9999991168069209
752.4537632688114	0.9999991168308935
752.4637633188116	0.9999991168543956
752.4737633688119	0.9999991168771833
752.4837634188121	0.9999991169005515
752.4937634688124	0.9999991169242349
752.5037635188125	0.9999991169479383
752.5137635688128	0.999999116971965
752.5237636188131	0.9999991169958165
752.5337636688133	0.9999991170187286
752.5437637188136	0.9999991170422756
752.5537637688138	0.9999991170660145
752.5637638188141	0.9999991170891511
752.5737638688144	0.9999991171127588
752.5837639188146	0.9999991171367287
752.5937639688149	0.9999991171599446
752.6037640188151	0.9999991171836328
752.6137640688154	0.9999991172078461
752.6237641188156	0.9999991172309505
752.6337641688159	0.9999991172540794
752.643764218816	0.9999991172773643
752.6537642688163	0.9999991173008783
752.6637643188166	0.9999991173248288
752.6737643688168	0.999999117348529
752.6837644188171	0.9999991173722781
752.6937644688173	0.9999991173954262
752.7037645188176	0.9999991174181545
752.7137645688179	0.9999991174406225
752.7237646188181	0.9999991174642364
752.7337646688184	0.9999991174879762
752.7437647188186	0.9999991175116117
752.7537647688189	0.9999991175358743
752.7637648188191	0.9999991175595196
752.7737648688194	0.9999991175829682
752.7837649188195	0.9999991176061844
752.7937649688198	0.9999991176295655
752.8037650188201	0.9999991176532763
752.8137650688203	0.9999991176770913
752.8237651188206	0.9999991177006592
752.8337651688208	0.9999991177241739
752.8437652188211	0.9999991177477368
752.8537652688213	0.9999991177714042
752.8637653188216	0.9999991177945899
752.8737653688219	0.9999991178182484
752.8837654188221	0.9999991178417218
752.8937654688224	0.9999991178650283
752.9037655188226	0.9999991178887229
752.9137655688229	0.9999991179122178
752.923765618823	0.9999991179361217
752.9337656688233	0.9999991179594041
752.9437657188236	0.9999991179821802
752.9537657688238	0.9999991180052727
752.9637658188241	0.9999991180285481
752.9737658688243	0.9999991180517578
752.9837659188246	0.9999991180755097
752.9937659688248	0.9999991180990337
753.0037660188251	0.9999991181220128
753.0137660688254	0.9999991181449093
753.0237661188256	0.9999991181681227
753.0337661688259	0.9999991181907858
753.0437662188261	0.9999991182131356
753.0537662688264	0.9999991182367153
753.0637663188267	0.999999118260867
753.0737663688268	0.9999991182847702
753.083766418827	0.999999118308319
753.0937664688273	0.9999991183314071
753.1037665188276	0.9999991183539431
753.1137665688278	0.9999991183775352
753.1237666188281	0.9999991184015845
753.1337666688283	0.9999991184251775
753.1437667188286	0.9999991184489522
753.1537667688289	0.9999991184720427
753.1637668188291	0.9999991184947346
753.1737668688294	0.999999118518042
753.1837669188296	0.99999911854192
753.1937669688299	0.9999991185650833
753.2037670188301	0.9999991185876783
753.2137670688303	0.9999991186111512
753.2237671188306	0.9999991186352718
753.2337671688308	0.9999991186592349
753.2437672188311	0.9999991186823776
753.2537672688313	0.9999991187052782
753.2637673188316	0.9999991187286228
753.2737673688318	0.9999991187515794
753.2837674188321	0.9999991187751033
753.2937674688324	0.9999991187993743
753.3037675188326	0.999999118822754
753.3137675688329	0.9999991188456882
753.3237676188331	0.9999991188686531
753.3337676688334	0.9999991188919722
753.3437677188336	0.9999991189151375
753.3537677688338	0.9999991189377031
753.363767818834	0.9999991189610963
753.3737678688343	0.999999118985252
753.3837679188346	0.9999991190097179
753.3937679688348	0.9999991190333676
753.4037680188351	0.999999119056664
753.4137680688353	0.999999119080033
753.4237681188356	0.9999991191032598
753.4337681688359	0.9999991191268813
753.4437682188361	0.9999991191508432
753.4537682688364	0.9999991191743636
753.4637683188366	0.9999991191975127
753.4737683688369	0.9999991192201966
753.4837684188371	0.9999991192430289
753.4937684688374	0.9999991192664583
753.5037685188375	0.9999991192899617
753.5137685688378	0.9999991193128962
753.5237686188381	0.9999991193359791
753.5337686688383	0.9999991193595406
753.5437687188386	0.9999991193828501
753.5537687688388	0.9999991194066183
753.5637688188391	0.999999119430071
753.5737688688394	0.9999991194531163
753.5837689188396	0.9999991194758161
753.5937689688399	0.9999991194991846
753.6037690188401	0.9999991195226743
753.6137690688404	0.999999119545207
753.6237691188406	0.9999991195686867
753.6337691688409	0.9999991195917974
753.643769218841	0.9999991196149794
753.6537692688413	0.999999119638575
753.6637693188416	0.9999991196617192
753.6737693688418	0.9999991196847972
753.6837694188421	0.9999991197082523
753.6937694688423	0.9999991197320435
753.7037695188426	0.9999991197561275
753.7137695688428	0.9999991197800494
753.7237696188431	0.9999991198036547
753.7337696688434	0.999999119826167
753.7437697188436	0.999999119849086
753.7537697688439	0.9999991198731836
753.7637698188441	0.999999119896567
753.7737698688444	0.999999119919153
753.7837699188445	0.9999991199421916
753.7937699688448	0.9999991199659322
753.8037700188451	0.9999991199895859
753.8137700688453	0.9999991200122152
753.8237701188456	0.9999991200351631
753.8337701688458	0.9999991200585604
753.8437702188461	0.9999991200815316
753.8537702688463	0.9999991201048414
753.8637703188466	0.9999991201285922
753.8737703688469	0.9999991201522214
753.8837704188471	0.999999120175304
753.8937704688474	0.9999991201980013
753.9037705188476	0.9999991202212474
753.9137705688479	0.9999991202447206
753.9237706188482	0.9999991202677518
753.9337706688483	0.9999991202911741
753.9437707188486	0.999999120315248
753.9537707688488	0.9999991203389829
753.9637708188491	0.9999991203619789
753.9737708688493	0.9999991203844381
753.9837709188496	0.9999991204075555
753.9937709688498	0.9999991204312346
754.0037710188501	0.9999991204553831
754.0137710688504	0.9999991204797106
754.0237711188506	0.9999991205033024
754.0337711688509	0.9999991205269921
754.0437712188511	0.9999991205502637
754.0537712688514	0.9999991205731393
754.0637713188516	0.9999991205967391
754.0737713688518	0.9999991206201678
754.083771418852	0.9999991206435969
754.0937714688523	0.9999991206666826
754.1037715188526	0.9999991206898825
754.1137715688528	0.9999991207132412
754.1237716188531	0.9999991207361111
754.1337716688533	0.9999991207597407
754.1437717188536	0.9999991207828127
754.1537717688539	0.9999991208061632
754.1637718188541	0.9999991208303572
754.1737718688544	0.9999991208539358
754.1837719188546	0.9999991208773983
754.1937719688549	0.9999991209006561
754.2037720188551	0.9999991209238304
754.2137720688553	0.9999991209472611
754.2237721188555	0.9999991209710797
754.2337721688558	0.9999991209946585
754.2437722188561	0.9999991210181506
754.2537722688563	0.999999121041395
754.2637723188566	0.9999991210649247
754.2737723688568	0.9999991210878999
754.2837724188571	0.9999991211113578
754.2937724688574	0.9999991211350221
754.3037725188576	0.9999991211577203
754.3137725688579	0.999999121181218
754.3237726188581	0.9999991212051843
754.3337726688584	0.99999912122888
754.3437727188586	0.9999991212514734
754.3537727688589	0.9999991212743367
754.363772818859	0.9999991212985546
754.3737728688593	0.9999991213224678
754.3837729188596	0.9999991213452208
754.3937729688598	0.999999121367892
754.4037730188601	0.9999991213904684
754.4137730688603	0.9999991214132242
754.4237731188606	0.9999991214361095
754.4337731688609	0.9999991214589069
754.4437732188611	0.9999991214822793
754.4537732688614	0.9999991215055517
754.4637733188616	0.9999991215284836
754.4737733688619	0.9999991215519425
754.4837734188621	0.9999991215753875
754.4937734688624	0.9999991215984361
754.5037735188625	0.9999991216217589
754.5137735688628	0.9999991216451494
754.5237736188631	0.9999991216689177
754.5337736688633	0.9999991216919478
754.5437737188636	0.9999991217148382
754.5537737688638	0.9999991217377767
754.5637738188641	0.999999121760953
754.5737738688644	0.9999991217852582
754.5837739188646	0.9999991218085881
754.5937739688649	0.9999991218321524
754.6037740188651	0.9999991218554841
754.6137740688654	0.9999991218787154
754.6237741188656	0.999999121901986
754.6337741688659	0.9999991219248713
754.643774218866	0.999999121948612
754.6537742688663	0.9999991219720483
754.6637743188666	0.9999991219959454
754.6737743688668	0.9999991220197949
754.6837744188671	0.9999991220428364
754.6937744688673	0.9999991220656796
754.7037745188676	0.9999991220890605
754.7137745688678	0.9999991221117264
754.7237746188681	0.9999991221348026
754.7337746688684	0.9999991221579124
754.7437747188686	0.9999991221810632
754.7537747688689	0.9999991222046962
754.7637748188691	0.9999991222276531
754.7737748688694	0.9999991222509826
754.7837749188697	0.9999991222745531
754.7937749688698	0.9999991222986083
754.80377501887	0.9999991223225212
754.8137750688703	0.9999991223462484
754.8237751188706	0.9999991223704009
754.8337751688708	0.9999991223939347
754.8437752188711	0.9999991224163202
754.8537752688713	0.9999991224391392
754.8637753188716	0.9999991224623168
754.8737753688719	0.9999991224853902
754.8837754188721	0.9999991225087167
754.8937754688724	0.9999991225323897
754.9037755188726	0.9999991225564014
754.9137755688729	0.9999991225790731
754.9237756188732	0.9999991226019453
754.9337756688733	0.9999991226257733
754.9437757188736	0.9999991226495784
754.9537757688738	0.9999991226726419
754.9637758188741	0.999999122695494
754.9737758688743	0.9999991227180932
754.9837759188746	0.9999991227417007
754.9937759688748	0.9999991227653742
755.0037760188751	0.9999991227882822
755.0137760688754	0.9999991228114182
755.0237761188756	0.9999991228339526
755.0337761688759	0.9999991228575503
755.0437762188761	0.999999122880743
755.0537762688764	0.9999991229039513
755.0637763188766	0.9999991229265599
755.0737763688768	0.9999991229492761
755.083776418877	0.9999991229729439
755.0937764688773	0.9999991229958998
755.1037765188776	0.9999991230196138
755.1137765688778	0.9999991230431904
755.1237766188781	0.9999991230668497
755.1337766688783	0.9999991230904739
755.1437767188786	0.9999991231141273
755.1537767688789	0.9999991231374217
755.1637768188791	0.9999991231606687
755.1737768688794	0.9999991231835822
755.1837769188796	0.99999912320685
755.1937769688799	0.9999991232300155
755.2037770188801	0.9999991232531099
755.2137770688804	0.9999991232763985
755.2237771188805	0.9999991232991143
755.2337771688808	0.9999991233226839
755.2437772188811	0.9999991233461276
755.2537772688813	0.999999123368695
755.2637773188816	0.9999991233917197
755.2737773688818	0.9999991234146692
755.2837774188821	0.9999991234374753
755.2937774688824	0.9999991234604567
755.3037775188826	0.9999991234830387
755.3137775688829	0.9999991235063606
755.3237776188831	0.9999991235295773
755.3337776688834	0.9999991235525842
755.3437777188836	0.9999991235754216
755.3537777688839	0.999999123598308
755.363777818884	0.9999991236223923
755.3737778688843	0.9999991236456534
755.3837779188846	0.9999991236685486
755.3937779688848	0.9999991236919268
755.4037780188851	0.9999991237151538
755.4137780688853	0.9999991237378966
755.4237781188856	0.9999991237607542
755.4337781688859	0.9999991237845338
755.4437782188861	0.999999123808361
755.4537782688864	0.9999991238315744
755.4637783188866	0.999999123854991
755.4737783688869	0.9999991238786904
755.4837784188871	0.999999123900982
755.4937784688874	0.99999912392368
755.5037785188875	0.9999991239463046
755.5137785688878	0.9999991239690805
755.5237786188881	0.9999991239926599
755.5337786688883	0.9999991240159225
755.5437787188886	0.9999991240392397
755.5537787688888	0.9999991240622137
755.5637788188891	0.9999991240859456
755.5737788688893	0.9999991241093475
755.5837789188896	0.9999991241322855
755.5937789688899	0.9999991241552526
755.6037790188901	0.999999124178756
755.6137790688904	0.9999991242026558
755.6237791188906	0.9999991242255158
755.6337791688909	0.9999991242473938
755.643779218891	0.9999991242703792
755.6537792688913	0.9999991242940751
755.6637793188916	0.9999991243168598
755.6737793688918	0.9999991243399027
755.6837794188921	0.9999991243627984
755.6937794688923	0.9999991243866937
755.7037795188926	0.9999991244105216
755.7137795688928	0.9999991244336797
755.7237796188931	0.9999991244568482
755.7337796688934	0.9999991244799334
755.7437797188936	0.9999991245036528
755.7537797688939	0.9999991245278268
755.7637798188941	0.9999991245511493
755.7737798688944	0.9999991245744718
755.7837799188947	0.9999991245972553
755.7937799688948	0.9999991246195695
755.803780018895	0.9999991246427847
755.8137800688953	0.999999124665385
755.8237801188956	0.9999991246882979
755.8337801688958	0.9999991247107601
755.8437802188961	0.9999991247336522
755.8537802688963	0.9999991247569676
755.8637803188966	0.9999991247801862
755.8737803688969	0.9999991248034532
755.8837804188971	0.9999991248262028
755.8937804688974	0.9999991248494654
755.9037805188976	0.9999991248727663
755.9137805688979	0.999999124895954
755.9237806188981	0.999999124919093
755.9337806688983	0.9999991249425612
755.9437807188986	0.9999991249650536
755.9537807688988	0.9999991249876874
755.9637808188991	0.9999991250107902
755.9737808688993	0.9999991250343158
755.9837809188996	0.9999991250571999
755.9937809688998	0.9999991250799902
756.0037810189001	0.9999991251042372
756.0137810689004	0.9999991251277974
756.0237811189006	0.9999991251509175
756.0337811689009	0.9999991251743194
756.0437812189011	0.9999991251973237
756.0537812689014	0.9999991252197661
756.0637813189016	0.9999991252429395
756.0737813689018	0.9999991252663343
756.083781418902	0.9999991252896333
756.0937814689023	0.9999991253124711
756.1037815189026	0.9999991253351346
756.1137815689028	0.9999991253575701
756.1237816189031	0.9999991253798867
756.1337816689033	0.9999991254031977
756.1437817189036	0.9999991254264925
756.1537817689039	0.9999991254498544
756.1637818189041	0.9999991254724919
756.1737818689044	0.999999125495573
756.1837819189046	0.9999991255196684
756.1937819689049	0.9999991255424748
756.2037820189051	0.9999991255641747
756.2137820689054	0.9999991255870878
756.2237821189055	0.9999991256105288
756.2337821689058	0.9999991256344153
756.2437822189061	0.9999991256576387
756.2537822689063	0.99999912568024
756.2637823189066	0.9999991257036481
756.2737823689068	0.999999125726586
756.2837824189071	0.9999991257496587
756.2937824689074	0.999999125772589
756.3037825189076	0.9999991257957609
756.3137825689079	0.9999991258198859
756.3237826189081	0.9999991258435756
756.3337826689084	0.9999991258668908
756.3437827189086	0.9999991258898211
756.3537827689089	0.9999991259129482
756.363782818909	0.9999991259362622
756.3737828689093	0.999999125959546
756.3837829189096	0.9999991259827236
756.3937829689098	0.9999991260064118
756.4037830189101	0.9999991260298302
756.4137830689103	0.9999991260530916
756.4237831189106	0.9999991260751934
756.4337831689108	0.9999991260978779
756.4437832189111	0.9999991261212386
756.4537832689114	0.9999991261445778
756.4637833189116	0.9999991261679362
756.4737833689119	0.9999991261909159
756.4837834189121	0.9999991262142214
756.4937834689124	0.9999991262375625
756.5037835189125	0.9999991262608084
756.5137835689128	0.9999991262840833
756.5237836189131	0.9999991263074629
756.5337836689133	0.9999991263313449
756.5437837189136	0.9999991263552341
756.5537837689138	0.9999991263780892
756.5637838189141	0.9999991264014613
756.5737838689143	0.9999991264254774
756.5837839189146	0.9999991264476885
756.5937839689149	0.9999991264698682
756.6037840189151	0.9999991264929691
756.6137840689154	0.9999991265165941
756.6237841189156	0.9999991265400308
756.6337841689159	0.9999991265632565
756.6437842189162	0.9999991265866196
756.6537842689163	0.9999991266096693
756.6637843189166	0.9999991266321634
756.6737843689168	0.9999991266552596
756.6837844189171	0.9999991266781372
756.6937844689173	0.9999991267011823
756.7037845189176	0.9999991267241056
756.7137845689178	0.9999991267470989
756.7237846189181	0.9999991267702297
756.7337846689184	0.9999991267920519
756.7437847189186	0.9999991268146363
756.7537847689189	0.9999991268377063
756.7637848189191	0.9999991268601452
756.7737848689194	0.9999991268828334
756.7837849189197	0.9999991269059295
756.7937849689198	0.9999991269293573
756.80378501892	0.9999991269529444
756.8137850689203	0.9999991269757026
756.8237851189206	0.9999991269986157
756.8337851689208	0.9999991270216293
756.8437852189211	0.999999127044729
756.8537852689213	0.9999991270682769
756.8637853189216	0.9999991270911507
756.8737853689219	0.9999991271142066
756.8837854189221	0.999999127137537
756.8937854689224	0.9999991271611118
756.9037855189226	0.9999991271838541
756.9137855689229	0.9999991272058298
756.9237856189231	0.9999991272286306
756.9337856689233	0.999999127252171
756.9437857189236	0.9999991272763461
756.9537857689238	0.9999991273000453
756.9637858189241	0.9999991273231669
756.9737858689243	0.9999991273467588
756.9837859189246	0.999999127370187
756.9937859689248	0.9999991273925511
757.0037860189251	0.9999991274148715
757.0137860689254	0.999999127438235
757.0237861189256	0.9999991274619004
757.0337861689259	0.9999991274844906
757.0437862189261	0.999999127506761
757.0537862689264	0.9999991275295993
757.0637863189266	0.9999991275528618
757.0737863689269	0.9999991275755777
757.083786418927	0.9999991275988674
757.0937864689273	0.9999991276224317
757.1037865189276	0.999999127647128
757.1137865689278	0.9999991276712902
757.1237866189281	0.9999991276936445
757.1337866689283	0.9999991277171238
757.1437867189286	0.9999991277405818
757.1537867689289	0.9999991277635121
757.1637868189291	0.9999991277859779
757.1737868689294	0.9999991278092708
757.1837869189296	0.9999991278334431
757.1937869689299	0.9999991278566072
757.2037870189301	0.9999991278793309
757.2137870689304	0.9999991279018091
757.2237871189305	0.9999991279242233
757.2337871689308	0.9999991279467472
757.2437872189311	0.9999991279699761
757.2537872689313	0.9999991279937455
757.2637873189316	0.9999991280179118
757.2737873689318	0.999999128041022
757.2837874189321	0.9999991280644904
757.2937874689324	0.9999991280867806
757.3037875189326	0.9999991281085925
757.3137875689329	0.9999991281317779
757.3237876189331	0.999999128155296
757.3337876689334	0.9999991281781527
757.3437877189336	0.999999128200871
757.3537877689339	0.9999991282232442
757.363787818934	0.9999991282459715
757.3737878689343	0.9999991282683266
757.3837879189346	0.9999991282906525
757.3937879689348	0.999999128314357
757.4037880189351	0.9999991283379003
757.4137880689353	0.999999128361693
757.4237881189356	0.9999991283848687
757.4337881689358	0.9999991284083467
757.4437882189361	0.9999991284312112
757.4537882689364	0.9999991284537857
757.4637883189366	0.9999991284766411
757.4737883689369	0.9999991284995018
757.4837884189371	0.9999991285227179
757.4937884689374	0.9999991285456703
757.5037885189377	0.9999991285691421
757.5137885689378	0.9999991285924746
757.523788618938	0.9999991286156064
757.5337886689383	0.999999128637077
757.5437887189386	0.9999991286599244
757.5537887689388	0.9999991286833245
757.5637888189391	0.9999991287062102
757.5737888689393	0.99999912872804
757.5837889189396	0.9999991287507046
757.5937889689399	0.9999991287748459
757.6037890189401	0.9999991287972148
757.6137890689404	0.9999991288195268
757.6237891189406	0.9999991288420994
757.6337891689409	0.9999991288652743
757.6437892189412	0.9999991288885668
757.6537892689413	0.9999991289113824
757.6637893189416	0.9999991289341607
757.6737893689418	0.9999991289577831
757.6837894189421	0.999999128980439
757.6937894689423	0.9999991290028966
757.7037895189426	0.999999129025593
757.7137895689428	0.9999991290489412
757.7237896189431	0.9999991290723705
757.7337896689434	0.9999991290950117
757.7437897189436	0.9999991291184708
757.7537897689439	0.9999991291423275
757.7637898189441	0.9999991291658314
757.7737898689444	0.9999991291887904
757.7837899189446	0.9999991292115641
757.7937899689448	0.9999991292340817
757.803790018945	0.9999991292571515
757.8137900689453	0.9999991292803632
757.8237901189456	0.999999129303969
757.8337901689458	0.9999991293263368
757.8437902189461	0.9999991293482943
757.8537902689463	0.9999991293713939
757.8637903189466	0.9999991293932388
757.8737903689469	0.9999991294160855
757.8837904189471	0.9999991294393389
757.8937904689474	0.9999991294637526
757.9037905189476	0.9999991294875042
757.9137905689479	0.9999991295103863
757.9237906189481	0.999999129533095
757.9337906689483	0.999999129555883
757.9437907189485	0.9999991295781439
757.9537907689488	0.9999991296005531
757.9637908189491	0.9999991296242242
757.9737908689493	0.9999991296479247
757.9837909189496	0.9999991296707
757.9937909689498	0.99999912969257
758.0037910189501	0.9999991297146851
758.0137910689504	0.9999991297369712
758.0237911189506	0.9999991297602372
758.0337911689509	0.9999991297835811
758.0437912189511	0.9999991298074675
758.0537912689514	0.9999991298319866
758.0637913189516	0.9999991298553635
758.0737913689519	0.9999991298784101
758.083791418952	0.9999991299016429
758.0937914689523	0.9999991299245421
758.1037915189526	0.9999991299461662
758.1137915689528	0.9999991299683668
758.1237916189531	0.9999991299919347
758.1337916689533	0.9999991300150997
758.1437917189536	0.9999991300363388
758.1537917689539	0.9999991300587296
758.1637918189541	0.999999130081798
758.1737918689544	0.9999991301041816
758.1837919189546	0.9999991301269323
758.1937919689549	0.9999991301502369
758.2037920189551	0.9999991301741729
758.2137920689554	0.9999991301977921
758.2237921189555	0.9999991302204664
758.2337921689558	0.9999991302432498
758.2437922189561	0.9999991302663124
758.2537922689563	0.999999130288866
758.2637923189566	0.9999991303118915
758.2737923689568	0.9999991303343543
758.2837924189571	0.9999991303574939
758.2937924689573	0.9999991303808854
758.3037925189576	0.9999991304035335
758.3137925689579	0.9999991304266285
758.3237926189581	0.9999991304491199
758.3337926689584	0.9999991304725638
758.3437927189586	0.9999991304958227
758.3537927689589	0.9999991305195772
758.363792818959	0.9999991305425906
758.3737928689593	0.9999991305649288
758.3837929189596	0.999999130588196
758.3937929689598	0.9999991306113307
758.4037930189601	0.999999130633466
758.4137930689603	0.9999991306556874
758.4237931189606	0.9999991306783886
758.4337931689608	0.9999991307009848
758.4437932189611	0.9999991307237006
758.4537932689614	0.9999991307462845
758.4637933189616	0.999999130769672
758.4737933689619	0.999999130792682
758.4837934189621	0.9999991308147648
758.4937934689624	0.9999991308368688
758.5037935189627	0.9999991308596603
758.5137935689628	0.9999991308826418
758.523793618963	0.9999991309052632
758.5337936689633	0.9999991309286499
758.5437937189636	0.9999991309518624
758.5537937689638	0.9999991309748921
758.5637938189641	0.9999991309972235
758.5737938689643	0.9999991310193517
758.5837939189646	0.9999991310415913
758.5937939689649	0.9999991310649466
758.6037940189651	0.9999991310883639
758.6137940689654	0.9999991311118014
758.6237941189656	0.999999131135246
758.6337941689659	0.9999991311575668
758.6437942189661	0.999999131179775
758.6537942689663	0.9999991312029666
758.6637943189666	0.9999991312265876
758.6737943689668	0.9999991312498236
758.6837944189671	0.9999991312731003
758.6937944689673	0.9999991312972623
758.7037945189676	0.9999991313204439
758.7137945689678	0.9999991313420348
758.7237946189681	0.9999991313646803
758.7337946689684	0.9999991313876626
758.7437947189686	0.9999991314103952
758.7537947689689	0.9999991314331902
758.7637948189691	0.9999991314564626
758.7737948689694	0.9999991314809868
758.7837949189696	0.9999991315037079
758.7937949689698	0.999999131525894
758.80379501897	0.9999991315483294
758.8137950689703	0.9999991315710954
758.8237951189706	0.9999991315945704
758.8337951689708	0.9999991316187649
758.8437952189711	0.9999991316426077
758.8537952689713	0.9999991316660302
758.8637953189716	0.9999991316892275
758.8737953689719	0.9999991317119707
758.8837954189721	0.9999991317349248
758.8937954689724	0.9999991317577668
758.9037955189726	0.9999991317805933
758.9137955689729	0.9999991318037358
758.9237956189731	0.9999991318272542
758.9337956689734	0.9999991318498688
758.9437957189735	0.9999991318718371
758.9537957689738	0.9999991318947179
758.9637958189741	0.9999991319174778
758.9737958689743	0.9999991319406903
758.9837959189746	0.9999991319639672
758.9937959689748	0.9999991319871246
759.0037960189751	0.9999991320101551
759.0137960689754	0.9999991320327036
759.0237961189756	0.9999991320545941
759.0337961689759	0.999999132077053
759.0437962189761	0.9999991320999891
759.0537962689764	0.9999991321223998
759.0637963189766	0.9999991321448063
759.0737963689769	0.9999991321674949
759.083796418977	0.9999991321898114
759.0937964689773	0.9999991322122073
759.1037965189776	0.999999132234936
759.1137965689778	0.9999991322573694
759.1237966189781	0.9999991322798377
759.1337966689783	0.9999991323030213
759.1437967189786	0.9999991323259638
759.1537967689789	0.9999991323489176
759.1637968189791	0.9999991323721771
759.1737968689794	0.9999991323951666
759.1837969189796	0.9999991324184386
759.1937969689799	0.9999991324412654
759.2037970189801	0.9999991324636872
759.2137970689804	0.9999991324863279
759.2237971189805	0.9999991325092001
759.2337971689808	0.9999991325324817
759.2437972189811	0.9999991325548359
759.2537972689813	0.9999991325778446
759.2637973189816	0.9999991326013071
759.2737973689818	0.9999991326240828
759.2837974189821	0.9999991326462053
759.2937974689823	0.9999991326693035
759.3037975189826	0.9999991326935833
759.3137975689829	0.9999991327172492
759.3237976189831	0.9999991327401686
759.3337976689834	0.9999991327635052
759.3437977189836	0.9999991327873712
759.3537977689839	0.9999991328088214
759.3637978189842	0.9999991328301907
759.3737978689843	0.9999991328524912
759.3837979189846	0.9999991328753263
759.3937979689848	0.9999991328987947
759.4037980189851	0.9999991329218658
759.4137980689853	0.9999991329452537
759.4237981189856	0.9999991329684758
759.4337981689858	0.9999991329915551
759.4437982189861	0.9999991330144669
759.4537982689864	0.9999991330378519
759.4637983189866	0.9999991330618205
759.4737983689869	0.9999991330849637
759.4837984189871	0.9999991331086108
759.4937984689874	0.9999991331319185
759.5037985189877	0.9999991331541168
759.5137985689878	0.9999991331762561
759.523798618988	0.9999991331984384
759.5337986689883	0.9999991332211413
759.5437987189886	0.9999991332442993
759.5537987689888	0.9999991332673256
759.5637988189891	0.9999991332896665
759.5737988689893	0.9999991333122538
759.5837989189896	0.9999991333351979
759.5937989689899	0.9999991333577528
759.6037990189901	0.9999991333808641
759.6137990689904	0.9999991334041588
759.6237991189906	0.9999991334276203
759.6337991689909	0.9999991334509933
759.6437992189911	0.9999991334740732
759.6537992689913	0.999999133495903
759.6637993189916	0.9999991335175341
759.6737993689918	0.9999991335396968
759.6837994189921	0.9999991335617158
759.6937994689923	0.999999133584747
759.7037995189926	0.9999991336079606
759.7137995689928	0.9999991336309869
759.7237996189931	0.9999991336535231
759.7337996689934	0.9999991336758288
759.7437997189936	0.9999991336987849
759.7537997689939	0.9999991337221551
759.7637998189941	0.9999991337453561
759.7737998689944	0.9999991337678547
759.7837999189946	0.999999133790901
759.7937999689949	0.9999991338140847
759.803800018995	0.9999991338374475
759.8138000689953	0.999999133859516
759.8238001189956	0.9999991338817267
759.8338001689958	0.9999991339049452
759.8438002189961	0.9999991339278432
759.8538002689963	0.9999991339506478
759.8638003189966	0.9999991339733078
759.8738003689969	0.9999991339965298
759.8838004189971	0.9999991340189177
759.8938004689974	0.9999991340401055
759.9038005189976	0.9999991340628286
759.9138005689979	0.9999991340857536
759.9238006189981	0.9999991341082917
759.9338006689984	0.9999991341302872
759.9438007189985	0.9999991341531745
759.9538007689988	0.9999991341764377
759.9638008189991	0.9999991341993495
759.9738008689993	0.999999134221589
759.9838009189996	0.999999134243646
759.9938009689998	0.9999991342670214
760.0038010190001	0.9999991342898558
760.0138010690004	0.9999991343123958
760.0238011190006	0.999999134335567
760.0338011690009	0.9999991343585705
760.0438012190011	0.9999991343810153
760.0538012690014	0.9999991344038104
760.0638013190016	0.999999134426741
760.0738013690019	0.9999991344496372
760.083801419002	0.9999991344726475
760.0938014690023	0.999999134495217
760.1038015190026	0.9999991345177698
760.1138015690028	0.9999991345412409
760.1238016190031	0.9999991345644705
760.1338016690033	0.9999991345869413
760.1438017190036	0.9999991346095154
760.1538017690038	0.999999134632476
760.1638018190041	0.9999991346549869
760.1738018690044	0.9999991346774498
760.1838019190046	0.9999991347001694
760.1938019690049	0.9999991347226944
760.2038020190051	0.9999991347461781
760.2138020690054	0.9999991347691946
760.2238021190057	0.9999991347917793
760.2338021690058	0.9999991348144165
760.243802219006	0.9999991348371707
760.2538022690063	0.9999991348597982
760.2638023190066	0.9999991348824896
760.2738023690068	0.9999991349055928
760.2838024190071	0.9999991349285778
760.2938024690073	0.999999134951432
760.3038025190076	0.9999991349732673
760.3138025690079	0.9999991349956977
760.3238026190081	0.9999991350182182
760.3338026690084	0.9999991350409954
760.3438027190086	0.9999991350640982
760.3538027690089	0.9999991350867556
760.3638028190092	0.9999991351102292
760.3738028690093	0.9999991351331925
760.3838029190096	0.9999991351556603
760.3938029690098	0.9999991351783076
760.4038030190101	0.999999135201714
760.4138030690103	0.9999991352253239
760.4238031190106	0.9999991352481701
760.4338031690108	0.9999991352705856
760.4438032190111	0.9999991352933868
760.4538032690114	0.9999991353153852
760.4638033190116	0.9999991353366472
760.4738033690119	0.999999135358932
760.4838034190121	0.9999991353818128
760.4938034690124	0.9999991354044158
760.5038035190126	0.9999991354271727
760.5138035690128	0.9999991354500052
760.523803619013	0.9999991354730831
760.5338036690133	0.9999991354957017
760.5438037190136	0.9999991355172984
760.5538037690138	0.9999991355399809
760.5638038190141	0.9999991355642303
760.5738038690143	0.9999991355877034
760.5838039190146	0.9999991356101885
760.5938039690149	0.9999991356328204
760.6038040190151	0.9999991356553056
760.6138040690154	0.9999991356775819
760.6238041190156	0.9999991357002294
760.6338041690159	0.9999991357227787
760.6438042190161	0.9999991357457697
760.6538042690163	0.9999991357686545
760.6638043190165	0.9999991357916173
760.6738043690168	0.9999991358143945
760.6838044190171	0.9999991358374768
760.6938044690173	0.9999991358602097
760.7038045190176	0.9999991358827833
760.7138045690178	0.9999991359064098
760.7238046190181	0.9999991359296833
760.7338046690184	0.9999991359521785
760.7438047190186	0.9999991359741196
760.7538047690189	0.999999135995935
760.7638048190191	0.9999991360178732
760.7738048690194	0.9999991360406998
760.7838049190196	0.9999991360636619
760.7938049690199	0.9999991360858781
760.80380501902	0.9999991361077923
760.8138050690203	0.9999991361300039
760.8238051190206	0.9999991361529764
760.8338051690208	0.9999991361757931
760.8438052190211	0.9999991361984971
760.8538052690213	0.9999991362217517
760.8638053190216	0.9999991362445171
760.8738053690219	0.9999991362668823
760.8838054190221	0.9999991362894347
760.8938054690224	0.9999991363113682
760.9038055190226	0.9999991363335653
760.9138055690229	0.9999991363558947
760.9238056190231	0.9999991363786163
760.9338056690234	0.9999991364017935
760.9438057190235	0.9999991364243974
760.9538057690238	0.9999991364464935
760.9638058190241	0.9999991364683173
760.9738058690243	0.999999136491254
760.9838059190246	0.9999991365149826
760.9938059690248	0.9999991365383022
761.0038060190251	0.9999991365613399
761.0138060690253	0.99999913658455
761.0238061190256	0.9999991366071401
761.0338061690259	0.9999991366294627
761.0438062190261	0.999999136652618
761.0538062690264	0.9999991366755068
761.0638063190266	0.9999991366981471
761.0738063690269	0.999999136720712
761.083806419027	0.9999991367432381
761.0938064690273	0.9999991367664154
761.1038065190276	0.9999991367886868
761.1138065690278	0.9999991368100111
761.1238066190281	0.9999991368331906
761.1338066690283	0.9999991368573276
761.1438067190286	0.9999991368807506
761.1538067690288	0.9999991369039243
761.1638068190291	0.9999991369269865
761.1738068690294	0.9999991369497157
761.1838069190296	0.9999991369720371
761.1938069690299	0.9999991369951706
761.2038070190301	0.9999991370183877
761.2138070690304	0.9999991370415923
761.2238071190307	0.9999991370646486
761.2338071690308	0.9999991370873517
761.243807219031	0.9999991371102183
761.2538072690313	0.9999991371329998
761.2638073190316	0.9999991371551804
761.2738073690318	0.9999991371780665
761.2838074190321	0.9999991372015834
761.2938074690323	0.9999991372245451
761.3038075190326	0.9999991372466457
761.3138075690329	0.9999991372685938
761.3238076190331	0.9999991372911999
761.3338076690334	0.9999991373134912
761.3438077190336	0.999999137335891
761.3538077690339	0.9999991373587241
761.3638078190342	0.999999137381834
761.3738078690343	0.9999991374042627
761.3838079190346	0.999999137426474
761.3938079690348	0.9999991374495135
761.4038080190351	0.9999991374715983
761.4138080690353	0.9999991374936555
761.4238081190356	0.9999991375159877
761.4338081690358	0.9999991375383056
761.4438082190361	0.9999991375607428
761.4538082690364	0.9999991375830537
761.4638083190366	0.9999991376054779
761.4738083690369	0.9999991376279194
761.4838084190371	0.9999991376510288
761.4938084690374	0.9999991376740958
761.5038085190376	0.9999991376966254
761.5138085690378	0.9999991377189277
761.523808619038	0.9999991377410063
761.5338086690383	0.9999991377633332
761.5438087190386	0.999999137786305
761.5538087690388	0.9999991378097449
761.5638088190391	0.9999991378325443
761.5738088690393	0.9999991378553116
761.5838089190396	0.9999991378782026
761.5938089690399	0.9999991379002092
761.6038090190401	0.9999991379228739
761.6138090690404	0.9999991379456857
761.6238091190406	0.999999137968453
761.6338091690409	0.999999137991822
761.6438092190411	0.9999991380146405
761.6538092690414	0.9999991380378017
761.6638093190415	0.9999991380613777
761.6738093690418	0.9999991380833371
761.6838094190421	0.9999991381047476
761.6938094690423	0.999999138128148
761.7038095190426	0.9999991381520235
761.7138095690428	0.9999991381745513
761.7238096190431	0.9999991381963167
761.7338096690434	0.9999991382187944
761.7438097190436	0.9999991382412086
761.7538097690439	0.9999991382633742
761.7638098190441	0.999999138286514
761.7738098690444	0.9999991383100298
761.7838099190446	0.9999991383338717
761.7938099690449	0.9999991383568126
761.803810019045	0.9999991383799702
761.8138100690453	0.9999991384032709
761.8238101190456	0.9999991384254463
761.8338101690458	0.9999991384471444
761.8438102190461	0.9999991384694025
761.8538102690463	0.9999991384929232
761.8638103190466	0.9999991385159753
761.8738103690469	0.9999991385379794
761.8838104190471	0.9999991385598158
761.8938104690474	0.9999991385821989
761.9038105190476	0.9999991386051346
761.9138105690479	0.9999991386273291
761.9238106190481	0.9999991386507663
761.9338106690484	0.9999991386745057
761.9438107190485	0.9999991386972842
761.9538107690488	0.9999991387196638
761.9638108190491	0.999999138742147
761.9738108690493	0.9999991387645065
761.9838109190496	0.9999991387857349
761.9938109690498	0.9999991388080328
762.0038110190501	0.9999991388307429
762.0138110690503	0.9999991388534581
762.0238111190506	0.9999991388765704
762.0338111690509	0.9999991388986778
762.0438112190511	0.9999991389208244
762.0538112690514	0.9999991389429536
762.0638113190516	0.9999991389653393
762.0738113690519	0.9999991389880987
762.0838114190522	0.999999139011342
762.0938114690523	0.9999991390344729
762.1038115190526	0.9999991390569193
762.1138115690528	0.9999991390799866
762.1238116190531	0.9999991391024733
762.1338116690533	0.9999991391241709
762.1438117190536	0.9999991391467966
762.1538117690538	0.9999991391696017
762.1638118190541	0.9999991391919114
762.1738118690544	0.9999991392148831
762.1838119190546	0.9999991392374425
762.1938119690549	0.9999991392598194
762.2038120190551	0.9999991392823796
762.2138120690554	0.9999991393039245
762.2238121190557	0.9999991393267271
762.2338121690558	0.9999991393502045
762.243812219056	0.999999139372313
762.2538122690563	0.999999139394058
762.2638123190566	0.9999991394167767
762.2738123690568	0.9999991394400268
762.2838124190571	0.9999991394615232
762.2938124690573	0.9999991394833128
762.3038125190576	0.9999991395059831
762.3138125690579	0.9999991395284196
762.3238126190581	0.9999991395506517
762.3338126690584	0.9999991395727656
762.3438127190586	0.9999991395961791
762.3538127690589	0.999999139618972
762.3638128190591	0.9999991396413143
762.3738128690593	0.9999991396636793
762.3838129190596	0.9999991396863931
762.3938129690598	0.9999991397085863
762.4038130190601	0.9999991397304144
762.4138130690603	0.9999991397537381
762.4238131190606	0.999999139777087
762.4338131690608	0.9999991398002552
762.4438132190611	0.9999991398224765
762.4538132690614	0.9999991398449931
762.4638133190616	0.9999991398677391
762.4738133690619	0.9999991398901827
762.4838134190621	0.9999991399124439
762.4938134690624	0.9999991399348763
762.5038135190626	0.9999991399584495
762.5138135690629	0.9999991399807708
762.523813619063	0.999999140002863
762.5338136690633	0.9999991400258494
762.5438137190636	0.999999140047866
762.5538137690638	0.9999991400699507
762.5638138190641	0.9999991400933299
762.5738138690643	0.9999991401168115
762.5838139190646	0.999999140140125
762.5938139690649	0.9999991401627257
762.6038140190651	0.999999140184748
762.6138140690654	0.9999991402064269
762.6238141190656	0.9999991402282196
762.6338141690659	0.9999991402504167
762.6438142190661	0.9999991402731477
762.6538142690664	0.9999991402971217
762.6638143190665	0.9999991403202644
762.6738143690668	0.9999991403420967
762.6838144190671	0.9999991403644432
762.6938144690673	0.9999991403861818
762.7038145190676	0.9999991404075828
762.7138145690678	0.9999991404311148
762.7238146190681	0.9999991404545274
762.7338146690684	0.999999140478211
762.7438147190686	0.9999991405011687
762.7538147690689	0.9999991405229339
762.7638148190691	0.9999991405450767
762.7738148690694	0.9999991405667945
762.7838149190696	0.9999991405886351
762.7938149690699	0.9999991406115273
762.80381501907	0.9999991406352541
762.8138150690703	0.9999991406575711
762.8238151190706	0.9999991406791836
762.8338151690708	0.9999991407012452
762.8438152190711	0.9999991407228247
762.8538152690713	0.9999991407445169
762.8638153190716	0.999999140766783
762.8738153690718	0.9999991407905554
762.8838154190721	0.9999991408137447
762.8938154690724	0.9999991408363014
762.9038155190726	0.9999991408588046
762.9138155690729	0.9999991408814836
762.9238156190731	0.9999991409036223
762.9338156690734	0.9999991409252479
762.9438157190737	0.9999991409483376
762.9538157690738	0.9999991409714789
762.9638158190741	0.9999991409940415
762.9738158690743	0.9999991410159966
762.9838159190746	0.9999991410387541
762.9938159690748	0.9999991410618345
763.0038160190751	0.999999141083961
763.0138160690753	0.9999991411064846
763.0238161190756	0.9999991411295261
763.0338161690759	0.9999991411526655
763.0438162190761	0.9999991411758391
763.0538162690764	0.9999991411976195
763.0638163190766	0.9999991412200769
763.0738163690769	0.999999141243174
763.0838164190772	0.9999991412649406
763.0938164690773	0.9999991412870743
763.1038165190776	0.9999991413100057
763.1138165690778	0.9999991413322527
763.1238166190781	0.9999991413539733
763.1338166690783	0.9999991413767308
763.1438167190786	0.9999991413993649
763.1538167690788	0.9999991414217034
763.1638168190791	0.9999991414436071
763.1738168690794	0.9999991414659473
763.1838169190796	0.9999991414883579
763.1938169690799	0.9999991415107413
763.2038170190801	0.9999991415329654
763.2138170690804	0.9999991415552267
763.2238171190806	0.9999991415791224
763.2338171690808	0.9999991416009585
763.243817219081	0.9999991416223183
763.2538172690813	0.9999991416439923
763.2638173190816	0.9999991416655258
763.2738173690818	0.9999991416875451
763.2838174190821	0.999999141710591
763.2938174690823	0.9999991417339051
763.3038175190826	0.9999991417571477
763.3138175690829	0.9999991417794744
763.3238176190831	0.9999991418012221
763.3338176690834	0.9999991418235055
763.3438177190836	0.9999991418452591
763.3538177690839	0.9999991418680347
763.3638178190841	0.9999991418915433
763.3738178690843	0.9999991419149464
763.3838179190845	0.999999141936909
763.3938179690848	0.9999991419586883
763.4038180190851	0.9999991419807692
763.4138180690853	0.9999991420027063
763.4238181190856	0.9999991420249188
763.4338181690858	0.9999991420484782
763.4438182190861	0.9999991420726283
763.4538182690864	0.9999991420956403
763.4638183190866	0.9999991421174045
763.4738183690869	0.9999991421393194
763.4838184190871	0.9999991421621263
763.4938184690874	0.9999991421836695
763.5038185190876	0.9999991422062738
763.5138185690879	0.9999991422300123
763.523818619088	0.9999991422545339
763.5338186690883	0.9999991422776141
763.5438187190886	0.9999991422994385
763.5538187690888	0.99999914232218
763.5638188190891	0.9999991423442711
763.5738188690893	0.9999991423662837
763.5838189190896	0.9999991423892374
763.5938189690899	0.9999991424129331
763.6038190190901	0.999999142436199
763.6138190690904	0.999999142459031
763.6238191190906	0.9999991424805011
763.6338191690909	0.9999991425027039
763.6438192190911	0.9999991425253597
763.6538192690914	0.999999142547442
763.6638193190915	0.9999991425702716
763.6738193690918	0.999999142593498
763.6838194190921	0.9999991426162188
763.6938194690923	0.9999991426377516
763.7038195190926	0.9999991426598468
763.7138195690928	0.9999991426817807
763.7238196190931	0.9999991427034662
763.7338196690934	0.999999142725708
763.7438197190936	0.9999991427490472
763.7538197690939	0.9999991427719664
763.7638198190941	0.9999991427943236
763.7738198690944	0.9999991428153095
763.7838199190946	0.9999991428369883
763.7938199690949	0.9999991428599065
763.803820019095	0.9999991428818162
763.8138200690953	0.9999991429043711
763.8238201190956	0.9999991429273964
763.8338201690958	0.999999142950115
763.8438202190961	0.9999991429720909
763.8538202690963	0.9999991429940847
763.8638203190966	0.9999991430165341
763.8738203690968	0.9999991430388449
763.8838204190971	0.9999991430603397
763.8938204690974	0.9999991430827865
763.9038205190976	0.9999991431056691
763.9138205690979	0.999999143127985
763.9238206190981	0.999999143150616
763.9338206690984	0.9999991431733957
763.9438207190987	0.9999991431964355
763.9538207690988	0.9999991432185157
763.963820819099	0.9999991432414047
763.9738208690993	0.9999991432645364
763.9838209190996	0.9999991432871431
763.9938209690998	0.9999991433096261
764.0038210191001	0.9999991433325343
764.0138210691003	0.9999991433558306
764.0238211191006	0.9999991433780224
764.0338211691009	0.9999991433994331
764.0438212191011	0.9999991434217899
764.0538212691014	0.9999991434447015
764.0638213191016	0.9999991434669575
764.0738213691019	0.9999991434894222
764.0838214191022	0.9999991435124596
764.0938214691023	0.9999991435363973
764.1038215191026	0.9999991435584513
764.1138215691028	0.9999991435801241
764.1238216191031	0.9999991436029232
764.1338216691033	0.9999991436252813
764.1438217191036	0.9999991436478002
764.1538217691038	0.9999991436708396
764.1638218191041	0.9999991436938089
764.1738218691044	0.9999991437167052
764.1838219191046	0.9999991437392485
764.1938219691049	0.9999991437609108
764.2038220191051	0.9999991437831786
764.2138220691054	0.9999991438050391
764.2238221191056	0.9999991438270898
764.2338221691058	0.9999991438499771
764.243822219106	0.9999991438733223
764.2538222691063	0.9999991438960258
764.2638223191066	0.9999991439169597
764.2738223691068	0.9999991439390911
764.2838224191071	0.9999991439613015
764.2938224691073	0.9999991439834276
764.3038225191076	0.9999991440064366
764.3138225691079	0.9999991440298843
764.3238226191081	0.9999991440526977
764.3338226691084	0.9999991440742676
764.3438227191086	0.9999991440949586
764.3538227691089	0.99999914411705
764.3638228191091	0.9999991441397953
764.3738228691094	0.9999991441618257
764.3838229191095	0.9999991441844593
764.3938229691098	0.9999991442075675
764.4038230191101	0.9999991442307852
764.4138230691103	0.9999991442523326
764.4238231191106	0.9999991442734865
764.4338231691108	0.9999991442960201
764.4438232191111	0.9999991443185625
764.4538232691114	0.9999991443409386
764.4638233191116	0.9999991443639871
764.4738233691119	0.9999991443870938
764.4838234191121	0.9999991444091367
764.4938234691124	0.999999144430398
764.5038235191126	0.9999991444524555
764.5138235691129	0.999999144475593
764.523823619113	0.9999991444980216
764.5338236691133	0.9999991445209345
764.5438237191136	0.9999991445432571
764.5538237691138	0.999999144565998
764.5638238191141	0.9999991445881058
764.5738238691143	0.9999991446100936
764.5838239191146	0.9999991446323374
764.5938239691149	0.9999991446538469
764.6038240191151	0.9999991446760985
764.6138240691154	0.999999144699008
764.6238241191156	0.9999991447223691
764.6338241691159	0.9999991447447554
764.6438242191161	0.9999991447659553
764.6538242691164	0.9999991447874903
764.6638243191165	0.9999991448100498
764.6738243691168	0.999999144831722
764.6838244191171	0.9999991448538871
764.6938244691173	0.9999991448770013
764.7038245191176	0.9999991448986728
764.7138245691178	0.999999144920857
764.7238246191181	0.9999991449432045
764.7338246691183	0.9999991449659789
764.7438247191186	0.9999991449884188
764.7538247691189	0.9999991450104316
764.7638248191191	0.999999145032562
764.7738248691194	0.9999991450548558
764.7838249191196	0.9999991450772782
764.7938249691199	0.9999991450996927
764.8038250191202	0.9999991451217505
764.8138250691203	0.9999991451450229
764.8238251191206	0.9999991451675226
764.8338251691208	0.9999991451887672
764.8438252191211	0.9999991452114044
764.8538252691213	0.9999991452341604
764.8638253191216	0.9999991452564972
764.8738253691218	0.9999991452789769
764.8838254191221	0.9999991453022684
764.8938254691224	0.9999991453250695
764.9038255191226	0.9999991453467825
764.9138255691229	0.9999991453679357
764.9238256191231	0.9999991453903896
764.9338256691234	0.9999991454133131
764.9438257191237	0.9999991454359144
764.9538257691238	0.9999991454589113
764.963825819124	0.9999991454819769
764.9738258691243	0.9999991455047967
764.9838259191246	0.9999991455255188
764.9938259691248	0.999999145547066
765.0038260191251	0.9999991455698479
765.0138260691253	0.9999991455929899
765.0238261191256	0.999999145615304
765.0338261691259	0.9999991456375059
765.0438262191261	0.9999991456606011
765.0538262691264	0.9999991456830246
765.0638263191266	0.9999991457051342
765.0738263691269	0.9999991457271805
765.0838264191271	0.9999991457496669
765.0938264691273	0.9999991457723133
765.1038265191276	0.9999991457948368
765.1138265691278	0.9999991458169035
765.1238266191281	0.999999145839018
765.1338266691283	0.9999991458606852
765.1438267191286	0.9999991458819903
765.1538267691288	0.9999991459038827
765.1638268191291	0.9999991459265062
765.1738268691294	0.9999991459500854
765.1838269191296	0.999999145973105
765.1938269691299	0.9999991459955441
765.2038270191301	0.9999991460172691
765.2138270691304	0.9999991460378088
765.2238271191306	0.999999146059525
765.2338271691309	0.9999991460821106
765.243827219131	0.9999991461038912
765.2538272691313	0.9999991461268866
765.2638273191316	0.9999991461498837
765.2738273691318	0.9999991461717725
765.2838274191321	0.9999991461934838
765.2938274691323	0.9999991462152875
765.3038275191326	0.9999991462374052
765.3138275691329	0.9999991462593716
765.3238276191331	0.9999991462824619
765.3338276691334	0.9999991463056562
765.3438277191336	0.9999991463282544
765.3538277691339	0.9999991463507025
765.3638278191341	0.9999991463725317
765.3738278691344	0.9999991463942536
765.3838279191345	0.9999991464177889
765.3938279691348	0.9999991464411107
765.4038280191351	0.9999991464629284
765.4138280691353	0.9999991464852803
765.4238281191356	0.9999991465073493
765.4338281691358	0.9999991465294089
765.4438282191361	0.9999991465514146
765.4538282691364	0.9999991465740555
765.4638283191366	0.999999146596457
765.4738283691369	0.9999991466182899
765.4838284191371	0.9999991466407352
765.4938284691374	0.9999991466635496
765.5038285191376	0.9999991466865085
765.5138285691379	0.9999991467085241
765.523828619138	0.9999991467304316
765.5338286691383	0.9999991467527466
765.5438287191386	0.9999991467749445
765.5538287691388	0.999999146796469
765.5638288191391	0.9999991468182763
765.5738288691393	0.9999991468409868
765.5838289191396	0.9999991468631442
765.5938289691398	0.9999991468852908
765.6038290191401	0.9999991469075806
765.6138290691404	0.999999146930142
765.6238291191406	0.9999991469520955
765.6338291691409	0.9999991469733245
765.6438292191411	0.9999991469950918
765.6538292691414	0.9999991470173798
765.6638293191417	0.9999991470402457
765.6738293691418	0.9999991470624262
765.6838294191421	0.9999991470839625
765.6938294691423	0.9999991471061328
765.7038295191426	0.9999991471282044
765.7138295691428	0.9999991471505004
765.7238296191431	0.9999991471724821
765.7338296691433	0.9999991471949595
765.7438297191436	0.9999991472177722
765.7538297691439	0.9999991472395621
765.7638298191441	0.9999991472620244
765.7738298691444	0.9999991472844258
765.7838299191446	0.9999991473057477
765.7938299691449	0.999999147327494
765.8038300191452	0.9999991473498393
765.8138300691453	0.9999991473726586
765.8238301191456	0.9999991473960393
765.8338301691458	0.9999991474191459
765.8438302191461	0.9999991474404476
765.8538302691463	0.9999991474616899
765.8638303191466	0.9999991474838085
765.8738303691468	0.9999991475068234
765.8838304191471	0.9999991475296318
765.8938304691474	0.9999991475534715
765.9038305191476	0.999999147576195
765.9138305691479	0.9999991475979542
765.9238306191481	0.9999991476203361
765.9338306691484	0.9999991476420026
765.9438307191487	0.9999991476639404
765.9538307691488	0.9999991476873467
765.963830819149	0.9999991477109348
765.9738308691493	0.999999147733748
765.9838309191496	0.9999991477563887
765.9938309691498	0.9999991477784606
766.0038310191501	0.9999991477997332
766.0138310691503	0.9999991478214487
766.0238311191506	0.9999991478438871
766.0338311691509	0.9999991478670613
766.0438312191511	0.9999991478900251
766.0538312691514	0.9999991479125458
766.0638313191516	0.999999147934527
766.0738313691519	0.9999991479556005
766.0838314191521	0.9999991479769661
766.0938314691523	0.9999991479989577
766.1038315191525	0.9999991480219338
766.1138315691528	0.9999991480444035
766.1238316191531	0.9999991480660777
766.1338316691533	0.9999991480890084
766.1438317191536	0.9999991481116677
766.1538317691538	0.9999991481338413
766.1638318191541	0.9999991481552905
766.1738318691544	0.9999991481770913
766.1838319191546	0.9999991481996046
766.1938319691549	0.999999148222018
766.2038320191551	0.9999991482442984
766.2138320691554	0.9999991482659597
766.2238321191556	0.999999148287571
766.2338321691559	0.9999991483091699
766.243832219156	0.9999991483309516
766.2538322691563	0.9999991483534489
766.2638323191566	0.9999991483763503
766.2738323691568	0.999999148399384
766.2838324191571	0.9999991484215035
766.2938324691573	0.9999991484431023
766.3038325191576	0.9999991484658557
766.3138325691579	0.999999148488793
766.3238326191581	0.9999991485106312
766.3338326691584	0.9999991485332134
766.3438327191586	0.9999991485562133
766.3538327691589	0.9999991485782275
766.3638328191591	0.9999991486000678
766.3738328691594	0.9999991486219095
766.3838329191595	0.999999148644046
766.3938329691598	0.9999991486668997
766.4038330191601	0.9999991486899518
766.4138330691603	0.9999991487121694
766.4238331191606	0.9999991487345717
766.4338331691608	0.999999148757611
766.4438332191611	0.9999991487796437
766.4538332691614	0.9999991488016504
766.4638333191616	0.9999991488245723
766.4738333691619	0.9999991488472207
766.4838334191621	0.9999991488689837
766.4938334691624	0.9999991488913785
766.5038335191626	0.9999991489131075
766.5138335691629	0.999999148934806
766.523833619163	0.9999991489580248
766.5338336691633	0.9999991489808032
766.5438337191636	0.9999991490035334
766.5538337691638	0.9999991490254384
766.5638338191641	0.9999991490470295
766.5738338691643	0.999999149068656
766.5838339191646	0.9999991490906142
766.5938339691648	0.9999991491137972
766.6038340191651	0.9999991491363327
766.6138340691654	0.9999991491584269
766.6238341191656	0.999999149180407
766.6338341691659	0.9999991492020823
766.6438342191661	0.9999991492239841
766.6538342691664	0.9999991492448745
766.6638343191667	0.999999149266862
766.6738343691668	0.9999991492899086
766.683834419167	0.9999991493122394
766.6938344691673	0.999999149334288
766.7038345191676	0.9999991493568634
766.7138345691678	0.9999991493791951
766.7238346191681	0.9999991494004041
766.7338346691683	0.9999991494221774
766.7438347191686	0.9999991494445745
766.7538347691689	0.9999991494677021
766.7638348191691	0.9999991494900471
766.7738348691694	0.9999991495118643
766.7838349191696	0.9999991495333825
766.7938349691699	0.9999991495545553
766.8038350191702	0.9999991495763101
766.8138350691703	0.9999991495986593
766.8238351191706	0.99999914962139
766.8338351691708	0.9999991496442024
766.8438352191711	0.9999991496675357
766.8538352691713	0.9999991496900084
766.8638353191716	0.9999991497113476
766.8738353691718	0.9999991497332669
766.8838354191721	0.9999991497551508
766.8938354691724	0.9999991497768904
766.9038355191726	0.9999991497999745
766.9138355691729	0.9999991498234906
766.9238356191731	0.9999991498454032
766.9338356691734	0.9999991498667282
766.9438357191736	0.9999991498877643
766.9538357691738	0.9999991499095944
766.963835819174	0.999999149932689
766.9738358691743	0.999999149955914
766.9838359191746	0.9999991499782083
766.9938359691748	0.9999991499997508
767.0038360191751	0.9999991500219106
767.0138360691753	0.9999991500433137
767.0238361191756	0.999999150064603
767.0338361691759	0.9999991500873688
767.0438362191761	0.9999991501096076
767.0538362691764	0.9999991501318414
767.0638363191766	0.9999991501542818
767.0738363691769	0.9999991501759657
767.0838364191771	0.9999991501975221
767.0938364691774	0.9999991502186572
767.1038365191775	0.999999150240496
767.1138365691778	0.9999991502629014
767.1238366191781	0.9999991502857327
767.1338366691783	0.9999991503083002
767.1438367191786	0.9999991503296959
767.1538367691788	0.999999150351622
767.1638368191791	0.9999991503733714
767.1738368691794	0.9999991503953128
767.1838369191796	0.9999991504171081
767.1938369691799	0.9999991504391434
767.2038370191801	0.999999150461698
767.2138370691804	0.9999991504844011
767.2238371191806	0.9999991505062557
767.2338371691809	0.999999150528404
767.243837219181	0.9999991505517071
767.2538372691813	0.999999150573358
767.2638373191816	0.9999991505950258
767.2738373691818	0.9999991506175607
767.2838374191821	0.9999991506400531
767.2938374691823	0.9999991506622449
767.3038375191826	0.9999991506839333
767.3138375691829	0.9999991507061518
767.3238376191831	0.9999991507281902
767.3338376691834	0.9999991507502056
767.3438377191836	0.999999150772888
767.3538377691839	0.9999991507959183
767.3638378191841	0.999999150817615
767.3738378691844	0.9999991508396028
767.3838379191845	0.9999991508622404
767.3938379691848	0.9999991508851337
767.4038380191851	0.9999991509073349
767.4138380691853	0.9999991509301077
767.4238381191856	0.999999150952431
767.4338381691858	0.9999991509737557
767.4438382191861	0.9999991509957009
767.4538382691863	0.9999991510172247
767.4638383191866	0.999999151039168
767.4738383691869	0.9999991510619759
767.4838384191871	0.9999991510845115
767.4938384691874	0.9999991511063097
767.5038385191876	0.9999991511280695
767.5138385691879	0.9999991511502775
767.5238386191882	0.999999151172309
767.5338386691883	0.9999991511942534
767.5438387191886	0.9999991512171094
767.5538387691888	0.9999991512391897
767.5638388191891	0.9999991512613018
767.5738388691893	0.9999991512834305
767.5838389191896	0.9999991513042025
767.5938389691898	0.9999991513256314
767.6038390191901	0.9999991513474935
767.6138390691904	0.9999991513697478
767.6238391191906	0.9999991513912949
767.6338391691909	0.9999991514132504
767.6438392191911	0.9999991514349913
767.6538392691914	0.9999991514566975
767.6638393191917	0.9999991514786931
767.6738393691918	0.9999991515010834
767.683839419192	0.9999991515242745
767.6938394691923	0.9999991515469407
767.7038395191926	0.999999151568806
767.7138395691928	0.9999991515898473
767.7238396191931	0.9999991516118675
767.7338396691933	0.999999151634055
767.7438397191936	0.999999151655939
767.7538397691939	0.9999991516779716
767.7638398191941	0.9999991516997556
767.7738398691944	0.9999991517228849
767.7838399191946	0.9999991517462533
767.7938399691949	0.9999991517676758
767.8038400191951	0.9999991517897714
767.8138400691953	0.9999991518121423
767.8238401191956	0.9999991518338337
767.8338401691958	0.999999151856243
767.8438402191961	0.9999991518787571
767.8538402691963	0.9999991519014977
767.8638403191966	0.9999991519232998
767.8738403691968	0.9999991519446969
767.8838404191971	0.9999991519670672
767.8938404691974	0.9999991519891178
767.9038405191976	0.9999991520108014
767.9138405691979	0.9999991520331221
767.9238406191981	0.9999991520561429
767.9338406691984	0.9999991520781569
767.9438407191986	0.9999991520999622
767.9538407691989	0.9999991521223563
767.963840819199	0.9999991521442665
767.9738408691993	0.9999991521654316
767.9838409191996	0.9999991521876911
767.9938409691998	0.9999991522099941
768.0038410192001	0.9999991522323689
768.0138410692003	0.9999991522541262
768.0238411192006	0.9999991522749789
768.0338411692009	0.9999991522962067
768.0438412192011	0.9999991523185736
768.0538412692014	0.9999991523413315
768.0638413192016	0.999999152362669
768.0738413692019	0.9999991523843452
768.0838414192021	0.9999991524069757
768.0938414692024	0.999999152429161
768.1038415192025	0.9999991524512252
768.1138415692028	0.9999991524734038
768.1238416192031	0.9999991524951659
768.1338416692033	0.9999991525166552
768.1438417192036	0.9999991525384117
768.1538417692038	0.9999991525597045
768.1638418192041	0.999999152581714
768.1738418692044	0.9999991526042638
768.1838419192046	0.9999991526258621
768.1938419692049	0.9999991526472145
768.2038420192051	0.9999991526688632
768.2138420692054	0.9999991526916562
768.2238421192056	0.9999991527145509
768.2338421692059	0.9999991527366077
768.243842219206	0.9999991527586332
768.2538422692063	0.9999991527809244
768.2638423192066	0.9999991528037628
768.2738423692068	0.9999991528253466
768.2838424192071	0.9999991528467606
768.2938424692073	0.9999991528695111
768.3038425192076	0.9999991528920319
768.3138425692078	0.999999152915203
768.3238426192081	0.9999991529371017
768.3338426692084	0.9999991529579779
768.3438427192086	0.9999991529806935
768.3538427692089	0.9999991530027668
768.3638428192091	0.9999991530247689
768.3738428692094	0.9999991530478541
768.3838429192097	0.9999991530709806
768.3938429692098	0.9999991530933697
768.4038430192101	0.9999991531147467
768.4138430692103	0.9999991531362794
768.4238431192106	0.9999991531583542
768.4338431692108	0.9999991531805072
768.4438432192111	0.9999991532020678
768.4538432692113	0.9999991532246735
768.4638433192116	0.9999991532470193
768.4738433692119	0.999999153268555
768.4838434192121	0.9999991532907267
768.4938434692124	0.9999991533135141
768.5038435192126	0.9999991533350046
768.5138435692129	0.9999991533563535
768.5238436192132	0.999999153378601
768.5338436692133	0.9999991534004737
768.5438437192136	0.9999991534221134
768.5538437692138	0.9999991534439268
768.5638438192141	0.9999991534661663
768.5738438692143	0.9999991534881675
768.5838439192146	0.9999991535105697
768.5938439692148	0.9999991535323278
768.6038440192151	0.9999991535541073
768.6138440692154	0.9999991535767051
768.6238441192156	0.9999991535990497
768.6338441692159	0.9999991536204511
768.6438442192161	0.9999991536422739
768.6538442692164	0.9999991536653443
768.6638443192167	0.9999991536874736
768.6738443692168	0.9999991537091268
768.683844419217	0.9999991537308388
768.6938444692173	0.9999991537527312
768.7038445192176	0.999999153774946
768.7138445692178	0.9999991537969442
768.7238446192181	0.9999991538188407
768.7338446692183	0.9999991538413191
768.7438447192186	0.9999991538637337
768.7538447692189	0.9999991538865358
768.7638448192191	0.9999991539085916
768.7738448692194	0.9999991539305066
768.7838449192196	0.9999991539533297
768.7938449692199	0.9999991539762437
768.8038450192201	0.9999991539990047
768.8138450692203	0.9999991540201592
768.8238451192206	0.9999991540423515
768.8338451692208	0.9999991540642837
768.8438452192211	0.9999991540854123
768.8538452692213	0.999999154107299
768.8638453192216	0.9999991541296174
768.8738453692218	0.9999991541527348
768.8838454192221	0.9999991541757659
768.8938454692224	0.9999991541970132
768.9038455192226	0.9999991542180422
768.9138455692229	0.9999991542408362
768.9238456192231	0.9999991542633387
768.9338456692234	0.9999991542859927
768.9438457192236	0.9999991543083853
768.9538457692239	0.9999991543300719
768.963845819224	0.9999991543515914
768.9738458692243	0.9999991543723915
768.9838459192246	0.9999991543929885
768.9938459692248	0.9999991544151591
769.0038460192251	0.9999991544375962
769.0138460692253	0.9999991544594768
769.0238461192256	0.9999991544823494
769.0338461692259	0.9999991545044489
769.0438462192261	0.9999991545253487
769.0538462692264	0.9999991545464985
769.0638463192266	0.9999991545684982
769.0738463692269	0.9999991545899294
769.0838464192271	0.9999991546119176
769.0938464692274	0.9999991546346596
769.1038465192275	0.9999991546565163
769.1138465692278	0.9999991546775306
769.1238466192281	0.9999991546987959
769.1338466692283	0.9999991547207902
769.1438467192286	0.9999991547428111
769.1538467692288	0.9999991547652914
769.1638468192291	0.9999991547873619
769.1738468692294	0.9999991548094344
769.1838469192296	0.9999991548321248
769.1938469692299	0.9999991548545994
769.2038470192301	0.9999991548758621
769.2138470692304	0.9999991548977443
769.2238471192306	0.9999991549201621
769.2338471692309	0.9999991549420851
769.243847219231	0.9999991549642222
769.2538472692313	0.9999991549858641
769.2638473192316	0.9999991550082574
769.2738473692318	0.9999991550298538
769.2838474192321	0.9999991550514196
769.2938474692323	0.9999991550736348
769.3038475192326	0.9999991550964346
769.3138475692328	0.9999991551192321
769.3238476192331	0.9999991551416695
769.3338476692334	0.99999915516407
769.3438477192336	0.9999991551857703
769.3538477692339	0.9999991552076265
769.3638478192341	0.9999991552302614
769.3738478692344	0.9999991552522125
769.3838479192347	0.9999991552728967
769.3938479692348	0.9999991552945693
769.403848019235	0.9999991553164562
769.4138480692353	0.9999991553381677
769.4238481192356	0.9999991553599412
769.4338481692358	0.9999991553816333
769.4438482192361	0.9999991554041449
769.4538482692363	0.9999991554266332
769.4638483192366	0.9999991554478952
769.4738483692369	0.9999991554691539
769.4838484192371	0.9999991554910539
769.4938484692374	0.9999991555126196
769.5038485192376	0.9999991555351619
769.5138485692379	0.9999991555568872
769.5238486192382	0.9999991555780864
769.5338486692383	0.999999155599708
769.5438487192386	0.9999991556208945
769.5538487692388	0.9999991556419514
769.5638488192391	0.9999991556641609
769.5738488692393	0.9999991556867364
769.5838489192396	0.9999991557082862
769.5938489692398	0.9999991557303425
769.6038490192401	0.9999991557514956
769.6138490692404	0.9999991557724559
769.6238491192406	0.9999991557942555
769.6338491692409	0.9999991558169696
769.6438492192411	0.9999991558393515
769.6538492692414	0.9999991558610494
769.6638493192416	0.999999155883787
769.6738493692418	0.9999991559058831
769.683849419242	0.9999991559270673
769.6938494692423	0.9999991559485878
769.7038495192426	0.9999991559708999
769.7138495692428	0.9999991559932125
769.7238496192431	0.9999991560161554
769.7338496692433	0.9999991560384052
769.7438497192436	0.9999991560606393
769.7538497692439	0.9999991560831261
769.7638498192441	0.9999991561047903
769.7738498692444	0.9999991561259476
769.7838499192446	0.9999991561477689
769.7938499692449	0.9999991561707168
769.8038500192451	0.9999991561933442
769.8138500692454	0.9999991562153873
769.8238501192455	0.9999991562375569
769.8338501692458	0.9999991562602807
769.8438502192461	0.9999991562821727
769.8538502692463	0.9999991563037548
769.8638503192466	0.999999156325776
769.8738503692468	0.9999991563481477
769.8838504192471	0.9999991563703282
769.8938504692474	0.9999991563921946
769.9038505192476	0.9999991564143066
769.9138505692479	0.9999991564355498
769.9238506192481	0.9999991564567424
769.9338506692484	0.9999991564786107
769.9438507192486	0.99999915650066
769.9538507692489	0.9999991565221986
769.963850819249	0.9999991565441572
769.9738508692493	0.9999991565659185
769.9838509192496	0.9999991565876775
769.9938509692498	0.9999991566091249
770.0038510192501	0.9999991566303531
770.0138510692503	0.9999991566526775
770.0238511192506	0.9999991566742902
770.0338511692509	0.9999991566957888
770.0438512192511	0.9999991567172878
770.0538512692514	0.9999991567385924
770.0638513192516	0.9999991567600142
770.0738513692519	0.999999156782359
770.0838514192521	0.9999991568039605
770.0938514692524	0.9999991568247666
770.1038515192525	0.9999991568466077
770.1138515692528	0.9999991568684228
770.1238516192531	0.9999991568905764
770.1338516692533	0.9999991569128794
770.1438517192536	0.9999991569349244
770.1538517692538	0.9999991569567567
770.1638518192541	0.9999991569785336
770.1738518692543	0.9999991570001876
770.1838519192546	0.9999991570214363
770.1938519692549	0.9999991570432667
770.2038520192551	0.9999991570662569
770.2138520692554	0.9999991570886775
770.2238521192556	0.9999991571103896
770.2338521692559	0.999999157132875
770.2438522192562	0.9999991571547686
770.2538522692563	0.9999991571763074
770.2638523192566	0.9999991571982934
770.2738523692568	0.9999991572207467
770.2838524192571	0.9999991572436902
770.2938524692573	0.9999991572665654
770.3038525192576	0.999999157288151
770.3138525692578	0.9999991573095782
770.3238526192581	0.9999991573314775
770.3338526692584	0.9999991573532854
770.3438527192586	0.9999991573749816
770.3538527692589	0.9999991573966626
770.3638528192591	0.9999991574195445
770.3738528692594	0.9999991574418872
770.3838529192597	0.9999991574635323
770.3938529692598	0.9999991574850834
770.40385301926	0.9999991575070662
770.4138530692603	0.9999991575287732
770.4238531192606	0.9999991575500866
770.4338531692608	0.9999991575722446
770.4438532192611	0.9999991575950873
770.4538532692613	0.9999991576172678
770.4638533192616	0.999999157638264
770.4738533692619	0.9999991576595715
770.4838534192621	0.999999157680144
770.4938534692624	0.9999991577012292
770.5038535192626	0.9999991577228845
770.5138535692629	0.9999991577449506
770.5238536192631	0.9999991577669135
770.5338536692633	0.99999915778826
770.5438537192636	0.9999991578101374
770.5538537692638	0.9999991578318
770.5638538192641	0.9999991578528457
770.5738538692643	0.9999991578742885
770.5838539192646	0.9999991578967392
770.5938539692648	0.9999991579186617
770.6038540192651	0.9999991579407206
770.6138540692654	0.9999991579627703
770.6238541192656	0.9999991579836083
770.6338541692659	0.999999158004645
770.6438542192661	0.999999158026665
770.6538542692664	0.9999991580484446
770.6638543192666	0.9999991580700754
770.6738543692669	0.9999991580922679
770.683854419267	0.9999991581144608
770.6938544692673	0.9999991581364499
770.7038545192676	0.9999991581580155
770.7138545692678	0.999999158180485
770.7238546192681	0.9999991582024854
770.7338546692683	0.9999991582245791
770.7438547192686	0.9999991582470642
770.7538547692689	0.999999158268772
770.7638548192691	0.9999991582908644
770.7738548692694	0.9999991583134701
770.7838549192696	0.9999991583352866
770.7938549692699	0.9999991583565165
770.8038550192701	0.9999991583785093
770.8138550692704	0.9999991584005082
770.8238551192705	0.9999991584229113
770.8338551692708	0.9999991584451088
770.8438552192711	0.9999991584670112
770.8538552692713	0.9999991584892824
770.8638553192716	0.9999991585112806
770.8738553692718	0.9999991585328578
770.8838554192721	0.9999991585543138
770.8938554692724	0.9999991585762191
770.9038555192726	0.9999991585982556
770.9138555692729	0.9999991586201087
770.9238556192731	0.9999991586416902
770.9338556692734	0.9999991586640679
770.9438557192736	0.9999991586860796
770.9538557692739	0.9999991587072599
770.963855819274	0.999999158728431
770.9738558692743	0.9999991587502672
770.9838559192746	0.9999991587726086
770.9938559692748	0.9999991587940164
771.0038560192751	0.999999158816092
771.0138560692753	0.9999991588383795
771.0238561192756	0.999999158859999
771.0338561692759	0.9999991588813104
771.0438562192761	0.9999991589025262
771.0538562692764	0.9999991589243169
771.0638563192766	0.9999991589458033
771.0738563692769	0.9999991589676883
771.0838564192771	0.9999991589905693
771.0938564692774	0.9999991590129773
771.1038565192777	0.9999991590343404
771.1138565692778	0.9999991590561071
771.1238566192781	0.999999159077919
771.1338566692783	0.9999991590989683
771.1438567192786	0.9999991591211596
771.1538567692788	0.9999991591443165
771.1638568192791	0.9999991591666797
771.1738568692793	0.9999991591889558
771.1838569192796	0.9999991592109927
771.1938569692799	0.9999991592318909
771.2038570192801	0.999999159253202
771.2138570692804	0.9999991592754963
771.2238571192806	0.9999991592983015
771.2338571692809	0.9999991593203778
771.2438572192812	0.9999991593431876
771.2538572692813	0.9999991593660509
771.2638573192816	0.9999991593875884
771.2738573692818	0.9999991594086066
771.2838574192821	0.9999991594304798
771.2938574692823	0.999999159452732
771.3038575192826	0.9999991594749125
771.3138575692828	0.9999991594974845
771.3238576192831	0.9999991595191247
771.3338576692834	0.9999991595405326
771.3438577192836	0.9999991595619355
771.3538577692839	0.9999991595832689
771.3638578192841	0.9999991596053804
771.3738578692844	0.9999991596277148
771.3838579192847	0.9999991596498748
771.3938579692848	0.9999991596718951
771.403858019285	0.9999991596933232
771.4138580692853	0.9999991597141812
771.4238581192856	0.9999991597356354
771.4338581692858	0.9999991597565768
771.4438582192861	0.9999991597778524
771.4538582692863	0.9999991597991947
771.4638583192866	0.9999991598213478
771.4738583692869	0.9999991598433094
771.4838584192871	0.9999991598649164
771.4938584692874	0.9999991598862266
771.5038585192876	0.9999991599071196
771.5138585692879	0.9999991599287612
771.5238586192881	0.9999991599502587
771.5338586692883	0.9999991599719249
771.5438587192886	0.9999991599940957
771.5538587692888	0.9999991600156717
771.5638588192891	0.9999991600365038
771.5738588692893	0.9999991600577043
771.5838589192896	0.9999991600793637
771.5938589692898	0.9999991601012783
771.6038590192901	0.9999991601224992
771.6138590692904	0.9999991601442251
771.6238591192906	0.9999991601670645
771.6338591692909	0.9999991601890746
771.6438592192911	0.9999991602108217
771.6538592692914	0.9999991602330025
771.6638593192916	0.9999991602552549
771.6738593692919	0.9999991602765499
771.683859419292	0.9999991602988509
771.6938594692923	0.9999991603213317
771.7038595192926	0.9999991603429216
771.7138595692928	0.9999991603645589
771.7238596192931	0.9999991603866657
771.7338596692933	0.9999991604084746
771.7438597192936	0.9999991604302552
771.7538597692939	0.999999160452421
771.7638598192941	0.9999991604738215
771.7738598692944	0.9999991604960067
771.7838599192946	0.9999991605189463
771.7938599692949	0.999999160541913
771.8038600192951	0.9999991605638024
771.8138600692954	0.9999991605857456
771.8238601192955	0.9999991606078794
771.8338601692958	0.9999991606287834
771.8438602192961	0.9999991606497316
771.8538602692963	0.9999991606714916
771.8638603192966	0.9999991606935199
771.8738603692968	0.9999991607148028
771.8838604192971	0.9999991607362145
771.8938604692974	0.9999991607573487
771.9038605192976	0.9999991607790403
771.9138605692979	0.9999991608000733
771.9238606192981	0.9999991608218803
771.9338606692984	0.9999991608442593
771.9438607192986	0.9999991608661897
771.9538607692989	0.9999991608879198
771.963860819299	0.9999991609091803
771.9738608692993	0.999999160930448
771.9838609192996	0.9999991609509336
771.9938609692998	0.9999991609722146
772.0038610193001	0.9999991609933471
772.0138610693003	0.9999991610145966
772.0238611193006	0.9999991610361924
772.0338611693008	0.999999161057923
772.0438612193011	0.9999991610791947
772.0538612693014	0.9999991611008323
772.0638613193016	0.9999991611223735
772.0738613693019	0.9999991611439363
772.0838614193021	0.9999991611658193
772.0938614693024	0.9999991611871348
772.1038615193027	0.9999991612094181
772.1138615693028	0.9999991612313035
772.123861619303	0.9999991612528911
772.1338616693033	0.9999991612740943
772.1438617193036	0.9999991612957199
772.1538617693038	0.9999991613176931
772.1638618193041	0.9999991613401464
772.1738618693043	0.999999161362093
772.1838619193046	0.9999991613842875
772.1938619693049	0.9999991614074913
772.2038620193051	0.9999991614293963
772.2138620693054	0.9999991614505348
772.2238621193056	0.9999991614719718
772.2338621693059	0.9999991614943555
772.2438622193062	0.9999991615161853
772.2538622693063	0.999999161538978
772.2638623193066	0.9999991615615372
772.2738623693068	0.9999991615828443
772.2838624193071	0.9999991616044983
772.2938624693073	0.99999916162611
772.3038625193076	0.9999991616478501
772.3138625693078	0.9999991616699014
772.3238626193081	0.999999161692329
772.3338626693084	0.9999991617142815
772.3438627193086	0.9999991617367586
772.3538627693089	0.9999991617589715
772.3638628193091	0.9999991617808633
772.3738628693094	0.9999991618013832
772.3838629193096	0.9999991618223922
772.3938629693098	0.9999991618444046
772.40386301931	0.9999991618659806
772.4138630693103	0.9999991618872633
772.4238631193106	0.9999991619087267
772.4338631693108	0.9999991619301973
772.4438632193111	0.9999991619506499
772.4538632693113	0.9999991619718854
772.4638633193116	0.9999991619935441
772.4738633693119	0.9999991620156315
772.4838634193121	0.9999991620366337
772.4938634693124	0.9999991620581263
772.5038635193126	0.9999991620799678
772.5138635693129	0.9999991621012214
772.5238636193131	0.9999991621218371
772.5338636693134	0.9999991621426935
772.5438637193135	0.9999991621640957
772.5538637693138	0.9999991621854736
772.5638638193141	0.999999162208145
772.5738638693143	0.9999991622299496
772.5838639193146	0.9999991622512119
772.5938639693148	0.9999991622726392
772.6038640193151	0.999999162293883
772.6138640693154	0.9999991623155214
772.6238641193156	0.9999991623375422
772.6338641693159	0.9999991623595927
772.6438642193161	0.9999991623813842
772.6538642693164	0.9999991624025556
772.6638643193166	0.9999991624234845
772.6738643693169	0.9999991624455602
772.683864419317	0.9999991624673464
772.6938644693173	0.9999991624894118
772.7038645193176	0.99999916251147
772.7138645693178	0.9999991625339014
772.7238646193181	0.9999991625566045
772.7338646693183	0.9999991625792142
772.7438647193186	0.9999991626009821
772.7538647693189	0.9999991626226601
772.7638648193191	0.9999991626452358
772.7738648693194	0.9999991626674082
772.7838649193196	0.999999162688534
772.7938649693199	0.9999991627098325
772.8038650193201	0.9999991627312378
772.8138650693204	0.9999991627522178
772.8238651193205	0.9999991627746105
772.8338651693208	0.9999991627966053
772.8438652193211	0.9999991628181608
772.8538652693213	0.9999991628402899
772.8638653193216	0.9999991628619639
772.8738653693218	0.999999162883981
772.8838654193221	0.9999991629062317
772.8938654693223	0.9999991629284388
772.9038655193226	0.9999991629500552
772.9138655693229	0.9999991629715282
772.9238656193231	0.9999991629924445
772.9338656693234	0.999999163013922
772.9438657193236	0.9999991630342366
772.9538657693239	0.9999991630550351
772.9638658193242	0.9999991630768779
772.9738658693243	0.9999991630981128
772.9838659193246	0.9999991631194882
772.9938659693248	0.999999163140955
773.0038660193251	0.9999991631626262
773.0138660693253	0.9999991631834533
773.0238661193256	0.9999991632049641
773.0338661693258	0.9999991632270806
773.0438662193261	0.9999991632489206
773.0538662693264	0.9999991632703858
773.0638663193266	0.9999991632916986
773.0738663693269	0.9999991633135161
773.0838664193271	0.9999991633339449
773.0938664693274	0.9999991633543722
773.1038665193277	0.9999991633758472
773.1138665693278	0.999999163397761
773.123866619328	0.9999991634198817
773.1338666693283	0.9999991634424279
773.1438667193286	0.9999991634638417
773.1538667693288	0.999999163485216
773.1638668193291	0.9999991635067923
773.1738668693293	0.999999163528695
773.1838669193296	0.9999991635504966
773.1938669693299	0.999999163572249
773.2038670193301	0.9999991635946585
773.2138670693304	0.9999991636165498
773.2238671193306	0.9999991636373643
773.2338671693309	0.9999991636583989
773.2438672193312	0.9999991636803099
773.2538672693313	0.9999991637023938
773.2638673193316	0.9999991637246579
773.2738673693318	0.9999991637471451
773.2838674193321	0.9999991637693757
773.2938674693323	0.9999991637910377
773.3038675193326	0.9999991638123977
773.3138675693328	0.9999991638335626
773.3238676193331	0.9999991638547244
773.3338676693334	0.999999163877365
773.3438677193336	0.9999991638994025
773.3538677693339	0.9999991639208768
773.3638678193341	0.9999991639420827
773.3738678693344	0.9999991639630105
773.3838679193346	0.999999163984464
773.3938679693349	0.9999991640068329
773.403868019335	0.9999991640283352
773.4138680693353	0.999999164050026
773.4238681193356	0.9999991640720317
773.4338681693358	0.9999991640933075
773.4438682193361	0.9999991641151071
773.4538682693363	0.9999991641360196
773.4638683193366	0.9999991641576863
773.4738683693369	0.9999991641795193
773.4838684193371	0.9999991642007844
773.4938684693374	0.9999991642223625
773.5038685193376	0.999999164244244
773.5138685693379	0.9999991642657293
773.5238686193381	0.999999164287013
773.5338686693384	0.9999991643094619
773.5438687193385	0.9999991643314042
773.5538687693388	0.9999991643533443
773.5638688193391	0.9999991643750964
773.5738688693393	0.9999991643964129
773.5838689193396	0.9999991644173931
773.5938689693398	0.9999991644390736
773.6038690193401	0.9999991644614413
773.6138690693404	0.9999991644835391
773.6238691193406	0.9999991645049194
773.6338691693409	0.9999991645270816
773.6438692193411	0.9999991645496384
773.6538692693414	0.9999991645709455
773.6638693193416	0.9999991645927476
773.6738693693419	0.9999991646154202
773.683869419342	0.9999991646381884
773.6938694693423	0.9999991646600703
773.7038695193426	0.9999991646820567
773.7138695693428	0.9999991647031569
773.7238696193431	0.9999991647240969
773.7338696693433	0.9999991647454808
773.7438697193436	0.9999991647676311
773.7538697693439	0.9999991647896075
773.7638698193441	0.9999991648109419
773.7738698693444	0.999999164833553
773.7838699193446	0.9999991648553305
773.7938699693449	0.9999991648763854
773.8038700193451	0.9999991648976073
773.8138700693454	0.9999991649199622
773.8238701193457	0.9999991649419877
773.8338701693458	0.9999991649637258
773.8438702193461	0.9999991649851918
773.8538702693463	0.9999991650060188
773.8638703193466	0.9999991650264015
773.8738703693468	0.9999991650474166
773.8838704193471	0.9999991650686889
773.8938704693473	0.9999991650897798
773.9038705193476	0.9999991651118078
773.9138705693479	0.9999991651329422
773.9238706193481	0.9999991651540803
773.9338706693484	0.9999991651744781
773.9438707193486	0.9999991651951547
773.9538707693489	0.999999165216935
773.9638708193492	0.999999165238456
773.9738708693493	0.9999991652597899
773.9838709193496	0.9999991652814203
773.9938709693498	0.9999991653028154
774.0038710193501	0.9999991653239404
774.0138710693503	0.9999991653449035
774.0238711193506	0.9999991653652558
774.0338711693508	0.9999991653870084
774.0438712193511	0.9999991654092367
774.0538712693514	0.9999991654305935
774.0638713193516	0.9999991654515747
774.0738713693519	0.9999991654731569
774.0838714193521	0.9999991654946467
774.0938714693524	0.9999991655162906
774.1038715193527	0.999999165538597
774.1138715693528	0.9999991655607907
774.123871619353	0.9999991655829517
774.1338716693533	0.9999991656046762
774.1438717193536	0.9999991656263929
774.1538717693538	0.9999991656476043
774.1638718193541	0.9999991656697924
774.1738718693543	0.9999991656925091
774.1838719193546	0.9999991657144321
774.1938719693549	0.9999991657355887
774.2038720193551	0.9999991657576092
774.2138720693554	0.999999165780104
774.2238721193556	0.9999991658012932
774.2338721693559	0.9999991658226808
774.2438722193561	0.9999991658451061
774.2538722693563	0.9999991658677361
774.2638723193566	0.999999165889541
774.2738723693568	0.999999165911123
774.2838724193571	0.999999165932321
774.2938724693573	0.9999991659534674
774.3038725193576	0.9999991659753494
774.3138725693578	0.9999991659981585
774.3238726193581	0.9999991660198428
774.3338726693584	0.9999991660406814
774.3438727193586	0.9999991660622817
774.3538727693589	0.9999991660831853
774.3638728193591	0.9999991661035692
774.3738728693594	0.9999991661241295
774.3838729193596	0.9999991661459304
774.3938729693599	0.999999166167353
774.40387301936	0.9999991661888382
774.4138730693603	0.9999991662105026
774.4238731193606	0.9999991662315767
774.4338731693608	0.9999991662524891
774.4438732193611	0.9999991662738966
774.4538732693613	0.9999991662951984
774.4638733193616	0.9999991663163283
774.4738733693619	0.9999991663373434
774.4838734193621	0.9999991663583321
774.4938734693624	0.9999991663796484
774.5038735193626	0.9999991663995821
774.5138735693629	0.9999991664200794
774.5238736193631	0.9999991664416907
774.5338736693634	0.99999916646318
774.5438737193635	0.9999991664851083
774.5538737693638	0.9999991665067792
774.5638738193641	0.9999991665281877
774.5738738693643	0.9999991665497722
774.5838739193646	0.999999166571279
774.5938739693648	0.9999991665921475
774.6038740193651	0.9999991666141762
774.6138740693654	0.9999991666364707
774.6238741193656	0.9999991666581306
774.6338741693659	0.9999991666795971
774.6438742193661	0.999999166701402
774.6538742693664	0.9999991667232877
774.6638743193666	0.9999991667451369
774.6738743693669	0.9999991667667553
774.683874419367	0.9999991667892718
774.6938744693673	0.9999991668112469
774.7038745193676	0.9999991668334589
774.7138745693678	0.9999991668553779
774.7238746193681	0.9999991668764657
774.7338746693683	0.9999991668982661
774.7438747193686	0.9999991669204944
774.7538747693688	0.99999916694267
774.7638748193691	0.9999991669641122
774.7738748693694	0.9999991669862666
774.7838749193696	0.9999991670085763
774.7938749693699	0.9999991670299923
774.8038750193701	0.9999991670511847
774.8138750693704	0.9999991670727293
774.8238751193707	0.9999991670945857
774.8338751693708	0.9999991671156282
774.8438752193711	0.9999991671370947
774.8538752693713	0.9999991671585265
774.8638753193716	0.9999991671796743
774.8738753693718	0.9999991672013006
774.8838754193721	0.9999991672230109
774.8938754693723	0.9999991672437364
774.9038755193726	0.9999991672641501
774.9138755693729	0.9999991672857136
774.9238756193731	0.9999991673072688
774.9338756693734	0.9999991673277636
774.9438757193736	0.9999991673485018
774.9538757693739	0.9999991673700496
774.9638758193742	0.9999991673914194
774.9738758693743	0.99999916741243
774.9838759193746	0.9999991674336259
774.9938759693748	0.9999991674544557
775.0038760193751	0.9999991674755021
775.0138760693753	0.9999991674961534
775.0238761193756	0.9999991675174414
775.0338761693758	0.9999991675385339
775.0438762193761	0.9999991675594545
775.0538762693764	0.9999991675813055
775.0638763193766	0.9999991676029514
775.0738763693769	0.9999991676244011
775.0838764193771	0.9999991676459065
775.0938764693774	0.9999991676673534
775.1038765193776	0.9999991676883432
775.1138765693778	0.9999991677099345
775.123876619378	0.999999167732191
775.1338766693783	0.9999991677535968
775.1438767193786	0.9999991677753862
775.1538767693788	0.9999991677963802
775.1638768193791	0.9999991678172764
775.1738768693793	0.9999991678388727
775.1838769193796	0.9999991678607882
775.1938769693799	0.999999167883721
775.2038770193801	0.9999991679060156
775.2138770693804	0.9999991679283594
775.2238771193806	0.9999991679506859
775.2338771693809	0.9999991679720565
775.2438772193811	0.9999991679935223
775.2538772693814	0.9999991680152692
775.2638773193815	0.9999991680370905
775.2738773693818	0.9999991680590414
775.2838774193821	0.9999991680811964
775.2938774693823	0.9999991681022397
775.3038775193826	0.999999168123126
775.3138775693828	0.9999991681444773
775.3238776193831	0.9999991681661243
775.3338776693834	0.9999991681877043
775.3438777193836	0.9999991682095607
775.3538777693839	0.9999991682317905
775.3638778193841	0.9999991682531955
775.3738778693844	0.999999168274299
775.3838779193846	0.9999991682953464
775.3938779693849	0.9999991683161594
775.403878019385	0.9999991683377186
775.4138780693853	0.9999991683595549
775.4238781193856	0.9999991683809926
775.4338781693858	0.9999991684017455
775.4438782193861	0.9999991684227053
775.4538782693863	0.9999991684437257
775.4638783193866	0.9999991684639298
775.4738783693869	0.9999991684839293
775.4838784193871	0.999999168505557
775.4938784693874	0.9999991685277168
775.5038785193876	0.9999991685489723
775.5138785693879	0.9999991685702311
775.5238786193881	0.9999991685912224
775.5338786693884	0.9999991686125634
775.5438787193885	0.9999991686332633
775.5538787693888	0.99999916865436
775.5638788193891	0.9999991686764057
775.5738788693893	0.9999991686980626
775.5838789193896	0.9999991687197867
775.5938789693898	0.9999991687406012
775.6038790193901	0.9999991687609243
775.6138790693904	0.9999991687819573
775.6238791193906	0.9999991688039108
775.6338791693909	0.9999991688261218
775.6438792193911	0.9999991688475289
775.6538792693914	0.9999991688694416
775.6638793193916	0.9999991688907178
775.6738793693919	0.9999991689115951
775.6838794193922	0.9999991689331473
775.6938794693923	0.9999991689547525
775.7038795193926	0.9999991689767739
775.7138795693928	0.9999991689982247
775.7238796193931	0.9999991690198269
775.7338796693933	0.9999991690419564
775.7438797193936	0.9999991690631801
775.7538797693938	0.9999991690844124
775.7638798193941	0.9999991691066631
775.7738798693944	0.9999991691290401
775.7838799193946	0.9999991691511108
775.7938799693949	0.9999991691727739
775.8038800193951	0.9999991691929202
775.8138800693954	0.9999991692136773
775.8238801193957	0.9999991692354626
775.8338801693958	0.999999169257273
775.843880219396	0.9999991692793702
775.8538802693963	0.9999991693009332
775.8638803193966	0.9999991693218631
775.8738803693968	0.9999991693423449
775.8838804193971	0.9999991693635146
775.8938804693973	0.9999991693852915
775.9038805193976	0.9999991694065926
775.9138805693979	0.9999991694280813
775.9238806193981	0.9999991694494053
775.9338806693984	0.9999991694708333
775.9438807193986	0.9999991694925716
775.9538807693989	0.9999991695135744
775.9638808193992	0.9999991695340011
775.9738808693993	0.9999991695554138
775.9838809193996	0.9999991695774367
775.9938809693998	0.9999991695996253
776.0038810194001	0.9999991696209003
776.0138810694003	0.9999991696419344
776.0238811194006	0.9999991696634826
776.0338811694008	0.999999169684085
776.0438812194011	0.999999169705524
776.0538812694014	0.9999991697275888
776.0638813194016	0.9999991697497173
776.0738813694019	0.9999991697713931
776.0838814194021	0.9999991697922829
776.0938814694024	0.9999991698137942
776.1038815194026	0.9999991698352524
776.1138815694029	0.999999169856739
776.123881619403	0.9999991698790038
776.1338816694033	0.9999991699011466
776.1438817194036	0.9999991699238284
776.1538817694038	0.9999991699463953
776.1638818194041	0.9999991699679784
776.1738818694043	0.9999991699886176
776.1838819194046	0.9999991700096328
776.1938819694049	0.9999991700324704
776.2038820194051	0.9999991700550246
776.2138820694054	0.9999991700768701
776.2238821194056	0.9999991700981158
776.2338821694059	0.9999991701189835
776.2438822194061	0.999999170139414
776.2538822694064	0.999999170159956
776.2638823194065	0.9999991701813995
776.2738823694068	0.9999991702036863
776.2838824194071	0.9999991702254002
776.2938824694073	0.9999991702469382
776.3038825194076	0.9999991702692012
776.3138825694078	0.9999991702899245
776.3238826194081	0.9999991703112497
776.3338826694084	0.9999991703330512
776.3438827194086	0.9999991703543292
776.3538827694089	0.9999991703756257
776.3638828194091	0.9999991703965032
776.3738828694094	0.9999991704166393
776.3838829194096	0.9999991704372707
776.3938829694099	0.9999991704583321
776.40388301941	0.9999991704793317
776.4138830694103	0.9999991705000664
776.4238831194106	0.9999991705204101
776.4338831694108	0.9999991705408252
776.4438832194111	0.9999991705613132
776.4538832694113	0.9999991705826936
776.4638833194116	0.9999991706036845
776.4738833694119	0.9999991706249292
776.4838834194121	0.9999991706462972
776.4938834694124	0.9999991706672552
776.5038835194126	0.9999991706884319
776.5138835694129	0.99999917071009
776.5238836194131	0.9999991707310975
776.5338836694134	0.9999991707523205
776.5438837194137	0.9999991707734887
776.5538837694138	0.9999991707949463
776.5638838194141	0.9999991708162637
776.5738838694143	0.9999991708363847
776.5838839194146	0.9999991708578806
776.5938839694148	0.9999991708796111
776.6038840194151	0.9999991709019995
776.6138840694153	0.9999991709239895
776.6238841194156	0.9999991709456822
776.6338841694159	0.9999991709672963
776.6438842194161	0.9999991709885768
776.6538842694164	0.9999991710110079
776.6638843194166	0.9999991710332663
776.6738843694169	0.9999991710544159
776.6838844194172	0.9999991710758377
776.6938844694173	0.9999991710981315
776.7038845194176	0.9999991711201812
776.7138845694178	0.9999991711424459
776.7238846194181	0.9999991711642774
776.7338846694183	0.9999991711858482
776.7438847194186	0.9999991712067189
776.7538847694188	0.9999991712282937
776.7638848194191	0.9999991712509648
776.7738848694194	0.9999991712731936
776.7838849194196	0.9999991712940824
776.7938849694199	0.9999991713139899
776.8038850194201	0.9999991713351419
776.8138850694204	0.9999991713568136
776.8238851194207	0.9999991713785008
776.8338851694208	0.9999991714000241
776.843885219421	0.9999991714216713
776.8538852694213	0.9999991714419865
776.8638853194216	0.9999991714634234
776.8738853694218	0.9999991714846596
776.8838854194221	0.999999171504452
776.8938854694223	0.9999991715250488
776.9038855194226	0.9999991715464832
776.9138855694229	0.9999991715681302
776.9238856194231	0.9999991715893711
776.9338856694234	0.9999991716103824
776.9438857194236	0.9999991716304336
776.9538857694239	0.9999991716510056
776.9638858194241	0.9999991716715897
776.9738858694243	0.9999991716929945
776.9838859194246	0.9999991717138447
776.9938859694248	0.9999991717345112
777.0038860194251	0.9999991717545649
777.0138860694253	0.999999171775478
777.0238861194256	0.9999991717976109
777.0338861694258	0.9999991718185577
777.0438862194261	0.9999991718397312
777.0538862694264	0.9999991718601332
777.0638863194266	0.9999991718809738
777.0738863694269	0.9999991719024226
777.0838864194271	0.9999991719241975
777.0938864694274	0.9999991719460954
777.1038865194276	0.9999991719675172
777.1138865694279	0.9999991719887382
777.123886619428	0.9999991720104707
777.1338866694283	0.9999991720320331
777.1438867194286	0.9999991720539803
777.1538867694288	0.9999991720761334
777.1638868194291	0.9999991720982624
777.1738868694293	0.9999991721201817
777.1838869194296	0.9999991721414091
777.1938869694299	0.9999991721635383
777.2038870194301	0.9999991721843486
777.2138870694304	0.9999991722052117
777.2238871194306	0.99999917222759
777.2338871694309	0.9999991722499882
777.2438872194311	0.9999991722715273
777.2538872694314	0.9999991722932446
777.2638873194315	0.9999991723154464
777.2738873694318	0.9999991723370268
777.2838874194321	0.9999991723586745
777.2938874694323	0.9999991723802498
777.3038875194326	0.9999991724022965
777.3138875694328	0.9999991724234801
777.3238876194331	0.9999991724441701
777.3338876694334	0.9999991724648783
777.3438877194336	0.9999991724859865
777.3538877694339	0.999999172506841
777.3638878194341	0.9999991725274966
777.3738878694344	0.999999172548816
777.3838879194346	0.9999991725702437
777.3938879694349	0.9999991725914406
777.403888019435	0.9999991726128639
777.4138880694353	0.9999991726339521
777.4238881194356	0.9999991726539742
777.4338881694358	0.9999991726750022
777.4438882194361	0.9999991726954847
777.4538882694363	0.9999991727153262
777.4638883194366	0.9999991727364635
777.4738883694368	0.9999991727582945
777.4838884194371	0.9999991727799667
777.4938884694374	0.9999991728000549
777.5038885194376	0.9999991728195455
777.5138885694379	0.9999991728397057
777.5238886194381	0.9999991728609874
777.5338886694384	0.9999991728828056
777.5438887194387	0.9999991729038507
777.5538887694388	0.9999991729251915
777.5638888194391	0.9999991729466121
777.5738888694393	0.9999991729677954
777.5838889194396	0.9999991729892216
777.5938889694398	0.9999991730100019
777.6038890194401	0.9999991730307564
777.6138890694403	0.999999173051802
777.6238891194406	0.9999991730731106
777.6338891694409	0.9999991730952322
777.6438892194411	0.9999991731166137
777.6538892694414	0.9999991731382049
777.6638893194416	0.9999991731592284
777.6738893694419	0.9999991731804535
777.6838894194422	0.9999991732023871
777.6938894694423	0.9999991732245723
777.7038895194426	0.9999991732470439
777.7138895694428	0.9999991732683434
777.7238896194431	0.9999991732904443
777.7338896694433	0.9999991733133438
777.7438897194436	0.9999991733347737
777.7538897694438	0.9999991733556972
777.7638898194441	0.9999991733772872
777.7738898694444	0.9999991733984468
777.7838899194446	0.9999991734202889
777.7938899694449	0.9999991734432924
777.8038900194451	0.999999173465034
777.8138900694454	0.999999173485158
777.8238901194457	0.9999991735051539
777.8338901694458	0.9999991735261953
777.843890219446	0.9999991735479957
777.8538902694463	0.9999991735699284
777.8638903194466	0.9999991735913004
777.8738903694468	0.999999173612447
777.8838904194471	0.9999991736330772
777.8938904694473	0.999999173654148
777.9038905194476	0.9999991736752242
777.9138905694479	0.9999991736963064
777.9238906194481	0.9999991737175247
777.9338906694484	0.9999991737383325
777.9438907194486	0.9999991737599292
777.9538907694489	0.9999991737808303
777.9638908194491	0.999999173800611
777.9738908694494	0.9999991738211781
777.9838909194495	0.9999991738412111
777.9938909694498	0.9999991738615535
778.0038910194501	0.9999991738831414
778.0138910694503	0.9999991739045819
778.0238911194506	0.9999991739253249
778.0338911694508	0.9999991739455952
778.0438912194511	0.9999991739669951
778.0538912694514	0.9999991739888611
778.0638913194516	0.9999991740104575
778.0738913694519	0.9999991740310482
778.0838914194521	0.9999991740511589
778.0938914694524	0.9999991740730132
778.1038915194526	0.9999991740949512
778.1138915694529	0.9999991741163341
778.123891619453	0.9999991741368413
778.1338916694533	0.9999991741573426
778.1438917194536	0.9999991741787303
778.1538917694538	0.9999991741997398
778.1638918194541	0.9999991742212565
778.1738918694543	0.9999991742427338
778.1838919194546	0.9999991742644461
778.1938919694549	0.9999991742863041
778.2038920194551	0.9999991743074251
778.2138920694554	0.999999174328902
778.2238921194556	0.9999991743504232
778.2338921694559	0.9999991743718838
778.2438922194561	0.9999991743931844
778.2538922694564	0.9999991744142795
778.2638923194565	0.9999991744367059
778.2738923694568	0.9999991744594585
778.2838924194571	0.9999991744803618
778.2938924694573	0.9999991745011546
778.3038925194576	0.9999991745227649
778.3138925694578	0.9999991745432399
778.3238926194581	0.9999991745638853
778.3338926694584	0.9999991745855795
778.3438927194586	0.9999991746075539
778.3538927694589	0.9999991746297643
778.3638928194591	0.9999991746516591
778.3738928694594	0.9999991746719821
778.3838929194596	0.9999991746919212
778.3938929694599	0.9999991747119095
778.4038930194602	0.9999991747332079
778.4138930694603	0.9999991747545134
778.4238931194606	0.9999991747760572
778.4338931694608	0.9999991747980491
778.4438932194611	0.9999991748187596
778.4538932694613	0.9999991748389424
778.4638933194616	0.9999991748594588
778.4738933694618	0.9999991748799174
778.4838934194621	0.9999991749018234
778.4938934694624	0.999999174923402
778.5038935194626	0.999999174944824
778.5138935694629	0.9999991749665615
778.5238936194631	0.9999991749868827
778.5338936694634	0.9999991750073355
778.5438937194637	0.9999991750285044
778.5538937694638	0.9999991750505175
778.563893819464	0.9999991750723143
778.5738938694643	0.9999991750939321
778.5838939194646	0.9999991751154128
778.5938939694648	0.9999991751361785
778.6038940194651	0.9999991751571146
778.6138940694653	0.9999991751779321
778.6238941194656	0.9999991751996007
778.6338941694659	0.999999175221737
778.6438942194661	0.9999991752434403
778.6538942694664	0.9999991752654883
778.6638943194666	0.9999991752880284
778.6738943694669	0.9999991753107746
778.6838944194672	0.9999991753320622
778.6938944694673	0.9999991753523126
778.7038945194676	0.9999991753736684
778.7138945694678	0.9999991753955605
778.7238946194681	0.9999991754175962
778.7338946694683	0.9999991754388567
778.7438947194686	0.9999991754596869
778.7538947694688	0.9999991754810065
778.7638948194691	0.9999991755023808
778.7738948694694	0.9999991755231562
778.7838949194696	0.9999991755436598
778.7938949694699	0.9999991755648956
778.8038950194701	0.9999991755870264
778.8138950694704	0.9999991756091872
778.8238951194706	0.9999991756299029
778.8338951694709	0.9999991756514907
778.843895219471	0.9999991756733246
778.8538952694713	0.9999991756930489
778.8638953194716	0.9999991757134221
778.8738953694718	0.99999917573497
778.8838954194721	0.9999991757561583
778.8938954694723	0.9999991757767982
778.9038955194726	0.9999991757969244
778.9138955694729	0.9999991758172617
778.9238956194731	0.9999991758379649
778.9338956694734	0.9999991758582036
778.9438957194736	0.9999991758782724
778.9538957694739	0.9999991758975834
778.9638958194741	0.9999991759185481
778.9738958694744	0.999999175940835
778.9838959194745	0.9999991759619725
778.9938959694748	0.9999991759832533
779.0038960194751	0.9999991760037644
779.0138960694753	0.9999991760236039
779.0238961194756	0.9999991760440321
779.0338961694758	0.9999991760645679
779.0438962194761	0.9999991760860423
779.0538962694764	0.9999991761075385
779.0638963194766	0.9999991761284852
779.0738963694769	0.9999991761494875
779.0838964194771	0.9999991761704043
779.0938964694774	0.9999991761914168
779.1038965194776	0.9999991762123509
779.1138965694779	0.9999991762340097
779.123896619478	0.9999991762559189
779.1338966694783	0.9999991762779704
779.1438967194786	0.9999991762999544
779.1538967694788	0.9999991763214241
779.1638968194791	0.9999991763426896
779.1738968694793	0.9999991763635009
779.1838969194796	0.9999991763852073
779.1938969694799	0.9999991764076979
779.2038970194801	0.999999176430185
779.2138970694804	0.9999991764519596
779.2238971194806	0.9999991764730938
779.2338971694809	0.9999991764951563
779.2438972194811	0.999999176517079
779.2538972694814	0.9999991765380225
779.2638973194815	0.9999991765585936
779.2738973694818	0.999999176580205
779.2838974194821	0.999999176601788
779.2938974694823	0.9999991766233675
779.3038975194826	0.9999991766452724
779.3138975694828	0.9999991766666413
779.3238976194831	0.9999991766877494
779.3338976694833	0.9999991767080764
779.3438977194836	0.9999991767288711
779.3538977694839	0.9999991767498562
779.3638978194841	0.9999991767708856
779.3738978694844	0.9999991767928036
779.3838979194846	0.9999991768140117
779.3938979694849	0.9999991768333402
779.4038980194852	0.9999991768538002
779.4138980694853	0.9999991768748183
779.4238981194856	0.9999991768951448
779.4338981694858	0.9999991769159611
779.4438982194861	0.9999991769370901
779.4538982694863	0.9999991769587081
779.4638983194866	0.9999991769792678
779.4738983694868	0.9999991769993529
779.4838984194871	0.9999991770196052
779.4938984694874	0.9999991770391861
779.5038985194876	0.99999917705981
779.5138985694879	0.9999991770805551
779.5238986194881	0.9999991771009791
779.5338986694884	0.9999991771226713
779.5438987194887	0.999999177143717
779.5538987694888	0.9999991771639384
779.563898819489	0.9999991771839298
779.5738988694893	0.9999991772041847
779.5838989194896	0.9999991772254291
779.5938989694898	0.9999991772465847
779.6038990194901	0.9999991772685713
779.6138990694903	0.9999991772904163
779.6238991194906	0.9999991773122944
779.6338991694909	0.9999991773335931
779.6438992194911	0.99999917735453
779.6538992694914	0.9999991773753623
779.6638993194916	0.9999991773960265
779.6738993694919	0.9999991774178855
779.6838994194921	0.9999991774403959
779.6938994694923	0.9999991774629191
779.7038995194926	0.9999991774839525
779.7138995694928	0.999999177504873
779.7238996194931	0.9999991775260778
779.7338996694933	0.9999991775477522
779.7438997194936	0.9999991775694415
779.7538997694938	0.9999991775916057
779.7638998194941	0.9999991776142396
779.7738998694944	0.999999177636285
779.7838999194946	0.9999991776573179
779.7938999694949	0.9999991776782138
779.8039000194951	0.9999991777001682
779.8139000694954	0.999999177721359
779.8239001194956	0.9999991777413982
779.8339001694959	0.9999991777618924
779.843900219496	0.9999991777838622
779.8539002694963	0.9999991778053258
779.8639003194966	0.999999177826001
779.8739003694968	0.999999177846151
779.8839004194971	0.9999991778671661
779.8939004694973	0.9999991778884021
779.9039005194976	0.9999991779088532
779.9139005694979	0.9999991779301652
779.9239006194981	0.9999991779510854
779.9339006694984	0.9999991779715194
779.9439007194986	0.9999991779923786
779.9539007694989	0.9999991780127189
779.9639008194991	0.9999991780324816
779.9739008694994	0.9999991780529888
779.9839009194995	0.9999991780735984
779.9939009694998	0.9999991780942278
780.0039010195001	0.9999991781147874
780.0139010695003	0.9999991781366359
780.0239011195006	0.9999991781577714
780.0339011695008	0.9999991781766361
780.0439012195011	0.9999991781966519
780.0539012695014	0.9999991782165735
780.0639013195016	0.9999991782376687
780.0739013695019	0.99999917825915
780.0839014195021	0.999999178280882
780.0939014695024	0.9999991783021089
780.1039015195026	0.999999178323146
780.1139015695029	0.9999991783441027
780.123901619503	0.9999991783646291
780.1339016695033	0.9999991783855267
780.1439017195036	0.9999991784062192
780.1539017695038	0.9999991784274203
780.1639018195041	0.9999991784488146
780.1739018695043	0.9999991784710006
780.1839019195046	0.9999991784925243
780.1939019695049	0.9999991785134014
780.2039020195051	0.9999991785338641
780.2139020695054	0.9999991785553389
780.2239021195056	0.9999991785777158
780.2339021695059	0.999999178600087
780.2439022195061	0.9999991786222386
780.2539022695064	0.9999991786444293
780.2639023195067	0.9999991786662764
780.2739023695068	0.9999991786865915
780.2839024195071	0.999999178707961
780.2939024695073	0.9999991787294408
780.3039025195076	0.9999991787512709
780.3139025695078	0.9999991787725789
780.3239026195081	0.9999991787941922
780.3339026695083	0.9999991788161943
780.3439027195086	0.9999991788377232
780.3539027695089	0.9999991788573157
780.3639028195091	0.9999991788767152
780.3739028695094	0.9999991788983035
780.3839029195096	0.9999991789201199
780.3939029695099	0.9999991789413677
780.4039030195102	0.9999991789624193
780.4139030695103	0.9999991789838338
780.4239031195106	0.9999991790048406
780.4339031695108	0.9999991790247365
780.4439032195111	0.9999991790443414
780.4539032695113	0.999999179065531
780.4639033195116	0.9999991790862437
780.4739033695118	0.9999991791065033
780.4839034195121	0.9999991791270755
780.4939034695124	0.9999991791475284
780.5039035195126	0.9999991791687354
780.5139035695129	0.9999991791889302
780.5239036195131	0.999999179209134
780.5339036695134	0.9999991792288927
780.5439037195137	0.9999991792501148
780.5539037695138	0.9999991792723953
780.563903819514	0.9999991792930604
780.5739038695143	0.9999991793132085
780.5839039195146	0.9999991793342937
780.5939039695148	0.9999991793550265
780.6039040195151	0.9999991793748271
780.6139040695153	0.999999179395713
780.6239041195156	0.9999991794170859
780.6339041695159	0.9999991794386394
780.6439042195161	0.9999991794601418
780.6539042695164	0.9999991794814511
780.6639043195166	0.9999991795021339
780.6739043695169	0.9999991795228153
780.6839044195171	0.9999991795431702
780.6939044695174	0.999999179563839
780.7039045195176	0.9999991795856101
780.7139045695178	0.999999179607852
780.7239046195181	0.9999991796300363
780.7339046695183	0.999999179651025
780.7439047195186	0.9999991796719142
780.7539047695188	0.9999991796925439
780.7639048195191	0.99999917971358
780.7739048695194	0.9999991797346013
780.7839049195196	0.9999991797568558
780.7939049695199	0.9999991797797565
780.8039050195201	0.9999991798013509
780.8139050695204	0.9999991798221746
780.8239051195206	0.9999991798431888
780.8339051695209	0.9999991798639083
780.843905219521	0.999999179884277
780.8539052695213	0.9999991799055661
780.8639053195216	0.9999991799272319
780.8739053695218	0.999999179949218
780.8839054195221	0.9999991799706481
780.8939054695223	0.999999179991194
780.9039055195226	0.999999180011744
780.9139055695229	0.9999991800323335
780.9239056195231	0.9999991800518112
780.9339056695234	0.9999991800725484
780.9439057195236	0.9999991800946936
780.9539057695239	0.9999991801163609
780.9639058195241	0.9999991801373176
780.9739058695244	0.9999991801566848
780.9839059195245	0.9999991801769914
780.9939059695248	0.9999991801975736
781.0039060195251	0.9999991802175813
781.0139060695253	0.9999991802383474
781.0239061195256	0.9999991802600593
781.0339061695258	0.9999991802817052
781.0439062195261	0.9999991803030126
781.0539062695264	0.999999180323144
781.0639063195266	0.9999991803433335
781.0739063695269	0.9999991803637488
781.0839064195271	0.9999991803847211
781.0939064695274	0.999999180405856
781.1039065195276	0.9999991804268331
781.1139065695279	0.9999991804488294
781.1239066195282	0.999999180470935
781.1339066695283	0.9999991804915659
781.1439067195286	0.99999918051168
781.1539067695288	0.9999991805334923
781.1639068195291	0.9999991805555386
781.1739068695293	0.9999991805769215
781.1839069195296	0.9999991805984647
781.1939069695298	0.9999991806203308
781.2039070195301	0.9999991806418905
781.2139070695304	0.9999991806631957
781.2239071195306	0.9999991806838772
781.2339071695309	0.9999991807045854
781.2439072195311	0.9999991807258328
781.2539072695314	0.9999991807475052
781.2639073195317	0.9999991807693834
781.2739073695318	0.9999991807911047
781.283907419532	0.9999991808126089
781.2939074695323	0.9999991808333527
781.3039075195326	0.9999991808537081
781.3139075695328	0.9999991808739063
781.3239076195331	0.9999991808954027
781.3339076695333	0.9999991809172784
781.3439077195336	0.9999991809386837
781.3539077695339	0.9999991809603505
781.3639078195341	0.99999918098209
781.3739078695344	0.9999991810025138
781.3839079195346	0.9999991810224452
781.3939079695349	0.9999991810429381
781.4039080195352	0.9999991810630136
781.4139080695353	0.9999991810838514
781.4239081195356	0.9999991811054167
781.4339081695358	0.9999991811265256
781.4439082195361	0.9999991811469966
781.4539082695363	0.9999991811667395
781.4639083195366	0.9999991811862454
781.4739083695368	0.9999991812066931
781.4839084195371	0.9999991812267707
781.4939084695374	0.9999991812475161
781.5039085195376	0.999999181269301
781.5139085695379	0.9999991812900165
781.5239086195381	0.9999991813107605
781.5339086695384	0.9999991813301949
781.5439087195386	0.9999991813493526
781.5539087695389	0.9999991813696313
781.563908819539	0.9999991813905599
781.5739088695393	0.9999991814115708
781.5839089195396	0.9999991814329072
781.5939089695398	0.9999991814541828
781.6039090195401	0.9999991814753689
781.6139090695403	0.9999991814954557
781.6239091195406	0.9999991815148325
781.6339091695409	0.999999181535042
781.6439092195411	0.9999991815566058
781.6539092695414	0.9999991815794171
781.6639093195416	0.9999991816016154
781.6739093695419	0.9999991816229649
781.6839094195421	0.9999991816441722
781.6939094695424	0.9999991816656173
781.7039095195425	0.9999991816861697
781.7139095695428	0.9999991817070907
781.7239096195431	0.999999181729341
781.7339096695433	0.9999991817518797
781.7439097195436	0.9999991817737388
781.7539097695438	0.9999991817948195
781.7639098195441	0.9999991818160876
781.7739098695444	0.9999991818368522
781.7839099195446	0.9999991818575651
781.7939099695449	0.9999991818782809
781.8039100195451	0.9999991819001293
781.8139100695454	0.999999181922391
781.8239101195456	0.9999991819445669
781.8339101695459	0.9999991819659129
781.843910219546	0.9999991819863036
781.8539102695463	0.9999991820064625
781.8639103195466	0.9999991820271168
781.8739103695468	0.9999991820479863
781.8839104195471	0.9999991820684802
781.8939104695473	0.9999991820902007
781.9039105195476	0.9999991821117294
781.9139105695479	0.9999991821324533
781.9239106195481	0.9999991821526855
781.9339106695484	0.9999991821730946
781.9439107195486	0.9999991821929264
781.9539107695489	0.9999991822131735
781.9639108195491	0.9999991822343285
781.9739108695494	0.9999991822550557
781.9839109195495	0.9999991822762079
781.9939109695498	0.9999991822968202
782.0039110195501	0.9999991823170169
782.0139110695503	0.9999991823362168
782.0239111195506	0.9999991823553582
782.0339111695508	0.9999991823767896
782.0439112195511	0.9999991823983967
782.0539112695513	0.9999991824185428
782.0639113195516	0.9999991824396852
782.0739113695519	0.9999991824605956
782.0839114195521	0.9999991824804471
782.0939114695524	0.999999182499661
782.1039115195526	0.999999182518937
782.1139115695529	0.9999991825395321
782.1239116195532	0.9999991825608939
782.1339116695533	0.9999991825830439
782.1439117195536	0.9999991826047765
782.1539117695538	0.9999991826257938
782.1639118195541	0.9999991826461029
782.1739118695543	0.9999991826664973
782.1839119195546	0.9999991826872177
782.1939119695548	0.9999991827082639
782.2039120195551	0.9999991827300521
782.2139120695554	0.999999182752231
782.2239121195556	0.9999991827746295
782.2339121695559	0.9999991827956713
782.2439122195561	0.9999991828159813
782.2539122695564	0.9999991828367036
782.2639123195567	0.9999991828582423
782.2739123695568	0.9999991828801632
782.283912419557	0.99999918290218
782.2939124695573	0.9999991829244157
782.3039125195576	0.9999991829466999
782.3139125695578	0.9999991829678417
782.3239126195581	0.9999991829878258
782.3339126695583	0.9999991830079444
782.3439127195586	0.9999991830290175
782.3539127695589	0.999999183050616
782.3639128195591	0.9999991830720228
782.3739128695594	0.9999991830940151
782.3839129195596	0.9999991831154336
782.3939129695599	0.9999991831355393
782.4039130195602	0.9999991831553643
782.4139130695603	0.9999991831749407
782.4239131195606	0.9999991831954089
782.4339131695608	0.9999991832169095
782.4439132195611	0.9999991832380505
782.4539132695613	0.9999991832585898
782.4639133195616	0.9999991832794319
782.4739133695618	0.9999991833003241
782.4839134195621	0.9999991833201648
782.4939134695624	0.9999991833399228
782.5039135195626	0.9999991833600669
782.5139135695629	0.9999991833801852
782.5239136195631	0.9999991834011583
782.5339136695634	0.9999991834222505
782.5439137195636	0.9999991834427308
782.5539137695639	0.9999991834622692
782.563913819564	0.9999991834822411
782.5739138695643	0.9999991835031506
782.5839139195646	0.9999991835224583
782.5939139695648	0.9999991835427792
782.6039140195651	0.9999991835654198
782.6139140695653	0.9999991835871759
782.6239141195656	0.999999183607188
782.6339141695659	0.9999991836269919
782.6439142195661	0.999999183647585
782.6539142695664	0.9999991836676093
782.6639143195666	0.9999991836870746
782.6739143695669	0.9999991837077079
782.6839144195671	0.9999991837303971
782.6939144695674	0.9999991837527972
782.7039145195675	0.9999991837739179
782.7139145695678	0.9999991837943557
782.7239146195681	0.9999991838145378
782.7339146695683	0.9999991838353484
782.7439147195686	0.9999991838561587
782.7539147695688	0.9999991838779367
782.7639148195691	0.999999183900014
782.7739148695694	0.9999991839218816
782.7839149195696	0.9999991839439858
782.7939149695699	0.9999991839653947
782.8039150195701	0.9999991839860433
782.8139150695704	0.999999184006547
782.8239151195706	0.9999991840278645
782.8339151695709	0.9999991840500764
782.843915219571	0.999999184073025
782.8539152695713	0.9999991840948868
782.8639153195716	0.9999991841153908
782.8739153695718	0.9999991841352047
782.8839154195721	0.9999991841553496
782.8939154695723	0.9999991841756961
782.9039155195726	0.9999991841966539
782.9139155695729	0.9999991842189203
782.9239156195731	0.9999991842407938
782.9339156695734	0.9999991842617629
782.9439157195736	0.9999991842823508
782.9539157695739	0.9999991843021746
782.9639158195741	0.9999991843212646
782.9739158695744	0.9999991843411037
782.9839159195747	0.9999991843618717
782.9939159695748	0.9999991843833295
783.0039160195751	0.9999991844048356
783.0139160695753	0.9999991844252
783.0239161195756	0.9999991844443151
783.0339161695758	0.9999991844639594
783.0439162195761	0.9999991844841386
783.0539162695763	0.9999991845044841
783.0639163195766	0.9999991845252477
783.0739163695769	0.9999991845458501
783.0839164195771	0.9999991845668926
783.0939164695774	0.9999991845873775
783.1039165195776	0.999999184608737
783.1139165695779	0.9999991846287579
783.1239166195782	0.9999991846475
783.1339166695783	0.9999991846683467
783.1439167195786	0.9999991846904503
783.1539167695788	0.9999991847112135
783.1639168195791	0.9999991847313822
783.1739168695793	0.9999991847530781
783.1839169195796	0.999999184773897
783.1939169695798	0.9999991847938455
783.2039170195801	0.9999991848133417
783.2139170695804	0.9999991848348635
783.2239171195806	0.9999991848569806
783.2339171695809	0.9999991848777076
783.2439172195811	0.9999991848989642
783.2539172695814	0.9999991849212334
783.2639173195817	0.9999991849430439
783.2739173695818	0.9999991849627907
783.283917419582	0.9999991849820989
783.2939174695823	0.9999991850026714
783.3039175195826	0.9999991850246293
783.3139175695828	0.9999991850464307
783.3239176195831	0.9999991850682934
783.3339176695833	0.999999185089654
783.3439177195836	0.9999991851107364
783.3539177695839	0.9999991851321491
783.3639178195841	0.9999991851528283
783.3739178695844	0.9999991851735379
783.3839179195846	0.9999991851951294
783.3939179695849	0.9999991852170521
783.4039180195851	0.9999991852386891
783.4139180695854	0.9999991852601128
783.4239181195856	0.9999991852805766
783.4339181695858	0.9999991853000575
783.4439182195861	0.9999991853193344
783.4539182695863	0.9999991853403307
783.4639183195866	0.999999185361411
783.4739183695868	0.9999991853828468
783.4839184195871	0.9999991854045704
783.4939184695874	0.9999991854251841
783.5039185195876	0.9999991854446256
783.5139185695879	0.9999991854643437
783.5239186195881	0.9999991854845963
783.5339186695884	0.9999991855041122
783.5439187195886	0.9999991855252813
783.5539187695889	0.9999991855465792
783.563918819589	0.9999991855680284
783.5739188695893	0.9999991855880633
783.5839189195896	0.9999991856073047
783.5939189695898	0.9999991856270217
783.6039190195901	0.9999991856469369
783.6139190695903	0.9999991856682521
783.6239191195906	0.9999991856892472
783.6339191695909	0.9999991857108185
783.6439192195911	0.9999991857320626
783.6539192695914	0.9999991857522114
783.6639193195916	0.9999991857718552
783.6739193695919	0.9999991857932047
783.6839194195921	0.9999991858141793
783.6939194695924	0.999999185834461
783.7039195195925	0.9999991858567773
783.7139195695928	0.9999991858797979
783.7239196195931	0.9999991859013847
783.7339196695933	0.9999991859213002
783.7439197195936	0.9999991859413307
783.7539197695938	0.9999991859627341
783.7639198195941	0.9999991859841284
783.7739198695944	0.9999991860046413
783.7839199195946	0.9999991860265686
783.7939199695949	0.9999991860488927
783.8039200195951	0.9999991860701383
783.8139200695954	0.9999991860903634
783.8239201195956	0.9999991861109675
783.8339201695959	0.9999991861316874
783.8439202195962	0.9999991861521452
783.8539202695963	0.9999991861730023
783.8639203195966	0.9999991861954234
783.8739203695968	0.9999991862180064
783.8839204195971	0.9999991862393015
783.8939204695973	0.9999991862599884
783.9039205195976	0.9999991862792644
783.9139205695978	0.9999991862997857
783.9239206195981	0.9999991863209794
783.9339206695984	0.9999991863417999
783.9439207195986	0.9999991863624202
783.9539207695989	0.9999991863829014
783.9639208195991	0.999999186404047
783.9739208695994	0.9999991864242959
783.9839209195997	0.9999991864445977
783.9939209695998	0.9999991864644371
784.0039210196	0.9999991864847456
784.0139210696003	0.9999991865054068
784.0239211196006	0.9999991865273771
784.0339211696008	0.9999991865481127
784.0439212196011	0.9999991865677137
784.0539212696013	0.9999991865877578
784.0639213196016	0.9999991866069993
784.0739213696019	0.9999991866265525
784.0839214196021	0.9999991866465954
784.0939214696024	0.9999991866671291
784.1039215196026	0.999999186686822
784.1139215696029	0.9999991867068584
784.1239216196032	0.9999991867278822
784.1339216696033	0.9999991867490433
784.1439217196036	0.9999991867688685
784.1539217696038	0.9999991867881023
784.1639218196041	0.9999991868085052
784.1739218696043	0.999999186830083
784.1839219196046	0.9999991868520262
784.1939219696048	0.9999991868727358
784.2039220196051	0.9999991868932756
784.2139220696054	0.9999991869144913
784.2239221196056	0.999999186934525
784.2339221696059	0.9999991869544056
784.2439222196061	0.99999918697628
784.2539222696064	0.9999991869979251
784.2639223196066	0.9999991870193348
784.2739223696069	0.9999991870407874
784.283922419607	0.9999991870628905
784.2939224696073	0.9999991870847238
784.3039225196076	0.9999991871052607
784.3139225696078	0.9999991871252236
784.3239226196081	0.9999991871468682
784.3339226696083	0.9999991871694986
784.3439227196086	0.99999918719082
784.3539227696089	0.9999991872121898
784.3639228196091	0.9999991872330373
784.3739228696094	0.9999991872535262
784.3839229196096	0.9999991872736141
784.3939229696099	0.999999187293796
784.4039230196101	0.9999991873151683
784.4139230696104	0.999999187336325
784.4239231196105	0.9999991873579954
784.4339231696108	0.9999991873797245
784.4439232196111	0.9999991874003975
784.4539232696113	0.9999991874203398
784.4639233196116	0.9999991874399503
784.4739233696118	0.9999991874597634
784.4839234196121	0.9999991874805342
784.4939234696124	0.9999991875020314
784.5039235196126	0.9999991875233863
784.5139235696129	0.999999187544101
784.5239236196131	0.9999991875638483
784.5339236696134	0.9999991875834066
784.5439237196136	0.9999991876028493
784.5539237696139	0.9999991876231105
784.563923819614	0.9999991876438239
784.5739238696143	0.9999991876642267
784.5839239196146	0.9999991876854178
784.5939239696148	0.9999991877067369
784.6039240196151	0.9999991877260185
784.6139240696153	0.999999187744544
784.6239241196156	0.9999991877649551
784.6339241696159	0.9999991877857417
784.6439242196161	0.9999991878065942
784.6539242696164	0.9999991878269154
784.6639243196166	0.9999991878473709
784.6739243696169	0.9999991878676241
784.6839244196171	0.9999991878873228
784.6939244696174	0.9999991879075235
784.7039245196175	0.9999991879281462
784.7139245696178	0.999999187948385
784.7239246196181	0.9999991879687228
784.7339246696183	0.9999991879897022
784.7439247196186	0.9999991880116706
784.7539247696188	0.9999991880334466
784.7639248196191	0.9999991880533902
784.7739248696193	0.999999188073886
784.7839249196196	0.999999188095692
784.7939249696199	0.9999991881174536
784.8039250196201	0.9999991881384234
784.8139250696204	0.9999991881595924
784.8239251196206	0.9999991881810997
784.8339251696209	0.9999991882025128
784.8439252196212	0.9999991882236157
784.8539252696213	0.9999991882443299
784.8639253196216	0.9999991882659534
784.8739253696218	0.999999188286568
784.8839254196221	0.9999991883069769
784.8939254696223	0.9999991883287869
784.9039255196226	0.9999991883506814
784.9139255696228	0.9999991883718068
784.9239256196231	0.9999991883921642
784.9339256696234	0.999999188412713
784.9439257196236	0.9999991884334835
784.9539257696239	0.9999991884545348
784.9639258196241	0.9999991884756195
784.9739258696244	0.9999991884962363
784.9839259196247	0.9999991885161721
784.9939259696248	0.9999991885367825
785.003926019625	0.9999991885575851
785.0139260696253	0.9999991885771015
785.0239261196256	0.9999991885957049
785.0339261696258	0.9999991886152343
785.0439262196261	0.9999991886357337
785.0539262696263	0.9999991886569877
785.0639263196266	0.9999991886780997
785.0739263696269	0.999999188698724
785.0839264196271	0.9999991887192515
785.0939264696274	0.9999991887389434
785.1039265196276	0.9999991887586468
785.1139265696279	0.9999991887784936
785.1239266196282	0.9999991888001795
785.1339266696283	0.9999991888212688
785.1439267196286	0.9999991888404749
785.1539267696288	0.9999991888607535
785.1639268196291	0.9999991888814815
785.1739268696293	0.9999991889007346
785.1839269196296	0.9999991889192714
785.1939269696298	0.9999991889396418
785.2039270196301	0.9999991889615478
785.2139270696304	0.9999991889833003
785.2239271196306	0.9999991890039035
785.2339271696309	0.9999991890242028
785.2439272196311	0.9999991890444182
785.2539272696314	0.9999991890643287
785.2639273196316	0.9999991890852801
785.2739273696319	0.9999991891065604
785.283927419632	0.9999991891278095
785.2939274696323	0.9999991891491518
785.3039275196326	0.9999991891702478
785.3139275696328	0.9999991891913944
785.3239276196331	0.9999991892123516
785.3339276696333	0.9999991892325378
785.3439277196336	0.9999991892529722
785.3539277696339	0.9999991892740187
785.3639278196341	0.9999991892957686
785.3739278696344	0.9999991893173767
785.3839279196346	0.9999991893386254
785.3939279696349	0.9999991893601506
785.4039280196351	0.9999991893819182
785.4139280696354	0.9999991894027658
785.4239281196355	0.9999991894237247
785.4339281696358	0.9999991894455151
785.4439282196361	0.9999991894665905
785.4539282696363	0.9999991894872234
785.4639283196366	0.9999991895078187
785.4739283696368	0.9999991895282954
785.4839284196371	0.9999991895479848
785.4939284696374	0.9999991895682753
785.5039285196376	0.9999991895889893
785.5139285696379	0.9999991896095668
785.5239286196381	0.9999991896302928
785.5339286696384	0.9999991896510972
785.5439287196386	0.9999991896718762
785.5539287696389	0.9999991896912028
785.563928819639	0.9999991897113831
785.5739288696393	0.9999991897316577
785.5839289196396	0.9999991897513152
785.5939289696398	0.9999991897704319
785.6039290196401	0.9999991897904567
785.6139290696403	0.9999991898118116
785.6239291196406	0.9999991898322431
785.6339291696409	0.9999991898521299
785.6439292196411	0.9999991898717006
785.6539292696414	0.9999991898917465
785.6639293196416	0.999999189912666
785.6739293696419	0.9999991899322876
785.6839294196421	0.9999991899520887
785.6939294696424	0.9999991899739015
785.7039295196427	0.9999991899953662
785.7139295696428	0.9999991900150912
785.7239296196431	0.9999991900352756
785.7339296696433	0.9999991900563766
785.7439297196436	0.9999991900769144
785.7539297696438	0.9999991900970818
785.7639298196441	0.9999991901177919
785.7739298696443	0.9999991901396145
785.7839299196446	0.9999991901605525
785.7939299696449	0.9999991901799813
785.8039300196451	0.9999991902001886
785.8139300696454	0.9999991902205767
785.8239301196456	0.9999991902417628
785.8339301696459	0.9999991902633252
785.8439302196462	0.9999991902848331
785.8539302696463	0.9999991903061287
785.8639303196466	0.9999991903278278
785.8739303696468	0.999999190349332
785.8839304196471	0.9999991903700336
785.8939304696473	0.9999991903900222
785.9039305196476	0.9999991904102719
785.9139305696478	0.9999991904316615
785.9239306196481	0.9999991904528223
785.9339306696484	0.9999991904745222
785.9439307196486	0.9999991904955554
785.9539307696489	0.9999991905160951
785.9639308196491	0.9999991905368839
785.9739308696494	0.9999991905581854
785.9839309196497	0.9999991905786129
785.9939309696498	0.9999991905988566
786.00393101965	0.9999991906205612
786.0139310696503	0.9999991906413375
786.0239311196506	0.9999991906620034
786.0339311696508	0.9999991906828334
786.0439312196511	0.9999991907029647
786.0539312696513	0.9999991907227057
786.0639313196516	0.9999991907424078
786.0739313696519	0.9999991907633966
786.0839314196521	0.9999991907840434
786.0939314696524	0.9999991908039183
786.1039315196526	0.9999991908241835
786.1139315696529	0.999999190843872
786.1239316196531	0.9999991908630005
786.1339316696534	0.9999991908822098
786.1439317196536	0.9999991909025169
786.1539317696538	0.9999991909232534
786.1639318196541	0.999999190943049
786.1739318696543	0.999999190964035
786.1839319196546	0.9999991909848451
786.1939319696548	0.9999991910052414
786.2039320196551	0.9999991910251299
786.2139320696554	0.9999991910449704
786.2239321196556	0.9999991910655063
786.2339321696559	0.9999991910869902
786.2439322196561	0.9999991911072499
786.2539322696564	0.9999991911266068
786.2639323196566	0.9999991911481968
786.2739323696569	0.9999991911690753
786.283932419657	0.9999991911893839
786.2939324696573	0.9999991912096906
786.3039325196576	0.999999191231248
786.3139325696578	0.9999991912530293
786.3239326196581	0.999999191274169
786.3339326696583	0.9999991912951456
786.3439327196586	0.9999991913167591
786.3539327696589	0.9999991913376588
786.3639328196591	0.9999991913579555
786.3739328696594	0.9999991913790867
786.3839329196596	0.9999991913998652
786.3939329696599	0.9999991914209738
786.4039330196601	0.9999991914421946
786.4139330696604	0.9999991914632924
786.4239331196605	0.9999991914836004
786.4339331696608	0.9999991915042908
786.4439332196611	0.9999991915255058
786.4539332696613	0.9999991915461043
786.4639333196616	0.9999991915662593
786.4739333696618	0.9999991915868952
786.4839334196621	0.9999991916086445
786.4939334696624	0.9999991916300522
786.5039335196626	0.9999991916511288
786.5139335696629	0.9999991916722348
786.5239336196631	0.9999991916921738
786.5339336696634	0.9999991917124309
786.5439337196636	0.999999191733013
786.5539337696639	0.9999991917519896
786.5639338196642	0.9999991917724071
786.5739338696643	0.9999991917935528
786.5839339196646	0.9999991918145144
786.5939339696648	0.9999991918345195
786.6039340196651	0.9999991918537129
786.6139340696653	0.9999991918738337
786.6239341196656	0.9999991918932055
786.6339341696658	0.9999991919137262
786.6439342196661	0.9999991919350036
786.6539342696664	0.9999991919565397
786.6639343196666	0.9999991919766432
786.6739343696669	0.9999991919960016
786.6839344196671	0.9999991920153137
786.6939344696674	0.9999991920340445
786.7039345196677	0.9999991920532483
786.7139345696678	0.999999192073409
786.7239346196681	0.9999991920943102
786.7339346696683	0.9999991921146868
786.7439347196686	0.9999991921354671
786.7539347696688	0.9999991921550795
786.7639348196691	0.9999991921744521
786.7739348696693	0.9999991921947647
786.7839349196696	0.9999991922156919
786.7939349696699	0.9999991922374776
786.8039350196701	0.9999991922599908
786.8139350696704	0.9999991922808271
786.8239351196706	0.9999991923006821
786.8339351696709	0.9999991923213355
786.8439352196712	0.9999991923417327
786.8539352696713	0.9999991923625261
786.8639353196716	0.9999991923832917
786.8739353696718	0.9999991924052508
786.8839354196721	0.9999991924270257
786.8939354696723	0.999999192447765
786.9039355196726	0.9999991924683318
786.9139355696728	0.9999991924888785
786.9239356196731	0.9999991925093089
786.9339356696734	0.9999991925301838
786.9439357196736	0.9999991925523656
786.9539357696739	0.9999991925740255
786.9639358196741	0.9999991925946392
786.9739358696744	0.9999991926154518
786.9839359196746	0.9999991926360992
786.9939359696749	0.9999991926558178
787.003936019675	0.9999991926761455
787.0139360696753	0.9999991926967371
787.0239361196756	0.9999991927179421
787.0339361696758	0.999999192737971
787.0439362196761	0.999999192758406
787.0539362696763	0.9999991927791203
787.0639363196766	0.9999991927988408
787.0739363696769	0.9999991928197497
787.0839364196771	0.9999991928398498
787.0939364696774	0.9999991928599307
787.1039365196776	0.9999991928809238
787.1139365696779	0.9999991929016011
787.1239366196781	0.9999991929210696
787.1339366696784	0.9999991929405863
787.1439367196785	0.9999991929615241
787.1539367696788	0.9999991929822633
787.1639368196791	0.9999991930019706
787.1739368696793	0.9999991930209344
787.1839369196796	0.9999991930410888
787.1939369696798	0.9999991930614073
787.2039370196801	0.9999991930814811
787.2139370696804	0.9999991931021909
787.2239371196806	0.9999991931232793
787.2339371696809	0.9999991931430188
787.2439372196811	0.999999193162632
787.2539372696814	0.9999991931820058
787.2639373196816	0.9999991932017234
787.2739373696819	0.999999193222007
787.283937419682	0.9999991932430543
787.2939374696823	0.9999991932639913
787.3039375196826	0.9999991932844403
787.3139375696828	0.9999991933052439
787.3239376196831	0.9999991933243536
787.3339376696833	0.9999991933437727
787.3439377196836	0.9999991933646901
787.3539377696839	0.9999991933860735
787.3639378196841	0.999999193408053
787.3739378696844	0.999999193429317
787.3839379196846	0.99999919345007
787.3939379696849	0.9999991934702078
787.4039380196851	0.9999991934907073
787.4139380696854	0.9999991935115048
787.4239381196855	0.9999991935325452
787.4339381696858	0.9999991935543566
787.4439382196861	0.9999991935767847
787.4539382696863	0.9999991935985602
787.4639383196866	0.9999991936193262
787.4739383696868	0.9999991936391351
787.4839384196871	0.99999919365924
787.4939384696874	0.9999991936789304
787.5039385196876	0.999999193699349
787.5139385696879	0.9999991937213836
787.5239386196881	0.999999193742569
787.5339386696884	0.9999991937628153
787.5439387196886	0.9999991937824347
787.5539387696889	0.9999991938027277
787.5639388196892	0.9999991938227041
787.5739388696893	0.9999991938426483
787.5839389196896	0.999999193863847
787.5939389696898	0.9999991938852365
787.6039390196901	0.9999991939060274
787.6139390696903	0.9999991939260638
787.6239391196906	0.9999991939449946
787.6339391696908	0.9999991939635062
787.6439392196911	0.9999991939835712
787.6539392696914	0.9999991940039851
787.6639393196916	0.9999991940245156
787.6739393696919	0.9999991940454094
787.6839394196921	0.9999991940658829
787.6939394696924	0.9999991940848427
787.7039395196927	0.9999991941037534
787.7139395696928	0.9999991941235415
787.723939619693	0.9999991941447572
787.7339396696933	0.9999991941653568
787.7439397196936	0.9999991941853899
787.7539397696938	0.9999991942070934
787.7639398196941	0.99999919422784
787.7739398696943	0.9999991942476033
787.7839399196946	0.9999991942666806
787.7939399696949	0.9999991942866941
787.8039400196951	0.9999991943067581
787.8139400696954	0.999999194327028
787.8239401196956	0.9999991943477703
787.8339401696959	0.999999194367513
787.8439402196962	0.9999991943879772
787.8539402696963	0.9999991944089602
787.8639403196966	0.9999991944293345
787.8739403696968	0.9999991944502528
787.8839404196971	0.999999194471357
787.8939404696973	0.9999991944920565
787.9039405196976	0.999999194512703
787.9139405696978	0.9999991945340344
787.9239406196981	0.9999991945555134
787.9339406696984	0.9999991945758187
787.9439407196986	0.9999991945963285
787.9539407696989	0.9999991946165742
787.9639408196991	0.9999991946373639
787.9739408696994	0.9999991946584487
787.9839409196996	0.9999991946794295
787.9939409696999	0.9999991947006904
788.0039410197	0.9999991947217789
788.0139410697003	0.999999194743506
788.0239411197006	0.9999991947649236
788.0339411697008	0.9999991947856935
788.0439412197011	0.9999991948055079
788.0539412697013	0.9999991948257944
788.0639413197016	0.9999991948461864
788.0739413697019	0.9999991948665645
788.0839414197021	0.9999991948875053
788.0939414697024	0.9999991949079733
788.1039415197026	0.9999991949273568
788.1139415697029	0.9999991949468217
788.1239416197031	0.9999991949667101
788.1339416697034	0.9999991949865589
788.1439417197035	0.9999991950068119
788.1539417697038	0.9999991950276393
788.1639418197041	0.9999991950486136
788.1739418697043	0.999999195068905
788.1839419197046	0.999999195088841
788.1939419697048	0.9999991951073134
788.2039420197051	0.9999991951258367
788.2139420697054	0.9999991951462225
788.2239421197056	0.9999991951672071
788.2339421697059	0.9999991951881331
788.2439422197061	0.9999991952083649
788.2539422697064	0.9999991952278268
788.2639423197066	0.999999195247227
788.2739423697069	0.9999991952659539
788.283942419707	0.9999991952858767
788.2939424697073	0.9999991953071135
788.3039425197076	0.9999991953282985
788.3139425697078	0.9999991953491943
788.3239426197081	0.9999991953702626
788.3339426697083	0.9999991953910741
788.3439427197086	0.999999195410246
788.3539427697089	0.9999991954298626
788.3639428197091	0.9999991954507839
788.3739428697094	0.9999991954717944
788.3839429197096	0.9999991954939258
788.3939429697099	0.9999991955150374
788.4039430197101	0.9999991955345031
788.4139430697104	0.9999991955541117
788.4239431197107	0.9999991955745285
788.4339431697108	0.9999991955952228
788.4439432197111	0.9999991956162056
788.4539432697113	0.9999991956377119
788.4639433197116	0.9999991956587784
788.4739433697118	0.9999991956799974
788.4839434197121	0.9999991957011027
788.4939434697123	0.9999991957213442
788.5039435197126	0.9999991957410569
788.5139435697129	0.9999991957614934
788.5239436197131	0.9999991957833999
788.5339436697134	0.9999991958053772
788.5439437197136	0.9999991958269193
788.5539437697139	0.9999991958476099
788.5639438197142	0.9999991958682649
788.5739438697143	0.99999919588849
788.5839439197146	0.9999991959083744
788.5939439697148	0.9999991959290642
788.6039440197151	0.9999991959495786
788.6139440697153	0.9999991959692044
788.6239441197156	0.9999991959895767
788.6339441697158	0.9999991960100326
788.6439442197161	0.9999991960304098
788.6539442697164	0.9999991960507447
788.6639443197166	0.9999991960704164
788.6739443697169	0.9999991960902486
788.6839444197171	0.9999991961110561
788.6939444697174	0.99999919613172
788.7039445197177	0.999999196151236
788.7139445697178	0.999999196170662
788.723944619718	0.9999991961904159
788.7339446697183	0.9999991962100797
788.7439447197186	0.9999991962298308
788.7539447697188	0.999999196249393
788.7639448197191	0.9999991962683004
788.7739448697193	0.9999991962879418
788.7839449197196	0.9999991963084193
788.7939449697199	0.9999991963294579
788.8039450197201	0.9999991963505068
788.8139450697204	0.9999991963698847
788.8239451197206	0.99999919638926
788.8339451697209	0.9999991964089309
788.8439452197211	0.9999991964293142
788.8539452697214	0.9999991964499678
788.8639453197216	0.9999991964710676
788.8739453697218	0.9999991964918561
788.8839454197221	0.999999196511967
788.8939454697223	0.9999991965327815
788.9039455197226	0.9999991965530959
788.9139455697228	0.999999196572537
788.9239456197231	0.9999991965933754
788.9339456697234	0.9999991966148208
788.9439457197236	0.9999991966361677
788.9539457697239	0.9999991966579698
788.9639458197241	0.9999991966786594
788.9739458697244	0.9999991966977805
788.9839459197246	0.99999919671793
788.9939459697249	0.9999991967390127
789.003946019725	0.9999991967605256
789.0139460697253	0.9999991967823589
789.0239461197256	0.9999991968031666
789.0339461697258	0.9999991968232942
789.0439462197261	0.9999991968438143
789.0539462697263	0.9999991968642824
789.0639463197266	0.999999196884259
789.0739463697269	0.9999991969034526
789.0839464197271	0.9999991969244609
789.0939464697274	0.9999991969466672
789.1039465197276	0.9999991969686329
789.1139465697279	0.9999991969888931
789.1239466197281	0.9999991970083937
789.1339466697284	0.9999991970288515
789.1439467197285	0.9999991970490207
789.1539467697288	0.9999991970690953
789.1639468197291	0.9999991970901683
789.1739468697293	0.9999991971110016
789.1839469197296	0.99999919713107
789.1939469697298	0.9999991971509782
789.2039470197301	0.9999991971707435
789.2139470697304	0.9999991971907065
789.2239471197306	0.9999991972106346
789.2339471697309	0.9999991972301239
789.2439472197311	0.9999991972500913
789.2539472697314	0.9999991972711606
789.2639473197316	0.9999991972918655
789.2739473697319	0.9999991973108031
789.2839474197322	0.999999197330121
789.2939474697323	0.999999197349453
789.3039475197326	0.9999991973696204
789.3139475697328	0.9999991973900981
789.3239476197331	0.9999991974100136
789.3339476697333	0.9999991974298145
789.3439477197336	0.9999991974496173
789.3539477697338	0.9999991974696854
789.3639478197341	0.9999991974898922
789.3739478697344	0.9999991975099686
789.3839479197346	0.9999991975297458
789.3939479697349	0.9999991975497842
789.4039480197351	0.9999991975708727
789.4139480697354	0.9999991975920428
789.4239481197357	0.9999991976128956
789.4339481697358	0.9999991976337207
789.4439482197361	0.9999991976536688
789.4539482697363	0.9999991976735811
789.4639483197366	0.9999991976946253
789.4739483697368	0.9999991977154382
789.4839484197371	0.999999197735192
789.4939484697373	0.9999991977564571
789.5039485197376	0.9999991977777963
789.5139485697379	0.9999991977982892
789.5239486197381	0.999999197819605
789.5339486697384	0.9999991978394839
789.5439487197386	0.9999991978595588
789.5539487697389	0.9999991978803162
789.5639488197392	0.9999991979015427
789.5739488697393	0.999999197922958
789.5839489197396	0.9999991979440312
789.5939489697398	0.999999197964228
789.6039490197401	0.999999197983446
789.6139490697403	0.9999991980037252
789.6239491197406	0.9999991980244185
789.6339491697408	0.9999991980445826
789.6439492197411	0.9999991980637445
789.6539492697414	0.9999991980838792
789.6639493197416	0.9999991981052426
789.6739493697419	0.9999991981262183
789.6839494197421	0.9999991981455055
789.6939494697424	0.9999991981649394
789.7039495197427	0.9999991981857891
789.7139495697429	0.9999991982064453
789.723949619743	0.9999991982267007
789.7339496697433	0.999999198247291
789.7439497197436	0.9999991982678945
789.7539497697438	0.9999991982873594
789.7639498197441	0.9999991983069365
789.7739498697443	0.9999991983263307
789.7839499197446	0.9999991983459924
789.7939499697449	0.999999198366334
789.8039500197451	0.9999991983863515
789.8139500697454	0.9999991984067755
789.8239501197456	0.9999991984279101
789.8339501697459	0.9999991984478771
789.8439502197461	0.9999991984669753
789.8539502697464	0.9999991984859594
789.8639503197466	0.9999991985056533
789.8739503697468	0.9999991985261957
789.8839504197471	0.9999991985470361
789.8939504697473	0.999999198567271
789.9039505197476	0.9999991985870172
789.9139505697478	0.999999198607571
789.9239506197481	0.9999991986272754
789.9339506697484	0.9999991986474459
789.9439507197486	0.9999991986676695
789.9539507697489	0.999999198687887
789.9639508197491	0.9999991987089327
789.9739508697494	0.999999198730197
789.9839509197496	0.9999991987507754
789.9939509697499	0.9999991987704309
790.00395101975	0.9999991987909491
790.0139510697503	0.9999991988108641
790.0239511197506	0.9999991988312262
790.0339511697508	0.9999991988533261
790.0439512197511	0.9999991988743147
790.0539512697513	0.9999991988948667
790.0639513197516	0.9999991989157241
790.0739513697519	0.9999991989361807
790.0839514197521	0.9999991989564161
790.0939514697524	0.9999991989770691
790.1039515197526	0.999999198997348
790.1139515697529	0.9999991990182099
790.1239516197531	0.999999199039608
790.1339516697534	0.9999991990599136
790.1439517197535	0.9999991990798087
790.1539517697538	0.9999991990995546
790.1639518197541	0.9999991991188854
790.1739518697543	0.9999991991385099
790.1839519197546	0.9999991991591989
790.1939519697548	0.999999199180004
790.2039520197551	0.9999991991998418
790.2139520697554	0.9999991992189508
790.2239521197556	0.9999991992387147
790.2339521697559	0.9999991992596975
790.2439522197561	0.9999991992803328
790.2539522697564	0.9999991992998408
790.2639523197566	0.9999991993191517
790.2739523697569	0.999999199340028
790.2839524197572	0.9999991993605091
790.2939524697573	0.9999991993798943
790.3039525197576	0.9999991993996713
790.3139525697578	0.9999991994193208
790.3239526197581	0.9999991994390804
790.3339526697583	0.9999991994593093
790.3439527197586	0.9999991994790742
790.3539527697588	0.9999991994995073
790.3639528197591	0.9999991995195292
790.3739528697594	0.9999991995395613
790.3839529197596	0.999999199559593
790.3939529697599	0.9999991995805367
790.4039530197601	0.999999199600609
790.4139530697604	0.9999991996198223
790.4239531197607	0.9999991996397949
790.4339531697608	0.9999991996593319
790.443953219761	0.9999991996802218
790.4539532697613	0.9999991997011568
790.4639533197616	0.9999991997213867
790.4739533697618	0.9999991997415846
790.4839534197621	0.9999991997624051
790.4939534697623	0.9999991997828567
790.5039535197626	0.9999991998030094
790.5139535697629	0.9999991998235618
790.5239536197631	0.999999199843619
790.5339536697634	0.9999991998645162
790.5439537197636	0.9999991998858225
790.5539537697639	0.9999991999058594
790.5639538197642	0.9999991999255539
790.5739538697643	0.9999991999458167
790.5839539197646	0.9999991999658215
790.5939539697648	0.9999991999869344
790.6039540197651	0.9999992000089738
790.6139540697653	0.9999992000300798
790.6239541197656	0.9999992000510128
790.6339541697658	0.9999992000719684
790.6439542197661	0.9999992000918012
790.6539542697664	0.9999992001121557
790.6639543197666	0.9999992001325491
790.6739543697669	0.9999992001526319
790.6839544197671	0.9999992001733855
790.6939544697674	0.9999992001939764
790.7039545197676	0.9999992002133233
790.7139545697679	0.999999200232341
790.723954619768	0.9999992002518391
790.7339546697683	0.9999992002712937
790.7439547197686	0.9999992002916589
790.7539547697688	0.9999992003126135
790.7639548197691	0.9999992003335879
790.7739548697693	0.9999992003530579
790.7839549197696	0.9999992003721804
790.7939549697699	0.9999992003916681
790.8039550197701	0.999999200411442
790.8139550697704	0.9999992004322346
790.8239551197706	0.9999992004513618
790.8339551697709	0.9999992004708592
790.8439552197711	0.9999992004913598
790.8539552697714	0.9999992005111824
790.8639553197715	0.9999992005304905
790.8739553697718	0.9999992005494851
790.8839554197721	0.9999992005693062
790.8939554697723	0.9999992005897261
790.9039555197726	0.9999992006106462
790.9139555697728	0.9999992006307682
790.9239556197731	0.9999992006507827
790.9339556697734	0.999999200671401
790.9439557197736	0.9999992006911279
790.9539557697739	0.9999992007115092
790.9639558197741	0.9999992007321341
790.9739558697744	0.9999992007522189
790.9839559197746	0.999999200772472
790.9939559697749	0.999999200793082
791.003956019775	0.9999992008133888
791.0139560697753	0.9999992008340982
791.0239561197756	0.9999992008547788
791.0339561697758	0.9999992008745744
791.0439562197761	0.9999992008950704
791.0539562697763	0.999999200916319
791.0639563197766	0.9999992009370371
791.0739563697769	0.999999200957592
791.0839564197771	0.9999992009777463
791.0939564697774	0.999999200997779
791.1039565197776	0.9999992010190206
791.1139565697779	0.9999992010404448
791.1239566197781	0.9999992010607088
791.1339566697784	0.9999992010812304
791.1439567197787	0.9999992011021681
791.1539567697788	0.9999992011226658
791.1639568197791	0.9999992011440781
791.1739568697793	0.9999992011652225
791.1839569197796	0.9999992011852141
791.1939569697798	0.9999992012053827
791.2039570197801	0.9999992012254223
791.2139570697803	0.9999992012452052
791.2239571197806	0.9999992012657245
791.2339571697809	0.9999992012860591
791.2439572197811	0.9999992013058362
791.2539572697814	0.9999992013265763
791.2639573197816	0.9999992013469033
791.2739573697819	0.9999992013670757
791.2839574197822	0.9999992013865687
791.2939574697823	0.9999992014065348
791.3039575197826	0.9999992014264784
791.3139575697828	0.9999992014459064
791.3239576197831	0.9999992014664469
791.3339576697833	0.9999992014857273
791.3439577197836	0.9999992015043734
791.3539577697838	0.9999992015237177
791.3639578197841	0.9999992015431275
791.3739578697844	0.9999992015631796
791.3839579197846	0.9999992015835003
791.3939579697849	0.99999920160298
791.4039580197851	0.9999992016225246
791.4139580697854	0.99999920164279
791.4239581197857	0.9999992016626386
791.4339581697858	0.9999992016825044
791.443958219786	0.999999201701915
791.4539582697863	0.999999201721089
791.4639583197866	0.9999992017410961
791.4739583697868	0.9999992017613727
791.4839584197871	0.9999992017806627
791.4939584697873	0.9999992018009317
791.5039585197876	0.9999992018212517
791.5139585697879	0.9999992018415015
791.5239586197881	0.9999992018622702
791.5339586697884	0.9999992018831975
791.5439587197886	0.9999992019034168
791.5539587697889	0.9999992019240344
791.5639588197891	0.9999992019449089
791.5739588697894	0.9999992019648629
791.5839589197896	0.99999920198532
791.5939589697898	0.999999202005654
791.6039590197901	0.9999992020254224
791.6139590697903	0.9999992020456606
791.6239591197906	0.9999992020664614
791.6339591697908	0.9999992020876345
791.6439592197911	0.9999992021088299
791.6539592697914	0.9999992021287031
791.6639593197916	0.9999992021484391
791.6739593697919	0.9999992021694886
791.6839594197921	0.9999992021902078
791.6939594697924	0.9999992022105464
791.7039595197926	0.9999992022309091
791.7139595697929	0.9999992022520126
791.723959619793	0.999999202272319
791.7339596697933	0.999999202293336
791.7439597197936	0.9999992023135521
791.7539597697938	0.9999992023335249
791.7639598197941	0.9999992023541269
791.7739598697943	0.9999992023740151
791.7839599197946	0.9999992023941843
791.7939599697949	0.9999992024145757
791.8039600197951	0.9999992024347818
791.8139600697954	0.9999992024545663
791.8239601197956	0.9999992024743383
791.8339601697959	0.99999920249442
791.8439602197961	0.9999992025144369
791.8539602697964	0.9999992025343686
791.8639603197965	0.9999992025550324
791.8739603697968	0.9999992025746802
791.8839604197971	0.9999992025945738
791.8939604697973	0.9999992026151239
791.9039605197976	0.9999992026342506
791.9139605697978	0.9999992026533574
791.9239606197981	0.9999992026732092
791.9339606697984	0.9999992026937273
791.9439607197986	0.9999992027138582
791.9539607697989	0.999999202733807
791.9639608197991	0.9999992027527137
791.9739608697994	0.9999992027724519
791.9839609197996	0.9999992027918848
791.9939609697999	0.9999992028114497
792.0039610198002	0.9999992028318431
792.0139610698003	0.9999992028516376
792.0239611198006	0.999999202871321
792.0339611698008	0.9999992028917134
792.0439612198011	0.9999992029124705
792.0539612698013	0.9999992029327788
792.0639613198016	0.9999992029537893
792.0739613698019	0.9999992029743223
792.0839614198021	0.9999992029943396
792.0939614698024	0.999999203014589
792.1039615198026	0.9999992030345602
792.1139615698029	0.9999992030537079
792.1239616198031	0.9999992030741056
792.1339616698034	0.9999992030950385
792.1439617198037	0.9999992031152051
792.1539617698038	0.9999992031359015
792.1639618198041	0.9999992031562377
792.1739618698043	0.9999992031774201
792.1839619198046	0.9999992031980489
792.1939619698048	0.9999992032182311
792.2039620198051	0.9999992032391154
792.2139620698053	0.9999992032597859
792.2239621198056	0.9999992032789149
792.2339621698059	0.999999203298034
792.2439622198061	0.9999992033185244
792.2539622698064	0.9999992033386886
792.2639623198066	0.9999992033587312
792.2739623698069	0.9999992033790862
792.2839624198072	0.9999992033993693
792.2939624698073	0.9999992034195542
792.3039625198076	0.999999203439925
792.3139625698078	0.999999203459529
792.3239626198081	0.9999992034794417
792.3339626698083	0.9999992034996885
792.3439627198086	0.9999992035200568
792.3539627698088	0.9999992035401025
792.3639628198091	0.9999992035597849
792.3739628698094	0.9999992035801157
792.3839629198096	0.9999992035997247
792.3939629698099	0.9999992036196996
792.4039630198101	0.9999992036396275
792.4139630698104	0.9999992036591175
792.4239631198107	0.9999992036789369
792.4339631698109	0.9999992036995509
792.443963219811	0.9999992037190901
792.4539632698113	0.9999992037388516
792.4639633198116	0.9999992037591598
792.4739633698118	0.9999992037781155
792.4839634198121	0.999999203797577
792.4939634698123	0.9999992038180184
792.5039635198126	0.9999992038392013
792.5139635698129	0.9999992038601213
792.5239636198131	0.9999992038791201
792.5339636698134	0.9999992038980083
792.5439637198136	0.9999992039182586
792.5539637698139	0.9999992039378687
792.5639638198141	0.9999992039580798
792.5739638698144	0.9999992039786614
792.5839639198146	0.9999992039987872
792.5939639698148	0.9999992040182837
792.6039640198151	0.9999992040383124
792.6139640698153	0.9999992040587888
792.6239641198156	0.9999992040785565
792.6339641698158	0.9999992040992416
792.6439642198161	0.999999204119537
792.6539642698164	0.9999992041399166
792.6639643198166	0.9999992041609064
792.6739643698169	0.9999992041811546
792.6839644198171	0.999999204200926
792.6939644698174	0.9999992042214857
792.7039645198176	0.9999992042425639
792.7139645698179	0.9999992042634543
792.723964619818	0.999999204283305
792.7339646698183	0.9999992043027551
792.7439647198186	0.9999992043233589
792.7539647698188	0.999999204343317
792.7639648198191	0.9999992043629846
792.7739648698193	0.9999992043835518
792.7839649198196	0.9999992044040354
792.7939649698199	0.9999992044228799
792.8039650198201	0.9999992044424576
792.8139650698204	0.9999992044631336
792.8239651198206	0.9999992044839259
792.8339651698209	0.9999992045042205
792.8439652198211	0.9999992045238394
792.8539652698214	0.9999992045431563
792.8639653198215	0.999999204562697
792.8739653698218	0.9999992045828785
792.8839654198221	0.9999992046028026
792.8939654698223	0.9999992046224311
792.9039655198226	0.9999992046417264
792.9139655698228	0.9999992046617125
792.9239656198231	0.9999992046814744
792.9339656698234	0.9999992047013905
792.9439657198236	0.9999992047216493
792.9539657698239	0.9999992047415092
792.9639658198241	0.9999992047614114
792.9739658698244	0.999999204781762
792.9839659198246	0.9999992048012709
792.9939659698249	0.9999992048214229
793.0039660198252	0.9999992048416984
793.0139660698253	0.9999992048608023
793.0239661198256	0.9999992048806743
793.0339661698258	0.9999992049004693
793.0439662198261	0.9999992049205674
793.0539662698263	0.9999992049405261
793.0639663198266	0.9999992049603447
793.0739663698268	0.9999992049813066
793.0839664198271	0.9999992050017604
793.0939664698274	0.9999992050208332
793.1039665198276	0.9999992050402056
793.1139665698279	0.9999992050606665
793.1239666198281	0.9999992050812629
793.1339666698284	0.9999992051017523
793.1439667198287	0.9999992051228358
793.1539667698288	0.9999992051433322
793.163966819829	0.9999992051625008
793.1739668698293	0.9999992051822493
793.1839669198296	0.9999992052019785
793.1939669698298	0.9999992052222761
793.2039670198301	0.9999992052433079
793.2139670698303	0.9999992052638371
793.2239671198306	0.9999992052841912
793.2339671698309	0.9999992053041485
793.2439672198311	0.999999205323669
793.2539672698314	0.9999992053436677
793.2639673198316	0.9999992053642673
793.2739673698319	0.9999992053856374
793.2839674198322	0.9999992054071475
793.2939674698323	0.9999992054266802
793.3039675198326	0.9999992054464021
793.3139675698328	0.9999992054670759
793.3239676198331	0.9999992054869107
793.3339676698333	0.9999992055061616
793.3439677198336	0.9999992055262223
793.3539677698338	0.9999992055464898
793.3639678198341	0.9999992055658744
793.3739678698344	0.9999992055853038
793.3839679198346	0.9999992056052529
793.3939679698349	0.99999920562475
793.4039680198351	0.9999992056438176
793.4139680698354	0.9999992056633737
793.4239681198356	0.9999992056833192
793.4339681698359	0.999999205703767
793.443968219836	0.9999992057237644
793.4539682698363	0.99999920574372
793.4639683198366	0.9999992057632213
793.4739683698368	0.9999992057826691
793.4839684198371	0.9999992058027783
793.4939684698373	0.9999992058223293
793.5039685198376	0.999999205841948
793.5139685698379	0.9999992058619538
793.5239686198381	0.9999992058813814
793.5339686698384	0.9999992059015567
793.5439687198386	0.9999992059210701
793.5539687698389	0.9999992059399557
793.5639688198391	0.9999992059596553
793.5739688698394	0.99999920597977
793.5839689198395	0.9999992060008795
793.5939689698398	0.9999992060214923
793.6039690198401	0.9999992060415482
793.6139690698403	0.9999992060619354
793.6239691198406	0.9999992060814339
793.6339691698408	0.9999992061012704
793.6439692198411	0.9999992061222347
793.6539692698414	0.9999992061434438
793.6639693198416	0.9999992061629552
793.6739693698419	0.9999992061820062
793.6839694198421	0.9999992062027597
793.6939694698424	0.9999992062238089
793.7039695198426	0.9999992062442639
793.7139695698429	0.9999992062649521
793.723969619843	0.9999992062852088
793.7339696698433	0.9999992063048724
793.7439697198436	0.9999992063250843
793.7539697698438	0.9999992063456652
793.7639698198441	0.9999992063665994
793.7739698698443	0.9999992063872699
793.7839699198446	0.9999992064075748
793.7939699698449	0.9999992064284082
793.8039700198451	0.9999992064482118
793.8139700698454	0.9999992064679578
793.8239701198456	0.9999992064879701
793.8339701698459	0.9999992065080355
793.8439702198461	0.9999992065296258
793.8539702698464	0.9999992065506877
793.8639703198467	0.9999992065697919
793.8739703698468	0.9999992065891817
793.8839704198471	0.9999992066090371
793.8939704698473	0.9999992066292883
793.9039705198476	0.9999992066492556
793.9139705698478	0.9999992066703239
793.9239706198481	0.9999992066912665
793.9339706698483	0.9999992067100879
793.9439707198486	0.999999206728741
793.9539707698489	0.9999992067477913
793.9639708198491	0.9999992067669705
793.9739708698494	0.9999992067865361
793.9839709198496	0.9999992068058011
793.9939709698499	0.9999992068259219
794.0039710198502	0.9999992068456555
794.0139710698503	0.9999992068652421
794.0239711198506	0.9999992068852502
794.0339711698508	0.999999206904271
794.0439712198511	0.9999992069233046
794.0539712698513	0.9999992069428209
794.0639713198516	0.9999992069626849
794.0739713698518	0.9999992069834236
794.0839714198521	0.9999992070032975
794.0939714698524	0.9999992070227861
794.1039715198526	0.9999992070418807
794.1139715698529	0.9999992070607114
794.1239716198531	0.9999992070801567
794.1339716698534	0.9999992070996386
794.1439717198537	0.9999992071200782
794.1539717698538	0.9999992071410383
794.163971819854	0.9999992071602251
794.1739718698543	0.9999992071791517
794.1839719198546	0.9999992071987344
794.1939719698548	0.9999992072184363
794.2039720198551	0.9999992072384363
794.2139720698553	0.9999992072597316
794.2239721198556	0.9999992072816631
794.2339721698559	0.9999992073023287
794.2439722198561	0.9999992073218017
794.2539722698564	0.9999992073421695
794.2639723198566	0.9999992073619938
794.2739723698569	0.9999992073813959
794.2839724198572	0.9999992074019233
794.2939724698574	0.9999992074226314
794.3039725198576	0.9999992074430136
794.3139725698578	0.9999992074627528
794.3239726198581	0.9999992074824401
794.3339726698583	0.9999992075024565
794.3439727198586	0.9999992075222592
794.3539727698588	0.9999992075432348
794.3639728198591	0.9999992075640696
794.3739728698594	0.9999992075839212
794.3839729198596	0.9999992076042116
794.3939729698599	0.9999992076243511
794.4039730198601	0.9999992076450449
794.4139730698604	0.9999992076662195
794.4239731198606	0.9999992076863192
794.4339731698609	0.9999992077056447
794.443973219861	0.9999992077250651
794.4539732698613	0.9999992077457734
794.4639733198616	0.9999992077663352
794.4739733698618	0.9999992077858656
794.4839734198621	0.9999992078057448
794.4939734698623	0.9999992078252098
794.5039735198626	0.9999992078441091
794.5139735698629	0.9999992078635231
794.5239736198631	0.9999992078835469
794.5339736698634	0.9999992079041582
794.5439737198636	0.9999992079243178
794.5539737698639	0.9999992079446988
794.5639738198641	0.9999992079654204
794.5739738698644	0.9999992079846567
794.5839739198645	0.9999992080038642
794.5939739698648	0.9999992080234087
794.6039740198651	0.9999992080428084
794.6139740698653	0.9999992080625635
794.6239741198656	0.9999992080820985
794.6339741698658	0.9999992081021488
794.6439742198661	0.9999992081217354
794.6539742698664	0.9999992081412267
794.6639743198666	0.999999208161192
794.6739743698669	0.9999992081807432
794.6839744198671	0.9999992082008473
794.6939744698674	0.9999992082210296
794.7039745198676	0.9999992082406363
794.7139745698679	0.9999992082612371
794.7239746198682	0.9999992082821335
794.7339746698683	0.9999992083014385
794.7439747198686	0.9999992083200244
794.7539747698688	0.999999208339469
794.7639748198691	0.999999208360007
794.7739748698693	0.9999992083805406
794.7839749198696	0.9999992084012729
794.7939749698699	0.9999992084226262
794.8039750198701	0.9999992084419304
794.8139750698704	0.9999992084601481
794.8239751198706	0.99999920848018
794.8339751698709	0.9999992085002797
794.8439752198711	0.9999992085206345
794.8539752698714	0.999999208541849
794.8639753198717	0.999999208562849
794.8739753698718	0.9999992085828866
794.8839754198721	0.9999992086021121
794.8939754698723	0.9999992086219097
794.9039755198726	0.9999992086409005
794.9139755698728	0.9999992086600787
794.9239756198731	0.9999992086807729
794.9339756698733	0.9999992087010269
794.9439757198736	0.9999992087209906
794.9539757698739	0.9999992087404564
794.9639758198741	0.9999992087598663
794.9739758698744	0.9999992087799356
794.9839759198746	0.9999992088001308
794.9939759698749	0.9999992088205504
795.0039760198752	0.9999992088405384
795.0139760698753	0.9999992088603589
795.0239761198756	0.9999992088808713
795.0339761698758	0.999999208900638
795.0439762198761	0.9999992089193332
795.0539762698763	0.9999992089388072
795.0639763198766	0.9999992089582433
795.0739763698768	0.9999992089779419
795.0839764198771	0.9999992089975867
795.0939764698774	0.9999992090184455
795.1039765198776	0.9999992090390741
795.1139765698779	0.9999992090581109
795.1239766198781	0.9999992090779097
795.1339766698784	0.9999992090975727
795.1439767198787	0.9999992091167479
795.1539767698789	0.9999992091363937
795.163976819879	0.999999209156897
795.1739768698793	0.9999992091776891
795.1839769198796	0.9999992091975262
795.1939769698798	0.9999992092170359
795.2039770198801	0.9999992092367833
795.2139770698803	0.9999992092559762
795.2239771198806	0.9999992092756529
795.2339771698809	0.9999992092954924
795.2439772198811	0.9999992093148492
795.2539772698814	0.9999992093352149
795.2639773198816	0.9999992093554787
795.2739773698819	0.9999992093748025
795.2839774198821	0.9999992093944852
795.2939774698824	0.999999209414943
795.3039775198826	0.9999992094352026
795.3139775698828	0.9999992094551455
795.3239776198831	0.9999992094752783
795.3339776698833	0.9999992094968128
795.3439777198836	0.9999992095164472
795.3539777698838	0.9999992095358365
795.3639778198841	0.9999992095563144
795.3739778698844	0.9999992095751267
795.3839779198846	0.9999992095941904
795.3939779698849	0.9999992096141889
795.4039780198851	0.9999992096348533
795.4139780698854	0.9999992096550041
795.4239781198856	0.9999992096757343
795.4339781698859	0.9999992096961247
795.443978219886	0.9999992097150217
795.4539782698863	0.9999992097342157
795.4639783198866	0.9999992097542848
795.4739783698868	0.9999992097740122
795.4839784198871	0.9999992097942428
795.4939784698873	0.9999992098151246
795.5039785198876	0.9999992098348126
795.5139785698879	0.9999992098540669
795.5239786198881	0.9999992098726075
795.5339786698884	0.9999992098921264
795.5439787198886	0.9999992099122094
795.5539787698889	0.999999209932002
795.5639788198891	0.9999992099520285
795.5739788698894	0.9999992099715461
795.5839789198895	0.9999992099911946
795.5939789698898	0.9999992100110445
795.6039790198901	0.9999992100301621
795.6139790698903	0.9999992100490527
795.6239791198906	0.9999992100689773
795.6339791698908	0.999999210090228
795.6439792198911	0.9999992101108957
795.6539792698914	0.9999992101306733
795.6639793198916	0.9999992101512503
795.6739793698919	0.9999992101705417
795.6839794198921	0.9999992101890529
795.6939794698924	0.9999992102079893
795.7039795198926	0.99999921022781
795.7139795698929	0.9999992102473586
795.7239796198932	0.9999992102669779
795.7339796698933	0.9999992102880502
795.7439797198936	0.9999992103085379
795.7539797698938	0.9999992103277643
795.7639798198941	0.9999992103469132
795.7739798698943	0.9999992103666949
795.7839799198946	0.9999992103864281
795.7939799698948	0.999999210407444
795.8039800198951	0.9999992104282336
795.8139800698954	0.9999992104480855
795.8239801198956	0.9999992104681258
795.8339801698959	0.9999992104875939
795.8439802198961	0.9999992105071283
795.8539802698964	0.9999992105264215
795.8639803198967	0.9999992105468427
795.8739803698968	0.9999992105676443
795.8839804198971	0.999999210586888
795.8939804698973	0.9999992106067753
795.9039805198976	0.9999992106273022
795.9139805698978	0.9999992106460314
795.9239806198981	0.9999992106654363
795.9339806698983	0.9999992106860675
795.9439807198986	0.9999992107064037
795.9539807698989	0.9999992107268475
795.9639808198991	0.9999992107477277
795.9739808698994	0.9999992107682315
795.9839809198996	0.9999992107875763
795.9939809698999	0.9999992108073729
796.0039810199002	0.9999992108267676
796.0139810699003	0.9999992108452337
796.0239811199006	0.9999992108650655
796.0339811699008	0.9999992108853444
796.0439812199011	0.9999992109048215
796.0539812699013	0.9999992109247428
796.0639813199016	0.9999992109441612
796.0739813699018	0.9999992109637974
796.0839814199021	0.9999992109827901
796.0939814699024	0.9999992110019648
796.1039815199026	0.9999992110224585
796.1139815699029	0.9999992110427378
796.1239816199031	0.999999211062991
796.1339816699034	0.9999992110820413
796.1439817199036	0.9999992111011488
796.1539817699039	0.9999992111199754
796.163981819904	0.9999992111393515
796.1739818699043	0.9999992111592184
796.1839819199046	0.999999211178702
796.1939819699048	0.9999992111989573
796.2039820199051	0.9999992112195429
796.2139820699053	0.9999992112389634
796.2239821199056	0.9999992112581427
796.2339821699059	0.999999211278211
796.2439822199061	0.9999992112980223
796.2539822699064	0.9999992113171815
796.2639823199066	0.9999992113369388
796.2739823699069	0.9999992113575841
796.2839824199071	0.9999992113776294
796.2939824699074	0.9999992113974588
796.3039825199075	0.9999992114179101
796.3139825699078	0.9999992114378005
796.3239826199081	0.9999992114561774
796.3339826699083	0.9999992114760652
796.3439827199086	0.9999992114964535
796.3539827699088	0.999999211517251
796.3639828199091	0.9999992115382569
796.3739828699094	0.9999992115585165
796.3839829199096	0.9999992115786208
796.3939829699099	0.9999992115980719
796.4039830199101	0.9999992116183438
796.4139830699104	0.9999992116384582
796.4239831199106	0.9999992116580105
796.4339831699109	0.9999992116787941
796.443983219911	0.9999992117000629
796.4539832699113	0.9999992117194626
796.4639833199116	0.9999992117392005
796.4739833699118	0.999999211758756
796.4839834199121	0.9999992117773807
796.4939834699123	0.999999211797335
796.5039835199126	0.999999211818565
796.5139835699129	0.9999992118398424
796.5239836199131	0.9999992118598465
796.5339836699134	0.999999211880569
796.5439837199136	0.9999992119004915
796.5539837699139	0.9999992119196799
796.5639838199141	0.9999992119395922
796.5739838699144	0.9999992119585454
796.5839839199147	0.9999992119775787
796.5939839699148	0.9999992119978535
796.6039840199151	0.9999992120184794
796.6139840699153	0.999999212038342
796.6239841199156	0.9999992120569746
796.6339841699158	0.9999992120756954
796.6439842199161	0.9999992120948403
796.6539842699164	0.999999212113973
796.6639843199166	0.9999992121340732
796.6739843699169	0.9999992121545513
796.6839844199171	0.9999992121748246
796.6939844699174	0.9999992121931773
796.7039845199176	0.9999992122120197
796.7139845699179	0.9999992122311631
796.7239846199182	0.9999992122503553
796.7339846699183	0.9999992122703361
796.7439847199186	0.9999992122905547
796.7539847699188	0.9999992123103357
796.7639848199191	0.9999992123299745
796.7739848699193	0.9999992123496084
796.7839849199196	0.9999992123674782
796.7939849699198	0.999999212385938
796.8039850199201	0.999999212405038
796.8139850699204	0.999999212425414
796.8239851199206	0.9999992124453734
796.8339851699209	0.9999992124652728
796.8439852199211	0.9999992124853913
796.8539852699214	0.9999992125042448
796.8639853199217	0.9999992125232277
796.8739853699218	0.9999992125436684
796.883985419922	0.9999992125641973
796.8939854699223	0.9999992125834485
796.9039855199226	0.9999992126037798
796.9139855699228	0.9999992126243309
796.9239856199231	0.9999992126448156
796.9339856699233	0.9999992126642604
796.9439857199236	0.9999992126836176
796.9539857699239	0.9999992127029403
796.9639858199241	0.9999992127218515
796.9739858699244	0.9999992127425845
796.9839859199246	0.9999992127630462
796.9939859699249	0.9999992127822934
797.0039860199252	0.9999992128026086
797.0139860699254	0.9999992128227859
797.0239861199256	0.9999992128422429
797.0339861699258	0.9999992128625945
797.0439862199261	0.9999992128830048
797.0539862699263	0.9999992129031697
797.0639863199266	0.9999992129230804
797.0739863699268	0.9999992129444787
797.0839864199271	0.9999992129644025
797.0939864699274	0.9999992129837887
797.1039865199276	0.9999992130032935
797.1139865699279	0.9999992130220843
797.1239866199281	0.9999992130416105
797.1339866699284	0.9999992130611686
797.1439867199286	0.9999992130815805
797.1539867699289	0.9999992131016555
797.163986819929	0.9999992131225456
797.1739868699293	0.9999992131430747
797.1839869199296	0.9999992131626357
797.1939869699298	0.999999213181569
797.2039870199301	0.9999992132009383
797.2139870699303	0.9999992132208234
797.2239871199306	0.9999992132402188
797.2339871699309	0.999999213259764
797.2439872199311	0.9999992132802046
797.2539872699314	0.9999992133003379
797.2639873199316	0.9999992133186337
797.2739873699319	0.9999992133382472
797.2839874199321	0.9999992133578439
797.2939874699324	0.9999992133772947
797.3039875199325	0.9999992133977845
797.3139875699328	0.9999992134186576
797.3239876199331	0.9999992134391074
797.3339876699333	0.9999992134583555
797.3439877199336	0.9999992134767723
797.3539877699338	0.9999992134947938
797.3639878199341	0.9999992135141781
797.3739878699344	0.9999992135346774
797.3839879199346	0.9999992135558765
797.3939879699349	0.9999992135758222
797.4039880199351	0.9999992135949617
797.4139880699354	0.9999992136143213
797.4239881199356	0.9999992136330778
797.4339881699359	0.9999992136516733
797.4439882199362	0.9999992136723577
797.4539882699363	0.9999992136931078
797.4639883199366	0.9999992137137812
797.4739883699368	0.9999992137339507
797.4839884199371	0.9999992137545954
797.4939884699373	0.9999992137741412
797.5039885199376	0.9999992137918481
797.5139885699379	0.9999992138112984
797.5239886199381	0.9999992138310883
797.5339886699384	0.999999213851796
797.5439887199386	0.9999992138721286
797.5539887699389	0.999999213891459
797.5639888199391	0.9999992139100004
797.5739888699394	0.9999992139290703
797.5839889199397	0.9999992139492552
797.5939889699398	0.9999992139688465
797.6039890199401	0.9999992139893432
797.6139890699403	0.9999992140094961
797.6239891199406	0.9999992140292078
797.6339891699408	0.9999992140493511
797.6439892199411	0.9999992140692789
797.6539892699413	0.9999992140877837
797.6639893199416	0.9999992141064212
797.6739893699419	0.999999214126058
797.6839894199421	0.9999992141466649
797.6939894699424	0.9999992141674318
797.7039895199426	0.9999992141874777
797.7139895699429	0.99999921420635
797.7239896199432	0.9999992142248803
797.7339896699433	0.9999992142444409
797.7439897199436	0.9999992142645102
797.7539897699438	0.999999214284409
797.7639898199441	0.9999992143033685
797.7739898699443	0.9999992143227512
797.7839899199446	0.9999992143430224
797.7939899699448	0.9999992143628547
797.8039900199451	0.9999992143829439
797.8139900699454	0.9999992144036386
797.8239901199456	0.9999992144227117
797.8339901699459	0.9999992144413985
797.8439902199461	0.9999992144611407
797.8539902699464	0.9999992144812428
797.8639903199467	0.9999992145008056
797.8739903699469	0.9999992145202095
797.883990419947	0.999999214540018
797.8939904699473	0.999999214560037
797.9039905199476	0.9999992145797653
797.9139905699478	0.9999992145985492
797.9239906199481	0.999999214617869
797.9339906699483	0.9999992146373229
797.9439907199486	0.999999214658093
797.9539907699489	0.9999992146792903
797.9639908199491	0.9999992146991015
797.9739908699494	0.9999992147184065
797.9839909199496	0.9999992147370641
797.9939909699499	0.9999992147556791
798.0039910199501	0.9999992147745062
798.0139910699504	0.9999992147954005
798.0239911199506	0.9999992148171543
798.0339911699508	0.9999992148370236
798.0439912199511	0.9999992148559284
798.0539912699513	0.999999214875109
798.0639913199516	0.999999214894197
798.0739913699518	0.9999992149132625
798.0839914199521	0.9999992149330647
798.0939914699524	0.9999992149540307
798.1039915199526	0.9999992149748067
798.1139915699529	0.9999992149950933
798.1239916199531	0.9999992150140117
798.1339916699534	0.9999992150322694
798.1439917199536	0.9999992150513356
798.1539917699539	0.999999215070887
798.163991819954	0.9999992150909925
798.1739918699543	0.9999992151117949
798.1839919199546	0.9999992151319714
798.1939919699548	0.999999215150784
798.2039920199551	0.9999992151695759
798.2139920699553	0.999999215187827
798.2239921199556	0.9999992152064066
798.2339921699559	0.9999992152264345
798.2439922199561	0.9999992152477495
798.2539922699564	0.9999992152689138
798.2639923199566	0.9999992152886301
798.2739923699569	0.9999992153077057
798.2839924199571	0.9999992153263938
798.2939924699574	0.9999992153455907
798.3039925199575	0.9999992153646103
798.3139925699578	0.9999992153847806
798.3239926199581	0.999999215404873
798.3339926699583	0.9999992154244464
798.3439927199586	0.9999992154444708
798.3539927699588	0.9999992154639321
798.3639928199591	0.9999992154824185
798.3739928699594	0.9999992155014437
798.3839929199596	0.9999992155219021
798.3939929699599	0.9999992155415738
798.4039930199601	0.9999992155620182
798.4139930699604	0.9999992155824015
798.4239931199606	0.9999992156016283
798.4339931699609	0.9999992156201012
798.4439932199612	0.9999992156393128
798.4539932699613	0.9999992156599055
798.4639933199616	0.999999215680579
798.4739933699618	0.9999992156999427
798.4839934199621	0.9999992157190001
798.4939934699623	0.9999992157382616
798.5039935199626	0.9999992157579145
798.5139935699628	0.9999992157783105
798.5239936199631	0.9999992157981665
798.5339936699634	0.9999992158171694
798.5439937199636	0.999999215835988
798.5539937699639	0.9999992158566151
798.5639938199641	0.9999992158770855
798.5739938699644	0.9999992158967187
798.5839939199647	0.9999992159166315
798.5939939699648	0.9999992159368589
798.6039940199651	0.9999992159563996
798.6139940699653	0.9999992159755577
798.6239941199656	0.9999992159950734
798.6339941699658	0.9999992160138217
798.6439942199661	0.9999992160325241
798.6539942699663	0.9999992160521417
798.6639943199666	0.9999992160736632
798.6739943699669	0.9999992160941771
798.6839944199671	0.9999992161140956
798.6939944699674	0.9999992161323505
798.7039945199676	0.9999992161507198
798.7139945699679	0.9999992161710483
798.7239946199682	0.9999992161915231
798.7339946699683	0.9999992162122765
798.7439947199686	0.9999992162318477
798.7539947699688	0.9999992162501439
798.7639948199691	0.999999216268129
798.7739948699693	0.999999216287564
798.7839949199696	0.9999992163067095
798.7939949699698	0.9999992163256264
798.8039950199701	0.9999992163454117
798.8139950699704	0.9999992163663506
798.8239951199706	0.9999992163872874
798.8339951699709	0.999999216406126
798.8439952199711	0.9999992164243832
798.8539952699714	0.9999992164429412
798.8639953199717	0.9999992164623118
798.8739953699719	0.9999992164821204
798.883995419972	0.9999992165034932
798.8939954699723	0.9999992165242942
798.9039955199726	0.999999216543621
798.9139955699728	0.999999216562229
798.9239956199731	0.9999992165806799
798.9339956699733	0.9999992165991803
798.9439957199736	0.9999992166196295
798.9539957699739	0.9999992166399087
798.9639958199741	0.9999992166593825
798.9739958699744	0.9999992166792273
798.9839959199746	0.9999992166994054
798.9939959699749	0.9999992167190069
799.0039960199751	0.9999992167371375
799.0139960699754	0.999999216756767
799.0239961199755	0.9999992167777878
799.0339961699758	0.9999992167992889
799.0439962199761	0.999999216819581
799.0539962699763	0.999999216839654
799.0639963199766	0.9999992168588137
799.0739963699768	0.9999992168773806
799.0839964199771	0.9999992168965071
799.0939964699774	0.9999992169163542
799.1039965199776	0.9999992169371331
799.1139965699779	0.9999992169572096
799.1239966199781	0.9999992169778025
799.1339966699784	0.9999992169969023
799.1439967199786	0.9999992170160916
799.1539967699789	0.9999992170357505
799.163996819979	0.9999992170562533
799.1739968699793	0.9999992170759018
799.1839969199796	0.999999217095307
799.1939969699798	0.9999992171158085
799.2039970199801	0.9999992171361343
799.2139970699803	0.9999992171556448
799.2239971199806	0.9999992171755804
799.2339971699809	0.9999992171956813
799.2439972199811	0.9999992172152566
799.2539972699814	0.9999992172351695
799.2639973199816	0.9999992172539759
799.2739973699819	0.9999992172733763
799.2839974199821	0.9999992172927165
799.2939974699824	0.9999992173116271
799.3039975199827	0.9999992173312332
799.3139975699828	0.9999992173508023
799.3239976199831	0.9999992173698105
799.3339976699833	0.9999992173889625
799.3439977199836	0.9999992174087579
799.3539977699838	0.9999992174284884
799.3639978199841	0.9999992174479643
799.3739978699844	0.9999992174675677
799.3839979199846	0.9999992174878369
799.3939979699849	0.9999992175067858
799.4039980199851	0.9999992175248814
799.4139980699854	0.9999992175425101
799.4239981199856	0.9999992175626392
799.4339981699859	0.9999992175826633
799.4439982199862	0.999999217602148
799.4539982699863	0.999999217621725
799.4639983199866	0.999999217640735
799.4739983699868	0.9999992176602598
799.4839984199871	0.9999992176792064
799.4939984699873	0.9999992176981678
799.5039985199876	0.9999992177169513
799.5139985699878	0.9999992177373158
799.5239986199881	0.999999217757494
799.5339986699884	0.9999992177768217
799.5439987199886	0.9999992177961574
799.5539987699889	0.9999992178157908
799.5639988199891	0.9999992178346231
799.5739988699894	0.9999992178522891
799.5839989199897	0.9999992178720583
799.5939989699898	0.9999992178933365
799.60399901999	0.9999992179139553
799.6139990699903	0.9999992179333475
799.6239991199906	0.999999217952274
799.6339991699908	0.999999217971448
799.6439992199911	0.9999992179909218
799.6539992699913	0.9999992180105386
799.6639993199916	0.9999992180309373
799.6739993699919	0.9999992180510586
799.6839994199921	0.9999992180714099
799.6939994699924	0.999999218091425
799.7039995199926	0.9999992181102512
799.7139995699929	0.9999992181284284
799.7239996199932	0.9999992181471516
799.7339996699934	0.9999992181675595
799.7439997199936	0.9999992181873334
799.7539997699938	0.999999218207169
799.7639998199941	0.9999992182282641
799.7739998699943	0.9999992182480465
799.7839999199946	0.9999992182666577
799.7939999699948	0.9999992182861996
799.8040000199951	0.9999992183060324
799.8140000699954	0.9999992183269891
799.8240001199956	0.9999992183471299
799.8340001699959	0.9999992183662512
799.8440002199961	0.999999218385966
799.8540002699964	0.9999992184053734
799.8640003199966	0.9999992184248174
799.8740003699969	0.9999992184434285
799.884000419997	0.9999992184627979
799.8940004699973	0.9999992184820911
799.9040005199976	0.9999992185020934
799.9140005699978	0.9999992185223924
799.9240006199981	0.9999992185418576
799.9340006699983	0.9999992185613008
799.9440007199986	0.9999992185803644
799.9540007699989	0.9999992185999266
799.9640008199991	0.9999992186198751
799.9740008699994	0.9999992186395196
799.9840009199996	0.9999992186594621
799.9940009699999	0.999999218679787
800.0040010200001	0.9999992186993545
800.0140010700004	0.9999992187182192
800.0240011200005	0.9999992187372665
800.0340011700008	0.9999992187565097
800.0440012200011	0.9999992187759033
800.0540012700013	0.9999992187954684
800.0640013200016	0.999999218815003
800.0740013700018	0.9999992188346352
800.0840014200021	0.9999992188545119
800.0940014700024	0.999999218874496
800.1040015200026	0.9999992188938367
800.1140015700029	0.9999992189131501
800.1240016200031	0.9999992189339754
800.1340016700034	0.9999992189535264
800.1440017200036	0.9999992189725277
800.1540017700039	0.9999992189918121
800.1640018200042	0.9999992190114062
800.1740018700043	0.9999992190309461
800.1840019200046	0.9999992190502065
800.1940019700048	0.9999992190696866
800.2040020200051	0.9999992190892344
800.2140020700053	0.9999992191086052
800.2240021200056	0.9999992191280204
800.2340021700059	0.9999992191477791
800.2440022200061	0.9999992191674517
800.2540022700064	0.9999992191875042
800.2640023200066	0.9999992192070793
800.2740023700069	0.9999992192262405
800.2840024200071	0.9999992192442225
800.2940024700074	0.9999992192638857
800.3040025200077	0.9999992192849855
800.3140025700078	0.9999992193038557
800.3240026200081	0.9999992193228758
800.3340026700083	0.999999219342577
800.3440027200086	0.9999992193621552
800.3540027700088	0.9999992193809079
800.3640028200091	0.9999992193994185
800.3740028700093	0.9999992194186325
800.3840029200096	0.9999992194388905
800.3940029700099	0.999999219459162
800.4040030200101	0.9999992194786992
800.4140030700104	0.9999992194979875
800.4240031200106	0.9999992195176008
800.4340031700109	0.9999992195369677
800.4440032200112	0.9999992195561721
800.4540032700113	0.9999992195753018
800.4640033200116	0.9999992195948921
800.4740033700118	0.9999992196154516
800.4840034200121	0.9999992196352175
800.4940034700123	0.9999992196538762
800.5040035200126	0.999999219672654
800.5140035700128	0.9999992196923341
800.5240036200131	0.9999992197116642
800.5340036700134	0.9999992197308459
800.5440037200136	0.9999992197502411
800.5540037700139	0.9999992197706563
800.5640038200141	0.9999992197910124
800.5740038700144	0.9999992198099467
800.5840039200147	0.9999992198285378
800.5940039700148	0.99999921984775
800.604004020015	0.9999992198679833
800.6140040700153	0.9999992198879417
800.6240041200156	0.9999992199081209
800.6340041700158	0.9999992199285034
800.6440042200161	0.9999992199478827
800.6540042700163	0.9999992199669376
800.6640043200166	0.9999992199856059
800.6740043700169	0.9999992200044076
800.6840044200171	0.9999992200243296
800.6940044700174	0.999999220044321
800.7040045200176	0.9999992200633674
800.7140045700179	0.9999992200826191
800.7240046200181	0.9999992201020584
800.7340046700184	0.9999992201215484
800.7440047200186	0.9999992201410727
800.7540047700188	0.9999992201610193
800.7640048200191	0.999999220181519
800.7740048700193	0.9999992202012294
800.7840049200196	0.9999992202205304
800.7940049700198	0.9999992202392874
800.8040050200201	0.9999992202583601
800.8140050700204	0.9999992202777086
800.8240051200206	0.9999992202965229
800.8340051700209	0.9999992203160878
800.8440052200211	0.9999992203354668
800.8540052700214	0.9999992203540272
800.8640053200216	0.9999992203736512
800.8740053700219	0.9999992203941585
800.884005420022	0.9999992204134868
800.8940054700223	0.9999992204326351
800.9040055200226	0.9999992204524252
800.9140055700228	0.9999992204720873
800.9240056200231	0.999999220491294
800.9340056700233	0.9999992205102223
800.9440057200236	0.9999992205291947
800.9540057700239	0.9999992205491567
800.9640058200241	0.999999220568697
800.9740058700244	0.9999992205875594
800.9840059200246	0.999999220606606
800.9940059700249	0.9999992206260013
801.0040060200251	0.9999992206457515
801.0140060700254	0.999999220665529
801.0240061200255	0.9999992206846052
801.0340061700258	0.9999992207037128
801.0440062200261	0.9999992207243701
801.0540062700263	0.999999220744759
801.0640063200266	0.9999992207638398
801.0740063700268	0.9999992207825532
801.0840064200271	0.9999992208023039
801.0940064700274	0.9999992208218119
801.1040065200276	0.9999992208407004
801.1140065700279	0.9999992208600189
801.1240066200281	0.9999992208800306
801.1340066700284	0.9999992208998638
801.1440067200286	0.9999992209186732
801.1540067700289	0.9999992209367864
801.1640068200292	0.9999992209562582
801.1740068700293	0.9999992209769119
801.1840069200296	0.9999992209968654
801.1940069700298	0.9999992210168038
801.2040070200301	0.9999992210366754
801.2140070700303	0.9999992210562325
801.2240071200306	0.9999992210755436
801.2340071700308	0.9999992210937992
801.2440072200311	0.9999992211124871
801.2540072700314	0.9999992211330244
801.2640073200316	0.9999992211532188
801.2740073700319	0.9999992211723672
801.2840074200321	0.9999992211913038
801.2940074700324	0.9999992212106378
801.3040075200327	0.999999221229871
801.3140075700328	0.9999992212486645
801.3240076200331	0.9999992212684075
801.3340076700333	0.9999992212884461
801.3440077200336	0.9999992213087024
801.3540077700338	0.9999992213278373
801.3640078200341	0.9999992213467718
801.3740078700343	0.9999992213660234
801.3840079200346	0.999999221385659
801.3940079700349	0.9999992214048009
801.4040080200351	0.9999992214240803
801.4140080700354	0.999999221443789
801.4240081200356	0.9999992214628101
801.4340081700359	0.9999992214827561
801.4440082200362	0.9999992215024461
801.4540082700363	0.9999992215206124
801.4640083200366	0.9999992215392725
801.4740083700368	0.9999992215589805
801.4840084200371	0.9999992215783498
801.4940084700373	0.9999992215981012
801.5040085200376	0.9999992216171804
801.5140085700378	0.99999922163695
801.5240086200381	0.9999992216570027
801.5340086700384	0.9999992216761349
801.5440087200386	0.9999992216952638
801.5540087700389	0.9999992217145699
801.5640088200391	0.9999992217341158
801.5740088700394	0.9999992217533875
801.5840089200397	0.9999992217730613
801.5940089700399	0.9999992217921682
801.60400902004	0.9999992218105858
801.6140090700403	0.9999992218295102
801.6240091200406	0.999999221849608
801.6340091700408	0.999999221869259
801.6440092200411	0.9999992218888494
801.6540092700413	0.9999992219087708
801.6640093200416	0.9999992219282836
801.6740093700419	0.9999992219475835
801.6840094200421	0.9999992219669727
801.6940094700424	0.9999992219866489
801.7040095200426	0.9999992220067371
801.7140095700429	0.9999992220264421
801.7240096200431	0.9999992220451138
801.7340096700434	0.9999992220646159
801.7440097200436	0.9999992220842241
801.7540097700438	0.9999992221040248
801.7640098200441	0.9999992221238964
801.7740098700443	0.9999992221429149
801.7840099200446	0.9999992221623476
801.7940099700448	0.9999992221819468
801.8040100200451	0.9999992222011493
801.8140100700454	0.9999992222201866
801.8240101200456	0.999999222240628
801.8340101700459	0.9999992222611274
801.8440102200461	0.9999992222809803
801.8540102700464	0.9999992223002793
801.8640103200466	0.9999992223197425
801.8740103700469	0.9999992223390127
801.884010420047	0.9999992223583569
801.8940104700473	0.9999992223779451
801.9040105200476	0.9999992223975489
801.9140105700478	0.9999992224175761
801.9240106200481	0.9999992224370755
801.9340106700483	0.9999992224558454
801.9440107200486	0.99999922247452
801.9540107700489	0.9999992224942726
801.9640108200491	0.9999992225135846
801.9740108700494	0.9999992225336745
801.9840109200496	0.9999992225535078
801.9940109700499	0.9999992225725208
802.0040110200501	0.9999992225934986
802.0140110700504	0.999999222612856
802.0240111200507	0.9999992226308735
802.0340111700508	0.9999992226496509
802.0440112200511	0.99999922266924
802.0540112700513	0.999999222688997
802.0640113200516	0.9999992227080342
802.0740113700518	0.9999992227265948
802.0840114200521	0.9999992227460737
802.0940114700524	0.9999992227653174
802.1040115200526	0.999999222783344
802.1140115700529	0.9999992228015212
802.1240116200531	0.9999992228212884
802.1340116700534	0.9999992228421771
802.1440117200536	0.9999992228620139
802.1540117700539	0.9999992228816164
802.1640118200542	0.9999992229005252
802.1740118700543	0.9999992229190294
802.1840119200546	0.9999992229375912
802.1940119700548	0.9999992229569986
802.2040120200551	0.9999992229764917
802.2140120700553	0.999999222996344
802.2240121200556	0.999999223015456
802.2340121700558	0.999999223033506
802.2440122200561	0.9999992230521194
802.2540122700564	0.9999992230710203
802.2640123200566	0.9999992230905743
802.2740123700569	0.9999992231101106
802.2840124200571	0.9999992231300723
802.2940124700574	0.9999992231501257
802.3040125200577	0.9999992231702101
802.3140125700578	0.9999992231890462
802.324012620058	0.9999992232082617
802.3340126700583	0.9999992232279489
802.3440127200586	0.9999992232472286
802.3540127700588	0.9999992232664308
802.3640128200591	0.999999223285629
802.3740128700593	0.9999992233046505
802.3840129200596	0.9999992233231215
802.3940129700599	0.9999992233421919
802.4040130200601	0.9999992233617737
802.4140130700604	0.999999223381647
802.4240131200606	0.9999992234014564
802.4340131700609	0.9999992234207052
802.4440132200612	0.9999992234399913
802.4540132700614	0.9999992234597772
802.4640133200616	0.9999992234801782
802.4740133700618	0.9999992234991563
802.4840134200621	0.9999992235183489
802.4940134700623	0.9999992235378867
802.5040135200626	0.999999223556711
802.5140135700628	0.9999992235761983
802.5240136200631	0.9999992235951879
802.5340136700634	0.9999992236144569
802.5440137200636	0.9999992236350201
802.5540137700639	0.999999223653982
802.5640138200641	0.9999992236727743
802.5740138700644	0.9999992236930045
802.5840139200646	0.9999992237125458
802.5940139700649	0.9999992237309788
802.604014020065	0.9999992237496126
802.6140140700653	0.9999992237696979
802.6240141200656	0.9999992237904032
802.6340141700658	0.9999992238101755
802.6440142200661	0.9999992238287578
802.6540142700663	0.9999992238478654
802.6640143200666	0.999999223867067
802.6740143700669	0.9999992238859342
802.6840144200671	0.9999992239047404
802.6940144700674	0.999999223924278
802.7040145200676	0.9999992239450706
802.7140145700679	0.9999992239644998
802.7240146200681	0.9999992239835762
802.7340146700684	0.9999992240022724
802.7440147200685	0.9999992240213035
802.7540147700688	0.9999992240404514
802.7640148200691	0.9999992240600315
802.7740148700693	0.9999992240805762
802.7840149200696	0.999999224101176
802.7940149700698	0.999999224121008
802.8040150200701	0.9999992241391279
802.8140150700704	0.9999992241574245
802.8240151200706	0.9999992241764578
802.8340151700709	0.9999992241968821
802.8440152200711	0.9999992242171476
802.8540152700714	0.9999992242367786
802.8640153200716	0.999999224256509
802.8740153700719	0.9999992242754633
802.8840154200722	0.9999992242937725
802.8940154700723	0.9999992243122995
802.9040155200726	0.9999992243324105
802.9140155700728	0.9999992243526217
802.9240156200731	0.9999992243726807
802.9340156700733	0.9999992243921144
802.9440157200736	0.9999992244114368
802.9540157700739	0.9999992244306151
802.9640158200741	0.9999992244495458
802.9740158700744	0.9999992244681131
802.9840159200746	0.9999992244873186
802.9940159700749	0.9999992245070739
803.0040160200751	0.9999992245266931
803.0140160700754	0.9999992245447641
803.0240161200757	0.9999992245640793
803.0340161700758	0.9999992245835881
803.0440162200761	0.9999992246020474
803.0540162700763	0.9999992246211856
803.0640163200766	0.9999992246402971
803.0740163700768	0.9999992246603767
803.0840164200771	0.9999992246804552
803.0940164700773	0.999999224699671
803.1040165200776	0.9999992247187639
803.1140165700779	0.9999992247386776
803.1240166200781	0.9999992247573032
803.1340166700784	0.999999224775604
803.1440167200786	0.9999992247951687
803.1540167700789	0.9999992248144325
803.1640168200792	0.9999992248335656
803.1740168700793	0.999999224852095
803.1840169200796	0.999999224871609
803.1940169700798	0.9999992248905463
803.2040170200801	0.9999992249092547
803.2140170700803	0.9999992249285605
803.2240171200806	0.9999992249479663
803.2340171700808	0.9999992249679186
803.2440172200811	0.999999224987926
803.2540172700814	0.9999992250075808
803.2640173200816	0.9999992250266956
803.2740173700819	0.999999225046287
803.2840174200821	0.9999992250657509
803.2940174700824	0.9999992250845603
803.3040175200827	0.9999992251031494
803.3140175700828	0.9999992251217394
803.324017620083	0.9999992251409134
803.3340176700833	0.9999992251607572
803.3440177200836	0.9999992251804901
803.3540177700838	0.9999992251998829
803.3640178200841	0.9999992252187588
803.3740178700843	0.999999225237999
803.3840179200846	0.9999992252573933
803.3940179700849	0.9999992252771918
803.4040180200851	0.9999992252979627
803.4140180700854	0.9999992253181522
803.4240181200856	0.9999992253371262
803.4340181700859	0.9999992253556581
803.4440182200861	0.9999992253749507
803.4540182700864	0.9999992253937442
803.4640183200866	0.9999992254129154
803.4740183700868	0.9999992254321091
803.4840184200871	0.9999992254517702
803.4940184700873	0.9999992254714009
803.5040185200876	0.9999992254901985
803.5140185700878	0.9999992255087725
803.5240186200881	0.9999992255271075
803.5340186700884	0.9999992255466273
803.5440187200886	0.9999992255660464
803.5540187700889	0.99999922558619
803.5640188200891	0.9999992256068224
803.5740188700894	0.9999992256258223
803.5840189200896	0.9999992256439987
803.5940189700899	0.9999992256630432
803.60401902009	0.9999992256824852
803.6140190700903	0.9999992257011183
803.6240191200906	0.9999992257200363
803.6340191700908	0.9999992257387155
803.6440192200911	0.9999992257579964
803.6540192700913	0.99999922577772
803.6640193200916	0.9999992257968493
803.6740193700919	0.9999992258162548
803.6840194200921	0.9999992258353714
803.6940194700924	0.9999992258542544
803.7040195200926	0.9999992258736109
803.7140195700929	0.9999992258939759
803.7240196200931	0.999999225914155
803.7340196700934	0.9999992259326409
803.7440197200935	0.9999992259515785
803.7540197700938	0.999999225970864
803.7640198200941	0.9999992259892353
803.7740198700943	0.9999992260081382
803.7840199200946	0.9999992260280834
803.7940199700948	0.9999992260475863
803.8040200200951	0.9999992260662597
803.8140200700954	0.9999992260860168
803.8240201200956	0.999999226105532
803.8340201700959	0.9999992261241613
803.8440202200961	0.9999992261425954
803.8540202700964	0.9999992261616827
803.8640203200966	0.9999992261818148
803.8740203700969	0.9999992262020636
803.8840204200972	0.9999992262217587
803.8940204700973	0.9999992262408081
803.9040205200976	0.9999992262598966
803.9140205700978	0.9999992262789876
803.9240206200981	0.9999992262977532
803.9340206700983	0.99999922631661
803.9440207200986	0.9999992263363368
803.9540207700989	0.999999226356081
803.9640208200991	0.9999992263748402
803.9740208700994	0.9999992263943418
803.9840209200996	0.9999992264137239
803.9940209700999	0.9999992264324705
804.0040210201001	0.9999992264509655
804.0140210701004	0.9999992264699578
804.0240211201007	0.999999226490221
804.0340211701008	0.9999992265104163
804.0440212201011	0.9999992265302032
804.0540212701013	0.9999992265489553
804.0640213201016	0.9999992265677896
804.0740213701018	0.9999992265864687
804.0840214201021	0.999999226604969
804.0940214701023	0.9999992266242403
804.1040215201026	0.9999992266438608
804.1140215701029	0.9999992266633335
804.1240216201031	0.9999992266824175
804.1340216701034	0.9999992267016742
804.1440217201036	0.9999992267195722
804.1540217701039	0.999999226737844
804.1640218201042	0.9999992267578001
804.1740218701043	0.9999992267777846
804.1840219201046	0.9999992267976578
804.1940219701048	0.9999992268169849
804.2040220201051	0.9999992268364812
804.2140220701053	0.9999992268553713
804.2240221201056	0.9999992268735887
804.2340221701058	0.9999992268926915
804.2440222201061	0.9999992269120858
804.2540222701064	0.9999992269320871
804.2640223201066	0.9999992269510578
804.2740223701069	0.9999992269697225
804.2840224201071	0.9999992269894822
804.2940224701074	0.9999992270085524
804.3040225201077	0.9999992270265035
804.3140225701079	0.9999992270459973
804.324022620108	0.9999992270664863
804.3340226701083	0.9999992270855629
804.3440227201086	0.9999992271046123
804.3540227701088	0.9999992271250538
804.3640228201091	0.9999992271447722
804.3740228701093	0.9999992271633596
804.3840229201096	0.9999992271821614
804.3940229701099	0.9999992272011488
804.4040230201101	0.9999992272198543
804.4140230701104	0.9999992272388628
804.4240231201106	0.9999992272583715
804.4340231701109	0.9999992272780327
804.4440232201111	0.9999992272972338
804.4540232701114	0.9999992273160736
804.4640233201116	0.9999992273349242
804.4740233701118	0.9999992273545272
804.4840234201121	0.9999992273751944
804.4940234701123	0.9999992273950539
804.5040235201126	0.9999992274143688
804.5140235701128	0.999999227434176
804.5240236201131	0.9999992274537322
804.5340236701134	0.9999992274725683
804.5440237201136	0.9999992274906827
804.5540237701139	0.9999992275098927
804.5640238201141	0.9999992275289689
804.5740238701144	0.9999992275483124
804.5840239201146	0.9999992275675758
804.5940239701149	0.999999227587236
804.604024020115	0.9999992276070125
804.6140240701153	0.999999227625817
804.6240241201156	0.9999992276449268
804.6340241701158	0.9999992276643643
804.6440242201161	0.9999992276843158
804.6540242701163	0.9999992277037246
804.6640243201166	0.9999992277230186
804.6740243701169	0.9999992277425248
804.6840244201171	0.9999992277614894
804.6940244701174	0.9999992277807936
804.7040245201176	0.9999992277995676
804.7140245701179	0.9999992278173913
804.7240246201181	0.9999992278359424
804.7340246701184	0.9999992278560934
804.7440247201187	0.9999992278767117
804.7540247701188	0.9999992278955545
804.7640248201191	0.9999992279140096
804.7740248701193	0.9999992279331232
804.7840249201196	0.9999992279516868
804.7940249701198	0.999999227970712
804.8040250201201	0.9999992279900868
804.8140250701204	0.9999992280100681
804.8240251201206	0.9999992280303963
804.8340251701209	0.9999992280489749
804.8440252201211	0.9999992280671316
804.8540252701214	0.9999992280866087
804.8640253201216	0.9999992281056214
804.8740253701219	0.9999992281231633
804.8840254201222	0.999999228142238
804.8940254701223	0.9999992281628121
804.9040255201226	0.9999992281817813
804.9140255701228	0.9999992282002514
804.9240256201231	0.9999992282193684
804.9340256701233	0.9999992282381207
804.9440257201236	0.9999992282565375
804.9540257701238	0.9999992282756245
804.9640258201241	0.9999992282954985
804.9740258701244	0.9999992283152149
804.9840259201246	0.9999992283345648
804.9940259701249	0.9999992283542639
805.0040260201251	0.9999992283729052
805.0140260701254	0.9999992283915494
805.0240261201257	0.9999992284101539
805.0340261701258	0.9999992284289998
805.044026220126	0.999999228448407
805.0540262701263	0.9999992284685653
805.0640263201266	0.9999992284884915
805.0740263701268	0.9999992285066498
805.0840264201271	0.9999992285248435
805.0940264701273	0.9999992285434828
805.1040265201276	0.9999992285625006
805.1140265701279	0.9999992285821367
805.1240266201281	0.9999992286024336
805.1340266701284	0.999999228622975
805.1440267201286	0.999999228642171
805.1540267701289	0.9999992286610032
805.1640268201292	0.9999992286796772
805.1740268701294	0.999999228698094
805.1840269201296	0.9999992287169057
805.1940269701298	0.9999992287361325
805.2040270201301	0.9999992287559274
805.2140270701303	0.9999992287754029
805.2240271201306	0.9999992287939633
805.2340271701308	0.9999992288126861
805.2440272201311	0.9999992288309992
805.2540272701314	0.999999228849685
805.2640273201316	0.9999992288695679
805.2740273701319	0.9999992288899117
805.2840274201321	0.9999992289094994
805.2940274701324	0.9999992289281269
805.3040275201326	0.9999992289481175
805.3140275701329	0.9999992289672425
805.324027620133	0.9999992289849349
805.3340276701333	0.9999992290034186
805.3440277201336	0.9999992290226001
805.3540277701338	0.9999992290420645
805.3640278201341	0.999999229061331
805.3740278701343	0.9999992290802796
805.3840279201346	0.9999992290994706
805.3940279701349	0.9999992291190678
805.4040280201351	0.9999992291377685
805.4140280701354	0.9999992291563149
805.4240281201356	0.9999992291766041
805.4340281701359	0.999999229196701
805.4440282201361	0.9999992292151485
805.4540282701364	0.9999992292341972
805.4640283201365	0.9999992292537864
805.4740283701368	0.999999229272495
805.4840284201371	0.9999992292906612
805.4940284701373	0.9999992293096119
805.5040285201376	0.9999992293293655
805.5140285701378	0.999999229348588
805.5240286201381	0.9999992293682588
805.5340286701384	0.9999992293877067
805.5440287201386	0.9999992294070037
805.5540287701389	0.999999229425956
805.5640288201391	0.9999992294456145
805.5740288701394	0.9999992294650427
805.5840289201396	0.9999992294835408
805.5940289701399	0.9999992295033185
805.6040290201402	0.9999992295231301
805.6140290701403	0.9999992295426157
805.6240291201406	0.9999992295622933
805.6340291701408	0.9999992295817983
805.6440292201411	0.99999922960053
805.6540292701413	0.9999992296187445
805.6640293201416	0.9999992296375109
805.6740293701419	0.9999992296574094
805.6840294201421	0.9999992296771563
805.6940294701424	0.999999229697024
805.7040295201426	0.9999992297163225
805.7140295701429	0.9999992297348215
805.7240296201431	0.999999229753632
805.7340296701434	0.9999992297722246
805.7440297201437	0.9999992297913024
805.7540297701438	0.9999992298105677
805.7640298201441	0.9999992298308916
805.7740298701443	0.999999229850675
805.7840299201446	0.999999229869046
805.7940299701448	0.9999992298868238
805.8040300201451	0.9999992299050174
805.8140300701453	0.9999992299238399
805.8240301201456	0.999999229942676
805.8340301701459	0.9999992299626621
805.8440302201461	0.999999229983329
805.8540302701464	0.9999992300018572
805.8640303201466	0.999999230019621
805.8740303701469	0.9999992300384879
805.8840304201472	0.9999992300572146
805.8940304701473	0.9999992300758338
805.9040305201476	0.9999992300953251
805.9140305701478	0.9999992301154714
805.9240306201481	0.9999992301351417
805.9340306701483	0.9999992301543464
805.9440307201486	0.9999992301726124
805.9540307701488	0.9999992301905323
805.9640308201491	0.9999992302093487
805.9740308701494	0.9999992302279902
805.9840309201496	0.9999992302474348
805.9940309701499	0.9999992302675267
806.0040310201501	0.9999992302871166
806.0140310701504	0.9999992303050635
806.0240311201507	0.999999230322964
806.0340311701508	0.9999992303420542
806.044031220151	0.9999992303613534
806.0540312701513	0.9999992303809573
806.0640313201516	0.9999992304008433
806.0740313701518	0.9999992304211713
806.0840314201521	0.9999992304406161
806.0940314701523	0.999999230459105
806.1040315201526	0.9999992304778352
806.1140315701529	0.9999992304961368
806.1240316201531	0.9999992305144705
806.1340316701534	0.9999992305344538
806.1440317201536	0.99999923055423
806.1540317701539	0.9999992305732583
806.1640318201542	0.9999992305926453
806.1740318701544	0.99999923061133
806.1840319201546	0.9999992306299587
806.1940319701548	0.9999992306487597
806.2040320201551	0.9999992306689474
806.2140320701553	0.9999992306887869
806.2240321201556	0.9999992307077057
806.2340321701558	0.9999992307268486
806.2440322201561	0.9999992307460565
806.2540322701564	0.9999992307654443
806.2640323201566	0.999999230784572
806.2740323701569	0.9999992308029261
806.2840324201571	0.9999992308213874
806.2940324701574	0.9999992308403742
806.3040325201576	0.9999992308599882
806.3140325701579	0.9999992308786143
806.324032620158	0.9999992308973981
806.3340326701583	0.99999923091648
806.3440327201586	0.9999992309352804
806.3540327701588	0.9999992309536185
806.3640328201591	0.9999992309719664
806.3740328701593	0.9999992309919024
806.3840329201596	0.9999992310119222
806.3940329701599	0.9999992310307768
806.4040330201601	0.9999992310501469
806.4140330701604	0.9999992310697291
806.4240331201606	0.999999231088247
806.4340331701609	0.9999992311058075
806.4440332201611	0.9999992311246538
806.4540332701614	0.9999992311438408
806.4640333201615	0.9999992311634625
806.4740333701618	0.9999992311836159
806.4840334201621	0.9999992312027062
806.4940334701623	0.9999992312214874
806.5040335201626	0.9999992312398782
806.5140335701628	0.999999231258798
806.5240336201631	0.9999992312779343
806.5340336701634	0.9999992312972752
806.5440337201636	0.9999992313168365
806.5540337701639	0.9999992313363336
806.5640338201641	0.9999992313559014
806.5740338701644	0.9999992313747709
806.5840339201646	0.9999992313926996
806.5940339701649	0.9999992314107063
806.6040340201652	0.9999992314297276
806.6140340701653	0.9999992314494218
806.6240341201656	0.9999992314691745
806.6340341701658	0.9999992314884442
806.6440342201661	0.9999992315084284
806.6540342701663	0.9999992315263911
806.6640343201666	0.9999992315440674
806.6740343701669	0.9999992315633969
806.6840344201671	0.9999992315827603
806.6940344701674	0.9999992316025589
806.7040345201676	0.999999231622656
806.7140345701679	0.9999992316422649
806.7240346201681	0.999999231660587
806.7340346701684	0.999999231678542
806.7440347201687	0.9999992316970983
806.7540347701688	0.9999992317154912
806.7640348201691	0.9999992317349139
806.7740348701693	0.9999992317549281
806.7840349201696	0.9999992317747189
806.7940349701698	0.9999992317937662
806.8040350201701	0.9999992318118859
806.8140350701703	0.9999992318300641
806.8240351201706	0.9999992318484683
806.8340351701709	0.9999992318675557
806.8440352201711	0.9999992318869402
806.8540352701714	0.9999992319062115
806.8640353201716	0.9999992319261481
806.8740353701719	0.9999992319450723
806.8840354201722	0.9999992319632521
806.8940354701723	0.9999992319812112
806.9040355201726	0.9999992320002545
806.9140355701728	0.9999992320196914
806.9240356201731	0.9999992320385309
806.9340356701733	0.9999992320577289
806.9440357201736	0.9999992320772281
806.9540357701738	0.9999992320968075
806.9640358201741	0.9999992321149271
806.9740358701744	0.999999232133382
806.9840359201746	0.9999992321524017
806.9940359701749	0.9999992321708847
807.0040360201751	0.9999992321904163
807.0140360701754	0.999999232210372
807.0240361201757	0.9999992322300975
807.0340361701759	0.9999992322493135
807.044036220176	0.9999992322681369
807.0540362701763	0.9999992322869616
807.0640363201766	0.999999232305584
807.0740363701768	0.9999992323245815
807.0840364201771	0.999999232344685
807.0940364701773	0.9999992323639695
807.1040365201776	0.999999232382675
807.1140365701779	0.9999992324013354
807.1240366201781	0.9999992324206216
807.1340366701784	0.9999992324399484
807.1440367201786	0.9999992324583992
807.1540367701789	0.9999992324773395
807.1640368201791	0.9999992324962051
807.1740368701794	0.9999992325163661
807.1840369201796	0.9999992325365104
807.1940369701798	0.9999992325547278
807.2040370201801	0.999999232573326
807.2140370701803	0.9999992325925505
807.2240371201806	0.9999992326107373
807.2340371701808	0.9999992326290783
807.2440372201811	0.9999992326490327
807.2540372701814	0.9999992326689661
807.2640373201816	0.9999992326877674
807.2740373701819	0.9999992327068411
807.2840374201821	0.9999992327262504
807.2940374701824	0.9999992327448762
807.3040375201826	0.9999992327632942
807.3140375701829	0.9999992327821166
807.324037620183	0.9999992328020888
807.3340376701833	0.9999992328224107
807.3440377201836	0.9999992328427741
807.3540377701838	0.9999992328615199
807.3640378201841	0.9999992328795508
807.3740378701843	0.9999992328976379
807.3840379201846	0.9999992329158183
807.3940379701849	0.999999232934981
807.4040380201851	0.9999992329541513
807.4140380701854	0.9999992329733796
807.4240381201856	0.9999992329922905
807.4340381701859	0.9999992330114204
807.4440382201861	0.9999992330305165
807.4540382701864	0.9999992330488762
807.4640383201867	0.9999992330676835
807.4740383701868	0.9999992330870238
807.4840384201871	0.9999992331067039
807.4940384701873	0.9999992331263423
807.5040385201876	0.9999992331457548
807.5140385701878	0.99999923316473
807.5240386201881	0.999999233182528
807.5340386701884	0.9999992331998979
807.5440387201886	0.9999992332190473
807.5540387701889	0.9999992332386112
807.5640388201891	0.9999992332583472
807.5740388701894	0.9999992332777424
807.5840389201896	0.9999992332968842
807.5940389701899	0.9999992333157597
807.6040390201902	0.9999992333334743
807.6140390701903	0.9999992333517619
807.6240391201906	0.9999992333707537
807.6340391701908	0.9999992333899503
807.6440392201911	0.999999233409546
807.6540392701913	0.9999992334296136
807.6640393201916	0.9999992334492595
807.6740393701918	0.9999992334670335
807.6840394201921	0.9999992334846111
807.6940394701924	0.9999992335034248
807.7040395201926	0.9999992335225453
807.7140395701929	0.9999992335424764
807.7240396201931	0.9999992335616448
807.7340396701934	0.9999992335799328
807.7440397201937	0.9999992335988006
807.7540397701938	0.9999992336176741
807.7640398201941	0.9999992336351172
807.7740398701943	0.9999992336536634
807.7840399201946	0.9999992336739769
807.7940399701948	0.999999233693469
807.8040400201951	0.9999992337126273
807.8140400701953	0.999999233732011
807.8240401201956	0.9999992337512981
807.8340401701959	0.999999233769233
807.8440402201961	0.9999992337872796
807.8540402701964	0.9999992338068134
807.8640403201966	0.9999992338264919
807.8740403701969	0.999999233845845
807.8840404201972	0.9999992338648994
807.8940404701974	0.9999992338838476
807.9040405201976	0.9999992339032541
807.9140405701978	0.9999992339220672
807.9240406201981	0.9999992339404393
807.9340406701983	0.9999992339590351
807.9440407201986	0.9999992339784588
807.9540407701988	0.9999992339980734
807.9640408201991	0.9999992340173884
807.9740408701994	0.999999234036397
807.9840409201996	0.9999992340549865
807.9940409701999	0.9999992340735318
808.0040410202001	0.999999234092744
808.0140410702004	0.9999992341117067
808.0240411202006	0.9999992341303889
808.0340411702009	0.9999992341494148
808.044041220201	0.999999234168517
808.0540412702013	0.9999992341870636
808.0640413202016	0.9999992342051471
808.0740413702018	0.9999992342240276
808.0840414202021	0.9999992342429492
808.0940414702023	0.999999234261365
808.1040415202026	0.999999234280224
808.1140415702029	0.9999992342998533
808.1240416202031	0.9999992343200333
808.1340416702034	0.9999992343393724
808.1440417202036	0.9999992343576133
808.1540417702039	0.9999992343761334
808.1640418202041	0.9999992343951107
808.1740418702044	0.9999992344132715
808.1840419202045	0.9999992344311026
808.1940419702048	0.999999234450271
808.2040420202051	0.9999992344699524
808.2140420702053	0.9999992344889308
808.2240421202056	0.9999992345082811
808.2340421702058	0.9999992345269689
808.2440422202061	0.9999992345449865
808.2540422702064	0.9999992345633948
808.2640423202066	0.9999992345827586
808.2740423702069	0.9999992346022625
808.2840424202071	0.9999992346225914
808.2940424702074	0.9999992346414684
808.3040425202076	0.9999992346589477
808.3140425702079	0.9999992346777118
808.3240426202082	0.9999992346965753
808.3340426702083	0.9999992347152241
808.3440427202086	0.9999992347343601
808.3540427702088	0.999999234754683
808.3640428202091	0.9999992347742862
808.3740428702093	0.999999234792688
808.3840429202096	0.9999992348112594
808.3940429702099	0.9999992348298234
808.4040430202101	0.9999992348480614
808.4140430702104	0.999999234867459
808.4240431202106	0.9999992348881253
808.4340431702109	0.9999992349084142
808.4440432202111	0.9999992349281205
808.4540432702114	0.9999992349467898
808.4640433202117	0.9999992349652196
808.4740433702118	0.999999234983903
808.4840434202121	0.9999992350028637
808.4940434702123	0.9999992350218329
808.5040435202126	0.9999992350411795
808.5140435702128	0.9999992350608427
808.5240436202131	0.9999992350800015
808.5340436702134	0.9999992350983464
808.5440437202136	0.9999992351167836
808.5540437702139	0.999999235134685
808.5640438202141	0.99999923515341
808.5740438702144	0.9999992351733282
808.5840439202146	0.9999992351934941
808.5940439702149	0.9999992352126564
808.6040440202152	0.9999992352314855
808.6140440702153	0.9999992352502508
808.6240441202156	0.9999992352678156
808.6340441702158	0.9999992352858287
808.6440442202161	0.9999992353047699
808.6540442702163	0.9999992353245069
808.6640443202166	0.9999992353437006
808.6740443702168	0.9999992353625163
808.6840444202171	0.9999992353812251
808.6940444702174	0.9999992353996291
808.7040445202176	0.9999992354181336
808.7140445702179	0.9999992354359194
808.7240446202181	0.9999992354551145
808.7340446702184	0.9999992354752938
808.7440447202187	0.999999235494652
808.7540447702188	0.9999992355128832
808.764044820219	0.9999992355318452
808.7740448702193	0.999999235550665
808.7840449202196	0.9999992355691039
808.7940449702198	0.9999992355881998
808.8040450202201	0.9999992356066635
808.8140450702203	0.999999235625433
808.8240451202206	0.9999992356445826
808.8340451702209	0.999999235663214
808.8440452202211	0.9999992356815366
808.8540452702214	0.9999992357005064
808.8640453202216	0.9999992357187821
808.8740453702219	0.9999992357372876
808.8840454202222	0.9999992357568627
808.8940454702224	0.9999992357769928
808.9040455202226	0.9999992357961859
808.9140455702228	0.999999235814901
808.9240456202231	0.9999992358339461
808.9340456702233	0.9999992358523909
808.9440457202236	0.9999992358706696
808.9540457702238	0.9999992358895857
808.9640458202241	0.9999992359085318
808.9740458702244	0.9999992359267577
808.9840459202246	0.9999992359462786
808.9940459702249	0.999999235965927
809.0040460202251	0.9999992359851406
809.0140460702254	0.999999236003284
809.0240461202256	0.9999992360221241
809.0340461702259	0.999999236041349
809.044046220226	0.9999992360609221
809.0540462702263	0.9999992360803641
809.0640463202266	0.9999992360988291
809.0740463702268	0.9999992361178504
809.0840464202271	0.9999992361366508
809.0940464702273	0.9999992361554131
809.1040465202276	0.9999992361735369
809.1140465702279	0.9999992361924875
809.1240466202281	0.9999992362110055
809.1340466702284	0.9999992362293334
809.1440467202286	0.9999992362486624
809.1540467702289	0.9999992362680798
809.1640468202291	0.9999992362867631
809.1740468702294	0.999999236304611
809.1840469202295	0.9999992363231421
809.1940469702298	0.9999992363414882
809.2040470202301	0.9999992363607211
809.2140470702303	0.9999992363804351
809.2240471202306	0.9999992364001241
809.2340471702308	0.9999992364192744
809.2440472202311	0.9999992364382303
809.2540472702314	0.9999992364568399
809.2640473202316	0.9999992364756002
809.2740473702319	0.9999992364943705
809.2840474202321	0.9999992365127502
809.2940474702324	0.9999992365317867
809.3040475202326	0.9999992365520582
809.3140475702329	0.9999992365707708
809.3240476202332	0.9999992365886771
809.3340476702333	0.9999992366072079
809.3440477202336	0.9999992366251219
809.3540477702338	0.9999992366443013
809.3640478202341	0.9999992366636234
809.3740478702343	0.9999992366832067
809.3840479202346	0.999999236703082
809.3940479702349	0.9999992367222632
809.4040480202351	0.9999992367403752
809.4140480702354	0.9999992367583623
809.4240481202356	0.9999992367774264
809.4340481702359	0.9999992367958439
809.4440482202361	0.9999992368147659
809.4540482702364	0.999999236834013
809.4640483202367	0.9999992368537683
809.4740483702368	0.9999992368718982
809.4840484202371	0.9999992368898621
809.4940484702373	0.9999992369082737
809.5040485202376	0.9999992369265227
809.5140485702378	0.9999992369453854
809.5240486202381	0.9999992369651086
809.5340486702383	0.9999992369850093
809.5440487202386	0.9999992370036819
809.5540487702389	0.9999992370222797
809.5640488202391	0.9999992370409461
809.5740488702394	0.9999992370592715
809.5840489202396	0.9999992370774721
809.5940489702399	0.9999992370966709
809.6040490202402	0.9999992371160757
809.6140490702403	0.9999992371350513
809.6240491202406	0.9999992371531989
809.6340491702408	0.9999992371705652
809.6440492202411	0.9999992371891949
809.6540492702413	0.9999992372087656
809.6640493202416	0.9999992372279655
809.6740493702418	0.9999992372469863
809.6840494202421	0.9999992372665296
809.6940494702424	0.999999237285779
809.7040495202426	0.9999992373040365
809.7140495702429	0.9999992373220244
809.7240496202431	0.9999992373404114
809.7340496702434	0.9999992373584538
809.7440497202437	0.9999992373772768
809.7540497702439	0.9999992373963024
809.764049820244	0.9999992374154483
809.7740498702443	0.9999992374343031
809.7840499202446	0.9999992374530458
809.7940499702448	0.9999992374722108
809.8040500202451	0.9999992374910462
809.8140500702453	0.9999992375106926
809.8240501202456	0.9999992375299451
809.8340501702459	0.9999992375495529
809.8440502202461	0.9999992375685766
809.8540502702464	0.9999992375868325
809.8640503202466	0.9999992376067122
809.8740503702469	0.9999992376263562
809.8840504202471	0.9999992376446453
809.8940504702474	0.9999992376625284
809.9040505202476	0.9999992376813831
809.9140505702478	0.9999992377003395
809.9240506202481	0.9999992377196552
809.9340506702483	0.999999237738381
809.9440507202486	0.9999992377569352
809.9540507702488	0.9999992377763173
809.9640508202491	0.9999992377950063
809.9740508702494	0.9999992378133338
809.9840509202496	0.999999237832076
809.9940509702499	0.9999992378516505
810.0040510202501	0.9999992378707917
810.0140510702504	0.9999992378895887
810.0240511202506	0.999999237909185
810.0340511702509	0.9999992379284419
810.044051220251	0.9999992379460731
810.0540512702513	0.9999992379638579
810.0640513202516	0.9999992379824768
810.0740513702518	0.9999992380018409
810.0840514202521	0.9999992380209818
810.0940514702523	0.9999992380404492
810.1040515202526	0.9999992380593296
810.1140515702529	0.9999992380769649
810.1240516202531	0.9999992380952991
810.1340516702534	0.9999992381145408
810.1440517202536	0.999999238133361
810.1540517702539	0.9999992381524595
810.1640518202541	0.9999992381720186
810.1740518702544	0.9999992381912685
810.1840519202547	0.9999992382102932
810.1940519702548	0.9999992382286043
810.2040520202551	0.9999992382464815
810.2140520702553	0.9999992382649955
810.2240521202556	0.9999992382846419
810.2340521702558	0.9999992383042086
810.2440522202561	0.9999992383225724
810.2540522702564	0.9999992383412417
810.2640523202566	0.9999992383591166
810.2740523702569	0.9999992383769282
810.2840524202571	0.9999992383953695
810.2940524702574	0.9999992384146864
810.3040525202576	0.9999992384344466
810.3140525702579	0.9999992384537342
810.3240526202582	0.9999992384726691
810.3340526702583	0.9999992384910562
810.3440527202586	0.9999992385092669
810.3540527702588	0.9999992385280467
810.3640528202591	0.9999992385468837
810.3740528702593	0.9999992385657547
810.3840529202596	0.9999992385844584
810.3940529702598	0.9999992386033959
810.4040530202601	0.9999992386226707
810.4140530702604	0.9999992386412502
810.4240531202606	0.9999992386590758
810.4340531702609	0.9999992386783696
810.4440532202611	0.9999992386979013
810.4540532702614	0.9999992387166424
810.4640533202617	0.9999992387355383
810.4740533702618	0.9999992387544978
810.4840534202621	0.9999992387733037
810.4940534702623	0.9999992387917351
810.5040535202626	0.9999992388092629
810.5140535702628	0.9999992388277734
810.5240536202631	0.9999992388469574
810.5340536702633	0.9999992388658142
810.5440537202636	0.9999992388838425
810.5540537702639	0.9999992389023794
810.5640538202641	0.9999992389222886
810.5740538702644	0.9999992389410399
810.5840539202646	0.9999992389589931
810.5940539702649	0.9999992389775666
810.6040540202652	0.999999238996553
810.6140540702654	0.9999992390154526
810.6240541202656	0.9999992390340505
810.6340541702658	0.9999992390536963
810.6440542202661	0.9999992390729487
810.6540542702663	0.999999239091301
810.6640543202666	0.9999992391097411
810.6740543702668	0.9999992391284136
810.6840544202671	0.9999992391466869
810.6940544702674	0.9999992391657194
810.7040545202676	0.9999992391847672
810.7140545702679	0.9999992392036268
810.7240546202681	0.9999992392228677
810.7340546702684	0.9999992392423888
810.7440547202687	0.9999992392614212
810.7540547702689	0.9999992392797035
810.764054820269	0.9999992392982988
810.7740548702693	0.9999992393172336
810.7840549202696	0.9999992393370075
810.7940549702698	0.9999992393569638
810.8040550202701	0.9999992393755889
810.8140550702703	0.9999992393932995
810.8240551202706	0.9999992394113356
810.8340551702709	0.9999992394298476
810.8440552202711	0.9999992394485029
810.8540552702714	0.9999992394675128
810.8640553202716	0.9999992394865236
810.8740553702719	0.999999239505405
810.8840554202721	0.9999992395235426
810.8940554702724	0.9999992395417482
810.9040555202725	0.9999992395601425
810.9140555702728	0.9999992395786597
810.9240556202731	0.9999992395976597
810.9340556702733	0.9999992396174766
810.9440557202736	0.9999992396367744
810.9540557702738	0.9999992396555702
810.9640558202741	0.9999992396734734
810.9740558702744	0.9999992396916153
810.9840559202746	0.9999992397098595
810.9940559702749	0.9999992397281764
811.0040560202751	0.9999992397481492
811.0140560702754	0.9999992397669991
811.0240561202756	0.9999992397851523
811.0340561702759	0.9999992398028325
811.0440562202762	0.9999992398213406
811.0540562702763	0.9999992398403168
811.0640563202766	0.9999992398589272
811.0740563702768	0.9999992398772302
811.0840564202771	0.9999992398958645
811.0940564702773	0.9999992399154707
811.1040565202776	0.9999992399346092
811.1140565702779	0.9999992399529412
811.1240566202781	0.999999239971104
811.1340566702784	0.9999992399897771
811.1440567202786	0.9999992400079746
811.1540567702789	0.9999992400261637
811.1640568202791	0.9999992400451093
811.1740568702794	0.999999240064726
811.1840569202797	0.9999992400836366
811.1940569702798	0.9999992401018987
811.2040570202801	0.999999240121019
811.2140570702803	0.9999992401401321
811.2240571202806	0.9999992401589319
811.2340571702808	0.9999992401780983
811.2440572202811	0.9999992401971782
811.2540572702814	0.9999992402159861
811.2640573202816	0.9999992402356042
811.2740573702819	0.9999992402547914
811.2840574202821	0.9999992402732368
811.2940574702824	0.9999992402915435
811.3040575202826	0.9999992403108076
811.3140575702829	0.999999240330139
811.3240576202832	0.9999992403489962
811.3340576702833	0.9999992403679748
811.3440577202836	0.9999992403869585
811.3540577702838	0.9999992404064922
811.3640578202841	0.9999992404253442
811.3740578702843	0.9999992404437181
811.3840579202846	0.999999240461949
811.3940579702848	0.9999992404807835
811.4040580202851	0.999999240499771
811.4140580702854	0.9999992405189283
811.4240581202856	0.9999992405376172
811.4340581702859	0.9999992405564178
811.4440582202861	0.9999992405749637
811.4540582702864	0.999999240592051
811.4640583202867	0.9999992406104388
811.4740583702868	0.9999992406291441
811.484058420287	0.999999240648504
811.4940584702873	0.999999240667915
811.5040585202876	0.999999240686567
811.5140585702878	0.9999992407050421
811.5240586202881	0.999999240723094
811.5340586702883	0.9999992407413191
811.5440587202886	0.9999992407601938
811.5540587702889	0.9999992407792202
811.5640588202891	0.9999992407983942
811.5740588702894	0.9999992408179756
811.5840589202896	0.9999992408363517
811.5940589702899	0.9999992408539894
811.6040590202902	0.9999992408721118
811.6140590702904	0.9999992408906571
811.6240591202906	0.9999992409096394
811.6340591702908	0.9999992409284015
811.6440592202911	0.9999992409471854
811.6540592702913	0.9999992409661049
811.6640593202916	0.9999992409844811
811.6740593702918	0.9999992410025895
811.6840594202921	0.9999992410203474
811.6940594702924	0.9999992410391146
811.7040595202926	0.9999992410585103
811.7140595702929	0.9999992410774906
811.7240596202931	0.999999241096333
811.7340596702934	0.9999992411151709
811.7440597202936	0.9999992411341817
811.7540597702939	0.9999992411522429
811.764059820294	0.9999992411700868
811.7740598702943	0.9999992411888148
811.7840599202946	0.9999992412072385
811.7940599702948	0.9999992412263087
811.8040600202951	0.9999992412455709
811.8140600702953	0.9999992412649421
811.8240601202956	0.9999992412837045
811.8340601702959	0.9999992413022044
811.8440602202961	0.999999241320791
811.8540602702964	0.9999992413391555
811.8640603202966	0.9999992413581905
811.8740603702969	0.9999992413776044
811.8840604202971	0.9999992413968317
811.8940604702974	0.9999992414150826
811.9040605202975	0.999999241433018
811.9140605702978	0.9999992414511123
811.9240606202981	0.9999992414699094
811.9340606702983	0.9999992414886568
811.9440607202986	0.9999992415070846
811.9540607702988	0.9999992415262516
811.9640608202991	0.999999241545145
811.9740608702994	0.999999241564353
811.9840609202996	0.9999992415822314
811.9940609702999	0.9999992415996439
812.0040610203001	0.9999992416184951
812.0140610703004	0.9999992416374618
812.0240611203006	0.9999992416561445
812.0340611703009	0.9999992416751604
812.0440612203012	0.9999992416936111
812.0540612703013	0.9999992417123508
812.0640613203016	0.999999241731117
812.0740613703018	0.9999992417494313
812.0840614203021	0.9999992417682717
812.0940614703023	0.9999992417867721
812.1040615203026	0.9999992418054094
812.1140615703029	0.9999992418245018
812.1240616203031	0.9999992418433354
812.1340616703034	0.9999992418626525
812.1440617203036	0.9999992418819456
812.1540617703039	0.9999992419002082
812.1640618203041	0.9999992419183763
812.1740618703044	0.999999241937376
812.1840619203047	0.9999992419573879
812.1940619703048	0.9999992419765937
812.2040620203051	0.999999241994875
812.2140620703053	0.9999992420130497
812.2240621203056	0.9999992420312408
812.2340621703058	0.9999992420499648
812.2440622203061	0.999999242067595
812.2540622703063	0.9999992420860413
812.2640623203066	0.9999992421054081
812.2740623703069	0.9999992421247157
812.2840624203071	0.9999992421434706
812.2940624703074	0.9999992421614441
812.3040625203076	0.9999992421801064
812.3140625703079	0.999999242198392
812.3240626203082	0.9999992422165094
812.3340626703083	0.9999992422347855
812.3440627203086	0.999999242254219
812.3540627703088	0.9999992422733871
812.3640628203091	0.9999992422920585
812.3740628703093	0.9999992423104443
812.3840629203096	0.9999992423286489
812.3940629703098	0.9999992423470911
812.4040630203101	0.9999992423650191
812.4140630703104	0.9999992423833531
812.4240631203106	0.999999242401976
812.4340631703109	0.9999992424208766
812.4440632203111	0.9999992424402078
812.4540632703114	0.9999992424587548
812.4640633203117	0.9999992424766553
812.4740633703119	0.9999992424943878
812.484063420312	0.9999992425127789
812.4940634703123	0.9999992425316908
812.5040635203126	0.9999992425507237
812.5140635703128	0.999999242570044
812.5240636203131	0.99999924258876
812.5340636703133	0.9999992426064623
812.5440637203136	0.9999992426244741
812.5540637703139	0.9999992426417773
812.5640638203141	0.9999992426600826
812.5740638703144	0.9999992426798141
812.5840639203146	0.9999992426991056
812.5940639703149	0.999999242718358
812.6040640203151	0.9999992427370771
812.6140640703154	0.9999992427550425
812.6240641203156	0.9999992427737775
812.6340641703158	0.999999242792448
812.6440642203161	0.9999992428113024
812.6540642703163	0.9999992428305924
812.6640643203166	0.9999992428496033
812.6740643703168	0.9999992428690926
812.6840644203171	0.9999992428877517
812.6940644703174	0.9999992429059363
812.7040645203176	0.9999992429244823
812.7140645703179	0.999999242943866
812.7240646203181	0.9999992429634689
812.7340646703184	0.9999992429821091
812.7440647203186	0.9999992430018583
812.7540647703189	0.999999243020867
812.764064820319	0.9999992430395087
812.7740648703193	0.9999992430574375
812.7840649203196	0.9999992430757613
812.7940649703198	0.9999992430947958
812.8040650203201	0.9999992431139432
812.8140650703203	0.9999992431321846
812.8240651203206	0.999999243150842
812.8340651703209	0.9999992431703496
812.8440652203211	0.9999992431887877
812.8540652703214	0.999999243206448
812.8640653203216	0.9999992432237328
812.8740653703219	0.9999992432421754
812.8840654203221	0.9999992432617402
812.8940654703224	0.9999992432808029
812.9040655203227	0.9999992432996112
812.9140655703228	0.9999992433181178
812.9240656203231	0.999999243336602
812.9340656703233	0.9999992433551376
812.9440657203236	0.9999992433731981
812.9540657703238	0.999999243391922
812.9640658203241	0.9999992434107957
812.9740658703244	0.9999992434289354
812.9840659203246	0.9999992434471897
812.9940659703249	0.9999992434652317
813.0040660203251	0.9999992434842895
813.0140660703254	0.9999992435028253
813.0240661203256	0.999999243520822
813.0340661703259	0.9999992435387005
813.0440662203262	0.9999992435577689
813.0540662703263	0.9999992435774779
813.0640663203266	0.9999992435965442
813.0740663703268	0.9999992436151061
813.0840664203271	0.9999992436335723
813.0940664703273	0.9999992436516429
813.1040665203276	0.9999992436698437
813.1140665703279	0.9999992436884146
813.1240666203281	0.9999992437058958
813.1340666703284	0.9999992437248637
813.1440667203286	0.9999992437438576
813.1540667703289	0.999999243762518
813.1640668203291	0.9999992437813294
813.1740668703294	0.9999992437991408
813.1840669203297	0.9999992438169996
813.1940669703298	0.999999243835202
813.2040670203301	0.9999992438545512
813.2140670703303	0.9999992438742572
813.2240671203306	0.9999992438940111
813.2340671703308	0.9999992439125578
813.2440672203311	0.9999992439310929
813.2540672703313	0.999999243949425
813.2640673203316	0.9999992439675961
813.2740673703319	0.9999992439863986
813.2840674203321	0.999999244005625
813.2940674703324	0.9999992440243379
813.3040675203326	0.9999992440425579
813.3140675703329	0.9999992440612538
813.3240676203332	0.9999992440796613
813.3340676703334	0.9999992440981079
813.3440677203336	0.999999244116424
813.3540677703338	0.999999244134524
813.3640678203341	0.9999992441535241
813.3740678703343	0.9999992441731667
813.3840679203346	0.999999244191352
813.3940679703348	0.9999992442095098
813.4040680203351	0.9999992442275207
813.4140680703354	0.9999992442459293
813.4240681203356	0.9999992442641127
813.4340681703359	0.9999992442824056
813.4440682203361	0.9999992443017851
813.4540682703364	0.9999992443205646
813.4640683203367	0.9999992443391414
813.4740683703369	0.9999992443571022
813.484068420337	0.999999244375131
813.4940684703373	0.999999244393838
813.5040685203376	0.9999992444121183
813.5140685703378	0.9999992444303183
813.5240686203381	0.9999992444496174
813.5340686703383	0.9999992444691186
813.5440687203386	0.999999244488379
813.5540687703389	0.9999992445069632
813.5640688203391	0.9999992445243561
813.5740688703394	0.9999992445426689
813.5840689203396	0.9999992445616094
813.5940689703399	0.9999992445809457
813.6040690203401	0.9999992445999778
813.6140690703404	0.999999244619092
813.6240691203406	0.999999244637994
813.6340691703408	0.9999992446559431
813.6440692203411	0.9999992446745812
813.6540692703413	0.9999992446932379
813.6640693203416	0.9999992447117679
813.6740693703418	0.9999992447310241
813.6840694203421	0.9999992447495775
813.6940694703424	0.9999992447680195
813.7040695203426	0.9999992447873953
813.7140695703429	0.9999992448063004
813.7240696203431	0.9999992448238535
813.7340696703434	0.9999992448411107
813.7440697203436	0.9999992448593154
813.7540697703439	0.9999992448785698
813.7640698203442	0.9999992448976612
813.7740698703443	0.9999992449161227
813.7840699203446	0.9999992449344423
813.7940699703448	0.9999992449526133
813.8040700203451	0.9999992449706055
813.8140700703453	0.9999992449894407
813.8240701203456	0.9999992450085302
813.8340701703459	0.9999992450269682
813.8440702203461	0.999999245045611
813.8540702703464	0.9999992450648519
813.8640703203466	0.9999992450833951
813.8740703703469	0.9999992451015977
813.8840704203471	0.9999992451194234
813.8940704703474	0.9999992451364285
813.9040705203477	0.9999992451551101
813.9140705703478	0.9999992451743479
813.9240706203481	0.999999245192927
813.9340706703483	0.9999992452109335
813.9440707203486	0.9999992452288139
813.9540707703488	0.9999992452466323
813.9640708203491	0.9999992452644954
813.9740708703494	0.9999992452838941
813.9840709203496	0.9999992453029787
813.9940709703499	0.9999992453212151
814.0040710203501	0.9999992453396171
814.0140710703504	0.9999992453582434
814.0240711203506	0.9999992453770372
814.0340711703509	0.999999245395647
814.0440712203512	0.9999992454132016
814.0540712703513	0.9999992454313128
814.0640713203516	0.9999992454501354
814.0740713703518	0.9999992454683874
814.0840714203521	0.999999245487391
814.0940714703523	0.9999992455061535
814.1040715203526	0.9999992455243887
814.1140715703528	0.9999992455430347
814.1240716203531	0.9999992455619022
814.1340716703534	0.9999992455809814
814.1440717203536	0.9999992456002125
814.1540717703539	0.9999992456199492
814.1640718203541	0.9999992456391726
814.1740718703544	0.9999992456579345
814.1840719203547	0.9999992456772674
814.1940719703548	0.9999992456956251
814.204072020355	0.9999992457134472
814.2140720703553	0.9999992457320435
814.2240721203556	0.9999992457503581
814.2340721703558	0.9999992457693662
814.2440722203561	0.9999992457887719
814.2540722703563	0.9999992458072798
814.2640723203566	0.9999992458246967
814.2740723703569	0.9999992458426713
814.2840724203571	0.9999992458614184
814.2940724703574	0.9999992458801894
814.3040725203576	0.999999245899128
814.3140725703579	0.999999245918143
814.3240726203582	0.9999992459374959
814.3340726703584	0.9999992459561727
814.3440727203586	0.9999992459742256
814.3540727703588	0.9999992459924656
814.3640728203591	0.999999246010516
814.3740728703593	0.9999992460281186
814.3840729203596	0.9999992460464889
814.3940729703598	0.9999992460650967
814.4040730203601	0.9999992460832758
814.4140730703604	0.9999992461023627
814.4240731203606	0.9999992461206477
814.4340731703609	0.9999992461386242
814.4440732203611	0.9999992461571533
814.4540732703614	0.9999992461763563
814.4640733203616	0.9999992461956868
814.4740733703619	0.9999992462150433
814.484073420362	0.999999246234157
814.4940734703623	0.9999992462516247
814.5040735203626	0.9999992462687712
814.5140735703628	0.9999992462867755
814.5240736203631	0.9999992463050529
814.5340736703633	0.9999992463234223
814.5440737203636	0.9999992463422024
814.5540737703639	0.9999992463603327
814.5640738203641	0.9999992463786801
814.5740738703644	0.9999992463975469
814.5840739203646	0.9999992464156677
814.5940739703649	0.9999992464341305
814.6040740203651	0.999999246452214
814.6140740703654	0.9999992464705005
814.6240741203655	0.9999992464903359
814.6340741703658	0.9999992465094382
814.6440742203661	0.9999992465270789
814.6540742703663	0.9999992465450888
814.6640743203666	0.9999992465633398
814.6740743703668	0.9999992465820083
814.6840744203671	0.9999992466006176
814.6940744703674	0.999999246619463
814.7040745203676	0.9999992466374749
814.7140745703679	0.9999992466554553
814.7240746203681	0.999999246674355
814.7340746703684	0.9999992466930846
814.7440747203686	0.9999992467122067
814.7540747703689	0.9999992467308819
814.7640748203692	0.9999992467490129
814.7740748703693	0.9999992467674642
814.7840749203696	0.9999992467873058
814.7940749703698	0.9999992468065627
814.8040750203701	0.9999992468244747
814.8140750703703	0.9999992468418446
814.8240751203706	0.9999992468591106
814.8340751703709	0.9999992468772265
814.8440752203711	0.9999992468954592
814.8540752703714	0.9999992469143305
814.8640753203716	0.9999992469328397
814.8740753703719	0.9999992469513133
814.8840754203721	0.9999992469695856
814.8940754703724	0.9999992469886101
814.9040755203727	0.9999992470070016
814.9140755703728	0.9999992470245822
814.9240756203731	0.9999992470431848
814.9340756703733	0.999999247061555
814.9440757203736	0.9999992470806349
814.9540757703738	0.9999992471004554
814.9640758203741	0.9999992471191628
814.9740758703743	0.9999992471367253
814.9840759203746	0.9999992471548346
814.9940759703749	0.9999992471733143
815.0040760203751	0.9999992471922547
815.0140760703754	0.9999992472113187
815.0240761203756	0.9999992472301972
815.0340761703759	0.9999992472483126
815.0440762203762	0.9999992472670515
815.0540762703763	0.9999992472862809
815.0640763203766	0.9999992473043348
815.0740763703768	0.9999992473224575
815.0840764203771	0.9999992473411701
815.0940764703773	0.9999992473600529
815.1040765203776	0.9999992473797414
815.1140765703778	0.9999992473987918
815.1240766203781	0.9999992474161324
815.1340766703784	0.9999992474338598
815.1440767203786	0.9999992474509976
815.1540767703789	0.9999992474693556
815.1640768203791	0.9999992474886384
815.1740768703794	0.9999992475067965
815.1840769203797	0.9999992475250151
815.1940769703799	0.9999992475437939
815.20407702038	0.9999992475619414
815.2140770703803	0.9999992475788
815.2240771203806	0.9999992475974848
815.2340771703808	0.999999247616817
815.2440772203811	0.9999992476357573
815.2540772703813	0.9999992476545504
815.2640773203816	0.9999992476733136
815.2740773703819	0.9999992476914219
815.2840774203821	0.9999992477091398
815.2940774703824	0.9999992477270184
815.3040775203826	0.9999992477444698
815.3140775703829	0.9999992477628741
815.3240776203832	0.9999992477813348
815.3340776703834	0.999999247799531
815.3440777203836	0.9999992478175541
815.3540777703838	0.9999992478358016
815.3640778203841	0.9999992478542097
815.3740778703843	0.9999992478723243
815.3840779203846	0.9999992478909653
815.3940779703848	0.9999992479102204
815.4040780203851	0.9999992479295844
815.4140780703854	0.9999992479482139
815.4240781203856	0.9999992479660658
815.4340781703859	0.9999992479844924
815.4440782203861	0.9999992480025034
815.4540782703864	0.9999992480205858
815.4640783203866	0.9999992480389129
815.4740783703869	0.9999992480556411
815.484078420387	0.9999992480734881
815.4940784703873	0.9999992480928603
815.5040785203876	0.9999992481119312
815.5140785703878	0.9999992481306407
815.5240786203881	0.9999992481496079
815.5340786703883	0.9999992481683209
815.5440787203886	0.9999992481875526
815.5540787703889	0.9999992482074482
815.5640788203891	0.9999992482273928
815.5740788703894	0.9999992482466178
815.5840789203896	0.9999992482652614
815.5940789703899	0.9999992482837142
815.6040790203901	0.9999992483014178
815.6140790703904	0.9999992483203606
815.6240791203907	0.9999992483386578
815.6340791703908	0.9999992483556405
815.6440792203911	0.9999992483739039
815.6540792703913	0.9999992483929449
815.6640793203916	0.9999992484127982
815.6740793703918	0.9999992484322596
815.6840794203921	0.9999992484498843
815.6940794703924	0.9999992484677529
815.7040795203926	0.9999992484864204
815.7140795703929	0.9999992485053354
815.7240796203931	0.9999992485244814
815.7340796703934	0.9999992485434305
815.7440797203936	0.9999992485606474
815.7540797703939	0.9999992485781892
815.7640798203942	0.9999992485971393
815.7740798703943	0.999999248614783
815.7840799203946	0.9999992486315715
815.7940799703948	0.9999992486492181
815.8040800203951	0.9999992486682066
815.8140800703953	0.9999992486868453
815.8240801203956	0.9999992487060919
815.8340801703959	0.9999992487245396
815.8440802203961	0.9999992487418947
815.8540802703964	0.9999992487594466
815.8640803203966	0.99999924877779
815.8740803703969	0.9999992487976578
815.8840804203971	0.9999992488169036
815.8940804703974	0.99999924883533
815.9040805203977	0.9999992488525791
815.9140805703978	0.9999992488699906
815.9240806203981	0.9999992488879806
815.9340806703983	0.9999992489062454
815.9440807203986	0.9999992489246627
815.9540807703988	0.9999992489426146
815.9640808203991	0.9999992489612387
815.9740808703993	0.9999992489806881
815.9840809203996	0.9999992489991182
815.9940809703999	0.9999992490169818
816.0040810204001	0.9999992490352247
816.0140810704004	0.9999992490529094
816.0240811204006	0.9999992490719802
816.0340811704009	0.9999992490913798
816.0440812204012	0.9999992491096463
816.0540812704014	0.9999992491276428
816.0640813204016	0.999999249146057
816.0740813704018	0.9999992491641337
816.0840814204021	0.9999992491821855
816.0940814704023	0.9999992492006088
816.1040815204026	0.9999992492192651
816.1140815704028	0.9999992492377316
816.1240816204031	0.999999249256738
816.1340816704034	0.999999249275809
816.1440817204036	0.9999992492941739
816.1540817704039	0.9999992493134279
816.1640818204041	0.9999992493311072
816.1740818704044	0.9999992493489529
816.1840819204047	0.9999992493682768
816.1940819704049	0.9999992493876602
816.204082020405	0.9999992494066944
816.2140820704053	0.9999992494249484
816.2240821204056	0.999999249442598
816.2340821704058	0.9999992494605051
816.2440822204061	0.9999992494786477
816.2540822704063	0.9999992494955081
816.2640823204066	0.9999992495139953
816.2740823704069	0.9999992495326515
816.2840824204071	0.9999992495509434
816.2940824704074	0.9999992495692158
816.3040825204076	0.9999992495876894
816.3140825704079	0.9999992496058859
816.3240826204081	0.9999992496241115
816.3340826704084	0.9999992496434214
816.3440827204086	0.9999992496613375
816.3540827704088	0.9999992496789338
816.3640828204091	0.9999992496979176
816.3740828704093	0.9999992497169471
816.3840829204096	0.9999992497349334
816.3940829704098	0.9999992497523946
816.4040830204101	0.999999249770265
816.4140830704104	0.9999992497884932
816.4240831204106	0.9999992498064387
816.4340831704109	0.9999992498253202
816.4440832204111	0.9999992498446053
816.4540832704114	0.999999249863541
816.4640833204116	0.9999992498816995
816.4740833704119	0.9999992498999977
816.4840834204122	0.9999992499193439
816.4940834704123	0.9999992499379596
816.5040835204126	0.9999992499571543
816.5140835704128	0.99999924997612
816.5240836204131	0.9999992499948213
816.5340836704133	0.9999992500141097
816.5440837204136	0.9999992500328619
816.5540837704139	0.9999992500496196
816.5640838204141	0.999999250066647
816.5740838704144	0.9999992500848265
816.5840839204146	0.9999992501031942
816.5940839704149	0.9999992501225083
816.6040840204151	0.9999992501412974
816.6140840704154	0.9999992501596946
816.6240841204157	0.999999250177513
816.6340841704158	0.9999992501963683
816.6440842204161	0.9999992502154188
816.6540842704163	0.9999992502337534
816.6640843204166	0.9999992502521676
816.6740843704168	0.9999992502704131
816.6840844204171	0.9999992502889414
816.6940844704174	0.9999992503080146
816.7040845204176	0.9999992503255896
816.7140845704179	0.9999992503422627
816.7240846204181	0.9999992503599152
816.7340846704184	0.9999992503773095
816.7440847204186	0.9999992503959534
816.7540847704189	0.9999992504154925
816.7640848204192	0.9999992504338313
816.7740848704193	0.9999992504523135
816.7840849204196	0.9999992504702271
816.7940849704198	0.9999992504884122
816.8040850204201	0.9999992505072823
816.8140850704203	0.9999992505252192
816.8240851204206	0.9999992505432781
816.8340851704208	0.9999992505618281
816.8440852204211	0.9999992505806085
816.8540852704214	0.999999250598178
816.8640853204216	0.9999992506149387
816.8740853704219	0.9999992506318595
816.8840854204221	0.9999992506483749
816.8940854704224	0.9999992506668298
816.9040855204227	0.9999992506867018
816.9140855704228	0.9999992507058422
816.924085620423	0.9999992507240462
816.9340856704233	0.9999992507423593
816.9440857204236	0.9999992507613679
816.9540857704238	0.9999992507795049
816.9640858204241	0.9999992507977333
816.9740858704243	0.9999992508164758
816.9840859204246	0.9999992508349584
816.9940859704249	0.9999992508532461
817.0040860204251	0.9999992508716025
817.0140860704254	0.9999992508906195
817.0240861204256	0.9999992509086761
817.0340861704259	0.9999992509258908
817.0440862204262	0.9999992509442972
817.0540862704264	0.9999992509638449
817.0640863204266	0.9999992509828607
817.0740863704268	0.9999992510024288
817.0840864204271	0.9999992510215846
817.0940864704273	0.9999992510398867
817.1040865204276	0.9999992510588506
817.1140865704278	0.9999992510775467
817.1240866204281	0.9999992510954733
817.1340866704284	0.9999992511136757
817.1440867204286	0.9999992511326181
817.1540867704289	0.9999992511513521
817.1640868204291	0.9999992511696126
817.1740868704294	0.9999992511875876
817.1840869204296	0.999999251205228
817.1940869704299	0.9999992512223915
817.20408702043	0.9999992512406429
817.2140870704303	0.9999992512594382
817.2240871204306	0.9999992512779389
817.2340871704308	0.9999992512969664
817.2440872204311	0.9999992513150763
817.2540872704313	0.9999992513331306
817.2640873204316	0.9999992513519737
817.2740873704319	0.999999251369814
817.2840874204321	0.9999992513881161
817.2940874704324	0.9999992514062435
817.3040875204326	0.9999992514243639
817.3140875704329	0.9999992514435755
817.3240876204331	0.9999992514617667
817.3340876704334	0.9999992514796135
817.3440877204335	0.9999992514971636
817.3540877704338	0.9999992515150923
817.3640878204341	0.999999251533695
817.3740878704343	0.999999251551986
817.3840879204346	0.9999992515703277
817.3940879704348	0.9999992515890035
817.4040880204351	0.9999992516083352
817.4140880704354	0.9999992516267668
817.4240881204356	0.9999992516441543
817.4340881704359	0.9999992516615588
817.4440882204361	0.9999992516795057
817.4540882704364	0.9999992516982342
817.4640883204366	0.9999992517168387
817.4740883704369	0.9999992517360474
817.4840884204372	0.9999992517544941
817.4940884704373	0.9999992517716204
817.5040885204376	0.9999992517891841
817.5140885704378	0.9999992518069467
817.5240886204381	0.9999992518249047
817.5340886704383	0.9999992518432814
817.5440887204386	0.9999992518625249
817.5540887704389	0.999999251881732
817.5640888204391	0.9999992518999467
817.5740888704394	0.9999992519178093
817.5840889204396	0.9999992519362357
817.5940889704399	0.9999992519544835
817.6040890204401	0.9999992519729358
817.6140890704404	0.999999251992708
817.6240891204407	0.9999992520118308
817.6340891704408	0.9999992520292919
817.6440892204411	0.9999992520468646
817.6540892704413	0.9999992520646303
817.6640893204416	0.9999992520823695
817.6740893704418	0.9999992521003384
817.6840894204421	0.9999992521185889
817.6940894704423	0.9999992521370727
817.7040895204426	0.9999992521557263
817.7140895704429	0.9999992521748214
817.7240896204431	0.999999252193653
817.7340896704434	0.9999992522110547
817.7440897204436	0.9999992522290987
817.7540897704439	0.9999992522471807
817.7640898204442	0.9999992522650947
817.7740898704443	0.9999992522842595
817.7840899204446	0.9999992523022629
817.7940899704448	0.999999252319661
817.8040900204451	0.9999992523369643
817.8140900704453	0.9999992523545027
817.8240901204456	0.9999992523730014
817.8340901704458	0.9999992523909632
817.8440902204461	0.9999992524090101
817.8540902704464	0.9999992524273675
817.8640903204466	0.9999992524459881
817.8740903704469	0.9999992524652246
817.8840904204471	0.9999992524844072
817.8940904704474	0.9999992525031017
817.9040905204477	0.9999992525211652
817.9140905704479	0.9999992525396745
817.924090620448	0.9999992525589811
817.9340906704483	0.9999992525785028
817.9440907204486	0.999999252596384
817.9540907704488	0.9999992526131666
817.9640908204491	0.9999992526313686
817.9740908704493	0.9999992526497726
817.9840909204496	0.9999992526681547
817.9940909704499	0.9999992526855389
818.0040910204501	0.9999992527030327
818.0140910704504	0.9999992527220815
818.0240911204506	0.9999992527417996
818.0340911704509	0.9999992527613084
818.0440912204512	0.9999992527803704
818.0540912704514	0.9999992527983952
818.0640913204516	0.9999992528155275
818.0740913704518	0.9999992528331128
818.0840914204521	0.9999992528514217
818.0940914704523	0.9999992528696384
818.1040915204526	0.9999992528871754
818.1140915704528	0.9999992529050745
818.1240916204531	0.9999992529229614
818.1340916704534	0.9999992529404754
818.1440917204536	0.9999992529582941
818.1540917704539	0.999999252976987
818.1640918204541	0.9999992529954601
818.1740918704544	0.9999992530141165
818.1840919204546	0.999999253034243
818.1940919704549	0.9999992530529115
818.204092020455	0.9999992530697506
818.2140920704553	0.9999992530862059
818.2240921204556	0.9999992531039413
818.2340921704558	0.9999992531226449
818.2440922204561	0.9999992531411073
818.2540922704563	0.9999992531594709
818.2640923204566	0.9999992531775552
818.2740923704569	0.9999992531947712
818.2840924204571	0.999999253212802
818.2940924704574	0.9999992532303706
818.3040925204576	0.9999992532481087
818.3140925704579	0.9999992532672953
818.3240926204581	0.9999992532855866
818.3340926704584	0.9999992533040343
818.3440927204587	0.9999992533226506
818.3540927704588	0.999999253341362
818.3640928204591	0.9999992533590506
818.3740928704593	0.999999253376609
818.3840929204596	0.9999992533947726
818.3940929704598	0.9999992534133376
818.4040930204601	0.9999992534317277
818.4140930704604	0.9999992534501434
818.4240931204606	0.9999992534687101
818.4340931704609	0.9999992534868356
818.4440932204611	0.999999253505464
818.4540932704614	0.9999992535239335
818.4640933204616	0.9999992535431563
818.4740933704619	0.999999253562334
818.4840934204622	0.9999992535810748
818.4940934704623	0.999999253600561
818.5040935204626	0.9999992536197209
818.5140935704628	0.9999992536370554
818.5240936204631	0.9999992536546884
818.5340936704633	0.9999992536735157
818.5440937204636	0.9999992536927133
818.5540937704639	0.9999992537115536
818.5640938204641	0.9999992537295804
818.5740938704644	0.9999992537481458
818.5840939204646	0.999999253766891
818.5940939704649	0.9999992537851754
818.6040940204651	0.9999992538030333
818.6140940704654	0.9999992538207421
818.6240941204657	0.9999992538385507
818.6340941704658	0.9999992538563107
818.6440942204661	0.999999253874844
818.6540942704663	0.9999992538933861
818.6640943204666	0.9999992539111608
818.6740943704668	0.9999992539288273
818.6840944204671	0.9999992539472954
818.6940944704673	0.9999992539660086
818.7040945204676	0.9999992539839584
818.7140945704679	0.9999992540011268
818.7240946204681	0.9999992540191751
818.7340946704684	0.9999992540369487
818.7440947204686	0.9999992540551257
818.7540947704689	0.9999992540731918
818.7640948204692	0.9999992540904519
818.7740948704694	0.9999992541072659
818.7840949204696	0.9999992541246304
818.7940949704698	0.9999992541438991
818.8040950204701	0.9999992541634527
818.8140950704703	0.9999992541816635
818.8240951204706	0.9999992541997009
818.8340951704708	0.9999992542171922
818.8440952204711	0.9999992542353824
818.8540952704714	0.999999254254234
818.8640953204716	0.9999992542721183
818.8740953704719	0.9999992542896562
818.8840954204721	0.9999992543081431
818.8940954704724	0.9999992543261178
818.9040955204727	0.9999992543438296
818.9140955704729	0.9999992543615762
818.924095620473	0.9999992543793814
818.9340956704733	0.999999254396948
818.9440957204736	0.9999992544151078
818.9540957704738	0.9999992544344408
818.9640958204741	0.99999925445362
818.9740958704743	0.999999254472247
818.9840959204746	0.999999254490772
818.9940959704749	0.9999992545090522
819.0040960204751	0.9999992545278508
819.0140960704754	0.9999992545466103
819.0240961204756	0.9999992545643336
819.0340961704759	0.9999992545827356
819.0440962204761	0.9999992546007955
819.0540962704764	0.9999992546186205
819.0640963204766	0.9999992546377846
819.0740963704768	0.9999992546561097
819.0840964204771	0.9999992546732273
819.0940964704773	0.9999992546902428
819.1040965204776	0.9999992547095434
819.1140965704778	0.9999992547297427
819.1240966204781	0.999999254748881
819.1340966704784	0.9999992547670324
819.1440967204786	0.999999254784906
819.1540967704789	0.999999254802742
819.1640968204791	0.9999992548203432
819.1740968704794	0.9999992548381004
819.1840969204796	0.9999992548566738
819.1940969704799	0.9999992548745789
819.2040970204802	0.9999992548920831
819.2140970704803	0.9999992549103304
819.2240971204806	0.9999992549282742
819.2340971704808	0.9999992549456616
819.2440972204811	0.9999992549625577
819.2540972704813	0.9999992549805972
819.2640973204816	0.999999254999866
819.2740973704819	0.9999992550185743
819.2840974204821	0.9999992550367757
819.2940974704824	0.9999992550547108
819.3040975204826	0.9999992550729271
819.3140975704829	0.9999992550910435
819.3240976204831	0.9999992551088217
819.3340976704834	0.999999255126936
819.3440977204837	0.9999992551450588
819.3540977704838	0.9999992551631468
819.3640978204841	0.9999992551818577
819.3740978704843	0.9999992551997748
819.3840979204846	0.9999992552175301
819.3940979704848	0.9999992552356474
819.4040980204851	0.9999992552539347
819.4140980704854	0.999999255273023
819.4240981204856	0.9999992552926997
819.4340981704859	0.9999992553116209
819.4440982204861	0.9999992553299043
819.4540982704864	0.9999992553484045
819.4640983204866	0.9999992553666059
819.4740983704869	0.999999255384022
819.4840984204872	0.9999992554019486
819.4940984704873	0.999999255420935
819.5040985204876	0.9999992554392844
819.5140985704878	0.9999992554576244
819.5240986204881	0.9999992554761861
819.5340986704883	0.9999992554932018
819.5440987204886	0.9999992555111216
819.5540987704888	0.9999992555293516
819.5640988204891	0.9999992555483761
819.5740988704894	0.9999992555676703
819.5840989204896	0.9999992555851542
819.5940989704899	0.9999992556028326
819.6040990204901	0.9999992556213179
819.6140990704904	0.9999992556397976
819.6240991204907	0.9999992556578209
819.6340991704908	0.9999992556761081
819.6440992204911	0.9999992556944027
819.6540992704913	0.9999992557116234
819.6640993204916	0.999999255728893
819.6740993704918	0.9999992557473425
819.6840994204921	0.9999992557657054
819.6940994704923	0.9999992557833486
819.7040995204926	0.9999992558008508
819.7140995704929	0.9999992558188314
819.7240996204931	0.9999992558375372
819.7340996704934	0.9999992558549567
819.7440997204936	0.9999992558724348
819.7540997704939	0.9999992558907582
819.7640998204942	0.9999992559091805
819.7740998704944	0.9999992559273837
819.7840999204946	0.9999992559453915
819.7940999704948	0.9999992559626546
819.8041000204951	0.9999992559793509
819.8141000704953	0.9999992559965256
819.8241001204956	0.9999992560155605
819.8341001704958	0.9999992560347658
819.8441002204961	0.9999992560529043
819.8541002704964	0.9999992560699131
819.8641003204966	0.9999992560872141
819.8741003704969	0.9999992561058341
819.8841004204971	0.9999992561241278
819.8941004704974	0.9999992561421548
819.9041005204976	0.9999992561603395
819.9141005704979	0.9999992561789083
819.924100620498	0.9999992561978289
819.9341006704983	0.9999992562169047
819.9441007204986	0.9999992562349241
819.9541007704988	0.9999992562522876
819.9641008204991	0.9999992562706671
819.9741008704993	0.9999992562891465
819.9841009204996	0.9999992563085234
819.9941009704999	0.9999992563275805
820.0041010205001	0.9999992563459187
820.0141010705004	0.9999992563626964
820.0241011205006	0.9999992563809011
820.0341011705009	0.9999992563998565
820.0441012205011	0.9999992564177713
820.0541012705014	0.9999992564366016
820.0641013205015	0.9999992564554682
820.0741013705018	0.9999992564739267
820.0841014205021	0.9999992564929949
820.0941014705023	0.9999992565111229
820.1041015205026	0.9999992565283462
820.1141015705028	0.9999992565457698
820.1241016205031	0.9999992565632698
820.1341016705034	0.9999992565824175
820.1441017205036	0.9999992566014528
820.1541017705039	0.9999992566185432
820.1641018205041	0.9999992566351583
820.1741018705044	0.9999992566526907
820.1841019205046	0.9999992566708198
820.1941019705049	0.9999992566889984
820.2041020205052	0.9999992567079056
820.2141020705053	0.9999992567268381
820.2241021205056	0.9999992567449318
820.2341021705058	0.9999992567625788
820.2441022205061	0.9999992567808633
820.2541022705063	0.9999992567991702
820.2641023205066	0.9999992568176017
820.2741023705069	0.9999992568351135
820.2841024205071	0.999999256853085
820.2941024705074	0.9999992568713385
820.3041025205076	0.999999256889202
820.3141025705079	0.999999256906789
820.3241026205081	0.9999992569245081
820.3341026705084	0.999999256942542
820.3441027205087	0.99999925696012
820.3541027705088	0.9999992569787827
820.3641028205091	0.9999992569970982
820.3741028705093	0.9999992570150399
820.3841029205096	0.9999992570335213
820.3941029705098	0.9999992570526332
820.4041030205101	0.9999992570717204
820.4141030705104	0.9999992570898385
820.4241031205106	0.9999992571069227
820.4341031705109	0.9999992571244863
820.4441032205111	0.9999992571432051
820.4541032705114	0.9999992571613427
820.4641033205116	0.9999992571789239
820.4741033705119	0.999999257196676
820.4841034205122	0.9999992572146276
820.4941034705123	0.9999992572327492
820.5041035205126	0.9999992572513146
820.5141035705128	0.9999992572696618
820.5241036205131	0.9999992572881699
820.5341036705133	0.9999992573070677
820.5441037205136	0.999999257325486
820.5541037705138	0.9999992573433324
820.5641038205141	0.9999992573619553
820.5741038705144	0.9999992573800172
820.5841039205146	0.9999992573970945
820.5941039705149	0.9999992574158337
820.6041040205151	0.9999992574339625
820.6141040705154	0.9999992574513658
820.6241041205157	0.999999257468947
820.6341041705159	0.9999992574870615
820.644104220516	0.9999992575056287
820.6541042705163	0.9999992575240108
820.6641043205166	0.9999992575410981
820.6741043705168	0.9999992575584061
820.6841044205171	0.9999992575763638
820.6941044705173	0.9999992575941152
820.7041045205176	0.9999992576130715
820.7141045705179	0.9999992576313461
820.7241046205181	0.9999992576486397
820.7341046705184	0.9999992576656731
820.7441047205186	0.9999992576836756
820.7541047705189	0.999999257701558
820.7641048205192	0.9999992577190132
820.7741048705194	0.9999992577372669
820.7841049205196	0.9999992577552699
820.7941049705198	0.9999992577736951
820.8041050205201	0.9999992577920018
820.8141050705203	0.9999992578102279
820.8241051205206	0.9999992578281912
820.8341051705208	0.9999992578465879
820.8441052205211	0.9999992578653076
820.8541052705214	0.9999992578839675
820.8641053205216	0.999999257902853
820.8741053705219	0.9999992579208229
820.8841054205221	0.9999992579380945
820.8941054705224	0.9999992579561651
820.9041055205226	0.9999992579742247
820.9141055705229	0.9999992579923548
820.924105620523	0.9999992580109234
820.9341056705233	0.9999992580290786
820.9441057205236	0.999999258047575
820.9541057705238	0.9999992580662767
820.9641058205241	0.9999992580849628
820.9741058705243	0.9999992581029519
820.9841059205246	0.999999258120449
820.9941059705249	0.9999992581375837
821.0041060205251	0.9999992581559668
821.0141060705254	0.9999992581757964
821.0241061205256	0.9999992581939336
821.0341061705259	0.9999992582111481
821.0441062205261	0.9999992582286267
821.0541062705264	0.9999992582464609
821.0641063205267	0.9999992582641809
821.0741063705268	0.9999992582830953
821.0841064205271	0.9999992583011182
821.0941064705273	0.9999992583190502
821.1041065205276	0.9999992583372593
821.1141065705278	0.9999992583545568
821.1241066205281	0.9999992583715687
821.1341066705284	0.9999992583897972
821.1441067205286	0.9999992584077989
821.1541067705289	0.9999992584252642
821.1641068205291	0.9999992584443435
821.1741068705294	0.9999992584627948
821.1841069205296	0.9999992584804644
821.1941069705299	0.9999992584975539
821.2041070205302	0.9999992585147467
821.2141070705303	0.9999992585334495
821.2241071205306	0.9999992585517762
821.2341071705308	0.9999992585691748
821.2441072205311	0.9999992585864138
821.2541072705313	0.9999992586041105
821.2641073205316	0.99999925862179
821.2741073705319	0.9999992586398588
821.2841074205321	0.9999992586582896
821.2941074705324	0.9999992586761453
821.3041075205326	0.9999992586941496
821.3141075705329	0.9999992587125104
821.3241076205331	0.999999258730238
821.3341076705334	0.9999992587485736
821.3441077205337	0.9999992587671366
821.3541077705338	0.9999992587859547
821.3641078205341	0.9999992588042383
821.3741078705343	0.9999992588230874
821.3841079205346	0.9999992588415713
821.3941079705348	0.9999992588590023
821.4041080205351	0.9999992588775726
821.4141080705353	0.9999992588956326
821.4241081205356	0.9999992589137904
821.4341081705359	0.9999992589325543
821.4441082205361	0.9999992589508254
821.4541082705364	0.9999992589691848
821.4641083205366	0.9999992589879929
821.4741083705369	0.9999992590068941
821.4841084205372	0.9999992590255179
821.4941084705374	0.9999992590446516
821.5041085205376	0.9999992590632595
821.5141085705378	0.9999992590817572
821.5241086205381	0.9999992590998543
821.5341086705383	0.9999992591167924
821.5441087205386	0.9999992591335349
821.5541087705388	0.9999992591512548
821.5641088205391	0.9999992591687609
821.5741088705394	0.9999992591871393
821.5841089205396	0.999999259206156
821.5941089705399	0.9999992592239011
821.6041090205401	0.9999992592412215
821.6141090705404	0.9999992592590234
821.6241091205407	0.9999992592771978
821.6341091705409	0.999999259295054
821.644109220541	0.9999992593135353
821.6541092705413	0.9999992593314414
821.6641093205416	0.9999992593490296
821.6741093705418	0.9999992593670517
821.6841094205421	0.9999992593834233
821.6941094705423	0.9999992593998165
821.7041095205426	0.9999992594174576
821.7141095705429	0.9999992594356402
821.7241096205431	0.9999992594540056
821.7341096705434	0.9999992594721862
821.7441097205436	0.9999992594898804
821.7541097705439	0.9999992595068052
821.7641098205441	0.9999992595236445
821.7741098705444	0.9999992595416827
821.7841099205446	0.9999992595608881
821.7941099705448	0.999999259580115
821.8041100205451	0.9999992595972528
821.8141100705453	0.9999992596147419
821.8241101205456	0.9999992596328331
821.8341101705458	0.9999992596503312
821.8441102205461	0.9999992596684822
821.8541102705464	0.9999992596859639
821.8641103205466	0.9999992597042584
821.8741103705469	0.9999992597223817
821.8841104205471	0.9999992597406758
821.8941104705474	0.9999992597586231
821.9041105205476	0.9999992597760626
821.9141105705479	0.9999992597948133
821.924110620548	0.9999992598134192
821.9341106705483	0.9999992598320313
821.9441107205486	0.999999259851305
821.9541107705488	0.9999992598693744
821.9641108205491	0.9999992598870817
821.9741108705493	0.9999992599054756
821.9841109205496	0.9999992599236212
821.9941109705499	0.9999992599419641
822.0041110205501	0.9999992599604783
822.0141110705504	0.9999992599785981
822.0241111205506	0.9999992599965164
822.0341111705509	0.9999992600149781
822.0441112205511	0.9999992600332734
822.0541112705514	0.9999992600514521
822.0641113205517	0.9999992600695048
822.0741113705518	0.9999992600867101
822.0841114205521	0.9999992601051426
822.0941114705523	0.9999992601236191
822.1041115205526	0.9999992601411811
822.1141115705528	0.9999992601587497
822.1241116205531	0.9999992601768695
822.1341116705534	0.999999260194848
822.1441117205536	0.9999992602123683
822.1541117705539	0.999999260230704
822.1641118205541	0.9999992602484389
822.1741118705544	0.9999992602657555
822.1841119205546	0.9999992602831644
822.1941119705549	0.9999992603006577
822.2041120205552	0.9999992603183726
822.2141120705553	0.9999992603363511
822.2241121205556	0.9999992603539711
822.2341121705558	0.999999260371931
822.2441122205561	0.9999992603897889
822.2541122705563	0.9999992604078907
822.2641123205566	0.9999992604255112
822.2741123705568	0.9999992604436816
822.2841124205571	0.9999992604621636
822.2941124705574	0.9999992604799574
822.3041125205576	0.9999992604979386
822.3141125705579	0.9999992605147986
822.3241126205581	0.9999992605325981
822.3341126705584	0.9999992605507476
822.3441127205587	0.9999992605690123
822.3541127705588	0.9999992605885253
822.3641128205591	0.9999992606069379
822.3741128705593	0.9999992606246155
822.3841129205596	0.9999992606428312
822.3941129705598	0.9999992606611037
822.4041130205601	0.999999260679393
822.4141130705603	0.9999992606973042
822.4241131205606	0.9999992607156754
822.4341131705609	0.9999992607344806
822.4441132205611	0.9999992607525705
822.4541132705614	0.9999992607711701
822.4641133205616	0.9999992607885368
822.4741133705619	0.9999992608065152
822.4841134205622	0.9999992608251912
822.4941134705624	0.9999992608433399
822.5041135205626	0.9999992608615145
822.5141135705628	0.999999260879702
822.5241136205631	0.999999260897198
822.5341136705633	0.9999992609148569
822.5441137205636	0.9999992609339383
822.5541137705638	0.9999992609522251
822.5641138205641	0.9999992609704832
822.5741138705644	0.9999992609882526
822.5841139205646	0.9999992610057726
822.5941139705649	0.9999992610242591
822.6041140205651	0.9999992610420949
822.6141140705654	0.9999992610596139
822.6241141205657	0.9999992610770994
822.6341141705659	0.9999992610942728
822.644114220566	0.9999992611114431
822.6541142705663	0.9999992611293868
822.6641143205666	0.9999992611478716
822.6741143705668	0.9999992611651155
822.6841144205671	0.9999992611818427
822.6941144705673	0.9999992612001274
822.7041145205676	0.9999992612177603
822.7141145705679	0.9999992612354742
822.7241146205681	0.99999926125302
822.7341146705684	0.9999992612712005
822.7441147205686	0.9999992612896024
822.7541147705689	0.9999992613071994
822.7641148205691	0.9999992613251685
822.7741148705694	0.9999992613425507
822.7841149205696	0.9999992613595745
822.7941149705698	0.9999992613766922
822.8041150205701	0.9999992613941437
822.8141150705703	0.9999992614122926
822.8241151205706	0.9999992614302053
822.8341151705708	0.9999992614477431
822.8441152205711	0.9999992614657929
822.8541152705714	0.9999992614835279
822.8641153205716	0.999999261502366
822.8741153705719	0.9999992615208899
822.8841154205721	0.9999992615388833
822.8941154705724	0.9999992615580451
822.9041155205726	0.9999992615762947
822.9141155705729	0.9999992615951157
822.9241156205732	0.9999992616133955
822.9341156705733	0.9999992616308235
822.9441157205736	0.9999992616478813
822.9541157705738	0.9999992616657324
822.9641158205741	0.9999992616845751
822.9741158705743	0.9999992617027053
822.9841159205746	0.9999992617206076
822.9941159705749	0.9999992617388677
823.0041160205751	0.9999992617569292
823.0141160705754	0.9999992617747374
823.0241161205756	0.9999992617931054
823.0341161705759	0.9999992618117394
823.0441162205761	0.9999992618306462
823.0541162705764	0.999999261849603
823.0641163205767	0.9999992618667698
823.0741163705768	0.9999992618845068
823.0841164205771	0.9999992619021563
823.0941164705773	0.9999992619187974
823.1041165205776	0.9999992619366995
823.1141165705778	0.9999992619547843
823.1241166205781	0.9999992619727587
823.1341166705784	0.9999992619906364
823.1441167205786	0.9999992620074599
823.1541167705789	0.9999992620254246
823.1641168205791	0.9999992620435957
823.1741168705794	0.9999992620619531
823.1841169205796	0.9999992620798095
823.1941169705799	0.99999926209772
823.2041170205802	0.9999992621159024
823.2141170705803	0.9999992621332543
823.2241171205806	0.9999992621508051
823.2341171705808	0.9999992621686258
823.2441172205811	0.9999992621860686
823.2541172705813	0.9999992622037027
823.2641173205816	0.9999992622220385
823.2741173705818	0.9999992622399863
823.2841174205821	0.999999262257271
823.2941174705824	0.9999992622744085
823.3041175205826	0.9999992622930344
823.3141175705829	0.9999992623114098
823.3241176205831	0.9999992623294911
823.3341176705834	0.9999992623481023
823.3441177205837	0.9999992623660265
823.3541177705839	0.9999992623840935
823.364117820584	0.9999992624017973
823.3741178705843	0.9999992624202342
823.3841179205846	0.9999992624383224
823.3941179705848	0.9999992624558901
823.4041180205851	0.9999992624739281
823.4141180705853	0.9999992624915767
823.4241181205856	0.9999992625096962
823.4341181705859	0.9999992625280729
823.4441182205861	0.9999992625460138
823.4541182705864	0.9999992625642279
823.4641183205866	0.9999992625824338
823.4741183705869	0.9999992626011802
823.4841184205872	0.9999992626198059
823.4941184705874	0.9999992626378915
823.5041185205876	0.9999992626549563
823.5141185705878	0.9999992626722986
823.5241186205881	0.9999992626909489
823.5341186705883	0.9999992627096357
823.5441187205886	0.9999992627276246
823.5541187705888	0.9999992627446306
823.5641188205891	0.9999992627626756
823.5741188705894	0.9999992627799166
823.5841189205896	0.9999992627973153
823.5941189705899	0.9999992628155007
823.6041190205901	0.9999992628329338
823.6141190705904	0.9999992628517527
823.6241191205906	0.9999992628696032
823.6341191705909	0.9999992628866826
823.644119220591	0.9999992629043415
823.6541192705913	0.9999992629215607
823.6641193205916	0.9999992629387672
823.6741193705918	0.9999992629567037
823.6841194205921	0.9999992629748757
823.6941194705923	0.9999992629932084
823.7041195205926	0.9999992630105615
823.7141195705929	0.9999992630274205
823.7241196205931	0.9999992630442625
823.7341196705934	0.9999992630616803
823.7441197205936	0.9999992630797854
823.7541197705939	0.9999992630975066
823.7641198205941	0.9999992631153131
823.7741198705944	0.9999992631337468
823.7841199205947	0.9999992631515534
823.7941199705948	0.9999992631691732
823.8041200205951	0.9999992631871264
823.8141200705953	0.9999992632055474
823.8241201205956	0.9999992632240458
823.8341201705958	0.9999992632427069
823.8441202205961	0.9999992632612007
823.8541202705964	0.999999263278328
823.8641203205966	0.999999263296007
823.8741203705969	0.9999992633139576
823.8841204205971	0.9999992633316378
823.8941204705974	0.9999992633494779
823.9041205205976	0.9999992633675602
823.9141205705979	0.9999992633862284
823.9241206205982	0.9999992634039901
823.9341206705983	0.9999992634218996
823.9441207205986	0.9999992634399792
823.9541207705988	0.9999992634580367
823.9641208205991	0.9999992634763938
823.9741208705993	0.9999992634954749
823.9841209205996	0.9999992635145941
823.9941209705999	0.999999263532571
824.0041210206001	0.9999992635503676
824.0141210706004	0.9999992635674839
824.0241211206006	0.9999992635849693
824.0341211706009	0.9999992636026064
824.0441212206011	0.9999992636200392
824.0541212706014	0.9999992636380638
824.0641213206017	0.9999992636552313
824.0741213706018	0.9999992636726063
824.0841214206021	0.9999992636900472
824.0941214706023	0.9999992637083672
824.1041215206026	0.9999992637272948
824.1141215706028	0.9999992637447035
824.1241216206031	0.9999992637630314
824.1341216706033	0.999999263781702
824.1441217206036	0.9999992637990057
824.1541217706039	0.9999992638162221
824.1641218206041	0.9999992638328038
824.1741218706044	0.9999992638498576
824.1841219206046	0.9999992638682964
824.1941219706049	0.9999992638860912
824.2041220206052	0.99999926390338
824.2141220706054	0.9999992639207107
824.2241221206056	0.9999992639376054
824.2341221706058	0.9999992639548029
824.2441222206061	0.9999992639729567
824.2541222706063	0.9999992639916419
824.2641223206066	0.9999992640101667
824.2741223706068	0.9999992640279441
824.2841224206071	0.9999992640457896
824.2941224706074	0.9999992640635217
824.3041225206076	0.9999992640816633
824.3141225706079	0.9999992641000859
824.3241226206081	0.9999992641176196
824.3341226706084	0.999999264135564
824.3441227206087	0.9999992641542669
824.3541227706089	0.99999926417223
824.364122820609	0.9999992641890637
824.3741228706093	0.9999992642062976
824.3841229206096	0.9999992642240061
824.3941229706098	0.999999264242815
824.4041230206101	0.9999992642624937
824.4141230706103	0.9999992642815642
824.4241231206106	0.9999992642998856
824.4341231706109	0.9999992643175871
824.4441232206111	0.9999992643359735
824.4541232706114	0.9999992643540256
824.4641233206116	0.9999992643723751
824.4741233706119	0.9999992643909221
824.4841234206121	0.9999992644093835
824.4941234706124	0.9999992644269393
824.5041235206126	0.9999992644441192
824.5141235706128	0.9999992644620542
824.5241236206131	0.9999992644792584
824.5341236706133	0.999999264496308
824.5441237206136	0.9999992645144458
824.5541237706138	0.9999992645326897
824.5641238206141	0.9999992645508088
824.5741238706144	0.9999992645684217
824.5841239206146	0.9999992645860971
824.5941239706149	0.9999992646038148
824.6041240206151	0.9999992646213418
824.6141240706154	0.999999264639601
824.6241241206156	0.9999992646575816
824.6341241706159	0.9999992646751966
824.644124220616	0.9999992646921301
824.6541242706163	0.9999992647081541
824.6641243206166	0.9999992647256565
824.6741243706168	0.9999992647432262
824.6841244206171	0.9999992647600849
824.6941244706173	0.9999992647778093
824.7041245206176	0.999999264795694
824.7141245706179	0.9999992648128412
824.7241246206181	0.9999992648305011
824.7341246706184	0.9999992648479404
824.7441247206186	0.9999992648658581
824.7541247706189	0.9999992648846467
824.7641248206191	0.9999992649022792
824.7741248706194	0.9999992649198655
824.7841249206197	0.999999264937435
824.7941249706198	0.9999992649544223
824.8041250206201	0.9999992649715723
824.8141250706203	0.9999992649891463
824.8241251206206	0.9999992650073982
824.8341251706208	0.9999992650252275
824.8441252206211	0.9999992650433621
824.8541252706214	0.9999992650615798
824.8641253206216	0.9999992650794822
824.8741253706219	0.999999265097766
824.8841254206221	0.9999992651166675
824.8941254706224	0.999999265134574
824.9041255206226	0.9999992651528368
824.9141255706229	0.9999992651713914
824.9241256206232	0.9999992651891351
824.9341256706233	0.9999992652060782
824.9441257206236	0.9999992652234149
824.9541257706238	0.9999992652417242
824.9641258206241	0.9999992652602759
824.9741258706243	0.9999992652791366
824.9841259206246	0.9999992652973848
824.9941259706249	0.9999992653153061
825.0041260206251	0.9999992653331574
825.0141260706254	0.9999992653509359
825.0241261206256	0.9999992653689963
825.0341261706259	0.9999992653867298
825.0441262206261	0.9999992654050625
825.0541262706264	0.9999992654237204
825.0641263206267	0.999999265441613
825.0741263706268	0.999999265459183
825.0841264206271	0.9999992654770252
825.0941264706273	0.9999992654940054
825.1041265206276	0.9999992655113225
825.1141265706278	0.9999992655293573
825.1241266206281	0.9999992655476849
825.1341266706283	0.999999265564476
825.1441267206286	0.9999992655809995
825.1541267706289	0.9999992655981296
825.1641268206291	0.9999992656153164
825.1741268706294	0.9999992656330974
825.1841269206296	0.9999992656510721
825.1941269706299	0.9999992656691785
825.2041270206302	0.9999992656871649
825.2141270706304	0.999999265705109
825.2241271206306	0.9999992657224408
825.2341271706308	0.9999992657408817
825.2441272206311	0.9999992657584353
825.2541272706313	0.999999265775148
825.2641273206316	0.9999992657930593
825.2741273706318	0.9999992658100723
825.2841274206321	0.9999992658276661
825.2941274706324	0.9999992658455911
825.3041275206326	0.9999992658630008
825.3141275706329	0.9999992658804948
825.3241276206331	0.9999992658985998
825.3341276706334	0.9999992659164221
825.3441277206337	0.9999992659345185
825.3541277706339	0.9999992659528002
825.364127820634	0.9999992659712935
825.3741278706343	0.9999992659896733
825.3841279206346	0.9999992660088189
825.3941279706348	0.9999992660277429
825.4041280206351	0.9999992660453197
825.4141280706353	0.9999992660632402
825.4241281206356	0.9999992660810055
825.4341281706359	0.9999992660984471
825.4441282206361	0.9999992661162055
825.4541282706364	0.9999992661347034
825.4641283206366	0.9999992661516773
825.4741283706369	0.9999992661688945
825.4841284206371	0.9999992661869757
825.4941284706374	0.9999992662048469
825.5041285206376	0.9999992662231352
825.5141285706378	0.9999992662417461
825.5241286206381	0.9999992662606757
825.5341286706383	0.999999266279339
825.5441287206386	0.9999992662975964
825.5541287706388	0.9999992663153557
825.5641288206391	0.999999266333044
825.5741288706394	0.9999992663495735
825.5841289206396	0.9999992663663788
825.5941289706399	0.9999992663837238
825.6041290206401	0.9999992664008986
825.6141290706404	0.9999992664185643
825.6241291206406	0.9999992664363083
825.6341291706409	0.9999992664532847
825.6441292206412	0.9999992664702533
825.6541292706413	0.9999992664885612
825.6641293206416	0.9999992665064331
825.6741293706418	0.9999992665244343
825.6841294206421	0.9999992665429499
825.6941294706423	0.9999992665608978
825.7041295206426	0.9999992665773129
825.7141295706429	0.9999992665937915
825.7241296206431	0.9999992666113021
825.7341296706434	0.9999992666284537
825.7441297206436	0.999999266646222
825.7541297706439	0.9999992666636995
825.7641298206441	0.999999266681178
825.7741298706444	0.9999992666990901
825.7841299206447	0.9999992667159453
825.7941299706448	0.9999992667329951
825.8041300206451	0.9999992667509775
825.8141300706453	0.9999992667683509
825.8241301206456	0.999999266786824
825.8341301706458	0.9999992668058505
825.8441302206461	0.999999266823781
825.8541302706464	0.9999992668416781
825.8641303206466	0.9999992668600226
825.8741303706469	0.999999266878158
825.8841304206471	0.9999992668953235
825.8941304706474	0.9999992669130985
825.9041305206476	0.9999992669300979
825.9141305706479	0.9999992669479303
825.9241306206482	0.9999992669665695
825.9341306706483	0.9999992669848424
825.9441307206486	0.9999992670030813
825.9541307706488	0.9999992670213703
825.9641308206491	0.9999992670396566
825.9741308706493	0.9999992670567472
825.9841309206496	0.9999992670751376
825.9941309706498	0.9999992670939155
826.0041310206501	0.9999992671118877
826.0141310706504	0.9999992671297132
826.0241311206506	0.9999992671471927
826.0341311706509	0.9999992671639678
826.0441312206511	0.9999992671813902
826.0541312706514	0.9999992671989991
826.0641313206517	0.9999992672166266
826.0741313706519	0.9999992672345972
826.084131420652	0.9999992672525985
826.0941314706523	0.9999992672708607
826.1041315206526	0.9999992672884265
826.1141315706528	0.9999992673049038
826.1241316206531	0.9999992673223561
826.1341316706533	0.9999992673404068
826.1441317206536	0.9999992673575364
826.1541317706539	0.9999992673754591
826.1641318206541	0.9999992673937457
826.1741318706544	0.9999992674108261
826.1841319206546	0.9999992674278175
826.1941319706549	0.9999992674451216
826.2041320206552	0.9999992674620293
826.2141320706554	0.9999992674793935
826.2241321206556	0.9999992674976967
826.2341321706558	0.9999992675152285
826.2441322206561	0.9999992675326116
826.2541322706563	0.9999992675508407
826.2641323206566	0.9999992675687049
826.2741323706568	0.9999992675853006
826.2841324206571	0.9999992676030065
826.2941324706574	0.9999992676210016
826.3041325206576	0.9999992676397613
826.3141325706579	0.999999267658463
826.3241326206581	0.9999992676760543
826.3341326706584	0.9999992676940642
826.3441327206586	0.9999992677115975
826.3541327706589	0.9999992677286955
826.364132820659	0.9999992677465477
826.3741328706593	0.9999992677649682
826.3841329206596	0.9999992677825129
826.3941329706598	0.999999267800568
826.4041330206601	0.9999992678195495
826.4141330706603	0.9999992678364881
826.4241331206606	0.9999992678539957
826.4341331706609	0.99999926787268
826.4441332206611	0.999999267891092
826.4541332706614	0.9999992679094423
826.4641333206616	0.9999992679279422
826.4741333706619	0.999999267946247
826.4841334206621	0.9999992679644447
826.4941334706624	0.9999992679828539
826.5041335206627	0.9999992680003058
826.5141335706628	0.9999992680171937
826.5241336206631	0.999999268034782
826.5341336706633	0.9999992680523114
826.5441337206636	0.9999992680695089
826.5541337706638	0.9999992680872046
826.5641338206641	0.999999268105201
826.5741338706644	0.9999992681228819
826.5841339206646	0.9999992681405663
826.5941339706649	0.9999992681576374
826.6041340206651	0.9999992681747539
826.6141340706654	0.9999992681927725
826.6241341206656	0.9999992682106382
826.6341341706659	0.9999992682288898
826.6441342206662	0.9999992682467242
826.6541342706663	0.9999992682636961
826.6641343206666	0.9999992682810165
826.6741343706668	0.9999992682970054
826.6841344206671	0.9999992683125636
826.6941344706673	0.9999992683301222
826.7041345206676	0.9999992683484932
826.7141345706679	0.9999992683653726
826.7241346206681	0.9999992683826289
826.7341346706684	0.999999268400312
826.7441347206686	0.9999992684176048
826.7541347706689	0.9999992684350834
826.7641348206691	0.999999268453132
826.7741348706694	0.9999992684707808
826.7841349206697	0.99999926848895
826.7941349706698	0.9999992685082439
826.8041350206701	0.9999992685256243
826.8141350706703	0.9999992685423674
826.8241351206706	0.9999992685598023
826.8341351706708	0.999999268576792
826.8441352206711	0.999999268594148
826.8541352706713	0.9999992686116764
826.8641353206716	0.9999992686298955
826.8741353706719	0.9999992686484643
826.8841354206721	0.9999992686667276
826.8941354706724	0.9999992686839095
826.9041355206726	0.9999992687021633
826.9141355706729	0.9999992687207433
826.9241356206732	0.9999992687384703
826.9341356706734	0.9999992687574307
826.9441357206736	0.9999992687764214
826.9541357706738	0.9999992687941388
826.9641358206741	0.999999268812049
826.9741358706743	0.9999992688301036
826.9841359206746	0.9999992688463825
826.9941359706748	0.9999992688630569
827.0041360206751	0.9999992688816132
827.0141360706754	0.999999268900138
827.0241361206756	0.999999268918466
827.0341361706759	0.9999992689363314
827.0441362206761	0.9999992689534442
827.0541362706764	0.9999992689708836
827.0641363206767	0.9999992689886333
827.0741363706769	0.9999992690065274
827.084136420677	0.9999992690244623
827.0941364706773	0.9999992690429421
827.1041365206776	0.9999992690611665
827.1141365706778	0.9999992690787903
827.1241366206781	0.9999992690956766
827.1341366706783	0.9999992691119194
827.1441367206786	0.9999992691289102
827.1541367706789	0.9999992691459811
827.1641368206791	0.9999992691629267
827.1741368706794	0.9999992691808061
827.1841369206796	0.9999992691987765
827.1941369706799	0.9999992692162142
827.2041370206802	0.999999269234092
827.2141370706804	0.9999992692515824
827.2241371206806	0.9999992692685071
827.2341371706808	0.9999992692866994
827.2441372206811	0.9999992693039981
827.2541372706813	0.9999992693208205
827.2641373206816	0.9999992693389517
827.2741373706818	0.9999992693570406
827.2841374206821	0.999999269373862
827.2941374706824	0.9999992693904699
827.3041375206826	0.9999992694078073
827.3141375706829	0.9999992694250471
827.3241376206831	0.99999926944373
827.3341376706834	0.9999992694624087
827.3441377206836	0.9999992694799449
827.3541377706839	0.999999269498243
827.364137820684	0.999999269516853
827.3741378706843	0.999999269534355
827.3841379206846	0.9999992695516378
827.3941379706848	0.9999992695700528
827.4041380206851	0.9999992695882661
827.4141380706853	0.9999992696067528
827.4241381206856	0.9999992696243307
827.4341381706859	0.9999992696417921
827.4441382206861	0.9999992696600247
827.4541382706864	0.9999992696776819
827.4641383206866	0.9999992696950919
827.4741383706869	0.9999992697133196
827.4841384206871	0.9999992697317441
827.4941384706874	0.9999992697494179
827.5041385206877	0.9999992697677962
827.5141385706878	0.999999269786493
827.5241386206881	0.999999269803353
827.5341386706883	0.9999992698208221
827.5441387206886	0.9999992698387496
827.5541387706888	0.999999269855544
827.5641388206891	0.9999992698728167
827.5741388706894	0.9999992698909285
827.5841389206896	0.9999992699092222
827.5941389706899	0.9999992699266194
827.6041390206901	0.9999992699433291
827.6141390706904	0.9999992699598972
827.6241391206906	0.9999992699769025
827.6341391706909	0.9999992699942591
827.6441392206912	0.9999992700116744
827.6541392706913	0.999999270029752
827.6641393206916	0.9999992700472119
827.6741393706918	0.9999992700644761
827.6841394206921	0.9999992700814606
827.6941394706923	0.9999992700980651
827.7041395206926	0.9999992701145852
827.7141395706929	0.9999992701325613
827.7241396206931	0.9999992701509
827.7341396706934	0.999999270168474
827.7441397206936	0.9999992701864244
827.7541397706939	0.9999992702028893
827.7641398206941	0.9999992702190393
827.7741398706944	0.9999992702364641
827.7841399206947	0.9999992702538028
827.7941399706948	0.99999927027123
827.8041400206951	0.9999992702893938
827.8141400706953	0.9999992703073464
827.8241401206956	0.9999992703247267
827.8341401706958	0.9999992703428571
827.8441402206961	0.9999992703605336
827.8541402706963	0.9999992703776349
827.8641403206966	0.9999992703952838
827.8741403706969	0.9999992704138382
827.8841404206971	0.999999270432442
827.8941404706974	0.9999992704516433
827.9041405206976	0.9999992704698263
827.9141405706979	0.9999992704859987
827.9241406206982	0.9999992705032734
827.9341406706984	0.9999992705211717
827.9441407206986	0.9999992705387459
827.9541407706988	0.9999992705564887
827.9641408206991	0.9999992705741821
827.9741408706993	0.9999992705925144
827.9841409206996	0.9999992706111442
827.9941409706998	0.9999992706296776
828.0041410207001	0.9999992706475382
828.0141410707004	0.999999270665729
828.0241411207006	0.9999992706845128
828.0341411707009	0.9999992707024935
828.0441412207011	0.9999992707210356
828.0541412707014	0.9999992707387539
828.0641413207017	0.9999992707546477
828.0741413707019	0.9999992707715235
828.084141420702	0.9999992707888805
828.0941414707023	0.9999992708058281
828.1041415207026	0.9999992708231338
828.1141415707028	0.9999992708408556
828.1241416207031	0.9999992708576607
828.1341416707033	0.9999992708749531
828.1441417207036	0.9999992708929253
828.1541417707039	0.9999992709112476
828.1641418207041	0.9999992709290371
828.1741418707044	0.9999992709458744
828.1841419207046	0.9999992709632041
828.1941419707049	0.9999992709804596
828.2041420207051	0.9999992709983196
828.2141420707054	0.9999992710157286
828.2241421207056	0.9999992710326181
828.2341421707058	0.9999992710488927
828.2441422207061	0.9999992710654095
828.2541422707063	0.9999992710831281
828.2641423207066	0.9999992711001974
828.2741423707068	0.9999992711173306
828.2841424207071	0.9999992711357082
828.2941424707074	0.9999992711539373
828.3041425207076	0.9999992711717413
828.3141425707079	0.9999992711900967
828.3241426207081	0.9999992712071707
828.3341426707084	0.9999992712241368
828.3441427207086	0.9999992712422512
828.3541427707089	0.9999992712606024
828.3641428207092	0.999999271278676
828.3741428707093	0.9999992712964791
828.3841429207096	0.9999992713137513
828.3941429707098	0.9999992713306219
828.4041430207101	0.9999992713481378
828.4141430707103	0.999999271366324
828.4241431207106	0.999999271384597
828.4341431707109	0.9999992714035184
828.4441432207111	0.9999992714221633
828.4541432707114	0.9999992714400016
828.4641433207116	0.9999992714584547
828.4741433707119	0.999999271475871
828.4841434207121	0.9999992714928186
828.4941434707124	0.9999992715100916
828.5041435207127	0.9999992715279407
828.5141435707128	0.9999992715458496
828.5241436207131	0.9999992715636565
828.5341436707133	0.9999992715816488
828.5441437207136	0.999999271598743
828.5541437707138	0.9999992716166516
828.5641438207141	0.9999992716346456
828.5741438707144	0.9999992716521757
828.5841439207146	0.9999992716699693
828.5941439707149	0.9999992716886019
828.6041440207151	0.9999992717059862
828.6141440707154	0.9999992717235348
828.6241441207156	0.9999992717405791
828.6341441707159	0.9999992717564583
828.6441442207162	0.999999271774035
828.6541442707163	0.9999992717917537
828.6641443207166	0.9999992718088953
828.6741443707168	0.9999992718258118
828.6841444207171	0.9999992718425331
828.6941444707173	0.999999271859644
828.7041445207176	0.9999992718766497
828.7141445707178	0.9999992718937175
828.7241446207181	0.9999992719114268
828.7341446707184	0.9999992719289503
828.7441447207186	0.9999992719465408
828.7541447707189	0.9999992719639265
828.7641448207191	0.9999992719809347
828.7741448707194	0.9999992719982553
828.7841449207197	0.9999992720156397
828.7941449707199	0.9999992720334591
828.8041450207201	0.9999992720505442
828.8141450707203	0.9999992720681553
828.8241451207206	0.9999992720862722
828.8341451707208	0.9999992721033134
828.8441452207211	0.9999992721201938
828.8541452707213	0.9999992721383806
828.8641453207216	0.9999992721562849
828.8741453707219	0.9999992721741932
828.8841454207221	0.9999992721918616
828.8941454707224	0.999999272208751
828.9041455207226	0.9999992722265565
828.9141455707229	0.9999992722453328
828.9241456207232	0.9999992722644503
828.9341456707234	0.9999992722821647
828.9441457207236	0.9999992722996912
828.9541457707238	0.9999992723173226
828.9641458207241	0.9999992723352923
828.9741458707243	0.9999992723538141
828.9841459207246	0.999999272371606
828.9941459707248	0.9999992723889198
829.0041460207251	0.9999992724063976
829.0141460707254	0.9999992724239863
829.0241461207256	0.9999992724410949
829.0341461707259	0.9999992724585351
829.0441462207261	0.9999992724752871
829.0541462707264	0.9999992724926113
829.0641463207266	0.9999992725105872
829.0741463707269	0.9999992725292296
829.084146420727	0.9999992725472067
829.0941464707273	0.9999992725646434
829.1041465207276	0.9999992725817914
829.1141465707278	0.9999992725978581
829.1241466207281	0.9999992726156974
829.1341466707283	0.9999992726347738
829.1441467207286	0.9999992726516509
829.1541467707289	0.9999992726681125
829.1641468207291	0.9999992726851085
829.1741468707294	0.9999992727018923
829.1841469207296	0.9999992727195468
829.1941469707299	0.9999992727358624
829.2041470207301	0.9999992727521873
829.2141470707304	0.9999992727694846
829.2241471207307	0.9999992727872811
829.2341471707308	0.9999992728055498
829.2441472207311	0.9999992728228783
829.2541472707313	0.9999992728399355
829.2641473207316	0.999999272857147
829.2741473707318	0.9999992728748055
829.2841474207321	0.9999992728926457
829.2941474707324	0.999999272910703
829.3041475207326	0.9999992729278301
829.3141475707329	0.9999992729446381
829.3241476207331	0.999999272961191
829.3341476707334	0.999999272978511
829.3441477207336	0.9999992729961328
829.3541477707339	0.9999992730144274
829.3641478207342	0.9999992730331696
829.3741478707343	0.9999992730504592
829.3841479207346	0.9999992730685124
829.3941479707348	0.9999992730872977
829.4041480207351	0.9999992731053752
829.4141480707353	0.9999992731231451
829.4241481207356	0.9999992731407557
829.4341481707359	0.9999992731590304
829.4441482207361	0.9999992731777989
829.4541482707364	0.9999992731959887
829.4641483207366	0.9999992732132548
829.4741483707369	0.9999992732302261
829.4841484207371	0.9999992732480916
829.4941484707374	0.9999992732667333
829.5041485207377	0.9999992732846982
829.5141485707378	0.9999992733023587
829.5241486207381	0.9999992733201122
829.5341486707383	0.9999992733380018
829.5441487207386	0.9999992733563005
829.5541487707388	0.9999992733740021
829.5641488207391	0.9999992733916241
829.5741488707394	0.999999273409305
829.5841489207396	0.9999992734266161
829.5941489707399	0.9999992734436539
829.6041490207401	0.9999992734606649
829.6141490707404	0.9999992734780635
829.6241491207406	0.9999992734952147
829.6341491707409	0.9999992735122704
829.6441492207412	0.9999992735289702
829.6541492707414	0.9999992735451312
829.6641493207416	0.9999992735629616
829.6741493707418	0.9999992735807836
829.6841494207421	0.9999992735967469
829.6941494707423	0.9999992736145524
829.7041495207426	0.9999992736331286
829.7141495707428	0.9999992736500443
829.7241496207431	0.9999992736662224
829.7341496707434	0.9999992736830462
829.7441497207436	0.999999273700593
829.7541497707439	0.999999273717648
829.7641498207441	0.9999992737336947
829.7741498707444	0.9999992737504286
829.7841499207447	0.999999273767496
829.7941499707449	0.9999992737847759
829.804150020745	0.999999273802378
829.8141500707453	0.9999992738189486
829.8241501207456	0.9999992738367597
829.8341501707458	0.9999992738549146
829.8441502207461	0.9999992738730888
829.8541502707463	0.9999992738907987
829.8641503207466	0.9999992739078182
829.8741503707469	0.9999992739251933
829.8841504207471	0.9999992739424167
829.8941504707474	0.9999992739602556
829.9041505207476	0.999999273978115
829.9141505707479	0.9999992739953965
829.9241506207482	0.9999992740130883
829.9341506707484	0.9999992740313488
829.9441507207486	0.9999992740491509
829.9541507707488	0.99999927406711
829.9641508207491	0.9999992740852178
829.9741508707493	0.9999992741035421
829.9841509207496	0.9999992741216268
829.9941509707498	0.9999992741394331
830.0041510207501	0.9999992741580511
830.0141510707504	0.9999992741761747
830.0241511207506	0.9999992741936733
830.0341511707509	0.9999992742108452
830.0441512207511	0.9999992742282208
830.0541512707514	0.9999992742466516
830.0641513207516	0.9999992742653613
830.0741513707519	0.9999992742826659
830.084151420752	0.9999992742995314
830.0941514707523	0.9999992743163592
830.1041515207526	0.9999992743341659
830.1141515707528	0.9999992743526284
830.1241516207531	0.9999992743699004
830.1341516707533	0.9999992743869496
830.1441517207536	0.9999992744044252
830.1541517707539	0.9999992744223871
830.1641518207541	0.9999992744395207
830.1741518707544	0.9999992744569022
830.1841519207546	0.9999992744738132
830.1941519707549	0.999999274490372
830.2041520207551	0.9999992745079791
830.2141520707554	0.9999992745250429
830.2241521207557	0.9999992745413334
830.2341521707558	0.9999992745592922
830.2441522207561	0.9999992745768719
830.2541522707563	0.999999274592447
830.2641523207566	0.9999992746098716
830.2741523707568	0.9999992746281269
830.2841524207571	0.9999992746453762
830.2941524707574	0.9999992746607849
830.3041525207576	0.9999992746775961
830.3141525707579	0.999999274696617
830.3241526207581	0.9999992747144728
830.3341526707584	0.9999992747316476
830.3441527207586	0.9999992747486864
830.3541527707589	0.999999274766103
830.3641528207592	0.9999992747841047
830.3741528707593	0.9999992748021836
830.3841529207596	0.999999274819678
830.3941529707598	0.9999992748371787
830.4041530207601	0.9999992748543424
830.4141530707603	0.9999992748717794
830.4241531207606	0.9999992748888574
830.4341531707609	0.9999992749060385
830.4441532207611	0.9999992749238351
830.4541532707614	0.9999992749413865
830.4641533207616	0.9999992749595753
830.4741533707619	0.9999992749780879
830.4841534207621	0.9999992749962889
830.4941534707624	0.9999992750142762
830.5041535207627	0.9999992750323171
830.5141535707628	0.9999992750501502
830.5241536207631	0.9999992750680416
830.5341536707633	0.9999992750862159
830.5441537207636	0.9999992751047699
830.5541537707638	0.9999992751217459
830.5641538207641	0.9999992751379184
830.5741538707643	0.999999275154935
830.5841539207646	0.9999992751720322
830.5941539707649	0.9999992751897353
830.6041540207651	0.999999275207042
830.6141540707654	0.9999992752247814
830.6241541207656	0.9999992752430278
830.6341541707659	0.9999992752605028
830.6441542207662	0.9999992752775057
830.6541542707664	0.9999992752947975
830.6641543207666	0.9999992753115587
830.6741543707668	0.9999992753287861
830.6841544207671	0.9999992753466671
830.6941544707673	0.9999992753636898
830.7041545207676	0.9999992753803462
830.7141545707678	0.9999992753971543
830.7241546207681	0.9999992754138292
830.7341546707684	0.999999275429694
830.7441547207686	0.9999992754472209
830.7541547707689	0.9999992754648196
830.7641548207691	0.9999992754819631
830.7741548707694	0.9999992755001524
830.7841549207697	0.9999992755170762
830.7941549707699	0.9999992755332985
830.80415502077	0.9999992755507462
830.8141550707703	0.9999992755683812
830.8241551207706	0.9999992755850959
830.8341551707708	0.9999992756018659
830.8441552207711	0.9999992756199697
830.8541552707713	0.9999992756376017
830.8641553207716	0.9999992756534575
830.8741553707719	0.9999992756707093
830.8841554207721	0.9999992756893149
830.8941554707724	0.9999992757069491
830.9041555207726	0.9999992757243307
830.9141555707729	0.9999992757423944
830.9241556207731	0.9999992757608457
830.9341556707734	0.9999992757790428
830.9441557207736	0.9999992757966335
830.9541557707738	0.9999992758139542
830.9641558207741	0.9999992758316375
830.9741558707743	0.9999992758489794
830.9841559207746	0.9999992758670149
830.9941559707748	0.999999275884532
831.0041560207751	0.9999992759018717
831.0141560707754	0.9999992759195635
831.0241561207756	0.9999992759373527
831.0341561707759	0.9999992759554339
831.0441562207761	0.9999992759734249
831.0541562707764	0.9999992759912184
831.0641563207766	0.999999276008512
831.0741563707769	0.9999992760266483
831.0841564207772	0.9999992760452944
831.0941564707773	0.9999992760628365
831.1041565207776	0.9999992760802953
831.1141565707778	0.999999276098026
831.1241566207781	0.9999992761148072
831.1341566707783	0.999999276131596
831.1441567207786	0.9999992761486258
831.1541567707789	0.9999992761662243
831.1641568207791	0.9999992761836252
831.1741568707794	0.9999992761998432
831.1841569207796	0.9999992762173224
831.1941569707799	0.9999992762349522
831.2041570207801	0.999999276251484
831.2141570707804	0.9999992762681739
831.2241571207807	0.9999992762855516
831.2341571707808	0.9999992763031945
831.2441572207811	0.9999992763205734
831.2541572707813	0.9999992763381274
831.2641573207816	0.9999992763546479
831.2741573707818	0.9999992763708775
831.2841574207821	0.9999992763885486
831.2941574707824	0.9999992764055322
831.3041575207826	0.9999992764223123
831.3141575707829	0.9999992764406609
831.3241576207831	0.9999992764583339
831.3341576707834	0.9999992764750494
831.3441577207836	0.9999992764917255
831.3541577707839	0.9999992765091282
831.3641578207842	0.9999992765260379
831.3741578707843	0.999999276543009
831.3841579207846	0.9999992765609226
831.3941579707848	0.9999992765786746
831.4041580207851	0.9999992765966147
831.4141580707853	0.9999992766150456
831.4241581207856	0.9999992766329087
831.4341581707858	0.9999992766492328
831.4441582207861	0.9999992766671407
831.4541582707864	0.9999992766859457
831.4641583207866	0.9999992767037643
831.4741583707869	0.9999992767210794
831.4841584207871	0.9999992767387227
831.4941584707874	0.9999992767567748
831.5041585207877	0.9999992767738826
831.5141585707879	0.9999992767908218
831.5241586207881	0.9999992768089067
831.5341586707883	0.9999992768269321
831.5441587207886	0.9999992768444598
831.5541587707888	0.9999992768622068
831.5641588207891	0.9999992768798561
831.5741588707893	0.9999992768978857
831.5841589207896	0.9999992769151743
831.5941589707899	0.9999992769328718
831.6041590207901	0.9999992769502809
831.6141590707904	0.9999992769683896
831.6241591207906	0.9999992769861498
831.6341591707909	0.999999277002748
831.6441592207912	0.9999992770202667
831.6541592707914	0.9999992770377284
831.6641593207916	0.9999992770542926
831.6741593707918	0.9999992770708749
831.6841594207921	0.999999277087841
831.6941594707923	0.9999992771051934
831.7041595207926	0.9999992771222586
831.7141595707928	0.9999992771390277
831.7241596207931	0.9999992771569852
831.7341596707934	0.9999992771743494
831.7441597207936	0.9999992771908115
831.7541597707939	0.9999992772079284
831.7641598207941	0.9999992772254214
831.7741598707944	0.9999992772420755
831.7841599207947	0.9999992772584168
831.7941599707949	0.9999992772761872
831.804160020795	0.9999992772930766
831.8141600707953	0.9999992773098358
831.8241601207956	0.9999992773267301
831.8341601707958	0.9999992773432688
831.8441602207961	0.9999992773602341
831.8541602707963	0.9999992773786
831.8641603207966	0.9999992773963243
831.8741603707969	0.9999992774132089
831.8841604207971	0.999999277431177
831.8941604707974	0.9999992774494381
831.9041605207976	0.9999992774666472
831.9141605707979	0.999999277483357
831.9241606207981	0.9999992775013687
831.9341606707984	0.9999992775192943
831.9441607207987	0.9999992775366667
831.9541607707988	0.9999992775543728
831.9641608207991	0.9999992775720862
831.9741608707993	0.9999992775894702
831.9841609207996	0.9999992776074913
831.9941609707998	0.9999992776249454
832.0041610208001	0.9999992776420809
832.0141610708004	0.9999992776605667
832.0241611208006	0.9999992776790072
832.0341611708009	0.9999992776970048
832.0441612208011	0.9999992777136786
832.0541612708014	0.9999992777314367
832.0641613208016	0.9999992777495432
832.0741613708019	0.9999992777663158
832.0841614208022	0.9999992777829089
832.0941614708023	0.999999277800442
832.1041615208026	0.9999992778185485
832.1141615708028	0.9999992778355892
832.1241616208031	0.9999992778523124
832.1341616708033	0.9999992778696514
832.1441617208036	0.9999992778871456
832.1541617708039	0.999999277904283
832.1641618208041	0.9999992779214164
832.1741618708044	0.999999277938729
832.1841619208046	0.9999992779568495
832.1941619708049	0.9999992779740566
832.2041620208051	0.9999992779906018
832.2141620708054	0.9999992780069248
832.2241621208057	0.9999992780236426
832.2341621708058	0.999999278040554
832.2441622208061	0.9999992780569447
832.2541622708063	0.9999992780737058
832.2641623208066	0.9999992780911521
832.2741623708068	0.9999992781081567
832.2841624208071	0.9999992781245697
832.2941624708074	0.9999992781418687
832.3041625208076	0.9999992781588085
832.3141625708079	0.9999992781753902
832.3241626208081	0.999999278192845
832.3341626708084	0.999999278210907
832.3441627208086	0.9999992782278485
832.3541627708089	0.9999992782446016
832.3641628208092	0.999999278262413
832.3741628708094	0.9999992782794052
832.3841629208096	0.9999992782959908
832.3941629708098	0.9999992783133833
832.4041630208101	0.999999278331151
832.4141630708103	0.9999992783487963
832.4241631208106	0.9999992783670657
832.4341631708108	0.9999992783845788
832.4441632208111	0.9999992784016963
832.4541632708114	0.9999992784194224
832.4641633208116	0.9999992784382526
832.4741633708119	0.9999992784563734
832.4841634208121	0.9999992784734896
832.4941634708124	0.9999992784920709
832.5041635208127	0.9999992785105882
832.5141635708129	0.9999992785280374
832.524163620813	0.9999992785455203
832.5341636708133	0.999999278563019
832.5441637208136	0.9999992785809491
832.5541637708138	0.9999992785993376
832.5641638208141	0.9999992786177336
832.5741638708143	0.9999992786356637
832.5841639208146	0.999999278652928
832.5941639708149	0.9999992786705861
832.6041640208151	0.9999992786878097
832.6141640708154	0.9999992787044951
832.6241641208156	0.9999992787223493
832.6341641708159	0.9999992787403347
832.6441642208162	0.9999992787574467
832.6541642708164	0.9999992787737942
832.6641643208166	0.9999992787911416
832.6741643708168	0.9999992788091452
832.6841644208171	0.9999992788263721
832.6941644708173	0.9999992788428514
832.7041645208176	0.9999992788600223
832.7141645708178	0.9999992788773954
832.7241646208181	0.9999992788942805
832.7341646708184	0.999999278910888
832.7441647208186	0.9999992789272388
832.7541647708189	0.9999992789439249
832.7641648208191	0.999999278960783
832.7741648708194	0.9999992789777066
832.7841649208196	0.9999992789943433
832.7941649708199	0.9999992790107609
832.80416502082	0.9999992790279296
832.8141650708203	0.9999992790445005
832.8241651208206	0.9999992790614227
832.8341651708208	0.9999992790790249
832.8441652208211	0.9999992790959021
832.8541652708213	0.9999992791123771
832.8641653208216	0.9999992791292357
832.8741653708219	0.9999992791461053
832.8841654208221	0.9999992791625373
832.8941654708224	0.9999992791798342
832.9041655208226	0.9999992791975875
832.9141655708229	0.9999992792138712
832.9241656208231	0.99999927923032
832.9341656708234	0.9999992792483987
832.9441657208237	0.9999992792662266
832.9541657708238	0.9999992792831863
832.9641658208241	0.9999992793007796
832.9741658708243	0.9999992793190765
832.9841659208246	0.9999992793374685
832.9941659708248	0.9999992793549254
833.0041660208251	0.9999992793727125
833.0141660708254	0.9999992793901004
833.0241661208256	0.999999279407317
833.0341661708259	0.9999992794256745
833.0441662208261	0.9999992794435152
833.0541662708264	0.9999992794610582
833.0641663208266	0.9999992794792961
833.0741663708269	0.9999992794973309
833.0841664208272	0.9999992795147139
833.0941664708273	0.9999992795320974
833.1041665208276	0.9999992795501516
833.1141665708278	0.9999992795683266
833.1241666208281	0.9999992795863425
833.1341666708283	0.9999992796046384
833.1441667208286	0.9999992796221178
833.1541667708289	0.9999992796391408
833.1641668208291	0.9999992796562337
833.1741668708294	0.9999992796736763
833.1841669208296	0.9999992796907867
833.1941669708299	0.9999992797080675
833.2041670208301	0.9999992797256189
833.2141670708304	0.9999992797427167
833.2241671208307	0.9999992797591155
833.2341671708308	0.9999992797758768
833.2441672208311	0.999999279793616
833.2541672708313	0.999999279810504
833.2641673208316	0.9999992798277135
833.2741673708318	0.9999992798455019
833.2841674208321	0.9999992798629228
833.2941674708323	0.9999992798791473
833.3041675208326	0.9999992798949355
833.3141675708329	0.9999992799116314
833.3241676208331	0.999999279928469
833.3341676708334	0.9999992799460906
833.3441677208336	0.999999279963936
833.3541677708339	0.9999992799807362
833.3641678208342	0.9999992799969675
833.3741678708344	0.9999992800139539
833.3841679208346	0.9999992800309855
833.3941679708348	0.9999992800480105
833.4041680208351	0.999999280065045
833.4141680708353	0.9999992800819434
833.4241681208356	0.9999992800992291
833.4341681708358	0.9999992801169681
833.4441682208361	0.999999280134196
833.4541682708364	0.9999992801502416
833.4641683208366	0.9999992801670229
833.4741683708369	0.9999992801852119
833.4841684208371	0.9999992802028055
833.4941684708374	0.9999992802203266
833.5041685208377	0.9999992802383185
833.5141685708379	0.9999992802561292
833.524168620838	0.9999992802725083
833.5341686708383	0.9999992802890989
833.5441687208386	0.9999992803080042
833.5541687708388	0.9999992803264387
833.5641688208391	0.9999992803434629
833.5741688708393	0.9999992803611366
833.5841689208396	0.9999992803790605
833.5941689708399	0.9999992803966063
833.6041690208401	0.9999992804137866
833.6141690708404	0.9999992804310108
833.6241691208406	0.9999992804481712
833.6341691708409	0.9999992804661733
833.6441692208411	0.9999992804844994
833.6541692708414	0.9999992805022967
833.6641693208416	0.999999280519399
833.6741693708418	0.9999992805362212
833.6841694208421	0.9999992805527845
833.6941694708423	0.9999992805698721
833.7041695208426	0.9999992805880986
833.7141695708428	0.9999992806058338
833.7241696208431	0.9999992806224122
833.7341696708434	0.9999992806386382
833.7441697208436	0.9999992806555894
833.7541697708439	0.999999280672933
833.7641698208441	0.9999992806894865
833.7741698708444	0.9999992807065418
833.7841699208446	0.9999992807235355
833.7941699708449	0.9999992807403882
833.8041700208452	0.9999992807577255
833.8141700708453	0.9999992807750355
833.8241701208456	0.9999992807912798
833.8341701708458	0.9999992808073256
833.8441702208461	0.9999992808244
833.8541702708463	0.9999992808419771
833.8641703208466	0.9999992808582937
833.8741703708469	0.9999992808749384
833.8841704208471	0.9999992808919166
833.8941704708474	0.9999992809086068
833.9041705208476	0.9999992809258776
833.9141705708479	0.9999992809437462
833.9241706208481	0.9999992809614024
833.9341706708484	0.9999992809784102
833.9441707208487	0.999999280995498
833.9541707708488	0.9999992810131375
833.9641708208491	0.9999992810309966
833.9741708708493	0.9999992810483531
833.9841709208496	0.999999281065294
833.9941709708498	0.9999992810824203
834.0041710208501	0.9999992811000464
834.0141710708504	0.9999992811172
834.0241711208506	0.9999992811338132
834.0341711708509	0.9999992811510017
834.0441712208511	0.999999281169234
834.0541712708514	0.9999992811872324
834.0641713208516	0.9999992812044558
834.0741713708519	0.9999992812226517
834.0841714208522	0.9999992812410432
834.0941714708523	0.9999992812578391
834.1041715208526	0.99999928127426
834.1141715708528	0.9999992812928685
834.1241716208531	0.9999992813115467
834.1341716708533	0.9999992813289198
834.1441717208536	0.9999992813465636
834.1541717708538	0.999999281364635
834.1641718208541	0.9999992813814697
834.1741718708544	0.9999992813975788
834.1841719208546	0.9999992814144701
834.1941719708549	0.9999992814325406
834.2041720208551	0.9999992814506032
834.2141720708554	0.9999992814682511
834.2241721208557	0.9999992814851772
834.2341721708559	0.9999992815018519
834.2441722208561	0.9999992815182212
834.2541722708563	0.9999992815343932
834.2641723208566	0.9999992815512146
834.2741723708568	0.9999992815692346
834.2841724208571	0.9999992815871456
834.2941724708573	0.9999992816040232
834.3041725208576	0.9999992816202242
834.3141725708579	0.9999992816372029
834.3241726208581	0.9999992816534637
834.3341726708584	0.9999992816698706
834.3441727208586	0.9999992816872025
834.3541727708589	0.9999992817052553
834.3641728208592	0.9999992817228326
834.3741728708594	0.9999992817395436
834.3841729208596	0.9999992817557488
834.3941729708598	0.9999992817710177
834.4041730208601	0.9999992817869152
834.4141730708603	0.9999992818049838
834.4241731208606	0.9999992818229343
834.4341731708608	0.9999992818401693
834.4441732208611	0.999999281857328
834.4541732708614	0.999999281874796
834.4641733208616	0.9999992818918475
834.4741733708619	0.9999992819087605
834.4841734208621	0.9999992819260672
834.4941734708624	0.9999992819438928
834.5041735208627	0.9999992819623482
834.5141735708629	0.9999992819802737
834.524173620863	0.9999992819978929
834.5341736708633	0.999999282015077
834.5441737208636	0.9999992820311628
834.5541737708638	0.999999282047696
834.5641738208641	0.9999992820654631
834.5741738708643	0.9999992820842757
834.5841739208646	0.9999992821026634
834.5941739708649	0.9999992821196989
834.6041740208651	0.9999992821364193
834.6141740708654	0.999999282154165
834.6241741208656	0.9999992821722187
834.6341741708659	0.9999992821893823
834.6441742208661	0.9999992822064822
834.6541742708664	0.999999282224582
834.6641743208667	0.99999928224188
834.6741743708668	0.9999992822585547
834.6841744208671	0.999999282276364
834.6941744708673	0.9999992822937891
834.7041745208676	0.9999992823098748
834.7141745708678	0.9999992823269921
834.7241746208681	0.9999992823456237
834.7341746708684	0.9999992823636501
834.7441747208686	0.9999992823797802
834.7541747708689	0.9999992823965983
834.7641748208691	0.9999992824141788
834.7741748708694	0.9999992824316689
834.7841749208696	0.9999992824485764
834.7941749708699	0.9999992824651455
834.8041750208702	0.999999282481909
834.8141750708703	0.999999282497888
834.8241751208706	0.9999992825137711
834.8341751708708	0.9999992825302324
834.8441752208711	0.9999992825481987
834.8541752708713	0.999999282565556
834.8641753208716	0.9999992825816698
834.8741753708719	0.9999992825982313
834.8841754208721	0.9999992826158393
834.8941754708724	0.999999282633269
834.9041755208726	0.9999992826499223
834.9141755708729	0.9999992826669205
834.9241756208731	0.9999992826847124
834.9341756708734	0.99999928270159
834.9441757208737	0.9999992827185014
834.9541757708738	0.9999992827351006
834.9641758208741	0.9999992827509497
834.9741758708743	0.9999992827674539
834.9841759208746	0.9999992827854687
834.9941759708748	0.9999992828042221
835.0041760208751	0.9999992828217866
835.0141760708754	0.9999992828391108
835.0241761208756	0.9999992828559203
835.0341761708759	0.9999992828731651
835.0441762208761	0.99999928289061
835.0541762708764	0.9999992829080869
835.0641763208766	0.9999992829267481
835.0741763708769	0.9999992829453422
835.0841764208772	0.9999992829628616
835.0941764708774	0.9999992829798205
835.1041765208776	0.9999992829969215
835.1141765708778	0.9999992830134752
835.1241766208781	0.9999992830306499
835.1341766708783	0.9999992830479806
835.1441767208786	0.9999992830663206
835.1541767708788	0.9999992830844228
835.1641768208791	0.9999992831017749
835.1741768708794	0.9999992831183904
835.1841769208796	0.9999992831348652
835.1941769708799	0.9999992831523037
835.2041770208801	0.9999992831689082
835.2141770708804	0.9999992831860709
835.2241771208807	0.999999283204386
835.2341771708809	0.9999992832217547
835.244177220881	0.9999992832378979
835.2541772708813	0.9999992832541943
835.2641773208816	0.999999283271078
835.2741773708818	0.999999283287397
835.2841774208821	0.9999992833046026
835.2941774708823	0.999999283323466
835.3041775208826	0.9999992833404546
835.3141775708829	0.9999992833562624
835.3241776208831	0.9999992833725545
835.3341776708834	0.9999992833893939
835.3441777208836	0.9999992834057151
835.3541777708839	0.999999283420961
835.3641778208842	0.9999992834376042
835.3741778708844	0.999999283455391
835.3841779208846	0.9999992834734446
835.3941779708848	0.9999992834896843
835.4041780208851	0.9999992835061438
835.4141780708853	0.9999992835233003
835.4241781208856	0.9999992835400602
835.4341781708858	0.9999992835566869
835.4441782208861	0.9999992835737268
835.4541782708864	0.9999992835915988
835.4641783208866	0.9999992836081972
835.4741783708869	0.9999992836239967
835.4841784208871	0.9999992836408208
835.4941784708874	0.9999992836587235
835.5041785208876	0.9999992836758171
835.5141785708879	0.9999992836929439
835.524178620888	0.9999992837105381
835.5341786708883	0.9999992837286206
835.5441787208886	0.9999992837471483
835.5541787708888	0.9999992837652606
835.5641788208891	0.9999992837827625
835.5741788708893	0.9999992837995112
835.5841789208896	0.9999992838168213
835.5941789708899	0.9999992838349022
835.6041790208901	0.9999992838537181
835.6141790708904	0.9999992838713683
835.6241791208906	0.9999992838878797
835.6341791708909	0.9999992839048863
835.6441792208911	0.9999992839228524
835.6541792708914	0.999999283940685
835.6641793208917	0.9999992839584598
835.6741793708918	0.9999992839759089
835.6841794208921	0.9999992839937293
835.6941794708923	0.9999992840115878
835.7041795208926	0.999999284030001
835.7141795708928	0.9999992840478718
835.7241796208931	0.999999284064602
835.7341796708934	0.9999992840812164
835.7441797208936	0.999999284097356
835.7541797708939	0.9999992841146782
835.7641798208941	0.9999992841319693
835.7741798708944	0.9999992841487594
835.7841799208946	0.9999992841645863
835.7941799708949	0.9999992841812906
835.8041800208952	0.9999992841991372
835.8141800708953	0.9999992842157157
835.8241801208956	0.9999992842328492
835.8341801708958	0.9999992842495709
835.8441802208961	0.9999992842653944
835.8541802708963	0.9999992842826203
835.8641803208966	0.9999992843009354
835.8741803708969	0.9999992843180081
835.8841804208971	0.999999284333522
835.8941804708974	0.9999992843493347
835.9041805208976	0.9999992843660661
835.9141805708979	0.9999992843828386
835.9241806208981	0.9999992843989974
835.9341806708984	0.9999992844152055
835.9441807208987	0.9999992844326302
835.9541807708988	0.9999992844497372
835.9641808208991	0.999999284465686
835.9741808708993	0.9999992844822317
835.9841809208996	0.9999992844993788
835.9941809708998	0.9999992845160408
836.0041810209001	0.9999992845320064
836.0141810709003	0.9999992845492015
836.0241811209006	0.9999992845679025
836.0341811709009	0.9999992845856008
836.0441812209011	0.999999284601625
836.0541812709014	0.9999992846179654
836.0641813209016	0.9999992846351679
836.0741813709019	0.9999992846525865
836.0841814209022	0.9999992846704564
836.0941814709024	0.9999992846883464
836.1041815209026	0.9999992847063303
836.1141815709028	0.9999992847235503
836.1241816209031	0.9999992847405569
836.1341816709033	0.99999928475762
836.1441817209036	0.9999992847754373
836.1541817709038	0.9999992847934622
836.1641818209041	0.9999992848115253
836.1741818709044	0.9999992848300966
836.1841819209046	0.9999992848480992
836.1941819709049	0.999999284865546
836.2041820209051	0.9999992848821735
836.2141820709054	0.9999992848996256
836.2241821209057	0.9999992849170893
836.2341821709059	0.9999992849346317
836.244182220906	0.9999992849528142
836.2541822709063	0.9999992849702611
836.2641823209066	0.9999992849871815
836.2741823709068	0.9999992850035212
836.2841824209071	0.9999992850202022
836.2941824709073	0.9999992850374138
836.3041825209076	0.9999992850551261
836.3141825709079	0.9999992850731684
836.3241826209081	0.9999992850905833
836.3341826709084	0.999999285108135
836.3441827209086	0.9999992851247135
836.3541827709089	0.9999992851404657
836.3641828209091	0.9999992851574843
836.3741828709094	0.9999992851741899
836.3841829209096	0.9999992851902257
836.3941829709098	0.9999992852068945
836.4041830209101	0.9999992852237909
836.4141830709103	0.9999992852402894
836.4241831209106	0.9999992852568754
836.4341831709108	0.9999992852739751
836.4441832209111	0.9999992852904878
836.4541832709114	0.9999992853075927
836.4641833209116	0.9999992853250425
836.4741833709119	0.999999285342699
836.4841834209121	0.999999285359658
836.4941834709124	0.9999992853753786
836.5041835209126	0.9999992853916768
836.5141835709129	0.9999992854091907
836.5241836209132	0.9999992854269625
836.5341836709133	0.9999992854430704
836.5441837209136	0.9999992854591907
836.5541837709138	0.999999285475713
836.5641838209141	0.9999992854927979
836.5741838709143	0.999999285509278
836.5841839209146	0.9999992855265423
836.5941839709149	0.9999992855444223
836.6041840209151	0.9999992855612175
836.6141840709154	0.9999992855777231
836.6241841209156	0.9999992855950884
836.6341841709159	0.9999992856132047
836.6441842209161	0.9999992856307224
836.6541842709164	0.9999992856482766
836.6641843209167	0.9999992856659868
836.6741843709168	0.9999992856839255
836.6841844209171	0.9999992857016737
836.6941844709173	0.9999992857185368
836.7041845209176	0.9999992857350698
836.7141845709178	0.9999992857518198
836.7241846209181	0.9999992857695826
836.7341846709184	0.9999992857875897
836.7441847209186	0.9999992858053348
836.7541847709189	0.9999992858224533
836.7641848209191	0.9999992858385218
836.7741848709194	0.9999992858551967
836.7841849209196	0.9999992858729045
836.7941849709199	0.9999992858904688
836.8041850209202	0.9999992859080161
836.8141850709203	0.9999992859251546
836.8241851209206	0.9999992859427659
836.8341851709208	0.9999992859595861
836.8441852209211	0.9999992859762885
836.8541852709213	0.9999992859931061
836.8641853209216	0.9999992860094777
836.8741853709219	0.9999992860265273
836.8841854209221	0.9999992860429858
836.8941854709224	0.999999286059986
836.9041855209226	0.9999992860766017
836.9141855709229	0.999999286092455
836.9241856209231	0.999999286107775
836.9341856709234	0.9999992861245249
836.9441857209237	0.9999992861423896
836.9541857709239	0.9999992861598087
836.9641858209241	0.9999992861776331
836.9741858709243	0.9999992861943325
836.9841859209246	0.999999286210807
836.9941859709248	0.9999992862275037
837.0041860209251	0.9999992862444417
837.0141860709253	0.9999992862612329
837.0241861209256	0.9999992862781536
837.0341861709259	0.9999992862949911
837.0441862209261	0.999999286311834
837.0541862709264	0.9999992863285229
837.0641863209266	0.9999992863450308
837.0741863709269	0.9999992863619365
837.0841864209272	0.9999992863794903
837.0941864709274	0.9999992863974483
837.1041865209276	0.9999992864152354
837.1141865709278	0.9999992864328604
837.1241866209281	0.9999992864503368
837.1341866709283	0.9999992864674397
837.1441867209286	0.9999992864838235
837.1541867709288	0.9999992865009456
837.1641868209291	0.9999992865187163
837.1741868709294	0.9999992865356531
837.1841869209296	0.9999992865520225
837.1941869709299	0.9999992865687258
837.2041870209301	0.9999992865861917
837.2141870709304	0.9999992866036758
837.2241871209307	0.9999992866216567
837.2341871709309	0.9999992866397126
837.244187220931	0.9999992866578454
837.2541872709313	0.999999286675157
837.2641873209316	0.999999286692861
837.2741873709318	0.9999992867097519
837.2841874209321	0.9999992867270223
837.2941874709323	0.9999992867442044
837.3041875209326	0.9999992867610664
837.3141875709329	0.9999992867783689
837.3241876209331	0.9999992867950495
837.3341876709334	0.9999992868115233
837.3441877209336	0.9999992868277063
837.3541877709339	0.9999992868446929
837.3641878209341	0.9999992868614523
837.3741878709344	0.9999992868785273
837.3841879209347	0.9999992868964226
837.3941879709348	0.9999992869141701
837.4041880209351	0.9999992869309348
837.4141880709353	0.9999992869470206
837.4241881209356	0.999999286963152
837.4341881709358	0.9999992869797794
837.4441882209361	0.999999286997128
837.4541882709364	0.9999992870137577
837.4641883209366	0.9999992870299709
837.4741883709369	0.9999992870464997
837.4841884209371	0.9999992870626936
837.4941884709374	0.99999928707853
837.5041885209376	0.9999992870952464
837.5141885709379	0.9999992871121824
837.5241886209382	0.9999992871296799
837.5341886709383	0.9999992871474678
837.5441887209386	0.9999992871647343
837.5541887709388	0.9999992871814342
837.5641888209391	0.999999287198271
837.5741888709393	0.9999992872147618
837.5841889209396	0.9999992872312817
837.5941889709399	0.9999992872489393
837.6041890209401	0.9999992872668965
837.6141890709404	0.9999992872849051
837.6241891209406	0.9999992873016548
837.6341891709409	0.9999992873179117
837.6441892209411	0.9999992873351627
837.6541892709414	0.9999992873527918
837.6641893209417	0.9999992873704103
837.6741893709418	0.9999992873876595
837.6841894209421	0.9999992874051051
837.6941894709423	0.9999992874223368
837.7041895209426	0.9999992874393596
837.7141895709428	0.999999287455724
837.7241896209431	0.9999992874726704
837.7341896709434	0.9999992874904087
837.7441897209436	0.9999992875083532
837.7541897709439	0.9999992875262261
837.7641898209441	0.999999287543968
837.7741898709444	0.9999992875616693
837.7841899209446	0.9999992875781968
837.7941899709449	0.9999992875947719
837.8041900209452	0.9999992876114183
837.8141900709454	0.9999992876282926
837.8241901209456	0.9999992876457463
837.8341901709458	0.9999992876626365
837.8441902209461	0.9999992876790854
837.8541902709463	0.9999992876954573
837.8641903209466	0.9999992877126338
837.8741903709468	0.9999992877299627
837.8841904209471	0.9999992877475801
837.8941904709474	0.9999992877648375
837.9041905209476	0.9999992877817603
837.9141905709479	0.9999992877992329
837.9241906209481	0.9999992878165365
837.9341906709484	0.9999992878326968
837.9441907209487	0.9999992878486255
837.9541907709489	0.9999992878650175
837.964190820949	0.9999992878816832
837.9741908709493	0.9999992878981553
837.9841909209496	0.9999992879142712
837.9941909709498	0.9999992879299336
838.0041910209501	0.9999992879457608
838.0141910709503	0.9999992879630079
838.0241911209506	0.9999992879804275
838.0341911709509	0.999999287997951
838.0441912209511	0.9999992880156339
838.0541912709514	0.9999992880327907
838.0641913209516	0.9999992880493839
838.0741913709519	0.999999288066245
838.0841914209522	0.99999928808302
838.0941914709524	0.9999992881003644
838.1041915209526	0.9999992881180565
838.1141915709528	0.9999992881341745
838.1241916209531	0.9999992881505564
838.1341916709533	0.9999992881669861
838.1441917209536	0.9999992881836857
838.1541917709538	0.999999288200893
838.1641918209541	0.9999992882183848
838.1741918709544	0.9999992882371582
838.1841919209546	0.9999992882561922
838.1941919709549	0.9999992882739448
838.2041920209551	0.9999992882906356
838.2141920709554	0.9999992883071676
838.2241921209556	0.9999992883240059
838.2341921709559	0.9999992883414864
838.244192220956	0.9999992883593846
838.2541922709563	0.9999992883772535
838.2641923209566	0.9999992883945693
838.2741923709568	0.9999992884109326
838.2841924209571	0.9999992884269399
838.2941924709573	0.9999992884429812
838.3041925209576	0.999999288460467
838.3141925709579	0.9999992884782324
838.3241926209581	0.9999992884958229
838.3341926709584	0.999999288512805
838.3441927209586	0.9999992885296252
838.3541927709589	0.9999992885462917
838.3641928209591	0.9999992885626595
838.3741928709594	0.9999992885786125
838.3841929209597	0.9999992885952657
838.3941929709598	0.9999992886132631
838.4041930209601	0.9999992886315376
838.4141930709603	0.9999992886481106
838.4241931209606	0.9999992886635883
838.4341931709608	0.9999992886789513
838.4441932209611	0.9999992886949047
838.4541932709614	0.9999992887119836
838.4641933209616	0.999999288728901
838.4741933709619	0.9999992887464041
838.4841934209621	0.9999992887639158
838.4941934709624	0.9999992887806265
838.5041935209626	0.9999992887959352
838.5141935709629	0.9999992888112188
838.5241936209632	0.9999992888280298
838.5341936709633	0.9999992888452774
838.5441937209636	0.9999992888626323
838.5541937709638	0.9999992888796205
838.5641938209641	0.9999992888964708
838.5741938709643	0.9999992889122366
838.5841939209646	0.9999992889284216
838.5941939709649	0.9999992889443141
838.6041940209651	0.9999992889611189
838.6141940709654	0.9999992889790754
838.6241941209656	0.9999992889964546
838.6341941709659	0.9999992890139359
838.6441942209661	0.9999992890306301
838.6541942709664	0.9999992890471486
838.6641943209667	0.9999992890646519
838.6741943709668	0.9999992890824134
838.6841944209671	0.99999928910054
838.6941944709673	0.9999992891183557
838.7041945209676	0.999999289135562
838.7141945709678	0.9999992891527391
838.7241946209681	0.9999992891700186
838.7341946709683	0.999999289186911
838.7441947209686	0.9999992892043259
838.7541947709689	0.9999992892218155
838.7641948209691	0.9999992892391535
838.7741948709694	0.999999289256326
838.7841949209696	0.9999992892738485
838.7941949709699	0.9999992892915408
838.8041950209702	0.9999992893093955
838.8141950709704	0.9999992893270502
838.8241951209706	0.9999992893447851
838.8341951709708	0.9999992893622527
838.8441952209711	0.9999992893799066
838.8541952709713	0.9999992893967323
838.8641953209716	0.9999992894131544
838.8741953709718	0.9999992894294771
838.8841954209721	0.999999289446302
838.8941954709724	0.9999992894635301
838.9041955209726	0.9999992894800375
838.9141955709729	0.9999992894962314
838.9241956209731	0.9999992895122384
838.9341956709734	0.9999992895289485
838.9441957209737	0.9999992895453969
838.9541957709739	0.9999992895620763
838.964195820974	0.9999992895798488
838.9741958709743	0.99999928959755
838.9841959209746	0.9999992896146681
838.9941959709748	0.9999992896307226
839.0041960209751	0.9999992896463402
839.0141960709753	0.9999992896628214
839.0241961209756	0.9999992896799248
839.0341961709759	0.9999992896963121
839.0441962209761	0.9999992897127921
839.0541962709764	0.9999992897301035
839.0641963209766	0.9999992897469586
839.0741963709769	0.9999992897621699
839.0841964209772	0.9999992897767562
839.0941964709774	0.9999992897929062
839.1041965209776	0.9999992898105783
839.1141965709778	0.9999992898284067
839.1241966209781	0.999999289845931
839.1341966709783	0.9999992898620086
839.1441967209786	0.9999992898782619
839.1541967709788	0.9999992898943846
839.1641968209791	0.9999992899108691
839.1741968709794	0.9999992899286457
839.1841969209796	0.9999992899464663
839.1941969709799	0.9999992899639703
839.2041970209801	0.9999992899809033
839.2141970709804	0.999999289997095
839.2241971209806	0.9999992900136394
839.2341971709809	0.9999992900303976
839.2441972209812	0.999999290046879
839.2541972709813	0.9999992900646889
839.2641973209816	0.9999992900830287
839.2741973709818	0.9999992901013697
839.2841974209821	0.9999992901194099
839.2941974709823	0.9999992901363284
839.3041975209826	0.9999992901531154
839.3141975709829	0.9999992901703363
839.3241976209831	0.9999992901883958
839.3341976709834	0.999999290206455
839.3441977209836	0.9999992902241328
839.3541977709839	0.9999992902416193
839.3641978209841	0.9999992902583302
839.3741978709844	0.999999290275021
839.3841979209847	0.9999992902917182
839.3941979709848	0.9999992903083357
839.4041980209851	0.9999992903253001
839.4141980709853	0.9999992903424236
839.4241981209856	0.9999992903601942
839.4341981709858	0.9999992903777123
839.4441982209861	0.9999992903945002
839.4541982709864	0.9999992904110044
839.4641983209866	0.9999992904274154
839.4741983709869	0.9999992904447031
839.4841984209871	0.999999290461737
839.4941984709874	0.9999992904791855
839.5041985209876	0.9999992904961039
839.5141985709879	0.9999992905121053
839.5241986209882	0.9999992905277076
839.5341986709883	0.9999992905437489
839.5441987209886	0.9999992905603096
839.5541987709888	0.9999992905769506
839.5641988209891	0.9999992905936301
839.5741988709893	0.9999992906091872
839.5841989209896	0.9999992906262054
839.5941989709899	0.9999992906438294
839.6041990209901	0.9999992906613149
839.6141990709904	0.9999992906778327
839.6241991209906	0.999999290694496
839.6341991709909	0.999999290711921
839.6441992209911	0.9999992907283856
839.6541992709914	0.9999992907442261
839.6641993209917	0.9999992907603205
839.6741993709919	0.9999992907770646
839.6841994209921	0.9999992907940899
839.6941994709923	0.9999992908106367
839.7041995209926	0.9999992908264851
839.7141995709928	0.9999992908432017
839.7241996209931	0.9999992908596625
839.7341996709933	0.9999992908764918
839.7441997209936	0.9999992908937022
839.7541997709939	0.999999290911136
839.7641998209941	0.9999992909293558
839.7741998709944	0.9999992909465016
839.7841999209946	0.9999992909624785
839.7941999709949	0.9999992909793818
839.8042000209952	0.9999992909967902
839.8142000709954	0.9999992910142292
839.8242001209956	0.9999992910317402
839.8342001709958	0.9999992910486344
839.8442002209961	0.9999992910660068
839.8542002709963	0.9999992910828068
839.8642003209966	0.9999992910995008
839.8742003709968	0.9999992911158948
839.8842004209971	0.9999992911333297
839.8942004709974	0.9999992911514001
839.9042005209976	0.9999992911688851
839.9142005709979	0.9999992911866024
839.9242006209981	0.9999992912037647
839.9342006709984	0.9999992912208024
839.9442007209987	0.9999992912369653
839.9542007709989	0.9999992912530196
839.964200820999	0.9999992912694133
839.9742008709993	0.9999992912864777
839.9842009209996	0.9999992913037857
839.9942009709998	0.9999992913208882
840.0042010210001	0.9999992913374559
840.0142010710003	0.9999992913535842
840.0242011210006	0.9999992913698497
840.0342011710009	0.999999291386154
840.0442012210011	0.9999992914033232
840.0542012710014	0.9999992914200486
840.0642013210016	0.9999992914371797
840.0742013710019	0.9999992914539392
840.0842014210021	0.999999291469915
840.0942014710024	0.9999992914862642
840.1042015210027	0.9999992915027148
840.1142015710028	0.999999291519054
840.1242016210031	0.999999291536264
840.1342016710033	0.999999291553573
840.1442017210036	0.9999992915702564
840.1542017710038	0.9999992915866064
840.1642018210041	0.9999992916031205
840.1742018710044	0.9999992916197981
840.1842019210046	0.9999992916361624
840.1942019710049	0.9999992916529078
840.2042020210051	0.9999992916703132
840.2142020710054	0.9999992916878833
840.2242021210056	0.9999992917051211
840.2342021710059	0.9999992917218568
840.2442022210062	0.999999291738819
840.2542022710063	0.9999992917565936
840.2642023210066	0.9999992917734671
840.2742023710068	0.9999992917898304
840.2842024210071	0.9999992918065919
840.2942024710073	0.9999992918232786
840.3042025210076	0.9999992918409759
840.3142025710079	0.9999992918573196
840.3242026210081	0.9999992918739171
840.3342026710084	0.9999992918915181
840.3442027210086	0.9999992919083177
840.3542027710089	0.9999992919252283
840.3642028210091	0.9999992919420433
840.3742028710094	0.999999291959682
840.3842029210097	0.9999992919774765
840.3942029710098	0.9999992919950071
840.4042030210101	0.9999992920122824
840.4142030710103	0.9999992920295475
840.4242031210106	0.9999992920472008
840.4342031710108	0.9999992920638762
840.4442032210111	0.9999992920801057
840.4542032710114	0.99999929209702
840.4642033210116	0.9999992921143004
840.4742033710119	0.9999992921309164
840.4842034210121	0.9999992921472216
840.4942034710124	0.9999992921633117
840.5042035210126	0.9999992921799283
840.5142035710129	0.9999992921964618
840.5242036210132	0.9999992922133807
840.5342036710133	0.9999992922302583
840.5442037210136	0.9999992922472962
840.5542037710138	0.9999992922650983
840.5642038210141	0.999999292282144
840.5742038710143	0.9999992922985382
840.5842039210146	0.9999992923143513
840.5942039710148	0.9999992923303591
840.6042040210151	0.9999992923467931
840.6142040710154	0.9999992923629871
840.6242041210156	0.9999992923790817
840.6342041710159	0.9999992923962044
840.6442042210161	0.9999992924128773
840.6542042710164	0.9999992924285824
840.6642043210167	0.9999992924448806
840.6742043710169	0.9999992924614672
840.6842044210171	0.9999992924784764
840.6942044710173	0.999999292496165
840.7042045210176	0.9999992925136089
840.7142045710178	0.9999992925303415
840.7242046210181	0.9999992925470549
840.7342046710183	0.9999992925635733
840.7442047210186	0.9999992925804573
840.7542047710189	0.9999992925971108
840.7642048210191	0.9999992926145443
840.7742048710194	0.9999992926320853
840.7842049210196	0.9999992926494371
840.7942049710199	0.9999992926667597
840.8042050210202	0.9999992926827285
840.8142050710204	0.9999992926997862
840.8242051210206	0.9999992927163536
840.8342051710208	0.9999992927335734
840.8442052210211	0.9999992927509141
840.8542052710213	0.9999992927678371
840.8642053210216	0.9999992927855643
840.8742053710218	0.9999992928030922
840.8842054210221	0.9999992928199686
840.8942054710224	0.9999992928366762
840.9042055210226	0.9999992928537207
840.9142055710229	0.9999992928706334
840.9242056210231	0.9999992928874836
840.9342056710234	0.9999992929041434
840.9442057210236	0.9999992929209949
840.9542057710239	0.9999992929376307
840.964205821024	0.9999992929546097
840.9742058710243	0.9999992929710011
840.9842059210246	0.9999992929877257
840.9942059710248	0.9999992930053833
841.0042060210251	0.9999992930223892
841.0142060710253	0.9999992930393476
841.0242061210256	0.9999992930561533
841.0342061710259	0.9999992930732609
841.0442062210261	0.9999992930896595
841.0542062710264	0.9999992931061695
841.0642063210266	0.9999992931225182
841.0742063710269	0.9999992931390382
841.0842064210271	0.9999992931554388
841.0942064710274	0.9999992931721355
841.1042065210277	0.9999992931885807
841.1142065710278	0.9999992932046573
841.1242066210281	0.9999992932211382
841.1342066710283	0.9999992932378882
841.1442067210286	0.9999992932547627
841.1542067710288	0.9999992932705839
841.1642068210291	0.9999992932871877
841.1742068710294	0.9999992933045222
841.1842069210296	0.9999992933214843
841.1942069710299	0.9999992933377477
841.2042070210301	0.999999293355114
841.2142070710304	0.9999992933718241
841.2242071210306	0.9999992933881519
841.2342071710309	0.9999992934043767
841.2442072210312	0.9999992934200301
841.2542072710313	0.9999992934372567
841.2642073210316	0.9999992934544666
841.2742073710318	0.999999293471846
841.2842074210321	0.9999992934881613
841.2942074710323	0.9999992935050276
841.3042075210326	0.999999293522624
841.3142075710329	0.9999992935397988
841.3242076210331	0.9999992935573355
841.3342076710334	0.9999992935747545
841.3442077210336	0.9999992935929487
841.3542077710339	0.9999992936106049
841.3642078210341	0.999999293627118
841.3742078710344	0.9999992936437511
841.3842079210347	0.9999992936606542
841.3942079710348	0.9999992936768486
841.4042080210351	0.9999992936937466
841.4142080710353	0.999999293710769
841.4242081210356	0.9999992937279958
841.4342081710358	0.9999992937454716
841.4442082210361	0.9999992937623302
841.4542082710364	0.9999992937786586
841.4642083210366	0.9999992937951231
841.4742083710369	0.9999992938123169
841.4842084210371	0.9999992938289285
841.4942084710374	0.9999992938460626
841.5042085210376	0.9999992938628991
841.5142085710379	0.9999992938798985
841.5242086210382	0.9999992938964904
841.5342086710384	0.9999992939127514
841.5442087210386	0.9999992939285852
841.5542087710388	0.9999992939448276
841.5642088210391	0.9999992939617134
841.5742088710393	0.9999992939786302
841.5842089210396	0.9999992939953896
841.5942089710398	0.9999992940116836
841.6042090210401	0.9999992940278298
841.6142090710404	0.9999992940434079
841.6242091210406	0.9999992940596666
841.6342091710409	0.9999992940767226
841.6442092210411	0.9999992940941383
841.6542092710414	0.9999992941109448
841.6642093210417	0.9999992941273425
841.6742093710419	0.9999992941441371
841.684209421042	0.9999992941598658
841.6942094710423	0.9999992941758592
841.7042095210426	0.9999992941923855
841.7142095710428	0.9999992942097083
841.7242096210431	0.9999992942254174
841.7342096710433	0.9999992942416538
841.7442097210436	0.9999992942586784
841.7542097710439	0.9999992942749508
841.7642098210441	0.9999992942913762
841.7742098710444	0.9999992943076551
841.7842099210446	0.999999294324503
841.7942099710449	0.9999992943417942
841.8042100210452	0.9999992943590283
841.8142100710454	0.9999992943758123
841.8242101210456	0.9999992943928121
841.8342101710458	0.9999992944102057
841.8442102210461	0.9999992944278016
841.8542102710463	0.9999992944443246
841.8642103210466	0.9999992944611367
841.8742103710468	0.9999992944783451
841.8842104210471	0.9999992944957505
841.8942104710474	0.9999992945123363
841.9042105210476	0.9999992945287762
841.9142105710479	0.9999992945468842
841.9242106210481	0.9999992945642453
841.9342106710484	0.9999992945811544
841.9442107210486	0.999999294598231
841.9542107710489	0.9999992946157847
841.9642108210492	0.9999992946330074
841.9742108710493	0.9999992946507148
841.9842109210496	0.9999992946676752
841.9942109710498	0.9999992946846533
842.0042110210501	0.9999992947018755
842.0142110710503	0.9999992947186498
842.0242111210506	0.9999992947349757
842.0342111710509	0.9999992947511257
842.0442112210511	0.9999992947677586
842.0542112710514	0.9999992947841262
842.0642113210516	0.9999992948009914
842.0742113710519	0.9999992948178227
842.0842114210521	0.9999992948346165
842.0942114710524	0.9999992948510411
842.1042115210527	0.9999992948669536
842.1142115710528	0.9999992948832745
842.1242116210531	0.999999294900173
842.1342116710533	0.9999992949178571
842.1442117210536	0.9999992949350331
842.1542117710538	0.999999294951984
842.1642118210541	0.9999992949678951
842.1742118710544	0.9999992949839319
842.1842119210546	0.9999992950000205
842.1942119710549	0.9999992950156205
842.2042120210551	0.9999992950321748
842.2142120710554	0.9999992950493634
842.2242121210556	0.9999992950659536
842.2342121710559	0.999999295082371
842.2442122210562	0.9999992950992634
842.2542122710563	0.9999992951155461
842.2642123210566	0.9999992951312878
842.2742123710568	0.9999992951482103
842.2842124210571	0.9999992951655501
842.2942124710573	0.9999992951822615
842.3042125210576	0.9999992951991273
842.3142125710579	0.9999992952150305
842.3242126210581	0.9999992952309672
842.3342126710584	0.9999992952471151
842.3442127210586	0.9999992952635213
842.3542127710589	0.9999992952807256
842.3642128210591	0.9999992952977187
842.3742128710594	0.9999992953150313
842.3842129210597	0.9999992953319042
842.3942129710599	0.9999992953490029
842.4042130210601	0.9999992953657265
842.4142130710603	0.9999992953831087
842.4242131210606	0.9999992953999832
842.4342131710608	0.9999992954166378
842.4442132210611	0.9999992954342535
842.4542132710613	0.9999992954523591
842.4642133210616	0.9999992954691277
842.4742133710619	0.9999992954854757
842.4842134210621	0.9999992955027667
842.4942134710624	0.9999992955193455
842.5042135210626	0.9999992955363355
842.5142135710629	0.9999992955536143
842.5242136210632	0.9999992955708175
842.5342136710634	0.9999992955881805
842.5442137210636	0.9999992956053311
842.5542137710638	0.9999992956226313
842.5642138210641	0.9999992956391894
842.5742138710643	0.999999295655979
842.5842139210646	0.9999992956727639
842.5942139710648	0.9999992956897005
842.6042140210651	0.9999992957066715
842.6142140710654	0.999999295723552
842.6242141210656	0.9999992957400465
842.6342141710659	0.999999295756171
842.6442142210661	0.9999992957721939
842.6542142710664	0.9999992957882852
842.6642143210667	0.999999295804452
842.6742143710669	0.9999992958209314
842.684214421067	0.9999992958374805
842.6942144710673	0.999999295854346
842.7042145210676	0.9999992958712484
842.7142145710678	0.999999295888605
842.7242146210681	0.9999992959056867
842.7342146710683	0.9999992959213232
842.7442147210686	0.9999992959376239
842.7542147710689	0.9999992959543512
842.7642148210691	0.9999992959706991
842.7742148710694	0.9999992959872785
842.7842149210696	0.9999992960044596
842.7942149710699	0.9999992960207437
842.8042150210701	0.999999296036455
842.8142150710704	0.9999992960528594
842.8242151210707	0.9999992960683929
842.8342151710708	0.9999992960849299
842.8442152210711	0.999999296101895
842.8542152710713	0.9999992961189407
842.8642153210716	0.9999992961356726
842.8742153710718	0.9999992961522778
842.8842154210721	0.9999992961685736
842.8942154710724	0.9999992961845878
842.9042155210726	0.9999992962010913
842.9142155710729	0.9999992962181812
842.9242156210731	0.9999992962359523
842.9342156710734	0.9999992962530931
842.9442157210736	0.9999992962698715
842.9542157710739	0.9999992962863156
842.9642158210742	0.9999992963024564
842.9742158710743	0.999999296318166
842.9842159210746	0.9999992963347452
842.9942159710748	0.9999992963519557
843.0042160210751	0.9999992963686181
843.0142160710753	0.9999992963864603
843.0242161210756	0.9999992964039393
843.0342161710759	0.9999992964201866
843.0442162210761	0.9999992964370276
843.0542162710764	0.9999992964543416
843.0642163210766	0.9999992964715938
843.0742163710769	0.9999992964890189
843.0842164210771	0.9999992965066951
843.0942164710774	0.999999296524027
843.1042165210777	0.999999296540055
843.1142165710778	0.9999992965561354
843.1242166210781	0.9999992965723155
843.1342166710783	0.9999992965883554
843.1442167210786	0.9999992966045133
843.1542167710788	0.9999992966214579
843.1642168210791	0.9999992966388244
843.1742168710794	0.9999992966555341
843.1842169210796	0.9999992966721557
843.1942169710799	0.9999992966879001
843.2042170210801	0.9999992967039258
843.2142170710804	0.9999992967206103
843.2242171210806	0.9999992967378105
843.2342171710809	0.9999992967548574
843.2442172210812	0.9999992967714468
843.2542172710813	0.9999992967884385
843.2642173210816	0.9999992968046736
843.2742173710818	0.9999992968204416
843.2842174210821	0.9999992968366838
843.2942174710823	0.9999992968534127
843.3042175210826	0.9999992968689752
843.3142175710828	0.9999992968853008
843.3242176210831	0.9999992969026407
843.3342176710834	0.9999992969186198
843.3442177210836	0.9999992969355628
843.3542177710839	0.9999992969524354
843.3642178210841	0.9999992969693463
843.3742178710844	0.9999992969862463
843.3842179210847	0.9999992970032976
843.3942179710849	0.9999992970202372
843.4042180210851	0.9999992970373741
843.4142180710853	0.9999992970543486
843.4242181210856	0.9999992970710144
843.4342181710858	0.99999929708737
843.4442182210861	0.9999992971031986
843.4542182710863	0.999999297119336
843.4642183210866	0.9999992971357673
843.4742183710869	0.9999992971527191
843.4842184210871	0.9999992971700185
843.4942184710874	0.999999297187683
843.5042185210876	0.9999992972048349
843.5142185710879	0.9999992972211013
843.5242186210882	0.9999992972377133
843.5342186710884	0.9999992972542636
843.5442187210886	0.9999992972705943
843.5542187710888	0.9999992972880916
843.5642188210891	0.9999992973054547
843.5742188710893	0.9999992973225139
843.5842189210896	0.9999992973400623
843.5942189710898	0.9999992973565345
843.6042190210901	0.9999992973725209
843.6142190710904	0.9999992973885109
843.6242191210906	0.9999992974056942
843.6342191710909	0.999999297422652
843.6442192210911	0.9999992974398205
843.6542192710914	0.9999992974571207
843.6642193210917	0.9999992974740173
843.6742193710919	0.9999992974898257
843.684219421092	0.9999992975055645
843.6942194710923	0.9999992975226107
843.7042195210926	0.9999992975393509
843.7142195710928	0.9999992975560572
843.7242196210931	0.9999992975731077
843.7342196710933	0.9999992975899801
843.7442197210936	0.9999992976057076
843.7542197710939	0.9999992976212102
843.7642198210941	0.9999992976365449
843.7742198710944	0.9999992976523726
843.7842199210946	0.9999992976698117
843.7942199710949	0.9999992976876407
843.8042200210951	0.9999992977050934
843.8142200710954	0.9999992977209123
843.8242201210957	0.999999297737222
843.8342201710958	0.9999992977530321
843.8442202210961	0.9999992977680264
843.8542202710963	0.9999992977848908
843.8642203210966	0.9999992978021578
843.8742203710968	0.9999992978186957
843.8842204210971	0.999999297835991
843.8942204710974	0.9999992978526969
843.9042205210976	0.9999992978682842
843.9142205710979	0.999999297884144
843.9242206210981	0.9999992979006276
843.9342206710984	0.9999992979180305
843.9442207210986	0.9999992979358376
843.9542207710989	0.9999992979532736
843.9642208210992	0.9999992979710036
843.9742208710993	0.9999992979877574
843.9842209210996	0.9999992980036222
843.9942209710998	0.9999992980199288
844.0042210211001	0.9999992980368209
844.0142210711003	0.999999298053783
844.0242211211006	0.9999992980706498
844.0342211711009	0.9999992980877104
844.0442212211011	0.999999298104695
844.0542212711014	0.9999992981208059
844.0642213211016	0.9999992981373627
844.0742213711019	0.9999992981531973
844.0842214211021	0.9999992981695713
844.0942214711024	0.9999992981870847
844.1042215211027	0.9999992982045282
844.1142215711028	0.9999992982216362
844.1242216211031	0.9999992982385881
844.1342216711033	0.999999298255353
844.1442217211036	0.9999992982716445
844.1542217711038	0.9999992982880982
844.1642218211041	0.9999992983048928
844.1742218711044	0.9999992983216138
844.1842219211046	0.9999992983384659
844.1942219711049	0.9999992983553062
844.2042220211051	0.9999992983715521
844.2142220711054	0.9999992983874769
844.2242221211056	0.9999992984038558
844.2342221711059	0.9999992984204521
844.2442222211062	0.9999992984365681
844.2542222711064	0.9999992984524065
844.2642223211066	0.999999298469977
844.2742223711068	0.9999992984868121
844.2842224211071	0.9999992985029362
844.2942224711073	0.9999992985200056
844.3042225211076	0.9999992985367413
844.3142225711078	0.9999992985533085
844.3242226211081	0.9999992985691447
844.3342226711084	0.999999298585174
844.3442227211086	0.9999992986017894
844.3542227711089	0.9999992986187566
844.3642228211091	0.9999992986362587
844.3742228711094	0.9999992986520898
844.3842229211097	0.9999992986669374
844.3942229711099	0.9999992986831489
844.40422302111	0.9999992986990466
844.4142230711103	0.9999992987147334
844.4242231211106	0.9999992987321018
844.4342231711108	0.9999992987498197
844.4442232211111	0.9999992987669971
844.4542232711113	0.9999992987842742
844.4642233211116	0.9999992988008517
844.4742233711119	0.9999992988169322
844.4842234211121	0.9999992988331554
844.4942234711124	0.9999992988501345
844.5042235211126	0.9999992988684857
844.5142235711129	0.9999992988861411
844.5242236211132	0.9999992989028103
844.5342236711134	0.9999992989192374
844.5442237211136	0.9999992989349614
844.5542237711138	0.9999992989503991
844.5642238211141	0.9999992989665759
844.5742238711143	0.9999992989842565
844.5842239211146	0.9999992990020192
844.5942239711148	0.9999992990195633
844.6042240211151	0.9999992990372435
844.6142240711154	0.9999992990538673
844.6242241211156	0.9999992990698009
844.6342241711159	0.9999992990857702
844.6442242211161	0.9999992991019788
844.6542242711164	0.9999992991187603
844.6642243211166	0.9999992991365529
844.6742243711169	0.9999992991541842
844.6842244211172	0.9999992991700423
844.6942244711173	0.9999992991848022
844.7042245211176	0.9999992992002066
844.7142245711178	0.9999992992157024
844.7242246211181	0.9999992992323371
844.7342246711183	0.9999992992502956
844.7442247211186	0.9999992992682826
844.7542247711189	0.999999299286036
844.7642248211191	0.999999299302163
844.7742248711194	0.9999992993177796
844.7842249211196	0.9999992993330574
844.7942249711199	0.9999992993491112
844.8042250211201	0.9999992993663024
844.8142250711204	0.9999992993825884
844.8242251211207	0.999999299398847
844.8342251711208	0.9999992994160346
844.8442252211211	0.9999992994319757
844.8542252711213	0.9999992994468418
844.8642253211216	0.9999992994624665
844.8742253711218	0.9999992994796435
844.8842254211221	0.9999992994971576
844.8942254711224	0.9999992995141145
844.9042255211226	0.9999992995310316
844.9142255711229	0.9999992995472559
844.9242256211231	0.999999299563522
844.9342256711234	0.999999299580079
844.9442257211236	0.9999992995954949
844.9542257711239	0.9999992996111705
844.9642258211242	0.999999299628482
844.9742258711243	0.999999299645441
844.9842259211246	0.9999992996616555
844.9942259711248	0.9999992996785044
845.0042260211251	0.9999992996945665
845.0142260711253	0.999999299710644
845.0242261211256	0.9999992997265974
845.0342261711259	0.9999992997429851
845.0442262211261	0.999999299760535
845.0542262711264	0.9999992997781635
845.0642263211266	0.9999992997955907
845.0742263711269	0.9999992998126762
845.0842264211271	0.9999992998289486
845.0942264711274	0.9999992998447629
845.1042265211277	0.9999992998613416
845.1142265711279	0.999999299878512
845.1242266211281	0.9999992998952971
845.1342266711283	0.9999992999126233
845.1442267211286	0.999999299930239
845.1542267711288	0.9999992999466307
845.1642268211291	0.9999992999631961
845.1742268711293	0.999999299979954
845.1842269211296	0.9999992999963307
845.1942269711299	0.9999993000123107
845.2042270211301	0.9999993000287141
845.2142270711304	0.999999300046448
845.2242271211306	0.9999993000630332
845.2342271711309	0.9999993000799804
845.2442272211312	0.9999993000965226
845.2542272711314	0.9999993001119835
845.2642273211316	0.9999993001277525
845.2742273711318	0.9999993001444737
845.2842274211321	0.999999300161697
845.2942274711323	0.9999993001785141
845.3042275211326	0.9999993001951942
845.3142275711328	0.999999300212227
845.3242276211331	0.9999993002287725
845.3342276711334	0.9999993002444675
845.3442277211336	0.9999993002601036
845.3542277711339	0.9999993002757364
845.3642278211341	0.9999993002927358
845.3742278711344	0.9999993003107795
845.3842279211347	0.9999993003281746
845.3942279711349	0.9999993003442484
845.404228021135	0.999999300360711
845.4142280711353	0.999999300376844
845.4242281211356	0.9999993003923302
845.4342281711358	0.9999993004086891
845.4442282211361	0.9999993004259924
845.4542282711363	0.999999300443292
845.4642283211366	0.9999993004592465
845.4742283711369	0.9999993004753989
845.4842284211371	0.9999993004910751
845.4942284711374	0.9999993005073726
845.5042285211376	0.9999993005240596
845.5142285711379	0.9999993005398948
845.5242286211381	0.9999993005568649
845.5342286711384	0.9999993005751343
845.5442287211387	0.9999993005927365
845.5542287711388	0.9999993006094597
845.5642288211391	0.999999300624974
845.5742288711393	0.9999993006402379
845.5842289211396	0.9999993006564304
845.5942289711398	0.9999993006728046
845.6042290211401	0.9999993006899583
845.6142290711404	0.9999993007069055
845.6242291211406	0.9999993007241094
845.6342291711409	0.9999993007402717
845.6442292211411	0.9999993007564932
845.6542292711414	0.9999993007726011
845.6642293211416	0.9999993007886541
845.6742293711419	0.9999993008066798
845.6842294211422	0.9999993008244537
845.6942294711423	0.9999993008423094
845.7042295211426	0.9999993008598733
845.7142295711428	0.9999993008767841
845.7242296211431	0.999999300892446
845.7342296711433	0.9999993009073835
845.7442297211436	0.9999993009239921
845.7542297711439	0.9999993009417639
845.7642298211441	0.9999993009583478
845.7742298711444	0.9999993009753021
845.7842299211446	0.9999993009917715
845.7942299711449	0.9999993010071209
845.8042300211451	0.9999993010229647
845.8142300711454	0.999999301039282
845.8242301211457	0.9999993010559622
845.8342301711458	0.9999993010729257
845.8442302211461	0.9999993010907862
845.8542302711463	0.9999993011080163
845.8642303211466	0.9999993011242824
845.8742303711468	0.9999993011398957
845.8842304211471	0.9999993011558319
845.8942304711474	0.99999930117155
845.9042305211476	0.9999993011874436
845.9142305711479	0.9999993012043752
845.9242306211481	0.9999993012210133
845.9342306711484	0.9999993012377097
845.9442307211486	0.9999993012543963
845.9542307711489	0.9999993012703976
845.9642308211492	0.9999993012855161
845.9742308711493	0.9999993013016472
845.9842309211496	0.9999993013188081
845.9942309711498	0.9999993013358998
846.0042310211501	0.9999993013522238
846.0142310711503	0.9999993013696373
846.0242311211506	0.9999993013860194
846.0342311711509	0.9999993014018
846.0442312211511	0.9999993014178127
846.0542312711514	0.9999993014330887
846.0642313211516	0.9999993014501248
846.0742313711519	0.9999993014666482
846.0842314211521	0.9999993014833622
846.0942314711524	0.9999993015001079
846.1042315211527	0.9999993015162164
846.1142315711529	0.9999993015320625
846.1242316211531	0.999999301547874
846.1342316711533	0.9999993015644049
846.1442317211536	0.999999301581041
846.1542317711538	0.9999993015982301
846.1642318211541	0.9999993016156861
846.1742318711543	0.9999993016320875
846.1842319211546	0.9999993016485127
846.1942319711549	0.999999301664861
846.2042320211551	0.9999993016814036
846.2142320711554	0.9999993016983012
846.2242321211556	0.9999993017135891
846.2342321711559	0.9999993017301322
846.2442322211562	0.9999993017474663
846.2542322711564	0.9999993017649939
846.2642323211566	0.9999993017819023
846.2742323711568	0.9999993017976863
846.2842324211571	0.9999993018142728
846.2942324711573	0.9999993018307484
846.3042325211576	0.99999930184717
846.3142325711578	0.9999993018651306
846.3242326211581	0.9999993018831937
846.3342326711584	0.9999993018993535
846.3442327211586	0.999999301915441
846.3542327711589	0.9999993019310615
846.3642328211591	0.9999993019468343
846.3742328711594	0.9999993019631621
846.3842329211597	0.9999993019796372
846.3942329711599	0.999999301996162
846.40423302116	0.9999993020125642
846.4142330711603	0.9999993020294324
846.4242331211606	0.9999993020460518
846.4342331711608	0.999999302061493
846.4442332211611	0.9999993020764982
846.4542332711613	0.9999993020935904
846.4642333211616	0.9999993021107666
846.4742333711619	0.999999302128185
846.4842334211621	0.9999993021452585
846.4942334711624	0.999999302161394
846.5042335211626	0.9999993021773316
846.5142335711629	0.999999302192726
846.5242336211631	0.9999993022092054
846.5342336711634	0.9999993022247138
846.5442337211637	0.9999993022407135
846.5542337711638	0.9999993022579768
846.5642338211641	0.9999993022741085
846.5742338711643	0.9999993022909981
846.5842339211646	0.9999993023077245
846.5942339711648	0.999999302323991
846.6042340211651	0.9999993023402607
846.6142340711654	0.9999993023560252
846.6242341211656	0.9999993023735276
846.6342341711659	0.999999302391337
846.6442342211661	0.9999993024081808
846.6542342711664	0.9999993024246483
846.6642343211666	0.9999993024407919
846.6742343711669	0.9999993024567976
846.6842344211672	0.9999993024723781
846.6942344711673	0.9999993024896917
846.7042345211676	0.9999993025067249
846.7142345711678	0.9999993025228645
846.7242346211681	0.9999993025395338
846.7342346711683	0.9999993025560163
846.7442347211686	0.9999993025723525
846.7542347711689	0.9999993025881367
846.7642348211691	0.9999993026041201
846.7742348711694	0.9999993026215526
846.7842349211696	0.9999993026391388
846.7942349711699	0.9999993026561393
846.8042350211701	0.999999302673504
846.8142350711704	0.9999993026900503
846.8242351211707	0.9999993027064376
846.8342351711708	0.999999302722431
846.8442352211711	0.9999993027381011
846.8542352711713	0.9999993027554865
846.8642353211716	0.9999993027724294
846.8742353711718	0.9999993027886456
846.8842354211721	0.9999993028052029
846.8942354711724	0.9999993028218969
846.9042355211726	0.9999993028379158
846.9142355711729	0.9999993028542876
846.9242356211731	0.9999993028702068
846.9342356711734	0.9999993028863003
846.9442357211736	0.9999993029031314
846.9542357711739	0.999999302919975
846.9642358211742	0.9999993029369916
846.9742358711744	0.9999993029522115
846.9842359211746	0.999999302967931
846.9942359711748	0.9999993029842783
847.0042360211751	0.9999993030000087
847.0142360711753	0.9999993030166299
847.0242361211756	0.9999993030334731
847.0342361711758	0.9999993030503815
847.0442362211761	0.999999303065973
847.0542362711764	0.9999993030813294
847.0642363211766	0.9999993030977808
847.0742363711769	0.9999993031140595
847.0842364211771	0.9999993031308464
847.0942364711774	0.999999303147854
847.1042365211777	0.9999993031638946
847.1142365711779	0.9999993031809039
847.124236621178	0.9999993031977623
847.1342366711783	0.9999993032139195
847.1442367211786	0.9999993032292598
847.1542367711788	0.9999993032449214
847.1642368211791	0.9999993032616388
847.1742368711793	0.9999993032782183
847.1842369211796	0.999999303294972
847.1942369711799	0.9999993033120445
847.2042370211801	0.9999993033290819
847.2142370711804	0.999999303345225
847.2242371211806	0.9999993033620016
847.2342371711809	0.999999303379552
847.2442372211812	0.9999993033962418
847.2542372711814	0.9999993034125778
847.2642373211816	0.9999993034298211
847.2742373711818	0.9999993034465874
847.2842374211821	0.9999993034628453
847.2942374711823	0.9999993034790228
847.3042375211826	0.999999303494765
847.3142375711828	0.9999993035109768
847.3242376211831	0.9999993035263802
847.3342376711834	0.99999930354297
847.3442377211836	0.9999993035609018
847.3542377711839	0.9999993035776154
847.3642378211841	0.9999993035937333
847.3742378711844	0.9999993036101178
847.3842379211846	0.9999993036266038
847.3942379711849	0.9999993036435849
847.4042380211852	0.9999993036604751
847.4142380711853	0.9999993036766309
847.4242381211856	0.9999993036941444
847.4342381711858	0.9999993037105283
847.4442382211861	0.9999993037263896
847.4542382711863	0.999999303742817
847.4642383211866	0.9999993037584459
847.4742383711869	0.9999993037744374
847.4842384211871	0.9999993037905064
847.4942384711874	0.999999303806987
847.5042385211876	0.9999993038236785
847.5142385711879	0.9999993038396431
847.5242386211881	0.9999993038560251
847.5342386711884	0.9999993038721261
847.5442387211887	0.9999993038880924
847.5542387711888	0.9999993039049282
847.5642388211891	0.9999993039217613
847.5742388711893	0.9999993039387094
847.5842389211896	0.9999993039544636
847.5942389711898	0.999999303970515
847.6042390211901	0.9999993039871007
847.6142390711904	0.9999993040028234
847.6242391211906	0.9999993040188419
847.6342391711909	0.9999993040349494
847.6442392211911	0.9999993040512501
847.6542392711914	0.9999993040680337
847.6642393211916	0.9999993040847922
847.6742393711919	0.9999993041009076
847.6842394211922	0.9999993041170471
847.6942394711923	0.9999993041336399
847.7042395211926	0.999999304150126
847.7142395711928	0.9999993041666736
847.7242396211931	0.9999993041836976
847.7342396711933	0.9999993042010117
847.7442397211936	0.9999993042174901
847.7542397711939	0.9999993042336858
847.7642398211941	0.9999993042503165
847.7742398711944	0.999999304267184
847.7842399211946	0.9999993042832446
847.7942399711949	0.9999993042999712
847.8042400211951	0.9999993043166746
847.8142400711954	0.9999993043327698
847.8242401211957	0.9999993043491392
847.8342401711959	0.9999993043660574
847.8442402211961	0.9999993043827298
847.8542402711963	0.9999993043990034
847.8642403211966	0.9999993044153597
847.8742403711968	0.9999993044322224
847.8842404211971	0.9999993044491056
847.8942404711973	0.99999930446476
847.9042405211976	0.9999993044811999
847.9142405711979	0.9999993044986604
847.9242406211981	0.9999993045145537
847.9342406711984	0.9999993045305476
847.9442407211986	0.9999993045464416
847.9542407711989	0.9999993045622719
847.9642408211992	0.9999993045788219
847.9742408711994	0.9999993045943745
847.9842409211996	0.9999993046110257
847.9942409711998	0.9999993046285479
848.0042410212001	0.9999993046449456
848.0142410712003	0.9999993046610534
848.0242411212006	0.9999993046768043
848.0342411712008	0.9999993046933371
848.0442412212011	0.9999993047098101
848.0542412712014	0.9999993047263149
848.0642413212016	0.9999993047432214
848.0742413712019	0.999999304759445
848.0842414212021	0.9999993047750411
848.0942414712024	0.999999304790316
848.1042415212027	0.9999993048063224
848.1142415712029	0.9999993048229618
848.124241621203	0.9999993048393778
848.1342416712033	0.9999993048560898
848.1442417212036	0.9999993048726039
848.1542417712038	0.9999993048887973
848.1642418212041	0.9999993049050551
848.1742418712043	0.9999993049214435
848.1842419212046	0.9999993049373793
848.1942419712049	0.9999993049536615
848.2042420212051	0.9999993049704023
848.2142420712054	0.9999993049869751
848.2242421212056	0.9999993050035973
848.2342421712059	0.9999993050196783
848.2442422212062	0.9999993050353162
848.2542422712064	0.999999305051152
848.2642423212067	0.9999993050675888
848.2742423712068	0.9999993050842927
848.2842424212071	0.9999993051009148
848.2942424712073	0.9999993051174311
848.3042425212076	0.9999993051340949
848.3142425712078	0.9999993051501621
848.3242426212081	0.9999993051661988
848.3342426712084	0.999999305183316
848.3442427212086	0.9999993052002178
848.3542427712089	0.9999993052166269
848.3642428212091	0.9999993052334814
848.3742428712094	0.9999993052503529
848.3842429212096	0.9999993052658737
848.3942429712099	0.9999993052817544
848.4042430212102	0.9999993052979392
848.4142430712103	0.9999993053145522
848.4242431212106	0.9999993053312732
848.4342431712108	0.9999993053476355
848.4442432212111	0.9999993053648233
848.4542432712113	0.9999993053810488
848.4642433212116	0.9999993053959328
848.4742433712119	0.9999993054121962
848.4842434212121	0.9999993054291172
848.4942434712124	0.9999993054458729
848.5042435212126	0.999999305462435
848.5142435712129	0.9999993054781113
848.5242436212131	0.9999993054946673
848.5342436712134	0.9999993055111686
848.5442437212137	0.9999993055275912
848.5542437712138	0.9999993055438956
848.5642438212141	0.9999993055604257
848.5742438712143	0.999999305577018
848.5842439212146	0.9999993055927547
848.5942439712148	0.9999993056086511
848.6042440212151	0.9999993056248488
848.6142440712154	0.9999993056417146
848.6242441212156	0.9999993056580523
848.6342441712159	0.9999993056752572
848.6442442212161	0.9999993056927472
848.6542442712164	0.9999993057092634
848.6642443212166	0.999999305724971
848.6742443712169	0.999999305740796
848.6842444212172	0.9999993057574407
848.6942444712173	0.9999993057737202
848.7042445212176	0.9999993057901072
848.7142445712178	0.9999993058066968
848.7242446212181	0.9999993058228717
848.7342446712183	0.9999993058392268
848.7442447212186	0.9999993058557773
848.7542447712189	0.9999993058718631
848.7642448212191	0.9999993058884757
848.7742448712194	0.9999993059056301
848.7842449212196	0.9999993059224292
848.7942449712199	0.9999993059390224
848.8042450212201	0.999999305955305
848.8142450712204	0.9999993059717041
848.8242451212207	0.9999993059877474
848.8342451712209	0.9999993060040243
848.8442452212211	0.9999993060203323
848.8542452712213	0.999999306036918
848.8642453212216	0.9999993060534064
848.8742453712218	0.9999993060698306
848.8842454212221	0.999999306085559
848.8942454712223	0.9999993061014227
848.9042455212226	0.9999993061181931
848.9142455712229	0.9999993061347064
848.9242456212231	0.9999993061511747
848.9342456712234	0.9999993061685969
848.9442457212236	0.9999993061856833
848.9542457712239	0.9999993062021733
848.9642458212242	0.9999993062184267
848.9742458712244	0.9999993062339592
848.9842459212246	0.9999993062506887
848.9942459712248	0.9999993062669295
849.0042460212251	0.9999993062831811
849.0142460712253	0.9999993062999321
849.0242461212256	0.9999993063156627
849.0342461712258	0.9999993063311876
849.0442462212261	0.9999993063467282
849.0542462712264	0.9999993063629017
849.0642463212266	0.9999993063799046
849.0742463712269	0.9999993063967008
849.0842464212271	0.9999993064125978
849.0942464712274	0.9999993064287872
849.1042465212277	0.9999993064453645
849.1142465712279	0.9999993064615379
849.124246621228	0.9999993064774437
849.1342466712283	0.9999993064933611
849.1442467212286	0.9999993065101681
849.1542467712288	0.9999993065265906
849.1642468212291	0.9999993065425558
849.1742468712293	0.99999930655877
849.1842469212296	0.9999993065745164
849.1942469712299	0.9999993065905008
849.2042470212301	0.9999993066067517
849.2142470712304	0.9999993066237833
849.2242471212306	0.9999993066402624
849.2342471712309	0.9999993066555575
849.2442472212311	0.9999993066714249
849.2542472712314	0.9999993066885271
849.2642473212317	0.9999993067049742
849.2742473712318	0.9999993067210985
849.2842474212321	0.9999993067375188
849.2942474712323	0.9999993067536723
849.3042475212326	0.9999993067702126
849.3142475712328	0.9999993067869954
849.3242476212331	0.9999993068031917
849.3342476712334	0.9999993068191909
849.3442477212336	0.9999993068354236
849.3542477712339	0.9999993068514976
849.3642478212341	0.9999993068679431
849.3742478712344	0.9999993068843902
849.3842479212346	0.9999993069006331
849.3942479712349	0.9999993069167834
849.4042480212352	0.999999306933086
849.4142480712353	0.9999993069493865
849.4242481212356	0.9999993069660265
849.4342481712358	0.9999993069830154
849.4442482212361	0.9999993070000962
849.4542482712363	0.9999993070160177
849.4642483212366	0.9999993070317934
849.4742483712369	0.9999993070482585
849.4842484212371	0.9999993070640976
849.4942484712374	0.9999993070807077
849.5042485212376	0.9999993070970874
849.5142485712379	0.9999993071136849
849.5242486212381	0.9999993071307509
849.5342486712384	0.9999993071469878
849.5442487212387	0.9999993071627891
849.5542487712388	0.9999993071790921
849.5642488212391	0.9999993071956746
849.5742488712393	0.9999993072123258
849.5842489212396	0.999999307229066
849.5942489712398	0.9999993072453127
849.6042490212401	0.9999993072616452
849.6142490712404	0.9999993072771691
849.6242491212406	0.9999993072927479
849.6342491712409	0.9999993073095387
849.6442492212411	0.9999993073259794
849.6542492712414	0.9999993073419329
849.6642493212416	0.9999993073575929
849.6742493712419	0.9999993073740843
849.6842494212422	0.9999993073906916
849.6942494712424	0.9999993074063475
849.7042495212426	0.9999993074221235
849.7142495712428	0.9999993074387747
849.7242496212431	0.9999993074553776
849.7342496712433	0.9999993074717622
849.7442497212436	0.9999993074882647
849.7542497712438	0.9999993075043978
849.7642498212441	0.9999993075203366
849.7742498712444	0.9999993075362967
849.7842499212446	0.9999993075528418
849.7942499712449	0.9999993075689987
849.8042500212451	0.9999993075842553
849.8142500712454	0.9999993076006085
849.8242501212457	0.9999993076181481
849.8342501712459	0.9999993076342135
849.844250221246	0.9999993076497898
849.8542502712463	0.9999993076661231
849.8642503212466	0.9999993076824314
849.8742503712468	0.9999993076993465
849.8842504212471	0.9999993077165708
849.8942504712473	0.9999993077332269
849.9042505212476	0.9999993077494918
849.9142505712479	0.9999993077656053
849.9242506212481	0.9999993077815555
849.9342506712484	0.9999993077978598
849.9442507212486	0.9999993078141673
849.9542507712489	0.999999307830514
849.9642508212492	0.999999307846634
849.9742508712494	0.9999993078635137
849.9842509212496	0.9999993078803884
849.9942509712498	0.9999993078962115
850.0042510212501	0.9999993079124093
850.0142510712503	0.999999307928662
850.0242511212506	0.9999993079449949
850.0342511712508	0.9999993079616329
850.0442512212511	0.9999993079782891
850.0542512712514	0.9999993079946218
850.0642513212516	0.9999993080112363
850.0742513712519	0.9999993080273161
850.0842514212521	0.9999993080434939
850.0942514712524	0.9999993080606185
850.1042515212526	0.9999993080768259
850.1142515712529	0.9999993080927788
850.1242516212532	0.9999993081084103
850.1342516712533	0.999999308124784
850.1442517212536	0.999999308141562
850.1542517712538	0.9999993081575883
850.1642518212541	0.9999993081733386
850.1742518712543	0.9999993081896852
850.1842519212546	0.9999993082057561
850.1942519712549	0.999999308222047
850.2042520212551	0.9999993082385491
850.2142520712554	0.9999993082551512
850.2242521212556	0.9999993082707404
850.2342521712559	0.9999993082858616
850.2442522212561	0.9999993083021415
850.2542522712564	0.9999993083191273
850.2642523212567	0.9999993083351078
850.2742523712568	0.9999993083507565
850.2842524212571	0.9999993083669939
850.2942524712573	0.9999993083830965
850.3042525212576	0.9999993083993552
850.3142525712578	0.9999993084156794
850.3242526212581	0.9999993084319265
850.3342526712584	0.9999993084479695
850.3442527212586	0.9999993084639466
850.3542527712589	0.9999993084808396
850.3642528212591	0.9999993084976212
850.3742528712594	0.9999993085128076
850.3842529212596	0.9999993085288994
850.3942529712599	0.999999308546232
850.4042530212602	0.9999993085623078
850.4142530712603	0.9999993085780609
850.4242531212606	0.9999993085940366
850.4342531712608	0.9999993086104647
850.4442532212611	0.9999993086268741
850.4542532712613	0.9999993086435608
850.4642533212616	0.9999993086601202
850.4742533712619	0.9999993086769855
850.4842534212621	0.9999993086938718
850.4942534712624	0.9999993087098972
850.5042535212626	0.9999993087261294
850.5142535712629	0.9999993087426634
850.5242536212631	0.9999993087591944
850.5342536712634	0.9999993087752355
850.5442537212637	0.9999993087916902
850.5542537712639	0.9999993088079879
850.5642538212641	0.9999993088235015
850.5742538712643	0.9999993088393391
850.5842539212646	0.9999993088555338
850.5942539712648	0.9999993088725022
850.6042540212651	0.9999993088892514
850.6142540712653	0.9999993089051586
850.6242541212656	0.9999993089216531
850.6342541712659	0.9999993089383752
850.6442542212661	0.9999993089543951
850.6542542712664	0.9999993089704127
850.6642543212666	0.9999993089866357
850.6742543712669	0.9999993090029138
850.6842544212672	0.999999309019088
850.6942544712674	0.9999993090352983
850.7042545212676	0.9999993090518264
850.7142545712678	0.9999993090681807
850.7242546212681	0.9999993090835085
850.7342546712683	0.9999993090990296
850.7442547212686	0.9999993091153346
850.7542547712688	0.999999309131946
850.7642548212691	0.9999993091483181
850.7742548712694	0.9999993091644415
850.7842549212696	0.9999993091806445
850.7942549712699	0.9999993091967604
850.8042550212701	0.9999993092127473
850.8142550712704	0.9999993092290999
850.8242551212707	0.9999993092455729
850.8342551712709	0.9999993092611582
850.844255221271	0.9999993092774805
850.8542552712713	0.999999309294283
850.8642553212716	0.9999993093108694
850.8742553712718	0.9999993093268157
850.8842554212721	0.9999993093418899
850.8942554712723	0.9999993093579187
850.9042555212726	0.9999993093742269
850.9142555712729	0.9999993093904679
850.9242556212731	0.9999993094077251
850.9342556712734	0.9999993094242146
850.9442557212736	0.9999993094392039
850.9542557712739	0.999999309455028
850.9642558212742	0.9999993094729173
850.9742558712744	0.999999309489798
850.9842559212747	0.9999993095055995
850.9942559712748	0.999999309521597
851.0042560212751	0.9999993095378942
851.0142560712753	0.9999993095549585
851.0242561212756	0.9999993095713221
851.0342561712758	0.9999993095870956
851.0442562212761	0.9999993096028318
851.0542562712764	0.9999993096189008
851.0642563212766	0.9999993096353484
851.0742563712769	0.9999993096519764
851.0842564212771	0.999999309668682
851.0942564712774	0.9999993096843804
851.1042565212776	0.9999993097001184
851.1142565712779	0.9999993097162748
851.1242566212782	0.9999993097329845
851.1342566712783	0.9999993097496462
851.1442567212786	0.9999993097657462
851.1542567712788	0.9999993097817964
851.1642568212791	0.9999993097984369
851.1742568712793	0.9999993098146345
851.1842569212796	0.9999993098302087
851.1942569712799	0.999999309846201
851.2042570212801	0.9999993098620225
851.2142570712804	0.9999993098775618
851.2242571212806	0.9999993098939375
851.2342571712809	0.9999993099111067
851.2442572212811	0.9999993099277414
851.2542572712814	0.9999993099435274
851.2642573212817	0.9999993099591578
851.2742573712818	0.9999993099755821
851.2842574212821	0.9999993099924748
851.2942574712823	0.9999993100087639
851.3042575212826	0.9999993100244444
851.3142575712828	0.9999993100403909
851.3242576212831	0.9999993100564085
851.3342576712834	0.9999993100728156
851.3442577212836	0.9999993100892003
851.3542577712839	0.9999993101055994
851.3642578212841	0.9999993101217458
851.3742578712844	0.9999993101374168
851.3842579212846	0.9999993101539565
851.3942579712849	0.9999993101703774
851.4042580212852	0.9999993101870296
851.4142580712853	0.9999993102034285
851.4242581212856	0.9999993102195018
851.4342581712858	0.9999993102359813
851.4442582212861	0.9999993102517334
851.4542582712863	0.9999993102673829
851.4642583212866	0.999999310283685
851.4742583712869	0.9999993103002202
851.4842584212871	0.9999993103155821
851.4942584712874	0.9999993103325078
851.5042585212876	0.9999993103497721
851.5142585712879	0.9999993103652279
851.5242586212881	0.9999993103805431
851.5342586712884	0.9999993103966706
851.5442587212887	0.9999993104130077
851.5542587712889	0.999999310428898
851.5642588212891	0.9999993104450661
851.5742588712893	0.9999993104617493
851.5842589212896	0.9999993104782468
851.5942589712898	0.999999310493998
851.6042590212901	0.9999993105094728
851.6142590712903	0.9999993105256816
851.6242591212906	0.9999993105420083
851.6342591712909	0.9999993105581733
851.6442592212911	0.999999310574453
851.6542592712914	0.9999993105901547
851.6642593212916	0.9999993106056588
851.6742593712919	0.9999993106214664
851.6842594212922	0.9999993106371662
851.6942594712924	0.9999993106533757
851.7042595212926	0.999999310669293
851.7142595712928	0.9999993106855546
851.7242596212931	0.999999310702681
851.7342596712933	0.999999310719802
851.7442597212936	0.9999993107352884
851.7542597712938	0.9999993107501225
851.7642598212941	0.99999931076594
851.7742598712944	0.9999993107823327
851.7842599212946	0.9999993107984407
851.7942599712949	0.9999993108148705
851.8042600212951	0.9999993108316894
851.8142600712954	0.999999310847586
851.8242601212957	0.9999993108631525
851.8342601712959	0.9999993108788333
851.844260221296	0.9999993108959049
851.8542602712963	0.9999993109129123
851.8642603212966	0.9999993109291399
851.8742603712968	0.9999993109455042
851.8842604212971	0.9999993109624359
851.8942604712973	0.9999993109793315
851.9042605212976	0.9999993109952133
851.9142605712979	0.9999993110108867
851.9242606212981	0.9999993110266301
851.9342606712984	0.999999311043306
851.9442607212986	0.999999311060682
851.9542607712989	0.9999993110773311
851.9642608212991	0.9999993110931749
851.9742608712994	0.9999993111088403
851.9842609212997	0.999999311124973
851.9942609712998	0.9999993111411064
852.0042610213001	0.9999993111584771
852.0142610713003	0.9999993111753476
852.0242611213006	0.9999993111914569
852.0342611713008	0.9999993112088229
852.0442612213011	0.999999311225943
852.0542612713014	0.9999993112417537
852.0642613213016	0.9999993112576205
852.0742613713019	0.9999993112735147
852.0842614213021	0.9999993112887461
852.0942614713024	0.9999993113041219
852.1042615213026	0.9999993113211488
852.1142615713029	0.9999993113380755
852.1242616213032	0.999999311353895
852.1342616713033	0.999999311369289
852.1442617213036	0.9999993113856273
852.1542617713038	0.9999993114028247
852.1642618213041	0.9999993114189953
852.1742618713043	0.9999993114349919
852.1842619213046	0.9999993114512256
852.1942619713049	0.9999993114670104
852.2042620213051	0.9999993114832127
852.2142620713054	0.9999993114998521
852.2242621213056	0.9999993115154862
852.2342621713059	0.9999993115309425
852.2442622213061	0.9999993115469253
852.2542622713064	0.999999311563258
852.2642623213067	0.9999993115801367
852.2742623713068	0.9999993115959995
852.2842624213071	0.9999993116110865
852.2942624713073	0.9999993116270693
852.3042625213076	0.9999993116431779
852.3142625713078	0.9999993116588695
852.3242626213081	0.999999311674247
852.3342626713084	0.9999993116909135
852.3442627213086	0.9999993117072682
852.3542627713089	0.9999993117229616
852.3642628213091	0.9999993117394563
852.3742628713094	0.9999993117566229
852.3842629213096	0.9999993117731193
852.3942629713099	0.999999311788217
852.4042630213102	0.9999993118033202
852.4142630713104	0.9999993118197625
852.4242631213106	0.9999993118366723
852.4342631713108	0.999999311852236
852.4442632213111	0.99999931186802
852.4542632713113	0.999999311883993
852.4642633213116	0.9999993118997558
852.4742633713118	0.999999311915728
852.4842634213121	0.9999993119317272
852.4942634713124	0.9999993119479509
852.5042635213126	0.9999993119644084
852.5142635713129	0.9999993119817915
852.5242636213131	0.9999993119981436
852.5342636713134	0.9999993120135942
852.5442637213137	0.9999993120298349
852.5542637713139	0.9999993120454737
852.5642638213141	0.9999993120610846
852.5742638713143	0.9999993120779238
852.5842639213146	0.9999993120945533
852.5942639713148	0.9999993121106164
852.6042640213151	0.9999993121270913
852.6142640713153	0.9999993121428391
852.6242641213156	0.9999993121577145
852.6342641713159	0.9999993121730606
852.6442642213161	0.9999993121898335
852.6542642713164	0.999999312206773
852.6642643213166	0.9999993122235862
852.6742643713169	0.9999993122406513
852.6842644213172	0.9999993122574237
852.6942644713174	0.9999993122729681
852.7042645213176	0.9999993122875646
852.7142645713178	0.9999993123032971
852.7242646213181	0.9999993123198809
852.7342646713183	0.9999993123357224
852.7442647213186	0.9999993123520629
852.7542647713188	0.9999993123691522
852.7642648213191	0.9999993123848062
852.7742648713194	0.9999993124008768
852.7842649213196	0.9999993124167359
852.7942649713199	0.9999993124326275
852.8042650213201	0.9999993124497923
852.8142650713204	0.9999993124670896
852.8242651213206	0.9999993124843126
852.8342651713209	0.9999993125004215
852.8442652213212	0.9999993125155048
852.8542652713213	0.999999312530063
852.8642653213216	0.9999993125457037
852.8742653713218	0.9999993125622113
852.8842654213221	0.9999993125781134
852.8942654713223	0.9999993125939614
852.9042655213226	0.9999993126110206
852.9142655713229	0.9999993126273441
852.9242656213231	0.9999993126427792
852.9342656713234	0.9999993126583998
852.9442657213236	0.999999312674418
852.9542657713239	0.9999993126916978
852.9642658213241	0.9999993127077303
852.9742658713244	0.99999931272382
852.9842659213247	0.9999993127409718
852.9942659713248	0.9999993127571074
853.0042660213251	0.9999993127716061
853.0142660713253	0.9999993127864681
853.0242661213256	0.9999993128027593
853.0342661713258	0.9999993128194081
853.0442662213261	0.9999993128353498
853.0542662713264	0.9999993128511421
853.0642663213266	0.9999993128667669
853.0742663713269	0.9999993128827998
853.0842664213271	0.9999993128998785
853.0942664713274	0.9999993129154814
853.1042665213276	0.9999993129310243
853.1142665713279	0.9999993129475562
853.1242666213282	0.9999993129641859
853.1342666713283	0.9999993129807322
853.1442667213286	0.9999993129975356
853.1542667713288	0.9999993130132554
853.1642668213291	0.9999993130284316
853.1742668713293	0.999999313044363
853.1842669213296	0.9999993130609401
853.1942669713299	0.9999993130771715
853.2042670213301	0.9999993130930224
853.2142670713304	0.9999993131096055
853.2242671213306	0.999999313125829
853.2342671713309	0.9999993131420963
853.2442672213311	0.9999993131580522
853.2542672713314	0.9999993131745589
853.2642673213317	0.99999931319026
853.2742673713319	0.9999993132049729
853.2842674213321	0.999999313222075
853.2942674713323	0.9999993132398051
853.3042675213326	0.9999993132563013
853.3142675713328	0.9999993132724957
853.3242676213331	0.9999993132881733
853.3342676713334	0.99999931330355
853.3442677213336	0.9999993133198917
853.3542677713339	0.9999993133362002
853.3642678213341	0.9999993133524825
853.3742678713344	0.9999993133689841
853.3842679213346	0.9999993133856825
853.3942679713349	0.9999993134018393
853.4042680213352	0.9999993134172921
853.4142680713354	0.9999993134328887
853.4242681213356	0.9999993134479094
853.4342681713358	0.9999993134644459
853.4442682213361	0.9999993134819871
853.4542682713363	0.9999993134985158
853.4642683213366	0.9999993135149523
853.4742683713368	0.9999993135308854
853.4842684213371	0.9999993135457597
853.4942684713374	0.9999993135607186
853.5042685213376	0.999999313575754
853.5142685713379	0.9999993135921154
853.5242686213381	0.9999993136095893
853.5342686713384	0.999999313624948
853.5442687213387	0.9999993136401313
853.5542687713389	0.9999993136564979
853.564268821339	0.9999993136727633
853.5742688713393	0.9999993136880295
853.5842689213396	0.9999993137036839
853.5942689713398	0.9999993137207179
853.6042690213401	0.9999993137379477
853.6142690713403	0.9999993137542522
853.6242691213406	0.9999993137701775
853.6342691713409	0.9999993137851774
853.6442692213411	0.9999993138003744
853.6542692713414	0.9999993138165838
853.6642693213416	0.9999993138321721
853.6742693713419	0.9999993138483187
853.6842694213422	0.9999993138647685
853.6942694713424	0.9999993138808159
853.7042695213427	0.9999993138964858
853.7142695713428	0.9999993139124318
853.7242696213431	0.9999993139284359
853.7342696713433	0.9999993139446494
853.7442697213436	0.9999993139620991
853.7542697713438	0.9999993139791357
853.7642698213441	0.9999993139958712
853.7742698713444	0.9999993140119244
853.7842699213446	0.9999993140278933
853.7942699713449	0.999999314043909
853.8042700213451	0.9999993140591105
853.8142700713454	0.9999993140744726
853.8242701213456	0.999999314091172
853.8342701713459	0.9999993141071505
853.8442702213462	0.9999993141226681
853.8542702713463	0.9999993141394494
853.8642703213466	0.999999314155641
853.8742703713468	0.9999993141714221
853.8842704213471	0.9999993141874626
853.8942704713473	0.9999993142037751
853.9042705213476	0.9999993142202124
853.9142705713479	0.9999993142368782
853.9242706213481	0.9999993142534831
853.9342706713484	0.9999993142692583
853.9442707213486	0.9999993142854504
853.9542707713489	0.9999993143019419
853.9642708213491	0.9999993143174178
853.9742708713494	0.999999314332539
853.9842709213497	0.9999993143481566
853.9942709713498	0.9999993143637749
854.0042710213501	0.99999931438094
854.0142710713503	0.9999993143975378
854.0242711213506	0.9999993144129405
854.0342711713508	0.9999993144286149
854.0442712213511	0.9999993144440674
854.0542712713514	0.9999993144603486
854.0642713213516	0.999999314476922
854.0742713713519	0.9999993144925038
854.0842714213521	0.999999314509047
854.0942714713524	0.9999993145262145
854.1042715213526	0.9999993145415838
854.1142715713529	0.9999993145563663
854.1242716213532	0.9999993145717544
854.1342716713533	0.9999993145877707
854.1442717213536	0.9999993146029531
854.1542717713538	0.9999993146187872
854.1642718213541	0.9999993146363082
854.1742718713543	0.9999993146533902
854.1842719213546	0.9999993146693202
854.1942719713549	0.9999993146845356
854.2042720213551	0.9999993147002103
854.2142720713554	0.9999993147164413
854.2242721213556	0.9999993147337849
854.2342721713559	0.9999993147503045
854.2442722213561	0.9999993147664159
854.2542722713564	0.9999993147823995
854.2642723213567	0.9999993147980284
854.2742723713569	0.9999993148136906
854.2842724213571	0.9999993148293495
854.2942724713573	0.9999993148448785
854.3042725213576	0.9999993148611688
854.3142725713578	0.9999993148782405
854.3242726213581	0.999999314894876
854.3342726713583	0.9999993149109944
854.3442727213586	0.9999993149260086
854.3542727713589	0.9999993149414819
854.3642728213591	0.9999993149578852
854.3742728713594	0.9999993149742649
854.3842729213596	0.9999993149909812
854.3942729713599	0.9999993150082354
854.4042730213602	0.9999993150239976
854.4142730713604	0.9999993150390175
854.4242731213606	0.9999993150548226
854.4342731713608	0.999999315070167
854.4442732213611	0.9999993150857213
854.4542732713613	0.9999993151014303
854.4642733213616	0.9999993151177451
854.4742733713618	0.9999993151336175
854.4842734213621	0.9999993151498776
854.4942734713624	0.9999993151659723
854.5042735213626	0.9999993151807459
854.5142735713629	0.999999315196845
854.5242736213631	0.9999993152138437
854.5342736713634	0.9999993152306088
854.5442737213637	0.9999993152472885
854.5542737713639	0.9999993152629785
854.564273821364	0.9999993152786953
854.5742738713643	0.9999993152946682
854.5842739213646	0.9999993153101111
854.5942739713648	0.9999993153262965
854.6042740213651	0.9999993153423028
854.6142740713653	0.9999993153579733
854.6242741213656	0.9999993153746426
854.6342741713659	0.9999993153910878
854.6442742213661	0.9999993154063516
854.6542742713664	0.9999993154218573
854.6642743213666	0.999999315438648
854.6742743713669	0.9999993154548092
854.6842744213671	0.9999993154704381
854.6942744713674	0.9999993154868926
854.7042745213677	0.9999993155039986
854.7142745713678	0.9999993155198585
854.7242746213681	0.9999993155352592
854.7342746713683	0.9999993155517859
854.7442747213686	0.9999993155683269
854.7542747713688	0.9999993155845344
854.7642748213691	0.9999993156002511
854.7742748713694	0.9999993156158055
854.7842749213696	0.9999993156316619
854.7942749713699	0.9999993156480174
854.8042750213701	0.9999993156641613
854.8142750713704	0.9999993156802669
854.8242751213706	0.9999993156964715
854.8342751713709	0.9999993157129718
854.8442752213712	0.9999993157293393
854.8542752713713	0.9999993157450474
854.8642753213716	0.9999993157604052
854.8742753713718	0.999999315776325
854.8842754213721	0.9999993157927669
854.8942754713723	0.9999993158086524
854.9042755213726	0.9999993158243131
854.9142755713729	0.9999993158387217
854.9242756213731	0.9999993158538582
854.9342756713734	0.9999993158698095
854.9442757213736	0.9999993158854369
854.9542757713739	0.9999993159017695
854.9642758213741	0.9999993159180309
854.9742758713744	0.9999993159339748
854.9842759213747	0.9999993159493624
854.9942759713748	0.9999993159653058
855.0042760213751	0.9999993159810732
855.0142760713753	0.9999993159963371
855.0242761213756	0.9999993160126338
855.0342761713758	0.9999993160288504
855.0442762213761	0.9999993160441805
855.0542762713764	0.999999316060181
855.0642763213766	0.9999993160754724
855.0742763713769	0.9999993160901152
855.0842764213771	0.9999993161056552
855.0942764713774	0.999999316122163
855.1042765213776	0.9999993161391055
855.1142765713779	0.9999993161552208
855.1242766213782	0.9999993161710952
855.1342766713784	0.9999993161874233
855.1442767213786	0.9999993162034467
855.1542767713788	0.9999993162192928
855.1642768213791	0.9999993162364681
855.1742768713793	0.9999993162534664
855.1842769213796	0.9999993162698156
855.1942769713798	0.9999993162866464
855.2042770213801	0.9999993163028833
855.2142770713804	0.9999993163175585
855.2242771213806	0.9999993163318177
855.2342771713809	0.9999993163483731
855.2442772213811	0.9999993163652945
855.2542772713814	0.9999993163815665
855.2642773213817	0.9999993163979882
855.2742773713819	0.9999993164148437
855.2842774213821	0.9999993164306513
855.2942774713823	0.9999993164464599
855.3042775213826	0.9999993164632965
855.3142775713828	0.9999993164806347
855.3242776213831	0.9999993164979601
855.3342776713833	0.999999316514564
855.3442777213836	0.9999993165304828
855.3542777713839	0.9999993165458055
855.3642778213841	0.9999993165614695
855.3742778713844	0.999999316577104
855.3842779213846	0.9999993165930661
855.3942779713849	0.9999993166095735
855.4042780213852	0.9999993166262704
855.4142780713854	0.9999993166428758
855.4242781213856	0.9999993166579723
855.4342781713858	0.9999993166730075
855.4442782213861	0.9999993166892548
855.4542782713863	0.9999993167056332
855.4642783213866	0.9999993167225517
855.4742783713868	0.999999316738877
855.4842784213871	0.9999993167544151
855.4942784713874	0.9999993167699089
855.5042785213876	0.9999993167851183
855.5142785713879	0.999999316800679
855.5242786213881	0.9999993168157477
855.5342786713884	0.9999993168320329
855.5442787213887	0.9999993168481149
855.5542787713889	0.9999993168637973
855.5642788213892	0.9999993168797535
855.5742788713893	0.9999993168947249
855.5842789213896	0.9999993169099418
855.5942789713898	0.9999993169260891
855.6042790213901	0.9999993169426618
855.6142790713903	0.9999993169589317
855.6242791213906	0.9999993169755703
855.6342791713909	0.99999931699126
855.6442792213911	0.9999993170061662
855.6542792713914	0.9999993170210484
855.6642793213916	0.999999317037081
855.6742793713919	0.999999317053547
855.6842794213921	0.9999993170692699
855.6942794713924	0.9999993170851971
855.7042795213927	0.9999993171017519
855.7142795713928	0.9999993171175457
855.7242796213931	0.99999931713226
855.7342796713933	0.9999993171484031
855.7442797213936	0.9999993171648037
855.7542797713938	0.9999993171805668
855.7642798213941	0.9999993171970892
855.7742798713944	0.9999993172141666
855.7842799213946	0.9999993172295641
855.7942799713949	0.9999993172442815
855.8042800213951	0.9999993172603682
855.8142800713954	0.9999993172770583
855.8242801213956	0.9999993172931487
855.8342801713959	0.9999993173092018
855.8442802213962	0.9999993173252452
855.8542802713963	0.9999993173406092
855.8642803213966	0.9999993173556291
855.8742803713968	0.9999993173709256
855.8842804213971	0.999999317387201
855.8942804713973	0.9999993174033475
855.9042805213976	0.9999993174200614
855.9142805713979	0.9999993174361546
855.9242806213981	0.999999317452432
855.9342806713984	0.9999993174683516
855.9442807213986	0.9999993174845323
855.9542807713989	0.999999317501082
855.9642808213991	0.9999993175166342
855.9742808713994	0.999999317533653
855.9842809213997	0.9999993175496719
855.9942809713999	0.9999993175648259
856.0042810214001	0.9999993175799223
856.0142810714003	0.9999993175955375
856.0242811214006	0.9999993176117227
856.0342811714008	0.9999993176276253
856.0442812214011	0.9999993176439803
856.0542812714014	0.9999993176595325
856.0642813214016	0.9999993176748988
856.0742813714019	0.9999993176909193
856.0842814214021	0.9999993177072186
856.0942814714024	0.9999993177234424
856.1042815214026	0.9999993177402065
856.1142815714029	0.9999993177565422
856.1242816214032	0.9999993177728201
856.1342816714034	0.9999993177886882
856.1442817214036	0.9999993178040456
856.1542817714038	0.9999993178193145
856.1642818214041	0.9999993178355313
856.1742818714043	0.9999993178514723
856.1842819214046	0.9999993178672111
856.1942819714048	0.9999993178834667
856.2042820214051	0.9999993178992781
856.2142820714054	0.9999993179150085
856.2242821214056	0.9999993179307757
856.2342821714059	0.9999993179473525
856.2442822214061	0.9999993179641442
856.2542822714064	0.9999993179805533
856.2642823214067	0.9999993179963287
856.2742823714069	0.9999993180128995
856.284282421407	0.9999993180281355
856.2942824714073	0.9999993180422481
856.3042825214076	0.9999993180578022
856.3142825714078	0.9999993180739173
856.3242826214081	0.9999993180899498
856.3342826714083	0.9999993181063594
856.3442827214086	0.9999993181233845
856.3542827714089	0.9999993181384306
856.3642828214091	0.9999993181534457
856.3742828714094	0.999999318168672
856.3842829214096	0.9999993181849206
856.3942829714099	0.9999993182015631
856.4042830214102	0.9999993182175535
856.4142830714104	0.9999993182343353
856.4242831214107	0.9999993182497099
856.4342831714108	0.9999993182649647
856.4442832214111	0.9999993182797012
856.4542832714113	0.9999993182953241
856.4642833214116	0.9999993183116062
856.4742833714118	0.999999318327629
856.4842834214121	0.9999993183443618
856.4942834714124	0.9999993183600073
856.5042835214126	0.999999318374923
856.5142835714129	0.9999993183903618
856.5242836214131	0.9999993184060391
856.5342836714134	0.9999993184225299
856.5442837214136	0.9999993184397487
856.5542837714139	0.9999993184567711
856.5642838214142	0.999999318473024
856.5742838714143	0.9999993184887861
856.5842839214146	0.9999993185051518
856.5942839714148	0.9999993185206604
856.6042840214151	0.9999993185357833
856.6142840714153	0.9999993185518729
856.6242841214156	0.9999993185676711
856.6342841714159	0.999999318583322
856.6442842214161	0.9999993185992883
856.6542842714164	0.9999993186156922
856.6642843214166	0.9999993186311394
856.6742843714169	0.9999993186466726
856.6842844214171	0.9999993186623397
856.6942844714174	0.9999993186794291
856.7042845214177	0.9999993186962924
856.7142845714178	0.9999993187127142
856.7242846214181	0.9999993187290465
856.7342846714183	0.999999318745608
856.7442847214186	0.999999318761167
856.7542847714188	0.9999993187763223
856.7642848214191	0.9999993187921963
856.7742848714194	0.9999993188077789
856.7842849214196	0.9999993188241625
856.7942849714199	0.9999993188398837
856.8042850214201	0.9999993188557883
856.8142850714204	0.9999993188714303
856.8242851214206	0.9999993188865717
856.8342851714209	0.9999993189017349
856.8442852214212	0.9999993189179243
856.8542852714213	0.9999993189342585
856.8642853214216	0.9999993189497486
856.8742853714218	0.9999993189666841
856.8842854214221	0.9999993189822574
856.8942854714223	0.9999993189978973
856.9042855214226	0.999999319013683
856.9142855714229	0.999999319029391
856.9242856214231	0.9999993190448879
856.9342856714234	0.9999993190597802
856.9442857214236	0.9999993190752905
856.9542857714239	0.9999993190912938
856.9642858214241	0.9999993191073578
856.9742858714244	0.9999993191234497
856.9842859214247	0.9999993191389417
856.9942859714249	0.9999993191547069
857.0042860214251	0.999999319170237
857.0142860714253	0.9999993191855828
857.0242861214256	0.9999993192025068
857.0342861714258	0.9999993192185237
857.0442862214261	0.9999993192345947
857.0542862714263	0.9999993192506634
857.0642863214266	0.9999993192662312
857.0742863714269	0.9999993192814608
857.0842864214271	0.9999993192969011
857.0942864714274	0.9999993193131795
857.1042865214276	0.9999993193295706
857.1142865714279	0.9999993193465823
857.1242866214282	0.9999993193629364
857.1342866714284	0.9999993193787124
857.1442867214286	0.9999993193939863
857.1542867714288	0.999999319410198
857.1642868214291	0.9999993194255973
857.1742868714293	0.9999993194413449
857.1842869214296	0.9999993194583708
857.1942869714298	0.9999993194754015
857.2042870214301	0.999999319491165
857.2142870714304	0.9999993195063778
857.2242871214306	0.9999993195225357
857.2342871714309	0.9999993195380813
857.2442872214311	0.9999993195534025
857.2542872714314	0.9999993195685527
857.2642873214317	0.9999993195853482
857.2742873714319	0.9999993196019817
857.284287421432	0.9999993196179591
857.2942874714323	0.9999993196338908
857.3042875214326	0.9999993196492611
857.3142875714328	0.999999319664537
857.3242876214331	0.9999993196798217
857.3342876714333	0.9999993196965549
857.3442877214336	0.9999993197134208
857.3542877714339	0.9999993197307002
857.3642878214341	0.999999319746685
857.3742878714344	0.9999993197614782
857.3842879214346	0.9999993197764122
857.3942879714349	0.9999993197910874
857.4042880214351	0.9999993198066428
857.4142880714354	0.9999993198229394
857.4242881214357	0.9999993198385138
857.4342881714358	0.9999993198550142
857.4442882214361	0.9999993198709899
857.4542882714363	0.9999993198855017
857.4642883214366	0.9999993199006032
857.4742883714368	0.9999993199160425
857.4842884214371	0.9999993199330799
857.4942884714374	0.9999993199496608
857.5042885214376	0.9999993199666678
857.5142885714379	0.9999993199828291
857.5242886214381	0.9999993199981237
857.5342886714384	0.9999993200133017
857.5442887214386	0.9999993200279017
857.5542887714389	0.9999993200435305
857.5642888214392	0.9999993200595692
857.5742888714393	0.9999993200755019
857.5842889214396	0.9999993200915269
857.5942889714398	0.9999993201079089
857.6042890214401	0.9999993201236417
857.6142890714403	0.9999993201394234
857.6242891214406	0.9999993201552233
857.6342891714409	0.9999993201711342
857.6442892214411	0.9999993201874146
857.6542892714414	0.9999993202039765
857.6642893214416	0.9999993202209216
857.6742893714419	0.9999993202370628
857.6842894214421	0.999999320253077
857.6942894714424	0.9999993202681263
857.7042895214427	0.9999993202830506
857.7142895714428	0.999999320298238
857.7242896214431	0.9999993203147978
857.7342896714433	0.9999993203306039
857.7442897214436	0.9999993203461677
857.7542897714438	0.9999993203625541
857.7642898214441	0.9999993203785762
857.7742898714444	0.9999993203939073
857.7842899214446	0.9999993204086706
857.7942899714449	0.9999993204250343
857.8042900214451	0.9999993204416155
857.8142900714454	0.9999993204576886
857.8242901214456	0.9999993204736908
857.8342901714459	0.9999993204897571
857.8442902214462	0.9999993205053122
857.8542902714464	0.9999993205203415
857.8642903214466	0.9999993205355352
857.8742903714468	0.9999993205510257
857.8842904214471	0.9999993205668879
857.8942904714473	0.9999993205832922
857.9042905214476	0.9999993205992554
857.9142905714479	0.9999993206152791
857.9242906214481	0.999999320631646
857.9342906714484	0.9999993206468156
857.9442907214486	0.9999993206627501
857.9542907714489	0.9999993206777144
857.9642908214491	0.9999993206935052
857.9742908714494	0.9999993207109285
857.9842909214497	0.9999993207273609
857.9942909714499	0.9999993207432023
858.0042910214501	0.9999993207592331
858.0142910714503	0.9999993207747623
858.0242911214506	0.9999993207888782
858.0342911714508	0.9999993208037147
858.0442912214511	0.999999320820345
858.0542912714513	0.9999993208377452
858.0642913214516	0.9999993208544912
858.0742913714519	0.9999993208704356
858.0842914214521	0.9999993208855045
858.0942914714524	0.999999320900498
858.1042915214526	0.9999993209158892
858.1142915714529	0.9999993209318516
858.1242916214532	0.9999993209487579
858.1342916714534	0.9999993209656148
858.1442917214536	0.9999993209823264
858.1542917714538	0.9999993209982649
858.1642918214541	0.9999993210135948
858.1742918714543	0.9999993210283873
858.1842919214546	0.9999993210437113
858.1942919714548	0.9999993210596209
858.2042920214551	0.999999321075917
858.2142920714554	0.9999993210921982
858.2242921214556	0.9999993211082926
858.2342921714559	0.9999993211240639
858.2442922214561	0.9999993211390286
858.2542922714564	0.9999993211540138
858.2642923214567	0.9999993211694291
858.2742923714569	0.9999993211850833
858.2842924214572	0.9999993212013939
858.2942924714573	0.9999993212180879
858.3042925214576	0.9999993212340054
858.3142925714578	0.9999993212487316
858.3242926214581	0.9999993212637183
858.3342926714583	0.9999993212786246
858.3442927214586	0.9999993212930619
858.3542927714589	0.99999932130841
858.3642928214591	0.9999993213253925
858.3742928714594	0.9999993213421033
858.3842929214596	0.9999993213581247
858.3942929714599	0.9999993213728546
858.4042930214601	0.9999993213873227
858.4142930714604	0.9999993214020882
858.4242931214607	0.9999993214179945
858.4342931714608	0.9999993214348502
858.4442932214611	0.9999993214510475
858.4542932714613	0.9999993214676262
858.4642933214616	0.9999993214833887
858.4742933714618	0.9999993214983952
858.4842934214621	0.9999993215139238
858.4942934714624	0.9999993215287509
858.5042935214626	0.9999993215450698
858.5142935714629	0.9999993215620293
858.5242936214631	0.9999993215775763
858.5342936714634	0.9999993215937595
858.5442937214636	0.9999993216108021
858.5542937714639	0.9999993216265445
858.5642938214642	0.9999993216417687
858.5742938714643	0.9999993216578501
858.5842939214646	0.999999321674515
858.5942939714648	0.9999993216904747
858.6042940214651	0.9999993217063748
858.6142940714653	0.9999993217231516
858.6242941214656	0.999999321739668
858.6342941714659	0.9999993217550075
858.6442942214661	0.9999993217698414
858.6542942714664	0.9999993217852167
858.6642943214666	0.9999993218009924
858.6742943714669	0.9999993218177637
858.6842944214671	0.9999993218351995
858.6942944714674	0.9999993218517866
858.7042945214677	0.9999993218677294
858.7142945714679	0.9999993218838107
858.7242946214681	0.9999993218997751
858.7342946714683	0.9999993219153495
858.7442947214686	0.9999993219311178
858.7542947714688	0.9999993219472897
858.7642948214691	0.999999321964206
858.7742948714694	0.9999993219804396
858.7842949214696	0.9999993219956099
858.7942949714699	0.9999993220104421
858.8042950214701	0.9999993220257435
858.8142950714704	0.9999993220406674
858.8242951214706	0.9999993220562947
858.8342951714709	0.9999993220724498
858.8442952214712	0.9999993220885856
858.8542952714714	0.9999993221047891
858.8642953214716	0.9999993221206258
858.8742953714718	0.99999932213624
858.8842954214721	0.9999993221509252
858.8942954714723	0.9999993221665879
858.9042955214726	0.9999993221818491
858.9142955714728	0.999999322196841
858.9242956214731	0.9999993222136505
858.9342956714734	0.9999993222304397
858.9442957214736	0.9999993222464062
858.9542957714739	0.9999993222607477
858.9642958214741	0.9999993222748488
858.9742958714744	0.9999993222894409
858.9842959214747	0.9999993223048553
858.9942959714749	0.9999993223220194
859.004296021475	0.9999993223386064
859.0142960714753	0.9999993223546908
859.0242961214756	0.9999993223705376
859.0342961714758	0.9999993223851842
859.0442962214761	0.9999993224007098
859.0542962714763	0.9999993224164836
859.0642963214766	0.9999993224318369
859.0742963714769	0.9999993224491223
859.0842964214771	0.9999993224661667
859.0942964714774	0.9999993224818841
859.1042965214776	0.9999993224969289
859.1142965714779	0.9999993225118069
859.1242966214782	0.9999993225261817
859.1342966714784	0.9999993225412683
859.1442967214787	0.999999322558004
859.1542967714788	0.9999993225752074
859.1642968214791	0.9999993225916264
859.1742968714793	0.9999993226065723
859.1842969214796	0.9999993226219915
859.1942969714798	0.9999993226376672
859.2042970214801	0.9999993226528577
859.2142970714804	0.9999993226687215
859.2242971214806	0.9999993226854151
859.2342971714809	0.9999993227015087
859.2442972214811	0.9999993227179973
859.2542972714814	0.999999322734368
859.2642973214816	0.9999993227492172
859.2742973714819	0.99999932276319
859.2842974214822	0.9999993227782735
859.2942974714823	0.9999993227945243
859.3042975214826	0.9999993228110101
859.3142975714828	0.999999322827507
859.3242976214831	0.9999993228433676
859.3342976714833	0.9999993228600683
859.3442977214836	0.999999322875273
859.3542977714839	0.9999993228896571
859.3642978214841	0.9999993229054315
859.3742978714844	0.9999993229219407
859.3842979214846	0.9999993229386677
859.3942979714849	0.9999993229539264
859.4042980214851	0.9999993229695283
859.4142980714854	0.9999993229848029
859.4242981214857	0.999999323000025
859.4342981714858	0.9999993230159652
859.4442982214861	0.9999993230310208
859.4542982714863	0.999999323046903
859.4642983214866	0.9999993230638018
859.4742983714868	0.9999993230796402
859.4842984214871	0.9999993230950992
859.4942984714874	0.9999993231108671
859.5042985214876	0.9999993231273936
859.5142985714879	0.999999323142869
859.5242986214881	0.9999993231578898
859.5342986714884	0.9999993231739079
859.5442987214886	0.9999993231894551
859.5542987714889	0.9999993232060171
859.5642988214892	0.9999993232223227
859.5742988714893	0.9999993232378335
859.5842989214896	0.9999993232540179
859.5942989714898	0.9999993232698698
859.6042990214901	0.9999993232850298
859.6142990714903	0.999999323300537
859.6242991214906	0.999999323316293
859.6342991714909	0.9999993233325586
859.6442992214911	0.9999993233497384
859.6542992714914	0.9999993233656962
859.6642993214916	0.999999323380501
859.6742993714919	0.9999993233951787
859.6842994214921	0.9999993234099743
859.6942994714924	0.9999993234253193
859.7042995214927	0.9999993234417692
859.7142995714929	0.9999993234582952
859.7242996214931	0.9999993234748281
859.7342996714933	0.9999993234900333
859.7442997214936	0.9999993235042804
859.7542997714938	0.9999993235198045
859.7642998214941	0.9999993235356508
859.7742998714943	0.9999993235510818
859.7842999214946	0.9999993235669149
859.7942999714949	0.9999993235836844
859.8043000214951	0.9999993235993165
859.8143000714954	0.999999323615034
859.8243001214956	0.9999993236304684
859.8343001714959	0.9999993236444131
859.8443002214962	0.9999993236593626
859.8543002714964	0.9999993236751276
859.8643003214966	0.9999993236922377
859.8743003714968	0.9999993237093849
859.8843004214971	0.9999993237244231
859.8943004714973	0.9999993237392204
859.9043005214976	0.9999993237546569
859.9143005714978	0.999999323770324
859.9243006214981	0.9999993237858084
859.9343006714984	0.9999993238017046
859.9443007214986	0.9999993238190087
859.9543007714989	0.9999993238353652
859.9643008214991	0.9999993238510572
859.9743008714994	0.9999993238666812
859.9843009214997	0.9999993238815406
859.9943009714999	0.9999993238972255
860.0043010215	0.9999993239133439
860.0143010715003	0.999999323929209
860.0243011215006	0.9999993239457822
860.0343011715008	0.9999993239625131
860.0443012215011	0.9999993239775614
860.0543012715013	0.9999993239910896
860.0643013215016	0.9999993240062005
860.0743013715019	0.9999993240228499
860.0843014215021	0.9999993240396436
860.0943014715024	0.9999993240560887
860.1043015215026	0.9999993240723947
860.1143015715029	0.9999993240881035
860.1243016215032	0.9999993241046712
860.1343016715034	0.9999993241206182
860.1443017215037	0.9999993241360007
860.1543017715038	0.9999993241518497
860.1643018215041	0.9999993241675201
860.1743018715043	0.9999993241829528
860.1843019215046	0.9999993241985476
860.1943019715048	0.9999993242138417
860.2043020215051	0.9999993242296003
860.2143020715054	0.9999993242454821
860.2243021215056	0.9999993242600009
860.2343021715059	0.9999993242751201
860.2443022215061	0.9999993242910109
860.2543022715064	0.999999324306932
860.2643023215066	0.9999993243225801
860.2743023715069	0.9999993243380007
860.2843024215072	0.9999993243537456
860.2943024715073	0.9999993243700396
860.3043025215076	0.999999324385722
860.3143025715078	0.9999993244001502
860.3243026215081	0.9999993244158789
860.3343026715083	0.9999993244321655
860.3443027215086	0.9999993244473467
860.3543027715089	0.999999324462979
860.3643028215091	0.9999993244782874
860.3743028715094	0.9999993244929158
860.3843029215096	0.9999993245082218
860.3943029715099	0.9999993245233534
860.4043030215101	0.9999993245392698
860.4143030715104	0.9999993245561621
860.4243031215107	0.999999324572284
860.4343031715108	0.9999993245884279
860.4443032215111	0.9999993246042659
860.4543032715113	0.9999993246196243
860.4643033215116	0.9999993246349119
860.4743033715118	0.9999993246509042
860.4843034215121	0.9999993246667986
860.4943034715124	0.999999324682166
860.5043035215126	0.9999993246980242
860.5143035715129	0.999999324714888
860.5243036215131	0.9999993247310426
860.5343036715134	0.9999993247465815
860.5443037215136	0.9999993247619021
860.5543037715139	0.9999993247769886
860.5643038215142	0.9999993247934836
860.5743038715144	0.9999993248100808
860.5843039215146	0.9999993248257474
860.5943039715148	0.9999993248412551
860.6043040215151	0.9999993248570292
860.6143040715153	0.999999324872306
860.6243041215156	0.9999993248870359
860.6343041715159	0.9999993249032053
860.6443042215161	0.9999993249199886
860.6543042715164	0.9999993249358335
860.6643043215166	0.9999993249515859
860.6743043715169	0.9999993249671834
860.6843044215171	0.9999993249827254
860.6943044715174	0.9999993249989181
860.7043045215177	0.9999993250140021
860.7143045715179	0.9999993250292277
860.7243046215181	0.9999993250449827
860.7343046715183	0.9999993250612609
860.7443047215186	0.9999993250778115
860.7543047715188	0.9999993250931406
860.7643048215191	0.9999993251077244
860.7743048715193	0.9999993251235214
860.7843049215196	0.9999993251393796
860.7943049715199	0.9999993251542368
860.8043050215201	0.9999993251692675
860.8143050715204	0.9999993251847208
860.8243051215206	0.9999993252005295
860.8343051715209	0.9999993252167215
860.8443052215212	0.9999993252322387
860.8543052715214	0.9999993252476352
860.8643053215216	0.9999993252635563
860.8743053715218	0.9999993252788034
860.8843054215221	0.9999993252933663
860.8943054715223	0.9999993253097573
860.9043055215226	0.9999993253262738
860.9143055715228	0.9999993253417138
860.9243056215231	0.9999993253568159
860.9343056715234	0.9999993253716113
860.9443057215236	0.9999993253873365
860.9543057715239	0.9999993254038613
860.9643058215241	0.9999993254194074
860.9743058715244	0.9999993254353903
860.9843059215247	0.9999993254515971
860.9943059715249	0.9999993254673348
861.0043060215252	0.9999993254831183
861.0143060715253	0.9999993254985611
861.0243061215256	0.9999993255137808
861.0343061715258	0.9999993255294651
861.0443062215261	0.9999993255459472
861.0543062715263	0.9999993255626439
861.0643063215266	0.9999993255784959
861.0743063715269	0.9999993255948516
861.0843064215271	0.9999993256108045
861.0943064715274	0.9999993256255355
861.1043065215276	0.9999993256406112
861.1143065715279	0.9999993256561874
861.1243066215281	0.9999993256718717
861.1343066715284	0.999999325687666
861.1443067215287	0.999999325703115
861.1543067715288	0.9999993257182253
861.1643068215291	0.9999993257335769
861.1743068715293	0.9999993257497405
861.1843069215296	0.9999993257653419
861.1943069715298	0.9999993257806037
861.2043070215301	0.9999993257969367
861.2143070715304	0.9999993258130656
861.2243071215306	0.9999993258287967
861.2343071715309	0.9999993258440911
861.2443072215311	0.9999993258589858
861.2543072715314	0.9999993258740258
861.2643073215316	0.999999325889782
861.2743073715319	0.9999993259054081
861.2843074215322	0.999999325921167
861.2943074715323	0.999999325936626
861.3043075215326	0.999999325952154
861.3143075715328	0.999999325968618
861.3243076215331	0.9999993259838338
861.3343076715333	0.9999993259987081
861.3443077215336	0.9999993260146357
861.3543077715339	0.999999326030839
861.3643078215341	0.9999993260463436
861.3743078715344	0.9999993260620903
861.3843079215346	0.999999326078168
861.3943079715349	0.999999326094397
861.4043080215351	0.9999993261102965
861.4143080715354	0.9999993261252286
861.4243081215357	0.9999993261401562
861.4343081715359	0.999999326156018
861.4443082215361	0.9999993261717873
861.4543082715363	0.9999993261868433
861.4643083215366	0.9999993262030461
861.4743083715368	0.9999993262189677
861.4843084215371	0.9999993262349666
861.4943084715374	0.9999993262506598
861.5043085215376	0.9999993262657938
861.5143085715379	0.9999993262819198
861.5243086215381	0.999999326298232
861.5343086715384	0.9999993263139849
861.5443087215386	0.9999993263302726
861.5543087715389	0.9999993263463604
861.5643088215392	0.9999993263621557
861.5743088715394	0.9999993263777044
861.5843089215396	0.9999993263929262
861.5943089715398	0.999999326408052
861.6043090215401	0.9999993264235009
861.6143090715403	0.999999326440171
861.6243091215406	0.9999993264560183
861.6343091715408	0.999999326471105
861.6443092215411	0.9999993264866185
861.6543092715414	0.9999993265021178
861.6643093215416	0.9999993265170034
861.6743093715419	0.9999993265319507
861.6843094215421	0.9999993265479611
861.6943094715424	0.9999993265640088
861.7043095215427	0.9999993265799894
861.7143095715429	0.9999993265951751
861.7243096215431	0.9999993266098182
861.7343096715433	0.9999993266248288
861.7443097215436	0.9999993266398087
861.7543097715438	0.9999993266545774
861.7643098215441	0.999999326669508
861.7743098715443	0.9999993266858931
861.7843099215446	0.9999993267016835
861.7943099715449	0.9999993267167414
861.8043100215451	0.9999993267319375
861.8143100715454	0.9999993267469005
861.8243101215456	0.999999326762497
861.8343101715459	0.9999993267786981
861.8443102215462	0.9999993267948002
861.8543102715464	0.9999993268113406
861.8643103215466	0.9999993268265865
861.8743103715468	0.9999993268418672
861.8843104215471	0.9999993268576441
861.8943104715473	0.9999993268727801
861.9043105215476	0.9999993268874985
861.9143105715478	0.9999993269031392
861.9243106215481	0.9999993269199206
861.9343106715484	0.9999993269364704
861.9443107215486	0.9999993269523316
861.9543107715489	0.9999993269680574
861.9643108215491	0.9999993269837949
861.9743108715494	0.9999993269995197
861.9843109215496	0.9999993270147175
861.9943109715499	0.9999993270304429
862.0043110215502	0.9999993270471847
862.0143110715503	0.9999993270632035
862.0243111215506	0.9999993270787969
862.0343111715508	0.999999327094495
862.0443112215511	0.9999993271100143
862.0543112715513	0.9999993271255891
862.0643113215516	0.9999993271408528
862.0743113715519	0.9999993271568526
862.0843114215521	0.9999993271735922
862.0943114715524	0.9999993271900818
862.1043115215526	0.9999993272058968
862.1143115715529	0.9999993272215685
862.1243116215531	0.9999993272368911
862.1343116715534	0.9999993272521689
862.1443117215537	0.9999993272682407
862.1543117715538	0.9999993272844004
862.1643118215541	0.9999993273000077
862.1743118715543	0.9999993273156068
862.1843119215546	0.9999993273319135
862.1943119715548	0.9999993273474135
862.2043120215551	0.9999993273619079
862.2143120715554	0.9999993273772404
862.2243121215556	0.9999993273929243
862.2343121715559	0.9999993274081707
862.2443122215561	0.9999993274238318
862.2543122715564	0.9999993274394726
862.2643123215566	0.9999993274553568
862.2743123715569	0.9999993274705035
862.2843124215572	0.9999993274851076
862.2943124715573	0.999999327499887
862.3043125215576	0.9999993275149207
862.3143125715578	0.9999993275310171
862.3243126215581	0.9999993275461038
862.3343126715583	0.9999993275616383
862.3443127215586	0.9999993275779944
862.3543127715589	0.9999993275937364
862.3643128215591	0.9999993276088016
862.3743128715594	0.9999993276236625
862.3843129215596	0.9999993276385986
862.3943129715599	0.9999993276545129
862.4043130215601	0.9999993276704318
862.4143130715604	0.9999993276866489
862.4243131215607	0.9999993277023529
862.4343131715609	0.9999993277173059
862.4443132215611	0.9999993277325631
862.4543132715613	0.9999993277484732
862.4643133215616	0.999999327764724
862.4743133715618	0.9999993277801245
862.4843134215621	0.999999327796261
862.4943134715624	0.999999327812956
862.5043135215626	0.9999993278291925
862.5143135715629	0.9999993278442912
862.5243136215631	0.9999993278588866
862.5343136715634	0.9999993278737862
862.5443137215636	0.9999993278889998
862.5543137715639	0.999999327904445
862.5643138215642	0.9999993279203879
862.5743138715644	0.9999993279370054
862.5843139215646	0.9999993279528127
862.5943139715648	0.9999993279680962
862.6043140215651	0.9999993279829187
862.6143140715653	0.9999993279984016
862.6243141215656	0.9999993280140707
862.6343141715658	0.9999993280300227
862.6443142215661	0.9999993280464008
862.6543142715664	0.999999328062789
862.6643143215666	0.999999328078273
862.6743143715669	0.999999328092773
862.6843144215671	0.9999993281071324
862.6943144715674	0.9999993281213706
862.7043145215677	0.9999993281368884
862.7143145715679	0.9999993281537654
862.724314621568	0.9999993281709695
862.7343146715683	0.9999993281862736
862.7443147215686	0.9999993282010833
862.7543147715688	0.9999993282166368
862.7643148215691	0.9999993282313837
862.7743148715693	0.9999993282466896
862.7843149215696	0.9999993282629105
862.7943149715699	0.9999993282794551
862.8043150215701	0.9999993282955506
862.8143150715704	0.999999328310854
862.8243151215706	0.9999993283258711
862.8343151715709	0.9999993283404497
862.8443152215712	0.9999993283548801
862.8543152715714	0.9999993283703112
862.8643153215717	0.9999993283858035
862.8743153715718	0.9999993284021377
862.8843154215721	0.9999993284185211
862.8943154715723	0.9999993284337324
862.9043155215726	0.9999993284490469
862.9143155715728	0.999999328464831
862.9243156215731	0.9999993284808889
862.9343156715734	0.999999328496608
862.9443157215736	0.9999993285127269
862.9543157715739	0.9999993285285528
862.9643158215741	0.9999993285446024
862.9743158715744	0.9999993285603564
862.9843159215746	0.9999993285758721
862.9943159715749	0.9999993285909542
863.0043160215752	0.9999993286060207
863.0143160715753	0.9999993286217745
863.0243161215756	0.9999993286384513
863.0343161715758	0.9999993286555012
863.0443162215761	0.9999993286707206
863.0543162715763	0.9999993286859352
863.0643163215766	0.9999993287015886
863.0743163715769	0.9999993287170166
863.0843164215771	0.9999993287318985
863.0943164715774	0.9999993287469005
863.1043165215776	0.9999993287626198
863.1143165715779	0.9999993287785919
863.1243166215781	0.9999993287944188
863.1343166715784	0.9999993288098783
863.1443167215787	0.9999993288255391
863.1543167715788	0.999999328840591
863.1643168215791	0.9999993288553544
863.1743168715793	0.9999993288703627
863.1843169215796	0.9999993288858272
863.1943169715798	0.9999993289014597
863.2043170215801	0.9999993289170211
863.2143170715804	0.9999993289324228
863.2243171215806	0.9999993289477451
863.2343171715809	0.99999932896246
863.2443172215811	0.9999993289773552
863.2543172715814	0.9999993289926268
863.2643173215816	0.9999993290080554
863.2743173715819	0.9999993290236991
863.2843174215822	0.9999993290408655
863.2943174715824	0.9999993290573587
863.3043175215826	0.9999993290711251
863.3143175715828	0.999999329085765
863.3243176215831	0.9999993291008873
863.3343176715833	0.9999993291167055
863.3443177215836	0.9999993291329983
863.3543177715839	0.9999993291495345
863.3643178215841	0.9999993291661231
863.3743178715844	0.9999993291812881
863.3843179215846	0.9999993291960121
863.3943179715849	0.9999993292109973
863.4043180215851	0.9999993292259863
863.4143180715854	0.9999993292418363
863.4243181215857	0.999999329258463
863.4343181715859	0.9999993292746677
863.4443182215861	0.9999993292909575
863.4543182715863	0.9999993293066654
863.4643183215866	0.9999993293211069
863.4743183715868	0.9999993293358979
863.4843184215871	0.9999993293515477
863.4943184715873	0.9999993293677071
863.5043185215876	0.9999993293838265
863.5143185715879	0.9999993294003665
863.5243186215881	0.999999329416359
863.5343186715884	0.9999993294315515
863.5443187215886	0.9999993294469601
863.5543187715889	0.9999993294623739
863.5643188215892	0.999999329478548
863.5743188715894	0.999999329494624
863.5843189215896	0.9999993295105097
863.5943189715898	0.999999329527443
863.6043190215901	0.9999993295433777
863.6143190715903	0.999999329557339
863.6243191215906	0.9999993295709226
863.6343191715908	0.9999993295858423
863.6443192215911	0.9999993296009777
863.6543192715914	0.9999993296167072
863.6643193215916	0.9999993296326123
863.6743193715919	0.9999993296489543
863.6843194215921	0.9999993296649544
863.6943194715924	0.9999993296795037
863.7043195215927	0.999999329694215
863.7143195715929	0.999999329708805
863.7243196215932	0.9999993297245166
863.7343196715933	0.9999993297406762
863.7443197215936	0.9999993297564689
863.7543197715938	0.9999993297717631
863.7643198215941	0.9999993297864208
863.7743198715943	0.999999329801051
863.7843199215946	0.9999993298158448
863.7943199715949	0.9999993298307898
863.8043200215951	0.9999993298458733
863.8143200715954	0.9999993298615043
863.8243201215956	0.9999993298786218
863.8343201715959	0.9999993298935672
863.8443202215961	0.9999993299078764
863.8543202715964	0.9999993299239729
863.8643203215967	0.9999993299396186
863.8743203715968	0.9999993299547859
863.8843204215971	0.9999993299704981
863.8943204715973	0.9999993299877794
863.9043205215976	0.9999993300046187
863.9143205715978	0.9999993300201776
863.9243206215981	0.9999993300351748
863.9343206715984	0.9999993300504629
863.9443207215986	0.999999330065355
863.9543207715989	0.9999993300808041
863.9643208215991	0.9999993300966833
863.9743208715994	0.9999993301123982
863.9843209215996	0.9999993301289543
863.9943209715999	0.9999993301447674
864.0043210216002	0.9999993301604454
864.0143210716003	0.9999993301753237
864.0243211216006	0.9999993301909247
864.0343211716008	0.9999993302059398
864.0443212216011	0.9999993302218263
864.0543212716013	0.9999993302389024
864.0643213216016	0.9999993302545581
864.0743213716019	0.9999993302699969
864.0843214216021	0.9999993302850647
864.0943214716024	0.9999993303005593
864.1043215216026	0.9999993303156495
864.1143215716029	0.9999993303309608
864.1243216216031	0.9999993303462134
864.1343216716034	0.9999993303624592
864.1443217216037	0.999999330378029
864.1543217716039	0.99999933039304
864.1643218216041	0.9999993304092799
864.1743218716043	0.9999993304248226
864.1843219216046	0.9999993304391626
864.1943219716048	0.9999993304542348
864.2043220216051	0.999999330469977
864.2143220716054	0.9999993304861203
864.2243221216056	0.9999993305015129
864.2343221716059	0.9999993305163429
864.2443222216061	0.9999993305320032
864.2543222716064	0.9999993305463701
864.2643223216066	0.9999993305612861
864.2743223716069	0.9999993305760299
864.2843224216072	0.9999993305912879
864.2943224716074	0.9999993306072553
864.3043225216076	0.999999330623682
864.3143225716078	0.9999993306396443
864.3243226216081	0.9999993306543524
864.3343226716083	0.9999993306689633
864.3443227216086	0.9999993306830635
864.3543227716088	0.999999330698967
864.3643228216091	0.9999993307150727
864.3743228716094	0.9999993307306387
864.3843229216096	0.9999993307469872
864.3943229716099	0.9999993307639493
864.4043230216101	0.9999993307781502
864.4143230716104	0.9999993307916785
864.4243231216107	0.9999993308074299
864.4343231716109	0.9999993308237806
864.4443232216111	0.9999993308401112
864.4543232716113	0.9999993308559347
864.4643233216116	0.9999993308731517
864.4743233716118	0.9999993308888948
864.4843234216121	0.9999993309036413
864.4943234716123	0.9999993309183652
864.5043235216126	0.9999993309335686
864.5143235716129	0.9999993309496151
864.5243236216131	0.999999330965955
864.5343236716134	0.9999993309825869
864.5443237216136	0.9999993309979903
864.5543237716139	0.999999331013297
864.5643238216142	0.9999993310281923
864.5743238716144	0.9999993310425834
864.5843239216146	0.9999993310578678
864.5943239716148	0.9999993310739536
864.6043240216151	0.9999993310897856
864.6143240716153	0.9999993311058435
864.6243241216156	0.9999993311215292
864.6343241716158	0.9999993311357203
864.6443242216161	0.9999993311496987
864.6543242716164	0.999999331164593
864.6643243216166	0.9999993311804835
864.6743243716169	0.9999993311969715
864.6843244216171	0.9999993312129696
864.6943244716174	0.9999993312287357
864.7043245216177	0.9999993312450569
864.7143245716179	0.9999993312590071
864.7243246216182	0.9999993312733024
864.7343246716183	0.9999993312888477
864.7443247216186	0.9999993313044124
864.7543247716188	0.9999993313199529
864.7643248216191	0.9999993313351401
864.7743248716193	0.999999331351333
864.7843249216196	0.999999331366468
864.7943249716199	0.9999993313806673
864.8043250216201	0.9999993313954231
864.8143250716204	0.9999993314119558
864.8243251216206	0.9999993314281369
864.8343251716209	0.9999993314445034
864.8443252216211	0.9999993314601014
864.8543252716214	0.9999993314750916
864.8643253216217	0.9999993314906784
864.8743253716218	0.9999993315058773
864.8843254216221	0.9999993315209699
864.8943254716223	0.9999993315358131
864.9043255216226	0.999999331551454
864.9143255716228	0.9999993315663012
864.9243256216231	0.9999993315830031
864.9343256716234	0.999999331599034
864.9443257216236	0.9999993316136262
864.9543257716239	0.9999993316292826
864.9643258216241	0.9999993316457554
864.9743258716244	0.9999993316616798
864.9843259216246	0.9999993316764957
864.9943259716249	0.9999993316927093
865.0043260216252	0.9999993317090069
865.0143260716253	0.9999993317245062
865.0243261216256	0.9999993317397013
865.0343261716258	0.9999993317555304
865.0443262216261	0.999999331770508
865.0543262716263	0.999999331785384
865.0643263216266	0.9999993318004136
865.0743263716269	0.9999993318162068
865.0843264216271	0.9999993318319129
865.0943264716274	0.9999993318481594
865.1043265216276	0.9999993318641605
865.1143265716279	0.9999993318787935
865.1243266216281	0.9999993318938541
865.1343266716284	0.9999993319088443
865.1443267216287	0.9999993319241589
865.1543267716289	0.9999993319395908
865.1643268216291	0.999999331955324
865.1743268716293	0.9999993319696437
865.1843269216296	0.9999993319845966
865.1943269716298	0.9999993319997995
865.2043270216301	0.9999993320139304
865.2143270716304	0.9999993320283481
865.2243271216306	0.9999993320432348
865.2343271716309	0.9999993320602074
865.2443272216311	0.9999993320768287
865.2543272716314	0.9999993320920552
865.2643273216316	0.9999993321076387
865.2743273716319	0.9999993321232847
865.2843274216322	0.9999993321374396
865.2943274716324	0.9999993321520488
865.3043275216326	0.9999993321681643
865.3143275716328	0.9999993321848907
865.3243276216331	0.9999993322003313
865.3343276716333	0.9999993322150884
865.3443277216336	0.9999993322312153
865.3543277716338	0.999999332246434
865.3643278216341	0.9999993322609697
865.3743278716344	0.9999993322758574
865.3843279216346	0.9999993322922274
865.3943279716349	0.9999993323089759
865.4043280216351	0.9999993323254199
865.4143280716354	0.9999993323406294
865.4243281216357	0.9999993323547594
865.4343281716359	0.9999993323703633
865.444328221636	0.9999993323858586
865.4543282716363	0.9999993324014393
865.4643283216366	0.9999993324180991
865.4743283716368	0.9999993324345224
865.4843284216371	0.9999993324498847
865.4943284716373	0.9999993324653113
865.5043285216376	0.9999993324802902
865.5143285716379	0.9999993324948452
865.5243286216381	0.9999993325102491
865.5343286716384	0.9999993325267492
865.5443287216386	0.9999993325423913
865.5543287716389	0.9999993325575437
865.5643288216392	0.9999993325731197
865.5743288716394	0.9999993325884665
865.5843289216397	0.9999993326033142
865.5943289716398	0.9999993326182883
865.6043290216401	0.9999993326344595
865.6143290716403	0.9999993326504799
865.6243291216406	0.9999993326661921
865.6343291716408	0.9999993326821173
865.6443292216411	0.999999332697943
865.6543292716414	0.9999993327128528
865.6643293216416	0.9999993327273468
865.6743293716419	0.9999993327425649
865.6843294216421	0.9999993327574362
865.6943294716424	0.9999993327725979
865.7043295216426	0.9999993327874235
865.7143295716429	0.999999332801966
865.7243296216432	0.9999993328176765
865.7343296716433	0.999999332832884
865.7443297216436	0.9999993328471104
865.7543297716438	0.9999993328621956
865.7643298216441	0.9999993328779987
865.7743298716443	0.9999993328939456
865.7843299216446	0.9999993329091567
865.7943299716449	0.9999993329243951
865.8043300216451	0.9999993329412071
865.8143300716454	0.9999993329567692
865.8243301216456	0.9999993329712896
865.8343301716459	0.9999993329864603
865.8443302216461	0.9999993330024664
865.8543302716464	0.9999993330176288
865.8643303216467	0.9999993330319659
865.8743303716468	0.9999993330477177
865.8843304216471	0.9999993330640397
865.8943304716473	0.9999993330799554
865.9043305216476	0.999999333095476
865.9143305716478	0.9999993331118322
865.9243306216481	0.9999993331275848
865.9343306716484	0.9999993331426966
865.9443307216486	0.999999333158312
865.9543307716489	0.9999993331738618
865.9643308216491	0.9999993331897992
865.9743308716494	0.9999993332058558
865.9843309216496	0.9999993332204233
865.9943309716499	0.9999993332345112
866.0043310216502	0.9999993332499786
866.0143310716504	0.9999993332659562
866.0243311216506	0.9999993332816205
866.0343311716508	0.999999333297741
866.0443312216511	0.9999993333136241
866.0543312716513	0.999999333328777
866.0643313216516	0.9999993333439807
866.0743313716519	0.9999993333582895
866.0843314216521	0.9999993333728626
866.0943314716524	0.999999333388665
866.1043315216526	0.999999333405107
866.1143315716529	0.9999993334208509
866.1243316216531	0.9999993334356979
866.1343316716534	0.9999993334507177
866.1443317216537	0.9999993334654337
866.1543317716539	0.9999993334797271
866.1643318216541	0.9999993334945697
866.1743318716543	0.9999993335103836
866.1843319216546	0.9999993335265797
866.1943319716548	0.9999993335416738
866.2043320216551	0.9999993335568557
866.2143320716553	0.9999993335726015
866.2243321216556	0.9999993335875403
866.2343321716559	0.9999993336026335
866.2443322216561	0.9999993336181219
866.2543322716564	0.9999993336336053
866.2643323216566	0.9999993336499804
866.2743323716569	0.9999993336646307
866.2843324216572	0.9999993336787889
866.2943324716574	0.9999993336939984
866.3043325216576	0.9999993337088317
866.3143325716578	0.9999993337234704
866.3243326216581	0.9999993337384543
866.3343326716583	0.9999993337549061
866.3443327216586	0.9999993337718106
866.3543327716588	0.9999993337870506
866.3643328216591	0.9999993338017312
866.3743328716594	0.9999993338175533
866.3843329216596	0.9999993338334427
866.3943329716599	0.9999993338489493
866.4043330216601	0.9999993338649247
866.4143330716604	0.9999993338810302
866.4243331216607	0.9999993338969643
866.4343331716609	0.9999993339120854
866.4443332216612	0.999999333927602
866.4543332716613	0.9999993339434702
866.4643333216616	0.9999993339588477
866.4743333716618	0.999999333975049
866.4843334216621	0.999999333990919
866.4943334716623	0.9999993340060342
866.5043335216626	0.999999334021116
866.5143335716629	0.9999993340365966
866.5243336216631	0.9999993340519797
866.5343336716634	0.9999993340670494
866.5443337216636	0.9999993340833143
866.5543337716639	0.9999993340988312
866.5643338216641	0.9999993341136312
866.5743338716644	0.9999993341287483
866.5843339216647	0.9999993341435823
866.5943339716648	0.9999993341591035
866.6043340216651	0.9999993341749486
866.6143340716653	0.9999993341901117
866.6243341216656	0.999999334205049
866.6343341716658	0.9999993342198037
866.6443342216661	0.9999993342342323
866.6543342716664	0.9999993342485803
866.6643343216666	0.99999933426393
866.6743343716669	0.9999993342799534
866.6843344216671	0.9999993342955718
866.6943344716674	0.9999993343103534
866.7043345216676	0.9999993343248128
866.7143345716679	0.9999993343397348
866.7243346216682	0.9999993343549584
866.7343346716683	0.9999993343697161
866.7443347216686	0.9999993343853545
866.7543347716688	0.9999993344017863
866.7643348216691	0.9999993344166569
866.7743348716693	0.9999993344320672
866.7843349216696	0.9999993344473171
866.7943349716699	0.9999993344621747
866.8043350216701	0.9999993344777853
866.8143350716704	0.9999993344926896
866.8243351216706	0.9999993345084003
866.8343351716709	0.9999993345247301
866.8443352216711	0.9999993345398515
866.8543352716714	0.9999993345546598
866.8643353216717	0.9999993345700643
866.8743353716719	0.999999334585622
866.8843354216721	0.9999993346016224
866.8943354716723	0.9999993346172229
866.9043355216726	0.9999993346334722
866.9143355716728	0.9999993346500531
866.9243356216731	0.9999993346649159
866.9343356716734	0.9999993346793312
866.9443357216736	0.9999993346939141
866.9543357716739	0.9999993347088617
866.9643358216741	0.999999334724377
866.9743358716744	0.9999993347407862
866.9843359216746	0.9999993347578285
866.9943359716749	0.9999993347737623
867.0043360216752	0.9999993347894678
867.0143360716754	0.9999993348053536
867.0243361216756	0.9999993348203631
867.0343361716758	0.9999993348355678
867.0443362216761	0.9999993348516004
867.0543362716763	0.9999993348681775
867.0643363216766	0.9999993348827666
867.0743363716768	0.9999993348969729
867.0843364216771	0.999999334912433
867.0943364716774	0.9999993349271153
867.1043365216776	0.9999993349418832
867.1143365716779	0.9999993349567409
867.1243366216781	0.9999993349720581
867.1343366716784	0.999999334987501
867.1443367216787	0.9999993350024651
867.1543367716789	0.9999993350169611
867.1643368216791	0.9999993350324852
867.1743368716793	0.9999993350485634
867.1843369216796	0.9999993350638603
867.1943369716798	0.9999993350784279
867.2043370216801	0.9999993350931649
867.2143370716803	0.9999993351086082
867.2243371216806	0.9999993351236631
867.2343371716809	0.9999993351381744
867.2443372216811	0.9999993351529634
867.2543372716814	0.999999335168011
867.2643373216816	0.9999993351828685
867.2743373716819	0.9999993351968862
867.2843374216822	0.999999335212303
867.2943374716824	0.9999993352285362
867.3043375216826	0.9999993352438448
867.3143375716828	0.9999993352597966
867.3243376216831	0.9999993352753656
867.3343376716833	0.9999993352905472
867.3443377216836	0.9999993353065967
867.3543377716838	0.999999335321653
867.3643378216841	0.999999335337095
867.3743378716844	0.9999993353533009
867.3843379216846	0.9999993353688401
867.3943379716849	0.9999993353844429
867.4043380216851	0.9999993353997503
867.4143380716854	0.999999335414598
867.4243381216857	0.9999993354306842
867.4343381716859	0.9999993354462093
867.4443382216862	0.9999993354618053
867.4543382716863	0.9999993354774233
867.4643383216866	0.9999993354928717
867.4743383716868	0.9999993355089236
867.4843384216871	0.9999993355247466
867.4943384716873	0.9999993355399567
867.5043385216876	0.9999993355548316
867.5143385716879	0.9999993355701756
867.5243386216881	0.9999993355851378
867.5343386716884	0.999999335600145
867.5443387216886	0.99999933561683
867.5543387716889	0.999999335633048
867.5643388216891	0.9999993356479703
867.5743388716894	0.9999993356623385
867.5843389216897	0.999999335677439
867.5943389716898	0.9999993356927608
867.6043390216901	0.9999993357075625
867.6143390716903	0.999999335723684
867.6243391216906	0.9999993357400039
867.6343391716908	0.9999993357550347
867.6443392216911	0.999999335769643
867.6543392716914	0.9999993357844356
867.6643393216916	0.9999993357995708
867.6743393716919	0.9999993358145179
867.6843394216921	0.9999993358294192
867.6943394716924	0.9999993358442623
867.7043395216926	0.9999993358601563
867.7143395716929	0.9999993358751038
867.7243396216932	0.9999993358892155
867.7343396716933	0.9999993359035032
867.7443397216936	0.9999993359186435
867.7543397716938	0.999999335934551
867.7643398216941	0.9999993359495633
867.7743398716943	0.9999993359646888
867.7843399216946	0.9999993359805203
867.7943399716949	0.9999993359963878
867.8043400216951	0.999999336011259
867.8143400716954	0.9999993360252282
867.8243401216956	0.9999993360402718
867.8343401716959	0.9999993360557761
867.8443402216961	0.9999993360708122
867.8543402716964	0.9999993360871233
867.8643403216967	0.9999993361033128
867.8743403716969	0.9999993361189886
867.8843404216971	0.9999993361343794
867.8943404716973	0.9999993361485771
867.9043405216976	0.9999993361632599
867.9143405716978	0.9999993361794172
867.9243406216981	0.9999993361954522
867.9343406716984	0.9999993362116459
867.9443407216986	0.9999993362273294
867.9543407716989	0.9999993362427733
867.9643408216991	0.9999993362586227
867.9743408716994	0.9999993362737502
867.9843409216996	0.9999993362893517
867.9943409716999	0.999999336305898
868.0043410217002	0.9999993363220462
868.0143410717004	0.999999336337142
868.0243411217006	0.9999993363516227
868.0343411717008	0.9999993363662741
868.0443412217011	0.9999993363815651
868.0543412717013	0.9999993363969722
868.0643413217016	0.9999993364111108
868.0743413717018	0.9999993364265868
868.0843414217021	0.9999993364429077
868.0943414717024	0.9999993364579843
868.1043415217026	0.9999993364723823
868.1143415717029	0.9999993364873432
868.1243416217031	0.9999993365033477
868.1343416717034	0.9999993365182347
868.1443417217037	0.9999993365328718
868.1543417717039	0.9999993365483683
868.164341821704	0.9999993365641408
868.1743418717043	0.999999336579231
868.1843419217046	0.9999993365941279
868.1943419717048	0.9999993366093134
868.2043420217051	0.9999993366237772
868.2143420717053	0.9999993366385822
868.2243421217056	0.9999993366530725
868.2343421717059	0.9999993366680241
868.2443422217061	0.9999993366843101
868.2543422717064	0.9999993366997917
868.2643423217066	0.9999993367152071
868.2743423717069	0.9999993367303917
868.2843424217072	0.9999993367452878
868.2943424717074	0.9999993367605216
868.3043425217077	0.9999993367753862
868.3143425717078	0.9999993367911296
868.3243426217081	0.9999993368066088
868.3343426717083	0.9999993368217098
868.3443427217086	0.9999993368363729
868.3543427717088	0.99999933685113
868.3643428217091	0.999999336866752
868.3743428717094	0.9999993368821866
868.3843429217096	0.999999336897106
868.3943429717099	0.9999993369126712
868.4043430217101	0.9999993369287712
868.4143430717104	0.999999336944992
868.4243431217106	0.9999993369614973
868.4343431717109	0.9999993369767671
868.4443432217112	0.9999993369916692
868.4543432717113	0.9999993370067677
868.4643433217116	0.9999993370215084
868.4743433717118	0.9999993370365909
868.4843434217121	0.9999993370519988
868.4943434717123	0.9999993370682728
868.5043435217126	0.9999993370841505
868.5143435717129	0.9999993370993376
868.5243436217131	0.9999993371146987
868.5343436717134	0.9999993371300434
868.5443437217136	0.9999993371449805
868.5543437717139	0.999999337160624
868.5643438217141	0.9999993371771259
868.5743438717144	0.9999993371929667
868.5843439217147	0.99999933720834
868.5943439717148	0.9999993372225157
868.6043440217151	0.999999337236498
868.6143440717153	0.9999993372518614
868.6243441217156	0.9999993372673938
868.6343441717158	0.9999993372824405
868.6443442217161	0.9999993372975181
868.6543442717164	0.9999993373128065
868.6643443217166	0.9999993373272559
868.6743443717169	0.9999993373409476
868.6843444217171	0.9999993373553572
868.6943444717174	0.9999993373708986
868.7043445217176	0.9999993373868139
868.7143445717179	0.9999993374020356
868.7243446217182	0.9999993374179759
868.7343446717184	0.999999337433935
868.7443447217186	0.999999337448966
868.7543447717188	0.9999993374642019
868.7643448217191	0.9999993374781498
868.7743448717193	0.9999993374928191
868.7843449217196	0.9999993375086216
868.7943449717199	0.9999993375241961
868.8043450217201	0.9999993375398406
868.8143450717204	0.9999993375553695
868.8243451217206	0.9999993375710409
868.8343451717209	0.9999993375857285
868.8443452217211	0.9999993376003741
868.8543452717214	0.9999993376154989
868.8643453217217	0.9999993376315954
868.8743453717219	0.9999993376475091
868.8843454217221	0.999999337663327
868.8943454717223	0.9999993376784188
868.9043455217226	0.9999993376932429
868.9143455717228	0.9999993377080896
868.9243456217231	0.9999993377229268
868.9343456717233	0.999999337739006
868.9443457217236	0.9999993377551872
868.9543457717239	0.9999993377714057
868.9643458217241	0.9999993377869791
868.9743458717244	0.9999993378013087
868.9843459217246	0.9999993378156554
868.9943459717249	0.9999993378307205
869.0043460217252	0.9999993378457891
869.0143460717254	0.9999993378608661
869.0243461217256	0.9999993378766634
869.0343461717258	0.9999993378927361
869.0443462217261	0.9999993379080775
869.0543462717263	0.9999993379228498
869.0643463217266	0.999999337937982
869.0743463717268	0.9999993379529553
869.0843464217271	0.9999993379682008
869.0943464717274	0.9999993379835438
869.1043465217276	0.9999993379983388
869.1143465717279	0.9999993380129351
869.1243466217281	0.9999993380290744
869.1343466717284	0.9999993380444092
869.1443467217287	0.9999993380587361
869.1543467717289	0.9999993380730823
869.1643468217292	0.9999993380878133
869.1743468717293	0.9999993381028093
869.1843469217296	0.9999993381180248
869.1943469717298	0.9999993381336363
869.2043470217301	0.9999993381484213
869.2143470717303	0.999999338163283
869.2243471217306	0.9999993381777607
869.2343471717309	0.9999993381928141
869.2443472217311	0.9999993382077412
869.2543472717314	0.9999993382229269
869.2643473217316	0.9999993382390714
869.2743473717319	0.9999993382540795
869.2843474217321	0.9999993382687778
869.2943474717324	0.9999993382839799
869.3043475217327	0.9999993382989225
869.3143475717328	0.9999993383139362
869.3243476217331	0.9999993383297532
869.3343476717333	0.9999993383449619
869.3443477217336	0.9999993383608918
869.3543477717338	0.9999993383771743
869.3643478217341	0.9999993383930331
869.3743478717344	0.9999993384085298
869.3843479217346	0.9999993384239511
869.3943479717349	0.9999993384399188
869.4043480217351	0.9999993384555746
869.4143480717354	0.9999993384707939
869.4243481217356	0.9999993384863413
869.4343481717359	0.9999993385018813
869.4443482217362	0.999999338517367
869.4543482717363	0.9999993385325933
869.4643483217366	0.9999993385471883
869.4743483717368	0.9999993385621613
869.4843484217371	0.9999993385773428
869.4943484717373	0.9999993385933762
869.5043485217376	0.9999993386095442
869.5143485717379	0.9999993386257872
869.5243486217381	0.9999993386416148
869.5343486717384	0.9999993386562803
869.5443487217386	0.9999993386701679
869.5543487717389	0.9999993386842316
869.5643488217391	0.99999933869997
869.5743488717394	0.9999993387157333
869.5843489217397	0.9999993387306872
869.5943489717399	0.9999993387457384
869.6043490217401	0.9999993387608789
869.6143490717403	0.999999338775499
869.6243491217406	0.9999993387900585
869.6343491717408	0.9999993388048739
869.6443492217411	0.999999338819376
869.6543492717414	0.9999993388347451
869.6643493217416	0.9999993388506687
869.6743493717419	0.9999993388653791
869.6843494217421	0.9999993388797496
869.6943494717424	0.9999993388951359
869.7043495217426	0.999999338910246
869.7143495717429	0.9999993389241787
869.7243496217432	0.999999338938711
869.7343496717434	0.9999993389543678
869.7443497217436	0.9999993389698137
869.7543497717438	0.999999338984614
869.7643498217441	0.9999993389989467
869.7743498717443	0.9999993390140683
869.7843499217446	0.9999993390292838
869.7943499717449	0.9999993390442234
869.8043500217451	0.9999993390596673
869.8143500717454	0.999999339074969
869.8243501217456	0.9999993390907059
869.8343501717459	0.9999993391067888
869.8443502217461	0.9999993391214355
869.8543502717464	0.9999993391359208
869.8643503217467	0.9999993391510991
869.8743503717469	0.9999993391663065
869.8843504217471	0.9999993391821437
869.8943504717473	0.9999993391981556
869.9043505217476	0.9999993392139837
869.9143505717478	0.999999339229771
869.9243506217481	0.9999993392454093
869.9343506717483	0.9999993392608562
869.9443507217486	0.9999993392761262
869.9543507717489	0.9999993392919627
869.9643508217491	0.999999339308242
869.9743508717494	0.9999993393239099
869.9843509217496	0.9999993393392719
869.9943509717499	0.9999993393546989
870.0043510217502	0.999999339370325
870.0143510717504	0.9999993393854971
870.0243511217506	0.9999993394002236
870.0343511717508	0.9999993394150766
870.0443512217511	0.9999993394301838
870.0543512717513	0.9999993394460225
870.0643513217516	0.9999993394612584
870.0743513717518	0.9999993394764658
870.0843514217521	0.9999993394913558
870.0943514717524	0.9999993395058918
870.1043515217526	0.9999993395204451
870.1143515717529	0.9999993395350074
870.1243516217531	0.9999993395503286
870.1343516717534	0.9999993395659494
870.1443517217537	0.9999993395811673
870.1543517717539	0.9999993395955344
870.1643518217542	0.999999339610125
870.1743518717543	0.9999993396247262
870.1843519217546	0.9999993396392638
870.1943519717548	0.9999993396541753
870.2043520217551	0.999999339669451
870.2143520717553	0.9999993396841316
870.2243521217556	0.999999339699285
870.2343521717559	0.999999339714479
870.2443522217561	0.9999993397284704
870.2543522717564	0.9999993397421748
870.2643523217566	0.9999993397574801
870.2743523717569	0.999999339773709
870.2843524217571	0.9999993397889876
870.2943524717574	0.999999339804343
870.3043525217577	0.9999993398198053
870.3143525717578	0.9999993398352429
870.3243526217581	0.9999993398495314
870.3343526717583	0.9999993398643464
870.3443527217586	0.9999993398803741
870.3543527717588	0.9999993398961188
870.3643528217591	0.999999339911341
870.3743528717594	0.9999993399265152
870.3843529217596	0.9999993399414852
870.3943529717599	0.9999993399571132
870.4043530217601	0.999999339972617
870.4143530717604	0.9999993399871975
870.4243531217606	0.9999993400025063
870.4343531717609	0.999999340018322
870.4443532217612	0.999999340034593
870.4543532717613	0.9999993400505522
870.4643533217616	0.9999993400660956
870.4743533717618	0.9999993400811015
870.4843534217621	0.9999993400964993
870.4943534717623	0.9999993401125393
870.5043535217626	0.9999993401284885
870.5143535717629	0.9999993401436662
870.5243536217631	0.9999993401586967
870.5343536717634	0.9999993401739609
870.5443537217636	0.9999993401890184
870.5543537717639	0.9999993402039342
870.5643538217641	0.9999993402191649
870.5743538717644	0.9999993402344252
870.5843539217647	0.9999993402498268
870.5943539717649	0.9999993402647956
870.6043540217651	0.9999993402797653
870.6143540717653	0.9999993402952659
870.6243541217656	0.9999993403099954
870.6343541717658	0.9999993403244657
870.6443542217661	0.9999993403390302
870.6543542717664	0.9999993403542752
870.6643543217666	0.9999993403696515
870.6743543717669	0.9999993403840063
870.6843544217671	0.9999993403982398
870.6943544717674	0.9999993404125173
870.7043545217676	0.9999993404277551
870.7143545717679	0.9999993404426115
870.7243546217682	0.9999993404571654
870.7343546717684	0.9999993404717353
870.7443547217686	0.9999993404862434
870.7543547717688	0.9999993405012377
870.7643548217691	0.9999993405166326
870.7743548717693	0.999999340532408
870.7843549217696	0.9999993405474061
870.7943549717698	0.999999340561887
870.8043550217701	0.9999993405769153
870.8143550717704	0.9999993405915907
870.8243551217706	0.9999993406065476
870.8343551717709	0.9999993406225117
870.8443552217711	0.9999993406382318
870.8543552717714	0.9999993406532076
870.8643553217717	0.9999993406679051
870.8743553717719	0.9999993406838714
870.884355421772	0.9999993406995887
870.8943554717723	0.9999993407142166
870.9043555217726	0.9999993407295351
870.9143555717728	0.9999993407458526
870.9243556217731	0.9999993407619173
870.9343556717733	0.9999993407772808
870.9443557217736	0.9999993407923845
870.9543557717739	0.9999993408073227
870.9643558217741	0.9999993408229677
870.9743558717744	0.9999993408386055
870.9843559217746	0.9999993408540055
870.9943559717749	0.9999993408695583
871.0043560217752	0.9999993408852412
871.0143560717754	0.9999993409002014
871.0243561217757	0.9999993409149202
871.0343561717758	0.9999993409299501
871.0443562217761	0.9999993409451452
871.0543562717763	0.9999993409605936
871.0643563217766	0.9999993409761269
871.0743563717768	0.999999340991907
871.0843564217771	0.9999993410067313
871.0943564717774	0.9999993410217525
871.1043565217776	0.9999993410367805
871.1143565717779	0.9999993410519581
871.1243566217781	0.9999993410669078
871.1343566717784	0.9999993410814116
871.1443567217786	0.9999993410966672
871.1543567717789	0.9999993411116553
871.1643568217792	0.999999341126275
871.1743568717793	0.9999993411404839
871.1843569217796	0.9999993411549766
871.1943569717798	0.9999993411697543
871.2043570217801	0.9999993411846163
871.2143570717803	0.9999993411999867
871.2243571217806	0.9999993412155228
871.2343571717809	0.9999993412303737
871.2443572217811	0.9999993412446341
871.2543572717814	0.9999993412586907
871.2643573217816	0.9999993412737509
871.2743573717819	0.9999993412887274
871.2843574217821	0.9999993413037404
871.2943574717824	0.9999993413184125
871.3043575217827	0.9999993413330002
871.3143575717828	0.9999993413484219
871.3243576217831	0.9999993413633059
871.3343576717833	0.999999341378674
871.3443577217836	0.9999993413940054
871.3543577717838	0.9999993414090417
871.3643578217841	0.999999341424275
871.3743578717844	0.9999993414398343
871.3843579217846	0.9999993414554477
871.3943579717849	0.9999993414703501
871.4043580217851	0.9999993414856244
871.4143580717854	0.9999993415014798
871.4243581217856	0.9999993415170572
871.4343581717859	0.9999993415323174
871.4443582217862	0.9999993415486218
871.4543582717864	0.9999993415642366
871.4643583217866	0.9999993415789017
871.4743583717868	0.9999993415941696
871.4843584217871	0.9999993416102757
871.4943584717873	0.9999993416256502
871.5043585217876	0.999999341640359
871.5143585717879	0.9999993416553612
871.5243586217881	0.99999934167083
871.5343586717884	0.9999993416870794
871.5443587217886	0.9999993417028281
871.5543587717889	0.9999993417175103
871.5643588217891	0.9999993417318919
871.5743588717894	0.9999993417467444
871.5843589217897	0.9999993417620789
871.5943589717899	0.9999993417772977
871.6043590217901	0.9999993417926091
871.6143590717903	0.9999993418073675
871.6243591217906	0.9999993418220627
871.6343591717908	0.9999993418370714
871.6443592217911	0.9999993418522529
871.6543592717913	0.9999993418671614
871.6643593217916	0.9999993418815565
871.6743593717919	0.9999993418959309
871.6843594217921	0.9999993419109078
871.6943594717924	0.9999993419257602
871.7043595217926	0.9999993419404015
871.7143595717929	0.9999993419550618
871.7243596217932	0.999999341969947
871.7343596717934	0.9999993419847326
871.7443597217936	0.9999993419999654
871.7543597717938	0.9999993420156736
871.7643598217941	0.9999993420307366
871.7743598717943	0.9999993420452277
871.7843599217946	0.9999993420594878
871.7943599717948	0.9999993420744125
871.8043600217951	0.9999993420888126
871.8143600717954	0.999999342103367
871.8243601217956	0.9999993421187904
871.8343601717959	0.9999993421338678
871.8443602217961	0.9999993421486733
871.8543602717964	0.9999993421638423
871.8643603217967	0.9999993421791807
871.8743603717969	0.9999993421946358
871.8843604217972	0.9999993422101842
871.8943604717973	0.9999993422254329
871.9043605217976	0.9999993422409897
871.9143605717978	0.9999993422561899
871.9243606217981	0.9999993422713965
871.9343606717983	0.9999993422862139
871.9443607217986	0.9999993423011638
871.9543607717989	0.9999993423168436
871.9643608217991	0.9999993423320596
871.9743608717994	0.9999993423477377
871.9843609217996	0.9999993423634813
871.9943609717999	0.9999993423790834
872.0043610218002	0.9999993423941634
872.0143610718004	0.9999993424098461
872.0243611218007	0.9999993424255953
872.0343611718008	0.9999993424404608
872.0443612218011	0.9999993424559738
872.0543612718013	0.999999342471711
872.0643613218016	0.9999993424864315
872.0743613718018	0.9999993425012721
872.0843614218021	0.9999993425164325
872.0943614718024	0.999999342531894
872.1043615218026	0.9999993425474085
872.1143615718029	0.9999993425623734
872.1243616218031	0.9999993425769091
872.1343616718034	0.9999993425914723
872.1443617218036	0.9999993426064704
872.1543617718039	0.9999993426216482
872.1643618218042	0.9999993426370033
872.1743618718043	0.9999993426518908
872.1843619218046	0.9999993426664662
872.1943619718048	0.9999993426814064
872.2043620218051	0.9999993426963413
872.2143620718053	0.9999993427111807
872.2243621218056	0.9999993427258129
872.2343621718059	0.9999993427405239
872.2443622218061	0.9999993427555857
872.2543622718064	0.9999993427710153
872.2643623218066	0.99999934278584
872.2743623718069	0.999999342799999
872.2843624218071	0.9999993428143098
872.2943624718074	0.9999993428295882
872.3043625218077	0.999999342845249
872.3143625718079	0.9999993428611966
872.3243626218081	0.9999993428767163
872.3343626718083	0.9999993428913622
872.3443627218086	0.9999993429055745
872.3543627718088	0.9999993429203602
872.3643628218091	0.9999993429362594
872.3743628718094	0.9999993429510218
872.3843629218096	0.9999993429658327
872.3943629718099	0.9999993429816612
872.4043630218101	0.9999993429969767
872.4143630718104	0.9999993430121014
872.4243631218106	0.9999993430265456
872.4343631718109	0.9999993430415504
872.4443632218112	0.9999993430566538
872.4543632718114	0.9999993430721192
872.4643633218116	0.999999343088319
872.4743633718118	0.99999934310345
872.4843634218121	0.9999993431180623
872.4943634718123	0.9999993431326409
872.5043635218126	0.9999993431473998
872.5143635718129	0.9999993431626716
872.5243636218131	0.9999993431785897
872.5343636718134	0.9999993431944386
872.5443637218136	0.9999993432093642
872.5543637718139	0.9999993432241703
872.5643638218141	0.9999993432386001
872.5743638718144	0.9999993432530504
872.5843639218147	0.9999993432683856
872.5943639718149	0.9999993432833605
872.6043640218151	0.9999993432978161
872.6143640718153	0.999999343313265
872.6243641218156	0.9999993433287139
872.6343641718158	0.9999993433431142
872.6443642218161	0.9999993433572171
872.6543642718163	0.9999993433717386
872.6643643218166	0.9999993433868537
872.6743643718169	0.9999993434022482
872.6843644218171	0.9999993434174272
872.6943644718174	0.9999993434324795
872.7043645218176	0.999999343447038
872.7143645718179	0.9999993434612249
872.7243646218182	0.9999993434755245
872.7343646718184	0.9999993434904172
872.7443647218186	0.9999993435051816
872.7543647718188	0.9999993435199875
872.7643648218191	0.9999993435345309
872.7743648718193	0.9999993435497576
872.7843649218196	0.9999993435649237
872.7943649718198	0.9999993435796269
872.8043650218201	0.9999993435944403
872.8143650718204	0.9999993436095312
872.8243651218206	0.9999993436251167
872.8343651718209	0.9999993436403041
872.8443652218211	0.9999993436550921
872.8543652718214	0.9999993436704804
872.8643653218217	0.9999993436860718
872.8743653718219	0.9999993437023802
872.8843654218222	0.9999993437177371
872.8943654718223	0.9999993437327325
872.9043655218226	0.9999993437479309
872.9143655718228	0.9999993437624994
872.9243656218231	0.999999343778271
872.9343656718233	0.9999993437938669
872.9443657218236	0.9999993438091126
872.9543657718239	0.9999993438244544
872.9643658218241	0.9999993438400565
872.9743658718244	0.999999343856131
872.9843659218246	0.9999993438711531
872.9943659718249	0.9999993438866872
873.0043660218251	0.9999993439021873
873.0143660718254	0.9999993439176793
873.0243661218257	0.99999934393338
873.0343661718258	0.9999993439490101
873.0443662218261	0.999999343963289
873.0543662718263	0.9999993439771677
873.0643663218266	0.9999993439919838
873.0743663718268	0.9999993440074624
873.0843664218271	0.9999993440230224
873.0943664718274	0.9999993440383912
873.1043665218276	0.9999993440534907
873.1143665718279	0.9999993440680804
873.1243666218281	0.9999993440827308
873.1343666718284	0.9999993440968197
873.1443667218286	0.9999993441115738
873.1543667718289	0.9999993441270911
873.1643668218292	0.9999993441420452
873.1743668718293	0.9999993441566374
873.1843669218296	0.9999993441719177
873.1943669718298	0.9999993441867262
873.2043670218301	0.9999993442003781
873.2143670718303	0.9999993442139968
873.2243671218306	0.9999993442286503
873.2343671718309	0.9999993442443783
873.2443672218311	0.999999344259767
873.2543672718314	0.9999993442743035
873.2643673218316	0.9999993442882
873.2743673718319	0.9999993443022005
873.2843674218321	0.9999993443167389
873.2943674718324	0.9999993443317159
873.3043675218327	0.9999993443466972
873.3143675718329	0.9999993443623856
873.3243676218331	0.9999993443773666
873.3343676718333	0.9999993443922632
873.3443677218336	0.9999993444073814
873.3543677718338	0.9999993444218022
873.3643678218341	0.9999993444367392
873.3743678718344	0.9999993444508493
873.3843679218346	0.999999344466412
873.3943679718349	0.9999993444823867
873.4043680218351	0.9999993444982658
873.4143680718354	0.999999344513629
873.4243681218356	0.9999993445277444
873.4343681718359	0.9999993445428478
873.4443682218362	0.9999993445588564
873.4543682718364	0.9999993445747403
873.4643683218366	0.9999993445899593
873.4743683718368	0.9999993446053304
873.4843684218371	0.999999344620589
873.4943684718373	0.9999993446363897
873.5043685218376	0.9999993446518969
873.5143685718378	0.999999344667029
873.5243686218381	0.9999993446820065
873.5343686718384	0.999999344697526
873.5443687218386	0.9999993447131663
873.5543687718389	0.9999993447282218
873.5643688218391	0.9999993447437412
873.5743688718394	0.9999993447590164
873.5843689218397	0.9999993447735882
873.5943689718399	0.9999993447884873
873.6043690218401	0.9999993448041554
873.6143690718403	0.9999993448188362
873.6243691218406	0.9999993448333467
873.6343691718408	0.9999993448480559
873.6443692218411	0.9999993448631008
873.6543692718413	0.9999993448780288
873.6643693218416	0.9999993448926577
873.6743693718419	0.9999993449068528
873.6843694218421	0.9999993449214697
873.6943694718424	0.9999993449366426
873.7043695218426	0.9999993449506992
873.7143695718429	0.9999993449651979
873.7243696218432	0.999999344980514
873.7343696718434	0.9999993449956539
873.7443697218437	0.9999993450098102
873.7543697718438	0.9999993450244251
873.7643698218441	0.9999993450389311
873.7743698718443	0.9999993450534669
873.7843699218446	0.999999345067768
873.7943699718448	0.9999993450827052
873.8043700218451	0.9999993450984545
873.8143700718454	0.9999993451132607
873.8243701218456	0.9999993451282556
873.8343701718459	0.9999993451419252
873.8443702218461	0.9999993451565533
873.8543702718464	0.9999993451720707
873.8643703218466	0.9999993451870908
873.8743703718469	0.9999993452023298
873.8843704218472	0.9999993452175645
873.8943704718473	0.9999993452330297
873.9043705218476	0.999999345247913
873.9143705718478	0.9999993452621535
873.9243706218481	0.9999993452769418
873.9343706718483	0.9999993452925217
873.9443707218486	0.9999993453082716
873.9543707718489	0.9999993453246031
873.9643708218491	0.9999993453399293
873.9743708718494	0.9999993453553444
873.9843709218496	0.9999993453703013
873.9943709718499	0.9999993453844269
874.0043710218501	0.9999993453994002
874.0143710718504	0.9999993454154197
874.0243711218507	0.9999993454313174
874.0343711718508	0.9999993454465246
874.0443712218511	0.9999993454615631
874.0543712718513	0.999999345476925
874.0643713218516	0.9999993454922311
874.0743713718518	0.9999993455071025
874.0843714218521	0.9999993455217004
874.0943714718524	0.999999345536575
874.1043715218526	0.9999993455527596
874.1143715718529	0.9999993455688313
874.1243716218531	0.9999993455837565
874.1343716718534	0.9999993455981693
874.1443717218536	0.9999993456124363
874.1543717718539	0.9999993456265106
874.1643718218542	0.9999993456410374
874.1743718718544	0.9999993456564967
874.1843719218546	0.9999993456710757
874.1943719718548	0.9999993456857661
874.2043720218551	0.9999993456998947
874.2143720718553	0.9999993457144565
874.2243721218556	0.9999993457292644
874.2343721718559	0.999999345744093
874.2443722218561	0.9999993457583861
874.2543722718564	0.9999993457734803
874.2643723218566	0.9999993457893672
874.2743723718569	0.9999993458036233
874.2843724218571	0.9999993458176928
874.2943724718574	0.9999993458317946
874.3043725218577	0.9999993458461006
874.3143725718579	0.999999345860796
874.3243726218581	0.9999993458756193
874.3343726718583	0.9999993458911883
874.3443727218586	0.9999993459060035
874.3543727718588	0.9999993459204616
874.3643728218591	0.9999993459354917
874.3743728718594	0.99999934595022
874.3843729218596	0.9999993459659475
874.3943729718599	0.9999993459816126
874.4043730218601	0.9999993459961201
874.4143730718604	0.9999993460116617
874.4243731218606	0.9999993460273906
874.4343731718609	0.9999993460430331
874.4443732218612	0.9999993460577499
874.4543732718614	0.9999993460723028
874.4643733218616	0.9999993460876256
874.4743733718618	0.9999993461029107
874.4843734218621	0.9999993461180763
874.4943734718623	0.9999993461335648
874.5043735218626	0.9999993461487621
874.5143735718628	0.9999993461640742
874.5243736218631	0.9999993461793534
874.5343736718634	0.9999993461940325
874.5443737218636	0.9999993462091636
874.5543737718639	0.999999346224861
874.5643738218641	0.9999993462399452
874.5743738718644	0.99999934625491
874.5843739218647	0.9999993462704357
874.5943739718649	0.9999993462861473
874.6043740218652	0.9999993463011385
874.6143740718653	0.9999993463158797
874.6243741218656	0.9999993463305165
874.6343741718658	0.9999993463451446
874.6443742218661	0.9999993463598569
874.6543742718663	0.999999346374402
874.6643743218666	0.9999993463886492
874.6743743718669	0.9999993464039677
874.6843744218671	0.9999993464191244
874.6943744718674	0.9999993464335878
874.7043745218676	0.999999346448285
874.7143745718679	0.9999993464629031
874.7243746218682	0.9999993464774043
874.7343746718684	0.9999993464921154
874.7443747218687	0.9999993465071034
874.7543747718688	0.999999346521726
874.7643748218691	0.9999993465363828
874.7743748718693	0.9999993465510517
874.7843749218696	0.9999993465645105
874.7943749718698	0.9999993465787947
874.8043750218701	0.9999993465937452
874.8143750718704	0.999999346608419
874.8243751218706	0.9999993466241037
874.8343751718709	0.9999993466395087
874.8443752218711	0.9999993466539824
874.8543752718714	0.9999993466678871
874.8643753218716	0.9999993466821415
874.8743753718719	0.9999993466973783
874.8843754218722	0.9999993467121087
874.8943754718723	0.9999993467275982
874.9043755218726	0.9999993467436165
874.9143755718728	0.9999993467585375
874.9243756218731	0.9999993467737665
874.9343756718733	0.9999993467886469
874.9443757218736	0.9999993468033753
874.9543757718739	0.9999993468186377
874.9643758218741	0.9999993468340065
874.9743758718744	0.9999993468496404
874.9843759218746	0.999999346865408
874.9943759718749	0.9999993468808116
875.0043760218751	0.9999993468958508
875.0143760718754	0.9999993469102768
875.0243761218757	0.9999993469253289
875.0343761718759	0.9999993469418785
875.0443762218761	0.9999993469575611
875.0543762718763	0.9999993469727468
875.0643763218766	0.9999993469877148
875.0743763718768	0.9999993470023284
875.0843764218771	0.9999993470171352
875.0943764718774	0.9999993470317928
875.1043765218776	0.9999993470465787
875.1143765718779	0.9999993470614423
875.1243766218781	0.9999993470768299
875.1343766718784	0.9999993470924613
875.1443767218786	0.9999993471075839
875.1543767718789	0.9999993471222693
875.1643768218792	0.9999993471360902
875.1743768718794	0.9999993471502285
875.1843769218796	0.9999993471654246
875.1943769718798	0.9999993471806168
875.2043770218801	0.9999993471955787
875.2143770718803	0.9999993472109392
875.2243771218806	0.9999993472250628
875.2343771718809	0.9999993472387668
875.2443772218811	0.9999993472533625
875.2543772718814	0.9999993472682042
875.2643773218816	0.999999347282776
875.2743773718819	0.9999993472973353
875.2843774218821	0.9999993473117981
875.2943774718824	0.99999934732556
875.3043775218827	0.9999993473402864
875.3143775718829	0.9999993473549357
875.3243776218831	0.9999993473688473
875.3343776718833	0.9999993473839373
875.3443777218836	0.999999347399435
875.3543777718838	0.9999993474146107
875.3643778218841	0.9999993474298293
875.3743778718843	0.9999993474446816
875.3843779218846	0.999999347459396
875.3943779718849	0.9999993474741539
875.4043780218851	0.9999993474892258
875.4143780718854	0.9999993475038996
875.4243781218856	0.9999993475179537
875.4343781718859	0.9999993475327786
875.4443782218862	0.9999993475475047
875.4543782718864	0.9999993475618619
875.4643783218866	0.9999993475774555
875.4743783718868	0.9999993475938416
875.4843784218871	0.9999993476094786
875.4943784718873	0.9999993476247812
875.5043785218876	0.9999993476397974
875.5143785718878	0.9999993476554192
875.5243786218881	0.9999993476712874
875.5343786718884	0.9999993476861762
875.5443787218886	0.9999993477013678
875.5543787718889	0.9999993477163092
875.5643788218891	0.999999347731811
875.5743788718894	0.9999993477469491
875.5843789218897	0.9999993477613219
875.5943789718899	0.9999993477763777
875.6043790218902	0.9999993477916278
875.6143790718903	0.999999347806657
875.6243791218906	0.999999347821476
875.6343791718908	0.9999993478371513
875.6443792218911	0.9999993478527063
875.6543792718913	0.9999993478675903
875.6643793218916	0.9999993478820881
875.6743793718919	0.9999993478972365
875.6843794218921	0.9999993479124223
875.6943794718924	0.9999993479278781
875.7043795218926	0.9999993479425341
875.7143795718929	0.9999993479568045
875.7243796218931	0.9999993479713067
875.7343796718934	0.999999347984943
875.7443797218937	0.9999993479992675
875.7543797718938	0.9999993480144307
875.7643798218941	0.9999993480293408
875.7743798718943	0.9999993480443906
875.7843799218946	0.9999993480599757
875.7943799718948	0.9999993480750025
875.8043800218951	0.9999993480892323
875.8143800718954	0.9999993481037461
875.8243801218956	0.9999993481179817
875.8343801718959	0.999999348132271
875.8443802218961	0.9999993481480587
875.8543802718964	0.999999348163416
875.8643803218966	0.999999348177272
875.8743803718969	0.9999993481914161
875.8843804218972	0.999999348205742
875.8943804718973	0.9999993482206033
875.9043805218976	0.9999993482359331
875.9143805718978	0.9999993482517432
875.9243806218981	0.9999993482666859
875.9343806718983	0.9999993482815195
875.9443807218986	0.9999993482960169
875.9543807718989	0.9999993483108573
875.9643808218991	0.9999993483259235
875.9743808718994	0.9999993483413403
875.9843809218996	0.9999993483562255
875.9943809718999	0.9999993483708028
876.0043810219001	0.999999348386718
876.0143810719004	0.9999993484019306
876.0243811219007	0.9999993484162213
876.0343811719009	0.9999993484304428
876.0443812219011	0.9999993484453793
876.0543812719013	0.9999993484609986
876.0643813219016	0.9999993484760157
876.0743813719018	0.9999993484906301
876.0843814219021	0.9999993485056742
876.0943814719024	0.9999993485205168
876.1043815219026	0.9999993485352636
876.1143815719029	0.9999993485500167
876.1243816219031	0.9999993485647551
876.1343816719034	0.9999993485805947
876.1443817219036	0.9999993485955239
876.1543817719039	0.9999993486097256
876.1643818219042	0.9999993486244176
876.1743818719044	0.9999993486397013
876.1843819219046	0.999999348654118
876.1943819719048	0.9999993486675998
876.2043820219051	0.9999993486822216
876.2143820719053	0.9999993486972999
876.2243821219056	0.9999993487114546
876.2343821719058	0.99999934872562
876.2443822219061	0.9999993487394827
876.2543822719064	0.9999993487540199
876.2643823219066	0.9999993487691629
876.2743823719069	0.999999348784084
876.2843824219071	0.9999993487997817
876.2943824719074	0.9999993488149066
876.3043825219077	0.9999993488292276
876.3143825719079	0.9999993488433343
876.3243826219081	0.9999993488580922
876.3343826719083	0.9999993488726105
876.3443827219086	0.9999993488873687
876.3543827719088	0.9999993489025101
876.3643828219091	0.9999993489163411
876.3743828719093	0.9999993489304464
876.3843829219096	0.999999348945334
876.3943829719099	0.9999993489603176
876.4043830219101	0.9999993489746651
876.4143830719104	0.9999993489903802
876.4243831219106	0.9999993490062091
876.4343831719109	0.9999993490213899
876.4443832219112	0.9999993490369817
876.4543832719114	0.9999993490523409
876.4643833219117	0.999999349067483
876.4743833719118	0.9999993490829362
876.4843834219121	0.9999993490985891
876.4943834719123	0.999999349113672
876.5043835219126	0.9999993491285855
876.5143835719128	0.9999993491437102
876.5243836219131	0.9999993491583966
876.5343836719134	0.999999349172895
876.5443837219136	0.9999993491885889
876.5543837719139	0.9999993492042613
876.5643838219141	0.9999993492195554
876.5743838719144	0.9999993492350745
876.5843839219147	0.9999993492504718
876.5943839719149	0.9999993492658618
876.6043840219152	0.999999349280987
876.6143840719153	0.9999993492964229
876.6243841219156	0.9999993493116404
876.6343841719158	0.9999993493261968
876.6443842219161	0.99999934934117
876.6543842719163	0.9999993493561403
876.6643843219166	0.9999993493709155
876.6743843719169	0.9999993493857078
876.6843844219171	0.9999993493992216
876.6943844719174	0.9999993494133238
876.7043845219176	0.9999993494280298
876.7143845719179	0.9999993494432367
876.7243846219181	0.999999349457957
876.7343846719184	0.9999993494721965
876.7443847219187	0.9999993494876399
876.7543847719188	0.9999993495022342
876.7643848219191	0.9999993495167442
876.7743848719193	0.9999993495316329
876.7843849219196	0.9999993495463185
876.7943849719198	0.9999993495600498
876.8043850219201	0.9999993495738797
876.8143850719204	0.9999993495880414
876.8243851219206	0.9999993496025371
876.8343851719209	0.9999993496166779
876.8443852219211	0.9999993496304881
876.8543852719214	0.9999993496454249
876.8643853219216	0.9999993496600844
876.8743853719219	0.9999993496744305
876.8843854219222	0.999999349689371
876.8943854719224	0.9999993497040932
876.9043855219226	0.9999993497186781
876.9143855719228	0.9999993497340166
876.9243856219231	0.999999349749904
876.9343856719233	0.9999993497645622
876.9443857219236	0.9999993497782225
876.9543857719239	0.9999993497931227
876.9643858219241	0.9999993498082184
876.9743858719244	0.9999993498228884
876.9843859219246	0.9999993498383142
876.9943859719249	0.9999993498531189
877.0043860219251	0.9999993498677059
877.0143860719254	0.9999993498827402
877.0243861219257	0.9999993498981092
877.0343861719259	0.9999993499130929
877.0443862219261	0.9999993499286796
877.0543862719263	0.9999993499447659
877.0643863219266	0.9999993499601046
877.0743863719268	0.9999993499749606
877.0843864219271	0.9999993499911415
877.0943864719274	0.9999993500067342
877.1043865219276	0.9999993500212586
877.1143865719279	0.9999993500359309
877.1243866219281	0.9999993500510093
877.1343866719284	0.9999993500665918
877.1443867219286	0.9999993500811339
877.1543867719289	0.9999993500959626
877.1643868219292	0.9999993501104879
877.1743868719294	0.9999993501254989
877.1843869219296	0.9999993501410859
877.1943869719298	0.9999993501556397
877.2043870219301	0.9999993501703195
877.2143870719303	0.9999993501853314
877.2243871219306	0.9999993502004167
877.2343871719308	0.9999993502151033
877.2443872219311	0.9999993502293814
877.2543872719314	0.9999993502436321
877.2643873219316	0.9999993502577907
877.2743873719319	0.9999993502716932
877.2843874219321	0.9999993502863959
877.2943874719324	0.9999993503014966
877.3043875219327	0.9999993503164708
877.3143875719329	0.9999993503309389
877.3243876219332	0.999999350344735
877.3343876719333	0.9999993503585062
877.3443877219336	0.9999993503733053
877.3543877719338	0.9999993503878208
877.3643878219341	0.999999350402123
877.3743878719343	0.9999993504167342
877.3843879219346	0.9999993504318092
877.3943879719349	0.9999993504470719
877.4043880219351	0.9999993504611292
877.4143880719354	0.9999993504755809
877.4243881219356	0.9999993504908035
877.4343881719359	0.9999993505053721
877.4443882219362	0.9999993505197019
877.4543882719364	0.9999993505344104
877.4643883219367	0.9999993505492522
877.4743883719368	0.9999993505635667
877.4843884219371	0.9999993505779194
877.4943884719373	0.9999993505933819
877.5043885219376	0.9999993506081758
877.5143885719378	0.9999993506229434
877.5243886219381	0.9999993506395315
877.5343886719384	0.9999993506553536
877.5443887219386	0.9999993506707476
877.5543887719389	0.999999350685955
877.5643888219391	0.999999350700834
877.5743888719394	0.999999350714923
877.5843889219396	0.9999993507296793
877.5943889719399	0.9999993507450925
877.6043890219402	0.9999993507594526
877.6143890719403	0.9999993507746042
877.6243891219406	0.9999993507905428
877.6343891719408	0.9999993508054393
877.6443892219411	0.9999993508196361
877.6543892719413	0.9999993508344801
877.6643893219416	0.9999993508498831
877.6743893719419	0.9999993508651861
877.6843894219421	0.9999993508803575
877.6943894719424	0.9999993508961723
877.7043895219426	0.9999993509112979
877.7143895719429	0.9999993509259822
877.7243896219431	0.9999993509404592
877.7343896719434	0.9999993509550102
877.7443897219437	0.9999993509697773
877.7543897719439	0.9999993509843463
877.7643898219441	0.9999993509978383
877.7743898719443	0.9999993510111018
877.7843899219446	0.9999993510254853
877.7943899719448	0.9999993510403102
877.8043900219451	0.9999993510550341
877.8143900719454	0.9999993510687152
877.8243901219456	0.9999993510834296
877.8343901719459	0.9999993510990889
877.8443902219461	0.9999993511143178
877.8543902719464	0.9999993511293748
877.8643903219466	0.9999993511441123
877.8743903719469	0.9999993511583815
877.8843904219472	0.9999993511725406
877.8943904719474	0.9999993511860022
877.9043905219476	0.9999993511999651
877.9143905719478	0.9999993512150549
877.9243906219481	0.9999993512296809
877.9343906719483	0.9999993512441843
877.9443907219486	0.9999993512583222
877.9543907719489	0.9999993512736433
877.9643908219491	0.9999993512887219
877.9743908719494	0.99999935130272
877.9843909219496	0.9999993513172938
877.9943909719499	0.9999993513332311
878.0043910219501	0.999999351349937
878.0143910719504	0.9999993513652958
878.0243911219507	0.9999993513801373
878.0343911719509	0.9999993513946619
878.0443912219511	0.999999351409097
878.0543912719513	0.9999993514242126
878.0643913219516	0.9999993514397999
878.0743913719518	0.9999993514542562
878.0843914219521	0.9999993514684586
878.0943914719523	0.9999993514837828
878.1043915219526	0.9999993514989407
878.1143915719529	0.9999993515134765
878.1243916219531	0.9999993515287809
878.1343916719534	0.999999351543963
878.1443917219536	0.9999993515585288
878.1543917719539	0.9999993515741733
878.1643918219542	0.9999993515902937
878.1743918719544	0.9999993516057576
878.1843919219546	0.9999993516204548
878.1943919719548	0.9999993516351028
878.2043920219551	0.9999993516490131
878.2143920719553	0.9999993516630918
878.2243921219556	0.9999993516779409
878.2343921719558	0.999999351693103
878.2443922219561	0.9999993517077194
878.2543922719564	0.9999993517218837
878.2643923219566	0.9999993517367803
878.2743923719569	0.9999993517510093
878.2843924219571	0.9999993517649509
878.2943924719574	0.9999993517794087
878.3043925219577	0.9999993517942183
878.3143925719579	0.9999993518089924
878.3243926219582	0.9999993518237605
878.3343926719583	0.9999993518386558
878.3443927219586	0.9999993518528121
878.3543927719588	0.99999935186639
878.3643928219591	0.9999993518806578
878.3743928719593	0.9999993518957901
878.3843929219596	0.9999993519097522
878.3943929719599	0.9999993519246686
878.4043930219601	0.9999993519392006
878.4143930719604	0.9999993519533131
878.4243931219606	0.9999993519676186
878.4343931719609	0.9999993519817704
878.4443932219611	0.9999993519965643
878.4543932719614	0.9999993520112974
878.4643933219617	0.9999993520259618
878.4743933719618	0.9999993520408124
878.4843934219621	0.9999993520563963
878.4943934719623	0.999999352071981
878.5043935219626	0.9999993520874149
878.5143935719628	0.9999993521017824
878.5243936219631	0.9999993521160121
878.5343936719634	0.9999993521311233
878.5443937219636	0.9999993521464415
878.5543937719639	0.9999993521612637
878.5643938219641	0.9999993521764904
878.5743938719644	0.9999993521915731
878.5843939219646	0.9999993522063015
878.5943939719649	0.9999993522213273
878.6043940219652	0.999999352236521
878.6143940719653	0.9999993522516907
878.6243941219656	0.9999993522671492
878.6343941719658	0.9999993522834756
878.6443942219661	0.9999993522981351
878.6543942719663	0.9999993523126622
878.6643943219666	0.9999993523280364
878.6743943719669	0.999999352342871
878.6843944219671	0.9999993523565508
878.6943944719674	0.9999993523710614
878.7043945219676	0.9999993523864621
878.7143945719679	0.9999993524013527
878.7243946219681	0.9999993524161529
878.7343946719684	0.999999352429948
878.7443947219687	0.9999993524445336
878.7543947719689	0.9999993524594042
878.7643948219691	0.9999993524742866
878.7743948719693	0.9999993524889415
878.7843949219696	0.9999993525036964
878.7943949719698	0.9999993525189581
878.8043950219701	0.9999993525341578
878.8143950719704	0.9999993525487753
878.8243951219706	0.9999993525629176
878.8343951719709	0.9999993525772749
878.8443952219711	0.999999352590221
878.8543952719714	0.9999993526029118
878.8643953219716	0.9999993526169357
878.8743953719719	0.9999993526323835
878.8843954219722	0.9999993526470363
878.8943954719724	0.9999993526604077
878.9043955219726	0.9999993526749069
878.9143955719728	0.9999993526895863
878.9243956219731	0.9999993527041678
878.9343956719733	0.9999993527197587
878.9443957219736	0.9999993527349279
878.9543957719739	0.9999993527497572
878.9643958219741	0.9999993527648204
878.9743958719744	0.9999993527790733
878.9843959219746	0.9999993527929211
878.9943959719749	0.9999993528067169
879.0043960219751	0.9999993528210942
879.0143960719754	0.9999993528357333
879.0243961219757	0.9999993528509531
879.0343961719759	0.9999993528659618
879.0443962219761	0.9999993528812415
879.0543962719763	0.9999993528958894
879.0643963219766	0.9999993529100744
879.0743963719768	0.9999993529258328
879.0843964219771	0.9999993529413089
879.0943964719773	0.9999993529567979
879.1043965219776	0.9999993529721569
879.1143965719779	0.9999993529880038
879.1243966219781	0.9999993530032031
879.1343966719784	0.9999993530180565
879.1443967219786	0.9999993530329752
879.1543967719789	0.9999993530476138
879.1643968219792	0.9999993530628428
879.1743968719794	0.9999993530774696
879.1843969219797	0.9999993530920335
879.1943969719798	0.9999993531068975
879.2043970219801	0.9999993531226057
879.2143970719803	0.9999993531370891
879.2243971219806	0.9999993531510047
879.2343971719808	0.999999353166393
879.2443972219811	0.9999993531821829
879.2543972719814	0.9999993531978054
879.2643973219816	0.9999993532125037
879.2743973719819	0.9999993532269655
879.2843974219821	0.9999993532418402
879.2943974719824	0.999999353256329
879.3043975219827	0.9999993532700611
879.3143975719829	0.9999993532843557
879.3243976219832	0.999999353299519
879.3343976719833	0.999999353314231
879.3443977219836	0.9999993533284326
879.3543977719838	0.999999353342738
879.3643978219841	0.9999993533574456
879.3743978719843	0.9999993533726932
879.3843979219846	0.9999993533868935
879.3943979719849	0.9999993534012145
879.4043980219851	0.9999993534157818
879.4143980719854	0.9999993534305521
879.4243981219856	0.9999993534446
879.4343981719859	0.9999993534583175
879.4443982219861	0.9999993534741409
879.4543982719864	0.9999993534886367
879.4643983219867	0.9999993535030481
879.4743983719868	0.9999993535174408
879.4843984219871	0.9999993535316927
879.4943984719873	0.9999993535459647
879.5043985219876	0.9999993535601103
879.5143985719878	0.9999993535747871
879.5243986219881	0.9999993535893468
879.5343986719884	0.9999993536049264
879.5443987219886	0.99999935361937
879.5543987719889	0.9999993536338257
879.5643988219891	0.9999993536485015
879.5743988719894	0.9999993536640218
879.5843989219896	0.9999993536802024
879.5943989719899	0.9999993536954463
879.6043990219902	0.999999353710004
879.6143990719904	0.9999993537244366
879.6243991219906	0.9999993537386099
879.6343991719908	0.9999993537524824
879.6443992219911	0.9999993537674511
879.6543992719913	0.9999993537823345
879.6643993219916	0.9999993537968443
879.6743993719919	0.9999993538119366
879.6843994219921	0.9999993538272479
879.6943994719924	0.9999993538423643
879.7043995219926	0.999999353857083
879.7143995719929	0.9999993538715258
879.7243996219931	0.999999353886176
879.7343996719934	0.9999993539013259
879.7443997219937	0.9999993539172343
879.7543997719939	0.999999353931501
879.7643998219941	0.9999993539458307
879.7743998719943	0.9999993539600822
879.7843999219946	0.999999353974238
879.7943999719948	0.9999993539884849
879.8044000219951	0.9999993540020292
879.8144000719954	0.9999993540163101
879.8244001219956	0.9999993540306713
879.8344001719959	0.9999993540450296
879.8444002219961	0.9999993540585059
879.8544002719964	0.9999993540734043
879.8644003219966	0.9999993540881661
879.8744003719969	0.9999993541023413
879.8844004219972	0.9999993541177215
879.8944004719974	0.9999993541329348
879.9044005219976	0.9999993541483905
879.9144005719978	0.9999993541626848
879.9244006219981	0.9999993541765522
879.9344006719983	0.999999354189924
879.9444007219986	0.9999993542037416
879.9544007719988	0.9999993542185145
879.9644008219991	0.9999993542321503
879.9744008719994	0.9999993542465867
879.9844009219996	0.9999993542611658
879.9944009719999	0.9999993542753784
880.0044010220001	0.9999993542904804
880.0144010720004	0.9999993543057225
880.0244011220007	0.9999993543209145
880.0344011720009	0.9999993543358994
880.0444012220012	0.9999993543510175
880.0544012720013	0.9999993543655192
880.0644013220016	0.9999993543803924
880.0744013720018	0.9999993543956889
880.0844014220021	0.9999993544103447
880.0944014720023	0.9999993544248932
880.1044015220026	0.9999993544398692
880.1144015720029	0.9999993544554049
880.1244016220031	0.9999993544706115
880.1344016720034	0.9999993544852439
880.1444017220036	0.9999993545000826
880.1544017720039	0.9999993545157807
880.1644018220042	0.9999993545313424
880.1744018720044	0.9999993545463775
880.1844019220047	0.9999993545614906
880.1944019720048	0.9999993545760862
880.2044020220051	0.9999993545913827
880.2144020720053	0.9999993546068773
880.2244021220056	0.999999354622376
880.2344021720058	0.9999993546371919
880.2444022220061	0.9999993546523893
880.2544022720064	0.9999993546670826
880.2644023220066	0.9999993546807475
880.2744023720069	0.9999993546953185
880.2844024220071	0.9999993547101977
880.2944024720074	0.9999993547250621
880.3044025220076	0.9999993547397074
880.3144025720079	0.9999993547542338
880.3244026220082	0.9999993547689285
880.3344026720083	0.9999993547833459
880.3444027220086	0.9999993547982075
880.3544027720088	0.9999993548127819
880.3644028220091	0.9999993548276983
880.3744028720093	0.999999354841531
880.3844029220096	0.9999993548551072
880.3944029720099	0.9999993548701617
880.4044030220101	0.9999993548839212
880.4144030720104	0.9999993548980022
880.4244031220106	0.9999993549117921
880.4344031720109	0.999999354925546
880.4444032220111	0.9999993549400302
880.4544032720114	0.9999993549545204
880.4644033220117	0.9999993549691791
880.4744033720119	0.9999993549825195
880.4844034220121	0.9999993549974265
880.4944034720123	0.9999993550125158
880.5044035220126	0.9999993550265951
880.5144035720128	0.9999993550411925
880.5244036220131	0.9999993550558598
880.5344036720134	0.9999993550704968
880.5444037220136	0.9999993550852551
880.5544037720139	0.9999993551001123
880.5644038220141	0.9999993551147509
880.5744038720144	0.9999993551293518
880.5844039220146	0.9999993551429397
880.5944039720149	0.9999993551564228
880.6044040220152	0.9999993551712458
880.6144040720154	0.9999993551860822
880.6244041220156	0.9999993552008644
880.6344041720158	0.9999993552156373
880.6444042220161	0.9999993552310318
880.6544042720163	0.9999993552469915
880.6644043220166	0.9999993552624439
880.6744043720169	0.999999355277475
880.6844044220171	0.9999993552926153
880.6944044720174	0.9999993553077289
880.7044045220176	0.9999993553228387
880.7144045720179	0.9999993553377883
880.7244046220181	0.9999993553529979
880.7344046720184	0.9999993553679144
880.7444047220187	0.9999993553819663
880.7544047720189	0.9999993553958907
880.7644048220191	0.9999993554105538
880.7744048720193	0.9999993554262433
880.7844049220196	0.9999993554422817
880.7944049720198	0.9999993554567594
880.8044050220201	0.9999993554709246
880.8144050720203	0.9999993554857357
880.8244051220206	0.9999993555006709
880.8344051720209	0.9999993555148421
880.8444052220211	0.9999993555290166
880.8544052720214	0.9999993555445461
880.8644053220216	0.9999993555593314
880.8744053720219	0.9999993555741914
880.8844054220222	0.9999993555882123
880.8944054720224	0.999999355602023
880.9044055220226	0.9999993556160915
880.9144055720228	0.999999355629556
880.9244056220231	0.9999993556447879
880.9344056720233	0.9999993556599186
880.9444057220236	0.9999993556737298
880.9544057720238	0.9999993556875814
880.9644058220241	0.9999993557013045
880.9744058720244	0.9999993557157637
880.9844059220246	0.9999993557305338
880.9944059720249	0.9999993557457434
881.0044060220251	0.9999993557600765
881.0144060720254	0.9999993557740371
881.0244061220257	0.9999993557890355
881.0344061720259	0.9999993558033898
881.0444062220262	0.9999993558166107
881.0544062720263	0.9999993558308858
881.0644063220266	0.9999993558458738
881.0744063720268	0.9999993558603851
881.0844064220271	0.999999355874858
881.0944064720273	0.9999993558898312
881.1044065220276	0.9999993559048101
881.1144065720279	0.9999993559201348
881.1244066220281	0.9999993559347052
881.1344066720284	0.9999993559496134
881.1444067220286	0.9999993559650506
881.1544067720289	0.9999993559794161
881.1644068220292	0.9999993559938902
881.1744068720294	0.9999993560083855
881.1844069220297	0.9999993560230126
881.1944069720298	0.9999993560380189
881.2044070220301	0.9999993560527228
881.2144070720303	0.9999993560675613
881.2244071220306	0.999999356082206
881.2344071720308	0.9999993560966238
881.2444072220311	0.9999993561112557
881.2544072720314	0.9999993561262441
881.2644073220316	0.9999993561419143
881.2744073720319	0.9999993561575138
881.2844074220321	0.9999993561724636
881.2944074720324	0.9999993561874363
881.3044075220326	0.9999993562027255
881.3144075720329	0.9999993562175655
881.3244076220332	0.9999993562316492
881.3344076720333	0.999999356246196
881.3444077220336	0.9999993562609804
881.3544077720338	0.9999993562755256
881.3644078220341	0.9999993562894295
881.3744078720343	0.9999993563025623
881.3844079220346	0.9999993563165601
881.3944079720349	0.9999993563304337
881.4044080220351	0.9999993563441918
881.4144080720354	0.9999993563597849
881.4244081220356	0.9999993563756302
881.4344081720359	0.999999356390955
881.4444082220361	0.9999993564054183
881.4544082720364	0.9999993564190298
881.4644083220367	0.9999993564331442
881.4744083720369	0.9999993564469182
881.4844084220371	0.9999993564614338
881.4944084720373	0.9999993564768037
881.5044085220376	0.9999993564913231
881.5144085720378	0.9999993565051032
881.5244086220381	0.9999993565188572
881.5344086720384	0.9999993565328009
881.5444087220386	0.9999993565465389
881.5544087720389	0.9999993565610032
881.5644088220391	0.9999993565763176
881.5744088720394	0.9999993565911616
881.5844089220396	0.9999993566059646
881.5944089720399	0.9999993566209124
881.6044090220402	0.9999993566354918
881.6144090720404	0.9999993566489822
881.6244091220406	0.9999993566641698
881.6344091720408	0.9999993566802998
881.6444092220411	0.9999993566959319
881.6544092720413	0.9999993567112903
881.6644093220416	0.9999993567252895
881.6744093720419	0.9999993567394477
881.6844094220421	0.9999993567538472
881.6944094720424	0.9999993567681726
881.7044095220426	0.9999993567830128
881.7144095720429	0.9999993567976726
881.7244096220431	0.9999993568126675
881.7344096720434	0.9999993568281359
881.7444097220437	0.9999993568433919
881.7544097720439	0.9999993568579473
881.7644098220441	0.9999993568722503
881.7744098720443	0.9999993568870928
881.7844099220446	0.9999993569016936
881.7944099720448	0.9999993569165493
881.8044100220451	0.9999993569316832
881.8144100720453	0.9999993569466538
881.8244101220456	0.9999993569609315
881.8344101720459	0.9999993569753333
881.8444102220461	0.9999993569898364
881.8544102720464	0.999999357003971
881.8644103220466	0.9999993570185891
881.8744103720469	0.9999993570333875
881.8844104220472	0.999999357047666
881.8944104720474	0.9999993570618838
881.9044105220477	0.9999993570766816
881.9144105720478	0.9999993570910725
881.9244106220481	0.9999993571054252
881.9344106720483	0.9999993571192516
881.9444107220486	0.9999993571332393
881.9544107720488	0.9999993571485277
881.9644108220491	0.9999993571626415
881.9744108720494	0.9999993571764791
881.9844109220496	0.999999357190965
881.9944109720499	0.9999993572054201
882.0044110220501	0.9999993572191623
882.0144110720504	0.9999993572324765
882.0244111220507	0.9999993572467482
882.0344111720509	0.9999993572611672
882.0444112220512	0.9999993572753823
882.0544112720513	0.9999993572900258
882.0644113220516	0.9999993573061624
882.0744113720518	0.999999357321352
882.0844114220521	0.9999993573352269
882.0944114720523	0.9999993573494814
882.1044115220526	0.9999993573637299
882.1144115720529	0.9999993573784479
882.1244116220531	0.9999993573931181
882.1344116720534	0.9999993574084911
882.1444117220536	0.9999993574231344
882.1544117720539	0.9999993574371018
882.1644118220541	0.9999993574518867
882.1744118720544	0.9999993574658833
882.1844119220547	0.9999993574804333
882.1944119720548	0.9999993574962839
882.2044120220551	0.9999993575122885
882.2144120720553	0.9999993575280995
882.2244121220556	0.9999993575430774
882.2344121720558	0.9999993575574604
882.2444122220561	0.9999993575716152
882.2544122720564	0.9999993575861169
882.2644123220566	0.9999993576012263
882.2744123720569	0.9999993576165576
882.2844124220571	0.9999993576317353
882.2944124720574	0.9999993576463958
882.3044125220576	0.9999993576613161
882.3144125720579	0.9999993576753391
882.3244126220582	0.9999993576886224
882.3344126720584	0.9999993577024953
882.3444127220586	0.9999993577175044
882.3544127720588	0.9999993577324641
882.3644128220591	0.9999993577474127
882.3744128720593	0.9999993577627956
882.3844129220596	0.9999993577770693
882.3944129720599	0.9999993577913268
882.4044130220601	0.9999993578055726
882.4144130720604	0.999999357820045
882.4244131220606	0.9999993578338477
882.4344131720609	0.9999993578489945
882.4444132220611	0.9999993578641058
882.4544132720614	0.99999935787748
882.4644133220617	0.9999993578911035
882.4744133720619	0.9999993579043169
882.4844134220621	0.9999993579183101
882.4944134720623	0.9999993579324764
882.5044135220626	0.9999993579469988
882.5144135720628	0.9999993579623292
882.5244136220631	0.9999993579777221
882.5344136720634	0.9999993579916372
882.5444137220636	0.9999993580046134
882.5544137720639	0.999999358018905
882.5644138220641	0.9999993580333199
882.5744138720644	0.999999358047558
882.5844139220646	0.9999993580614629
882.5944139720649	0.9999993580760232
882.6044140220652	0.999999358091271
882.6144140720654	0.9999993581047766
882.6244141220656	0.9999993581187301
882.6344141720658	0.9999993581337537
882.6444142220661	0.9999993581483161
882.6544142720663	0.9999993581628869
882.6644143220666	0.9999993581774606
882.6744143720668	0.9999993581930502
882.6844144220671	0.9999993582080033
882.6944144720674	0.9999993582231512
882.7044145220676	0.999999358238395
882.7144145720679	0.9999993582525213
882.7244146220681	0.9999993582673723
882.7344146720684	0.9999993582828297
882.7444147220687	0.9999993582977648
882.7544147720689	0.9999993583118572
882.7644148220692	0.9999993583270456
882.7744148720693	0.9999993583422835
882.7844149220696	0.9999993583570406
882.7944149720698	0.9999993583712042
882.8044150220701	0.9999993583855554
882.8144150720703	0.9999993584006487
882.8244151220706	0.9999993584156538
882.8344151720709	0.9999993584312297
882.8444152220711	0.9999993584466188
882.8544152720714	0.9999993584619243
882.8644153220716	0.999999358476261
882.8744153720719	0.9999993584910535
882.8844154220722	0.999999358505593
882.8944154720724	0.9999993585193012
882.9044155220727	0.9999993585340284
882.9144155720728	0.9999993585487272
882.9244156220731	0.9999993585628965
882.9344156720733	0.9999993585769944
882.9444157220736	0.9999993585915682
882.9544157720738	0.9999993586052308
882.9644158220741	0.9999993586187946
882.9744158720744	0.9999993586338793
882.9844159220746	0.999999358648861
882.9944159720749	0.9999993586634843
883.0044160220751	0.9999993586790721
883.0144160720754	0.9999993586941273
883.0244161220756	0.9999993587075044
883.0344161720759	0.9999993587209738
883.0444162220762	0.9999993587351149
883.0544162720763	0.9999993587498154
883.0644163220766	0.9999993587649131
883.0744163720768	0.9999993587792215
883.0844164220771	0.9999993587937943
883.0944164720773	0.9999993588078901
883.1044165220776	0.9999993588206555
883.1144165720779	0.9999993588338598
883.1244166220781	0.9999993588475564
883.1344166720784	0.9999993588626633
883.1444167220786	0.9999993588780031
883.1544167720789	0.999999358892755
883.1644168220791	0.9999993589081376
883.1744168720794	0.9999993589228598
883.1844169220797	0.9999993589366067
883.1944169720798	0.9999993589502447
883.2044170220801	0.9999993589652985
883.2144170720803	0.9999993589807477
883.2244171220806	0.9999993589956305
883.2344171720808	0.9999993590100336
883.2444172220811	0.9999993590242359
883.2544172720814	0.9999993590378466
883.2644173220816	0.9999993590521192
883.2744173720819	0.9999993590673553
883.2844174220821	0.9999993590818445
883.2944174720824	0.9999993590973133
883.3044175220826	0.9999993591131787
883.3144175720829	0.999999359128412
883.3244176220832	0.9999993591423021
883.3344176720834	0.9999993591559747
883.3444177220836	0.999999359170695
883.3544177720838	0.9999993591852856
883.3644178220841	0.9999993592001285
883.3744178720843	0.9999993592149883
883.3844179220846	0.9999993592304012
883.3944179720849	0.9999993592448837
883.4044180220851	0.9999993592584745
883.4144180720854	0.9999993592721315
883.4244181220856	0.9999993592862032
883.4344181720859	0.9999993593004671
883.4444182220861	0.9999993593155677
883.4544182720864	0.9999993593299688
883.4644183220867	0.9999993593437376
883.4744183720869	0.999999359358544
883.4844184220871	0.9999993593732238
883.4944184720873	0.9999993593866828
883.5044185220876	0.9999993594005381
883.5144185720878	0.999999359415838
883.5244186220881	0.9999993594299847
883.5344186720883	0.9999993594436248
883.5444187220886	0.9999993594582802
883.5544187720889	0.9999993594724493
883.5644188220891	0.9999993594856617
883.5744188720894	0.9999993595002529
883.5844189220896	0.9999993595146998
883.5944189720899	0.9999993595287564
883.6044190220902	0.9999993595433571
883.6144190720904	0.99999935955764
883.6244191220906	0.9999993595728897
883.6344191720908	0.9999993595870321
883.6444192220911	0.9999993596011281
883.6544192720913	0.9999993596156886
883.6644193220916	0.9999993596298471
883.6744193720918	0.9999993596439322
883.6844194220921	0.9999993596582636
883.6944194720924	0.9999993596727476
883.7044195220926	0.9999993596876718
883.7144195720929	0.9999993597024589
883.7244196220931	0.9999993597167162
883.7344196720934	0.9999993597312863
883.7444197220937	0.9999993597453145
883.7544197720939	0.9999993597598706
883.7644198220942	0.9999993597741966
883.7744198720943	0.9999993597900642
883.7844199220946	0.9999993598062343
883.7944199720948	0.9999993598212288
883.8044200220951	0.9999993598364679
883.8144200720953	0.9999993598508006
883.8244201220956	0.9999993598651679
883.8344201720959	0.9999993598800265
883.8444202220961	0.9999993598952943
883.8544202720964	0.9999993599102985
883.8644203220966	0.9999993599250608
883.8744203720969	0.9999993599397692
883.8844204220972	0.9999993599544527
883.8944204720974	0.9999993599680853
883.9044205220977	0.9999993599818683
883.9144205720978	0.9999993599972765
883.9244206220981	0.9999993600133212
883.9344206720983	0.9999993600292263
883.9444207220986	0.9999993600441237
883.9544207720988	0.9999993600590888
883.9644208220991	0.9999993600729413
883.9744208720994	0.9999993600863527
883.9844209220996	0.9999993601002464
883.9944209720999	0.9999993601145656
884.0044210221001	0.9999993601290266
884.0144210721004	0.9999993601441758
884.0244211221006	0.9999993601584061
884.0344211721009	0.9999993601717762
884.0444212221012	0.9999993601857218
884.0544212721013	0.9999993601999512
884.0644213221016	0.9999993602133008
884.0744213721018	0.9999993602273796
884.0844214221021	0.9999993602436914
884.0944214721023	0.9999993602581991
884.1044215221026	0.9999993602720696
884.1144215721029	0.9999993602863577
884.1244216221031	0.9999993602995075
884.1344216721034	0.9999993603130791
884.1444217221036	0.9999993603278898
884.1544217721039	0.9999993603430336
884.1644218221041	0.9999993603577081
884.1744218721044	0.9999993603714642
884.1844219221047	0.9999993603851304
884.1944219721049	0.9999993603994678
884.2044220221051	0.9999993604123206
884.2144220721053	0.9999993604267505
884.2244221221056	0.9999993604417327
884.2344221721058	0.9999993604566554
884.2444222221061	0.9999993604717576
884.2544222721064	0.9999993604862394
884.2644223221066	0.9999993605009095
884.2744223721069	0.9999993605146489
884.2844224221071	0.9999993605287362
884.2944224721074	0.9999993605431743
884.3044225221076	0.9999993605578305
884.3144225721079	0.999999360573169
884.3244226221082	0.9999993605877988
884.3344226721084	0.9999993606020307
884.3444227221086	0.9999993606168006
884.3544227721088	0.9999993606317291
884.3644228221091	0.9999993606461749
884.3744228721093	0.9999993606608915
884.3844229221096	0.9999993606755673
884.3944229721099	0.9999993606908398
884.4044230221101	0.9999993607056652
884.4144230721104	0.9999993607206791
884.4244231221106	0.9999993607356741
884.4344231721109	0.9999993607500001
884.4444232221111	0.999999360764283
884.4544232721114	0.9999993607791554
884.4644233221117	0.9999993607939414
884.4744233721119	0.9999993608083745
884.4844234221121	0.9999993608230435
884.4944234721123	0.9999993608378249
884.5044235221126	0.9999993608520181
884.5144235721128	0.9999993608654835
884.5244236221131	0.9999993608795554
884.5344236721133	0.999999360893675
884.5444237221136	0.9999993609080277
884.5544237721139	0.9999993609228881
884.5644238221141	0.9999993609375457
884.5744238721144	0.9999993609523296
884.5844239221146	0.9999993609671237
884.5944239721149	0.9999993609815911
884.6044240221152	0.9999993609947252
884.6144240721154	0.9999993610089041
884.6244241221157	0.9999993610232968
884.6344241721158	0.9999993610370306
884.6444242221161	0.9999993610512588
884.6544242721163	0.9999993610664883
884.6644243221166	0.9999993610794424
884.6744243721168	0.9999993610927422
884.6844244221171	0.9999993611069137
884.6944244721174	0.9999993611210524
884.7044245221176	0.9999993611359902
884.7144245721179	0.9999993611507589
884.7244246221181	0.999999361166925
884.7344246721184	0.9999993611814982
884.7444247221187	0.9999993611951169
884.7544247721189	0.9999993612096536
884.7644248221192	0.9999993612238665
884.7744248721193	0.9999993612377981
884.7844249221196	0.999999361252047
884.7944249721198	0.9999993612675933
884.8044250221201	0.9999993612826893
884.8144250721203	0.9999993612968765
884.8244251221206	0.9999993613101358
884.8344251721209	0.9999993613238795
884.8444252221211	0.9999993613379218
884.8544252721214	0.9999993613530921
884.8644253221216	0.9999993613679715
884.8744253721219	0.9999993613832413
884.8844254221221	0.9999993613985214
884.8944254721224	0.9999993614130703
884.9044255221227	0.9999993614273261
884.9144255721228	0.99999936144199
884.9244256221231	0.999999361456872
884.9344256721233	0.9999993614716844
884.9444257221236	0.9999993614862133
884.9544257721238	0.9999993615011719
884.9644258221241	0.9999993615161733
884.9744258721244	0.9999993615296467
884.9844259221246	0.9999993615431281
884.9944259721249	0.9999993615569688
885.0044260221251	0.9999993615716075
885.0144260721254	0.9999993615865563
885.0244261221256	0.9999993616019809
885.0344261721259	0.9999993616173062
885.0444262221262	0.9999993616313045
885.0544262721264	0.9999993616451088
885.0644263221266	0.9999993616591217
885.0744263721268	0.99999936167316
885.0844264221271	0.9999993616866785
885.0944264721273	0.9999993617011923
885.1044265221276	0.9999993617156179
885.1144265721279	0.9999993617305218
885.1244266221281	0.9999993617448759
885.1344266721284	0.9999993617586519
885.1444267221286	0.9999993617721044
885.1544267721289	0.999999361786016
885.1644268221291	0.999999361800792
885.1744268721294	0.9999993618148559
885.1844269221297	0.9999993618301503
885.1944269721299	0.9999993618446826
885.2044270221301	0.9999993618580131
885.2144270721303	0.9999993618724344
885.2244271221306	0.9999993618868145
885.2344271721308	0.9999993619009757
885.2444272221311	0.9999993619151429
885.2544272721314	0.9999993619300596
885.2644273221316	0.9999993619452617
885.2744273721319	0.9999993619592991
885.2844274221321	0.9999993619735541
885.2944274721324	0.9999993619882389
885.3044275221326	0.9999993620023021
885.3144275721329	0.9999993620163296
885.3244276221332	0.9999993620313763
885.3344276721334	0.9999993620470476
885.3444277221336	0.9999993620621104
885.3544277721338	0.9999993620767759
885.3644278221341	0.9999993620915099
885.3744278721343	0.9999993621060643
885.3844279221346	0.9999993621198933
885.3944279721348	0.9999993621340006
885.4044280221351	0.9999993621484892
885.4144280721354	0.9999993621632732
885.4244281221356	0.9999993621782252
885.4344281721359	0.9999993621924945
885.4444282221361	0.9999993622068044
885.4544282721364	0.9999993622211448
885.4644283221367	0.9999993622356743
885.4744283721369	0.999999362250155
885.4844284221372	0.9999993622644763
885.4944284721373	0.999999362279625
885.5044285221376	0.9999993622943812
885.5144285721378	0.9999993623085036
885.5244286221381	0.999999362322695
885.5344286721383	0.9999993623370592
885.5444287221386	0.9999993623509127
885.5544287721389	0.9999993623649519
885.5644288221391	0.9999993623795554
885.5744288721394	0.9999993623942971
885.5844289221396	0.9999993624085827
885.5944289721399	0.999999362422764
885.6044290221402	0.9999993624372481
885.6144290721404	0.9999993624504908
885.6244291221407	0.9999993624637216
885.6344291721408	0.9999993624776994
885.6444292221411	0.999999362492007
885.6544292721413	0.9999993625065761
885.6644293221416	0.9999993625211023
885.6744293721418	0.9999993625360623
885.6844294221421	0.9999993625503386
885.6944294721424	0.9999993625643537
885.7044295221426	0.9999993625779233
885.7144295721429	0.9999993625915756
885.7244296221431	0.9999993626068655
885.7344296721434	0.999999362621352
885.7444297221436	0.9999993626355419
885.7544297721439	0.999999362649929
885.7644298221442	0.9999993626639986
885.7744298721443	0.9999993626774945
885.7844299221446	0.9999993626914008
885.7944299721448	0.9999993627063096
885.8044300221451	0.9999993627211028
885.8144300721453	0.9999993627361078
885.8244301221456	0.9999993627517771
885.8344301721459	0.9999993627670299
885.8444302221461	0.9999993627807091
885.8544302721464	0.9999993627945166
885.8644303221466	0.9999993628088978
885.8744303721469	0.9999993628242032
885.8844304221471	0.9999993628397452
885.8944304721474	0.9999993628553123
885.9044305221477	0.9999993628702329
885.9144305721478	0.9999993628841989
885.9244306221481	0.9999993628976159
885.9344306721483	0.9999993629118421
885.9444307221486	0.9999993629261038
885.9544307721488	0.9999993629407002
885.9644308221491	0.9999993629557502
885.9744308721494	0.9999993629707994
885.9844309221496	0.9999993629857842
885.9944309721499	0.9999993629999816
886.0044310221501	0.9999993630140943
886.0144310721504	0.9999993630276862
886.0244311221506	0.999999363042089
886.0344311721509	0.999999363057087
886.0444312221512	0.9999993630720849
886.0544312721514	0.9999993630860298
886.0644313221516	0.9999993630994632
886.0744313721518	0.999999363113216
886.0844314221521	0.9999993631266678
886.0944314721523	0.9999993631410731
886.1044315221526	0.9999993631554298
886.1144315721529	0.9999993631705031
886.1244316221531	0.9999993631848533
886.1344316721534	0.9999993631997635
886.1444317221536	0.9999993632140338
886.1544317721539	0.999999363227157
886.1644318221541	0.9999993632406652
886.1744318721544	0.999999363254885
886.1844319221547	0.9999993632692995
886.1944319721549	0.9999993632832138
886.2044320221551	0.9999993632977217
886.2144320721553	0.9999993633117977
886.2244321221556	0.9999993633250802
886.2344321721558	0.9999993633386791
886.2444322221561	0.9999993633526707
886.2544322721564	0.9999993633673496
886.2644323221566	0.9999993633820211
886.2744323721569	0.999999363396002
886.2844324221571	0.9999993634105471
886.2944324721574	0.9999993634256719
886.3044325221576	0.9999993634405016
886.3144325721579	0.9999993634546638
886.3244326221582	0.9999993634686404
886.3344326721584	0.9999993634829386
886.3444327221586	0.999999363497068
886.3544327721588	0.9999993635116678
886.3644328221591	0.9999993635264911
886.3744328721593	0.9999993635410006
886.3844329221596	0.9999993635548563
886.3944329721598	0.9999993635696647
886.4044330221601	0.9999993635845013
886.4144330721604	0.9999993635995412
886.4244331221606	0.9999993636142734
886.4344331721609	0.9999993636290364
886.4444332221611	0.9999993636447074
886.4544332721614	0.9999993636598146
886.4644333221617	0.9999993636748838
886.4744333721619	0.9999993636890792
886.4844334221622	0.999999363703051
886.4944334721623	0.9999993637171747
886.5044335221626	0.9999993637319676
886.5144335721628	0.9999993637472953
886.5244336221631	0.9999993637617615
886.5344336721633	0.9999993637767224
886.5444337221636	0.9999993637910279
886.5544337721639	0.9999993638051254
886.5644338221641	0.9999993638188499
886.5744338721644	0.9999993638332729
886.5844339221646	0.999999363847695
886.5944339721649	0.9999993638619518
886.6044340221652	0.9999993638767682
886.6144340721654	0.9999993638914838
886.6244341221657	0.9999993639052611
886.6344341721658	0.9999993639185348
886.6444342221661	0.9999993639326749
886.6544342721663	0.9999993639471603
886.6644343221666	0.999999363961543
886.6744343721668	0.9999993639764938
886.6844344221671	0.9999993639911955
886.6944344721674	0.9999993640053687
886.7044345221676	0.999999364019437
886.7144345721679	0.9999993640332219
886.7244346221681	0.999999364046778
886.7344346721684	0.9999993640605227
886.7444347221686	0.9999993640757676
886.7544347721689	0.9999993640903275
886.7644348221692	0.9999993641039554
886.7744348721693	0.9999993641179181
886.7844349221696	0.9999993641315361
886.7944349721698	0.9999993641452296
886.8044350221701	0.9999993641589172
886.8144350721703	0.9999993641734202
886.8244351221706	0.9999993641885905
886.8344351721709	0.9999993642034044
886.8444352221711	0.9999993642174655
886.8544352721714	0.9999993642312303
886.8644353221716	0.99999936424502
886.8744353721719	0.9999993642588703
886.8844354221721	0.9999993642728656
886.8944354721724	0.9999993642872751
886.9044355221727	0.9999993643026268
886.9144355721729	0.9999993643167375
886.9244356221731	0.9999993643315038
886.9344356721733	0.9999993643459694
886.9444357221736	0.9999993643599746
886.9544357721738	0.9999993643747118
886.9644358221741	0.999999364389277
886.9744358721744	0.9999993644047781
886.9844359221746	0.9999993644194738
886.9944359721749	0.9999993644340396
887.0044360221751	0.9999993644478284
887.0144360721754	0.999999364461874
887.0244361221756	0.9999993644760942
887.0344361721759	0.999999364489902
887.0444362221762	0.9999993645042192
887.0544362721764	0.9999993645190687
887.0644363221766	0.9999993645343196
887.0744363721768	0.9999993645495993
887.0844364221771	0.9999993645641455
887.0944364721773	0.999999364578225
887.1044365221776	0.999999364592689
887.1144365721779	0.9999993646074191
887.1244366221781	0.999999364621831
887.1344366721784	0.9999993646357291
887.1444367221786	0.9999993646498512
887.1544367721789	0.9999993646632861
887.1644368221791	0.9999993646766748
887.1744368721794	0.9999993646903128
887.1844369221797	0.9999993647046612
887.1944369721799	0.9999993647183569
887.2044370221801	0.9999993647321037
887.2144370721803	0.999999364747169
887.2244371221806	0.999999364762127
887.2344371721808	0.9999993647768627
887.2444372221811	0.9999993647906523
887.2544372721813	0.999999364804977
887.2644373221816	0.9999993648186571
887.2744373721819	0.9999993648329628
887.2844374221821	0.9999993648475235
887.2944374721824	0.9999993648614709
887.3044375221826	0.9999993648753326
887.3144375721829	0.9999993648896948
887.3244376221832	0.9999993649037474
887.3344376721834	0.9999993649172729
887.3444377221837	0.9999993649310605
887.3544377721838	0.9999993649448116
887.3644378221841	0.9999993649593637
887.3744378721843	0.9999993649735247
887.3844379221846	0.99999936498849
887.3944379721848	0.9999993650029744
887.4044380221851	0.9999993650170192
887.4144380721854	0.9999993650311029
887.4244381221856	0.9999993650444489
887.4344381721859	0.9999993650590585
887.4444382221861	0.9999993650732847
887.4544382721864	0.9999993650878312
887.4644383221867	0.9999993651027889
887.4744383721869	0.9999993651169624
887.4844384221872	0.9999993651310469
887.4944384721873	0.9999993651455455
887.5044385221876	0.9999993651602457
887.5144385721878	0.9999993651751968
887.5244386221881	0.9999993651899606
887.5344386721883	0.9999993652051518
887.5444387221886	0.9999993652202689
887.5544387721889	0.999999365235076
887.5644388221891	0.9999993652489607
887.5744388721894	0.9999993652623094
887.5844389221896	0.9999993652765782
887.5944389721899	0.9999993652915735
887.6044390221901	0.9999993653068978
887.6144390721904	0.9999993653216607
887.6244391221907	0.9999993653365102
887.6344391721908	0.9999993653510338
887.6444392221911	0.9999993653656489
887.6544392721913	0.9999993653797603
887.6644393221916	0.9999993653936733
887.6744393721918	0.9999993654087052
887.6844394221921	0.9999993654236949
887.6944394721924	0.9999993654380396
887.7044395221926	0.9999993654517793
887.7144395721929	0.9999993654659435
887.7244396221931	0.9999993654798363
887.7344396721934	0.999999365493412
887.7444397221936	0.9999993655075828
887.7544397721939	0.9999993655224682
887.7644398221942	0.9999993655368506
887.7744398721944	0.9999993655507176
887.7844399221946	0.9999993655649793
887.7944399721948	0.9999993655791833
887.8044400221951	0.9999993655926662
887.8144400721953	0.9999993656066702
887.8244401221956	0.9999993656215816
887.8344401721959	0.9999993656357206
887.8444402221961	0.9999993656499038
887.8544402721964	0.9999993656643065
887.8644403221966	0.9999993656782298
887.8744403721969	0.9999993656923829
887.8844404221971	0.9999993657063537
887.8944404721974	0.9999993657207711
887.9044405221977	0.9999993657344892
887.9144405721979	0.9999993657483213
887.9244406221981	0.9999993657628293
887.9344406721983	0.9999993657770347
887.9444407221986	0.9999993657916838
887.9544407721988	0.9999993658055717
887.9644408221991	0.9999993658187497
887.9744408721994	0.9999993658328661
887.9844409221996	0.9999993658470026
887.9944409721999	0.9999993658612861
888.0044410222001	0.9999993658757429
888.0144410722004	0.9999993658897376
888.0244411222006	0.9999993659043707
888.0344411722009	0.9999993659190207
888.0444412222012	0.9999993659337331
888.0544412722014	0.999999365947933
888.0644413222016	0.9999993659624331
888.0744413722018	0.9999993659769608
888.0844414222021	0.9999993659916503
888.0944414722023	0.9999993660067338
888.1044415222026	0.999999366021019
888.1144415722028	0.9999993660349604
888.1244416222031	0.9999993660483997
888.1344416722034	0.9999993660624031
888.1444417222036	0.9999993660766273
888.1544417722039	0.9999993660918388
888.1644418222041	0.9999993661074521
888.1744418722044	0.9999993661224423
888.1844419222047	0.9999993661368893
888.1944419722049	0.999999366150799
888.2044420222052	0.9999993661650888
888.2144420722053	0.9999993661796981
888.2244421222056	0.999999366193881
888.2344421722058	0.9999993662077732
888.2444422222061	0.9999993662226272
888.2544422722063	0.9999993662374739
888.2644423222066	0.999999366251161
888.2744423722069	0.9999993662635974
888.2844424222071	0.9999993662769155
888.2944424722074	0.9999993662909272
888.3044425222076	0.9999993663058397
888.3144425722079	0.9999993663209171
888.3244426222082	0.999999366335637
888.3344426722084	0.999999366349756
888.3444427222087	0.9999993663630344
888.3544427722088	0.999999366377628
888.3644428222091	0.9999993663919681
888.3744428722093	0.9999993664059706
888.3844429222096	0.999999366420637
888.3944429722098	0.9999993664351173
888.4044430222101	0.999999366448521
888.4144430722104	0.9999993664617826
888.4244431222106	0.9999993664756711
888.4344431722109	0.9999993664894958
888.4444432222111	0.9999993665031104
888.4544432722114	0.9999993665177975
888.4644433222117	0.9999993665335654
888.4744433722119	0.9999993665486536
888.4844434222122	0.9999993665632353
888.4944434722123	0.9999993665766986
888.5044435222126	0.9999993665909184
888.5144435722128	0.9999993666057253
888.5244436222131	0.9999993666200889
888.5344436722133	0.999999366633798
888.5444437222136	0.9999993666476434
888.5544437722139	0.9999993666619639
888.5644438222141	0.9999993666755762
888.5744438722144	0.9999993666896108
888.5844439222146	0.9999993667036274
888.5944439722149	0.9999993667181197
888.6044440222151	0.9999993667330067
888.6144440722154	0.9999993667475188
888.6244441222157	0.9999993667622462
888.6344441722158	0.9999993667769944
888.6444442222161	0.9999993667914496
888.6544442722163	0.9999993668055248
888.6644443222166	0.9999993668199137
888.6744443722168	0.9999993668348188
888.6844444222171	0.9999993668490326
888.6944444722174	0.9999993668632466
888.7044445222176	0.9999993668773729
888.7144445722179	0.9999993668912757
888.7244446222181	0.9999993669057573
888.7344446722184	0.9999993669202647
888.7444447222186	0.9999993669348303
888.7544447722189	0.9999993669488018
888.7644448222192	0.9999993669625055
888.7744448722194	0.9999993669763229
888.7844449222196	0.9999993669908185
888.7944449722198	0.9999993670055705
888.8044450222201	0.999999367019522
888.8144450722203	0.9999993670337776
888.8244451222206	0.9999993670479338
888.8344451722209	0.9999993670617401
888.8444452222211	0.9999993670753663
888.8544452722214	0.9999993670892008
888.8644453222216	0.9999993671039347
888.8744453722219	0.9999993671188191
888.8844454222221	0.9999993671331832
888.8944454722224	0.999999367147026
888.9044455222227	0.9999993671603236
888.9144455722229	0.9999993671737277
888.9244456222231	0.999999367188376
888.9344456722233	0.9999993672023539
888.9444457222236	0.9999993672163451
888.9544457722238	0.9999993672312186
888.9644458222241	0.9999993672462089
888.9744458722244	0.9999993672597614
888.9844459222246	0.9999993672725371
888.9944459722249	0.9999993672871031
889.0044460222251	0.9999993673020591
889.0144460722254	0.9999993673167563
889.0244461222256	0.999999367331866
889.0344461722259	0.9999993673471212
889.0444462222262	0.9999993673619822
889.0544462722264	0.999999367375392
889.0644463222266	0.9999993673887266
889.0744463722268	0.99999936740284
889.0844464222271	0.9999993674179781
889.0944464722273	0.9999993674326152
889.1044465222276	0.999999367446307
889.1144465722278	0.9999993674606606
889.1244466222281	0.9999993674751672
889.1344466722284	0.999999367489318
889.1444467222286	0.9999993675032552
889.1544467722289	0.9999993675175178
889.1644468222291	0.9999993675323592
889.1744468722294	0.9999993675470837
889.1844469222297	0.9999993675616811
889.1944469722299	0.999999367575306
889.2044470222302	0.9999993675890045
889.2144470722303	0.9999993676024974
889.2244471222306	0.9999993676162967
889.2344471722308	0.9999993676310243
889.2444472222311	0.9999993676459272
889.2544472722313	0.9999993676603809
889.2644473222316	0.9999993676745347
889.2744473722319	0.9999993676888786
889.2844474222321	0.9999993677029199
889.2944474722324	0.9999993677168814
889.3044475222326	0.9999993677313678
889.3144475722329	0.9999993677453267
889.3244476222332	0.9999993677594573
889.3344476722334	0.999999367773589
889.3444477222337	0.9999993677874475
889.3544477722338	0.9999993678010544
889.3644478222341	0.9999993678146045
889.3744478722343	0.9999993678280138
889.3844479222346	0.9999993678421473
889.3944479722348	0.9999993678565081
889.4044480222351	0.9999993678710245
889.4144480722354	0.99999936788534
889.4244481222356	0.999999367899257
889.4344481722359	0.9999993679139644
889.4444482222361	0.9999993679284901
889.4544482722364	0.9999993679430482
889.4644483222366	0.9999993679573359
889.4744483722369	0.9999993679705296
889.4844484222372	0.999999367984381
889.4944484722373	0.9999993679985454
889.5044485222376	0.9999993680128038
889.5144485722378	0.9999993680263184
889.5244486222381	0.999999368040322
889.5344486722383	0.9999993680550193
889.5444487222386	0.9999993680690586
889.5544487722389	0.9999993680831811
889.5644488222391	0.9999993680981877
889.5744488722394	0.9999993681137669
889.5844489222396	0.9999993681283561
889.5944489722399	0.9999993681430971
889.6044490222401	0.9999993681580465
889.6144490722404	0.9999993681725162
889.6244491222407	0.9999993681867135
889.6344491722409	0.9999993682004399
889.6444492222411	0.9999993682147541
889.6544492722413	0.9999993682295364
889.6644493222416	0.9999993682439614
889.6744493722418	0.9999993682575994
889.6844494222421	0.9999993682714197
889.6944494722424	0.9999993682855788
889.7044495222426	0.9999993682993766
889.7144495722429	0.999999368313866
889.7244496222431	0.9999993683287127
889.7344496722434	0.9999993683431281
889.7444497222436	0.9999993683575028
889.7544497722439	0.999999368371805
889.7644498222442	0.9999993683858601
889.7744498722444	0.999999368399464
889.7844499222446	0.9999993684129537
889.7944499722448	0.9999993684267426
889.8044500222451	0.999999368441082
889.8144500722453	0.9999993684553344
889.8244501222456	0.9999993684688963
889.8344501722459	0.9999993684827725
889.8444502222461	0.9999993684970013
889.8544502722464	0.9999993685109485
889.8644503222466	0.9999993685244343
889.8744503722469	0.9999993685389369
889.8844504222471	0.9999993685531321
889.8944504722474	0.9999993685675856
889.9044505222477	0.9999993685818143
889.9144505722479	0.9999993685956762
889.9244506222481	0.9999993686096759
889.9344506722483	0.9999993686230915
889.9444507222486	0.99999936863743
889.9544507722488	0.9999993686515897
889.9644508222491	0.9999993686658603
889.9744508722493	0.9999993686800115
889.9844509222496	0.9999993686936137
889.9944509722499	0.9999993687074756
890.0044510222501	0.9999993687215504
890.0144510722504	0.9999993687357216
890.0244511222506	0.9999993687497354
890.0344511722509	0.9999993687642736
890.0444512222512	0.9999993687786414
890.0544512722514	0.9999993687928093
890.0644513222517	0.999999368807169
890.0744513722518	0.9999993688217577
890.0844514222521	0.9999993688359897
890.0944514722523	0.9999993688501985
890.1044515222526	0.9999993688651241
890.1144515722528	0.9999993688794815
890.1244516222531	0.9999993688936654
890.1344516722534	0.9999993689084223
890.1444517222536	0.9999993689227455
890.1544517722539	0.9999993689371075
890.1644518222541	0.9999993689517166
890.1744518722544	0.99999936896624
890.1844519222547	0.9999993689805647
890.1944519722549	0.999999368995045
890.2044520222552	0.9999993690097134
890.2144520722553	0.9999993690243048
890.2244521222556	0.9999993690391645
890.2344521722558	0.9999993690534272
890.2444522222561	0.9999993690674273
890.2544522722563	0.999999369081946
890.2644523222566	0.9999993690962773
890.2744523722569	0.999999369110151
890.2844524222571	0.9999993691246214
890.2944524722574	0.9999993691394391
890.3044525222576	0.9999993691531829
890.3144525722579	0.999999369166898
890.3244526222581	0.9999993691806507
890.3344526722584	0.9999993691949218
890.3444527222587	0.9999993692086648
890.3544527722588	0.9999993692217763
890.3644528222591	0.9999993692359118
890.3744528722593	0.9999993692506209
890.3844529222596	0.9999993692654336
890.3944529722598	0.9999993692787111
890.4044530222601	0.9999993692929181
890.4144530722604	0.9999993693078283
890.4244531222606	0.9999993693221212
890.4344531722609	0.999999369335715
890.4444532222611	0.999999369349112
890.4544532722614	0.9999993693635837
890.4644533222616	0.9999993693776461
890.4744533722619	0.99999936939131
890.4844534222622	0.9999993694050053
890.4944534722624	0.9999993694188308
890.5044535222626	0.9999993694325671
890.5144535722628	0.9999993694468453
890.5244536222631	0.9999993694611861
890.5344536722633	0.9999993694757199
890.5444537222636	0.9999993694902929
890.5544537722639	0.9999993695040721
890.5644538222641	0.9999993695178412
890.5744538722644	0.9999993695316783
890.5844539222646	0.9999993695455849
890.5944539722649	0.9999993695594633
890.6044540222651	0.999999369573383
890.6144540722654	0.9999993695878127
890.6244541222657	0.9999993696014196
890.6344541722659	0.9999993696151795
890.6444542222661	0.9999993696295548
890.6544542722663	0.9999993696432757
890.6644543222666	0.9999993696576438
890.6744543722668	0.9999993696723228
890.6844544222671	0.9999993696869862
890.6944544722674	0.9999993697017296
890.7044545222676	0.9999993697164113
890.7144545722679	0.9999993697307343
890.7244546222681	0.9999993697448655
890.7344546722684	0.9999993697594534
890.7444547222686	0.9999993697732229
890.7544547722689	0.9999993697871656
890.7644548222692	0.9999993698013863
890.7744548722694	0.9999993698155389
890.7844549222696	0.9999993698297823
890.7944549722698	0.9999993698444433
890.8044550222701	0.999999369858761
890.8144550722703	0.9999993698728034
890.8244551222706	0.9999993698877818
890.8344551722709	0.9999993699023657
890.8444552222711	0.9999993699166175
890.8544552722714	0.9999993699311254
890.8644553222716	0.9999993699457251
890.8744553722719	0.9999993699595354
890.8844554222721	0.9999993699722752
890.8944554722724	0.999999369986037
890.9044555222727	0.99999937000031
890.9144555722729	0.9999993700141506
890.9244556222732	0.9999993700271844
890.9344556722733	0.9999993700410211
890.9444557222736	0.9999993700563702
890.9544557722738	0.9999993700712774
890.9644558222741	0.9999993700847525
890.9744558722743	0.9999993700984778
890.9844559222746	0.9999993701133517
890.9944559722749	0.9999993701279303
891.0044560222751	0.9999993701415818
891.0144560722754	0.9999993701548714
891.0244561222756	0.9999993701691471
891.0344561722759	0.9999993701832025
891.0444562222762	0.9999993701966494
891.0544562722764	0.9999993702105756
891.0644563222767	0.9999993702244515
891.0744563722768	0.9999993702385764
891.0844564222771	0.999999370253009
891.0944564722773	0.9999993702672456
891.1044565222776	0.9999993702815082
891.1144565722778	0.9999993702952155
891.1244566222781	0.999999370309217
891.1344566722784	0.9999993703227412
891.1444567222786	0.9999993703360395
891.1544567722789	0.9999993703501483
891.1644568222791	0.9999993703643204
891.1744568722794	0.9999993703790239
891.1844569222797	0.9999993703930623
891.1944569722799	0.9999993704066625
891.2044570222802	0.9999993704207111
891.2144570722803	0.999999370434723
891.2244571222806	0.9999993704484502
891.2344571722808	0.9999993704622727
891.2444572222811	0.9999993704769862
891.2544572722813	0.9999993704913218
891.2644573222816	0.9999993705057917
891.2744573722819	0.9999993705200947
891.2844574222821	0.9999993705342956
891.2944574722824	0.9999993705486235
891.3044575222826	0.9999993705631995
891.3144575722829	0.9999993705770047
891.3244576222831	0.9999993705913236
891.3344576722834	0.9999993706064932
891.3444577222837	0.9999993706207952
891.3544577722838	0.999999370635058
891.3644578222841	0.9999993706495105
891.3744578722843	0.9999993706639229
891.3844579222846	0.9999993706781368
891.3944579722848	0.9999993706924812
891.4044580222851	0.9999993707068822
891.4144580722854	0.9999993707209769
891.4244581222856	0.9999993707351394
891.4344581722859	0.9999993707494518
891.4444582222861	0.9999993707632029
891.4544582722864	0.9999993707763437
891.4644583222866	0.9999993707907405
891.4744583722869	0.9999993708058385
891.4844584222872	0.9999993708205295
891.4944584722874	0.9999993708346043
891.5044585222876	0.999999370848762
891.5144585722878	0.9999993708634477
891.5244586222881	0.9999993708771815
891.5344586722883	0.999999370890058
891.5444587222886	0.9999993709038985
891.5544587722889	0.999999370918156
891.5644588222891	0.9999993709330546
891.5744588722894	0.9999993709468437
891.5844589222896	0.9999993709604512
891.5944589722899	0.9999993709746618
891.6044590222901	0.9999993709887004
891.6144590722904	0.9999993710032911
891.6244591222907	0.9999993710174145
891.6344591722909	0.9999993710316928
891.6444592222911	0.9999993710458722
891.6544592722913	0.9999993710599072
891.6644593222916	0.9999993710741564
891.6744593722918	0.9999993710873637
891.6844594222921	0.9999993711009141
891.6944594722924	0.9999993711149657
891.7044595222926	0.9999993711292932
891.7144595722929	0.9999993711430694
891.7244596222931	0.9999993711568003
891.7344596722934	0.9999993711710522
891.7444597222936	0.9999993711852926
891.7544597722939	0.9999993711988076
891.7644598222942	0.9999993712124576
891.7744598722944	0.9999993712269734
891.7844599222946	0.9999993712417533
891.7944599722948	0.9999993712555132
891.8044600222951	0.999999371269447
891.8144600722953	0.9999993712838989
891.8244601222956	0.9999993712978725
891.8344601722958	0.9999993713119324
891.8444602222961	0.9999993713258222
891.8544602722964	0.999999371339559
891.8644603222966	0.9999993713540759
891.8744603722969	0.9999993713688992
891.8844604222971	0.9999993713827829
891.8944604722974	0.9999993713967403
891.9044605222977	0.9999993714115629
891.9144605722979	0.99999937142639
891.9244606222982	0.9999993714403135
891.9344606722983	0.9999993714543279
891.9444607222986	0.999999371468968
891.9544607722988	0.9999993714828129
891.9644608222991	0.9999993714965052
891.9744608722993	0.9999993715107445
891.9844609222996	0.9999993715253981
891.9944609722999	0.9999993715396709
892.0044610223001	0.9999993715538527
892.0144610723004	0.9999993715669211
892.0244611223006	0.999999371580266
892.0344611723009	0.9999993715944113
892.0444612223012	0.9999993716093104
892.0544612723014	0.9999993716235841
892.0644613223017	0.9999993716368937
892.0744613723018	0.9999993716512626
892.0844614223021	0.9999993716652925
892.0944614723023	0.9999993716787217
892.1044615223026	0.9999993716924428
892.1144615723028	0.9999993717066901
892.1244616223031	0.9999993717216472
892.1344616723034	0.9999993717358201
892.1444617223036	0.9999993717496599
892.1544617723039	0.9999993717632959
892.1644618223041	0.9999993717766128
892.1744618723044	0.9999993717904746
892.1844619223046	0.9999993718045176
892.1944619723049	0.9999993718190173
892.2044620223052	0.9999993718336295
892.2144620723053	0.9999993718476483
892.2244621223056	0.9999993718619767
892.2344621723058	0.9999993718761194
892.2444622223061	0.9999993718898952
892.2544622723063	0.999999371903553
892.2644623223066	0.9999993719181596
892.2744623723069	0.9999993719329927
892.2844624223071	0.9999993719470888
892.2944624723074	0.9999993719606315
892.3044625223076	0.9999993719746142
892.3144625723079	0.9999993719889181
892.3244626223081	0.9999993720023337
892.3344626723084	0.9999993720158363
892.3444627223087	0.9999993720305846
892.3544627723089	0.9999993720456517
892.3644628223091	0.9999993720595206
892.3744628723093	0.9999993720731875
892.3844629223096	0.9999993720869571
892.3944629723098	0.9999993721007006
892.4044630223101	0.9999993721148059
892.4144630723104	0.9999993721291954
892.4244631223106	0.9999993721437385
892.4344631723109	0.9999993721585593
892.4444632223111	0.9999993721732149
892.4544632723114	0.9999993721868438
892.4644633223116	0.9999993722000453
892.4744633723119	0.9999993722141745
892.4844634223122	0.9999993722290476
892.4944634723124	0.9999993722430246
892.5044635223126	0.9999993722568083
892.5144635723128	0.9999993722713469
892.5244636223131	0.9999993722853744
892.5344636723133	0.9999993722991437
892.5444637223136	0.9999993723127435
892.5544637723139	0.9999993723269754
892.5644638223141	0.9999993723414632
892.5744638723144	0.9999993723552325
892.5844639223146	0.9999993723687509
892.5944639723149	0.9999993723818786
892.6044640223151	0.9999993723958082
892.6144640723154	0.9999993724106312
892.6244641223157	0.999999372424287
892.6344641723159	0.999999372438172
892.6444642223161	0.9999993724525456
892.6544642723163	0.9999993724670068
892.6644643223166	0.9999993724806925
892.6744643723168	0.9999993724939709
892.6844644223171	0.9999993725085906
892.6944644723173	0.999999372522897
892.7044645223176	0.9999993725367059
892.7144645723179	0.9999993725503622
892.7244646223181	0.999999372563898
892.7344646723184	0.9999993725776627
892.7444647223186	0.9999993725917481
892.7544647723189	0.999999372606143
892.7644648223192	0.9999993726207926
892.7744648723194	0.999999372635298
892.7844649223197	0.9999993726494647
892.7944649723198	0.999999372663879
892.8044650223201	0.9999993726782179
892.8144650723203	0.999999372692218
892.8244651223206	0.9999993727061312
892.8344651723208	0.9999993727203098
892.8444652223211	0.9999993727350329
892.8544652723214	0.9999993727494277
892.8644653223216	0.9999993727631106
892.8744653723219	0.9999993727772657
892.8844654223221	0.999999372791522
892.8944654723224	0.9999993728052329
892.9044655223227	0.999999372819084
892.9144655723229	0.9999993728334674
892.9244656223232	0.9999993728483201
892.9344656723233	0.9999993728621802
892.9444657223236	0.9999993728757516
892.9544657723238	0.9999993728891069
892.9644658223241	0.9999993729026077
892.9744658723243	0.9999993729166793
892.9844659223246	0.9999993729308676
892.9944659723249	0.9999993729452784
893.0044660223251	0.9999993729595704
893.0144660723254	0.9999993729741529
893.0244661223256	0.999999372988307
893.0344661723259	0.9999993730012202
893.0444662223262	0.9999993730149447
893.0544662723264	0.9999993730294656
893.0644663223267	0.9999993730437432
893.0744663723268	0.9999993730576873
893.0844664223271	0.9999993730713439
893.0944664723273	0.9999993730856015
893.1044665223276	0.9999993730991616
893.1144665723278	0.9999993731122274
893.1244666223281	0.9999993731265151
893.1344666723284	0.999999373140699
893.1444667223286	0.9999993731554225
893.1544667723289	0.9999993731689095
893.1644668223291	0.9999993731821595
893.1744668723294	0.9999993731961715
893.1844669223296	0.9999993732104796
893.1944669723299	0.9999993732242847
893.2044670223302	0.9999993732378684
893.2144670723304	0.9999993732524345
893.2244671223306	0.9999993732671117
893.2344671723308	0.9999993732810076
893.2444672223311	0.9999993732946161
893.2544672723313	0.9999993733089438
893.2644673223316	0.9999993733228278
893.2744673723319	0.9999993733365146
893.2844674223321	0.9999993733501154
893.2944674723324	0.9999993733640471
893.3044675223326	0.999999373378726
893.3144675723329	0.9999993733934402
893.3244676223331	0.9999993734078009
893.3344676723334	0.9999993734224609
893.3444677223337	0.9999993734365034
893.3544677723339	0.9999993734502878
893.3644678223341	0.9999993734645585
893.3744678723343	0.9999993734784776
893.3844679223346	0.9999993734931897
893.3944679723348	0.9999993735070106
893.4044680223351	0.9999993735212536
893.4144680723354	0.9999993735355094
893.4244681223356	0.9999993735494876
893.4344681723359	0.9999993735636415
893.4444682223361	0.9999993735781364
893.4544682723364	0.9999993735926697
893.4644683223366	0.9999993736064073
893.4744683723369	0.9999993736201211
893.4844684223372	0.9999993736338637
893.4944684723374	0.9999993736476034
893.5044685223376	0.9999993736610515
893.5144685723378	0.999999373674714
893.5244686223381	0.9999993736884096
893.5344686723383	0.999999373702566
893.5444687223386	0.9999993737165696
893.5544687723389	0.9999993737308176
893.5644688223391	0.9999993737448952
893.5744688723394	0.9999993737582575
893.5844689223396	0.9999993737724517
893.5944689723399	0.9999993737862537
893.6044690223401	0.9999993737999551
893.6144690723404	0.9999993738129513
893.6244691223407	0.9999993738269181
893.6344691723409	0.9999993738413191
893.6444692223412	0.9999993738551042
893.6544692723413	0.9999993738688449
893.6644693223416	0.9999993738829956
893.6744693723418	0.9999993738972286
893.6844694223421	0.9999993739110904
893.6944694723423	0.9999993739251983
893.7044695223426	0.999999373938984
893.7144695723429	0.9999993739534067
893.7244696223431	0.9999993739669766
893.7344696723434	0.9999993739803262
893.7444697223436	0.9999993739945181
893.7544697723439	0.9999993740094644
893.7644698223442	0.9999993740235398
893.7744698723444	0.9999993740369779
893.7844699223447	0.9999993740510035
893.7944699723448	0.9999993740655739
893.8044700223451	0.9999993740795534
893.8144700723453	0.9999993740936357
893.8244701223456	0.9999993741079674
893.8344701723458	0.9999993741215992
893.8444702223461	0.9999993741362544
893.8544702723464	0.9999993741497663
893.8644703223466	0.9999993741637699
893.8744703723469	0.9999993741785842
893.8844704223471	0.9999993741932817
893.8944704723474	0.9999993742080062
893.9044705223477	0.9999993742219491
893.9144705723479	0.9999993742359052
893.9244706223482	0.9999993742495502
893.9344706723483	0.9999993742633706
893.9444707223486	0.999999374277426
893.9544707723488	0.9999993742926098
893.9644708223491	0.9999993743071957
893.9744708723493	0.9999993743217175
893.9844709223496	0.999999374335194
893.9944709723499	0.9999993743483793
894.0044710223501	0.9999993743623465
894.0144710723504	0.9999993743770156
894.0244711223506	0.9999993743918071
894.0344711723509	0.999999374405488
894.0444712223511	0.9999993744194975
894.0544712723514	0.9999993744332643
894.0644713223517	0.9999993744470272
894.0744713723518	0.9999993744603025
894.0844714223521	0.9999993744741124
894.0944714723523	0.9999993744886039
894.1044715223526	0.9999993745028627
894.1144715723528	0.9999993745165483
894.1244716223531	0.9999993745304872
894.1344716723534	0.9999993745440209
894.1444717223536	0.9999993745569422
894.1544717723539	0.9999993745703597
894.1644718223541	0.9999993745844794
894.1744718723544	0.999999374599526
894.1844719223546	0.9999993746133612
894.1944719723549	0.9999993746275383
894.2044720223552	0.9999993746417253
894.2144720723554	0.999999374655392
894.2244721223556	0.9999993746688184
894.2344721723558	0.9999993746825111
894.2444722223561	0.999999374696582
894.2544722723563	0.9999993747109639
894.2644723223566	0.9999993747250051
894.2744723723569	0.999999374738385
894.2844724223571	0.9999993747522405
894.2944724723574	0.9999993747655018
894.3044725223576	0.9999993747794871
894.3144725723579	0.9999993747932306
894.3244726223581	0.9999993748087042
894.3344726723584	0.9999993748231027
894.3444727223587	0.999999374836475
894.3544727723589	0.9999993748502103
894.3644728223591	0.9999993748638485
894.3744728723593	0.9999993748778871
894.3844729223596	0.9999993748923741
894.3944729723598	0.9999993749065367
894.4044730223601	0.999999374919939
894.4144730723604	0.9999993749340311
894.4244731223606	0.999999374947278
894.4344731723609	0.9999993749606758
894.4444732223611	0.9999993749743509
894.4544732723614	0.9999993749888068
894.4644733223616	0.9999993750039108
894.4744733723619	0.9999993750178975
894.4844734223622	0.9999993750317672
894.4944734723624	0.9999993750456292
894.5044735223626	0.9999993750597633
894.5144735723628	0.9999993750737551
894.5244736223631	0.999999375087972
894.5344736723633	0.9999993751020588
894.5444737223636	0.9999993751162759
894.5544737723638	0.9999993751297587
894.5644738223641	0.9999993751431675
894.5744738723644	0.9999993751568007
894.5844739223646	0.9999993751719696
894.5944739723649	0.9999993751865932
894.6044740223651	0.9999993752006863
894.6144740723654	0.9999993752147556
894.6244741223657	0.9999993752288416
894.6344741723659	0.9999993752431072
894.6444742223662	0.9999993752556341
894.6544742723663	0.9999993752692297
894.6644743223666	0.9999993752837374
894.6744743723668	0.9999993752983254
894.6844744223671	0.9999993753123626
894.6944744723673	0.9999993753261714
894.7044745223676	0.9999993753400935
894.7144745723679	0.9999993753538328
894.7244746223681	0.999999375367346
894.7344746723684	0.9999993753818794
894.7444747223686	0.9999993753967548
894.7544747723689	0.9999993754104666
894.7644748223692	0.9999993754245812
894.7744748723694	0.9999993754380854
894.7844749223697	0.9999993754518707
894.7944749723698	0.9999993754652947
894.8044750223701	0.9999993754791311
894.8144750723703	0.9999993754936517
894.8244751223706	0.9999993755083649
894.8344751723708	0.9999993755232205
894.8444752223711	0.9999993755365985
894.8544752723714	0.9999993755495733
894.8644753223716	0.9999993755627294
894.8744753723719	0.9999993755763843
894.8844754223721	0.9999993755905808
894.8944754723724	0.9999993756057621
894.9044755223726	0.9999993756200102
894.9144755723729	0.9999993756332377
894.9244756223732	0.9999993756469037
894.9344756723733	0.9999993756598943
894.9444757223736	0.999999375673243
894.9544757723738	0.9999993756876189
894.9644758223741	0.9999993757018484
894.9744758723743	0.9999993757157543
894.9844759223746	0.9999993757295319
894.9944759723749	0.9999993757433635
895.0044760223751	0.9999993757569577
895.0144760723754	0.9999993757698039
895.0244761223756	0.9999993757836895
895.0344761723759	0.9999993757984625
895.0444762223761	0.999999375813102
895.0544762723764	0.9999993758265044
895.0644763223767	0.9999993758395582
895.0744763723769	0.9999993758529232
895.0844764223771	0.9999993758665834
895.0944764723773	0.9999993758807082
895.1044765223776	0.9999993758945613
895.1144765723778	0.9999993759093365
895.1244766223781	0.9999993759240482
895.1344766723784	0.9999993759380504
895.1444767223786	0.9999993759519142
895.1544767723789	0.9999993759660238
895.1644768223791	0.999999375980524
895.1744768723794	0.9999993759943793
895.1844769223796	0.9999993760075994
895.1944769723799	0.9999993760219794
895.2044770223802	0.9999993760367449
895.2144770723804	0.9999993760502552
895.2244771223806	0.99999937606375
895.2344771723808	0.9999993760776907
895.2444772223811	0.9999993760925299
895.2544772723813	0.9999993761066566
895.2644773223816	0.9999993761205254
895.2744773723819	0.9999993761349967
895.2844774223821	0.9999993761486599
895.2944774723824	0.9999993761626551
895.3044775223826	0.9999993761768495
895.3144775723829	0.9999993761911491
895.3244776223831	0.9999993762048911
895.3344776723834	0.9999993762187775
895.3444777223837	0.9999993762332617
895.3544777723839	0.9999993762471976
895.3644778223841	0.9999993762606908
895.3744778723843	0.9999993762744867
895.3844779223846	0.9999993762889539
895.3944779723848	0.9999993763032766
895.4044780223851	0.999999376317537
895.4144780723854	0.9999993763313362
895.4244781223856	0.9999993763445425
895.4344781723859	0.9999993763581386
895.4444782223861	0.9999993763717524
895.4544782723864	0.9999993763861906
895.4644783223866	0.9999993764015129
895.4744783723869	0.9999993764151764
895.4844784223872	0.9999993764285497
895.4944784723874	0.9999993764423206
895.5044785223877	0.9999993764557281
895.5144785723878	0.9999993764691977
895.5244786223881	0.9999993764830332
895.5344786723883	0.9999993764977704
895.5444787223886	0.9999993765117366
895.5544787723888	0.9999993765250321
895.5644788223891	0.9999993765383904
895.5744788723894	0.999999376551834
895.5844789223896	0.9999993765652467
895.5944789723899	0.9999993765793529
895.6044790223901	0.9999993765943295
895.6144790723904	0.9999993766090864
895.6244791223907	0.9999993766228473
895.6344791723909	0.9999993766356284
895.6444792223912	0.9999993766487225
895.6544792723913	0.9999993766629838
895.6644793223916	0.9999993766770855
895.6744793723918	0.9999993766906831
895.6844794223921	0.9999993767050039
895.6944794723923	0.9999993767194266
895.7044795223926	0.9999993767340537
895.7144795723929	0.9999993767477224
895.7244796223931	0.9999993767610323
895.7344796723934	0.9999993767755689
895.7444797223936	0.999999376789702
895.7544797723939	0.9999993768040094
895.7644798223942	0.9999993768183093
895.7744798723944	0.9999993768325898
895.7844799223947	0.999999376846148
895.7944799723948	0.9999993768587239
895.8044800223951	0.9999993768722143
895.8144800723953	0.9999993768861777
895.8244801223956	0.9999993769005111
895.8344801723958	0.9999993769148213
895.8444802223961	0.9999993769291816
895.8544802723964	0.9999993769430562
895.8644803223966	0.9999993769567257
895.8744803723969	0.9999993769705293
895.8844804223971	0.9999993769842005
895.8944804723974	0.9999993769977282
895.9044805223976	0.9999993770115839
895.9144805723979	0.9999993770267642
895.9244806223982	0.9999993770411062
895.9344806723984	0.9999993770533034
895.9444807223986	0.9999993770664173
895.9544807723988	0.9999993770801798
895.9644808223991	0.9999993770941756
895.9744808723993	0.9999993771085384
895.9844809223996	0.9999993771222326
895.9944809723999	0.9999993771362684
896.0044810224001	0.999999377149803
896.0144810724004	0.999999377162932
896.0244811224006	0.9999993771777007
896.0344811724009	0.9999993771927983
896.0444812224011	0.9999993772067304
896.0544812724014	0.9999993772203182
896.0644813224017	0.99999937723419
896.0744813724019	0.9999993772481333
896.0844814224021	0.9999993772616735
896.0944814724023	0.9999993772753228
896.1044815224026	0.9999993772894674
896.1144815724028	0.9999993773036712
896.1244816224031	0.9999993773176209
896.1344816724034	0.9999993773315092
896.1444817224036	0.9999993773452535
896.1544817724039	0.9999993773587782
896.1644818224041	0.9999993773726907
896.1744818724044	0.9999993773869311
896.1844819224046	0.9999993774012863
896.1944819724049	0.9999993774154248
896.2044820224052	0.9999993774283993
896.2144820724054	0.999999377441643
896.2244821224056	0.9999993774560515
896.2344821724058	0.9999993774703353
896.2444822224061	0.9999993774849195
896.2544822724063	0.9999993774991797
896.2644823224066	0.9999993775138936
896.2744823724069	0.9999993775280362
896.2844824224071	0.9999993775413913
896.2944824724074	0.9999993775548945
896.3044825224076	0.9999993775685057
896.3144825724079	0.9999993775824759
896.3244826224081	0.9999993775962802
896.3344826724084	0.9999993776102496
896.3444827224087	0.99999937762414
896.3544827724089	0.9999993776379377
896.3644828224092	0.9999993776511904
896.3744828724093	0.999999377664624
896.3844829224096	0.9999993776785993
896.3944829724098	0.9999993776929271
896.4044830224101	0.9999993777078762
896.4144830724103	0.9999993777221594
896.4244831224106	0.9999993777354305
896.4344831724109	0.9999993777480006
896.4444832224111	0.9999993777609789
896.4544832724114	0.9999993777751877
896.4644833224116	0.9999993777890447
896.4744833724119	0.9999993778027524
896.4844834224122	0.9999993778179534
896.4944834724124	0.9999993778313783
896.5044835224127	0.9999993778436154
896.5144835724128	0.9999993778567405
896.5244836224131	0.9999993778706826
896.5344836724133	0.9999993778855303
896.5444837224136	0.9999993778997573
896.5544837724138	0.9999993779139444
896.5644838224141	0.9999993779288152
896.5744838724144	0.9999993779423576
896.5844839224146	0.9999993779546515
896.5944839724149	0.9999993779683741
896.6044840224151	0.9999993779826
896.6144840724154	0.9999993779970181
896.6244841224157	0.999999378011522
896.6344841724159	0.9999993780258328
896.6444842224162	0.9999993780396373
896.6544842724163	0.9999993780531741
896.6644843224166	0.9999993780668134
896.6744843724168	0.9999993780811391
896.6844844224171	0.9999993780963797
896.6944844724173	0.9999993781107168
896.7044845224176	0.9999993781245979
896.7144845724179	0.999999378137706
896.7244846224181	0.999999378151397
896.7344846724184	0.999999378165487
896.7444847224186	0.9999993781790157
896.7544847724189	0.9999993781929923
896.7644848224191	0.9999993782067407
896.7744848724194	0.9999993782205759
896.7844849224197	0.9999993782345463
896.7944849724198	0.9999993782488215
896.8044850224201	0.9999993782624469
896.8144850724203	0.9999993782754074
896.8244851224206	0.9999993782891861
896.8344851724208	0.9999993783043883
896.8444852224211	0.9999993783188315
896.8544852724214	0.9999993783320944
896.8644853224216	0.999999378345434
896.8744853724219	0.9999993783592044
896.8844854224221	0.99999937837263
896.8944854724224	0.999999378386642
896.9044855224226	0.9999993784008141
896.9144855724229	0.9999993784144965
896.9244856224232	0.9999993784283278
896.9344856724234	0.9999993784416782
896.9444857224236	0.9999993784554512
896.9544857724238	0.9999993784690693
896.9644858224241	0.9999993784827559
896.9744858724243	0.999999378496604
896.9844859224246	0.9999993785104375
896.9944859724249	0.9999993785247533
897.0044860224251	0.9999993785378197
897.0144860724254	0.9999993785512141
897.0244861224256	0.9999993785651964
897.0344861724259	0.9999993785784792
897.0444862224261	0.999999378592564
897.0544862724264	0.9999993786077008
897.0644863224267	0.9999993786217123
897.0744863724269	0.999999378634874
897.0844864224271	0.999999378647694
897.0944864724273	0.9999993786617761
897.1044865224276	0.9999993786768693
897.1144865724278	0.9999993786904775
897.1244866224281	0.9999993787041681
897.1344866724284	0.9999993787187677
897.1444867224286	0.9999993787320971
897.1544867724289	0.9999993787451673
897.1644868224291	0.9999993787595658
897.1744868724294	0.9999993787740756
897.1844869224296	0.9999993787883268
897.1944869724299	0.9999993788026152
897.2044870224302	0.9999993788166981
897.2144870724304	0.9999993788309931
897.2244871224306	0.9999993788446084
897.2344871724308	0.9999993788580325
897.2444872224311	0.9999993788716687
897.2544872724313	0.9999993788861811
897.2644873224316	0.9999993789006609
897.2744873724318	0.9999993789144503
897.2844874224321	0.9999993789280563
897.2944874724324	0.9999993789417612
897.3044875224326	0.9999993789553427
897.3144875724329	0.9999993789685394
897.3244876224331	0.9999993789823214
897.3344876724334	0.9999993789967652
897.3444877224337	0.9999993790104731
897.3544877724339	0.9999993790235902
897.3644878224342	0.9999993790374506
897.3744878724343	0.9999993790511676
897.3844879224346	0.9999993790639711
897.3944879724348	0.9999993790770734
897.4044880224351	0.9999993790920054
897.4144880724353	0.9999993791062041
897.4244881224356	0.999999379119048
897.4344881724359	0.9999993791332671
897.4444882224361	0.9999993791471724
897.4544882724364	0.9999993791605681
897.4644883224366	0.999999379173708
897.4744883724369	0.999999379187516
897.4844884224372	0.9999993792016009
897.4944884724374	0.9999993792157642
897.5044885224377	0.9999993792297804
897.5144885724378	0.9999993792432114
897.5244886224381	0.9999993792563409
897.5344886724383	0.9999993792697341
897.5444887224386	0.9999993792840682
897.5544887724388	0.9999993792987969
897.5644888224391	0.9999993793130058
897.5744888724394	0.9999993793261388
897.5844889224396	0.9999993793401005
897.5944889724399	0.9999993793540048
897.6044890224401	0.9999993793676905
897.6144890724404	0.9999993793820708
897.6244891224407	0.9999993793963395
897.6344891724409	0.9999993794103668
897.6444892224412	0.9999993794245061
897.6544892724413	0.9999993794380856
897.6644893224416	0.9999993794524239
897.6744893724418	0.9999993794669908
897.6844894224421	0.9999993794794988
897.6944894724423	0.9999993794935326
897.7044895224426	0.999999379508716
897.7144895724429	0.9999993795231554
897.7244896224431	0.9999993795367357
897.7344896724434	0.9999993795501843
897.7444897224436	0.9999993795641696
897.7544897724439	0.9999993795781009
897.7644898224441	0.9999993795919698
897.7744898724444	0.9999993796059156
897.7844899224447	0.9999993796206571
897.7944899724449	0.999999379634929
897.8044900224451	0.9999993796482667
897.8144900724453	0.999999379661794
897.8244901224456	0.9999993796767704
897.8344901724458	0.9999993796906482
897.8444902224461	0.99999937970399
897.8544902724464	0.9999993797173021
897.8644903224466	0.9999993797313598
897.8744903724469	0.9999993797456002
897.8844904224471	0.9999993797581748
897.8944904724474	0.9999993797707482
897.9044905224476	0.9999993797842271
897.9144905724479	0.9999993797986132
897.9244906224482	0.9999993798121443
897.9344906724484	0.9999993798263302
897.9444907224486	0.9999993798406303
897.9544907724488	0.9999993798530138
897.9644908224491	0.9999993798660299
897.9744908724493	0.9999993798813845
897.9844909224496	0.9999993798958594
897.9944909724499	0.9999993799088692
898.0044910224501	0.9999993799226005
898.0144910724504	0.9999993799359641
898.0244911224506	0.9999993799489355
898.0344911724509	0.9999993799617981
898.0444912224511	0.9999993799758243
898.0544912724514	0.9999993799898583
898.0644913224517	0.9999993800036641
898.0744913724519	0.9999993800176122
898.0844914224521	0.9999993800321249
898.0944914724523	0.9999993800460519
898.1044915224526	0.9999993800593435
898.1144915724528	0.9999993800731187
898.1244916224531	0.9999993800871302
898.1344916724534	0.9999993801008806
898.1444917224536	0.9999993801143453
898.1544917724539	0.9999993801290823
898.1644918224541	0.9999993801422322
898.1744918724544	0.9999993801555306
898.1844919224546	0.9999993801695864
898.1944919724549	0.999999380183649
898.2044920224552	0.999999380198433
898.2144920724554	0.9999993802126264
898.2244921224557	0.9999993802258076
898.2344921724558	0.9999993802397494
898.2444922224561	0.9999993802538379
898.2544922724563	0.9999993802667284
898.2644923224566	0.9999993802804689
898.2744923724568	0.9999993802946064
898.2844924224571	0.9999993803085472
898.2944924724574	0.9999993803216767
898.3044925224576	0.999999380335477
898.3144925724579	0.9999993803494726
898.3244926224581	0.9999993803637577
898.3344926724584	0.9999993803773553
898.3444927224587	0.999999380390092
898.3544927724589	0.9999993804051045
898.3644928224592	0.9999993804201917
898.3744928724593	0.9999993804335907
898.3844929224596	0.9999993804461919
898.3944929724598	0.9999993804600296
898.4044930224601	0.9999993804739529
898.4144930724603	0.9999993804877083
898.4244931224606	0.9999993805013189
898.4344931724609	0.9999993805155581
898.4444932224611	0.9999993805296636
898.4544932724614	0.9999993805426012
898.4644933224616	0.9999993805556507
898.4744933724619	0.9999993805701224
898.4844934224622	0.9999993805851122
898.4944934724624	0.9999993805980623
898.5044935224627	0.9999993806119719
898.5144935724628	0.9999993806262379
898.5244936224631	0.9999993806391602
898.5344936724633	0.9999993806526457
898.5444937224636	0.9999993806674277
898.5544937724638	0.9999993806807281
898.5644938224641	0.9999993806936898
898.5744938724644	0.9999993807082596
898.5844939224646	0.9999993807232058
898.5944939724649	0.9999993807372519
898.6044940224651	0.9999993807500779
898.6144940724654	0.9999993807643888
898.6244941224656	0.99999938077889
898.6344941724659	0.999999380793126
898.6444942224662	0.999999380806712
898.6544942724664	0.9999993808204898
898.6644943224666	0.9999993808338661
898.6744943724668	0.9999993808466473
898.6844944224671	0.9999993808605793
898.6944944724673	0.9999993808749919
898.7044945224676	0.9999993808887022
898.7144945724679	0.9999993809020591
898.7244946224681	0.9999993809162019
898.7344946724684	0.999999380929804
898.7444947224686	0.9999993809448231
898.7544947724689	0.9999993809588451
898.7644948224691	0.9999993809718805
898.7744948724694	0.9999993809855919
898.7844949224697	0.9999993809995279
898.7944949724699	0.9999993810131848
898.8044950224701	0.9999993810273072
898.8144950724703	0.9999993810407911
898.8244951224706	0.9999993810526008
898.8344951724708	0.999999381065591
898.8444952224711	0.9999993810797569
898.8544952724714	0.999999381093775
898.8644953224716	0.9999993811075271
898.8744953724719	0.9999993811210296
898.8844954224721	0.9999993811342927
898.8944954724724	0.9999993811487579
898.9044955224726	0.9999993811625523
898.9144955724729	0.9999993811750052
898.9244956224732	0.9999993811891036
898.9344956724734	0.999999381203068
898.9444957224736	0.9999993812162291
898.9544957724738	0.9999993812293394
898.9644958224741	0.9999993812436739
898.9744958724743	0.9999993812577973
898.9844959224746	0.999999381270968
898.9944959724749	0.9999993812840722
899.0044960224751	0.9999993812984264
899.0144960724754	0.9999993813134231
899.0244961224756	0.9999993813271179
899.0344961724759	0.9999993813397582
899.0444962224761	0.9999993813537266
899.0544962724764	0.9999993813679385
899.0644963224767	0.9999993813809678
899.0744963724769	0.999999381395912
899.0844964224772	0.999999381410233
899.0944964724773	0.9999993814227695
899.1044965224776	0.9999993814362083
899.1144965724778	0.9999993814512588
899.1244966224781	0.9999993814655516
899.1344966724783	0.9999993814784316
899.1444967224786	0.9999993814924545
899.1544967724789	0.9999993815070385
899.1644968224791	0.9999993815210892
899.1744968724794	0.9999993815340074
899.1844969224796	0.999999381548462
899.1944969724799	0.9999993815629578
899.2044970224802	0.9999993815763474
899.2144970724804	0.9999993815890095
899.2244971224807	0.9999993816033786
899.2344971724808	0.9999993816183057
899.2444972224811	0.9999993816321636
899.2544972724813	0.9999993816463314
899.2644973224816	0.9999993816595394
899.2744973724818	0.9999993816730878
899.2844974224821	0.9999993816874574
899.2944974724824	0.9999993817009811
899.3044975224826	0.9999993817138269
899.3144975724829	0.9999993817281151
899.3244976224831	0.9999993817418239
899.3344976724834	0.9999993817550917
899.3444977224837	0.9999993817691482
899.3544977724839	0.999999381783146
899.3644978224842	0.9999993817969678
899.3744978724843	0.9999993818110022
899.3844979224846	0.9999993818250006
899.3944979724848	0.9999993818379384
899.4044980224851	0.9999993818520443
899.4144980724853	0.9999993818657816
899.4244981224856	0.9999993818789545
899.4344981724859	0.9999993818924809
899.4444982224861	0.9999993819059272
899.4544982724864	0.9999993819199312
899.4644983224866	0.9999993819339724
899.4744983724869	0.9999993819462349
899.4844984224871	0.9999993819588002
899.4944984724874	0.9999993819737322
899.5044985224877	0.9999993819888787
899.5144985724878	0.9999993820025074
899.5244986224881	0.9999993820156585
899.5344986724883	0.9999993820296992
899.5444987224886	0.9999993820434914
899.5544987724888	0.9999993820575602
899.5644988224891	0.9999993820714567
899.5744988724894	0.9999993820856801
899.5844989224896	0.9999993821000999
899.5944989724899	0.9999993821126512
899.6044990224901	0.9999993821254877
899.6144990724904	0.9999993821401076
899.6244991224906	0.9999993821540791
899.6344991724909	0.999999382166601
899.6444992224912	0.9999993821806868
899.6544992724914	0.9999993821955196
899.6644993224916	0.9999993822093436
899.6744993724918	0.9999993822230996
899.6844994224921	0.999999382237255
899.6944994724923	0.9999993822509173
899.7044995224926	0.9999993822633393
899.7144995724929	0.9999993822771599
899.7244996224931	0.9999993822921122
899.7344996724934	0.9999993823058614
899.7444997224936	0.9999993823180275
899.7544997724939	0.9999993823308105
899.7644998224941	0.9999993823454082
899.7744998724944	0.9999993823591565
899.7844999224947	0.9999993823724662
899.7944999724949	0.9999993823868466
899.8045000224951	0.999999382400646
899.8145000724953	0.9999993824143152
899.8245001224956	0.9999993824284515
899.8345001724958	0.9999993824410034
899.8445002224961	0.999999382454126
899.8545002724964	0.9999993824683049
899.8645003224966	0.9999993824817335
899.8745003724969	0.9999993824952028
899.8845004224971	0.9999993825097487
899.8945004724974	0.9999993825236898
899.9045005224976	0.9999993825365029
899.9145005724979	0.9999993825498017
899.9245006224982	0.9999993825635838
899.9345006724984	0.9999993825781711
899.9445007224986	0.9999993825929765
899.9545007724988	0.9999993826064518
899.9645008224991	0.9999993826190899
899.9745008724993	0.9999993826326278
899.9845009224996	0.9999993826469225
899.9945009724998	0.9999993826612398
900.0045010225001	0.9999993826747553
900.0145010725004	0.9999993826878758
900.0245011225006	0.9999993827021482
900.0345011725009	0.9999993827164252
900.0445012225011	0.999999382729399
900.0545012725014	0.9999993827423208
900.0645013225017	0.9999993827574329
900.0745013725019	0.999999382771803
900.0845014225022	0.99999938278445
900.0945014725023	0.9999993827979669
900.1045015225026	0.9999993828122945
900.1145015725028	0.9999993828266767
900.1245016225031	0.9999993828402352
900.1345016725033	0.9999993828539367
900.1445017225036	0.9999993828684253
900.1545017725039	0.9999993828838573
900.1645018225041	0.9999993828969281
900.1745018725044	0.9999993829094409
900.1845019225046	0.9999993829234842
900.1945019725049	0.9999993829373013
900.2045020225052	0.999999382950622
900.2145020725054	0.9999993829641334
900.2245021225057	0.9999993829785774
900.2345021725058	0.9999993829917373
900.2445022225061	0.9999993830043633
900.2545022725063	0.9999993830177419
900.2645023225066	0.999999383031407
900.2745023725068	0.9999993830447937
900.2845024225071	0.999999383058635
900.2945024725074	0.999999383072858
900.3045025225076	0.9999993830872002
900.3145025725079	0.9999993831003007
900.3245026225081	0.9999993831139603
900.3345026725084	0.999999383128296
900.3445027225087	0.9999993831408978
900.3545027725089	0.999999383154088
900.3645028225092	0.9999993831681298
900.3745028725093	0.9999993831816516
900.3845029225096	0.9999993831948932
900.3945029725098	0.9999993832080492
900.4045030225101	0.9999993832199622
900.4145030725103	0.9999993832335138
900.4245031225106	0.9999993832487175
900.4345031725109	0.9999993832630398
900.4445032225111	0.9999993832771413
900.4545032725114	0.999999383290818
900.4645033225116	0.9999993833043411
900.4745033725119	0.9999993833178911
900.4845034225121	0.9999993833322187
900.4945034725124	0.9999993833462117
900.5045035225127	0.9999993833604028
900.5145035725129	0.9999993833741562
900.5245036225131	0.9999993833877479
900.5345036725133	0.9999993834011478
900.5445037225136	0.9999993834143195
900.5545037725138	0.9999993834282934
900.5645038225141	0.99999938344226
900.5745038725144	0.9999993834559593
900.5845039225146	0.999999383469463
900.5945039725149	0.999999383484377
900.6045040225151	0.999999383498996
900.6145040725154	0.9999993835116169
900.6245041225156	0.9999993835241692
900.6345041725159	0.9999993835393634
900.6445042225162	0.9999993835544915
900.6545042725164	0.9999993835672025
900.6645043225166	0.9999993835800967
900.6745043725168	0.9999993835935574
900.6845044225171	0.9999993836076602
900.6945044725173	0.9999993836215924
900.7045045225176	0.9999993836347997
900.7145045725179	0.9999993836486407
900.7245046225181	0.9999993836628368
900.7345046725184	0.9999993836758296
900.7445047225186	0.9999993836892088
900.7545047725189	0.9999993837033864
900.7645048225191	0.9999993837178116
900.7745048725194	0.9999993837309765
900.7845049225197	0.9999993837439555
900.7945049725199	0.9999993837581017
900.8045050225201	0.9999993837717764
900.8145050725203	0.999999383785448
900.8245051225206	0.9999993837981245
900.8345051725208	0.9999993838111574
900.8445052225211	0.9999993838246387
900.8545052725214	0.99999938383842
900.8645053225216	0.9999993838528236
900.8745053725219	0.999999383866503
900.8845054225221	0.9999993838786259
900.8945054725224	0.999999383892038
900.9045055225226	0.9999993839066468
900.9145055725229	0.9999993839198472
900.9245056225232	0.999999383934133
900.9345056725234	0.9999993839484893
900.9445057225237	0.9999993839621125
900.9545057725238	0.9999993839758599
900.9645058225241	0.9999993839890905
900.9745058725243	0.9999993840020082
900.9845059225246	0.9999993840157273
900.9945059725248	0.999999384029833
901.0045060225251	0.9999993840434193
901.0145060725254	0.9999993840574258
901.0245061225256	0.9999993840714184
901.0345061725259	0.9999993840851618
901.0445062225261	0.999999384098394
901.0545062725264	0.9999993841121653
901.0645063225267	0.9999993841268252
901.0745063725269	0.9999993841414214
901.0845064225272	0.9999993841552174
901.0945064725273	0.999999384168918
901.1045065225276	0.9999993841825945
901.1145065725278	0.9999993841954755
901.1245066225281	0.9999993842092095
901.1345066725283	0.9999993842237146
901.1445067225286	0.9999993842374103
901.1545067725289	0.9999993842500547
901.1645068225291	0.9999993842633657
901.1745068725294	0.9999993842774773
901.1845069225296	0.9999993842905633
901.1945069725299	0.9999993843035051
901.2045070225302	0.9999993843182315
901.2145070725304	0.9999993843321952
901.2245071225307	0.9999993843448761
901.2345071725308	0.9999993843585633
901.2445072225311	0.9999993843725123
901.2545072725313	0.9999993843868856
901.2645073225316	0.9999993843997548
901.2745073725318	0.999999384412619
901.2845074225321	0.9999993844259855
901.2945074725324	0.9999993844398124
901.3045075225326	0.9999993844534177
901.3145075725329	0.9999993844663769
901.3245076225331	0.999999384479891
901.3345076725334	0.9999993844933175
901.3445077225336	0.9999993845071056
901.3545077725339	0.9999993845208547
901.3645078225342	0.9999993845347366
901.3745078725344	0.9999993845482501
901.3845079225346	0.9999993845618842
901.3945079725348	0.9999993845756954
901.4045080225351	0.9999993845898808
901.4145080725353	0.9999993846038259
901.4245081225356	0.9999993846168214
901.4345081725359	0.999999384630981
901.4445082225361	0.9999993846444896
901.4545082725364	0.9999993846572476
901.4645083225366	0.9999993846715969
901.4745083725369	0.9999993846856751
901.4845084225371	0.9999993846986776
901.4945084725374	0.9999993847124455
901.5045085225377	0.9999993847267521
901.5145085725379	0.9999993847418213
901.5245086225381	0.9999993847560196
901.5345086725383	0.9999993847687054
901.5445087225386	0.9999993847817112
901.5545087725388	0.9999993847961672
901.5645088225391	0.999999384811579
901.5745088725394	0.9999993848262414
901.5845089225396	0.9999993848399712
901.5945089725399	0.9999993848531263
901.6045090225401	0.9999993848666606
901.6145090725404	0.9999993848796018
901.6245091225406	0.9999993848932284
901.6345091725409	0.9999993849077774
901.6445092225412	0.9999993849217044
901.6545092725414	0.9999993849346235
901.6645093225416	0.9999993849481768
901.6745093725418	0.9999993849625906
901.6845094225421	0.9999993849754982
901.6945094725423	0.9999993849890589
901.7045095225426	0.9999993850027268
901.7145095725429	0.9999993850172032
901.7245096225431	0.9999993850309501
901.7345096725434	0.9999993850450192
901.7445097225436	0.999999385058828
901.7545097725439	0.999999385070673
901.7645098225441	0.9999993850832204
901.7745098725444	0.9999993850970755
901.7845099225447	0.9999993851109519
901.7945099725449	0.9999993851230852
901.8045100225451	0.9999993851359004
901.8145100725453	0.9999993851496065
901.8245101225456	0.9999993851635555
901.8345101725458	0.9999993851766518
901.8445102225461	0.9999993851900167
901.8545102725463	0.9999993852041831
901.8645103225466	0.9999993852178616
901.8745103725469	0.9999993852316378
901.8845104225471	0.9999993852456301
901.8945104725474	0.9999993852598136
901.9045105225476	0.9999993852726873
901.9145105725479	0.999999385284969
901.9245106225482	0.999999385298005
901.9345106725484	0.9999993853118903
901.9445107225487	0.9999993853258512
901.9545107725488	0.9999993853395449
901.9645108225491	0.9999993853528554
901.9745108725493	0.9999993853671496
901.9845109225496	0.9999993853798933
901.9945109725498	0.9999993853932198
902.0045110225501	0.9999993854084032
902.0145110725504	0.9999993854223691
902.0245111225506	0.9999993854357582
902.0345111725509	0.9999993854492017
902.0445112225511	0.9999993854635318
902.0545112725514	0.9999993854773934
902.0645113225517	0.9999993854910765
902.0745113725519	0.999999385504541
902.0845114225522	0.9999993855186231
902.0945114725523	0.999999385532104
902.1045115225526	0.9999993855447202
902.1145115725528	0.9999993855585898
902.1245116225531	0.999999385572737
902.1345116725533	0.9999993855875817
902.1445117225536	0.9999993856012938
902.1545117725539	0.9999993856150139
902.1645118225541	0.9999993856285797
902.1745118725544	0.9999993856425888
902.1845119225546	0.999999385655727
902.1945119725549	0.9999993856688519
902.2045120225551	0.9999993856834002
902.2145120725554	0.9999993856972829
902.2245121225557	0.9999993857103963
902.2345121725558	0.9999993857231696
902.2445122225561	0.9999993857361028
902.2545122725563	0.9999993857488307
902.2645123225566	0.9999993857624844
902.2745123725568	0.99999938577727
902.2845124225571	0.9999993857919026
902.2945124725574	0.9999993858052882
902.3045125225576	0.9999993858184734
902.3145125725579	0.9999993858316619
902.3245126225581	0.9999993858440616
902.3345126725584	0.9999993858571865
902.3445127225586	0.99999938587163
902.3545127725589	0.9999993858857414
902.3645128225592	0.9999993858984633
902.3745128725594	0.9999993859117503
902.3845129225596	0.9999993859267173
902.3945129725598	0.9999993859407715
902.4045130225601	0.9999993859525012
902.4145130725603	0.9999993859655537
902.4245131225606	0.999999385979735
902.4345131725609	0.9999993859945738
902.4445132225611	0.999999386008342
902.4545132725614	0.9999993860217548
902.4645133225616	0.999999386035823
902.4745133725619	0.9999993860486835
902.4845134225621	0.9999993860621058
902.4945134725624	0.9999993860761084
902.5045135225627	0.99999938609124
902.5145135725629	0.9999993861056727
902.5245136225631	0.9999993861188942
902.5345136725633	0.9999993861325827
902.5445137225636	0.9999993861463481
902.5545137725638	0.9999993861591332
902.5645138225641	0.9999993861715201
902.5745138725644	0.9999993861860678
902.5845139225646	0.9999993862002491
902.5945139725649	0.9999993862145056
902.6045140225651	0.9999993862282175
902.6145140725654	0.9999993862420486
902.6245141225656	0.9999993862554085
902.6345141725659	0.9999993862683357
902.6445142225662	0.9999993862822804
902.6545142725664	0.9999993862969894
902.6645143225666	0.9999993863110953
902.6745143725668	0.9999993863241285
902.6845144225671	0.999999386337436
902.6945144725673	0.9999993863510559
902.7045145225676	0.9999993863647013
902.7145145725679	0.9999993863777158
902.7245146225681	0.9999993863903643
902.7345146725684	0.9999993864034892
902.7445147225686	0.9999993864176521
902.7545147725689	0.9999993864312091
902.7645148225691	0.9999993864448208
902.7745148725694	0.9999993864588514
902.7845149225697	0.9999993864718002
902.7945149725699	0.9999993864843727
902.8045150225702	0.999999386497454
902.8145150725703	0.9999993865113235
902.8245151225706	0.9999993865250467
902.8345151725708	0.9999993865387544
902.8445152225711	0.9999993865523713
902.8545152725713	0.9999993865655102
902.8645153225716	0.9999993865774056
902.8745153725719	0.999999386590668
902.8845154225721	0.9999993866041336
902.8945154725724	0.9999993866175566
902.9045155225726	0.9999993866310184
902.9145155725729	0.9999993866452163
902.9245156225732	0.999999386660263
902.9345156725734	0.9999993866727106
902.9445157225737	0.9999993866855731
902.9545157725738	0.999999386699888
902.9645158225741	0.9999993867140948
902.9745158725743	0.9999993867271282
902.9845159225746	0.999999386740801
902.9945159725748	0.9999993867555463
903.0045160225751	0.9999993867697115
903.0145160725754	0.9999993867823005
903.0245161225756	0.9999993867947033
903.0345161725759	0.9999993868086345
903.0445162225761	0.9999993868226443
903.0545162725764	0.9999993868362833
903.0645163225767	0.9999993868499326
903.0745163725769	0.9999993868642953
903.0845164225772	0.9999993868785821
903.0945164725773	0.9999993868920065
903.1045165225776	0.9999993869058785
903.1145165725778	0.9999993869198923
903.1245166225781	0.9999993869324288
903.1345166725783	0.9999993869456698
903.1445167225786	0.9999993869605016
903.1545167725789	0.9999993869751592
903.1645168225791	0.9999993869884656
903.1745168725794	0.999999387000897
903.1845169225796	0.9999993870143293
903.1945169725799	0.9999993870275119
903.2045170225801	0.9999993870409142
903.2145170725804	0.9999993870548292
903.2245171225807	0.9999993870691957
903.2345171725809	0.9999993870826739
903.2445172225811	0.9999993870957656
903.2545172725813	0.9999993871096235
903.2645173225816	0.9999993871237366
903.2745173725818	0.9999993871369345
903.2845174225821	0.9999993871498173
903.2945174725824	0.9999993871632684
903.3045175225826	0.9999993871777965
903.3145175725829	0.9999993871926601
903.3245176225831	0.9999993872052957
903.3345176725834	0.9999993872180937
903.3445177225836	0.9999993872309644
903.3545177725839	0.9999993872438471
903.3645178225842	0.9999993872570587
903.3745178725844	0.999999387271056
903.3845179225846	0.9999993872859314
903.3945179725848	0.9999993872997093
903.4045180225851	0.9999993873135984
903.4145180725853	0.9999993873274537
903.4245181225856	0.999999387340231
903.4345181725859	0.9999993873526343
903.4445182225861	0.9999993873658553
903.4545182725864	0.9999993873805461
903.4645183225866	0.9999993873955979
903.4745183725869	0.9999993874092072
903.4845184225871	0.999999387422596
903.4945184725874	0.999999387435761
903.5045185225877	0.9999993874478721
903.5145185725879	0.9999993874609174
903.5245186225881	0.9999993874765225
903.5345186725883	0.9999993874918774
903.5445187225886	0.9999993875053584
903.5545187725888	0.9999993875184338
903.5645188225891	0.9999993875318418
903.5745188725894	0.999999387545669
903.5845189225896	0.9999993875580219
903.5945189725899	0.9999993875709728
903.6045190225901	0.9999993875851524
903.6145190725904	0.999999387599404
903.6245191225906	0.9999993876134903
903.6345191725909	0.9999993876264417
903.6445192225912	0.9999993876397928
903.6545192725914	0.9999993876524091
903.6645193225917	0.9999993876648018
903.6745193725918	0.9999993876787578
903.6845194225921	0.9999993876932362
903.6945194725923	0.9999993877068886
903.7045195225926	0.9999993877199203
903.7145195725928	0.9999993877336444
903.7245196225931	0.9999993877468603
903.7345196725934	0.9999993877591202
903.7445197225936	0.999999387772313
903.7545197725939	0.9999993877864791
903.7645198225941	0.9999993878001974
903.7745198725944	0.9999993878136845
903.7845199225947	0.9999993878267216
903.7945199725949	0.9999993878407278
903.8045200225952	0.9999993878536435
903.8145200725953	0.999999387865949
903.8245201225956	0.9999993878795118
903.8345201725958	0.9999993878934738
903.8445202225961	0.9999993879073679
903.8545202725963	0.9999993879205694
903.8645203225966	0.999999387933954
903.8745203725969	0.9999993879484098
903.8845204225971	0.9999993879624095
903.8945204725974	0.9999993879754404
903.9045205225976	0.9999993879888044
903.9145205725979	0.9999993880029526
903.9245206225982	0.9999993880170394
903.9345206725984	0.999999388030389
903.9445207225987	0.9999993880441476
903.9545207725988	0.9999993880583286
903.9645208225991	0.9999993880720216
903.9745208725993	0.9999993880855308
903.9845209225996	0.9999993880984192
903.9945209725998	0.9999993881112964
904.0045210226001	0.9999993881246497
904.0145210726004	0.9999993881391925
904.0245211226006	0.9999993881540594
904.0345211726009	0.9999993881689864
904.0445212226011	0.9999993881819628
904.0545212726014	0.9999993881948155
904.0645213226016	0.9999993882086925
904.0745213726019	0.9999993882219914
904.0845214226022	0.9999993882361902
904.0945214726024	0.9999993882509226
904.1045215226026	0.9999993882654654
904.1145215726028	0.9999993882784322
904.1245216226031	0.9999993882904444
904.1345216726033	0.9999993883036572
904.1445217226036	0.9999993883165836
904.1545217726039	0.9999993883293747
904.1645218226041	0.9999993883432904
904.1745218726044	0.9999993883580931
904.1845219226046	0.9999993883730086
904.1945219726049	0.9999993883858553
904.2045220226051	0.9999993883976733
904.2145220726054	0.9999993884101048
904.2245221226057	0.999999388423201
904.2345221726059	0.9999993884368876
904.2445222226061	0.9999993884508719
904.2545222726063	0.9999993884652559
904.2645223226066	0.9999993884777676
904.2745223726068	0.9999993884903432
904.2845224226071	0.9999993885037353
904.2945224726074	0.9999993885165683
904.3045225226076	0.9999993885290689
904.3145225726079	0.999999388542582
904.3245226226081	0.9999993885574251
904.3345226726084	0.9999993885723218
904.3445227226086	0.9999993885856677
904.3545227726089	0.9999993885979119
904.3645228226092	0.9999993886104679
904.3745228726094	0.9999993886231788
904.3845229226096	0.999999388636489
904.3945229726098	0.999999388651096
904.4045230226101	0.9999993886661667
904.4145230726103	0.9999993886802125
904.4245231226106	0.9999993886924842
904.4345231726109	0.9999993887050445
904.4445232226111	0.9999993887188625
904.4545232726114	0.9999993887331096
904.4645233226116	0.9999993887466738
904.4745233726119	0.999999388760613
904.4845234226121	0.99999938877549
904.4945234726124	0.9999993887899684
904.5045235226127	0.9999993888030777
904.5145235726129	0.9999993888161143
904.5245236226131	0.9999993888293414
904.5345236726133	0.9999993888428437
904.5445237226136	0.999999388857271
904.5545237726138	0.9999993888712663
904.5645238226141	0.9999993888845746
904.5745238726143	0.9999993888981992
904.5845239226146	0.9999993889110634
904.5945239726149	0.9999993889249276
904.6045240226151	0.999999388938611
904.6145240726154	0.9999993889520108
904.6245241226156	0.9999993889660174
904.6345241726159	0.9999993889797523
904.6445242226162	0.9999993889935249
904.6545242726164	0.9999993890067246
904.6645243226167	0.9999993890205829
904.6745243726168	0.999999389034383
904.6845244226171	0.9999993890469926
904.6945244726173	0.9999993890597837
904.7045245226176	0.9999993890735408
904.7145245726178	0.9999993890875496
904.7245246226181	0.9999993891008607
904.7345246726184	0.9999993891140702
904.7445247226186	0.999999389127455
904.7545247726189	0.9999993891406701
904.7645248226191	0.9999993891533944
904.7745248726194	0.9999993891654964
904.7845249226197	0.999999389179013
904.7945249726199	0.9999993891931411
904.8045250226202	0.9999993892064086
904.8145250726203	0.9999993892203728
904.8245251226206	0.9999993892343126
904.8345251726208	0.9999993892474539
904.8445252226211	0.9999993892604094
904.8545252726213	0.9999993892739529
904.8645253226216	0.9999993892865249
904.8745253726219	0.9999993892993778
904.8845254226221	0.9999993893131471
904.8945254726224	0.99999938932773
904.9045255226226	0.999999389341584
904.9145255726229	0.9999993893543946
904.9245256226232	0.9999993893670045
904.9345256726234	0.9999993893802015
904.9445257226237	0.9999993893946681
904.9545257726238	0.9999993894089285
904.9645258226241	0.9999993894234535
904.9745258726243	0.9999993894376019
904.9845259226246	0.9999993894514466
904.9945259726248	0.9999993894640878
905.0045260226251	0.9999993894764971
905.0145260726254	0.9999993894899744
905.0245261226256	0.9999993895039101
905.0345261726259	0.9999993895182406
905.0445262226261	0.9999993895324335
905.0545262726264	0.9999993895472526
905.0645263226266	0.9999993895602767
905.0745263726269	0.9999993895717143
905.0845264226272	0.9999993895841243
905.0945264726274	0.9999993895971825
905.1045265226276	0.9999993896120828
905.1145265726278	0.9999993896277298
905.1245266226281	0.9999993896416547
905.1345266726283	0.9999993896542393
905.1445267226286	0.9999993896663314
905.1545267726289	0.9999993896796884
905.1645268226291	0.9999993896931327
905.1745268726294	0.9999993897065286
905.1845269226296	0.9999993897199828
905.1945269726299	0.9999993897336313
905.2045270226301	0.9999993897478651
905.2145270726304	0.9999993897606874
905.2245271226307	0.9999993897730582
905.2345271726309	0.9999993897852991
905.2445272226311	0.9999993897990367
905.2545272726313	0.9999993898127901
905.2645273226316	0.9999993898272437
905.2745273726318	0.9999993898420935
905.2845274226321	0.9999993898552435
905.2945274726324	0.9999993898674656
905.3045275226326	0.9999993898796476
905.3145275726329	0.9999993898930929
905.3245276226331	0.9999993899077984
905.3345276726334	0.9999993899217481
905.3445277226336	0.9999993899346429
905.3545277726339	0.9999993899483807
905.3645278226342	0.9999993899623664
905.3745278726344	0.9999993899754817
905.3845279226346	0.9999993899884474
905.3945279726348	0.9999993900015997
905.4045280226351	0.9999993900150596
905.4145280726353	0.9999993900292027
905.4245281226356	0.9999993900440101
905.4345281726359	0.9999993900574868
905.4445282226361	0.9999993900704089
905.4545282726364	0.9999993900837443
905.4645283226366	0.9999993900976576
905.4745283726369	0.9999993901124571
905.4845284226371	0.9999993901268351
905.4945284726374	0.9999993901403489
905.5045285226377	0.9999993901535741
905.5145285726379	0.9999993901667275
905.5245286226382	0.9999993901804917
905.5345286726383	0.9999993901940585
905.5445287226386	0.9999993902079649
905.5545287726388	0.9999993902215808
905.5645288226391	0.9999993902351948
905.5745288726393	0.999999390248236
905.5845289226396	0.9999993902617957
905.5945289726399	0.9999993902764854
905.6045290226401	0.9999993902898994
905.6145290726404	0.9999993903036363
905.6245291226406	0.9999993903173379
905.6345291726409	0.9999993903298812
905.6445292226412	0.9999993903422542
905.6545292726414	0.9999993903550852
905.6645293226417	0.9999993903682249
905.6745293726418	0.9999993903816126
905.6845294226421	0.9999993903957087
905.6945294726423	0.9999993904094239
905.7045295226426	0.9999993904218365
905.7145295726428	0.9999993904339739
905.7245296226431	0.9999993904466218
905.7345296726434	0.9999993904604614
905.7445297226436	0.9999993904739927
905.7545297726439	0.9999993904874871
905.7645298226441	0.999999390501316
905.7745298726444	0.9999993905150163
905.7845299226447	0.9999993905274991
905.7945299726449	0.9999993905388626
905.8045300226452	0.9999993905518342
905.8145300726453	0.9999993905661059
905.8245301226456	0.9999993905803302
905.8345301726458	0.9999993905940958
905.8445302226461	0.9999993906074873
905.8545302726463	0.9999993906201161
905.8645303226466	0.999999390632856
905.8745303726469	0.9999993906454754
905.8845304226471	0.999999390659428
905.8945304726474	0.9999993906745518
905.9045305226476	0.9999993906890137
905.9145305726479	0.9999993907027226
905.9245306226481	0.9999993907160668
905.9345306726484	0.9999993907293437
905.9445307226487	0.9999993907413909
905.9545307726489	0.999999390753682
905.9645308226491	0.9999993907673843
905.9745308726493	0.9999993907820057
905.9845309226496	0.9999993907972589
905.9945309726498	0.9999993908112565
906.0045310226501	0.99999939082382
906.0145310726504	0.9999993908362503
906.0245311226506	0.9999993908498434
906.0345311726509	0.9999993908646431
906.0445312226511	0.9999993908792697
906.0545312726514	0.9999993908935372
906.0645313226516	0.9999993909070001
906.0745313726519	0.9999993909201899
906.0845314226522	0.9999993909333205
906.0945314726524	0.9999993909464807
906.1045315226526	0.9999993909598821
906.1145315726528	0.9999993909730779
906.1245316226531	0.999999390987657
906.1345316726533	0.999999391001993
906.1445317226536	0.9999993910151449
906.1545317726539	0.9999993910279915
906.1645318226541	0.999999391040493
906.1745318726544	0.9999993910528996
906.1845319226546	0.9999993910667202
906.1945319726549	0.9999993910816155
906.2045320226551	0.9999993910950965
906.2145320726554	0.9999993911075759
906.2245321226557	0.9999993911204228
906.2345321726559	0.9999993911334426
906.2445322226561	0.9999993911464731
906.2545322726563	0.9999993911598084
906.2645323226566	0.9999993911737786
906.2745323726568	0.9999993911868242
906.2845324226571	0.9999993911995335
906.2945324726574	0.9999993912124368
906.3045325226576	0.9999993912261494
906.3145325726579	0.9999993912392832
906.3245326226581	0.9999993912518648
906.3345326726584	0.9999993912649946
906.3445327226586	0.999999391279239
906.3545327726589	0.9999993912933297
906.3645328226592	0.9999993913062833
906.3745328726594	0.9999993913196076
906.3845329226597	0.9999993913332893
906.3945329726598	0.9999993913474673
906.4045330226601	0.9999993913616089
906.4145330726603	0.999999391374914
906.4245331226606	0.9999993913881767
906.4345331726608	0.9999993914015296
906.4445332226611	0.9999993914146555
906.4545332726614	0.9999993914282863
906.4645333226616	0.9999993914426993
906.4745333726619	0.999999391456569
906.4845334226621	0.9999993914700132
906.4945334726624	0.9999993914832118
906.5045335226627	0.9999993914967619
906.5145335726629	0.9999993915102307
906.5245336226632	0.9999993915238317
906.5345336726633	0.9999993915379403
906.5445337226636	0.999999391552194
906.5545337726638	0.9999993915664018
906.5645338226641	0.9999993915803294
906.5745338726643	0.9999993915929556
906.5845339226646	0.9999993916054399
906.5945339726649	0.9999993916186821
906.6045340226651	0.9999993916326333
906.6145340726654	0.9999993916463967
906.6245341226656	0.9999993916597428
906.6345341726659	0.999999391673313
906.6445342226662	0.999999391686592
906.6545342726664	0.9999993916996238
906.6645343226667	0.9999993917130134
906.6745343726668	0.9999993917266545
906.6845344226671	0.9999993917407061
906.6945344726673	0.9999993917554159
906.7045345226676	0.999999391768934
906.7145345726678	0.9999993917810078
906.7245346226681	0.9999993917933446
906.7345346726684	0.9999993918056151
906.7445347226686	0.999999391818032
906.7545347726689	0.9999993918313322
906.7645348226691	0.9999993918459124
906.7745348726694	0.9999993918592693
906.7845349226696	0.9999993918714445
906.7945349726699	0.9999993918845573
906.8045350226702	0.9999993918978358
906.8145350726704	0.9999993919108702
906.8245351226706	0.9999993919235529
906.8345351726708	0.9999993919372521
906.8445352226711	0.9999993919511603
906.8545352726713	0.9999993919645394
906.8645353226716	0.999999391977452
906.8745353726719	0.9999993919903515
906.8845354226721	0.9999993920032725
906.8945354726724	0.9999993920162821
906.9045355226726	0.999999392029987
906.9145355726729	0.9999993920443863
906.9245356226731	0.9999993920583515
906.9345356726734	0.9999993920713042
906.9445357226737	0.9999993920843644
906.9545357726739	0.9999993920974264
906.9645358226741	0.9999993921113207
906.9745358726743	0.9999993921254741
906.9845359226746	0.99999939213903
906.9945359726748	0.9999993921527457
907.0045360226751	0.9999993921663333
907.0145360726754	0.9999993921800312
907.0245361226756	0.999999392193255
907.0345361726759	0.9999993922062728
907.0445362226761	0.9999993922195493
907.0545362726764	0.9999993922329599
907.0645363226766	0.9999993922471077
907.0745363726769	0.9999993922612967
907.0845364226772	0.9999993922745188
907.0945364726774	0.999999392287283
907.1045365226776	0.9999993923005158
907.1145365726778	0.9999993923140647
907.1245366226781	0.9999993923275707
907.1345366726783	0.9999993923415407
907.1445367226786	0.9999993923551501
907.1545367726789	0.99999939236826
907.1645368226791	0.999999392381292
907.1745368726794	0.9999993923950882
907.1845369226796	0.9999993924088251
907.1945369726799	0.9999993924212212
907.2045370226801	0.9999993924342887
907.2145370726804	0.9999993924473808
907.2245371226807	0.9999993924610744
907.2345371726809	0.9999993924744679
907.2445372226811	0.9999993924870613
907.2545372726813	0.9999993925006949
907.2645373226816	0.9999993925145165
907.2745373726818	0.9999993925283676
907.2845374226821	0.9999993925412626
907.2945374726824	0.9999993925545638
907.3045375226826	0.9999993925684932
907.3145375726829	0.999999392581861
907.3245376226831	0.9999993925949716
907.3345376726834	0.9999993926091001
907.3445377226836	0.999999392622701
907.3545377726839	0.9999993926352738
907.3645378226842	0.9999993926480572
907.3745378726844	0.9999993926612389
907.3845379226847	0.9999993926744233
907.3945379726848	0.9999993926872299
907.4045380226851	0.9999993927007991
907.4145380726853	0.9999993927148486
907.4245381226856	0.9999993927287503
907.4345381726858	0.9999993927424565
907.4445382226861	0.9999993927563983
907.4545382726864	0.9999993927703672
907.4645383226866	0.999999392783815
907.4745383726869	0.9999993927978097
907.4845384226871	0.9999993928119814
907.4945384726874	0.999999392825446
907.5045385226877	0.9999993928385429
907.5145385726879	0.999999392851754
907.5245386226882	0.9999993928651231
907.5345386726883	0.9999993928781256
907.5445387226886	0.9999993928914771
907.5545387726888	0.9999993929055231
907.5645388226891	0.9999993929192376
907.5745388726893	0.9999993929329416
907.5845389226896	0.9999993929461807
907.5945389726899	0.9999993929592941
907.6045390226901	0.9999993929721279
907.6145390726904	0.9999993929851816
907.6245391226906	0.9999993929986165
907.6345391726909	0.9999993930125919
907.6445392226912	0.999999393026722
907.6545392726914	0.9999993930388681
907.6645393226917	0.9999993930511512
907.6745393726918	0.9999993930640343
907.6845394226921	0.9999993930775157
907.6945394726923	0.9999993930906792
907.7045395226926	0.9999993931034001
907.7145395726928	0.9999993931172432
907.7245396226931	0.9999993931302398
907.7345396726934	0.9999993931429751
907.7445397226936	0.9999993931558886
907.7545397726939	0.999999393168812
907.7645398226941	0.9999993931819254
907.7745398726944	0.999999393195116
907.7845399226946	0.9999993932089073
907.7945399726949	0.9999993932228735
907.8045400226952	0.9999993932360592
907.8145400726954	0.9999993932484513
907.8245401226956	0.9999993932611342
907.8345401726958	0.9999993932746389
907.8445402226961	0.9999993932888519
907.8545402726963	0.9999993933022941
907.8645403226966	0.9999993933155272
907.8745403726969	0.9999993933296011
907.8845404226971	0.9999993933428915
907.8945404726974	0.9999993933560062
907.9045405226976	0.9999993933695175
907.9145405726979	0.9999993933829704
907.9245406226981	0.9999993933965732
907.9345406726984	0.9999993934105377
907.9445407226987	0.9999993934246739
907.9545407726989	0.9999993934382859
907.9645408226991	0.999999393451615
907.9745408726993	0.9999993934647435
907.9845409226996	0.9999993934783477
907.9945409726998	0.9999993934919412
908.0045410227001	0.9999993935059146
908.0145410727004	0.9999993935199124
908.0245411227006	0.9999993935332859
908.0345411727009	0.9999993935462249
908.0445412227011	0.9999993935597788
908.0545412727014	0.9999993935744378
908.0645413227016	0.9999993935884767
908.0745413727019	0.9999993936018488
908.0845414227022	0.9999993936156691
908.0945414727024	0.9999993936292159
908.1045415227026	0.9999993936421536
908.1145415727028	0.9999993936547501
908.1245416227031	0.9999993936681447
908.1345416727033	0.9999993936817303
908.1445417227036	0.9999993936951385
908.1545417727039	0.9999993937080794
908.1645418227041	0.9999993937204193
908.1745418727044	0.9999993937335785
908.1845419227046	0.9999993937463194
908.1945419727049	0.9999993937591446
908.2045420227051	0.9999993937731136
908.2145420727054	0.9999993937868171
908.2245421227057	0.9999993938003271
908.2345421727059	0.9999993938125503
908.2445422227062	0.9999993938250002
908.2545422727063	0.9999993938383783
908.2645423227066	0.9999993938513783
908.2745423727068	0.9999993938641881
908.2845424227071	0.9999993938774971
908.2945424727073	0.9999993938906959
908.3045425227076	0.9999993939033816
908.3145425727079	0.999999393915847
908.3245426227081	0.9999993939282977
908.3345426727084	0.9999993939417889
908.3445427227086	0.999999393955221
908.3545427727089	0.9999993939693193
908.3645428227092	0.9999993939830603
908.3745428727094	0.9999993939963786
908.3845429227097	0.9999993940100719
908.3945429727098	0.9999993940229138
908.4045430227101	0.9999993940363869
908.4145430727103	0.9999993940507982
908.4245431227106	0.999999394064614
908.4345431727108	0.9999993940784063
908.4445432227111	0.9999993940918378
908.4545432727114	0.9999993941045602
908.4645433227116	0.9999993941175426
908.4745433727119	0.9999993941308256
908.4845434227121	0.9999993941442324
908.4945434727124	0.9999993941581233
908.5045435227127	0.9999993941728468
908.5145435727129	0.9999993941872733
908.5245436227132	0.9999993942004112
908.5345436727133	0.9999993942133782
908.5445437227136	0.9999993942266087
908.5545437727138	0.999999394240214
908.5645438227141	0.9999993942540137
908.5745438727143	0.9999993942679472
908.5845439227146	0.9999993942820681
908.5945439727149	0.9999993942960119
908.6045440227151	0.9999993943083579
908.6145440727154	0.9999993943210302
908.6245441227156	0.999999394334631
908.6345441727159	0.9999993943482376
908.6445442227161	0.9999993943613424
908.6545442727164	0.999999394374657
908.6645443227167	0.9999993943881915
908.6745443727169	0.9999993944012922
908.6845444227171	0.999999394414136
908.6945444727173	0.9999993944269735
908.7045445227176	0.9999993944410145
908.7145445727178	0.9999993944553396
908.7245446227181	0.9999993944684856
908.7345446727184	0.9999993944811079
908.7445447227186	0.999999394493737
908.7545447727189	0.9999993945059131
908.7645448227191	0.9999993945184321
908.7745448727194	0.9999993945311991
908.7845449227196	0.999999394544625
908.7945449727199	0.9999993945585204
908.8045450227202	0.9999993945710404
908.8145450727204	0.9999993945835243
908.8245451227206	0.9999993945970069
908.8345451727208	0.9999993946103936
908.8445452227211	0.9999993946240189
908.8545452727213	0.9999993946372839
908.8645453227216	0.9999993946507123
908.8745453727219	0.9999993946640872
908.8845454227221	0.9999993946767622
908.8945454727224	0.9999993946901388
908.9045455227226	0.9999993947029617
908.9145455727229	0.9999993947165724
908.9245456227231	0.9999993947305619
908.9345456727234	0.9999993947435996
908.9445457227237	0.9999993947571487
908.9545457727239	0.9999993947706626
908.9645458227241	0.9999993947835663
908.9745458727243	0.9999993947966885
908.9845459227246	0.9999993948102714
908.9945459727248	0.9999993948244044
909.0045460227251	0.9999993948388821
909.0145460727254	0.999999394852784
909.0245461227256	0.99999939486628
909.0345461727259	0.9999993948796625
909.0445462227261	0.9999993948933331
909.0545462727264	0.9999993949065569
909.0645463227266	0.9999993949195102
909.0745463727269	0.9999993949331711
909.0845464227272	0.9999993949465618
909.0945464727274	0.9999993949592344
909.1045465227277	0.9999993949717912
909.1145465727278	0.9999993949845782
909.1245466227281	0.9999993949978173
909.1345466727283	0.9999993950117392
909.1445467227286	0.9999993950253188
909.1545467727288	0.9999993950394751
909.1645468227291	0.9999993950533095
909.1745468727294	0.9999993950659162
909.1845469227296	0.9999993950782622
909.1945469727299	0.9999993950913553
909.2045470227301	0.9999993951050402
909.2145470727304	0.9999993951188263
909.2245471227307	0.9999993951322967
909.2345471727309	0.9999993951450797
909.2445472227312	0.9999993951581976
909.2545472727313	0.9999993951709257
909.2645473227316	0.9999993951834171
909.2745473727318	0.9999993951969619
909.2845474227321	0.999999395210986
909.2945474727323	0.9999993952243122
909.3045475227326	0.9999993952378483
909.3145475727329	0.9999993952505692
909.3245476227331	0.9999993952634972
909.3345476727334	0.9999993952770735
909.3445477227336	0.9999993952899007
909.3545477727339	0.9999993953035345
909.3645478227342	0.9999993953173052
909.3745478727344	0.9999993953308012
909.3845479227347	0.9999993953441643
909.3945479727348	0.9999993953568949
909.4045480227351	0.9999993953701497
909.4145480727353	0.9999993953836493
909.4245481227356	0.9999993953973929
909.4345481727358	0.9999993954112777
909.4445482227361	0.9999993954247447
909.4545482727364	0.9999993954383279
909.4645483227366	0.9999993954520071
909.4745483727369	0.9999993954650165
909.4845484227371	0.9999993954789569
909.4945484727374	0.9999993954924624
909.5045485227377	0.9999993955056982
909.5145485727379	0.9999993955194479
909.5245486227382	0.9999993955330363
909.5345486727384	0.9999993955461576
909.5445487227386	0.9999993955592715
909.5545487727388	0.9999993955724769
909.5645488227391	0.99999939558602
909.5745488727393	0.9999993955999609
909.5845489227396	0.9999993956136164
909.5945489727399	0.9999993956269974
909.6045490227401	0.9999993956400385
909.6145490727404	0.9999993956533335
909.6245491227406	0.999999395665964
909.6345491727409	0.999999395678686
909.6445492227411	0.9999993956923552
909.6545492727414	0.9999993957056106
909.6645493227417	0.9999993957186891
909.6745493727419	0.9999993957316624
909.6845494227421	0.9999993957441694
909.6945494727423	0.9999993957566576
909.7045495227426	0.9999993957693102
909.7145495727428	0.9999993957819749
909.7245496227431	0.9999993957951334
909.7345496727434	0.9999993958079292
909.7445497227436	0.9999993958205857
909.7545497727439	0.9999993958335455
909.7645498227441	0.9999993958464231
909.7745498727444	0.9999993958596917
909.7845499227446	0.9999993958736877
909.7945499727449	0.9999993958874714
909.8045500227452	0.9999993959004481
909.8145500727454	0.9999993959141912
909.8245501227456	0.9999993959269593
909.8345501727458	0.9999993959396516
909.8445502227461	0.9999993959531593
909.8545502727463	0.9999993959660469
909.8645503227466	0.9999993959794747
909.8745503727469	0.999999395992792
909.8845504227471	0.9999993960052674
909.8945504727474	0.9999993960178726
909.9045505227476	0.9999993960311274
909.9145505727479	0.9999993960448761
909.9245506227481	0.9999993960587575
909.9345506727484	0.9999993960725444
909.9445507227487	0.9999993960867685
909.9545507727489	0.9999993961010702
909.9645508227491	0.9999993961148385
909.9745508727493	0.9999993961280242
909.9845509227496	0.9999993961411789
909.9945509727498	0.999999396155119
910.0045510227501	0.999999396168122
910.0145510727504	0.9999993961809103
910.0245511227506	0.9999993961943785
910.0345511727509	0.9999993962076446
910.0445512227511	0.9999993962207298
910.0545512727514	0.9999993962345025
910.0645513227516	0.999999396247823
910.0745513727519	0.9999993962617729
910.0845514227522	0.999999396276342
910.0945514727524	0.9999993962901058
910.1045515227527	0.9999993963033302
910.1145515727528	0.999999396316525
910.1245516227531	0.9999993963300887
910.1345516727533	0.999999396343326
910.1445517227536	0.9999993963564608
910.1545517727538	0.9999993963695679
910.1645518227541	0.9999993963827198
910.1745518727544	0.9999993963957973
910.1845519227546	0.999999396408826
910.1945519727549	0.999999396420904
910.2045520227551	0.9999993964335835
910.2145520727554	0.9999993964470905
910.2245521227557	0.9999993964601894
910.2345521727559	0.9999993964733541
910.2445522227562	0.999999396486258
910.2545522727563	0.9999993964992453
910.2645523227566	0.9999993965118695
910.2745523727568	0.9999993965245803
910.2845524227571	0.9999993965378962
910.2945524727573	0.9999993965519458
910.3045525227576	0.9999993965648037
910.3145525727579	0.9999993965769655
910.3245526227581	0.9999993965903005
910.3345526727584	0.9999993966030475
910.3445527227586	0.9999993966160231
910.3545527727589	0.999999396629686
910.3645528227592	0.9999993966429209
910.3745528727594	0.999999396656401
910.3845529227597	0.9999993966700977
910.3945529727598	0.9999993966830282
910.4045530227601	0.9999993966964598
910.4145530727603	0.9999993967099075
910.4245531227606	0.9999993967230675
910.4345531727608	0.9999993967369573
910.4445532227611	0.9999993967510536
910.4545532727614	0.999999396764663
910.4645533227616	0.9999993967776593
910.4745533727619	0.9999993967909413
910.4845534227621	0.9999993968048282
910.4945534727624	0.9999993968186017
910.5045535227626	0.9999993968320683
910.5145535727629	0.9999993968454275
910.5245536227632	0.9999993968589207
910.5345536727634	0.9999993968723838
910.5445537227636	0.9999993968847789
910.5545537727638	0.9999993968982044
910.5645538227641	0.9999993969127003
910.5745538727643	0.9999993969261369
910.5845539227646	0.999999396939371
910.5945539727649	0.9999993969531442
910.6045540227651	0.9999993969664375
910.6145540727654	0.9999993969798731
910.6245541227656	0.9999993969934315
910.6345541727659	0.9999993970062567
910.6445542227661	0.9999993970194708
910.6545542727664	0.9999993970334169
910.6645543227667	0.9999993970467653
910.6745543727669	0.9999993970592473
910.6845544227671	0.999999397071668
910.6945544727673	0.9999993970850297
910.7045545227676	0.9999993970984622
910.7145545727678	0.9999993971117844
910.7245546227681	0.9999993971249014
910.7345546727684	0.9999993971381703
910.7445547227686	0.9999993971514619
910.7545547727689	0.9999993971642143
910.7645548227691	0.99999939717647
910.7745548727694	0.9999993971894654
910.7845549227696	0.9999993972028699
910.7945549727699	0.9999993972154363
910.8045550227702	0.9999993972277023
910.8145550727704	0.9999993972404124
910.8245551227706	0.9999993972535764
910.8345551727708	0.9999993972667541
910.8445552227711	0.9999993972787894
910.8545552727713	0.9999993972920986
910.8645553227716	0.9999993973064082
910.8745553727719	0.9999993973193981
910.8845554227721	0.9999993973320559
910.8945554727724	0.9999993973455368
910.9045555227726	0.9999993973585778
910.9145555727729	0.999999397371848
910.9245556227731	0.9999993973855072
910.9345556727734	0.9999993973988691
910.9445557227737	0.9999993974128172
910.9545557727739	0.9999993974258368
910.9645558227742	0.9999993974381549
910.9745558727743	0.9999993974513424
910.9845559227746	0.9999993974646313
910.9945559727748	0.9999993974782442
911.0045560227751	0.9999993974921322
911.0145560727753	0.9999993975060815
911.0245561227756	0.999999397519436
911.0345561727759	0.9999993975326159
911.0445562227761	0.9999993975461821
911.0545562727764	0.9999993975596767
911.0645563227766	0.9999993975734173
911.0745563727769	0.9999993975866118
911.0845564227772	0.9999993975995891
911.0945564727774	0.9999993976132018
911.1045565227777	0.9999993976261523
911.1145565727778	0.9999993976380446
911.1245566227781	0.9999993976509686
911.1345566727783	0.9999993976648174
911.1445567227786	0.9999993976777123
911.1545567727788	0.9999993976909871
911.1645568227791	0.9999993977047097
911.1745568727794	0.9999993977175587
911.1845569227796	0.9999993977308489
911.1945569727799	0.9999993977441428
911.2045570227801	0.9999993977573148
911.2145570727804	0.9999993977704259
911.2245571227807	0.9999993977839011
911.2345571727809	0.9999993977970186
911.2445572227812	0.9999993978094732
911.2545572727813	0.9999993978222518
911.2645573227816	0.99999939783543
911.2745573727818	0.9999993978485896
911.2845574227821	0.9999993978612937
911.2945574727823	0.9999993978741164
911.3045575227826	0.9999993978872639
911.3145575727829	0.9999993979011603
911.3245576227831	0.99999939791454
911.3345576727834	0.9999993979270625
911.3445577227836	0.9999993979403335
911.3545577727839	0.9999993979537325
911.3645578227841	0.9999993979673939
911.3745578727844	0.9999993979805598
911.3845579227847	0.9999993979936221
911.3945579727849	0.9999993980073029
911.4045580227851	0.9999993980206869
911.4145580727853	0.9999993980330754
911.4245581227856	0.9999993980461038
911.4345581727858	0.9999993980600744
911.4445582227861	0.9999993980730884
911.4545582727864	0.9999993980863169
911.4645583227866	0.999999398100001
911.4745583727869	0.999999398113681
911.4845584227871	0.9999993981276896
911.4945584727874	0.9999993981410743
911.5045585227876	0.9999993981545051
911.5145585727879	0.9999993981686847
911.5245586227882	0.9999993981824882
911.5345586727884	0.9999993981962406
911.5445587227886	0.999999398210023
911.5545587727888	0.9999993982232048
911.5645588227891	0.9999993982361023
911.5745588727893	0.9999993982494897
911.5845589227896	0.9999993982630437
911.5945589727899	0.9999993982758246
911.6045590227901	0.9999993982887172
911.6145590727904	0.9999993983017245
911.6245591227906	0.9999993983148306
911.6345591727909	0.9999993983282756
911.6445592227911	0.9999993983414008
911.6545592727914	0.9999993983540286
911.6645593227917	0.9999993983675396
911.6745593727919	0.9999993983802399
911.6845594227921	0.9999993983923943
911.6945594727923	0.999999398406229
911.7045595227926	0.9999993984199694
911.7145595727928	0.9999993984323394
911.7245596227931	0.9999993984445145
911.7345596727934	0.9999993984577087
911.7445597227936	0.9999993984703345
911.7545597727939	0.9999993984828445
911.7645598227941	0.9999993984953897
911.7745598727944	0.9999993985079381
911.7845599227946	0.9999993985203741
911.7945599727949	0.9999993985332979
911.8045600227952	0.9999993985467875
911.8145600727954	0.9999993985595097
911.8245601227957	0.9999993985728288
911.8345601727958	0.9999993985860737
911.8445602227961	0.9999993985991051
911.8545602727963	0.9999993986126197
911.8645603227966	0.9999993986260002
911.8745603727969	0.9999993986393271
911.8845604227971	0.9999993986525945
911.8945604727974	0.9999993986658271
911.9045605227976	0.9999993986789382
911.9145605727979	0.9999993986921882
911.9245606227981	0.9999993987055141
911.9345606727984	0.9999993987186236
911.9445607227987	0.9999993987318344
911.9545607727989	0.9999993987451161
911.9645608227992	0.9999993987592255
911.9745608727993	0.9999993987728648
911.9845609227996	0.9999993987853332
911.9945609727998	0.9999993987986543
912.0045610228001	0.9999993988127457
912.0145610728003	0.9999993988265917
912.0245611228006	0.9999993988407045
912.0345611728009	0.9999993988543928
912.0445612228011	0.9999993988678578
912.0545612728014	0.9999993988811179
912.0645613228016	0.999999398894353
912.0745613728019	0.9999993989082616
912.0845614228022	0.9999993989220682
912.0945614728024	0.9999993989354242
912.1045615228027	0.9999993989490534
912.1145615728028	0.9999993989628951
912.1245616228031	0.9999993989758776
912.1345616728033	0.999999398988141
912.1445617228036	0.9999993990014011
912.1545617728038	0.9999993990149985
912.1645618228041	0.9999993990278121
912.1745618728044	0.9999993990410774
912.1845619228046	0.9999993990539332
912.1945619728049	0.9999993990669676
912.2045620228051	0.9999993990798575
912.2145620728054	0.9999993990921006
912.2245621228057	0.9999993991048012
912.2345621728059	0.999999399118303
912.2445622228062	0.9999993991313502
912.2545622728064	0.9999993991430208
912.2645623228066	0.9999993991564755
912.2745623728068	0.9999993991699919
912.2845624228071	0.9999993991821688
912.2945624728073	0.9999993991942936
912.3045625228076	0.9999993992072529
912.3145625728079	0.9999993992201585
912.3245626228081	0.999999399232591
912.3345626728084	0.9999993992458132
912.3445627228086	0.9999993992589008
912.3545627728089	0.9999993992713385
912.3645628228091	0.9999993992839817
912.3745628728094	0.9999993992966753
912.3845629228097	0.9999993993093705
912.3945629728099	0.9999993993230422
912.4045630228101	0.9999993993370596
912.4145630728103	0.9999993993505717
912.4245631228106	0.9999993993637033
912.4345631728108	0.9999993993771584
912.4445632228111	0.9999993993905092
912.4545632728114	0.9999993994042786
912.4645633228116	0.9999993994178655
912.4745633728119	0.9999993994314172
912.4845634228121	0.9999993994451805
912.4945634728124	0.9999993994582714
912.5045635228126	0.9999993994715487
912.5145635728129	0.9999993994847751
912.5245636228132	0.9999993994980529
912.5345636728134	0.9999993995115887
912.5445637228136	0.9999993995247578
912.5545637728138	0.999999399537684
912.5645638228141	0.999999399551666
912.5745638728143	0.9999993995654036
912.5845639228146	0.9999993995789696
912.5945639728149	0.9999993995922932
912.6045640228151	0.9999993996058388
912.6145640728154	0.9999993996199839
912.6245641228156	0.9999993996333322
912.6345641728159	0.9999993996465344
912.6445642228161	0.9999993996601235
912.6545642728164	0.999999399673641
912.6645643228167	0.9999993996861607
912.6745643728169	0.9999993996989459
912.6845644228171	0.9999993997128451
912.6945644728173	0.9999993997252421
912.7045645228176	0.9999993997374643
912.7145645728178	0.999999399750468
912.7245646228181	0.9999993997641335
912.7345646728184	0.9999993997774426
912.7445647228186	0.9999993997901695
912.7545647728189	0.9999993998024684
912.7645648228191	0.9999993998152407
912.7745648728194	0.9999993998289045
912.7845649228196	0.9999993998417007
912.7945649728199	0.9999993998542004
912.8045650228202	0.9999993998673893
912.8145650728204	0.9999993998802484
912.8245651228207	0.9999993998923886
912.8345651728208	0.9999993999053857
912.8445652228211	0.9999993999187698
912.8545652728213	0.9999993999306841
912.8645653228216	0.9999993999427919
912.8745653728218	0.9999993999559764
912.8845654228221	0.9999993999693366
912.8945654728224	0.999999399982059
912.9045655228226	0.9999993999952311
912.9145655728229	0.9999994000084371
912.9245656228231	0.9999994000211756
912.9345656728234	0.9999994000341952
912.9445657228237	0.9999994000476431
912.9545657728239	0.9999994000604336
912.9645658228242	0.9999994000739345
912.9745658728243	0.9999994000879735
912.9845659228246	0.999999400101806
912.9945659728248	0.9999994001154277
913.0045660228251	0.9999994001283972
913.0145660728253	0.9999994001414024
913.0245661228256	0.9999994001549978
913.0345661728259	0.9999994001687569
913.0445662228261	0.9999994001824396
913.0545662728264	0.9999994001960113
913.0645663228266	0.9999994002088431
913.0745663728269	0.999999400221706
913.0845664228272	0.9999994002342764
913.0945664728274	0.9999994002478655
913.1045665228277	0.9999994002619378
913.1145665728278	0.9999994002755461
913.1245666228281	0.9999994002889907
913.1345666728283	0.999999400301945
913.1445667228286	0.9999994003158169
913.1545667728288	0.9999994003290079
913.1645668228291	0.9999994003414592
913.1745668728294	0.9999994003540104
913.1845669228296	0.9999994003675138
913.1945669728299	0.9999994003806775
913.2045670228301	0.99999940039345
913.2145670728304	0.9999994004069859
913.2245671228306	0.9999994004206512
913.2345671728309	0.9999994004329689
913.2445672228312	0.9999994004454985
913.2545672728314	0.9999994004593113
913.2645673228316	0.9999994004724536
913.2745673728318	0.9999994004853513
913.2845674228321	0.999999400498401
913.2945674728323	0.9999994005118586
913.3045675228326	0.999999400525047
913.3145675728329	0.999999400537506
913.3245676228331	0.9999994005496344
913.3345676728334	0.9999994005624155
913.3445677228336	0.9999994005763204
913.3545677728339	0.999999400589835
913.3645678228341	0.9999994006025438
913.3745678728344	0.9999994006155468
913.3845679228347	0.9999994006284357
913.3945679728349	0.9999994006404868
913.4045680228351	0.9999994006539847
913.4145680728353	0.9999994006678615
913.4245681228356	0.9999994006809501
913.4345681728358	0.9999994006939512
913.4445682228361	0.9999994007078183
913.4545682728364	0.9999994007208942
913.4645683228366	0.9999994007331355
913.4745683728369	0.9999994007463436
913.4845684228371	0.9999994007599311
913.4945684728374	0.9999994007729901
913.5045685228376	0.999999400786068
913.5145685728379	0.9999994007998723
913.5245686228382	0.9999994008132959
913.5345686728384	0.9999994008267468
913.5445687228386	0.999999400839946
913.5545687728388	0.9999994008537296
913.5645688228391	0.9999994008672378
913.5745688728393	0.9999994008797131
913.5845689228396	0.9999994008926291
913.5945689728399	0.9999994009060722
913.6045690228401	0.999999400920061
913.6145690728404	0.9999994009330128
913.6245691228406	0.9999994009458617
913.6345691728409	0.9999994009590979
913.6445692228411	0.9999994009723447
913.6545692728414	0.9999994009854816
913.6645693228417	0.9999994009986288
913.6745693728419	0.9999994010118085
913.6845694228422	0.9999994010253709
913.6945694728423	0.9999994010378856
913.7045695228426	0.9999994010498195
913.7145695728428	0.9999994010623597
913.7245696228431	0.9999994010752621
913.7345696728433	0.9999994010878059
913.7445697228436	0.9999994011001493
913.7545697728439	0.9999994011134339
913.7645698228441	0.9999994011266455
913.7745698728444	0.999999401138663
913.7845699228446	0.9999994011514726
913.7945699728449	0.9999994011647974
913.8045700228452	0.9999994011773132
913.8145700728454	0.9999994011903381
913.8245701228457	0.9999994012038455
913.8345701728458	0.9999994012168668
913.8445702228461	0.9999994012298706
913.8545702728463	0.9999994012427998
913.8645703228466	0.9999994012559588
913.8745703728468	0.9999994012689293
913.8845704228471	0.9999994012814584
913.8945704728474	0.9999994012942544
913.9045705228476	0.9999994013072686
913.9145705728479	0.9999994013209664
913.9245706228481	0.9999994013342738
913.9345706728484	0.9999994013468868
913.9445707228487	0.9999994013600827
913.9545707728489	0.9999994013730509
913.9645708228492	0.999999401385679
913.9745708728493	0.9999994013994251
913.9845709228496	0.9999994014134514
913.9945709728498	0.9999994014265842
914.0045710228501	0.9999994014397032
914.0145710728503	0.999999401453837
914.0245711228506	0.9999994014673343
914.0345711728509	0.999999401479869
914.0445712228511	0.9999994014932705
914.0545712728514	0.999999401507305
914.0645713228516	0.9999994015210941
914.0745713728519	0.999999401533999
914.0845714228522	0.9999994015469095
914.0945714728524	0.9999994015606036
914.1045715228527	0.9999994015734683
914.1145715728529	0.9999994015861344
914.1245716228531	0.9999994015995588
914.1345716728533	0.9999994016132893
914.1445717228536	0.9999994016263354
914.1545717728538	0.9999994016392594
914.1645718228541	0.9999994016531256
914.1745718728544	0.9999994016671567
914.1845719228546	0.9999994016800127
914.1945719728549	0.9999994016927467
914.2045720228551	0.9999994017054032
914.2145720728554	0.999999401718644
914.2245721228556	0.999999401732306
914.2345721728559	0.999999401745267
914.2445722228562	0.999999401758418
914.2545722728564	0.999999401771504
914.2645723228566	0.9999994017841176
914.2745723728568	0.9999994017955127
914.2845724228571	0.9999994018073382
914.2945724728573	0.9999994018206764
914.3045725228576	0.9999994018339191
914.3145725728579	0.9999994018463466
914.3245726228581	0.9999994018590708
914.3345726728584	0.9999994018717546
914.3445727228586	0.9999994018835453
914.3545727728589	0.9999994018968893
914.3645728228591	0.9999994019108106
914.3745728728594	0.9999994019242594
914.3845729228597	0.9999994019377305
914.3945729728599	0.9999994019510082
914.4045730228601	0.9999994019637033
914.4145730728603	0.9999994019758413
914.4245731228606	0.9999994019885711
914.4345731728608	0.9999994020022258
914.4445732228611	0.9999994020154991
914.4545732728614	0.9999994020285393
914.4645733228616	0.9999994020417844
914.4745733728619	0.9999994020552052
914.4845734228621	0.9999994020687342
914.4945734728624	0.9999994020812979
914.5045735228626	0.9999994020941512
914.5145735728629	0.9999994021078645
914.5245736228632	0.9999994021216767
914.5345736728634	0.9999994021344102
914.5445737228637	0.9999994021480513
914.5545737728638	0.9999994021621706
914.5645738228641	0.9999994021752875
914.5745738728643	0.9999994021883587
914.5845739228646	0.9999994022019649
914.5945739728649	0.9999994022160559
914.6045740228651	0.9999994022290843
914.6145740728654	0.999999402241705
914.6245741228656	0.9999994022550138
914.6345741728659	0.9999994022687552
914.6445742228661	0.9999994022811284
914.6545742728664	0.9999994022934954
914.6645743228667	0.9999994023071189
914.6745743728669	0.9999994023209022
914.6845744228672	0.9999994023340257
914.6945744728673	0.9999994023470793
914.7045745228676	0.9999994023604585
914.7145745728678	0.9999994023729887
914.7245746228681	0.9999994023861345
914.7345746728683	0.9999994023997052
914.7445747228686	0.99999940241286
914.7545747728689	0.9999994024256823
914.7645748228691	0.9999994024384221
914.7745748728694	0.9999994024515222
914.7845749228696	0.9999994024645643
914.7945749728699	0.9999994024778464
914.8045750228702	0.9999994024905492
914.8145750728704	0.9999994025030307
914.8245751228707	0.9999994025156227
914.8345751728708	0.999999402528193
914.8445752228711	0.999999402540165
914.8545752728713	0.9999994025521374
914.8645753228716	0.9999994025656794
914.8745753728718	0.9999994025792357
914.8845754228721	0.9999994025917954
914.8945754728724	0.9999994026051657
914.9045755228726	0.9999994026172323
914.9145755728729	0.9999994026294086
914.9245756228731	0.9999994026425783
914.9345756728734	0.999999402656519
914.9445757228737	0.999999402669782
914.9545757728739	0.9999994026824965
914.9645758228742	0.9999994026957215
914.9745758728744	0.9999994027084441
914.9845759228746	0.9999994027209282
914.9945759728748	0.9999994027340211
915.0045760228751	0.9999994027485727
915.0145760728753	0.9999994027624078
915.0245761228756	0.9999994027751495
915.0345761728759	0.9999994027876726
915.0445762228761	0.9999994028005608
915.0545762728764	0.9999994028141554
915.0645763228766	0.9999994028268696
915.0745763728769	0.9999994028399046
915.0845764228771	0.9999994028541652
915.0945764728774	0.9999994028678196
915.1045765228777	0.9999994028806716
915.1145765728779	0.999999402893577
915.1245766228781	0.9999994029071774
915.1345766728783	0.9999994029207009
915.1445767228786	0.9999994029334923
915.1545767728788	0.9999994029462224
915.1645768228791	0.9999994029597804
915.1745768728794	0.9999994029732608
915.1845769228796	0.9999994029851293
915.1945769728799	0.9999994029974677
915.2045770228801	0.9999994030106422
915.2145770728804	0.9999994030236732
915.2245771228806	0.9999994030360173
915.2345771728809	0.9999994030493189
915.2445772228812	0.9999994030626669
915.2545772728814	0.999999403075655
915.2645773228816	0.9999994030887793
915.2745773728818	0.9999994031011491
915.2845774228821	0.9999994031137582
915.2945774728823	0.9999994031267384
915.3045775228826	0.9999994031401211
915.3145775728829	0.9999994031528341
915.3245776228831	0.999999403165342
915.3345776728834	0.9999994031782473
915.3445777228836	0.9999994031911663
915.3545777728839	0.999999403204051
915.3645778228841	0.9999994032164942
915.3745778728844	0.999999403229884
915.3845779228847	0.9999994032430598
915.3945779728849	0.9999994032558004
915.4045780228851	0.9999994032685973
915.4145780728853	0.9999994032805537
915.4245781228856	0.9999994032935939
915.4345781728858	0.9999994033075973
915.4445782228861	0.9999994033209703
915.4545782728864	0.9999994033333964
915.4645783228866	0.9999994033463516
915.4745783728869	0.9999994033595154
915.4845784228871	0.9999994033720105
915.4945784728874	0.9999994033859464
915.5045785228876	0.9999994033999637
915.5145785728879	0.9999994034135998
915.5245786228882	0.9999994034260878
915.5345786728884	0.9999994034392734
915.5445787228887	0.9999994034535207
915.5545787728888	0.9999994034662555
915.5645788228891	0.9999994034794856
915.5745788728893	0.9999994034932763
915.5845789228896	0.9999994035070205
915.5945789728898	0.9999994035202185
915.6045790228901	0.9999994035326847
915.6145790728904	0.9999994035461713
915.6245791228906	0.9999994035600236
915.6345791728909	0.9999994035736351
915.6445792228911	0.999999403587697
915.6545792728914	0.9999994036019492
915.6645793228917	0.999999403614858
915.6745793728919	0.9999994036271559
915.6845794228922	0.9999994036394756
915.6945794728923	0.9999994036522343
915.7045795228926	0.9999994036659879
915.7145795728928	0.999999403678796
915.7245796228931	0.9999994036907492
915.7345796728933	0.9999994037031993
915.7445797228936	0.9999994037166107
915.7545797728939	0.9999994037289497
915.7645798228941	0.9999994037414937
915.7745798728944	0.9999994037554162
915.7845799228946	0.9999994037683889
915.7945799728949	0.9999994037808853
915.8045800228952	0.9999994037933586
915.8145800728954	0.9999994038059007
915.8245801228957	0.9999994038183366
915.8345801728958	0.9999994038309052
915.8445802228961	0.9999994038428756
915.8545802728963	0.9999994038552884
915.8645803228966	0.9999994038682709
915.8745803728968	0.9999994038811704
915.8845804228971	0.9999994038940673
915.8945804728974	0.9999994039060353
915.9045805228976	0.999999403918744
915.9145805728979	0.9999994039324389
915.9245806228981	0.9999994039456838
915.9345806728984	0.9999994039583555
915.9445807228986	0.9999994039711753
915.9545807728989	0.9999994039846246
915.9645808228992	0.999999403997665
915.9745808728994	0.9999994040103113
915.9845809228996	0.9999994040228023
915.9945809728998	0.9999994040359584
916.0045810229001	0.9999994040506237
916.0145810729003	0.9999994040638274
916.0245811229006	0.9999994040762422
916.0345811729009	0.9999994040893753
916.0445812229011	0.9999994041026162
916.0545812729014	0.999999404115875
916.0645813229016	0.9999994041289518
916.0745813729019	0.9999994041431707
916.0845814229021	0.9999994041567025
916.0945814729024	0.9999994041690278
916.1045815229027	0.9999994041820264
916.1145815729029	0.9999994041954737
916.1245816229031	0.9999994042088123
916.1345816729033	0.9999994042226404
916.1445817229036	0.9999994042367807
916.1545817729038	0.9999994042507552
916.1645818229041	0.9999994042639873
916.1745818729044	0.9999994042763267
916.1845819229046	0.9999994042899959
916.1945819729049	0.999999404303672
916.2045820229051	0.9999994043168822
916.2145820729054	0.9999994043307487
916.2245821229056	0.9999994043434582
916.2345821729059	0.9999994043553189
916.2445822229062	0.9999994043675008
916.2545822729064	0.9999994043804443
916.2645823229066	0.9999994043931519
916.2745823729068	0.9999994044065118
916.2845824229071	0.9999994044194345
916.2945824729073	0.9999994044314784
916.3045825229076	0.9999994044442865
916.3145825729079	0.9999994044576658
916.3245826229081	0.9999994044698192
916.3345826729084	0.9999994044822449
916.3445827229086	0.9999994044959358
916.3545827729089	0.9999994045086792
916.3645828229091	0.9999994045210754
916.3745828729094	0.9999994045327933
916.3845829229097	0.9999994045447996
916.3945829729099	0.999999404557378
916.4045830229102	0.9999994045699588
916.4145830729103	0.9999994045829558
916.4245831229106	0.9999994045962565
916.4345831729108	0.9999994046090234
916.4445832229111	0.9999994046216564
916.4545832729113	0.9999994046343248
916.4645833229116	0.9999994046467905
916.4745833729119	0.9999994046594423
916.4845834229121	0.9999994046727836
916.4945834729124	0.9999994046864926
916.5045835229126	0.9999994046993701
916.5145835729129	0.9999994047128894
916.5245836229132	0.9999994047261616
916.5345836729134	0.9999994047394951
916.5445837229137	0.999999404752631
916.5545837729138	0.9999994047655045
916.5645838229141	0.9999994047790349
916.5745838729143	0.9999994047934756
916.5845839229146	0.9999994048072458
916.5945839729148	0.9999994048195335
916.6045840229151	0.9999994048319485
916.6145840729154	0.9999994048449857
916.6245841229156	0.999999404858791
916.6345841729159	0.9999994048719654
916.6445842229161	0.9999994048858689
916.6545842729164	0.9999994048991174
916.6645843229167	0.9999994049119536
916.6745843729169	0.9999994049250668
916.6845844229172	0.9999994049377061
916.6945844729173	0.9999994049511435
916.7045845229176	0.9999994049647681
916.7145845729178	0.9999994049788272
916.7245846229181	0.999999404992496
916.7345846729183	0.9999994050052475
916.7445847229186	0.9999994050174669
916.7545847729189	0.9999994050306449
916.7645848229191	0.9999994050433729
916.7745848729194	0.9999994050560934
916.7845849229196	0.9999994050697207
916.7945849729199	0.9999994050825994
916.8045850229202	0.9999994050943776
916.8145850729204	0.9999994051067371
916.8245851229207	0.9999994051198285
916.8345851729209	0.9999994051322691
916.8445852229211	0.9999994051454696
916.8545852729213	0.9999994051584647
916.8645853229216	0.9999994051706672
916.8745853729218	0.9999994051836717
916.8845854229221	0.9999994051966137
916.8945854729224	0.9999994052085214
916.9045855229226	0.9999994052208799
916.9145855729229	0.9999994052339375
916.9245856229231	0.999999405247094
916.9345856729234	0.9999994052592307
916.9445857229236	0.9999994052709126
916.9545857729239	0.9999994052839493
916.9645858229242	0.9999994052970845
916.9745858729244	0.9999994053097
916.9845859229246	0.9999994053221922
916.9945859729248	0.999999405335306
917.0045860229251	0.999999405347989
917.0145860729253	0.9999994053606779
917.0245861229256	0.9999994053740924
917.0345861729259	0.9999994053876876
917.0445862229261	0.9999994054005756
917.0545862729264	0.9999994054136028
917.0645863229266	0.9999994054274554
917.0745863729269	0.9999994054408484
917.0845864229271	0.9999994054546107
917.0945864729274	0.9999994054673328
917.1045865229277	0.9999994054801891
917.1145865729279	0.9999994054931662
917.1245866229281	0.9999994055064046
917.1345866729283	0.9999994055200278
917.1445867229286	0.9999994055336283
917.1545867729288	0.9999994055473085
917.1645868229291	0.9999994055598179
917.1745868729294	0.9999994055721145
917.1845869229296	0.9999994055854768
917.1945869729299	0.999999405599268
917.2045870229301	0.9999994056127844
917.2145870729304	0.9999994056260267
917.2245871229306	0.9999994056389847
917.2345871729309	0.9999994056520041
917.2445872229312	0.999999405665066
917.2545872729314	0.9999994056774489
917.2645873229317	0.9999994056903095
917.2745873729318	0.9999994057036222
917.2845874229321	0.9999994057173556
917.2945874729323	0.9999994057311847
917.3045875229326	0.9999994057431709
917.3145875729329	0.9999994057547973
917.3245876229331	0.9999994057673983
917.3345876729334	0.999999405780334
917.3445877229336	0.9999994057933493
917.3545877729339	0.9999994058068012
917.3645878229341	0.9999994058199059
917.3745878729344	0.9999994058316318
917.3845879229347	0.999999405844702
917.3945879729349	0.9999994058578185
917.4045880229352	0.99999940587078
917.4145880729353	0.9999994058842628
917.4245881229356	0.999999405896947
917.4345881729358	0.999999405909564
917.4445882229361	0.9999994059224249
917.4545882729363	0.9999994059354214
917.4645883229366	0.9999994059476052
917.4745883729369	0.999999405959686
917.4845884229371	0.9999994059727663
917.4945884729374	0.9999994059864303
917.5045885229376	0.9999994059991616
917.5145885729379	0.9999994060113837
917.5245886229382	0.9999994060245533
917.5345886729384	0.999999406037747
917.5445887229387	0.9999994060502456
917.5545887729388	0.9999994060627828
917.5645888229391	0.9999994060764
917.5745888729393	0.99999940608998
917.5845889229396	0.9999994061027755
917.5945889729398	0.999999406116613
917.6045890229401	0.9999994061302698
917.6145890729404	0.9999994061429539
917.6245891229406	0.9999994061557309
917.6345891729409	0.9999994061686018
917.6445892229411	0.9999994061820294
917.6545892729414	0.9999994061951873
917.6645893229417	0.9999994062080928
917.6745893729419	0.9999994062206448
917.6845894229422	0.9999994062337288
917.6945894729424	0.9999994062470192
917.7045895229426	0.9999994062600418
917.7145895729428	0.9999994062730919
917.7245896229431	0.9999994062869085
917.7345896729433	0.9999994063000686
917.7445897229436	0.9999994063120214
917.7545897729439	0.9999994063248052
917.7645898229441	0.9999994063376977
917.7745898729444	0.9999994063511424
917.7845899229446	0.9999994063638035
917.7945899729449	0.9999994063760593
917.8045900229451	0.9999994063891411
917.8145900729454	0.9999994064011463
917.8245901229457	0.9999994064134893
917.8345901729459	0.9999994064261535
917.8445902229461	0.9999994064394256
917.8545902729463	0.9999994064524348
917.8645903229466	0.9999994064653404
917.8745903729468	0.9999994064772971
917.8845904229471	0.9999994064887048
917.8945904729474	0.9999994065017317
917.9045905229476	0.9999994065150482
917.9145905729479	0.9999994065282469
917.9245906229481	0.999999406541549
917.9345906729484	0.9999994065537887
917.9445907229486	0.9999994065661808
917.9545907729489	0.999999406579007
917.9645908229492	0.9999994065916703
917.9745908729494	0.9999994066043812
917.9845909229496	0.9999994066177434
917.9945909729498	0.9999994066310866
918.0045910229501	0.9999994066437986
918.0145910729503	0.9999994066566399
918.0245911229506	0.9999994066696917
918.0345911729509	0.9999994066827503
918.0445912229511	0.9999994066950727
918.0545912729514	0.9999994067082877
918.0645913229516	0.9999994067220865
918.0745913729519	0.9999994067351482
918.0845914229521	0.999999406747734
918.0945914729524	0.9999994067603436
918.1045915229527	0.9999994067739897
918.1145915729529	0.9999994067868307
918.1245916229531	0.9999994067996832
918.1345916729533	0.9999994068135076
918.1445917229536	0.9999994068272438
918.1545917729538	0.9999994068406363
918.1645918229541	0.9999994068542251
918.1745918729544	0.9999994068674759
918.1845919229546	0.999999406880006
918.1945919729549	0.9999994068926192
918.2045920229551	0.999999406905681
918.2145920729554	0.99999940691955
918.2245921229556	0.9999994069329391
918.2345921729559	0.9999994069458409
918.2445922229562	0.9999994069580799
918.2545922729564	0.9999994069706528
918.2645923229567	0.9999994069843738
918.2745923729568	0.9999994069969753
918.2845924229571	0.9999994070103131
918.2945924729573	0.9999994070240923
918.3045925229576	0.9999994070372488
918.3145925729578	0.9999994070494881
918.3245926229581	0.999999407061486
918.3345926729584	0.9999994070743478
918.3445927229586	0.9999994070875682
918.3545927729589	0.999999407100046
918.3645928229591	0.9999994071125994
918.3745928729594	0.9999994071255984
918.3845929229597	0.9999994071379894
918.3945929729599	0.9999994071500731
918.4045930229602	0.9999994071633284
918.4145930729603	0.9999994071759044
918.4245931229606	0.9999994071881881
918.4345931729608	0.9999994072009883
918.4445932229611	0.9999994072131311
918.4545932729613	0.9999994072253197
918.4645933229616	0.999999407238338
918.4745933729619	0.9999994072517003
918.4845934229621	0.999999407264809
918.4945934729624	0.9999994072774295
918.5045935229626	0.999999407289633
918.5145935729629	0.9999994073026414
918.5245936229632	0.9999994073161093
918.5345936729634	0.9999994073289585
918.5445937229637	0.9999994073418137
918.5545937729638	0.9999994073548523
918.5645938229641	0.9999994073684437
918.5745938729643	0.9999994073810891
918.5845939229646	0.9999994073938021
918.5945939729648	0.9999994074068187
918.6045940229651	0.999999407419909
918.6145940729654	0.9999994074330715
918.6245941229656	0.9999994074462808
918.6345941729659	0.9999994074594953
918.6445942229661	0.9999994074727216
918.6545942729664	0.9999994074854676
918.6645943229666	0.9999994074984189
918.6745943729669	0.9999994075123558
918.6845944229672	0.9999994075257382
918.6945944729674	0.9999994075390154
918.7045945229676	0.9999994075521638
918.7145945729678	0.9999994075652331
918.7245946229681	0.9999994075787576
918.7345946729683	0.9999994075919301
918.7445947229686	0.9999994076044826
918.7545947729689	0.9999994076162537
918.7645948229691	0.9999994076285713
918.7745948729694	0.9999994076425208
918.7845949229696	0.9999994076560882
918.7945949729699	0.9999994076696439
918.8045950229701	0.9999994076822832
918.8145950729704	0.999999407694107
918.8245951229707	0.9999994077077615
918.8345951729709	0.9999994077212728
918.8445952229711	0.9999994077343543
918.8545952729713	0.9999994077473231
918.8645953229716	0.999999407760043
918.8745953729718	0.999999407772312
918.8845954229721	0.9999994077841452
918.8945954729724	0.9999994077960019
918.9045955229726	0.9999994078089224
918.9145955729729	0.9999994078220762
918.9245956229731	0.9999994078342788
918.9345956729734	0.9999994078475211
918.9445957229736	0.999999407861178
918.9545957729739	0.9999994078735867
918.9645958229742	0.9999994078851827
918.9745958729744	0.9999994078982396
918.9845959229746	0.9999994079110205
918.9945959729748	0.9999994079238812
919.0045960229751	0.9999994079368528
919.0145960729753	0.9999994079491689
919.0245961229756	0.9999994079616398
919.0345961729759	0.9999994079738451
919.0445962229761	0.999999407986939
919.0545962729764	0.999999407999949
919.0645963229766	0.9999994080125716
919.0745963729769	0.999999408024835
919.0845964229771	0.9999994080377863
919.0945964729774	0.9999994080516653
919.1045965229777	0.999999408065211
919.1145965729779	0.9999994080783057
919.1245966229782	0.9999994080913038
919.1345966729783	0.9999994081041782
919.1445967229786	0.9999994081172211
919.1545967729788	0.9999994081305771
919.1645968229791	0.9999994081439064
919.1745968729794	0.9999994081569711
919.1845969229796	0.9999994081700497
919.1945969729799	0.9999994081824547
919.2045970229801	0.9999994081950122
919.2145970729804	0.9999994082087583
919.2245971229806	0.9999994082217996
919.2345971729809	0.9999994082352381
919.2445972229812	0.9999994082481933
919.2545972729814	0.9999994082615781
919.2645973229817	0.9999994082748888
919.2745973729818	0.9999994082870116
919.2845974229821	0.999999408299753
919.2945974729823	0.9999994083120326
919.3045975229826	0.9999994083252104
919.3145975729828	0.9999994083380336
919.3245976229831	0.9999994083503738
919.3345976729834	0.9999994083631899
919.3445977229836	0.99999940837607
919.3545977729839	0.9999994083885804
919.3645978229841	0.9999994084017015
919.3745978729844	0.9999994084140384
919.3845979229847	0.999999408426626
919.3945979729849	0.9999994084401668
919.4045980229852	0.9999994084525302
919.4145980729853	0.9999994084648257
919.4245981229856	0.9999994084768826
919.4345981729858	0.9999994084896477
919.4445982229861	0.9999994085023014
919.4545982729863	0.99999940851426
919.4645983229866	0.999999408526456
919.4745983729869	0.99999940853997
919.4845984229871	0.9999994085533599
919.4945984729874	0.9999994085650796
919.5045985229876	0.9999994085777089
919.5145985729879	0.9999994085906512
919.5245986229882	0.999999408602714
919.5345986729884	0.999999408615091
919.5445987229887	0.9999994086284315
919.5545987729889	0.999999408642194
919.5645988229891	0.9999994086547226
919.5745988729893	0.9999994086667919
919.5845989229896	0.9999994086796502
919.5945989729898	0.9999994086924918
919.6045990229901	0.9999994087062445
919.6145990729904	0.9999994087194554
919.6245991229906	0.9999994087326635
919.6345991729909	0.9999994087453253
919.6445992229911	0.9999994087580706
919.6545992729914	0.9999994087716895
919.6645993229916	0.9999994087848452
919.6745993729919	0.9999994087983669
919.6845994229922	0.9999994088111416
919.6945994729924	0.999999408824573
919.7045995229926	0.9999994088374836
919.7145995729928	0.9999994088506221
919.7245996229931	0.9999994088646789
919.7345996729933	0.9999994088780175
919.7445997229936	0.9999994088918226
919.7545997729939	0.9999994089051196
919.7645998229941	0.9999994089182759
919.7745998729944	0.9999994089308495
919.7845999229946	0.9999994089435563
919.7945999729949	0.9999994089569436
919.8046000229951	0.99999940897041
919.8146000729954	0.9999994089838357
919.8246001229957	0.9999994089971511
919.8346001729959	0.9999994090088384
919.8446002229961	0.9999994090202516
919.8546002729963	0.9999994090327364
919.8646003229966	0.9999994090457583
919.8746003729968	0.9999994090597759
919.8846004229971	0.9999994090724327
919.8946004729974	0.9999994090846757
919.9046005229976	0.9999994090971421
919.9146005729979	0.9999994091093409
919.9246006229981	0.9999994091222463
919.9346006729984	0.9999994091350962
919.9446007229986	0.9999994091473202
919.9546007729989	0.9999994091599232
919.9646008229992	0.9999994091727753
919.9746008729994	0.9999994091850858
919.9846009229997	0.9999994091966914
919.9946009729998	0.9999994092084866
920.0046010230001	0.9999994092205899
920.0146010730003	0.9999994092337159
920.0246011230006	0.9999994092467399
920.0346011730009	0.9999994092597917
920.0446012230011	0.9999994092736556
920.0546012730014	0.9999994092856331
920.0646013230016	0.9999994092972848
920.0746013730019	0.9999994093093586
920.0846014230021	0.9999994093228067
920.0946014730024	0.9999994093363518
920.1046015230027	0.999999409348999
920.1146015730029	0.9999994093629807
920.1246016230032	0.9999994093757794
920.1346016730033	0.9999994093879307
920.1446017230036	0.999999409399609
920.1546017730038	0.9999994094122192
920.1646018230041	0.9999994094255976
920.1746018730043	0.999999409439509
920.1846019230046	0.999999409453729
920.1946019730049	0.9999994094666358
920.2046020230051	0.9999994094790291
920.2146020730054	0.9999994094914798
920.2246021230056	0.9999994095047021
920.2346021730059	0.9999994095184229
920.2446022230062	0.9999994095321426
920.2546022730064	0.9999994095463152
920.2646023230067	0.9999994095598239
920.2746023730068	0.9999994095718111
920.2846024230071	0.9999994095838889
920.2946024730073	0.9999994095967399
920.3046025230076	0.9999994096104671
920.3146025730078	0.9999994096238382
920.3246026230081	0.9999994096374049
920.3346026730084	0.9999994096506333
920.3446027230086	0.9999994096630944
920.3546027730089	0.9999994096758713
920.3646028230091	0.9999994096889747
920.3746028730094	0.9999994097017242
920.3846029230097	0.9999994097146259
920.3946029730099	0.9999994097274502
920.4046030230102	0.9999994097394101
920.4146030730104	0.9999994097510152
920.4246031230106	0.9999994097631868
920.4346031730108	0.9999994097769811
920.4446032230111	0.9999994097897051
920.4546032730113	0.9999994098017146
920.4646033230116	0.9999994098141303
920.4746033730119	0.9999994098274163
920.4846034230121	0.9999994098400605
920.4946034730124	0.9999994098518462
920.5046035230126	0.9999994098642764
920.5146035730129	0.9999994098764826
920.5246036230131	0.9999994098899814
920.5346036730134	0.9999994099024888
920.5446037230137	0.9999994099146262
920.5546037730139	0.9999994099269032
920.5646038230141	0.9999994099389816
920.5746038730143	0.9999994099517652
920.5846039230146	0.9999994099644803
920.5946039730148	0.99999940997722
920.6046040230151	0.9999994099903359
920.6146040730154	0.9999994100033407
920.6246041230156	0.9999994100161081
920.6346041730159	0.9999994100285463
920.6446042230161	0.9999994100416674
920.6546042730164	0.9999994100554783
920.6646043230166	0.9999994100685287
920.6746043730169	0.9999994100819309
920.6846044230172	0.9999994100956233
920.6946044730174	0.9999994101091128
920.7046045230176	0.9999994101205079
920.7146045730178	0.9999994101322341
920.7246046230181	0.9999994101451175
920.7346046730183	0.9999994101592126
920.7446047230186	0.9999994101738807
920.7546047730189	0.9999994101873362
920.7646048230191	0.9999994102001784
920.7746048730194	0.9999994102114845
920.7846049230196	0.9999994102240474
920.7946049730199	0.9999994102375903
920.8046050230201	0.9999994102513261
920.8146050730204	0.9999994102648555
920.8246051230207	0.9999994102780748
920.8346051730209	0.9999994102910564
920.8446052230211	0.9999994103032592
920.8546052730213	0.9999994103154499
920.8646053230216	0.9999994103283711
920.8746053730218	0.999999410342092
920.8846054230221	0.999999410355524
920.8946054730224	0.9999994103694301
920.9046055230226	0.9999994103819703
920.9146055730229	0.9999994103940383
920.9246056230231	0.9999994104054051
920.9346056730234	0.9999994104173258
920.9446057230236	0.9999994104294518
920.9546057730239	0.9999994104420854
920.9646058230242	0.9999994104560191
920.9746058730244	0.9999994104687383
920.9846059230247	0.9999994104803979
920.9946059730248	0.9999994104925826
921.0046060230251	0.9999994105062403
921.0146060730253	0.9999994105190091
921.0246061230256	0.9999994105303928
921.0346061730258	0.999999410542513
921.0446062230261	0.9999994105561459
921.0546062730264	0.9999994105690239
921.0646063230266	0.999999410581117
921.0746063730269	0.9999994105925266
921.0846064230271	0.99999941060476
921.0946064730274	0.9999994106177401
921.1046065230277	0.9999994106304053
921.1146065730279	0.999999410643281
921.1246066230282	0.9999994106561998
921.1346066730283	0.9999994106695688
921.1446067230286	0.9999994106819817
921.1546067730288	0.9999994106942719
921.1646068230291	0.9999994107066065
921.1746068730293	0.9999994107205477
921.1846069230296	0.9999994107343115
921.1946069730299	0.9999994107471246
921.2046070230301	0.9999994107597339
921.2146070730304	0.9999994107726259
921.2246071230306	0.9999994107864535
921.2346071730309	0.9999994107989759
921.2446072230312	0.9999994108116154
921.2546072730314	0.9999994108252577
921.2646073230317	0.9999994108387649
921.2746073730318	0.9999994108516784
921.2846074230321	0.9999994108641366
921.2946074730323	0.9999994108773484
921.3046075230326	0.9999994108912673
921.3146075730328	0.9999994109043807
921.3246076230331	0.9999994109174546
921.3346076730334	0.9999994109300354
921.3446077230336	0.9999994109423701
921.3546077730339	0.9999994109555165
921.3646078230341	0.9999994109681152
921.3746078730344	0.9999994109810044
921.3846079230347	0.9999994109939344
921.3946079730349	0.9999994110072395
921.4046080230352	0.9999994110203801
921.4146080730354	0.9999994110326431
921.4246081230356	0.9999994110454581
921.4346081730358	0.9999994110586475
921.4446082230361	0.9999994110721938
921.4546082730363	0.9999994110852347
921.4646083230366	0.9999994110976409
921.4746083730369	0.9999994111097534
921.4846084230371	0.9999994111212807
921.4946084730374	0.9999994111330578
921.5046085230376	0.999999411146366
921.5146085730379	0.9999994111590322
921.5246086230381	0.9999994111716968
921.5346086730384	0.9999994111849978
921.5446087230387	0.9999994111978311
921.5546087730389	0.9999994112100082
921.5646088230391	0.9999994112221713
921.5746088730393	0.9999994112353662
921.5846089230396	0.9999994112478341
921.5946089730398	0.9999994112593943
921.6046090230401	0.999999411271896
921.6146090730404	0.999999411285885
921.6246091230406	0.9999994112991654
921.6346091730409	0.9999994113108344
921.6446092230411	0.9999994113222412
921.6546092730414	0.9999994113348813
921.6646093230416	0.9999994113487257
921.6746093730419	0.9999994113616367
921.6846094230422	0.9999994113741171
921.6946094730424	0.9999994113867142
921.7046095230426	0.9999994114000806
921.7146095730428	0.9999994114133424
921.7246096230431	0.9999994114253548
921.7346096730433	0.9999994114376127
921.7446097230436	0.9999994114508226
921.7546097730439	0.9999994114644525
921.7646098230441	0.9999994114780966
921.7746098730444	0.9999994114907541
921.7846099230446	0.9999994115035296
921.7946099730449	0.999999411516244
921.8046100230451	0.9999994115280625
921.8146100730454	0.9999994115410167
921.8246101230457	0.9999994115543165
921.8346101730459	0.9999994115683006
921.8446102230462	0.999999411581419
921.8546102730463	0.9999994115931145
921.8646103230466	0.9999994116060301
921.8746103730468	0.9999994116188335
921.8846104230471	0.9999994116320917
921.8946104730474	0.9999994116446232
921.9046105230476	0.9999994116566732
921.9146105730479	0.9999994116694609
921.9246106230481	0.9999994116828818
921.9346106730484	0.9999994116957059
921.9446107230486	0.9999994117077824
921.9546107730489	0.9999994117197515
921.9646108230492	0.9999994117327988
921.9746108730494	0.9999994117455171
921.9846109230497	0.9999994117580933
921.9946109730498	0.9999994117710767
922.0046110230501	0.9999994117836951
922.0146110730503	0.9999994117964859
922.0246111230506	0.9999994118084654
922.0346111730508	0.9999994118209408
922.0446112230511	0.99999941183385
922.0546112730514	0.9999994118461576
922.0646113230516	0.9999994118588033
922.0746113730519	0.9999994118720428
922.0846114230521	0.999999411884762
922.0946114730524	0.9999994118971411
922.1046115230527	0.9999994119098705
922.1146115730529	0.9999994119216703
922.1246116230532	0.9999994119337952
922.1346116730533	0.9999994119463179
922.1446117230536	0.999999411960077
922.1546117730538	0.9999994119730826
922.1646118230541	0.9999994119847603
922.1746118730543	0.9999994119972688
922.1846119230546	0.9999994120106449
922.1946119730549	0.9999994120238938
922.2046120230551	0.9999994120367607
922.2146120730554	0.9999994120491494
922.2246121230556	0.9999994120624919
922.2346121730559	0.9999994120758829
922.2446122230562	0.9999994120886926
922.2546122730564	0.9999994121013013
922.2646123230567	0.9999994121137556
922.2746123730569	0.9999994121274967
922.2846124230571	0.999999412140163
922.2946124730573	0.9999994121521639
922.3046125230576	0.99999941216507
922.3146125730578	0.9999994121783232
922.3246126230581	0.9999994121925666
922.3346126730584	0.9999994122052971
922.3446127230586	0.9999994122180684
922.3546127730589	0.9999994122306995
922.3646128230591	0.9999994122431647
922.3746128730594	0.9999994122562587
922.3846129230596	0.9999994122695052
922.3946129730599	0.9999994122824346
922.4046130230602	0.9999994122958716
922.4146130730604	0.9999994123084133
922.4246131230606	0.9999994123210386
922.4346131730608	0.9999994123335625
922.4446132230611	0.9999994123459613
922.4546132730613	0.9999994123589039
922.4646133230616	0.9999994123715774
922.4746133730619	0.9999994123842424
922.4846134230621	0.9999994123965908
922.4946134730624	0.9999994124096009
922.5046135230626	0.9999994124224569
922.5146135730629	0.9999994124340694
922.5246136230631	0.9999994124468623
922.5346136730634	0.9999994124601507
922.5446137230637	0.9999994124727765
922.5546137730639	0.9999994124849606
922.5646138230641	0.9999994124973955
922.5746138730643	0.9999994125100689
922.5846139230646	0.9999994125232249
922.5946139730648	0.9999994125353184
922.6046140230651	0.9999994125479349
922.6146140730654	0.9999994125604851
922.6246141230656	0.9999994125728172
922.6346141730659	0.9999994125861721
922.6446142230661	0.9999994125994539
922.6546142730664	0.9999994126115281
922.6646143230666	0.9999994126237234
922.6746143730669	0.9999994126355584
922.6846144230672	0.9999994126480604
922.6946144730674	0.9999994126606551
922.7046145230677	0.999999412673602
922.7146145730678	0.9999994126874615
922.7246146230681	0.9999994126999885
922.7346146730683	0.9999994127122009
922.7446147230686	0.9999994127248423
922.7546147730689	0.999999412737972
922.7646148230691	0.9999994127513365
922.7746148730694	0.9999994127634035
922.7846149230696	0.9999994127763439
922.7946149730699	0.9999994127898053
922.8046150230701	0.9999994128035848
922.8146150730704	0.999999412816698
922.8246151230707	0.9999994128286677
922.8346151730709	0.9999994128413691
922.8446152230712	0.9999994128552057
922.8546152730713	0.9999994128682526
922.8646153230716	0.9999994128809322
922.8746153730718	0.9999994128932777
922.8846154230721	0.9999994129063059
922.8946154730723	0.9999994129190545
922.9046155230726	0.9999994129314028
922.9146155730729	0.9999994129446016
922.9246156230731	0.9999994129571756
922.9346156730734	0.9999994129700751
922.9446157230736	0.9999994129837045
922.9546157730739	0.999999412997241
922.9646158230742	0.9999994130102768
922.9746158730744	0.9999994130223118
922.9846159230747	0.9999994130346469
922.9946159730748	0.9999994130470198
923.0046160230751	0.9999994130595958
923.0146160730753	0.9999994130723664
923.0246161230756	0.999999413085155
923.0346161730758	0.9999994130980239
923.0446162230761	0.9999994131101831
923.0546162730764	0.999999413121827
923.0646163230766	0.999999413134915
923.0746163730769	0.9999994131476391
923.0846164230771	0.9999994131597921
923.0946164730774	0.9999994131726373
923.1046165230777	0.9999994131856139
923.1146165730779	0.9999994131977707
923.1246166230782	0.9999994132106255
923.1346166730783	0.9999994132231157
923.1446167230786	0.9999994132363513
923.1546167730788	0.9999994132490861
923.1646168230791	0.9999994132610719
923.1746168730793	0.9999994132742944
923.1846169230796	0.9999994132860731
923.1946169730799	0.9999994132980291
923.2046170230801	0.9999994133109112
923.2146170730804	0.9999994133236669
923.2246171230806	0.9999994133362793
923.2346171730809	0.999999413348219
923.2446172230811	0.9999994133612673
923.2546172730814	0.9999994133742658
923.2646173230817	0.9999994133869645
923.2746173730819	0.9999994134002296
923.2846174230821	0.9999994134134781
923.2946174730823	0.9999994134264302
923.3046175230826	0.9999994134386914
923.3146175730828	0.9999994134507842
923.3246176230831	0.9999994134640675
923.3346176730834	0.9999994134766883
923.3446177230836	0.999999413489701
923.3546177730839	0.9999994135031017
923.3646178230841	0.9999994135162278
923.3746178730844	0.9999994135294037
923.3846179230846	0.9999994135422
923.3946179730849	0.9999994135544156
923.4046180230852	0.99999941356709
923.4146180730854	0.9999994135803372
923.4246181230856	0.9999994135938027
923.4346181730858	0.9999994136063898
923.4446182230861	0.999999413619005
923.4546182730863	0.9999994136323395
923.4646183230866	0.999999413644404
923.4746183730869	0.9999994136570503
923.4846184230871	0.9999994136698883
923.4946184730874	0.9999994136827419
923.5046185230876	0.9999994136952493
923.5146185730879	0.9999994137080761
923.5246186230881	0.9999994137210536
923.5346186730884	0.9999994137324381
923.5446187230887	0.9999994137440135
923.5546187730889	0.9999994137562913
923.5646188230891	0.999999413769612
923.5746188730893	0.9999994137826755
923.5846189230896	0.9999994137955175
923.5946189730898	0.9999994138077551
923.6046190230901	0.9999994138205195
923.6146190730904	0.9999994138324799
923.6246191230906	0.9999994138439332
923.6346191730909	0.999999413856948
923.6446192230911	0.9999994138691641
923.6546192730914	0.9999994138815876
923.6646193230916	0.9999994138942491
923.6746193730919	0.9999994139065206
923.6846194230922	0.9999994139188746
923.6946194730924	0.9999994139307076
923.7046195230927	0.9999994139429853
923.7146195730928	0.9999994139565311
923.7246196230931	0.9999994139691016
923.7346196730933	0.999999413981967
923.7446197230936	0.9999994139947643
923.7546197730939	0.9999994140069469
923.7646198230941	0.9999994140191313
923.7746198730944	0.9999994140319322
923.7846199230946	0.9999994140457297
923.7946199730949	0.999999414058106
923.8046200230951	0.9999994140706565
923.8146200730954	0.9999994140833413
923.8246201230957	0.9999994140959314
923.8346201730959	0.9999994141085693
923.8446202230962	0.9999994141212
923.8546202730963	0.999999414134238
923.8646203230966	0.9999994141476912
923.8746203730968	0.9999994141603633
923.8846204230971	0.9999994141737494
923.8946204730973	0.9999994141873139
923.9046205230976	0.9999994142000744
923.9146205730979	0.9999994142134457
923.9246206230981	0.9999994142265063
923.9346206730984	0.9999994142400357
923.9446207230986	0.9999994142527431
923.9546207730989	0.9999994142657246
923.9646208230992	0.9999994142781538
923.9746208730994	0.9999994142903947
923.9846209230997	0.9999994143037789
923.9946209730998	0.9999994143170434
924.0046210231001	0.9999994143300486
924.0146210731003	0.9999994143425645
924.0246211231006	0.9999994143553964
924.0346211731008	0.9999994143675425
924.0446212231011	0.9999994143801928
924.0546212731014	0.99999941439378
924.0646213231016	0.9999994144067179
924.0746213731019	0.9999994144186769
924.0846214231021	0.9999994144313694
924.0946214731024	0.9999994144443995
924.1046215231027	0.9999994144561477
924.1146215731029	0.9999994144677111
924.1246216231032	0.999999414480067
924.1346216731034	0.9999994144930403
924.1446217231036	0.9999994145061267
924.1546217731038	0.9999994145180644
924.1646218231041	0.9999994145299804
924.1746218731043	0.9999994145428553
924.1846219231046	0.9999994145544203
924.1946219731049	0.9999994145667341
924.2046220231051	0.9999994145799836
924.2146220731054	0.9999994145930147
924.2246221231056	0.9999994146060212
924.2346221731059	0.9999994146177991
924.2446222231061	0.9999994146299751
924.2546222731064	0.999999414642302
924.2646223231067	0.9999994146544624
924.2746223731069	0.9999994146670419
924.2846224231071	0.9999994146798327
924.2946224731073	0.9999994146925014
924.3046225231076	0.9999994147052607
924.3146225731078	0.999999414718277
924.3246226231081	0.9999994147308315
924.3346226731084	0.9999994147425684
924.3446227231086	0.9999994147559002
924.3546227731089	0.999999414769522
924.3646228231091	0.9999994147824465
924.3746228731094	0.9999994147954936
924.3846229231096	0.9999994148080237
924.3946229731099	0.9999994148205837
924.4046230231102	0.9999994148328373
924.4146230731104	0.9999994148455521
924.4246231231106	0.9999994148591203
924.4346231731108	0.9999994148721693
924.4446232231111	0.9999994148844501
924.4546232731113	0.9999994148973267
924.4646233231116	0.9999994149107854
924.4746233731119	0.9999994149233817
924.4846234231121	0.9999994149361344
924.4946234731124	0.9999994149493853
924.5046235231126	0.9999994149623
924.5146235731129	0.9999994149752638
924.5246236231131	0.9999994149881827
924.5346236731134	0.9999994150010745
924.5446237231137	0.9999994150136949
924.5546237731139	0.999999415026196
924.5646238231142	0.9999994150389125
924.5746238731143	0.999999415051252
924.5846239231146	0.9999994150638152
924.5946239731148	0.9999994150763766
924.6046240231151	0.9999994150880747
924.6146240731154	0.9999994151001602
924.6246241231156	0.9999994151134695
924.6346241731159	0.9999994151261977
924.6446242231161	0.9999994151379643
924.6546242731164	0.999999415150643
924.6646243231166	0.9999994151637688
924.6746243731169	0.9999994151761044
924.6846244231172	0.9999994151885014
924.6946244731174	0.9999994152004829
924.7046245231177	0.999999415213258
924.7146245731178	0.999999415226084
924.7246246231181	0.9999994152377134
924.7346246731183	0.9999994152501218
924.7446247231186	0.9999994152625303
924.7546247731188	0.9999994152748031
924.7646248231191	0.9999994152873629
924.7746248731194	0.9999994153002669
924.7846249231196	0.9999994153132916
924.7946249731199	0.999999415325783
924.8046250231201	0.9999994153379013
924.8146250731204	0.9999994153501955
924.8246251231207	0.999999415363245
924.8346251731209	0.999999415376516
924.8446252231212	0.9999994153896834
924.8546252731213	0.9999994154028443
924.8646253231216	0.9999994154155216
924.8746253731218	0.9999994154283699
924.8846254231221	0.9999994154416169
924.8946254731223	0.9999994154538348
924.9046255231226	0.9999994154662956
924.9146255731229	0.9999994154793316
924.9246256231231	0.9999994154921744
924.9346256731234	0.9999994155045169
924.9446257231236	0.9999994155170341
924.9546257731239	0.9999994155300129
924.9646258231242	0.9999994155432141
924.9746258731244	0.9999994155563906
924.9846259231247	0.9999994155691329
924.9946259731249	0.9999994155829015
925.0046260231251	0.9999994155955961
925.0146260731253	0.999999415607576
925.0246261231256	0.9999994156205798
925.0346261731258	0.9999994156338063
925.0446262231261	0.999999415646032
925.0546262731264	0.9999994156581226
925.0646263231266	0.9999994156704658
925.0746263731269	0.9999994156829525
925.0846264231271	0.999999415695801
925.0946264731274	0.9999994157081841
925.1046265231276	0.9999994157210528
925.1146265731279	0.99999941573343
925.1246266231282	0.9999994157461533
925.1346266731284	0.9999994157588226
925.1446267231286	0.9999994157710295
925.1546267731288	0.9999994157834012
925.1646268231291	0.9999994157958013
925.1746268731293	0.999999415807805
925.1846269231296	0.9999994158199127
925.1946269731299	0.9999994158334702
925.2046270231301	0.9999994158455762
925.2146270731304	0.9999994158568883
925.2246271231306	0.9999994158689552
925.2346271731309	0.9999994158813087
925.2446272231311	0.9999994158939745
925.2546272731314	0.999999415906205
925.2646273231317	0.9999994159186457
925.2746273731319	0.9999994159316216
925.2846274231321	0.9999994159443502
925.2946274731323	0.9999994159568754
925.3046275231326	0.9999994159696013
925.3146275731328	0.9999994159821489
925.3246276231331	0.9999994159946776
925.3346276731334	0.9999994160076057
925.3446277231336	0.9999994160209873
925.3546277731339	0.9999994160331215
925.3646278231341	0.999999416045253
925.3746278731344	0.9999994160570974
925.3846279231346	0.9999994160700223
925.3946279731349	0.9999994160835308
925.4046280231352	0.9999994160972149
925.4146280731354	0.9999994161106719
925.4246281231357	0.9999994161233821
925.4346281731358	0.9999994161362411
925.4446282231361	0.9999994161491361
925.4546282731363	0.9999994161627052
925.4646283231366	0.9999994161750402
925.4746283731369	0.9999994161878164
925.4846284231371	0.9999994162010105
925.4946284731374	0.9999994162136701
925.5046285231376	0.9999994162262378
925.5146285731379	0.9999994162388074
925.5246286231381	0.9999994162518951
925.5346286731384	0.9999994162650279
925.5446287231387	0.9999994162777589
925.5546287731389	0.9999994162900844
925.5646288231392	0.9999994163031692
925.5746288731393	0.9999994163150016
925.5846289231396	0.9999994163267238
925.5946289731398	0.9999994163400814
925.6046290231401	0.9999994163537044
925.6146290731403	0.9999994163668577
925.6246291231406	0.9999994163788433
925.6346291731409	0.999999416391561
925.6446292231411	0.9999994164044808
925.6546292731414	0.9999994164168382
925.6646293231416	0.9999994164292149
925.6746293731419	0.9999994164413519
925.6846294231422	0.9999994164534618
925.6946294731424	0.9999994164655333
925.7046295231427	0.9999994164777335
925.7146295731428	0.9999994164897683
925.7246296231431	0.9999994165019223
925.7346296731433	0.9999994165146575
925.7446297231436	0.9999994165270119
925.7546297731438	0.9999994165402222
925.7646298231441	0.9999994165535668
925.7746298731444	0.9999994165655112
925.7846299231446	0.999999416577019
925.7946299731449	0.9999994165887135
925.8046300231451	0.9999994166012734
925.8146300731454	0.9999994166140036
925.8246301231457	0.9999994166270463
925.8346301731459	0.9999994166396996
925.8446302231462	0.9999994166521565
925.8546302731463	0.9999994166642148
925.8646303231466	0.9999994166758653
925.8746303731468	0.9999994166885963
925.8846304231471	0.9999994167007199
925.8946304731473	0.9999994167136358
925.9046305231476	0.9999994167271171
925.9146305731479	0.9999994167407723
925.9246306231481	0.9999994167530339
925.9346306731484	0.9999994167647468
925.9446307231486	0.9999994167774251
925.9546307731489	0.9999994167905305
925.9646308231492	0.9999994168041328
925.9746308731494	0.9999994168172808
925.9846309231497	0.9999994168300806
925.9946309731499	0.9999994168419799
926.0046310231501	0.9999994168538541
926.0146310731503	0.9999994168665882
926.0246311231506	0.9999994168795867
926.0346311731508	0.9999994168921711
926.0446312231511	0.9999994169054024
926.0546312731514	0.9999994169193245
926.0646313231516	0.9999994169318496
926.0746313731519	0.9999994169439728
926.0846314231521	0.9999994169557592
926.0946314731524	0.9999994169684535
926.1046315231526	0.9999994169815449
926.1146315731529	0.9999994169937244
926.1246316231532	0.9999994170064246
926.1346316731534	0.9999994170193176
926.1446317231536	0.999999417031167
926.1546317731538	0.9999994170427622
926.1646318231541	0.999999417055401
926.1746318731543	0.9999994170690902
926.1846319231546	0.999999417081535
926.1946319731549	0.999999417093429
926.2046320231551	0.9999994171060445
926.2146320731554	0.9999994171191088
926.2246321231556	0.9999994171315962
926.2346321731559	0.999999417143505
926.2446322231561	0.9999994171560872
926.2546322731564	0.9999994171687064
926.2646323231567	0.9999994171819211
926.2746323731569	0.9999994171941871
926.2846324231571	0.9999994172061002
926.2946324731573	0.9999994172183729
926.3046325231576	0.9999994172305342
926.3146325731578	0.9999994172430411
926.3246326231581	0.9999994172552813
926.3346326731584	0.9999994172684326
926.3446327231586	0.9999994172800748
926.3546327731589	0.9999994172920811
926.3646328231591	0.9999994173045185
926.3746328731594	0.9999994173172387
926.3846329231596	0.9999994173308436
926.3946329731599	0.9999994173437876
926.4046330231602	0.999999417356884
926.4146330731604	0.9999994173696078
926.4246331231607	0.9999994173819007
926.4346331731608	0.9999994173938479
926.4446332231611	0.9999994174063762
926.4546332731613	0.999999417418624
926.4646333231616	0.9999994174310237
926.4746333731619	0.9999994174447159
926.4846334231621	0.9999994174580872
926.4946334731624	0.9999994174700985
926.5046335231626	0.9999994174815188
926.5146335731629	0.9999994174945412
926.5246336231631	0.9999994175085719
926.5346336731634	0.9999994175222754
926.5446337231637	0.9999994175354016
926.5546337731639	0.9999994175481872
926.5646338231642	0.9999994175603042
926.5746338731643	0.9999994175720157
926.5846339231646	0.9999994175849181
926.5946339731648	0.9999994175980229
926.6046340231651	0.9999994176103695
926.6146340731653	0.9999994176233562
926.6246341231656	0.9999994176365324
926.6346341731659	0.9999994176493087
926.6446342231661	0.9999994176607427
926.6546342731664	0.9999994176722019
926.6646343231666	0.999999417684888
926.6746343731669	0.9999994176982046
926.6846344231672	0.9999994177111636
926.6946344731674	0.9999994177241036
926.7046345231677	0.9999994177372761
926.7146345731678	0.9999994177492066
926.7246346231681	0.9999994177603919
926.7346346731683	0.9999994177724614
926.7446347231686	0.999999417785865
926.7546347731688	0.9999994177987033
926.7646348231691	0.9999994178101664
926.7746348731694	0.9999994178230607
926.7846349231696	0.9999994178358146
926.7946349731699	0.9999994178483751
926.8046350231701	0.9999994178603112
926.8146350731704	0.9999994178723552
926.8246351231707	0.9999994178858411
926.8346351731709	0.9999994178988383
926.8446352231712	0.9999994179117254
926.8546352731714	0.9999994179235289
926.8646353231716	0.9999994179357066
926.8746353731718	0.9999994179475649
926.8846354231721	0.9999994179592959
926.8946354731723	0.9999994179720357
926.9046355231726	0.9999994179849111
926.9146355731729	0.9999994179977156
926.9246356231731	0.9999994180104147
926.9346356731734	0.9999994180232101
926.9446357231736	0.9999994180351904
926.9546357731739	0.9999994180477747
926.9646358231741	0.9999994180603289
926.9746358731744	0.9999994180730288
926.9846359231747	0.9999994180857948
926.9946359731749	0.9999994180979889
927.0046360231751	0.9999994181105026
927.0146360731753	0.9999994181236078
927.0246361231756	0.9999994181365348
927.0346361731758	0.9999994181491616
927.0446362231761	0.9999994181626943
927.0546362731764	0.9999994181765822
927.0646363231766	0.9999994181889448
927.0746363731769	0.9999994182004446
927.0846364231771	0.9999994182130924
927.0946364731774	0.999999418226095
927.1046365231776	0.9999994182387151
927.1146365731779	0.9999994182507722
927.1246366231782	0.9999994182638042
927.1346366731784	0.9999994182766194
927.1446367231786	0.9999994182889682
927.1546367731788	0.9999994183018898
927.1646368231791	0.9999994183151483
927.1746368731793	0.9999994183280393
927.1846369231796	0.9999994183408492
927.1946369731799	0.9999994183537892
927.2046370231801	0.9999994183660763
927.2146370731804	0.9999994183778621
927.2246371231806	0.9999994183893502
927.2346371731809	0.9999994184024714
927.2446372231811	0.999999418415262
927.2546372731814	0.9999994184275275
927.2646373231817	0.9999994184396372
927.2746373731819	0.9999994184518015
927.2846374231822	0.9999994184645606
927.2946374731823	0.9999994184759546
927.3046375231826	0.999999418488169
927.3146375731828	0.9999994185013261
927.3246376231831	0.9999994185139992
927.3346376731834	0.9999994185262401
927.3446377231836	0.9999994185393575
927.3546377731839	0.9999994185526999
927.3646378231841	0.9999994185648251
927.3746378731844	0.9999994185764038
927.3846379231846	0.999999418588543
927.3946379731849	0.9999994186015545
927.4046380231852	0.9999994186142109
927.4146380731854	0.9999994186261594
927.4246381231857	0.9999994186380592
927.4346381731858	0.9999994186503715
927.4446382231861	0.9999994186628489
927.4546382731863	0.9999994186749526
927.4646383231866	0.999999418687943
927.4746383731868	0.9999994187010617
927.4846384231871	0.9999994187135378
927.4946384731874	0.9999994187266643
927.5046385231876	0.9999994187391118
927.5146385731879	0.9999994187508219
927.5246386231881	0.9999994187624698
927.5346386731884	0.9999994187747135
927.5446387231887	0.9999994187879815
927.5546387731889	0.9999994188015613
927.5646388231892	0.9999994188147162
927.5746388731893	0.999999418827231
927.5846389231896	0.9999994188403446
927.5946389731898	0.9999994188535275
927.6046390231901	0.999999418865652
927.6146390731903	0.9999994188785402
927.6246391231906	0.9999994188918702
927.6346391731909	0.9999994189043164
927.6446392231911	0.9999994189159799
927.6546392731914	0.9999994189283946
927.6646393231916	0.999999418941894
927.6746393731919	0.9999994189547596
927.6846394231922	0.999999418966801
927.6946394731924	0.99999941897961
927.7046395231927	0.9999994189926206
927.7146395731929	0.9999994190053499
927.7246396231931	0.9999994190180356
927.7346396731933	0.9999994190302471
927.7446397231936	0.9999994190426681
927.7546397731938	0.9999994190549227
927.7646398231941	0.9999994190676487
927.7746398731944	0.9999994190803562
927.7846399231946	0.9999994190921576
927.7946399731949	0.9999994191044519
927.8046400231951	0.999999419116813
927.8146400731954	0.9999994191292515
927.8246401231956	0.9999994191409418
927.8346401731959	0.999999419152735
927.8446402231962	0.9999994191652094
927.8546402731964	0.9999994191777893
927.8646403231966	0.9999994191895917
927.8746403731968	0.999999419201702
927.8846404231971	0.9999994192145963
927.8946404731973	0.9999994192266367
927.9046405231976	0.9999994192380408
927.9146405731979	0.9999994192508181
927.9246406231981	0.9999994192641329
927.9346406731984	0.9999994192764646
927.9446407231986	0.9999994192875581
927.9546407731989	0.9999994192998513
927.9646408231991	0.999999419312627
927.9746408731994	0.9999994193252554
927.9846409231997	0.9999994193373718
927.9946409731999	0.9999994193493681
928.0046410232001	0.9999994193626283
928.0146410732003	0.9999994193747519
928.0246411232006	0.9999994193864556
928.0346411732008	0.9999994193993166
928.0446412232011	0.99999941941208
928.0546412732014	0.999999419424414
928.0646413232016	0.9999994194367614
928.0746413732019	0.9999994194495886
928.0846414232021	0.9999994194618417
928.0946414732024	0.9999994194742482
928.1046415232026	0.9999994194868779
928.1146415732029	0.9999994195000189
928.1246416232032	0.9999994195135002
928.1346416732034	0.9999994195265989
928.1446417232037	0.9999994195389079
928.1546417732038	0.9999994195521477
928.1646418232041	0.9999994195652919
928.1746418732043	0.9999994195777405
928.1846419232046	0.9999994195897155
928.1946419732049	0.9999994196024509
928.2046420232051	0.9999994196157937
928.2146420732054	0.9999994196282715
928.2246421232056	0.999999419640866
928.2346421732059	0.9999994196542037
928.2446422232061	0.9999994196672236
928.2546422732064	0.9999994196801055
928.2646423232067	0.9999994196927253
928.2746423732069	0.9999994197052098
928.2846424232072	0.9999994197178188
928.2946424732073	0.9999994197301112
928.3046425232076	0.9999994197425894
928.3146425732078	0.9999994197548148
928.3246426232081	0.9999994197668249
928.3346426732084	0.999999419779552
928.3446427232086	0.999999419791973
928.3546427732089	0.9999994198041601
928.3646428232091	0.9999994198166315
928.3746428732094	0.9999994198298005
928.3846429232096	0.9999994198422344
928.3946429732099	0.9999994198544083
928.4046430232102	0.9999994198661014
928.4146430732104	0.999999419878511
928.4246431232107	0.999999419891113
928.4346431732108	0.9999994199028932
928.4446432232111	0.9999994199148622
928.4546432732113	0.9999994199277313
928.4646433232116	0.9999994199405694
928.4746433732118	0.9999994199521139
928.4846434232121	0.9999994199642818
928.4946434732124	0.9999994199774525
928.5046435232126	0.9999994199893999
928.5146435732129	0.9999994200011442
928.5246436232131	0.9999994200136384
928.5346436732134	0.9999994200270247
928.5446437232137	0.9999994200404081
928.5546437732139	0.9999994200523413
928.5646438232142	0.9999994200644845
928.5746438732143	0.9999994200776768
928.5846439232146	0.9999994200899203
928.5946439732148	0.999999420101554
928.6046440232151	0.9999994201138671
928.6146440732153	0.9999994201267913
928.6246441232156	0.9999994201387955
928.6346441732159	0.999999420151462
928.6446442232161	0.9999994201642234
928.6546442732164	0.9999994201769044
928.6646443232166	0.9999994201897847
928.6746443732169	0.9999994202026493
928.6846444232172	0.9999994202155249
928.6946444732174	0.9999994202283967
928.7046445232177	0.9999994202409216
928.7146445732179	0.999999420252739
928.7246446232181	0.9999994202650415
928.7346446732183	0.9999994202774908
928.7446447232186	0.9999994202904725
928.7546447732188	0.999999420302871
928.7646448232191	0.9999994203158104
928.7746448732194	0.9999994203290022
928.7846449232196	0.9999994203416092
928.7946449732199	0.9999994203543612
928.8046450232201	0.9999994203666521
928.8146450732204	0.9999994203789447
928.8246451232206	0.9999994203914525
928.8346451732209	0.9999994204035988
928.8446452232212	0.9999994204155568
928.8546452732214	0.9999994204278366
928.8646453232216	0.9999994204401436
928.8746453732218	0.9999994204528461
928.8846454232221	0.9999994204651534
928.8946454732223	0.9999994204771802
928.9046455232226	0.9999994204895893
928.9146455732229	0.9999994205022035
928.9246456232231	0.9999994205144245
928.9346456732234	0.9999994205266518
928.9446457232236	0.9999994205392586
928.9546457732239	0.9999994205519465
928.9646458232241	0.9999994205647799
928.9746458732244	0.9999994205764299
928.9846459232247	0.9999994205887037
928.9946459732249	0.9999994206012777
929.0046460232251	0.9999994206137687
929.0146460732253	0.9999994206256148
929.0246461232256	0.9999994206387006
929.0346461732258	0.9999994206518105
929.0446462232261	0.9999994206633157
929.0546462732264	0.9999994206753642
929.0646463232266	0.9999994206878563
929.0746463732269	0.9999994207009019
929.0846464232271	0.9999994207136449
929.0946464732274	0.9999994207265697
929.1046465232276	0.999999420739815
929.1146465732279	0.9999994207532266
929.1246466232282	0.9999994207652251
929.1346466732284	0.9999994207771511
929.1446467232287	0.999999420790198
929.1546467732288	0.9999994208025917
929.1646468232291	0.9999994208149428
929.1746468732293	0.9999994208281764
929.1846469232296	0.9999994208414351
929.1946469732299	0.999999420853484
929.2046470232301	0.9999994208657218
929.2146470732304	0.9999994208778247
929.2246471232306	0.999999420889755
929.2346471732309	0.9999994209022292
929.2446472232311	0.9999994209149291
929.2546472732314	0.9999994209277715
929.2646473232317	0.9999994209399673
929.2746473732319	0.9999994209520967
929.2846474232322	0.9999994209647416
929.2946474732323	0.9999994209774643
929.3046475232326	0.9999994209906395
929.3146475732328	0.9999994210035136
929.3246476232331	0.9999994210157609
929.3346476732333	0.9999994210287833
929.3446477232336	0.9999994210405555
929.3546477732339	0.9999994210522711
929.3646478232341	0.9999994210639934
929.3746478732344	0.9999994210756173
929.3846479232346	0.9999994210875408
929.3946479732349	0.9999994210999312
929.4046480232352	0.9999994211128191
929.4146480732354	0.9999994211252252
929.4246481232357	0.9999994211375587
929.4346481732358	0.9999994211493798
929.4446482232361	0.9999994211622989
929.4546482732363	0.9999994211744708
929.4646483232366	0.9999994211866874
929.4746483732368	0.9999994211991046
929.4846484232371	0.9999994212112886
929.4946484732374	0.9999994212240524
929.5046485232376	0.9999994212362779
929.5146485732379	0.9999994212485137
929.5246486232381	0.9999994212604143
929.5346486732384	0.9999994212731534
929.5446487232387	0.9999994212853321
929.5546487732389	0.9999994212973283
929.5646488232392	0.9999994213105455
929.5746488732394	0.9999994213235064
929.5846489232396	0.9999994213356308
929.5946489732398	0.999999421348385
929.6046490232401	0.9999994213611715
929.6146490732403	0.9999994213734272
929.6246491232406	0.9999994213861841
929.6346491732409	0.999999421399098
929.6446492232411	0.9999994214124628
929.6546492732414	0.9999994214257059
929.6646493232416	0.9999994214382436
929.6746493732419	0.9999994214510927
929.6846494232421	0.9999994214638115
929.6946494732424	0.9999994214756726
929.7046495232427	0.9999994214882411
929.7146495732429	0.9999994215015636
929.7246496232431	0.99999942151452
929.7346496732433	0.9999994215270431
929.7446497232436	0.9999994215402668
929.7546497732438	0.9999994215525249
929.7646498232441	0.9999994215637624
929.7746498732444	0.9999994215762176
929.7846499232446	0.9999994215892565
929.7946499732449	0.9999994216024478
929.8046500232451	0.999999421614468
929.8146500732454	0.9999994216273561
929.8246501232456	0.9999994216398476
929.8346501732459	0.9999994216513947
929.8446502232462	0.9999994216633084
929.8546502732464	0.9999994216754675
929.8646503232466	0.9999994216885713
929.8746503732468	0.9999994217013553
929.8846504232471	0.99999942171367
929.8946504732473	0.999999421725576
929.9046505232476	0.9999994217380874
929.9146505732479	0.9999994217501024
929.9246506232481	0.9999994217616904
929.9346506732484	0.9999994217742867
929.9446507232486	0.9999994217870068
929.9546507732489	0.9999994218000107
929.9646508232491	0.9999994218115495
929.9746508732494	0.9999994218234919
929.9846509232497	0.9999994218359864
929.9946509732499	0.999999421847687
930.0046510232502	0.9999994218597971
930.0146510732503	0.9999994218720794
930.0246511232506	0.9999994218842817
930.0346511732508	0.9999994218964734
930.0446512232511	0.9999994219087615
930.0546512732514	0.9999994219210016
930.0646513232516	0.9999994219332466
930.0746513732519	0.9999994219459475
930.0846514232521	0.9999994219581455
930.0946514732524	0.9999994219704503
930.1046515232526	0.9999994219834248
930.1146515732529	0.9999994219961633
930.1246516232532	0.9999994220080864
930.1346516732534	0.9999994220202914
930.1446517232537	0.9999994220323292
930.1546517732538	0.9999994220443125
930.1646518232541	0.999999422056868
930.1746518732543	0.9999994220692364
930.1846519232546	0.9999994220821895
930.1946519732548	0.9999994220950877
930.2046520232551	0.9999994221081504
930.2146520732554	0.9999994221217222
930.2246521232556	0.999999422134249
930.2346521732559	0.9999994221460261
930.2446522232561	0.999999422158291
930.2546522732564	0.9999994221709413
930.2646523232567	0.9999994221828796
930.2746523732569	0.9999994221954476
930.2846524232572	0.999999422208846
930.2946524732573	0.9999994222210239
930.3046525232576	0.9999994222331708
930.3146525732578	0.9999994222455638
930.3246526232581	0.9999994222581848
930.3346526732583	0.999999422269942
930.3446527232586	0.9999994222820421
930.3546527732589	0.9999994222958316
930.3646528232591	0.9999994223084883
930.3746528732594	0.9999994223207458
930.3846529232596	0.9999994223325833
930.3946529732599	0.9999994223447674
930.4046530232602	0.9999994223565113
930.4146530732604	0.9999994223684145
930.4246531232607	0.999999422381298
930.4346531732609	0.999999422394296
930.4446532232611	0.9999994224074503
930.4546532732613	0.9999994224187259
930.4646533232616	0.9999994224301585
930.4746533732618	0.9999994224420846
930.4846534232621	0.9999994224549414
930.4946534732624	0.9999994224675018
930.5046535232626	0.9999994224800317
930.5146535732629	0.9999994224937871
930.5246536232631	0.9999994225066218
930.5346536732634	0.9999994225182061
930.5446537232637	0.9999994225298202
930.5546537732639	0.9999994225423995
930.5646538232642	0.9999994225544717
930.5746538732644	0.9999994225670557
930.5846539232646	0.9999994225798162
930.5946539732648	0.9999994225925414
930.6046540232651	0.9999994226044091
930.6146540732653	0.9999994226161978
930.6246541232656	0.9999994226280555
930.6346541732659	0.9999994226399826
930.6446542232661	0.9999994226529545
930.6546542732664	0.9999994226657075
930.6646543232666	0.9999994226784419
930.6746543732669	0.9999994226909578
930.6846544232671	0.9999994227029876
930.6946544732674	0.9999994227153067
930.7046545232677	0.9999994227276955
930.7146545732679	0.9999994227397749
930.7246546232681	0.9999994227529609
930.7346546732683	0.9999994227659669
930.7446547232686	0.9999994227795542
930.7546547732688	0.9999994227921807
930.7646548232691	0.9999994228037266
930.7746548732694	0.9999994228152583
930.7846549232696	0.999999422827385
930.7946549732699	0.9999994228399894
930.8046550232701	0.999999422851729
930.8146550732704	0.9999994228654864
930.8246551232706	0.9999994228784723
930.8346551732709	0.9999994228909176
930.8446552232712	0.9999994229028042
930.8546552732714	0.9999994229156943
930.8646553232717	0.9999994229289789
930.8746553732718	0.9999994229408893
930.8846554232721	0.9999994229537067
930.8946554732723	0.9999994229663784
930.9046555232726	0.9999994229787526
930.9146555732729	0.999999422990422
930.9246556232731	0.999999423002603
930.9346556732734	0.9999994230146051
930.9446557232736	0.9999994230261157
930.9546557732739	0.9999994230382399
930.9646558232741	0.9999994230510376
930.9746558732744	0.9999994230638263
930.9846559232747	0.9999994230765369
930.9946559732749	0.9999994230890705
931.0046560232752	0.9999994231011825
931.0146560732753	0.9999994231138652
931.0246561232756	0.999999423126385
931.0346561732758	0.9999994231386363
931.0446562232761	0.9999994231507102
931.0546562732764	0.9999994231640359
931.0646563232766	0.9999994231763094
931.0746563732769	0.999999423188349
931.0846564232771	0.9999994232011985
931.0946564732774	0.9999994232132399
931.1046565232776	0.9999994232243858
931.1146565732779	0.9999994232363635
931.1246566232782	0.999999423249537
931.1346566732784	0.9999994232625684
931.1446567232787	0.9999994232749354
931.1546567732788	0.9999994232875987
931.1646568232791	0.9999994233002111
931.1746568732793	0.9999994233117975
931.1846569232796	0.9999994233242834
931.1946569732798	0.9999994233365462
931.2046570232801	0.999999423349018
931.2146570732804	0.9999994233612028
931.2246571232806	0.9999994233733529
931.2346571732809	0.9999994233860696
931.2446572232811	0.9999994233975528
931.2546572732814	0.9999994234096458
931.2646573232817	0.9999994234219431
931.2746573732819	0.9999994234350017
931.2846574232822	0.9999994234478898
931.2946574732823	0.9999994234608279
931.3046575232826	0.9999994234734559
931.3146575732828	0.9999994234859096
931.3246576232831	0.999999423498211
931.3346576732833	0.9999994235093148
931.3446577232836	0.9999994235214812
931.3546577732839	0.9999994235349712
931.3646578232841	0.9999994235479154
931.3746578732844	0.9999994235602213
931.3846579232846	0.9999994235728619
931.3946579732849	0.999999423586096
931.4046580232852	0.9999994235983455
931.4146580732854	0.9999994236095593
931.4246581232857	0.9999994236220189
931.4346581732859	0.9999994236351105
931.4446582232861	0.9999994236479749
931.4546582732863	0.9999994236604771
931.4646583232866	0.999999423673317
931.4746583732868	0.9999994236854912
931.4846584232871	0.999999423696799
931.4946584732874	0.9999994237090247
931.5046585232876	0.9999994237212997
931.5146585732879	0.9999994237341031
931.5246586232881	0.9999994237470725
931.5346586732884	0.9999994237594367
931.5446587232886	0.9999994237711541
931.5546587732889	0.999999423783219
931.5646588232892	0.9999994237954052
931.5746588732894	0.999999423807066
931.5846589232896	0.9999994238194897
931.5946589732898	0.9999994238325682
931.6046590232901	0.9999994238447849
931.6146590732903	0.9999994238575451
931.6246591232906	0.9999994238708759
931.6346591732909	0.99999942388262
931.6446592232911	0.9999994238944099
931.6546592732914	0.9999994239067385
931.6646593232916	0.9999994239193332
931.6746593732919	0.9999994239312995
931.6846594232921	0.999999423943502
931.6946594732924	0.9999994239567701
931.7046595232927	0.9999994239686028
931.7146595732929	0.999999423979905
931.7246596232931	0.9999994239919757
931.7346596732933	0.9999994240046112
931.7446597232936	0.9999994240167366
931.7546597732938	0.999999424028755
931.7646598232941	0.9999994240416618
931.7746598732944	0.9999994240544918
931.7846599232946	0.9999994240665504
931.7946599732949	0.9999994240787915
931.8046600232951	0.9999994240910177
931.8146600732954	0.999999424102893
931.8246601232956	0.9999994241151182
931.8346601732959	0.9999994241282718
931.8446602232962	0.9999994241414103
931.8546602732964	0.9999994241540995
931.8646603232967	0.9999994241656579
931.8746603732968	0.9999994241768866
931.8846604232971	0.9999994241894413
931.8946604732973	0.9999994242022274
931.9046605232976	0.9999994242147731
931.9146605732979	0.9999994242274975
931.9246606232981	0.9999994242410345
931.9346606732984	0.9999994242544488
931.9446607232986	0.9999994242666534
931.9546607732989	0.9999994242790261
931.9646608232991	0.9999994242919151
931.9746608732994	0.9999994243043572
931.9846609232997	0.9999994243160603
931.9946609732999	0.9999994243285591
932.0046610233002	0.9999994243419397
932.0146610733003	0.9999994243541338
932.0246611233006	0.9999994243655954
932.0346611733008	0.9999994243777456
932.0446612233011	0.9999994243897266
932.0546612733013	0.9999994244022357
932.0646613233016	0.9999994244155234
932.0746613733019	0.9999994244284366
932.0846614233021	0.9999994244407048
932.0946614733024	0.9999994244528315
932.1046615233026	0.9999994244645396
932.1146615733029	0.9999994244757047
932.1246616233032	0.9999994244882675
932.1346616733034	0.9999994245007232
932.1446617233037	0.9999994245126291
932.1546617733038	0.9999994245255214
932.1646618233041	0.999999424538468
932.1746618733043	0.9999994245499658
932.1846619233046	0.9999994245611679
932.1946619733048	0.9999994245726369
932.2046620233051	0.999999424584298
932.2146620733054	0.9999994245962136
932.2246621233056	0.9999994246092313
932.2346621733059	0.999999424622606
932.2446622233061	0.9999994246339795
932.2546622733064	0.9999994246456082
932.2646623233067	0.999999424658627
932.2746623733069	0.9999994246716257
932.2846624233072	0.9999994246831603
932.2946624733074	0.9999994246951306
932.3046625233076	0.9999994247075698
932.3146625733078	0.9999994247191805
932.3246626233081	0.9999994247306789
932.3346626733083	0.9999994247429621
932.3446627233086	0.9999994247550568
932.3546627733089	0.9999994247665143
932.3646628233091	0.9999994247785904
932.3746628733094	0.9999994247913873
932.3846629233096	0.9999994248043734
932.3946629733099	0.9999994248171054
932.4046630233101	0.9999994248292285
932.4146630733104	0.9999994248413092
932.4246631233107	0.9999994248541472
932.4346631733109	0.9999994248664179
932.4446632233111	0.9999994248789219
932.4546632733113	0.9999994248918148
932.4646633233116	0.9999994249045832
932.4746633733118	0.9999994249169579
932.4846634233121	0.9999994249293678
932.4946634733124	0.9999994249427989
932.5046635233126	0.9999994249554643
932.5146635733129	0.9999994249670843
932.5246636233131	0.999999424978654
932.5346636733134	0.9999994249922053
932.5446637233136	0.9999994250055253
932.5546637733139	0.9999994250177761
932.5646638233142	0.9999994250305623
932.5746638733144	0.9999994250434491
932.5846639233146	0.9999994250554181
932.5946639733148	0.9999994250677133
932.6046640233151	0.9999994250809268
932.6146640733153	0.9999994250931292
932.6246641233156	0.999999425104775
932.6346641733159	0.9999994251173941
932.6446642233161	0.99999942512991
932.6546642733164	0.9999994251418273
932.6646643233166	0.9999994251539566
932.6746643733169	0.9999994251657278
932.6846644233171	0.9999994251775447
932.6946644733174	0.9999994251908414
932.7046645233177	0.9999994252040896
932.7146645733179	0.9999994252165725
932.7246646233182	0.999999425228809
932.7346646733183	0.999999425240672
932.7446647233186	0.9999994252517485
932.7546647733188	0.9999994252631538
932.7646648233191	0.9999994252757686
932.7746648733194	0.9999994252889334
932.7846649233196	0.9999994253007479
932.7946649733199	0.9999994253132142
932.8046650233201	0.9999994253260593
932.8146650733204	0.9999994253376171
932.8246651233206	0.9999994253488913
932.8346651733209	0.9999994253620357
932.8446652233212	0.9999994253749385
932.8546652733214	0.9999994253867555
932.8646653233217	0.9999994253994378
932.8746653733218	0.9999994254125163
932.8846654233221	0.9999994254243321
932.8946654733223	0.9999994254353645
932.9046655233226	0.9999994254476702
932.9146655733228	0.9999994254604843
932.9246656233231	0.9999994254732074
932.9346656733234	0.9999994254860272
932.9446657233236	0.9999994254981137
932.9546657733239	0.9999994255101456
932.9646658233241	0.9999994255214312
932.9746658733244	0.9999994255330479
932.9846659233247	0.9999994255453214
932.9946659733249	0.9999994255583592
933.0046660233252	0.9999994255710014
933.0146660733253	0.9999994255834214
933.0246661233256	0.9999994255965465
933.0346661733258	0.999999425609144
933.0446662233261	0.9999994256213828
933.0546662733263	0.9999994256334337
933.0646663233266	0.9999994256460458
933.0746663733269	0.9999994256590573
933.0846664233271	0.9999994256711278
933.0946664733274	0.9999994256832685
933.1046665233276	0.9999994256961898
933.1146665733279	0.9999994257081426
933.1246666233282	0.9999994257188939
933.1346666733284	0.9999994257314628
933.1446667233287	0.9999994257448791
933.1546667733289	0.9999994257567336
933.1646668233291	0.9999994257688343
933.1746668733293	0.9999994257817267
933.1846669233296	0.9999994257937925
933.1946669733298	0.9999994258053739
933.2046670233301	0.9999994258179299
933.2146670733304	0.9999994258304791
933.2246671233306	0.9999994258424406
933.2346671733309	0.9999994258549009
933.2446672233311	0.9999994258671175
933.2546672733314	0.9999994258795294
933.2646673233317	0.9999994258919955
933.2746673733319	0.9999994259036191
933.2846674233322	0.999999425914963
933.2946674733324	0.9999994259266125
933.3046675233326	0.999999425939747
933.3146675733328	0.9999994259526248
933.3246676233331	0.9999994259645555
933.3346676733333	0.9999994259773163
933.3446677233336	0.999999425990826
933.3546677733339	0.9999994260028628
933.3646678233341	0.999999426014896
933.3746678733344	0.9999994260280468
933.3846679233346	0.9999994260397825
933.3946679733349	0.9999994260514206
933.4046680233351	0.9999994260647488
933.4146680733354	0.9999994260780328
933.4246681233357	0.999999426089389
933.4346681733359	0.9999994261012276
933.4446682233361	0.9999994261135767
933.4546682733363	0.9999994261256565
933.4646683233366	0.9999994261383862
933.4746683733368	0.9999994261518348
933.4846684233371	0.9999994261652364
933.4946684733374	0.9999994261774839
933.5046685233376	0.99999942618927
933.5146685733379	0.9999994262010639
933.5246686233381	0.9999994262131643
933.5346686733384	0.9999994262253682
933.5446687233386	0.9999994262372558
933.5546687733389	0.9999994262498655
933.5646688233392	0.9999994262624666
933.5746688733394	0.9999994262746765
933.5846689233397	0.9999994262865667
933.5946689733398	0.9999994262980003
933.6046690233401	0.9999994263097627
933.6146690733403	0.9999994263221085
933.6246691233406	0.9999994263347284
933.6346691733409	0.9999994263477001
933.6446692233411	0.9999994263606368
933.6546692733414	0.9999994263718414
933.6646693233416	0.9999994263828633
933.6746693733419	0.9999994263960386
933.6846694233421	0.9999994264085439
933.6946694733424	0.99999942642027
933.7046695233427	0.9999994264329672
933.7146695733429	0.9999994264459261
933.7246696233432	0.9999994264573107
933.7346696733433	0.9999994264684612
933.7446697233436	0.9999994264808209
933.7546697733438	0.9999994264925667
933.7646698233441	0.9999994265041123
933.7746698733444	0.9999994265166676
933.7846699233446	0.9999994265295987
933.7946699733449	0.9999994265424292
933.8046700233451	0.99999942655431
933.8146700733454	0.9999994265663555
933.8246701233456	0.9999994265782155
933.8346701733459	0.999999426590441
933.8446702233462	0.9999994266029222
933.8546702733464	0.9999994266154404
933.8646703233467	0.9999994266276727
933.8746703733468	0.9999994266407273
933.8846704233471	0.9999994266537446
933.8946704733473	0.9999994266653228
933.9046705233476	0.99999942667787
933.9146705733478	0.9999994266910983
933.9246706233481	0.9999994267031292
933.9346706733484	0.9999994267152434
933.9446707233486	0.9999994267287563
933.9546707733489	0.999999426741024
933.9646708233491	0.9999994267529236
933.9746708733494	0.9999994267664621
933.9846709233497	0.999999426779148
933.9946709733499	0.9999994267909742
934.0046710233502	0.9999994268036666
934.0146710733503	0.9999994268175577
934.0246711233506	0.9999994268302292
934.0346711733508	0.9999994268422714
934.0446712233511	0.9999994268547875
934.0546712733513	0.9999994268672456
934.0646713233516	0.9999994268789579
934.0746713733519	0.9999994268901139
934.0846714233521	0.9999994269020802
934.0946714733524	0.9999994269147219
934.1046715233526	0.9999994269275285
934.1146715733529	0.9999994269403353
934.1246716233532	0.9999994269530987
934.1346716733534	0.9999994269648184
934.1446717233537	0.9999994269759576
934.1546717733539	0.9999994269876681
934.1646718233541	0.9999994269994574
934.1746718733543	0.999999427012008
934.1846719233546	0.9999994270253422
934.1946719733548	0.9999994270369749
934.2046720233551	0.9999994270487534
934.2146720733554	0.9999994270608514
934.2246721233556	0.9999994270717076
934.2346721733559	0.999999427083164
934.2446722233561	0.9999994270961517
934.2546722733564	0.9999994271091445
934.2646723233566	0.9999994271206097
934.2746723733569	0.9999994271331678
934.2846724233572	0.9999994271460715
934.2946724733574	0.9999994271576246
934.3046725233576	0.9999994271686155
934.3146725733578	0.9999994271803478
934.3246726233581	0.9999994271933048
934.3346726733583	0.999999427205728
934.3446727233586	0.9999994272183941
934.3546727733589	0.9999994272303963
934.3646728233591	0.9999994272416421
934.3746728733594	0.9999994272521474
934.3846729233596	0.9999994272641733
934.3946729733599	0.9999994272771255
934.4046730233601	0.9999994272898578
934.4146730733604	0.9999994273032536
934.4246731233607	0.9999994273162636
934.4346731733609	0.999999427328214
934.4446732233611	0.9999994273403252
934.4546732733613	0.9999994273524639
934.4646733233616	0.9999994273632917
934.4746733733618	0.9999994273757269
934.4846734233621	0.9999994273891104
934.4946734733624	0.9999994274017069
934.5046735233626	0.9999994274141687
934.5146735733629	0.9999994274268285
934.5246736233631	0.9999994274381694
934.5346736733634	0.9999994274493602
934.5446737233636	0.9999994274629845
934.5546737733639	0.9999994274766467
934.5646738233642	0.9999994274890179
934.5746738733644	0.9999994275012258
934.5846739233647	0.9999994275143002
934.5946739733648	0.9999994275264497
934.6046740233651	0.9999994275375463
934.6146740733653	0.9999994275491672
934.6246741233656	0.999999427561964
934.6346741733659	0.9999994275746226
934.6446742233661	0.9999994275868942
934.6546742733664	0.9999994275996071
934.6646743233666	0.9999994276123452
934.6746743733669	0.9999994276239339
934.6846744233671	0.9999994276352345
934.6946744733674	0.999999427647022
934.7046745233677	0.9999994276582979
934.7146745733679	0.9999994276710925
934.7246746233682	0.9999994276838987
934.7346746733683	0.9999994276953765
934.7446747233686	0.999999427707537
934.7546747733688	0.9999994277201759
934.7646748233691	0.9999994277321992
934.7746748733693	0.9999994277438159
934.7846749233696	0.9999994277567685
934.7946749733699	0.9999994277685633
934.8046750233701	0.9999994277808976
934.8146750733704	0.9999994277938189
934.8246751233706	0.9999994278068592
934.8346751733709	0.9999994278183245
934.8446752233712	0.9999994278295234
934.8546752733714	0.9999994278420629
934.8646753233717	0.9999994278543326
934.8746753733718	0.9999994278664216
934.8846754233721	0.9999994278786786
934.8946754733723	0.9999994278917927
934.9046755233726	0.9999994279039345
934.9146755733728	0.9999994279155383
934.9246756233731	0.9999994279277152
934.9346756733734	0.9999994279399462
934.9446757233736	0.9999994279514551
934.9546757733739	0.9999994279646925
934.9646758233741	0.9999994279783914
934.9746758733744	0.9999994279908222
934.9846759233747	0.9999994280032577
934.9946759733749	0.9999994280147061
935.0046760233752	0.9999994280258553
935.0146760733754	0.9999994280371468
935.0246761233756	0.999999428049246
935.0346761733758	0.999999428061052
935.0446762233761	0.9999994280746898
935.0546762733763	0.9999994280883551
935.0646763233766	0.9999994281002575
935.0746763733769	0.9999994281119133
935.0846764233771	0.9999994281247321
935.0946764733774	0.9999994281368951
935.1046765233776	0.9999994281484754
935.1146765733779	0.9999994281616106
935.1246766233781	0.999999428174948
935.1346766733784	0.9999994281867949
935.1446767233787	0.9999994281977401
935.1546767733789	0.9999994282099732
935.1646768233791	0.9999994282221807
935.1746768733793	0.9999994282335926
935.1846769233796	0.9999994282455922
935.1946769733798	0.9999994282593118
935.2046770233801	0.9999994282730676
935.2146770733804	0.9999994282848653
935.2246771233806	0.9999994282964358
935.2346771733809	0.9999994283072134
935.2446772233811	0.9999994283186173
935.2546772733814	0.9999994283312313
935.2646773233816	0.9999994283443366
935.2746773733819	0.9999994283564654
935.2846774233822	0.9999994283696676
935.2946774733824	0.9999994283823528
935.3046775233826	0.9999994283933363
935.3146775733828	0.9999994284048456
935.3246776233831	0.999999428417069
935.3346776733833	0.9999994284290883
935.3446777233836	0.9999994284411796
935.3546777733839	0.9999994284539391
935.3646778233841	0.9999994284667408
935.3746778733844	0.9999994284789893
935.3846779233846	0.9999994284909722
935.3946779733849	0.999999428503143
935.4046780233851	0.9999994285150012
935.4146780733854	0.9999994285273375
935.4246781233857	0.9999994285408138
935.4346781733859	0.9999994285539046
935.4446782233862	0.9999994285657671
935.4546782733863	0.9999994285769633
935.4646783233866	0.9999994285899474
935.4746783733868	0.9999994286018498
935.4846784233871	0.9999994286132905
935.4946784733874	0.9999994286258628
935.5046785233876	0.9999994286386799
935.5146785733879	0.9999994286508537
935.5246786233881	0.9999994286639066
935.5346786733884	0.9999994286769276
935.5446787233886	0.9999994286881573
935.5546787733889	0.9999994286990865
935.5646788233892	0.9999994287103211
935.5746788733894	0.9999994287224797
935.5846789233897	0.9999994287358484
935.5946789733898	0.9999994287483608
935.6046790233901	0.9999994287598085
935.6146790733903	0.9999994287721188
935.6246791233906	0.999999428784894
935.6346791733909	0.9999994287965572
935.6446792233911	0.9999994288082698
935.6546792733914	0.999999428821089
935.6646793233916	0.9999994288340456
935.6746793733919	0.9999994288460641
935.6846794233921	0.9999994288587517
935.6946794733924	0.9999994288714401
935.7046795233927	0.9999994288829033
935.7146795733929	0.9999994288934323
935.7246796233932	0.9999994289054598
935.7346796733933	0.9999994289188849
935.7446797233936	0.9999994289317052
935.7546797733938	0.9999994289440864
935.7646798233941	0.999999428956568
935.7746798733943	0.9999994289686907
935.7846799233946	0.9999994289802594
935.7946799733949	0.9999994289923183
935.8046800233951	0.9999994290041149
935.8146800733954	0.9999994290162223
935.8246801233956	0.9999994290298596
935.8346801733959	0.999999429043013
935.8446802233962	0.9999994290548816
935.8546802733964	0.9999994290669474
935.8646803233967	0.9999994290786367
935.8746803733969	0.9999994290893827
935.8846804233971	0.9999994291011085
935.8946804733973	0.9999994291140852
935.9046805233976	0.9999994291278294
935.9146805733978	0.9999994291403708
935.9246806233981	0.9999994291523205
935.9346806733984	0.9999994291640171
935.9446807233986	0.9999994291755466
935.9546807733989	0.9999994291878481
935.9646808233991	0.9999994292004676
935.9746808733994	0.9999994292131409
935.9846809233997	0.9999994292250314
935.9946809733999	0.9999994292376728
936.0046810234002	0.9999994292500755
936.0146810734004	0.9999994292609563
936.0246811234006	0.9999994292718668
936.0346811734008	0.9999994292847478
936.0446812234011	0.999999429297987
936.0546812734013	0.9999994293102964
936.0646813234016	0.9999994293236579
936.0746813734019	0.9999994293362269
936.0846814234021	0.9999994293477655
936.0946814734024	0.9999994293591904
936.1046815234026	0.9999994293709494
936.1146815734029	0.9999994293822823
936.1246816234031	0.9999994293940313
936.1346816734034	0.9999994294059176
936.1446817234037	0.9999994294181495
936.1546817734039	0.9999994294310994
936.1646818234041	0.9999994294431308
936.1746818734043	0.9999994294542176
936.1846819234046	0.9999994294661599
936.1946819734048	0.9999994294791511
936.2046820234051	0.9999994294917895
936.2146820734054	0.9999994295040912
936.2246821234056	0.9999994295170772
936.2346821734059	0.9999994295301151
936.2446822234061	0.9999994295416176
936.2546822734064	0.9999994295528039
936.2646823234066	0.9999994295645719
936.2746823734069	0.9999994295764169
936.2846824234072	0.9999994295883868
936.2946824734074	0.9999994296014112
936.3046825234077	0.9999994296155702
936.3146825734078	0.9999994296279828
936.3246826234081	0.9999994296399035
936.3346826734083	0.9999994296520976
936.3446827234086	0.9999994296642756
936.3546827734089	0.9999994296764737
936.3646828234091	0.999999429689559
936.3746828734094	0.9999994297016289
936.3846829234096	0.9999994297139043
936.3946829734099	0.9999994297267547
936.4046830234101	0.9999994297389091
936.4146830734104	0.9999994297500946
936.4246831234107	0.9999994297613063
936.4346831734109	0.9999994297734824
936.4446832234112	0.999999429785777
936.4546832734113	0.9999994297988997
936.4646833234116	0.9999994298121454
936.4746833734118	0.9999994298247183
936.4846834234121	0.9999994298361757
936.4946834734124	0.9999994298472642
936.5046835234126	0.9999994298591727
936.5146835734129	0.9999994298707567
936.5246836234131	0.9999994298832438
936.5346836734134	0.9999994298964338
936.5446837234136	0.9999994299090562
936.5546837734139	0.9999994299201369
936.5646838234142	0.999999429931213
936.5746838734144	0.9999994299430869
936.5846839234147	0.9999994299540358
936.5946839734148	0.9999994299653882
936.6046840234151	0.999999429979143
936.6146840734153	0.9999994299931871
936.6246841234156	0.9999994300054469
936.6346841734158	0.9999994300168918
936.6446842234161	0.9999994300274808
936.6546842734164	0.9999994300381142
936.6646843234166	0.9999994300503003
936.6746843734169	0.9999994300624847
936.6846844234171	0.9999994300746586
936.6946844734174	0.9999994300871828
936.7046845234177	0.9999994300989898
936.7146845734179	0.9999994301108708
936.7246846234182	0.9999994301228977
936.7346846734183	0.999999430134798
936.7446847234186	0.9999994301466952
936.7546847734188	0.999999430158467
936.7646848234191	0.9999994301714517
936.7746848734193	0.999999430184275
936.7846849234196	0.9999994301959041
936.7946849734199	0.9999994302073416
936.8046850234201	0.9999994302189246
936.8146850734204	0.9999994302305079
936.8246851234206	0.9999994302426052
936.8346851734209	0.9999994302557849
936.8446852234212	0.9999994302691652
936.8546852734214	0.9999994302815892
936.8646853234217	0.9999994302945785
936.8746853734219	0.9999994303080707
936.8846854234221	0.9999994303194951
936.8946854734223	0.9999994303307572
936.9046855234226	0.999999430342981
936.9146855734228	0.9999994303556898
936.9246856234231	0.9999994303683465
936.9346856734234	0.9999994303811188
936.9446857234236	0.9999994303935988
936.9546857734239	0.9999994304048894
936.9646858234241	0.999999430416526
936.9746858734244	0.9999994304282415
936.9846859234246	0.999999430440425
936.9946859734249	0.9999994304534213
937.0046860234252	0.999999430466276
937.0146860734254	0.9999994304790514
937.0246861234256	0.9999994304916734
937.0346861734258	0.9999994305043343
937.0446862234261	0.9999994305159601
937.0546862734263	0.9999994305266116
937.0646863234266	0.9999994305386866
937.0746863734269	0.9999994305514274
937.0846864234271	0.9999994305632299
937.0946864734274	0.9999994305749814
937.1046865234276	0.9999994305880665
937.1146865734279	0.9999994306006617
937.1246866234281	0.9999994306112813
937.1346866734284	0.9999994306220293
937.1446867234287	0.9999994306349024
937.1546867734289	0.999999430647703
937.1646868234291	0.9999994306601907
937.1746868734293	0.9999994306737989
937.1846869234296	0.999999430686671
937.1946869734298	0.9999994306979378
937.2046870234301	0.9999994307088823
937.2146870734304	0.9999994307194051
937.2246871234306	0.999999430731536
937.2346871734309	0.999999430745447
937.2446872234311	0.9999994307585791
937.2546872734314	0.9999994307708083
937.2646873234316	0.9999994307825973
937.2746873734319	0.9999994307945077
937.2846874234322	0.9999994308059627
937.2946874734324	0.9999994308171783
937.3046875234327	0.9999994308295957
937.3146875734328	0.9999994308426629
937.3246876234331	0.9999994308552865
937.3346876734333	0.9999994308678528
937.3446877234336	0.9999994308794962
937.3546877734339	0.9999994308904049
937.3646878234341	0.9999994309016493
937.3746878734344	0.9999994309137836
937.3846879234346	0.9999994309266323
937.3946879734349	0.9999994309390767
937.4046880234351	0.9999994309527331
937.4146880734354	0.9999994309653607
937.4246881234357	0.9999994309765556
937.4346881734359	0.9999994309887374
937.4446882234362	0.9999994310013809
937.4546882734363	0.9999994310130765
937.4646883234366	0.999999431023963
937.4746883734368	0.999999431037108
937.4846884234371	0.9999994310508383
937.4946884734373	0.9999994310629361
937.5046885234376	0.9999994310741365
937.5146885734379	0.9999994310849226
937.5246886234381	0.9999994310960719
937.5346886734384	0.9999994311078566
937.5446887234386	0.9999994311201359
937.5546887734389	0.9999994311333229
937.5646888234392	0.9999994311463118
937.5746888734394	0.999999431158668
937.5846889234397	0.9999994311701541
937.5946889734398	0.9999994311818828
937.6046890234401	0.999999431194297
937.6146890734403	0.9999994312057257
937.6246891234406	0.9999994312170977
937.6346891734408	0.9999994312299677
937.6446892234411	0.9999994312437611
937.6546892734414	0.9999994312556348
937.6646893234416	0.9999994312661918
937.6746893734419	0.9999994312777044
937.6846894234421	0.9999994312905061
937.6946894734424	0.9999994313020834
937.7046895234427	0.999999431313806
937.7146895734429	0.9999994313274685
937.7246896234432	0.9999994313400566
937.7346896734434	0.9999994313522252
937.7446897234436	0.9999994313645243
937.7546897734438	0.9999994313765153
937.7646898234441	0.9999994313884003
937.7746898734443	0.9999994314003255
937.7846899234446	0.9999994314123408
937.7946899734449	0.9999994314257287
937.8046900234451	0.9999994314396642
937.8146900734454	0.9999994314523953
937.8246901234456	0.9999994314637147
937.8346901734459	0.9999994314742783
937.8446902234462	0.9999994314863526
937.8546902734464	0.999999431498698
937.8646903234467	0.9999994315112517
937.8746903734469	0.9999994315240973
937.8846904234471	0.9999994315369549
937.8946904734473	0.9999994315492539
937.9046905234476	0.9999994315603276
937.9146905734478	0.9999994315714792
937.9246906234481	0.9999994315824494
937.9346906734484	0.9999994315940656
937.9446907234486	0.9999994316072446
937.9546907734489	0.999999431620128
937.9646908234491	0.9999994316322115
937.9746908734494	0.9999994316448831
937.9846909234496	0.9999994316568568
937.9946909734499	0.9999994316676979
938.0046910234502	0.999999431678995
938.0146910734504	0.9999994316923136
938.0246911234506	0.9999994317046476
938.0346911734508	0.9999994317158346
938.0446912234511	0.9999994317279697
938.0546912734513	0.9999994317406162
938.0646913234516	0.9999994317521921
938.0746913734519	0.9999994317626356
938.0846914234521	0.9999994317736874
938.0946914734524	0.9999994317860227
938.1046915234526	0.9999994317989743
938.1146915734529	0.9999994318119669
938.1246916234531	0.9999994318247202
938.1346916734534	0.9999994318368404
938.1446917234537	0.9999994318483427
938.1546917734539	0.9999994318592478
938.1646918234542	0.9999994318706904
938.1746918734543	0.9999994318832974
938.1846919234546	0.9999994318954835
938.1946919734548	0.9999994319080057
938.2046920234551	0.9999994319208629
938.2146920734554	0.999999431933467
938.2246921234556	0.9999994319451955
938.2346921734559	0.9999994319553847
938.2446922234561	0.9999994319675399
938.2546922734564	0.9999994319814782
938.2646923234566	0.9999994319947924
938.2746923734569	0.9999994320080413
938.2846924234572	0.9999994320212034
938.2946924734574	0.9999994320329475
938.3046925234577	0.9999994320441097
938.3146925734578	0.9999994320557518
938.3246926234581	0.9999994320676779
938.3346926734583	0.9999994320803487
938.3446927234586	0.9999994320929066
938.3546927734589	0.9999994321060791
938.3646928234591	0.9999994321192908
938.3746928734594	0.9999994321319533
938.3846929234596	0.999999432143778
938.3946929734599	0.9999994321549249
938.4046930234601	0.9999994321670589
938.4146930734604	0.9999994321802285
938.4246931234607	0.9999994321935824
938.4346931734609	0.9999994322065031
938.4446932234612	0.9999994322182809
938.4546932734613	0.9999994322295707
938.4646933234616	0.9999994322403658
938.4746933734618	0.9999994322512858
938.4846934234621	0.999999432263173
938.4946934734623	0.9999994322751161
938.5046935234626	0.9999994322877608
938.5146935734629	0.9999994323009477
938.5246936234631	0.9999994323133715
938.5346936734634	0.999999432323879
938.5446937234636	0.9999994323347787
938.5546937734639	0.9999994323465441
938.5646938234642	0.9999994323584491
938.5746938734644	0.9999994323709883
938.5846939234647	0.9999994323841382
938.5946939734649	0.9999994323964303
938.6046940234651	0.9999994324070989
938.6146940734653	0.9999994324179134
938.6246941234656	0.9999994324293983
938.6346941734658	0.9999994324410928
938.6446942234661	0.9999994324523531
938.6546942734664	0.9999994324646698
938.6646943234666	0.9999994324774457
938.6746943734669	0.999999432490237
938.6846944234671	0.999999432502863
938.6946944734674	0.9999994325140775
938.7046945234677	0.9999994325253558
938.7146945734679	0.9999994325369065
938.7246946234682	0.9999994325485828
938.7346946734684	0.9999994325614499
938.7446947234686	0.9999994325740197
938.7546947734688	0.9999994325858877
938.7646948234691	0.9999994325976665
938.7746948734693	0.9999994326094217
938.7846949234696	0.9999994326213016
938.7946949734699	0.9999994326333511
938.8046950234701	0.9999994326452194
938.8146950734704	0.9999994326581685
938.8246951234706	0.9999994326719341
938.8346951734709	0.9999994326844808
938.8446952234711	0.9999994326966324
938.8546952734714	0.9999994327081694
938.8646953234717	0.9999994327192
938.8746953734719	0.9999994327306553
938.8846954234721	0.9999994327433989
938.8946954734723	0.9999994327569997
938.9046955234726	0.9999994327695697
938.9146955734728	0.9999994327817464
938.9246956234731	0.9999994327940412
938.9346956734734	0.9999994328063448
938.9446957234736	0.9999994328178374
938.9546957734739	0.9999994328289264
938.9646958234741	0.9999994328409305
938.9746958734744	0.9999994328539659
938.9846959234746	0.9999994328669549
938.9946959734749	0.9999994328792107
939.0046960234752	0.9999994328908733
939.0146960734754	0.9999994329024011
939.0246961234757	0.9999994329135905
939.0346961734758	0.999999432925242
939.0446962234761	0.9999994329375507
939.0546962734763	0.999999432950547
939.0646963234766	0.9999994329631766
939.0746963734769	0.9999994329749462
939.0846964234771	0.9999994329867485
939.0946964734774	0.9999994329980064
939.1046965234776	0.9999994330085145
939.1146965734779	0.9999994330193843
939.1246966234781	0.9999994330320187
939.1346966734784	0.9999994330453011
939.1446967234787	0.9999994330582906
939.1546967734789	0.9999994330707146
939.1646968234792	0.999999433082066
939.1746968734793	0.9999994330927647
939.1846969234796	0.9999994331038067
939.1946969734798	0.99999943311645
939.2046970234801	0.9999994331292404
939.2146970734804	0.9999994331423202
939.2246971234806	0.9999994331555219
939.2346971734809	0.9999994331677595
939.2446972234811	0.9999994331792251
939.2546972734814	0.9999994331905361
939.2646973234816	0.9999994332013048
939.2746973734819	0.9999994332129599
939.2846974234822	0.9999994332256029
939.2946974734824	0.9999994332383663
939.3046975234827	0.9999994332518368
939.3146975734828	0.9999994332636575
939.3246976234831	0.9999994332748807
939.3346976734833	0.9999994332865125
939.3446977234836	0.9999994332985747
939.3546977734838	0.999999433311409
939.3646978234841	0.9999994333246248
939.3746978734844	0.9999994333375735
939.3846979234846	0.9999994333503238
939.3946979734849	0.9999994333623003
939.4046980234851	0.9999994333730272
939.4146980734854	0.9999994333837213
939.4246981234857	0.9999994333954082
939.4346981734859	0.9999994334075614
939.4446982234862	0.9999994334200341
939.4546982734863	0.9999994334333959
939.4646983234866	0.9999994334461983
939.4746983734868	0.9999994334575808
939.4846984234871	0.9999994334680875
939.4946984734873	0.9999994334798145
939.5046985234876	0.9999994334926265
939.5146985734879	0.9999994335050834
939.5246986234881	0.9999994335172381
939.5346986734884	0.9999994335299166
939.5446987234886	0.9999994335431047
939.5546987734889	0.9999994335546417
939.5646988234892	0.9999994335650794
939.5746988734894	0.9999994335757812
939.5846989234897	0.9999994335875377
939.5946989734899	0.9999994335998286
939.6046990234901	0.9999994336125598
939.6146990734903	0.9999994336250412
939.6246991234906	0.9999994336369876
939.6346991734908	0.9999994336486112
939.6446992234911	0.9999994336598746
939.6546992734914	0.9999994336719181
939.6646993234916	0.9999994336844712
939.6746993734919	0.9999994336966782
939.6846994234921	0.9999994337088399
939.6946994734924	0.9999994337214764
939.7046995234926	0.999999433733801
939.7146995734929	0.9999994337457718
939.7246996234932	0.9999994337569706
939.7346996734934	0.9999994337681656
939.7446997234936	0.9999994337797337
939.7546997734938	0.9999994337922364
939.7646998234941	0.9999994338059434
939.7746998734943	0.9999994338186924
939.7846999234946	0.9999994338311161
939.7946999734949	0.9999994338432492
939.8047000234951	0.9999994338546483
939.8147000734954	0.9999994338665115
939.8247001234956	0.9999994338784228
939.8347001734959	0.9999994338904102
939.8447002234961	0.9999994339036042
939.8547002734964	0.9999994339165389
939.8647003234967	0.9999994339287588
939.8747003734969	0.9999994339407798
939.8847004234971	0.9999994339515489
939.8947004734973	0.9999994339623169
939.9047005234976	0.999999433974286
939.9147005734978	0.9999994339871136
939.9247006234981	0.9999994340005534
939.9347006734984	0.9999994340137208
939.9447007234986	0.9999994340259912
939.9547007734989	0.9999994340374698
939.9647008234991	0.9999994340489109
939.9747008734994	0.9999994340600136
939.9847009234996	0.9999994340713996
939.9947009734999	0.999999434083966
940.0047010235002	0.9999994340966981
940.0147010735004	0.9999994341091086
940.0247011235007	0.9999994341212163
940.0347011735008	0.9999994341324149
940.0447012235011	0.9999994341429337
940.0547012735013	0.9999994341535163
940.0647013235016	0.9999994341655837
940.0747013735019	0.9999994341795161
940.0847014235021	0.9999994341928693
940.0947014735024	0.9999994342048673
940.1047015235026	0.9999994342163538
940.1147015735029	0.9999994342279236
940.1247016235031	0.9999994342387599
940.1347016735034	0.9999994342498589
940.1447017235037	0.9999994342625651
940.1547017735039	0.999999434275959
940.1647018235042	0.9999994342889158
940.1747018735043	0.9999994343015255
940.1847019235046	0.9999994343129793
940.1947019735048	0.9999994343235808
940.2047020235051	0.9999994343343397
940.2147020735054	0.9999994343463102
940.2247021235056	0.9999994343594745
940.2347021735059	0.9999994343726025
940.2447022235061	0.9999994343848781
940.2547022735064	0.9999994343970364
940.2647023235066	0.9999994344087917
940.2747023735069	0.999999434420107
940.2847024235072	0.9999994344316996
940.2947024735074	0.9999994344443727
940.3047025235077	0.9999994344577574
940.3147025735078	0.9999994344706413
940.3247026235081	0.9999994344831559
940.3347026735083	0.9999994344952803
940.3447027235086	0.9999994345061916
940.3547027735088	0.9999994345177179
940.3647028235091	0.9999994345293968
940.3747028735094	0.9999994345412042
940.3847029235096	0.9999994345542857
940.3947029735099	0.9999994345662249
940.4047030235101	0.9999994345780909
940.4147030735104	0.9999994345908477
940.4247031235107	0.9999994346028251
940.4347031735109	0.9999994346141139
940.4447032235112	0.9999994346255673
940.4547032735114	0.9999994346378993
940.4647033235116	0.9999994346505527
940.4747033735118	0.9999994346635751
940.4847034235121	0.9999994346760246
940.4947034735123	0.9999994346879736
940.5047035235126	0.9999994346991626
940.5147035735129	0.9999994347099377
940.5247036235131	0.9999994347208567
940.5347036735134	0.9999994347327966
940.5447037235136	0.9999994347445442
940.5547037735139	0.9999994347564212
940.5647038235142	0.9999994347687873
940.5747038735144	0.9999994347808846
940.5847039235147	0.9999994347927629
940.5947039735149	0.9999994348043187
940.6047040235151	0.9999994348158159
940.6147040735153	0.9999994348277133
940.6247041235156	0.9999994348403153
940.6347041735158	0.99999943485319
940.6447042235161	0.9999994348661222
940.6547042735164	0.9999994348779058
940.6647043235166	0.9999994348885787
940.6747043735169	0.9999994348996718
940.6847044235171	0.9999994349117205
940.6947044735174	0.9999994349235829
940.7047045235176	0.999999434935687
940.7147045735179	0.9999994349491093
940.7247046235182	0.9999994349623119
940.7347046735184	0.9999994349744924
940.7447047235186	0.9999994349861948
940.7547047735188	0.9999994349977224
940.7647048235191	0.9999994350089442
940.7747048735193	0.9999994350211314
940.7847049235196	0.9999994350346499
940.7947049735199	0.9999994350487158
940.8047050235201	0.9999994350608505
940.8147050735204	0.999999435071462
940.8247051235206	0.9999994350828124
940.8347051735209	0.9999994350946904
940.8447052235211	0.9999994351069181
940.8547052735214	0.9999994351189685
940.8647053235217	0.999999435132399
940.8747053735219	0.9999994351454583
940.8847054235222	0.9999994351573045
940.8947054735223	0.9999994351690891
940.9047055235226	0.9999994351798865
940.9147055735228	0.9999994351909491
940.9247056235231	0.9999994352031498
940.9347056735234	0.9999994352155589
940.9447057235236	0.9999994352285688
940.9547057735239	0.9999994352418441
940.9647058235241	0.9999994352528215
940.9747058735244	0.9999994352631715
940.9847059235246	0.9999994352746342
940.9947059735249	0.999999435286591
941.0047060235252	0.9999994352983943
941.0147060735254	0.9999994353105637
941.0247061235257	0.999999435323128
941.0347061735258	0.9999994353352635
941.0447062235261	0.9999994353470768
941.0547062735263	0.9999994353581455
941.0647063235266	0.9999994353693527
941.0747063735269	0.9999994353808895
941.0847064235271	0.9999994353924406
941.0947064735274	0.9999994354047649
941.1047065235276	0.999999435417833
941.1147065735279	0.9999994354294488
941.1247066235281	0.9999994354403652
941.1347066735284	0.9999994354512199
941.1447067235287	0.9999994354620513
941.1547067735289	0.9999994354737327
941.1647068235292	0.99999943548596
941.1747068735293	0.9999994354984386
941.1847069235296	0.999999435511082
941.1947069735298	0.9999994355236274
941.2047070235301	0.999999435535024
941.2147070735303	0.9999994355465581
941.2247071235306	0.9999994355580313
941.2347071735309	0.9999994355699036
941.2447072235311	0.9999994355827297
941.2547072735314	0.9999994355958862
941.2647073235316	0.9999994356081996
941.2747073735319	0.9999994356198074
941.2847074235322	0.9999994356321208
941.2947074735324	0.9999994356435042
941.3047075235327	0.9999994356551913
941.3147075735329	0.9999994356673654
941.3247076235331	0.9999994356797621
941.3347076735333	0.9999994356919611
941.3447077235336	0.9999994357038444
941.3547077735338	0.9999994357166401
941.3647078235341	0.9999994357294507
941.3747078735344	0.9999994357411169
941.3847079235346	0.9999994357520797
941.3947079735349	0.9999994357644486
941.4047080235351	0.9999994357779491
941.4147080735354	0.9999994357903162
941.4247081235357	0.9999994358021719
941.4347081735359	0.9999994358143132
941.4447082235362	0.9999994358255176
941.4547082735364	0.9999994358363752
941.4647083235366	0.9999994358480542
941.4747083735368	0.9999994358595183
941.4847084235371	0.9999994358720732
941.4947084735373	0.9999994358849874
941.5047085235376	0.9999994358972599
941.5147085735379	0.9999994359095727
941.5247086235381	0.9999994359215815
941.5347086735384	0.999999435932337
941.5447087235386	0.9999994359433481
941.5547087735389	0.9999994359560358
941.5647088235391	0.9999994359690115
941.5747088735394	0.9999994359810244
941.5847089235397	0.999999435992707
941.5947089735399	0.9999994360045654
941.6047090235401	0.9999994360162289
941.6147090735403	0.9999994360277014
941.6247091235406	0.9999994360393487
941.6347091735408	0.9999994360518513
941.6447092235411	0.9999994360643285
941.6547092735414	0.9999994360760516
941.6647093235416	0.9999994360881728
941.6747093735419	0.9999994361006258
941.6847094235421	0.9999994361121157
941.6947094735424	0.9999994361237177
941.7047095235426	0.9999994361358407
941.7147095735429	0.9999994361478264
941.7247096235432	0.9999994361608135
941.7347096735434	0.9999994361731911
941.7447097235437	0.9999994361853424
941.7547097735438	0.9999994361971705
941.7647098235441	0.9999994362090807
941.7747098735443	0.9999994362201685
941.7847099235446	0.999999436231353
941.7947099735449	0.9999994362438253
941.8047100235451	0.9999994362562633
941.8147100735454	0.9999994362695652
941.8247101235456	0.9999994362820147
941.8347101735459	0.9999994362934382
941.8447102235461	0.9999994363050662
941.8547102735464	0.9999994363167803
941.8647103235467	0.9999994363287714
941.8747103735469	0.9999994363412759
941.8847104235472	0.9999994363542569
941.8947104735473	0.9999994363671338
941.9047105235476	0.9999994363789727
941.9147105735478	0.9999994363900784
941.9247106235481	0.9999994364013446
941.9347106735484	0.9999994364131904
941.9447107235486	0.9999994364246102
941.9547107735489	0.9999994364358382
941.9647108235491	0.9999994364484196
941.9747108735494	0.9999994364608563
941.9847109235496	0.9999994364719673
941.9947109735499	0.9999994364830002
942.0047110235502	0.9999994364948475
942.0147110735504	0.9999994365062537
942.0247111235507	0.999999436518492
942.0347111735508	0.9999994365313901
942.0447112235511	0.9999994365436876
942.0547112735513	0.9999994365563226
942.0647113235516	0.9999994365682039
942.0747113735518	0.9999994365790279
942.0847114235521	0.9999994365899058
942.0947114735524	0.9999994366013525
942.1047115235526	0.9999994366130578
942.1147115735529	0.999999436625521
942.1247116235531	0.9999994366385822
942.1347116735534	0.9999994366510094
942.1447117235537	0.999999436661655
942.1547117735539	0.9999994366723468
942.1647118235542	0.999999436684344
942.1747118735543	0.9999994366969726
942.1847119235546	0.9999994367097482
942.1947119735548	0.9999994367224205
942.2047120235551	0.9999994367357468
942.2147120735553	0.9999994367478844
942.2247121235556	0.9999994367589315
942.2347121735559	0.999999436770553
942.2447122235561	0.9999994367827826
942.2547122735564	0.9999994367951488
942.2647123235566	0.9999994368078707
942.2747123735569	0.9999994368205533
942.2847124235572	0.999999436832372
942.2947124735574	0.9999994368439027
942.3047125235577	0.9999994368552755
942.3147125735579	0.9999994368664687
942.3247126235581	0.9999994368792517
942.3347126735583	0.9999994368923196
942.3447127235586	0.9999994369044009
942.3547127735588	0.9999994369161032
942.3647128235591	0.9999994369274005
942.3747128735594	0.9999994369396027
942.3847129235596	0.9999994369518072
942.3947129735599	0.9999994369633788
942.4047130235601	0.9999994369749493
942.4147130735604	0.9999994369872757
942.4247131235607	0.9999994369997653
942.4347131735609	0.999999437011566
942.4447132235612	0.9999994370236103
942.4547132735614	0.9999994370354492
942.4647133235616	0.9999994370473066
942.4747133735618	0.999999437058841
942.4847134235621	0.9999994370701464
942.4947134735623	0.9999994370817614
942.5047135235626	0.9999994370938344
942.5147135735629	0.9999994371053492
942.5247136235631	0.999999437116896
942.5347136735634	0.9999994371287146
942.5447137235636	0.999999437140516
942.5547137735639	0.99999943715144
942.5647138235641	0.9999994371635477
942.5747138735644	0.9999994371762048
942.5847139235647	0.9999994371877757
942.5947139735649	0.999999437200061
942.6047140235651	0.9999994372122774
942.6147140735653	0.9999994372242006
942.6247141235656	0.9999994372359545
942.6347141735658	0.9999994372478158
942.6447142235661	0.9999994372596976
942.6547142735664	0.9999994372715009
942.6647143235666	0.9999994372834444
942.6747143735669	0.9999994372958315
942.6847144235671	0.9999994373083525
942.6947144735674	0.9999994373208776
942.7047145235676	0.9999994373326387
942.7147145735679	0.9999994373436815
942.7247146235682	0.9999994373550799
942.7347146735684	0.9999994373678807
942.7447147235687	0.9999994373817208
942.7547147735688	0.9999994373942451
942.7647148235691	0.9999994374069654
942.7747148735693	0.9999994374192371
942.7847149235696	0.9999994374310442
942.7947149735699	0.9999994374423431
942.8047150235701	0.9999994374543818
942.8147150735704	0.9999994374675513
942.8247151235706	0.9999994374801385
942.8347151735709	0.9999994374930207
942.8447152235711	0.9999994375048505
942.8547152735714	0.999999437515954
942.8647153235717	0.9999994375269926
942.8747153735719	0.9999994375381442
942.8847154235722	0.9999994375501617
942.8947154735723	0.9999994375632573
942.9047155235726	0.9999994375761259
942.9147155735728	0.9999994375878827
942.9247156235731	0.9999994375984896
942.9347156735734	0.9999994376090564
942.9447157235736	0.9999994376207615
942.9547157735739	0.9999994376330643
942.9647158235741	0.9999994376448205
942.9747158735744	0.9999994376569126
942.9847159235746	0.9999994376701793
942.9947159735749	0.9999994376817747
943.0047160235752	0.99999943769266
943.0147160735754	0.9999994377033771
943.0247161235757	0.9999994377144268
943.0347161735758	0.9999994377260909
943.0447162235761	0.9999994377381394
943.0547162735763	0.9999994377504993
943.0647163235766	0.9999994377618463
943.0747163735768	0.9999994377728376
943.0847164235771	0.999999437783511
943.0947164735774	0.9999994377948848
943.1047165235776	0.9999994378069363
943.1147165735779	0.9999994378190137
943.1247166235781	0.9999994378310122
943.1347166735784	0.999999437844147
943.1447167235787	0.9999994378566809
943.1547167735789	0.9999994378678925
943.1647168235792	0.9999994378788196
943.1747168735794	0.9999994378902687
943.1847169235796	0.9999994379021592
943.1947169735798	0.9999994379139852
943.2047170235801	0.9999994379266604
943.2147170735803	0.9999994379394195
943.2247171235806	0.9999994379513338
943.2347171735809	0.9999994379619829
943.2447172235811	0.9999994379735794
943.2547172735814	0.9999994379862039
943.2647173235816	0.9999994379985339
943.2747173735819	0.9999994380114291
943.2847174235822	0.999999438023603
943.2947174735824	0.9999994380357313
943.3047175235827	0.9999994380481757
943.3147175735829	0.9999994380604019
943.3247176235831	0.9999994380723408
943.3347176735833	0.9999994380843437
943.3447177235836	0.9999994380968807
943.3547177735838	0.9999994381091745
943.3647178235841	0.9999994381210079
943.3747178735844	0.9999994381332931
943.3847179235846	0.9999994381452042
943.3947179735849	0.9999994381568901
943.4047180235851	0.9999994381683064
943.4147180735854	0.9999994381795482
943.4247181235856	0.9999994381915803
943.4347181735859	0.9999994382037003
943.4447182235862	0.999999438215902
943.4547182735864	0.9999994382282074
943.4647183235866	0.9999994382406243
943.4747183735868	0.9999994382524069
943.4847184235871	0.9999994382635532
943.4947184735873	0.99999943827429
943.5047185235876	0.9999994382851072
943.5147185735879	0.9999994382975022
943.5247186235881	0.9999994383098527
943.5347186735884	0.9999994383211834
943.5447187235886	0.9999994383329861
943.5547187735889	0.9999994383454776
943.5647188235891	0.9999994383570601
943.5747188735894	0.9999994383679672
943.5847189235897	0.9999994383795158
943.5947189735899	0.9999994383914432
943.6047190235902	0.9999994384034381
943.6147190735903	0.9999994384157382
943.6247191235906	0.9999994384278593
943.6347191735908	0.9999994384391873
943.6447192235911	0.9999994384502909
943.6547192735914	0.9999994384616813
943.6647193235916	0.9999994384744927
943.6747193735919	0.9999994384875205
943.6847194235921	0.999999438499539
943.6947194735924	0.9999994385114492
943.7047195235926	0.9999994385235588
943.7147195735929	0.9999994385352788
943.7247196235932	0.9999994385457615
943.7347196735934	0.9999994385567088
943.7447197235937	0.9999994385690454
943.7547197735938	0.9999994385824529
943.7647198235941	0.999999438595137
943.7747198735943	0.999999438607399
943.7847199235946	0.9999994386203284
943.7947199735949	0.9999994386319503
943.8047200235951	0.9999994386422293
943.8147200735954	0.9999994386541337
943.8247201235956	0.9999994386668533
943.8347201735959	0.9999994386797297
943.8447202235961	0.9999994386924856
943.8547202735964	0.9999994387045013
943.8647203235967	0.9999994387164189
943.8747203735969	0.9999994387277024
943.8847204235972	0.9999994387392216
943.8947204735973	0.9999994387509727
943.9047205235976	0.999999438763278
943.9147205735978	0.999999438776086
943.9247206235981	0.9999994387880413
943.9347206735983	0.9999994387995571
943.9447207235986	0.9999994388105963
943.9547207735989	0.9999994388215615
943.9647208235991	0.999999438833304
943.9747208735994	0.9999994388454182
943.9847209235996	0.9999994388577234
943.9947209735999	0.9999994388707358
944.0047210236002	0.9999994388829002
944.0147210736004	0.9999994388936368
944.0247211236007	0.9999994389043848
944.0347211736009	0.9999994389153749
944.0447212236011	0.9999994389265716
944.0547212736013	0.999999438938448
944.0647213236016	0.9999994389503977
944.0747213736018	0.9999994389625411
944.0847214236021	0.999999438975459
944.0947214736024	0.9999994389874571
944.1047215236026	0.999999438998111
944.1147215736029	0.9999994390091056
944.1247216236031	0.9999994390214879
944.1347216736034	0.9999994390335025
944.1447217236037	0.9999994390452036
944.1547217736039	0.9999994390577017
944.1647218236042	0.9999994390694382
944.1747218736044	0.9999994390807533
944.1847219236046	0.9999994390922243
944.1947219736048	0.999999439104228
944.2047220236051	0.9999994391168991
944.2147220736053	0.9999994391290515
944.2247221236056	0.9999994391415953
944.2347221736059	0.9999994391547569
944.2447222236061	0.9999994391668359
944.2547222736064	0.9999994391779281
944.2647223236066	0.9999994391892666
944.2747223736069	0.9999994392015611
944.2847224236071	0.9999994392139302
944.2947224736074	0.9999994392260365
944.3047225236077	0.9999994392374951
944.3147225736079	0.9999994392495778
944.3247226236081	0.9999994392628078
944.3347226736083	0.9999994392738812
944.3447227236086	0.999999439285014
944.3547227736088	0.9999994392976844
944.3647228236091	0.9999994393098623
944.3747228736094	0.9999994393218005
944.3847229236096	0.9999994393342652
944.3947229736099	0.9999994393473092
944.4047230236101	0.9999994393593422
944.4147230736104	0.9999994393709654
944.4247231236106	0.9999994393827666
944.4347231736109	0.9999994393945202
944.4447232236112	0.9999994394061865
944.4547232736114	0.9999994394177152
944.4647233236116	0.9999994394295334
944.4747233736118	0.9999994394416013
944.4847234236121	0.9999994394531891
944.4947234736123	0.9999994394646106
944.5047235236126	0.9999994394757552
944.5147235736129	0.9999994394863895
944.5247236236131	0.9999994394977842
944.5347236736134	0.9999994395105408
944.5447237236136	0.9999994395232076
944.5547237736139	0.9999994395350129
944.5647238236141	0.9999994395471696
944.5747238736144	0.9999994395585168
944.5847239236147	0.9999994395693723
944.5947239736149	0.9999994395808884
944.6047240236152	0.9999994395927524
944.6147240736153	0.9999994396049676
944.6247241236156	0.9999994396170457
944.6347241736158	0.9999994396287784
944.6447242236161	0.9999994396403685
944.6547242736164	0.9999994396519738
944.6647243236166	0.9999994396631803
944.6747243736169	0.9999994396735532
944.6847244236171	0.9999994396853148
944.6947244736174	0.999999439698892
944.7047245236176	0.9999994397116926
944.7147245736179	0.999999439724156
944.7247246236182	0.9999994397359125
944.7347246736184	0.9999994397476812
944.7447247236187	0.9999994397594144
944.7547247736188	0.9999994397713128
944.7647248236191	0.999999439784581
944.7747248736193	0.9999994397974447
944.7847249236196	0.999999439809159
944.7947249736199	0.9999994398205387
944.8047250236201	0.9999994398327264
944.8147250736204	0.9999994398438272
944.8247251236206	0.9999994398544403
944.8347251736209	0.9999994398662863
944.8447252236211	0.9999994398785584
944.8547252736214	0.9999994398920168
944.8647253236217	0.9999994399045901
944.8747253736219	0.9999994399156509
944.8847254236222	0.9999994399275269
944.8947254736223	0.999999439939928
944.9047255236226	0.9999994399516405
944.9147255736228	0.999999439963506
944.9247256236231	0.9999994399760389
944.9347256736233	0.999999439988409
944.9447257236236	0.9999994399995334
944.9547257736239	0.9999994400108881
944.9647258236241	0.9999994400224699
944.9747258736244	0.9999994400338749
944.9847259236246	0.9999994400451456
944.9947259736249	0.9999994400568261
945.0047260236252	0.9999994400690859
945.0147260736254	0.9999994400812315
945.0247261236257	0.9999994400930788
945.0347261736259	0.9999994401048793
945.0447262236261	0.9999994401160041
945.0547262736263	0.9999994401266317
945.0647263236266	0.9999994401381108
945.0747263736268	0.9999994401506951
945.0847264236271	0.9999994401625537
945.0947264736274	0.9999994401741436
945.1047265236276	0.9999994401866693
945.1147265736279	0.9999994401982967
945.1247266236281	0.9999994402092303
945.1347266736284	0.9999994402206599
945.1447267236287	0.9999994402321265
945.1547267736289	0.9999994402440554
945.1647268236292	0.9999994402559165
945.1747268736294	0.9999994402685805
945.1847269236296	0.999999440280838
945.1947269736298	0.9999994402924531
945.2047270236301	0.9999994403039703
945.2147270736303	0.9999994403151552
945.2247271236306	0.9999994403276932
945.2347271736309	0.9999994403401115
945.2447272236311	0.9999994403523097
945.2547272736314	0.9999994403649095
945.2647273236316	0.9999994403772824
945.2747273736319	0.9999994403892378
945.2847274236321	0.9999994404004383
945.2947274736324	0.9999994404120155
945.3047275236327	0.9999994404244371
945.3147275736329	0.999999440436755
945.3247276236331	0.9999994404488836
945.3347276736333	0.9999994404618096
945.3447277236336	0.9999994404744378
945.3547277736338	0.9999994404852136
945.3647278236341	0.9999994404965112
945.3747278736344	0.9999994405087562
945.3847279236346	0.9999994405205433
945.3947279736349	0.9999994405329855
945.4047280236351	0.9999994405451118
945.4147280736354	0.9999994405572981
945.4247281236356	0.9999994405693179
945.4347281736359	0.9999994405800301
945.4447282236362	0.9999994405902791
945.4547282736364	0.9999994406015545
945.4647283236367	0.9999994406143404
945.4747283736368	0.9999994406265796
945.4847284236371	0.9999994406383077
945.4947284736373	0.9999994406503767
945.5047285236376	0.9999994406624191
945.5147285736379	0.9999994406738235
945.5247286236381	0.9999994406854229
945.5347286736384	0.9999994406972996
945.5447287236386	0.9999994407088411
945.5547287736389	0.9999994407199629
945.5647288236391	0.9999994407313109
945.5747288736394	0.9999994407426096
945.5847289236397	0.9999994407535961
945.5947289736399	0.999999440764566
945.6047290236402	0.9999994407760697
945.6147290736403	0.9999994407879035
945.6247291236406	0.9999994407991071
945.6347291736408	0.9999994408116891
945.6447292236411	0.9999994408248041
945.6547292736414	0.9999994408364704
945.6647293236416	0.9999994408476623
945.6747293736419	0.999999440859291
945.6847294236421	0.999999440871184
945.6947294736424	0.99999944088265
945.7047295236426	0.9999994408940553
945.7147295736429	0.9999994409063467
945.7247296236432	0.9999994409183781
945.7347296736434	0.9999994409303246
945.7447297236437	0.9999994409418678
945.7547297736438	0.9999994409526742
945.7647298236441	0.9999994409639189
945.7747298736443	0.9999994409756042
945.7847299236446	0.9999994409883874
945.7947299736448	0.9999994410015042
945.8047300236451	0.9999994410143853
945.8147300736454	0.9999994410266316
945.8247301236456	0.9999994410386857
945.8347301736459	0.9999994410508632
945.8447302236461	0.9999994410626468
945.8547302736464	0.9999994410741584
945.8647303236467	0.9999994410856203
945.8747303736469	0.9999994410982591
945.8847304236472	0.9999994411100206
945.8947304736474	0.9999994411206787
945.9047305236476	0.999999441132758
945.9147305736478	0.9999994411441538
945.9247306236481	0.9999994411547826
945.9347306736483	0.9999994411666298
945.9447307236486	0.9999994411796856
945.9547307736489	0.9999994411926367
945.9647308236491	0.9999994412045552
945.9747308736494	0.9999994412158206
945.9847309236496	0.999999441227319
945.9947309736499	0.9999994412390366
946.0047310236502	0.9999994412505118
946.0147310736504	0.9999994412617982
946.0247311236507	0.999999441273948
946.0347311736509	0.9999994412865049
946.0447312236511	0.9999994412982344
946.0547312736513	0.9999994413090211
946.0647313236516	0.9999994413199726
946.0747313736518	0.9999994413313245
946.0847314236521	0.9999994413421645
946.0947314736524	0.9999994413537451
946.1047315236526	0.9999994413664266
946.1147315736529	0.9999994413788803
946.1247316236531	0.9999994413909543
946.1347316736534	0.9999994414025175
946.1447317236536	0.9999994414146529
946.1547317736539	0.9999994414267285
946.1647318236542	0.9999994414387423
946.1747318736544	0.9999994414516503
946.1847319236546	0.999999441463835
946.1947319736548	0.9999994414746534
946.2047320236551	0.9999994414862893
946.2147320736553	0.9999994414979735
946.2247321236556	0.9999994415097191
946.2347321736559	0.9999994415206113
946.2447322236561	0.9999994415322925
946.2547322736564	0.9999994415452488
946.2647323236566	0.9999994415577426
946.2747323736569	0.9999994415701777
946.2847324236571	0.9999994415823872
946.2947324736574	0.9999994415944801
946.3047325236577	0.9999994416062594
946.3147325736579	0.9999994416184042
946.3247326236582	0.9999994416302885
946.3347326736583	0.9999994416421842
946.3447327236586	0.9999994416548068
946.3547327736588	0.9999994416670857
946.3647328236591	0.999999441679162
946.3747328736594	0.9999994416906198
946.3847329236596	0.9999994417021141
946.3947329736599	0.9999994417133149
946.4047330236601	0.9999994417248758
946.4147330736604	0.9999994417373906
946.4247331236606	0.9999994417491611
946.4347331736609	0.9999994417608994
946.4447332236612	0.9999994417734144
946.4547332736614	0.9999994417843298
946.4647333236617	0.9999994417946141
946.4747333736618	0.999999441806474
946.4847334236621	0.9999994418190815
946.4947334736623	0.9999994418307557
946.5047335236626	0.9999994418422059
946.5147335736629	0.9999994418542575
946.5247336236631	0.9999994418656846
946.5347336736634	0.9999994418762765
946.5447337236636	0.9999994418868291
946.5547337736639	0.9999994418983076
946.5647338236641	0.9999994419103928
946.5747338736644	0.9999994419224016
946.5847339236647	0.9999994419342819
946.5947339736649	0.9999994419461617
946.6047340236652	0.9999994419581713
946.6147340736653	0.9999994419694623
946.6247341236656	0.9999994419798702
946.6347341736658	0.9999994419917155
946.6447342236661	0.9999994420043286
946.6547342736663	0.9999994420162333
946.6647343236666	0.9999994420278233
946.6747343736669	0.9999994420391555
946.6847344236671	0.9999994420510455
946.6947344736674	0.9999994420627122
946.7047345236676	0.9999994420740901
946.7147345736679	0.9999994420868432
946.7247346236682	0.9999994420991248
946.7347346736684	0.9999994421114388
946.7447347236687	0.9999994421238096
946.7547347736689	0.9999994421358832
946.7647348236691	0.9999994421475883
946.7747348736693	0.9999994421590769
946.7847349236696	0.9999994421716031
946.7947349736698	0.9999994421841675
946.8047350236701	0.9999994421961566
946.8147350736704	0.999999442208034
946.8247351236706	0.9999994422202267
946.8347351736709	0.9999994422312725
946.8447352236711	0.9999994422421755
946.8547352736714	0.9999994422539854
946.8647353236717	0.9999994422660387
946.8747353736719	0.9999994422784498
946.8847354236722	0.9999994422905746
946.8947354736724	0.9999994423025311
946.9047355236726	0.9999994423147175
946.9147355736728	0.9999994423273993
946.9247356236731	0.9999994423401769
946.9347356736733	0.99999944235172
946.9447357236736	0.9999994423629224
946.9547357736739	0.9999994423747007
946.9647358236741	0.9999994423856986
946.9747358736744	0.9999994423973643
946.9847359236746	0.9999994424093536
946.9947359736749	0.999999442419973
947.0047360236752	0.9999994424303703
947.0147360736754	0.999999442442244
947.0247361236757	0.9999994424539763
947.0347361736759	0.9999994424648747
947.0447362236761	0.9999994424771981
947.0547362736763	0.9999994424903162
947.0647363236766	0.9999994425027021
947.0747363736768	0.9999994425142337
947.0847364236771	0.99999944252602
947.0947364736774	0.9999994425374444
947.1047365236776	0.9999994425482539
947.1147365736779	0.9999994425592894
947.1247366236781	0.9999994425715424
947.1347366736784	0.9999994425838736
947.1447367236786	0.9999994425953908
947.1547367736789	0.9999994426059735
947.1647368236792	0.9999994426162968
947.1747368736794	0.9999994426285478
947.1847369236796	0.9999994426405371
947.1947369736798	0.9999994426528339
947.2047370236801	0.9999994426657514
947.2147370736803	0.9999994426787426
947.2247371236806	0.9999994426915418
947.2347371736809	0.999999442702919
947.2447372236811	0.9999994427144976
947.2547372736814	0.9999994427268378
947.2647373236816	0.9999994427388297
947.2747373736819	0.999999442750912
947.2847374236821	0.9999994427633406
947.2947374736824	0.9999994427756201
947.3047375236827	0.9999994427872183
947.3147375736829	0.9999994427978313
947.3247376236832	0.999999442808765
947.3347376736833	0.9999994428205827
947.3447377236836	0.9999994428327847
947.3547377736838	0.9999994428462353
947.3647378236841	0.9999994428591049
947.3747378736844	0.9999994428700342
947.3847379236846	0.9999994428813543
947.3947379736849	0.99999944289351
947.4047380236851	0.9999994429053097
947.4147380736854	0.9999994429167249
947.4247381236856	0.9999994429281627
947.4347381736859	0.9999994429405591
947.4447382236862	0.9999994429522471
947.4547382736864	0.9999994429634869
947.4647383236867	0.9999994429743625
947.4747383736868	0.9999994429849798
947.4847384236871	0.999999442996348
947.4947384736873	0.9999994430083232
947.5047385236876	0.9999994430199949
947.5147385736879	0.9999994430319334
947.5247386236881	0.9999994430439599
947.5347386736884	0.9999994430540784
947.5447387236886	0.9999994430648901
947.5547387736889	0.9999994430773387
947.5647388236891	0.9999994430888947
947.5747388736894	0.9999994430999491
947.5847389236897	0.9999994431120787
947.5947389736899	0.9999994431243056
947.6047390236902	0.9999994431351942
947.6147390736903	0.9999994431465143
947.6247391236906	0.9999994431582554
947.6347391736908	0.9999994431693533
947.6447392236911	0.9999994431798697
947.6547392736913	0.9999994431912539
947.6647393236916	0.9999994432036573
947.6747393736919	0.9999994432156359
947.6847394236921	0.9999994432277797
947.6947394736924	0.9999994432396131
947.7047395236926	0.9999994432515621
947.7147395736929	0.9999994432635672
947.7247396236932	0.9999994432748318
947.7347396736934	0.9999994432869822
947.7447397236937	0.9999994432993063
947.7547397736939	0.999999443311259
947.7647398236941	0.9999994433234772
947.7747398736943	0.9999994433352394
947.7847399236946	0.9999994433471555
947.7947399736948	0.9999994433589394
947.8047400236951	0.9999994433699643
947.8147400736954	0.9999994433818974
947.8247401236956	0.999999443394956
947.8347401736959	0.9999994434077344
947.8447402236961	0.9999994434204104
947.8547402736964	0.9999994434320914
947.8647403236967	0.9999994434438095
947.8747403736969	0.9999994434556847
947.8847404236972	0.9999994434670187
947.8947404736974	0.9999994434796297
947.9047405236976	0.9999994434915942
947.9147405736978	0.9999994435031501
947.9247406236981	0.999999443515382
947.9347406736983	0.9999994435267083
947.9447407236986	0.9999994435369688
947.9547407736989	0.9999994435472668
947.9647408236991	0.9999994435594166
947.9747408736994	0.9999994435717853
947.9847409236996	0.9999994435833703
947.9947409736999	0.9999994435954659
948.0047410237001	0.9999994436083726
948.0147410737004	0.9999994436196535
948.0247411237007	0.9999994436299925
948.0347411737009	0.9999994436411165
948.0447412237011	0.999999443652603
948.0547412737013	0.9999994436651016
948.0647413237016	0.999999443677259
948.0747413737018	0.9999994436879026
948.0847414237021	0.9999994436990362
948.0947414737024	0.9999994437104887
948.1047415237026	0.9999994437205175
948.1147415737029	0.9999994437311602
948.1247416237031	0.9999994437442835
948.1347416737034	0.999999443756676
948.1447417237036	0.9999994437682121
948.1547417737039	0.9999994437808577
948.1647418237042	0.999999443793343
948.1747418737044	0.9999994438046435
948.1847419237047	0.9999994438153627
948.1947419737048	0.9999994438270876
948.2047420237051	0.999999443839383
948.2147420737053	0.9999994438513585
948.2247421237056	0.9999994438635128
948.2347421737059	0.9999994438746255
948.2447422237061	0.9999994438853981
948.2547422737064	0.9999994438963941
948.2647423237066	0.9999994439078178
948.2747423737069	0.9999994439203386
948.2847424237071	0.9999994439327129
948.2947424737074	0.9999994439450764
948.3047425237077	0.9999994439583517
948.3147425737079	0.9999994439709822
948.3247426237082	0.9999994439831369
948.3347426737083	0.9999994439950136
948.3447427237086	0.9999994440061943
948.3547427737088	0.9999994440180994
948.3647428237091	0.9999994440300212
948.3747428737094	0.999999444041692
948.3847429237096	0.9999994440540577
948.3947429737099	0.9999994440655802
948.4047430237101	0.9999994440768869
948.4147430737104	0.9999994440876023
948.4247431237106	0.9999994440989521
948.4347431737109	0.999999444111595
948.4447432237112	0.9999994441236842
948.4547432737114	0.9999994441356428
948.4647433237117	0.9999994441481335
948.4747433737118	0.9999994441600795
948.4847434237121	0.9999994441716501
948.4947434737123	0.9999994441831314
948.5047435237126	0.9999994441944968
948.5147435737128	0.9999994442051463
948.5247436237131	0.9999994442157604
948.5347436737134	0.999999444228223
948.5447437237136	0.999999444240445
948.5547437737139	0.9999994442504656
948.5647438237141	0.9999994442609204
948.5747438737144	0.9999994442723371
948.5847439237147	0.9999994442834291
948.5947439737149	0.9999994442946495
948.6047440237152	0.9999994443069521
948.6147440737154	0.9999994443195691
948.6247441237156	0.9999994443321922
948.6347441737158	0.9999994443443665
948.6447442237161	0.9999994443551009
948.6547442737163	0.9999994443666618
948.6647443237166	0.9999994443786124
948.6747443737169	0.9999994443885494
948.6847444237171	0.9999994443999195
948.6947444737174	0.9999994444133458
948.7047445237176	0.9999994444262446
948.7147445737179	0.999999444437308
948.7247446237182	0.9999994444482477
948.7347446737184	0.9999994444598906
948.7447447237187	0.9999994444711475
948.7547447737189	0.9999994444828064
948.7647448237191	0.9999994444955923
948.7747448737193	0.9999994445085192
948.7847449237196	0.9999994445211674
948.7947449737198	0.9999994445330035
948.8047450237201	0.9999994445441195
948.8147450737204	0.9999994445554679
948.8247451237206	0.9999994445670533
948.8347451737209	0.999999444579344
948.8447452237211	0.9999994445928673
948.8547452737214	0.9999994446049517
948.8647453237216	0.9999994446169638
948.8747453737219	0.9999994446285548
948.8847454237222	0.9999994446389437
948.8947454737224	0.9999994446496135
948.9047455237226	0.9999994446605892
948.9147455737228	0.9999994446733029
948.9247456237231	0.9999994446870023
948.9347456737233	0.9999994446998399
948.9447457237236	0.9999994447117482
948.9547457737239	0.9999994447229954
948.9647458237241	0.9999994447342937
948.9747458737244	0.9999994447457008
948.9847459237246	0.9999994447568753
948.9947459737249	0.9999994447691157
949.0047460237251	0.9999994447817234
949.0147460737254	0.9999994447934566
949.0247461237257	0.9999994448043474
949.0347461737259	0.9999994448149672
949.0447462237262	0.9999994448254931
949.0547462737263	0.9999994448359935
949.0647463237266	0.9999994448469999
949.0747463737268	0.9999994448597254
949.0847464237271	0.99999944487203
949.0947464737274	0.9999994448835622
949.1047465237276	0.9999994448954537
949.1147465737279	0.9999994449066055
949.1247466237281	0.9999994449166248
949.1347466737284	0.9999994449282699
949.1447467237286	0.9999994449417307
949.1547467737289	0.9999994449535202
949.1647468237292	0.999999444964393
949.1747468737294	0.9999994449758356
949.1847469237297	0.9999994449868824
949.1947469737298	0.9999994449982696
949.2047470237301	0.9999994450091071
949.2147470737303	0.9999994450201023
949.2247471237306	0.9999994450331038
949.2347471737309	0.999999445046245
949.2447472237311	0.9999994450579924
949.2547472737314	0.999999445070117
949.2647473237316	0.9999994450828313
949.2747473737319	0.9999994450947853
949.2847474237321	0.9999994451054829
949.2947474737324	0.9999994451170267
949.3047475237327	0.9999994451301026
949.3147475737329	0.9999994451421006
949.3247476237332	0.9999994451535128
949.3347476737333	0.9999994451652288
949.3447477237336	0.9999994451771639
949.3547477737338	0.9999994451895002
949.3647478237341	0.9999994452004456
949.3747478737343	0.999999445211565
949.3847479237346	0.9999994452234594
949.3947479737349	0.9999994452353781
949.4047480237351	0.9999994452485762
949.4147480737354	0.999999445261502
949.4247481237356	0.9999994452731896
949.4347481737359	0.9999994452845853
949.4447482237362	0.9999994452955127
949.4547482737364	0.9999994453070878
949.4647483237367	0.9999994453184885
949.4747483737369	0.9999994453299426
949.4847484237371	0.9999994453419531
949.4947484737373	0.9999994453538573
949.5047485237376	0.9999994453651595
949.5147485737378	0.9999994453759432
949.5247486237381	0.9999994453866303
949.5347486737384	0.9999994453982045
949.5447487237386	0.999999445410051
949.5547487737389	0.9999994454223249
949.5647488237391	0.9999994454351582
949.5747488737394	0.9999994454475746
949.5847489237397	0.9999994454588488
949.5947489737399	0.9999994454689092
949.6047490237402	0.9999994454791585
949.6147490737404	0.9999994454904393
949.6247491237406	0.999999445502077
949.6347491737408	0.9999994455137964
949.6447492237411	0.9999994455257705
949.6547492737413	0.9999994455372874
949.6647493237416	0.9999994455478116
949.6747493737419	0.99999944555901
949.6847494237421	0.9999994455699645
949.6947494737424	0.9999994455803931
949.7047495237426	0.9999994455931139
949.7147495737429	0.9999994456073692
949.7247496237432	0.9999994456196272
949.7347496737434	0.9999994456312138
949.7447497237437	0.9999994456427855
949.7547497737439	0.999999445654042
949.7647498237441	0.9999994456654793
949.7747498737443	0.9999994456763822
949.7847499237446	0.9999994456885317
949.7947499737448	0.9999994457024013
949.8047500237451	0.9999994457149339
949.8147500737454	0.9999994457254888
949.8247501237456	0.9999994457358822
949.8347501737459	0.9999994457479134
949.8447502237461	0.9999994457605731
949.8547502737464	0.9999994457722381
949.8647503237466	0.9999994457851301
949.8747503737469	0.9999994457985178
949.8847504237472	0.9999994458108667
949.8947504737474	0.9999994458223636
949.9047505237476	0.9999994458326094
949.9147505737478	0.999999445844129
949.9247506237481	0.9999994458557929
949.9347506737483	0.999999445867087
949.9447507237486	0.9999994458795615
949.9547507737489	0.9999994458917838
949.9647508237491	0.99999944590346
949.9747508737494	0.9999994459147088
949.9847509237496	0.9999994459252977
949.9947509737499	0.9999994459364517
950.0047510237501	0.9999994459482033
950.0147510737504	0.9999994459603944
950.0247511237507	0.9999994459729334
950.0347511737509	0.9999994459845349
950.0447512237512	0.9999994459957515
950.0547512737513	0.9999994460066235
950.0647513237516	0.9999994460176205
950.0747513737518	0.9999994460284247
950.0847514237521	0.9999994460393044
950.0947514737524	0.9999994460511793
950.1047515237526	0.9999994460636605
950.1147515737529	0.9999994460754952
950.1247516237531	0.9999994460865917
950.1347516737534	0.9999994460975867
950.1447517237536	0.9999994461080898
950.1547517737539	0.9999994461192192
950.1647518237542	0.9999994461306886
950.1747518737544	0.9999994461430495
950.1847519237547	0.9999994461554644
950.1947519737548	0.9999994461669076
950.2047520237551	0.9999994461778797
950.2147520737553	0.9999994461893459
950.2247521237556	0.9999994462010962
950.2347521737559	0.999999446212443
950.2447522237561	0.9999994462246236
950.2547522737564	0.9999994462361065
950.2647523237566	0.9999994462470664
950.2747523737569	0.9999994462596282
950.2847524237571	0.9999994462719669
950.2947524737574	0.9999994462824878
950.3047525237577	0.9999994462934721
950.3147525737579	0.999999446305067
950.3247526237582	0.9999994463180006
950.3347526737583	0.9999994463307783
950.3447527237586	0.999999446342263
950.3547527737588	0.999999446354587
950.3647528237591	0.9999994463674119
950.3747528737593	0.9999994463799985
950.3847529237596	0.9999994463911839
950.3947529737599	0.9999994464017877
950.4047530237601	0.999999446413956
950.4147530737604	0.9999994464261689
950.4247531237606	0.9999994464374687
950.4347531737609	0.9999994464488229
950.4447532237612	0.9999994464601812
950.4547532737614	0.999999446471802
950.4647533237617	0.9999994464822551
950.4747533737619	0.9999994464930109
950.4847534237621	0.9999994465056066
950.4947534737623	0.9999994465178451
950.5047535237626	0.9999994465299998
950.5147535737628	0.9999994465418411
950.5247536237631	0.9999994465534443
950.5347536737634	0.9999994465648616
950.5447537237636	0.9999994465759695
950.5547537737639	0.9999994465868413
950.5647538237641	0.9999994465977975
950.5747538737644	0.9999994466091964
950.5847539237647	0.9999994466204282
950.5947539737649	0.9999994466319981
950.6047540237652	0.9999994466426188
950.6147540737654	0.9999994466531931
950.6247541237656	0.9999994466638386
950.6347541737658	0.9999994466755201
950.6447542237661	0.999999446687661
950.6547542737663	0.9999994466998112
950.6647543237666	0.9999994467129167
950.6747543737669	0.9999994467253762
950.6847544237671	0.999999446736931
950.6947544737674	0.9999994467475847
950.7047545237676	0.9999994467584832
950.7147545737679	0.9999994467701618
950.7247546237681	0.9999994467819833
950.7347546737684	0.9999994467938035
950.7447547237687	0.9999994468059789
950.7547547737689	0.9999994468183134
950.7647548237691	0.9999994468295722
950.7747548737693	0.9999994468399087
950.7847549237696	0.9999994468516421
950.7947549737698	0.9999994468641431
950.8047550237701	0.9999994468770306
950.8147550737704	0.9999994468906054
950.8247551237706	0.9999994469022943
950.8347551737709	0.9999994469135365
950.8447552237711	0.9999994469256862
950.8547552737714	0.9999994469371396
950.8647553237716	0.9999994469485554
950.8747553737719	0.9999994469607068
950.8847554237722	0.9999994469736977
950.8947554737724	0.9999994469870972
950.9047555237727	0.999999446998614
950.9147555737728	0.9999994470093649
950.9247556237731	0.9999994470206068
950.9347556737733	0.9999994470324404
950.9447557237736	0.9999994470448353
950.9547557737739	0.9999994470563703
950.9647558237741	0.9999994470683488
950.9747558737744	0.9999994470806709
950.9847559237746	0.9999994470928817
950.9947559737749	0.9999994471041055
951.0047560237751	0.9999994471140712
951.0147560737754	0.9999994471249791
951.0247561237757	0.9999994471367681
951.0347561737759	0.9999994471481632
951.0447562237762	0.9999994471597612
951.0547562737763	0.999999447171751
951.0647563237766	0.9999994471825207
951.0747563737768	0.9999994471934989
951.0847564237771	0.9999994472045727
951.0947564737774	0.9999994472159399
951.1047565237776	0.9999994472277458
951.1147565737779	0.9999994472388155
951.1247566237781	0.9999994472502276
951.1347566737784	0.9999994472614043
951.1447567237786	0.9999994472721873
951.1547567737789	0.9999994472830199
951.1647568237792	0.999999447293707
951.1747568737794	0.9999994473051342
951.1847569237797	0.9999994473162952
951.1947569737798	0.9999994473280603
951.2047570237801	0.9999994473403645
951.2147570737803	0.9999994473516146
951.2247571237806	0.9999994473629291
951.2347571737808	0.9999994473746546
951.2447572237811	0.9999994473866461
951.2547572737814	0.9999994473984344
951.2647573237816	0.9999994474097559
951.2747573737819	0.9999994474217181
951.2847574237821	0.9999994474340803
951.2947574737824	0.9999994474466273
951.3047575237827	0.9999994474582203
951.3147575737829	0.999999447469604
951.3247576237832	0.9999994474816523
951.3347576737834	0.9999994474929108
951.3447577237836	0.9999994475039341
951.3547577737838	0.999999447516322
951.3647578237841	0.9999994475288012
951.3747578737843	0.9999994475416574
951.3847579237846	0.9999994475538229
951.3947579737849	0.9999994475643055
951.4047580237851	0.9999994475757513
951.4147580737854	0.9999994475881158
951.4247581237856	0.9999994476005781
951.4347581737859	0.999999447612608
951.4447582237862	0.9999994476246108
951.4547582737864	0.9999994476376173
951.4647583237867	0.9999994476498598
951.4747583737869	0.9999994476606014
951.4847584237871	0.9999994476709799
951.4947584737873	0.9999994476825316
951.5047585237876	0.9999994476951424
951.5147585737878	0.9999994477075564
951.5247586237881	0.9999994477193539
951.5347586737884	0.9999994477306349
951.5447587237886	0.9999994477414503
951.5547587737889	0.9999994477526002
951.5647588237891	0.9999994477637894
951.5747588737894	0.9999994477746675
951.5847589237896	0.9999994477870809
951.5947589737899	0.9999994477996433
951.6047590237902	0.9999994478110659
951.6147590737904	0.9999994478226323
951.6247591237906	0.9999994478337141
951.6347591737908	0.9999994478446291
951.6447592237911	0.9999994478556082
951.6547592737913	0.99999944786672
951.6647593237916	0.9999994478786156
951.6747593737919	0.999999447889941
951.6847594237921	0.9999994479012377
951.6947594737924	0.9999994479119996
951.7047595237926	0.9999994479229936
951.7147595737929	0.9999994479343584
951.7247596237931	0.9999994479453788
951.7347596737934	0.9999994479576985
951.7447597237937	0.9999994479704603
951.7547597737939	0.9999994479826004
951.7647598237942	0.999999447994537
951.7747598737943	0.9999994480059953
951.7847599237946	0.9999994480170663
951.7947599737948	0.999999448028398
951.8047600237951	0.9999994480404165
951.8147600737954	0.999999448052705
951.8247601237956	0.9999994480642614
951.8347601737959	0.9999994480756902
951.8447602237961	0.9999994480873471
951.8547602737964	0.9999994480992379
951.8647603237966	0.9999994481113852
951.8747603737969	0.999999448122543
951.8847604237972	0.9999994481341712
951.8947604737974	0.9999994481471187
951.9047605237977	0.9999994481593697
951.9147605737978	0.9999994481711151
951.9247606237981	0.9999994481827376
951.9347606737983	0.9999994481941329
951.9447607237986	0.9999994482061726
951.9547607737989	0.9999994482176416
951.9647608237991	0.9999994482282913
951.9747608737994	0.9999994482393247
951.9847609237996	0.9999994482512125
951.9947609737999	0.9999994482630785
952.0047610238001	0.999999448274176
952.0147610738004	0.9999994482853606
952.0247611238007	0.999999448297186
952.0347611738009	0.9999994483088114
952.0447612238012	0.9999994483195934
952.0547612738013	0.9999994483307293
952.0647613238016	0.999999448342782
952.0747613738018	0.9999994483554823
952.0847614238021	0.9999994483669885
952.0947614738024	0.9999994483778204
952.1047615238026	0.9999994483883339
952.1147615738029	0.999999448398932
952.1247616238031	0.9999994484107378
952.1347616738034	0.9999994484219301
952.1447617238036	0.9999994484334328
952.1547617738039	0.9999994484456233
952.1647618238042	0.9999994484572148
952.1747618738044	0.9999994484681396
952.1847619238047	0.999999448478649
952.1947619738049	0.9999994484894879
952.2047620238051	0.9999994485008492
952.2147620738053	0.9999994485124618
952.2247621238056	0.9999994485248588
952.2347621738058	0.9999994485368577
952.2447622238061	0.9999994485483583
952.2547622738064	0.999999448559439
952.2647623238066	0.9999994485700274
952.2747623738069	0.9999994485816027
952.2847624238071	0.9999994485933182
952.2947624738074	0.9999994486054661
952.3047625238077	0.9999994486177479
952.3147625738079	0.999999448630031
952.3247626238082	0.9999994486416293
952.3347626738084	0.9999994486531847
952.3447627238086	0.9999994486646404
952.3547627738088	0.9999994486760213
952.3647628238091	0.9999994486878402
952.3747628738093	0.9999994487005418
952.3847629238096	0.9999994487133381
952.3947629738099	0.9999994487250056
952.4047630238101	0.9999994487364732
952.4147630738104	0.9999994487472943
952.4247631238106	0.9999994487588418
952.4347631738109	0.9999994487708239
952.4447632238112	0.9999994487825963
952.4547632738114	0.9999994487952945
952.4647633238117	0.9999994488081237
952.4747633738119	0.9999994488198177
952.4847634238121	0.9999994488303995
952.4947634738123	0.999999448841233
952.5047635238126	0.9999994488525387
952.5147635738128	0.9999994488647703
952.5247636238131	0.9999994488767094
952.5347636738134	0.999999448888372
952.5447637238136	0.9999994488992968
952.5547637738139	0.9999994489106006
952.5647638238141	0.9999994489215449
952.5747638738144	0.9999994489319458
952.5847639238146	0.9999994489425974
952.5947639738149	0.9999994489543539
952.6047640238152	0.9999994489663988
952.6147640738154	0.9999994489785777
952.6247641238156	0.9999994489901194
952.6347641738158	0.999999449001419
952.6447642238161	0.9999994490124781
952.6547642738163	0.9999994490232862
952.6647643238166	0.999999449035063
952.6747643738169	0.9999994490463474
952.6847644238171	0.9999994490582957
952.6947644738174	0.9999994490700529
952.7047645238176	0.9999994490810784
952.7147645738179	0.9999994490925733
952.7247646238181	0.9999994491038472
952.7347646738184	0.9999994491151395
952.7447647238187	0.9999994491259955
952.7547647738189	0.9999994491376256
952.7647648238192	0.9999994491496218
952.7747648738193	0.9999994491615842
952.7847649238196	0.9999994491731298
952.7947649738198	0.9999994491845372
952.8047650238201	0.9999994491956761
952.8147650738204	0.9999994492070019
952.8247651238206	0.9999994492187443
952.8347651738209	0.9999994492310239
952.8447652238211	0.9999994492435166
952.8547652738214	0.9999994492552857
952.8647653238216	0.9999994492668012
952.8747653738219	0.9999994492784472
952.8847654238222	0.9999994492904405
952.8947654738224	0.9999994493016897
952.9047655238227	0.9999994493129918
952.9147655738228	0.9999994493250833
952.9247656238231	0.9999994493369435
952.9347656738233	0.999999449348732
952.9447657238236	0.9999994493610322
952.9547657738239	0.9999994493727855
952.9647658238241	0.9999994493840512
952.9747658738244	0.9999994493955129
952.9847659238246	0.999999449407357
952.9947659738249	0.9999994494197697
953.0047660238251	0.9999994494318101
953.0147660738254	0.9999994494431104
953.0247661238257	0.9999994494547226
953.0347661738259	0.9999994494669515
953.0447662238262	0.9999994494781558
953.0547662738263	0.9999994494887332
953.0647663238266	0.9999994494993611
953.0747663738268	0.999999449510901
953.0847664238271	0.999999449522815
953.0947664738273	0.9999994495340723
953.1047665238276	0.999999449545406
953.1147665738279	0.9999994495563335
953.1247666238281	0.9999994495677655
953.1347666738284	0.9999994495785386
953.1447667238286	0.9999994495894456
953.1547667738289	0.9999994496014322
953.1647668238292	0.9999994496132152
953.1747668738294	0.9999994496249877
953.1847669238297	0.9999994496361121
953.1947669738299	0.9999994496473824
953.2047670238301	0.9999994496581935
953.2147670738303	0.9999994496687847
953.2247671238306	0.9999994496801746
953.2347671738308	0.9999994496921722
953.2447672238311	0.9999994497041694
953.2547672738314	0.999999449716382
953.2647673238316	0.9999994497280145
953.2747673738319	0.9999994497391648
953.2847674238321	0.9999994497505176
953.2947674738324	0.9999994497619463
953.3047675238327	0.9999994497733284
953.3147675738329	0.9999994497851142
953.3247676238332	0.9999994497976195
953.3347676738334	0.9999994498099016
953.3447677238336	0.9999994498212307
953.3547677738338	0.9999994498321237
953.3647678238341	0.999999449843158
953.3747678738343	0.9999994498546539
953.3847679238346	0.9999994498670061
953.3947679738349	0.99999944987949
953.4047680238351	0.999999449891832
953.4147680738354	0.999999449904029
953.4247681238356	0.999999449915593
953.4347681738359	0.9999994499263732
953.4447682238361	0.999999449937848
953.4547682738364	0.9999994499496905
953.4647683238367	0.9999994499610568
953.4747683738369	0.9999994499728289
953.4847684238371	0.9999994499854903
953.4947684738373	0.9999994499977342
953.5047685238376	0.9999994500085335
953.5147685738378	0.9999994500197266
953.5247686238381	0.9999994500308835
953.5347686738384	0.9999994500426559
953.5447687238386	0.9999994500554055
953.5547687738389	0.9999994500674684
953.5647688238391	0.9999994500796147
953.5747688738394	0.9999994500908278
953.5847689238396	0.9999994501014098
953.5947689738399	0.9999994501126083
953.6047690238402	0.9999994501241648
953.6147690738404	0.9999994501357171
953.6247691238407	0.999999450146441
953.6347691738408	0.9999994501578156
953.6447692238411	0.9999994501697496
953.6547692738413	0.9999994501811886
953.6647693238416	0.9999994501919822
953.6747693738419	0.9999994502019923
953.6847694238421	0.9999994502131305
953.6947694738424	0.9999994502251909
953.7047695238426	0.9999994502364646
953.7147695738429	0.9999994502478166
953.7247696238431	0.9999994502594838
953.7347696738434	0.9999994502710847
953.7447697238437	0.9999994502816463
953.7547697738439	0.9999994502927816
953.7647698238442	0.999999450304822
953.7747698738443	0.9999994503161784
953.7847699238446	0.9999994503273615
953.7947699738448	0.9999994503393194
953.8047700238451	0.9999994503516227
953.8147700738454	0.9999994503632684
953.8247701238456	0.999999450374264
953.8347701738459	0.9999994503848597
953.8447702238461	0.9999994503959068
953.8547702738464	0.9999994504082752
953.8647703238466	0.9999994504212908
953.8747703738469	0.9999994504334937
953.8847704238472	0.9999994504450409
953.8947704738474	0.9999994504565878
953.9047705238477	0.9999994504685019
953.9147705738478	0.9999994504799137
953.9247706238481	0.999999450491254
953.9347706738483	0.9999994505031713
953.9447707238486	0.9999994505151071
953.9547707738488	0.9999994505278592
953.9647708238491	0.9999994505395283
953.9747708738494	0.9999994505505637
953.9847709238496	0.9999994505618126
953.9947709738499	0.9999994505729844
954.0047710238501	0.9999994505841906
954.0147710738504	0.9999994505960129
954.0247711238507	0.9999994506087807
954.0347711738509	0.9999994506204878
954.0447712238512	0.9999994506313181
954.0547712738514	0.9999994506429296
954.0647713238516	0.9999994506540603
954.0747713738518	0.9999994506654275
954.0847714238521	0.9999994506773424
954.0947714738523	0.999999450688923
954.1047715238526	0.9999994507010059
954.1147715738529	0.9999994507125481
954.1247716238531	0.9999994507237691
954.1347716738534	0.9999994507345504
954.1447717238536	0.9999994507454067
954.1547717738539	0.9999994507563895
954.1647718238542	0.9999994507678694
954.1747718738544	0.9999994507802171
954.1847719238547	0.9999994507917774
954.1947719738549	0.9999994508028291
954.2047720238551	0.999999450813873
954.2147720738553	0.9999994508251235
954.2247721238556	0.9999994508365296
954.2347721738558	0.9999994508472908
954.2447722238561	0.9999994508579746
954.2547722738564	0.9999994508695444
954.2647723238566	0.9999994508814452
954.2747723738569	0.9999994508921571
954.2847724238571	0.9999994509027403
954.2947724738574	0.9999994509149087
954.3047725238577	0.9999994509265654
954.3147725738579	0.9999994509374392
954.3247726238582	0.9999994509488805
954.3347726738584	0.999999450960997
954.3447727238586	0.9999994509730575
954.3547727738588	0.999999450984463
954.3647728238591	0.9999994509965382
954.3747728738593	0.9999994510084863
954.3847729238596	0.9999994510195935
954.3947729738599	0.9999994510307407
954.4047730238601	0.9999994510420693
954.4147730738604	0.9999994510540807
954.4247731238606	0.9999994510664916
954.4347731738609	0.9999994510790815
954.4447732238611	0.999999451091115
954.4547732738614	0.9999994511021001
954.4647733238617	0.999999451113572
954.4747733738619	0.9999994511254334
954.4847734238622	0.9999994511370086
954.4947734738623	0.9999994511491762
954.5047735238626	0.9999994511611345
954.5147735738628	0.999999451173516
954.5247736238631	0.9999994511855718
954.5347736738634	0.9999994511965066
954.5447737238636	0.9999994512064055
954.5547737738639	0.9999994512173193
954.5647738238641	0.9999994512297559
954.5747738738644	0.9999994512413226
954.5847739238646	0.9999994512532785
954.5947739738649	0.9999994512653588
954.6047740238652	0.9999994512758642
954.6147740738654	0.9999994512863032
954.6247741238657	0.9999994512973539
954.6347741738658	0.9999994513085456
954.6447742238661	0.9999994513203122
954.6547742738663	0.9999994513324466
954.6647743238666	0.9999994513445135
954.6747743738669	0.9999994513559595
954.6847744238671	0.9999994513668877
954.6947744738674	0.9999994513769339
954.7047745238676	0.9999994513872899
954.7147745738679	0.999999451398747
954.7247746238681	0.9999994514107509
954.7347746738684	0.9999994514233327
954.7447747238687	0.9999994514351307
954.7547747738689	0.9999994514459457
954.7647748238692	0.9999994514558311
954.7747748738693	0.9999994514666576
954.7847749238696	0.999999451478258
954.7947749738698	0.999999451490257
954.8047750238701	0.99999945150202
954.8147750738704	0.9999994515130944
954.8247751238706	0.9999994515251631
954.8347751738709	0.9999994515368616
954.8447752238711	0.9999994515469378
954.8547752738714	0.9999994515576353
954.8647753238716	0.9999994515699155
954.8747753738719	0.9999994515825025
954.8847754238722	0.9999994515943821
954.8947754738724	0.9999994516056148
954.9047755238727	0.9999994516173842
954.9147755738729	0.9999994516283282
954.9247756238731	0.999999451639138
954.9347756738733	0.9999994516509348
954.9447757238736	0.9999994516632262
954.9547757738738	0.9999994516754681
954.9647758238741	0.9999994516871888
954.9747758738744	0.9999994516993805
954.9847759238746	0.9999994517113061
954.9947759738749	0.9999994517230255
955.0047760238751	0.999999451734975
955.0147760738754	0.9999994517462865
955.0247761238757	0.9999994517575431
955.0347761738759	0.9999994517694615
955.0447762238762	0.9999994517814104
955.0547762738764	0.9999994517928602
955.0647763238766	0.9999994518036098
955.0747763738768	0.9999994518146049
955.0847764238771	0.9999994518256876
955.0947764738773	0.9999994518372756
955.1047765238776	0.9999994518491246
955.1147765738779	0.9999994518596036
955.1247766238781	0.9999994518711539
955.1347766738784	0.9999994518828687
955.1447767238786	0.9999994518940334
955.1547767738789	0.9999994519049956
955.1647768238792	0.9999994519162144
955.1747768738794	0.9999994519270404
955.1847769238797	0.9999994519378975
955.1947769738799	0.9999994519490322
955.2047770238801	0.9999994519597181
955.2147770738803	0.9999994519708514
955.2247771238806	0.9999994519818132
955.2347771738808	0.9999994519929817
955.2447772238811	0.9999994520041258
955.2547772738814	0.9999994520153287
955.2647773238816	0.9999994520263433
955.2747773738819	0.999999452037561
955.2847774238821	0.9999994520495241
955.2947774738824	0.9999994520614143
955.3047775238826	0.9999994520734635
955.3147775738829	0.9999994520853187
955.3247776238832	0.9999994520960449
955.3347776738834	0.9999994521067221
955.3447777238836	0.9999994521183512
955.3547777738838	0.9999994521302071
955.3647778238841	0.9999994521428814
955.3747778738843	0.9999994521545746
955.3847779238846	0.9999994521658833
955.3947779738849	0.9999994521779252
955.4047780238851	0.9999994521896685
955.4147780738854	0.9999994522006657
955.4247781238856	0.9999994522118565
955.4347781738859	0.9999994522245157
955.4447782238861	0.9999994522373044
955.4547782738864	0.9999994522491092
955.4647783238867	0.9999994522603675
955.4747783738869	0.9999994522722214
955.4847784238872	0.9999994522840475
955.4947784738873	0.9999994522955744
955.5047785238876	0.9999994523076616
955.5147785738878	0.9999994523203145
955.5247786238881	0.9999994523325504
955.5347786738884	0.9999994523445275
955.5447787238886	0.9999994523564246
955.5547787738889	0.9999994523676436
955.5647788238891	0.9999994523790946
955.5747788738894	0.9999994523908078
955.5847789238896	0.999999452402812
955.5947789738899	0.9999994524143092
955.6047790238902	0.9999994524263959
955.6147790738904	0.9999994524383786
955.6247791238907	0.9999994524489029
955.6347791738908	0.9999994524592578
955.6447792238911	0.9999994524700749
955.6547792738913	0.9999994524812498
955.6647793238916	0.9999994524926858
955.6747793738919	0.9999994525046577
955.6847794238921	0.9999994525153203
955.6947794738924	0.9999994525268473
955.7047795238926	0.9999994525382543
955.7147795738929	0.9999994525483494
955.7247796238931	0.9999994525588214
955.7347796738934	0.9999994525698923
955.7447797238937	0.9999994525815862
955.7547797738939	0.9999994525930764
955.7647798238942	0.9999994526040751
955.7747798738943	0.9999994526142213
955.7847799238946	0.9999994526244181
955.7947799738948	0.9999994526351711
955.8047800238951	0.9999994526463512
955.8147800738953	0.999999452657807
955.8247801238956	0.9999994526696284
955.8347801738959	0.9999994526806186
955.8447802238961	0.9999994526917587
955.8547802738964	0.9999994527029976
955.8647803238966	0.9999994527139977
955.8747803738969	0.999999452725894
955.8847804238972	0.9999994527379472
955.8947804738974	0.9999994527499257
955.9047805238977	0.9999994527617804
955.9147805738979	0.9999994527736081
955.9247806238981	0.9999994527855325
955.9347806738983	0.999999452797461
955.9447807238986	0.9999994528085969
955.9547807738988	0.9999994528197704
955.9647808238991	0.999999452832107
955.9747808738994	0.9999994528442061
955.9847809238996	0.9999994528555068
955.9947809738999	0.9999994528666842
956.0047810239001	0.9999994528787426
956.0147810739004	0.9999994528910191
956.0247811239007	0.9999994529028187
956.0347811739009	0.9999994529140219
956.0447812239012	0.9999994529259986
956.0547812739014	0.9999994529381947
956.0647813239016	0.999999452950402
956.0747813739018	0.9999994529622189
956.0847814239021	0.9999994529735688
956.0947814739023	0.9999994529852877
956.1047815239026	0.9999994529971318
956.1147815739029	0.9999994530095186
956.1247816239031	0.9999994530210393
956.1347816739034	0.999999453032625
956.1447817239036	0.9999994530441935
956.1547817739039	0.9999994530556261
956.1647818239041	0.9999994530666388
956.1747818739044	0.9999994530778257
956.1847819239047	0.9999994530900251
956.1947819739049	0.9999994531009029
956.2047820239051	0.9999994531116452
956.2147820739053	0.9999994531228654
956.2247821239056	0.999999453134084
956.2347821739058	0.9999994531460199
956.2447822239061	0.9999994531576365
956.2547822739064	0.9999994531684475
956.2647823239066	0.9999994531798223
956.2747823739069	0.999999453191224
956.2847824239071	0.999999453201897
956.2947824739074	0.9999994532124524
956.3047825239076	0.9999994532238682
956.3147825739079	0.9999994532352917
956.3247826239082	0.9999994532464874
956.3347826739084	0.9999994532575085
956.3447827239087	0.99999945326776
956.3547827739088	0.9999994532785256
956.3647828239091	0.999999453289575
956.3747828739093	0.9999994533013018
956.3847829239096	0.9999994533133514
956.3947829739099	0.9999994533253365
956.4047830239101	0.9999994533365627
956.4147830739104	0.9999994533477772
956.4247831239106	0.9999994533589344
956.4347831739109	0.999999453370342
956.4447832239111	0.9999994533823867
956.4547832739114	0.9999994533942952
956.4647833239117	0.999999453406159
956.4747833739119	0.9999994534176138
956.4847834239122	0.9999994534285893
956.4947834739123	0.9999994534398958
956.5047835239126	0.9999994534519182
956.5147835739128	0.9999994534633251
956.5247836239131	0.9999994534752807
956.5347836739134	0.9999994534873317
956.5447837239136	0.9999994534990306
956.5547837739139	0.9999994535105543
956.5647838239141	0.9999994535213835
956.5747838739144	0.9999994535329174
956.5847839239146	0.9999994535444171
956.5947839739149	0.9999994535559588
956.6047840239152	0.999999453567412
956.6147840739154	0.9999994535787732
956.6247841239157	0.9999994535900281
956.6347841739158	0.9999994536011874
956.6447842239161	0.9999994536124619
956.6547842739163	0.9999994536235419
956.6647843239166	0.9999994536347258
956.6747843739169	0.9999994536468961
956.6847844239171	0.9999994536586804
956.6947844739174	0.9999994536700793
956.7047845239176	0.9999994536807081
956.7147845739179	0.9999994536919116
956.7247846239181	0.9999994537033056
956.7347846739184	0.9999994537138918
956.7447847239187	0.99999945372547
956.7547847739189	0.9999994537373605
956.7647848239192	0.9999994537487494
956.7747848739194	0.99999945375965
956.7847849239196	0.9999994537702717
956.7947849739198	0.9999994537811736
956.8047850239201	0.999999453792757
956.8147850739203	0.9999994538049285
956.8247851239206	0.999999453816275
956.8347851739209	0.9999994538277043
956.8447852239211	0.9999994538388781
956.8547852739214	0.999999453849149
956.8647853239216	0.999999453859452
956.8747853739219	0.9999994538707895
956.8847854239222	0.9999994538830109
956.8947854739224	0.9999994538948599
956.9047855239227	0.9999994539060874
956.9147855739229	0.9999994539172132
956.9247856239231	0.9999994539285587
956.9347856739233	0.9999994539405006
956.9447857239236	0.9999994539523531
956.9547857739238	0.9999994539640771
956.9647858239241	0.999999453975424
956.9747858739244	0.9999994539870478
956.9847859239246	0.9999994539985366
956.9947859739249	0.9999994540095714
957.0047860239251	0.9999994540208753
957.0147860739254	0.9999994540329192
957.0247861239257	0.999999454044345
957.0347861739259	0.9999994540565699
957.0447862239262	0.9999994540685512
957.0547862739264	0.9999994540798478
957.0647863239266	0.9999994540916608
957.0747863739268	0.9999994541029258
957.0847864239271	0.9999994541147005
957.0947864739273	0.9999994541266916
957.1047865239276	0.9999994541386139
957.1147865739279	0.9999994541503242
957.1247866239281	0.9999994541616242
957.1347866739284	0.9999994541729034
957.1447867239286	0.9999994541840141
957.1547867739289	0.9999994541951877
957.1647868239291	0.9999994542059163
957.1747868739294	0.9999994542170648
957.1847869239297	0.9999994542282533
957.1947869739299	0.9999994542391647
957.2047870239302	0.9999994542506877
957.2147870739303	0.9999994542624143
957.2247871239306	0.999999454273376
957.2347871739308	0.9999994542843483
957.2447872239311	0.9999994542959215
957.2547872739314	0.9999994543082034
957.2647873239316	0.9999994543193932
957.2747873739319	0.999999454329903
957.2847874239321	0.9999994543405764
957.2947874739324	0.999999454351512
957.3047875239326	0.999999454362667
957.3147875739329	0.9999994543740992
957.3247876239332	0.9999994543860444
957.3347876739334	0.9999994543974503
957.3447877239337	0.9999994544090117
957.3547877739338	0.9999994544196904
957.3647878239341	0.999999454430563
957.3747878739343	0.9999994544422344
957.3847879239346	0.9999994544540133
957.3947879739349	0.9999994544654897
957.4047880239351	0.9999994544763566
957.4147880739354	0.9999994544877934
957.4247881239356	0.999999454498695
957.4347881739359	0.9999994545094458
957.4447882239361	0.9999994545210013
957.4547882739364	0.9999994545333976
957.4647883239367	0.9999994545454697
957.4747883739369	0.9999994545572407
957.4847884239372	0.9999994545685581
957.4947884739373	0.999999454579465
957.5047885239376	0.9999994545904713
957.5147885739378	0.9999994546021781
957.5247886239381	0.9999994546142259
957.5347886739384	0.9999994546257597
957.5447887239386	0.9999994546382862
957.5547887739389	0.9999994546498588
957.5647888239391	0.9999994546605607
957.5747888739394	0.9999994546718716
957.5847889239396	0.9999994546833126
957.5947889739399	0.9999994546946949
957.6047890239402	0.9999994547065736
957.6147890739404	0.9999994547181579
957.6247891239407	0.9999994547299612
957.6347891739409	0.9999994547421482
957.6447892239411	0.9999994547535715
957.6547892739413	0.9999994547647174
957.6647893239416	0.9999994547759142
957.6747893739418	0.9999994547874437
957.6847894239421	0.9999994547992466
957.6947894739424	0.9999994548114174
957.7047895239426	0.999999454822667
957.7147895739429	0.9999994548334774
957.7247896239431	0.9999994548435561
957.7347896739434	0.9999994548538175
957.7447897239437	0.9999994548653697
957.7547897739439	0.9999994548775779
957.7647898239442	0.9999994548893428
957.7747898739444	0.9999994549002841
957.7847899239446	0.9999994549115027
957.7947899739448	0.9999994549220361
957.8047900239451	0.9999994549323957
957.8147900739453	0.9999994549436585
957.8247901239456	0.9999994549554805
957.8347901739459	0.9999994549668862
957.8447902239461	0.9999994549780398
957.8547902739464	0.9999994549894264
957.8647903239466	0.9999994550004458
957.8747903739469	0.9999994550115245
957.8847904239472	0.9999994550225999
957.8947904739474	0.999999455034136
957.9047905239477	0.9999994550461646
957.9147905739479	0.9999994550583398
957.9247906239481	0.9999994550694562
957.9347906739483	0.9999994550799666
957.9447907239486	0.999999455090609
957.9547907739488	0.9999994551021052
957.9647908239491	0.9999994551136714
957.9747908739494	0.9999994551249518
957.9847909239496	0.9999994551369691
957.9947909739499	0.9999994551484174
958.0047910239501	0.9999994551599222
958.0147910739504	0.9999994551717322
958.0247911239506	0.9999994551840478
958.0347911739509	0.9999994551955325
958.0447912239512	0.9999994552064897
958.0547912739514	0.9999994552181373
958.0647913239516	0.9999994552296079
958.0747913739518	0.9999994552411702
958.0847914239521	0.9999994552532512
958.0947914739523	0.999999455264502
958.1047915239526	0.9999994552753043
958.1147915739529	0.9999994552872236
958.1247916239531	0.9999994552989314
958.1347916739534	0.9999994553104377
958.1447917239536	0.9999994553219492
958.1547917739539	0.9999994553330596
958.1647918239541	0.9999994553444653
958.1747918739544	0.9999994553566958
958.1847919239547	0.9999994553686277
958.1947919739549	0.999999455380105
958.2047920239552	0.999999455391764
958.2147920739553	0.999999455402822
958.2247921239556	0.9999994554140837
958.2347921739558	0.9999994554251728
958.2447922239561	0.9999994554362306
958.2547922739564	0.9999994554474342
958.2647923239566	0.9999994554587868
958.2747923739569	0.9999994554700866
958.2847924239571	0.9999994554811743
958.2947924739574	0.9999994554921435
958.3047925239576	0.9999994555032441
958.3147925739579	0.999999455514746
958.3247926239582	0.999999455527
958.3347926739584	0.9999994555385028
958.3447927239587	0.9999994555497372
958.3547927739588	0.9999994555610169
958.3647928239591	0.9999994555709171
958.3747928739593	0.9999994555806517
958.3847929239596	0.9999994555919164
958.3947929739599	0.9999994556038118
958.4047930239601	0.9999994556152302
958.4147930739604	0.9999994556264402
958.4247931239606	0.999999455637245
958.4347931739609	0.9999994556478979
958.4447932239611	0.999999455659323
958.4547932739614	0.9999994556706236
958.4647933239617	0.9999994556828274
958.4747933739619	0.9999994556949525
958.4847934239622	0.9999994557069849
958.4947934739623	0.9999994557184908
958.5047935239626	0.9999994557292518
958.5147935739628	0.9999994557403318
958.5247936239631	0.9999994557515217
958.5347936739633	0.9999994557627535
958.5447937239636	0.9999994557742073
958.5547937739639	0.9999994557862895
958.5647938239641	0.9999994557982331
958.5747938739644	0.9999994558091397
958.5847939239646	0.9999994558202111
958.5947939739649	0.999999455831946
958.6047940239652	0.9999994558431731
958.6147940739654	0.999999455854636
958.6247941239657	0.9999994558672859
958.6347941739659	0.9999994558796492
958.6447942239661	0.9999994558913485
958.6547942739663	0.9999994559026842
958.6647943239666	0.9999994559134523
958.6747943739668	0.9999994559243364
958.6847944239671	0.9999994559357053
958.6947944739674	0.9999994559470177
958.7047945239676	0.9999994559588907
958.7147945739679	0.999999455970852
958.7247946239681	0.9999994559818418
958.7347946739684	0.9999994559926921
958.7447947239687	0.9999994560037858
958.7547947739689	0.9999994560148869
958.7647948239692	0.9999994560265137
958.7747948739694	0.999999456038297
958.7847949239696	0.9999994560500428
958.7947949739698	0.9999994560618953
958.8047950239701	0.9999994560726331
958.8147950739703	0.9999994560829326
958.8247951239706	0.9999994560936362
958.8347951739709	0.9999994561053765
958.8447952239711	0.9999994561172719
958.8547952739714	0.9999994561284917
958.8647953239716	0.999999456139654
958.8747953739719	0.9999994561501996
958.8847954239722	0.9999994561615556
958.8947954739724	0.9999994561729337
958.9047955239727	0.9999994561836224
958.9147955739729	0.9999994561943916
958.9247956239731	0.9999994562063486
958.9347956739733	0.9999994562171906
958.9447957239736	0.9999994562276782
958.9547957739738	0.9999994562393539
958.9647958239741	0.9999994562506767
958.9747958739744	0.9999994562618171
958.9847959239746	0.9999994562726693
958.9947959739749	0.9999994562840719
959.0047960239751	0.9999994562957035
959.0147960739754	0.9999994563069899
959.0247961239756	0.9999994563181057
959.0347961739759	0.99999945632952
959.0447962239762	0.9999994563411032
959.0547962739764	0.9999994563526788
959.0647963239767	0.9999994563639751
959.0747963739768	0.9999994563751833
959.0847964239771	0.999999456386716
959.0947964739773	0.9999994563990917
959.1047965239776	0.9999994564109453
959.1147965739779	0.9999994564222334
959.1247966239781	0.9999994564341103
959.1347966739784	0.9999994564458885
959.1447967239786	0.9999994564569002
959.1547967739789	0.9999994564679547
959.1647968239791	0.9999994564804167
959.1747968739794	0.9999994564916211
959.1847969239797	0.9999994565025123
959.1947969739799	0.9999994565140449
959.2047970239802	0.9999994565258091
959.2147970739803	0.9999994565372933
959.2247971239806	0.9999994565480049
959.2347971739808	0.9999994565589619
959.2447972239811	0.9999994565703249
959.2547972739814	0.9999994565821758
959.2647973239816	0.9999994565936422
959.2747973739819	0.9999994566058836
959.2847974239821	0.9999994566176467
959.2947974739824	0.9999994566283099
959.3047975239826	0.9999994566390309
959.3147975739829	0.9999994566495081
959.3247976239832	0.999999456660766
959.3347976739834	0.9999994566721493
959.3447977239837	0.9999994566834836
959.3547977739838	0.9999994566943682
959.3647978239841	0.9999994567057655
959.3747978739843	0.9999994567165084
959.3847979239846	0.9999994567267438
959.3947979739849	0.9999994567375692
959.4047980239851	0.9999994567497136
959.4147980739854	0.9999994567616491
959.4247981239856	0.999999456773465
959.4347981739859	0.9999994567849151
959.4447982239861	0.9999994567956407
959.4547982739864	0.9999994568066676
959.4647983239867	0.9999994568178652
959.4747983739869	0.9999994568284053
959.4847984239872	0.9999994568398946
959.4947984739874	0.9999994568517832
959.5047985239876	0.9999994568627142
959.5147985739878	0.9999994568734053
959.5247986239881	0.9999994568841711
959.5347986739883	0.9999994568953244
959.5447987239886	0.9999994569066338
959.5547987739889	0.9999994569184142
959.5647988239891	0.9999994569303359
959.5747988739894	0.9999994569422183
959.5847989239896	0.9999994569539526
959.5947989739899	0.9999994569651716
959.6047990239902	0.9999994569765989
959.6147990739904	0.9999994569874089
959.6247991239907	0.9999994569989461
959.6347991739909	0.9999994570108611
959.6447992239911	0.999999457022687
959.6547992739913	0.9999994570344003
959.6647993239916	0.999999457046028
959.6747993739918	0.9999994570575879
959.6847994239921	0.9999994570676988
959.6947994739924	0.9999994570790435
959.7047995239926	0.9999994570913966
959.7147995739929	0.9999994571030504
959.7247996239931	0.9999994571149616
959.7347996739934	0.9999994571271364
959.7447997239937	0.999999457138614
959.7547997739939	0.9999994571490073
959.7647998239942	0.9999994571597711
959.7747998739944	0.9999994571707886
959.7847999239946	0.9999994571820054
959.7947999739948	0.9999994571924948
959.8048000239951	0.9999994572033551
959.8148000739953	0.9999994572147816
959.8248001239956	0.9999994572253468
959.8348001739959	0.9999994572359159
959.8448002239961	0.9999994572472407
959.8548002739964	0.9999994572585934
959.8648003239966	0.9999994572698525
959.8748003739969	0.9999994572812331
959.8848004239971	0.9999994572925
959.8948004739974	0.9999994573035873
959.9048005239977	0.9999994573145568
959.9148005739979	0.9999994573250932
959.9248006239982	0.9999994573355362
959.9348006739983	0.9999994573463263
959.9448007239986	0.9999994573569656
959.9548007739988	0.9999994573673368
959.9648008239991	0.9999994573787372
959.9748008739994	0.9999994573908704
959.9848009239996	0.9999994574017331
959.9948009739999	0.999999457412758
960.0048010240001	0.9999994574241468
960.0148010740004	0.9999994574353738
960.0248011240006	0.999999457447412
960.0348011740009	0.999999457459145
960.0448012240012	0.9999994574710948
960.0548012740014	0.9999994574826617
960.0648013240017	0.999999457494306
960.0748013740018	0.999999457505339
960.0848014240021	0.999999457516657
960.0948014740023	0.9999994575281128
960.1048015240026	0.9999994575388024
960.1148015740029	0.9999994575504357
960.1248016240031	0.9999994575624541
960.1348016740034	0.9999994575746601
960.1448017240036	0.9999994575860447
960.1548017740039	0.9999994575971282
960.1648018240041	0.9999994576087926
960.1748018740044	0.9999994576208018
960.1848019240047	0.9999994576328743
960.1948019740049	0.9999994576443992
960.2048020240052	0.9999994576567862
960.2148020740053	0.9999994576690984
960.2248021240056	0.9999994576802298
960.2348021740058	0.9999994576916198
960.2448022240061	0.9999994577035164
960.2548022740064	0.9999994577143775
960.2648023240066	0.9999994577260509
960.2748023740069	0.9999994577385455
960.2848024240071	0.9999994577503147
960.2948024740074	0.9999994577615037
960.3048025240076	0.9999994577723963
960.3148025740079	0.9999994577825544
960.3248026240082	0.9999994577929995
960.3348026740084	0.9999994578041632
960.3448027240087	0.9999994578160898
960.3548027740089	0.999999457827732
960.3648028240091	0.9999994578386627
960.3748028740093	0.9999994578498316
960.3848029240096	0.9999994578609845
960.3948029740098	0.9999994578714482
960.4048030240101	0.9999994578814846
960.4148030740104	0.9999994578931485
960.4248031240106	0.999999457904718
960.4348031740109	0.9999994579156657
960.4448032240111	0.9999994579261419
960.4548032740114	0.9999994579367402
960.4648033240117	0.9999994579471652
960.4748033740119	0.9999994579570919
960.4848034240122	0.9999994579677761
960.4948034740124	0.9999994579786639
960.5048035240126	0.999999457991147
960.5148035740128	0.9999994580029995
960.5248036240131	0.9999994580135926
960.5348036740133	0.999999458025452
960.5448037240136	0.9999994580369629
960.5548037740139	0.999999458047467
960.5648038240141	0.999999458057634
960.5748038740144	0.9999994580697655
960.5848039240146	0.9999994580816932
960.5948039740149	0.9999994580929012
960.6048040240152	0.9999994581039464
960.6148040740154	0.9999994581148234
960.6248041240157	0.9999994581264317
960.6348041740159	0.9999994581376429
960.6448042240161	0.9999994581489815
960.6548042740163	0.9999994581616015
960.6648043240166	0.9999994581746511
960.6748043740168	0.999999458186356
960.6848044240171	0.9999994581974843
960.6948044740174	0.9999994582095424
960.7048045240176	0.9999994582212396
960.7148045740179	0.9999994582321835
960.7248046240181	0.9999994582435461
960.7348046740184	0.9999994582546577
960.7448047240186	0.9999994582667907
960.7548047740189	0.9999994582779818
960.7648048240192	0.9999994582882732
960.7748048740194	0.9999994583000674
960.7848049240196	0.9999994583124117
960.7948049740198	0.9999994583236751
960.8048050240201	0.9999994583351768
960.8148050740203	0.9999994583474223
960.8248051240206	0.9999994583592245
960.8348051740209	0.9999994583714173
960.8448052240211	0.999999458383388
960.8548052740214	0.9999994583945836
960.8648053240216	0.9999994584049476
960.8748053740219	0.9999994584157622
960.8848054240221	0.9999994584262735
960.8948054740224	0.9999994584369455
960.9048055240227	0.9999994584487726
960.9148055740229	0.9999994584603034
960.9248056240232	0.9999994584715751
960.9348056740233	0.9999994584815828
960.9448057240236	0.9999994584925729
960.9548057740238	0.999999458503802
960.9648058240241	0.9999994585146468
960.9748058740244	0.9999994585251707
960.9848059240246	0.9999994585367697
960.9948059740249	0.9999994585496006
961.0048060240251	0.9999994585603154
961.0148060740254	0.9999994585704572
961.0248061240256	0.9999994585805825
961.0348061740259	0.9999994585910894
961.0448062240262	0.9999994586026013
961.0548062740264	0.9999994586136945
961.0648063240267	0.9999994586252333
961.0748063740268	0.9999994586372669
961.0848064240271	0.9999994586485579
961.0948064740273	0.999999458658092
961.1048065240276	0.9999994586686911
961.1148065740279	0.9999994586808099
961.1248066240281	0.9999994586917094
961.1348066740284	0.9999994587030204
961.1448067240286	0.9999994587155995
961.1548067740289	0.9999994587280564
961.1648068240291	0.9999994587389568
961.1748068740294	0.9999994587489526
961.1848069240297	0.9999994587598067
961.1948069740299	0.9999994587711128
961.2048070240302	0.9999994587832952
961.2148070740303	0.9999994587949032
961.2248071240306	0.9999994588072505
961.2348071740308	0.9999994588194466
961.2448072240311	0.9999994588293687
961.2548072740314	0.9999994588396863
961.2648073240316	0.9999994588507592
961.2748073740319	0.9999994588624936
961.2848074240321	0.999999458874398
961.2948074740324	0.9999994588860478
961.3048075240326	0.9999994588971982
961.3148075740329	0.9999994589090154
961.3248076240332	0.9999994589197575
961.3348076740334	0.9999994589294274
961.3448077240337	0.9999994589406143
961.3548077740339	0.9999994589526016
961.3648078240341	0.999999458964305
961.3748078740343	0.9999994589756986
961.3848079240346	0.999999458987231
961.3948079740348	0.999999458997708
961.4048080240351	0.9999994590084931
961.4148080740354	0.9999994590199603
961.4248081240356	0.9999994590306667
961.4348081740359	0.9999994590418676
961.4448082240361	0.9999994590534976
961.4548082740364	0.9999994590651062
961.4648083240367	0.9999994590760376
961.4748083740369	0.9999994590874403
961.4848084240372	0.9999994590989438
961.4948084740374	0.9999994591096463
961.5048085240376	0.9999994591201554
961.5148085740378	0.9999994591303504
961.5248086240381	0.9999994591419653
961.5348086740383	0.9999994591538169
961.5448087240386	0.9999994591642258
961.5548087740389	0.999999459175404
961.5648088240391	0.9999994591867618
961.5748088740394	0.9999994591978282
961.5848089240396	0.9999994592084165
961.5948089740399	0.9999994592199329
961.6048090240402	0.9999994592318286
961.6148090740404	0.9999994592443872
961.6248091240407	0.9999994592561842
961.6348091740409	0.9999994592663926
961.6448092240411	0.9999994592779666
961.6548092740413	0.9999994592891192
961.6648093240416	0.9999994592994246
961.6748093740418	0.9999994593103829
961.6848094240421	0.9999994593225582
961.6948094740424	0.9999994593342889
961.7048095240426	0.999999459344994
961.7148095740429	0.9999994593572763
961.7248096240431	0.999999459368114
961.7348096740434	0.9999994593785752
961.7448097240436	0.9999994593897937
961.7548097740439	0.9999994594017121
961.7648098240442	0.9999994594146369
961.7748098740444	0.999999459426724
961.7848099240447	0.9999994594381733
961.7948099740448	0.9999994594496682
961.8048100240451	0.9999994594606838
961.8148100740453	0.9999994594707362
961.8248101240456	0.9999994594816711
961.8348101740459	0.9999994594930001
961.8448102240461	0.9999994595041026
961.8548102740464	0.9999994595156512
961.8648103240466	0.9999994595268256
961.8748103740469	0.999999459537452
961.8848104240471	0.9999994595477891
961.8948104740474	0.9999994595583226
961.9048105240477	0.9999994595691929
961.9148105740479	0.9999994595816006
961.9248106240482	0.9999994595942845
961.9348106740483	0.9999994596055551
961.9448107240486	0.9999994596167273
961.9548107740488	0.999999459627393
961.9648108240491	0.9999994596377285
961.9748108740494	0.9999994596484293
961.9848109240496	0.9999994596602465
961.9948109740499	0.9999994596712621
962.0048110240501	0.999999459681522
962.0148110740504	0.9999994596930959
962.0248111240506	0.9999994597038652
962.0348111740509	0.9999994597147889
962.0448112240512	0.9999994597255727
962.0548112740514	0.9999994597364265
962.0648113240517	0.9999994597482722
962.0748113740518	0.9999994597602884
962.0848114240521	0.9999994597715024
962.0948114740523	0.9999994597831661
962.1048115240526	0.9999994597950083
962.1148115740529	0.9999994598050611
962.1248116240531	0.9999994598158003
962.1348116740534	0.9999994598271675
962.1448117240536	0.9999994598378481
962.1548117740539	0.9999994598493726
962.1648118240541	0.9999994598604529
962.1748118740544	0.9999994598721919
962.1848119240547	0.9999994598842699
962.1948119740549	0.9999994598955468
962.2048120240552	0.9999994599058837
962.2148120740554	0.9999994599163144
962.2248121240556	0.9999994599288097
962.2348121740558	0.9999994599405501
962.2448122240561	0.9999994599527295
962.2548122740563	0.9999994599651222
962.2648123240566	0.9999994599757142
962.2748123740569	0.9999994599862257
962.2848124240571	0.9999994599975798
962.2948124740574	0.9999994600086759
962.3048125240576	0.9999994600192066
962.3148125740579	0.9999994600310175
962.3248126240582	0.9999994600430594
962.3348126740584	0.9999994600548413
962.3448127240587	0.999999460065505
962.3548127740589	0.9999994600764072
962.3648128240591	0.9999994600879545
962.3748128740593	0.9999994600990417
962.3848129240596	0.9999994601099755
962.3948129740598	0.9999994601220146
962.4048130240601	0.9999994601344173
962.4148130740604	0.9999994601452187
962.4248131240606	0.99999946015542
962.4348131740609	0.999999460165855
962.4448132240611	0.9999994601765742
962.4548132740614	0.9999994601876525
962.4648133240617	0.9999994601986166
962.4748133740619	0.9999994602105283
962.4848134240622	0.9999994602229362
962.4948134740624	0.9999994602342053
962.5048135240626	0.9999994602440015
962.5148135740628	0.9999994602539175
962.5248136240631	0.9999994602652967
962.5348136740633	0.9999994602760437
962.5448137240636	0.9999994602874139
962.5548137740639	0.9999994603000507
962.5648138240641	0.9999994603113489
962.5748138740644	0.9999994603219108
962.5848139240646	0.999999460332563
962.5948139740649	0.9999994603432798
962.6048140240651	0.9999994603542007
962.6148140740654	0.9999994603659473
962.6248141240657	0.9999994603771414
962.6348141740659	0.9999994603895984
962.6448142240662	0.9999994604009863
962.6548142740663	0.9999994604106175
962.6648143240666	0.9999994604215652
962.6748143740668	0.9999994604324688
962.6848144240671	0.999999460443537
962.6948144740674	0.9999994604554158
962.7048145240676	0.9999994604673399
962.7148145740679	0.9999994604786203
962.7248146240681	0.9999994604897724
962.7348146740684	0.9999994605013539
962.7448147240686	0.9999994605125362
962.7548147740689	0.9999994605239044
962.7648148240692	0.9999994605356051
962.7748148740694	0.9999994605464753
962.7848149240697	0.9999994605579446
962.7948149740698	0.9999994605702147
962.8048150240701	0.9999994605811255
962.8148150740703	0.9999994605918797
962.8248151240706	0.9999994606029468
962.8348151740709	0.9999994606134718
962.8448152240711	0.9999994606246891
962.8548152740714	0.9999994606374835
962.8648153240716	0.9999994606497238
962.8748153740719	0.9999994606606477
962.8848154240721	0.9999994606720198
962.8948154740724	0.9999994606840419
962.9048155240727	0.9999994606951851
962.9148155740729	0.9999994607053987
962.9248156240732	0.9999994607157203
962.9348156740733	0.9999994607273374
962.9448157240736	0.9999994607388286
962.9548157740738	0.9999994607491386
962.9648158240741	0.9999994607603937
962.9748158740744	0.9999994607718413
962.9848159240746	0.9999994607828386
962.9948159740749	0.9999994607935139
963.0048160240751	0.9999994608053129
963.0148160740754	0.9999994608179119
963.0248161240756	0.9999994608294058
963.0348161740759	0.9999994608401024
963.0448162240762	0.9999994608508479
963.0548162740764	0.9999994608627039
963.0648163240767	0.9999994608736014
963.0748163740768	0.9999994608829595
963.0848164240771	0.9999994608929552
963.0948164740773	0.9999994609043811
963.1048165240776	0.9999994609154762
963.1148165740778	0.9999994609268466
963.1248166240781	0.9999994609390989
963.1348166740784	0.9999994609494587
963.1448167240786	0.9999994609599979
963.1548167740789	0.9999994609712237
963.1648168240791	0.9999994609825111
963.1748168740794	0.9999994609948964
963.1848169240797	0.999999461006346
963.1948169740799	0.9999994610176818
963.2048170240802	0.9999994610295679
963.2148170740804	0.9999994610399673
963.2248171240806	0.9999994610498085
963.2348171740808	0.9999994610605097
963.2448172240811	0.9999994610714367
963.2548172740813	0.9999994610822559
963.2648173240816	0.9999994610941009
963.2748173740819	0.999999461106724
963.2848174240821	0.9999994611178733
963.2948174740824	0.9999994611285217
963.3048175240826	0.9999994611396577
963.3148175740829	0.9999994611510198
963.3248176240832	0.9999994611632772
963.3348176740834	0.9999994611757624
963.3448177240837	0.9999994611871192
963.3548177740839	0.9999994611983813
963.3648178240841	0.9999994612097586
963.3748178740843	0.9999994612196218
963.3848179240846	0.9999994612297943
963.3948179740848	0.9999994612414628
963.4048180240851	0.9999994612527625
963.4148180740854	0.9999994612642359
963.4248181240856	0.9999994612770802
963.4348181740859	0.9999994612889821
963.4448182240861	0.9999994612994089
963.4548182740864	0.9999994613093924
963.4648183240867	0.9999994613199759
963.4748183740869	0.9999994613315951
963.4848184240872	0.9999994613429761
963.4948184740874	0.9999994613549199
963.5048185240876	0.9999994613670421
963.5148185740878	0.9999994613783844
963.5248186240881	0.9999994613881668
963.5348186740883	0.9999994613980989
963.5448187240886	0.9999994614095075
963.5548187740889	0.9999994614211644
963.5648188240891	0.9999994614325618
963.5748188740894	0.9999994614440646
963.5848189240896	0.9999994614554136
963.5948189740899	0.9999994614659055
963.6048190240901	0.9999994614755534
963.6148190740904	0.9999994614857325
963.6248191240907	0.9999994614977749
963.6348191740909	0.9999994615100621
963.6448192240912	0.9999994615210787
963.6548192740913	0.999999461532601
963.6648193240916	0.9999994615442618
963.6748193740918	0.9999994615539278
963.6848194240921	0.9999994615647949
963.6948194740924	0.9999994615757948
963.7048195240926	0.999999461586348
963.7148195740929	0.9999994615978974
963.7248196240931	0.9999994616093044
963.7348196740934	0.9999994616207475
963.7448197240936	0.9999994616313771
963.7548197740939	0.9999994616416562
963.7648198240942	0.9999994616526457
963.7748198740944	0.9999994616647078
963.7848199240947	0.9999994616756155
963.7948199740948	0.9999994616862623
963.8048200240951	0.9999994616981404
963.8148200740953	0.9999994617104274
963.8248201240956	0.9999994617214739
963.8348201740959	0.9999994617324559
963.8448202240961	0.9999994617444428
963.8548202740964	0.999999461755319
963.8648203240966	0.9999994617662553
963.8748203740969	0.9999994617775905
963.8848204240971	0.9999994617889341
963.8948204740974	0.9999994618006702
963.9048205240977	0.9999994618123401
963.9148205740979	0.9999994618223903
963.9248206240982	0.9999994618336665
963.9348206740983	0.9999994618461109
963.9448207240986	0.9999994618565616
963.9548207740988	0.9999994618674001
963.9648208240991	0.999999461879439
963.9748208740994	0.9999994618913151
963.9848209240996	0.9999994619027032
963.9948209740999	0.9999994619141229
964.0048210241001	0.9999994619248352
964.0148210741004	0.9999994619352373
964.0248211241006	0.9999994619453431
964.0348211741009	0.9999994619565118
964.0448212241012	0.9999994619678696
964.0548212741014	0.9999994619798769
964.0648213241017	0.999999461990642
964.0748213741019	0.9999994620015586
964.0848214241021	0.9999994620125893
964.0948214741023	0.9999994620227382
964.1048215241026	0.999999462034036
964.1148215741028	0.9999994620455851
964.1248216241031	0.9999994620576865
964.1348216741034	0.999999462069002
964.1448217241036	0.9999994620801324
964.1548217741039	0.999999462090438
964.1648218241041	0.9999994621003848
964.1748218741044	0.9999994621103903
964.1848219241047	0.9999994621208504
964.1948219741049	0.9999994621338594
964.2048220241052	0.9999994621459574
964.2148220741054	0.9999994621565846
964.2248221241056	0.9999994621677595
964.2348221741058	0.9999994621783989
964.2448222241061	0.9999994621880413
964.2548222741063	0.9999994621995661
964.2648223241066	0.9999994622116205
964.2748223741069	0.9999994622236055
964.2848224241071	0.9999994622350228
964.2948224741074	0.999999462246344
964.3048225241076	0.9999994622576042
964.3148225741079	0.9999994622679255
964.3248226241082	0.9999994622777771
964.3348226741084	0.9999994622886402
964.3448227241087	0.9999994623008621
964.3548227741089	0.9999994623122705
964.3648228241091	0.9999994623231316
964.3748228741093	0.9999994623349324
964.3848229241096	0.9999994623469299
964.3948229741098	0.9999994623574325
964.4048230241101	0.9999994623683165
964.4148230741104	0.9999994623804604
964.4248231241106	0.9999994623925349
964.4348231741109	0.9999994624050758
964.4448232241111	0.9999994624168632
964.4548232741114	0.9999994624272203
964.4648233241116	0.9999994624383828
964.4748233741119	0.9999994624492105
964.4848234241122	0.9999994624580416
964.4948234741124	0.9999994624696937
964.5048235241127	0.9999994624817388
964.5148235741128	0.9999994624930585
964.5248236241131	0.9999994625039617
964.5348236741133	0.9999994625152487
964.5448237241136	0.9999994625265486
964.5548237741139	0.9999994625369201
964.5648238241141	0.9999994625481071
964.5748238741144	0.9999994625588319
964.5848239241146	0.999999462570578
964.5948239741149	0.999999462581948
964.6048240241151	0.9999994625926574
964.6148240741154	0.9999994626036129
964.6248241241157	0.9999994626136434
964.6348241741159	0.9999994626234182
964.6448242241162	0.9999994626338138
964.6548242741163	0.9999994626446028
964.6648243241166	0.9999994626555987
964.6748243741168	0.9999994626671382
964.6848244241171	0.9999994626784522
964.6948244741174	0.9999994626892875
964.7048245241176	0.9999994626999683
964.7148245741179	0.9999994627107351
964.7248246241181	0.9999994627213766
964.7348246741184	0.9999994627331809
964.7448247241186	0.999999462743991
964.7548247741189	0.9999994627554946
964.7648248241192	0.999999462768116
964.7748248741194	0.9999994627782735
964.7848249241197	0.9999994627873423
964.7948249741198	0.999999462798093
964.8048250241201	0.9999994628098076
964.8148250741203	0.9999994628211051
964.8248251241206	0.9999994628332913
964.8348251741209	0.9999994628453084
964.8448252241211	0.9999994628570456
964.8548252741214	0.9999994628676424
964.8648253241216	0.9999994628782746
964.8748253741219	0.9999994628897789
964.8848254241221	0.9999994629012934
964.8948254741224	0.9999994629122717
964.9048255241227	0.9999994629237818
964.9148255741229	0.9999994629361725
964.9248256241232	0.9999994629474724
964.9348256741234	0.9999994629580089
964.9448257241236	0.9999994629688527
964.9548257741238	0.9999994629807832
964.9648258241241	0.999999462991807
964.9748258741243	0.9999994630041501
964.9848259241246	0.9999994630161324
964.9948259741249	0.9999994630271687
965.0048260241251	0.9999994630395859
965.0148260741254	0.9999994630501078
965.0248261241256	0.9999994630605302
965.0348261741259	0.999999463072285
965.0448262241262	0.9999994630835318
965.0548262741264	0.9999994630941823
965.0648263241267	0.9999994631059757
965.0748263741269	0.99999946311859
965.0848264241271	0.9999994631297415
965.0948264741273	0.9999994631399991
965.1048265241276	0.9999994631503806
965.1148265741278	0.9999994631603741
965.1248266241281	0.9999994631713393
965.1348266741284	0.9999994631823996
965.1448267241286	0.9999994631940209
965.1548267741289	0.9999994632054898
965.1648268241291	0.9999994632156417
965.1748268741294	0.999999463225986
965.1848269241297	0.9999994632367186
965.1948269741299	0.9999994632475437
965.2048270241302	0.9999994632585363
965.2148270741304	0.9999994632702938
965.2248271241306	0.9999994632818813
965.2348271741308	0.9999994632930675
965.2448272241311	0.9999994633045023
965.2548272741313	0.9999994633146024
965.2648273241316	0.9999994633246826
965.2748273741319	0.9999994633348968
965.2848274241321	0.9999994633453636
965.2948274741324	0.999999463356729
965.3048275241326	0.9999994633689051
965.3148275741329	0.9999994633795365
965.3248276241331	0.9999994633903019
965.3348276741334	0.9999994634022669
965.3448277241337	0.9999994634132473
965.3548277741339	0.9999994634240319
965.3648278241342	0.9999994634364268
965.3748278741343	0.9999994634495071
965.3848279241346	0.9999994634615904
965.3948279741348	0.9999994634725397
965.4048280241351	0.9999994634827054
965.4148280741354	0.9999994634934476
965.4248281241356	0.9999994635036822
965.4348281741359	0.999999463514122
965.4448282241361	0.999999463526223
965.4548282741364	0.9999994635384465
965.4648283241366	0.9999994635502895
965.4748283741369	0.9999994635612522
965.4848284241372	0.9999994635724426
965.4948284741374	0.9999994635834357
965.5048285241377	0.9999994635941785
965.5148285741378	0.9999994636067939
965.5248286241381	0.9999994636186422
965.5348286741383	0.999999463630259
965.5448287241386	0.9999994636421178
965.5548287741389	0.9999994636523145
965.5648288241391	0.9999994636628156
965.5748288741394	0.9999994636741946
965.5848289241396	0.9999994636849523
965.5948289741399	0.9999994636957114
965.6048290241401	0.9999994637073186
965.6148290741404	0.9999994637187044
965.6248291241407	0.999999463729394
965.6348291741409	0.9999994637412172
965.6448292241412	0.9999994637528503
965.6548292741413	0.9999994637633024
965.6648293241416	0.9999994637737909
965.6748293741418	0.9999994637848895
965.6848294241421	0.9999994637962167
965.6948294741424	0.9999994638070944
965.7048295241426	0.9999994638179686
965.7148295741429	0.9999994638287937
965.7248296241431	0.9999994638397393
965.7348296741434	0.9999994638491427
965.7448297241436	0.9999994638594955
965.7548297741439	0.9999994638713376
965.7648298241442	0.9999994638823729
965.7748298741444	0.9999994638936875
965.7848299241447	0.9999994639051344
965.7948299741448	0.9999994639164702
965.8048300241451	0.9999994639273023
965.8148300741453	0.9999994639376061
965.8248301241456	0.9999994639475777
965.8348301741458	0.9999994639586067
965.8448302241461	0.9999994639705057
965.8548302741464	0.9999994639818425
965.8648303241466	0.9999994639931093
965.8748303741469	0.9999994640043328
965.8848304241471	0.9999994640145571
965.8948304741474	0.9999994640251004
965.9048305241477	0.9999994640369012
965.9148305741479	0.9999994640481729
965.9248306241482	0.9999994640593438
965.9348306741484	0.9999994640711414
965.9448307241486	0.9999994640830486
965.9548307741488	0.9999994640948449
965.9648308241491	0.999999464105024
965.9748308741493	0.9999994641150893
965.9848309241496	0.9999994641265487
965.9948309741499	0.9999994641379082
966.0048310241501	0.9999994641497616
966.0148310741504	0.9999994641613629
966.0248311241506	0.9999994641727015
966.0348311741509	0.9999994641828507
966.0448312241512	0.9999994641925298
966.0548312741514	0.9999994642036156
966.0648313241517	0.999999464214265
966.0748313741519	0.9999994642257547
966.0848314241521	0.9999994642382064
966.0948314741523	0.999999464249502
966.1048315241526	0.9999994642603801
966.1148315741528	0.9999994642710089
966.1248316241531	0.9999994642812055
966.1348316741534	0.9999994642921353
966.1448317241536	0.9999994643041378
966.1548317741539	0.9999994643153531
966.1648318241541	0.9999994643269415
966.1748318741544	0.9999994643382163
966.1848319241547	0.999999464348444
966.1948319741549	0.9999994643579315
966.2048320241552	0.9999994643688903
966.2148320741554	0.9999994643806662
966.2248321241556	0.9999994643913118
966.2348321741558	0.9999994644026683
966.2448322241561	0.9999994644142671
966.2548322741563	0.9999994644257136
966.2648323241566	0.9999994644363221
966.2748323741569	0.9999994644463186
966.2848324241571	0.999999464457918
966.2948324741574	0.999999464469717
966.3048325241576	0.999999464479991
966.3148325741579	0.9999994644910816
966.3248326241581	0.999999464503127
966.3348326741584	0.9999994645143218
966.3448327241587	0.9999994645247133
966.3548327741589	0.9999994645350748
966.3648328241592	0.9999994645457861
966.3748328741593	0.9999994645572635
966.3848329241596	0.9999994645686041
966.3948329741598	0.9999994645794187
966.4048330241601	0.9999994645910592
966.4148330741604	0.9999994646031725
966.4248331241606	0.9999994646141667
966.4348331741609	0.9999994646248506
966.4448332241611	0.9999994646363606
966.4548332741614	0.9999994646476016
966.4648333241616	0.9999994646594427
966.4748333741619	0.9999994646710636
966.4848334241622	0.9999994646813652
966.4948334741624	0.9999994646923692
966.5048335241627	0.9999994647029574
966.5148335741628	0.9999994647143843
966.5248336241631	0.9999994647257783
966.5348336741633	0.9999994647362663
966.5448337241636	0.9999994647474859
966.5548337741639	0.9999994647589635
966.5648338241641	0.9999994647705466
966.5748338741644	0.9999994647814215
966.5848339241646	0.9999994647927211
966.5948339741649	0.9999994648038941
966.6048340241651	0.9999994648141106
966.6148340741654	0.9999994648251637
966.6248341241657	0.9999994648369989
966.6348341741659	0.9999994648476844
966.6448342241662	0.9999994648582412
966.6548342741663	0.999999464869132
966.6648343241666	0.9999994648797198
966.6748343741668	0.9999994648906345
966.6848344241671	0.9999994649006854
966.6948344741674	0.9999994649108804
966.7048345241676	0.9999994649223983
966.7148345741679	0.999999464934412
966.7248346241681	0.9999994649456251
966.7348346741684	0.9999994649563991
966.7448347241686	0.9999994649679839
966.7548347741689	0.9999994649787496
966.7648348241692	0.9999994649891565
966.7748348741694	0.9999994650010708
966.7848349241697	0.9999994650129654
966.7948349741699	0.9999994650239125
966.8048350241701	0.9999994650345522
966.8148350741703	0.9999994650449489
966.8248351241706	0.9999994650561151
966.8348351741708	0.9999994650663611
966.8448352241711	0.999999465076198
966.8548352741714	0.9999994650877118
966.8648353241716	0.9999994650996448
966.8748353741719	0.9999994651102596
966.8848354241721	0.9999994651216402
966.8948354741724	0.9999994651333496
966.9048355241727	0.9999994651443677
966.9148355741729	0.999999465155247
966.9248356241732	0.9999994651658803
966.9348356741734	0.9999994651776508
966.9448357241736	0.9999994651895149
966.9548357741738	0.9999994652015104
966.9648358241741	0.9999994652118699
966.9748358741743	0.9999994652225336
966.9848359241746	0.9999994652337006
966.9948359741749	0.9999994652435908
967.0048360241751	0.9999994652548287
967.0148360741754	0.9999994652657241
967.0248361241756	0.9999994652774568
967.0348361741759	0.9999994652896664
967.0448362241762	0.9999994653006136
967.0548362741764	0.9999994653113273
967.0648363241767	0.9999994653220918
967.0748363741769	0.9999994653334068
967.0848364241771	0.9999994653452879
967.0948364741773	0.999999465357023
967.1048365241776	0.9999994653681582
967.1148365741778	0.9999994653789372
967.1248366241781	0.9999994653896448
967.1348366741784	0.9999994653997686
967.1448367241786	0.9999994654096561
967.1548367741789	0.9999994654213582
967.1648368241791	0.9999994654332838
967.1748368741794	0.9999994654441821
967.1848369241796	0.9999994654556542
967.1948369741799	0.9999994654671092
967.2048370241802	0.9999994654775729
967.2148370741804	0.9999994654880168
967.2248371241807	0.9999994654984018
967.2348371741808	0.9999994655097696
967.2448372241811	0.9999994655213867
967.2548372741813	0.9999994655318161
967.2648373241816	0.9999994655421024
967.2748373741819	0.999999465553088
967.2848374241821	0.9999994655649725
967.2948374741824	0.9999994655754753
967.3048375241826	0.9999994655859599
967.3148375741829	0.9999994655978094
967.3248376241831	0.99999946560987
967.3348376741834	0.9999994656212968
967.3448377241837	0.9999994656322845
967.3548377741839	0.999999465642873
967.3648378241842	0.9999994656533308
967.3748378741843	0.999999465664562
967.3848379241846	0.9999994656752984
967.3948379741848	0.9999994656874063
967.4048380241851	0.9999994656981621
967.4148380741854	0.9999994657082113
967.4248381241856	0.9999994657197354
967.4348381741859	0.9999994657302049
967.4448382241861	0.9999994657406969
967.4548382741864	0.9999994657513945
967.4648383241866	0.9999994657632458
967.4748383741869	0.9999994657743572
967.4848384241872	0.9999994657856074
967.4948384741874	0.9999994657972352
967.5048385241877	0.999999465808354
967.5148385741878	0.9999994658199916
967.5248386241881	0.9999994658305563
967.5348386741883	0.999999465841405
967.5448387241886	0.9999994658529179
967.5548387741889	0.9999994658638474
967.5648388241891	0.999999465874257
967.5748388741894	0.9999994658851495
967.5848389241896	0.9999994658963212
967.5948389741899	0.9999994659082271
967.6048390241901	0.9999994659197347
967.6148390741904	0.9999994659303485
967.6248391241907	0.9999994659410002
967.6348391741909	0.9999994659520381
967.6448392241912	0.9999994659631313
967.6548392741914	0.999999465974341
967.6648393241916	0.9999994659858051
967.6748393741918	0.9999994659965648
967.6848394241921	0.9999994660075439
967.6948394741923	0.9999994660190644
967.7048395241926	0.9999994660305941
967.7148395741929	0.9999994660414248
967.7248396241931	0.9999994660536892
967.7348396741934	0.9999994660647532
967.7448397241936	0.9999994660751947
967.7548397741939	0.9999994660855981
967.7648398241942	0.9999994660958779
967.7748398741944	0.9999994661065803
967.7848399241947	0.9999994661171789
967.7948399741949	0.9999994661280007
967.8048400241951	0.9999994661391552
967.8148400741953	0.9999994661513193
967.8248401241956	0.9999994661621222
967.8348401741958	0.9999994661726831
967.8448402241961	0.999999466184063
967.8548402741964	0.9999994661962984
967.8648403241966	0.9999994662076808
967.8748403741969	0.9999994662183274
967.8848404241971	0.9999994662299205
967.8948404741974	0.9999994662403713
967.9048405241977	0.9999994662514066
967.9148405741979	0.9999994662610984
967.9248406241982	0.9999994662712662
967.9348406741984	0.9999994662826649
967.9448407241986	0.9999994662938989
967.9548407741988	0.9999994663058321
967.9648408241991	0.9999994663176884
967.9748408741993	0.9999994663279869
967.9848409241996	0.9999994663381709
967.9948409741999	0.9999994663496267
968.0048410242001	0.999999466360659
968.0148410742004	0.9999994663707157
968.0248411242006	0.9999994663820436
968.0348411742009	0.9999994663942257
968.0448412242011	0.9999994664050338
968.0548412742014	0.9999994664152987
968.0648413242017	0.9999994664253178
968.0748413742019	0.9999994664365144
968.0848414242022	0.999999466447886
968.0948414742023	0.9999994664586362
968.1048415242026	0.9999994664700592
968.1148415742028	0.9999994664819016
968.1248416242031	0.999999466492755
968.1348416742034	0.9999994665030113
968.1448417242036	0.9999994665143536
968.1548417742039	0.9999994665258835
968.1648418242041	0.9999994665382494
968.1748418742044	0.9999994665492656
968.1848419242046	0.9999994665598027
968.1948419742049	0.999999466570882
968.2048420242052	0.9999994665823445
968.2148420742054	0.9999994665927593
968.2248421242057	0.9999994666027147
968.2348421742058	0.9999994666138389
968.2448422242061	0.9999994666246685
968.2548422742063	0.9999994666364329
968.2648423242066	0.9999994666484228
968.2748423742069	0.9999994666599539
968.2848424242071	0.9999994666709562
968.2948424742074	0.9999994666820725
968.3048425242076	0.9999994666929403
968.3148425742079	0.999999466703612
968.3248426242081	0.9999994667149187
968.3348426742084	0.9999994667255375
968.3448427242087	0.9999994667367885
968.3548427742089	0.9999994667476274
968.3648428242092	0.9999994667586192
968.3748428742093	0.9999994667693547
968.3848429242096	0.9999994667802525
968.3948429742098	0.9999994667907414
968.4048430242101	0.9999994668010356
968.4148430742104	0.9999994668130895
968.4248431242106	0.9999994668248006
968.4348431742109	0.9999994668353631
968.4448432242111	0.9999994668457602
968.4548432742114	0.9999994668559863
968.4648433242116	0.9999994668672129
968.4748433742119	0.9999994668788589
968.4848434242122	0.99999946688989
968.4948434742124	0.9999994669018608
968.5048435242127	0.9999994669133345
968.5148435742128	0.9999994669238104
968.5248436242131	0.9999994669343837
968.5348436742133	0.9999994669450598
968.5448437242136	0.999999466954324
968.5548437742139	0.9999994669637983
968.5648438242141	0.9999994669757025
968.5748438742144	0.9999994669876903
968.5848439242146	0.9999994669987567
968.5948439742149	0.9999994670096432
968.6048440242151	0.9999994670209382
968.6148440742154	0.9999994670314482
968.6248441242157	0.9999994670417242
968.6348441742159	0.9999994670525473
968.6448442242162	0.9999994670648878
968.6548442742164	0.9999994670768592
968.6648443242166	0.9999994670870455
968.6748443742168	0.99999946709767
968.6848444242171	0.9999994671083758
968.6948444742173	0.9999994671192383
968.7048445242176	0.9999994671298053
968.7148445742179	0.9999994671411899
968.7248446242181	0.9999994671530088
968.7348446742184	0.9999994671656203
968.7448447242186	0.999999467177136
968.7548447742189	0.9999994671870763
968.7648448242192	0.999999467198011
968.7748448742194	0.9999994672091355
968.7848449242197	0.9999994672198737
968.7948449742199	0.9999994672307075
968.8048450242201	0.9999994672426006
968.8148450742203	0.9999994672542378
968.8248451242206	0.9999994672653523
968.8348451742208	0.9999994672755532
968.8448452242211	0.999999467285697
968.8548452742214	0.9999994672967113
968.8648453242216	0.9999994673080097
968.8748453742219	0.9999994673193554
968.8848454242221	0.9999994673305358
968.8948454742224	0.9999994673418661
968.9048455242227	0.9999994673526822
968.9148455742229	0.999999467363506
968.9248456242232	0.9999994673742229
968.9348456742234	0.9999994673847754
968.9448457242236	0.9999994673954614
968.9548457742238	0.9999994674076303
968.9648458242241	0.9999994674184279
968.9748458742243	0.9999994674290144
968.9848459242246	0.9999994674398803
968.9948459742249	0.9999994674499749
969.0048460242251	0.9999994674603048
969.0148460742254	0.9999994674705874
969.0248461242256	0.9999994674820604
969.0348461742259	0.9999994674939164
969.0448462242261	0.9999994675050806
969.0548462742264	0.9999994675154249
969.0648463242267	0.9999994675268132
969.0748463742269	0.9999994675381985
969.0848464242272	0.9999994675484344
969.0948464742273	0.9999994675587109
969.1048465242276	0.9999994675703541
969.1148465742278	0.9999994675814382
969.1248466242281	0.9999994675921966
969.1348466742284	0.9999994676042392
969.1448467242286	0.9999994676152847
969.1548467742289	0.9999994676257369
969.1648468242291	0.999999467635536
969.1748468742294	0.9999994676462516
969.1848469242296	0.9999994676574543
969.1948469742299	0.9999994676683408
969.2048470242302	0.9999994676791845
969.2148470742304	0.9999994676910456
969.2248471242307	0.9999994677026897
969.2348471742308	0.9999994677136622
969.2448472242311	0.9999994677249299
969.2548472742313	0.9999994677356551
969.2648473242316	0.9999994677466578
969.2748473742319	0.9999994677583771
969.2848474242321	0.9999994677704809
969.2948474742324	0.9999994677820091
969.3048475242326	0.999999467793637
969.3148475742329	0.9999994678038335
969.3248476242331	0.9999994678132569
969.3348476742334	0.9999994678235067
969.3448477242337	0.9999994678349168
969.3548477742339	0.9999994678464944
969.3648478242342	0.9999994678580566
969.3748478742343	0.9999994678695328
969.3848479242346	0.999999467880602
969.3948479742348	0.9999994678911691
969.4048480242351	0.9999994679011255
969.4148480742354	0.9999994679118237
969.4248481242356	0.9999994679229521
969.4348481742359	0.9999994679348352
969.4448482242361	0.9999994679464786
969.4548482742364	0.9999994679573865
969.4648483242366	0.9999994679675827
969.4748483742369	0.999999467976368
969.4848484242372	0.9999994679859477
969.4948484742374	0.9999994679966718
969.5048485242377	0.9999994680075603
969.5148485742379	0.9999994680198444
969.5248486242381	0.9999994680322256
969.5348486742383	0.999999468043064
969.5448487242386	0.9999994680528989
969.5548487742388	0.9999994680623687
969.5648488242391	0.999999468073251
969.5748488742394	0.9999994680843703
969.5848489242396	0.9999994680955183
969.5948489742399	0.9999994681072217
969.6048490242401	0.9999994681187192
969.6148490742404	0.9999994681292376
969.6248491242407	0.9999994681380249
969.6348491742409	0.9999994681480427
969.6448492242412	0.9999994681598081
969.6548492742414	0.9999994681710467
969.6648493242416	0.9999994681828709
969.6748493742418	0.9999994681955069
969.6848494242421	0.9999994682069068
969.6948494742423	0.999999468217211
969.7048495242426	0.9999994682269673
969.7148495742429	0.9999994682373006
969.7248496242431	0.999999468248813
969.7348496742434	0.9999994682604697
969.7448497242436	0.9999994682723111
969.7548497742439	0.9999994682835956
969.7648498242442	0.9999994682940305
969.7748498742444	0.9999994683044721
969.7848499242447	0.9999994683153299
969.7948499742449	0.999999468325783
969.8048500242451	0.9999994683369211
969.8148500742453	0.999999468348945
969.8248501242456	0.9999994683605278
969.8348501742458	0.999999468371892
969.8448502242461	0.9999994683835163
969.8548502742464	0.9999994683948107
969.8648503242466	0.9999994684053019
969.8748503742469	0.9999994684164067
969.8848504242471	0.9999994684274888
969.8948504742474	0.9999994684386814
969.9048505242476	0.9999994684499157
969.9148505742479	0.9999994684607925
969.9248506242482	0.9999994684715902
969.9348506742484	0.9999994684820328
969.9448507242487	0.9999994684927689
969.9548507742488	0.9999994685036633
969.9648508242491	0.9999994685138667
969.9748508742493	0.9999994685248286
969.9848509242496	0.9999994685362663
969.9948509742499	0.9999994685476192
970.0048510242501	0.9999994685590429
970.0148510742504	0.9999994685695935
970.0248511242506	0.9999994685806194
970.0348511742509	0.9999994685906787
970.0448512242511	0.9999994686005403
970.0548512742514	0.9999994686119394
970.0648513242517	0.9999994686236375
970.0748513742519	0.9999994686348406
970.0848514242522	0.9999994686459657
970.0948514742523	0.9999994686572444
970.1048515242526	0.9999994686680111
970.1148515742528	0.999999468677653
970.1248516242531	0.999999468687606
970.1348516742534	0.999999468698919
970.1448517242536	0.9999994687110251
970.1548517742539	0.9999994687232538
970.1648518242541	0.9999994687342332
970.1748518742544	0.9999994687453817
970.1848519242546	0.9999994687559898
970.1948519742549	0.9999994687655084
970.2048520242552	0.9999994687768144
970.2148520742554	0.9999994687896446
970.2248521242557	0.9999994688020298
970.2348521742558	0.9999994688136884
970.2448522242561	0.999999468824831
970.2548522742563	0.9999994688348196
970.2648523242566	0.9999994688446318
970.2748523742569	0.9999994688543917
970.2848524242571	0.9999994688660814
970.2948524742574	0.9999994688785271
970.3048525242576	0.9999994688908053
970.3148525742579	0.9999994689026688
970.3248526242581	0.9999994689130827
970.3348526742584	0.9999994689226449
970.3448527242587	0.999999468932903
970.3548527742589	0.999999468943731
970.3648528242592	0.9999994689546924
970.3748528742594	0.999999468966566
970.3848529242596	0.9999994689788833
970.3948529742598	0.9999994689901344
970.4048530242601	0.999999469000003
970.4148530742603	0.9999994690101188
970.4248531242606	0.9999994690200393
970.4348531742609	0.9999994690309445
970.4448532242611	0.9999994690426443
970.4548532742614	0.9999994690544525
970.4648533242616	0.9999994690660595
970.4748533742619	0.9999994690763162
970.4848534242622	0.9999994690866093
970.4948534742624	0.999999469096436
970.5048535242627	0.9999994691065369
970.5148535742629	0.9999994691178656
970.5248536242631	0.9999994691294309
970.5348536742633	0.9999994691402727
970.5448537242636	0.9999994691515717
970.5548537742638	0.9999994691623955
970.5648538242641	0.9999994691728051
970.5748538742644	0.9999994691819689
970.5848539242646	0.9999994691915604
970.5948539742649	0.9999994692033197
970.6048540242651	0.9999994692146146
970.6148540742654	0.9999994692258324
970.6248541242657	0.9999994692368659
970.6348541742659	0.9999994692481461
970.6448542242662	0.9999994692585961
970.6548542742664	0.9999994692691382
970.6648543242666	0.9999994692801849
970.6748543742668	0.9999994692915786
970.6848544242671	0.9999994693026177
970.6948544742673	0.9999994693137446
970.7048545242676	0.999999469324772
970.7148545742679	0.9999994693361751
970.7248546242681	0.9999994693471623
970.7348546742684	0.9999994693565419
970.7448547242686	0.9999994693674599
970.7548547742689	0.9999994693788014
970.7648548242692	0.9999994693903071
970.7748548742694	0.9999994694025612
970.7848549242697	0.9999994694146589
970.7948549742699	0.9999994694258976
970.8048550242702	0.9999994694366181
970.8148550742703	0.9999994694468219
970.8248551242706	0.9999994694575938
970.8348551742708	0.9999994694679875
970.8448552242711	0.9999994694787311
970.8548552742714	0.9999994694910969
970.8648553242716	0.9999994695026432
970.8748553742719	0.9999994695134574
970.8848554242721	0.9999994695230878
970.8948554742724	0.9999994695327045
970.9048555242726	0.9999994695429129
970.9148555742729	0.999999469554224
970.9248556242732	0.9999994695663218
970.9348556742734	0.9999994695778481
970.9448557242737	0.9999994695892009
970.9548557742738	0.9999994695997793
970.9648558242741	0.9999994696098329
970.9748558742743	0.9999994696201411
970.9848559242746	0.9999994696308224
970.9948559742749	0.9999994696412571
971.0048560242751	0.9999994696525698
971.0148560742754	0.9999994696637967
971.0248561242756	0.9999994696752433
971.0348561742759	0.999999469685424
971.0448562242761	0.9999994696946695
971.0548562742764	0.9999994697052229
971.0648563242767	0.9999994697158714
971.0748563742769	0.999999469727302
971.0848564242772	0.9999994697393787
971.0948564742773	0.9999994697514295
971.1048565242776	0.9999994697624315
971.1148565742778	0.9999994697728136
971.1248566242781	0.9999994697829074
971.1348566742784	0.999999469793335
971.1448567242786	0.9999994698031119
971.1548567742789	0.9999994698138877
971.1648568242791	0.9999994698263871
971.1748568742794	0.9999994698382166
971.1848569242796	0.9999994698490339
971.1948569742799	0.9999994698589824
971.2048570242802	0.9999994698695408
971.2148570742804	0.9999994698799325
971.2248571242807	0.9999994698912571
971.2348571742808	0.9999994699031167
971.2448572242811	0.9999994699150367
971.2548572742813	0.9999994699265562
971.2648573242816	0.9999994699374828
971.2748573742819	0.9999994699477711
971.2848574242821	0.9999994699586499
971.2948574742824	0.9999994699693682
971.3048575242826	0.9999994699799462
971.3148575742829	0.9999994699920852
971.3248576242831	0.9999994700038553
971.3348576742834	0.9999994700158704
971.3448577242837	0.9999994700266133
971.3548577742839	0.9999994700369027
971.3648578242842	0.9999994700471011
971.3748578742844	0.9999994700574254
971.3848579242846	0.9999994700687295
971.3948579742848	0.9999994700805895
971.4048580242851	0.9999994700914605
971.4148580742853	0.9999994701021983
971.4248581242856	0.9999994701133602
971.4348581742859	0.9999994701239655
971.4448582242861	0.9999994701339072
971.4548582742864	0.9999994701434062
971.4648583242866	0.9999994701547077
971.4748583742869	0.9999994701664168
971.4848584242872	0.9999994701781296
971.4948584742874	0.9999994701888868
971.5048585242877	0.9999994701989449
971.5148585742879	0.9999994702091961
971.5248586242881	0.9999994702190305
971.5348586742883	0.9999994702295896
971.5448587242886	0.9999994702409698
971.5548587742888	0.9999994702523738
971.5648588242891	0.9999994702631428
971.5748588742894	0.9999994702734547
971.5848589242896	0.99999947028425
971.5948589742899	0.9999994702954681
971.6048590242901	0.999999470305494
971.6148590742904	0.9999994703157861
971.6248591242907	0.9999994703272065
971.6348591742909	0.9999994703392162
971.6448592242912	0.9999994703508237
971.6548592742914	0.9999994703616438
971.6648593242916	0.9999994703722709
971.6748593742918	0.9999994703825538
971.6848594242921	0.9999994703930026
971.6948594742923	0.9999994704036853
971.7048595242926	0.9999994704145471
971.7148595742929	0.9999994704252119
971.7248596242931	0.9999994704365738
971.7348596742934	0.9999994704487243
971.7448597242936	0.9999994704600372
971.7548597742939	0.9999994704701982
971.7648598242941	0.9999994704805923
971.7748598742944	0.9999994704914419
971.7848599242947	0.9999994705022249
971.7948599742949	0.9999994705140943
971.8048600242952	0.9999994705260782
971.8148600742953	0.9999994705372702
971.8248601242956	0.9999994705477406
971.8348601742958	0.9999994705573674
971.8448602242961	0.9999994705678332
971.8548602742964	0.9999994705790544
971.8648603242966	0.9999994705902765
971.8748603742969	0.9999994706018883
971.8848604242971	0.9999994706138036
971.8948604742974	0.9999994706253853
971.9048605242976	0.999999470636288
971.9148605742979	0.9999994706458571
971.9248606242982	0.9999994706562079
971.9348606742984	0.9999994706670509
971.9448607242987	0.9999994706784492
971.9548607742988	0.9999994706904265
971.9648608242991	0.9999994707019134
971.9748608742993	0.999999470712167
971.9848609242996	0.9999994707215358
971.9948609742999	0.9999994707314969
972.0048610243001	0.9999994707423406
972.0148610743004	0.9999994707531479
972.0248611243006	0.9999994707643891
972.0348611743009	0.99999947077648
972.0448612243011	0.9999994707883613
972.0548612743014	0.9999994707988769
972.0648613243017	0.9999994708082673
972.0748613743019	0.9999994708181937
972.0848614243022	0.9999994708287065
972.0948614743023	0.9999994708395756
972.1048615243026	0.9999994708510898
972.1148615743028	0.9999994708625923
972.1248616243031	0.999999470873671
972.1348616743034	0.9999994708833045
972.1448617243036	0.9999994708929106
972.1548617743039	0.9999994709040254
972.1648618243041	0.999999470915968
972.1748618743044	0.9999994709275859
972.1848619243046	0.9999994709392269
972.1948619743049	0.9999994709509582
972.2048620243052	0.9999994709621127
972.2148620743054	0.999999470972255
972.2248621243057	0.999999470982109
972.2348621743059	0.9999994709923832
972.2448622243061	0.9999994710035943
972.2548622743063	0.9999994710152189
972.2648623243066	0.9999994710264893
972.2748623743068	0.9999994710371845
972.2848624243071	0.9999994710474568
972.2948624743074	0.9999994710581596
972.3048625243076	0.9999994710698159
972.3148625743079	0.9999994710807821
972.3248626243081	0.9999994710911686
972.3348626743084	0.9999994711029133
972.3448627243087	0.9999994711144179
972.3548627743089	0.999999471125055
972.3648628243092	0.9999994711353639
972.3748628743094	0.9999994711461028
972.3848629243096	0.999999471156997
972.3948629743098	0.9999994711674524
972.4048630243101	0.9999994711779219
972.4148630743103	0.9999994711894552
972.4248631243106	0.9999994712007726
972.4348631743109	0.9999994712116932
972.4448632243111	0.9999994712221546
972.4548632743114	0.9999994712332112
972.4648633243116	0.9999994712446365
972.4748633743119	0.9999994712552519
972.4848634243122	0.9999994712654565
972.4948634743124	0.9999994712760694
972.5048635243127	0.9999994712876954
972.5148635743129	0.9999994712992357
972.5248636243131	0.9999994713101861
972.5348636743133	0.9999994713207957
972.5448637243136	0.999999471331135
972.5548637743138	0.9999994713412883
972.5648638243141	0.9999994713520399
972.5748638743144	0.9999994713635618
972.5848639243146	0.9999994713746352
972.5948639743149	0.9999994713853894
972.6048640243151	0.9999994713970072
972.6148640743154	0.9999994714083132
972.6248641243156	0.999999471417925
972.6348641743159	0.999999471427901
972.6448642243162	0.9999994714384394
972.6548642743164	0.99999947144979
972.6648643243167	0.9999994714612688
972.6748643743168	0.9999994714723507
972.6848644243171	0.9999994714836594
972.6948644743173	0.9999994714943348
972.7048645243176	0.9999994715040283
972.7148645743179	0.9999994715146117
972.7248646243181	0.9999994715267809
972.7348646743184	0.9999994715388837
972.7448647243186	0.9999994715498088
972.7548647743189	0.9999994715606125
972.7648648243191	0.9999994715717442
972.7748648743194	0.9999994715821462
972.7848649243197	0.9999994715921547
972.7948649743199	0.9999994716023282
972.8048650243202	0.9999994716132857
972.8148650743203	0.9999994716254058
972.8248651243206	0.9999994716371557
972.8348651743208	0.9999994716480772
972.8448652243211	0.9999994716585147
972.8548652743214	0.9999994716680635
972.8648653243216	0.9999994716784448
972.8748653743219	0.9999994716904268
972.8848654243221	0.9999994717016037
972.8948654743224	0.9999994717122955
972.9048655243226	0.9999994717237383
972.9148655743229	0.9999994717348126
972.9248656243232	0.999999471744769
972.9348656743234	0.9999994717540911
972.9448657243237	0.9999994717647551
972.9548657743238	0.9999994717760352
972.9648658243241	0.999999471786862
972.9748658743243	0.999999471797814
972.9848659243246	0.9999994718093527
972.9948659743249	0.9999994718204283
973.0048660243251	0.9999994718303693
973.0148660743254	0.9999994718405647
973.0248661243256	0.9999994718516568
973.0348661743259	0.9999994718635543
973.0448662243261	0.9999994718749293
973.0548662743264	0.9999994718856895
973.0648663243267	0.9999994718962315
973.0748663743269	0.9999994719072808
973.0848664243272	0.999999471918138
973.0948664743274	0.9999994719284977
973.1048665243276	0.9999994719387966
973.1148665743278	0.9999994719502906
973.1248666243281	0.9999994719616745
973.1348666743284	0.9999994719727373
973.1448667243286	0.9999994719843325
973.1548667743289	0.9999994719943069
973.1648668243291	0.9999994720046834
973.1748668743294	0.9999994720163752
973.1848669243296	0.9999994720274336
973.1948669743299	0.9999994720381327
973.2048670243302	0.9999994720488725
973.2148670743304	0.9999994720599957
973.2248671243307	0.9999994720711127
973.2348671743309	0.9999994720814499
973.2448672243311	0.9999994720914624
973.2548672743313	0.9999994721025502
973.2648673243316	0.9999994721136534
973.2748673743318	0.9999994721244851
973.2848674243321	0.9999994721355886
973.2948674743324	0.9999994721476718
973.3048675243326	0.9999994721585976
973.3148675743329	0.9999994721685957
973.3248676243331	0.9999994721791318
973.3348676743334	0.9999994721904832
973.3448677243337	0.9999994722012986
973.3548677743339	0.9999994722118896
973.3648678243342	0.9999994722221707
973.3748678743344	0.9999994722328638
973.3848679243346	0.9999994722445862
973.3948679743348	0.9999994722548758
973.4048680243351	0.9999994722653877
973.4148680743353	0.9999994722761942
973.4248681243356	0.9999994722867589
973.4348681743359	0.9999994722978294
973.4448682243361	0.9999994723092469
973.4548682743364	0.9999994723198296
973.4648683243366	0.9999994723293433
973.4748683743369	0.9999994723399978
973.4848684243372	0.9999994723511638
973.4948684743374	0.9999994723616114
973.5048685243377	0.999999472371626
973.5148685743379	0.999999472382488
973.5248686243382	0.9999994723937506
973.5348686743383	0.9999994724045288
973.5448687243386	0.9999994724150074
973.5548687743388	0.9999994724266151
973.5648688243391	0.9999994724375415
973.5748688743394	0.9999994724478857
973.5848689243396	0.9999994724586198
973.5948689743399	0.9999994724698286
973.6048690243401	0.9999994724813259
973.6148690743404	0.999999472492049
973.6248691243406	0.9999994725027814
973.6348691743409	0.9999994725133851
973.6448692243412	0.9999994725243021
973.6548692743414	0.9999994725359334
973.6648693243417	0.9999994725462229
973.6748693743418	0.9999994725568583
973.6848694243421	0.9999994725688937
973.6948694743423	0.9999994725802501
973.7048695243426	0.9999994725918252
973.7148695743429	0.9999994726028403
973.7248696243431	0.9999994726125918
973.7348696743434	0.999999472623186
973.7448697243436	0.9999994726342388
973.7548697743439	0.9999994726455288
973.7648698243441	0.9999994726564623
973.7748698743444	0.9999994726671221
973.7848699243447	0.9999994726774366
973.7948699743449	0.9999994726882867
973.8048700243452	0.9999994726987492
973.8148700743453	0.999999472709379
973.8248701243456	0.9999994727205512
973.8348701743458	0.9999994727320215
973.8448702243461	0.9999994727430909
973.8548702743464	0.9999994727539969
973.8648703243466	0.9999994727654558
973.8748703743469	0.999999472775249
973.8848704243471	0.999999472784459
973.8948704743474	0.9999994727952938
973.9048705243476	0.9999994728063509
973.9148705743479	0.9999994728175563
973.9248706243482	0.9999994728283781
973.9348706743484	0.9999994728384398
973.9448707243487	0.9999994728492412
973.9548707743488	0.999999472860286
973.9648708243491	0.999999472871125
973.9748708743493	0.9999994728818891
973.9848709243496	0.9999994728933594
973.9948709743499	0.9999994729044762
974.0048710243501	0.9999994729148065
974.0148710743504	0.9999994729253547
974.0248711243506	0.9999994729351291
974.0348711743509	0.9999994729449883
974.0448712243511	0.999999472955758
974.0548712743514	0.9999994729671411
974.0648713243517	0.9999994729781818
974.0748713743519	0.9999994729885773
974.0848714243522	0.999999472999277
974.0948714743524	0.9999994730104766
974.1048715243526	0.9999994730205769
974.1148715743528	0.9999994730314988
974.1248716243531	0.999999473043636
974.1348716743533	0.9999994730552726
974.1448717243536	0.9999994730659822
974.1548717743539	0.9999994730764432
974.1648718243541	0.999999473087906
974.1748718743544	0.9999994730982679
974.1848719243546	0.9999994731089173
974.1948719743549	0.9999994731202032
974.2048720243552	0.9999994731306501
974.2148720743554	0.9999994731421986
974.2248721243557	0.9999994731538884
974.2348721743559	0.9999994731642046
974.2448722243561	0.9999994731748744
974.2548722743563	0.9999994731862532
974.2648723243566	0.9999994731975156
974.2748723743568	0.9999994732089587
974.2848724243571	0.9999994732194329
974.2948724743574	0.9999994732298274
974.3048725243576	0.9999994732408223
974.3148725743579	0.9999994732514581
974.3248726243581	0.9999994732619649
974.3348726743584	0.9999994732727643
974.3448727243587	0.9999994732835159
974.3548727743589	0.9999994732944487
974.3648728243592	0.9999994733052693
974.3748728743594	0.999999473316102
974.3848729243596	0.9999994733263926
974.3948729743598	0.9999994733367759
974.4048730243601	0.9999994733476993
974.4148730743603	0.9999994733577793
974.4248731243606	0.9999994733686953
974.4348731743609	0.9999994733794948
974.4448732243611	0.9999994733894416
974.4548732743614	0.9999994733999074
974.4648733243616	0.99999947341118
974.4748733743619	0.9999994734222643
974.4848734243621	0.9999994734324875
974.4948734743624	0.9999994734428905
974.5048735243627	0.9999994734533098
974.5148735743629	0.9999994734640866
974.5248736243632	0.9999994734752646
974.5348736743633	0.9999994734864107
974.5448737243636	0.9999994734971118
974.5548737743638	0.9999994735083156
974.5648738243641	0.9999994735189736
974.5748738743644	0.9999994735294281
974.5848739243646	0.9999994735400864
974.5948739743649	0.9999994735501923
974.6048740243651	0.9999994735609199
974.6148740743654	0.9999994735714394
974.6248741243656	0.9999994735826361
974.6348741743659	0.9999994735935266
974.6448742243662	0.9999994736033971
974.6548742743664	0.9999994736144294
974.6648743243667	0.9999994736258729
974.6748743743668	0.9999994736369792
974.6848744243671	0.9999994736477562
974.6948744743673	0.9999994736590868
974.7048745243676	0.9999994736700752
974.7148745743679	0.9999994736796753
974.7248746243681	0.999999473690232
974.7348746743684	0.9999994737016258
974.7448747243686	0.9999994737122216
974.7548747743689	0.9999994737238923
974.7648748243691	0.9999994737355222
974.7748748743694	0.9999994737464545
974.7848749243697	0.9999994737575917
974.7948749743699	0.9999994737683612
974.8048750243702	0.9999994737785967
974.8148750743703	0.9999994737891331
974.8248751243706	0.999999473799863
974.8348751743708	0.9999994738109347
974.8448752243711	0.9999994738219663
974.8548752743714	0.9999994738320137
974.8648753243716	0.9999994738426176
974.8748753743719	0.9999994738534984
974.8848754243721	0.9999994738644793
974.8948754743724	0.9999994738754401
974.9048755243726	0.9999994738867384
974.9148755743729	0.9999994738981733
974.9248756243732	0.9999994739086357
974.9348756743734	0.9999994739197973
974.9448757243737	0.9999994739304384
974.9548757743739	0.9999994739406979
974.9648758243741	0.9999994739512658
974.9748758743743	0.9999994739620496
974.9848759243746	0.999999473972915
974.9948759743748	0.9999994739842332
975.0048760243751	0.9999994739949404
975.0148760743754	0.999999474004949
975.0248761243756	0.9999994740154354
975.0348761743759	0.9999994740269651
975.0448762243761	0.9999994740383051
975.0548762743764	0.9999994740486428
975.0648763243767	0.9999994740601027
975.0748763743769	0.9999994740718318
975.0848764243772	0.9999994740835633
975.0948764743774	0.9999994740951934
975.1048765243776	0.9999994741060236
975.1148765743778	0.9999994741171183
975.1248766243781	0.9999994741277457
975.1348766743783	0.9999994741383256
975.1448767243786	0.9999994741492809
975.1548767743789	0.9999994741595452
975.1648768243791	0.9999994741702875
975.1748768743794	0.9999994741815394
975.1848769243796	0.9999994741922399
975.1948769743799	0.9999994742036166
975.2048770243802	0.999999474214667
975.2148770743804	0.9999994742255015
975.2248771243807	0.999999474236514
975.2348771743809	0.9999994742483069
975.2448772243811	0.9999994742591506
975.2548772743813	0.9999994742691672
975.2648773243816	0.9999994742794733
975.2748773743818	0.9999994742896685
975.2848774243821	0.9999994742993551
975.2948774743824	0.9999994743103326
975.3048775243826	0.9999994743215922
975.3148775743829	0.9999994743320876
975.3248776243831	0.9999994743431356
975.3348776743834	0.9999994743537567
975.3448777243837	0.9999994743644063
975.3548777743839	0.9999994743748764
975.3648778243842	0.999999474385042
975.3748778743844	0.9999994743958069
975.3848779243847	0.9999994744065296
975.3948779743848	0.9999994744174082
975.4048780243851	0.999999474428263
975.4148780743853	0.9999994744386419
975.4248781243856	0.9999994744485369
975.4348781743859	0.9999994744584356
975.4448782243861	0.9999994744690768
975.4548782743864	0.9999994744798519
975.4648783243866	0.9999994744903524
975.4748783743869	0.9999994745013455
975.4848784243871	0.9999994745116814
975.4948784743874	0.9999994745217189
975.5048785243877	0.9999994745326563
975.5148785743879	0.9999994745432593
975.5248786243882	0.9999994745537245
975.5348786743883	0.9999994745648604
975.5448787243886	0.9999994745761845
975.5548787743888	0.9999994745877587
975.5648788243891	0.9999994745985845
975.5748788743894	0.9999994746087502
975.5848789243896	0.9999994746184915
975.5948789743899	0.9999994746285983
975.6048790243901	0.9999994746406395
975.6148790743904	0.9999994746520763
975.6248791243906	0.9999994746627776
975.6348791743909	0.9999994746739115
975.6448792243912	0.9999994746855904
975.6548792743914	0.9999994746969388
975.6648793243917	0.9999994747072268
975.6748793743918	0.9999994747181589
975.6848794243921	0.9999994747296609
975.6948794743923	0.9999994747405541
975.7048795243926	0.9999994747521256
975.7148795743929	0.9999994747634762
975.7248796243931	0.9999994747739245
975.7348796743934	0.9999994747844968
975.7448797243936	0.9999994747950514
975.7548797743939	0.9999994748055839
975.7648798243941	0.9999994748167703
975.7748798743944	0.999999474828181
975.7848799243947	0.9999994748392149
975.7948799743949	0.9999994748497324
975.8048800243952	0.9999994748603482
975.8148800743954	0.9999994748705406
975.8248801243956	0.999999474880257
975.8348801743958	0.9999994748909367
975.8448802243961	0.9999994749016159
975.8548802743964	0.9999994749123383
975.8648803243966	0.9999994749235821
975.8748803743969	0.9999994749342379
975.8848804243971	0.9999994749443418
975.8948804743974	0.9999994749541982
975.9048805243976	0.9999994749647075
975.9148805743979	0.9999994749757066
975.9248806243982	0.9999994749863925
975.9348806743984	0.9999994749970279
975.9448807243987	0.9999994750077911
975.9548807743989	0.9999994750182243
975.9648808243991	0.9999994750286075
975.9748808743993	0.9999994750387035
975.9848809243996	0.9999994750496503
975.9948809743998	0.9999994750608707
976.0048810244001	0.9999994750715767
976.0148810744004	0.9999994750826356
976.0248811244006	0.9999994750931105
976.0348811744009	0.99999947510348
976.0448812244011	0.9999994751139571
976.0548812744014	0.9999994751239508
976.0648813244017	0.9999994751344614
976.0748813744019	0.9999994751459627
976.0848814244022	0.9999994751571867
976.0948814744024	0.9999994751678967
976.1048815244026	0.9999994751788513
976.1148815744028	0.9999994751899794
976.1248816244031	0.9999994752009077
976.1348816744033	0.9999994752115217
976.1448817244036	0.9999994752223168
976.1548817744039	0.9999994752327829
976.1648818244041	0.9999994752440087
976.1748818744044	0.9999994752559883
976.1848819244046	0.9999994752675777
976.1948819744049	0.9999994752781147
976.2048820244052	0.9999994752885463
976.2148820744054	0.9999994753001172
976.2248821244057	0.9999994753108662
976.2348821744059	0.9999994753205095
976.2448822244062	0.9999994753311869
976.2548822744063	0.9999994753424251
976.2648823244066	0.9999994753534784
976.2748823744068	0.9999994753647761
976.2848824244071	0.9999994753757657
976.2948824744074	0.9999994753865449
976.3048825244076	0.9999994753974148
976.3148825744079	0.999999475408584
976.3248826244081	0.9999994754197197
976.3348826744084	0.9999994754309453
976.3448827244086	0.9999994754419228
976.3548827744089	0.9999994754520104
976.3648828244092	0.9999994754615512
976.3748828744094	0.9999994754713336
976.3848829244097	0.9999994754810302
976.3948829744098	0.9999994754906288
976.4048830244101	0.9999994755014411
976.4148830744103	0.9999994755125367
976.4248831244106	0.999999475523769
976.4348831744109	0.9999994755349625
976.4448832244111	0.9999994755450692
976.4548832744114	0.9999994755547725
976.4648833244116	0.9999994755649446
976.4748833744119	0.9999994755765202
976.4848834244121	0.9999994755883187
976.4948834744124	0.9999994755998085
976.5048835244127	0.9999994756101807
976.5148835744129	0.9999994756200292
976.5248836244132	0.9999994756299279
976.5348836744133	0.9999994756397566
976.5448837244136	0.9999994756495315
976.5548837744138	0.9999994756606833
976.5648838244141	0.9999994756723527
976.5748838744144	0.9999994756834827
976.5848839244146	0.9999994756942149
976.5948839744149	0.9999994757045062
976.6048840244151	0.9999994757155078
976.6148840744154	0.9999994757264216
976.6248841244156	0.9999994757372489
976.6348841744159	0.9999994757490825
976.6448842244162	0.9999994757614827
976.6548842744164	0.9999994757725492
976.6648843244167	0.9999994757820045
976.6748843744168	0.9999994757914884
976.6848844244171	0.9999994758019296
976.6948844744173	0.9999994758126828
976.7048845244176	0.9999994758236096
976.7148845744179	0.9999994758349767
976.7248846244181	0.9999994758462274
976.7348846744184	0.9999994758573578
976.7448847244186	0.9999994758682426
976.7548847744189	0.9999994758792219
976.7648848244191	0.9999994758889323
976.7748848744194	0.9999994758994086
976.7848849244197	0.9999994759113632
976.7948849744199	0.9999994759230906
976.8048850244202	0.9999994759339247
976.8148850744204	0.9999994759446267
976.8248851244206	0.9999994759549539
976.8348851744208	0.9999994759647952
976.8448852244211	0.9999994759754107
976.8548852744213	0.9999994759857835
976.8648853244216	0.9999994759970382
976.8748853744219	0.9999994760078948
976.8848854244221	0.9999994760185721
976.8948854744224	0.9999994760291491
976.9048855244226	0.9999994760394795
976.9148855744229	0.9999994760503877
976.9248856244232	0.999999476060629
976.9348856744234	0.9999994760709727
976.9448857244237	0.99999947608189
976.9548857744239	0.9999994760927461
976.9648858244241	0.9999994761031537
976.9748858744243	0.9999994761138088
976.9848859244246	0.9999994761238475
976.9948859744248	0.9999994761340902
977.0048860244251	0.9999994761447114
977.0148860744254	0.9999994761554941
977.0248861244256	0.9999994761658286
977.0348861744259	0.9999994761768028
977.0448862244261	0.9999994761880591
977.0548862744264	0.999999476199193
977.0648863244267	0.99999947621025
977.0748863744269	0.9999994762205173
977.0848864244272	0.9999994762309208
977.0948864744274	0.9999994762414337
977.1048865244276	0.9999994762522131
977.1148865744278	0.9999994762626924
977.1248866244281	0.9999994762742721
977.1348866744283	0.9999994762858232
977.1448867244286	0.9999994762968761
977.1548867744289	0.9999994763070389
977.1648868244291	0.9999994763171376
977.1748868744294	0.9999994763288733
977.1848869244296	0.9999994763400337
977.1948869744299	0.999999476350935
977.2048870244301	0.9999994763617779
977.2148870744304	0.9999994763734859
977.2248871244307	0.9999994763840121
977.2348871744309	0.9999994763938768
977.2448872244312	0.9999994764040382
977.2548872744313	0.9999994764153571
977.2648873244316	0.9999994764265767
977.2748873744318	0.9999994764373666
977.2848874244321	0.999999476448841
977.2948874744324	0.999999476459616
977.3048875244326	0.9999994764696624
977.3148875744329	0.9999994764795314
977.3248876244331	0.9999994764896023
977.3348876744334	0.9999994764995768
977.3448877244336	0.999999476510649
977.3548877744339	0.9999994765227491
977.3648878244342	0.9999994765340428
977.3748878744344	0.9999994765444802
977.3848879244347	0.9999994765546969
977.3948879744348	0.9999994765648738
977.4048880244351	0.9999994765752007
977.4148880744353	0.9999994765858788
977.4248881244356	0.9999994765967557
977.4348881744359	0.9999994766083249
977.4448882244361	0.9999994766191457
977.4548882744364	0.9999994766297525
977.4648883244366	0.9999994766390027
977.4748883744369	0.9999994766487066
977.4848884244371	0.9999994766589225
977.4948884744374	0.9999994766695905
977.5048885244377	0.9999994766805015
977.5148885744379	0.9999994766924875
977.5248886244382	0.99999947670378
977.5348886744383	0.9999994767137473
977.5448887244386	0.9999994767243288
977.5548887744388	0.9999994767346392
977.5648888244391	0.9999994767458645
977.5748888744394	0.9999994767574274
977.5848889244396	0.9999994767687945
977.5948889744399	0.9999994767797211
977.6048890244401	0.9999994767901781
977.6148890744404	0.9999994768004397
977.6248891244406	0.9999994768100704
977.6348891744409	0.9999994768199821
977.6448892244412	0.9999994768298923
977.6548892744414	0.9999994768408723
977.6648893244417	0.9999994768528301
977.6748893744419	0.9999994768650494
977.6848894244421	0.9999994768761872
977.6948894744423	0.9999994768873013
977.7048895244426	0.9999994768981434
977.7148895744429	0.9999994769094092
977.7248896244431	0.9999994769203533
977.7348896744434	0.9999994769311017
977.7448897244436	0.9999994769424706
977.7548897744439	0.9999994769530433
977.7648898244441	0.9999994769626885
977.7748898744444	0.9999994769723141
977.7848899244447	0.9999994769828207
977.7948899744449	0.9999994769934495
977.8048900244452	0.9999994770037897
977.8148900744454	0.9999994770148656
977.8248901244456	0.9999994770271282
977.8348901744458	0.9999994770384807
977.8448902244461	0.9999994770488748
977.8548902744463	0.9999994770594598
977.8648903244466	0.9999994770695738
977.8748903744469	0.9999994770797386
977.8848904244471	0.9999994770903669
977.8948904744474	0.999999477101052
977.9048905244476	0.9999994771108354
977.9148905744479	0.9999994771212206
977.9248906244482	0.9999994771316432
977.9348906744484	0.9999994771421404
977.9448907244487	0.9999994771520442
977.9548907744489	0.9999994771623456
977.9648908244491	0.9999994771729943
977.9748908744493	0.999999477183936
977.9848909244496	0.9999994771951044
977.9948909744498	0.9999994772062917
978.0048910244501	0.9999994772177312
978.0148910744504	0.9999994772281253
978.0248911244506	0.999999477238674
978.0348911744509	0.9999994772487392
978.0448912244511	0.9999994772592912
978.0548912744514	0.9999994772710227
978.0648913244517	0.9999994772815181
978.0748913744519	0.9999994772920827
978.0848914244522	0.9999994773032003
978.0948914744524	0.9999994773136845
978.1048915244527	0.9999994773237137
978.1148915744528	0.9999994773338355
978.1248916244531	0.9999994773446013
978.1348916744533	0.999999477356219
978.1448917244536	0.9999994773679576
978.1548917744539	0.9999994773796779
978.1648918244541	0.9999994773905292
978.1748918744544	0.99999947740101
978.1848919244546	0.9999994774109959
978.1948919744549	0.9999994774209618
978.2048920244551	0.999999477432023
978.2148920744554	0.9999994774436006
978.2248921244557	0.9999994774550885
978.2348921744559	0.9999994774663237
978.2448922244562	0.9999994774767798
978.2548922744563	0.99999947748673
978.2648923244566	0.9999994774965725
978.2748923744568	0.9999994775066591
978.2848924244571	0.9999994775175225
978.2948924744574	0.9999994775287301
978.3048925244576	0.9999994775399724
978.3148925744579	0.9999994775512345
978.3248926244581	0.999999477561847
978.3348926744584	0.999999477572104
978.3448927244586	0.9999994775819553
978.3548927744589	0.999999477592605
978.3648928244592	0.9999994776041286
978.3748928744594	0.999999477614898
978.3848929244597	0.9999994776257538
978.3948929744598	0.9999994776365269
978.4048930244601	0.9999994776458161
978.4148930744603	0.9999994776548895
978.4248931244606	0.9999994776648198
978.4348931744609	0.9999994776753073
978.4448932244611	0.9999994776865754
978.4548932744614	0.9999994776977629
978.4648933244616	0.9999994777085619
978.4748933744619	0.9999994777187644
978.4848934244621	0.9999994777291511
978.4948934744624	0.9999994777394524
978.5048935244627	0.9999994777494144
978.5148935744629	0.9999994777598141
978.5248936244632	0.9999994777704501
978.5348936744634	0.9999994777816515
978.5448937244636	0.9999994777926788
978.5548937744638	0.9999994778029272
978.5648938244641	0.9999994778135967
978.5748938744644	0.99999947782372
978.5848939244646	0.9999994778346014
978.5948939744649	0.9999994778462263
978.6048940244651	0.9999994778570701
978.6148940744654	0.9999994778686663
978.6248941244656	0.9999994778803248
978.6348941744659	0.9999994778909497
978.6448942244662	0.9999994779015747
978.6548942744664	0.9999994779123113
978.6648943244667	0.9999994779232195
978.6748943744669	0.9999994779335584
978.6848944244671	0.9999994779439847
978.6948944744673	0.9999994779551951
978.7048945244676	0.9999994779665163
978.7148945744678	0.999999477977406
978.7248946244681	0.9999994779875911
978.7348946744684	0.9999994779976153
978.7448947244686	0.9999994780084591
978.7548947744689	0.9999994780196183
978.7648948244691	0.9999994780309446
978.7748948744694	0.9999994780425021
978.7848949244697	0.9999994780537182
978.7948949744699	0.9999994780642993
978.8048950244702	0.9999994780747705
978.8148950744704	0.9999994780846585
978.8248951244706	0.9999994780945842
978.8348951744708	0.9999994781046087
978.8448952244711	0.9999994781150326
978.8548952744713	0.999999478126091
978.8648953244716	0.9999994781371732
978.8748953744719	0.9999994781476266
978.8848954244721	0.9999994781569431
978.8948954744724	0.9999994781665431
978.9048955244726	0.9999994781771769
978.9148955744729	0.9999994781878541
978.9248956244732	0.9999994781996692
978.9348956744734	0.9999994782113713
978.9448957244737	0.9999994782216296
978.9548957744739	0.9999994782321489
978.9648958244742	0.9999994782424798
978.9748958744743	0.9999994782523033
978.9848959244746	0.9999994782621153
978.9948959744748	0.9999994782722289
979.0048960244751	0.9999994782830646
979.0148960744754	0.9999994782937961
979.0248961244756	0.9999994783044895
979.0348961744759	0.999999478314186
979.0448962244761	0.9999994783235391
979.0548962744764	0.9999994783337812
979.0648963244766	0.9999994783441227
979.0748963744769	0.9999994783556431
979.0848964244772	0.9999994783674784
979.0948964744774	0.9999994783791869
979.1048965244777	0.9999994783905746
979.1148965744778	0.9999994784007541
979.1248966244781	0.9999994784112919
979.1348966744783	0.9999994784221052
979.1448967244786	0.9999994784326929
979.1548967744789	0.9999994784438458
979.1648968244791	0.9999994784547909
979.1748968744794	0.9999994784657096
979.1848969244796	0.9999994784764799
979.1948969744799	0.9999994784871477
979.2048970244801	0.999999478497405
979.2148970744804	0.99999947850791
979.2248971244807	0.9999994785195051
979.2348971744809	0.9999994785313494
979.2448972244812	0.9999994785430121
979.2548972744813	0.9999994785540445
979.2648973244816	0.9999994785651974
979.2748973744818	0.9999994785756322
979.2848974244821	0.9999994785857346
979.2948974744824	0.9999994785959522
979.3048975244826	0.9999994786064207
979.3148975744829	0.9999994786174201
979.3248976244831	0.9999994786278926
979.3348976744834	0.9999994786383751
979.3448977244836	0.9999994786487476
979.3548977744839	0.9999994786588651
979.3648978244842	0.9999994786690407
979.3748978744844	0.9999994786793333
979.3848979244847	0.9999994786901989
979.3948979744848	0.9999994787015221
979.4048980244851	0.9999994787126553
979.4148980744853	0.9999994787237498
979.4248981244856	0.9999994787337179
979.4348981744859	0.9999994787438062
979.4448982244861	0.999999478753632
979.4548982744864	0.9999994787627338
979.4648983244866	0.9999994787733067
979.4748983744869	0.9999994787838064
979.4848984244871	0.99999947879443
979.4948984744874	0.9999994788052252
979.5048985244877	0.9999994788157106
979.5148985744879	0.9999994788260732
979.5248986244882	0.9999994788364973
979.5348986744884	0.9999994788472779
979.5448987244886	0.9999994788582074
979.5548987744888	0.9999994788690107
979.5648988244891	0.9999994788803284
979.5748988744893	0.9999994788909494
979.5848989244896	0.9999994789013801
979.5948989744899	0.9999994789111898
979.6048990244901	0.9999994789203057
979.6148990744904	0.9999994789306502
979.6248991244906	0.9999994789416398
979.6348991744909	0.9999994789529235
979.6448992244912	0.9999994789634604
979.6548992744914	0.9999994789740142
979.6648993244917	0.999999478984791
979.6748993744919	0.9999994789952702
979.6848994244921	0.9999994790055985
979.6948994744923	0.9999994790161533
979.7048995244926	0.999999479027468
979.7148995744928	0.9999994790387307
979.7248996244931	0.9999994790504119
979.7348996744934	0.9999994790615973
979.7448997244936	0.9999994790724762
979.7548997744939	0.9999994790828466
979.7648998244941	0.999999479092776
979.7748998744944	0.9999994791029232
979.7848999244947	0.9999994791136312
979.7948999744949	0.9999994791250711
979.8049000244952	0.9999994791361209
979.8149000744954	0.9999994791462867
979.8249001244956	0.9999994791565285
979.8349001744958	0.9999994791670228
979.8449002244961	0.9999994791775002
979.8549002744963	0.9999994791881702
979.8649003244966	0.9999994791988991
979.8749003744969	0.9999994792104951
979.8849004244971	0.9999994792217075
979.8949004744974	0.9999994792323885
979.9049005244976	0.9999994792425696
979.9149005744979	0.9999994792526338
979.9249006244982	0.999999479263073
979.9349006744984	0.9999994792733337
979.9449007244987	0.9999994792842705
979.9549007744989	0.999999479295628
979.9649008244992	0.9999994793063065
979.9749008744993	0.9999994793168716
979.9849009244996	0.9999994793264894
979.9949009744998	0.9999994793363718
980.0049010245001	0.9999994793476733
980.0149010745004	0.9999994793586946
980.0249011245006	0.9999994793697851
980.0349011745009	0.9999994793814877
980.0449012245011	0.9999994793931899
980.0549012745014	0.9999994794042345
980.0649013245016	0.999999479414554
980.0749013745019	0.999999479424946
980.0849014245022	0.9999994794352621
980.0949014745024	0.9999994794463964
980.1049015245027	0.9999994794572483
980.1149015745028	0.9999994794679515
980.1249016245031	0.9999994794789381
980.1349016745033	0.9999994794894648
980.1449017245036	0.9999994794999784
980.1549017745039	0.9999994795109511
980.1649018245041	0.9999994795225496
980.1749018745044	0.9999994795337896
980.1849019245046	0.9999994795455922
980.1949019745049	0.9999994795573208
980.2049020245051	0.9999994795677439
980.2149020745054	0.9999994795773695
980.2249021245057	0.9999994795867924
980.2349021745059	0.999999479596819
980.2449022245062	0.9999994796067301
980.2549022745063	0.9999994796170868
980.2649023245066	0.9999994796277709
980.2749023745068	0.9999994796384273
980.2849024245071	0.9999994796489846
980.2949024745074	0.999999479659763
980.3049025245076	0.9999994796706116
980.3149025745079	0.9999994796815227
980.3249026245081	0.9999994796920869
980.3349026745084	0.9999994797028378
980.3449027245086	0.9999994797131363
980.3549027745089	0.999999479723508
980.3649028245092	0.9999994797340928
980.3749028745094	0.9999994797439511
980.3849029245097	0.9999994797536195
980.3949029745099	0.9999994797634759
980.4049030245101	0.9999994797734713
980.4149030745103	0.9999994797834705
980.4249031245106	0.999999479793143
980.4349031745109	0.9999994798035421
980.4449032245111	0.999999479814479
980.4549032745114	0.9999994798252458
980.4649033245116	0.999999479835484
980.4749033745119	0.9999994798454758
980.4849034245121	0.9999994798558588
980.4949034745124	0.9999994798670336
980.5049035245127	0.9999994798783278
980.5149035745129	0.9999994798893042
980.5249036245132	0.9999994798992685
980.5349036745134	0.9999994799097786
980.5449037245136	0.9999994799200043
980.5549037745138	0.9999994799295686
980.5649038245141	0.9999994799397067
980.5749038745143	0.9999994799511882
980.5849039245146	0.9999994799624776
980.5949039745149	0.9999994799732218
980.6049040245151	0.9999994799845123
980.6149040745154	0.9999994799957599
980.6249041245156	0.9999994800066211
980.6349041745159	0.9999994800168872
980.6449042245162	0.9999994800273351
980.6549042745164	0.9999994800388313
980.6649043245167	0.9999994800509515
980.6749043745169	0.9999994800628065
980.6849044245171	0.9999994800730668
980.6949044745173	0.999999480083867
980.7049045245176	0.9999994800943884
980.7149045745178	0.9999994801047744
980.7249046245181	0.9999994801156813
980.7349046745184	0.9999994801269739
980.7449047245186	0.9999994801382668
980.7549047745189	0.9999994801490957
980.7649048245191	0.9999994801593738
980.7749048745194	0.9999994801693735
980.7849049245197	0.9999994801788178
980.7949049745199	0.9999994801894938
980.8049050245202	0.9999994802008465
980.8149050745204	0.9999994802121406
980.8249051245207	0.9999994802234616
980.8349051745208	0.9999994802340193
980.8449052245211	0.9999994802437048
980.8549052745213	0.9999994802528472
980.8649053245216	0.9999994802623964
980.8749053745219	0.9999994802731862
980.8849054245221	0.99999948028374
980.8949054745224	0.9999994802942035
980.9049055245226	0.9999994803044888
980.9149055745229	0.999999480314519
980.9249056245231	0.9999994803244526
980.9349056745234	0.9999994803349279
980.9449057245237	0.999999480345552
980.9549057745239	0.9999994803564816
980.9649058245242	0.999999480367526
980.9749058745243	0.9999994803786033
980.9849059245246	0.9999994803888174
980.9949059745248	0.9999994803983896
981.0049060245251	0.9999994804081656
981.0149060745254	0.9999994804183425
981.0249061245256	0.9999994804283416
981.0349061745259	0.9999994804385184
981.0449062245261	0.9999994804490973
981.0549062745264	0.9999994804594763
981.0649063245266	0.9999994804701033
981.0749063745269	0.9999994804813745
981.0849064245272	0.9999994804921253
981.0949064745274	0.9999994805023422
981.1049065245277	0.9999994805137493
981.1149065745278	0.9999994805261447
981.1249066245281	0.9999994805365512
981.1349066745283	0.9999994805471372
981.1449067245286	0.999999480558066
981.1549067745289	0.9999994805689895
981.1649068245291	0.9999994805791536
981.1749068745294	0.9999994805893624
981.1849069245296	0.9999994806003111
981.1949069745299	0.9999994806109014
981.2049070245301	0.9999994806216971
981.2149070745304	0.9999994806322279
981.2249071245307	0.9999994806429737
981.2349071745309	0.9999994806547633
981.2449072245312	0.999999480665824
981.2549072745314	0.9999994806766391
981.2649073245316	0.9999994806879143
981.2749073745318	0.9999994806991508
981.2849074245321	0.9999994807099625
981.2949074745324	0.9999994807203262
981.3049075245326	0.9999994807309861
981.3149075745329	0.9999994807416508
981.3249076245331	0.9999994807519023
981.3349076745334	0.9999994807621182
981.3449077245336	0.9999994807714939
981.3549077745339	0.9999994807810948
981.3649078245342	0.99999948079167
981.3749078745344	0.999999480802995
981.3849079245347	0.9999994808136972
981.3949079745349	0.9999994808241016
981.4049080245351	0.9999994808342243
981.4149080745353	0.9999994808444337
981.4249081245356	0.9999994808540806
981.4349081745358	0.9999994808643535
981.4449082245361	0.9999994808755991
981.4549082745364	0.9999994808866653
981.4649083245366	0.9999994808968934
981.4749083745369	0.9999994809067709
981.4849084245371	0.9999994809168488
981.4949084745374	0.9999994809265611
981.5049085245377	0.9999994809365944
981.5149085745379	0.9999994809471131
981.5249086245382	0.999999480958062
981.5349086745384	0.9999994809690264
981.5449087245386	0.9999994809797701
981.5549087745388	0.9999994809903208
981.5649088245391	0.9999994810000302
981.5749088745393	0.9999994810105846
981.5849089245396	0.9999994810215499
981.5949089745399	0.9999994810326791
981.6049090245401	0.9999994810435795
981.6149090745404	0.9999994810545387
981.6249091245406	0.9999994810648593
981.6349091745409	0.9999994810747214
981.6449092245412	0.9999994810858163
981.6549092745414	0.9999994810961917
981.6649093245417	0.9999994811057613
981.6749093745419	0.9999994811171403
981.6849094245422	0.9999994811291908
981.6949094745423	0.9999994811401038
981.7049095245426	0.9999994811499816
981.7149095745428	0.9999994811609522
981.7249096245431	0.999999481172081
981.7349096745434	0.9999994811823226
981.7449097245436	0.999999481193406
981.7549097745439	0.9999994812049112
981.7649098245441	0.9999994812162535
981.7749098745444	0.999999481227088
981.7849099245446	0.9999994812368962
981.7949099745449	0.9999994812467351
981.8049100245452	0.9999994812568714
981.8149100745454	0.9999994812672406
981.8249101245457	0.999999481278209
981.8349101745458	0.9999994812895407
981.8449102245461	0.999999481300142
981.8549102745463	0.9999994813101817
981.8649103245466	0.9999994813201214
981.8749103745469	0.9999994813308024
981.8849104245471	0.9999994813415912
981.8949104745474	0.9999994813525487
981.9049105245476	0.9999994813637642
981.9149105745479	0.9999994813739569
981.9249106245481	0.9999994813836169
981.9349106745484	0.9999994813935809
981.9449107245487	0.9999994814039801
981.9549107745489	0.999999481414055
981.9649108245492	0.9999994814240138
981.9749108745493	0.9999994814342736
981.9849109245496	0.9999994814451773
981.9949109745498	0.9999994814556424
982.0049110245501	0.9999994814651849
982.0149110745504	0.9999994814758532
982.0249111245506	0.999999481486773
982.0349111745509	0.9999994814973843
982.0449112245511	0.9999994815078563
982.0549112745514	0.9999994815187688
982.0649113245516	0.9999994815295942
982.0749113745519	0.9999994815400496
982.0849114245522	0.9999994815509119
982.0949114745524	0.9999994815616998
982.1049115245527	0.9999994815721379
982.1149115745528	0.9999994815826566
982.1249116245531	0.9999994815930806
982.1349116745533	0.9999994816033371
982.1449117245536	0.9999994816137152
982.1549117745539	0.9999994816247162
982.1649118245541	0.999999481635453
982.1749118745544	0.999999481645918
982.1849119245546	0.9999994816574456
982.1949119745549	0.9999994816682982
982.2049120245551	0.9999994816793241
982.2149120745554	0.9999994816911001
982.2249121245557	0.9999994817016417
982.2349121745559	0.9999994817109307
982.2449122245562	0.9999994817216376
982.2549122745564	0.9999994817338909
982.2649123245566	0.9999994817441751
982.2749123745568	0.9999994817537254
982.2849124245571	0.9999994817640689
982.2949124745573	0.9999994817750869
982.3049125245576	0.9999994817850693
982.3149125745579	0.9999994817954577
982.3249126245581	0.9999994818065643
982.3349126745584	0.9999994818180069
982.3449127245586	0.9999994818290463
982.3549127745589	0.999999481839173
982.3649128245592	0.9999994818495662
982.3749128745594	0.9999994818594101
982.3849129245597	0.999999481869734
982.3949129745599	0.9999994818807164
982.4049130245601	0.9999994818919455
982.4149130745603	0.9999994819020955
982.4249131245606	0.999999481911415
982.4349131745608	0.9999994819209284
982.4449132245611	0.9999994819310213
982.4549132745614	0.9999994819412272
982.4649133245616	0.9999994819515567
982.4749133745619	0.9999994819628144
982.4849134245621	0.9999994819732075
982.4949134745624	0.9999994819831364
982.5049135245627	0.9999994819936836
982.5149135745629	0.9999994820048204
982.5249136245632	0.9999994820160452
982.5349136745634	0.9999994820265314
982.5449137245636	0.9999994820367534
982.5549137745638	0.9999994820480284
982.5649138245641	0.9999994820581766
982.5749138745643	0.9999994820673713
982.5849139245646	0.9999994820770725
982.5949139745649	0.9999994820877841
982.6049140245651	0.9999994820984254
982.6149140745654	0.9999994821088553
982.6249141245656	0.999999482120163
982.6349141745659	0.9999994821309943
982.6449142245662	0.9999994821421397
982.6549142745664	0.9999994821534818
982.6649143245667	0.9999994821645656
982.6749143745669	0.9999994821750522
982.6849144245672	0.999999482185397
982.6949144745673	0.9999994821964766
982.7049145245676	0.9999994822071836
982.7149145745678	0.9999994822178677
982.7249146245681	0.9999994822286605
982.7349146745684	0.999999482238929
982.7449147245686	0.9999994822490412
982.7549147745689	0.9999994822600737
982.7649148245691	0.9999994822704791
982.7749148745694	0.9999994822814036
982.7849149245696	0.9999994822929233
982.7949149745699	0.9999994823032288
982.8049150245702	0.9999994823126357
982.8149150745704	0.9999994823232815
982.8249151245707	0.9999994823356909
982.8349151745708	0.999999482346407
982.8449152245711	0.9999994823559383
982.8549152745713	0.9999994823663271
982.8649153245716	0.9999994823771476
982.8749153745719	0.9999994823873468
982.8849154245721	0.9999994823972833
982.8949154745724	0.9999994824078455
982.9049155245726	0.9999994824188098
982.9149155745729	0.9999994824292434
982.9249156245731	0.9999994824393558
982.9349156745734	0.9999994824494357
982.9449157245737	0.9999994824593459
982.9549157745739	0.9999994824695659
982.9649158245742	0.9999994824802663
982.9749158745743	0.9999994824908113
982.9849159245746	0.9999994825008888
982.9949159745748	0.9999994825105724
983.0049160245751	0.999999482520562
983.0149160745754	0.9999994825314947
983.0249161245756	0.9999994825416366
983.0349161745759	0.9999994825526217
983.0449162245761	0.9999994825640467
983.0549162745764	0.9999994825742976
983.0649163245766	0.9999994825843531
983.0749163745769	0.9999994825943632
983.0849164245772	0.9999994826054902
983.0949164745774	0.9999994826164849
983.1049165245777	0.9999994826267448
983.1149165745779	0.9999994826366819
983.1249166245781	0.9999994826475449
983.1349166745783	0.9999994826584562
983.1449167245786	0.9999994826681953
983.1549167745789	0.9999994826791195
983.1649168245791	0.9999994826908382
983.1749168745794	0.999999482701838
983.1849169245796	0.9999994827123688
983.1949169745799	0.9999994827230845
983.2049170245801	0.9999994827338046
983.2149170745804	0.9999994827445092
983.2249171245807	0.9999994827553069
983.2349171745809	0.9999994827660057
983.2449172245812	0.9999994827760238
983.2549172745814	0.9999994827864359
983.2649173245816	0.9999994827975868
983.2749173745818	0.9999994828078641
983.2849174245821	0.9999994828181631
983.2949174745823	0.9999994828293076
983.3049175245826	0.9999994828403157
983.3149175745829	0.9999994828513142
983.3249176245831	0.9999994828621825
983.3349176745834	0.9999994828727214
983.3449177245836	0.9999994828830061
983.3549177745839	0.9999994828933136
983.3649178245842	0.9999994829035221
983.3749178745844	0.9999994829125959
983.3849179245847	0.9999994829227108
983.3949179745849	0.9999994829336045
983.4049180245851	0.9999994829437765
983.4149180745853	0.9999994829536403
983.4249181245856	0.9999994829645624
983.4349181745858	0.9999994829757818
983.4449182245861	0.9999994829863811
983.4549182745864	0.999999482996386
983.4649183245866	0.9999994830072072
983.4749183745869	0.9999994830183987
983.4849184245871	0.9999994830284533
983.4949184745874	0.9999994830379723
983.5049185245877	0.9999994830470618
983.5149185745879	0.9999994830562576
983.5249186245882	0.9999994830667739
983.5349186745884	0.9999994830775454
983.5449187245887	0.9999994830879745
983.5549187745888	0.9999994830978022
983.5649188245891	0.9999994831076451
983.5749188745893	0.9999994831188321
983.5849189245896	0.9999994831298297
983.5949189745899	0.9999994831406356
983.6049190245901	0.9999994831516691
983.6149190745904	0.9999994831631243
983.6249191245906	0.99999948317392
983.6349191745909	0.999999483183913
983.6449192245911	0.999999483194209
983.6549192745914	0.9999994832045271
983.6649193245917	0.9999994832153568
983.6749193745919	0.9999994832253943
983.6849194245922	0.9999994832354843
983.6949194745923	0.999999483247141
983.7049195245926	0.9999994832587425
983.7149195745928	0.9999994832687644
983.7249196245931	0.9999994832792067
983.7349196745934	0.9999994832911987
983.7449197245936	0.9999994833028705
983.7549197745939	0.9999994833134835
983.7649198245941	0.9999994833236625
983.7749198745944	0.9999994833339311
983.7849199245946	0.9999994833440554
983.7949199745949	0.9999994833549944
983.8049200245952	0.9999994833658726
983.8149200745954	0.9999994833757594
983.8249201245957	0.9999994833860681
983.8349201745958	0.9999994833970822
983.8449202245961	0.9999994834075856
983.8549202745963	0.9999994834179471
983.8649203245966	0.999999483428636
983.8749203745969	0.999999483439524
983.8849204245971	0.9999994834494607
983.8949204745974	0.9999994834594776
983.9049205245976	0.9999994834702006
983.9149205745979	0.9999994834804831
983.9249206245981	0.9999994834908127
983.9349206745984	0.9999994835005909
983.9449207245987	0.9999994835099462
983.9549207745989	0.9999994835206436
983.9649208245992	0.9999994835319251
983.9749208745994	0.9999994835422319
983.9849209245996	0.9999994835521453
983.9949209745998	0.9999994835621813
984.0049210246001	0.999999483572879
984.0149210746004	0.9999994835828074
984.0249211246006	0.9999994835921214
984.0349211746009	0.999999483603024
984.0449212246011	0.9999994836136343
984.0549212746014	0.9999994836237194
984.0649213246016	0.9999994836337504
984.0749213746019	0.9999994836438284
984.0849214246022	0.9999994836537734
984.0949214746024	0.9999994836639907
984.1049215246027	0.999999483675249
984.1149215746029	0.9999994836866005
984.1249216246031	0.9999994836969787
984.1349216746033	0.9999994837074639
984.1449217246036	0.9999994837181605
984.1549217746038	0.999999483728372
984.1649218246041	0.9999994837380441
984.1749218746044	0.9999994837489689
984.1849219246046	0.9999994837604417
984.1949219746049	0.9999994837713719
984.2049220246051	0.9999994837816372
984.2149220746054	0.9999994837916374
984.2249221246057	0.9999994838022029
984.2349221746059	0.9999994838139554
984.2449222246062	0.9999994838252726
984.2549222746064	0.9999994838358874
984.2649223246066	0.9999994838476577
984.2749223746068	0.9999994838595099
984.2849224246071	0.9999994838698105
984.2949224746073	0.9999994838797682
984.3049225246076	0.9999994838905606
984.3149225746079	0.9999994839010075
984.3249226246081	0.9999994839108135
984.3349226746084	0.9999994839215457
984.3449227246086	0.9999994839324982
984.3549227746089	0.9999994839427685
984.3649228246092	0.9999994839531828
984.3749228746094	0.9999994839637208
984.3849229246097	0.9999994839733656
984.3949229746099	0.9999994839837005
984.4049230246101	0.999999483995262
984.4149230746103	0.9999994840069173
984.4249231246106	0.9999994840166191
984.4349231746108	0.9999994840261458
984.4449232246111	0.9999994840366975
984.4549232746114	0.999999484046589
984.4649233246116	0.9999994840564169
984.4749233746119	0.9999994840664718
984.4849234246121	0.9999994840770013
984.4949234746124	0.99999948408788
984.5049235246126	0.9999994840975795
984.5149235746129	0.9999994841073546
984.5249236246132	0.9999994841176594
984.5349236746134	0.9999994841280127
984.5449237246137	0.999999484138391
984.5549237746138	0.9999994841484067
984.5649238246141	0.9999994841593874
984.5749238746143	0.9999994841708459
984.5849239246146	0.9999994841804893
984.5949239746149	0.9999994841896104
984.6049240246151	0.9999994842000728
984.6149240746154	0.9999994842113941
984.6249241246156	0.9999994842215553
984.6349241746159	0.9999994842316883
984.6449242246161	0.9999994842421035
984.6549242746164	0.9999994842520723
984.6649243246167	0.9999994842621917
984.6749243746169	0.9999994842733264
984.6849244246172	0.9999994842843694
984.6949244746173	0.9999994842946615
984.7049245246176	0.9999994843052454
984.7149245746178	0.9999994843162157
984.7249246246181	0.9999994843267533
984.7349246746184	0.9999994843365528
984.7449247246186	0.999999484347278
984.7549247746189	0.9999994843580086
984.7649248246191	0.9999994843686209
984.7749248746194	0.9999994843794472
984.7849249246196	0.9999994843902179
984.7949249746199	0.9999994844005398
984.8049250246202	0.9999994844111246
984.8149250746204	0.9999994844221318
984.8249251246207	0.9999994844324617
984.8349251746208	0.9999994844437801
984.8449252246211	0.9999994844550926
984.8549252746213	0.9999994844655494
984.8649253246216	0.9999994844751088
984.8749253746219	0.9999994844853295
984.8849254246221	0.9999994844958044
984.8949254746224	0.9999994845061413
984.9049255246226	0.9999994845173149
984.9149255746229	0.9999994845278839
984.9249256246231	0.9999994845375212
984.9349256746234	0.9999994845474967
984.9449257246237	0.9999994845582812
984.9549257746239	0.9999994845684829
984.9649258246242	0.9999994845777512
984.9749258746244	0.9999994845888291
984.9849259246246	0.9999994846010325
984.9949259746248	0.9999994846112981
985.0049260246251	0.9999994846211213
985.0149260746254	0.9999994846309409
985.0249261246256	0.999999484641266
985.0349261746259	0.9999994846514352
985.0449262246261	0.9999994846616789
985.0549262746264	0.9999994846731702
985.0649263246266	0.9999994846841151
985.0749263746269	0.9999994846941579
985.0849264246272	0.9999994847038933
985.0949264746274	0.999999484713991
985.1049265246277	0.9999994847248148
985.1149265746279	0.9999994847360221
985.1249266246281	0.9999994847466589
985.1349266746283	0.9999994847575817
985.1449267246286	0.9999994847693553
985.1549267746288	0.9999994847802152
985.1649268246291	0.9999994847899439
985.1749268746294	0.9999994848000446
985.1849269246296	0.9999994848110192
985.1949269746299	0.999999484821536
985.2049270246301	0.9999994848328639
985.2149270746304	0.9999994848442146
985.2249271246307	0.9999994848548737
985.2349271746309	0.9999994848649192
985.2449272246312	0.999999484875127
985.2549272746314	0.9999994848857247
985.2649273246316	0.9999994848960948
985.2749273746318	0.9999994849071936
985.2849274246321	0.9999994849184399
985.2949274746323	0.9999994849287915
985.3049275246326	0.9999994849381839
985.3149275746329	0.9999994849484831
985.3249276246331	0.999999484959184
985.3349276746334	0.9999994849691289
985.3449277246336	0.9999994849799952
985.3549277746339	0.9999994849908888
985.3649278246342	0.9999994850016765
985.3749278746344	0.9999994850122597
985.3849279246347	0.999999485022509
985.3949279746349	0.999999485032577
985.4049280246352	0.9999994850424462
985.4149280746353	0.9999994850529212
985.4249281246356	0.9999994850631652
985.4349281746358	0.9999994850730636
985.4449282246361	0.9999994850830601
985.4549282746364	0.999999485092663
985.4649283246366	0.9999994851024163
985.4749283746369	0.9999994851125347
985.4849284246371	0.9999994851232472
985.4949284746374	0.9999994851330244
985.5049285246376	0.9999994851426387
985.5149285746379	0.9999994851537425
985.5249286246382	0.999999485164584
985.5349286746384	0.9999994851742556
985.5449287246387	0.999999485184361
985.5549287746388	0.9999994851954147
985.5649288246391	0.9999994852057734
985.5749288746393	0.9999994852147863
985.5849289246396	0.9999994852246487
985.5949289746399	0.9999994852354775
985.6049290246401	0.9999994852457462
985.6149290746404	0.9999994852557051
985.6249291246406	0.9999994852660559
985.6349291746409	0.9999994852767002
985.6449292246411	0.9999994852876175
985.6549292746414	0.9999994852984331
985.6649293246417	0.9999994853090346
985.6749293746419	0.9999994853198065
985.6849294246422	0.9999994853311586
985.6949294746423	0.9999994853424871
985.7049295246426	0.9999994853530978
985.7149295746428	0.9999994853642004
985.7249296246431	0.9999994853746432
985.7349296746434	0.9999994853848194
985.7449297246436	0.9999994853950148
985.7549297746439	0.99999948540561
985.7649298246441	0.999999485416663
985.7749298746444	0.9999994854280121
985.7849299246446	0.9999994854392397
985.7949299746449	0.999999485449532
985.8049300246452	0.9999994854599501
985.8149300746454	0.9999994854709349
985.8249301246457	0.9999994854815611
985.8349301746459	0.9999994854916315
985.8449302246461	0.9999994855019547
985.8549302746463	0.9999994855139185
985.8649303246466	0.9999994855245757
985.8749303746469	0.9999994855335459
985.8849304246471	0.9999994855428113
985.8949304746474	0.9999994855528909
985.9049305246476	0.9999994855635437
985.9149305746479	0.9999994855742281
985.9249306246481	0.9999994855854779
985.9349306746484	0.9999994855965881
985.9449307246487	0.9999994856066093
985.9549307746489	0.9999994856162436
985.9649308246492	0.9999994856260837
985.9749308746494	0.9999994856363469
985.9849309246496	0.9999994856466399
985.9949309746498	0.999999485656958
986.0049310246501	0.9999994856670739
986.0149310746503	0.9999994856772828
986.0249311246506	0.999999485687684
986.0349311746509	0.9999994856972076
986.0449312246511	0.9999994857068438
986.0549312746514	0.999999485717186
986.0649313246516	0.9999994857273988
986.0749313746519	0.9999994857379861
986.0849314246522	0.9999994857490033
986.0949314746524	0.9999994857596617
986.1049315246527	0.9999994857689269
986.1149315746529	0.9999994857780244
986.1249316246531	0.9999994857891099
986.1349316746533	0.9999994858002456
986.1449317246536	0.9999994858100002
986.1549317746538	0.9999994858205441
986.1649318246541	0.9999994858314063
986.1749318746544	0.9999994858422351
986.1849319246546	0.9999994858522308
986.1949319746549	0.9999994858622245
986.2049320246551	0.9999994858725199
986.2149320746554	0.9999994858830624
986.2249321246557	0.9999994858947407
986.2349321746559	0.9999994859062031
986.2449322246562	0.9999994859168311
986.2549322746564	0.9999994859270059
986.2649323246567	0.9999994859370892
986.2749323746568	0.9999994859475909
986.2849324246571	0.999999485958041
986.2949324746573	0.9999994859689185
986.3049325246576	0.9999994859800249
986.3149325746579	0.9999994859910065
986.3249326246581	0.9999994860014917
986.3349326746584	0.9999994860119681
986.3449327246586	0.9999994860238149
986.3549327746589	0.9999994860346708
986.3649328246591	0.9999994860444084
986.3749328746594	0.9999994860538579
986.3849329246597	0.9999994860645727
986.3949329746599	0.9999994860761826
986.4049330246602	0.9999994860857115
986.4149330746603	0.9999994860948948
986.4249331246606	0.9999994861051112
986.4349331746608	0.9999994861160182
986.4449332246611	0.9999994861256729
986.4549332746614	0.9999994861351008
986.4649333246616	0.9999994861461844
986.4749333746619	0.99999948615746
986.4849334246621	0.9999994861679057
986.4949334746624	0.9999994861780853
986.5049335246626	0.9999994861886217
986.5149335746629	0.9999994861987419
986.5249336246632	0.9999994862079292
986.5349336746634	0.9999994862179505
986.5449337246637	0.9999994862283265
986.5549337746638	0.9999994862392825
986.5649338246641	0.99999948625014
986.5749338746643	0.9999994862595171
986.5849339246646	0.9999994862692052
986.5949339746649	0.999999486279089
986.6049340246651	0.9999994862893314
986.6149340746654	0.9999994863001492
986.6249341246656	0.9999994863108508
986.6349341746659	0.9999994863220392
986.6449342246661	0.9999994863324728
986.6549342746664	0.9999994863427406
986.6649343246667	0.9999994863531255
986.6749343746669	0.9999994863623742
986.6849344246672	0.9999994863722489
986.6949344746674	0.9999994863834085
986.7049345246676	0.9999994863942331
986.7149345746678	0.9999994864046547
986.7249346246681	0.9999994864148831
986.7349346746684	0.9999994864258444
986.7449347246686	0.9999994864359071
986.7549347746689	0.9999994864458803
986.7649348246691	0.9999994864566241
986.7749348746694	0.9999994864678875
986.7849349246696	0.9999994864793234
986.7949349746699	0.9999994864901984
986.8049350246702	0.9999994865012822
986.8149350746704	0.9999994865110345
986.8249351246707	0.9999994865204143
986.8349351746709	0.9999994865306775
986.8449352246711	0.9999994865415941
986.8549352746713	0.9999994865525058
986.8649353246716	0.9999994865627801
986.8749353746718	0.9999994865737764
986.8849354246721	0.9999994865848254
986.8949354746724	0.9999994865947702
986.9049355246726	0.9999994866047696
986.9149355746729	0.9999994866155619
986.9249356246731	0.9999994866268345
986.9349356746734	0.9999994866374282
986.9449357246737	0.9999994866475296
986.9549357746739	0.9999994866579421
986.9649358246742	0.9999994866684476
986.9749358746744	0.9999994866778633
986.9849359246746	0.9999994866861914
986.9949359746748	0.9999994866963767
987.0049360246751	0.9999994867080174
987.0149360746753	0.9999994867182966
987.0249361246756	0.9999994867275477
987.0349361746759	0.9999994867374343
987.0449362246761	0.9999994867490857
987.0549362746764	0.9999994867593008
987.0649363246766	0.9999994867689262
987.0749363746769	0.9999994867791488
987.0849364246772	0.9999994867891345
987.0949364746774	0.9999994867998582
987.1049365246777	0.9999994868109486
987.1149365746779	0.9999994868215949
987.1249366246781	0.9999994868321687
987.1349366746783	0.9999994868421688
987.1449367246786	0.9999994868519358
987.1549367746788	0.9999994868618712
987.1649368246791	0.9999994868719777
987.1749368746794	0.9999994868830006
987.1849369246796	0.9999994868934506
987.1949369746799	0.9999994869040104
987.2049370246801	0.9999994869145168
987.2149370746804	0.9999994869247708
987.2249371246807	0.9999994869355613
987.2349371746809	0.999999486945713
987.2449372246812	0.9999994869557088
987.2549372746814	0.9999994869664711
987.2649373246817	0.9999994869788371
987.2749373746818	0.9999994869897977
987.2849374246821	0.9999994869993745
987.2949374746823	0.9999994870089992
987.3049375246826	0.9999994870195528
987.3149375746829	0.9999994870302054
987.3249376246831	0.9999994870406842
987.3349376746834	0.9999994870516254
987.3449377246836	0.9999994870632691
987.3549377746839	0.99999948707378
987.3649378246841	0.9999994870835689
987.3749378746844	0.9999994870936795
987.3849379246847	0.999999487103774
987.3949379746849	0.9999994871134873
987.4049380246852	0.9999994871236918
987.4149380746853	0.9999994871354944
987.4249381246856	0.9999994871472145
987.4349381746858	0.999999487157925
987.4449382246861	0.9999994871676103
987.4549382746864	0.999999487177544
987.4649383246866	0.999999487187408
987.4749383746869	0.9999994871974451
987.4849384246871	0.9999994872087868
987.4949384746874	0.9999994872197928
987.5049385246876	0.9999994872303409
987.5149385746879	0.9999994872394156
987.5249386246882	0.9999994872487814
987.5349386746884	0.9999994872586265
987.5449387246887	0.9999994872683773
987.5549387746888	0.9999994872783174
987.5649388246891	0.9999994872891008
987.5749388746893	0.9999994873008232
987.5849389246896	0.9999994873116987
987.5949389746899	0.9999994873204824
987.6049390246901	0.9999994873299476
987.6149390746904	0.9999994873403429
987.6249391246906	0.9999994873500362
987.6349391746909	0.999999487360545
987.6449392246911	0.9999994873716165
987.6549392746914	0.9999994873823199
987.6649393246917	0.999999487392516
987.6749393746919	0.9999994874026854
987.6849394246922	0.9999994874126565
987.6949394746924	0.9999994874222916
987.7049395246926	0.9999994874326932
987.7149395746928	0.9999994874438367
987.7249396246931	0.9999994874551471
987.7349396746934	0.9999994874661342
987.7449397246936	0.9999994874769009
987.7549397746939	0.9999994874875575
987.7649398246941	0.9999994874982322
987.7749398746944	0.9999994875076662
987.7849399246946	0.9999994875175847
987.7949399746949	0.9999994875286915
987.8049400246952	0.9999994875395589
987.8149400746954	0.9999994875494407
987.8249401246957	0.9999994875598219
987.8349401746959	0.9999994875706368
987.8449402246961	0.9999994875808178
987.8549402746963	0.9999994875905641
987.8649403246966	0.9999994876011666
987.8749403746968	0.9999994876133801
987.8849404246971	0.9999994876252765
987.8949404746974	0.9999994876356454
987.9049405246976	0.9999994876453576
987.9149405746979	0.9999994876561416
987.9249406246981	0.9999994876664542
987.9349406746984	0.9999994876756186
987.9449407246987	0.9999994876855203
987.9549407746989	0.9999994876960553
987.9649408246992	0.9999994877067464
987.9749408746994	0.9999994877169631
987.9849409246996	0.9999994877276057
987.9949409746998	0.9999994877383765
988.0049410247001	0.9999994877480192
988.0149410747003	0.9999994877577383
988.0249411247006	0.999999487768228
988.0349411747009	0.9999994877790933
988.0449412247011	0.9999994877901367
988.0549412747014	0.9999994878007638
988.0649413247016	0.9999994878111236
988.0749413747019	0.9999994878207885
988.0849414247022	0.9999994878304722
988.0949414747024	0.9999994878402692
988.1049415247027	0.9999994878494866
988.1149415747029	0.9999994878595156
988.1249416247032	0.9999994878699757
988.1349416747033	0.9999994878807449
988.1449417247036	0.9999994878916618
988.1549417747038	0.9999994879015082
988.1649418247041	0.999999487910421
988.1749418747044	0.9999994879207715
988.1849419247046	0.9999994879318138
988.1949419747049	0.9999994879422308
988.2049420247051	0.999999487953031
988.2149420747054	0.9999994879640821
988.2249421247056	0.9999994879740617
988.2349421747059	0.9999994879835946
988.2449422247062	0.9999994879939019
988.2549422747064	0.9999994880044211
988.2649423247067	0.9999994880144993
988.2749423747068	0.9999994880251548
988.2849424247071	0.9999994880366557
988.2949424747073	0.9999994880488368
988.3049425247076	0.999999488060014
988.3149425747079	0.9999994880691334
988.3249426247081	0.999999488078448
988.3349426747084	0.9999994880888238
988.3449427247086	0.9999994880989133
988.3549427747089	0.9999994881096966
988.3649428247091	0.9999994881215001
988.3749428747094	0.9999994881329748
988.3849429247097	0.9999994881431118
988.3949429747099	0.9999994881527358
988.4049430247102	0.999999488162769
988.4149430747103	0.9999994881727521
988.4249431247106	0.9999994881831346
988.4349431747108	0.9999994881940315
988.4449432247111	0.9999994882054614
988.4549432747114	0.9999994882170532
988.4649433247116	0.9999994882261508
988.4749433747119	0.9999994882347552
988.4849434247121	0.9999994882444456
988.4949434747124	0.9999994882548414
988.5049435247126	0.9999994882656902
988.5149435747129	0.999999488276747
988.5249436247132	0.9999994882880853
988.5349436747134	0.9999994882986132
988.5449437247137	0.9999994883075792
988.5549437747139	0.9999994883167619
988.5649438247141	0.9999994883265625
988.5749438747143	0.9999994883368666
988.5849439247146	0.9999994883473364
988.5949439747149	0.9999994883582203
988.6049440247151	0.9999994883691821
988.6149440747154	0.9999994883790837
988.6249441247156	0.999999488388474
988.6349441747159	0.9999994883975393
988.6449442247161	0.9999994884067657
988.6549442747164	0.9999994884175405
988.6649443247167	0.9999994884289818
988.6749443747169	0.9999994884398941
988.6849444247172	0.999999488450331
988.6949444747174	0.9999994884603666
988.7049445247176	0.9999994884700724
988.7149445747178	0.9999994884802741
988.7249446247181	0.999999488490013
988.7349446747183	0.9999994884999385
988.7449447247186	0.9999994885110646
988.7549447747189	0.999999488522245
988.7649448247191	0.999999488532032
988.7749448747194	0.9999994885419126
988.7849449247196	0.99999948855243
988.7949449747199	0.999999488562636
988.8049450247202	0.9999994885729364
988.8149450747204	0.9999994885845771
988.8249451247207	0.9999994885963228
988.8349451747209	0.9999994886074871
988.8449452247211	0.9999994886179854
988.8549452747213	0.9999994886278643
988.8649453247216	0.999999488638778
988.8749453747218	0.9999994886494419
988.8849454247221	0.9999994886590177
988.8949454747224	0.9999994886693014
988.9049455247226	0.9999994886801233
988.9149455747229	0.999999488691038
988.9249456247231	0.9999994887011274
988.9349456747234	0.9999994887120228
988.9449457247237	0.9999994887226863
988.9549457747239	0.9999994887326815
988.9649458247242	0.999999488742921
988.9749458747244	0.9999994887526684
988.9849459247247	0.9999994887627267
988.9949459747248	0.9999994887737654
989.0049460247251	0.9999994887842925
989.0149460747253	0.9999994887950662
989.0249461247256	0.9999994888054753
989.0349461747259	0.9999994888144462
989.0449462247261	0.9999994888236157
989.0549462747264	0.999999488833177
989.0649463247266	0.9999994888439112
989.0749463747269	0.9999994888548537
989.0849464247271	0.9999994888654684
989.0949464747274	0.9999994888756167
989.1049465247277	0.9999994888851519
989.1149465747279	0.9999994888940048
989.1249466247282	0.9999994889031311
989.1349466747283	0.9999994889138762
989.1449467247286	0.9999994889247991
989.1549467747288	0.9999994889358841
989.1649468247291	0.9999994889465995
989.1749468747294	0.9999994889569219
989.1849469247296	0.999999488965954
989.1949469747299	0.9999994889747592
989.2049470247301	0.9999994889842444
989.2149470747304	0.9999994889948413
989.2249471247306	0.9999994890062891
989.2349471747309	0.9999994890177483
989.2449472247312	0.9999994890280407
989.2549472747314	0.9999994890379342
989.2649473247317	0.9999994890473907
989.2749473747318	0.9999994890568786
989.2849474247321	0.9999994890675239
989.2949474747323	0.999999489078456
989.3049475247326	0.9999994890901535
989.3149475747329	0.9999994891018459
989.3249476247331	0.9999994891129814
989.3349476747334	0.99999948912224
989.3449477247336	0.9999994891314629
989.3549477747339	0.9999994891417663
989.3649478247341	0.9999994891516781
989.3749478747344	0.9999994891634255
989.3849479247347	0.9999994891752799
989.3949479747349	0.9999994891864786
989.4049480247352	0.9999994891969284
989.4149480747354	0.9999994892067898
989.4249481247356	0.9999994892163473
989.4349481747358	0.9999994892270914
989.4449482247361	0.9999994892385186
989.4549482747364	0.9999994892497783
989.4649483247366	0.9999994892609336
989.4749483747369	0.9999994892720947
989.4849484247371	0.9999994892817411
989.4949484747374	0.9999994892906043
989.5049485247376	0.9999994893005169
989.5149485747379	0.9999994893103812
989.5249486247382	0.9999994893212475
989.5349486747384	0.9999994893320242
989.5449487247387	0.9999994893420221
989.5549487747389	0.9999994893516455
989.5649488247391	0.9999994893614996
989.5749488747393	0.9999994893713033
989.5849489247396	0.99999948938134
989.5949489747399	0.9999994893915061
989.6049490247401	0.9999994894015571
989.6149490747404	0.9999994894120557
989.6249491247406	0.9999994894223971
989.6349491747409	0.9999994894327471
989.6449492247411	0.9999994894429323
989.6549492747414	0.9999994894525457
989.6649493247417	0.9999994894618764
989.6749493747419	0.9999994894716779
989.6849494247422	0.999999489480922
989.6949494747424	0.999999489491195
989.7049495247426	0.9999994895023051
989.7149495747428	0.9999994895132416
989.7249496247431	0.9999994895233426
989.7349496747433	0.9999994895330695
989.7449497247436	0.9999994895434993
989.7549497747439	0.9999994895527227
989.7649498247441	0.9999994895628492
989.7749498747444	0.9999994895737196
989.7849499247446	0.9999994895851697
989.7949499747449	0.9999994895964732
989.8049500247452	0.9999994896064408
989.8149500747454	0.9999994896161446
989.8249501247457	0.9999994896259852
989.8349501747459	0.9999994896368382
989.8449502247461	0.9999994896472951
989.8549502747463	0.9999994896583213
989.8649503247466	0.9999994896694856
989.8749503747468	0.9999994896801259
989.8849504247471	0.99999948969055
989.8949504747474	0.9999994897000011
989.9049505247476	0.9999994897091677
989.9149505747479	0.999999489719815
989.9249506247481	0.999999489730901
989.9349506747484	0.9999994897421942
989.9449507247487	0.9999994897544612
989.9549507747489	0.9999994897662968
989.9649508247492	0.9999994897761795
989.9749508747494	0.9999994897852376
989.9849509247497	0.999999489794884
989.9949509747498	0.9999994898047682
990.0049510247501	0.9999994898158612
990.0149510747503	0.999999489827029
990.0249511247506	0.9999994898371346
990.0349511747509	0.9999994898477249
990.0449512247511	0.9999994898578656
990.0549512747514	0.9999994898666335
990.0649513247516	0.9999994898759765
990.0749513747519	0.999999489886251
990.0849514247521	0.9999994898973286
990.0949514747524	0.9999994899086038
990.1049515247527	0.9999994899194912
990.1149515747529	0.9999994899292979
990.1249516247532	0.9999994899383768
990.1349516747533	0.9999994899475451
990.1449517247536	0.9999994899572279
990.1549517747538	0.9999994899677244
990.1649518247541	0.9999994899781643
990.1749518747544	0.9999994899887542
990.1849519247546	0.9999994899991289
990.1949519747549	0.9999994900080942
990.2049520247551	0.9999994900177507
990.2149520747554	0.999999490027401
990.2249521247556	0.9999994900375653
990.2349521747559	0.9999994900480907
990.2449522247562	0.9999994900591559
990.2549522747564	0.9999994900706273
990.2649523247567	0.9999994900809174
990.2749523747568	0.9999994900918598
990.2849524247571	0.9999994901020495
990.2949524747573	0.9999994901113634
990.3049525247576	0.9999994901213679
990.3149525747579	0.9999994901322425
990.3249526247581	0.9999994901431949
990.3349526747584	0.9999994901537422
990.3449527247586	0.9999994901648066
990.3549527747589	0.9999994901753365
990.3649528247591	0.9999994901858081
990.3749528747594	0.999999490195552
990.3849529247597	0.9999994902055559
990.3949529747599	0.9999994902167019
990.4049530247602	0.9999994902278722
990.4149530747604	0.9999994902388879
990.4249531247606	0.9999994902496677
990.4349531747608	0.9999994902599155
990.4449532247611	0.9999994902699387
990.4549532747614	0.9999994902798667
990.4649533247616	0.9999994902894256
990.4749533747619	0.9999994902999363
990.4849534247621	0.9999994903116882
990.4949534747624	0.9999994903231406
990.5049535247626	0.9999994903327823
990.5149535747629	0.9999994903431295
990.5249536247632	0.9999994903533311
990.5349536747634	0.9999994903623255
990.5449537247637	0.9999994903723051
990.5549537747639	0.9999994903827427
990.5649538247641	0.9999994903934728
990.5749538747643	0.9999994904047294
990.5849539247646	0.9999994904149413
990.5949539747648	0.9999994904243569
990.6049540247651	0.9999994904341001
990.6149540747654	0.9999994904434657
990.6249541247656	0.9999994904528241
990.6349541747659	0.9999994904623434
990.6449542247661	0.9999994904736039
990.6549542747664	0.9999994904847926
990.6649543247667	0.9999994904955745
990.6749543747669	0.9999994905042846
990.6849544247672	0.9999994905130951
990.6949544747674	0.9999994905225774
990.7049545247676	0.9999994905320906
990.7149545747678	0.9999994905431645
990.7249546247681	0.9999994905535604
990.7349546747683	0.9999994905643081
990.7449547247686	0.9999994905749979
990.7549547747689	0.9999994905849859
990.7649548247691	0.9999994905939322
990.7749548747694	0.9999994906028875
990.7849549247696	0.9999994906133362
990.7949549747699	0.9999994906244211
990.8049550247702	0.9999994906355617
990.8149550747704	0.9999994906466946
990.8249551247707	0.9999994906573678
990.8349551747709	0.9999994906664129
990.8449552247712	0.9999994906759729
990.8549552747713	0.9999994906867172
990.8649553247716	0.9999994906978441
990.8749553747718	0.9999994907095858
990.8849554247721	0.9999994907215946
990.8949554747724	0.9999994907320912
990.9049555247726	0.9999994907420449
990.9149555747729	0.9999994907516391
990.9249556247731	0.999999490761785
990.9349556747734	0.9999994907720671
990.9449557247736	0.9999994907819665
990.9549557747739	0.999999490793098
990.9649558247742	0.9999994908049005
990.9749558747744	0.9999994908155486
990.9849559247747	0.9999994908253905
990.9949559747748	0.9999994908350089
991.0049560247751	0.9999994908448501
991.0149560747753	0.9999994908552832
991.0249561247756	0.99999949086618
991.0349561747759	0.9999994908770263
991.0449562247761	0.9999994908876346
991.0549562747764	0.9999994908986953
991.0649563247766	0.9999994909082695
991.0749563747769	0.9999994909171445
991.0849564247771	0.9999994909278345
991.0949564747774	0.9999994909375993
991.1049565247777	0.9999994909477579
991.1149565747779	0.9999994909578366
991.1249566247782	0.9999994909684136
991.1349566747783	0.9999994909786222
991.1449567247786	0.9999994909883494
991.1549567747788	0.9999994909981325
991.1649568247791	0.9999994910075319
991.1749568747794	0.999999491017936
991.1849569247796	0.9999994910284323
991.1949569747799	0.9999994910393417
991.2049570247801	0.9999994910492972
991.2149570747804	0.9999994910592989
991.2249571247806	0.9999994910699747
991.2349571747809	0.9999994910797846
991.2449572247812	0.999999491088934
991.2549572747814	0.9999994910982758
991.2649573247817	0.9999994911081144
991.2749573747819	0.9999994911185004
991.2849574247821	0.9999994911292472
991.2949574747823	0.9999994911395721
991.3049575247826	0.9999994911496813
991.3149575747829	0.9999994911596357
991.3249576247831	0.9999994911694192
991.3349576747834	0.9999994911786861
991.3449577247836	0.9999994911890256
991.3549577747839	0.9999994912007216
991.3649578247841	0.9999994912129091
991.3749578747844	0.999999491223578
991.3849579247847	0.9999994912338919
991.3949579747849	0.9999994912440312
991.4049580247852	0.9999994912532668
991.4149580747854	0.9999994912632
991.4249581247856	0.9999994912736456
991.4349581747858	0.9999994912846286
991.4449582247861	0.9999994912958688
991.4549582747863	0.9999994913066799
991.4649583247866	0.9999994913167267
991.4749583747869	0.9999994913260222
991.4849584247871	0.9999994913352283
991.4949584747874	0.9999994913465339
991.5049585247876	0.9999994913578161
991.5149585747879	0.9999994913690502
991.5249586247882	0.9999994913807465
991.5349586747884	0.9999994913918548
991.5449587247887	0.9999994914011227
991.5549587747889	0.999999491409237
991.5649588247891	0.9999994914190721
991.5749588747893	0.9999994914292151
991.5849589247896	0.9999994914401725
991.5949589747898	0.9999994914506137
991.6049590247901	0.9999994914601822
991.6149590747904	0.999999491470306
991.6249591247906	0.9999994914800946
991.6349591747909	0.9999994914889357
991.6449592247911	0.9999994914983968
991.6549592747914	0.9999994915097768
991.6649593247917	0.999999491521506
991.6749593747919	0.999999491532579
991.6849594247922	0.9999994915430245
991.6949594747924	0.999999491552715
991.7049595247927	0.9999994915619903
991.7149595747928	0.9999994915709677
991.7249596247931	0.9999994915810124
991.7349596747933	0.9999994915918164
991.7449597247936	0.999999491602085
991.7549597747939	0.9999994916125464
991.7649598247941	0.999999491622466
991.7749598747944	0.999999491631797
991.7849599247946	0.9999994916416768
991.7949599747949	0.9999994916522051
991.8049600247952	0.999999491662547
991.8149600747954	0.9999994916726339
991.8249601247957	0.9999994916832392
991.8349601747959	0.9999994916941838
991.8449602247962	0.9999994917048594
991.8549602747963	0.9999994917149441
991.8649603247966	0.9999994917243828
991.8749603747968	0.9999994917341594
991.8849604247971	0.9999994917445407
991.8949604747974	0.9999994917553218
991.9049605247976	0.9999994917656599
991.9149605747979	0.9999994917757123
991.9249606247981	0.9999994917868231
991.9349606747984	0.9999994917975007
991.9449607247986	0.9999994918072804
991.9549607747989	0.9999994918172753
991.9649608247992	0.9999994918272213
991.9749608747994	0.9999994918376081
991.9849609247997	0.9999994918484201
991.9949609747998	0.9999994918596148
992.0049610248001	0.9999994918707676
992.0149610748003	0.9999994918807777
992.0249611248006	0.9999994918911739
992.0349611748009	0.9999994919013834
992.0449612248011	0.9999994919110073
992.0549612748014	0.9999994919208746
992.0649613248016	0.9999994919321125
992.0749613748019	0.9999994919430786
992.0849614248021	0.9999994919527229
992.0949614748024	0.9999994919633316
992.1049615248027	0.9999994919732195
992.1149615748029	0.9999994919823474
992.1249616248032	0.9999994919915535
992.1349616748034	0.9999994920016844
992.1449617248036	0.9999994920128609
992.1549617748038	0.9999994920241405
992.1649618248041	0.99999949203441
992.1749618748044	0.9999994920432151
992.1849619248046	0.9999994920528841
992.1949619748049	0.9999994920627372
992.2049620248051	0.999999492072017
992.2149620748054	0.9999994920825354
992.2249621248056	0.9999994920937172
992.2349621748059	0.9999994921047521
992.2449622248062	0.9999994921147914
992.2549622748064	0.999999492123856
992.2649623248067	0.9999994921337046
992.2749623748069	0.9999994921435016
992.2849624248071	0.9999994921532244
992.2949624748073	0.9999994921644721
992.3049625248076	0.9999994921755604
992.3149625748079	0.9999994921858102
992.3249626248081	0.999999492196068
992.3349626748084	0.9999994922063342
992.3449627248086	0.9999994922156973
992.3549627748089	0.9999994922254971
992.3649628248091	0.9999994922363196
992.3749628748094	0.999999492246935
992.3849629248097	0.99999949225725
992.3949629748099	0.9999994922675469
992.4049630248102	0.9999994922779913
992.4149630748104	0.9999994922881335
992.4249631248106	0.9999994922976002
992.4349631748108	0.9999994923079046
992.4449632248111	0.9999994923190149
992.4549632748113	0.999999492329999
992.4649633248116	0.99999949234129
992.4749633748119	0.9999994923514802
992.4849634248121	0.9999994923619961
992.4949634748124	0.9999994923721576
992.5049635248126	0.99999949238181
992.5149635748129	0.999999492391082
992.5249636248132	0.9999994924007655
992.5349636748134	0.9999994924116595
992.5449637248137	0.9999994924224883
992.5549637748139	0.9999994924332833
992.5649638248141	0.9999994924440861
992.5749638748143	0.9999994924546883
992.5849639248146	0.999999492464044
992.5949639748148	0.9999994924741391
992.6049640248151	0.999999492485674
992.6149640748154	0.9999994924958973
992.6249641248156	0.9999994925063121
992.6349641748159	0.9999994925172198
992.6449642248161	0.9999994925273061
992.6549642748164	0.9999994925368803
992.6649643248167	0.9999994925464345
992.6749643748169	0.9999994925557579
992.6849644248172	0.9999994925649021
992.6949644748174	0.9999994925752735
992.7049645248177	0.9999994925859887
992.7149645748178	0.9999994925964052
992.7249646248181	0.9999994926068033
992.7349646748183	0.9999994926160038
992.7449647248186	0.999999492625266
992.7549647748189	0.999999492635546
992.7649648248191	0.9999994926464251
992.7749648748194	0.9999994926573134
992.7849649248196	0.9999994926678686
992.7949649748199	0.999999492677802
992.8049650248201	0.999999492688119
992.8149650748204	0.9999994926974651
992.8249651248207	0.999999492706169
992.8349651748209	0.999999492715832
992.8449652248212	0.9999994927256072
992.8549652748213	0.9999994927360014
992.8649653248216	0.9999994927475968
992.8749653748218	0.9999994927588135
992.8849654248221	0.9999994927684173
992.8949654748224	0.9999994927779189
992.9049655248226	0.9999994927886703
992.9149655748229	0.9999994927993435
992.9249656248231	0.9999994928103112
992.9349656748234	0.9999994928212494
992.9449657248236	0.9999994928316646
992.9549657748239	0.9999994928413933
992.9649658248242	0.9999994928510578
992.9749658748244	0.9999994928613941
992.9849659248247	0.9999994928712528
992.9949659748248	0.9999994928810771
993.0049660248251	0.9999994928914495
993.0149660748253	0.9999994929026991
993.0249661248256	0.9999994929136702
993.0349661748259	0.999999492923997
993.0449662248261	0.9999994929339043
993.0549662748264	0.9999994929437308
993.0649663248266	0.9999994929541489
993.0749663748269	0.9999994929647559
993.0849664248271	0.9999994929756765
993.0949664748274	0.9999994929862095
993.1049665248277	0.999999492996767
993.1149665748279	0.9999994930073042
993.1249666248282	0.9999994930165513
993.1349666748284	0.9999994930269853
993.1449667248286	0.9999994930372677
993.1549667748288	0.9999994930462126
993.1649668248291	0.9999994930562001
993.1749668748294	0.9999994930673413
993.1849669248296	0.9999994930779439
993.1949669748299	0.9999994930882283
993.2049670248301	0.9999994930985833
993.2149670748304	0.9999994931082009
993.2249671248306	0.9999994931178322
993.2349671748309	0.999999493128222
993.2449672248312	0.9999994931385108
993.2549672748314	0.9999994931486768
993.2649673248317	0.9999994931593847
993.2749673748319	0.9999994931695488
993.2849674248321	0.9999994931792443
993.2949674748323	0.9999994931892868
993.3049675248326	0.999999493198604
993.3149675748328	0.9999994932084622
993.3249676248331	0.9999994932183854
993.3349676748334	0.9999994932277974
993.3449677248336	0.9999994932385008
993.3549677748339	0.9999994932486069
993.3649678248341	0.99999949325843
993.3749678748344	0.9999994932683205
993.3849679248347	0.9999994932778349
993.3949679748349	0.9999994932880563
993.4049680248352	0.9999994932991626
993.4149680748354	0.9999994933101329
993.4249681248356	0.9999994933203942
993.4349681748358	0.9999994933313409
993.4449682248361	0.9999994933422379
993.4549682748363	0.9999994933515665
993.4649683248366	0.9999994933609582
993.4749683748369	0.9999994933713868
993.4849684248371	0.999999493381991
993.4949684748374	0.9999994933922213
993.5049685248376	0.9999994934028179
993.5149685748379	0.999999493413397
993.5249686248382	0.9999994934238253
993.5349686748384	0.9999994934334354
993.5449687248387	0.9999994934434306
993.5549687748389	0.9999994934537076
993.5649688248392	0.9999994934642239
993.5749688748393	0.9999994934759299
993.5849689248396	0.9999994934872025
993.5949689748398	0.9999994934972443
993.6049690248401	0.9999994935064229
993.6149690748404	0.9999994935159577
993.6249691248406	0.9999994935265665
993.6349691748409	0.9999994935363352
993.6449692248411	0.9999994935464313
993.6549692748414	0.9999994935568818
993.6649693248416	0.9999994935670904
993.6749693748419	0.9999994935780306
993.6849694248422	0.999999493587991
993.6949694748424	0.9999994935972301
993.7049695248427	0.9999994936075851
993.7149695748428	0.9999994936178792
993.7249696248431	0.9999994936278249
993.7349696748433	0.9999994936388278
993.7449697248436	0.9999994936496965
993.7549697748439	0.9999994936588511
993.7649698248441	0.9999994936677918
993.7749698748444	0.9999994936773413
993.7849699248446	0.9999994936872387
993.7949699748449	0.9999994936973173
993.8049700248451	0.9999994937081514
993.8149700748454	0.9999994937184932
993.8249701248457	0.999999493728977
993.8349701748459	0.9999994937396023
993.8449702248462	0.9999994937491493
993.8549702748463	0.99999949375903
993.8649703248466	0.9999994937685719
993.8749703748468	0.9999994937783753
993.8849704248471	0.999999493789511
993.8949704748474	0.9999994937997525
993.9049705248476	0.9999994938091189
993.9149705748479	0.9999994938185912
993.9249706248481	0.9999994938276016
993.9349706748484	0.9999994938372787
993.9449707248486	0.999999493848022
993.9549707748489	0.9999994938585967
993.9649708248492	0.9999994938693505
993.9749708748494	0.9999994938805402
993.9849709248497	0.9999994938912541
993.9949709748499	0.9999994939011022
994.0049710248501	0.9999994939118404
994.0149710748503	0.9999994939229769
994.0249711248506	0.9999994939327174
994.0349711748509	0.9999994939424577
994.0449712248511	0.9999994939531525
994.0549712748514	0.9999994939640486
994.0649713248516	0.9999994939744762
994.0749713748519	0.9999994939839748
994.0849714248521	0.9999994939942274
994.0949714748524	0.9999994940045992
994.1049715248527	0.9999994940149557
994.1149715748529	0.9999994940257719
994.1249716248532	0.9999994940356439
994.1349716748534	0.9999994940456786
994.1449717248536	0.9999994940562296
994.1549717748538	0.9999994940674828
994.1649718248541	0.9999994940775788
994.1749718748544	0.9999994940868725
994.1849719248546	0.9999994940972529
994.1949719748549	0.9999994941077873
994.2049720248551	0.99999949411751
994.2149720748554	0.9999994941274475
994.2249721248556	0.9999994941375187
994.2349721748559	0.999999494147289
994.2449722248562	0.9999994941573601
994.2549722748564	0.9999994941664039
994.2649723248567	0.9999994941756123
994.2749723748569	0.9999994941863962
994.2849724248571	0.9999994941965885
994.2949724748573	0.9999994942065928
994.3049725248576	0.9999994942172786
994.3149725748578	0.9999994942278012
994.3249726248581	0.9999994942372659
994.3349726748584	0.9999994942462876
994.3449727248586	0.9999994942563267
994.3549727748589	0.9999994942662589
994.3649728248591	0.9999994942766656
994.3749728748594	0.9999994942872289
994.3849729248597	0.9999994942973609
994.3949729748599	0.9999994943081626
994.4049730248602	0.9999994943174997
994.4149730748604	0.9999994943264908
994.4249731248607	0.9999994943363999
994.4349731748608	0.9999994943463995
994.4449732248611	0.9999994943570085
994.4549732748613	0.9999994943681633
994.4649733248616	0.9999994943783015
994.4749733748619	0.9999994943876984
994.4849734248621	0.9999994943977351
994.4949734748624	0.9999994944078013
994.5049735248626	0.9999994944181767
994.5149735748629	0.9999994944294054
994.5249736248632	0.9999994944403875
994.5349736748634	0.9999994944507974
994.5449737248637	0.9999994944616171
994.5549737748639	0.9999994944716594
994.5649738248642	0.9999994944805304
994.5749738748643	0.9999994944903674
994.5849739248646	0.9999994945013304
994.5949739748648	0.9999994945125836
994.6049740248651	0.999999494523253
994.6149740748654	0.9999994945343452
994.6249741248656	0.9999994945451074
994.6349741748659	0.9999994945547843
994.6449742248661	0.9999994945643588
994.6549742748664	0.9999994945751967
994.6649743248666	0.9999994945860163
994.6749743748669	0.9999994945962649
994.6849744248672	0.9999994946067574
994.6949744748674	0.9999994946166765
994.7049745248677	0.9999994946259826
994.7149745748678	0.9999994946358051
994.7249746248681	0.9999994946463765
994.7349746748683	0.9999994946563737
994.7449747248686	0.9999994946654354
994.7549747748689	0.9999994946761284
994.7649748248691	0.9999994946868425
994.7749748748694	0.9999994946961519
994.7849749248696	0.9999994947054685
994.7949749748699	0.9999994947145581
994.8049750248701	0.9999994947249218
994.8149750748704	0.9999994947358032
994.8249751248707	0.999999494745661
994.8349751748709	0.9999994947555344
994.8449752248712	0.9999994947655856
994.8549752748714	0.9999994947757819
994.8649753248716	0.9999994947848516
994.8749753748718	0.9999994947944897
994.8849754248721	0.999999494804139
994.8949754748724	0.999999494813442
994.9049755248726	0.9999994948233704
994.9149755748729	0.999999494833702
994.9249756248731	0.9999994948442745
994.9349756748734	0.999999494855145
994.9449757248736	0.9999994948650874
994.9549757748739	0.9999994948754697
994.9649758248742	0.9999994948866245
994.9749758748744	0.9999994948967184
994.9849759248747	0.9999994949066091
994.9949759748749	0.9999994949169051
995.0049760248751	0.9999994949268247
995.0149760748753	0.9999994949368307
995.0249761248756	0.9999994949476755
995.0349761748759	0.999999494957876
995.0449762248761	0.999999494967476
995.0549762748764	0.9999994949780349
995.0649763248766	0.9999994949884067
995.0749763748769	0.9999994949992109
995.0849764248771	0.999999495010312
995.0949764748774	0.9999994950210559
995.1049765248777	0.9999994950312583
995.1149765748779	0.9999994950417964
995.1249766248782	0.9999994950522323
995.1349766748784	0.9999994950620917
995.1449767248786	0.9999994950723897
995.1549767748788	0.9999994950837104
995.1649768248791	0.9999994950944403
995.1749768748793	0.9999994951047194
995.1849769248796	0.9999994951148201
995.1949769748799	0.9999994951253754
995.2049770248801	0.9999994951345211
995.2149770748804	0.9999994951442815
995.2249771248806	0.9999994951555705
995.2349771748809	0.9999994951661366
995.2449772248812	0.9999994951761833
995.2549772748814	0.9999994951862861
995.2649773248817	0.9999994951966932
995.2749773748819	0.9999994952059351
995.2849774248821	0.9999994952148442
995.2949774748823	0.9999994952253928
995.3049775248826	0.9999994952352372
995.3149775748828	0.9999994952444916
995.3249776248831	0.9999994952545184
995.3349776748834	0.9999994952646483
995.3449777248836	0.9999994952743141
995.3549777748839	0.9999994952836564
995.3649778248841	0.9999994952930618
995.3749778748844	0.9999994953031841
995.3849779248847	0.9999994953136269
995.3949779748849	0.9999994953237528
995.4049780248852	0.9999994953332835
995.4149780748854	0.9999994953432598
995.4249781248857	0.9999994953528634
995.4349781748858	0.9999994953626381
995.4449782248861	0.999999495372595
995.4549782748863	0.9999994953820178
995.4649783248866	0.9999994953920995
995.4749783748869	0.9999994954027174
995.4849784248871	0.9999994954128357
995.4949784748874	0.9999994954228489
995.5049785248876	0.9999994954326981
995.5149785748879	0.9999994954426487
995.5249786248881	0.9999994954531402
995.5349786748884	0.9999994954641735
995.5449787248887	0.9999994954744227
995.5549787748889	0.9999994954848742
995.5649788248892	0.9999994954961301
995.5749788748893	0.999999495505983
995.5849789248896	0.9999994955159877
995.5949789748898	0.9999994955266045
995.6049790248901	0.9999994955370624
995.6149790748904	0.9999994955473142
995.6249791248906	0.99999949555776
995.6349791748909	0.9999994955685553
995.6449792248911	0.9999994955790023
995.6549792748914	0.9999994955892113
995.6649793248916	0.9999994955988534
995.6749793748919	0.9999994956086663
995.6849794248922	0.9999994956191771
995.6949794748924	0.9999994956294247
995.7049795248927	0.9999994956395907
995.7149795748928	0.99999949565009
995.7249796248931	0.9999994956611288
995.7349796748933	0.9999994956720549
995.7449797248936	0.999999495681567
995.7549797748939	0.999999495691999
995.7649798248941	0.9999994957026368
995.7749798748944	0.9999994957122413
995.7849799248946	0.9999994957225035
995.7949799748949	0.9999994957332962
995.8049800248951	0.9999994957434402
995.8149800748954	0.9999994957524087
995.8249801248957	0.999999495762009
995.8349801748959	0.9999994957724229
995.8449802248962	0.9999994957821591
995.8549802748964	0.9999994957915738
995.8649803248966	0.9999994958017612
995.8749803748968	0.9999994958118746
995.8849804248971	0.9999994958214288
995.8949804748974	0.9999994958314498
995.9049805248976	0.9999994958413738
995.9149805748979	0.9999994958511076
995.9249806248981	0.999999495861103
995.9349806748984	0.9999994958710433
995.9449807248986	0.9999994958810339
995.9549807748989	0.9999994958915828
995.9649808248992	0.9999994959015851
995.9749808748994	0.9999994959116482
995.9849809248997	0.999999495921249
995.9949809748999	0.9999994959308441
996.0049810249001	0.9999994959411914
996.0149810749003	0.9999994959512198
996.0249811249006	0.9999994959608054
996.0349811749008	0.999999495970832
996.0449812249011	0.9999994959818204
996.0549812749014	0.9999994959920402
996.0649813249016	0.9999994960018396
996.0749813749019	0.999999496012069
996.0849814249021	0.9999994960224049
996.0949814749024	0.9999994960334317
996.1049815249027	0.999999496044362
996.1149815749029	0.9999994960540579
996.1249816249032	0.9999994960644453
996.1349816749034	0.9999994960752449
996.1449817249036	0.9999994960852393
996.1549817749038	0.9999994960947589
996.1649818249041	0.9999994961049716
996.1749818749043	0.9999994961160392
996.1849819249046	0.9999994961261244
996.1949819749049	0.9999994961363968
996.2049820249051	0.9999994961465526
996.2149820749054	0.9999994961570354
996.2249821249056	0.9999994961674936
996.2349821749059	0.9999994961768065
996.2449822249062	0.9999994961864644
996.2549822749064	0.9999994961968449
996.2649823249067	0.9999994962073642
996.2749823749069	0.9999994962170657
996.2849824249072	0.9999994962264601
996.2949824749073	0.9999994962369543
996.3049825249076	0.999999496247185
996.3149825749078	0.9999994962566013
996.3249826249081	0.9999994962670317
996.3349826749084	0.999999496277536
996.3449827249086	0.99999949628777
996.3549827749089	0.9999994962980089
996.3649828249091	0.9999994963084441
996.3749828749094	0.9999994963186197
996.3849829249097	0.9999994963279136
996.3949829749099	0.9999994963375273
996.4049830249102	0.9999994963478569
996.4149830749104	0.9999994963576291
996.4249831249107	0.999999496367011
996.4349831749108	0.9999994963772614
996.4449832249111	0.999999496387184
996.4549832749113	0.9999994963967384
996.4649833249116	0.9999994964068842
996.4749833749119	0.9999994964170187
996.4849834249121	0.9999994964270323
996.4949834749124	0.9999994964372864
996.5049835249126	0.9999994964475689
996.5149835749129	0.9999994964576732
996.5249836249131	0.9999994964678292
996.5349836749134	0.9999994964781167
996.5449837249137	0.9999994964886261
996.5549837749139	0.9999994964982691
996.5649838249142	0.9999994965078391
996.5749838749143	0.9999994965178267
996.5849839249146	0.9999994965283284
996.5949839749148	0.9999994965382144
996.6049840249151	0.9999994965486715
996.6149840749154	0.999999496559332
996.6249841249156	0.9999994965689876
996.6349841749159	0.9999994965789288
996.6449842249161	0.9999994965888441
996.6549842749164	0.9999994965992526
996.6649843249166	0.9999994966106042
996.6749843749169	0.9999994966213778
996.6849844249172	0.9999994966313182
996.6949844749174	0.9999994966411496
996.7049845249177	0.999999496651935
996.7149845749179	0.9999994966618282
996.7249846249181	0.9999994966708002
996.7349846749183	0.9999994966811091
996.7449847249186	0.9999994966920032
996.7549847749189	0.9999994967025597
996.7649848249191	0.9999994967123496
996.7749848749194	0.9999994967218557
996.7849849249196	0.9999994967319624
996.7949849749199	0.999999496742098
996.8049850249201	0.9999994967518104
996.8149850749204	0.9999994967614861
996.8249851249207	0.9999994967715474
996.8349851749209	0.9999994967816966
996.8449852249212	0.9999994967912531
996.8549852749214	0.9999994968008469
996.8649853249216	0.9999994968111642
996.8749853749218	0.9999994968215906
996.8849854249221	0.9999994968320702
996.8949854749224	0.9999994968426573
996.9049855249226	0.9999994968528509
996.9149855749229	0.9999994968628935
996.9249856249231	0.9999994968726401
996.9349856749234	0.9999994968820057
996.9449857249236	0.9999994968911036
996.9549857749239	0.9999994969004233
996.9649858249242	0.9999994969108301
996.9749858749244	0.999999496921904
996.9849859249247	0.9999994969319675
996.9949859749249	0.9999994969418781
997.0049860249251	0.999999496952642
997.0149860749253	0.9999994969629027
997.0249861249256	0.9999994969727127
997.0349861749258	0.9999994969828259
997.0449862249261	0.9999994969932358
997.0549862749264	0.9999994970032224
997.0649863249266	0.9999994970129705
997.0749863749269	0.999999497022988
997.0849864249271	0.9999994970329035
997.0949864749274	0.9999994970428518
997.1049865249277	0.9999994970528492
997.1149865749279	0.9999994970631261
997.1249866249282	0.9999994970736112
997.1349866749284	0.9999994970835261
997.1449867249287	0.9999994970938092
997.1549867749288	0.9999994971037777
997.1649868249291	0.9999994971137186
997.1749868749293	0.9999994971249765
997.1849869249296	0.9999994971357764
997.1949869749299	0.9999994971456433
997.2049870249301	0.9999994971555585
997.2149870749304	0.9999994971654473
997.2249871249306	0.9999994971754536
997.2349871749309	0.9999994971856493
997.2449872249312	0.9999994971962383
997.2549872749314	0.999999497205808
997.2649873249317	0.9999994972152735
997.2749873749319	0.9999994972254295
997.2849874249322	0.9999994972354593
997.2949874749323	0.9999994972454654
997.3049875249326	0.9999994972561899
997.3149875749328	0.9999994972672837
997.3249876249331	0.9999994972773746
997.3349876749334	0.9999994972870784
997.3449877249336	0.9999994972967414
997.3549877749339	0.999999497306585
997.3649878249341	0.999999497316308
997.3749878749344	0.9999994973258762
997.3849879249346	0.9999994973357749
997.3949879749349	0.999999497345915
997.4049880249352	0.999999497356322
997.4149880749354	0.999999497366178
997.4249881249357	0.9999994973758446
997.4349881749358	0.9999994973854301
997.4449882249361	0.9999994973953513
997.4549882749363	0.9999994974061432
997.4649883249366	0.9999994974165503
997.4749883749369	0.9999994974262174
997.4849884249371	0.9999994974361642
997.4949884749374	0.9999994974460276
997.5049885249376	0.999999497456102
997.5149885749379	0.9999994974658465
997.5249886249381	0.9999994974752731
997.5349886749384	0.9999994974857761
997.5449887249387	0.999999497496996
997.5549887749389	0.9999994975074743
997.5649888249392	0.9999994975172883
997.5749888749394	0.9999994975273613
997.5849889249396	0.9999994975370154
997.5949889749398	0.9999994975464416
997.6049890249401	0.9999994975566204
997.6149890749404	0.9999994975675176
997.6249891249406	0.9999994975781468
997.6349891749409	0.9999994975878947
997.6449892249411	0.999999497597422
997.6549892749414	0.9999994976070457
997.6649893249416	0.9999994976173485
997.6749893749419	0.9999994976277827
997.6849894249422	0.9999994976382499
997.6949894749424	0.9999994976486211
997.7049895249427	0.9999994976594889
997.7149895749429	0.9999994976700128
997.7249896249431	0.9999994976794528
997.7349896749433	0.9999994976888132
997.7449897249436	0.9999994976991584
997.7549897749439	0.9999994977097059
997.7649898249441	0.999999497719542
997.7749898749444	0.9999994977301453
997.7849899249446	0.9999994977408542
997.7949899749449	0.9999994977506754
997.8049900249451	0.999999497759987
997.8149900749454	0.9999994977700849
997.8249901249457	0.9999994977802102
997.8349901749459	0.9999994977901844
997.8449902249462	0.9999994978006667
997.8549902749464	0.9999994978106035
997.8649903249466	0.99999949782037
997.8749903749468	0.9999994978310529
997.8849904249471	0.9999994978413864
997.8949904749473	0.9999994978510109
997.9049905249476	0.9999994978602482
997.9149905749479	0.9999994978704217
997.9249906249481	0.9999994978811714
997.9349906749484	0.999999497891415
997.9449907249486	0.9999994979015244
997.9549907749489	0.9999994979112112
997.9649908249492	0.999999497921053
997.9749908749494	0.9999994979307285
997.9849909249497	0.9999994979404769
997.9949909749499	0.9999994979509615
998.0049910249501	0.999999497960506
998.0149910749503	0.9999994979701863
998.0249911249506	0.9999994979804643
998.0349911749508	0.9999994979908026
998.0449912249511	0.9999994980003253
998.0549912749514	0.9999994980101312
998.0649913249516	0.9999994980200324
998.0749913749519	0.9999994980299104
998.0849914249521	0.9999994980401281
998.0949914749524	0.9999994980500174
998.1049915249527	0.9999994980602956
998.1149915749529	0.9999994980710968
998.1249916249532	0.9999994980816508
998.1349916749534	0.9999994980915464
998.1449917249537	0.999999498101208
998.1549917749538	0.9999994981111603
998.1649918249541	0.9999994981208492
998.1749918749543	0.9999994981307588
998.1849919249546	0.9999994981410106
998.1949919749549	0.9999994981510784
998.2049920249551	0.9999994981609241
998.2149920749554	0.9999994981707663
998.2249921249556	0.9999994981803128
998.2349921749559	0.9999994981907626
998.2449922249561	0.9999994982016593
998.2549922749564	0.999999498212712
998.2649923249567	0.9999994982233245
998.2749923749569	0.9999994982339719
998.2849924249572	0.9999994982441626
998.2949924749573	0.9999994982531135
998.3049925249576	0.9999994982622022
998.3149925749578	0.9999994982723398
998.3249926249581	0.9999994982831549
998.3349926749584	0.999999498293772
998.3449927249586	0.9999994983037388
998.3549927749589	0.9999994983139211
998.3649928249591	0.9999994983233997
998.3749928749594	0.9999994983327599
998.3849929249596	0.9999994983430561
998.3949929749599	0.9999994983530331
998.4049930249602	0.9999994983637626
998.4149930749604	0.9999994983748708
998.4249931249607	0.999999498385482
998.4349931749608	0.9999994983954358
998.4449932249611	0.9999994984051078
998.4549932749613	0.9999994984148577
998.4649933249616	0.9999994984240709
998.4749933749619	0.9999994984339678
998.4849934249621	0.9999994984447135
998.4949934749624	0.9999994984554145
998.5049935249626	0.999999498465025
998.5149935749629	0.9999994984739214
998.5249936249631	0.999999498483445
998.5349936749634	0.9999994984938056
998.5449937249637	0.9999994985040823
998.5549937749639	0.9999994985142509
998.5649938249642	0.9999994985252123
998.5749938749644	0.9999994985354432
998.5849939249646	0.9999994985450865
998.5949939749648	0.9999994985553592
998.6049940249651	0.99999949856431
998.6149940749654	0.9999994985731497
998.6249941249656	0.9999994985828401
998.6349941749659	0.9999994985934131
998.6449942249661	0.9999994986041957
998.6549942749664	0.9999994986143089
998.6649943249666	0.9999994986237788
998.6749943749669	0.9999994986330314
998.6849944249672	0.9999994986429361
998.6949944749674	0.9999994986537022
998.7049945249677	0.999999498663967
998.7149945749679	0.9999994986739859
998.7249946249681	0.9999994986835176
998.7349946749683	0.9999994986933449
998.7449947249686	0.9999994987039819
998.7549947749688	0.9999994987145691
998.7649948249691	0.9999994987242511
998.7749948749694	0.9999994987340193
998.7849949249696	0.9999994987441947
998.7949949749699	0.9999994987549278
998.8049950249701	0.9999994987654328
998.8149950749704	0.9999994987758251
998.8249951249707	0.9999994987859779
998.8349951749709	0.999999498795576
998.8449952249712	0.9999994988055698
998.8549952749714	0.9999994988153263
998.8649953249716	0.999999498825166
998.8749953749718	0.9999994988347102
998.8849954249721	0.9999994988446392
998.8949954749723	0.9999994988557419
998.9049955249726	0.9999994988665112
998.9149955749729	0.9999994988769697
998.9249956249731	0.9999994988866233
998.9349956749734	0.9999994988959477
998.9449957249736	0.9999994989060272
998.9549957749739	0.9999994989171452
998.9649958249742	0.9999994989276394
998.9749958749744	0.9999994989374826
998.9849959249747	0.9999994989472082
998.9949959749749	0.9999994989563658
999.0049960249752	0.9999994989657043
999.0149960749753	0.9999994989752977
999.0249961249756	0.9999994989852833
999.0349961749758	0.9999994989957715
999.0449962249761	0.9999994990059776
999.0549962749764	0.9999994990166512
999.0649963249766	0.9999994990269578
999.0749963749769	0.9999994990367528
999.0849964249771	0.9999994990458301
999.0949964749774	0.9999994990552199
999.1049965249777	0.9999994990660384
999.1149965749779	0.9999994990763363
999.1249966249782	0.9999994990868928
999.1349966749784	0.999999499097114
999.1449967249787	0.9999994991060519
999.1549967749788	0.9999994991152844
999.1649968249791	0.9999994991250377
999.1749968749793	0.999999499134728
999.1849969249796	0.99999949914437
999.1949969749799	0.9999994991546803
999.2049970249801	0.9999994991653679
999.2149970749804	0.9999994991756856
999.2249971249806	0.9999994991851523
999.2349971749809	0.9999994991945859
999.2449972249811	0.9999994992040501
999.2549972749814	0.9999994992143593
999.2649973249817	0.9999994992246699
999.2749973749819	0.9999994992348273
999.2849974249822	0.9999994992456286
999.2949974749823	0.9999994992555441
999.3049975249826	0.9999994992650921
999.3149975749828	0.9999994992752307
999.3249976249831	0.9999994992857698
999.3349976749834	0.9999994992961514
999.3449977249836	0.9999994993061493
999.3549977749839	0.9999994993169268
999.3649978249841	0.9999994993272804
999.3749978749844	0.9999994993372813
999.3849979249846	0.9999994993471076
999.3949979749849	0.9999994993572703
999.4049980249852	0.9999994993674848
999.4149980749854	0.9999994993770726
999.4249981249857	0.9999994993867461
999.4349981749859	0.9999994993967334
999.4449982249861	0.9999994994068124
999.4549982749863	0.999999499417302
999.4649983249866	0.9999994994280561
999.4749983749869	0.9999994994379943
999.4849984249871	0.9999994994476314
999.4949984749874	0.9999994994573564
999.5049985249876	0.9999994994672784
999.5149985749879	0.9999994994781137
999.5249986249881	0.9999994994888021
999.5349986749884	0.9999994994984407
999.5449987249887	0.9999994995078139
999.5549987749889	0.9999994995166928
999.5649988249892	0.999999499526183
999.5749988749894	0.9999994995357881
999.5849989249896	0.9999994995454408
999.5949989749898	0.9999994995559738
999.6049990249901	0.9999994995661742
999.6149990749904	0.9999994995768382
999.6249991249906	0.9999994995863044
999.6349991749909	0.9999994995955996
999.6449992249911	0.9999994996046581
999.6549992749914	0.999999499614341
999.6649993249916	0.9999994996255199
999.6749993749919	0.9999994996365812
999.6849994249922	0.9999994996465499
999.6949994749924	0.9999994996563313
999.7049995249927	0.9999994996660702
999.7149995749929	0.9999994996750282
999.7249996249931	0.9999994996847761
999.7349996749933	0.9999994996948348
999.7449997249936	0.9999994997050404
999.7549997749938	0.999999499714879
999.7649998249941	0.9999994997251586
999.7749998749944	0.9999994997355481
999.7849999249946	0.9999994997452426
999.7949999749949	0.9999994997546079
999.8050000249951	0.9999994997635876
999.8150000749954	0.9999994997743429
999.8250001249957	0.9999994997861951
999.8350001749959	0.9999994997972307
999.8450002249962	0.9999994998068029
999.8550002749964	0.9999994998162299
999.8650003249967	0.9999994998259345
999.8750003749968	0.9999994998358974
999.8850004249971	0.9999994998464228
999.8950004749973	0.9999994998574502
999.9050005249976	0.9999994998680611
999.9150005749979	0.999999499878214
999.9250006249981	0.9999994998882843
999.9350006749984	0.9999994998985031
999.9450007249986	0.9999994999080462
999.9550007749989	0.9999994999173282
999.9650008249992	0.9999994999278132
999.9750008749994	0.9999994999383156
999.9850009249997	0.9999994999488043
999.9950009749999	0.999999499958866
1000.0050010250002	0.9999994999687686
1000.0150010750003	0.9999994999775311
1000.0250011250006	0.9999994999874582
1000.0350011750008	0.9999994999983417
1000.0450012250011	0.9999995000085222
1000.0550012750014	0.9999995000183219
1000.0650013250016	0.9999995000270888
1000.0750013750019	0.9999995000371538
1000.0850014250021	0.9999995000471654
1000.0950014750024	0.9999995000566976
1000.1050015250026	0.9999995000661785
1000.1150015750029	0.9999995000755687
1000.1250016250032	0.9999995000849996
1000.1350016750034	0.9999995000949093
1000.1450017250037	0.999999500105
1000.1550017750038	0.9999995001148988
1000.1650018250041	0.9999995001248086
1000.1750018750043	0.9999995001345965
1000.1850019250046	0.9999995001445754
1000.1950019750049	0.99999950015441
1000.2050020250051	0.999999500164807
1000.2150020750054	0.999999500174239
1000.2250021250056	0.999999500183668
1000.2350021750059	0.9999995001945473
1000.2450022250061	0.9999995002044918
1000.2550022750064	0.9999995002138656
1000.2650023250067	0.9999995002236002
1000.2750023750069	0.9999995002336912
1000.2850024250072	0.9999995002440846
1000.2950024750074	0.9999995002545229
1000.3050025250076	0.9999995002652392
1000.3150025750078	0.9999995002760489
1000.3250026250081	0.999999500286616
1000.3350026750084	0.9999995002971016
1000.3450027250086	0.9999995003068176
1000.3550027750089	0.9999995003167237
1000.3650028250091	0.9999995003267694
1000.3750028750094	0.9999995003369231
1000.3850029250096	0.9999995003472147
1000.3950029750099	0.999999500357998
1000.4050030250102	0.9999995003686247
1000.4150030750104	0.9999995003780924
1000.4250031250107	0.999999500387908
1000.4350031750109	0.9999995003978511
1000.4450032250111	0.9999995004087278
1000.4550032750113	0.9999995004191846
1000.4650033250116	0.9999995004297902
1000.4750033750119	0.9999995004409943
1000.4850034250121	0.9999995004515121
1000.4950034750124	0.9999995004618033
1000.5050035250126	0.9999995004711029
1000.5150035750129	0.9999995004805813
1000.5250036250131	0.9999995004903662
1000.5350036750134	0.9999995005018056
1000.5450037250137	0.9999995005121288
1000.5550037750139	0.9999995005211899
1000.5650038250142	0.9999995005304347
1000.5750038750144	0.999999500539472
1000.5850039250146	0.9999995005485184
1000.5950039750148	0.9999995005582524
1000.6050040250151	0.999999500568644
1000.6150040750153	0.999999500579408
1000.6250041250156	0.9999995005889162
1000.6350041750159	0.9999995005979418
1000.6450042250161	0.9999995006082222
1000.6550042750164	0.9999995006176171
1000.6650043250166	0.999999500626344
1000.6750043750169	0.9999995006353549
1000.6850044250172	0.9999995006453499
1000.6950044750174	0.9999995006556969
1000.7050045250177	0.9999995006654603
1000.7150045750179	0.9999995006747241
1000.7250046250181	0.9999995006835765
1000.7350046750183	0.9999995006928619
1000.7450047250186	0.9999995007031568
1000.7550047750188	0.9999995007131501
1000.7650048250191	0.9999995007228741
1000.7750048750194	0.9999995007330684
1000.7850049250196	0.9999995007422484
1000.7950049750199	0.9999995007520619
1000.8050050250201	0.9999995007620817
1000.8150050750204	0.999999500772125
1000.8250051250207	0.9999995007813449
1000.8350051750209	0.9999995007913797
1000.8450052250212	0.9999995008024496
1000.8550052750214	0.999999500813673
1000.8650053250217	0.999999500824484
1000.8750053750218	0.999999500833736
1000.8850054250221	0.9999995008429791
1000.8950054750223	0.9999995008529349
1000.9050055250226	0.9999995008638293
1000.9150055750229	0.9999995008745008
1000.9250056250231	0.999999500884696
1000.9350056750234	0.9999995008948243
1000.9450057250236	0.9999995009047029
1000.9550057750239	0.9999995009150467
1000.9650058250241	0.999999500925273
1000.9750058750244	0.9999995009354927
1000.9850059250247	0.9999995009453172
1000.9950059750249	0.9999995009550002
1001.0050060250252	0.9999995009653553
1001.0150060750253	0.9999995009763737
1001.0250061250256	0.9999995009867784
1001.0350061750258	0.9999995009965054
1001.0450062250261	0.9999995010065779
1001.0550062750264	0.9999995010168141
1001.0650063250266	0.9999995010270678
1001.0750063750269	0.9999995010378835
1001.0850064250271	0.9999995010474184
1001.0950064750274	0.9999995010570745
1001.1050065250276	0.9999995010678886
1001.1150065750279	0.9999995010778492
1001.1250066250282	0.9999995010874806
1001.1350066750284	0.999999501096626
1001.1450067250287	0.9999995011063832
1001.1550067750288	0.9999995011165994
1001.1650068250291	0.9999995011263254
1001.1750068750293	0.9999995011366174
1001.1850069250296	0.9999995011473818
1001.1950069750299	0.99999950115644
1001.2050070250301	0.9999995011648932
1001.2150070750304	0.9999995011745924
1001.2250071250306	0.999999501184761
1001.2350071750309	0.9999995011949447
1001.2450072250311	0.9999995012045284
1001.2550072750314	0.999999501214829
1001.2650073250317	0.9999995012248133
1001.2750073750319	0.9999995012347558
1001.2850074250322	0.9999995012447536
1001.2950074750324	0.9999995012542705
1001.3050075250326	0.9999995012641891
1001.3150075750328	0.9999995012745407
1001.3250076250331	0.9999995012843338
1001.3350076750334	0.9999995012938461
1001.3450077250336	0.9999995013037681
1001.3550077750339	0.9999995013133696
1001.3650078250341	0.999999501322984
1001.3750078750344	0.999999501333008
1001.3850079250346	0.9999995013431292
1001.3950079750349	0.9999995013531908
1001.4050080250352	0.9999995013639796
1001.4150080750354	0.9999995013750425
1001.4250081250357	0.9999995013856962
1001.4350081750359	0.9999995013956174
1001.4450082250361	0.9999995014054417
1001.4550082750363	0.9999995014152702
1001.4650083250366	0.9999995014253134
1001.4750083750369	0.9999995014353409
1001.4850084250371	0.999999501445433
1001.4950084750374	0.9999995014553588
1001.5050085250376	0.9999995014647854
1001.5150085750379	0.9999995014746917
1001.5250086250381	0.9999995014840618
1001.5350086750384	0.9999995014935528
1001.5450087250387	0.9999995015034953
1001.5550087750389	0.9999995015140547
1001.5650088250392	0.9999995015247827
1001.5750088750394	0.9999995015349741
1001.5850089250396	0.9999995015452344
1001.5950089750398	0.9999995015543981
1001.6050090250401	0.99999950156374
1001.6150090750403	0.9999995015744174
1001.6250091250406	0.9999995015843736
1001.6350091750409	0.9999995015940928
1001.6450092250411	0.999999501603798
1001.6550092750414	0.9999995016132195
1001.6650093250416	0.9999995016231786
1001.6750093750419	0.999999501632812
1001.6850094250422	0.9999995016422135
1001.6950094750424	0.9999995016517301
1001.7050095250427	0.9999995016610361
1001.7150095750429	0.9999995016718756
1001.7250096250432	0.9999995016835318
1001.7350096750433	0.9999995016935903
1001.7450097250436	0.9999995017032176
1001.7550097750438	0.9999995017128452
1001.7650098250441	0.9999995017221203
1001.7750098750444	0.999999501731756
1001.7850099250446	0.999999501741668
1001.7950099750449	0.9999995017517469
1001.8050100250451	0.9999995017613887
1001.8150100750454	0.999999501771113
1001.8250101250457	0.9999995017812066
1001.8350101750459	0.9999995017909726
1001.8450102250462	0.9999995018007113
1001.8550102750464	0.9999995018109769
1001.8650103250467	0.9999995018213951
1001.8750103750468	0.999999501831899
1001.8850104250471	0.9999995018427831
1001.8950104750473	0.9999995018528519
1001.9050105250476	0.9999995018617669
1001.9150105750479	0.9999995018709887
1001.9250106250481	0.9999995018812238
1001.9350106750484	0.9999995018918669
1001.9450107250486	0.9999995019024716
1001.9550107750489	0.9999995019123789
1001.9650108250491	0.999999501921688
1001.9750108750494	0.9999995019321679
1001.9850109250497	0.9999995019425022
1001.9950109750499	0.9999995019526421
1002.0050110250502	0.9999995019618902
1002.0150110750503	0.999999501971496
1002.0250111250506	0.9999995019823217
1002.0350111750508	0.9999995019925623
1002.0450112250511	0.999999502002431
1002.0550112750514	0.9999995020122777
1002.0650113250516	0.9999995020217392
1002.0750113750519	0.9999995020313771
1002.0850114250521	0.9999995020412381
1002.0950114750524	0.9999995020516478
1002.1050115250526	0.9999995020616315
1002.1150115750529	0.9999995020711779
1002.1250116250532	0.9999995020810031
1002.1350116750534	0.9999995020900788
1002.1450117250537	0.9999995020999592
1002.1550117750539	0.9999995021100279
1002.1650118250541	0.999999502119206
1002.1750118750543	0.9999995021284636
1002.1850119250546	0.9999995021390868
1002.1950119750549	0.9999995021495964
1002.2050120250551	0.9999995021594044
1002.2150120750554	0.9999995021686128
1002.2250121250556	0.9999995021781463
1002.2350121750559	0.9999995021888284
1002.2450122250561	0.9999995021983971
1002.2550122750564	0.9999995022087724
1002.2650123250567	0.9999995022188364
1002.2750123750569	0.9999995022284387
1002.2850124250572	0.9999995022383914
1002.2950124750574	0.9999995022486565
1002.3050125250576	0.9999995022583748
1002.3150125750578	0.9999995022677116
1002.3250126250581	0.9999995022773132
1002.3350126750584	0.9999995022871823
1002.3450127250586	0.9999995022972663
1002.3550127750589	0.9999995023071927
1002.3650128250591	0.999999502317698
1002.3750128750594	0.9999995023280124
1002.3850129250596	0.9999995023384547
1002.3950129750599	0.9999995023486066
1002.4050130250602	0.9999995023587434
1002.4150130750604	0.9999995023684384
1002.4250131250607	0.9999995023787138
1002.4350131750609	0.9999995023887643
1002.4450132250611	0.9999995023979634
1002.4550132750613	0.999999502407762
1002.4650133250616	0.9999995024174273
1002.4750133750618	0.9999995024268379
1002.4850134250621	0.9999995024368745
1002.4950134750624	0.999999502447202
1002.5050135250626	0.9999995024581099
1002.5150135750629	0.9999995024691216
1002.5250136250631	0.999999502479051
1002.5350136750634	0.9999995024892855
1002.5450137250637	0.9999995024991996
1002.5550137750639	0.9999995025094485
1002.5650138250642	0.999999502519191
1002.5750138750644	0.999999502527761
1002.5850139250647	0.9999995025372259
1002.5950139750648	0.99999950254742
1002.6050140250651	0.9999995025573243
1002.6150140750653	0.9999995025664323
1002.6250141250656	0.9999995025759643
1002.6350141750659	0.9999995025861091
1002.6450142250661	0.9999995025965995
1002.6550142750664	0.9999995026068261
1002.6650143250666	0.9999995026169136
1002.6750143750669	0.9999995026269061
1002.6850144250672	0.9999995026368078
1002.6950144750674	0.9999995026469295
1002.7050145250677	0.9999995026558143
1002.7150145750679	0.9999995026654684
1002.7250146250682	0.9999995026752375
1002.7350146750683	0.999999502684499
1002.7450147250686	0.9999995026941836
1002.7550147750688	0.9999995027043023
1002.7650148250691	0.9999995027148805
1002.7750148750694	0.9999995027242183
1002.7850149250696	0.9999995027327021
1002.7950149750699	0.9999995027431517
1002.8050150250701	0.9999995027544132
1002.8150150750704	0.9999995027646953
1002.8250151250706	0.9999995027747427
1002.8350151750709	0.9999995027845484
1002.8450152250712	0.999999502794276
1002.8550152750714	0.9999995028044983
1002.8650153250717	0.9999995028148068
1002.8750153750718	0.9999995028244285
1002.8850154250721	0.9999995028332146
1002.8950154750723	0.9999995028426785
1002.9050155250726	0.9999995028532778
1002.9150155750729	0.9999995028637589
1002.9250156250731	0.9999995028734096
1002.9350156750734	0.9999995028833197
1002.9450157250736	0.9999995028935325
1002.9550157750739	0.9999995029038616
1002.9650158250741	0.9999995029143274
1002.9750158750744	0.999999502924448
1002.9850159250747	0.9999995029339209
1002.9950159750749	0.9999995029439961
1003.0050160250752	0.9999995029534877
1003.0150160750754	0.9999995029632409
1003.0250161250756	0.9999995029736513
1003.0350161750758	0.9999995029833244
1003.0450162250761	0.9999995029932798
1003.0550162750764	0.999999503003002
1003.0650163250766	0.999999503013668
1003.0750163750769	0.9999995030244259
1003.0850164250771	0.9999995030342669
1003.0950164750774	0.999999503043471
1003.1050165250776	0.9999995030528888
1003.1150165750779	0.9999995030628013
1003.1250166250782	0.9999995030732903
1003.1350166750784	0.9999995030836291
1003.1450167250787	0.9999995030924085
1003.1550167750789	0.999999503102076
1003.1650168250791	0.9999995031125972
1003.1750168750793	0.9999995031232104
1003.1850169250796	0.9999995031331336
1003.1950169750799	0.9999995031427444
1003.2050170250801	0.9999995031525971
1003.2150170750804	0.999999503162226
1003.2250171250806	0.9999995031717754
1003.2350171750809	0.99999950318159
1003.2450172250811	0.9999995031912409
1003.2550172750814	0.999999503201294
1003.2650173250817	0.9999995032109806
1003.2750173750819	0.9999995032203445
1003.2850174250822	0.9999995032307779
1003.2950174750824	0.9999995032408872
1003.3050175250826	0.999999503250999
1003.3150175750828	0.9999995032605025
1003.3250176250831	0.9999995032705319
1003.3350176750833	0.9999995032814103
1003.3450177250836	0.9999995032913811
1003.3550177750839	0.9999995033003671
1003.3650178250841	0.9999995033100667
1003.3750178750844	0.9999995033201038
1003.3850179250846	0.9999995033300614
1003.3950179750849	0.9999995033399418
1003.4050180250852	0.9999995033495236
1003.4150180750854	0.9999995033592064
1003.4250181250857	0.9999995033689143
1003.4350181750859	0.9999995033794018
1003.4450182250861	0.9999995033896014
1003.4550182750863	0.9999995033992966
1003.4650183250866	0.9999995034091552
1003.4750183750868	0.9999995034196366
1003.4850184250871	0.9999995034298067
1003.4950184750874	0.9999995034390139
1003.5050185250876	0.9999995034491741
1003.5150185750879	0.9999995034589274
1003.5250186250881	0.9999995034687645
1003.5350186750884	0.9999995034780107
1003.5450187250887	0.9999995034872178
1003.5550187750889	0.9999995034974722
1003.5650188250892	0.9999995035077854
1003.5750188750894	0.9999995035176095
1003.5850189250897	0.9999995035273052
1003.5950189750898	0.9999995035373624
1003.6050190250901	0.9999995035477883
1003.6150190750903	0.999999503558197
1003.6250191250906	0.9999995035678915
1003.6350191750909	0.9999995035780587
1003.6450192250911	0.9999995035881866
1003.6550192750914	0.9999995035977426
1003.6650193250916	0.9999995036075282
1003.6750193750919	0.9999995036173639
1003.6850194250922	0.9999995036270231
1003.6950194750924	0.999999503636822
1003.7050195250927	0.99999950364625
1003.7150195750929	0.9999995036557848
1003.7250196250932	0.999999503666323
1003.7350196750933	0.9999995036768706
1003.7450197250936	0.9999995036875218
1003.7550197750938	0.9999995036971502
1003.7650198250941	0.9999995037069401
1003.7750198750944	0.9999995037169119
1003.7850199250946	0.9999995037268229
1003.7950199750949	0.9999995037366146
1003.8050200250951	0.999999503746338
1003.8150200750954	0.9999995037564472
1003.8250201250956	0.9999995037668006
1003.8350201750959	0.9999995037764087
1003.8450202250962	0.9999995037854861
1003.8550202750964	0.9999995037947842
1003.8650203250967	0.9999995038047832
1003.8750203750968	0.9999995038153449
1003.8850204250971	0.999999503825419
1003.8950204750973	0.9999995038359366
1003.9050205250976	0.9999995038462578
1003.9150205750979	0.9999995038558137
1003.9250206250981	0.9999995038650545
1003.9350206750984	0.9999995038748645
1003.9450207250986	0.9999995038856797
1003.9550207750989	0.9999995038960185
1003.9650208250991	0.9999995039057497
1003.9750208750994	0.9999995039148211
1003.9850209250997	0.9999995039244014
1003.9950209750999	0.9999995039338605
1004.0050210251002	0.999999503943347
1004.0150210751004	0.9999995039532581
1004.0250211251006	0.9999995039623226
1004.0350211751008	0.9999995039723351
1004.0450212251011	0.9999995039831276
1004.0550212751014	0.9999995039930742
1004.0650213251016	0.9999995040026116
1004.0750213751019	0.9999995040120859
1004.0850214251021	0.9999995040222779
1004.0950214751024	0.9999995040328563
1004.1050215251026	0.9999995040426092
1004.1150215751029	0.999999504052089
1004.1250216251032	0.9999995040619813
1004.1350216751034	0.9999995040714412
1004.1450217251037	0.9999995040811352
1004.1550217751039	0.9999995040908487
1004.1650218251041	0.9999995041004764
1004.1750218751043	0.9999995041104978
1004.1850219251046	0.9999995041201579
1004.1950219751049	0.9999995041297951
1004.2050220251051	0.9999995041404778
1004.2150220751054	0.9999995041510924
1004.2250221251056	0.9999995041609882
1004.2350221751059	0.9999995041709543
1004.2450222251061	0.999999504180667
1004.2550222751064	0.9999995041908736
1004.2650223251067	0.9999995042010176
1004.2750223751069	0.999999504210591
1004.2850224251072	0.999999504220586
1004.2950224751074	0.9999995042304813
1004.3050225251076	0.9999995042407523
1004.3150225751078	0.9999995042508377
1004.3250226251081	0.9999995042601506
1004.3350226751083	0.9999995042692535
1004.3450227251086	0.999999504279193
1004.3550227751089	0.9999995042893678
1004.3650228251091	0.9999995042997452
1004.3750228751094	0.9999995043099221
1004.3850229251096	0.9999995043202315
1004.3950229751099	0.9999995043297697
1004.4050230251102	0.9999995043390304
1004.4150230751104	0.9999995043482083
1004.4250231251107	0.9999995043580628
1004.4350231751109	0.9999995043688388
1004.4450232251112	0.9999995043793913
1004.4550232751113	0.9999995043894616
1004.4650233251116	0.9999995043990739
1004.4750233751118	0.9999995044088739
1004.4850234251121	0.9999995044181765
1004.4950234751124	0.9999995044276645
1004.5050235251126	0.9999995044372021
1004.5150235751129	0.9999995044477918
1004.5250236251131	0.9999995044584977
1004.5350236751134	0.9999995044677437
1004.5450237251137	0.9999995044768165
1004.5550237751139	0.9999995044859034
1004.5650238251142	0.9999995044951455
1004.5750238751144	0.9999995045048978
1004.5850239251147	0.9999995045154223
1004.5950239751148	0.9999995045253277
1004.6050240251151	0.9999995045356721
1004.6150240751153	0.9999995045454593
1004.6250241251156	0.9999995045549648
1004.6350241751159	0.9999995045641802
1004.6450242251161	0.9999995045732445
1004.6550242751164	0.9999995045837903
1004.6650243251166	0.9999995045943237
1004.6750243751169	0.9999995046041948
1004.6850244251171	0.9999995046140057
1004.6950244751174	0.9999995046238619
1004.7050245251177	0.9999995046330936
1004.7150245751179	0.9999995046429268
1004.7250246251182	0.9999995046527481
1004.7350246751183	0.9999995046629451
1004.7450247251186	0.9999995046735172
1004.7550247751188	0.9999995046835806
1004.7650248251191	0.999999504693754
1004.7750248751194	0.9999995047037946
1004.7850249251196	0.9999995047131858
1004.7950249751199	0.9999995047226861
1004.8050250251201	0.9999995047325569
1004.8150250751204	0.999999504742481
1004.8250251251206	0.9999995047531209
1004.8350251751209	0.9999995047629564
1004.8450252251212	0.9999995047728694
1004.8550252751214	0.999999504782885
1004.8650253251217	0.9999995047929761
1004.8750253751219	0.999999504802933
1004.8850254251221	0.9999995048130391
1004.8950254751223	0.9999995048228039
1004.9050255251226	0.9999995048321731
1004.9150255751229	0.9999995048425059
1004.9250256251231	0.9999995048521289
1004.9350256751234	0.9999995048616257
1004.9450257251236	0.9999995048705217
1004.9550257751239	0.9999995048798466
1004.9650258251241	0.9999995048895982
1004.9750258751244	0.9999995048997602
1004.9850259251247	0.999999504909799
1004.9950259751249	0.9999995049201754
1005.0050260251252	0.9999995049307865
1005.0150260751254	0.9999995049405861
1005.0250261251256	0.9999995049503341
1005.0350261751258	0.9999995049597036
1005.0450262251261	0.9999995049692282
1005.0550262751264	0.9999995049788617
1005.0650263251266	0.9999995049886274
1005.0750263751269	0.9999995049979715
1005.0850264251271	0.9999995050081104
1005.0950264751274	0.9999995050182182
1005.1050265251276	0.9999995050270324
1005.1150265751279	0.9999995050362063
1005.1250266251282	0.9999995050460767
1005.1350266751284	0.9999995050564712
1005.1450267251287	0.9999995050670137
1005.1550267751289	0.9999995050772855
1005.1650268251291	0.9999995050874471
1005.1750268751293	0.9999995050973588
1005.1850269251296	0.9999995051065187
1005.1950269751298	0.9999995051162424
1005.2050270251301	0.9999995051255037
1005.2150270751304	0.9999995051345506
1005.2250271251306	0.9999995051449679
1005.2350271751309	0.9999995051554798
1005.2450272251311	0.9999995051651802
1005.2550272751314	0.9999995051750128
1005.2650273251317	0.9999995051847904
1005.2750273751319	0.9999995051946569
1005.2850274251322	0.9999995052051927
1005.2950274751324	0.9999995052156749
1005.3050275251327	0.9999995052267219
1005.3150275751328	0.9999995052367996
1005.3250276251331	0.9999995052464191
1005.3350276751333	0.9999995052561215
1005.3450277251336	0.9999995052653166
1005.3550277751339	0.9999995052746822
1005.3650278251341	0.9999995052844368
1005.3750278751344	0.9999995052945341
1005.3850279251346	0.9999995053045075
1005.3950279751349	0.9999995053149909
1005.4050280251352	0.999999505324557
1005.4150280751354	0.9999995053337867
1005.4250281251357	0.9999995053435012
1005.4350281751359	0.9999995053529032
1005.4450282251362	0.9999995053629287
1005.4550282751363	0.9999995053733008
1005.4650283251366	0.9999995053832716
1005.4750283751368	0.9999995053929306
1005.4850284251371	0.9999995054024476
1005.4950284751374	0.999999505411661
1005.5050285251376	0.9999995054209554
1005.5150285751379	0.9999995054299802
1005.5250286251381	0.999999505439633
1005.5350286751384	0.9999995054499818
1005.5450287251386	0.9999995054604333
1005.5550287751389	0.9999995054702563
1005.5650288251392	0.9999995054799925
1005.5750288751394	0.9999995054895463
1005.5850289251397	0.9999995054984483
1005.5950289751398	0.9999995055079711
1005.6050290251401	0.9999995055178019
1005.6150290751403	0.9999995055280128
1005.6250291251406	0.9999995055387839
1005.6350291751409	0.9999995055489379
1005.6450292251411	0.9999995055583952
1005.6550292751414	0.9999995055683791
1005.6650293251416	0.9999995055781409
1005.6750293751419	0.9999995055878923
1005.6850294251421	0.999999505598347
1005.6950294751424	0.9999995056094652
1005.7050295251427	0.99999950562046
1005.7150295751429	0.9999995056298766
1005.7250296251432	0.9999995056387829
1005.7350296751433	0.9999995056483167
1005.7450297251436	0.999999505658024
1005.7550297751438	0.9999995056676146
1005.7650298251441	0.9999995056787774
1005.7750298751444	0.9999995056892718
1005.7850299251446	0.9999995056990437
1005.7950299751449	0.9999995057094522
1005.8050300251451	0.9999995057195236
1005.8150300751454	0.9999995057294333
1005.8250301251456	0.9999995057393284
1005.8350301751459	0.9999995057497902
1005.8450302251462	0.9999995057605154
1005.8550302751464	0.9999995057708542
1005.8650303251467	0.9999995057810065
1005.8750303751469	0.999999505790745
1005.8850304251471	0.9999995057997793
1005.8950304751473	0.9999995058091087
1005.9050305251476	0.9999995058192839
1005.9150305751479	0.9999995058290273
1005.9250306251481	0.9999995058387599
1005.9350306751484	0.9999995058489601
1005.9450307251486	0.9999995058586525
1005.9550307751489	0.9999995058684182
1005.9650308251491	0.9999995058779994
1005.9750308751494	0.9999995058869754
1005.9850309251497	0.9999995058968572
1005.9950309751499	0.9999995059063109
1006.0050310251502	0.9999995059161745
1006.0150310751504	0.9999995059258223
1006.0250311251506	0.9999995059351646
1006.0350311751508	0.9999995059442979
1006.0450312251511	0.9999995059532576
1006.0550312751514	0.9999995059626653
1006.0650313251516	0.999999505972002
1006.0750313751519	0.9999995059818594
1006.0850314251521	0.9999995059912219
1006.0950314751524	0.9999995060006249
1006.1050315251526	0.9999995060104568
1006.1150315751529	0.9999995060202231
1006.1250316251532	0.9999995060293377
1006.1350316751534	0.999999506038867
1006.1450317251537	0.99999950604802
1006.1550317751539	0.9999995060574451
1006.1650318251541	0.9999995060672979
1006.1750318751543	0.9999995060770553
1006.1850319251546	0.9999995060874144
1006.1950319751548	0.9999995060977296
1006.2050320251551	0.9999995061075804
1006.2150320751554	0.9999995061167896
1006.2250321251556	0.9999995061267508
1006.2350321751559	0.9999995061366287
1006.2450322251561	0.9999995061470032
1006.2550322751564	0.9999995061574956
1006.2650323251567	0.9999995061680831
1006.2750323751569	0.9999995061784178
1006.2850324251572	0.9999995061869493
1006.2950324751574	0.9999995061953357
1006.3050325251577	0.9999995062053316
1006.3150325751578	0.9999995062153624
1006.3250326251581	0.9999995062255755
1006.3350326751583	0.9999995062367913
1006.3450327251586	0.9999995062472984
1006.3550327751589	0.9999995062570894
1006.3650328251591	0.9999995062664035
1006.3750328751594	0.9999995062762292
1006.3850329251596	0.9999995062859469
1006.3950329751599	0.9999995062963033
1006.4050330251602	0.9999995063071329
1006.4150330751604	0.9999995063178575
1006.4250331251607	0.9999995063274495
1006.4350331751609	0.999999506336469
1006.4450332251612	0.999999506345883
1006.4550332751613	0.9999995063545973
1006.4650333251616	0.9999995063647898
1006.4750333751618	0.9999995063753551
1006.4850334251621	0.9999995063855629
1006.4950334751624	0.9999995063954845
1006.5050335251626	0.9999995064052206
1006.5150335751629	0.9999995064153284
1006.5250336251631	0.9999995064248602
1006.5350336751634	0.9999995064340274
1006.5450337251636	0.9999995064436908
1006.5550337751639	0.9999995064538982
1006.5650338251642	0.9999995064644601
1006.5750338751644	0.9999995064746313
1006.5850339251647	0.9999995064839405
1006.5950339751648	0.9999995064927221
1006.6050340251651	0.9999995065013471
1006.6150340751653	0.9999995065112709
1006.6250341251656	0.9999995065213241
1006.6350341751659	0.9999995065317184
1006.6450342251661	0.9999995065422295
1006.6550342751664	0.9999995065519789
1006.6650343251666	0.9999995065611775
1006.6750343751669	0.9999995065705515
1006.6850344251671	0.9999995065802213
1006.6950344751674	0.9999995065901311
1006.7050345251677	0.9999995066003996
1006.7150345751679	0.9999995066104987
1006.7250346251682	0.9999995066208786
1006.7350346751684	0.9999995066309376
1006.7450347251686	0.9999995066404419
1006.7550347751688	0.9999995066500383
1006.7650348251691	0.9999995066600234
1006.7750348751694	0.9999995066701606
1006.7850349251696	0.9999995066806857
1006.7950349751699	0.9999995066910182
1006.8050350251701	0.9999995067007887
1006.8150350751704	0.9999995067109886
1006.8250351251706	0.999999506720455
1006.8350351751709	0.9999995067306524
1006.8450352251712	0.9999995067404216
1006.8550352751714	0.9999995067492475
1006.8650353251717	0.9999995067585349
1006.8750353751719	0.9999995067691634
1006.8850354251721	0.9999995067795534
1006.8950354751723	0.9999995067893026
1006.9050355251726	0.999999506799528
1006.9150355751729	0.9999995068090759
1006.9250356251731	0.9999995068182296
1006.9350356751734	0.9999995068271387
1006.9450357251736	0.9999995068367886
1006.9550357751739	0.9999995068468398
1006.9650358251741	0.9999995068561083
1006.9750358751744	0.9999995068660047
1006.9850359251747	0.9999995068756867
1006.9950359751749	0.9999995068846215
1007.0050360251752	0.9999995068939826
1007.0150360751754	0.999999506903671
1007.0250361251756	0.9999995069139258
1007.0350361751758	0.9999995069239744
1007.0450362251761	0.9999995069340137
1007.0550362751763	0.999999506944194
1007.0650363251766	0.999999506953116
1007.0750363751769	0.9999995069624903
1007.0850364251771	0.9999995069719406
1007.0950364751774	0.9999995069810552
1007.1050365251776	0.999999506990411
1007.1150365751779	0.9999995070003266
1007.1250366251782	0.9999995070108009
1007.1350366751784	0.9999995070212764
1007.1450367251787	0.9999995070310492
1007.1550367751789	0.9999995070402151
1007.1650368251792	0.999999507048851
1007.1750368751793	0.9999995070583351
1007.1850369251796	0.9999995070691758
1007.1950369751798	0.9999995070792634
1007.2050370251801	0.999999507089307
1007.2150370751804	0.9999995070997253
1007.2250371251806	0.9999995071100678
1007.2350371751809	0.9999995071195017
1007.2450372251811	0.9999995071283833
1007.2550372751814	0.9999995071380943
1007.2650373251817	0.9999995071484834
1007.2750373751819	0.9999995071593711
1007.2850374251822	0.9999995071699282
1007.2950374751824	0.9999995071802836
1007.3050375251827	0.999999507189355
1007.3150375751828	0.9999995071983052
1007.3250376251831	0.999999507208105
1007.3350376751833	0.999999507218158
1007.3450377251836	0.9999995072289752
1007.3550377751839	0.9999995072399198
1007.3650378251841	0.9999995072497243
1007.3750378751844	0.99999950725894
1007.3850379251846	0.9999995072683067
1007.3950379751849	0.9999995072780282
1007.4050380251851	0.9999995072877182
1007.4150380751854	0.9999995072977552
1007.4250381251857	0.9999995073074759
1007.4350381751859	0.9999995073181265
1007.4450382251862	0.9999995073292847
1007.4550382751863	0.9999995073386795
1007.4650383251866	0.9999995073472492
1007.4750383751868	0.9999995073556269
1007.4850384251871	0.9999995073648289
1007.4950384751874	0.9999995073743131
1007.5050385251876	0.9999995073838052
1007.5150385751879	0.9999995073938654
1007.5250386251881	0.9999995074032505
1007.5350386751884	0.9999995074123765
1007.5450387251886	0.9999995074216699
1007.5550387751889	0.9999995074313327
1007.5650388251892	0.999999507441074
1007.5750388751894	0.9999995074506399
1007.5850389251897	0.9999995074609056
1007.5950389751899	0.9999995074717527
1007.6050390251901	0.9999995074813567
1007.6150390751903	0.9999995074910297
1007.6250391251906	0.9999995074996805
1007.6350391751909	0.9999995075082775
1007.6450392251911	0.9999995075181968
1007.6550392751914	0.9999995075285193
1007.6650393251916	0.9999995075390253
1007.6750393751919	0.9999995075486168
1007.6850394251921	0.9999995075580551
1007.6950394751924	0.9999995075678553
1007.7050395251927	0.9999995075775588
1007.7150395751929	0.999999507587536
1007.7250396251932	0.9999995075972279
1007.7350396751934	0.9999995076065413
1007.7450397251936	0.9999995076166607
1007.7550397751938	0.9999995076275039
1007.7650398251941	0.9999995076378826
1007.7750398751944	0.9999995076475756
1007.7850399251946	0.9999995076575775
1007.7950399751949	0.9999995076675096
1007.8050400251951	0.9999995076768735
1007.8150400751954	0.9999995076862911
1007.8250401251956	0.9999995076961196
1007.8350401751959	0.9999995077070432
1007.8450402251962	0.9999995077170059
1007.8550402751964	0.9999995077271902
1007.8650403251967	0.9999995077368328
1007.8750403751969	0.9999995077458853
1007.8850404251971	0.9999995077554107
1007.8950404751973	0.9999995077655582
1007.9050405251976	0.9999995077759419
1007.9150405751978	0.9999995077861995
1007.9250406251981	0.9999995077971611
1007.9350406751984	0.9999995078066255
1007.9450407251986	0.9999995078152746
1007.9550407751989	0.9999995078243502
1007.9650408251991	0.9999995078339761
1007.9750408751994	0.9999995078444672
1007.9850409251997	0.9999995078548192
1007.9950409751999	0.9999995078645146
1008.0050410252002	0.999999507874565
1008.0150410752004	0.9999995078840253
1008.0250411252007	0.9999995078924236
1008.0350411752008	0.999999507900896
1008.0450412252011	0.9999995079099133
1008.0550412752013	0.9999995079204343
1008.0650413252016	0.9999995079305162
1008.0750413752019	0.9999995079406264
1008.0850414252021	0.9999995079503305
1008.0950414752024	0.9999995079596866
1008.1050415252026	0.9999995079689148
1008.1150415752029	0.9999995079776475
1008.1250416252032	0.9999995079875341
1008.1350416752034	0.9999995079973646
1008.1450417252037	0.9999995080073516
1008.1550417752039	0.9999995080179329
1008.1650418252042	0.9999995080278677
1008.1750418752043	0.999999508036943
1008.1850419252046	0.9999995080460037
1008.1950419752048	0.9999995080548273
1008.2050420252051	0.9999995080651064
1008.2150420752054	0.999999508076009
1008.2250421252056	0.9999995080868044
1008.2350421752059	0.999999508097001
1008.2450422252061	0.9999995081059897
1008.2550422752064	0.9999995081151808
1008.2650423252067	0.9999995081245554
1008.2750423752069	0.9999995081348031
1008.2850424252072	0.9999995081449465
1008.2950424752074	0.9999995081553484
1008.3050425252077	0.9999995081649591
1008.3150425752078	0.9999995081755886
1008.3250426252081	0.9999995081857914
1008.3350426752083	0.9999995081949432
1008.3450427252086	0.999999508204199
1008.3550427752089	0.9999995082138409
1008.3650428252091	0.9999995082245265
1008.3750428752094	0.9999995082342563
1008.3850429252096	0.9999995082438706
1008.3950429752099	0.9999995082537011
1008.4050430252101	0.999999508263826
1008.4150430752104	0.9999995082733247
1008.4250431252107	0.9999995082832946
1008.4350431752109	0.9999995082927456
1008.4450432252112	0.9999995083016654
1008.4550432752113	0.9999995083113717
1008.4650433252116	0.9999995083220767
1008.4750433752118	0.999999508332451
1008.4850434252121	0.9999995083423449
1008.4950434752124	0.9999995083524837
1008.5050435252126	0.99999950836108
1008.5150435752129	0.9999995083701732
1008.5250436252131	0.9999995083792458
1008.5350436752134	0.9999995083897983
1008.5450437252136	0.9999995084008225
1008.5550437752139	0.9999995084105158
1008.5650438252142	0.9999995084196026
1008.5750438752144	0.9999995084289603
1008.5850439252147	0.9999995084378592
1008.5950439752149	0.9999995084467882
1008.6050440252151	0.999999508456455
1008.6150440752153	0.9999995084665884
1008.6250441252156	0.9999995084770751
1008.6350441752159	0.9999995084871101
1008.6450442252161	0.9999995084968691
1008.6550442752164	0.9999995085055733
1008.6650443252166	0.9999995085146988
1008.6750443752169	0.9999995085236749
1008.6850444252171	0.9999995085336769
1008.6950444752174	0.9999995085446663
1008.7050445252177	0.9999995085550933
1008.7150445752179	0.9999995085656156
1008.7250446252182	0.9999995085749935
1008.7350446752184	0.9999995085840365
1008.7450447252186	0.9999995085929866
1008.7550447752188	0.9999995086025574
1008.7650448252191	0.9999995086122864
1008.7750448752194	0.9999995086232008
1008.7850449252196	0.9999995086337811
1008.7950449752199	0.999999508643835
1008.8050450252201	0.9999995086533944
1008.8150450752204	0.9999995086621486
1008.8250451252206	0.9999995086714074
1008.8350451752209	0.9999995086812838
1008.8450452252212	0.9999995086926307
1008.8550452752214	0.9999995087039137
1008.8650453252217	0.9999995087140766
1008.8750453752219	0.999999508723214
1008.8850454252221	0.999999508732194
1008.8950454752223	0.9999995087406954
1008.9050455252226	0.9999995087497358
1008.9150455752228	0.99999950875939
1008.9250456252231	0.9999995087700777
1008.9350456752234	0.9999995087810264
1008.9450457252236	0.9999995087900567
1008.9550457752239	0.9999995087992414
1008.9650458252241	0.9999995088085644
1008.9750458752244	0.9999995088183213
1008.9850459252247	0.9999995088280266
1008.9950459752249	0.9999995088383907
1009.0050460252252	0.999999508848397
1009.0150460752254	0.9999995088577479
1009.0250461252257	0.9999995088674372
1009.0350461752258	0.9999995088771849
1009.0450462252261	0.9999995088860729
1009.0550462752263	0.9999995088952967
1009.0650463252266	0.9999995089047319
1009.0750463752269	0.9999995089144352
1009.0850464252271	0.9999995089244583
1009.0950464752274	0.9999995089337644
1009.1050465252276	0.9999995089442344
1009.1150465752279	0.9999995089544648
1009.1250466252282	0.9999995089638305
1009.1350466752284	0.9999995089733477
1009.1450467252287	0.9999995089832604
1009.1550467752289	0.9999995089928098
1009.1650468252292	0.9999995090021335
1009.1750468752293	0.9999995090128512
1009.1850469252296	0.9999995090230852
1009.1950469752298	0.9999995090328632
1009.2050470252301	0.9999995090420101
1009.2150470752304	0.9999995090510211
1009.2250471252306	0.9999995090604317
1009.2350471752309	0.9999995090702516
1009.2450472252311	0.9999995090804207
1009.2550472752314	0.9999995090911016
1009.2650473252316	0.9999995091016309
1009.2750473752319	0.9999995091112666
1009.2850474252322	0.9999995091207925
1009.2950474752324	0.9999995091298216
1009.3050475252327	0.9999995091392565
1009.3150475752328	0.9999995091491453
1009.3250476252331	0.9999995091589553
1009.3350476752333	0.9999995091691953
1009.3450477252336	0.9999995091800106
1009.3550477752339	0.9999995091901793
1009.3650478252341	0.9999995091998782
1009.3750478752344	0.9999995092090165
1009.3850479252346	0.9999995092184052
1009.3950479752349	0.9999995092286371
1009.4050480252351	0.9999995092387174
1009.4150480752354	0.9999995092498645
1009.4250481252357	0.9999995092598536
1009.4350481752359	0.9999995092687066
1009.4450482252362	0.9999995092771135
1009.4550482752364	0.9999995092853219
1009.4650483252366	0.9999995092943471
1009.4750483752368	0.9999995093042124
1009.4850484252371	0.9999995093146672
1009.4950484752374	0.9999995093257682
1009.5050485252376	0.9999995093362654
1009.5150485752379	0.9999995093450165
1009.5250486252381	0.999999509353455
1009.5350486752384	0.9999995093625704
1009.5450487252386	0.9999995093720144
1009.5550487752389	0.9999995093817402
1009.5650488252392	0.9999995093926614
1009.5750488752394	0.9999995094024854
1009.5850489252397	0.9999995094114627
1009.5950489752399	0.9999995094203376
1009.6050490252401	0.9999995094290007
1009.6150490752403	0.9999995094385615
1009.6250491252406	0.9999995094485973
1009.6350491752409	0.9999995094591262
1009.6450492252411	0.9999995094694024
1009.6550492752414	0.9999995094794698
1009.6650493252416	0.999999509488521
1009.6750493752419	0.9999995094981222
1009.6850494252421	0.9999995095076885
1009.6950494752424	0.9999995095166339
1009.7050495252427	0.9999995095266806
1009.7150495752429	0.9999995095375744
1009.7250496252432	0.9999995095479758
1009.7350496752434	0.9999995095578085
1009.7450497252436	0.999999509567914
1009.7550497752438	0.9999995095774643
1009.7650498252441	0.9999995095866067
1009.7750498752443	0.9999995095954188
1009.7850499252446	0.9999995096055588
1009.7950499752449	0.9999995096166654
1009.8050500252451	0.9999995096273983
1009.8150500752454	0.9999995096372388
1009.8250501252456	0.9999995096468076
1009.8350501752459	0.9999995096562763
1009.8450502252462	0.9999995096652484
1009.8550502752464	0.9999995096743337
1009.8650503252467	0.9999995096835653
1009.8750503752469	0.9999995096944355
1009.8850504252472	0.999999509705158
1009.8950504752473	0.9999995097148349
1009.9050505252476	0.9999995097241452
1009.9150505752478	0.9999995097333175
1009.9250506252481	0.9999995097432235
1009.9350506752484	0.9999995097532904
1009.9450507252486	0.9999995097634035
1009.9550507752489	0.9999995097738598
1009.9650508252491	0.9999995097835596
1009.9750508752494	0.9999995097927146
1009.9850509252497	0.9999995098019898
1009.9950509752499	0.9999995098105088
1010.0050510252502	0.99999950981958
1010.0150510752504	0.9999995098290162
1010.0250511252507	0.9999995098387349
1010.0350511752508	0.9999995098487658
1010.0450512252511	0.9999995098590473
1010.0550512752513	0.9999995098689908
1010.0650513252516	0.9999995098787035
1010.0750513752519	0.9999995098877932
1010.0850514252521	0.9999995098958303
1010.0950514752524	0.9999995099050178
1010.1050515252526	0.9999995099150252
1010.1150515752529	0.9999995099246641
1010.1250516252531	0.9999995099343105
1010.1350516752534	0.9999995099441878
1010.1450517252537	0.9999995099534155
1010.1550517752539	0.9999995099625028
1010.1650518252542	0.9999995099719718
1010.1750518752543	0.9999995099815151
1010.1850519252546	0.9999995099921977
1010.1950519752548	0.9999995100029229
1010.2050520252551	0.999999510013017
1010.2150520752554	0.9999995100226394
1010.2250521252556	0.999999510032139
1010.2350521752559	0.9999995100410454
1010.2450522252561	0.9999995100508536
1010.2550522752564	0.9999995100610612
1010.2650523252566	0.9999995100708835
1010.2750523752569	0.9999995100813083
1010.2850524252572	0.9999995100916192
1010.2950524752574	0.9999995101013569
1010.3050525252577	0.9999995101104269
1010.3150525752579	0.9999995101197899
1010.3250526252581	0.9999995101300669
1010.3350526752583	0.999999510140295
1010.3450527252586	0.9999995101500756
1010.3550527752589	0.9999995101605625
1010.3650528252591	0.9999995101715486
1010.3750528752594	0.9999995101813948
1010.3850529252596	0.9999995101902137
1010.3950529752599	0.9999995101990234
1010.4050530252601	0.9999995102082571
1010.4150530752604	0.9999995102179348
1010.4250531252607	0.9999995102271738
1010.4350531752609	0.999999510236945
1010.4450532252612	0.9999995102480757
1010.4550532752614	0.9999995102582326
1010.4650533252616	0.999999510267408
1010.4750533752618	0.9999995102759673
1010.4850534252621	0.9999995102852579
1010.4950534752624	0.9999995102955807
1010.5050535252626	0.999999510305971
1010.5150535752629	0.9999995103159702
1010.5250536252631	0.9999995103254052
1010.5350536752634	0.9999995103340255
1010.5450537252636	0.9999995103427479
1010.5550537752639	0.9999995103519528
1010.5650538252642	0.9999995103608471
1010.5750538752644	0.999999510370768
1010.5850539252647	0.9999995103814835
1010.5950539752649	0.9999995103918643
1010.6050540252651	0.9999995104015691
1010.6150540752653	0.9999995104106988
1010.6250541252656	0.9999995104196777
1010.6350541752659	0.9999995104289817
1010.6450542252661	0.9999995104381377
1010.6550542752664	0.9999995104473864
1010.6650543252666	0.9999995104579099
1010.6750543752669	0.9999995104681637
1010.6850544252671	0.9999995104772935
1010.6950544752674	0.9999995104863938
1010.7050545252677	0.9999995104957727
1010.7150545752679	0.9999995105052402
1010.7250546252682	0.9999995105150816
1010.7350546752684	0.9999995105248263
1010.7450547252687	0.9999995105344678
1010.7550547752688	0.9999995105452507
1010.7650548252691	0.9999995105561639
1010.7750548752693	0.9999995105651693
1010.7850549252696	0.99999951057436
1010.7950549752699	0.9999995105836538
1010.8050550252701	0.9999995105935697
1010.8150550752704	0.9999995106044252
1010.8250551252706	0.9999995106150867
1010.8350551752709	0.9999995106254771
1010.8450552252712	0.9999995106348388
1010.8550552752714	0.9999995106441333
1010.8650553252717	0.9999995106532708
1010.8750553752719	0.9999995106622908
1010.8850554252722	0.9999995106720769
1010.8950554752723	0.9999995106828881
1010.9050555252726	0.9999995106933804
1010.9150555752728	0.999999510702532
1010.9250556252731	0.9999995107121105
1010.9350556752734	0.9999995107218473
1010.9450557252736	0.999999510730831
1010.9550557752739	0.999999510739811
1010.9650558252741	0.9999995107494496
1010.9750558752744	0.9999995107601676
1010.9850559252747	0.9999995107707749
1010.9950559752749	0.9999995107796977
1011.0050560252752	0.9999995107886315
1011.0150560752754	0.9999995107982096
1011.0250561252757	0.9999995108077615
1011.0350561752758	0.9999995108170883
1011.0450562252761	0.9999995108264237
1011.0550562752763	0.9999995108361799
1011.0650563252766	0.9999995108464811
1011.0750563752769	0.9999995108562341
1011.0850564252771	0.9999995108656988
1011.0950564752774	0.9999995108745897
1011.1050565252776	0.9999995108831738
1011.1150565752779	0.9999995108932164
1011.1250566252781	0.9999995109037986
1011.1350566752784	0.9999995109142202
1011.1450567252787	0.9999995109245501
1011.1550567752789	0.9999995109352385
1011.1650568252792	0.9999995109446584
1011.1750568752793	0.9999995109534416
1011.1850569252796	0.9999995109620384
1011.1950569752798	0.9999995109718662
1011.2050570252801	0.9999995109827867
1011.2150570752804	0.9999995109925458
1011.2250571252806	0.9999995110022034
1011.2350571752809	0.9999995110119888
1011.2450572252811	0.9999995110220276
1011.2550572752814	0.9999995110312817
1011.2650573252816	0.9999995110408864
1011.2750573752819	0.9999995110510915
1011.2850574252822	0.9999995110610748
1011.2950574752824	0.9999995110718409
1011.3050575252827	0.9999995110814426
1011.3150575752829	0.9999995110905081
1011.3250576252831	0.999999511100836
1011.3350576752833	0.9999995111110292
1011.3450577252836	0.9999995111205026
1011.3550577752839	0.9999995111297748
1011.3650578252841	0.9999995111401148
1011.3750578752844	0.99999951115055
1011.3850579252846	0.9999995111602239
1011.3950579752849	0.9999995111695275
1011.4050580252851	0.9999995111786009
1011.4150580752854	0.9999995111881573
1011.4250581252857	0.999999511197432
1011.4350581752859	0.9999995112072841
1011.4450582252862	0.999999511216931
1011.4550582752864	0.9999995112264017
1011.4650583252866	0.9999995112371766
1011.4750583752868	0.999999511246845
1011.4850584252871	0.9999995112551548
1011.4950584752874	0.9999995112637587
1011.5050585252876	0.9999995112728753
1011.5150585752879	0.9999995112821253
1011.5250586252881	0.9999995112913397
1011.5350586752884	0.999999511300917
1011.5450587252886	0.9999995113113263
1011.5550587752889	0.9999995113209746
1011.5650588252892	0.9999995113292035
1011.5750588752894	0.9999995113385708
1011.5850589252897	0.9999995113483727
1011.5950589752899	0.999999511357979
1011.6050590252901	0.9999995113674198
1011.6150590752903	0.9999995113767979
1011.6250591252906	0.9999995113865766
1011.6350591752908	0.9999995113959372
1011.6450592252911	0.999999511404796
1011.6550592752914	0.9999995114136373
1011.6650593252916	0.9999995114227278
1011.6750593752919	0.999999511432167
1011.6850594252921	0.9999995114430508
1011.6950594752924	0.9999995114540944
1011.7050595252927	0.9999995114639536
1011.7150595752929	0.9999995114734823
1011.7250596252932	0.9999995114829331
1011.7350596752934	0.9999995114930155
1011.7450597252937	0.999999511502553
1011.7550597752938	0.9999995115120976
1011.7650598252941	0.9999995115223076
1011.7750598752943	0.9999995115332926
1011.7850599252946	0.999999511543398
1011.7950599752949	0.9999995115521118
1011.8050600252951	0.9999995115609317
1011.8150600752954	0.9999995115698189
1011.8250601252956	0.9999995115789897
1011.8350601752959	0.999999511589217
1011.8450602252962	0.9999995115997655
1011.8550602752964	0.9999995116103733
1011.8650603252967	0.9999995116205548
1011.8750603752969	0.9999995116301055
1011.8850604252972	0.999999511638769
1011.8950604752973	0.9999995116485473
1011.9050605252976	0.9999995116595436
1011.9150605752978	0.9999995116693612
1011.9250606252981	0.9999995116791024
1011.9350606752984	0.9999995116885323
1011.9450607252986	0.9999995116982769
1011.9550607752989	0.9999995117074777
1011.9650608252991	0.9999995117155349
1011.9750608752994	0.9999995117251105
1011.9850609252996	0.9999995117348361
1011.9950609752999	0.9999995117451986
1012.0050610253002	0.999999511755436
1012.0150610753004	0.9999995117648788
1012.0250611253007	0.9999995117738875
1012.0350611753008	0.9999995117841043
1012.0450612253011	0.9999995117932015
1012.0550612753013	0.9999995118018276
1012.0650613253016	0.9999995118116174
1012.0750613753019	0.9999995118217258
1012.0850614253021	0.9999995118324333
1012.0950614753024	0.9999995118415641
1012.1050615253026	0.9999995118506704
1012.1150615753029	0.9999995118604871
1012.1250616253031	0.9999995118695633
1012.1350616753034	0.9999995118780867
1012.1450617253037	0.9999995118877123
1012.1550617753039	0.9999995118984059
1012.1650618253042	0.9999995119087481
1012.1750618753044	0.9999995119183122
1012.1850619253046	0.9999995119274057
1012.1950619753048	0.9999995119372738
1012.2050620253051	0.9999995119471347
1012.2150620753054	0.9999995119569003
1012.2250621253056	0.9999995119672118
1012.2350621753059	0.99999951197797
1012.2450622253061	0.9999995119882368
1012.2550622753064	0.9999995119982705
1012.2650623253066	0.9999995120077992
1012.2750623753069	0.9999995120168426
1012.2850624253072	0.9999995120258685
1012.2950624753074	0.9999995120360339
1012.3050625253077	0.9999995120467753
1012.3150625753079	0.9999995120572384
1012.3250626253081	0.9999995120669316
1012.3350626753083	0.9999995120763671
1012.3450627253086	0.9999995120861909
1012.3550627753089	0.9999995120956773
1012.3650628253091	0.9999995121051274
1012.3750628753094	0.9999995121142952
1012.3850629253096	0.9999995121243722
1012.3950629753099	0.9999995121346
1012.4050630253101	0.9999995121447876
1012.4150630753104	0.9999995121549583
1012.4250631253107	0.9999995121631684
1012.4350631753109	0.9999995121722153
1012.4450632253112	0.9999995121813009
1012.4550632753114	0.9999995121901115
1012.4650633253116	0.9999995121996961
1012.4750633753118	0.999999512209443
1012.4850634253121	0.999999512218975
1012.4950634753123	0.9999995122279068
1012.5050635253126	0.9999995122367903
1012.5150635753129	0.9999995122467109
1012.5250636253131	0.9999995122565328
1012.5350636753134	0.9999995122659574
1012.5450637253136	0.9999995122758271
1012.5550637753139	0.9999995122854448
1012.5650638253142	0.9999995122954967
1012.5750638753144	0.9999995123050924
1012.5850639253147	0.9999995123128458
1012.5950639753149	0.9999995123216646
1012.6050640253152	0.9999995123315923
1012.6150640753153	0.999999512341076
1012.6250641253156	0.9999995123506525
1012.6350641753158	0.9999995123595329
1012.6450642253161	0.9999995123694722
1012.6550642753164	0.9999995123798536
1012.6650643253166	0.9999995123891507
1012.6750643753169	0.9999995123985745
1012.6850644253171	0.9999995124086751
1012.6950644753174	0.9999995124187067
1012.7050645253177	0.9999995124281162
1012.7150645753179	0.9999995124380084
1012.7250646253182	0.9999995124482283
1012.7350646753184	0.9999995124582927
1012.7450647253187	0.999999512467529
1012.7550647753188	0.999999512476146
1012.7650648253191	0.9999995124859582
1012.7750648753193	0.9999995124964953
1012.7850649253196	0.9999995125066876
1012.7950649753199	0.999999512516819
1012.8050650253201	0.9999995125273808
1012.8150650753204	0.9999995125374704
1012.8250651253206	0.9999995125471215
1012.8350651753209	0.9999995125567103
1012.8450652253212	0.9999995125660299
1012.8550652753214	0.9999995125758174
1012.8650653253217	0.9999995125863923
1012.8750653753219	0.9999995125972205
1012.8850654253222	0.9999995126067535
1012.8950654753223	0.999999512616052
1012.9050655253226	0.9999995126246833
1012.9150655753228	0.9999995126332075
1012.9250656253231	0.9999995126433776
1012.9350656753234	0.9999995126529484
1012.9450657253236	0.9999995126632546
1012.9550657753239	0.9999995126737741
1012.9650658253241	0.9999995126831334
1012.9750658753244	0.999999512692832
1012.9850659253246	0.9999995127020022
1012.9950659753249	0.9999995127103132
1013.0050660253252	0.9999995127193774
1013.0150660753254	0.9999995127292681
1013.0250661253257	0.9999995127389516
1013.0350661753259	0.9999995127482767
1013.0450662253261	0.9999995127566857
1013.0550662753263	0.9999995127655704
1013.0650663253266	0.9999995127742148
1013.0750663753269	0.999999512783068
1013.0850664253271	0.9999995127931481
1013.0950664753274	0.9999995128032927
1013.1050665253276	0.9999995128142171
1013.1150665753279	0.9999995128243903
1013.1250666253281	0.9999995128330514
1013.1350666753284	0.9999995128428428
1013.1450667253287	0.9999995128514799
1013.1550667753289	0.999999512859941
1013.1650668253292	0.999999512869973
1013.1750668753294	0.9999995128802767
1013.1850669253296	0.9999995128910155
1013.1950669753298	0.9999995129002786
1013.2050670253301	0.9999995129085232
1013.2150670753304	0.9999995129174797
1013.2250671253306	0.9999995129274436
1013.2350671753309	0.9999995129371736
1013.2450672253311	0.999999512946968
1013.2550672753314	0.9999995129571686
1013.2650673253316	0.9999995129673369
1013.2750673753319	0.9999995129774417
1013.2850674253322	0.9999995129869765
1013.2950674753324	0.9999995129965493
1013.3050675253327	0.9999995130066504
1013.3150675753329	0.9999995130171107
1013.3250676253331	0.9999995130271154
1013.3350676753333	0.9999995130372958
1013.3450677253336	0.9999995130472634
1013.3550677753339	0.999999513056189
1013.3650678253341	0.9999995130651479
1013.3750678753344	0.9999995130743549
1013.3850679253346	0.9999995130839522
1013.3950679753349	0.999999513093586
1013.4050680253351	0.9999995131041345
1013.4150680753354	0.9999995131140839
1013.4250681253357	0.9999995131236713
1013.4350681753359	0.9999995131346368
1013.4450682253362	0.9999995131442397
1013.4550682753364	0.9999995131533301
1013.4650683253367	0.9999995131628554
1013.4750683753368	0.9999995131718672
1013.4850684253371	0.9999995131817649
1013.4950684753373	0.9999995131923421
1013.5050685253376	0.9999995132015731
1013.5150685753379	0.99999951321071
1013.5250686253381	0.9999995132196764
1013.5350686753384	0.9999995132279486
1013.5450687253386	0.9999995132372779
1013.5550687753389	0.9999995132467316
1013.5650688253392	0.9999995132559993
1013.5750688753394	0.9999995132654053
1013.5850689253397	0.9999995132748916
1013.5950689753399	0.9999995132851788
1013.6050690253402	0.9999995132943568
1013.6150690753403	0.9999995133032186
1013.6250691253406	0.9999995133127455
1013.6350691753408	0.9999995133222623
1013.6450692253411	0.999999513333061
1013.6550692753414	0.999999513342748
1013.6650693253416	0.9999995133520699
1013.6750693753419	0.9999995133617859
1013.6850694253421	0.9999995133701192
1013.6950694753424	0.9999995133788977
1013.7050695253427	0.9999995133883024
1013.7150695753429	0.9999995133979795
1013.7250696253432	0.9999995134079657
1013.7350696753434	0.9999995134184271
1013.7450697253437	0.9999995134286536
1013.7550697753438	0.9999995134389303
1013.7650698253441	0.9999995134484574
1013.7750698753443	0.9999995134571843
1013.7850699253446	0.9999995134668548
1013.7950699753449	0.9999995134767748
1013.8050700253451	0.9999995134873272
1013.8150700753454	0.9999995134980453
1013.8250701253456	0.999999513507634
1013.8350701753459	0.9999995135164437
1013.8450702253461	0.9999995135256352
1013.8550702753464	0.9999995135350052
1013.8650703253467	0.9999995135443337
1013.8750703753469	0.9999995135544566
1013.8850704253472	0.9999995135648663
1013.8950704753473	0.9999995135750952
1013.9050705253476	0.9999995135844241
1013.9150705753478	0.9999995135939673
1013.9250706253481	0.9999995136033696
1013.9350706753484	0.9999995136131425
1013.9450707253486	0.9999995136235279
1013.9550707753489	0.9999995136331551
1013.9650708253491	0.9999995136426716
1013.9750708753494	0.9999995136531074
1013.9850709253496	0.9999995136618077
1013.9950709753499	0.9999995136703087
1014.0050710253502	0.99999951367965
1014.0150710753504	0.9999995136883237
1014.0250711253507	0.9999995136980564
1014.0350711753509	0.9999995137082256
1014.0450712253511	0.9999995137178114
1014.0550712753513	0.9999995137280348
1014.0650713253516	0.9999995137380612
1014.0750713753519	0.9999995137470651
1014.0850714253521	0.9999995137562759
1014.0950714753524	0.999999513765111
1014.1050715253526	0.9999995137747426
1014.1150715753529	0.9999995137844916
1014.1250716253531	0.9999995137937774
1014.1350716753534	0.9999995138034445
1014.1450717253537	0.9999995138123385
1014.1550717753539	0.9999995138218064
1014.1650718253542	0.9999995138307866
1014.1750718753544	0.9999995138399593
1014.1850719253546	0.9999995138496951
1014.1950719753548	0.9999995138592657
1014.2050720253551	0.9999995138697947
1014.2150720753554	0.9999995138802044
1014.2250721253556	0.9999995138896083
1014.2350721753559	0.9999995138987919
1014.2450722253561	0.9999995139084877
1014.2550722753564	0.9999995139178007
1014.2650723253566	0.9999995139277212
1014.2750723753569	0.9999995139378326
1014.2850724253572	0.9999995139476086
1014.2950724753574	0.9999995139576445
1014.3050725253577	0.9999995139669295
1014.3150725753579	0.9999995139763175
1014.3250726253581	0.9999995139855996
1014.3350726753583	0.9999995139943595
1014.3450727253586	0.9999995140041986
1014.3550727753588	0.9999995140152815
1014.3650728253591	0.9999995140259411
1014.3750728753594	0.9999995140363916
1014.3850729253596	0.9999995140464817
1014.3950729753599	0.9999995140553937
1014.4050730253601	0.9999995140637253
1014.4150730753604	0.9999995140734093
1014.4250731253607	0.9999995140835881
1014.4350731753609	0.9999995140935098
1014.4450732253612	0.999999514102595
1014.4550732753614	0.9999995141122331
1014.4650733253617	0.9999995141215262
1014.4750733753618	0.9999995141302255
1014.4850734253621	0.9999995141394763
1014.4950734753623	0.9999995141481928
1014.5050735253626	0.9999995141587474
1014.5150735753629	0.9999995141700649
1014.5250736253631	0.9999995141795182
1014.5350736753634	0.9999995141886904
1014.5450737253636	0.9999995141980481
1014.5550737753639	0.9999995142064038
1014.5650738253642	0.9999995142155147
1014.5750738753644	0.999999514225377
1014.5850739253647	0.9999995142348033
1014.5950739753649	0.9999995142451485
1014.6050740253652	0.9999995142542606
1014.6150740753653	0.9999995142628839
1014.6250741253656	0.9999995142716068
1014.6350741753658	0.9999995142810222
1014.6450742253661	0.999999514290784
1014.6550742753664	0.9999995142999726
1014.6650743253666	0.9999995143098576
1014.6750743753669	0.999999514320426
1014.6850744253671	0.999999514330596
1014.6950744753674	0.9999995143400154
1014.7050745253676	0.9999995143489451
1014.7150745753679	0.9999995143583692
1014.7250746253682	0.9999995143682082
1014.7350746753684	0.9999995143782746
1014.7450747253687	0.9999995143884144
1014.7550747753688	0.9999995143977177
1014.7650748253691	0.9999995144065287
1014.7750748753693	0.9999995144159083
1014.7850749253696	0.9999995144255314
1014.7950749753699	0.9999995144348758
1014.8050750253701	0.9999995144449358
1014.8150750753704	0.9999995144548786
1014.8250751253706	0.9999995144651318
1014.8350751753709	0.9999995144754752
1014.8450752253711	0.9999995144853058
1014.8550752753714	0.99999951449538
1014.8650753253717	0.9999995145047299
1014.8750753753719	0.9999995145138495
1014.8850754253722	0.99999951452363
1014.8950754753724	0.9999995145339982
1014.9050755253726	0.999999514543228
1014.9150755753728	0.9999995145527919
1014.9250756253731	0.9999995145631606
1014.9350756753734	0.9999995145722578
1014.9450757253736	0.9999995145819354
1014.9550757753739	0.9999995145912399
1014.9650758253741	0.9999995146006863
1014.9750758753744	0.9999995146093951
1014.9850759253746	0.9999995146185001
1014.9950759753749	0.9999995146291024
1015.0050760253752	0.9999995146390421
1015.0150760753754	0.9999995146483682
1015.0250761253757	0.999999514658031
1015.0350761753759	0.9999995146672347
1015.0450762253761	0.9999995146771257
1015.0550762753763	0.9999995146868238
1015.0650763253766	0.999999514695355
1015.0750763753769	0.9999995147050473
1015.0850764253771	0.9999995147144554
1015.0950764753774	0.9999995147227629
1015.1050765253776	0.9999995147314252
1015.1150765753779	0.9999995147399354
1015.1250766253781	0.9999995147488644
1015.1350766753784	0.9999995147586493
1015.1450767253787	0.9999995147686831
1015.1550767753789	0.9999995147790852
1015.1650768253792	0.9999995147895477
1015.1750768753794	0.9999995147994795
1015.1850769253796	0.9999995148088319
1015.1950769753798	0.9999995148173095
1015.2050770253801	0.9999995148271339
1015.2150770753803	0.9999995148368583
1015.2250771253806	0.9999995148461598
1015.2350771753809	0.9999995148556273
1015.2450772253811	0.9999995148654481
1015.2550772753814	0.9999995148750271
1015.2650773253816	0.9999995148838402
1015.2750773753819	0.9999995148932156
1015.2850774253822	0.9999995149032594
1015.2950774753824	0.9999995149134865
1015.3050775253827	0.9999995149237578
1015.3150775753829	0.9999995149343824
1015.3250776253832	0.9999995149437773
1015.3350776753833	0.9999995149534017
1015.3450777253836	0.9999995149629713
1015.3550777753838	0.9999995149726343
1015.3650778253841	0.9999995149828297
1015.3750778753844	0.999999514992636
1015.3850779253846	0.9999995150027499
1015.3950779753849	0.9999995150122886
1015.4050780253851	0.9999995150216591
1015.4150780753854	0.9999995150298764
1015.4250781253857	0.9999995150390942
1015.4350781753859	0.9999995150486782
1015.4450782253862	0.9999995150582649
1015.4550782753864	0.9999995150694239
1015.4650783253867	0.9999995150800082
1015.4750783753868	0.9999995150892956
1015.4850784253871	0.9999995150984653
1015.4950784753873	0.9999995151077827
1015.5050785253876	0.9999995151171543
1015.5150785753879	0.9999995151264877
1015.5250786253881	0.9999995151357388
1015.5350786753884	0.9999995151455467
1015.5450787253886	0.9999995151539329
1015.5550787753889	0.9999995151631053
1015.5650788253892	0.9999995151729429
1015.5750788753894	0.9999995151819077
1015.5850789253897	0.9999995151914806
1015.5950789753899	0.999999515201092
1015.6050790253902	0.9999995152104403
1015.6150790753903	0.9999995152203938
1015.6250791253906	0.9999995152296548
1015.6350791753908	0.9999995152377725
1015.6450792253911	0.9999995152471226
1015.6550792753914	0.999999515256047
1015.6650793253916	0.9999995152655374
1015.6750793753919	0.9999995152748293
1015.6850794253921	0.9999995152843321
1015.6950794753924	0.9999995152938898
1015.7050795253926	0.999999515303151
1015.7150795753929	0.9999995153131463
1015.7250796253932	0.9999995153223946
1015.7350796753934	0.9999995153318003
1015.7450797253937	0.9999995153412654
1015.7550797753939	0.9999995153508481
1015.7650798253941	0.9999995153601676
1015.7750798753943	0.9999995153704753
1015.7850799253946	0.9999995153806256
1015.7950799753949	0.9999995153902604
1015.8050800253951	0.999999515399852
1015.8150800753954	0.9999995154103064
1015.8250801253956	0.999999515420937
1015.8350801753959	0.9999995154300605
1015.8450802253961	0.9999995154398132
1015.8550802753964	0.999999515449071
1015.8650803253967	0.9999995154585148
1015.8750803753969	0.9999995154682004
1015.8850804253972	0.9999995154783002
1015.8950804753974	0.9999995154879671
1015.9050805253976	0.9999995154973859
1015.9150805753978	0.9999995155071193
1015.9250806253981	0.9999995155171525
1015.9350806753984	0.9999995155274595
1015.9450807253986	0.9999995155371946
1015.9550807753989	0.9999995155470164
1015.9650808253991	0.9999995155568605
1015.9750808753994	0.999999515566244
1015.9850809253996	0.999999515574892
1015.9950809753999	0.9999995155847167
1016.0050810254002	0.9999995155938534
1016.0150810754004	0.9999995156031963
1016.0250811254007	0.9999995156130638
1016.0350811754009	0.9999995156224782
1016.0450812254011	0.99999951563128
1016.0550812754013	0.9999995156400076
1016.0650813254016	0.9999995156494955
1016.0750813754019	0.9999995156590523
1016.0850814254021	0.9999995156684695
1016.0950814754024	0.9999995156783871
1016.1050815254026	0.9999995156881087
1016.1150815754029	0.9999995156964767
1016.1250816254031	0.9999995157064099
1016.1350816754034	0.9999995157159517
1016.1450817254037	0.9999995157249477
1016.1550817754039	0.9999995157347481
1016.1650818254042	0.9999995157435732
1016.1750818754044	0.9999995157524038
1016.1850819254047	0.999999515761582
1016.1950819754048	0.9999995157708134
1016.2050820254051	0.9999995157795173
1016.2150820754053	0.9999995157887417
1016.2250821254056	0.999999515798308
1016.2350821754059	0.9999995158082676
1016.2450822254061	0.9999995158175766
1016.2550822754064	0.9999995158274678
1016.2650823254066	0.9999995158373908
1016.2750823754069	0.999999515846788
1016.2850824254072	0.9999995158567383
1016.2950824754074	0.9999995158660856
1016.3050825254077	0.999999515875427
1016.3150825754079	0.9999995158848021
1016.3250826254082	0.9999995158946994
1016.3350826754083	0.99999951590452
1016.3450827254086	0.9999995159143497
1016.3550827754088	0.9999995159241832
1016.3650828254091	0.9999995159338438
1016.3750828754094	0.9999995159434008
1016.3850829254096	0.9999995159538393
1016.3950829754099	0.9999995159638161
1016.4050830254101	0.9999995159729154
1016.4150830754104	0.9999995159830218
1016.4250831254107	0.999999515992898
1016.4350831754109	0.9999995160029327
1016.4450832254112	0.9999995160127265
1016.4550832754114	0.9999995160225807
1016.4650833254117	0.9999995160322225
1016.4750833754118	0.9999995160414907
1016.4850834254121	0.9999995160506393
1016.4950834754123	0.9999995160602794
1016.5050835254126	0.9999995160700337
1016.5150835754129	0.9999995160788983
1016.5250836254131	0.9999995160880797
1016.5350836754134	0.9999995160980512
1016.5450837254136	0.9999995161076312
1016.5550837754139	0.9999995161166048
1016.5650838254141	0.9999995161265302
1016.5750838754144	0.9999995161361912
1016.5850839254147	0.9999995161460915
1016.5950839754149	0.9999995161558984
1016.6050840254152	0.9999995161650903
1016.6150840754153	0.999999516173986
1016.6250841254156	0.9999995161825971
1016.6350841754158	0.9999995161923342
1016.6450842254161	0.9999995162016446
1016.6550842754164	0.9999995162108103
1016.6650843254166	0.9999995162204972
1016.6750843754169	0.9999995162293175
1016.6850844254171	0.9999995162380928
1016.6950844754174	0.9999995162485747
1016.7050845254176	0.9999995162586166
1016.7150845754179	0.9999995162681332
1016.7250846254182	0.9999995162782501
1016.7350846754184	0.9999995162879071
1016.7450847254187	0.9999995162972982
1016.7550847754189	0.9999995163066128
1016.7650848254191	0.9999995163164771
1016.7750848754193	0.9999995163260359
1016.7850849254196	0.9999995163351287
1016.7950849754199	0.9999995163447433
1016.8050850254201	0.9999995163544764
1016.8150850754204	0.9999995163633632
1016.8250851254206	0.9999995163729962
1016.8350851754209	0.9999995163824539
1016.8450852254211	0.9999995163918444
1016.8550852754214	0.9999995164019178
1016.8650853254217	0.9999995164118874
1016.8750853754219	0.9999995164218091
1016.8850854254222	0.9999995164310929
1016.8950854754224	0.9999995164411294
1016.9050855254226	0.9999995164510375
1016.9150855754228	0.9999995164610259
1016.9250856254231	0.9999995164710189
1016.9350856754234	0.9999995164802363
1016.9450857254236	0.9999995164894997
1016.9550857754239	0.9999995164991826
1016.9650858254241	0.9999995165080389
1016.9750858754244	0.9999995165172373
1016.9850859254246	0.9999995165269747
1016.9950859754249	0.9999995165365949
1017.0050860254252	0.9999995165462994
1017.0150860754254	0.9999995165556703
1017.0250861254257	0.9999995165650604
1017.0350861754259	0.99999951657438
1017.0450862254261	0.99999951658336
1017.0550862754263	0.9999995165921305
1017.0650863254266	0.9999995166016059
1017.0750863754268	0.9999995166118686
1017.0850864254271	0.9999995166210245
1017.0950864754274	0.9999995166301471
1017.1050865254276	0.9999995166397255
1017.1150865754279	0.9999995166487483
1017.1250866254281	0.9999995166575735
1017.1350866754284	0.9999995166668117
1017.1450867254287	0.999999516676421
1017.1550867754289	0.999999516686157
1017.1650868254292	0.9999995166949363
1017.1750868754294	0.9999995167035689
1017.1850869254297	0.9999995167123987
1017.1950869754298	0.9999995167220027
1017.2050870254301	0.9999995167323434
1017.2150870754303	0.9999995167419922
1017.2250871254306	0.9999995167515771
1017.2350871754309	0.9999995167619652
1017.2450872254311	0.9999995167709025
1017.2550872754314	0.9999995167797283
1017.2650873254316	0.9999995167897735
1017.2750873754319	0.9999995167993158
1017.2850874254322	0.9999995168084773
1017.2950874754324	0.999999516818248
1017.3050875254327	0.9999995168286279
1017.3150875754329	0.9999995168384165
1017.3250876254332	0.9999995168471665
1017.3350876754333	0.9999995168573222
1017.3450877254336	0.9999995168672117
1017.3550877754338	0.9999995168769831
1017.3650878254341	0.9999995168872626
1017.3750878754344	0.9999995168965765
1017.3850879254346	0.999999516905485
1017.3950879754349	0.9999995169148761
1017.4050880254351	0.9999995169248984
1017.4150880754354	0.9999995169345904
1017.4250881254356	0.999999516944166
1017.4350881754359	0.9999995169539545
1017.4450882254362	0.9999995169631438
1017.4550882754364	0.9999995169719806
1017.4650883254367	0.9999995169815165
1017.4750883754368	0.999999516991028
1017.4850884254371	0.9999995170005895
1017.4950884754373	0.9999995170099532
1017.5050885254376	0.9999995170189168
1017.5150885754379	0.9999995170293642
1017.5250886254381	0.9999995170393078
1017.5350886754384	0.9999995170484974
1017.5450887254386	0.9999995170577993
1017.5550887754389	0.9999995170671339
1017.5650888254391	0.9999995170764918
1017.5750888754394	0.9999995170857526
1017.5850889254397	0.9999995170946188
1017.5950889754399	0.9999995171031099
1017.6050890254402	0.9999995171119265
1017.6150890754404	0.9999995171210954
1017.6250891254406	0.9999995171302796
1017.6350891754408	0.9999995171404291
1017.6450892254411	0.999999517150616
1017.6550892754414	0.9999995171595675
1017.6650893254416	0.9999995171687823
1017.6750893754419	0.9999995171782451
1017.6850894254421	0.9999995171876713
1017.6950894754424	0.999999517197009
1017.7050895254426	0.9999995172061615
1017.7150895754429	0.9999995172158485
1017.7250896254432	0.9999995172259221
1017.7350896754434	0.9999995172355791
1017.7450897254437	0.9999995172447362
1017.7550897754439	0.9999995172535225
1017.7650898254441	0.9999995172630902
1017.7750898754443	0.9999995172737162
1017.7850899254446	0.9999995172833138
1017.7950899754449	0.9999995172932667
1017.8050900254451	0.9999995173033448
1017.8150900754454	0.9999995173124226
1017.8250901254456	0.9999995173214635
1017.8350901754459	0.9999995173315509
1017.8450902254461	0.9999995173428871
1017.8550902754464	0.9999995173529279
1017.8650903254467	0.9999995173632291
1017.8750903754469	0.9999995173735756
1017.8850904254472	0.9999995173824339
1017.8950904754474	0.9999995173916058
1017.9050905254476	0.9999995174016804
1017.9150905754478	0.9999995174111619
1017.9250906254481	0.9999995174203669
1017.9350906754484	0.9999995174301184
1017.9450907254486	0.999999517439965
1017.9550907754489	0.9999995174492892
1017.9650908254491	0.9999995174589384
1017.9750908754494	0.9999995174691814
1017.9850909254496	0.9999995174784252
1017.9950909754499	0.9999995174877392
1018.0050910254502	0.9999995174977077
1018.0150910754504	0.9999995175069425
1018.0250911254507	0.9999995175159022
1018.0350911754509	0.9999995175244449
1018.0450912254512	0.9999995175332317
1018.0550912754513	0.9999995175430394
1018.0650913254516	0.9999995175521386
1018.0750913754518	0.9999995175613852
1018.0850914254521	0.9999995175710229
1018.0950914754524	0.9999995175801639
1018.1050915254526	0.9999995175890882
1018.1150915754529	0.9999995175984762
1018.1250916254531	0.9999995176077652
1018.1350916754534	0.9999995176164401
1018.1450917254537	0.9999995176256348
1018.1550917754539	0.9999995176349717
1018.1650918254542	0.9999995176441504
1018.1750918754544	0.9999995176537023
1018.1850919254547	0.9999995176631591
1018.1950919754548	0.9999995176720605
1018.2050920254551	0.999999517681038
1018.2150920754553	0.9999995176903298
1018.2250921254556	0.9999995176995987
1018.2350921754559	0.9999995177089305
1018.2450922254561	0.9999995177179681
1018.2550922754564	0.9999995177269456
1018.2650923254566	0.999999517736597
1018.2750923754569	0.999999517746274
1018.2850924254572	0.9999995177565775
1018.2950924754574	0.9999995177666277
1018.3050925254577	0.9999995177765217
1018.3150925754579	0.9999995177858342
1018.3250926254582	0.9999995177948261
1018.3350926754583	0.9999995178048267
1018.3450927254586	0.9999995178146736
1018.3550927754588	0.9999995178246951
1018.3650928254591	0.9999995178337066
1018.3750928754594	0.9999995178434317
1018.3850929254596	0.9999995178533637
1018.3950929754599	0.9999995178625415
1018.4050930254601	0.9999995178727059
1018.4150930754604	0.9999995178828796
1018.4250931254606	0.9999995178923977
1018.4350931754609	0.9999995179028379
1018.4450932254612	0.9999995179131733
1018.4550932754614	0.9999995179218277
1018.4650933254617	0.9999995179310488
1018.4750933754619	0.9999995179409292
1018.4850934254621	0.9999995179510811
1018.4950934754623	0.9999995179604795
1018.5050935254626	0.9999995179705037
1018.5150935754629	0.9999995179806069
1018.5250936254631	0.9999995179892794
1018.5350936754634	0.9999995179983673
1018.5450937254636	0.9999995180078445
1018.5550937754639	0.9999995180167743
1018.5650938254641	0.9999995180258335
1018.5750938754644	0.9999995180345368
1018.5850939254647	0.9999995180435363
1018.5950939754649	0.9999995180529873
1018.6050940254652	0.9999995180623196
1018.6150940754654	0.9999995180720973
1018.6250941254656	0.9999995180816867
1018.6350941754658	0.9999995180908307
1018.6450942254661	0.999999518100187
1018.6550942754664	0.9999995181104907
1018.6650943254666	0.9999995181196558
1018.6750943754669	0.9999995181284409
1018.6850944254671	0.9999995181375806
1018.6950944754674	0.9999995181457496
1018.7050945254676	0.999999518153978
1018.7150945754679	0.9999995181633186
1018.7250946254682	0.9999995181735388
1018.7350946754684	0.9999995181828838
1018.7450947254687	0.9999995181922163
1018.7550947754689	0.9999995182013168
1018.7650948254691	0.9999995182107965
1018.7750948754693	0.9999995182207789
1018.7850949254696	0.999999518230159
1018.7950949754699	0.9999995182398412
1018.8050950254701	0.9999995182491825
1018.8150950754704	0.999999518258945
1018.8250951254706	0.9999995182684064
1018.8350951754709	0.9999995182776479
1018.8450952254711	0.999999518287179
1018.8550952754714	0.9999995182965065
1018.8650953254717	0.9999995183063224
1018.8750953754719	0.9999995183157852
1018.8850954254722	0.9999995183256347
1018.8950954754724	0.9999995183350947
1018.9050955254727	0.9999995183438095
1018.9150955754728	0.9999995183534774
1018.9250956254731	0.9999995183639467
1018.9350956754733	0.9999995183737782
1018.9450957254736	0.9999995183842091
1018.9550957754739	0.999999518394234
1018.9650958254741	0.999999518403381
1018.9750958754744	0.9999995184134247
1018.9850959254746	0.9999995184228265
1018.9950959754749	0.9999995184319042
1019.0050960254752	0.9999995184415695
1019.0150960754754	0.9999995184513025
1019.0250961254757	0.9999995184598179
1019.0350961754759	0.9999995184686622
1019.0450962254762	0.9999995184789399
1019.0550962754763	0.9999995184890944
1019.0650963254766	0.9999995184979966
1019.0750963754768	0.999999518507864
1019.0850964254771	0.9999995185178339
1019.0950964754774	0.9999995185272692
1019.1050965254776	0.9999995185364317
1019.1150965754779	0.9999995185451098
1019.1250966254781	0.9999995185537773
1019.1350966754784	0.9999995185627198
1019.1450967254787	0.9999995185724497
1019.1550967754789	0.9999995185820043
1019.1650968254792	0.9999995185916
1019.1750968754794	0.9999995186002921
1019.1850969254797	0.9999995186097669
1019.1950969754798	0.9999995186190862
1019.2050970254801	0.9999995186276034
1019.2150970754803	0.9999995186373292
1019.2250971254806	0.9999995186473005
1019.2350971754809	0.9999995186565629
1019.2450972254811	0.9999995186651847
1019.2550972754814	0.9999995186753597
1019.2650973254816	0.9999995186842212
1019.2750973754819	0.9999995186929943
1019.2850974254821	0.9999995187026438
1019.2950974754824	0.9999995187127411
1019.3050975254827	0.9999995187227763
1019.3150975754829	0.9999995187321086
1019.3250976254832	0.9999995187412332
1019.3350976754833	0.9999995187498639
1019.3450977254836	0.9999995187591808
1019.3550977754838	0.9999995187687798
1019.3650978254841	0.999999518778564
1019.3750978754844	0.9999995187887684
1019.3850979254846	0.9999995187988776
1019.3950979754849	0.9999995188082251
1019.4050980254851	0.9999995188170385
1019.4150980754854	0.99999951882596
1019.4250981254856	0.9999995188361503
1019.4350981754859	0.9999995188463006
1019.4450982254862	0.9999995188556365
1019.4550982754864	0.9999995188660491
1019.4650983254867	0.9999995188755931
1019.4750983754869	0.999999518884277
1019.4850984254871	0.9999995188940056
1019.4950984754873	0.9999995189037866
1019.5050985254876	0.9999995189130164
1019.5150985754879	0.9999995189230003
1019.5250986254881	0.9999995189325489
1019.5350986754884	0.9999995189419912
1019.5450987254886	0.9999995189513328
1019.5550987754889	0.9999995189604476
1019.5650988254891	0.9999995189692661
1019.5750988754894	0.9999995189787154
1019.5850989254897	0.9999995189897046
1019.5950989754899	0.9999995189991551
1019.6050990254902	0.9999995190083321
1019.6150990754904	0.9999995190179289
1019.6250991254906	0.999999519027118
1019.6350991754908	0.9999995190355824
1019.6450992254911	0.9999995190448652
1019.6550992754914	0.9999995190544079
1019.6650993254916	0.9999995190632086
1019.6750993754919	0.9999995190724752
1019.6850994254921	0.9999995190814105
1019.6950994754924	0.9999995190911188
1019.7050995254926	0.9999995191002056
1019.7150995754929	0.9999995191097151
1019.7250996254932	0.9999995191193852
1019.7350996754934	0.9999995191287292
1019.7450997254937	0.9999995191377478
1019.7550997754939	0.9999995191475511
1019.7650998254941	0.9999995191575493
1019.7750998754943	0.9999995191654281
1019.7850999254946	0.9999995191746509
1019.7950999754948	0.999999519184761
1019.8051000254951	0.9999995191942728
1019.8151000754954	0.9999995192033926
1019.8251001254956	0.9999995192126565
1019.8351001754959	0.9999995192215857
1019.8451002254961	0.9999995192308588
1019.8551002754964	0.9999995192410296
1019.8651003254967	0.9999995192511294
1019.8751003754969	0.9999995192607166
1019.8851004254972	0.9999995192704643
1019.8951004754974	0.9999995192802292
1019.9051005254977	0.9999995192893661
1019.9151005754978	0.9999995192992526
1019.9251006254981	0.9999995193086548
1019.9351006754983	0.9999995193179826
1019.9451007254986	0.9999995193271654
1019.9551007754989	0.9999995193366958
1019.9651008254991	0.9999995193464659
1019.9751008754994	0.9999995193552711
1019.9851009254996	0.9999995193637983
1019.9951009754999	0.9999995193742449
1020.0051010255002	0.999999519384748
1020.0151010755004	0.9999995193946226
1020.0251011255007	0.9999995194056245
1020.0351011755009	0.9999995194146257
1020.0451012255012	0.9999995194233037
1020.0551012755013	0.999999519432491
1020.0651013255016	0.9999995194423014
1020.0751013755018	0.9999995194514913
1020.0851014255021	0.9999995194605222
1020.0951014755024	0.999999519470025
1020.1051015255026	0.9999995194791068
1020.1151015755029	0.9999995194886808
1020.1251016255031	0.9999995194978643
1020.1351016755034	0.9999995195066667
1020.1451017255037	0.9999995195158337
1020.1551017755039	0.9999995195262542
1020.1651018255042	0.9999995195355637
1020.1751018755044	0.9999995195449385
1020.1851019255047	0.9999995195545501
1020.1951019755048	0.9999995195632828
1020.2051020255051	0.9999995195721253
1020.2151020755053	0.9999995195814402
1020.2251021255056	0.9999995195910807
1020.2351021755059	0.9999995196004885
1020.2451022255061	0.9999995196098039
1020.2551022755064	0.9999995196187765
1020.2651023255066	0.9999995196281969
1020.2751023755069	0.9999995196367489
1020.2851024255071	0.9999995196453275
1020.2951024755074	0.999999519655203
1020.3051025255077	0.9999995196648737
1020.3151025755079	0.999999519673804
1020.3251026255082	0.9999995196840494
1020.3351026755084	0.9999995196942931
1020.3451027255086	0.9999995197029866
1020.3551027755088	0.9999995197118984
1020.3651028255091	0.9999995197216186
1020.3751028755094	0.9999995197318928
1020.3851029255096	0.999999519741483
1020.3951029755099	0.9999995197510392
1020.4051030255101	0.9999995197601727
1020.4151030755104	0.9999995197696077
1020.4251031255106	0.9999995197796666
1020.4351031755109	0.9999995197889272
1020.4451032255112	0.9999995197979398
1020.4551032755114	0.9999995198076456
1020.4651033255117	0.9999995198177676
1020.4751033755119	0.9999995198273167
1020.4851034255121	0.9999995198367884
1020.4951034755123	0.9999995198454963
1020.5051035255126	0.999999519855364
1020.5151035755129	0.9999995198647165
1020.5251036255131	0.9999995198744616
1020.5351036755134	0.9999995198850508
1020.5451037255136	0.9999995198939466
1020.5551037755139	0.9999995199033034
1020.5651038255141	0.9999995199133737
1020.5751038755144	0.9999995199227019
1020.5851039255147	0.9999995199319063
1020.5951039755149	0.999999519941841
1020.6051040255152	0.9999995199508752
1020.6151040755154	0.9999995199594965
1020.6251041255156	0.9999995199687752
1020.6351041755158	0.9999995199787813
1020.6451042255161	0.9999995199876621
1020.6551042755164	0.9999995199960864
1020.6651043255166	0.9999995200056966
1020.6751043755169	0.9999995200156575
1020.6851044255171	0.9999995200257322
1020.6951044755174	0.9999995200347557
1020.7051045255176	0.9999995200431465
1020.7151045755179	0.9999995200525877
1020.7251046255182	0.9999995200623982
1020.7351046755184	0.9999995200712857
1020.7451047255187	0.9999995200804731
1020.7551047755189	0.9999995200896289
1020.7651048255192	0.9999995200984483
1020.7751048755193	0.9999995201073969
1020.7851049255196	0.9999995201165671
1020.7951049755198	0.9999995201258159
1020.8051050255201	0.9999995201351487
1020.8151050755204	0.9999995201444272
1020.8251051255206	0.9999995201539356
1020.8351051755209	0.9999995201643823
1020.8451052255211	0.9999995201733158
1020.8551052755214	0.9999995201817236
1020.8651053255217	0.9999995201917028
1020.8751053755219	0.9999995202015625
1020.8851054255222	0.999999520210943
1020.8951054755224	0.999999520220921
1020.9051055255227	0.9999995202311361
1020.9151055755228	0.9999995202400749
1020.9251056255231	0.9999995202485773
1020.9351056755233	0.9999995202579407
1020.9451057255236	0.9999995202683932
1020.9551057755239	0.9999995202777779
1020.9651058255241	0.9999995202872979
1020.9751058755244	0.9999995202969196
1020.9851059255246	0.9999995203069612
1020.9951059755249	0.9999995203173698
1021.0051060255252	0.9999995203263411
1021.0151060755254	0.9999995203354893
1021.0251061255257	0.9999995203451439
1021.0351061755259	0.9999995203551869
1021.0451062255262	0.999999520365339
1021.0551062755263	0.9999995203741809
1021.0651063255266	0.9999995203824884
1021.0751063755268	0.9999995203919059
1021.0851064255271	0.9999995204011828
1021.0951064755274	0.9999995204112503
1021.1051065255276	0.9999995204212097
1021.1151065755279	0.9999995204301972
1021.1251066255281	0.9999995204399885
1021.1351066755284	0.9999995204497858
1021.1451067255286	0.99999952045862
1021.1551067755289	0.9999995204670536
1021.1651068255292	0.9999995204766108
1021.1751068755294	0.9999995204860693
1021.1851069255297	0.9999995204948395
1021.1951069755299	0.9999995205039756
1021.2051070255301	0.9999995205137319
1021.2151070755303	0.9999995205225379
1021.2251071255306	0.9999995205310171
1021.2351071755309	0.9999995205402826
1021.2451072255311	0.9999995205503577
1021.2551072755314	0.9999995205608595
1021.2651073255316	0.9999995205690245
1021.2751073755319	0.9999995205772312
1021.2851074255321	0.9999995205865567
1021.2951074755324	0.9999995205963178
1021.3051075255327	0.9999995206051999
1021.3151075755329	0.9999995206143264
1021.3251076255332	0.9999995206233283
1021.3351076755334	0.9999995206322648
1021.3451077255336	0.9999995206420861
1021.3551077755338	0.9999995206511176
1021.3651078255341	0.9999995206597044
1021.3751078755344	0.9999995206689881
1021.3851079255346	0.9999995206786417
1021.3951079755349	0.9999995206886697
1021.4051080255351	0.999999520699178
1021.4151080755354	0.999999520707959
1021.4251081255356	0.9999995207169038
1021.4351081755359	0.999999520726874
1021.4451082255362	0.9999995207371278
1021.4551082755364	0.9999995207468201
1021.4651083255367	0.9999995207563358
1021.4751083755369	0.999999520766512
1021.4851084255371	0.9999995207755061
1021.4951084755373	0.9999995207841917
1021.5051085255376	0.9999995207937423
1021.5151085755379	0.9999995208041649
1021.5251086255381	0.9999995208137956
1021.5351086755384	0.9999995208233009
1021.5451087255386	0.9999995208333341
1021.5551087755389	0.9999995208441039
1021.5651088255391	0.9999995208535187
1021.5751088755394	0.9999995208615265
1021.5851089255397	0.9999995208705464
1021.5951089755399	0.9999995208802315
1021.6051090255402	0.99999952089069
1021.6151090755404	0.9999995209012414
1021.6251091255407	0.9999995209100933
1021.6351091755408	0.9999995209183083
1021.6451092255411	0.9999995209271729
1021.6551092755413	0.999999520936666
1021.6651093255416	0.9999995209466742
1021.6751093755419	0.9999995209558258
1021.6851094255421	0.9999995209644048
1021.6951094755424	0.9999995209739778
1021.7051095255426	0.9999995209837202
1021.7151095755429	0.9999995209925081
1021.7251096255432	0.9999995210004351
1021.7351096755434	0.9999995210096797
1021.7451097255437	0.999999521019297
1021.7551097755439	0.9999995210286465
1021.7651098255442	0.9999995210381935
1021.7751098755443	0.999999521047269
1021.7851099255446	0.999999521056136
1021.7951099755448	0.9999995210646817
1021.8051100255451	0.9999995210730707
1021.8151100755454	0.9999995210829649
1021.8251101255456	0.9999995210932914
1021.8351101755459	0.999999521101865
1021.8451102255461	0.9999995211103598
1021.8551102755464	0.9999995211200179
1021.8651103255467	0.9999995211296594
1021.8751103755469	0.9999995211383313
1021.8851104255472	0.9999995211473671
1021.8951104755474	0.9999995211559759
1021.9051105255477	0.9999995211651327
1021.9151105755478	0.9999995211754198
1021.9251106255481	0.999999521184644
1021.9351106755483	0.9999995211937588
1021.9451107255486	0.9999995212028938
1021.9551107755489	0.9999995212128179
1021.9651108255491	0.9999995212233722
1021.9751108755494	0.9999995212336221
1021.9851109255496	0.9999995212429041
1021.9951109755499	0.9999995212519869
1022.0051110255501	0.9999995212620852
1022.0151110755504	0.9999995212718094
1022.0251111255507	0.9999995212810425
1022.0351111755509	0.9999995212903073
1022.0451112255512	0.9999995213004896
1022.0551112755513	0.9999995213102034
1022.0651113255516	0.9999995213189458
1022.0751113755518	0.999999521328689
1022.0851114255521	0.9999995213391675
1022.0951114755524	0.9999995213493187
1022.1051115255526	0.999999521358657
1022.1151115755529	0.9999995213682468
1022.1251116255531	0.9999995213790678
1022.1351116755534	0.9999995213881043
1022.1451117255536	0.9999995213965733
1022.1551117755539	0.9999995214061933
1022.1651118255542	0.9999995214161416
1022.1751118755544	0.9999995214261218
1022.1851119255547	0.9999995214350277
1022.1951119755549	0.9999995214432452
1022.2051120255551	0.9999995214516796
1022.2151120755553	0.9999995214604622
1022.2251121255556	0.9999995214702707
1022.2351121755559	0.9999995214803056
1022.2451122255561	0.9999995214896444
1022.2551122755564	0.9999995214988783
1022.2651123255566	0.9999995215089346
1022.2751123755569	0.9999995215187595
1022.2851124255571	0.9999995215267343
1022.2951124755574	0.9999995215344877
1022.3051125255577	0.9999995215437675
1022.3151125755579	0.9999995215535296
1022.3251126255582	0.9999995215634114
1022.3351126755584	0.9999995215724744
1022.3451127255586	0.9999995215808094
1022.3551127755588	0.9999995215898989
1022.3651128255591	0.9999995215992107
1022.3751128755594	0.9999995216086668
1022.3851129255596	0.9999995216187367
1022.3951129755599	0.9999995216290786
1022.4051130255601	0.9999995216377907
1022.4151130755604	0.9999995216467072
1022.4251131255606	0.999999521656164
1022.4351131755609	0.9999995216648099
1022.4451132255612	0.9999995216733646
1022.4551132755614	0.9999995216820031
1022.4651133255617	0.9999995216917633
1022.4751133755619	0.9999995217022691
1022.4851134255621	0.999999521712891
1022.4951134755623	0.9999995217222827
1022.5051135255626	0.9999995217308768
1022.5151135755629	0.9999995217396467
1022.5251136255631	0.9999995217493476
1022.5351136755634	0.9999995217601889
1022.5451137255636	0.9999995217698054
1022.5551137755639	0.9999995217784495
1022.5651138255641	0.9999995217875123
1022.5751138755644	0.9999995217971455
1022.5851139255647	0.9999995218069005
1022.5951139755649	0.9999995218155707
1022.6051140255652	0.9999995218245861
1022.6151140755654	0.9999995218348331
1022.6251141255657	0.9999995218451595
1022.6351141755658	0.9999995218550958
1022.6451142255661	0.9999995218643739
1022.6551142755663	0.9999995218736255
1022.6651143255666	0.9999995218828148
1022.6751143755669	0.9999995218911067
1022.6851144255671	0.9999995219009084
1022.6951144755674	0.9999995219113962
1022.7051145255676	0.9999995219203378
1022.7151145755679	0.9999995219281734
1022.7251146255682	0.9999995219367616
1022.7351146755684	0.9999995219463249
1022.7451147255687	0.9999995219559609
1022.7551147755689	0.9999995219646741
1022.7651148255692	0.9999995219735561
1022.7751148755693	0.9999995219830465
1022.7851149255696	0.9999995219928077
1022.7951149755698	0.9999995220030267
1022.8051150255701	0.9999995220127493
1022.8151150755704	0.999999522020976
1022.8251151255706	0.9999995220291282
1022.8351151755709	0.9999995220384941
1022.8451152255711	0.9999995220479062
1022.8551152755714	0.9999995220563582
1022.8651153255717	0.9999995220650519
1022.8751153755719	0.9999995220744516
1022.8851154255722	0.9999995220842507
1022.8951154755724	0.9999995220942783
1022.9051155255727	0.9999995221039393
1022.9151155755728	0.9999995221130327
1022.9251156255731	0.9999995221228593
1022.9351156755733	0.9999995221330319
1022.9451157255736	0.9999995221425512
1022.9551157755739	0.999999522152436
1022.9651158255741	0.9999995221618063
1022.9751158755744	0.9999995221705331
1022.9851159255746	0.9999995221792943
1022.9951159755749	0.9999995221883622
1023.0051160255751	0.9999995221979165
1023.0151160755754	0.9999995222074255
1023.0251161255757	0.9999995222172056
1023.0351161755759	0.9999995222275815
1023.0451162255762	0.9999995222380398
1023.0551162755764	0.9999995222476696
1023.0651163255766	0.9999995222567113
1023.0751163755768	0.999999522265575
1023.0851164255771	0.9999995222742712
1023.0951164755774	0.9999995222838024
1023.1051165255776	0.9999995222941213
1023.1151165755779	0.9999995223031837
1023.1251166255781	0.9999995223121866
1023.1351166755784	0.9999995223212645
1023.1451167255786	0.9999995223306082
1023.1551167755789	0.9999995223395742
1023.1651168255792	0.9999995223481548
1023.1751168755794	0.9999995223578191
1023.1851169255797	0.999999522368096
1023.1951169755799	0.9999995223783612
1023.2051170255801	0.9999995223874539
1023.2151170755803	0.9999995223957857
1023.2251171255806	0.9999995224044351
1023.2351171755809	0.9999995224134132
1023.2451172255811	0.9999995224225414
1023.2551172755814	0.9999995224322586
1023.2651173255816	0.9999995224420688
1023.2751173755819	0.9999995224507681
1023.2851174255821	0.9999995224584991
1023.2951174755824	0.9999995224666475
1023.3051175255827	0.9999995224759878
1023.3151175755829	0.9999995224849731
1023.3251176255832	0.9999995224938737
1023.3351176755834	0.9999995225037412
1023.3451177255836	0.9999995225142128
1023.3551177755838	0.9999995225237595
1023.3651178255841	0.9999995225329417
1023.3751178755844	0.9999995225411799
1023.3851179255846	0.9999995225492048
1023.3951179755849	0.9999995225585409
1023.4051180255851	0.9999995225689747
1023.4151180755854	0.9999995225790275
1023.4251181255856	0.9999995225875805
1023.4351181755859	0.9999995225965229
1023.4451182255862	0.9999995226061084
1023.4551182755864	0.9999995226155801
1023.4651183255867	0.9999995226254302
1023.4751183755869	0.999999522634919
1023.4851184255872	0.9999995226445543
1023.4951184755873	0.9999995226550583
1023.5051185255876	0.9999995226650804
1023.5151185755878	0.9999995226751232
1023.5251186255881	0.9999995226839732
1023.5351186755884	0.999999522692501
1023.5451187255886	0.9999995227023447
1023.5551187755889	0.9999995227125803
1023.5651188255891	0.9999995227235701
1023.5751188755894	0.9999995227338182
1023.5851189255897	0.9999995227430847
1023.5951189755899	0.9999995227515073
1023.6051190255902	0.9999995227611832
1023.6151190755904	0.9999995227711909
1023.6251191255907	0.9999995227799803
1023.6351191755908	0.9999995227894519
1023.6451192255911	0.9999995227986787
1023.6551192755913	0.9999995228078838
1023.6651193255916	0.9999995228173048
1023.6751193755919	0.9999995228268267
1023.6851194255921	0.9999995228358863
1023.6951194755924	0.9999995228446927
1023.7051195255926	0.9999995228544302
1023.7151195755929	0.999999522864452
1023.7251196255932	0.9999995228738721
1023.7351196755934	0.9999995228827777
1023.7451197255937	0.9999995228918441
1023.7551197755939	0.9999995229012156
1023.7651198255942	0.9999995229103431
1023.7751198755943	0.999999522919263
1023.7851199255946	0.9999995229279824
1023.7951199755948	0.9999995229364284
1023.8051200255951	0.9999995229454169
1023.8151200755954	0.999999522954246
1023.8251201255956	0.9999995229635356
1023.8351201755959	0.9999995229730694
1023.8451202255961	0.9999995229821861
1023.8551202755964	0.9999995229905261
1023.8651203255966	0.9999995229993709
1023.8751203755969	0.9999995230095832
1023.8851204255972	0.9999995230191923
1023.8951204755974	0.999999523028234
1023.9051205255977	0.9999995230374399
1023.9151205755979	0.9999995230464926
1023.9251206255981	0.9999995230552685
1023.9351206755983	0.9999995230639692
1023.9451207255986	0.9999995230722899
1023.9551207755989	0.9999995230812097
1023.9651208255991	0.9999995230908288
1023.9751208755994	0.9999995231012617
1023.9851209255996	0.999999523110883
1023.9951209755999	0.9999995231197377
1024.0051210256001	0.9999995231294351
1024.0151210756005	0.9999995231389291
1024.0251211256007	0.999999523148867
1024.035121175601	0.9999995231581419
1024.0451212256012	0.9999995231677857
1024.0551212756016	0.9999995231783375
1024.0651213256017	0.9999995231877022
1024.075121375602	0.9999995231967886
1024.0851214256022	0.9999995232057008
1024.0951214756026	0.999999523214446
1024.1051215256027	0.9999995232237399
1024.115121575603	0.9999995232341098
1024.1251216256032	0.999999523244352
1024.1351216756034	0.9999995232546699
1024.1451217256038	0.9999995232645837
1024.155121775604	0.999999523273154
1024.1651218256043	0.9999995232816048
1024.1751218756044	0.9999995232915893
1024.1851219256048	0.9999995233014874
1024.195121975605	0.9999995233106207
1024.2051220256053	0.9999995233199304
1024.2151220756054	0.9999995233298821
1024.2251221256058	0.999999523338581
1024.235122175606	0.9999995233466747
1024.2451222256063	0.9999995233549523
1024.2551222756065	0.9999995233636967
1024.2651223256069	0.9999995233738422
1024.275122375607	0.9999995233839745
1024.2851224256071	0.9999995233939398
1024.2951224756075	0.9999995234029172
1024.3051225256077	0.999999523411317
1024.315122575608	0.9999995234205207
1024.3251226256082	0.9999995234299967
1024.3351226756085	0.9999995234392337
1024.3451227256087	0.9999995234486204
1024.355122775609	0.9999995234579292
1024.3651228256092	0.9999995234666416
1024.3751228756096	0.9999995234757885
1024.3851229256097	0.9999995234844383
1024.39512297561	0.9999995234928608
1024.4051230256102	0.9999995235018138
1024.4151230756106	0.9999995235115371
1024.4251231256108	0.9999995235210488
1024.435123175611	0.9999995235308475
1024.4451232256113	0.9999995235403627
1024.4551232756114	0.9999995235491059
1024.4651233256118	0.9999995235576269
1024.475123375612	0.9999995235668412
1024.4851234256123	0.9999995235766462
1024.4951234756124	0.9999995235865542
1024.5051235256128	0.9999995235961462
1024.515123575613	0.9999995236051803
1024.5251236256133	0.9999995236136594
1024.5351236756135	0.9999995236231688
1024.5451237256138	0.9999995236327006
1024.555123775614	0.9999995236412952
1024.5651238256141	0.9999995236504212
1024.5751238756145	0.9999995236597603
1024.5851239256147	0.999999523670007
1024.595123975615	0.9999995236801696
1024.6051240256152	0.9999995236886359
1024.6151240756155	0.9999995236980787
1024.6251241256157	0.9999995237083483
1024.635124175616	0.9999995237179767
1024.6451242256162	0.9999995237276247
1024.6551242756166	0.9999995237375554
1024.6651243256167	0.9999995237465542
1024.675124375617	0.9999995237559265
1024.6851244256172	0.9999995237652466
1024.6951244756176	0.9999995237743801
1024.7051245256177	0.9999995237837908
1024.715124575618	0.9999995237930555
1024.7251246256183	0.9999995238018546
1024.7351246756184	0.9999995238104337
1024.7451247256188	0.9999995238207597
1024.755124775619	0.9999995238310158
1024.7651248256193	0.9999995238394951
1024.7751248756194	0.9999995238485835
1024.7851249256198	0.9999995238580545
1024.79512497562	0.9999995238671888
1024.8051250256203	0.999999523875983
1024.8151250756205	0.9999995238847058
1024.8251251256208	0.9999995238940682
1024.835125175621	0.9999995239038632
1024.8451252256214	0.9999995239131566
1024.8551252756215	0.9999995239222845
1024.8651253256216	0.9999995239307248
1024.875125375622	0.9999995239394607
1024.8851254256222	0.9999995239492528
1024.8951254756225	0.9999995239587419
1024.9051255256227	0.9999995239674375
1024.915125575623	0.9999995239773604
1024.9251256256232	0.9999995239866002
1024.9351256756236	0.999999523995453
1024.9451257256237	0.9999995240046144
1024.955125775624	0.9999995240137266
1024.9651258256242	0.9999995240231936
1024.9751258756246	0.9999995240330741
1024.9851259256247	0.9999995240430585
1024.995125975625	0.9999995240522191
1025.0051260256253	0.999999524061122
1025.0151260756254	0.999999524069713
1025.0251261256258	0.9999995240784385
1025.035126175626	0.9999995240873681
1025.0451262256263	0.999999524097056
1025.0551262756264	0.999999524106901
1025.0651263256268	0.9999995241162675
1025.075126375627	0.9999995241260776
1025.0851264256273	0.9999995241346027
1025.0951264756275	0.9999995241437531
1025.1051265256278	0.9999995241535651
1025.115126575628	0.9999995241633476
1025.1251266256284	0.9999995241730325
1025.1351266756285	0.9999995241829254
1025.1451267256286	0.9999995241922406
1025.155126775629	0.9999995242021443
1025.1651268256292	0.999999524210912
1025.1751268756295	0.9999995242186328
1025.1851269256297	0.9999995242281134
1025.19512697563	0.999999524238096
1025.2051270256302	0.9999995242474479
1025.2151270756306	0.9999995242567772
1025.2251271256307	0.999999524265993
1025.235127175631	0.9999995242750525
1025.2451272256312	0.9999995242844331
1025.2551272756316	0.9999995242940967
1025.2651273256317	0.9999995243038184
1025.275127375632	0.9999995243133901
1025.2851274256323	0.9999995243239741
1025.2951274756324	0.9999995243334922
1025.3051275256328	0.9999995243417874
1025.315127575633	0.9999995243510813
1025.3251276256333	0.9999995243595268
1025.3351276756334	0.9999995243675401
1025.3451277256338	0.999999524376026
1025.355127775634	0.999999524385754
1025.3651278256343	0.9999995243951327
1025.3751278756345	0.9999995244044317
1025.3851279256348	0.9999995244131614
1025.395127975635	0.9999995244226926
1025.4051280256353	0.9999995244323261
1025.4151280756355	0.9999995244416959
1025.4251281256356	0.9999995244515337
1025.435128175636	0.9999995244600017
1025.4451282256362	0.9999995244692529
1025.4551282756365	0.9999995244791424
1025.4651283256367	0.9999995244879588
1025.475128375637	0.9999995244958616
1025.4851284256372	0.9999995245047573
1025.4951284756376	0.9999995245141001
1025.5051285256377	0.9999995245235838
1025.515128575638	0.9999995245331927
1025.5251286256382	0.9999995245427853
1025.5351286756386	0.9999995245525709
1025.5451287256387	0.9999995245621567
1025.555128775639	0.9999995245717549
1025.5651288256392	0.9999995245809111
1025.5751288756394	0.9999995245900765
1025.5851289256398	0.9999995245996393
1025.59512897564	0.999999524608987
1025.6051290256403	0.9999995246179623
1025.6151290756404	0.9999995246271596
1025.6251291256408	0.9999995246359359
1025.635129175641	0.9999995246449748
1025.6451292256413	0.9999995246542879
1025.6551292756415	0.9999995246630828
1025.6651293256418	0.9999995246730916
1025.675129375642	0.9999995246833043
1025.6851294256423	0.9999995246930597
1025.6951294756425	0.9999995247026502
1025.7051295256426	0.9999995247118207
1025.715129575643	0.9999995247206348
1025.7251296256431	0.9999995247305801
1025.7351296756435	0.9999995247396142
1025.7451297256437	0.9999995247483405
1025.755129775644	0.9999995247581918
1025.7651298256442	0.9999995247680677
1025.7751298756446	0.999999524777214
1025.7851299256447	0.9999995247854477
1025.795129975645	0.9999995247948698
1025.8051300256452	0.9999995248037031
1025.8151300756456	0.9999995248126403
1025.8251301256457	0.999999524822576
1025.835130175646	0.9999995248322713
1025.8451302256462	0.9999995248417465
1025.8551302756464	0.9999995248515521
1025.8651303256468	0.9999995248605836
1025.875130375647	0.9999995248687331
1025.8851304256473	0.9999995248780634
1025.8951304756474	0.9999995248873589
1025.9051305256478	0.9999995248966721
1025.915130575648	0.9999995249063316
1025.9251306256483	0.9999995249157652
1025.9351306756485	0.9999995249250146
1025.9451307256488	0.9999995249331535
1025.955130775649	0.9999995249416445
1025.9651308256493	0.9999995249505901
1025.9751308756495	0.9999995249593226
1025.9851309256499	0.9999995249690303
1025.99513097565	0.9999995249790067
1026.0051310256501	0.9999995249877338
1026.0151310756505	0.9999995249964243
1026.0251311256507	0.9999995250057006
1026.035131175651	0.9999995250147841
1026.0451312256512	0.9999995250235437
1026.0551312756515	0.9999995250336908
1026.0651313256517	0.9999995250442211
1026.075131375652	0.9999995250544879
1026.0851314256522	0.9999995250631364
1026.0951314756526	0.9999995250717504
1026.1051315256527	0.9999995250807924
1026.115131575653	0.9999995250896014
1026.1251316256532	0.9999995250988523
1026.1351316756534	0.9999995251078976
1026.1451317256538	0.9999995251174901
1026.155131775654	0.9999995251275009
1026.1651318256543	0.9999995251368659
1026.1751318756544	0.9999995251458647
1026.1851319256548	0.9999995251545659
1026.195131975655	0.999999525163902
1026.2051320256553	0.9999995251742967
1026.2151320756554	0.999999525184881
1026.2251321256558	0.9999995251944438
1026.235132175656	0.9999995252038028
1026.2451322256563	0.9999995252124432
1026.2551322756565	0.9999995252206993
1026.2651323256569	0.9999995252296845
1026.275132375657	0.9999995252385316
1026.2851324256571	0.9999995252478853
1026.2951324756575	0.999999525257678
1026.3051325256577	0.9999995252671938
1026.315132575658	0.9999995252759223
1026.3251326256582	0.9999995252852301
1026.3351326756585	0.9999995252954135
1026.3451327256587	0.9999995253041563
1026.355132775659	0.999999525313248
1026.3651328256592	0.9999995253235003
1026.3751328756596	0.9999995253335172
1026.3851329256597	0.9999995253422841
1026.39513297566	0.9999995253513506
1026.4051330256602	0.9999995253596079
1026.4151330756606	0.9999995253681173
1026.4251331256608	0.9999995253773935
1026.435133175661	0.9999995253863757
1026.4451332256613	0.9999995253957412
1026.4551332756614	0.999999525404957
1026.4651333256618	0.9999995254143454
1026.475133375662	0.9999995254235748
1026.4851334256623	0.9999995254328844
1026.4951334756624	0.9999995254423437
1026.5051335256628	0.9999995254514735
1026.515133575663	0.9999995254601255
1026.5251336256633	0.9999995254695045
1026.5351336756635	0.9999995254789491
1026.5451337256638	0.9999995254878058
1026.555133775664	0.9999995254968262
1026.5651338256641	0.9999995255061752
1026.5751338756645	0.9999995255145662
1026.5851339256646	0.9999995255234082
1026.595133975665	0.9999995255326983
1026.6051340256652	0.99999952554206
1026.6151340756655	0.99999952555163
1026.6251341256657	0.999999525560939
1026.635134175666	0.9999995255714738
1026.6451342256662	0.9999995255810222
1026.6551342756666	0.9999995255899475
1026.6651343256667	0.9999995255988445
1026.675134375667	0.9999995256082954
1026.6851344256672	0.9999995256181284
1026.6951344756676	0.9999995256275682
1026.7051345256677	0.9999995256371483
1026.715134575668	0.9999995256465417
1026.7251346256683	0.9999995256558384
1026.7351346756684	0.9999995256641173
1026.7451347256688	0.9999995256731535
1026.755134775669	0.9999995256824061
1026.7651348256693	0.9999995256923494
1026.7751348756694	0.9999995257029209
1026.7851349256698	0.9999995257125642
1026.79513497567	0.9999995257216815
1026.8051350256703	0.9999995257304487
1026.8151350756705	0.9999995257394109
1026.8251351256708	0.9999995257480232
1026.835135175671	0.9999995257572184
1026.8451352256714	0.9999995257666884
1026.8551352756715	0.9999995257761591
1026.8651353256716	0.9999995257860957
1026.875135375672	0.9999995257955434
1026.8851354256722	0.9999995258032688
1026.8951354756725	0.9999995258116495
1026.9051355256727	0.9999995258209127
1026.915135575673	0.9999995258297733
1026.9251356256732	0.999999525839462
1026.9351356756736	0.9999995258498036
1026.9451357256737	0.9999995258588649
1026.955135775674	0.9999995258670707
1026.9651358256742	0.9999995258757679
1026.9751358756746	0.9999995258846928
1026.9851359256747	0.9999995258944757
1026.9951359756749	0.9999995259039517
1027.0051360256753	0.9999995259134756
1027.0151360756754	0.9999995259229354
1027.0251361256758	0.9999995259320066
1027.035136175676	0.9999995259404482
1027.0451362256763	0.9999995259482338
1027.0551362756764	0.9999995259563063
1027.0651363256768	0.999999525965441
1027.075136375677	0.9999995259757182
1027.0851364256773	0.9999995259855639
1027.0951364756775	0.9999995259958544
1027.1051365256778	0.9999995260046556
1027.115136575678	0.9999995260129624
1027.1251366256784	0.999999526021608
1027.1351366756785	0.9999995260311345
1027.1451367256786	0.9999995260411341
1027.155136775679	0.999999526050863
1027.1651368256792	0.9999995260603765
1027.1751368756795	0.9999995260694436
1027.1851369256797	0.9999995260785864
1027.19513697568	0.9999995260875365
1027.2051370256802	0.9999995260969892
1027.2151370756806	0.9999995261060587
1027.2251371256807	0.9999995261151701
1027.235137175681	0.9999995261253716
1027.2451372256812	0.9999995261357845
1027.2551372756816	0.9999995261458928
1027.2651373256817	0.9999995261545883
1027.275137375682	0.9999995261628694
1027.2851374256823	0.9999995261725776
1027.2951374756824	0.9999995261826681
1027.3051375256828	0.9999995261927497
1027.315137575683	0.9999995262026717
1027.3251376256833	0.9999995262116438
1027.3351376756834	0.9999995262204131
1027.3451377256838	0.9999995262291769
1027.355137775684	0.999999526238122
1027.3651378256843	0.9999995262464398
1027.3751378756845	0.9999995262556821
1027.3851379256848	0.9999995262652304
1027.395137975685	0.9999995262747015
1027.4051380256853	0.9999995262842826
1027.4151380756855	0.9999995262934309
1027.4251381256856	0.9999995263017535
1027.435138175686	0.9999995263107883
1027.4451382256862	0.99999952631987
1027.4551382756865	0.9999995263286543
1027.4651383256867	0.9999995263384841
1027.475138375687	0.9999995263477852
1027.4851384256872	0.999999526355897
1027.4951384756876	0.9999995263643716
1027.5051385256877	0.9999995263734917
1027.515138575688	0.99999952638245
1027.5251386256882	0.9999995263914374
1027.5351386756886	0.9999995264000467
1027.5451387256887	0.9999995264088185
1027.555138775689	0.9999995264184256
1027.5651388256892	0.999999526427656
1027.5751388756894	0.9999995264368076
1027.5851389256898	0.9999995264458693
1027.59513897569	0.999999526454972
1027.6051390256903	0.9999995264638132
1027.6151390756904	0.9999995264726377
1027.6251391256908	0.9999995264818693
1027.635139175691	0.9999995264920175
1027.6451392256913	0.9999995265014829
1027.6551392756915	0.999999526510533
1027.6651393256918	0.9999995265194016
1027.675139375692	0.9999995265282644
1027.6851394256923	0.999999526537475
1027.6951394756925	0.9999995265465599
1027.7051395256929	0.9999995265556184
1027.715139575693	0.9999995265655155
1027.7251396256931	0.9999995265758239
1027.7351396756935	0.9999995265858406
1027.7451397256937	0.9999995265954744
1027.755139775694	0.9999995266043086
1027.7651398256942	0.9999995266135046
1027.7751398756945	0.999999526623211
1027.7851399256947	0.9999995266331521
1027.795139975695	0.9999995266436679
1027.8051400256952	0.9999995266533191
1027.8151400756956	0.9999995266623887
1027.8251401256957	0.9999995266712766
1027.835140175696	0.9999995266798143
1027.8451402256962	0.9999995266886734
1027.8551402756964	0.99999952669903
1027.8651403256968	0.9999995267091611
1027.875140375697	0.9999995267190895
1027.8851404256973	0.9999995267288962
1027.8951404756974	0.9999995267385038
1027.9051405256978	0.9999995267471832
1027.915140575698	0.9999995267557655
1027.9251406256983	0.9999995267641193
1027.9351406756984	0.9999995267728149
1027.9451407256988	0.9999995267830968
1027.955140775699	0.9999995267932923
1027.9651408256993	0.999999526802511
1027.9751408756995	0.9999995268105374
1027.9851409256999	0.9999995268178957
1027.9951409757	0.9999995268258103
1028.0051410257001	0.9999995268357575
1028.0151410757005	0.9999995268457057
1028.0251411257007	0.9999995268549724
1028.035141175701	0.9999995268645256
1028.0451412257012	0.9999995268730854
1028.0551412757015	0.9999995268811552
1028.0651413257017	0.9999995268896019
1028.075141375702	0.9999995268987822
1028.0851414257022	0.9999995269078872
1028.0951414757026	0.9999995269178429
1028.1051415257027	0.999999526927488
1028.115141575703	0.9999995269366586
1028.1251416257032	0.999999526945133
1028.1351416757036	0.9999995269530688
1028.1451417257038	0.999999526960954
1028.155141775704	0.9999995269699302
1028.1651418257043	0.9999995269802551
1028.1751418757044	0.9999995269907385
1028.1851419257048	0.9999995270000616
1028.195141975705	0.9999995270088802
1028.2051420257053	0.9999995270178422
1028.2151420757054	0.9999995270268758
1028.2251421257058	0.9999995270363025
1028.235142175706	0.9999995270454624
1028.2451422257063	0.9999995270546637
1028.2551422757065	0.9999995270645043
1028.2651423257068	0.9999995270741877
1028.275142375707	0.9999995270831411
1028.2851424257071	0.9999995270919758
1028.2951424757075	0.9999995271010612
1028.3051425257077	0.999999527110188
1028.315142575708	0.9999995271196486
1028.3251426257082	0.999999527129199
1028.3351426757085	0.999999527140042
1028.3451427257087	0.99999952714955
1028.355142775709	0.9999995271586108
1028.3651428257092	0.9999995271675959
1028.3751428757096	0.9999995271765256
1028.3851429257097	0.9999995271857604
1028.39514297571	0.999999527195444
1028.4051430257102	0.9999995272048748
1028.4151430757106	0.999999527213662
1028.4251431257107	0.9999995272228962
1028.435143175711	0.9999995272320495
1028.4451432257113	0.9999995272412467
1028.4551432757114	0.9999995272502823
1028.4651433257118	0.9999995272589467
1028.475143375712	0.9999995272677764
1028.4851434257123	0.999999527277281
1028.4951434757124	0.9999995272865141
1028.5051435257128	0.9999995272956124
1028.515143575713	0.9999995273052841
1028.5251436257133	0.9999995273142032
1028.5351436757135	0.9999995273229426
1028.5451437257138	0.9999995273314641
1028.555143775714	0.9999995273401181
1028.5651438257144	0.9999995273492546
1028.5751438757145	0.9999995273587099
1028.5851439257146	0.9999995273673576
1028.595143975715	0.9999995273764125
1028.6051440257152	0.9999995273857285
1028.6151440757155	0.9999995273945348
1028.6251441257157	0.9999995274025724
1028.635144175716	0.9999995274116084
1028.6451442257162	0.9999995274214714
1028.6551442757166	0.9999995274314757
1028.6651443257167	0.9999995274416781
1028.675144375717	0.9999995274513401
1028.6851444257172	0.9999995274599184
1028.6951444757176	0.9999995274680379
1028.7051445257177	0.9999995274775694
1028.7151445757179	0.9999995274872028
1028.7251446257183	0.9999995274972926
1028.7351446757184	0.9999995275070983
1028.7451447257188	0.9999995275167386
1028.755144775719	0.999999527525474
1028.7651448257193	0.9999995275344554
1028.7751448757194	0.9999995275437555
1028.7851449257198	0.9999995275526584
1028.79514497572	0.9999995275622502
1028.8051450257203	0.9999995275713335
1028.8151450757205	0.9999995275814481
1028.8251451257208	0.9999995275918165
1028.835145175721	0.9999995276013915
1028.8451452257214	0.9999995276097667
1028.8551452757215	0.9999995276177573
1028.8651453257216	0.9999995276270638
1028.875145375722	0.9999995276371421
1028.8851454257222	0.9999995276471273
1028.8951454757225	0.9999995276569056
1028.9051455257227	0.999999527666206
1028.915145575723	0.9999995276743443
1028.9251456257232	0.9999995276827266
1028.9351456757236	0.9999995276918632
1028.9451457257237	0.9999995277004686
1028.955145775724	0.9999995277091569
1028.9651458257242	0.9999995277190451
1028.9751458757246	0.9999995277290403
1028.9851459257247	0.9999995277384062
1028.995145975725	0.9999995277466722
1029.0051460257253	0.999999527754679
1029.0151460757254	0.9999995277631564
1029.0251461257258	0.9999995277725079
1029.035146175726	0.9999995277816953
1029.0451462257263	0.9999995277913752
1029.0551462757264	0.9999995278007239
1029.0651463257268	0.9999995278083225
1029.075146375727	0.9999995278162257
1029.0851464257273	0.9999995278249476
1029.0951464757275	0.9999995278342898
1029.1051465257278	0.9999995278436413
1029.115146575728	0.9999995278527003
1029.1251466257283	0.9999995278619199
1029.1351466757285	0.9999995278715604
1029.1451467257286	0.9999995278808304
1029.155146775729	0.9999995278889497
1029.1651468257292	0.9999995278974803
1029.1751468757295	0.9999995279063296
1029.1851469257297	0.9999995279155977
1029.19514697573	0.9999995279246535
1029.2051470257302	0.9999995279346673
1029.2151470757306	0.9999995279444789
1029.2251471257307	0.9999995279532418
1029.235147175731	0.9999995279620725
1029.2451472257312	0.999999527971298
1029.2551472757316	0.9999995279810948
1029.2651473257317	0.9999995279909677
1029.275147375732	0.9999995280011238
1029.2851474257322	0.9999995280106855
1029.2951474757324	0.9999995280200692
1029.3051475257328	0.9999995280300484
1029.315147575733	0.9999995280391621
1029.3251476257333	0.9999995280481346
1029.3351476757334	0.9999995280576155
1029.3451477257338	0.9999995280672356
1029.355147775734	0.9999995280767534
1029.3651478257343	0.9999995280861063
1029.3751478757345	0.9999995280952644
1029.3851479257348	0.999999528104299
1029.395147975735	0.9999995281132339
1029.4051480257353	0.9999995281225933
1029.4151480757355	0.9999995281321286
1029.4251481257359	0.999999528141769
1029.435148175736	0.9999995281513018
1029.4451482257361	0.9999995281610436
1029.4551482757365	0.9999995281697455
1029.4651483257367	0.9999995281792062
1029.475148375737	0.9999995281883143
1029.4851484257372	0.9999995281968638
1029.4951484757376	0.9999995282052415
1029.5051485257377	0.9999995282144769
1029.515148575738	0.9999995282237505
1029.5251486257382	0.9999995282327473
1029.5351486757386	0.9999995282427064
1029.5451487257387	0.9999995282522613
1029.555148775739	0.9999995282610136
1029.5651488257392	0.9999995282685964
1029.5751488757394	0.9999995282768537
1029.5851489257398	0.9999995282866478
1029.59514897574	0.9999995282966061
1029.6051490257403	0.9999995283056418
1029.6151490757404	0.9999995283146158
1029.6251491257408	0.9999995283238851
1029.635149175741	0.9999995283321309
1029.6451492257413	0.9999995283409464
1029.6551492757415	0.9999995283497193
1029.6651493257418	0.9999995283587159
1029.675149375742	0.9999995283678311
1029.6851494257423	0.9999995283772478
1029.6951494757425	0.9999995283868186
1029.7051495257429	0.9999995283959224
1029.715149575743	0.9999995284043988
1029.7251496257431	0.9999995284124185
1029.7351496757435	0.9999995284214995
1029.7451497257437	0.9999995284320068
1029.755149775744	0.9999995284418974
1029.7651498257442	0.9999995284509473
1029.7751498757445	0.9999995284601232
1029.7851499257447	0.9999995284690428
1029.795149975745	0.9999995284776527
1029.8051500257452	0.9999995284864052
1029.8151500757456	0.9999995284958716
1029.8251501257457	0.9999995285052241
1029.835150175746	0.9999995285150701
1029.8451502257462	0.9999995285252329
1029.8551502757466	0.9999995285346334
1029.8651503257468	0.9999995285435055
1029.875150375747	0.9999995285522143
1029.8851504257473	0.999999528560834
1029.8951504757474	0.9999995285698223
1029.9051505257478	0.9999995285803763
1029.915150575748	0.999999528590736
1029.9251506257483	0.9999995286004285
1029.9351506757484	0.9999995286082711
1029.9451507257488	0.999999528616841
1029.955150775749	0.9999995286257709
1029.9651508257493	0.999999528634729
1029.9751508757495	0.9999995286443574
1029.9851509257498	0.999999528653488
1029.99515097575	0.9999995286627523
1030.0051510257501	0.9999995286715906
1030.0151510757505	0.9999995286804529
1030.0251511257507	0.9999995286884165
1030.035151175751	0.9999995286976199
1030.0451512257512	0.9999995287075719
1030.0551512757515	0.9999995287165964
1030.0651513257517	0.9999995287260882
1030.075151375752	0.9999995287360145
1030.0851514257522	0.9999995287454314
1030.0951514757526	0.9999995287532475
1030.1051515257527	0.9999995287618529
1030.115151575753	0.9999995287712881
1030.1251516257532	0.9999995287809196
1030.1351516757536	0.9999995287895243
1030.1451517257537	0.9999995287980703
1030.155151775754	0.9999995288078748
1030.1651518257543	0.9999995288175195
1030.1751518757544	0.9999995288262963
1030.1851519257548	0.999999528835481
1030.195151975755	0.9999995288443756
1030.2051520257553	0.9999995288530098
1030.2151520757554	0.9999995288621911
1030.2251521257558	0.9999995288719549
1030.235152175756	0.9999995288811687
1030.2451522257563	0.9999995288901431
1030.2551522757565	0.9999995288996169
1030.2651523257568	0.9999995289085052
1030.275152375757	0.9999995289179177
1030.2851524257574	0.9999995289267413
1030.2951524757575	0.999999528935696
1030.3051525257576	0.9999995289454663
1030.315152575758	0.9999995289550366
1030.3251526257582	0.9999995289636947
1030.3351526757585	0.9999995289719305
1030.3451527257587	0.9999995289817551
1030.355152775759	0.999999528990998
1030.3651528257592	0.9999995289998069
1030.3751528757596	0.9999995290085427
1030.3851529257597	0.9999995290184168
1030.39515297576	0.9999995290278081
1030.4051530257602	0.9999995290378467
1030.4151530757606	0.999999529047527
1030.4251531257607	0.9999995290560761
1030.435153175761	0.9999995290648144
1030.4451532257613	0.999999529072938
1030.4551532757614	0.9999995290822294
1030.4651533257618	0.9999995290913315
1030.475153375762	0.9999995291013994
1030.4851534257623	0.9999995291113443
1030.4951534757624	0.9999995291202959
1030.5051535257628	0.9999995291283914
1030.515153575763	0.9999995291370781
1030.5251536257633	0.999999529146229
1030.5351536757635	0.9999995291548788
1030.5451537257638	0.9999995291644792
1030.555153775764	0.9999995291744587
1030.5651538257644	0.9999995291836808
1030.5751538757645	0.9999995291923912
1030.5851539257646	0.9999995292003871
1030.595153975765	0.9999995292081106
1030.6051540257652	0.9999995292176543
1030.6151540757655	0.9999995292281628
1030.6251541257657	0.999999529238021
1030.635154175766	0.9999995292466627
1030.6451542257662	0.9999995292559878
1030.6551542757666	0.9999995292646268
1030.6651543257667	0.9999995292729765
1030.675154375767	0.9999995292815695
1030.6851544257672	0.9999995292914368
1030.6951544757676	0.9999995293018898
1030.7051545257677	0.9999995293111363
1030.715154575768	0.9999995293202169
1030.7251546257683	0.9999995293295016
1030.7351546757684	0.999999529338597
1030.7451547257688	0.999999529346421
1030.755154775769	0.9999995293551627
1030.7651548257693	0.999999529364403
1030.7751548757694	0.9999995293738881
1030.7851549257698	0.999999529384486
1030.79515497577	0.9999995293941345
1030.8051550257703	0.9999995294024254
1030.8151550757705	0.9999995294110293
1030.8251551257708	0.9999995294206634
1030.835155175771	0.9999995294300524
1030.8451552257714	0.9999995294399026
1030.8551552757715	0.9999995294490298
1030.8651553257716	0.999999529457887
1030.875155375772	0.999999529467149
1030.8851554257722	0.9999995294760972
1030.8951554757725	0.9999995294838664
1030.9051555257727	0.9999995294915863
1030.915155575773	0.9999995295017742
1030.9251556257732	0.9999995295123166
1030.9351556757736	0.9999995295216908
1030.9451557257737	0.9999995295311916
1030.955155775774	0.9999995295402361
1030.9651558257742	0.9999995295492916
1030.9751558757746	0.999999529558155
1030.9851559257747	0.9999995295671918
1030.995155975775	0.9999995295767962
1031.0051560257752	0.9999995295856869
1031.0151560757754	0.999999529594323
1031.0251561257758	0.9999995296029252
1031.035156175776	0.9999995296121711
1031.0451562257763	0.9999995296215064
1031.0551562757764	0.9999995296312564
1031.0651563257768	0.9999995296399792
1031.075156375777	0.9999995296481945
1031.0851564257773	0.9999995296580834
1031.0951564757775	0.99999952966736
1031.1051565257778	0.9999995296761439
1031.115156575778	0.9999995296849656
1031.1251566257783	0.9999995296946079
1031.1351566757785	0.9999995297037393
1031.1451567257786	0.9999995297122838
1031.155156775779	0.9999995297210638
1031.1651568257791	0.9999995297294456
1031.1751568757795	0.9999995297389013
1031.1851569257797	0.9999995297491706
1031.19515697578	0.999999529758597
1031.2051570257802	0.9999995297669648
1031.2151570757806	0.9999995297756794
1031.2251571257807	0.9999995297847031
1031.235157175781	0.9999995297934982
1031.2451572257812	0.9999995298024854
1031.2551572757816	0.9999995298121248
1031.2651573257817	0.9999995298224602
1031.275157375782	0.9999995298316954
1031.2851574257822	0.9999995298400276
1031.2951574757824	0.9999995298490869
1031.3051575257828	0.9999995298576881
1031.315157575783	0.9999995298661655
1031.3251576257833	0.9999995298757189
1031.3351576757834	0.99999952988524
1031.3451577257838	0.9999995298948157
1031.355157775784	0.9999995299051762
1031.3651578257843	0.9999995299143521
1031.3751578757845	0.9999995299219504
1031.3851579257848	0.9999995299303963
1031.395157975785	0.9999995299399902
1031.4051580257853	0.9999995299497203
1031.4151580757855	0.9999995299590297
1031.4251581257859	0.9999995299685855
1031.435158175786	0.9999995299772159
1031.4451582257861	0.9999995299861274
1031.4551582757865	0.9999995299954757
1031.4651583257867	0.9999995300034488
1031.475158375787	0.9999995300124005
1031.4851584257872	0.9999995300228276
1031.4951584757875	0.9999995300333376
1031.5051585257877	0.9999995300422109
1031.515158575788	0.9999995300504821
1031.5251586257882	0.999999530058925
1031.5351586757886	0.9999995300675841
1031.5451587257887	0.9999995300762042
1031.555158775789	0.9999995300852546
1031.5651588257892	0.999999530095924
1031.5751588757894	0.9999995301056646
1031.5851589257898	0.9999995301144436
1031.59515897579	0.9999995301234855
1031.6051590257903	0.9999995301320639
1031.6151590757904	0.9999995301411813
1031.6251591257908	0.999999530150672
1031.635159175791	0.9999995301598522
1031.6451592257913	0.9999995301689356
1031.6551592757914	0.9999995301787374
1031.6651593257918	0.9999995301880701
1031.675159375792	0.9999995301958317
1031.6851594257923	0.9999995302039981
1031.6951594757925	0.9999995302135066
1031.7051595257929	0.9999995302230666
1031.715159575793	0.9999995302320535
1031.7251596257931	0.9999995302411917
1031.7351596757935	0.9999995302505071
1031.7451597257937	0.999999530259956
1031.755159775794	0.9999995302697449
1031.7651598257942	0.9999995302786051
1031.7751598757945	0.9999995302868522
1031.7851599257947	0.9999995302954163
1031.795159975795	0.9999995303048173
1031.8051600257952	0.99999953031435
1031.8151600757956	0.9999995303229191
1031.8251601257957	0.9999995303316209
1031.835160175796	0.9999995303409638
1031.8451602257962	0.999999530349502
1031.8551602757966	0.9999995303580405
1031.8651603257968	0.9999995303676805
1031.875160375797	0.9999995303769597
1031.8851604257973	0.9999995303865694
1031.8951604757974	0.9999995303963931
1031.9051605257978	0.9999995304055296
1031.915160575798	0.9999995304141961
1031.9251606257983	0.9999995304234329
1031.9351606757984	0.9999995304323321
1031.9451607257988	0.9999995304399768
1031.955160775799	0.9999995304490751
1031.9651608257993	0.9999995304594897
1031.9751608757995	0.9999995304687344
1031.9851609257998	0.9999995304775203
1031.9951609758	0.9999995304863653
1032.0051610258001	0.999999530495408
1032.0151610758005	0.9999995305049141
1032.0251611258007	0.9999995305143534
1032.035161175801	0.9999995305229907
1032.0451612258012	0.9999995305317922
1032.0551612758015	0.9999995305420712
1032.0651613258017	0.9999995305517578
1032.075161375802	0.9999995305607327
1032.0851614258022	0.9999995305686153
1032.0951614758026	0.9999995305773713
1032.1051615258027	0.9999995305868775
1032.115161575803	0.9999995305954817
1032.1251616258032	0.9999995306051734
1032.1351616758036	0.9999995306153823
1032.1451617258037	0.9999995306245103
1032.155161775804	0.9999995306327335
1032.1651618258043	0.9999995306414715
1032.1751618758044	0.9999995306506768
1032.1851619258048	0.9999995306599906
1032.195161975805	0.9999995306697188
1032.2051620258053	0.9999995306790567
1032.2151620758054	0.9999995306881023
1032.2251621258058	0.9999995306978487
1032.235162175806	0.9999995307071047
1032.2451622258063	0.9999995307147783
1032.2551622758065	0.9999995307228483
1032.2651623258068	0.9999995307322787
1032.275162375807	0.9999995307423101
1032.2851624258074	0.9999995307519951
1032.2951624758075	0.9999995307611791
1032.3051625258076	0.9999995307700141
1032.315162575808	0.9999995307787393
1032.3251626258082	0.9999995307874975
1032.3351626758085	0.999999530796382
1032.3451627258087	0.9999995308054199
1032.355162775809	0.9999995308142997
1032.3651628258092	0.9999995308240388
1032.3751628758096	0.9999995308335561
1032.3851629258097	0.9999995308416533
1032.39516297581	0.9999995308500867
1032.4051630258102	0.999999530858903
1032.4151630758106	0.9999995308674675
1032.4251631258107	0.999999530876502
1032.4351631758109	0.9999995308864135
1032.4451632258113	0.999999530896528
1032.4551632758114	0.9999995309055899
1032.4651633258118	0.9999995309145004
1032.475163375812	0.9999995309223702
1032.4851634258123	0.9999995309303853
1032.4951634758124	0.9999995309403672
1032.5051635258128	0.999999530950582
1032.515163575813	0.9999995309597102
1032.5251636258133	0.999999530969104
1032.5351636758135	0.999999530979111
1032.5451637258138	0.9999995309878756
1032.555163775814	0.9999995309961361
1032.5651638258144	0.9999995310050073
1032.5751638758145	0.9999995310141622
1032.5851639258146	0.9999995310240404
1032.595163975815	0.9999995310332158
1032.6051640258152	0.9999995310417642
1032.6151640758155	0.999999531050502
1032.6251641258157	0.9999995310597045
1032.635164175816	0.9999995310689987
1032.6451642258162	0.9999995310778775
1032.6551642758166	0.9999995310867804
1032.6651643258167	0.9999995310972248
1032.675164375817	0.9999995311074178
1032.6851644258172	0.9999995311157175
1032.6951644758176	0.9999995311239634
1032.7051645258177	0.999999531133379
1032.715164575818	0.999999531142511
1032.7251646258183	0.9999995311508674
1032.7351646758184	0.9999995311599749
1032.7451647258188	0.9999995311689935
1032.755164775819	0.9999995311777821
1032.7651648258193	0.9999995311872448
1032.7751648758194	0.9999995311961588
1032.7851649258198	0.9999995312051126
1032.79516497582	0.9999995312145685
1032.8051650258203	0.9999995312236807
1032.8151650758205	0.999999531232139
1032.8251651258208	0.9999995312408209
1032.835165175821	0.9999995312503446
1032.8451652258213	0.9999995312599804
1032.8551652758215	0.9999995312691403
1032.8651653258216	0.9999995312777894
1032.875165375822	0.9999995312866193
1032.8851654258222	0.9999995312956769
1032.8951654758225	0.9999995313042498
1032.9051655258227	0.9999995313132318
1032.915165575823	0.9999995313217117
1032.9251656258232	0.9999995313307437
1032.9351656758236	0.9999995313404682
1032.9451657258237	0.9999995313496702
1032.955165775824	0.9999995313577956
1032.9651658258242	0.9999995313658052
1032.9751658758246	0.999999531375372
1032.9851659258247	0.9999995313850121
1032.995165975825	0.9999995313949285
1033.0051660258252	0.9999995314048452
1033.0151660758254	0.9999995314138528
1033.0251661258258	0.9999995314221604
1033.035166175826	0.9999995314307022
1033.0451662258263	0.9999995314391029
1033.0551662758264	0.9999995314476293
1033.0651663258268	0.9999995314579083
1033.075166375827	0.9999995314680113
1033.0851664258273	0.9999995314773897
1033.0951664758275	0.9999995314866741
1033.1051665258278	0.999999531496351
1033.115166575828	0.9999995315050856
1033.1251666258283	0.9999995315134351
1033.1351666758285	0.9999995315226358
1033.1451667258289	0.9999995315327797
1033.155166775829	0.9999995315435163
1033.1651668258291	0.9999995315528865
1033.1751668758295	0.9999995315607928
1033.1851669258297	0.9999995315687099
1033.19516697583	0.9999995315772815
1033.2051670258302	0.999999531586791
1033.2151670758305	0.9999995315960013
1033.2251671258307	0.999999531605257
1033.235167175831	0.9999995316149909
1033.2451672258312	0.9999995316241521
1033.2551672758316	0.9999995316317412
1033.2651673258317	0.9999995316393181
1033.275167375832	0.9999995316488944
1033.2851674258322	0.9999995316580245
1033.2951674758324	0.9999995316675933
1033.3051675258328	0.9999995316777597
1033.315167575833	0.999999531686968
1033.3251676258333	0.9999995316958854
1033.3351676758334	0.9999995317043022
1033.3451677258338	0.9999995317122645
1033.355167775834	0.999999531720251
1033.3651678258343	0.9999995317296928
1033.3751678758344	0.9999995317392248
1033.3851679258348	0.9999995317480409
1033.395167975835	0.9999995317560424
1033.4051680258353	0.9999995317646739
1033.4151680758355	0.9999995317737922
1033.4251681258359	0.999999531782492
1033.435168175836	0.9999995317919739
1033.4451682258361	0.9999995318015457
1033.4551682758365	0.9999995318109058
1033.4651683258367	0.9999995318202238
1033.475168375837	0.9999995318292149
1033.4851684258372	0.9999995318379331
1033.4951684758375	0.9999995318465975
1033.5051685258377	0.9999995318556795
1033.515168575838	0.999999531865169
1033.5251686258382	0.9999995318742613
1033.5351686758386	0.9999995318831668
1033.5451687258387	0.999999531892932
1033.555168775839	0.9999995319022533
1033.5651688258392	0.9999995319108232
1033.5751688758396	0.9999995319196647
1033.5851689258398	0.9999995319287652
1033.59516897584	0.9999995319385943
1033.6051690258403	0.9999995319485172
1033.6151690758404	0.9999995319579665
1033.6251691258408	0.9999995319670032
1033.635169175841	0.9999995319768824
1033.6451692258413	0.9999995319869065
1033.6551692758414	0.9999995319956991
1033.6651693258418	0.9999995320049943
1033.675169375842	0.9999995320145902
1033.6851694258423	0.9999995320237207
1033.6951694758425	0.999999532032679
1033.7051695258428	0.9999995320418906
1033.715169575843	0.9999995320517614
1033.7251696258431	0.9999995320612332
1033.7351696758435	0.9999995320703758
1033.7451697258437	0.9999995320787608
1033.755169775844	0.9999995320875238
1033.7651698258442	0.9999995320967905
1033.7751698758445	0.9999995321059308
1033.7851699258447	0.9999995321150853
1033.795169975845	0.9999995321236228
1033.8051700258452	0.9999995321330402
1033.8151700758456	0.999999532141985
1033.8251701258457	0.9999995321495034
1033.835170175846	0.9999995321573506
1033.8451702258462	0.9999995321663808
1033.8551702758466	0.9999995321755933
1033.8651703258467	0.9999995321850138
1033.875170375847	0.9999995321944468
1033.8851704258473	0.9999995322027585
1033.8951704758474	0.9999995322107034
1033.9051705258478	0.999999532219155
1033.915170575848	0.9999995322279575
1033.9251706258483	0.9999995322369526
1033.9351706758484	0.999999532246452
1033.9451707258488	0.9999995322560409
1033.955170775849	0.9999995322643491
1033.9651708258493	0.9999995322721598
1033.9751708758495	0.9999995322810353
1033.9851709258498	0.9999995322894287
1033.99517097585	0.9999995322977798
1034.0051710258504	0.9999995323072176
1034.0151710758505	0.9999995323169921
1034.0251711258506	0.999999532326775
1034.035171175851	0.9999995323363366
1034.0451712258512	0.9999995323450346
1034.0551712758515	0.9999995323535384
1034.0651713258517	0.9999995323617963
1034.075171375852	0.9999995323708771
1034.0851714258522	0.9999995323813341
1034.0951714758526	0.9999995323911102
1034.1051715258527	0.9999995324000361
1034.115171575853	0.9999995324089666
1034.1251716258532	0.9999995324182357
1034.1351716758536	0.9999995324265498
1034.1451717258537	0.9999995324351397
1034.155171775854	0.9999995324448736
1034.1651718258543	0.9999995324546413
1034.1751718758544	0.9999995324649313
1034.1851719258548	0.9999995324741023
1034.195171975855	0.999999532482455
1034.2051720258553	0.9999995324913743
1034.2151720758554	0.9999995325002897
1034.2251721258558	0.9999995325094042
1034.235172175856	0.9999995325195837
1034.2451722258563	0.9999995325302891
1034.2551722758565	0.9999995325402509
1034.2651723258568	0.9999995325489796
1034.275172375857	0.9999995325571933
1034.2851724258574	0.9999995325655572
1034.2951724758575	0.999999532574529
1034.3051725258576	0.9999995325832656
1034.315172575858	0.9999995325920736
1034.3251726258582	0.9999995326010809
1034.3351726758585	0.9999995326098374
1034.3451727258587	0.9999995326187039
1034.355172775859	0.9999995326271675
1034.3651728258592	0.9999995326357101
1034.3751728758596	0.9999995326447587
1034.3851729258597	0.9999995326544164
1034.39517297586	0.9999995326631457
1034.4051730258602	0.99999953267223
1034.4151730758606	0.9999995326819308
1034.4251731258607	0.9999995326906547
1034.435173175861	0.9999995326988463
1034.4451732258613	0.9999995327071791
1034.4551732758614	0.999999532715922
1034.4651733258618	0.9999995327242011
1034.475173375862	0.9999995327333776
1034.4851734258623	0.999999532742684
1034.4951734758624	0.9999995327513708
1034.5051735258628	0.9999995327600512
1034.515173575863	0.9999995327691418
1034.5251736258633	0.9999995327773686
1034.5351736758635	0.9999995327863571
1034.5451737258638	0.9999995327966774
1034.555173775864	0.9999995328066456
1034.5651738258643	0.9999995328164235
1034.5751738758645	0.9999995328261401
1034.5851739258646	0.9999995328356431
1034.595173975865	0.999999532844504
1034.6051740258652	0.999999532852915
1034.6151740758655	0.9999995328615116
1034.6251741258657	0.9999995328708368
1034.635174175866	0.9999995328798199
1034.6451742258662	0.9999995328889156
1034.6551742758666	0.9999995328988656
1034.6651743258667	0.999999532908551
1034.675174375867	0.9999995329172617
1034.6851744258672	0.9999995329266583
1034.6951744758676	0.9999995329365778
1034.7051745258677	0.9999995329453868
1034.715174575868	0.9999995329548617
1034.7251746258682	0.9999995329642756
1034.7351746758684	0.9999995329735273
1034.7451747258688	0.9999995329828
1034.755174775869	0.9999995329909395
1034.7651748258693	0.9999995329988423
1034.7751748758694	0.9999995330078724
1034.7851749258698	0.9999995330172105
1034.79517497587	0.9999995330270857
1034.8051750258703	0.9999995330369176
1034.8151750758705	0.9999995330461692
1034.8251751258708	0.9999995330551275
1034.835175175871	0.9999995330630812
1034.8451752258713	0.9999995330710182
1034.8551752758715	0.9999995330796888
1034.8651753258719	0.999999533089078
1034.875175375872	0.9999995330983537
1034.8851754258721	0.9999995331074364
1034.8951754758725	0.9999995331162024
1034.9051755258727	0.9999995331244844
1034.915175575873	0.9999995331327566
1034.9251756258732	0.9999995331410546
1034.9351756758736	0.9999995331496268
1034.9451757258737	0.9999995331587996
1034.955175775874	0.9999995331682745
1034.9651758258742	0.9999995331765521
1034.9751758758746	0.9999995331847852
1034.9851759258747	0.9999995331937572
1034.995175975875	0.9999995332024291
1035.0051760258752	0.9999995332104827
1035.0151760758754	0.9999995332197383
1035.0251761258758	0.9999995332292667
1035.035176175876	0.9999995332380424
1035.0451762258763	0.9999995332472257
1035.0551762758764	0.9999995332565648
1035.0651763258768	0.9999995332651789
1035.075176375877	0.9999995332740687
1035.0851764258773	0.9999995332828437
1035.0951764758775	0.999999533291256
1035.1051765258778	0.9999995333009896
1035.115176575878	0.9999995333112535
1035.1251766258783	0.9999995333207677
1035.1351766758785	0.9999995333299547
1035.1451767258789	0.9999995333383392
1035.155176775879	0.9999995333470527
1035.1651768258791	0.9999995333558687
1035.1751768758795	0.9999995333651663
1035.1851769258797	0.9999995333749352
1035.19517697588	0.9999995333853179
1035.2051770258802	0.9999995333954926
1035.2151770758805	0.9999995334040793
1035.2251771258807	0.9999995334130616
1035.235177175881	0.9999995334219757
1035.2451772258812	0.999999533430212
1035.2551772758816	0.9999995334396525
1035.2651773258817	0.9999995334492647
1035.275177375882	0.9999995334583949
1035.2851774258822	0.9999995334673595
1035.2951774758826	0.9999995334757452
1035.3051775258828	0.9999995334847275
1035.315177575883	0.9999995334936144
1035.3251776258833	0.9999995335023695
1035.3351776758834	0.9999995335116414
1035.3451777258838	0.9999995335215447
1035.355177775884	0.9999995335314377
1035.3651778258843	0.9999995335411328
1035.3751778758844	0.999999533549926
1035.3851779258848	0.9999995335575557
1035.395177975885	0.9999995335655726
1035.4051780258853	0.9999995335737164
1035.4151780758855	0.9999995335826468
1035.4251781258859	0.9999995335922176
1035.435178175886	0.9999995336021594
1035.4451782258861	0.9999995336113073
1035.4551782758865	0.999999533619959
1035.4651783258867	0.9999995336286225
1035.475178375887	0.9999995336371613
1035.4851784258872	0.9999995336463371
1035.4951784758875	0.9999995336562467
1035.5051785258877	0.9999995336660235
1035.515178575888	0.9999995336753427
1035.5251786258882	0.9999995336841726
1035.5351786758886	0.9999995336916155
1035.5451787258887	0.9999995336990416
1035.555178775889	0.9999995337078283
1035.5651788258892	0.9999995337170758
1035.5751788758896	0.9999995337259765
1035.5851789258897	0.9999995337358812
1035.59517897589	0.9999995337456559
1035.6051790258903	0.9999995337541362
1035.6151790758904	0.9999995337629779
1035.6251791258908	0.9999995337722279
1035.635179175891	0.9999995337816704
1035.6451792258913	0.9999995337916584
1035.6551792758914	0.9999995338007639
1035.6651793258918	0.9999995338098988
1035.675179375892	0.9999995338195189
1035.6851794258923	0.9999995338283706
1035.6951794758925	0.9999995338369412
1035.7051795258928	0.9999995338449086
1035.715179575893	0.9999995338534399
1035.7251796258934	0.9999995338621013
1035.7351796758935	0.9999995338716531
1035.7451797258936	0.9999995338813176
1035.755179775894	0.9999995338903299
1035.7651798258942	0.9999995338999388
1035.7751798758945	0.9999995339090504
1035.7851799258947	0.999999533917322
1035.795179975895	0.9999995339262537
1035.8051800258952	0.9999995339355167
1035.8151800758956	0.9999995339451452
1035.8251801258957	0.9999995339545543
1035.835180175896	0.9999995339633339
1035.8451802258962	0.9999995339716318
1035.8551802758966	0.9999995339796879
1035.8651803258967	0.9999995339875822
1035.875180375897	0.9999995339962366
1035.8851804258973	0.9999995340057765
1035.8951804758974	0.9999995340150213
1035.9051805258978	0.9999995340244556
1035.915180575898	0.9999995340330745
1035.9251806258983	0.999999534041791
1035.9351806758984	0.9999995340503948
1035.9451807258988	0.9999995340588407
1035.955180775899	0.9999995340675593
1035.9651808258993	0.9999995340767079
1035.9751808758995	0.9999995340865964
1035.9851809258998	0.9999995340961915
1035.9951809759	0.999999534105554
1036.0051810259004	0.9999995341147877
1036.0151810759005	0.999999534123364
1036.0251811259006	0.9999995341318079
1036.035181175901	0.9999995341404118
1036.0451812259012	0.9999995341492421
1036.0551812759015	0.999999534158505
1036.0651813259017	0.9999995341684872
1036.075181375902	0.9999995341776011
1036.0851814259022	0.9999995341861995
1036.0951814759026	0.9999995341945062
1036.1051815259027	0.9999995342028228
1036.115181575903	0.9999995342117376
1036.1251816259032	0.9999995342223554
1036.1351816759036	0.999999534232561
1036.1451817259037	0.9999995342415245
1036.155181775904	0.9999995342510463
1036.1651818259043	0.999999534259819
1036.1751818759044	0.9999995342678749
1036.1851819259048	0.9999995342762662
1036.195181975905	0.9999995342851347
1036.2051820259053	0.9999995342951998
1036.2151820759054	0.9999995343046713
1036.2251821259058	0.9999995343133311
1036.235182175906	0.9999995343220676
1036.2451822259063	0.9999995343311059
1036.2551822759065	0.9999995343400526
1036.2651823259068	0.9999995343485323
1036.275182375907	0.9999995343578242
1036.2851824259074	0.9999995343676462
1036.2951824759075	0.9999995343769292
1036.3051825259076	0.9999995343865684
1036.315182575908	0.9999995343952958
1036.3251826259082	0.9999995344034219
1036.3351826759085	0.9999995344115042
1036.3451827259087	0.9999995344201777
1036.355182775909	0.9999995344284076
1036.3651828259092	0.999999534437399
1036.3751828759096	0.9999995344467076
1036.3851829259097	0.999999534456451
1036.39518297591	0.9999995344656373
1036.4051830259102	0.9999995344736322
1036.4151830759106	0.9999995344822517
1036.4251831259107	0.9999995344909509
1036.435183175911	0.9999995344998972
1036.4451832259113	0.999999534509454
1036.4551832759114	0.9999995345191122
1036.4651833259118	0.999999534528302
1036.475183375912	0.9999995345363191
1036.4851834259123	0.9999995345438701
1036.4951834759124	0.9999995345517341
1036.5051835259128	0.9999995345608836
1036.515183575913	0.9999995345703754
1036.5251836259133	0.9999995345801658
1036.5351836759135	0.999999534589856
1036.5451837259138	0.9999995345996775
1036.555183775914	0.9999995346082123
1036.5651838259143	0.9999995346165825
1036.5751838759145	0.9999995346257905
1036.5851839259146	0.9999995346349679
1036.595183975915	0.9999995346445297
1036.6051840259152	0.9999995346544042
1036.6151840759155	0.9999995346634025
1036.6251841259157	0.9999995346722451
1036.635184175916	0.9999995346809518
1036.6451842259162	0.9999995346894218
1036.6551842759166	0.999999534697456
1036.6651843259167	0.9999995347063192
1036.675184375917	0.9999995347156595
1036.6851844259172	0.9999995347254681
1036.6951844759176	0.9999995347359553
1036.7051845259177	0.9999995347448052
1036.715184575918	0.9999995347533428
1036.7251846259182	0.9999995347623893
1036.7351846759184	0.9999995347713777
1036.7451847259188	0.9999995347807146
1036.755184775919	0.9999995347896702
1036.7651848259193	0.9999995347993725
1036.7751848759194	0.9999995348088262
1036.7851849259198	0.999999534817526
1036.79518497592	0.9999995348250869
1036.8051850259203	0.9999995348331393
1036.8151850759205	0.9999995348422357
1036.8251851259208	0.9999995348513201
1036.835185175921	0.9999995348604439
1036.8451852259213	0.9999995348701796
1036.8551852759215	0.999999534879614
1036.8651853259219	0.9999995348879163
1036.875185375922	0.9999995348966336
1036.8851854259221	0.9999995349052901
1036.8951854759225	0.9999995349139126
1036.9051855259227	0.9999995349232604
1036.915185575923	0.999999534932641
1036.9251856259232	0.9999995349417201
1036.9351856759235	0.9999995349502875
1036.9451857259237	0.9999995349592
1036.955185775924	0.9999995349684648
1036.9651858259242	0.9999995349768741
1036.9751858759246	0.9999995349845155
1036.9851859259247	0.9999995349930881
1036.995185975925	0.9999995350022576
1037.0051860259252	0.9999995350115619
1037.0151860759254	0.9999995350207628
1037.0251861259258	0.9999995350297363
1037.035186175926	0.9999995350384864
1037.0451862259263	0.9999995350468979
1037.0551862759264	0.9999995350557068
1037.0651863259268	0.9999995350655055
1037.075186375927	0.9999995350755677
1037.0851864259273	0.9999995350856161
1037.0951864759274	0.9999995350938803
1037.1051865259278	0.9999995351024842
1037.115186575928	0.9999995351113385
1037.1251866259283	0.9999995351191321
1037.1351866759285	0.99999953512743
1037.1451867259289	0.9999995351367311
1037.155186775929	0.9999995351466735
1037.1651868259291	0.9999995351562829
1037.1751868759295	0.9999995351657992
1037.1851869259297	0.9999995351745404
1037.19518697593	0.9999995351825145
1037.2051870259302	0.9999995351919325
1037.2151870759305	0.9999995352011531
1037.2251871259307	0.9999995352104996
1037.235187175931	0.9999995352200871
1037.2451872259312	0.9999995352291559
1037.2551872759316	0.999999535238371
1037.2651873259317	0.9999995352470458
1037.275187375932	0.9999995352550392
1037.2851874259322	0.9999995352630813
1037.2951874759326	0.9999995352721197
1037.3051875259328	0.9999995352811676
1037.315187575933	0.9999995352902346
1037.3251876259333	0.9999995352994744
1037.3351876759334	0.9999995353087335
1037.3451877259338	0.9999995353180103
1037.355187775934	0.999999535326414
1037.3651878259343	0.9999995353347306
1037.3751878759344	0.9999995353438689
1037.3851879259348	0.9999995353543346
1037.395187975935	0.9999995353639812
1037.4051880259353	0.9999995353724762
1037.4151880759355	0.9999995353811457
1037.4251881259358	0.9999995353891057
1037.435188175936	0.9999995353969215
1037.4451882259361	0.9999995354055783
1037.4551882759365	0.9999995354146703
1037.4651883259367	0.9999995354236805
1037.475188375937	0.9999995354331799
1037.4851884259372	0.9999995354426342
1037.4951884759375	0.999999535451886
1037.5051885259377	0.9999995354607668
1037.515188575938	0.999999535469753
1037.5251886259382	0.9999995354790951
1037.5351886759386	0.9999995354878652
1037.5451887259387	0.9999995354967175
1037.555188775939	0.9999995355056105
1037.5651888259392	0.9999995355145194
1037.5751888759396	0.9999995355231328
1037.5851889259397	0.9999995355314724
1037.59518897594	0.999999535540441
1037.6051890259403	0.9999995355493552
1037.6151890759404	0.9999995355587168
1037.6251891259408	0.999999535568512
1037.635189175941	0.9999995355775819
1037.6451892259413	0.9999995355877536
1037.6551892759414	0.9999995355971335
1037.6651893259418	0.9999995356049411
1037.675189375942	0.9999995356131857
1037.6851894259423	0.9999995356223562
1037.6951894759425	0.99999953563119
1037.7051895259428	0.999999535639757
1037.715189575943	0.9999995356496801
1037.7251896259434	0.9999995356589967
1037.7351896759435	0.9999995356675533
1037.7451897259436	0.9999995356760216
1037.755189775944	0.9999995356841949
1037.7651898259442	0.9999995356926653
1037.7751898759445	0.9999995357023947
1037.7851899259447	0.9999995357122029
1037.795189975945	0.9999995357209347
1037.8051900259452	0.9999995357297993
1037.8151900759456	0.9999995357385854
1037.8251901259457	0.9999995357479325
1037.835190175946	0.9999995357566767
1037.8451902259462	0.9999995357648
1037.8551902759466	0.9999995357737098
1037.8651903259467	0.9999995357829525
1037.8751903759469	0.9999995357917932
1037.8851904259473	0.9999995358002246
1037.8951904759474	0.9999995358087497
1037.9051905259478	0.9999995358172777
1037.915190575948	0.9999995358259421
1037.9251906259483	0.9999995358346141
1037.9351906759484	0.9999995358433675
1037.9451907259488	0.9999995358530958
1037.955190775949	0.9999995358635589
1037.9651908259493	0.9999995358723723
1037.9751908759495	0.9999995358808619
1037.9851909259498	0.9999995358899432
1037.99519097595	0.9999995358985011
1038.0051910259504	0.9999995359072551
1038.0151910759505	0.9999995359165453
1038.0251911259506	0.9999995359262447
1038.035191175951	0.9999995359354373
1038.0451912259512	0.9999995359441874
1038.0551912759515	0.9999995359529176
1038.0651913259517	0.9999995359613378
1038.075191375952	0.9999995359692425
1038.0851914259522	0.9999995359781105
1038.0951914759526	0.9999995359874853
1038.1051915259527	0.9999995359971887
1038.115191575953	0.9999995360063132
1038.1251916259532	0.999999536015585
1038.1351916759536	0.9999995360249061
1038.1451917259537	0.9999995360339639
1038.155191775954	0.9999995360438466
1038.1651918259543	0.9999995360531281
1038.1751918759544	0.9999995360621181
1038.1851919259548	0.9999995360712501
1038.195191975955	0.9999995360802947
1038.2051920259553	0.9999995360882711
1038.2151920759554	0.999999536097058
1038.2251921259558	0.9999995361057206
1038.235192175956	0.9999995361132793
1038.2451922259563	0.9999995361220796
1038.2551922759565	0.9999995361320682
1038.2651923259568	0.9999995361417372
1038.275192375957	0.9999995361506361
1038.2851924259573	0.999999536160269
1038.2951924759575	0.9999995361689544
1038.3051925259576	0.9999995361773173
1038.315192575958	0.9999995361864309
1038.3251926259582	0.9999995361955558
1038.3351926759585	0.999999536204237
1038.3451927259587	0.9999995362131644
1038.355192775959	0.9999995362217514
1038.3651928259592	0.9999995362300815
1038.3751928759596	0.9999995362378079
1038.3851929259597	0.999999536246111
1038.39519297596	0.9999995362559633
1038.4051930259602	0.9999995362646272
1038.4151930759606	0.9999995362731359
1038.4251931259607	0.9999995362821749
1038.435193175961	0.9999995362919613
1038.4451932259612	0.9999995363008101
1038.4551932759614	0.9999995363092565
1038.4651933259618	0.9999995363183789
1038.475193375962	0.9999995363277405
1038.4851934259623	0.9999995363370391
1038.4951934759624	0.9999995363457802
1038.5051935259628	0.9999995363538197
1038.515193575963	0.9999995363629506
1038.5251936259633	0.9999995363725035
1038.5351936759635	0.9999995363809433
1038.5451937259638	0.9999995363897556
1038.555193775964	0.9999995363984601
1038.5651938259643	0.9999995364075419
1038.5751938759645	0.9999995364159878
1038.5851939259649	0.9999995364254878
1038.595193975965	0.9999995364357335
1038.6051940259651	0.9999995364452262
1038.6151940759655	0.9999995364540267
1038.6251941259657	0.999999536462781
1038.635194175966	0.9999995364718871
1038.6451942259662	0.9999995364798582
1038.6551942759666	0.9999995364888807
1038.6651943259667	0.9999995364985639
1038.675194375967	0.9999995365078813
1038.6851944259672	0.9999995365166892
1038.6951944759676	0.999999536525599
1038.7051945259677	0.9999995365341062
1038.715194575968	0.9999995365424903
1038.7251946259682	0.9999995365520289
1038.7351946759684	0.9999995365613844
1038.7451947259688	0.9999995365700418
1038.755194775969	0.9999995365796435
1038.7651948259693	0.9999995365890364
1038.7751948759694	0.9999995365973423
1038.7851949259698	0.999999536605852
1038.79519497597	0.9999995366143903
1038.8051950259703	0.9999995366227229
1038.8151950759705	0.9999995366318115
1038.8251951259708	0.9999995366417662
1038.835195175971	0.9999995366505684
1038.8451952259713	0.9999995366588196
1038.8551952759715	0.9999995366677631
1038.8651953259719	0.9999995366760052
1038.875195375972	0.9999995366843694
1038.8851954259721	0.9999995366937849
1038.8951954759725	0.999999536703237
1038.9051955259727	0.9999995367124483
1038.915195575973	0.9999995367209127
1038.9251956259732	0.9999995367297707
1038.9351956759735	0.99999953673855
1038.9451957259737	0.9999995367454871
1038.955195775974	0.9999995367540543
1038.9651958259742	0.999999536763808
1038.9751958759746	0.9999995367733692
1038.9851959259747	0.9999995367818042
1038.995195975975	0.9999995367903828
1039.0051960259752	0.9999995367996656
1039.0151960759756	0.9999995368081356
1039.0251961259758	0.9999995368173281
1039.035196175976	0.9999995368271429
1039.0451962259763	0.9999995368368241
1039.0551962759764	0.999999536846275
1039.0651963259768	0.9999995368547687
1039.075196375977	0.9999995368632396
1039.0851964259773	0.9999995368721573
1039.0951964759774	0.9999995368819053
1039.1051965259778	0.9999995368907386
1039.115196575978	0.99999953689899
1039.1251966259783	0.9999995369077043
1039.1351966759785	0.9999995369166449
1039.1451967259788	0.9999995369256849
1039.155196775979	0.9999995369345067
1039.1651968259791	0.9999995369441447
1039.1751968759795	0.9999995369529683
1039.1851969259797	0.9999995369610993
1039.19519697598	0.999999536970613
1039.2051970259802	0.9999995369799839
1039.2151970759805	0.9999995369884723
1039.2251971259807	0.9999995369973153
1039.235197175981	0.9999995370075936
1039.2451972259812	0.9999995370165135
1039.2551972759816	0.9999995370248341
1039.2651973259817	0.9999995370337647
1039.275197375982	0.9999995370418143
1039.2851974259822	0.9999995370497309
1039.2951974759826	0.9999995370589844
1039.3051975259827	0.9999995370684164
1039.315197575983	0.9999995370768207
1039.3251976259833	0.9999995370853805
1039.3351976759834	0.9999995370940701
1039.3451977259838	0.9999995371025704
1039.355197775984	0.9999995371112982
1039.3651978259843	0.9999995371208619
1039.3751978759844	0.9999995371300157
1039.3851979259848	0.9999995371394648
1039.395197975985	0.9999995371494174
1039.4051980259853	0.9999995371576399
1039.4151980759855	0.9999995371664311
1039.4251981259858	0.999999537175195
1039.435198175986	0.999999537183465
1039.4451982259864	0.9999995371918822
1039.4551982759865	0.9999995372005008
1039.4651983259866	0.9999995372105274
1039.475198375987	0.9999995372194629
1039.4851984259872	0.9999995372275838
1039.4951984759875	0.9999995372364543
1039.5051985259877	0.9999995372452647
1039.515198575988	0.9999995372539707
1039.5251986259882	0.9999995372628048
1039.5351986759886	0.9999995372735706
1039.5451987259887	0.9999995372837072
1039.555198775989	0.9999995372924484
1039.5651988259892	0.9999995373016194
1039.5751988759896	0.9999995373106456
1039.5851989259897	0.9999995373196472
1039.59519897599	0.9999995373283985
1039.6051990259903	0.9999995373378393
1039.6151990759904	0.9999995373465647
1039.6251991259908	0.9999995373551768
1039.635199175991	0.9999995373640969
1039.6451992259913	0.9999995373729395
1039.6551992759914	0.9999995373819285
1039.6651993259918	0.9999995373911782
1039.675199375992	0.9999995374007736
1039.6851994259923	0.999999537409636
1039.6951994759925	0.9999995374187363
1039.7051995259928	0.9999995374281805
1039.715199575993	0.9999995374369431
1039.7251996259934	0.9999995374455257
1039.7351996759935	0.9999995374543762
1039.7451997259936	0.999999537462869
1039.755199775994	0.9999995374704459
1039.7651998259942	0.9999995374794576
1039.7751998759945	0.9999995374887591
1039.7851999259947	0.9999995374964626
1039.795199975995	0.9999995375050309
1039.8052000259952	0.9999995375150571
1039.8152000759956	0.9999995375230949
1039.8252001259957	0.9999995375298522
1039.835200175996	0.9999995375384901
1039.8452002259962	0.9999995375476861
1039.8552002759966	0.999999537557117
1039.8652003259967	0.9999995375664471
1039.875200375997	0.9999995375756421
1039.8852004259973	0.999999537583787
1039.8952004759974	0.9999995375912877
1039.9052005259978	0.9999995375999486
1039.915200575998	0.9999995376083719
1039.9252006259983	0.9999995376176463
1039.9352006759984	0.9999995376264975
1039.9452007259988	0.9999995376348775
1039.955200775999	0.9999995376442814
1039.9652008259993	0.9999995376531648
1039.9752008759995	0.9999995376619732
1039.9852009259998	0.9999995376705074
1039.995200976	0.9999995376797033
1040.0052010260003	0.99999953768943
1040.0152010760005	0.9999995376987841
1040.0252011260006	0.9999995377080853
1040.035201176001	0.9999995377168684
1040.0452012260012	0.9999995377251631
1040.0552012760015	0.9999995377329295
1040.0652013260017	0.9999995377417596
1040.075201376002	0.9999995377517849
1040.0852014260022	0.9999995377606948
1040.0952014760026	0.9999995377699493
1040.1052015260027	0.9999995377798612
1040.115201576003	0.9999995377897096
1040.1252016260032	0.9999995377984111
1040.1352016760036	0.9999995378073093
1040.1452017260037	0.999999537816535
1040.155201776004	0.9999995378253616
1040.1652018260042	0.999999537834913
1040.1752018760044	0.9999995378445773
1040.1852019260048	0.9999995378539556
1040.195201976005	0.9999995378618968
1040.2052020260053	0.9999995378700265
1040.2152020760054	0.9999995378791168
1040.2252021260058	0.9999995378881201
1040.235202176006	0.9999995378972798
1040.2452022260063	0.9999995379066292
1040.2552022760065	0.9999995379154373
1040.2652023260068	0.9999995379238013
1040.275202376007	0.9999995379331251
1040.2852024260073	0.9999995379420473
1040.2952024760075	0.9999995379507927
1040.3052025260079	0.9999995379597809
1040.315202576008	0.9999995379684323
1040.3252026260081	0.9999995379761619
1040.3352026760085	0.9999995379851647
1040.3452027260087	0.9999995379946202
1040.355202776009	0.9999995380016149
1040.3652028260092	0.9999995380098571
1040.3752028760096	0.999999538019487
1040.3852029260097	0.9999995380280664
1040.39520297601	0.9999995380356554
1040.4052030260102	0.9999995380443815
1040.4152030760106	0.9999995380543576
1040.4252031260107	0.9999995380635628
1040.435203176011	0.9999995380722614
1040.4452032260112	0.9999995380811539
1040.4552032760114	0.9999995380895943
1040.4652033260118	0.9999995380979331
1040.475203376012	0.9999995381062852
1040.4852034260123	0.9999995381154927
1040.4952034760124	0.9999995381253348
1040.5052035260128	0.9999995381344938
1040.515203576013	0.9999995381433366
1040.5252036260133	0.9999995381519647
1040.5352036760135	0.9999995381609743
1040.5452037260138	0.9999995381697652
1040.555203776014	0.9999995381793706
1040.5652038260143	0.9999995381888147
1040.5752038760145	0.9999995381980958
1040.5852039260149	0.9999995382070929
1040.595203976015	0.9999995382154843
1040.6052040260151	0.9999995382245339
1040.6152040760155	0.9999995382334425
1040.6252041260157	0.9999995382426212
1040.635204176016	0.9999995382523613
1040.6452042260162	0.9999995382623591
1040.6552042760165	0.9999995382714082
1040.6652043260167	0.9999995382804022
1040.675204376017	0.999999538289701
1040.6852044260172	0.9999995382981209
1040.6952044760176	0.9999995383058201
1040.7052045260177	0.9999995383142349
1040.715204576018	0.9999995383234829
1040.7252046260182	0.9999995383323957
1040.7352046760186	0.9999995383416297
1040.7452047260188	0.9999995383509197
1040.755204776019	0.999999538360551
1040.7652048260193	0.9999995383686683
1040.7752048760194	0.9999995383771524
1040.7852049260198	0.9999995383868602
1040.79520497602	0.9999995383961783
1040.8052050260203	0.9999995384052351
1040.8152050760204	0.999999538414024
1040.8252051260208	0.9999995384226996
1040.835205176021	0.9999995384304204
1040.8452052260213	0.9999995384387707
1040.8552052760215	0.9999995384470096
1040.8652053260219	0.9999995384550661
1040.875205376022	0.9999995384640725
1040.8852054260221	0.9999995384729492
1040.8952054760225	0.999999538480637
1040.9052055260227	0.9999995384898307
1040.915205576023	0.9999995384988875
1040.9252056260232	0.9999995385068191
1040.9352056760235	0.9999995385159105
1040.9452057260237	0.9999995385259306
1040.955205776024	0.9999995385351028
1040.9652058260242	0.9999995385426989
1040.9752058760246	0.9999995385512885
1040.9852059260247	0.9999995385606929
1040.995205976025	0.9999995385697109
1041.0052060260252	0.9999995385772316
1041.0152060760256	0.9999995385853011
1041.0252061260258	0.9999995385940192
1041.035206176026	0.9999995386028229
1041.0452062260263	0.999999538612321
1041.0552062760264	0.9999995386221532
1041.0652063260268	0.9999995386317669
1041.075206376027	0.9999995386405053
1041.0852064260273	0.9999995386491025
1041.0952064760274	0.9999995386582298
1041.1052065260278	0.999999538667591
1041.115206576028	0.9999995386765178
1041.1252066260283	0.9999995386857496
1041.1352066760285	0.999999538694408
1041.1452067260288	0.9999995387032176
1041.155206776029	0.9999995387116367
1041.1652068260294	0.9999995387200133
1041.1752068760295	0.999999538729254
1041.1852069260297	0.9999995387382506
1041.19520697603	0.9999995387480595
1041.2052070260302	0.9999995387577626
1041.2152070760305	0.9999995387670741
1041.2252071260307	0.999999538774887
1041.235207176031	0.9999995387830651
1041.2452072260312	0.9999995387920367
1041.2552072760316	0.999999538800581
1041.2652073260317	0.9999995388090483
1041.275207376032	0.9999995388175759
1041.2852074260322	0.9999995388266377
1041.2952074760326	0.999999538834925
1041.3052075260327	0.9999995388431543
1041.315207576033	0.9999995388523514
1041.3252076260333	0.9999995388619584
1041.3352076760334	0.9999995388702295
1041.3452077260338	0.9999995388788394
1041.355207776034	0.9999995388886989
1041.3652078260343	0.9999995388984473
1041.3752078760344	0.9999995389071026
1041.3852079260348	0.9999995389155976
1041.395207976035	0.9999995389242026
1041.4052080260353	0.999999538932103
1041.4152080760355	0.9999995389413457
1041.4252081260358	0.9999995389501355
1041.435208176036	0.9999995389586632
1041.4452082260364	0.9999995389676449
1041.4552082760365	0.9999995389763245
1041.4652083260366	0.9999995389845884
1041.475208376037	0.9999995389937786
1041.4852084260372	0.9999995390032229
1041.4952084760375	0.9999995390117692
1041.5052085260377	0.9999995390212011
1041.515208576038	0.9999995390309254
1041.5252086260382	0.9999995390401364
1041.5352086760386	0.9999995390482814
1041.5452087260387	0.9999995390569028
1041.555208776039	0.9999995390668318
1041.5652088260392	0.9999995390763129
1041.5752088760396	0.9999995390843591
1041.5852089260397	0.9999995390934862
1041.59520897604	0.9999995391026077
1041.6052090260403	0.9999995391115538
1041.6152090760404	0.9999995391206841
1041.6252091260408	0.9999995391298505
1041.635209176041	0.999999539139771
1041.6452092260413	0.9999995391480522
1041.6552092760414	0.9999995391564603
1041.6652093260418	0.9999995391652223
1041.675209376042	0.9999995391745302
1041.6852094260423	0.9999995391837325
1041.6952094760425	0.9999995391927752
1041.7052095260428	0.9999995392021646
1041.715209576043	0.9999995392110315
1041.7252096260434	0.9999995392195535
1041.7352096760435	0.9999995392278425
1041.7452097260436	0.9999995392371104
1041.755209776044	0.9999995392459984
1041.7652098260442	0.9999995392547923
1041.7752098760445	0.9999995392634373
1041.7852099260447	0.999999539271696
1041.795209976045	0.999999539279341
1041.8052100260452	0.9999995392874488
1041.8152100760456	0.9999995392962416
1041.8252101260457	0.9999995393048311
1041.835210176046	0.9999995393130644
1041.8452102260462	0.9999995393217754
1041.8552102760466	0.9999995393311968
1041.8652103260467	0.999999539339534
1041.875210376047	0.999999539347786
1041.8852104260473	0.9999995393567287
1041.8952104760474	0.9999995393664106
1041.9052105260478	0.999999539374931
1041.915210576048	0.9999995393832197
1041.9252106260483	0.9999995393924693
1041.9352106760484	0.9999995394013328
1041.9452107260488	0.9999995394090601
1041.955210776049	0.9999995394173712
1041.9652108260493	0.9999995394258729
1041.9752108760495	0.9999995394346377
1041.9852109260498	0.9999995394442608
1041.99521097605	0.9999995394535716
1042.0052110260503	0.9999995394629838
1042.0152110760505	0.9999995394722778
1042.0252111260506	0.9999995394812322
1042.035211176051	0.9999995394896872
1042.0452112260512	0.9999995394987837
1042.0552112760515	0.9999995395076768
1042.0652113260517	0.9999995395164127
1042.075211376052	0.9999995395258847
1042.0852114260522	0.9999995395350134
1042.0952114760526	0.9999995395439253
1042.1052115260527	0.9999995395513814
1042.115211576053	0.9999995395598855
1042.1252116260532	0.9999995395702198
1042.1352116760536	0.999999539580011
1042.1452117260537	0.9999995395890211
1042.155211776054	0.9999995395981264
1042.1652118260542	0.9999995396073237
1042.1752118760544	0.9999995396161857
1042.1852119260548	0.9999995396250146
1042.195211976055	0.9999995396344271
1042.2052120260553	0.999999539644103
1042.2152120760554	0.9999995396525531
1042.2252121260558	0.9999995396606198
1042.235212176056	0.9999995396692782
1042.2452122260563	0.9999995396784119
1042.2552122760565	0.9999995396871231
1042.2652123260568	0.9999995396954463
1042.275212376057	0.9999995397047954
1042.2852124260573	0.9999995397142635
1042.2952124760575	0.9999995397229308
1042.3052125260579	0.9999995397312131
1042.315212576058	0.9999995397398854
1042.3252126260581	0.9999995397485127
1042.3352126760585	0.9999995397572586
1042.3452127260587	0.9999995397657273
1042.355212776059	0.9999995397741892
1042.3652128260592	0.9999995397822253
1042.3752128760595	0.9999995397903003
1042.3852129260597	0.9999995397992266
1042.39521297606	0.9999995398078345
1042.4052130260602	0.9999995398163387
1042.4152130760606	0.9999995398250688
1042.4252131260607	0.9999995398340518
1042.435213176061	0.9999995398426998
1042.4452132260612	0.9999995398511045
1042.4552132760614	0.9999995398600738
1042.4652133260618	0.999999539869522
1042.475213376062	0.9999995398776078
1042.4852134260623	0.9999995398858251
1042.4952134760624	0.999999539895285
1042.5052135260628	0.9999995399045273
1042.515213576063	0.9999995399129644
1042.5252136260633	0.9999995399213689
1042.5352136760634	0.9999995399302595
1042.5452137260638	0.9999995399390862
1042.555213776064	0.9999995399483504
1042.5652138260643	0.9999995399576196
1042.5752138760645	0.9999995399670534
1042.5852139260649	0.9999995399762713
1042.595213976065	0.9999995399848729
1042.6052140260651	0.9999995399939092
1042.6152140760655	0.9999995400032758
1042.6252141260657	0.999999540012216
1042.635214176066	0.9999995400213291
1042.6452142260662	0.9999995400303943
1042.6552142760665	0.9999995400394641
1042.6652143260667	0.9999995400484794
1042.675214376067	0.9999995400558944
1042.6852144260672	0.9999995400642597
1042.6952144760676	0.9999995400742661
1042.7052145260677	0.999999540083817
1042.715214576068	0.9999995400926937
1042.7252146260682	0.999999540101539
1042.7352146760686	0.999999540110562
1042.7452147260688	0.9999995401189318
1042.755214776069	0.9999995401276799
1042.7652148260693	0.9999995401370811
1042.7752148760694	0.999999540147003
1042.7852149260698	0.9999995401558438
1042.79521497607	0.999999540163948
1042.8052150260703	0.999999540172637
1042.8152150760704	0.999999540181828
1042.8252151260708	0.9999995401900941
1042.835215176071	0.9999995401982691
1042.8452152260713	0.9999995402073163
1042.8552152760715	0.9999995402160473
1042.8652153260718	0.999999540224612
1042.875215376072	0.9999995402326397
1042.8852154260721	0.9999995402411106
1042.8952154760725	0.9999995402501395
1042.9052155260727	0.9999995402590754
1042.915215576073	0.9999995402677979
1042.9252156260732	0.9999995402766314
1042.9352156760735	0.9999995402852175
1042.9452157260737	0.9999995402936118
1042.955215776074	0.9999995403023649
1042.9652158260742	0.9999995403110723
1042.9752158760746	0.999999540319631
1042.9852159260747	0.9999995403283134
1042.995215976075	0.9999995403370668
1043.0052160260752	0.9999995403457067
1043.0152160760756	0.9999995403544392
1043.0252161260757	0.9999995403632527
1043.035216176076	0.9999995403724531
1043.0452162260763	0.9999995403807165
1043.0552162760764	0.999999540388964
1043.0652163260768	0.9999995403983426
1043.075216376077	0.9999995404079599
1043.0852164260773	0.999999540416689
1043.0952164760774	0.9999995404249492
1043.1052165260778	0.9999995404342051
1043.115216576078	0.999999540443262
1043.1252166260783	0.9999995404527436
1043.1352166760785	0.9999995404618354
1043.1452167260788	0.9999995404715639
1043.155216776079	0.9999995404802905
1043.1652168260794	0.9999995404885291
1043.1752168760795	0.9999995404974996
1043.1852169260796	0.9999995405062693
1043.19521697608	0.9999995405152305
1043.2052170260802	0.9999995405241177
1043.2152170760805	0.9999995405327752
1043.2252171260807	0.9999995405418258
1043.235217176081	0.9999995405509323
1043.2452172260812	0.999999540558746
1043.2552172760816	0.9999995405673
1043.2652173260817	0.9999995405768681
1043.275217376082	0.9999995405861619
1043.2852174260822	0.9999995405949661
1043.2952174760826	0.9999995406034999
1043.3052175260827	0.9999995406120549
1043.315217576083	0.9999995406206494
1043.3252176260833	0.999999540629283
1043.3352176760834	0.9999995406384978
1043.3452177260838	0.9999995406483868
1043.355217776084	0.9999995406569704
1043.3652178260843	0.9999995406642943
1043.3752178760844	0.9999995406726484
1043.3852179260848	0.9999995406815732
1043.395217976085	0.9999995406897024
1043.4052180260853	0.9999995406986989
1043.4152180760855	0.9999995407079713
1043.4252181260858	0.9999995407172089
1043.435218176086	0.9999995407260188
1043.4452182260864	0.9999995407341348
1043.4552182760865	0.999999540742688
1043.4652183260866	0.999999540751751
1043.475218376087	0.9999995407607184
1043.4852184260872	0.9999995407691809
1043.4952184760875	0.9999995407779984
1043.5052185260877	0.9999995407863321
1043.515218576088	0.9999995407950293
1043.5252186260882	0.9999995408039188
1043.5352186760886	0.9999995408127017
1043.5452187260887	0.9999995408219592
1043.555218776089	0.9999995408311056
1043.5652188260892	0.9999995408403471
1043.5752188760896	0.9999995408490151
1043.5852189260897	0.9999995408576419
1043.59521897609	0.9999995408659136
1043.6052190260903	0.9999995408743577
1043.6152190760904	0.9999995408832419
1043.6252191260908	0.999999540891776
1043.635219176091	0.9999995409014538
1043.6452192260913	0.9999995409112671
1043.6552192760914	0.9999995409201907
1043.6652193260918	0.9999995409285358
1043.675219376092	0.999999540937545
1043.6852194260923	0.9999995409470842
1043.6952194760925	0.9999995409561433
1043.7052195260928	0.999999540964858
1043.715219576093	0.9999995409743997
1043.7252196260933	0.9999995409831248
1043.7352196760935	0.9999995409913968
1043.7452197260936	0.9999995409997827
1043.755219776094	0.9999995410079163
1043.7652198260942	0.9999995410168603
1043.7752198760945	0.9999995410260429
1043.7852199260947	0.9999995410349473
1043.795219976095	0.9999995410440428
1043.8052200260952	0.999999541052448
1043.8152200760956	0.9999995410599406
1043.8252201260957	0.9999995410689247
1043.835220176096	0.9999995410781436
1043.8452202260962	0.9999995410874485
1043.8552202760966	0.9999995410967488
1043.8652203260967	0.9999995411053647
1043.875220376097	0.9999995411133356
1043.8852204260972	0.9999995411215898
1043.8952204760974	0.9999995411296403
1043.9052205260978	0.9999995411376732
1043.915220576098	0.9999995411469391
1043.9252206260983	0.9999995411548875
1043.9352206760984	0.9999995411628942
1043.9452207260988	0.9999995411723056
1043.955220776099	0.9999995411815894
1043.9652208260993	0.9999995411901417
1043.9752208760995	0.9999995411991399
1043.9852209260998	0.999999541208954
1043.9952209761	0.9999995412186862
1044.0052210261003	0.9999995412275662
1044.0152210761005	0.9999995412350807
1044.0252211261009	0.9999995412432894
1044.035221176101	0.9999995412517961
1044.0452212261011	0.999999541260493
1044.0552212761015	0.9999995412700039
1044.0652213261017	0.9999995412790759
1044.075221376102	0.9999995412875607
1044.0852214261022	0.9999995412961428
1044.0952214761026	0.9999995413054644
1044.1052215261027	0.9999995413146001
1044.115221576103	0.9999995413235598
1044.1252216261032	0.9999995413330086
1044.1352216761036	0.9999995413417897
1044.1452217261037	0.9999995413508048
1044.155221776104	0.999999541359927
1044.1652218261042	0.9999995413682131
1044.1752218761044	0.9999995413771204
1044.1852219261048	0.9999995413861047
1044.195221976105	0.9999995413950448
1044.2052220261053	0.9999995414042859
1044.2152220761054	0.9999995414139375
1044.2252221261058	0.9999995414228164
1044.235222176106	0.9999995414304661
1044.2452222261063	0.9999995414385613
1044.2552222761065	0.9999995414480066
1044.2652223261068	0.9999995414574819
1044.275222376107	0.9999995414664975
1044.2852224261073	0.999999541475963
1044.2952224761075	0.9999995414847461
1044.3052225261079	0.9999995414931182
1044.315222576108	0.999999541500746
1044.3252226261081	0.9999995415086617
1044.3352226761085	0.9999995415181337
1044.3452227261087	0.9999995415271701
1044.355222776109	0.999999541536411
1044.3652228261092	0.9999995415456234
1044.3752228761095	0.9999995415534001
1044.3852229261097	0.9999995415607904
1044.39522297611	0.9999995415695628
1044.4052230261102	0.9999995415785493
1044.4152230761106	0.9999995415873979
1044.4252231261107	0.9999995415968811
1044.435223176111	0.999999541605124
1044.4452232261112	0.9999995416127516
1044.4552232761116	0.999999541620437
1044.4652233261118	0.9999995416279328
1044.475223376112	0.9999995416366808
1044.4852234261123	0.9999995416466152
1044.4952234761124	0.999999541655753
1044.5052235261128	0.999999541664638
1044.515223576113	0.9999995416740327
1044.5252236261133	0.9999995416823472
1044.5352236761134	0.9999995416903661
1044.5452237261138	0.9999995416987123
1044.555223776114	0.9999995417080402
1044.5652238261143	0.9999995417186742
1044.5752238761145	0.999999541727439
1044.5852239261148	0.9999995417355344
1044.595223976115	0.9999995417446247
1044.6052240261151	0.9999995417532815
1044.6152240761155	0.9999995417618697
1044.6252241261157	0.9999995417709586
1044.635224176116	0.9999995417807029
1044.6452242261162	0.9999995417893203
1044.6552242761165	0.9999995417979329
1044.6652243261167	0.9999995418072247
1044.675224376117	0.9999995418157941
1044.6852244261172	0.9999995418244125
1044.6952244761176	0.9999995418332437
1044.7052245261177	0.9999995418423572
1044.715224576118	0.9999995418521171
1044.7252246261182	0.9999995418617115
1044.7352246761186	0.9999995418700677
1044.7452247261187	0.9999995418785098
1044.755224776119	0.9999995418876317
1044.7652248261193	0.9999995418965113
1044.7752248761194	0.9999995419056166
1044.7852249261198	0.9999995419145482
1044.79522497612	0.9999995419234623
1044.8052250261203	0.9999995419315164
1044.8152250761204	0.9999995419395007
1044.8252251261208	0.9999995419485093
1044.835225176121	0.9999995419573419
1044.8452252261213	0.9999995419657781
1044.8552252761215	0.9999995419739345
1044.8652253261218	0.9999995419831171
1044.875225376122	0.9999995419925545
1044.8852254261224	0.9999995420004993
1044.8952254761225	0.9999995420089065
1044.9052255261226	0.999999542018469
1044.915225576123	0.9999995420271728
1044.9252256261232	0.9999995420360526
1044.9352256761235	0.9999995420453529
1044.9452257261237	0.9999995420526367
1044.955225776124	0.9999995420599108
1044.9652258261242	0.9999995420685226
1044.9752258761246	0.9999995420772054
1044.9852259261247	0.9999995420859651
1044.995225976125	0.9999995420947262
1045.0052260261252	0.9999995421025993
1045.0152260761256	0.9999995421104996
1045.0252261261257	0.9999995421187056
1045.035226176126	0.9999995421268532
1045.0452262261263	0.9999995421367595
1045.0552262761264	0.9999995421467829
1045.0652263261268	0.9999995421556356
1045.075226376127	0.9999995421649992
1045.0852264261273	0.9999995421737121
1045.0952264761274	0.9999995421820044
1045.1052265261278	0.9999995421906038
1045.115226576128	0.9999995421987726
1045.1252266261283	0.9999995422082928
1045.1352266761285	0.9999995422183489
1045.1452267261288	0.9999995422269597
1045.155226776129	0.9999995422345669
1045.1652268261294	0.9999995422432222
1045.1752268761295	0.9999995422523588
1045.1852269261296	0.9999995422607582
1045.19522697613	0.999999542270507
1045.2052270261302	0.9999995422809399
1045.2152270761305	0.9999995422903988
1045.2252271261307	0.9999995422990157
1045.235227176131	0.9999995423081148
1045.2452272261312	0.9999995423165682
1045.2552272761316	0.9999995423249485
1045.2652273261317	0.9999995423338631
1045.275227376132	0.9999995423424846
1045.2852274261322	0.9999995423520496
1045.2952274761326	0.9999995423608501
1045.3052275261327	0.9999995423688709
1045.315227576133	0.999999542376883
1045.3252276261333	0.9999995423854174
1045.3352276761334	0.9999995423940784
1045.3452277261338	0.9999995424034076
1045.355227776134	0.9999995424124811
1045.3652278261343	0.9999995424216886
1045.3752278761344	0.9999995424309234
1045.3852279261348	0.9999995424397365
1045.395227976135	0.9999995424482051
1045.4052280261353	0.9999995424564817
1045.4152280761355	0.9999995424647897
1045.4252281261358	0.9999995424728035
1045.435228176136	0.9999995424821638
1045.4452282261364	0.9999995424917127
1045.4552282761365	0.999999542498986
1045.4652283261366	0.9999995425071442
1045.475228376137	0.9999995425165307
1045.4852284261372	0.9999995425246658
1045.4952284761375	0.9999995425336139
1045.5052285261377	0.9999995425429634
1045.515228576138	0.9999995425514553
1045.5252286261382	0.9999995425601633
1045.5352286761386	0.9999995425693885
1045.5452287261387	0.9999995425782267
1045.555228776139	0.9999995425863446
1045.5652288261392	0.9999995425945807
1045.5752288761396	0.9999995426024333
1045.5852289261397	0.999999542611903
1045.59522897614	0.9999995426209579
1045.6052290261403	0.9999995426297853
1045.6152290761404	0.9999995426392791
1045.6252291261408	0.99999954264763
1045.635229176141	0.9999995426562993
1045.6452292261413	0.9999995426655763
1045.6552292761414	0.9999995426744511
1045.6652293261418	0.9999995426830958
1045.675229376142	0.9999995426925964
1045.6852294261423	0.9999995427016396
1045.6952294761425	0.9999995427109309
1045.7052295261428	0.9999995427203009
1045.715229576143	0.9999995427281135
1045.7252296261433	0.9999995427355258
1045.7352296761435	0.9999995427443601
1045.7452297261439	0.9999995427547105
1045.755229776144	0.9999995427636162
1045.7652298261442	0.9999995427726571
1045.7752298761445	0.999999542781771
1045.7852299261447	0.9999995427897611
1045.795229976145	0.9999995427978599
1045.8052300261452	0.9999995428068855
1045.8152300761456	0.9999995428156029
1045.8252301261457	0.99999954282472
1045.835230176146	0.9999995428330921
1045.8452302261462	0.9999995428412819
1045.8552302761466	0.9999995428502646
1045.8652303261467	0.9999995428580345
1045.875230376147	0.9999995428656618
1045.8852304261472	0.9999995428739437
1045.8952304761474	0.9999995428823707
1045.9052305261478	0.9999995428915202
1045.915230576148	0.9999995429008665
1045.9252306261483	0.999999542909197
1045.9352306761484	0.9999995429169988
1045.9452307261488	0.9999995429253026
1045.955230776149	0.9999995429342031
1045.9652308261493	0.9999995429424757
1045.9752308761495	0.9999995429512728
1045.9852309261498	0.999999542959881
1045.99523097615	0.9999995429676465
1046.0052310261503	0.9999995429777842
1046.0152310761505	0.9999995429872021
1046.0252311261509	0.999999542995072
1046.035231176151	0.9999995430033609
1046.0452312261511	0.9999995430126799
1046.0552312761515	0.999999543021089
1046.0652313261517	0.9999995430297856
1046.075231376152	0.9999995430387982
1046.0852314261522	0.9999995430475138
1046.0952314761525	0.9999995430562778
1046.1052315261527	0.999999543064734
1046.115231576153	0.9999995430732852
1046.1252316261532	0.9999995430824649
1046.1352316761536	0.9999995430913781
1046.1452317261537	0.999999543100564
1046.155231776154	0.9999995431109747
1046.1652318261542	0.999999543120287
1046.1752318761546	0.9999995431293949
1046.1852319261548	0.9999995431382728
1046.195231976155	0.9999995431458493
1046.2052320261553	0.999999543154159
1046.2152320761554	0.9999995431634755
1046.2252321261558	0.9999995431725066
1046.235232176156	0.9999995431815083
1046.2452322261563	0.999999543190952
1046.2552322761564	0.9999995432000218
1046.2652323261568	0.9999995432085623
1046.275232376157	0.999999543217064
1046.2852324261573	0.9999995432255602
1046.2952324761575	0.9999995432341892
1046.3052325261579	0.9999995432445269
1046.315232576158	0.9999995432549151
1046.3252326261581	0.9999995432633139
1046.3352326761585	0.9999995432711769
1046.3452327261587	0.9999995432792333
1046.355232776159	0.9999995432869278
1046.3652328261592	0.9999995432951486
1046.3752328761595	0.9999995433035128
1046.3852329261597	0.9999995433127029
1046.39523297616	0.9999995433220832
1046.4052330261602	0.9999995433294447
1046.4152330761606	0.9999995433374186
1046.4252331261607	0.9999995433458456
1046.435233176161	0.9999995433538768
1046.4452332261612	0.9999995433627805
1046.4552332761616	0.9999995433726532
1046.4652333261618	0.9999995433822538
1046.475233376162	0.999999543390798
1046.4852334261623	0.9999995433989984
1046.4952334761624	0.999999543406326
1046.5052335261628	0.9999995434134804
1046.515233576163	0.9999995434222487
1046.5252336261633	0.9999995434315753
1046.5352336761634	0.9999995434400993
1046.5452337261638	0.9999995434492687
1046.555233776164	0.9999995434576777
1046.5652338261643	0.9999995434660623
1046.5752338761645	0.999999543475642
1046.5852339261648	0.9999995434848777
1046.595233976165	0.9999995434931294
1046.6052340261654	0.9999995435020921
1046.6152340761655	0.9999995435123298
1046.6252341261657	0.9999995435218142
1046.635234176166	0.9999995435301983
1046.6452342261662	0.9999995435383379
1046.6552342761665	0.9999995435469504
1046.6652343261667	0.9999995435563629
1046.675234376167	0.9999995435650404
1046.6852344261672	0.9999995435739542
1046.6952344761676	0.9999995435832111
1046.7052345261677	0.9999995435918232
1046.715234576168	0.9999995436010374
1046.7252346261682	0.9999995436106275
1046.7352346761686	0.9999995436191541
1046.7452347261687	0.9999995436277455
1046.755234776169	0.9999995436363822
1046.7652348261693	0.9999995436446062
1046.7752348761694	0.9999995436535811
1046.7852349261698	0.9999995436636373
1046.79523497617	0.9999995436729111
1046.8052350261703	0.9999995436809351
1046.8152350761704	0.9999995436892809
1046.8252351261708	0.9999995436981743
1046.835235176171	0.999999543706581
1046.8452352261713	0.9999995437150597
1046.8552352761715	0.9999995437236785
1046.8652353261718	0.9999995437322852
1046.875235376172	0.9999995437424594
1046.8852354261724	0.9999995437516215
1046.8952354761725	0.9999995437590438
1046.9052355261726	0.9999995437662635
1046.915235576173	0.9999995437741073
1046.9252356261732	0.999999543783714
1046.9352356761735	0.9999995437931634
1046.9452357261737	0.9999995438017937
1046.955235776174	0.9999995438108867
1046.9652358261742	0.9999995438192948
1046.9752358761746	0.9999995438259219
1046.9852359261747	0.9999995438335724
1046.995235976175	0.9999995438422382
1047.0052360261752	0.9999995438512006
1047.0152360761756	0.9999995438602655
1047.0252361261757	0.9999995438699048
1047.0352361761759	0.9999995438789019
1047.0452362261763	0.9999995438865702
1047.0552362761764	0.9999995438948288
1047.0652363261768	0.9999995439025092
1047.075236376177	0.9999995439107444
1047.0852364261773	0.9999995439208478
1047.0952364761774	0.9999995439310081
1047.1052365261778	0.9999995439399858
1047.115236576178	0.9999995439481054
1047.1252366261783	0.9999995439557665
1047.1352366761785	0.9999995439639284
1047.1452367261788	0.9999995439729391
1047.155236776179	0.9999995439825288
1047.1652368261794	0.9999995439917715
1047.1752368761795	0.9999995440010119
1047.1852369261796	0.999999544010708
1047.19523697618	0.9999995440192991
1047.2052370261802	0.9999995440274481
1047.2152370761805	0.9999995440351122
1047.2252371261807	0.9999995440443068
1047.235237176181	0.9999995440544196
1047.2452372261812	0.9999995440633975
1047.2552372761816	0.9999995440722993
1047.2652373261817	0.9999995440814078
1047.275237376182	0.9999995440890507
1047.2852374261822	0.9999995440970292
1047.2952374761826	0.9999995441057777
1047.3052375261827	0.9999995441139639
1047.315237576183	0.9999995441225324
1047.3252376261833	0.9999995441312999
1047.3352376761834	0.9999995441401601
1047.3452377261838	0.9999995441484135
1047.355237776184	0.9999995441572782
1047.3652378261843	0.999999544165969
1047.3752378761844	0.9999995441736655
1047.3852379261848	0.9999995441823839
1047.395237976185	0.9999995441915894
1047.4052380261853	0.9999995442004422
1047.4152380761855	0.9999995442089394
1047.4252381261858	0.9999995442170637
1047.435238176186	0.9999995442253313
1047.4452382261863	0.9999995442345455
1047.4552382761865	0.9999995442425601
1047.4652383261866	0.9999995442505256
1047.475238376187	0.9999995442582056
1047.4852384261872	0.9999995442667688
1047.4952384761875	0.9999995442771082
1047.5052385261877	0.9999995442862374
1047.515238576188	0.9999995442936627
1047.5252386261882	0.9999995443022532
1047.5352386761886	0.9999995443113219
1047.5452387261887	0.9999995443196195
1047.555238776189	0.9999995443283294
1047.5652388261892	0.9999995443379704
1047.5752388761896	0.9999995443474545
1047.5852389261897	0.9999995443563111
1047.59523897619	0.9999995443657775
1047.6052390261902	0.9999995443739106
1047.6152390761904	0.9999995443812336
1047.6252391261908	0.9999995443896699
1047.635239176191	0.9999995443982345
1047.6452392261913	0.9999995444076568
1047.6552392761914	0.9999995444177121
1047.6652393261918	0.9999995444277997
1047.675239376192	0.9999995444364802
1047.6852394261923	0.9999995444445626
1047.6952394761925	0.9999995444529669
1047.7052395261928	0.999999544462391
1047.715239576193	0.9999995444721217
1047.7252396261933	0.999999544481779
1047.7352396761935	0.9999995444907861
1047.7452397261939	0.9999995444999605
1047.755239776194	0.999999544508998
1047.7652398261941	0.9999995445172897
1047.7752398761945	0.9999995445250238
1047.7852399261947	0.9999995445325437
1047.795239976195	0.9999995445426697
1047.8052400261952	0.9999995445532266
1047.8152400761956	0.9999995445619813
1047.8252401261957	0.9999995445703231
1047.835240176196	0.9999995445785727
1047.8452402261962	0.9999995445856641
1047.8552402761966	0.9999995445933902
1047.8652403261967	0.9999995446026606
1047.875240376197	0.9999995446121356
1047.8852404261972	0.9999995446208482
1047.8952404761974	0.9999995446293556
1047.9052405261978	0.999999544637731
1047.915240576198	0.9999995446449883
1047.9252406261983	0.9999995446529273
1047.9352406761984	0.9999995446609656
1047.9452407261988	0.9999995446690839
1047.955240776199	0.9999995446784472
1047.9652408261993	0.9999995446878961
1047.9752408761995	0.9999995446969532
1047.9852409261998	0.9999995447051396
1047.9952409762	0.9999995447119561
1048.0052410262003	0.9999995447203506
1048.0152410762005	0.9999995447292799
1048.0252411262009	0.9999995447381055
1048.035241176201	0.9999995447474209
1048.0452412262011	0.9999995447552974
1048.0552412762015	0.9999995447633433
1048.0652413262017	0.9999995447723979
1048.075241376202	0.9999995447808393
1048.0852414262022	0.999999544788658
1048.0952414762025	0.9999995447973957
1048.1052415262027	0.9999995448071718
1048.115241576203	0.9999995448163236
1048.1252416262032	0.9999995448249555
1048.1352416762036	0.9999995448340298
1048.1452417262037	0.9999995448426233
1048.155241776204	0.9999995448511588
1048.1652418262042	0.9999995448606371
1048.1752418762046	0.9999995448693451
1048.1852419262048	0.9999995448779182
1048.195241976205	0.9999995448868898
1048.2052420262053	0.9999995448961015
1048.2152420762054	0.9999995449050413
1048.2252421262058	0.9999995449135229
1048.235242176206	0.9999995449222113
1048.2452422262063	0.9999995449311322
1048.2552422762064	0.9999995449397752
1048.2652423262068	0.9999995449485081
1048.275242376207	0.9999995449578483
1048.2852424262073	0.9999995449675301
1048.2952424762075	0.9999995449767558
1048.3052425262078	0.9999995449857298
1048.315242576208	0.9999995449946218
1048.3252426262081	0.9999995450030086
1048.3352426762085	0.9999995450116059
1048.3452427262087	0.9999995450198258
1048.355242776209	0.9999995450279539
1048.3652428262092	0.9999995450380664
1048.3752428762095	0.9999995450478492
1048.3852429262097	0.9999995450556692
1048.39524297621	0.9999995450633824
1048.4052430262102	0.9999995450716221
1048.4152430762106	0.9999995450796939
1048.4252431262107	0.9999995450873427
1048.435243176211	0.9999995450963646
1048.4452432262112	0.9999995451060353
1048.4552432762116	0.9999995451144414
1048.4652433262117	0.9999995451234295
1048.475243376212	0.9999995451313104
1048.4852434262123	0.999999545138671
1048.4952434762124	0.9999995451468656
1048.5052435262128	0.9999995451552183
1048.515243576213	0.9999995451646909
1048.5252436262133	0.9999995451741722
1048.5352436762134	0.9999995451825977
1048.5452437262138	0.9999995451908144
1048.555243776214	0.9999995451977483
1048.5652438262143	0.9999995452050691
1048.5752438762145	0.9999995452145096
1048.5852439262148	0.9999995452239583
1048.595243976215	0.999999545233367
1048.6052440262154	0.9999995452427916
1048.6152440762155	0.9999995452509433
1048.6252441262156	0.9999995452590187
1048.635244176216	0.9999995452675026
1048.6452442262162	0.9999995452760447
1048.6552442762165	0.9999995452844282
1048.6652443262167	0.9999995452936639
1048.675244376217	0.9999995453040336
1048.6852444262172	0.9999995453132278
1048.6952444762176	0.9999995453212881
1048.7052445262177	0.9999995453293851
1048.715244576218	0.9999995453372007
1048.7252446262182	0.9999995453459061
1048.7352446762186	0.9999995453555462
1048.7452447262187	0.9999995453650102
1048.755244776219	0.9999995453739833
1048.7652448262193	0.9999995453824053
1048.7752448762194	0.9999995453911749
1048.7852449262198	0.9999995454002222
1048.79524497622	0.999999545408984
1048.8052450262203	0.9999995454179453
1048.8152450762204	0.999999545427372
1048.8252451262208	0.9999995454364173
1048.835245176221	0.999999545445135
1048.8452452262213	0.9999995454536802
1048.8552452762215	0.9999995454620839
1048.8652453262218	0.99999954547
1048.875245376222	0.9999995454785358
1048.8852454262224	0.9999995454875769
1048.8952454762225	0.9999995454962216
1048.9052455262226	0.9999995455056657
1048.915245576223	0.9999995455139623
1048.9252456262232	0.9999995455221514
1048.9352456762235	0.9999995455309831
1048.9452457262237	0.9999995455399885
1048.955245776224	0.9999995455482442
1048.9652458262242	0.999999545556619
1048.9752458762246	0.9999995455658047
1048.9852459262247	0.9999995455741957
1048.995245976225	0.9999995455822218
1049.0052460262252	0.9999995455911828
1049.0152460762256	0.9999995456000322
1049.0252461262257	0.9999995456081803
1049.035246176226	0.9999995456166147
1049.0452462262263	0.9999995456240214
1049.0552462762264	0.9999995456320405
1049.0652463262268	0.999999545640413
1049.075246376227	0.9999995456492528
1049.0852464262273	0.9999995456589159
1049.0952464762274	0.9999995456674065
1049.1052465262278	0.9999995456756324
1049.115246576228	0.9999995456846971
1049.1252466262283	0.9999995456926728
1049.1352466762285	0.9999995457009605
1049.1452467262288	0.9999995457100793
1049.155246776229	0.9999995457190726
1049.1652468262293	0.9999995457285553
1049.1752468762295	0.9999995457371946
1049.1852469262296	0.9999995457455105
1049.19524697623	0.9999995457534686
1049.2052470262302	0.9999995457619079
1049.2152470762305	0.9999995457708095
1049.2252471262307	0.9999995457799224
1049.235247176231	0.9999995457896902
1049.2452472262312	0.9999995457992064
1049.2552472762316	0.999999545807498
1049.2652473262317	0.9999995458146943
1049.275247376232	0.9999995458229857
1049.2852474262322	0.9999995458316076
1049.2952474762326	0.9999995458414307
1049.3052475262327	0.99999954585072
1049.315247576233	0.9999995458600934
1049.3252476262332	0.9999995458690992
1049.3352476762334	0.9999995458771898
1049.3452477262338	0.9999995458859804
1049.355247776234	0.9999995458940186
1049.3652478262343	0.9999995459023224
1049.3752478762344	0.9999995459112415
1049.3852479262348	0.9999995459208538
1049.395247976235	0.9999995459300606
1049.4052480262353	0.9999995459383892
1049.4152480762355	0.9999995459462447
1049.4252481262358	0.9999995459541428
1049.435248176236	0.9999995459621305
1049.4452482262363	0.9999995459715374
1049.4552482762365	0.9999995459809103
1049.4652483262369	0.9999995459895048
1049.475248376237	0.9999995459976154
1049.4852484262371	0.9999995460054215
1049.4952484762375	0.9999995460141218
1049.5052485262377	0.9999995460229726
1049.515248576238	0.9999995460318689
1049.5252486262382	0.9999995460403331
1049.5352486762386	0.9999995460493524
1049.5452487262387	0.9999995460586526
1049.555248776239	0.9999995460668829
1049.5652488262392	0.9999995460745247
1049.5752488762396	0.9999995460829091
1049.5852489262397	0.9999995460909926
1049.59524897624	0.999999546099649
1049.6052490262402	0.9999995461086458
1049.6152490762404	0.9999995461174034
1049.6252491262408	0.9999995461265461
1049.635249176241	0.9999995461343202
1049.6452492262413	0.9999995461431201
1049.6552492762414	0.9999995461521884
1049.6652493262418	0.9999995461607265
1049.675249376242	0.9999995461690779
1049.6852494262423	0.9999995461778829
1049.6952494762425	0.9999995461864468
1049.7052495262428	0.9999995461948793
1049.715249576243	0.9999995462037568
1049.7252496262433	0.9999995462128283
1049.7352496762435	0.9999995462224256
1049.7452497262439	0.9999995462309627
1049.755249776244	0.9999995462393698
1049.7652498262441	0.9999995462481486
1049.7752498762445	0.9999995462570378
1049.7852499262447	0.9999995462660901
1049.795249976245	0.9999995462744427
1049.8052500262452	0.9999995462833401
1049.8152500762455	0.9999995462921321
1049.8252501262457	0.999999546300435
1049.835250176246	0.9999995463087336
1049.8452502262462	0.9999995463169468
1049.8552502762466	0.9999995463264646
1049.8652503262467	0.9999995463356308
1049.875250376247	0.9999995463446514
1049.8852504262472	0.9999995463541228
1049.8952504762476	0.9999995463621042
1049.9052505262478	0.9999995463702116
1049.915250576248	0.9999995463785649
1049.9252506262483	0.9999995463870258
1049.9352506762484	0.9999995463957779
1049.9452507262488	0.999999546404984
1049.955250776249	0.9999995464141502
1049.9652508262493	0.9999995464222563
1049.9752508762494	0.9999995464297837
1049.9852509262498	0.9999995464375424
1049.99525097625	0.9999995464458165
1050.0052510262503	0.9999995464543371
1050.0152510762505	0.9999995464633143
1050.0252511262509	0.9999995464722354
1050.035251176251	0.9999995464810082
1050.0452512262511	0.99999954648905
1050.0552512762515	0.9999995464971096
1050.0652513262517	0.999999546505869
1050.075251376252	0.9999995465144261
1050.0852514262522	0.9999995465231574
1050.0952514762525	0.9999995465317187
1050.1052515262527	0.9999995465411405
1050.115251576253	0.999999546550116
1050.1252516262532	0.9999995465576044
1050.1352516762536	0.9999995465649518
1050.1452517262537	0.9999995465731262
1050.155251776254	0.9999995465826725
1050.1652518262542	0.9999995465923159
1050.1752518762546	0.9999995466011378
1050.1852519262548	0.9999995466097529
1050.195251976255	0.9999995466183961
1050.2052520262553	0.9999995466266499
1050.2152520762554	0.9999995466355966
1050.2252521262558	0.9999995466448277
1050.235252176256	0.9999995466531759
1050.2452522262563	0.9999995466622071
1050.2552522762564	0.9999995466713457
1050.2652523262568	0.9999995466805176
1050.275252376257	0.9999995466890824
1050.2852524262573	0.9999995466967341
1050.2952524762575	0.9999995467055514
1050.3052525262578	0.9999995467145296
1050.315252576258	0.9999995467236501
1050.3252526262584	0.999999546732677
1050.3352526762585	0.9999995467413156
1050.3452527262587	0.9999995467500816
1050.355252776259	0.999999546758048
1050.3652528262592	0.9999995467670223
1050.3752528762595	0.9999995467762706
1050.3852529262597	0.9999995467852374
1050.39525297626	0.9999995467942763
1050.4052530262602	0.9999995468024311
1050.4152530762606	0.9999995468117691
1050.4252531262607	0.9999995468211043
1050.435253176261	0.9999995468291081
1050.4452532262612	0.9999995468372854
1050.4552532762616	0.9999995468455368
1050.4652533262617	0.9999995468532055
1050.475253376262	0.9999995468617283
1050.4852534262623	0.9999995468706676
1050.4952534762624	0.9999995468791463
1050.5052535262628	0.9999995468874913
1050.515253576263	0.999999546896014
1050.5252536262633	0.9999995469050328
1050.5352536762634	0.9999995469135908
1050.5452537262638	0.9999995469217287
1050.555253776264	0.9999995469299596
1050.5652538262643	0.9999995469384159
1050.5752538762645	0.9999995469472884
1050.5852539262648	0.9999995469555283
1050.595253976265	0.999999546963959
1050.6052540262654	0.9999995469721313
1050.6152540762655	0.9999995469796155
1050.6252541262656	0.9999995469875514
1050.635254176266	0.9999995469965186
1050.6452542262662	0.9999995470057692
1050.6552542762665	0.9999995470142778
1050.6652543262667	0.9999995470227532
1050.675254376267	0.999999547031435
1050.6852544262672	0.9999995470400637
1050.6952544762676	0.9999995470483898
1050.7052545262677	0.9999995470570122
1050.715254576268	0.9999995470660173
1050.7252546262682	0.9999995470756777
1050.7352546762686	0.9999995470853994
1050.7452547262687	0.9999995470939559
1050.755254776269	0.9999995471028537
1050.7652548262693	0.9999995471110272
1050.7752548762694	0.9999995471193416
1050.7852549262698	0.9999995471284473
1050.79525497627	0.9999995471367858
1050.8052550262703	0.9999995471456714
1050.8152550762704	0.9999995471546175
1050.8252551262708	0.9999995471635962
1050.835255176271	0.9999995471727469
1050.8452552262713	0.9999995471805454
1050.8552552762715	0.999999547189229
1050.8652553262718	0.9999995471987848
1050.875255376272	0.9999995472085451
1050.8852554262724	0.9999995472174158
1050.8952554762725	0.9999995472256009
1050.9052555262726	0.9999995472346218
1050.915255576273	0.9999995472429127
1050.9252556262732	0.999999547250986
1050.9352556762735	0.9999995472595459
1050.9452557262737	0.9999995472682652
1050.955255776274	0.9999995472771981
1050.9652558262742	0.9999995472858889
1050.9752558762746	0.9999995472938087
1050.9852559262747	0.9999995473030122
1050.995255976275	0.9999995473114421
1051.0052560262752	0.9999995473185607
1051.0152560762756	0.9999995473270878
1051.0252561262757	0.9999995473361023
1051.035256176276	0.9999995473453619
1051.0452562262763	0.9999995473541479
1051.0552562762764	0.999999547362517
1051.0652563262768	0.999999547370625
1051.075256376277	0.9999995473788313
1051.0852564262773	0.999999547386883
1051.0952564762774	0.9999995473947314
1051.1052565262778	0.9999995474028621
1051.115256576278	0.999999547411006
1051.1252566262783	0.9999995474194502
1051.1352566762785	0.9999995474281699
1051.1452567262788	0.9999995474367266
1051.155256776279	0.9999995474447371
1051.1652568262793	0.9999995474528993
1051.1752568762795	0.9999995474617317
1051.1852569262799	0.999999547470475
1051.19525697628	0.9999995474794884
1051.2052570262802	0.9999995474885405
1051.2152570762805	0.9999995474966247
1051.2252571262807	0.9999995475040924
1051.235257176281	0.999999547512137
1051.2452572262812	0.9999995475212679
1051.2552572762816	0.9999995475301308
1051.2652573262817	0.9999995475390934
1051.275257376282	0.9999995475481639
1051.2852574262822	0.9999995475572061
1051.2952574762826	0.9999995475674546
1051.3052575262827	0.9999995475761347
1051.315257576283	0.9999995475847976
1051.3252576262832	0.9999995475932615
1051.3352576762834	0.9999995476014633
1051.3452577262838	0.9999995476111391
1051.355257776284	0.9999995476205731
1051.3652578262843	0.9999995476294481
1051.3752578762844	0.999999547637563
1051.3852579262848	0.9999995476456219
1051.395257976285	0.9999995476549022
1051.4052580262853	0.9999995476644269
1051.4152580762855	0.9999995476725783
1051.4252581262858	0.9999995476813306
1051.435258176286	0.9999995476906197
1051.4452582262863	0.9999995476998929
1051.4552582762865	0.9999995477080923
1051.4652583262869	0.999999547716232
1051.475258376287	0.9999995477252804
1051.4852584262871	0.9999995477336445
1051.4952584762875	0.9999995477424213
1051.5052585262877	0.9999995477511351
1051.515258576288	0.9999995477597824
1051.5252586262882	0.999999547768886
1051.5352586762885	0.9999995477763041
1051.5452587262887	0.9999995477839274
1051.555258776289	0.9999995477931902
1051.5652588262892	0.9999995478018565
1051.5752588762896	0.9999995478099832
1051.5852589262897	0.9999995478180898
1051.59525897629	0.9999995478268793
1051.6052590262902	0.9999995478359632
1051.6152590762906	0.9999995478446779
1051.6252591262908	0.9999995478527478
1051.635259176291	0.9999995478609771
1051.6452592262913	0.999999547869552
1051.6552592762914	0.9999995478777243
1051.6652593262918	0.9999995478862953
1051.675259376292	0.9999995478947782
1051.6852594262923	0.9999995479036164
1051.6952594762924	0.9999995479118645
1051.7052595262928	0.9999995479202798
1051.715259576293	0.9999995479283285
1051.7252596262933	0.9999995479358958
1051.7352596762935	0.9999995479445286
1051.7452597262939	0.9999995479533555
1051.755259776294	0.9999995479621955
1051.7652598262941	0.999999547970786
1051.7752598762945	0.9999995479799346
1051.7852599262947	0.9999995479885494
1051.795259976295	0.999999547996332
1051.8052600262952	0.9999995480052466
1051.8152600762955	0.9999995480149497
1051.8252601262957	0.9999995480244098
1051.835260176296	0.9999995480336589
1051.8452602262962	0.9999995480418817
1051.8552602762966	0.99999954805054
1051.8652603262967	0.999999548058714
1051.875260376297	0.9999995480661602
1051.8852604262972	0.9999995480745845
1051.8952604762976	0.9999995480832657
1051.9052605262978	0.9999995480925306
1051.915260576298	0.9999995481022569
1051.9252606262983	0.9999995481110876
1051.9352606762984	0.9999995481197717
1051.9452607262988	0.9999995481279785
1051.955260776299	0.9999995481362928
1051.9652608262993	0.9999995481461547
1051.9752608762994	0.999999548155188
1051.9852609262998	0.9999995481632209
1051.9952609763	0.9999995481711539
1052.0052610263003	0.9999995481800303
1052.0152610763005	0.9999995481880584
1052.0252611263008	0.9999995481946042
1052.035261176301	0.9999995482024814
1052.0452612263014	0.999999548210927
1052.0552612763015	0.9999995482200733
1052.0652613263017	0.9999995482290717
1052.075261376302	0.9999995482374658
1052.0852614263022	0.9999995482460957
1052.0952614763025	0.9999995482541795
1052.1052615263027	0.9999995482617324
1052.115261576303	0.999999548270606
1052.1252616263032	0.999999548280486
1052.1352616763036	0.9999995482890295
1052.1452617263037	0.9999995482971143
1052.155261776304	0.999999548305053
1052.1652618263042	0.9999995483130532
1052.1752618763046	0.9999995483217642
1052.1852619263047	0.999999548329921
1052.195261976305	0.9999995483381175
1052.2052620263053	0.999999548346638
1052.2152620763054	0.9999995483559398
1052.2252621263058	0.9999995483651791
1052.235262176306	0.9999995483735368
1052.2452622263063	0.9999995483821162
1052.2552622763064	0.9999995483906261
1052.2652623263068	0.9999995483994494
1052.275262376307	0.999999548409058
1052.2852624263073	0.9999995484179486
1052.2952624763075	0.9999995484262982
1052.3052625263078	0.9999995484347849
1052.315262576308	0.9999995484439607
1052.3252626263084	0.9999995484526204
1052.3352626763085	0.99999954846081
1052.3452627263086	0.999999548469669
1052.355262776309	0.999999548478087
1052.3652628263092	0.999999548486336
1052.3752628763095	0.9999995484956085
1052.3852629263097	0.999999548505249
1052.39526297631	0.9999995485147949
1052.4052630263102	0.9999995485230688
1052.4152630763106	0.9999995485310396
1052.4252631263107	0.9999995485402773
1052.435263176311	0.9999995485490646
1052.4452632263112	0.9999995485580429
1052.4552632763116	0.9999995485671734
1052.4652633263117	0.9999995485754938
1052.475263376312	0.9999995485844811
1052.4852634263123	0.999999548592879
1052.4952634763124	0.9999995486012464
1052.5052635263128	0.9999995486091591
1052.515263576313	0.9999995486167639
1052.5252636263133	0.9999995486252015
1052.5352636763134	0.999999548634573
1052.5452637263138	0.9999995486435146
1052.555263776314	0.9999995486510755
1052.5652638263143	0.9999995486591144
1052.5752638763145	0.9999995486682006
1052.5852639263148	0.9999995486763621
1052.595263976315	0.9999995486843982
1052.6052640263154	0.9999995486930074
1052.6152640763155	0.9999995487017909
1052.6252641263156	0.9999995487103891
1052.635264176316	0.9999995487182227
1052.6452642263162	0.9999995487257033
1052.6552642763165	0.9999995487345051
1052.6652643263167	0.9999995487424597
1052.675264376317	0.9999995487497236
1052.6852644263172	0.9999995487589084
1052.6952644763176	0.9999995487685867
1052.7052645263177	0.9999995487773252
1052.715264576318	0.9999995487854751
1052.7252646263182	0.9999995487937143
1052.7352646763186	0.9999995488025278
1052.7452647263187	0.9999995488112167
1052.755264776319	0.9999995488202208
1052.7652648263193	0.9999995488289113
1052.7752648763194	0.9999995488377571
1052.7852649263198	0.9999995488470846
1052.79526497632	0.9999995488557004
1052.8052650263203	0.9999995488639845
1052.8152650763204	0.9999995488724541
1052.8252651263208	0.9999995488810771
1052.835265176321	0.9999995488899287
1052.8452652263213	0.9999995488991374
1052.8552652763215	0.9999995489082428
1052.8652653263218	0.9999995489170991
1052.875265376322	0.9999995489257586
1052.8852654263223	0.9999995489349858
1052.8952654763225	0.9999995489437338
1052.9052655263226	0.9999995489520399
1052.915265576323	0.9999995489607659
1052.9252656263232	0.9999995489696004
1052.9352656763235	0.9999995489784012
1052.9452657263237	0.9999995489866055
1052.955265776324	0.9999995489951301
1052.9652658263242	0.999999549003645
1052.9752658763246	0.9999995490111699
1052.9852659263247	0.9999995490194901
1052.995265976325	0.9999995490288783
1053.0052660263252	0.9999995490382393
1053.0152660763256	0.9999995490476079
1053.0252661263257	0.9999995490563268
1053.035266176326	0.9999995490649016
1053.0452662263262	0.9999995490728888
1053.0552662763264	0.9999995490806852
1053.0652663263268	0.9999995490887365
1053.075266376327	0.9999995490972943
1053.0852664263273	0.9999995491058544
1053.0952664763274	0.9999995491145909
1053.1052665263278	0.9999995491234949
1053.115266576328	0.9999995491310779
1053.1252666263283	0.9999995491375394
1053.1352666763285	0.9999995491454977
1053.1452667263288	0.999999549154962
1053.155266776329	0.9999995491638533
1053.1652668263293	0.9999995491724903
1053.1752668763295	0.9999995491811843
1053.1852669263299	0.9999995491898379
1053.19526697633	0.9999995491986382
1053.2052670263301	0.9999995492061927
1053.2152670763305	0.9999995492145285
1053.2252671263307	0.9999995492242663
1053.235267176331	0.9999995492332664
1053.2452672263312	0.9999995492411364
1053.2552672763316	0.9999995492493495
1053.2652673263317	0.9999995492580641
1053.275267376332	0.9999995492657928
1053.2852674263322	0.9999995492730283
1053.2952674763326	0.9999995492822055
1053.3052675263327	0.9999995492916981
1053.315267576333	0.9999995493010525
1053.3252676263332	0.9999995493101007
1053.3352676763334	0.9999995493189059
1053.3452677263338	0.9999995493279245
1053.355267776334	0.9999995493373542
1053.3652678263343	0.999999549346129
1053.3752678763344	0.9999995493549719
1053.3852679263348	0.9999995493639223
1053.395267976335	0.9999995493725962
1053.4052680263353	0.9999995493814327
1053.4152680763355	0.9999995493897111
1053.4252681263358	0.9999995493978208
1053.435268176336	0.9999995494055105
1053.4452682263363	0.9999995494137459
1053.4552682763365	0.999999549422694
1053.4652683263369	0.999999549431215
1053.475268376337	0.9999995494396303
1053.4852684263371	0.9999995494478283
1053.4952684763375	0.9999995494566334
1053.5052685263377	0.9999995494653748
1053.515268576338	0.999999549473699
1053.5252686263382	0.9999995494826667
1053.5352686763385	0.9999995494912679
1053.5452687263387	0.999999549499141
1053.555268776339	0.9999995495071269
1053.5652688263392	0.9999995495156265
1053.5752688763396	0.9999995495242584
1053.5852689263397	0.9999995495318839
1053.59526897634	0.9999995495394326
1053.6052690263402	0.9999995495474361
1053.6152690763406	0.9999995495555084
1053.6252691263408	0.999999549563816
1053.635269176341	0.9999995495722824
1053.6452692263413	0.9999995495812497
1053.6552692763414	0.9999995495900428
1053.6652693263418	0.9999995495988684
1053.675269376342	0.9999995496075413
1053.6852694263423	0.9999995496154365
1053.6952694763424	0.999999549622478
1053.7052695263428	0.9999995496310417
1053.715269576343	0.9999995496403479
1053.7252696263433	0.9999995496491844
1053.7352696763435	0.9999995496574726
1053.7452697263438	0.9999995496652325
1053.755269776344	0.9999995496739958
1053.7652698263441	0.9999995496821079
1053.7752698763445	0.9999995496904023
1053.7852699263447	0.9999995496993781
1053.795269976345	0.9999995497095724
1053.8052700263452	0.9999995497192593
1053.8152700763455	0.9999995497273028
1053.8252701263457	0.9999995497354794
1053.835270176346	0.9999995497446356
1053.8452702263462	0.9999995497531022
1053.8552702763466	0.9999995497610781
1053.8652703263467	0.9999995497706887
1053.875270376347	0.9999995497799408
1053.8852704263472	0.9999995497893072
1053.8952704763476	0.9999995497978952
1053.9052705263477	0.9999995498063656
1053.915270576348	0.9999995498152993
1053.9252706263483	0.9999995498239267
1053.9352706763484	0.9999995498327879
1053.9452707263488	0.9999995498421783
1053.955270776349	0.9999995498515009
1053.9652708263493	0.9999995498606216
1053.9752708763494	0.9999995498690483
1053.9852709263498	0.9999995498776266
1053.99527097635	0.9999995498857073
1054.0052710263503	0.9999995498935073
1054.0152710763505	0.9999995499024841
1054.0252711263508	0.9999995499114839
1054.035271176351	0.9999995499203809
1054.0452712263514	0.9999995499281912
1054.0552712763515	0.9999995499366168
1054.0652713263516	0.9999995499449651
1054.075271376352	0.9999995499526267
1054.0852714263522	0.9999995499605215
1054.0952714763525	0.9999995499691379
1054.1052715263527	0.9999995499785632
1054.115271576353	0.9999995499869617
1054.1252716263532	0.9999995499949879
1054.1352716763536	0.9999995500031521
1054.1452717263537	0.9999995500115342
1054.155271776354	0.9999995500190473
1054.1652718263542	0.9999995500275171
1054.1752718763546	0.9999995500364575
1054.1852719263547	0.9999995500450845
1054.195271976355	0.9999995500532465
1054.2052720263553	0.9999995500609675
1054.2152720763554	0.999999550069444
1054.2252721263558	0.9999995500775629
1054.235272176356	0.9999995500857229
1054.2452722263563	0.9999995500939777
1054.2552722763564	0.9999995501022654
1054.2652723263568	0.9999995501109831
1054.275272376357	0.9999995501203399
1054.2852724263573	0.9999995501289789
1054.2952724763575	0.999999550137394
1054.3052725263578	0.9999995501450147
1054.315272576358	0.9999995501533195
1054.3252726263584	0.9999995501628718
1054.3352726763585	0.9999995501718848
1054.3452727263586	0.9999995501805513
1054.355272776359	0.9999995501884823
1054.3652728263592	0.9999995501970879
1054.3752728763595	0.9999995502058308
1054.3852729263597	0.9999995502136417
1054.39527297636	0.9999995502219191
1054.4052730263602	0.9999995502312428
1054.4152730763606	0.999999550239668
1054.4252731263607	0.9999995502490433
1054.435273176361	0.9999995502585922
1054.4452732263612	0.9999995502680942
1054.4552732763616	0.9999995502769953
1054.4652733263617	0.9999995502848187
1054.475273376362	0.9999995502938069
1054.4852734263623	0.9999995503026478
1054.4952734763624	0.9999995503113009
1054.5052735263628	0.9999995503194243
1054.515273576363	0.999999550327662
1054.5252736263633	0.9999995503360303
1054.5352736763634	0.9999995503443635
1054.5452737263638	0.9999995503530177
1054.555273776364	0.999999550361832
1054.5652738263643	0.9999995503703594
1054.5752738763645	0.9999995503782989
1054.5852739263648	0.9999995503873361
1054.595273976365	0.9999995503971407
1054.6052740263654	0.9999995504062664
1054.6152740763655	0.9999995504139836
1054.6252741263656	0.9999995504223149
1054.635274176366	0.9999995504306814
1054.6452742263662	0.9999995504384309
1054.6552742763665	0.9999995504460552
1054.6652743263667	0.9999995504544035
1054.675274376367	0.9999995504633366
1054.6852744263672	0.9999995504713217
1054.6952744763676	0.9999995504788698
1054.7052745263677	0.999999550487566
1054.715274576368	0.9999995504960327
1054.7252746263682	0.9999995505040803
1054.7352746763686	0.9999995505129651
1054.7452747263687	0.99999955052246
1054.755274776369	0.9999995505325187
1054.7652748263693	0.9999995505409728
1054.7752748763694	0.9999995505486143
1054.7852749263698	0.9999995505560558
1054.79527497637	0.9999995505634309
1054.8052750263703	0.9999995505721234
1054.8152750763704	0.9999995505808007
1054.8252751263708	0.9999995505893249
1054.835275176371	0.9999995505983976
1054.8452752263713	0.9999995506071938
1054.8552752763715	0.9999995506152078
1054.8652753263718	0.9999995506234717
1054.875275376372	0.9999995506316788
1054.8852754263723	0.9999995506409844
1054.8952754763725	0.9999995506501712
1054.9052755263729	0.9999995506590444
1054.915275576373	0.9999995506679481
1054.9252756263731	0.999999550675902
1054.9352756763735	0.9999995506845601
1054.9452757263737	0.9999995506922217
1054.955275776374	0.9999995507003628
1054.9652758263742	0.9999995507096595
1054.9752758763746	0.9999995507193051
1054.9852759263747	0.9999995507285155
1054.995275976375	0.9999995507372575
1055.0052760263752	0.9999995507453088
1055.0152760763756	0.9999995507535029
1055.0252761263757	0.9999995507615551
1055.035276176376	0.9999995507699788
1055.0452762263762	0.9999995507794741
1055.0552762763764	0.9999995507885815
1055.0652763263768	0.9999995507971172
1055.075276376377	0.9999995508048386
1055.0852764263773	0.9999995508130252
1055.0952764763774	0.9999995508214984
1055.1052765263778	0.9999995508296343
1055.115276576378	0.9999995508378817
1055.1252766263783	0.9999995508471042
1055.1352766763785	0.9999995508568184
1055.1452767263788	0.999999550865194
1055.155276776379	0.9999995508734003
1055.1652768263793	0.9999995508822596
1055.1752768763795	0.9999995508903903
1055.1852769263799	0.9999995508976827
1055.19527697638	0.9999995509061907
1055.2052770263801	0.999999550914846
1055.2152770763805	0.9999995509232232
1055.2252771263807	0.9999995509304529
1055.235277176381	0.9999995509386181
1055.2452772263812	0.999999550948057
1055.2552772763815	0.9999995509565415
1055.2652773263817	0.9999995509651738
1055.275277376382	0.9999995509738686
1055.2852774263822	0.9999995509824526
1055.2952774763826	0.9999995509911448
1055.3052775263827	0.9999995509997377
1055.315277576383	0.9999995510087041
1055.3252776263832	0.9999995510170422
1055.3352776763836	0.9999995510243019
1055.3452777263838	0.9999995510322354
1055.355277776384	0.9999995510403864
1055.3652778263843	0.9999995510490617
1055.3752778763844	0.9999995510589842
1055.3852779263848	0.9999995510676757
1055.395277976385	0.9999995510761732
1055.4052780263853	0.9999995510847431
1055.4152780763854	0.9999995510937109
1055.4252781263858	0.9999995511020161
1055.435278176386	0.9999995511095415
1055.4452782263863	0.9999995511174872
1055.4552782763865	0.999999551126778
1055.4652783263869	0.9999995511359963
1055.475278376387	0.9999995511445495
1055.4852784263871	0.9999995511524764
1055.4952784763875	0.9999995511604983
1055.5052785263877	0.9999995511691344
1055.515278576388	0.9999995511777661
1055.5252786263882	0.999999551187198
1055.5352786763885	0.9999995511965449
1055.5452787263887	0.999999551205792
1055.555278776389	0.9999995512144619
1055.5652788263892	0.9999995512221601
1055.5752788763896	0.9999995512301125
1055.5852789263897	0.9999995512382482
1055.59527897639	0.9999995512465379
1055.6052790263902	0.9999995512546653
1055.6152790763906	0.9999995512635849
1055.6252791263908	0.9999995512727121
1055.635279176391	0.9999995512813672
1055.6452792263913	0.9999995512887935
1055.6552792763914	0.9999995512962891
1055.6652793263918	0.9999995513052814
1055.675279376392	0.999999551314666
1055.6852794263923	0.9999995513235997
1055.6952794763924	0.9999995513329071
1055.7052795263928	0.9999995513421488
1055.715279576393	0.9999995513495834
1055.7252796263933	0.9999995513568108
1055.7352796763935	0.9999995513649956
1055.7452797263938	0.9999995513732179
1055.755279776394	0.9999995513813742
1055.7652798263944	0.9999995513895853
1055.7752798763945	0.9999995513984774
1055.7852799263947	0.9999995514072322
1055.795279976395	0.9999995514152006
1055.8052800263952	0.9999995514237469
1055.8152800763955	0.9999995514322273
1055.8252801263957	0.9999995514405512
1055.835280176396	0.9999995514499035
1055.8452802263962	0.9999995514590914
1055.8552802763966	0.9999995514678547
1055.8652803263967	0.9999995514756774
1055.875280376397	0.9999995514835894
1055.8852804263972	0.9999995514921707
1055.8952804763976	0.9999995515000787
1055.9052805263977	0.9999995515083281
1055.915280576398	0.9999995515174086
1055.9252806263983	0.9999995515261582
1055.9352806763984	0.9999995515349076
1055.9452807263988	0.9999995515442638
1055.955280776399	0.9999995515526946
1055.9652808263993	0.9999995515609184
1055.9752808763994	0.9999995515687083
1055.9852809263998	0.9999995515774524
1055.9952809764	0.9999995515863824
1056.0052810264003	0.9999995515947524
1056.0152810764005	0.9999995516033579
1056.0252811264008	0.9999995516118416
1056.035281176401	0.9999995516205114
1056.0452812264014	0.9999995516284741
1056.0552812764015	0.9999995516368727
1056.0652813264016	0.9999995516455886
1056.075281376402	0.999999551654732
1056.0852814264022	0.999999551664064
1056.0952814764025	0.9999995516729914
1056.1052815264027	0.9999995516811083
1056.115281576403	0.9999995516890601
1056.1252816264032	0.9999995516975573
1056.1352816764036	0.9999995517052741
1056.1452817264037	0.9999995517132156
1056.155281776404	0.9999995517216983
1056.1652818264042	0.9999995517309241
1056.1752818764046	0.9999995517396031
1056.1852819264047	0.9999995517477623
1056.195281976405	0.9999995517562248
1056.2052820264053	0.9999995517651282
1056.2152820764054	0.9999995517730326
1056.2252821264058	0.9999995517808757
1056.235282176406	0.9999995517901329
1056.2452822264063	0.9999995517997557
1056.2552822764064	0.9999995518078716
1056.2652823264068	0.999999551815948
1056.275282376407	0.9999995518241442
1056.2852824264073	0.9999995518315313
1056.2952824764075	0.9999995518396282
1056.3052825264078	0.9999995518476436
1056.315282576408	0.9999995518563455
1056.3252826264084	0.9999995518647533
1056.3352826764085	0.9999995518731238
1056.3452827264086	0.999999551881799
1056.355282776409	0.9999995518898298
1056.3652828264092	0.9999995518982243
1056.3752828764095	0.9999995519072319
1056.3852829264097	0.9999995519163679
1056.39528297641	0.9999995519250197
1056.4052830264102	0.9999995519342346
1056.4152830764106	0.9999995519431689
1056.4252831264107	0.999999551951628
1056.435283176411	0.9999995519586681
1056.4452832264112	0.9999995519664173
1056.4552832764116	0.9999995519751621
1056.4652833264117	0.9999995519833287
1056.475283376412	0.9999995519922567
1056.4852834264123	0.9999995520011231
1056.4952834764124	0.9999995520103281
1056.5052835264128	0.9999995520192584
1056.515283576413	0.9999995520277938
1056.5252836264133	0.9999995520357715
1056.5352836764134	0.9999995520442364
1056.5452837264138	0.9999995520532542
1056.555283776414	0.9999995520624537
1056.5652838264143	0.9999995520714858
1056.5752838764145	0.9999995520796163
1056.5852839264148	0.999999552087865
1056.595283976415	0.9999995520961011
1056.6052840264153	0.9999995521041921
1056.6152840764155	0.9999995521125981
1056.6252841264159	0.9999995521214728
1056.635284176416	0.9999995521302548
1056.6452842264162	0.9999995521386954
1056.6552842764165	0.9999995521476848
1056.6652843264167	0.9999995521563769
1056.675284376417	0.9999995521637094
1056.6852844264172	0.9999995521714877
1056.6952844764176	0.9999995521802134
1056.7052845264177	0.9999995521893847
1056.715284576418	0.9999995521983575
1056.7252846264182	0.9999995522067328
1056.7352846764186	0.999999552215292
1056.7452847264187	0.9999995522231186
1056.755284776419	0.9999995522311804
1056.7652848264192	0.9999995522389844
1056.7752848764194	0.9999995522481533
1056.7852849264198	0.9999995522568126
1056.79528497642	0.9999995522648252
1056.8052850264203	0.9999995522737309
1056.8152850764204	0.9999995522820283
1056.8252851264208	0.9999995522897213
1056.835285176421	0.9999995522975899
1056.8452852264213	0.9999995523056779
1056.8552852764215	0.9999995523138164
1056.8652853264218	0.9999995523227505
1056.875285376422	0.9999995523313785
1056.8852854264223	0.9999995523398432
1056.8952854764225	0.9999995523474249
1056.9052855264229	0.9999995523558336
1056.915285576423	0.9999995523651554
1056.9252856264231	0.9999995523734158
1056.9352856764235	0.9999995523818198
1056.9452857264237	0.9999995523904857
1056.955285776424	0.9999995523994701
1056.9652858264242	0.9999995524078972
1056.9752858764246	0.999999552416311
1056.9852859264247	0.9999995524249568
1056.995285976425	0.9999995524334311
1057.0052860264252	0.9999995524412392
1057.0152860764256	0.9999995524498815
1057.0252861264257	0.9999995524591219
1057.035286176426	0.999999552468397
1057.0452862264262	0.9999995524772144
1057.0552862764266	0.9999995524856404
1057.0652863264268	0.9999995524940658
1057.075286376427	0.9999995525034443
1057.0852864264273	0.9999995525123955
1057.0952864764274	0.999999552520025
1057.1052865264278	0.9999995525281772
1057.115286576428	0.9999995525370073
1057.1252866264283	0.9999995525465835
1057.1352866764284	0.9999995525546563
1057.1452867264288	0.9999995525627086
1057.155286776429	0.9999995525709742
1057.1652868264293	0.9999995525798312
1057.1752868764295	0.9999995525881747
1057.1852869264299	0.999999552596739
1057.19528697643	0.9999995526064499
1057.2052870264301	0.9999995526149593
1057.2152870764305	0.9999995526228735
1057.2252871264307	0.9999995526305625
1057.235287176431	0.9999995526387496
1057.2452872264312	0.9999995526466784
1057.2552872764315	0.9999995526543529
1057.2652873264317	0.9999995526625606
1057.275287376432	0.999999552671479
1057.2852874264322	0.999999552680699
1057.2952874764326	0.9999995526890945
1057.3052875264327	0.999999552696545
1057.315287576433	0.999999552704737
1057.3252876264332	0.9999995527134824
1057.3352876764336	0.9999995527222229
1057.3452877264338	0.9999995527312313
1057.355287776434	0.9999995527393822
1057.3652878264343	0.9999995527473245
1057.3752878764344	0.9999995527552572
1057.3852879264348	0.9999995527624302
1057.395287976435	0.9999995527696135
1057.4052880264353	0.9999995527780271
1057.4152880764354	0.999999552786642
1057.4252881264358	0.9999995527952141
1057.435288176436	0.9999995528032539
1057.4452882264363	0.9999995528119988
1057.4552882764365	0.9999995528207668
1057.4652883264368	0.9999995528289177
1057.475288376437	0.9999995528376566
1057.4852884264374	0.9999995528469051
1057.4952884764375	0.9999995528562012
1057.5052885264377	0.999999552864645
1057.515288576438	0.9999995528731723
1057.5252886264382	0.9999995528814996
1057.5352886764385	0.9999995528897603
1057.5452887264387	0.9999995528976111
1057.555288776439	0.9999995529058888
1057.5652888264392	0.9999995529145143
1057.5752888764396	0.9999995529234095
1057.5852889264397	0.9999995529328347
1057.59528897644	0.9999995529414389
1057.6052890264402	0.9999995529507882
1057.6152890764406	0.9999995529601768
1057.6252891264407	0.9999995529691721
1057.635289176441	0.9999995529781809
1057.6452892264413	0.9999995529876617
1057.6552892764414	0.9999995529971126
1057.6652893264418	0.9999995530048018
1057.675289376442	0.9999995530124915
1057.6852894264423	0.9999995530209965
1057.6952894764424	0.9999995530297837
1057.7052895264428	0.9999995530379773
1057.715289576443	0.9999995530452662
1057.7252896264433	0.9999995530538576
1057.7352896764435	0.9999995530633204
1057.7452897264438	0.9999995530716933
1057.755289776444	0.9999995530800077
1057.7652898264444	0.9999995530886265
1057.7752898764445	0.9999995530976062
1057.7852899264446	0.9999995531061391
1057.795289976445	0.9999995531144095
1057.8052900264452	0.999999553122865
1057.8152900764455	0.9999995531310659
1057.8252901264457	0.9999995531391657
1057.835290176446	0.9999995531468515
1057.8452902264462	0.9999995531548338
1057.8552902764466	0.9999995531635328
1057.8652903264467	0.9999995531716664
1057.875290376447	0.9999995531786552
1057.8852904264472	0.9999995531867379
1057.8952904764476	0.9999995531953975
1057.9052905264477	0.9999995532044634
1057.915290576448	0.9999995532129689
1057.9252906264483	0.9999995532203907
1057.9352906764484	0.9999995532285414
1057.9452907264488	0.999999553237521
1057.955290776449	0.9999995532460403
1057.9652908264493	0.9999995532535392
1057.9752908764494	0.9999995532612852
1057.9852909264498	0.9999995532699694
1057.99529097645	0.9999995532786994
1058.0052910264503	0.9999995532866541
1058.0152910764505	0.9999995532947455
1058.0252911264508	0.9999995533032047
1058.035291176451	0.9999995533113305
1058.0452912264514	0.9999995533194987
1058.0552912764515	0.999999553327914
1058.0652913264516	0.9999995533373546
1058.075291376452	0.9999995533461348
1058.0852914264522	0.9999995533540519
1058.0952914764525	0.9999995533626126
1058.1052915264527	0.9999995533710595
1058.115291576453	0.9999995533803698
1058.1252916264532	0.9999995533893147
1058.1352916764536	0.9999995533975261
1058.1452917264537	0.999999553406521
1058.155291776454	0.9999995534153732
1058.1652918264542	0.9999995534238735
1058.1752918764546	0.999999553432248
1058.1852919264547	0.9999995534411387
1058.195291976455	0.999999553449587
1058.2052920264553	0.9999995534576586
1058.2152920764554	0.999999553466774
1058.2252921264558	0.9999995534754662
1058.235292176456	0.9999995534838095
1058.2452922264563	0.9999995534918681
1058.2552922764564	0.9999995535001487
1058.2652923264568	0.9999995535090659
1058.275292376457	0.9999995535175762
1058.2852924264573	0.9999995535257115
1058.2952924764575	0.9999995535341579
1058.3052925264578	0.9999995535426436
1058.315292576458	0.9999995535503206
1058.3252926264583	0.9999995535582279
1058.3352926764585	0.9999995535665823
1058.3452927264586	0.9999995535749004
1058.355292776459	0.9999995535828282
1058.3652928264592	0.9999995535909989
1058.3752928764595	0.9999995535994302
1058.3852929264597	0.9999995536074695
1058.39529297646	0.9999995536162002
1058.4052930264602	0.9999995536245251
1058.4152930764606	0.9999995536323916
1058.4252931264607	0.9999995536417284
1058.435293176461	0.9999995536505342
1058.4452932264612	0.9999995536585803
1058.4552932764616	0.9999995536665957
1058.4652933264617	0.9999995536744545
1058.475293376462	0.9999995536826611
1058.4852934264622	0.9999995536912266
1058.4952934764624	0.9999995536993017
1058.5052935264628	0.9999995537076348
1058.515293576463	0.9999995537162846
1058.5252936264633	0.9999995537250421
1058.5352936764634	0.9999995537331177
1058.5452937264638	0.9999995537411186
1058.555293776464	0.9999995537507319
1058.5652938264643	0.9999995537602407
1058.5752938764645	0.9999995537693116
1058.5852939264648	0.9999995537774353
1058.595293976465	0.999999553785931
1058.6052940264653	0.9999995537953098
1058.6152940764655	0.9999995538031324
1058.6252941264659	0.9999995538107087
1058.635294176466	0.9999995538190464
1058.6452942264661	0.9999995538274272
1058.6552942764665	0.9999995538360115
1058.6652943264667	0.9999995538445916
1058.675294376467	0.9999995538529305
1058.6852944264672	0.9999995538619908
1058.6952944764676	0.9999995538712702
1058.7052945264677	0.9999995538802273
1058.715294576468	0.9999995538893617
1058.7252946264682	0.999999553899117
1058.7352946764686	0.9999995539078186
1058.7452947264687	0.9999995539162595
1058.755294776469	0.9999995539243755
1058.7652948264692	0.9999995539320329
1058.7752948764694	0.9999995539398918
1058.7852949264698	0.9999995539479495
1058.79529497647	0.9999995539556583
1058.8052950264703	0.9999995539634625
1058.8152950764704	0.9999995539720238
1058.8252951264708	0.9999995539802865
1058.835295176471	0.9999995539887683
1058.8452952264713	0.999999553996733
1058.8552952764715	0.9999995540051932
1058.8652953264718	0.9999995540145391
1058.875295376472	0.9999995540232707
1058.8852954264723	0.9999995540318434
1058.8952954764725	0.9999995540396859
1058.9052955264729	0.9999995540482968
1058.915295576473	0.9999995540559746
1058.9252956264731	0.9999995540628543
1058.9352956764735	0.9999995540710602
1058.9452957264737	0.999999554079267
1058.955295776474	0.9999995540867664
1058.9652958264742	0.9999995540949882
1058.9752958764745	0.9999995541029242
1058.9852959264747	0.9999995541113428
1058.995295976475	0.9999995541208118
1059.0052960264752	0.9999995541295653
1059.0152960764756	0.9999995541382245
1059.0252961264757	0.9999995541470353
1059.035296176476	0.9999995541561425
1059.0452962264762	0.9999995541648541
1059.0552962764766	0.9999995541734182
1059.0652963264768	0.9999995541820464
1059.075296376477	0.9999995541900528
1059.0852964264773	0.9999995541981975
1059.0952964764774	0.9999995542070521
1059.1052965264778	0.9999995542152647
1059.115296576478	0.9999995542236249
1059.1252966264783	0.9999995542321517
1059.1352966764784	0.9999995542410339
1059.1452967264788	0.9999995542507445
1059.155296776479	0.9999995542588619
1059.1652968264793	0.9999995542672708
1059.1752968764795	0.9999995542760699
1059.1852969264799	0.9999995542842881
1059.19529697648	0.9999995542926288
1059.2052970264801	0.9999995543015731
1059.2152970764805	0.9999995543103393
1059.2252971264807	0.9999995543189945
1059.235297176481	0.9999995543274567
1059.2452972264812	0.9999995543353584
1059.2552972764815	0.9999995543443219
1059.2652973264817	0.9999995543530042
1059.275297376482	0.9999995543614821
1059.2852974264822	0.9999995543689589
1059.2952974764826	0.9999995543772608
1059.3052975264827	0.9999995543857848
1059.315297576483	0.9999995543944235
1059.3252976264832	0.9999995544027811
1059.3352976764836	0.9999995544101902
1059.3452977264838	0.9999995544188928
1059.355297776484	0.9999995544275752
1059.3652978264843	0.9999995544361839
1059.3752978764844	0.9999995544446105
1059.3852979264848	0.9999995544528607
1059.395297976485	0.9999995544606326
1059.4052980264853	0.9999995544682652
1059.4152980764854	0.9999995544759711
1059.4252981264858	0.9999995544844661
1059.435298176486	0.9999995544927013
1059.4452982264863	0.9999995545012157
1059.4552982764865	0.9999995545090468
1059.4652983264868	0.9999995545169954
1059.475298376487	0.9999995545265215
1059.4852984264874	0.9999995545347969
1059.4952984764875	0.9999995545422726
1059.5052985264876	0.9999995545508227
1059.515298576488	0.9999995545598265
1059.5252986264882	0.999999554568342
1059.5352986764885	0.9999995545770072
1059.5452987264887	0.9999995545846204
1059.555298776489	0.9999995545928902
1059.5652988264892	0.9999995546018507
1059.5752988764896	0.9999995546105989
1059.5852989264897	0.9999995546190025
1059.59529897649	0.9999995546270813
1059.6052990264902	0.9999995546361079
1059.6152990764906	0.9999995546445567
1059.6252991264907	0.9999995546537929
1059.635299176491	0.9999995546628828
1059.6452992264913	0.9999995546718164
1059.6552992764914	0.9999995546804695
1059.6652993264918	0.999999554689233
1059.675299376492	0.999999554698245
1059.6852994264923	0.9999995547075544
1059.6952994764924	0.999999554715861
1059.7052995264928	0.9999995547236397
1059.715299576493	0.9999995547318422
1059.7252996264933	0.9999995547388352
1059.7352996764935	0.9999995547470596
1059.7452997264938	0.9999995547553069
1059.755299776494	0.9999995547636057
1059.7652998264944	0.9999995547722356
1059.7752998764945	0.9999995547810168
1059.7852999264946	0.9999995547899487
1059.795299976495	0.999999554798702
1059.8053000264952	0.9999995548072276
1059.8153000764955	0.9999995548153058
1059.8253001264957	0.9999995548237667
1059.835300176496	0.9999995548321002
1059.8453002264962	0.9999995548398887
1059.8553002764966	0.9999995548474863
1059.8653003264967	0.9999995548550159
1059.875300376497	0.9999995548624906
1059.8853004264972	0.9999995548709667
1059.8953004764976	0.9999995548788569
1059.9053005264977	0.9999995548864773
1059.915300576498	0.9999995548949988
1059.9253006264983	0.9999995549036248
1059.9353006764984	0.9999995549117713
1059.9453007264988	0.9999995549201194
1059.955300776499	0.999999554928973
1059.9653008264993	0.9999995549372783
1059.9753008764994	0.9999995549453485
1059.9853009264998	0.9999995549537078
1059.9953009765	0.9999995549623694
1060.0053010265003	0.9999995549699943
1060.0153010765005	0.9999995549782028
1060.0253011265008	0.9999995549856588
1060.035301176501	0.9999995549934587
1060.0453012265014	0.9999995550020316
1060.0553012765015	0.9999995550094481
1060.0653013265016	0.9999995550175855
1060.075301376502	0.9999995550265232
1060.0853014265022	0.9999995550356018
1060.0953014765025	0.9999995550446196
1060.1053015265027	0.9999995550533807
1060.115301576503	0.999999555062273
1060.1253016265032	0.999999555071547
1060.1353016765036	0.9999995550808646
1060.1453017265037	0.9999995550897527
1060.155301776504	0.9999995550977774
1060.1653018265042	0.9999995551054239
1060.1753018765046	0.9999995551135664
1060.1853019265047	0.9999995551221885
1060.195301976505	0.99999955513116
1060.2053020265053	0.9999995551393804
1060.2153020765054	0.999999555147742
1060.2253021265058	0.9999995551568052
1060.235302176506	0.9999995551654588
1060.2453022265063	0.9999995551749224
1060.2553022765064	0.9999995551844431
1060.2653023265068	0.999999555192646
1060.275302376507	0.9999995552012848
1060.2853024265073	0.9999995552099114
1060.2953024765075	0.9999995552182601
1060.3053025265078	0.9999995552265254
1060.315302576508	0.999999555234564
1060.3253026265083	0.9999995552424478
1060.3353026765085	0.9999995552512965
1060.3453027265089	0.9999995552598168
1060.355302776509	0.9999995552677495
1060.3653028265092	0.9999995552754272
1060.3753028765095	0.999999555282759
1060.3853029265097	0.9999995552910017
1060.39530297651	0.9999995553003463
1060.4053030265102	0.9999995553093753
1060.4153030765106	0.9999995553174883
1060.4253031265107	0.9999995553260204
1060.435303176511	0.9999995553344528
1060.4453032265112	0.999999555342482
1060.4553032765116	0.9999995553515156
1060.4653033265117	0.9999995553596236
1060.475303376512	0.9999995553673636
1060.4853034265122	0.9999995553756759
1060.4953034765124	0.9999995553840454
1060.5053035265128	0.9999995553920696
1060.515303576513	0.9999995553997081
1060.5253036265133	0.9999995554080183
1060.5353036765134	0.9999995554157599
1060.5453037265138	0.9999995554236966
1060.555303776514	0.9999995554332018
1060.5653038265143	0.9999995554421678
1060.5753038765145	0.9999995554507027
1060.5853039265148	0.9999995554586593
1060.595303976515	0.999999555466264
1060.6053040265153	0.9999995554750908
1060.6153040765155	0.9999995554840853
1060.6253041265159	0.99999955549191
1060.635304176516	0.999999555499982
1060.6453042265161	0.9999995555086765
1060.6553042765165	0.999999555517171
1060.6653043265167	0.999999555525306
1060.675304376517	0.9999995555328373
1060.6853044265172	0.9999995555410705
1060.6953044765175	0.9999995555500022
1060.7053045265177	0.9999995555588375
1060.715304576518	0.9999995555678168
1060.7253046265182	0.9999995555765434
1060.7353046765186	0.9999995555850619
1060.7453047265187	0.9999995555928618
1060.755304776519	0.9999995556016317
1060.7653048265192	0.9999995556108549
1060.7753048765196	0.9999995556196176
1060.7853049265198	0.9999995556281251
1060.79530497652	0.999999555636189
1060.8053050265203	0.999999555643482
1060.8153050765204	0.9999995556518195
1060.8253051265208	0.9999995556603313
1060.835305176521	0.99999955566813
1060.8453052265213	0.9999995556769914
1060.8553052765214	0.9999995556853708
1060.8653053265218	0.9999995556940692
1060.875305376522	0.9999995557025655
1060.8853054265223	0.9999995557106313
1060.8953054765225	0.9999995557192013
1060.9053055265229	0.9999995557283147
1060.915305576523	0.9999995557370427
1060.9253056265231	0.9999995557450505
1060.9353056765235	0.9999995557529613
1060.9453057265237	0.9999995557605359
1060.955305776524	0.9999995557683299
1060.9653058265242	0.9999995557770791
1060.9753058765245	0.9999995557849164
1060.9853059265247	0.9999995557925537
1060.995305976525	0.999999555801418
1061.0053060265252	0.9999995558097788
1061.0153060765256	0.9999995558185382
1061.0253061265257	0.9999995558271918
1061.035306176526	0.9999995558361774
1061.0453062265262	0.9999995558449093
1061.0553062765266	0.9999995558538904
1061.0653063265268	0.9999995558628304
1061.075306376527	0.9999995558705245
1061.0853064265273	0.9999995558784337
1061.0953064765274	0.9999995558864331
1061.1053065265278	0.9999995558944063
1061.115306576528	0.9999995559023772
1061.1253066265283	0.9999995559111636
1061.1353066765284	0.9999995559194449
1061.1453067265288	0.9999995559278082
1061.155306776529	0.9999995559357615
1061.1653068265293	0.9999995559437065
1061.1753068765295	0.9999995559526395
1061.1853069265298	0.9999995559616207
1061.19530697653	0.9999995559704109
1061.2053070265304	0.9999995559792679
1061.2153070765305	0.9999995559887094
1061.2253071265307	0.999999555997471
1061.235307176531	0.9999995560051179
1061.2453072265312	0.9999995560118746
1061.2553072765315	0.9999995560197877
1061.2653073265317	0.9999995560285764
1061.275307376532	0.9999995560375331
1061.2853074265322	0.9999995560455849
1061.2953074765326	0.9999995560534805
1061.3053075265327	0.9999995560615446
1061.315307576533	0.9999995560691175
1061.3253076265332	0.9999995560782375
1061.3353076765336	0.9999995560875524
1061.3453077265337	0.999999556096751
1061.355307776534	0.9999995561060918
1061.3653078265343	0.9999995561139882
1061.3753078765344	0.9999995561216175
1061.3853079265348	0.9999995561298676
1061.395307976535	0.9999995561381037
1061.4053080265353	0.9999995561462685
1061.4153080765354	0.9999995561545847
1061.4253081265358	0.9999995561629978
1061.435308176536	0.9999995561716886
1061.4453082265363	0.9999995561795296
1061.4553082765365	0.9999995561865729
1061.4653083265368	0.9999995561941485
1061.475308376537	0.9999995562036409
1061.4853084265374	0.9999995562124251
1061.4953084765375	0.9999995562211731
1061.5053085265376	0.9999995562295605
1061.515308576538	0.9999995562375099
1061.5253086265382	0.9999995562459831
1061.5353086765385	0.9999995562547596
1061.5453087265387	0.9999995562631995
1061.555308776539	0.9999995562709664
1061.5653088265392	0.9999995562797055
1061.5753088765396	0.9999995562881584
1061.5853089265397	0.9999995562960885
1061.59530897654	0.9999995563041421
1061.6053090265402	0.9999995563124537
1061.6153090765406	0.9999995563206533
1061.6253091265407	0.9999995563286341
1061.635309176541	0.9999995563374486
1061.6453092265413	0.9999995563462478
1061.6553092765414	0.9999995563554158
1061.6653093265418	0.9999995563641422
1061.675309376542	0.9999995563722349
1061.6853094265423	0.9999995563803812
1061.6953094765424	0.999999556389032
1061.7053095265428	0.9999995563972517
1061.715309576543	0.9999995564057179
1061.7253096265433	0.999999556414007
1061.7353096765435	0.9999995564221288
1061.7453097265438	0.9999995564302021
1061.755309776544	0.9999995564381562
1061.7653098265444	0.9999995564465188
1061.7753098765445	0.9999995564548418
1061.7853099265446	0.9999995564633961
1061.795309976545	0.9999995564714415
1061.8053100265452	0.9999995564800555
1061.8153100765455	0.9999995564884141
1061.8253101265457	0.9999995564966944
1061.835310176546	0.9999995565061774
1061.8453102265462	0.9999995565152192
1061.8553102765466	0.9999995565233994
1061.8653103265467	0.9999995565315207
1061.875310376547	0.9999995565393023
1061.8853104265472	0.9999995565467684
1061.8953104765476	0.9999995565551093
1061.9053105265477	0.9999995565630949
1061.915310576548	0.9999995565715084
1061.9253106265483	0.9999995565798803
1061.9353106765484	0.9999995565879732
1061.9453107265488	0.9999995565956128
1061.955310776549	0.9999995566044926
1061.9653108265493	0.9999995566137557
1061.9753108765494	0.99999955662329
1061.9853109265498	0.9999995566322828
1061.99531097655	0.9999995566399726
1062.0053110265503	0.9999995566486085
1062.0153110765505	0.9999995566564206
1062.0253111265508	0.9999995566637236
1062.035311176551	0.9999995566714183
1062.0453112265513	0.9999995566801796
1062.0553112765515	0.9999995566886339
1062.0653113265519	0.9999995566965347
1062.075311376552	0.9999995567048535
1062.0853114265522	0.999999556712805
1062.0953114765525	0.9999995567212192
1062.1053115265527	0.9999995567299736
1062.115311576553	0.9999995567386348
1062.1253116265532	0.99999955674668
1062.1353116765536	0.9999995567557998
1062.1453117265537	0.9999995567648614
1062.155311776554	0.9999995567731007
1062.1653118265542	0.9999995567806921
1062.1753118765546	0.9999995567892976
1062.1853119265547	0.9999995567974985
1062.195311976555	0.9999995568054333
1062.2053120265552	0.9999995568134645
1062.2153120765554	0.9999995568214675
1062.2253121265558	0.9999995568305614
1062.235312176556	0.999999556838627
1062.2453122265563	0.9999995568462102
1062.2553122765564	0.9999995568545896
1062.2653123265568	0.9999995568635484
1062.275312376557	0.999999556872595
1062.2853124265573	0.9999995568813995
1062.2953124765575	0.9999995568902371
1062.3053125265578	0.9999995568988936
1062.315312576558	0.9999995569070871
1062.3253126265583	0.9999995569144491
1062.3353126765585	0.9999995569220078
1062.3453127265589	0.9999995569306536
1062.355312776559	0.9999995569389676
1062.3653128265591	0.999999556946669
1062.3753128765595	0.9999995569558093
1062.3853129265597	0.999999556963863
1062.39531297656	0.9999995569719268
1062.4053130265602	0.999999556980101
1062.4153130765606	0.9999995569885061
1062.4253131265607	0.9999995569967144
1062.435313176561	0.9999995570055136
1062.4453132265612	0.9999995570141735
1062.4553132765616	0.9999995570224172
1062.4653133265617	0.9999995570318758
1062.475313376562	0.9999995570400787
1062.4853134265622	0.9999995570482552
1062.4953134765626	0.999999557056354
1062.5053135265628	0.999999557064231
1062.515313576563	0.9999995570724174
1062.5253136265633	0.9999995570805723
1062.5353136765634	0.9999995570888534
1062.5453137265638	0.9999995570976711
1062.555313776564	0.99999955710571
1062.5653138265643	0.9999995571131947
1062.5753138765645	0.9999995571217307
1062.5853139265648	0.9999995571306252
1062.595313976565	0.9999995571393092
1062.6053140265653	0.9999995571479239
1062.6153140765655	0.9999995571572355
1062.6253141265659	0.9999995571654988
1062.635314176566	0.9999995571734105
1062.6453142265661	0.9999995571813671
1062.6553142765665	0.9999995571890153
1062.6653143265667	0.9999995571970909
1062.675314376567	0.9999995572060458
1062.6853144265672	0.9999995572148325
1062.6953144765675	0.9999995572221821
1062.7053145265677	0.9999995572298124
1062.715314576568	0.9999995572383222
1062.7253146265682	0.9999995572462486
1062.7353146765686	0.9999995572543208
1062.7453147265687	0.9999995572632532
1062.755314776569	0.9999995572719558
1062.7653148265692	0.9999995572810865
1062.7753148765696	0.9999995572887771
1062.7853149265698	0.9999995572973035
1062.79531497657	0.9999995573065324
1062.8053150265703	0.9999995573147422
1062.8153150765704	0.9999995573221463
1062.8253151265708	0.9999995573301785
1062.835315176571	0.9999995573388473
1062.8453152265713	0.9999995573473226
1062.8553152765714	0.9999995573557102
1062.8653153265718	0.9999995573632587
1062.875315376572	0.9999995573717831
1062.8853154265723	0.9999995573807763
1062.8953154765725	0.999999557388657
1062.9053155265728	0.999999557397149
1062.915315576573	0.9999995574063193
1062.9253156265734	0.9999995574146686
1062.9353156765735	0.9999995574230562
1062.9453157265737	0.9999995574318243
1062.955315776574	0.9999995574399956
1062.9653158265742	0.9999995574474566
1062.9753158765745	0.9999995574553531
1062.9853159265747	0.9999995574636207
1062.995315976575	0.9999995574721334
1063.0053160265752	0.999999557480957
1063.0153160765756	0.9999995574887535
1063.0253161265757	0.9999995574968494
1063.035316176576	0.9999995575052075
1063.0453162265762	0.9999995575138609
1063.0553162765766	0.9999995575227886
1063.0653163265767	0.9999995575314654
1063.075316376577	0.9999995575395882
1063.0853164265773	0.9999995575484307
1063.0953164765774	0.9999995575568928
1063.1053165265778	0.9999995575651976
1063.115316576578	0.9999995575733825
1063.1253166265783	0.9999995575809191
1063.1353166765784	0.999999557588438
1063.1453167265788	0.9999995575964569
1063.155316776579	0.9999995576054116
1063.1653168265793	0.9999995576137725
1063.1753168765795	0.999999557622318
1063.1853169265798	0.9999995576310776
1063.19531697658	0.9999995576391236
1063.2053170265804	0.9999995576471478
1063.2153170765805	0.9999995576556632
1063.2253171265806	0.9999995576644488
1063.235317176581	0.9999995576720673
1063.2453172265812	0.9999995576811296
1063.2553172765815	0.9999995576899351
1063.2653173265817	0.9999995576972313
1063.275317376582	0.9999995577048062
1063.2853174265822	0.9999995577125015
1063.2953174765826	0.9999995577206011
1063.3053175265827	0.9999995577293669
1063.315317576583	0.9999995577378833
1063.3253176265832	0.999999557746762
1063.3353176765836	0.9999995577548557
1063.3453177265837	0.9999995577623211
1063.355317776584	0.9999995577703166
1063.3653178265843	0.9999995577797939
1063.3753178765844	0.999999557788973
1063.3853179265848	0.9999995577972622
1063.395317976585	0.9999995578061542
1063.4053180265853	0.9999995578142923
1063.4153180765854	0.9999995578232804
1063.4253181265858	0.9999995578316581
1063.435318176586	0.999999557839047
1063.4453182265863	0.9999995578473808
1063.4553182765865	0.9999995578558897
1063.4653183265868	0.9999995578638217
1063.475318376587	0.999999557871849
1063.4853184265874	0.9999995578807793
1063.4953184765875	0.9999995578888555
1063.5053185265876	0.9999995578973757
1063.515318576588	0.9999995579060543
1063.5253186265882	0.9999995579144716
1063.5353186765885	0.9999995579222375
1063.5453187265887	0.9999995579311077
1063.555318776589	0.9999995579403659
1063.5653188265892	0.9999995579489801
1063.5753188765896	0.9999995579568342
1063.5853189265897	0.9999995579641638
1063.59531897659	0.9999995579723606
1063.6053190265902	0.9999995579800949
1063.6153190765906	0.9999995579881621
1063.6253191265907	0.9999995579965484
1063.635319176591	0.9999995580048576
1063.6453192265913	0.9999995580125036
1063.6553192765914	0.9999995580204021
1063.6653193265918	0.99999955802879
1063.675319376592	0.9999995580372489
1063.6853194265923	0.999999558045687
1063.6953194765924	0.9999995580541603
1063.7053195265928	0.9999995580629912
1063.715319576593	0.9999995580720125
1063.7253196265933	0.9999995580806462
1063.7353196765935	0.9999995580881739
1063.7453197265938	0.9999995580956486
1063.755319776594	0.9999995581042842
1063.7653198265944	0.9999995581125211
1063.7753198765945	0.9999995581192802
1063.7853199265946	0.9999995581277689
1063.795319976595	0.9999995581354684
1063.8053200265952	0.9999995581435392
1063.8153200765955	0.9999995581526909
1063.8253201265957	0.9999995581610459
1063.835320176596	0.9999995581694613
1063.8453202265962	0.9999995581771907
1063.8553202765966	0.9999995581860464
1063.8653203265967	0.9999995581947569
1063.875320376597	0.9999995582039849
1063.8853204265972	0.9999995582122814
1063.8953204765976	0.9999995582201829
1063.9053205265977	0.9999995582285052
1063.915320576598	0.9999995582363583
1063.9253206265982	0.9999995582455107
1063.9353206765984	0.9999995582549127
1063.9453207265988	0.9999995582633177
1063.955320776599	0.9999995582713935
1063.9653208265993	0.999999558279918
1063.9753208765994	0.9999995582881769
1063.9853209265998	0.999999558297044
1063.9953209766	0.9999995583056852
1064.0053210266003	0.9999995583137045
1064.0153210766005	0.9999995583224026
1064.0253211266008	0.9999995583316164
1064.035321176601	0.999999558340464
1064.0453212266013	0.9999995583488115
1064.0553212766015	0.9999995583575415
1064.0653213266019	0.9999995583657626
1064.075321376602	0.999999558374335
1064.0853214266021	0.9999995583833651
1064.0953214766025	0.999999558391591
1064.1053215266027	0.9999995583982044
1064.115321576603	0.9999995584058381
1064.1253216266032	0.9999995584148981
1064.1353216766036	0.9999995584238824
1064.1453217266037	0.9999995584311995
1064.155321776604	0.9999995584387436
1064.1653218266042	0.9999995584470669
1064.1753218766046	0.9999995584552704
1064.1853219266047	0.9999995584637303
1064.195321976605	0.9999995584723641
1064.2053220266052	0.9999995584812463
1064.2153220766054	0.9999995584888213
1064.2253221266058	0.9999995584962621
1064.235322176606	0.9999995585038227
1064.2453222266063	0.9999995585120429
1064.2553222766064	0.9999995585195747
1064.2653223266068	0.9999995585275462
1064.275322376607	0.9999995585357172
1064.2853224266073	0.9999995585435505
1064.2953224766075	0.99999955855278
1064.3053225266078	0.9999995585597735
1064.315322576608	0.9999995585675867
1064.3253226266083	0.9999995585769356
1064.3353226766085	0.9999995585854041
1064.3453227266089	0.9999995585933052
1064.355322776609	0.9999995586015555
1064.3653228266091	0.9999995586094605
1064.3753228766095	0.9999995586175083
1064.3853229266097	0.9999995586256725
1064.39532297661	0.999999558633139
1064.4053230266102	0.9999995586408483
1064.4153230766105	0.999999558649163
1064.4253231266107	0.9999995586574882
1064.435323176611	0.9999995586660679
1064.4453232266112	0.9999995586746365
1064.4553232766116	0.9999995586829431
1064.4653233266117	0.9999995586920346
1064.475323376612	0.9999995587008883
1064.4853234266122	0.9999995587093268
1064.4953234766126	0.9999995587181125
1064.5053235266128	0.9999995587271328
1064.515323576613	0.9999995587350825
1064.5253236266133	0.9999995587432244
1064.5353236766134	0.9999995587517975
1064.5453237266138	0.999999558759694
1064.555323776614	0.9999995587681351
1064.5653238266143	0.9999995587765711
1064.5753238766144	0.9999995587852616
1064.5853239266148	0.999999558793972
1064.595323976615	0.9999995588035647
1064.6053240266153	0.999999558811643
1064.6153240766155	0.9999995588194196
1064.6253241266159	0.9999995588281868
1064.635324176616	0.9999995588367088
1064.6453242266161	0.9999995588453143
1064.6553242766165	0.9999995588536084
1064.6653243266167	0.9999995588616661
1064.675324376617	0.9999995588681964
1064.6853244266172	0.9999995588760522
1064.6953244766175	0.9999995588856198
1064.7053245266177	0.9999995588944611
1064.715324576618	0.9999995589014467
1064.7253246266182	0.999999558908667
1064.7353246766186	0.9999995589174863
1064.7453247266187	0.9999995589259
1064.755324776619	0.9999995589339639
1064.7653248266192	0.9999995589413813
1064.7753248766196	0.999999558949694
1064.7853249266198	0.9999995589578319
1064.79532497662	0.9999995589657754
1064.8053250266203	0.9999995589746669
1064.8153250766204	0.9999995589825613
1064.8253251266208	0.9999995589901789
1064.835325176621	0.9999995589990969
1064.8453252266213	0.9999995590069799
1064.8553252766214	0.9999995590158479
1064.8653253266218	0.9999995590241934
1064.875325376622	0.9999995590308906
1064.8853254266223	0.9999995590386951
1064.8953254766225	0.9999995590479667
1064.9053255266228	0.9999995590566778
1064.915325576623	0.9999995590648099
1064.9253256266234	0.999999559072779
1064.9353256766235	0.9999995590805612
1064.9453257266237	0.9999995590898118
1064.955325776624	0.999999559098987
1064.9653258266242	0.9999995591078681
1064.9753258766245	0.9999995591160751
1064.9853259266247	0.9999995591240934
1064.995325976625	0.9999995591324222
1065.0053260266252	0.9999995591414337
1065.0153260766256	0.9999995591502625
1065.0253261266257	0.9999995591578679
1065.035326176626	0.9999995591662688
1065.0453262266262	0.9999995591742495
1065.0553262766266	0.9999995591819466
1065.0653263266267	0.9999995591903411
1065.075326376627	0.9999995591993212
1065.0853264266273	0.9999995592078438
1065.0953264766274	0.9999995592163384
1065.1053265266278	0.9999995592257991
1065.115326576628	0.9999995592345987
1065.1253266266283	0.9999995592433866
1065.1353266766284	0.9999995592518955
1065.1453267266288	0.9999995592599271
1065.155326776629	0.9999995592680546
1065.1653268266293	0.9999995592770083
1065.1753268766295	0.9999995592852652
1065.1853269266298	0.999999559292251
1065.19532697663	0.9999995592999817
1065.2053270266304	0.9999995593078026
1065.2153270766305	0.9999995593153606
1065.2253271266306	0.9999995593235336
1065.235327176631	0.9999995593319194
1065.2453272266312	0.9999995593396132
1065.2553272766315	0.9999995593475939
1065.2653273266317	0.9999995593570026
1065.275327376632	0.9999995593658052
1065.2853274266322	0.9999995593731718
1065.2953274766326	0.999999559380998
1065.3053275266327	0.9999995593890639
1065.315327576633	0.9999995593976791
1065.3253276266332	0.9999995594052694
1065.3353276766336	0.9999995594129457
1065.3453277266337	0.9999995594215236
1065.355327776634	0.9999995594286647
1065.3653278266343	0.999999559436599
1065.3753278766344	0.9999995594450681
1065.3853279266348	0.9999995594527447
1065.395327976635	0.9999995594612979
1065.4053280266353	0.9999995594704431
1065.4153280766354	0.9999995594788447
1065.4253281266358	0.9999995594874067
1065.435328176636	0.999999559495556
1065.4453282266363	0.9999995595034973
1065.4553282766365	0.9999995595126699
1065.4653283266368	0.9999995595218536
1065.475328376637	0.9999995595304697
1065.4853284266374	0.9999995595385498
1065.4953284766375	0.9999995595464548
1065.5053285266376	0.9999995595546893
1065.515328576638	0.9999995595635328
1065.5253286266382	0.9999995595719264
1065.5353286766385	0.9999995595800379
1065.5453287266387	0.9999995595887613
1065.555328776639	0.999999559597004
1065.5653288266392	0.9999995596054666
1065.5753288766396	0.9999995596146042
1065.5853289266397	0.9999995596231095
1065.59532897664	0.9999995596307546
1065.6053290266402	0.9999995596394013
1065.6153290766406	0.9999995596485451
1065.6253291266407	0.9999995596563513
1065.635329176641	0.9999995596640695
1065.6453292266413	0.9999995596721735
1065.6553292766414	0.9999995596804746
1065.6653293266418	0.9999995596890698
1065.675329376642	0.9999995596977196
1065.6853294266423	0.9999995597057445
1065.6953294766424	0.999999559713288
1065.7053295266428	0.999999559721958
1065.715329576643	0.9999995597305366
1065.7253296266433	0.999999559738584
1065.7353296766435	0.9999995597474183
1065.7453297266438	0.9999995597553198
1065.755329776644	0.9999995597626531
1065.7653298266443	0.999999559770483
1065.7753298766445	0.9999995597790032
1065.7853299266449	0.9999995597871447
1065.795329976645	0.9999995597946497
1065.8053300266452	0.9999995598029643
1065.8153300766455	0.9999995598104761
1065.8253301266457	0.9999995598188012
1065.835330176646	0.9999995598273087
1065.8453302266462	0.9999995598351249
1065.8553302766466	0.999999559842609
1065.8653303266467	0.9999995598499866
1065.875330376647	0.9999995598589706
1065.8853304266472	0.9999995598679036
1065.8953304766476	0.9999995598759417
1065.9053305266477	0.999999559884538
1065.915330576648	0.9999995598929557
1065.9253306266482	0.9999995599005665
1065.9353306766484	0.9999995599090646
1065.9453307266488	0.9999995599175884
1065.955330776649	0.9999995599252272
1065.9653308266493	0.9999995599337135
1065.9753308766494	0.9999995599424302
1065.9853309266498	0.9999995599513335
1065.99533097665	0.9999995599598736
1066.0053310266503	0.9999995599673782
1066.0153310766505	0.9999995599752388
1066.0253311266508	0.9999995599845652
1066.035331176651	0.9999995599939699
1066.0453312266513	0.9999995600030015
1066.0553312766515	0.9999995600114047
1066.0653313266519	0.9999995600195456
1066.075331376652	0.9999995600283139
1066.0853314266521	0.9999995600372377
1066.0953314766525	0.9999995600453145
1066.1053315266527	0.9999995600533726
1066.115331576653	0.9999995600620792
1066.1253316266532	0.9999995600703152
1066.1353316766535	0.9999995600776237
1066.1453317266537	0.999999560085999
1066.155331776654	0.9999995600939121
1066.1653318266542	0.9999995601012358
1066.1753318766546	0.99999956010945
1066.1853319266547	0.9999995601183581
1066.195331976655	0.9999995601271009
1066.2053320266552	0.9999995601352546
1066.2153320766556	0.9999995601438754
1066.2253321266558	0.9999995601524333
1066.235332176656	0.9999995601601415
1066.2453322266563	0.9999995601686215
1066.2553322766564	0.999999560175886
1066.2653323266568	0.9999995601834142
1066.275332376657	0.9999995601917635
1066.2853324266573	0.9999995602003128
1066.2953324766574	0.9999995602079157
1066.3053325266578	0.999999560215143
1066.315332576658	0.9999995602228601
1066.3253326266583	0.9999995602303169
1066.3353326766585	0.9999995602388169
1066.3453327266589	0.9999995602477423
1066.355332776659	0.9999995602561145
1066.3653328266591	0.9999995602645986
1066.3753328766595	0.9999995602725305
1066.3853329266597	0.9999995602804119
1066.39533297666	0.999999560288546
1066.4053330266602	0.9999995602968125
1066.4153330766605	0.9999995603048033
1066.4253331266607	0.9999995603128086
1066.435333176661	0.9999995603208534
1066.4453332266612	0.9999995603294476
1066.4553332766616	0.9999995603365258
1066.4653333266617	0.9999995603435446
1066.475333376662	0.999999560351847
1066.4853334266622	0.9999995603604435
1066.4953334766626	0.9999995603689001
1066.5053335266628	0.9999995603782513
1066.515333576663	0.9999995603869014
1066.5253336266633	0.9999995603953764
1066.5353336766634	0.9999995604040673
1066.5453337266638	0.9999995604126027
1066.555333776664	0.9999995604211898
1066.5653338266643	0.9999995604293138
1066.5753338766644	0.9999995604367145
1066.5853339266648	0.9999995604449501
1066.595333976665	0.9999995604538839
1066.6053340266653	0.9999995604624505
1066.6153340766655	0.9999995604703712
1066.6253341266658	0.9999995604781412
1066.635334176666	0.999999560486359
1066.6453342266664	0.9999995604955647
1066.6553342766665	0.999999560504764
1066.6653343266667	0.9999995605126432
1066.675334376667	0.9999995605202247
1066.6853344266672	0.9999995605292008
1066.6953344766675	0.9999995605376635
1066.7053345266677	0.9999995605457481
1066.715334576668	0.9999995605535834
1066.7253346266682	0.9999995605620873
1066.7353346766686	0.9999995605700016
1066.7453347266687	0.9999995605781187
1066.755334776669	0.9999995605867049
1066.7653348266692	0.9999995605942098
1066.7753348766696	0.9999995606019503
1066.7853349266697	0.9999995606101713
1066.79533497667	0.9999995606184305
1066.8053350266703	0.9999995606266434
1066.8153350766704	0.999999560635305
1066.8253351266708	0.9999995606436555
1066.835335176671	0.9999995606510397
1066.8453352266713	0.9999995606600478
1066.8553352766714	0.9999995606696558
1066.8653353266718	0.9999995606778318
1066.875335376672	0.9999995606854134
1066.8853354266723	0.9999995606928267
1066.8953354766725	0.9999995607007013
1066.9053355266728	0.999999560709718
1066.915335576673	0.999999560718423
1066.9253356266734	0.9999995607269192
1066.9353356766735	0.9999995607348072
1066.9453357266736	0.9999995607426678
1066.955335776674	0.9999995607508427
1066.9653358266742	0.9999995607593078
1066.9753358766745	0.9999995607679708
1066.9853359266747	0.999999560776491
1066.995335976675	0.9999995607847626
1067.0053360266752	0.9999995607934715
1067.0153360766756	0.9999995608024475
1067.0253361266757	0.9999995608093938
1067.035336176676	0.9999995608167904
1067.0453362266762	0.9999995608255373
1067.0553362766766	0.9999995608340329
1067.0653363266767	0.9999995608428189
1067.0753363766771	0.9999995608516756
1067.0853364266773	0.9999995608594853
1067.0953364766774	0.9999995608670885
1067.1053365266778	0.9999995608748499
1067.115336576678	0.999999560882762
1067.1253366266783	0.9999995608918106
1067.1353366766784	0.999999560900587
1067.1453367266788	0.9999995609091784
1067.155336776679	0.9999995609176763
1067.1653368266793	0.99999956092651
1067.1753368766795	0.9999995609342993
1067.1853369266798	0.9999995609420377
1067.19533697668	0.9999995609492187
1067.2053370266804	0.9999995609566461
1067.2153370766805	0.9999995609656546
1067.2253371266806	0.9999995609743912
1067.235337176681	0.9999995609820338
1067.2453372266812	0.9999995609888914
1067.2553372766815	0.9999995609969021
1067.2653373266817	0.9999995610052582
1067.275337376682	0.9999995610131505
1067.2853374266822	0.9999995610216872
1067.2953374766826	0.9999995610310297
1067.3053375266827	0.9999995610397429
1067.315337576683	0.9999995610479545
1067.3253376266832	0.9999995610554289
1067.3353376766836	0.99999956106266
1067.3453377266837	0.9999995610705379
1067.355337776684	0.9999995610794545
1067.3653378266843	0.999999561087699
1067.3753378766844	0.9999995610951757
1067.3853379266848	0.9999995611039852
1067.395337976685	0.9999995611119017
1067.4053380266853	0.9999995611190617
1067.4153380766854	0.9999995611268572
1067.4253381266858	0.9999995611358277
1067.435338176686	0.9999995611446194
1067.4453382266863	0.9999995611533021
1067.4553382766865	0.9999995611620782
1067.4653383266868	0.9999995611708946
1067.475338376687	0.9999995611796185
1067.4853384266873	0.9999995611879223
1067.4953384766875	0.9999995611963671
1067.5053385266879	0.9999995612045349
1067.515338576688	0.9999995612133015
1067.5253386266882	0.9999995612218107
1067.5353386766885	0.9999995612292888
1067.5453387266887	0.9999995612371219
1067.555338776689	0.9999995612453352
1067.5653388266892	0.9999995612530662
1067.5753388766896	0.9999995612617727
1067.5853389266897	0.99999956127028
1067.59533897669	0.9999995612778657
1067.6053390266902	0.9999995612867273
1067.6153390766906	0.9999995612962189
1067.6253391266907	0.9999995613052572
1067.635339176691	0.9999995613133277
1067.6453392266912	0.9999995613209349
1067.6553392766914	0.9999995613286516
1067.6653393266918	0.9999995613371724
1067.675339376692	0.9999995613456427
1067.6853394266923	0.9999995613535896
1067.6953394766924	0.999999561361686
1067.7053395266928	0.9999995613692905
1067.715339576693	0.9999995613772688
1067.7253396266933	0.9999995613856071
1067.7353396766935	0.9999995613935332
1067.7453397266938	0.999999561401198
1067.755339776694	0.9999995614089983
1067.7653398266943	0.9999995614173046
1067.7753398766945	0.9999995614259897
1067.7853399266949	0.9999995614349907
1067.795339976695	0.9999995614437728
1067.8053400266951	0.9999995614509258
1067.8153400766955	0.9999995614578319
1067.8253401266957	0.9999995614667992
1067.835340176696	0.9999995614756632
1067.8453402266962	0.9999995614829392
1067.8553402766966	0.9999995614899059
1067.8653403266967	0.9999995614980572
1067.875340376697	0.9999995615067127
1067.8853404266972	0.9999995615150686
1067.8953404766976	0.9999995615228537
1067.9053405266977	0.9999995615297521
1067.915340576698	0.999999561538311
1067.9253406266982	0.9999995615485359
1067.9353406766986	0.9999995615578081
1067.9453407266988	0.9999995615655312
1067.955340776699	0.9999995615737383
1067.9653408266993	0.9999995615816563
1067.9753408766994	0.999999561588697
1067.9853409266998	0.99999956159658
1067.9953409767	0.9999995616053861
1068.0053410267003	0.9999995616143404
1068.0153410767005	0.9999995616223922
1068.0253411267008	0.9999995616306125
1068.035341176701	0.999999561639252
1068.0453412267013	0.9999995616476667
1068.0553412767015	0.9999995616562117
1068.0653413267019	0.9999995616642356
1068.075341376702	0.9999995616720659
1068.0853414267021	0.9999995616815479
1068.0953414767025	0.9999995616907447
1068.1053415267027	0.9999995616986701
1068.115341576703	0.9999995617063543
1068.1253416267032	0.9999995617137998
1068.1353416767035	0.9999995617217142
1068.1453417267037	0.9999995617305638
1068.155341776704	0.9999995617393456
1068.1653418267042	0.9999995617473304
1068.1753418767046	0.9999995617557894
1068.1853419267047	0.9999995617637798
1068.195341976705	0.9999995617716944
1068.2053420267052	0.9999995617795917
1068.2153420767056	0.9999995617869263
1068.2253421267058	0.9999995617953625
1068.235342176706	0.9999995618043942
1068.2453422267063	0.9999995618132255
1068.2553422767064	0.9999995618218914
1068.2653423267068	0.9999995618300654
1068.275342376707	0.9999995618369716
1068.2853424267073	0.9999995618440921
1068.2953424767074	0.9999995618517801
1068.3053425267078	0.9999995618604292
1068.315342576708	0.9999995618687817
1068.3253426267083	0.9999995618768664
1068.3353426767085	0.9999995618852983
1068.3453427267089	0.9999995618929263
1068.355342776709	0.9999995619007765
1068.3653428267091	0.9999995619093363
1068.3753428767095	0.9999995619176507
1068.3853429267097	0.9999995619256332
1068.39534297671	0.9999995619348815
1068.4053430267102	0.9999995619437356
1068.4153430767105	0.9999995619510832
1068.4253431267107	0.9999995619582623
1068.435343176711	0.999999561966135
1068.4453432267112	0.9999995619746963
1068.4553432767116	0.9999995619828365
1068.4653433267117	0.9999995619911732
1068.475343376712	0.9999995619990858
1068.4853434267122	0.9999995620079863
1068.4953434767126	0.9999995620173174
1068.5053435267127	0.9999995620249595
1068.515343576713	0.9999995620317744
1068.5253436267133	0.999999562039738
1068.5353436767134	0.9999995620489183
1068.5453437267138	0.999999562057842
1068.555343776714	0.9999995620661347
1068.5653438267143	0.9999995620751259
1068.5753438767144	0.999999562083739
1068.5853439267148	0.9999995620917895
1068.595343976715	0.9999995621002562
1068.6053440267153	0.99999956210791
1068.6153440767155	0.9999995621155958
1068.6253441267158	0.999999562123428
1068.635344176716	0.9999995621314007
1068.6453442267164	0.9999995621392574
1068.6553442767165	0.999999562147855
1068.6653443267166	0.999999562155993
1068.675344376717	0.9999995621634876
1068.6853444267172	0.9999995621718847
1068.6953444767175	0.9999995621804489
1068.7053445267177	0.9999995621901309
1068.715344576718	0.9999995621990835
1068.7253446267182	0.9999995622068019
1068.7353446767186	0.9999995622143594
1068.7453447267187	0.9999995622223932
1068.755344776719	0.9999995622304068
1068.7653448267192	0.9999995622383009
1068.7753448767196	0.9999995622455703
1068.7853449267197	0.9999995622526077
1068.79534497672	0.9999995622614741
1068.8053450267203	0.9999995622702162
1068.8153450767204	0.9999995622782312
1068.8253451267208	0.999999562285749
1068.835345176721	0.9999995622933271
1068.8453452267213	0.99999956230111
1068.8553452767214	0.9999995623092774
1068.8653453267218	0.9999995623183869
1068.875345376722	0.9999995623281049
1068.8853454267223	0.9999995623363066
1068.8953454767225	0.999999562344087
1068.9053455267228	0.9999995623528373
1068.915345576723	0.9999995623606087
1068.9253456267234	0.9999995623683644
1068.9353456767235	0.9999995623760449
1068.9453457267236	0.9999995623835453
1068.955345776724	0.9999995623914832
1068.9653458267242	0.9999995624003677
1068.9753458767245	0.9999995624091607
1068.9853459267247	0.9999995624162364
1068.995345976725	0.9999995624235201
1069.0053460267252	0.9999995624325945
1069.0153460767256	0.9999995624423521
1069.0253461267257	0.999999562451906
1069.035346176726	0.9999995624603844
1069.0453462267262	0.9999995624682605
1069.0553462767266	0.9999995624765119
1069.0653463267267	0.9999995624845486
1069.075346376727	0.9999995624926
1069.0853464267273	0.9999995624995535
1069.0953464767274	0.9999995625076853
1069.1053465267278	0.9999995625165273
1069.115346576728	0.9999995625250985
1069.1253466267283	0.9999995625339202
1069.1353466767284	0.9999995625423542
1069.1453467267288	0.9999995625499929
1069.155346776729	0.9999995625574176
1069.1653468267293	0.9999995625660567
1069.1753468767295	0.999999562574339
1069.1853469267298	0.9999995625827232
1069.19534697673	0.9999995625911052
1069.2053470267304	0.9999995625990055
1069.2153470767305	0.9999995626070889
1069.2253471267306	0.9999995626149023
1069.235347176731	0.999999562622526
1069.2453472267312	0.999999562630442
1069.2553472767315	0.9999995626387272
1069.2653473267317	0.9999995626470344
1069.275347376732	0.9999995626554394
1069.2853474267322	0.9999995626634902
1069.2953474767326	0.999999562670929
1069.3053475267327	0.9999995626787144
1069.315347576733	0.9999995626868735
1069.3253476267332	0.9999995626950884
1069.3353476767336	0.9999995627041826
1069.3453477267337	0.9999995627121064
1069.355347776734	0.9999995627196024
1069.3653478267343	0.9999995627281721
1069.3753478767344	0.9999995627361928
1069.3853479267348	0.9999995627438377
1069.395347976735	0.9999995627509649
1069.4053480267353	0.9999995627592232
1069.4153480767354	0.9999995627679769
1069.4253481267358	0.9999995627758049
1069.435348176736	0.999999562784409
1069.4453482267363	0.9999995627936237
1069.4553482767365	0.9999995628015361
1069.4653483267368	0.9999995628096644
1069.475348376737	0.9999995628182035
1069.4853484267373	0.9999995628263918
1069.4953484767375	0.9999995628345022
1069.5053485267379	0.9999995628428454
1069.515348576738	0.9999995628513354
1069.5253486267382	0.9999995628592726
1069.5353486767385	0.9999995628677516
1069.5453487267387	0.9999995628759336
1069.555348776739	0.9999995628834192
1069.5653488267392	0.9999995628911964
1069.5753488767396	0.9999995629003424
1069.5853489267397	0.9999995629097972
1069.59534897674	0.9999995629177448
1069.6053490267402	0.9999995629255292
1069.6153490767406	0.9999995629336663
1069.6253491267407	0.9999995629423031
1069.635349176741	0.9999995629508859
1069.6453492267412	0.9999995629591666
1069.6553492767414	0.9999995629673015
1069.6653493267418	0.9999995629761006
1069.675349376742	0.9999995629851838
1069.6853494267423	0.9999995629931065
1069.6953494767424	0.9999995630008294
1069.7053495267428	0.9999995630084957
1069.715349576743	0.9999995630154727
1069.7253496267433	0.9999995630233754
1069.7353496767435	0.999999563031929
1069.7453497267438	0.999999563040484
1069.755349776744	0.9999995630483992
1069.7653498267443	0.9999995630558065
1069.7753498767445	0.9999995630642421
1069.7853499267449	0.9999995630729864
1069.795349976745	0.9999995630813452
1069.8053500267451	0.9999995630887724
1069.8153500767455	0.9999995630967583
1069.8253501267457	0.9999995631053663
1069.835350176746	0.9999995631134899
1069.8453502267462	0.9999995631218044
1069.8553502767465	0.9999995631289795
1069.8653503267467	0.9999995631360677
1069.875350376747	0.999999563144357
1069.8853504267472	0.9999995631524091
1069.8953504767476	0.9999995631607672
1069.9053505267477	0.9999995631694085
1069.915350576748	0.9999995631769673
1069.9253506267482	0.9999995631844948
1069.9353506767486	0.999999563193001
1069.9453507267488	0.9999995632022783
1069.955350776749	0.9999995632108472
1069.9653508267493	0.9999995632184446
1069.9753508767494	0.9999995632272274
1069.9853509267498	0.9999995632359385
1069.99535097675	0.9999995632436823
1070.0053510267503	0.9999995632520645
1070.0153510767504	0.9999995632601265
1070.0253511267508	0.9999995632672647
1070.035351176751	0.9999995632750844
1070.0453512267513	0.9999995632835798
1070.0553512767515	0.9999995632919004
1070.0653513267519	0.9999995632997756
1070.075351376752	0.9999995633080767
1070.0853514267521	0.9999995633168375
1070.0953514767525	0.9999995633253863
1070.1053515267527	0.9999995633340873
1070.115351576753	0.9999995633429092
1070.1253516267532	0.9999995633506593
1070.1353516767535	0.9999995633581495
1070.1453517267537	0.9999995633669402
1070.155351776754	0.9999995633761686
1070.1653518267542	0.9999995633841822
1070.1753518767546	0.9999995633913124
1070.1853519267547	0.9999995633989437
1070.195351976755	0.9999995634067654
1070.2053520267552	0.99999956341485
1070.2153520767556	0.9999995634233063
1070.2253521267558	0.9999995634314348
1070.235352176756	0.9999995634401336
1070.2453522267563	0.9999995634484665
1070.2553522767564	0.9999995634565133
1070.2653523267568	0.9999995634649331
1070.275352376757	0.9999995634731849
1070.2853524267573	0.999999563481409
1070.2953524767574	0.9999995634896702
1070.3053525267578	0.9999995634985129
1070.315352576758	0.9999995635069372
1070.3253526267583	0.9999995635141476
1070.3353526767585	0.9999995635211641
1070.3453527267588	0.9999995635284986
1070.355352776759	0.999999563536858
1070.3653528267594	0.9999995635447985
1070.3753528767595	0.9999995635528294
1070.3853529267597	0.9999995635617556
1070.39535297676	0.9999995635702352
1070.4053530267602	0.9999995635784998
1070.4153530767605	0.9999995635871857
1070.4253531267607	0.9999995635949919
1070.435353176761	0.999999563602913
1070.4453532267612	0.9999995636116269
1070.4553532767616	0.9999995636203428
1070.4653533267617	0.9999995636284157
1070.475353376762	0.9999995636364793
1070.4853534267622	0.9999995636445493
1070.4953534767626	0.9999995636524667
1070.5053535267627	0.999999563660503
1070.515353576763	0.9999995636694147
1070.5253536267633	0.9999995636777171
1070.5353536767634	0.999999563685981
1070.5453537267638	0.9999995636953697
1070.555353776764	0.9999995637035538
1070.5653538267643	0.9999995637109519
1070.5753538767644	0.9999995637189897
1070.5853539267648	0.9999995637276553
1070.595353976765	0.9999995637357834
1070.6053540267653	0.9999995637438762
1070.6153540767655	0.9999995637523159
1070.6253541267658	0.9999995637602602
1070.635354176766	0.999999563767401
1070.6453542267664	0.9999995637751524
1070.6553542767665	0.9999995637841175
1070.6653543267666	0.999999563792077
1070.675354376767	0.9999995637996048
1070.6853544267672	0.9999995638074701
1070.6953544767675	0.9999995638157494
1070.7053545267677	0.9999995638238885
1070.715354576768	0.9999995638324146
1070.7253546267682	0.9999995638408392
1070.7353546767686	0.9999995638480897
1070.7453547267687	0.9999995638559341
1070.755354776769	0.999999563864107
1070.7653548267692	0.9999995638716062
1070.7753548767696	0.9999995638789725
1070.7853549267697	0.9999995638869885
1070.79535497677	0.9999995638949712
1070.8053550267703	0.9999995639029783
1070.8153550767704	0.9999995639110013
1070.8253551267708	0.9999995639188313
1070.835355176771	0.9999995639263585
1070.8453552267713	0.9999995639343262
1070.8553552767714	0.999999563942821
1070.8653553267718	0.9999995639516853
1070.875355376772	0.9999995639603473
1070.8853554267723	0.9999995639680606
1070.8953554767725	0.9999995639751535
1070.9053555267728	0.999999563982551
1070.915355576773	0.9999995639914364
1070.9253556267734	0.9999995640000763
1070.9353556767735	0.9999995640077293
1070.9453557267736	0.9999995640155905
1070.955355776774	0.9999995640241798
1070.9653558267742	0.9999995640321492
1070.9753558767745	0.9999995640399225
1070.9853559267747	0.9999995640485086
1070.995355976775	0.9999995640563525
1071.0053560267752	0.9999995640643312
1071.0153560767756	0.9999995640730768
1071.0253561267757	0.9999995640830127
1071.035356176776	0.9999995640916647
1071.0453562267762	0.9999995640995556
1071.0553562767766	0.9999995641077453
1071.0653563267767	0.9999995641159889
1071.075356376777	0.9999995641251055
1071.0853564267773	0.9999995641341598
1071.0953564767774	0.9999995641419704
1071.1053565267778	0.9999995641496885
1071.115356576778	0.9999995641585386
1071.1253566267783	0.9999995641664547
1071.1353566767784	0.9999995641735051
1071.1453567267788	0.9999995641810016
1071.155356776779	0.9999995641897935
1071.1653568267793	0.9999995641981685
1071.1753568767795	0.9999995642062733
1071.1853569267798	0.9999995642155554
1071.19535697678	0.9999995642245727
1071.2053570267803	0.9999995642317391
1071.2153570767805	0.9999995642387461
1071.2253571267809	0.9999995642472435
1071.235357176781	0.9999995642558279
1071.2453572267812	0.9999995642638525
1071.2553572767815	0.9999995642710408
1071.2653573267817	0.9999995642785116
1071.275357376782	0.9999995642859114
1071.2853574267822	0.9999995642940487
1071.2953574767826	0.9999995643023111
1071.3053575267827	0.999999564309449
1071.315357576783	0.9999995643175559
1071.3253576267832	0.9999995643261297
1071.3353576767836	0.9999995643337678
1071.3453577267837	0.9999995643415592
1071.355357776784	0.999999564350614
1071.3653578267842	0.9999995643590859
1071.3753578767844	0.9999995643666287
1071.3853579267848	0.9999995643741015
1071.395357976785	0.9999995643826627
1071.4053580267853	0.9999995643913493
1071.4153580767854	0.9999995643994842
1071.4253581267858	0.9999995644075932
1071.435358176786	0.9999995644152181
1071.4453582267863	0.9999995644232029
1071.4553582767865	0.9999995644308863
1071.4653583267868	0.9999995644385126
1071.475358376787	0.999999564446216
1071.4853584267873	0.9999995644558611
1071.4953584767875	0.9999995644650413
1071.5053585267879	0.9999995644730381
1071.515358576788	0.9999995644817193
1071.5253586267881	0.9999995644904593
1071.5353586767885	0.9999995644983287
1071.5453587267887	0.9999995645055472
1071.555358776789	0.9999995645142998
1071.5653588267892	0.9999995645233838
1071.5753588767896	0.9999995645312295
1071.5853589267897	0.9999995645389532
1071.59535897679	0.9999995645476597
1071.6053590267902	0.9999995645559165
1071.6153590767906	0.9999995645637917
1071.6253591267907	0.9999995645721174
1071.635359176791	0.999999564581151
1071.6453592267912	0.9999995645901888
1071.6553592767916	0.9999995645986056
1071.6653593267918	0.9999995646061697
1071.675359376792	0.9999995646138338
1071.6853594267923	0.9999995646224938
1071.6953594767924	0.9999995646303549
1071.7053595267928	0.9999995646379164
1071.715359576793	0.9999995646453377
1071.7253596267933	0.999999564654471
1071.7353596767935	0.9999995646630143
1071.7453597267938	0.9999995646700838
1071.755359776794	0.999999564677842
1071.7653598267943	0.9999995646853633
1071.7753598767945	0.9999995646928451
1071.7853599267949	0.9999995647004153
1071.795359976795	0.9999995647091289
1071.8053600267951	0.9999995647181091
1071.8153600767955	0.9999995647259967
1071.8253601267957	0.999999564733592
1071.835360176796	0.9999995647414164
1071.8453602267962	0.9999995647490562
1071.8553602767965	0.999999564757298
1071.8653603267967	0.9999995647651736
1071.875360376797	0.9999995647720851
1071.8853604267972	0.9999995647800226
1071.8953604767976	0.9999995647890011
1071.9053605267977	0.9999995647968306
1071.915360576798	0.9999995648037848
1071.9253606267982	0.9999995648124371
1071.9353606767986	0.9999995648215232
1071.9453607267988	0.999999564829899
1071.955360776799	0.9999995648380435
1071.9653608267993	0.9999995648467774
1071.9753608767994	0.9999995648554028
1071.9853609267998	0.9999995648633617
1071.9953609768	0.99999956487183
1072.0053610268003	0.9999995648797957
1072.0153610768004	0.999999564888092
1072.0253611268008	0.9999995648963703
1072.035361176801	0.9999995649040377
1072.0453612268013	0.9999995649118846
1072.0553612768015	0.9999995649213308
1072.0653613268018	0.9999995649301444
1072.075361376802	0.999999564937919
1072.0853614268024	0.9999995649453882
1072.0953614768025	0.9999995649539147
1072.1053615268027	0.9999995649622242
1072.115361576803	0.9999995649701913
1072.1253616268032	0.9999995649793845
1072.1353616768035	0.9999995649885605
1072.1453617268037	0.9999995649964726
1072.155361776804	0.999999565003234
1072.1653618268042	0.9999995650118079
1072.1753618768046	0.9999995650201778
1072.1853619268047	0.9999995650277518
1072.195361976805	0.9999995650357623
1072.2053620268052	0.9999995650443122
1072.2153620768056	0.9999995650528233
1072.2253621268057	0.9999995650603097
1072.235362176806	0.9999995650682025
1072.2453622268063	0.9999995650757755
1072.2553622768064	0.9999995650835536
1072.2653623268068	0.9999995650919871
1072.275362376807	0.9999995651002354
1072.2853624268073	0.9999995651086097
1072.2953624768074	0.9999995651168747
1072.3053625268078	0.9999995651240963
1072.315362576808	0.9999995651314902
1072.3253626268083	0.9999995651393222
1072.3353626768085	0.999999565147652
1072.3453627268088	0.9999995651557171
1072.355362776809	0.9999995651630369
1072.3653628268094	0.9999995651713102
1072.3753628768095	0.9999995651795959
1072.3853629268096	0.9999995651871271
1072.39536297681	0.9999995651945965
1072.4053630268102	0.9999995652025109
1072.4153630768105	0.9999995652099041
1072.4253631268107	0.9999995652183377
1072.435363176811	0.999999565227508
1072.4453632268112	0.99999956523582
1072.4553632768116	0.999999565244089
1072.4653633268117	0.9999995652526049
1072.475363376812	0.9999995652601088
1072.4853634268122	0.9999995652675265
1072.4953634768126	0.9999995652766911
1072.5053635268127	0.9999995652858986
1072.5153635768131	0.9999995652943607
1072.5253636268133	0.9999995653020307
1072.5353636768134	0.9999995653103695
1072.5453637268138	0.9999995653180805
1072.555363776814	0.9999995653262815
1072.5653638268143	0.9999995653348809
1072.5753638768144	0.9999995653427681
1072.5853639268148	0.9999995653514299
1072.595363976815	0.9999995653602977
1072.6053640268153	0.9999995653693137
1072.6153640768155	0.9999995653774321
1072.6253641268158	0.9999995653857353
1072.635364176816	0.9999995653940346
1072.6453642268164	0.9999995654019546
1072.6553642768165	0.999999565409883
1072.6653643268166	0.9999995654179219
1072.675364376817	0.9999995654261322
1072.6853644268172	0.9999995654331705
1072.6953644768175	0.9999995654410354
1072.7053645268177	0.9999995654496276
1072.715364576818	0.9999995654572537
1072.7253646268182	0.9999995654644954
1072.7353646768186	0.9999995654730147
1072.7453647268187	0.9999995654820935
1072.755364776819	0.999999565490266
1072.7653648268192	0.9999995654984791
1072.7753648768196	0.9999995655072856
1072.7853649268197	0.9999995655147347
1072.79536497682	0.9999995655213978
1072.8053650268203	0.999999565529024
1072.8153650768204	0.9999995655375087
1072.8253651268208	0.9999995655459509
1072.835365176821	0.9999995655533288
1072.8453652268213	0.9999995655608537
1072.8553652768214	0.99999956556871
1072.8653653268218	0.9999995655764132
1072.875365376822	0.999999565584062
1072.8853654268223	0.999999565592566
1072.8953654768225	0.9999995656011632
1072.9053655268228	0.9999995656094431
1072.915365576823	0.9999995656173277
1072.9253656268233	0.999999565624725
1072.9353656768235	0.9999995656333212
1072.9453657268239	0.9999995656416772
1072.955365776824	0.9999995656489971
1072.9653658268242	0.9999995656563666
1072.9753658768245	0.9999995656645999
1072.9853659268247	0.9999995656725055
1072.995365976825	0.9999995656808969
1073.0053660268252	0.9999995656891235
1073.0153660768256	0.9999995656969921
1073.0253661268257	0.9999995657055583
1073.035366176826	0.999999565713877
1073.0453662268262	0.9999995657220849
1073.0553662768266	0.9999995657300015
1073.0653663268267	0.9999995657389836
1073.075366376827	0.9999995657473915
1073.0853664268272	0.9999995657551253
1073.0953664768274	0.9999995657636488
1073.1053665268278	0.9999995657715105
1073.115366576828	0.9999995657787103
1073.1253666268283	0.9999995657865342
1073.1353666768284	0.9999995657955532
1073.1453667268288	0.9999995658041703
1073.155366776829	0.9999995658126176
1073.1653668268293	0.9999995658208953
1073.1753668768295	0.9999995658288365
1073.1853669268298	0.9999995658365605
1073.19536697683	0.9999995658443112
1073.2053670268303	0.9999995658522519
1073.2153670768305	0.9999995658604073
1073.2253671268309	0.9999995658680104
1073.235367176831	0.9999995658759829
1073.2453672268311	0.9999995658839573
1073.2553672768315	0.9999995658916161
1073.2653673268317	0.9999995658993076
1073.275367376832	0.9999995659075385
1073.2853674268322	0.9999995659154117
1073.2953674768326	0.9999995659225325
1073.3053675268327	0.9999995659313741
1073.315367576833	0.9999995659402505
1073.3253676268332	0.9999995659481287
1073.3353676768336	0.9999995659556837
1073.3453677268337	0.9999995659635803
1073.355367776834	0.9999995659713767
1073.3653678268342	0.9999995659788958
1073.3753678768346	0.9999995659874348
1073.3853679268348	0.9999995659966866
1073.395367976835	0.9999995660053465
1073.4053680268353	0.9999995660126576
1073.4153680768354	0.9999995660204096
1073.4253681268358	0.9999995660288914
1073.435368176836	0.9999995660368165
1073.4453682268363	0.9999995660445564
1073.4553682768365	0.9999995660534496
1073.4653683268368	0.9999995660621999
1073.475368376837	0.999999566070529
1073.4853684268373	0.9999995660781448
1073.4953684768375	0.9999995660849345
1073.5053685268379	0.9999995660937379
1073.515368576838	0.9999995661023583
1073.5253686268381	0.9999995661109125
1073.5353686768385	0.9999995661194608
1073.5453687268387	0.9999995661279273
1073.555368776839	0.9999995661364788
1073.5653688268392	0.9999995661448503
1073.5753688768395	0.9999995661532629
1073.5853689268397	0.9999995661612607
1073.59536897684	0.999999566169716
1073.6053690268402	0.9999995661784635
1073.6153690768406	0.9999995661860426
1073.6253691268407	0.9999995661935827
1073.635369176841	0.9999995662019693
1073.6453692268412	0.9999995662099261
1073.6553692768416	0.9999995662176386
1073.6653693268418	0.9999995662259462
1073.675369376842	0.999999566234436
1073.6853694268423	0.9999995662420605
1073.6953694768424	0.9999995662507033
1073.7053695268428	0.9999995662598571
1073.715369576843	0.9999995662680338
1073.7253696268433	0.9999995662759293
1073.7353696768434	0.9999995662831348
1073.7453697268438	0.9999995662911834
1073.755369776844	0.9999995662985856
1073.7653698268443	0.9999995663064907
1073.7753698768445	0.9999995663144744
1073.7853699268449	0.9999995663224449
1073.795369976845	0.9999995663296735
1073.8053700268451	0.999999566336682
1073.8153700768455	0.9999995663447062
1073.8253701268457	0.999999566352408
1073.835370176846	0.9999995663603166
1073.8453702268462	0.9999995663687619
1073.8553702768465	0.9999995663767115
1073.8653703268467	0.9999995663843098
1073.875370376847	0.9999995663924244
1073.8853704268472	0.999999566400583
1073.8953704768476	0.9999995664083426
1073.9053705268477	0.9999995664160345
1073.915370576848	0.9999995664244613
1073.9253706268482	0.9999995664323265
1073.9353706768486	0.9999995664399904
1073.9453707268488	0.9999995664482008
1073.955370776849	0.999999566456601
1073.9653708268493	0.999999566465365
1073.9753708768494	0.9999995664728195
1073.9853709268498	0.9999995664812882
1073.99537097685	0.999999566489949
1074.0053710268503	0.9999995664977095
1074.0153710768504	0.9999995665061658
1074.0253711268508	0.9999995665147949
1074.035371176851	0.9999995665232528
1074.0453712268513	0.9999995665312703
1074.0553712768515	0.9999995665386119
1074.0653713268518	0.9999995665464104
1074.075371376852	0.9999995665550389
1074.0853714268524	0.9999995665639017
1074.0953714768525	0.99999956657237
1074.1053715268527	0.999999566580645
1074.115371576853	0.9999995665888637
1074.1253716268532	0.9999995665966606
1074.1353716768535	0.9999995666056005
1074.1453717268537	0.9999995666144256
1074.155371776854	0.9999995666223002
1074.1653718268542	0.9999995666302868
1074.1753718768546	0.9999995666384783
1074.1853719268547	0.9999995666466622
1074.195371976855	0.999999566654291
1074.2053720268552	0.999999566662777
1074.2153720768556	0.9999995666707073
1074.2253721268557	0.9999995666786872
1074.235372176856	0.9999995666872141
1074.2453722268563	0.999999566695197
1074.2553722768564	0.9999995667026506
1074.2653723268568	0.9999995667108588
1074.275372376857	0.9999995667195729
1074.2853724268573	0.9999995667275281
1074.2953724768574	0.9999995667350764
1074.3053725268578	0.9999995667424906
1074.315372576858	0.9999995667501915
1074.3253726268583	0.9999995667580175
1074.3353726768585	0.9999995667656748
1074.3453727268588	0.9999995667741557
1074.355372776859	0.9999995667828416
1074.3653728268594	0.9999995667901243
1074.3753728768595	0.9999995667971269
1074.3853729268596	0.9999995668049232
1074.39537297686	0.9999995668130525
1074.4053730268602	0.9999995668211324
1074.4153730768605	0.9999995668292294
1074.4253731268607	0.999999566837337
1074.435373176861	0.9999995668446078
1074.4453732268612	0.9999995668519436
1074.4553732768616	0.9999995668595753
1074.4653733268617	0.9999995668675803
1074.475373376862	0.9999995668765504
1074.4853734268622	0.9999995668852081
1074.4953734768626	0.9999995668933337
1074.5053735268627	0.9999995669011789
1074.515373576863	0.9999995669090712
1074.5253736268633	0.9999995669178535
1074.5353736768634	0.9999995669258886
1074.5453737268638	0.9999995669336038
1074.555373776864	0.9999995669422883
1074.5653738268643	0.9999995669508334
1074.5753738768644	0.9999995669586226
1074.5853739268648	0.9999995669665003
1074.595373976865	0.9999995669747545
1074.6053740268653	0.9999995669829974
1074.6153740768655	0.9999995669912107
1074.6253741268658	0.9999995669991265
1074.635374176866	0.9999995670074143
1074.6453742268664	0.9999995670164372
1074.6553742768665	0.9999995670247892
1074.6653743268666	0.9999995670326465
1074.675374376867	0.9999995670409383
1074.6853744268672	0.9999995670489348
1074.6953744768675	0.9999995670567908
1074.7053745268677	0.9999995670650099
1074.715374576868	0.9999995670735708
1074.7253746268682	0.9999995670816043
1074.7353746768686	0.9999995670891122
1074.7453747268687	0.9999995670967303
1074.755374776869	0.9999995671045795
1074.7653748268692	0.9999995671127927
1074.7753748768696	0.9999995671212429
1074.7853749268697	0.9999995671297992
1074.79537497687	0.9999995671378336
1074.8053750268703	0.9999995671462403
1074.8153750768704	0.9999995671535147
1074.8253751268708	0.9999995671604839
1074.835375176871	0.9999995671687409
1074.8453752268713	0.9999995671776651
1074.8553752768714	0.9999995671861737
1074.8653753268718	0.9999995671937132
1074.875375376872	0.9999995672007451
1074.8853754268723	0.9999995672084467
1074.8953754768725	0.9999995672166855
1074.9053755268728	0.9999995672243398
1074.915375576873	0.9999995672327204
1074.9253756268733	0.9999995672410622
1074.9353756768735	0.9999995672488518
1074.9453757268739	0.9999995672556621
1074.955375776874	0.9999995672631
1074.9653758268742	0.9999995672715374
1074.9753758768745	0.9999995672798424
1074.9853759268747	0.9999995672880708
1074.995375976875	0.999999567296371
1075.0053760268752	0.9999995673047846
1075.0153760768756	0.9999995673127954
1075.0253761268757	0.9999995673203752
1075.035376176876	0.9999995673282831
1075.0453762268762	0.9999995673368225
1075.0553762768766	0.9999995673451003
1075.0653763268767	0.999999567352937
1075.075376376877	0.9999995673603342
1075.0853764268772	0.9999995673682355
1075.0953764768774	0.999999567376845
1075.1053765268778	0.999999567385106
1075.115376576878	0.9999995673931291
1075.1253766268783	0.9999995674022115
1075.1353766768784	0.9999995674109995
1075.1453767268788	0.9999995674188662
1075.155376776879	0.9999995674271432
1075.1653768268793	0.999999567435041
1075.1753768768795	0.999999567443402
1075.1853769268798	0.9999995674514791
1075.19537697688	0.9999995674587401
1075.2053770268803	0.9999995674663927
1075.2153770768805	0.9999995674747757
1075.2253771268809	0.9999995674832294
1075.235377176881	0.9999995674911669
1075.2453772268811	0.9999995674993107
1075.2553772768815	0.999999567507021
1075.2653773268817	0.9999995675148847
1075.275377376882	0.9999995675229887
1075.2853774268822	0.9999995675313755
1075.2953774768825	0.9999995675397688
1075.3053775268827	0.999999567547767
1075.315377576883	0.9999995675552064
1075.3253776268832	0.999999567562597
1075.3353776768836	0.9999995675702098
1075.3453777268837	0.9999995675784878
1075.355377776884	0.9999995675866005
1075.3653778268842	0.9999995675944308
1075.3753778768846	0.999999567602494
1075.3853779268848	0.9999995676100074
1075.395377976885	0.9999995676176139
1075.4053780268853	0.999999567625753
1075.4153780768854	0.999999567633948
1075.4253781268858	0.9999995676423991
1075.435378176886	0.9999995676505445
1075.4453782268863	0.999999567658013
1075.4553782768864	0.9999995676658804
1075.4653783268868	0.99999956767393
1075.475378376887	0.9999995676818298
1075.4853784268873	0.9999995676897486
1075.4953784768875	0.999999567698078
1075.5053785268879	0.999999567706599
1075.515378576888	0.9999995677142706
1075.5253786268881	0.999999567722068
1075.5353786768885	0.9999995677305934
1075.5453787268887	0.9999995677392112
1075.555378776889	0.9999995677471278
1075.5653788268892	0.9999995677550354
1075.5753788768895	0.9999995677630303
1075.5853789268897	0.9999995677706319
1075.59537897689	0.9999995677780296
1075.6053790268902	0.999999567786235
1075.6153790768906	0.9999995677951278
1075.6253791268907	0.9999995678035005
1075.635379176891	0.9999995678119304
1075.6453792268912	0.9999995678201478
1075.6553792768916	0.9999995678286993
1075.6653793268918	0.9999995678378185
1075.675379376892	0.9999995678459475
1075.6853794268923	0.9999995678537694
1075.6953794768924	0.9999995678616682
1075.7053795268928	0.9999995678692728
1075.715379576893	0.9999995678770974
1075.7253796268933	0.9999995678853076
1075.7353796768934	0.99999956789327
1075.7453797268938	0.999999567901106
1075.755379776894	0.9999995679094211
1075.7653798268943	0.9999995679173528
1075.7753798768945	0.9999995679253203
1075.7853799268948	0.9999995679338861
1075.795379976895	0.9999995679424716
1075.8053800268954	0.9999995679506394
1075.8153800768955	0.9999995679582756
1075.8253801268957	0.9999995679653375
1075.835380176896	0.9999995679727277
1075.8453802268962	0.9999995679801207
1075.8553802768965	0.9999995679878233
1075.8653803268967	0.9999995679958915
1075.875380376897	0.9999995680040445
1075.8853804268972	0.9999995680120254
1075.8953804768976	0.9999995680194829
1075.9053805268977	0.9999995680268184
1075.915380576898	0.9999995680348475
1075.9253806268982	0.9999995680435244
1075.9353806768986	0.9999995680524182
1075.9453807268987	0.9999995680606576
1075.955380776899	0.99999956806797
1075.9653808268993	0.9999995680753737
1075.9753808768994	0.9999995680828722
1075.9853809268998	0.9999995680902937
1075.9953809769	0.9999995680980605
1076.0053810269003	0.9999995681066078
1076.0153810769004	0.9999995681148928
1076.0253811269008	0.9999995681226694
1076.035381176901	0.9999995681305531
1076.0453812269013	0.9999995681390531
1076.0553812769015	0.9999995681474148
1076.0653813269018	0.9999995681554766
1076.075381376902	0.9999995681639683
1076.0853814269024	0.9999995681725106
1076.0953814769025	0.9999995681814083
1076.1053815269026	0.999999568190187
1076.115381576903	0.9999995681979679
1076.1253816269032	0.999999568205132
1076.1353816769035	0.9999995682124182
1076.1453817269037	0.9999995682205112
1076.155381776904	0.9999995682287974
1076.1653818269042	0.999999568236996
1076.1753818769046	0.9999995682462268
1076.1853819269047	0.999999568254619
1076.195381976905	0.9999995682623901
1076.2053820269052	0.9999995682702426
1076.2153820769056	0.9999995682782711
1076.2253821269057	0.9999995682870586
1076.2353821769061	0.9999995682957221
1076.2453822269063	0.9999995683036282
1076.2553822769064	0.9999995683119213
1076.2653823269068	0.9999995683203368
1076.275382376907	0.9999995683276428
1076.2853824269073	0.9999995683351011
1076.2953824769074	0.9999995683435785
1076.3053825269078	0.99999956835225
1076.315382576908	0.9999995683607974
1076.3253826269083	0.9999995683689091
1076.3353826769085	0.9999995683761758
1076.3453827269088	0.9999995683830848
1076.355382776909	0.9999995683906044
1076.3653828269094	0.9999995683985969
1076.3753828769095	0.9999995684068269
1076.3853829269096	0.9999995684146427
1076.39538297691	0.9999995684222607
1076.4053830269102	0.9999995684299209
1076.4153830769105	0.9999995684379251
1076.4253831269107	0.9999995684458616
1076.435383176911	0.9999995684541094
1076.4453832269112	0.9999995684618324
1076.4553832769116	0.999999568469243
1076.4653833269117	0.9999995684770463
1076.475383376912	0.9999995684845189
1076.4853834269122	0.9999995684920487
1076.4953834769126	0.9999995684999341
1076.5053835269127	0.9999995685082879
1076.515383576913	0.9999995685161646
1076.5253836269133	0.9999995685235299
1076.5353836769134	0.9999995685315823
1076.5453837269138	0.9999995685400697
1076.555383776914	0.9999995685481001
1076.5653838269143	0.9999995685562726
1076.5753838769144	0.9999995685648613
1076.5853839269148	0.9999995685738406
1076.595383976915	0.9999995685819011
1076.6053840269153	0.9999995685890758
1076.6153840769155	0.9999995685970262
1076.6253841269158	0.9999995686049604
1076.635384176916	0.9999995686132755
1076.6453842269163	0.9999995686215257
1076.6553842769165	0.9999995686295525
1076.6653843269169	0.9999995686379757
1076.675384376917	0.9999995686463405
1076.6853844269172	0.9999995686543695
1076.6953844769175	0.9999995686616846
1076.7053845269177	0.999999568670031
1076.715384576918	0.9999995686795601
1076.7253846269182	0.9999995686881533
1076.7353846769186	0.9999995686964596
1076.7453847269187	0.9999995687051765
1076.755384776919	0.999999568713159
1076.7653848269192	0.9999995687205336
1076.7753848769196	0.9999995687272369
1076.7853849269197	0.9999995687347838
1076.79538497692	0.9999995687440213
1076.8053850269202	0.9999995687531544
1076.8153850769204	0.9999995687608791
1076.8253851269208	0.9999995687684753
1076.835385176921	0.9999995687764519
1076.8453852269213	0.9999995687836674
1076.8553852769214	0.9999995687915487
1076.8653853269218	0.999999568800483
1076.875385376922	0.9999995688100349
1076.8853854269223	0.9999995688186999
1076.8953854769225	0.9999995688263852
1076.9053855269228	0.9999995688331623
1076.915385576923	0.9999995688398715
1076.9253856269233	0.9999995688477225
1076.9353856769235	0.9999995688556291
1076.9453857269239	0.9999995688637302
1076.955385776924	0.9999995688718085
1076.9653858269241	0.9999995688799642
1076.9753858769245	0.9999995688880756
1076.9853859269247	0.9999995688950619
1076.995385976925	0.9999995689021792
1077.0053860269252	0.9999995689104486
1077.0153860769256	0.9999995689188461
1077.0253861269257	0.9999995689272502
1077.035386176926	0.9999995689355956
1077.0453862269262	0.9999995689435129
1077.0553862769266	0.9999995689510989
1077.0653863269267	0.9999995689584007
1077.075386376927	0.9999995689668151
1077.0853864269272	0.9999995689750304
1077.0953864769276	0.9999995689830918
1077.1053865269278	0.9999995689911475
1077.115386576928	0.9999995689992961
1077.1253866269283	0.999999569007832
1077.1353866769284	0.9999995690156533
1077.1453867269288	0.9999995690232028
1077.155386776929	0.999999569031024
1077.1653868269293	0.9999995690390968
1077.1753868769295	0.9999995690475502
1077.1853869269298	0.9999995690563066
1077.19538697693	0.9999995690650177
1077.2053870269303	0.9999995690733445
1077.2153870769305	0.9999995690810908
1077.2253871269309	0.9999995690885769
1077.235387176931	0.9999995690961964
1077.2453872269311	0.999999569104591
1077.2553872769315	0.9999995691127348
1077.2653873269317	0.9999995691198917
1077.275387376932	0.9999995691278808
1077.2853874269322	0.9999995691364683
1077.2953874769325	0.9999995691441321
1077.3053875269327	0.9999995691514479
1077.315387576933	0.9999995691588969
1077.3253876269332	0.9999995691664081
1077.3353876769336	0.9999995691750566
1077.3453877269337	0.9999995691831367
1077.355387776934	0.9999995691911392
1077.3653878269342	0.9999995691999337
1077.3753878769346	0.9999995692082805
1077.3853879269348	0.9999995692155009
1077.395387976935	0.9999995692224282
1077.4053880269353	0.9999995692300951
1077.4153880769354	0.9999995692375628
1077.4253881269358	0.9999995692451784
1077.435388176936	0.9999995692534012
1077.4453882269363	0.9999995692615277
1077.4553882769364	0.9999995692695792
1077.4653883269368	0.9999995692770066
1077.475388376937	0.9999995692835034
1077.4853884269373	0.999999569290947
1077.4953884769375	0.9999995693001527
1077.5053885269378	0.9999995693099122
1077.515388576938	0.999999569318738
1077.5253886269384	0.9999995693258209
1077.5353886769385	0.9999995693332142
1077.5453887269387	0.9999995693407339
1077.555388776939	0.9999995693475126
1077.5653888269392	0.999999569354825
1077.5753888769395	0.9999995693633589
1077.5853889269397	0.9999995693723671
1077.59538897694	0.9999995693808277
1077.6053890269402	0.9999995693887442
1077.6153890769406	0.9999995693967514
1077.6253891269407	0.9999995694043156
1077.635389176941	0.9999995694128092
1077.6453892269412	0.999999569421665
1077.6553892769416	0.9999995694305682
1077.6653893269417	0.999999569439835
1077.675389376942	0.9999995694481293
1077.6853894269423	0.9999995694555431
1077.6953894769424	0.9999995694631071
1077.7053895269428	0.9999995694708058
1077.715389576943	0.9999995694784173
1077.7253896269433	0.9999995694867331
1077.7353896769434	0.9999995694954621
1077.7453897269438	0.9999995695042765
1077.755389776944	0.999999569512828
1077.7653898269443	0.9999995695206554
1077.7753898769445	0.9999995695279363
1077.7853899269448	0.9999995695354518
1077.795389976945	0.9999995695432905
1077.8053900269454	0.9999995695517016
1077.8153900769455	0.9999995695607038
1077.8253901269456	0.9999995695691662
1077.835390176946	0.999999569576703
1077.8453902269462	0.9999995695844013
1077.8553902769465	0.9999995695915745
1077.8653903269467	0.9999995695983471
1077.875390376947	0.9999995696061769
1077.8853904269472	0.9999995696142259
1077.8953904769476	0.9999995696222959
1077.9053905269477	0.9999995696307494
1077.915390576948	0.9999995696383543
1077.9253906269482	0.9999995696449593
1077.9353906769486	0.9999995696522375
1077.9453907269487	0.9999995696603429
1077.9553907769491	0.9999995696684058
1077.9653908269493	0.9999995696765557
1077.9753908769494	0.9999995696846518
1077.9853909269498	0.9999995696924923
1077.99539097695	0.9999995697004136
1078.0053910269503	0.9999995697084623
1078.0153910769504	0.999999569716193
1078.0253911269508	0.9999995697242018
1078.035391176951	0.9999995697321129
1078.0453912269513	0.9999995697403586
1078.0553912769515	0.9999995697483722
1078.0653913269518	0.9999995697564197
1078.075391376952	0.999999569765269
1078.0853914269524	0.9999995697727775
1078.0953914769525	0.999999569779261
1078.1053915269526	0.9999995697866524
1078.115391576953	0.9999995697951289
1078.1253916269532	0.9999995698038897
1078.1353916769535	0.9999995698124783
1078.1453917269537	0.999999569821659
1078.155391776954	0.9999995698308081
1078.1653918269542	0.9999995698390121
1078.1753918769546	0.9999995698466702
1078.1853919269547	0.99999956985343
1078.195391976955	0.9999995698607775
1078.2053920269552	0.9999995698695665
1078.2153920769556	0.9999995698784638
1078.2253921269557	0.9999995698867745
1078.235392176956	0.9999995698950068
1078.2453922269563	0.999999569902873
1078.2553922769564	0.99999956991058
1078.2653923269568	0.9999995699193455
1078.275392376957	0.9999995699280356
1078.2853924269573	0.999999569936398
1078.2953924769574	0.9999995699449733
1078.3053925269578	0.9999995699531132
1078.315392576958	0.9999995699612082
1078.3253926269583	0.9999995699683725
1078.3353926769585	0.9999995699749555
1078.3453927269588	0.9999995699820347
1078.355392776959	0.9999995699895576
1078.3653928269594	0.9999995699973975
1078.3753928769595	0.9999995700063463
1078.3853929269599	0.9999995700152542
1078.39539297696	0.999999570022362
1078.4053930269602	0.9999995700289326
1078.4153930769605	0.9999995700371813
1078.4253931269607	0.9999995700450011
1078.435393176961	0.9999995700527273
1078.4453932269612	0.9999995700612664
1078.4553932769616	0.999999570070132
1078.4653933269617	0.9999995700782575
1078.475393376962	0.9999995700855286
1078.4853934269622	0.9999995700922804
1078.4953934769626	0.9999995700984017
1078.5053935269627	0.9999995701051352
1078.515393576963	0.9999995701134123
1078.5253936269633	0.999999570122461
1078.5353936769634	0.9999995701316537
1078.5453937269638	0.9999995701392053
1078.555393776964	0.9999995701465498
1078.5653938269643	0.9999995701538357
1078.5753938769644	0.9999995701616698
1078.5853939269648	0.9999995701709534
1078.595393976965	0.9999995701797936
1078.6053940269653	0.9999995701884963
1078.6153940769655	0.9999995701976114
1078.6253941269658	0.9999995702052216
1078.635394176966	0.9999995702126875
1078.6453942269663	0.9999995702201249
1078.6553942769665	0.999999570228082
1078.6653943269669	0.9999995702355428
1078.675394376967	0.9999995702440693
1078.6853944269672	0.9999995702535335
1078.6953944769675	0.9999995702621882
1078.7053945269677	0.9999995702698306
1078.715394576968	0.999999570277163
1078.7253946269682	0.9999995702845627
1078.7353946769686	0.9999995702926808
1078.7453947269687	0.9999995703013198
1078.755394776969	0.9999995703098291
1078.7653948269692	0.9999995703181334
1078.7753948769696	0.9999995703269774
1078.7853949269697	0.999999570335233
1078.79539497697	0.9999995703429309
1078.8053950269702	0.9999995703505095
1078.8153950769706	0.999999570357599
1078.8253951269708	0.9999995703656592
1078.835395176971	0.9999995703747431
1078.8453952269713	0.9999995703830783
1078.8553952769714	0.9999995703906254
1078.8653953269718	0.9999995703973401
1078.875395376972	0.999999570404583
1078.8853954269723	0.9999995704122062
1078.8953954769725	0.9999995704201233
1078.9053955269728	0.9999995704283743
1078.915395576973	0.9999995704375174
1078.9253956269733	0.9999995704459493
1078.9353956769735	0.9999995704526883
1078.9453957269739	0.9999995704602486
1078.955395776974	0.9999995704686274
1078.9653958269741	0.9999995704756329
1078.9753958769745	0.9999995704824628
1078.9853959269747	0.9999995704902314
1078.995395976975	0.9999995704983864
1079.0053960269752	0.9999995705055656
1079.0153960769755	0.9999995705129917
1079.0253961269757	0.9999995705213587
1079.035396176976	0.9999995705293084
1079.0453962269762	0.9999995705374319
1079.0553962769766	0.9999995705453156
1079.0653963269767	0.9999995705535213
1079.075396376977	0.9999995705618258
1079.0853964269772	0.9999995705700021
1079.0953964769776	0.9999995705791186
1079.1053965269778	0.9999995705867948
1079.115396576978	0.9999995705940625
1079.1253966269783	0.9999995706019609
1079.1353966769784	0.9999995706094088
1079.1453967269788	0.9999995706169832
1079.155396776979	0.9999995706254936
1079.1653968269793	0.9999995706340696
1079.1753968769794	0.9999995706429642
1079.1853969269798	0.9999995706515974
1079.19539697698	0.9999995706597765
1079.2053970269803	0.999999570667068
1079.2153970769805	0.9999995706751763
1079.2253971269809	0.9999995706839382
1079.235397176981	0.9999995706927417
1079.2453972269811	0.9999995707016581
1079.2553972769815	0.999999570710282
1079.2653973269817	0.999999570717538
1079.275397376982	0.9999995707242201
1079.2853974269822	0.999999570731512
1079.2953974769825	0.9999995707391589
1079.3053975269827	0.999999570747421
1079.315397576983	0.9999995707557335
1079.3253976269832	0.9999995707639256
1079.3353976769836	0.9999995707725506
1079.3453977269837	0.9999995707805476
1079.355397776984	0.9999995707873259
1079.3653978269842	0.9999995707947653
1079.3753978769846	0.9999995708025012
1079.3853979269848	0.9999995708103001
1079.395397976985	0.9999995708193552
1079.4053980269853	0.9999995708285851
1079.4153980769854	0.9999995708366777
1079.4253981269858	0.9999995708429071
1079.435398176986	0.9999995708490571
1079.4453982269863	0.9999995708563026
1079.4553982769864	0.9999995708650284
1079.4653983269868	0.9999995708732258
1079.475398376987	0.9999995708811772
1079.4853984269873	0.9999995708900379
1079.4953984769875	0.9999995708981733
1079.5053985269878	0.9999995709046186
1079.515398576988	0.999999570911304
1079.5253986269884	0.9999995709193322
1079.5353986769885	0.9999995709276491
1079.5453987269887	0.9999995709361044
1079.555398776989	0.9999995709452604
1079.5653988269892	0.9999995709538254
1079.5753988769895	0.9999995709604008
1079.5853989269897	0.9999995709668372
1079.59539897699	0.999999570974058
1079.6053990269902	0.9999995709830457
1079.6153990769906	0.999999570992067
1079.6253991269907	0.9999995710003664
1079.635399176991	0.9999995710084446
1079.6453992269912	0.9999995710149777
1079.6553992769916	0.9999995710228163
1079.6653993269917	0.9999995710316613
1079.675399376992	0.9999995710397062
1079.6853994269923	0.999999571047828
1079.6953994769924	0.9999995710569884
1079.7053995269928	0.999999571065834
1079.715399576993	0.9999995710740676
1079.7253996269933	0.9999995710818471
1079.7353996769934	0.9999995710891333
1079.7453997269938	0.9999995710967396
1079.755399776994	0.9999995711049158
1079.7653998269943	0.9999995711128864
1079.7753998769945	0.9999995711205381
1079.7853999269948	0.9999995711287796
1079.795399976995	0.9999995711366921
1079.8054000269954	0.9999995711441269
1079.8154000769955	0.9999995711518994
1079.8254001269956	0.9999995711607401
1079.835400176996	0.9999995711687057
1079.8454002269962	0.9999995711763194
1079.8554002769965	0.9999995711840208
1079.8654003269967	0.9999995711923341
1079.875400376997	0.9999995712009982
1079.8854004269972	0.9999995712081118
1079.8954004769976	0.9999995712147868
1079.9054005269977	0.9999995712220736
1079.915400576998	0.9999995712292914
1079.9254006269982	0.9999995712360351
1079.9354006769986	0.9999995712438705
1079.9454007269987	0.9999995712516851
1079.955400776999	0.9999995712595653
1079.9654008269993	0.9999995712673283
1079.9754008769994	0.9999995712756002
1079.9854009269998	0.999999571284298
1079.995400977	0.9999995712923067
1080.0054010270003	0.9999995712997339
1080.0154010770004	0.9999995713074605
1080.0254011270008	0.9999995713161464
1080.035401177001	0.9999995713236154
1080.0454012270013	0.9999995713313509
1080.0554012770015	0.999999571339103
1080.0654013270018	0.9999995713469123
1080.075401377002	0.9999995713536698
1080.0854014270024	0.999999571360622
1080.0954014770025	0.9999995713693803
1080.1054015270026	0.9999995713779044
1080.115401577003	0.999999571386734
1080.1254016270032	0.9999995713953687
1080.1354016770035	0.9999995714034469
1080.1454017270037	0.9999995714110865
1080.155401777004	0.9999995714184579
1080.1654018270042	0.9999995714269478
1080.1754018770046	0.9999995714365006
1080.1854019270047	0.9999995714447875
1080.195401977005	0.9999995714537178
1080.2054020270052	0.9999995714618373
1080.2154020770056	0.9999995714684188
1080.2254021270057	0.9999995714759276
1080.235402177006	0.9999995714844889
1080.2454022270063	0.9999995714925797
1080.2554022770064	0.9999995715007639
1080.2654023270068	0.9999995715097265
1080.275402377007	0.9999995715180136
1080.2854024270073	0.9999995715262898
1080.2954024770074	0.9999995715338201
1080.3054025270078	0.9999995715415958
1080.315402577008	0.9999995715502344
1080.3254026270083	0.9999995715597654
1080.3354026770085	0.9999995715681924
1080.3454027270088	0.9999995715752915
1080.355402777009	0.9999995715834041
1080.3654028270093	0.999999571591351
1080.3754028770095	0.9999995715988659
1080.3854029270099	0.9999995716060807
1080.39540297701	0.9999995716139402
1080.4054030270102	0.9999995716216717
1080.4154030770105	0.9999995716294321
1080.4254031270107	0.9999995716369111
1080.435403177011	0.999999571645318
1080.4454032270112	0.9999995716532427
1080.4554032770116	0.9999995716598681
1080.4654033270117	0.9999995716667962
1080.475403377012	0.9999995716751635
1080.4854034270122	0.9999995716840917
1080.4954034770126	0.9999995716919717
1080.5054035270127	0.9999995716998769
1080.515403577013	0.9999995717070399
1080.5254036270132	0.9999995717143815
1080.5354036770134	0.9999995717219985
1080.5454037270138	0.9999995717293689
1080.555403777014	0.9999995717371984
1080.5654038270143	0.9999995717448715
1080.5754038770144	0.9999995717524354
1080.5854039270148	0.9999995717606024
1080.595403977015	0.999999571768134
1080.6054040270153	0.9999995717758725
1080.6154040770155	0.999999571783469
1080.6254041270158	0.9999995717920944
1080.635404177016	0.9999995718012847
1080.6454042270163	0.9999995718090042
1080.6554042770165	0.9999995718174571
1080.6654043270169	0.9999995718252682
1080.675404377017	0.9999995718328623
1080.6854044270171	0.9999995718403588
1080.6954044770175	0.9999995718480611
1080.7054045270177	0.9999995718566395
1080.715404577018	0.9999995718639129
1080.7254046270182	0.9999995718707336
1080.7354046770186	0.9999995718793411
1080.7454047270187	0.9999995718885982
1080.755404777019	0.9999995718966443
1080.7654048270192	0.9999995719055078
1080.7754048770196	0.999999571913994
1080.7854049270197	0.9999995719216008
1080.79540497702	0.9999995719299803
1080.8054050270202	0.9999995719386507
1080.8154050770206	0.9999995719467726
1080.8254051270208	0.9999995719544933
1080.835405177021	0.999999571961992
1080.8454052270213	0.9999995719696144
1080.8554052770214	0.9999995719774858
1080.8654053270218	0.9999995719856065
1080.875405377022	0.999999571993144
1080.8854054270223	0.9999995720008238
1080.8954054770225	0.9999995720098664
1080.9054055270228	0.9999995720180137
1080.915405577023	0.9999995720254545
1080.9254056270233	0.9999995720334232
1080.9354056770235	0.9999995720418606
1080.9454057270239	0.9999995720503188
1080.955405777024	0.9999995720582109
1080.9654058270241	0.999999572066117
1080.9754058770245	0.9999995720742282
1080.9854059270247	0.9999995720814515
1080.995405977025	0.9999995720885152
1081.0054060270252	0.9999995720963598
1081.0154060770255	0.9999995721041887
1081.0254061270257	0.9999995721111395
1081.035406177026	0.9999995721179824
1081.0454062270262	0.9999995721263162
1081.0554062770266	0.9999995721341931
1081.0654063270267	0.9999995721427702
1081.075406377027	0.9999995721510073
1081.0854064270272	0.9999995721585753
1081.0954064770276	0.9999995721665712
1081.1054065270278	0.999999572174027
1081.115406577028	0.9999995721823705
1081.1254066270283	0.9999995721901894
1081.1354066770284	0.9999995721977238
1081.1454067270288	0.9999995722056503
1081.155406777029	0.999999572213246
1081.1654068270293	0.9999995722209023
1081.1754068770294	0.9999995722280549
1081.1854069270298	0.9999995722356164
1081.19540697703	0.9999995722444635
1081.2054070270303	0.9999995722529175
1081.2154070770305	0.9999995722607414
1081.2254071270308	0.9999995722685316
1081.235407177031	0.9999995722766846
1081.2454072270314	0.9999995722850825
1081.2554072770315	0.9999995722925724
1081.2654073270317	0.9999995723006134
1081.275407377032	0.999999572310028
1081.2854074270322	0.9999995723179073
1081.2954074770325	0.9999995723243085
1081.3054075270327	0.9999995723326918
1081.315407577033	0.9999995723409038
1081.3254076270332	0.9999995723488562
1081.3354076770336	0.9999995723567378
1081.3454077270337	0.9999995723643837
1081.355407777034	0.9999995723720843
1081.3654078270342	0.9999995723801144
1081.3754078770346	0.9999995723883615
1081.3854079270347	0.9999995723964527
1081.395407977035	0.9999995724049624
1081.4054080270353	0.999999572413317
1081.4154080770354	0.9999995724211914
1081.4254081270358	0.9999995724292152
1081.435408177036	0.9999995724375887
1081.4454082270363	0.9999995724449561
1081.4554082770364	0.9999995724523888
1081.4654083270368	0.9999995724603422
1081.475408377037	0.9999995724679077
1081.4854084270373	0.9999995724756241
1081.4954084770375	0.9999995724828338
1081.5054085270378	0.9999995724908257
1081.515408577038	0.9999995724987808
1081.5254086270384	0.9999995725067393
1081.5354086770385	0.9999995725148815
1081.5454087270386	0.9999995725230236
1081.555408777039	0.9999995725310432
1081.5654088270392	0.9999995725387909
1081.5754088770395	0.9999995725474402
1081.5854089270397	0.9999995725557682
1081.59540897704	0.9999995725625055
1081.6054090270402	0.9999995725700671
1081.6154090770406	0.9999995725778281
1081.6254091270407	0.9999995725855969
1081.635409177041	0.9999995725935058
1081.6454092270412	0.9999995726010388
1081.6554092770416	0.9999995726090046
1081.6654093270417	0.9999995726160856
1081.6754093770421	0.9999995726233283
1081.6854094270423	0.9999995726316149
1081.6954094770424	0.9999995726401144
1081.7054095270428	0.9999995726485451
1081.715409577043	0.9999995726567972
1081.7254096270433	0.9999995726649867
1081.7354096770434	0.9999995726728924
1081.7454097270438	0.9999995726801578
1081.755409777044	0.9999995726877797
1081.7654098270443	0.9999995726967014
1081.7754098770445	0.9999995727050885
1081.7854099270448	0.9999995727130441
1081.795409977045	0.999999572719691
1081.8054100270454	0.9999995727272691
1081.8154100770455	0.9999995727354986
1081.8254101270456	0.9999995727423381
1081.835410177046	0.999999572750061
1081.8454102270462	0.9999995727595435
1081.8554102770465	0.9999995727677983
1081.8654103270467	0.9999995727751488
1081.875410377047	0.9999995727836326
1081.8854104270472	0.9999995727920918
1081.8954104770476	0.999999572800438
1081.9054105270477	0.9999995728079653
1081.915410577048	0.9999995728157897
1081.9254106270482	0.9999995728237109
1081.9354106770486	0.9999995728313624
1081.9454107270487	0.9999995728392029
1081.955410777049	0.9999995728462172
1081.9654108270493	0.9999995728537071
1081.9754108770494	0.9999995728616311
1081.9854109270498	0.9999995728691449
1081.99541097705	0.9999995728771487
1082.0054110270503	0.999999572885433
1082.0154110770504	0.9999995728935102
1082.0254111270508	0.9999995729019348
1082.035411177051	0.9999995729099448
1082.0454112270513	0.9999995729180551
1082.0554112770515	0.99999957292572
1082.0654113270518	0.9999995729332396
1082.075411377052	0.9999995729407701
1082.0854114270523	0.9999995729486795
1082.0954114770525	0.9999995729563925
1082.1054115270529	0.9999995729634922
1082.115411577053	0.9999995729712727
1082.1254116270532	0.9999995729782136
1082.1354116770535	0.9999995729860126
1082.1454117270537	0.9999995729950225
1082.155411777054	0.9999995730035456
1082.1654118270542	0.9999995730106815
1082.1754118770546	0.9999995730183983
1082.1854119270547	0.9999995730268939
1082.195411977055	0.9999995730359005
1082.2054120270552	0.9999995730439324
1082.2154120770556	0.9999995730515913
1082.2254121270557	0.9999995730595727
1082.235412177056	0.999999573066633
1082.2454122270562	0.9999995730740563
1082.2554122770564	0.9999995730817046
1082.2654123270568	0.9999995730900682
1082.275412377057	0.9999995730980465
1082.2854124270573	0.9999995731056217
1082.2954124770574	0.9999995731136314
1082.3054125270578	0.9999995731218091
1082.315412577058	0.999999573129638
1082.3254126270583	0.9999995731376824
1082.3354126770585	0.9999995731462121
1082.3454127270588	0.999999573155019
1082.355412777059	0.9999995731638543
1082.3654128270593	0.9999995731706838
1082.3754128770595	0.9999995731783954
1082.3854129270599	0.9999995731863085
1082.39541297706	0.9999995731931527
1082.4054130270601	0.9999995732013266
1082.4154130770605	0.9999995732107565
1082.4254131270607	0.9999995732185768
1082.435413177061	0.9999995732256843
1082.4454132270612	0.9999995732329002
1082.4554132770616	0.9999995732411299
1082.4654133270617	0.9999995732491942
1082.475413377062	0.9999995732565449
1082.4854134270622	0.9999995732648198
1082.4954134770626	0.999999573272922
1082.5054135270627	0.9999995732813327
1082.515413577063	0.9999995732893701
1082.5254136270632	0.9999995732968237
1082.5354136770636	0.9999995733043812
1082.5454137270638	0.9999995733118797
1082.555413777064	0.9999995733190211
1082.5654138270643	0.9999995733272603
1082.5754138770644	0.9999995733356115
1082.5854139270648	0.9999995733434686
1082.595413977065	0.9999995733509597
1082.6054140270653	0.9999995733575304
1082.6154140770655	0.9999995733646383
1082.6254141270658	0.999999573372296
1082.635414177066	0.9999995733802428
1082.6454142270663	0.9999995733884478
1082.6554142770665	0.9999995733974091
1082.6654143270669	0.9999995734054479
1082.675414377067	0.999999573413273
1082.6854144270671	0.9999995734213816
1082.6954144770675	0.9999995734282437
1082.7054145270677	0.999999573435721
1082.715414577068	0.9999995734439849
1082.7254146270682	0.9999995734524741
1082.7354146770685	0.9999995734598195
1082.7454147270687	0.9999995734669416
1082.755414777069	0.9999995734747429
1082.7654148270692	0.9999995734828354
1082.7754148770696	0.9999995734906665
1082.7854149270697	0.9999995734987122
1082.79541497707	0.9999995735076692
1082.8054150270702	0.9999995735164854
1082.8154150770706	0.9999995735246292
1082.8254151270708	0.9999995735322008
1082.835415177071	0.9999995735405457
1082.8454152270713	0.9999995735488932
1082.8554152770714	0.9999995735563884
1082.8654153270718	0.9999995735641158
1082.875415377072	0.9999995735718138
1082.8854154270723	0.9999995735800116
1082.8954154770724	0.9999995735881839
1082.9054155270728	0.9999995735958046
1082.915415577073	0.999999573604066
1082.9254156270733	0.9999995736120494
1082.9354156770735	0.9999995736188559
1082.9454157270739	0.9999995736275872
1082.955415777074	0.9999995736364279
1082.9654158270744	0.9999995736443976
1082.9754158770745	0.9999995736527587
1082.9854159270747	0.9999995736611511
1082.995415977075	0.9999995736686684
1083.0054160270752	0.9999995736754852
1083.0154160770755	0.9999995736831878
1083.0254161270757	0.9999995736919872
1083.035416177076	0.9999995736995085
1083.0454162270762	0.9999995737065069
1083.0554162770766	0.9999995737146455
1083.0654163270767	0.9999995737224123
1083.075416377077	0.9999995737306335
1083.0854164270772	0.9999995737372678
1083.0954164770776	0.9999995737446842
1083.1054165270778	0.9999995737532462
1083.115416577078	0.9999995737612098
1083.1254166270783	0.9999995737690628
1083.1354166770784	0.999999573776951
1083.1454167270788	0.9999995737848777
1083.155416777079	0.9999995737921454
1083.1654168270793	0.9999995737998145
1083.1754168770794	0.9999995738063768
1083.1854169270798	0.9999995738138413
1083.19541697708	0.999999573821395
1083.2054170270803	0.9999995738287251
1083.2154170770805	0.9999995738367872
1083.2254171270808	0.9999995738453122
1083.235417177081	0.9999995738530694
1083.2454172270814	0.999999573859976
1083.2554172770815	0.9999995738675196
1083.2654173270817	0.9999995738751414
1083.275417377082	0.9999995738836877
1083.2854174270822	0.9999995738930806
1083.2954174770825	0.9999995739020441
1083.3054175270827	0.9999995739094684
1083.315417577083	0.9999995739166371
1083.3254176270832	0.9999995739243172
1083.3354176770836	0.9999995739325528
1083.3454177270837	0.99999957394023
1083.355417777084	0.9999995739479406
1083.3654178270842	0.9999995739564074
1083.3754178770846	0.999999573965198
1083.3854179270847	0.9999995739733265
1083.3954179770851	0.9999995739803706
1083.4054180270853	0.9999995739883744
1083.4154180770854	0.9999995739963
1083.4254181270858	0.9999995740050032
1083.435418177086	0.9999995740140242
1083.4454182270863	0.9999995740229313
1083.4554182770864	0.9999995740320681
1083.4654183270868	0.9999995740399545
1083.475418377087	0.999999574046765
1083.4854184270873	0.9999995740548814
1083.4954184770875	0.9999995740626432
1083.5054185270878	0.9999995740697224
1083.515418577088	0.999999574078241
1083.5254186270884	0.9999995740860399
1083.5354186770885	0.9999995740941345
1083.5454187270886	0.9999995741014573
1083.555418777089	0.9999995741096179
1083.5654188270892	0.999999574117106
1083.5754188770895	0.9999995741238921
1083.5854189270897	0.9999995741333159
1083.59541897709	0.9999995741429859
1083.6054190270902	0.999999574151368
1083.6154190770906	0.9999995741581174
1083.6254191270907	0.9999995741649333
1083.635419177091	0.9999995741723796
1083.6454192270912	0.999999574180318
1083.6554192770916	0.9999995741871939
1083.6654193270917	0.9999995741950385
1083.675419377092	0.9999995742039574
1083.6854194270923	0.999999574211337
1083.6954194770924	0.9999995742181723
1083.7054195270928	0.9999995742252755
1083.715419577093	0.9999995742325439
1083.7254196270933	0.9999995742403344
1083.7354196770934	0.9999995742480466
1083.7454197270938	0.9999995742559447
1083.755419777094	0.9999995742645449
1083.7654198270943	0.9999995742724791
1083.7754198770945	0.9999995742795884
1083.7854199270948	0.999999574286337
1083.795419977095	0.9999995742944378
1083.8054200270954	0.9999995743019356
1083.8154200770955	0.9999995743095855
1083.8254201270959	0.9999995743176268
1083.835420177096	0.9999995743250625
1083.8454202270962	0.9999995743330024
1083.8554202770965	0.9999995743413007
1083.8654203270967	0.9999995743495694
1083.875420377097	0.9999995743569555
1083.8854204270972	0.9999995743644315
1083.8954204770976	0.9999995743728103
1083.9054205270977	0.999999574381794
1083.915420577098	0.999999574390416
1083.9254206270982	0.9999995743982518
1083.9354206770986	0.9999995744062641
1083.9454207270987	0.9999995744145201
1083.955420777099	0.9999995744217101
1083.9654208270993	0.9999995744288029
1083.9754208770994	0.9999995744371293
1083.9854209270998	0.9999995744450847
1083.9954209771	0.9999995744536447
1084.0054210271003	0.999999574460988
1084.0154210771004	0.9999995744688568
1084.0254211271008	0.9999995744776997
1084.035421177101	0.999999574485035
1084.0454212271013	0.9999995744924456
1084.0554212771015	0.9999995745004371
1084.0654213271018	0.9999995745088134
1084.075421377102	0.9999995745165953
1084.0854214271023	0.9999995745245732
1084.0954214771025	0.999999574532932
1084.1054215271029	0.9999995745401983
1084.115421577103	0.9999995745475034
1084.1254216271032	0.9999995745554933
1084.1354216771035	0.9999995745630447
1084.1454217271037	0.9999995745698771
1084.155421777104	0.9999995745779628
1084.1654218271042	0.9999995745861818
1084.1754218771046	0.9999995745934381
1084.1854219271047	0.9999995746002244
1084.195421977105	0.9999995746069955
1084.2054220271052	0.9999995746155383
1084.2154220771056	0.9999995746243441
1084.2254221271057	0.9999995746316169
1084.235422177106	0.9999995746403864
1084.2454222271062	0.9999995746491437
1084.2554222771066	0.9999995746568962
1084.2654223271068	0.9999995746633986
1084.275422377107	0.999999574670094
1084.2854224271073	0.9999995746779782
1084.2954224771074	0.9999995746860051
1084.3054225271078	0.9999995746940071
1084.315422577108	0.9999995747016222
1084.3254226271083	0.9999995747093354
1084.3354226771085	0.9999995747167538
1084.3454227271088	0.9999995747237148
1084.355422777109	0.9999995747319171
1084.3654228271093	0.9999995747407266
1084.3754228771095	0.9999995747489371
1084.3854229271099	0.9999995747571245
1084.39542297711	0.9999995747658993
1084.4054230271101	0.9999995747740759
1084.4154230771105	0.9999995747817838
1084.4254231271107	0.9999995747896027
1084.435423177111	0.9999995747975562
1084.4454232271112	0.9999995748048631
1084.4554232771115	0.9999995748130043
1084.4654233271117	0.9999995748214978
1084.475423377112	0.9999995748300724
1084.4854234271122	0.9999995748380458
1084.4954234771126	0.9999995748449572
1084.5054235271127	0.9999995748530289
1084.515423577113	0.9999995748617622
1084.5254236271132	0.9999995748698941
1084.5354236771136	0.9999995748782606
1084.5454237271138	0.9999995748862445
1084.555423777114	0.9999995748949237
1084.5654238271143	0.9999995749029045
1084.5754238771144	0.9999995749095881
1084.5854239271148	0.9999995749163295
1084.595423977115	0.9999995749242054
1084.6054240271153	0.9999995749316862
1084.6154240771154	0.999999574939157
1084.6254241271158	0.9999995749475006
1084.635424177116	0.9999995749555299
1084.6454242271163	0.9999995749627254
1084.6554242771165	0.9999995749698817
1084.6654243271169	0.9999995749778416
1084.675424377117	0.9999995749857056
1084.6854244271171	0.9999995749935554
1084.6954244771175	0.9999995750019571
1084.7054245271177	0.9999995750087356
1084.715424577118	0.9999995750158885
1084.7254246271182	0.9999995750238878
1084.7354246771185	0.9999995750316844
1084.7454247271187	0.999999575039103
1084.755424777119	0.9999995750459432
1084.7654248271192	0.9999995750533616
1084.7754248771196	0.9999995750621569
1084.7854249271197	0.999999575070354
1084.79542497712	0.9999995750777896
1084.8054250271202	0.9999995750851959
1084.8154250771206	0.9999995750935651
1084.8254251271208	0.9999995751011113
1084.835425177121	0.999999575108974
1084.8454252271213	0.9999995751172276
1084.8554252771214	0.9999995751257929
1084.8654253271218	0.9999995751339311
1084.875425377122	0.9999995751415092
1084.8854254271223	0.9999995751492531
1084.8954254771224	0.9999995751573383
1084.9054255271228	0.9999995751651642
1084.915425577123	0.9999995751727423
1084.9254256271233	0.9999995751812083
1084.9354256771235	0.9999995751894923
1084.9454257271238	0.999999575196816
1084.955425777124	0.9999995752043266
1084.9654258271244	0.9999995752126689
1084.9754258771245	0.9999995752206916
1084.9854259271247	0.9999995752283696
1084.995425977125	0.9999995752373657
1085.0054260271252	0.9999995752459289
1085.0154260771255	0.9999995752541962
1085.0254261271257	0.9999995752621087
1085.035426177126	0.9999995752703533
1085.0454262271262	0.9999995752787887
1085.0554262771266	0.9999995752863392
1085.0654263271267	0.9999995752934571
1085.075426377127	0.9999995753011647
1085.0854264271272	0.9999995753087279
1085.0954264771276	0.9999995753162818
1085.1054265271277	0.999999575324136
1085.115426577128	0.9999995753316306
1085.1254266271283	0.999999575339461
1085.1354266771284	0.9999995753473538
1085.1454267271288	0.9999995753544211
1085.155426777129	0.9999995753620247
1085.1654268271293	0.9999995753706323
1085.1754268771294	0.9999995753788894
1085.1854269271298	0.9999995753864188
1085.19542697713	0.9999995753939775
1085.2054270271303	0.9999995754014925
1085.2154270771305	0.9999995754083749
1085.2254271271308	0.9999995754157257
1085.235427177131	0.9999995754229619
1085.2454272271314	0.999999575429906
1085.2554272771315	0.9999995754381493
1085.2654273271316	0.9999995754461736
1085.275427377132	0.9999995754536435
1085.2854274271322	0.9999995754610371
1085.2954274771325	0.9999995754692009
1085.3054275271327	0.9999995754771538
1085.315427577133	0.9999995754849157
1085.3254276271332	0.9999995754930222
1085.3354276771336	0.9999995755011181
1085.3454277271337	0.9999995755094288
1085.355427777134	0.9999995755171184
1085.3654278271342	0.9999995755245566
1085.3754278771346	0.9999995755325675
1085.3854279271347	0.9999995755405334
1085.3954279771351	0.9999995755485845
1085.4054280271353	0.9999995755566521
1085.4154280771354	0.9999995755647456
1085.4254281271358	0.999999575573075
1085.435428177136	0.9999995755810519
1085.4454282271363	0.9999995755884277
1085.4554282771364	0.9999995755967689
1085.4654283271368	0.9999995756050585
1085.475428377137	0.9999995756132057
1085.4854284271373	0.9999995756216932
1085.4954284771375	0.9999995756304524
1085.5054285271378	0.999999575638336
1085.515428577138	0.9999995756447304
1085.5254286271384	0.9999995756520542
1085.5354286771385	0.9999995756606354
1085.5454287271386	0.9999995756685467
1085.555428777139	0.9999995756764243
1085.5654288271392	0.9999995756845929
1085.5754288771395	0.9999995756924168
1085.5854289271397	0.9999995756998703
1085.59542897714	0.9999995757070383
1085.6054290271402	0.9999995757154634
1085.6154290771406	0.9999995757238412
1085.6254291271407	0.9999995757313458
1085.635429177141	0.9999995757394009
1085.6454292271412	0.9999995757477538
1085.6554292771416	0.9999995757551582
1085.6654293271417	0.999999575762453
1085.675429377142	0.999999575770093
1085.6854294271423	0.9999995757776985
1085.6954294771424	0.9999995757852681
1085.7054295271428	0.9999995757927034
1085.715429577143	0.999999575799766
1085.7254296271433	0.9999995758066123
1085.7354296771434	0.9999995758144389
1085.7454297271438	0.9999995758219068
1085.755429777144	0.9999995758293163
1085.7654298271443	0.9999995758374988
1085.7754298771445	0.9999995758452455
1085.7854299271448	0.9999995758534219
1085.795429977145	0.9999995758618816
1085.8054300271453	0.9999995758695822
1085.8154300771455	0.9999995758767155
1085.8254301271459	0.9999995758848038
1085.835430177146	0.9999995758928424
1085.8454302271462	0.9999995759000841
1085.8554302771465	0.9999995759075962
1085.8654303271467	0.9999995759155679
1085.875430377147	0.9999995759230945
1085.8854304271472	0.9999995759304665
1085.8954304771476	0.9999995759385545
1085.9054305271477	0.9999995759471944
1085.915430577148	0.9999995759556704
1085.9254306271482	0.9999995759633883
1085.9354306771486	0.9999995759715473
1085.9454307271487	0.9999995759800178
1085.955430777149	0.9999995759877917
1085.9654308271492	0.9999995759960649
1085.9754308771494	0.9999995760045942
1085.9854309271498	0.9999995760128992
1085.99543097715	0.9999995760210817
1086.0054310271503	0.9999995760284535
1086.0154310771504	0.9999995760360405
1086.0254311271508	0.9999995760438686
1086.035431177151	0.9999995760514597
1086.0454312271513	0.9999995760591065
1086.0554312771515	0.9999995760668771
1086.0654313271518	0.9999995760756749
1086.075431377152	0.9999995760832336
1086.0854314271523	0.9999995760898223
1086.0954314771525	0.9999995760978452
1086.1054315271529	0.999999576106306
1086.115431577153	0.9999995761141426
1086.1254316271531	0.9999995761215972
1086.1354316771535	0.9999995761293692
1086.1454317271537	0.9999995761375969
1086.155431777154	0.9999995761446118
1086.1654318271542	0.9999995761513617
1086.1754318771546	0.9999995761599305
1086.1854319271547	0.9999995761678662
1086.195431977155	0.9999995761749558
1086.2054320271552	0.9999995761826151
1086.2154320771556	0.9999995761906284
1086.2254321271557	0.9999995761976749
1086.235432177156	0.9999995762045607
1086.2454322271562	0.9999995762126875
1086.2554322771566	0.9999995762209681
1086.2654323271568	0.9999995762290443
1086.275432377157	0.9999995762372279
1086.2854324271573	0.9999995762445876
1086.2954324771574	0.9999995762519298
1086.3054325271578	0.9999995762596935
1086.315432577158	0.9999995762670104
1086.3254326271583	0.9999995762744616
1086.3354326771585	0.9999995762822682
1086.3454327271588	0.9999995762897171
1086.355432777159	0.999999576297464
1086.3654328271593	0.9999995763057928
1086.3754328771595	0.9999995763136196
1086.3854329271599	0.9999995763210856
1086.39543297716	0.9999995763295259
1086.4054330271601	0.9999995763384363
1086.4154330771605	0.9999995763466295
1086.4254331271607	0.9999995763544803
1086.435433177161	0.9999995763626687
1086.4454332271612	0.9999995763703343
1086.4554332771615	0.9999995763777568
1086.4654333271617	0.9999995763856001
1086.475433377162	0.9999995763942781
1086.4854334271622	0.9999995764020768
1086.4954334771626	0.9999995764091404
1086.5054335271627	0.9999995764174928
1086.515433577163	0.999999576425689
1086.5254336271632	0.9999995764330173
1086.5354336771636	0.9999995764408252
1086.5454337271638	0.999999576449521
1086.555433777164	0.9999995764584565
1086.5654338271643	0.9999995764662779
1086.5754338771644	0.9999995764738184
1086.5854339271648	0.9999995764813875
1086.595433977165	0.9999995764889942
1086.6054340271653	0.9999995764966112
1086.6154340771654	0.9999995765038567
1086.6254341271658	0.9999995765117555
1086.635434177166	0.9999995765200559
1086.6454342271663	0.9999995765267229
1086.6554342771665	0.9999995765330015
1086.6654343271668	0.999999576540384
1086.675434377167	0.999999576548586
1086.6854344271674	0.999999576556502
1086.6954344771675	0.9999995765634174
1086.7054345271677	0.9999995765712131
1086.715434577168	0.9999995765798833
1086.7254346271682	0.9999995765868752
1086.7354346771685	0.9999995765938513
1086.7454347271687	0.9999995766019556
1086.755434777169	0.999999576609764
1086.7654348271692	0.9999995766165426
1086.7754348771696	0.9999995766243835
1086.7854349271697	0.9999995766328752
1086.79543497717	0.9999995766401084
1086.8054350271702	0.9999995766468931
1086.8154350771706	0.9999995766547267
1086.8254351271707	0.9999995766623784
1086.835435177171	0.9999995766701175
1086.8454352271713	0.9999995766781097
1086.8554352771714	0.9999995766855595
1086.8654353271718	0.9999995766929756
1086.875435377172	0.9999995767007566
1086.8854354271723	0.9999995767087076
1086.8954354771724	0.9999995767171161
1086.9054355271728	0.9999995767251799
1086.915435577173	0.9999995767326856
1086.9254356271733	0.9999995767407608
1086.9354356771735	0.9999995767492785
1086.9454357271738	0.9999995767575287
1086.955435777174	0.9999995767649933
1086.9654358271744	0.9999995767724528
1086.9754358771745	0.9999995767806263
1086.9854359271746	0.999999576788145
1086.995435977175	0.9999995767959067
1087.0054360271752	0.9999995768040846
1087.0154360771755	0.9999995768126098
1087.0254361271757	0.9999995768201863
1087.035436177176	0.9999995768282853
1087.0454362271762	0.9999995768374498
1087.0554362771766	0.9999995768458404
1087.0654363271767	0.9999995768535812
1087.075436377177	0.9999995768620591
1087.0854364271772	0.9999995768702109
1087.0954364771776	0.9999995768774437
1087.1054365271777	0.9999995768849645
1087.1154365771781	0.9999995768933986
1087.1254366271783	0.9999995769017047
1087.1354366771784	0.9999995769084612
1087.1454367271788	0.9999995769154669
1087.155436777179	0.9999995769234213
1087.1654368271793	0.9999995769319322
1087.1754368771794	0.9999995769396489
1087.1854369271798	0.9999995769473299
1087.19543697718	0.9999995769558307
1087.2054370271803	0.9999995769638996
1087.2154370771805	0.9999995769712915
1087.2254371271808	0.9999995769785615
1087.235437177181	0.9999995769861438
1087.2454372271814	0.9999995769942407
1087.2554372771815	0.9999995770021767
1087.2654373271816	0.9999995770089669
1087.275437377182	0.999999577016678
1087.2854374271822	0.9999995770242956
1087.2954374771825	0.999999577030949
1087.3054375271827	0.9999995770376304
1087.315437577183	0.9999995770463469
1087.3254376271832	0.9999995770551887
1087.3354376771836	0.9999995770628454
1087.3454377271837	0.9999995770709863
1087.355437777184	0.9999995770789197
1087.3654378271842	0.9999995770861408
1087.3754378771846	0.9999995770934147
1087.3854379271847	0.9999995771017055
1087.395437977185	0.9999995771092425
1087.4054380271853	0.9999995771168706
1087.4154380771854	0.9999995771245296
1087.4254381271858	0.999999577132577
1087.435438177186	0.9999995771403662
1087.4454382271863	0.9999995771474144
1087.4554382771864	0.9999995771549811
1087.4654383271868	0.9999995771626998
1087.475438377187	0.9999995771705655
1087.4854384271873	0.9999995771785155
1087.4954384771875	0.9999995771866015
1087.5054385271878	0.9999995771949381
1087.515438577188	0.9999995772029329
1087.5254386271884	0.9999995772099832
1087.5354386771885	0.999999577217653
1087.5454387271889	0.9999995772262678
1087.555438777189	0.999999577234598
1087.5654388271892	0.9999995772416881
1087.5754388771895	0.9999995772491258
1087.5854389271897	0.9999995772573667
1087.59543897719	0.9999995772649767
1087.6054390271902	0.9999995772728725
1087.6154390771906	0.9999995772808352
1087.6254391271907	0.9999995772887652
1087.635439177191	0.9999995772964306
1087.6454392271912	0.9999995773050602
1087.6554392771916	0.9999995773132605
1087.6654393271917	0.9999995773207422
1087.675439377192	0.9999995773278518
1087.6854394271923	0.9999995773356697
1087.6954394771924	0.9999995773437905
1087.7054395271928	0.9999995773512711
1087.715439577193	0.9999995773587016
1087.7254396271933	0.999999577367067
1087.7354396771934	0.9999995773756215
1087.7454397271938	0.999999577382539
1087.755439777194	0.9999995773902148
1087.7654398271943	0.9999995773983424
1087.7754398771945	0.9999995774056757
1087.7854399271948	0.9999995774129325
1087.795439977195	0.999999577420322
1087.8054400271953	0.9999995774287292
1087.8154400771955	0.9999995774372821
1087.8254401271959	0.9999995774451494
1087.835440177196	0.9999995774519498
1087.8454402271961	0.9999995774594039
1087.8554402771965	0.9999995774673021
1087.8654403271967	0.9999995774749764
1087.875440377197	0.9999995774827913
1087.8854404271972	0.9999995774916212
1087.8954404771976	0.999999577499711
1087.9054405271977	0.9999995775064952
1087.915440577198	0.9999995775137266
1087.9254406271982	0.9999995775212841
1087.9354406771986	0.9999995775290257
1087.9454407271987	0.9999995775369608
1087.955440777199	0.9999995775452245
1087.9654408271992	0.9999995775536177
1087.9754408771996	0.9999995775613015
1087.9854409271998	0.9999995775689118
1087.9954409772	0.9999995775768231
1088.0054410272003	0.9999995775839646
1088.0154410772004	0.999999577591096
1088.0254411272008	0.9999995775992365
1088.035441177201	0.9999995776077425
1088.0454412272013	0.9999995776159056
1088.0554412772015	0.9999995776230064
1088.0654413272018	0.9999995776299608
1088.075441377202	0.999999577637386
1088.0854414272023	0.9999995776456381
1088.0954414772025	0.9999995776528898
1088.1054415272029	0.9999995776603912
1088.115441577203	0.9999995776690854
1088.1254416272031	0.9999995776774568
1088.1354416772035	0.9999995776848625
1088.1454417272037	0.9999995776921773
1088.155441777204	0.9999995777004637
1088.1654418272042	0.9999995777083105
1088.1754418772045	0.9999995777160732
1088.1854419272047	0.9999995777238846
1088.195441977205	0.9999995777318789
1088.2054420272052	0.9999995777395636
1088.2154420772056	0.9999995777474643
1088.2254421272057	0.9999995777548736
1088.235442177206	0.9999995777617751
1088.2454422272062	0.9999995777691332
1088.2554422772066	0.9999995777769077
1088.2654423272068	0.9999995777857141
1088.275442377207	0.9999995777931908
1088.2854424272073	0.999999577800414
1088.2954424772074	0.9999995778093929
1088.3054425272078	0.9999995778182397
1088.315442577208	0.9999995778253105
1088.3254426272083	0.9999995778327629
1088.3354426772084	0.9999995778407443
1088.3454427272088	0.9999995778483298
1088.355442777209	0.9999995778559146
1088.3654428272093	0.9999995778634208
1088.3754428772095	0.9999995778714061
1088.3854429272099	0.9999995778790954
1088.39544297721	0.9999995778860196
1088.4054430272104	0.9999995778928885
1088.4154430772105	0.9999995779009494
1088.4254431272107	0.9999995779099069
1088.435443177211	0.9999995779181795
1088.4454432272112	0.9999995779258694
1088.4554432772115	0.999999577933965
1088.4654433272117	0.9999995779415094
1088.475443377212	0.9999995779490051
1088.4854434272122	0.9999995779562862
1088.4954434772126	0.999999577963947
1088.5054435272127	0.999999577972454
1088.515443577213	0.9999995779806482
1088.5254436272132	0.9999995779888773
1088.5354436772136	0.9999995779963327
1088.5454437272138	0.9999995780029403
1088.555443777214	0.9999995780098295
1088.5654438272143	0.9999995780174183
1088.5754438772144	0.9999995780252622
1088.5854439272148	0.9999995780334378
1088.595443977215	0.999999578042278
1088.6054440272153	0.9999995780503648
1088.6154440772154	0.9999995780575727
1088.6254441272158	0.9999995780647085
1088.635444177216	0.9999995780718229
1088.6454442272163	0.9999995780799981
1088.6554442772165	0.9999995780884925
1088.6654443272168	0.9999995780957868
1088.675444377217	0.9999995781030055
1088.6854444272174	0.9999995781113413
1088.6954444772175	0.9999995781192578
1088.7054445272177	0.9999995781260425
1088.715444577218	0.9999995781325238
1088.7254446272182	0.9999995781406276
1088.7354446772185	0.9999995781490258
1088.7454447272187	0.9999995781575024
1088.755444777219	0.9999995781659862
1088.7654448272192	0.9999995781734861
1088.7754448772196	0.9999995781807216
1088.7854449272197	0.999999578187991
1088.79544497722	0.9999995781956821
1088.8054450272202	0.9999995782038074
1088.8154450772206	0.9999995782114626
1088.8254451272207	0.9999995782190383
1088.8354451772211	0.9999995782273279
1088.8454452272213	0.9999995782347354
1088.8554452772214	0.9999995782419141
1088.8654453272218	0.9999995782505431
1088.875445377222	0.9999995782586385
1088.8854454272223	0.9999995782656792
1088.8954454772224	0.9999995782730671
1088.9054455272228	0.9999995782811886
1088.915445577223	0.9999995782896258
1088.9254456272233	0.9999995782972685
1088.9354456772235	0.999999578304316
1088.9454457272238	0.9999995783117163
1088.955445777224	0.9999995783196205
1088.9654458272244	0.9999995783276705
1088.9754458772245	0.9999995783351221
1088.9854459272246	0.9999995783431814
1088.995445977225	0.999999578351587
1089.0054460272252	0.9999995783596604
1089.0154460772255	0.9999995783671703
1089.0254461272257	0.9999995783740397
1089.035446177226	0.9999995783814442
1089.0454462272262	0.9999995783890442
1089.0554462772266	0.9999995783969168
1089.0654463272267	0.9999995784051994
1089.075446377227	0.999999578413693
1089.0854464272272	0.9999995784217385
1089.0954464772276	0.9999995784289787
1089.1054465272277	0.9999995784358748
1089.115446577228	0.9999995784430195
1089.1254466272283	0.9999995784515073
1089.1354466772284	0.9999995784604885
1089.1454467272288	0.9999995784683184
1089.155446777229	0.9999995784758794
1089.1654468272293	0.9999995784836344
1089.1754468772294	0.9999995784910563
1089.1854469272298	0.9999995784984598
1089.19544697723	0.9999995785053735
1089.2054470272303	0.9999995785124391
1089.2154470772305	0.9999995785210767
1089.2254471272308	0.9999995785297789
1089.235447177231	0.9999995785373809
1089.2454472272314	0.9999995785442621
1089.2554472772315	0.9999995785518158
1089.2654473272319	0.9999995785596938
1089.275447377232	0.999999578566899
1089.2854474272322	0.999999578574984
1089.2954474772325	0.9999995785840754
1089.3054475272327	0.999999578592517
1089.315447577233	0.9999995785998944
1089.3254476272332	0.9999995786068708
1089.3354476772336	0.9999995786135559
1089.3454477272337	0.9999995786207816
1089.355447777234	0.9999995786284049
1089.3654478272342	0.9999995786364957
1089.3754478772346	0.999999578645142
1089.3854479272347	0.9999995786529514
1089.395447977235	0.9999995786609043
1089.4054480272353	0.9999995786690061
1089.4154480772354	0.9999995786760617
1089.4254481272358	0.999999578682976
1089.435448177236	0.9999995786911897
1089.4454482272363	0.9999995786995822
1089.4554482772364	0.9999995787075434
1089.4654483272368	0.9999995787148168
1089.475448377237	0.9999995787222776
1089.4854484272373	0.9999995787294712
1089.4954484772375	0.9999995787366859
1089.5054485272378	0.9999995787442347
1089.515448577238	0.9999995787522207
1089.5254486272383	0.9999995787605271
1089.5354486772385	0.9999995787680639
1089.5454487272389	0.999999578775763
1089.555448777239	0.9999995787835807
1089.5654488272392	0.9999995787919009
1089.5754488772395	0.9999995788000657
1089.5854489272397	0.9999995788074348
1089.59544897724	0.9999995788144538
1089.6054490272402	0.99999957882198
1089.6154490772406	0.9999995788302232
1089.6254491272407	0.9999995788380528
1089.635449177241	0.9999995788456533
1089.6454492272412	0.9999995788529167
1089.6554492772416	0.9999995788603854
1089.6654493272417	0.9999995788685214
1089.675449377242	0.9999995788770661
1089.6854494272422	0.9999995788850157
1089.6954494772424	0.9999995788932193
1089.7054495272428	0.999999578901319
1089.715449577243	0.9999995789089791
1089.7254496272433	0.9999995789164597
1089.7354496772434	0.9999995789239087
1089.7454497272438	0.9999995789315607
1089.755449777244	0.9999995789396071
1089.7654498272443	0.9999995789472425
1089.7754498772445	0.9999995789547143
1089.7854499272448	0.9999995789632353
1089.795449977245	0.9999995789714042
1089.8054500272453	0.9999995789783654
1089.8154500772455	0.9999995789850388
1089.8254501272459	0.9999995789931451
1089.835450177246	0.9999995790016183
1089.8454502272461	0.9999995790091816
1089.8554502772465	0.9999995790165902
1089.8654503272467	0.9999995790246605
1089.875450377247	0.9999995790328685
1089.8854504272472	0.9999995790405362
1089.8954504772476	0.9999995790479049
1089.9054505272477	0.99999957905485
1089.915450577248	0.9999995790624673
1089.9254506272482	0.9999995790702882
1089.9354506772486	0.9999995790788073
1089.9454507272487	0.9999995790870416
1089.955450777249	0.9999995790942874
1089.9654508272492	0.9999995791014372
1089.9754508772496	0.9999995791083485
1089.9854509272498	0.999999579115658
1089.99545097725	0.9999995791233179
1090.0054510272503	0.9999995791320774
1090.0154510772504	0.9999995791403715
1090.0254511272508	0.9999995791476546
1090.035451177251	0.9999995791548482
1090.0454512272513	0.9999995791621805
1090.0554512772514	0.9999995791697732
1090.0654513272518	0.9999995791766094
1090.075451377252	0.9999995791841003
1090.0854514272523	0.9999995791926318
1090.0954514772525	0.9999995792012111
1090.1054515272529	0.9999995792088998
1090.115451577253	0.9999995792160438
1090.1254516272531	0.9999995792230607
1090.1354516772535	0.9999995792306129
1090.1454517272537	0.9999995792386346
1090.155451777254	0.9999995792469292
1090.1654518272542	0.9999995792549656
1090.1754518772545	0.9999995792630009
1090.1854519272547	0.9999995792706469
1090.195451977255	0.9999995792780559
1090.2054520272552	0.9999995792860681
1090.2154520772556	0.99999957929422
1090.2254521272557	0.9999995793023725
1090.235452177256	0.9999995793104192
1090.2454522272562	0.9999995793189007
1090.2554522772566	0.999999579326996
1090.2654523272568	0.9999995793347227
1090.275452377257	0.9999995793421581
1090.2854524272573	0.9999995793498295
1090.2954524772574	0.9999995793578926
1090.3054525272578	0.999999579365679
1090.315452577258	0.999999579373957
1090.3254526272583	0.9999995793825656
1090.3354526772584	0.9999995793903369
1090.3454527272588	0.9999995793968878
1090.355452777259	0.9999995794049328
1090.3654528272593	0.9999995794131354
1090.3754528772595	0.999999579421499
1090.3854529272598	0.9999995794294297
1090.39545297726	0.9999995794374029
1090.4054530272604	0.9999995794452876
1090.4154530772605	0.9999995794521693
1090.4254531272607	0.9999995794594588
1090.435453177261	0.9999995794668767
1090.4454532272612	0.9999995794749503
1090.4554532772615	0.999999579482656
1090.4654533272617	0.999999579490199
1090.475453377262	0.9999995794972824
1090.4854534272622	0.9999995795043785
1090.4954534772626	0.9999995795123903
1090.5054535272627	0.9999995795201273
1090.515453577263	0.9999995795279585
1090.5254536272632	0.9999995795355614
1090.5354536772636	0.9999995795434653
1090.5454537272637	0.9999995795511911
1090.555453777264	0.9999995795581641
1090.5654538272643	0.9999995795652609
1090.5754538772644	0.9999995795731277
1090.5854539272648	0.9999995795809751
1090.595453977265	0.9999995795881693
1090.6054540272653	0.9999995795946239
1090.6154540772654	0.9999995796016361
1090.6254541272658	0.9999995796088901
1090.635454177266	0.9999995796161056
1090.6454542272663	0.9999995796237394
1090.6554542772665	0.9999995796323562
1090.6654543272668	0.9999995796408319
1090.675454377267	0.999999579647916
1090.6854544272674	0.9999995796550774
1090.6954544772675	0.9999995796624352
1090.7054545272676	0.999999579670794
1090.715454577268	0.9999995796787229
1090.7254546272682	0.9999995796861233
1090.7354546772685	0.9999995796936405
1090.7454547272687	0.9999995797013401
1090.755454777269	0.9999995797093082
1090.7654548272692	0.9999995797165504
1090.7754548772696	0.9999995797242558
1090.7854549272697	0.9999995797324495
1090.79545497727	0.9999995797410479
1090.8054550272702	0.9999995797493475
1090.8154550772706	0.9999995797580584
1090.8254551272707	0.9999995797660077
1090.8354551772711	0.9999995797735285
1090.8454552272713	0.9999995797806759
1090.8554552772714	0.9999995797882822
1090.8654553272718	0.9999995797970445
1090.875455377272	0.9999995798043434
1090.8854554272723	0.9999995798119403
1090.8954554772724	0.999999579819741
1090.9054555272728	0.999999579827363
1090.915455577273	0.9999995798350757
1090.9254556272733	0.9999995798432993
1090.9354556772735	0.9999995798513466
1090.9454557272738	0.9999995798589445
1090.955455777274	0.99999957986667
1090.9654558272744	0.9999995798746207
1090.9754558772745	0.9999995798822116
1090.9854559272746	0.9999995798890077
1090.995455977275	0.9999995798962942
1091.0054560272752	0.9999995799042924
1091.0154560772755	0.999999579911967
1091.0254561272757	0.9999995799197522
1091.035456177276	0.9999995799275749
1091.0454562272762	0.999999579934235
1091.0554562772766	0.9999995799411955
1091.0654563272767	0.9999995799485433
1091.075456377277	0.9999995799568417
1091.0854564272772	0.9999995799651554
1091.0954564772776	0.9999995799727689
1091.1054565272777	0.9999995799801407
1091.115456577278	0.9999995799873098
1091.1254566272783	0.9999995799945972
1091.1354566772784	0.9999995800017414
1091.1454567272788	0.9999995800098399
1091.155456777279	0.9999995800175072
1091.1654568272793	0.9999995800250271
1091.1754568772794	0.9999995800319004
1091.1854569272798	0.9999995800394247
1091.19545697728	0.9999995800476915
1091.2054570272803	0.9999995800556857
1091.2154570772805	0.9999995800633452
1091.2254571272808	0.999999580071269
1091.235457177281	0.9999995800796013
1091.2454572272813	0.9999995800869886
1091.2554572772815	0.9999995800938667
1091.2654573272819	0.9999995801010216
1091.275457377282	0.9999995801090429
1091.2854574272822	0.9999995801171164
1091.2954574772825	0.9999995801251974
1091.3054575272827	0.9999995801333756
1091.315457577283	0.9999995801410858
1091.3254576272832	0.9999995801495646
1091.3354576772836	0.9999995801575551
1091.3454577272837	0.9999995801657545
1091.355457777284	0.999999580174067
1091.3654578272842	0.9999995801822209
1091.3754578772846	0.9999995801902535
1091.3854579272847	0.9999995801975092
1091.395457977285	0.9999995802050065
1091.4054580272852	0.9999995802128748
1091.4154580772854	0.9999995802202789
1091.4254581272858	0.9999995802281686
1091.435458177286	0.9999995802358352
1091.4454582272863	0.9999995802432434
1091.4554582772864	0.9999995802514786
1091.4654583272868	0.9999995802598749
1091.475458377287	0.999999580267095
1091.4854584272873	0.9999995802742772
1091.4954584772875	0.9999995802821885
1091.5054585272878	0.9999995802899608
1091.515458577288	0.9999995802971529
1091.5254586272883	0.9999995803041392
1091.5354586772885	0.9999995803122336
1091.5454587272889	0.999999580319383
1091.555458777289	0.999999580325502
1091.5654588272891	0.9999995803334333
1091.5754588772895	0.9999995803416282
1091.5854589272897	0.9999995803489853
1091.59545897729	0.9999995803558416
1091.6054590272902	0.9999995803634757
1091.6154590772906	0.9999995803713739
1091.6254591272907	0.9999995803794531
1091.635459177291	0.9999995803873283
1091.6454592272912	0.9999995803948789
1091.6554592772916	0.9999995804021623
1091.6654593272917	0.9999995804093568
1091.675459377292	0.9999995804164746
1091.6854594272922	0.9999995804237863
1091.6954594772926	0.9999995804313135
1091.7054595272928	0.9999995804393387
1091.715459577293	0.9999995804474745
1091.7254596272933	0.9999995804553566
1091.7354596772934	0.999999580463489
1091.7454597272938	0.9999995804712254
1091.755459777294	0.9999995804784627
1091.7654598272943	0.9999995804865992
1091.7754598772945	0.999999580494958
1091.7854599272948	0.9999995805032685
1091.795459977295	0.9999995805111269
1091.8054600272953	0.9999995805186394
1091.8154600772955	0.999999580525683
1091.8254601272959	0.999999580532671
1091.835460177296	0.9999995805410826
1091.8454602272961	0.9999995805494755
1091.8554602772965	0.9999995805575059
1091.8654603272967	0.9999995805658964
1091.875460377297	0.999999580573469
1091.8854604272972	0.9999995805811698
1091.8954604772975	0.999999580589021
1091.9054605272977	0.999999580597308
1091.915460577298	0.9999995806055302
1091.9254606272982	0.9999995806132624
1091.9354606772986	0.9999995806212046
1091.9454607272987	0.9999995806293961
1091.955460777299	0.9999995806368188
1091.9654608272992	0.9999995806439129
1091.9754608772996	0.9999995806511883
1091.9854609272998	0.9999995806584904
1091.9954609773	0.999999580667136
1092.0054610273003	0.9999995806750259
1092.0154610773004	0.999999580681795
1092.0254611273008	0.9999995806893527
1092.035461177301	0.9999995806967328
1092.0454612273013	0.9999995807040442
1092.0554612773014	0.999999580710836
1092.0654613273018	0.9999995807187029
1092.075461377302	0.9999995807272867
1092.0854614273023	0.9999995807340034
1092.0954614773025	0.9999995807408951
1092.1054615273029	0.9999995807491143
1092.115461577303	0.9999995807567433
1092.1254616273034	0.9999995807632979
1092.1354616773035	0.9999995807704194
1092.1454617273037	0.9999995807785503
1092.155461777304	0.9999995807860921
1092.1654618273042	0.9999995807934233
1092.1754618773045	0.9999995808010291
1092.1854619273047	0.9999995808087032
1092.195461977305	0.9999995808162919
1092.2054620273052	0.9999995808237916
1092.2154620773056	0.999999580831252
1092.2254621273057	0.9999995808390648
1092.235462177306	0.999999580847093
1092.2454622273062	0.9999995808553928
1092.2554622773066	0.9999995808629515
1092.2654623273068	0.9999995808704312
1092.275462377307	0.9999995808791594
1092.2854624273073	0.9999995808872816
1092.2954624773074	0.9999995808945495
1092.3054625273078	0.9999995809023958
1092.315462577308	0.9999995809103434
1092.3254626273083	0.9999995809183333
1092.3354626773084	0.9999995809266448
1092.3454627273088	0.9999995809346824
1092.355462777309	0.999999580942245
1092.3654628273093	0.9999995809498058
1092.3754628773095	0.9999995809576915
1092.3854629273098	0.9999995809650664
1092.39546297731	0.9999995809726858
1092.4054630273104	0.9999995809810999
1092.4154630773105	0.9999995809891702
1092.4254631273106	0.9999995809969013
1092.435463177311	0.9999995810045536
1092.4454632273112	0.9999995810125515
1092.4554632773115	0.9999995810206408
1092.4654633273117	0.9999995810277363
1092.475463377312	0.9999995810353726
1092.4854634273122	0.9999995810440124
1092.4954634773126	0.9999995810513603
1092.5054635273127	0.999999581058883
1092.515463577313	0.9999995810659614
1092.5254636273132	0.9999995810729712
1092.5354636773136	0.9999995810810048
1092.5454637273137	0.9999995810882516
1092.5554637773141	0.9999995810957059
1092.5654638273143	0.9999995811038668
1092.5754638773144	0.9999995811115113
1092.5854639273148	0.9999995811182547
1092.595463977315	0.9999995811251944
1092.6054640273153	0.9999995811334528
1092.6154640773154	0.9999995811414496
1092.6254641273158	0.9999995811477123
1092.635464177316	0.9999995811550986
1092.6454642273163	0.9999995811631284
1092.6554642773165	0.9999995811704798
1092.6654643273168	0.9999995811773209
1092.675464377317	0.9999995811849529
1092.6854644273174	0.9999995811926259
1092.6954644773175	0.9999995811995896
1092.7054645273176	0.999999581207375
1092.715464577318	0.9999995812156155
1092.7254646273182	0.9999995812235887
1092.7354646773185	0.9999995812311043
1092.7454647273187	0.999999581239052
1092.755464777319	0.9999995812467489
1092.7654648273192	0.9999995812542665
1092.7754648773196	0.9999995812618556
1092.7854649273197	0.9999995812698887
1092.79546497732	0.9999995812773425
1092.8054650273202	0.9999995812850432
1092.8154650773206	0.9999995812939106
1092.8254651273207	0.9999995813015068
1092.835465177321	0.9999995813089102
1092.8454652273213	0.9999995813171351
1092.8554652773214	0.9999995813251832
1092.8654653273218	0.999999581333074
1092.875465377322	0.99999958134152
1092.8854654273223	0.9999995813499816
1092.8954654773224	0.999999581358091
1092.9054655273228	0.9999995813657224
1092.915465577323	0.9999995813730895
1092.9254656273233	0.9999995813799513
1092.9354656773235	0.9999995813871887
1092.9454657273238	0.9999995813954788
1092.955465777324	0.9999995814029599
1092.9654658273244	0.9999995814106497
1092.9754658773245	0.9999995814181176
1092.9854659273249	0.9999995814262926
1092.995465977325	0.9999995814338373
1093.0054660273252	0.9999995814405017
1093.0154660773255	0.9999995814484396
1093.0254661273257	0.9999995814569417
1093.035466177326	0.9999995814641665
1093.0454662273262	0.9999995814718904
1093.0554662773266	0.9999995814796409
1093.0654663273267	0.9999995814867806
1093.075466377327	0.9999995814938293
1093.0854664273272	0.9999995815000556
1093.0954664773276	0.9999995815079054
1093.1054665273277	0.9999995815166156
1093.115466577328	0.9999995815243031
1093.1254666273283	0.9999995815312527
1093.1354666773284	0.9999995815384412
1093.1454667273288	0.9999995815466547
1093.155466777329	0.9999995815537635
1093.1654668273293	0.9999995815608025
1093.1754668773294	0.999999581568556
1093.1854669273298	0.9999995815766725
1093.19546697733	0.999999581583493
1093.2054670273303	0.9999995815907915
1093.2154670773305	0.9999995815984167
1093.2254671273308	0.9999995816059979
1093.235467177331	0.9999995816133638
1093.2454672273313	0.9999995816211298
1093.2554672773315	0.9999995816295125
1093.2654673273319	0.999999581637436
1093.275467377332	0.9999995816455384
1093.2854674273322	0.999999581653139
1093.2954674773325	0.9999995816602792
1093.3054675273327	0.9999995816677133
1093.315467577333	0.9999995816760551
1093.3254676273332	0.9999995816845321
1093.3354676773336	0.9999995816915818
1093.3454677273337	0.9999995816991019
1093.355467777334	0.9999995817076723
1093.3654678273342	0.9999995817154073
1093.3754678773346	0.9999995817230977
1093.3854679273347	0.9999995817315075
1093.395467977335	0.9999995817388612
1093.4054680273352	0.9999995817467626
1093.4154680773356	0.9999995817549674
1093.4254681273358	0.99999958176358
1093.435468177336	0.9999995817711184
1093.4454682273363	0.9999995817787053
1093.4554682773364	0.9999995817863179
1093.4654683273368	0.9999995817937534
1093.475468377337	0.9999995818015893
1093.4854684273373	0.9999995818096946
1093.4954684773375	0.999999581816896
1093.5054685273378	0.9999995818236587
1093.515468577338	0.9999995818312681
1093.5254686273383	0.999999581839659
1093.5354686773385	0.9999995818477563
1093.5454687273389	0.9999995818544875
1093.555468777339	0.999999581862082
1093.5654688273391	0.9999995818692259
1093.5754688773395	0.9999995818757452
1093.5854689273397	0.9999995818840222
1093.59546897734	0.9999995818918412
1093.6054690273402	0.9999995818988975
1093.6154690773405	0.9999995819057861
1093.6254691273407	0.9999995819132782
1093.635469177341	0.9999995819209282
1093.6454692273412	0.9999995819285523
1093.6554692773416	0.9999995819354409
1093.6654693273417	0.9999995819433539
1093.675469377342	0.9999995819518874
1093.6854694273422	0.9999995819597293
1093.6954694773426	0.9999995819669917
1093.7054695273428	0.9999995819740654
1093.715469577343	0.9999995819813573
1093.7254696273433	0.9999995819880172
1093.7354696773434	0.9999995819949983
1093.7454697273438	0.9999995820030784
1093.755469777344	0.9999995820111787
1093.7654698273443	0.9999995820186834
1093.7754698773444	0.9999995820256925
1093.7854699273448	0.9999995820330138
1093.795469977345	0.9999995820411278
1093.8054700273453	0.9999995820486921
1093.8154700773455	0.9999995820566667
1093.8254701273459	0.9999995820646524
1093.835470177346	0.9999995820725562
1093.8454702273464	0.9999995820804546
1093.8554702773465	0.9999995820879078
1093.8654703273467	0.9999995820952262
1093.875470377347	0.9999995821017131
1093.8854704273472	0.9999995821100355
1093.8954704773475	0.9999995821185991
1093.9054705273477	0.9999995821260479
1093.915470577348	0.9999995821336649
1093.9254706273482	0.9999995821419606
1093.9354706773486	0.9999995821493989
1093.9454707273487	0.9999995821564139
1093.955470777349	0.9999995821645459
1093.9654708273492	0.9999995821726732
1093.9754708773496	0.9999995821809042
1093.9854709273498	0.9999995821890955
1093.99547097735	0.9999995821970337
1094.0054710273503	0.9999995822038398
1094.0154710773504	0.9999995822113663
1094.0254711273508	0.9999995822196572
1094.035471177351	0.9999995822270328
1094.0454712273513	0.9999995822343933
1094.0554712773514	0.9999995822423826
1094.0654713273518	0.9999995822504179
1094.075471377352	0.9999995822577108
1094.0854714273523	0.9999995822645935
1094.0954714773525	0.9999995822726241
1094.1054715273528	0.9999995822802359
1094.115471577353	0.9999995822873835
1094.1254716273534	0.9999995822959546
1094.1354716773535	0.9999995823036935
1094.1454717273537	0.999999582310929
1094.155471777354	0.9999995823187751
1094.1654718273542	0.9999995823260935
1094.1754718773545	0.9999995823332246
1094.1854719273547	0.999999582340962
1094.195471977355	0.9999995823491453
1094.2054720273552	0.9999995823572004
1094.2154720773556	0.9999995823642921
1094.2254721273557	0.9999995823717198
1094.235472177356	0.9999995823802033
1094.2454722273562	0.9999995823885667
1094.2554722773566	0.9999995823958711
1094.2654723273567	0.999999582402627
1094.2754723773571	0.9999995824103706
1094.2854724273573	0.9999995824183646
1094.2954724773574	0.9999995824262139
1094.3054725273578	0.9999995824340662
1094.315472577358	0.9999995824417387
1094.3254726273583	0.9999995824496923
1094.3354726773584	0.999999582457309
1094.3454727273588	0.9999995824647478
1094.355472777359	0.9999995824724308
1094.3654728273593	0.9999995824801196
1094.3754728773595	0.9999995824875526
1094.3854729273598	0.999999582494911
1094.39547297736	0.9999995825032313
1094.4054730273604	0.9999995825112007
1094.4154730773605	0.9999995825182875
1094.4254731273606	0.9999995825252179
1094.435473177361	0.9999995825326615
1094.4454732273612	0.9999995825401896
1094.4554732773615	0.9999995825486252
1094.4654733273617	0.9999995825573369
1094.475473377362	0.999999582564153
1094.4854734273622	0.9999995825712433
1094.4954734773626	0.9999995825791193
1094.5054735273627	0.9999995825868009
1094.515473577363	0.9999995825941679
1094.5254736273632	0.9999995826019272
1094.5354736773636	0.9999995826098802
1094.5454737273637	0.99999958261712
1094.555473777364	0.9999995826251252
1094.5654738273643	0.9999995826323815
1094.5754738773644	0.9999995826388046
1094.5854739273648	0.9999995826459085
1094.595473977365	0.9999995826539496
1094.6054740273653	0.9999995826622528
1094.6154740773654	0.9999995826700885
1094.6254741273658	0.9999995826777198
1094.635474177366	0.999999582685667
1094.6454742273663	0.9999995826923769
1094.6554742773665	0.9999995826998153
1094.6654743273668	0.9999995827084533
1094.675474377367	0.9999995827158569
1094.6854744273674	0.9999995827232145
1094.6954744773675	0.9999995827309979
1094.7054745273679	0.9999995827380763
1094.715474577368	0.9999995827449876
1094.7254746273682	0.9999995827528687
1094.7354746773685	0.9999995827604504
1094.7454747273687	0.9999995827675409
1094.755474777369	0.9999995827750211
1094.7654748273692	0.9999995827839455
1094.7754748773696	0.9999995827924804
1094.7854749273697	0.9999995827995158
1094.79547497737	0.9999995828066773
1094.8054750273702	0.9999995828151109
1094.8154750773706	0.9999995828236956
1094.8254751273707	0.9999995828307868
1094.835475177371	0.9999995828384187
1094.8454752273713	0.9999995828461326
1094.8554752773714	0.99999958285382
1094.8654753273718	0.9999995828614697
1094.875475377372	0.999999582869208
1094.8854754273723	0.9999995828767951
1094.8954754773724	0.9999995828843824
1094.9054755273728	0.9999995828919779
1094.915475577373	0.9999995828991699
1094.9254756273733	0.9999995829072631
1094.9354756773735	0.9999995829155706
1094.9454757273738	0.9999995829236906
1094.955475777374	0.9999995829306246
1094.9654758273743	0.999999582938132
1094.9754758773745	0.9999995829457349
1094.9854759273749	0.9999995829524158
1094.995475977375	0.99999958295975
1095.0054760273752	0.9999995829676922
1095.0154760773755	0.9999995829754907
1095.0254761273757	0.9999995829835072
1095.035476177376	0.9999995829917222
1095.0454762273762	0.9999995829986276
1095.0554762773766	0.99999958300553
1095.0654763273767	0.9999995830134636
1095.075476377377	0.9999995830211923
1095.0854764273772	0.9999995830283239
1095.0954764773776	0.9999995830362126
1095.1054765273777	0.9999995830440409
1095.115476577378	0.9999995830510482
1095.1254766273782	0.9999995830578469
1095.1354766773784	0.9999995830647164
1095.1454767273788	0.9999995830723569
1095.155476777379	0.9999995830799929
1095.1654768273793	0.9999995830887745
1095.1754768773794	0.9999995830973172
1095.1854769273798	0.9999995831046027
1095.19547697738	0.999999583111635
1095.2054770273803	0.9999995831190244
1095.2154770773805	0.9999995831259292
1095.2254771273808	0.999999583134092
1095.235477177381	0.9999995831426938
1095.2454772273813	0.9999995831500201
1095.2554772773815	0.9999995831575246
1095.2654773273819	0.9999995831651
1095.275477377382	0.999999583172208
1095.2854774273821	0.9999995831788774
1095.2954774773825	0.999999583186804
1095.3054775273827	0.9999995831953188
1095.315477577383	0.9999995832034856
1095.3254776273832	0.9999995832108716
1095.3354776773836	0.9999995832187897
1095.3454777273837	0.9999995832264612
1095.355477777384	0.9999995832330045
1095.3654778273842	0.9999995832405025
1095.3754778773846	0.9999995832493085
1095.3854779273847	0.9999995832577242
1095.395477977385	0.9999995832648728
1095.4054780273852	0.9999995832726848
1095.4154780773856	0.9999995832805622
1095.4254781273858	0.9999995832880308
1095.435478177386	0.9999995832957749
1095.4454782273863	0.9999995833034956
1095.4554782773864	0.9999995833107219
1095.4654783273868	0.9999995833181315
1095.475478377387	0.9999995833264588
1095.4854784273873	0.9999995833344292
1095.4954784773875	0.9999995833413534
1095.5054785273878	0.9999995833485531
1095.515478577388	0.9999995833560162
1095.5254786273883	0.9999995833627003
1095.5354786773885	0.9999995833710038
1095.5454787273889	0.9999995833792946
1095.555478777389	0.9999995833864109
1095.5654788273891	0.9999995833938036
1095.5754788773895	0.9999995834020238
1095.5854789273897	0.9999995834095631
1095.59547897739	0.9999995834166918
1095.6054790273902	0.9999995834243993
1095.6154790773905	0.9999995834313259
1095.6254791273907	0.999999583438683
1095.635479177391	0.999999583446655
1095.6454792273912	0.9999995834541349
1095.6554792773916	0.9999995834609284
1095.6654793273917	0.999999583467942
1095.675479377392	0.9999995834755989
1095.6854794273922	0.9999995834835835
1095.6954794773926	0.9999995834909766
1095.7054795273928	0.9999995834986045
1095.715479577393	0.9999995835066723
1095.7254796273933	0.9999995835143323
1095.7354796773934	0.9999995835223136
1095.7454797273938	0.9999995835302399
1095.755479777394	0.9999995835374197
1095.7654798273943	0.9999995835445386
1095.7754798773944	0.9999995835519498
1095.7854799273948	0.9999995835589058
1095.795479977395	0.9999995835674674
1095.8054800273953	0.9999995835758254
1095.8154800773955	0.9999995835829678
1095.8254801273958	0.9999995835900485
1095.835480177396	0.9999995835978629
1095.8454802273964	0.9999995836057524
1095.8554802773965	0.9999995836132939
1095.8654803273967	0.9999995836211943
1095.875480377397	0.999999583629576
1095.8854804273972	0.9999995836374963
1095.8954804773975	0.9999995836442238
1095.9054805273977	0.9999995836516818
1095.915480577398	0.999999583659652
1095.9254806273982	0.9999995836669202
1095.9354806773986	0.9999995836741556
1095.9454807273987	0.999999583682823
1095.955480777399	0.9999995836907333
1095.9654808273992	0.9999995836973367
1095.9754808773996	0.9999995837048372
1095.9854809273997	0.9999995837123712
1095.9954809774	0.9999995837196157
1096.0054810274003	0.9999995837269914
1096.0154810774004	0.9999995837354047
1096.0254811274008	0.9999995837431991
1096.035481177401	0.9999995837508351
1096.0454812274013	0.9999995837592841
1096.0554812774014	0.9999995837672011
1096.0654813274018	0.9999995837737098
1096.075481377402	0.9999995837811935
1096.0854814274023	0.9999995837884672
1096.0954814774025	0.9999995837952743
1096.1054815274028	0.9999995838033633
1096.115481577403	0.9999995838115783
1096.1254816274034	0.9999995838184287
1096.1354816774035	0.9999995838253899
1096.1454817274036	0.9999995838335145
1096.155481777404	0.9999995838403264
1096.1654818274042	0.9999995838474086
1096.1754818774045	0.9999995838552043
1096.1854819274047	0.9999995838643108
1096.195481977405	0.9999995838723086
1096.2054820274052	0.9999995838796982
1096.2154820774056	0.9999995838865045
1096.2254821274057	0.9999995838931666
1096.235482177406	0.9999995839004103
1096.2454822274062	0.9999995839086268
1096.2554822774066	0.9999995839175411
1096.2654823274067	0.999999583924933
1096.2754823774071	0.999999583932331
1096.2854824274073	0.9999995839394901
1096.2954824774074	0.9999995839464874
1096.3054825274078	0.9999995839538812
1096.315482577408	0.9999995839616874
1096.3254826274083	0.9999995839692934
1096.3354826774084	0.9999995839777605
1096.3454827274088	0.9999995839858483
1096.355482777409	0.9999995839935867
1096.3654828274093	0.9999995840014808
1096.3754828774095	0.999999584008438
1096.3854829274098	0.9999995840154343
1096.39548297741	0.9999995840230231
1096.4054830274104	0.9999995840317653
1096.4154830774105	0.9999995840401168
1096.4254831274106	0.999999584047429
1096.435483177411	0.9999995840541817
1096.4454832274112	0.9999995840620145
1096.4554832774115	0.999999584069801
1096.4654833274117	0.9999995840771511
1096.475483377412	0.9999995840848821
1096.4854834274122	0.9999995840933151
1096.4954834774126	0.9999995841007303
1096.5054835274127	0.9999995841076565
1096.515483577413	0.9999995841155078
1096.5254836274132	0.9999995841221875
1096.5354836774136	0.9999995841285654
1096.5454837274137	0.9999995841357671
1096.555483777414	0.9999995841448398
1096.5654838274143	0.9999995841529176
1096.5754838774144	0.9999995841608623
1096.5854839274148	0.9999995841686632
1096.595483977415	0.9999995841754004
1096.6054840274153	0.999999584181973
1096.6154840774154	0.9999995841903309
1096.6254841274158	0.9999995841986657
1096.635484177416	0.999999584205162
1096.6454842274163	0.9999995842129864
1096.6554842774165	0.9999995842202375
1096.6654843274168	0.9999995842272799
1096.675484377417	0.9999995842352627
1096.6854844274174	0.9999995842434793
1096.6954844774175	0.9999995842507555
1096.7054845274179	0.9999995842576993
1096.715484577418	0.9999995842660443
1096.7254846274182	0.9999995842739684
1096.7354846774185	0.9999995842810272
1096.7454847274187	0.9999995842881129
1096.755484777419	0.9999995842961376
1096.7654848274192	0.9999995843036524
1096.7754848774196	0.9999995843111423
1096.7854849274197	0.9999995843184978
1096.79548497742	0.9999995843260795
1096.8054850274202	0.9999995843332528
1096.8154850774206	0.9999995843415583
1096.8254851274207	0.9999995843500097
1096.835485177421	0.9999995843576839
1096.8454852274212	0.9999995843652688
1096.8554852774214	0.9999995843723617
1096.8654853274218	0.9999995843796923
1096.875485377422	0.999999584387117
1096.8854854274223	0.9999995843951522
1096.8954854774224	0.9999995844032057
1096.9054855274228	0.9999995844112411
1096.915485577423	0.9999995844180244
1096.9254856274233	0.9999995844252119
1096.9354856774235	0.9999995844322941
1096.9454857274238	0.9999995844397419
1096.955485777424	0.999999584447611
1096.9654858274243	0.9999995844558713
1096.9754858774245	0.9999995844646427
1096.9854859274249	0.9999995844725805
1096.995485977425	0.9999995844801968
1097.0054860274251	0.9999995844871429
1097.0154860774255	0.9999995844950207
1097.0254861274257	0.9999995845024108
1097.035486177426	0.9999995845095748
1097.0454862274262	0.9999995845170279
1097.0554862774266	0.9999995845254778
1097.0654863274267	0.9999995845326152
1097.075486377427	0.9999995845387015
1097.0854864274272	0.9999995845458356
1097.0954864774276	0.9999995845530923
1097.1054865274277	0.9999995845608421
1097.115486577428	0.9999995845688282
1097.1254866274282	0.9999995845783499
1097.1354866774286	0.9999995845864866
1097.1454867274288	0.9999995845935378
1097.155486777429	0.999999584601074
1097.1654868274293	0.9999995846076396
1097.1754868774294	0.9999995846142238
1097.1854869274298	0.9999995846228119
1097.19548697743	0.9999995846311011
1097.2054870274303	0.999999584638327
1097.2154870774305	0.999999584646218
1097.2254871274308	0.9999995846538036
1097.235487177431	0.9999995846607648
1097.2454872274313	0.9999995846678686
1097.2554872774315	0.9999995846764953
1097.2654873274319	0.9999995846849362
1097.275487377432	0.9999995846934132
1097.2854874274321	0.9999995847017872
1097.2954874774325	0.9999995847094096
1097.3054875274327	0.9999995847155152
1097.315487577433	0.999999584722101
1097.3254876274332	0.9999995847301432
1097.3354876774335	0.9999995847383152
1097.3454877274337	0.9999995847463746
1097.355487777434	0.9999995847542192
1097.3654878274342	0.9999995847620063
1097.3754878774346	0.9999995847690152
1097.3854879274347	0.999999584776666
1097.395487977435	0.9999995847841429
1097.4054880274352	0.9999995847917665
1097.4154880774356	0.999999584798991
1097.4254881274358	0.9999995848068389
1097.435488177436	0.9999995848153292
1097.4454882274363	0.9999995848225791
1097.4554882774364	0.9999995848294531
1097.4654883274368	0.9999995848361671
1097.475488377437	0.999999584843256
1097.4854884274373	0.9999995848504918
1097.4954884774374	0.9999995848585582
1097.5054885274378	0.9999995848662546
1097.515488577438	0.9999995848739982
1097.5254886274383	0.9999995848811538
1097.5354886774385	0.9999995848883428
1097.5454887274389	0.9999995848959716
1097.555488777439	0.999999584903519
1097.5654888274394	0.9999995849110822
1097.5754888774395	0.9999995849181319
1097.5854889274397	0.9999995849256571
1097.59548897744	0.9999995849331393
1097.6054890274402	0.9999995849397867
1097.6154890774405	0.9999995849468853
1097.6254891274407	0.999999584954184
1097.635489177441	0.9999995849615236
1097.6454892274412	0.9999995849687563
1097.6554892774416	0.9999995849763437
1097.6654893274417	0.9999995849846693
1097.675489377442	0.9999995849918557
1097.6854894274422	0.9999995849987421
1097.6954894774426	0.9999995850068036
1097.7054895274428	0.9999995850142294
1097.715489577443	0.9999995850211915
1097.7254896274433	0.9999995850287451
1097.7354896774434	0.9999995850357115
1097.7454897274438	0.999999585042733
1097.755489777444	0.9999995850516025
1097.7654898274443	0.9999995850603388
1097.7754898774444	0.9999995850682344
1097.7854899274448	0.9999995850758651
1097.795489977445	0.9999995850835807
1097.8054900274453	0.9999995850908473
1097.8154900774455	0.9999995850985371
1097.8254901274458	0.9999995851072064
1097.835490177446	0.999999585115316
1097.8454902274464	0.9999995851229596
1097.8554902774465	0.9999995851303639
1097.8654903274467	0.9999995851375636
1097.875490377447	0.9999995851445914
1097.8854904274472	0.9999995851516557
1097.8954904774475	0.9999995851598927
1097.9054905274477	0.9999995851683369
1097.915490577448	0.9999995851769405
1097.9254906274482	0.9999995851850438
1097.9354906774486	0.9999995851928346
1097.9454907274487	0.9999995851999005
1097.955490777449	0.9999995852063902
1097.9654908274492	0.9999995852140847
1097.9754908774496	0.9999995852223207
1097.9854909274497	0.9999995852299511
1097.9954909774501	0.9999995852376096
1098.0054910274503	0.9999995852453939
1098.0154910774504	0.999999585251725
1098.0254911274508	0.99999958525797
1098.035491177451	0.9999995852645129
1098.0454912274513	0.999999585272023
1098.0554912774514	0.9999995852808983
1098.0654913274518	0.9999995852888472
1098.075491377452	0.9999995852966044
1098.0854914274523	0.9999995853037563
1098.0954914774525	0.9999995853108313
1098.1054915274528	0.9999995853175284
1098.115491577453	0.9999995853242687
1098.1254916274534	0.9999995853323762
1098.1354916774535	0.9999995853407941
1098.1454917274536	0.9999995853489925
1098.155491777454	0.9999995853561013
1098.1654918274542	0.9999995853622494
1098.1754918774545	0.9999995853686567
1098.1854919274547	0.9999995853755431
1098.195491977455	0.9999995853830378
1098.2054920274552	0.99999958539188
1098.2154920774556	0.9999995854001652
1098.2254921274557	0.9999995854077806
1098.235492177456	0.9999995854154602
1098.2454922274562	0.9999995854219613
1098.2554922774566	0.9999995854287269
1098.2654923274567	0.9999995854370073
1098.275492377457	0.9999995854447807
1098.2854924274573	0.9999995854524252
1098.2954924774574	0.9999995854605336
1098.3054925274578	0.9999995854682442
1098.315492577458	0.9999995854754021
1098.3254926274583	0.9999995854827661
1098.3354926774584	0.9999995854908849
1098.3454927274588	0.9999995854984453
1098.355492777459	0.9999995855070043
1098.3654928274593	0.9999995855155646
1098.3754928774595	0.9999995855233876
1098.3854929274598	0.9999995855309654
1098.39549297746	0.9999995855384645
1098.4054930274604	0.9999995855463701
1098.4154930774605	0.9999995855539694
1098.4254931274609	0.9999995855619732
1098.435493177461	0.9999995855698153
1098.4454932274612	0.99999958557735
1098.4554932774615	0.9999995855843532
1098.4654933274617	0.9999995855914567
1098.475493377462	0.999999585599314
1098.4854934274622	0.999999585606946
1098.4954934774626	0.9999995856140839
1098.5054935274627	0.9999995856214683
1098.515493577463	0.9999995856291961
1098.5254936274632	0.9999995856360051
1098.5354936774636	0.9999995856441074
1098.5454937274637	0.9999995856519883
1098.555493777464	0.9999995856590823
1098.5654938274643	0.9999995856666143
1098.5754938774644	0.9999995856738407
1098.5854939274648	0.9999995856810925
1098.595493977465	0.9999995856878394
1098.6054940274653	0.999999585694054
1098.6154940774654	0.9999995857014348
1098.6254941274658	0.9999995857099436
1098.635494177466	0.9999995857180846
1098.6454942274663	0.9999995857247514
1098.6554942774665	0.9999995857312709
1098.6654943274668	0.999999585738594
1098.675494377467	0.9999995857454409
1098.6854944274673	0.9999995857529891
1098.6954944774675	0.9999995857610707
1098.7054945274679	0.9999995857695154
1098.715494577468	0.9999995857777348
1098.7254946274682	0.9999995857848379
1098.7354946774685	0.9999995857911054
1098.7454947274687	0.9999995857986759
1098.755494777469	0.9999995858065368
1098.7654948274692	0.999999585814321
1098.7754948774696	0.9999995858233418
1098.7854949274697	0.9999995858313522
1098.79549497747	0.9999995858390646
1098.8054950274702	0.999999585845962
1098.8154950774706	0.9999995858518425
1098.8254951274707	0.999999585858717
1098.835495177471	0.9999995858674608
1098.8454952274712	0.9999995858766588
1098.8554952774716	0.999999585884604
1098.8654953274718	0.9999995858924386
1098.875495377472	0.9999995858994774
1098.8854954274723	0.9999995859062516
1098.8954954774724	0.9999995859138768
1098.9054955274728	0.9999995859222001
1098.915495577473	0.9999995859306837
1098.9254956274733	0.9999995859394006
1098.9354956774735	0.9999995859478891
1098.9454957274738	0.9999995859552846
1098.955495777474	0.9999995859619867
1098.9654958274743	0.999999585968705
1098.9754958774745	0.9999995859760198
1098.9854959274749	0.9999995859837032
1098.995495977475	0.9999995859917403
1099.0054960274751	0.9999995860000751
1099.0154960774755	0.9999995860078146
1099.0254961274757	0.9999995860144498
1099.035496177476	0.9999995860202621
1099.0454962274762	0.9999995860277403
1099.0554962774765	0.9999995860359282
1099.0654963274767	0.9999995860435124
1099.075496377477	0.9999995860518835
1099.0854964274772	0.9999995860592599
1099.0954964774776	0.9999995860660833
1099.1054965274777	0.9999995860729195
1099.115496577478	0.9999995860793047
1099.1254966274782	0.999999586086603
1099.1354966774786	0.9999995860936624
1099.1454967274788	0.9999995861011347
1099.155496777479	0.9999995861092021
1099.1654968274793	0.9999995861171757
1099.1754968774794	0.9999995861237009
1099.1854969274798	0.9999995861302191
1099.19549697748	0.9999995861384496
1099.2054970274803	0.9999995861468021
1099.2154970774804	0.999999586154064
1099.2254971274808	0.9999995861614472
1099.235497177481	0.9999995861691584
1099.2454972274813	0.9999995861761671
1099.2554972774815	0.9999995861831968
1099.2654973274819	0.9999995861902508
1099.275497377482	0.9999995861978879
1099.2854974274824	0.9999995862067182
1099.2954974774825	0.9999995862142044
1099.3054975274827	0.9999995862218587
1099.315497577483	0.9999995862302198
1099.3254976274832	0.9999995862380918
1099.3354976774835	0.9999995862460186
1099.3454977274837	0.9999995862539778
1099.355497777484	0.9999995862621787
1099.3654978274842	0.9999995862700783
1099.3754978774846	0.9999995862777412
1099.3854979274847	0.9999995862846975
1099.395497977485	0.9999995862916293
1099.4054980274852	0.999999586299614
1099.4154980774856	0.9999995863074322
1099.4254981274858	0.9999995863148189
1099.435498177486	0.9999995863222059
1099.4454982274863	0.9999995863293684
1099.4554982774864	0.9999995863365282
1099.4654983274868	0.9999995863445991
1099.475498377487	0.9999995863528074
1099.4854984274873	0.9999995863611305
1099.4954984774874	0.9999995863695729
1099.5054985274878	0.9999995863777201
1099.515498577488	0.9999995863851563
1099.5254986274883	0.9999995863915323
1099.5354986774885	0.9999995863982668
1099.5454987274888	0.9999995864056326
1099.555498777489	0.9999995864130765
1099.5654988274894	0.9999995864201998
1099.5754988774895	0.9999995864272403
1099.5854989274897	0.9999995864351789
1099.59549897749	0.9999995864417179
1099.6054990274902	0.999999586448279
1099.6154990774905	0.9999995864561932
1099.6254991274907	0.999999586464137
1099.635499177491	0.9999995864720087
1099.6454992274912	0.9999995864798163
1099.6554992774916	0.9999995864872481
1099.6654993274917	0.9999995864942229
1099.675499377492	0.9999995865005934
1099.6854994274922	0.9999995865071095
1099.6954994774926	0.9999995865145586
1099.7054995274927	0.9999995865225149
1099.7154995774931	0.999999586529851
1099.7254996274933	0.9999995865384222
1099.7354996774934	0.9999995865462622
1099.7454997274938	0.9999995865526815
1099.755499777494	0.9999995865586323
1099.7654998274943	0.9999995865666559
1099.7754998774944	0.999999586575374
1099.7854999274948	0.9999995865829802
1099.795499977495	0.9999995865910052
1099.8055000274953	0.9999995865984146
1099.8155000774955	0.9999995866061433
1099.8255001274958	0.9999995866134483
1099.835500177496	0.9999995866202068
1099.8455002274964	0.999999586628511
1099.8555002774965	0.9999995866374121
1099.8655003274966	0.9999995866459727
1099.875500377497	0.99999958665388
1099.8855004274972	0.9999995866614089
1099.8955004774975	0.9999995866683747
1099.9055005274977	0.9999995866755343
1099.915500577498	0.9999995866832546
1099.9255006274982	0.9999995866916833
1099.9355006774986	0.9999995866996338
1099.9455007274987	0.9999995867071854
1099.955500777499	0.9999995867141968
1099.9655008274992	0.999999586721058
1099.9755008774996	0.9999995867282974
1099.9855009274997	0.9999995867362501
1099.9955009775001	0.9999995867440679
1100.0055010275003	0.9999995867519892
1100.0155010775004	0.9999995867592626
1100.0255011275008	0.9999995867666599
1100.035501177501	0.9999995867744874
1100.0455012275013	0.9999995867815189
1100.0555012775014	0.9999995867883769
1100.0655013275018	0.9999995867956034
1100.075501377502	0.9999995868037536
1100.0855014275023	0.9999995868110076
1100.0955014775025	0.9999995868181519
1100.1055015275028	0.9999995868245908
1100.115501577503	0.9999995868318489
1100.1255016275034	0.9999995868397503
1100.1355016775035	0.9999995868468873
1100.1455017275039	0.9999995868547049
1100.155501777504	0.9999995868627986
1100.1655018275042	0.9999995868703111
1100.1755018775045	0.9999995868769356
1100.1855019275047	0.9999995868844699
1100.195501977505	0.9999995868912562
1100.2055020275052	0.9999995868988336
1100.2155020775056	0.999999586905737
1100.2255021275057	0.9999995869127067
1100.235502177506	0.999999586920454
1100.2455022275062	0.9999995869271256
1100.2555022775066	0.9999995869346769
1100.2655023275067	0.9999995869429088
1100.275502377507	0.9999995869510905
1100.2855024275073	0.9999995869585964
1100.2955024775074	0.9999995869669368
1100.3055025275078	0.9999995869755899
1100.315502577508	0.9999995869823329
1100.3255026275083	0.9999995869882282
1100.3355026775084	0.9999995869959977
1100.3455027275088	0.9999995870039856
1100.355502777509	0.9999995870121318
1100.3655028275093	0.9999995870195685
1100.3755028775095	0.9999995870267713
1100.3855029275098	0.9999995870346228
1100.39550297751	0.9999995870421093
1100.4055030275103	0.9999995870498065
1100.4155030775105	0.9999995870578293
1100.4255031275109	0.9999995870666865
1100.435503177511	0.9999995870748769
1100.4455032275112	0.9999995870828353
1100.4555032775115	0.9999995870897791
1100.4655033275117	0.9999995870971149
1100.475503377512	0.9999995871043776
1100.4855034275122	0.9999995871119872
1100.4955034775126	0.9999995871203504
1100.5055035275127	0.9999995871275618
1100.515503577513	0.9999995871351223
1100.5255036275132	0.9999995871419554
1100.5355036775136	0.9999995871488497
1100.5455037275137	0.9999995871556996
1100.555503777514	0.9999995871632414
1100.5655038275142	0.9999995871715491
1100.5755038775144	0.999999587179638
1100.5855039275148	0.999999587186446
1100.595503977515	0.9999995871936184
1100.6055040275153	0.9999995872015095
1100.6155040775154	0.9999995872084235
1100.6255041275158	0.9999995872153961
1100.635504177516	0.9999995872225179
1100.6455042275163	0.9999995872306915
1100.6555042775165	0.9999995872378166
1100.6655043275168	0.9999995872449824
1100.675504377517	0.999999587251598
1100.6855044275173	0.9999995872587059
1100.6955044775175	0.9999995872667353
1100.7055045275179	0.9999995872739506
1100.715504577518	0.9999995872818204
1100.7255046275181	0.9999995872898514
1100.7355046775185	0.9999995872979056
1100.7455047275187	0.9999995873057155
1100.755504777519	0.9999995873121341
1100.7655048275192	0.9999995873187502
1100.7755048775196	0.9999995873264308
1100.7855049275197	0.9999995873336028
1100.79550497752	0.9999995873412002
1100.8055050275202	0.9999995873487935
1100.8155050775206	0.9999995873559795
1100.8255051275207	0.9999995873629252
1100.835505177521	0.9999995873703793
1100.8455052275212	0.999999587378372
1100.8555052775216	0.999999587385479
1100.8655053275218	0.9999995873941041
1100.875505377522	0.999999587402673
1100.8855054275223	0.9999995874100658
1100.8955054775224	0.9999995874163847
1100.9055055275228	0.9999995874237011
1100.915505577523	0.999999587431563
1100.9255056275233	0.9999995874397352
1100.9355056775235	0.9999995874471655
1100.9455057275238	0.9999995874544616
1100.955505777524	0.9999995874623631
1100.9655058275243	0.999999587469364
1100.9755058775245	0.9999995874766755
1100.9855059275249	0.9999995874835289
1100.995505977525	0.9999995874911851
1101.0055060275251	0.9999995874995314
1101.0155060775255	0.9999995875072042
1101.0255061275257	0.9999995875142114
1101.035506177526	0.9999995875216189
1101.0455062275262	0.9999995875288933
1101.0555062775265	0.9999995875366471
1101.0655063275267	0.9999995875445845
1101.075506377527	0.999999587552066
1101.0855064275272	0.9999995875597188
1101.0955064775276	0.9999995875665593
1101.1055065275277	0.9999995875738149
1101.115506577528	0.9999995875805933
1101.1255066275282	0.9999995875876238
1101.1355066775286	0.9999995875954936
1101.1455067275288	0.999999587603348
1101.155506777529	0.9999995876100893
1101.1655068275293	0.9999995876173865
1101.1755068775294	0.9999995876255272
1101.1855069275298	0.9999995876328641
1101.19550697753	0.9999995876393123
1101.2055070275303	0.9999995876466207
1101.2155070775304	0.9999995876548254
1101.2255071275308	0.9999995876627427
1101.235507177531	0.9999995876706963
1101.2455072275313	0.9999995876778546
1101.2555072775315	0.9999995876856389
1101.2655073275319	0.9999995876934009
1101.275507377532	0.9999995877014505
1101.2855074275324	0.9999995877090536
1101.2955074775325	0.9999995877166064
1101.3055075275327	0.9999995877251048
1101.315507577533	0.9999995877328774
1101.3255076275332	0.9999995877390908
1101.3355076775335	0.9999995877457389
1101.3455077275337	0.9999995877539983
1101.355507777534	0.9999995877619546
1101.3655078275342	0.9999995877699154
1101.3755078775346	0.9999995877777675
1101.3855079275347	0.99999958778605
1101.395507977535	0.9999995877932847
1101.4055080275352	0.9999995878006908
1101.4155080775356	0.9999995878084501
1101.4255081275357	0.9999995878157437
1101.435508177536	0.9999995878243058
1101.4455082275363	0.999999587832693
1101.4555082775364	0.9999995878400814
1101.4655083275368	0.9999995878463123
1101.475508377537	0.9999995878527135
1101.4855084275373	0.9999995878605976
1101.4955084775374	0.9999995878689981
1101.5055085275378	0.9999995878765326
1101.515508577538	0.9999995878846846
1101.5255086275383	0.9999995878922707
1101.5355086775385	0.9999995878994842
1101.5455087275388	0.9999995879067235
1101.555508777539	0.9999995879135899
1101.5655088275394	0.9999995879210086
1101.5755088775395	0.9999995879290813
1101.5855089275396	0.9999995879364536
1101.59550897754	0.9999995879434341
1101.6055090275402	0.9999995879505958
1101.6155090775405	0.9999995879572399
1101.6255091275407	0.9999995879645289
1101.635509177541	0.999999587971344
1101.6455092275412	0.9999995879790325
1101.6555092775416	0.9999995879869648
1101.6655093275417	0.9999995879944185
1101.675509377542	0.9999995880017956
1101.6855094275422	0.9999995880089876
1101.6955094775426	0.9999995880159803
1101.7055095275427	0.9999995880233604
1101.7155095775431	0.9999995880311572
1101.7255096275433	0.9999995880378695
1101.7355096775434	0.9999995880450696
1101.7455097275438	0.9999995880530403
1101.755509777544	0.999999588060223
1101.7655098275443	0.9999995880660866
1101.7755098775444	0.999999588073149
1101.7855099275448	0.9999995880811965
1101.795509977545	0.9999995880896241
1101.8055100275453	0.9999995880978281
1101.8155100775455	0.9999995881057655
1101.8255101275458	0.9999995881135917
1101.835510177546	0.9999995881207618
1101.8455102275464	0.9999995881283655
1101.8555102775465	0.9999995881353375
1101.8655103275466	0.9999995881427705
1101.875510377547	0.9999995881516262
1101.8855104275472	0.9999995881598959
1101.8955104775475	0.9999995881665329
1101.9055105275477	0.9999995881731639
1101.915510577548	0.999999588180824
1101.9255106275482	0.9999995881889012
1101.9355106775486	0.9999995881964926
1101.9455107275487	0.9999995882044564
1101.955510777549	0.9999995882128504
1101.9655108275492	0.9999995882202078
1101.9755108775496	0.9999995882274033
1101.9855109275497	0.9999995882345436
1101.99551097755	0.9999995882423454
1102.0055110275503	0.999999588250316
1102.0155110775504	0.9999995882586545
1102.0255111275508	0.9999995882665522
1102.035511177551	0.9999995882730228
1102.0455112275513	0.9999995882794104
1102.0555112775514	0.9999995882872436
1102.0655113275518	0.9999995882949698
1102.075511377552	0.9999995883018694
1102.0855114275523	0.9999995883098793
1102.0955114775525	0.9999995883173991
1102.1055115275528	0.9999995883251092
1102.115511577553	0.9999995883325605
1102.1255116275534	0.9999995883393005
1102.1355116775535	0.9999995883467986
1102.1455117275539	0.9999995883545724
1102.155511777554	0.9999995883618098
1102.1655118275542	0.9999995883688124
1102.1755118775545	0.9999995883757846
1102.1855119275547	0.9999995883830956
1102.195511977555	0.9999995883905376
1102.2055120275552	0.9999995883971872
1102.2155120775556	0.9999995884047571
1102.2255121275557	0.9999995884128092
1102.235512177556	0.999999588420302
1102.2455122275562	0.9999995884272661
1102.2555122775566	0.9999995884347931
1102.2655123275567	0.999999588441967
1102.275512377557	0.9999995884488859
1102.2855124275573	0.9999995884562813
1102.2955124775574	0.9999995884633246
1102.3055125275578	0.9999995884709465
1102.315512577558	0.9999995884794007
1102.3255126275583	0.9999995884871846
1102.3355126775584	0.9999995884937306
1102.3455127275588	0.9999995885009701
1102.355512777559	0.9999995885088744
1102.3655128275593	0.9999995885164514
1102.3755128775595	0.9999995885241313
1102.3855129275598	0.9999995885317654
1102.39551297756	0.9999995885391986
1102.4055130275603	0.9999995885464337
1102.4155130775605	0.9999995885539438
1102.4255131275609	0.999999588561079
1102.435513177561	0.9999995885690893
1102.4455132275612	0.9999995885777013
1102.4555132775615	0.9999995885862025
1102.4655133275617	0.999999588593121
1102.475513377562	0.9999995885998495
1102.4855134275622	0.9999995886074711
1102.4955134775626	0.9999995886152925
1102.5055135275627	0.9999995886228545
1102.515513577563	0.9999995886303998
1102.5255136275632	0.9999995886386386
1102.5355136775636	0.999999588645774
1102.5455137275637	0.9999995886525023
1102.555513777564	0.9999995886597345
1102.5655138275642	0.9999995886676554
1102.5755138775646	0.9999995886747884
1102.5855139275648	0.9999995886823969
1102.595513977565	0.9999995886907397
1102.6055140275653	0.999999588697415
1102.6155140775654	0.9999995887040503
1102.6255141275658	0.9999995887120213
1102.635514177566	0.9999995887196934
1102.6455142275663	0.9999995887269173
1102.6555142775665	0.9999995887343351
1102.6655143275668	0.9999995887416043
1102.675514377567	0.9999995887496219
1102.6855144275673	0.9999995887567827
1102.6955144775675	0.999999588763706
1102.7055145275679	0.999999588771169
1102.715514577568	0.9999995887783072
1102.7255146275681	0.9999995887854743
1102.7355146775685	0.9999995887923753
1102.7455147275687	0.9999995887993304
1102.755514777569	0.9999995888073115
1102.7655148275692	0.9999995888155424
1102.7755148775695	0.9999995888220532
1102.7855149275697	0.9999995888293617
1102.79551497757	0.9999995888373368
1102.8055150275702	0.9999995888446395
1102.8155150775706	0.999999588851696
1102.8255151275707	0.9999995888596976
1102.835515177571	0.999999588867332
1102.8455152275712	0.9999995888741031
1102.8555152775716	0.9999995888812919
1102.8655153275718	0.999999588888433
1102.875515377572	0.9999995888962234
1102.8855154275723	0.9999995889048432
1102.8955154775724	0.9999995889127067
1102.9055155275728	0.9999995889193352
1102.915515577573	0.9999995889268618
1102.9255156275733	0.9999995889345376
1102.9355156775734	0.9999995889419088
1102.9455157275738	0.9999995889496863
1102.955515777574	0.9999995889570303
1102.9655158275743	0.999999588964817
1102.9755158775745	0.9999995889725408
1102.9855159275749	0.9999995889798802
1102.995515977575	0.9999995889869547
1103.0055160275754	0.9999995889946053
1103.0155160775755	0.999999589002679
1103.0255161275757	0.9999995890105098
1103.035516177576	0.9999995890175326
1103.0455162275762	0.9999995890249066
1103.0555162775765	0.9999995890324
1103.0655163275767	0.9999995890398877
1103.075516377577	0.9999995890474771
1103.0855164275772	0.9999995890554141
1103.0955164775776	0.9999995890637373
1103.1055165275777	0.9999995890708493
1103.115516577578	0.99999958907718
1103.1255166275782	0.9999995890841197
1103.1355166775786	0.9999995890921357
1103.1455167275788	0.9999995890987745
1103.155516777579	0.9999995891060219
1103.1655168275793	0.9999995891139898
1103.1755168775794	0.9999995891204179
1103.1855169275798	0.9999995891272127
1103.19551697758	0.9999995891348212
1103.2055170275803	0.9999995891427262
1103.2155170775804	0.9999995891505008
1103.2255171275808	0.9999995891575718
1103.235517177581	0.999999589165
1103.2455172275813	0.9999995891731196
1103.2555172775815	0.9999995891802494
1103.2655173275818	0.9999995891873984
1103.275517377582	0.9999995891948269
1103.2855174275824	0.9999995892015344
1103.2955174775825	0.9999995892090949
1103.3055175275827	0.9999995892165001
1103.315517577583	0.9999995892235305
1103.3255176275832	0.9999995892314396
1103.3355176775835	0.9999995892393039
1103.3455177275837	0.9999995892458831
1103.355517777584	0.999999589253084
1103.3655178275842	0.9999995892610681
1103.3755178775846	0.9999995892685979
1103.3855179275847	0.9999995892760548
1103.395517977585	0.9999995892840844
1103.4055180275852	0.9999995892917247
1103.4155180775856	0.9999995892988156
1103.4255181275857	0.9999995893062472
1103.4355181775861	0.9999995893136261
1103.4455182275863	0.999999589321467
1103.4555182775864	0.9999995893300254
1103.4655183275868	0.9999995893376843
1103.475518377587	0.9999995893448751
1103.4855184275873	0.9999995893524665
1103.4955184775874	0.9999995893594402
1103.5055185275878	0.9999995893670919
1103.515518577588	0.9999995893752431
1103.5255186275883	0.9999995893829724
1103.5355186775885	0.999999589390533
1103.5455187275888	0.9999995893977165
1103.555518777589	0.9999995894046612
1103.5655188275894	0.9999995894115014
1103.5755188775895	0.999999589419783
1103.5855189275896	0.9999995894279464
1103.59551897759	0.9999995894354288
1103.6055190275902	0.9999995894424187
1103.6155190775905	0.9999995894497855
1103.6255191275907	0.9999995894571959
1103.635519177591	0.9999995894646544
1103.6455192275912	0.9999995894724748
1103.6555192775916	0.9999995894799564
1103.6655193275917	0.9999995894877959
1103.675519377592	0.999999589494809
1103.6855194275922	0.9999995895008417
1103.6955194775926	0.9999995895081143
1103.7055195275927	0.9999995895155449
1103.715519577593	0.9999995895222678
1103.7255196275933	0.9999995895295671
1103.7355196775934	0.9999995895374667
1103.7455197275938	0.9999995895445685
1103.755519777594	0.9999995895515084
1103.7655198275943	0.9999995895584664
1103.7755198775944	0.9999995895660487
1103.7855199275948	0.9999995895739591
1103.795519977595	0.9999995895809717
1103.8055200275953	0.9999995895886149
1103.8155200775955	0.9999995895963592
1103.8255201275958	0.9999995896029461
1103.835520177596	0.9999995896102378
1103.8455202275964	0.9999995896176258
1103.8555202775965	0.9999995896246688
1103.8655203275969	0.9999995896325723
1103.875520377597	0.9999995896405371
1103.8855204275972	0.9999995896481554
1103.8955204775975	0.999999589656033
1103.9055205275977	0.9999995896631206
1103.915520577598	0.9999995896695889
1103.9255206275982	0.9999995896769431
1103.9355206775986	0.9999995896851724
1103.9455207275987	0.9999995896930479
1103.955520777599	0.9999995897008135
1103.9655208275992	0.9999995897089715
1103.9755208775996	0.9999995897161992
1103.9855209275997	0.9999995897227418
1103.9955209776	0.9999995897301163
1104.0055210276003	0.9999995897376073
1104.0155210776004	0.999999589746107
1104.0255211276008	0.9999995897544215
1104.035521177601	0.9999995897619681
1104.0455212276013	0.9999995897693059
1104.0555212776014	0.9999995897769899
1104.0655213276018	0.9999995897839878
1104.075521377602	0.999999589791408
1104.0855214276023	0.999999589799797
1104.0955214776025	0.9999995898080105
1104.1055215276028	0.999999589815472
1104.115521577603	0.9999995898226259
1104.1255216276033	0.999999589829465
1104.1355216776035	0.9999995898362118
1104.1455217276039	0.9999995898441362
1104.155521777604	0.999999589852685
1104.1655218276042	0.9999995898601975
1104.1755218776045	0.9999995898678611
1104.1855219276047	0.9999995898753896
1104.195521977605	0.9999995898820634
1104.2055220276052	0.9999995898890062
1104.2155220776056	0.9999995898963012
1104.2255221276057	0.9999995899037869
1104.235522177606	0.9999995899117257
1104.2455222276062	0.9999995899189968
1104.2555222776066	0.9999995899255896
1104.2655223276067	0.9999995899330636
1104.275522377607	0.9999995899406171
1104.2855224276072	0.9999995899476047
1104.2955224776076	0.9999995899550456
1104.3055225276078	0.9999995899629268
1104.315522577608	0.9999995899703961
1104.3255226276083	0.9999995899774639
1104.3355226776084	0.9999995899843652
1104.3455227276088	0.99999958999181
1104.355522777609	0.9999995899991488
1104.3655228276093	0.9999995900061903
1104.3755228776095	0.9999995900140627
1104.3855229276098	0.9999995900220028
1104.39552297761	0.9999995900290355
1104.4055230276103	0.9999995900365952
1104.4155230776105	0.9999995900439836
1104.4255231276109	0.9999995900513502
1104.435523177611	0.999999590058905
1104.4455232276111	0.9999995900665535
1104.4555232776115	0.9999995900744458
1104.4655233276117	0.999999590082217
1104.475523377612	0.9999995900891407
1104.4855234276122	0.9999995900958693
1104.4955234776126	0.9999995901038401
1104.5055235276127	0.9999995901121076
1104.515523577613	0.9999995901197334
1104.5255236276132	0.9999995901271587
1104.5355236776136	0.9999995901347349
1104.5455237276137	0.9999995901416294
1104.555523777614	0.9999995901479506
1104.5655238276142	0.9999995901549803
1104.5755238776146	0.9999995901623717
1104.5855239276148	0.9999995901708174
1104.595523977615	0.99999959017915
1104.6055240276153	0.9999995901861883
1104.6155240776154	0.9999995901931191
1104.6255241276158	0.999999590200059
1104.635524177616	0.9999995902071767
1104.6455242276163	0.9999995902143215
1104.6555242776165	0.9999995902224381
1104.6655243276168	0.9999995902306105
1104.675524377617	0.9999995902376272
1104.6855244276173	0.9999995902446069
1104.6955244776175	0.9999995902511669
1104.7055245276179	0.9999995902579719
1104.715524577618	0.9999995902660893
1104.7255246276184	0.9999995902741192
1104.7355246776185	0.9999995902812264
1104.7455247276187	0.9999995902887517
1104.755524777619	0.9999995902960369
1104.7655248276192	0.9999995903022323
1104.7755248776195	0.9999995903086177
1104.7855249276197	0.9999995903156425
1104.79552497762	0.9999995903232902
1104.8055250276202	0.9999995903312716
1104.8155250776206	0.9999995903387893
1104.8255251276207	0.9999995903460173
1104.835525177621	0.9999995903532377
1104.8455252276212	0.9999995903604847
1104.8555252776216	0.9999995903676093
1104.8655253276218	0.9999995903748798
1104.875525377622	0.9999995903828502
1104.8855254276223	0.9999995903907409
1104.8955254776224	0.9999995903980333
1104.9055255276228	0.9999995904053581
1104.915525577623	0.999999590412933
1104.9255256276233	0.9999995904202431
1104.9355256776234	0.9999995904274144
1104.9455257276238	0.9999995904352542
1104.955525777624	0.9999995904433007
1104.9655258276243	0.9999995904511308
1104.9755258776245	0.9999995904592524
1104.9855259276248	0.999999590466531
1104.995525977625	0.9999995904733573
1105.0055260276254	0.9999995904806852
1105.0155260776255	0.9999995904882878
1105.0255261276257	0.9999995904969083
1105.035526177626	0.9999995905052576
1105.0455262276262	0.9999995905131502
1105.0555262776265	0.999999590520548
1105.0655263276267	0.9999995905277278
1105.075526377627	0.9999995905351714
1105.0855264276272	0.999999590542117
1105.0955264776276	0.9999995905495481
1105.1055265276277	0.999999590556925
1105.115526577628	0.9999995905642479
1105.1255266276282	0.9999995905716015
1105.1355266776286	0.9999995905788378
1105.1455267276287	0.9999995905859209
1105.1555267776291	0.9999995905934108
1105.1655268276293	0.9999995906012318
1105.1755268776294	0.9999995906085967
1105.1855269276298	0.9999995906154834
1105.19552697763	0.9999995906229491
1105.2055270276303	0.9999995906302467
1105.2155270776304	0.9999995906372635
1105.2255271276308	0.9999995906446386
1105.235527177631	0.9999995906518858
1105.2455272276313	0.9999995906586103
1105.2555272776315	0.9999995906658555
1105.2655273276318	0.9999995906731641
1105.275527377632	0.9999995906802915
1105.2855274276324	0.9999995906884619
1105.2955274776325	0.9999995906955657
1105.3055275276326	0.9999995907021316
1105.315527577633	0.9999995907092405
1105.3255276276332	0.9999995907165855
1105.3355276776335	0.9999995907233891
1105.3455277276337	0.9999995907305586
1105.355527777634	0.999999590738215
1105.3655278276342	0.999999590745944
1105.3755278776346	0.9999995907533091
1105.3855279276347	0.9999995907606465
1105.395527977635	0.9999995907680905
1105.4055280276352	0.9999995907750479
1105.4155280776356	0.9999995907830975
1105.4255281276357	0.9999995907903253
1105.4355281776361	0.9999995907974447
1105.4455282276363	0.9999995908046342
1105.4555282776364	0.9999995908122058
1105.4655283276368	0.9999995908204041
1105.475528377637	0.9999995908278496
1105.4855284276373	0.9999995908357777
1105.4955284776374	0.9999995908432063
1105.5055285276378	0.9999995908508446
1105.515528577638	0.9999995908586196
1105.5255286276383	0.9999995908664036
1105.5355286776385	0.9999995908745508
1105.5455287276388	0.9999995908822131
1105.555528777639	0.9999995908893409
1105.5655288276394	0.9999995908964217
1105.5755288776395	0.9999995909039451
1105.5855289276399	0.9999995909121763
1105.59552897764	0.9999995909202248
1105.6055290276402	0.9999995909281717
1105.6155290776405	0.9999995909353511
1105.6255291276407	0.9999995909425599
1105.635529177641	0.9999995909495407
1105.6455292276412	0.9999995909560311
1105.6555292776416	0.9999995909631499
1105.6655293276417	0.9999995909704936
1105.675529377642	0.9999995909785454
1105.6855294276422	0.9999995909860719
1105.6955294776426	0.9999995909935608
1105.7055295276427	0.99999959100077
1105.715529577643	0.9999995910070665
1105.7255296276433	0.9999995910138475
1105.7355296776434	0.999999591021561
1105.7455297276438	0.9999995910294186
1105.755529777644	0.999999591036128
1105.7655298276443	0.9999995910432188
1105.7755298776444	0.9999995910498978
1105.7855299276448	0.9999995910568654
1105.795529977645	0.9999995910642553
1105.8055300276453	0.9999995910716378
1105.8155300776455	0.9999995910784767
1105.8255301276458	0.9999995910862367
1105.835530177646	0.999999591094112
1105.8455302276463	0.999999591101362
1105.8555302776465	0.9999995911090959
1105.8655303276469	0.9999995911156939
1105.875530377647	0.9999995911222516
1105.8855304276472	0.9999995911295522
1105.8955304776475	0.9999995911374715
1105.9055305276477	0.9999995911457128
1105.915530577648	0.9999995911534234
1105.9255306276482	0.9999995911614564
1105.9355306776486	0.999999591168221
1105.9455307276487	0.9999995911749174
1105.955530777649	0.9999995911823752
1105.9655308276492	0.9999995911901295
1105.9755308776496	0.9999995911978864
1105.9855309276497	0.9999995912056322
1105.99553097765	0.9999995912135538
1106.0055310276502	0.9999995912209505
1106.0155310776504	0.9999995912281513
1106.0255311276508	0.9999995912355875
1106.035531177651	0.9999995912433702
1106.0455312276513	0.9999995912514207
1106.0555312776514	0.9999995912587779
1106.0655313276518	0.9999995912666202
1106.075531377652	0.9999995912744027
1106.0855314276523	0.9999995912817871
1106.0955314776525	0.99999959128899
1106.1055315276528	0.9999995912965677
1106.115531577653	0.9999995913048516
1106.1255316276533	0.9999995913124861
1106.1355316776535	0.9999995913199532
1106.1455317276539	0.9999995913273197
1106.155531777654	0.999999591334629
1106.1655318276541	0.9999995913421111
1106.1755318776545	0.9999995913491556
1106.1855319276547	0.9999995913562494
1106.195531977655	0.9999995913629925
1106.2055320276552	0.9999995913699783
1106.2155320776556	0.9999995913768229
1106.2255321276557	0.9999995913843372
1106.235532177656	0.9999995913921527
1106.2455322276562	0.9999995913996651
1106.2555322776566	0.9999995914062689
1106.2655323276567	0.9999995914132032
1106.275532377657	0.9999995914206885
1106.2855324276572	0.9999995914277953
1106.2955324776576	0.9999995914350163
1106.3055325276578	0.9999995914425714
1106.315532577658	0.9999995914500521
1106.3255326276583	0.9999995914565105
1106.3355326776584	0.9999995914633406
1106.3455327276588	0.9999995914706387
1106.355532777659	0.9999995914773553
1106.3655328276593	0.999999591484803
1106.3755328776595	0.9999995914919502
1106.3855329276598	0.9999995914996832
1106.39553297766	0.9999995915075387
1106.4055330276603	0.9999995915150808
1106.4155330776605	0.9999995915224231
1106.4255331276609	0.999999591529429
1106.435533177661	0.9999995915369945
1106.4455332276611	0.9999995915449298
1106.4555332776615	0.9999995915533396
1106.4655333276617	0.9999995915612785
1106.475533377662	0.9999995915684645
1106.4855334276622	0.9999995915760642
1106.4955334776625	0.9999995915837167
1106.5055335276627	0.9999995915910356
1106.515533577663	0.9999995915975226
1106.5255336276632	0.9999995916051553
1106.5355336776636	0.999999591613216
1106.5455337276637	0.9999995916210973
1106.555533777664	0.9999995916288759
1106.5655338276642	0.9999995916364511
1106.5755338776646	0.9999995916438736
1106.5855339276648	0.999999591650414
1106.595533977665	0.9999995916575203
1106.6055340276653	0.9999995916660313
1106.6155340776654	0.9999995916745549
1106.6255341276658	0.9999995916820502
1106.635534177666	0.9999995916886172
1106.6455342276663	0.9999995916958888
1106.6555342776664	0.9999995917032283
1106.6655343276668	0.9999995917105271
1106.675534377667	0.9999995917180411
1106.6855344276673	0.9999995917259054
1106.6955344776675	0.9999995917332508
1106.7055345276679	0.9999995917402792
1106.715534577668	0.9999995917476977
1106.7255346276684	0.9999995917547356
1106.7355346776685	0.999999591761639
1106.7455347276687	0.9999995917683696
1106.755534777669	0.9999995917755737
1106.7655348276692	0.9999995917831177
1106.7755348776695	0.999999591790424
1106.7855349276697	0.9999995917977714
1106.79553497767	0.9999995918046074
1106.8055350276702	0.9999995918119704
1106.8155350776706	0.9999995918188032
1106.8255351276707	0.9999995918261066
1106.835535177671	0.9999995918333939
1106.8455352276712	0.9999995918405653
1106.8555352776716	0.9999995918475946
1106.8655353276718	0.999999591854613
1106.875535377672	0.9999995918626284
1106.8855354276723	0.9999995918699373
1106.8955354776724	0.9999995918767208
1106.9055355276728	0.9999995918834815
1106.915535577673	0.9999995918911223
1106.9255356276733	0.999999591898817
1106.9355356776734	0.9999995919064858
1106.9455357276738	0.9999995919142985
1106.955535777674	0.9999995919216114
1106.9655358276743	0.9999995919287618
1106.9755358776745	0.999999591936011
1106.9855359276748	0.9999995919437829
1106.995535977675	0.9999995919517157
1107.0055360276754	0.9999995919596287
1107.0155360776755	0.9999995919676485
1107.0255361276757	0.999999591975369
1107.035536177676	0.9999995919828693
1107.0455362276762	0.9999995919899818
1107.0555362776765	0.9999995919972189
1107.0655363276767	0.9999995920052652
1107.075536377677	0.9999995920125531
1107.0855364276772	0.9999995920200622
1107.0955364776776	0.999999592027828
1107.1055365276777	0.9999995920362317
1107.115536577678	0.9999995920434946
1107.1255366276782	0.9999995920498421
1107.1355366776786	0.9999995920568956
1107.1455367276787	0.9999995920644963
1107.1555367776791	0.9999995920717135
1107.1655368276793	0.9999995920785428
1107.1755368776794	0.9999995920863745
1107.1855369276798	0.9999995920939511
1107.19553697768	0.999999592101218
1107.2055370276803	0.9999995921076343
1107.2155370776804	0.9999995921149629
1107.2255371276808	0.9999995921228695
1107.235537177681	0.9999995921300037
1107.2455372276813	0.9999995921377465
1107.2555372776815	0.9999995921450681
1107.2655373276818	0.9999995921524393
1107.275537377682	0.9999995921587542
1107.2855374276824	0.9999995921652752
1107.2955374776825	0.9999995921720592
1107.3055375276826	0.9999995921794157
1107.315537577683	0.9999995921872554
1107.3255376276832	0.9999995921948263
1107.3355376776835	0.9999995922022834
1107.3455377276837	0.9999995922091623
1107.355537777684	0.9999995922158862
1107.3655378276842	0.9999995922234648
1107.3755378776846	0.9999995922310584
1107.3855379276847	0.9999995922379867
1107.395537977685	0.9999995922450386
1107.4055380276852	0.9999995922524881
1107.4155380776856	0.9999995922597483
1107.4255381276857	0.9999995922672625
1107.435538177686	0.9999995922747091
1107.4455382276863	0.9999995922822248
1107.4555382776864	0.9999995922895877
1107.4655383276868	0.9999995922960195
1107.475538377687	0.9999995923036858
1107.4855384276873	0.9999995923119515
1107.4955384776874	0.999999592319681
1107.5055385276878	0.9999995923269611
1107.515538577688	0.9999995923341228
1107.5255386276883	0.9999995923420403
1107.5355386776885	0.9999995923496061
1107.5455387276888	0.9999995923577649
1107.555538777689	0.9999995923655571
1107.5655388276894	0.9999995923731814
1107.5755388776895	0.9999995923806397
1107.5855389276899	0.9999995923878049
1107.59553897769	0.9999995923950762
1107.6055390276902	0.9999995924021833
1107.6155390776905	0.9999995924094909
1107.6255391276907	0.9999995924168438
1107.635539177691	0.9999995924251057
1107.6455392276912	0.999999592433093
1107.6555392776916	0.9999995924405117
1107.6655393276917	0.9999995924474271
1107.675539377692	0.9999995924550109
1107.6855394276922	0.9999995924623779
1107.6955394776926	0.9999995924689112
1107.7055395276927	0.9999995924766263
1107.715539577693	0.9999995924846208
1107.7255396276933	0.9999995924915568
1107.7355396776934	0.9999995924978616
1107.7455397276938	0.9999995925048358
1107.755539777694	0.9999995925124913
1107.7655398276943	0.9999995925196545
1107.7755398776944	0.9999995925260169
1107.7855399276948	0.9999995925333099
1107.795539977695	0.9999995925409187
1107.8055400276953	0.9999995925483488
1107.8155400776955	0.9999995925555702
1107.8255401276958	0.9999995925628762
1107.835540177696	0.9999995925700784
1107.8455402276963	0.9999995925772942
1107.8555402776965	0.9999995925845968
1107.8655403276969	0.9999995925923039
1107.875540377697	0.9999995926001756
1107.8855404276972	0.9999995926070427
1107.8955404776975	0.9999995926139776
1107.9055405276977	0.9999995926213536
1107.915540577698	0.9999995926287162
1107.9255406276982	0.9999995926355842
1107.9355406776986	0.999999592643446
1107.9455407276987	0.9999995926506675
1107.955540777699	0.9999995926575528
1107.9655408276992	0.9999995926653343
1107.9755408776996	0.999999592672713
1107.9855409276997	0.9999995926805985
1107.9955409777	0.9999995926875795
1108.0055410277002	0.9999995926950153
1108.0155410777006	0.9999995927026524
1108.0255411277008	0.9999995927103631
1108.035541177701	0.9999995927172587
1108.0455412277013	0.9999995927244182
1108.0555412777014	0.9999995927324301
1108.0655413277018	0.9999995927400049
1108.075541377702	0.9999995927474346
1108.0855414277023	0.9999995927548061
1108.0955414777025	0.9999995927621509
1108.1055415277028	0.9999995927694029
1108.115541577703	0.9999995927769799
1108.1255416277033	0.999999592784805
1108.1355416777035	0.9999995927926394
1108.1455417277039	0.9999995928002424
1108.155541777704	0.9999995928072722
1108.1655418277041	0.9999995928137244
1108.1755418777045	0.9999995928205132
1108.1855419277047	0.9999995928281675
1108.195541977705	0.9999995928361689
1108.2055420277052	0.9999995928434575
1108.2155420777055	0.9999995928502265
1108.2255421277057	0.999999592857268
1108.235542177706	0.999999592863922
1108.2455422277062	0.9999995928717972
1108.2555422777066	0.9999995928793415
1108.2655423277067	0.9999995928861858
1108.275542377707	0.9999995928931507
1108.2855424277072	0.9999995929009309
1108.2955424777076	0.9999995929078929
1108.3055425277078	0.999999592914246
1108.315542577708	0.9999995929208082
1108.3255426277083	0.9999995929282885
1108.3355426777084	0.9999995929356919
1108.3455427277088	0.9999995929424068
1108.355542777709	0.9999995929500296
1108.3655428277093	0.9999995929573273
1108.3755428777094	0.9999995929642952
1108.3855429277098	0.9999995929709079
1108.39554297771	0.9999995929781796
1108.4055430277103	0.9999995929860871
1108.4155430777105	0.9999995929937662
1108.4255431277109	0.9999995930011636
1108.435543177711	0.9999995930085346
1108.4455432277114	0.9999995930166296
1108.4555432777115	0.9999995930233786
1108.4655433277117	0.9999995930309364
1108.475543377712	0.999999593038865
1108.4855434277122	0.9999995930459995
1108.4955434777125	0.9999995930534158
1108.5055435277127	0.9999995930611807
1108.515543577713	0.9999995930689354
1108.5255436277132	0.9999995930763571
1108.5355436777136	0.9999995930836098
1108.5455437277137	0.999999593090943
1108.555543777714	0.9999995930985528
1108.5655438277142	0.9999995931063344
1108.5755438777146	0.9999995931139174
1108.5855439277148	0.9999995931217218
1108.595543977715	0.999999593129709
1108.6055440277153	0.999999593136969
1108.6155440777154	0.9999995931445624
1108.6255441277158	0.9999995931525383
1108.635544177716	0.999999593160563
1108.6455442277163	0.999999593168007
1108.6555442777164	0.9999995931749897
1108.6655443277168	0.9999995931823836
1108.675544377717	0.9999995931897503
1108.6855444277173	0.9999995931977268
1108.6955444777175	0.999999593204849
1108.7055445277178	0.9999995932119267
1108.715544577718	0.999999593219342
1108.7255446277184	0.9999995932273424
1108.7355446777185	0.9999995932344251
1108.7455447277187	0.9999995932412197
1108.755544777719	0.9999995932493225
1108.7655448277192	0.9999995932571887
1108.7755448777195	0.9999995932642586
1108.7855449277197	0.9999995932712574
1108.79554497772	0.999999593278775
1108.8055450277202	0.9999995932854617
1108.8155450777206	0.9999995932928669
1108.8255451277207	0.9999995932998536
1108.835545177721	0.9999995933067755
1108.8455452277212	0.9999995933137126
1108.8555452777216	0.9999995933207738
1108.8655453277217	0.9999995933275249
1108.8755453777221	0.9999995933337382
1108.8855454277223	0.9999995933411653
1108.8955454777224	0.9999995933492831
1108.9055455277228	0.9999995933567859
1108.915545577723	0.999999593363422
1108.9255456277233	0.999999593370611
1108.9355456777234	0.9999995933780808
1108.9455457277238	0.9999995933855198
1108.955545777724	0.9999995933927226
1108.9655458277243	0.999999593399591
1108.9755458777245	0.9999995934068732
1108.9855459277248	0.9999995934138206
1108.995545977725	0.9999995934203396
1109.0055460277254	0.9999995934280702
1109.0155460777255	0.9999995934359148
1109.0255461277256	0.999999593442602
1109.035546177726	0.9999995934501215
1109.0455462277262	0.9999995934581167
1109.0555462777265	0.9999995934660386
1109.0655463277267	0.9999995934730498
1109.075546377727	0.9999995934806662
1109.0855464277272	0.9999995934883348
1109.0955464777276	0.9999995934956764
1109.1055465277277	0.9999995935029523
1109.115546577728	0.9999995935100081
1109.1255466277282	0.9999995935174714
1109.1355466777286	0.9999995935248484
1109.1455467277287	0.9999995935325535
1109.1555467777291	0.9999995935402581
1109.1655468277293	0.9999995935484558
1109.1755468777294	0.9999995935559102
1109.1855469277298	0.9999995935629724
1109.19554697773	0.9999995935698672
1109.2055470277303	0.9999995935773236
1109.2155470777304	0.9999995935851379
1109.2255471277308	0.9999995935923864
1109.235547177731	0.9999995935998445
1109.2455472277313	0.9999995936072612
1109.2555472777315	0.9999995936151926
1109.2655473277318	0.9999995936224408
1109.275547377732	0.9999995936289527
1109.2855474277324	0.9999995936363243
1109.2955474777325	0.9999995936448143
1109.3055475277329	0.9999995936518737
1109.315547577733	0.9999995936585009
1109.3255476277332	0.9999995936664072
1109.3355476777335	0.999999593673903
1109.3455477277337	0.9999995936805585
1109.355547777734	0.9999995936875633
1109.3655478277342	0.999999593694972
1109.3755478777346	0.9999995937028936
1109.3855479277347	0.9999995937105459
1109.395547977735	0.9999995937172871
1109.4055480277352	0.999999593724205
1109.4155480777356	0.9999995937308663
1109.4255481277357	0.999999593738177
1109.435548177736	0.9999995937450455
1109.4455482277363	0.999999593751809
1109.4555482777364	0.9999995937593821
1109.4655483277368	0.9999995937673628
1109.475548377737	0.9999995937747117
1109.4855484277373	0.9999995937813972
1109.4955484777374	0.9999995937885326
1109.5055485277378	0.9999995937957169
1109.515548577738	0.9999995938035979
1109.5255486277383	0.9999995938105659
1109.5355486777385	0.9999995938177749
1109.5455487277388	0.9999995938252594
1109.555548777739	0.9999995938321734
1109.5655488277393	0.9999995938390603
1109.5755488777395	0.9999995938465877
1109.5855489277399	0.9999995938545648
1109.59554897774	0.9999995938617994
1109.6055490277402	0.9999995938689593
1109.6155490777405	0.9999995938766765
1109.6255491277407	0.999999593883829
1109.635549177741	0.99999959389028
1109.6455492277412	0.999999593897627
1109.6555492777416	0.9999995939054824
1109.6655493277417	0.9999995939132312
1109.675549377742	0.9999995939210357
1109.6855494277422	0.9999995939285348
1109.6955494777426	0.9999995939359548
1109.7055495277427	0.9999995939437656
1109.715549577743	0.9999995939514204
1109.7255496277432	0.9999995939587325
1109.7355496777436	0.9999995939660148
1109.7455497277438	0.9999995939731031
1109.755549777744	0.9999995939799738
1109.7655498277443	0.9999995939863862
1109.7755498777444	0.9999995939937444
1109.7855499277448	0.999999594001146
1109.795549977745	0.9999995940089795
1109.8055500277453	0.9999995940162716
1109.8155500777455	0.9999995940232237
1109.8255501277458	0.9999995940312785
1109.835550177746	0.9999995940390324
1109.8455502277463	0.9999995940454374
1109.8555502777465	0.9999995940526374
1109.8655503277469	0.9999995940613627
1109.875550377747	0.999999594068432
1109.8855504277471	0.999999594075372
1109.8955504777475	0.9999995940824998
1109.9055505277477	0.9999995940894643
1109.915550577748	0.9999995940964321
1109.9255506277482	0.9999995941031213
1109.9355506777486	0.9999995941104863
1109.9455507277487	0.9999995941180617
1109.955550777749	0.9999995941253493
1109.9655508277492	0.999999594132638
1109.9755508777496	0.9999995941399437
1109.9855509277497	0.9999995941468894
1109.99555097775	0.999999594154322
1110.0055510277502	0.9999995941614539
1110.0155510777506	0.9999995941686263
1110.0255511277508	0.9999995941765967
1110.035551177751	0.9999995941845755
1110.0455512277513	0.9999995941918338
1110.0555512777514	0.9999995941986447
1110.0655513277518	0.9999995942049441
1110.075551377752	0.9999995942121339
1110.0855514277523	0.9999995942197937
1110.0955514777525	0.9999995942272032
1110.1055515277528	0.9999995942344738
1110.115551577753	0.9999995942417093
1110.1255516277533	0.9999995942491635
1110.1355516777535	0.9999995942562871
1110.1455517277539	0.9999995942636755
1110.155551777754	0.9999995942712507
1110.1655518277544	0.9999995942787598
1110.1755518777545	0.9999995942863821
1110.1855519277547	0.9999995942944725
1110.195551977755	0.9999995943016156
1110.2055520277552	0.9999995943079375
1110.2155520777555	0.9999995943151975
1110.2255521277557	0.9999995943222878
1110.235552177756	0.9999995943300404
1110.2455522277562	0.9999995943379343
1110.2555522777566	0.9999995943455601
1110.2655523277567	0.9999995943527968
1110.275552377757	0.9999995943601354
1110.2855524277572	0.9999995943678139
1110.2955524777576	0.9999995943748048
1110.3055525277578	0.9999995943819368
1110.315552577758	0.9999995943890935
1110.3255526277583	0.9999995943965025
1110.3355526777584	0.999999594403957
1110.3455527277588	0.9999995944112742
1110.355552777759	0.9999995944181572
1110.3655528277593	0.9999995944253098
1110.3755528777594	0.9999995944323219
1110.3855529277598	0.9999995944386882
1110.39555297776	0.999999594446639
1110.4055530277603	0.9999995944547655
1110.4155530777605	0.9999995944612168
1110.4255531277608	0.9999995944683329
1110.435553177761	0.9999995944756328
1110.4455532277614	0.9999995944826512
1110.4555532777615	0.9999995944898964
1110.4655533277617	0.9999995944970586
1110.475553377762	0.9999995945045707
1110.4855534277622	0.999999594511786
1110.4955534777625	0.9999995945192784
1110.5055535277627	0.9999995945267579
1110.515553577763	0.9999995945337492
1110.5255536277632	0.9999995945402913
1110.5355536777636	0.9999995945474565
1110.5455537277637	0.9999995945546675
1110.555553777764	0.9999995945619866
1110.5655538277642	0.9999995945699234
1110.5755538777646	0.9999995945770443
1110.5855539277647	0.9999995945842993
1110.5955539777651	0.9999995945916017
1110.6055540277653	0.9999995945992277
1110.6155540777654	0.9999995946071134
1110.6255541277658	0.9999995946144848
1110.635554177766	0.9999995946217055
1110.6455542277663	0.9999995946286167
1110.6555542777664	0.9999995946363957
1110.6655543277668	0.9999995946440576
1110.675554377767	0.9999995946512983
1110.6855544277673	0.9999995946581055
1110.6955544777675	0.9999995946655644
1110.7055545277678	0.9999995946729484
1110.715554577768	0.999999594680431
1110.7255546277684	0.9999995946879315
1110.7355546777685	0.9999995946950339
1110.7455547277686	0.9999995947029956
1110.755554777769	0.9999995947110825
1110.7655548277692	0.999999594718231
1110.7755548777695	0.9999995947252116
1110.7855549277697	0.9999995947328836
1110.79555497777	0.9999995947403951
1110.8055550277702	0.9999995947474857
1110.8155550777706	0.9999995947550485
1110.8255551277707	0.9999995947624486
1110.835555177771	0.9999995947695354
1110.8455552277712	0.9999995947765513
1110.8555552777716	0.9999995947836565
1110.8655553277717	0.9999995947908652
1110.8755553777721	0.9999995947980435
1110.8855554277723	0.999999594805389
1110.8955554777724	0.9999995948127283
1110.9055555277728	0.9999995948205644
1110.915555577773	0.9999995948278178
1110.9255556277733	0.999999594834216
1110.9355556777734	0.9999995948420763
1110.9455557277738	0.999999594849144
1110.955555777774	0.9999995948556838
1110.9655558277743	0.9999995948630254
1110.9755558777745	0.999999594870639
1110.9855559277748	0.9999995948772752
1110.995555977775	0.9999995948837701
1111.0055560277754	0.9999995948904054
1111.0155560777755	0.9999995948966813
1111.0255561277756	0.9999995949036978
1111.035556177776	0.9999995949108903
1111.0455562277762	0.999999594918774
1111.0555562777765	0.9999995949263263
1111.0655563277767	0.9999995949339087
1111.075556377777	0.999999594941745
1111.0855564277772	0.9999995949483507
1111.0955564777776	0.9999995949554299
1111.1055565277777	0.9999995949630857
1111.115556577778	0.9999995949707093
1111.1255566277782	0.999999594978565
1111.1355566777786	0.9999995949860637
1111.1455567277787	0.9999995949929323
1111.155556777779	0.9999995949996651
1111.1655568277793	0.9999995950063926
1111.1755568777794	0.9999995950135412
1111.1855569277798	0.9999995950208457
1111.19555697778	0.999999595028826
1111.2055570277803	0.9999995950371302
1111.2155570777804	0.9999995950448329
1111.2255571277808	0.9999995950521212
1111.235557177781	0.9999995950599304
1111.2455572277813	0.9999995950673986
1111.2555572777815	0.9999995950747971
1111.2655573277818	0.9999995950826419
1111.275557377782	0.9999995950909536
1111.2855574277824	0.9999995950989999
1111.2955574777825	0.9999995951056809
1111.3055575277829	0.999999595112542
1111.315557577783	0.999999595119899
1111.3255576277832	0.9999995951277828
1111.3355576777835	0.9999995951347767
1111.3455577277837	0.9999995951418564
1111.355557777784	0.9999995951496526
1111.3655578277842	0.9999995951574493
1111.3755578777846	0.9999995951648797
1111.3855579277847	0.999999595171789
1111.395557977785	0.999999595179382
1111.4055580277852	0.999999595186676
1111.4155580777856	0.9999995951944789
1111.4255581277857	0.9999995952020432
1111.435558177786	0.9999995952094485
1111.4455582277863	0.9999995952170749
1111.4555582777864	0.9999995952238121
1111.4655583277868	0.999999595230551
1111.475558377787	0.9999995952378097
1111.4855584277873	0.9999995952448216
1111.4955584777874	0.999999595251524
1111.5055585277878	0.9999995952593494
1111.515558577788	0.9999995952668834
1111.5255586277883	0.9999995952733154
1111.5355586777885	0.9999995952802551
1111.5455587277888	0.9999995952873733
1111.555558777789	0.9999995952939434
1111.5655588277893	0.999999595300913
1111.5755588777895	0.9999995953080739
1111.5855589277899	0.9999995953150916
1111.59555897779	0.9999995953214709
1111.6055590277902	0.99999959532859
1111.6155590777905	0.9999995953362958
1111.6255591277907	0.9999995953435287
1111.635559177791	0.9999995953511
1111.6455592277912	0.9999995953581575
1111.6555592777916	0.999999595365183
1111.6655593277917	0.9999995953722315
1111.675559377792	0.999999595379784
1111.6855594277922	0.9999995953868466
1111.6955594777926	0.9999995953946735
1111.7055595277927	0.999999595402215
1111.715559577793	0.9999995954094038
1111.7255596277932	0.999999595416262
1111.7355596777936	0.9999995954236152
1111.7455597277938	0.9999995954314076
1111.755559777794	0.9999995954384182
1111.7655598277943	0.9999995954460446
1111.7755598777944	0.9999995954538079
1111.7855599277948	0.9999995954610924
1111.795559977795	0.999999595467764
1111.8055600277953	0.9999995954747782
1111.8155600777955	0.9999995954824055
1111.8255601277958	0.9999995954899024
1111.835560177796	0.9999995954973573
1111.8455602277963	0.9999995955056524
1111.8555602777965	0.999999595513829
1111.8655603277969	0.9999995955208076
1111.875560377797	0.9999995955275852
1111.8855604277971	0.9999995955347967
1111.8955604777975	0.9999995955422597
1111.9055605277977	0.9999995955490072
1111.915560577798	0.9999995955559443
1111.9255606277982	0.9999995955632939
1111.9355606777985	0.9999995955709836
1111.9455607277987	0.9999995955780279
1111.955560777799	0.9999995955846952
1111.9655608277992	0.9999995955911282
1111.9755608777996	0.9999995955984871
1111.9855609277997	0.99999959560648
1111.9955609778	0.9999995956141831
1112.0055610278002	0.999999595621576
1112.0155610778006	0.9999995956289865
1112.0255611278008	0.999999595636185
1112.035561177801	0.9999995956427068
1112.0455612278013	0.9999995956503278
1112.0555612778014	0.9999995956573605
1112.0655613278018	0.9999995956641489
1112.075561377802	0.9999995956716357
1112.0855614278023	0.999999595678694
1112.0955614778024	0.9999995956849205
1112.1055615278028	0.9999995956913931
1112.115561577803	0.9999995956985082
1112.1255616278033	0.9999995957052962
1112.1355616778035	0.9999995957123342
1112.1455617278039	0.999999595720394
1112.155561777804	0.9999995957285837
1112.1655618278044	0.9999995957355666
1112.1755618778045	0.9999995957425869
1112.1855619278047	0.9999995957500648
1112.195561977805	0.9999995957575427
1112.2055620278052	0.9999995957651412
1112.2155620778055	0.9999995957724569
1112.2255621278057	0.9999995957794942
1112.235562177806	0.9999995957870853
1112.2455622278062	0.9999995957939611
1112.2555622778066	0.9999995958007584
1112.2655623278067	0.9999995958083487
1112.275562377807	0.999999595816468
1112.2855624278072	0.9999995958241524
1112.2955624778076	0.9999995958312522
1112.3055625278078	0.9999995958393054
1112.315562577808	0.9999995958474054
1112.3255626278083	0.9999995958549819
1112.3355626778084	0.9999995958621791
1112.3455627278088	0.9999995958695854
1112.355562777809	0.999999595877384
1112.3655628278093	0.9999995958846158
1112.3755628778094	0.999999595891639
1112.3855629278098	0.9999995958991278
1112.39556297781	0.9999995959062377
1112.4055630278103	0.9999995959129067
1112.4155630778105	0.9999995959204777
1112.4255631278108	0.9999995959279901
1112.435563177811	0.9999995959350254
1112.4455632278114	0.9999995959417791
1112.4555632778115	0.9999995959487895
1112.4655633278117	0.9999995959558209
1112.475563377812	0.9999995959629793
1112.4855634278122	0.9999995959706983
1112.4955634778125	0.9999995959785483
1112.5055635278127	0.9999995959858811
1112.515563577813	0.9999995959930144
1112.5255636278132	0.9999995959996144
1112.5355636778136	0.9999995960057635
1112.5455637278137	0.9999995960122862
1112.555563777814	0.9999995960199094
1112.5655638278142	0.9999995960271014
1112.5755638778146	0.9999995960339152
1112.5855639278147	0.9999995960413443
1112.5955639778151	0.9999995960484843
1112.6055640278153	0.999999596055003
1112.6155640778154	0.9999995960618712
1112.6255641278158	0.9999995960690684
1112.635564177816	0.9999995960763951
1112.6455642278163	0.9999995960845317
1112.6555642778164	0.9999995960924549
1112.6655643278168	0.9999995960988257
1112.675564377817	0.9999995961054695
1112.6855644278173	0.9999995961125329
1112.6955644778175	0.9999995961197077
1112.7055645278178	0.9999995961266828
1112.715564577818	0.9999995961347229
1112.7255646278184	0.9999995961425003
1112.7355646778185	0.9999995961492695
1112.7455647278186	0.9999995961561613
1112.755564777819	0.9999995961633195
1112.7655648278192	0.9999995961708986
1112.7755648778195	0.9999995961783636
1112.7855649278197	0.9999995961857402
1112.79556497782	0.9999995961938093
1112.8055650278202	0.9999995962021898
1112.8155650778206	0.9999995962100009
1112.8255651278207	0.999999596216725
1112.835565177821	0.9999995962236587
1112.8455652278212	0.9999995962315175
1112.8555652778216	0.9999995962390771
1112.8655653278217	0.9999995962466421
1112.875565377822	0.9999995962544187
1112.8855654278223	0.9999995962619257
1112.8955654778224	0.999999596269144
1112.9055655278228	0.9999995962759666
1112.915565577823	0.999999596283134
1112.9255656278233	0.9999995962909164
1112.9355656778234	0.9999995962983742
1112.9455657278238	0.9999995963055293
1112.955565777824	0.9999995963131437
1112.9655658278243	0.9999995963201069
1112.9755658778245	0.9999995963268546
1112.9855659278248	0.9999995963339249
1112.995565977825	0.999999596340487
1113.0055660278254	0.9999995963469264
1113.0155660778255	0.9999995963541476
1113.0255661278259	0.9999995963617891
1113.035566177826	0.9999995963692447
1113.0455662278262	0.9999995963757045
1113.0555662778265	0.9999995963826116
1113.0655663278267	0.9999995963896943
1113.075566377827	0.9999995963964905
1113.0855664278272	0.9999995964040352
1113.0955664778276	0.9999995964113276
1113.1055665278277	0.9999995964179055
1113.115566577828	0.9999995964244347
1113.1255666278282	0.9999995964318776
1113.1355666778286	0.9999995964394227
1113.1455667278287	0.9999995964465789
1113.155566777829	0.9999995964539126
1113.1655668278293	0.9999995964607502
1113.1755668778294	0.9999995964672276
1113.1855669278298	0.9999995964746419
1113.19556697783	0.9999995964821634
1113.2055670278303	0.9999995964894853
1113.2155670778304	0.9999995964972186
1113.2255671278308	0.999999596504907
1113.235567177831	0.9999995965119621
1113.2455672278313	0.9999995965189837
1113.2555672778315	0.9999995965268864
1113.2655673278318	0.9999995965342756
1113.275567377832	0.9999995965418135
1113.2855674278323	0.999999596549774
1113.2955674778325	0.999999596557681
1113.3055675278329	0.999999596565048
1113.315567577833	0.9999995965718665
1113.3255676278332	0.9999995965784471
1113.3355676778335	0.9999995965852754
1113.3455677278337	0.9999995965927773
1113.355567777834	0.9999995966004698
1113.3655678278342	0.9999995966084906
1113.3755678778346	0.999999596616428
1113.3855679278347	0.9999995966241869
1113.395567977835	0.9999995966308058
1113.4055680278352	0.9999995966381575
1113.4155680778356	0.9999995966459092
1113.4255681278357	0.9999995966534814
1113.435568177836	0.9999995966611402
1113.4455682278362	0.9999995966692001
1113.4555682778366	0.9999995966770642
1113.4655683278368	0.9999995966843044
1113.475568377837	0.9999995966903297
1113.4855684278373	0.9999995966959829
1113.4955684778374	0.9999995967028643
1113.5055685278378	0.9999995967096996
1113.515568577838	0.9999995967176882
1113.5255686278383	0.9999995967255328
1113.5355686778385	0.9999995967318943
1113.5455687278388	0.9999995967378905
1113.555568777839	0.9999995967444408
1113.5655688278393	0.9999995967518615
1113.5755688778395	0.9999995967598293
1113.5855689278399	0.999999596767889
1113.59556897784	0.9999995967760527
1113.6055690278401	0.9999995967829226
1113.6155690778405	0.9999995967883202
1113.6255691278407	0.9999995967945073
1113.635569177841	0.9999995968010481
1113.6455692278412	0.999999596807821
1113.6555692778416	0.999999596814973
1113.6655693278417	0.9999995968230572
1113.675569377842	0.9999995968307979
1113.6855694278422	0.9999995968381535
1113.6955694778426	0.9999995968449295
1113.7055695278427	0.999999596851406
1113.715569577843	0.9999995968583554
1113.7255696278432	0.9999995968664878
1113.7355696778436	0.9999995968751594
1113.7455697278438	0.9999995968824394
1113.755569777844	0.9999995968901662
1113.7655698278443	0.999999596897286
1113.7755698778444	0.9999995969038444
1113.7855699278448	0.9999995969109715
1113.795569977845	0.9999995969191146
1113.8055700278453	0.9999995969268693
1113.8155700778455	0.9999995969342533
1113.8255701278458	0.9999995969419525
1113.835570177846	0.9999995969493893
1113.8455702278463	0.9999995969570705
1113.8555702778465	0.9999995969640183
1113.8655703278469	0.9999995969710551
1113.875570377847	0.9999995969782147
1113.8855704278474	0.9999995969860083
1113.8955704778475	0.9999995969938464
1113.9055705278477	0.9999995970012041
1113.915570577848	0.9999995970081238
1113.9255706278482	0.9999995970150581
1113.9355706778485	0.9999995970221689
1113.9455707278487	0.9999995970299578
1113.955570777849	0.9999995970377584
1113.9655708278492	0.9999995970447816
1113.9755708778496	0.9999995970517731
1113.9855709278497	0.9999995970585199
1113.99557097785	0.9999995970657076
1114.0055710278502	0.999999597073422
1114.0155710778506	0.999999597081146
1114.0255711278508	0.9999995970882793
1114.035571177851	0.9999995970951506
1114.0455712278513	0.999999597100733
1114.0555712778514	0.9999995971074435
1114.0655713278518	0.9999995971149523
1114.075571377852	0.9999995971222424
1114.0855714278523	0.9999995971300536
1114.0955714778524	0.9999995971371564
1114.1055715278528	0.9999995971440451
1114.115571577853	0.999999597150192
1114.1255716278533	0.9999995971569441
1114.1355716778535	0.9999995971639642
1114.1455717278538	0.9999995971713189
1114.155571777854	0.9999995971785718
1114.1655718278544	0.9999995971868435
1114.1755718778545	0.9999995971941092
1114.1855719278547	0.9999995971995661
1114.195571977855	0.9999995972058666
1114.2055720278552	0.9999995972128906
1114.2155720778555	0.9999995972209709
1114.2255721278557	0.9999995972293626
1114.235572177856	0.9999995972380128
1114.2455722278562	0.9999995972451988
1114.2555722778566	0.9999995972512876
1114.2655723278567	0.9999995972576269
1114.275572377857	0.9999995972642325
1114.2855724278572	0.9999995972717115
1114.2955724778576	0.9999995972804786
1114.3055725278577	0.9999995972889952
1114.3155725778581	0.999999597296357
1114.3255726278583	0.9999995973039393
1114.3355726778584	0.9999995973113225
1114.3455727278588	0.9999995973180079
1114.355572777859	0.9999995973247496
1114.3655728278593	0.9999995973329496
1114.3755728778594	0.9999995973417415
1114.3855729278598	0.9999995973500801
1114.39557297786	0.9999995973569017
1114.4055730278603	0.9999995973634159
1114.4155730778605	0.9999995973690795
1114.4255731278608	0.9999995973751612
1114.435573177861	0.9999995973825225
1114.4455732278614	0.9999995973907368
1114.4555732778615	0.9999995973993455
1114.4655733278616	0.9999995974070603
1114.475573377862	0.9999995974135534
1114.4855734278622	0.99999959741934
1114.4955734778625	0.9999995974263755
1114.5055735278627	0.9999995974333681
1114.515573577863	0.9999995974413797
1114.5255736278632	0.9999995974490995
1114.5355736778636	0.9999995974565771
1114.5455737278637	0.9999995974641218
1114.555573777864	0.9999995974703496
1114.5655738278642	0.999999597476623
1114.5755738778646	0.9999995974825603
1114.5855739278647	0.9999995974893332
1114.5955739778651	0.9999995974970562
1114.6055740278653	0.9999995975049939
1114.6155740778654	0.9999995975115339
1114.6255741278658	0.9999995975180878
1114.635574177866	0.9999995975249049
1114.6455742278663	0.9999995975319415
1114.6555742778664	0.9999995975399177
1114.6655743278668	0.9999995975477818
1114.675574377867	0.9999995975557414
1114.6855744278673	0.999999597562499
1114.6955744778675	0.9999995975686333
1114.7055745278678	0.9999995975758695
1114.715574577868	0.9999995975831454
1114.7255746278684	0.9999995975900103
1114.7355746778685	0.9999995975973462
1114.7455747278689	0.9999995976043279
1114.755574777869	0.9999995976111632
1114.7655748278692	0.9999995976183786
1114.7755748778695	0.9999995976261467
1114.7855749278697	0.9999995976336238
1114.79557497787	0.9999995976408921
1114.8055750278702	0.9999995976489198
1114.8155750778706	0.9999995976565684
1114.8255751278707	0.9999995976639628
1114.835575177871	0.9999995976708862
1114.8455752278712	0.9999995976780123
1114.8555752778716	0.999999597685301
1114.8655753278717	0.9999995976938962
1114.875575377872	0.9999995977020947
1114.8855754278723	0.9999995977092467
1114.8955754778724	0.9999995977157715
1114.9055755278728	0.9999995977223352
1114.915575577873	0.9999995977292782
1114.9255756278733	0.999999597736227
1114.9355756778734	0.9999995977446925
1114.9455757278738	0.9999995977529869
1114.955575777874	0.9999995977603646
1114.9655758278743	0.9999995977667642
1114.9755758778745	0.9999995977737915
1114.9855759278748	0.9999995977806154
1114.995575977875	0.9999995977870655
1115.0055760278753	0.9999995977947379
1115.0155760778755	0.9999995978022299
1115.0255761278759	0.9999995978103873
1115.035576177876	0.9999995978174763
1115.0455762278762	0.9999995978231563
1115.0555762778765	0.9999995978289095
1115.0655763278767	0.9999995978349253
1115.075576377877	0.9999995978425948
1115.0855764278772	0.9999995978514967
1115.0955764778776	0.9999995978600673
1115.1055765278777	0.9999995978672737
1115.115576577878	0.9999995978735173
1115.1255766278782	0.9999995978789087
1115.1355766778786	0.9999995978849648
1115.1455767278787	0.9999995978921499
1115.155576777879	0.9999995979000174
1115.1655768278792	0.999999597908651
1115.1755768778796	0.9999995979166421
1115.1855769278798	0.9999995979233404
1115.19557697788	0.9999995979297197
1115.2055770278803	0.999999597935935
1115.2155770778804	0.9999995979431521
1115.2255771278808	0.9999995979503555
1115.235577177881	0.9999995979583337
1115.2455772278813	0.9999995979672807
1115.2555772778815	0.9999995979745772
1115.2655773278818	0.9999995979805103
1115.275577377882	0.9999995979865266
1115.2855774278823	0.9999995979936706
1115.2955774778825	0.9999995980011678
1115.3055775278829	0.999999598009705
1115.315577577883	0.9999995980179178
1115.3255776278831	0.9999995980254714
1115.3355776778835	0.999999598032509
1115.3455777278837	0.999999598039149
1115.355577777884	0.999999598045909
1115.3655778278842	0.9999995980526454
1115.3755778778846	0.9999995980606522
1115.3855779278847	0.9999995980686898
1115.395577977885	0.9999995980763564
1115.4055780278852	0.999999598083564
1115.4155780778856	0.9999995980911262
1115.4255781278857	0.9999995980979439
1115.435578177886	0.9999995981045199
1115.4455782278862	0.9999995981120398
1115.4555782778866	0.9999995981198896
1115.4655783278868	0.9999995981277287
1115.475578377887	0.9999995981351958
1115.4855784278873	0.9999995981420929
1115.4955784778874	0.9999995981483667
1115.5055785278878	0.9999995981552277
1115.515578577888	0.9999995981630342
1115.5255786278883	0.9999995981699132
1115.5355786778885	0.9999995981770652
1115.5455787278888	0.9999995981843033
1115.555578777889	0.9999995981906397
1115.5655788278893	0.9999995981971008
1115.5755788778895	0.9999995982039634
1115.5855789278899	0.999999598211498
1115.59557897789	0.9999995982190598
1115.6055790278904	0.9999995982261599
1115.6155790778905	0.9999995982326944
1115.6255791278907	0.9999995982397765
1115.635579177891	0.999999598246624
1115.6455792278912	0.999999598253485
1115.6555792778915	0.9999995982610275
1115.6655793278917	0.9999995982678358
1115.675579377892	0.9999995982747254
1115.6855794278922	0.9999995982811745
1115.6955794778926	0.9999995982876551
1115.7055795278927	0.9999995982942967
1115.715579577893	0.9999995983014427
1115.7255796278932	0.9999995983095533
1115.7355796778936	0.9999995983177272
1115.7455797278938	0.9999995983255355
1115.755579777894	0.9999995983325276
1115.7655798278943	0.9999995983386294
1115.7755798778944	0.9999995983449914
1115.7855799278948	0.9999995983527485
1115.795579977895	0.9999995983605591
1115.8055800278953	0.9999995983681462
1115.8155800778954	0.9999995983761717
1115.8255801278958	0.9999995983829675
1115.835580177896	0.9999995983887644
1115.8455802278963	0.9999995983952491
1115.8555802778965	0.9999995984028971
1115.8655803278969	0.9999995984108304
1115.875580377897	0.9999995984187223
1115.8855804278974	0.9999995984268545
1115.8955804778975	0.9999995984346267
1115.9055805278977	0.9999995984419966
1115.915580577898	0.9999995984485232
1115.9255806278982	0.9999995984550999
1115.9355806778985	0.9999995984623276
1115.9455807278987	0.9999995984706371
1115.955580777899	0.9999995984796549
1115.9655808278992	0.9999995984871037
1115.9755808778996	0.9999995984935541
1115.9855809278997	0.9999995985001401
1115.9955809779	0.9999995985065671
1116.0055810279002	0.9999995985129717
1116.0155810779006	0.9999995985208011
1116.0255811279008	0.9999995985296386
1116.0355811779011	0.99999959853756
1116.0455812279013	0.9999995985452776
1116.0555812779014	0.9999995985522946
1116.0655813279018	0.9999995985586972
1116.075581377902	0.9999995985657621
1116.0855814279023	0.9999995985733311
1116.0955814779024	0.9999995985806589
1116.1055815279028	0.9999995985887519
1116.115581577903	0.9999995985965338
1116.1255816279033	0.999999598603109
1116.1355816779035	0.9999995986087196
1116.1455817279038	0.9999995986143584
1116.155581777904	0.999999598621715
1116.1655818279044	0.9999995986303861
1116.1755818779045	0.9999995986384068
1116.1855819279047	0.9999995986459903
1116.195581977905	0.9999995986529733
1116.2055820279052	0.99999959865902
1116.2155820779055	0.9999995986653055
1116.2255821279057	0.9999995986724288
1116.235582177906	0.9999995986800695
1116.2455822279062	0.9999995986877354
1116.2555822779066	0.9999995986954326
1116.2655823279067	0.9999995987025316
1116.275582377907	0.9999995987092584
1116.2855824279072	0.9999995987161893
1116.2955824779076	0.9999995987233757
1116.3055825279077	0.9999995987302378
1116.3155825779081	0.9999995987374917
1116.3255826279083	0.999999598745348
1116.3355826779084	0.9999995987526455
1116.3455827279088	0.9999995987594411
1116.355582777909	0.9999995987660638
1116.3655828279093	0.9999995987725581
1116.3755828779094	0.9999995987796028
1116.3855829279098	0.9999995987877199
1116.39558297791	0.9999995987953697
1116.4055830279103	0.9999995988021014
1116.4155830779105	0.9999995988089824
1116.4255831279108	0.9999995988160347
1116.435583177911	0.999999598823243
1116.4455832279114	0.9999995988302781
1116.4555832779115	0.999999598837687
1116.4655833279116	0.9999995988455841
1116.475583377912	0.9999995988527457
1116.4855834279122	0.9999995988596787
1116.4955834779125	0.9999995988669513
1116.5055835279127	0.9999995988735016
1116.515583577913	0.9999995988807082
1116.5255836279132	0.9999995988882641
1116.5355836779136	0.9999995988953353
1116.5455837279137	0.9999995989021108
1116.555583777914	0.9999995989097072
1116.5655838279142	0.9999995989167649
1116.5755838779146	0.9999995989231362
1116.5855839279147	0.9999995989305916
1116.595583977915	0.9999995989389238
1116.6055840279153	0.9999995989467846
1116.6155840779154	0.9999995989544078
1116.6255841279158	0.9999995989612442
1116.635584177916	0.9999995989672875
1116.6455842279163	0.9999995989739144
1116.6555842779164	0.9999995989808399
1116.6655843279168	0.9999995989885841
1116.675584377917	0.9999995989968409
1116.6855844279173	0.9999995990043532
1116.6955844779175	0.9999995990114051
1116.7055845279178	0.9999995990183645
1116.715584577918	0.9999995990250112
1116.7255846279184	0.9999995990325432
1116.7355846779185	0.9999995990404987
1116.7455847279189	0.9999995990477132
1116.755584777919	0.9999995990550141
1116.7655848279192	0.9999995990617635
1116.7755848779195	0.9999995990682714
1116.7855849279197	0.9999995990745748
1116.79558497792	0.9999995990814055
1116.8055850279202	0.9999995990887385
1116.8155850779206	0.9999995990968433
1116.8255851279207	0.9999995991057098
1116.835585177921	0.9999995991134062
1116.8455852279212	0.999999599119567
1116.8555852779216	0.999999599125892
1116.8655853279217	0.9999995991334253
1116.875585377922	0.999999599140816
1116.8855854279223	0.9999995991483481
1116.8955854779224	0.9999995991559679
1116.9055855279228	0.9999995991632737
1116.915585577923	0.9999995991694086
1116.9255856279233	0.9999995991755394
1116.9355856779234	0.9999995991818952
1116.9455857279238	0.9999995991890606
1116.955585777924	0.9999995991966506
1116.9655858279243	0.9999995992040386
1116.9755858779245	0.9999995992118659
1116.9855859279248	0.9999995992193206
1116.995585977925	0.9999995992267141
1117.0055860279253	0.999999599233338
1117.0155860779255	0.9999995992392793
1117.0255861279259	0.9999995992465363
1117.035586177926	0.9999995992554095
1117.0455862279262	0.9999995992628911
1117.0555862779265	0.9999995992698412
1117.0655863279267	0.9999995992759239
1117.075586377927	0.9999995992816346
1117.0855864279272	0.9999995992882188
1117.0955864779276	0.9999995992957526
1117.1055865279277	0.99999959930358
1117.115586577928	0.9999995993109
1117.1255866279282	0.9999995993190998
1117.1355866779286	0.9999995993263131
1117.1455867279287	0.999999599332783
1117.155586777929	0.9999995993397417
1117.1655868279292	0.9999995993473404
1117.1755868779296	0.9999995993543414
1117.1855869279298	0.9999995993617573
1117.19558697793	0.9999995993691204
1117.2055870279303	0.9999995993764017
1117.2155870779304	0.999999599383392
1117.2255871279308	0.9999995993889205
1117.235587177931	0.9999995993964568
1117.2455872279313	0.999999599404878
1117.2555872779315	0.9999995994127219
1117.2655873279318	0.9999995994203087
1117.275587377932	0.9999995994274562
1117.2855874279323	0.9999995994338864
1117.2955874779325	0.9999995994404721
1117.3055875279329	0.9999995994475488
1117.315587577933	0.9999995994550928
1117.3255876279331	0.9999995994628228
1117.3355876779335	0.9999995994699248
1117.3455877279337	0.9999995994768227
1117.355587777934	0.9999995994838916
1117.3655878279342	0.9999995994916963
1117.3755878779345	0.9999995994982399
1117.3855879279347	0.9999995995054389
1117.395587977935	0.9999995995132611
1117.4055880279352	0.9999995995209624
1117.4155880779356	0.9999995995278755
1117.4255881279357	0.9999995995346395
1117.435588177936	0.9999995995418567
1117.4455882279362	0.9999995995486312
1117.4555882779366	0.9999995995554134
1117.4655883279368	0.9999995995626982
1117.475588377937	0.9999995995706626
1117.4855884279373	0.9999995995779781
1117.4955884779374	0.9999995995848032
1117.5055885279378	0.9999995995912507
1117.515588577938	0.999999599598816
1117.5255886279383	0.9999995996061071
1117.5355886779384	0.9999995996132024
1117.5455887279388	0.999999599620503
1117.555588777939	0.9999995996269013
1117.5655888279393	0.999999599634231
1117.5755888779395	0.9999995996413603
1117.5855889279399	0.9999995996479298
1117.59558897794	0.9999995996548715
1117.6055890279404	0.999999599662628
1117.6155890779405	0.9999995996698745
1117.6255891279407	0.9999995996771892
1117.635589177941	0.9999995996840951
1117.6455892279412	0.9999995996909431
1117.6555892779415	0.9999995996978732
1117.6655893279417	0.999999599705132
1117.675589377942	0.9999995997125255
1117.6855894279422	0.999999599719474
1117.6955894779426	0.9999995997277257
1117.7055895279427	0.9999995997346793
1117.715589577943	0.9999995997406436
1117.7255896279432	0.9999995997473256
1117.7355896779436	0.9999995997545642
1117.7455897279438	0.9999995997621306
1117.755589777944	0.9999995997695236
1117.7655898279443	0.9999995997765713
1117.7755898779444	0.9999995997844291
1117.7855899279448	0.9999995997916699
1117.795589977945	0.9999995997976365
1117.8055900279453	0.9999995998054139
1117.8155900779454	0.9999995998131206
1117.8255901279458	0.9999995998206386
1117.835590177946	0.9999995998272169
1117.8455902279463	0.9999995998344744
1117.8555902779465	0.9999995998415878
1117.8655903279468	0.9999995998482427
1117.875590377947	0.9999995998548316
1117.8855904279474	0.9999995998618993
1117.8955904779475	0.9999995998698258
1117.9055905279477	0.9999995998776551
1117.915590577948	0.9999995998849036
1117.9255906279482	0.9999995998920791
1117.9355906779485	0.999999599899129
1117.9455907279487	0.9999995999052471
1117.955590777949	0.99999959991231
1117.9655908279492	0.9999995999200743
1117.9755908779496	0.9999995999280552
1117.9855909279497	0.9999995999351267
1117.99559097795	0.9999995999419339
1118.0055910279502	0.9999995999491069
1118.0155910779506	0.9999995999557678
1118.0255911279507	0.9999995999631685
1118.0355911779511	0.9999995999706154
1118.0455912279513	0.9999995999782798
1118.0555912779514	0.9999995999857343
1118.0655913279518	0.99999959999306
1118.075591377952	0.9999995999999317
1118.0855914279523	0.9999996000069018
1118.0955914779524	0.9999996000129683
1118.1055915279528	0.9999996000201463
1118.115591577953	0.9999996000282714
1118.1255916279533	0.9999996000358092
1118.1355916779535	0.9999996000433706
1118.1455917279538	0.9999996000499858
1118.155591777954	0.9999996000563522
1118.1655918279544	0.9999996000625846
1118.1755918779545	0.9999996000696314
1118.1855919279546	0.9999996000773916
1118.195591977955	0.9999996000851786
1118.2055920279552	0.9999996000928345
1118.2155920779555	0.9999996000998493
1118.2255921279557	0.9999996001064368
1118.235592177956	0.999999600114187
1118.2455922279562	0.9999996001214383
1118.2555922779566	0.9999996001280251
1118.2655923279567	0.999999600135786
1118.275592377957	0.9999996001427122
1118.2855924279572	0.9999996001499607
1118.2955924779576	0.9999996001564218
1118.3055925279577	0.9999996001626613
1118.3155925779581	0.9999996001697316
1118.3255926279583	0.9999996001767297
1118.3355926779584	0.9999996001841662
1118.3455927279588	0.9999996001924
1118.355592777959	0.9999996001996287
1118.3655928279593	0.9999996002058958
1118.3755928779594	0.9999996002124681
1118.3855929279598	0.9999996002201772
1118.39559297796	0.9999996002280304
1118.4055930279603	0.9999996002350319
1118.4155930779605	0.9999996002423638
1118.4255931279608	0.9999996002492981
1118.435593177961	0.9999996002556897
1118.4455932279614	0.9999996002621999
1118.4555932779615	0.99999960026921
1118.4655933279619	0.9999996002766864
1118.475593377962	0.9999996002835435
1118.4855934279622	0.9999996002906637
1118.4955934779625	0.9999996002981938
1118.5055935279627	0.9999996003055813
1118.515593577963	0.9999996003120831
1118.5255936279632	0.9999996003193138
1118.5355936779636	0.9999996003271151
1118.5455937279637	0.9999996003349897
1118.555593777964	0.9999996003422769
1118.5655938279642	0.9999996003497629
1118.5755938779646	0.9999996003567941
1118.5855939279647	0.9999996003629761
1118.595593977965	0.9999996003703345
1118.6055940279653	0.9999996003782303
1118.6155940779654	0.9999996003861934
1118.6255941279658	0.9999996003937233
1118.635594177966	0.9999996004006693
1118.6455942279663	0.9999996004080938
1118.6555942779664	0.9999996004153886
1118.6655943279668	0.9999996004218373
1118.675594377967	0.9999996004291862
1118.6855944279673	0.9999996004375767
1118.6955944779675	0.9999996004453107
1118.7055945279678	0.9999996004521816
1118.715594577968	0.999999600458797
1118.7255946279683	0.999999600465883
1118.7355946779685	0.9999996004724382
1118.7455947279689	0.9999996004800601
1118.755594777969	0.9999996004877941
1118.7655948279692	0.9999996004959057
1118.7755948779695	0.9999996005043646
1118.7855949279697	0.9999996005108215
1118.79559497797	0.9999996005164858
1118.8055950279702	0.9999996005232693
1118.8155950779706	0.9999996005303785
1118.8255951279707	0.9999996005381667
1118.835595177971	0.9999996005459016
1118.8455952279712	0.9999996005530145
1118.8555952779716	0.99999960056037
1118.8655953279717	0.9999996005665808
1118.875595377972	0.9999996005729493
1118.8855954279722	0.9999996005802164
1118.8955954779726	0.9999996005877916
1118.9055955279728	0.9999996005957111
1118.915595577973	0.9999996006030863
1118.9255956279733	0.9999996006096599
1118.9355956779734	0.9999996006154568
1118.9455957279738	0.9999996006215638
1118.955595777974	0.9999996006287993
1118.9655958279743	0.9999996006357394
1118.9755958779745	0.9999996006423999
1118.9855959279748	0.9999996006501332
1118.995595977975	0.9999996006576715
1119.0055960279753	0.9999996006639316
1119.0155960779755	0.9999996006698925
1119.0255961279759	0.9999996006767519
1119.035596177976	0.9999996006845718
1119.0455962279761	0.9999996006917673
1119.0555962779765	0.9999996006989496
1119.0655963279767	0.9999996007066757
1119.075596377977	0.9999996007133339
1119.0855964279772	0.9999996007190126
1119.0955964779776	0.9999996007252293
1119.1055965279777	0.9999996007327937
1119.115596577978	0.9999996007407499
1119.1255966279782	0.9999996007478374
1119.1355966779786	0.9999996007556454
1119.1455967279787	0.9999996007628511
1119.155596777979	0.9999996007696683
1119.1655968279792	0.9999996007772955
1119.1755968779796	0.9999996007846501
1119.1855969279798	0.9999996007923061
1119.19559697798	0.9999996008001257
1119.2055970279803	0.999999600807544
1119.2155970779804	0.9999996008149609
1119.2255971279808	0.9999996008217579
1119.235597177981	0.9999996008276181
1119.2455972279813	0.9999996008340227
1119.2555972779815	0.9999996008423246
1119.2655973279818	0.9999996008505017
1119.275597377982	0.999999600857976
1119.2855974279823	0.9999996008652898
1119.2955974779825	0.9999996008720944
1119.3055975279829	0.9999996008789258
1119.315597577983	0.9999996008868286
1119.3255976279834	0.9999996008940023
1119.3355976779835	0.9999996009014536
1119.3455977279837	0.9999996009091944
1119.355597777984	0.9999996009154041
1119.3655978279842	0.9999996009215848
1119.3755978779845	0.999999600928112
1119.3855979279847	0.9999996009354832
1119.395597977985	0.9999996009434065
1119.4055980279852	0.9999996009506555
1119.4155980779856	0.9999996009581639
1119.4255981279857	0.9999996009654128
1119.435598177986	0.9999996009719986
1119.4455982279862	0.9999996009785309
1119.4555982779866	0.9999996009853545
1119.4655983279868	0.9999996009930153
1119.475598377987	0.9999996010007589
1119.4855984279873	0.9999996010080727
1119.4955984779874	0.9999996010146642
1119.5055985279878	0.9999996010203495
1119.515598577988	0.9999996010264351
1119.5255986279883	0.9999996010340799
1119.5355986779884	0.9999996010414265
1119.5455987279888	0.9999996010480501
1119.555598777989	0.9999996010555018
1119.5655988279893	0.9999996010627962
1119.5755988779895	0.9999996010694794
1119.5855989279898	0.999999601075192
1119.59559897799	0.9999996010822633
1119.6055990279904	0.9999996010905196
1119.6155990779905	0.9999996010978778
1119.6255991279907	0.9999996011048239
1119.635599177991	0.9999996011120654
1119.6455992279912	0.9999996011195804
1119.6555992779915	0.9999996011261086
1119.6655993279917	0.9999996011322292
1119.675599377992	0.9999996011401815
1119.6855994279922	0.9999996011482454
1119.6955994779926	0.9999996011558372
1119.7055995279927	0.9999996011632211
1119.715599577993	0.9999996011700478
1119.7255996279932	0.9999996011769432
1119.7355996779936	0.9999996011845268
1119.7455997279937	0.9999996011913914
1119.7555997779941	0.9999996011989964
1119.7655998279943	0.9999996012075747
1119.7755998779944	0.9999996012154277
1119.7855999279948	0.9999996012227899
1119.795599977995	0.999999601229363
1119.8056000279953	0.999999601235429
1119.8156000779954	0.9999996012424475
1119.8256001279958	0.9999996012509431
1119.835600177996	0.9999996012586263
1119.8456002279963	0.9999996012655464
1119.8556002779965	0.999999601272615
1119.8656003279968	0.9999996012786705
1119.875600377997	0.9999996012855199
1119.8856004279974	0.9999996012924273
1119.8956004779975	0.9999996012991613
1119.9056005279976	0.9999996013069625
1119.915600577998	0.9999996013144358
1119.9256006279982	0.99999960132169
1119.9356006779985	0.9999996013283158
1119.9456007279987	0.9999996013348444
1119.955600777999	0.9999996013416907
1119.9656008279992	0.9999996013486151
1119.9756008779996	0.9999996013561028
1119.9856009279997	0.9999996013636521
1119.995600978	0.9999996013706789
1120.0056010280002	0.9999996013766989
1120.0156010780006	0.9999996013827035
1120.0256011280007	0.9999996013893546
1120.0356011780011	0.9999996013969579
1120.0456012280013	0.9999996014046072
1120.0556012780014	0.9999996014116264
1120.0656013280018	0.9999996014187629
1120.075601378002	0.9999996014247969
1120.0856014280023	0.999999601431365
1120.0956014780024	0.9999996014390746
1120.1056015280028	0.9999996014464536
1120.115601578003	0.999999601453345
1120.1256016280033	0.999999601460176
1120.1356016780035	0.999999601468128
1120.1456017280038	0.9999996014753167
1120.155601778004	0.9999996014813828
1120.1656018280044	0.9999996014878435
1120.1756018780045	0.9999996014955087
1120.1856019280049	0.9999996015030629
1120.195601978005	0.9999996015100846
1120.2056020280052	0.99999960151735
1120.2156020780055	0.9999996015252761
1120.2256021280057	0.9999996015321403
1120.235602178006	0.9999996015385495
1120.2456022280062	0.9999996015465649
1120.2556022780066	0.9999996015543746
1120.2656023280067	0.9999996015623226
1120.275602378007	0.9999996015699775
1120.2856024280072	0.9999996015766706
1120.2956024780076	0.9999996015842322
1120.3056025280077	0.9999996015920538
1120.315602578008	0.9999996015988658
1120.3256026280083	0.9999996016056846
1120.3356026780084	0.9999996016133497
1120.3456027280088	0.9999996016209719
1120.355602778009	0.9999996016280822
1120.3656028280093	0.9999996016352017
1120.3756028780094	0.9999996016412783
1120.3856029280098	0.9999996016481859
1120.39560297801	0.9999996016560257
1120.4056030280103	0.9999996016634339
1120.4156030780105	0.9999996016708852
1120.4256031280108	0.9999996016774156
1120.435603178011	0.9999996016843483
1120.4456032280114	0.9999996016909664
1120.4556032780115	0.9999996016973633
1120.4656033280119	0.9999996017039708
1120.475603378012	0.9999996017114078
1120.4856034280122	0.9999996017188238
1120.4956034780125	0.9999996017250732
1120.5056035280127	0.9999996017314315
1120.515603578013	0.9999996017376247
1120.5256036280132	0.9999996017448868
1120.5356036780136	0.9999996017520166
1120.5456037280137	0.9999996017597116
1120.555603778014	0.9999996017674146
1120.5656038280142	0.9999996017744673
1120.5756038780146	0.9999996017811437
1120.5856039280147	0.9999996017869651
1120.595603978015	0.9999996017940248
1120.6056040280153	0.9999996018016769
1120.6156040780156	0.9999996018087698
1120.6256041280158	0.9999996018154942
1120.635604178016	0.999999601822735
1120.6456042280163	0.9999996018296928
1120.6556042780164	0.9999996018367587
1120.6656043280168	0.9999996018438797
1120.675604378017	0.99999960185152
1120.6856044280173	0.9999996018590851
1120.6956044780175	0.9999996018666525
1120.7056045280178	0.999999601874467
1120.715604578018	0.9999996018815293
1120.7256046280183	0.999999601887866
1120.7356046780185	0.9999996018942714
1120.7456047280189	0.9999996019021037
1120.755604778019	0.9999996019099823
1120.7656048280191	0.9999996019170203
1120.7756048780195	0.999999601923875
1120.7856049280197	0.9999996019320517
1120.79560497802	0.999999601938671
1120.8056050280202	0.9999996019457581
1120.8156050780206	0.9999996019536831
1120.8256051280207	0.9999996019610188
1120.835605178021	0.999999601968709
1120.8456052280212	0.9999996019760583
1120.8556052780216	0.9999996019836811
1120.8656053280217	0.9999996019911425
1120.875605378022	0.9999996019984123
1120.8856054280222	0.9999996020040907
1120.8956054780226	0.9999996020108564
1120.9056055280228	0.9999996020186329
1120.915605578023	0.99999960202647
1120.9256056280233	0.9999996020338812
1120.9356056780234	0.9999996020405704
1120.9456057280238	0.9999996020466946
1120.955605778024	0.9999996020525831
1120.9656058280243	0.9999996020597058
1120.9756058780245	0.9999996020671416
1120.9856059280248	0.9999996020745415
1120.995605978025	0.9999996020810187
1121.0056060280253	0.9999996020881669
1121.0156060780255	0.9999996020953231
1121.0256061280259	0.9999996021017934
1121.035606178026	0.999999602108075
1121.0456062280264	0.9999996021149256
1121.0556062780265	0.9999996021224086
1121.0656063280267	0.9999996021295064
1121.075606378027	0.9999996021361697
1121.0856064280272	0.9999996021426596
1121.0956064780275	0.9999996021493897
1121.1056065280277	0.9999996021559888
1121.115606578028	0.9999996021633285
1121.1256066280282	0.999999602170449
1121.1356066780286	0.9999996021782417
1121.1456067280287	0.9999996021851615
1121.155606778029	0.9999996021916797
1121.1656068280292	0.9999996021986421
1121.1756068780296	0.999999602206471
1121.1856069280298	0.9999996022144466
1121.19560697803	0.9999996022216512
1121.2056070280303	0.9999996022290245
1121.2156070780304	0.9999996022362023
1121.2256071280308	0.9999996022440628
1121.235607178031	0.9999996022511287
1121.2456072280313	0.9999996022585463
1121.2556072780314	0.9999996022654528
1121.2656073280318	0.9999996022725687
1121.275607378032	0.9999996022799659
1121.2856074280323	0.9999996022868348
1121.2956074780325	0.999999602293987
1121.3056075280329	0.9999996023009015
1121.315607578033	0.999999602309237
1121.3256076280334	0.9999996023167235
1121.3356076780335	0.9999996023230813
1121.3456077280337	0.9999996023305492
1121.355607778034	0.9999996023390677
1121.3656078280342	0.9999996023458033
1121.3756078780345	0.9999996023522367
1121.3856079280347	0.9999996023594467
1121.395607978035	0.9999996023665833
1121.4056080280352	0.9999996023735289
1121.4156080780356	0.9999996023804154
1121.4256081280357	0.9999996023878964
1121.435608178036	0.9999996023953065
1121.4456082280362	0.9999996024021701
1121.4556082780366	0.9999996024081986
1121.4656083280368	0.9999996024152981
1121.4756083780371	0.9999996024229988
1121.4856084280373	0.9999996024306049
1121.4956084780374	0.9999996024372192
1121.5056085280378	0.9999996024441067
1121.515608578038	0.9999996024508849
1121.5256086280383	0.99999960245667
1121.5356086780384	0.9999996024630702
1121.5456087280388	0.9999996024703203
1121.555608778039	0.9999996024779993
1121.5656088280393	0.9999996024846876
1121.5756088780395	0.9999996024917552
1121.5856089280398	0.9999996024983363
1121.59560897804	0.9999996025045528
1121.6056090280404	0.9999996025107445
1121.6156090780405	0.9999996025178705
1121.6256091280407	0.9999996025259049
1121.635609178041	0.9999996025339363
1121.6456092280412	0.9999996025414822
1121.6556092780415	0.9999996025477784
1121.6656093280417	0.9999996025541942
1121.675609378042	0.9999996025607998
1121.6856094280422	0.999999602568372
1121.6956094780426	0.9999996025754769
1121.7056095280427	0.9999996025827999
1121.715609578043	0.9999996025902604
1121.7256096280432	0.9999996025973278
1121.7356096780436	0.9999996026046053
1121.7456097280437	0.9999996026114678
1121.7556097780441	0.9999996026190672
1121.7656098280443	0.9999996026265336
1121.7756098780444	0.9999996026341568
1121.7856099280448	0.9999996026420612
1121.795609978045	0.9999996026503511
1121.8056100280453	0.9999996026579903
1121.8156100780454	0.9999996026647616
1121.8256101280458	0.9999996026710022
1121.835610178046	0.9999996026779364
1121.8456102280463	0.9999996026852724
1121.8556102780465	0.999999602693062
1121.8656103280468	0.999999602700049
1121.875610378047	0.9999996027062058
1121.8856104280474	0.9999996027138632
1121.8956104780475	0.9999996027207546
1121.9056105280476	0.9999996027264821
1121.915610578048	0.9999996027334486
1121.9256106280482	0.9999996027421214
1121.9356106780485	0.9999996027494685
1121.9456107280487	0.9999996027562941
1121.955610778049	0.999999602763413
1121.9656108280492	0.9999996027702829
1121.9756108780496	0.999999602776648
1121.9856109280497	0.9999996027827229
1121.99561097805	0.9999996027901636
1122.0056110280502	0.9999996027977633
1122.0156110780506	0.9999996028053992
1122.0256111280507	0.9999996028114584
1122.035611178051	0.9999996028171898
1122.0456112280513	0.9999996028241631
1122.0556112780514	0.9999996028313607
1122.0656113280518	0.9999996028383488
1122.075611378052	0.9999996028457177
1122.0856114280523	0.9999996028533421
1122.0956114780524	0.9999996028596855
1122.1056115280528	0.9999996028660586
1122.115611578053	0.9999996028728926
1122.1256116280533	0.9999996028804279
1122.1356116780535	0.9999996028876388
1122.1456117280538	0.9999996028947932
1122.155611778054	0.999999602901519
1122.1656118280544	0.9999996029080355
1122.1756118780545	0.9999996029150116
1122.1856119280549	0.999999602921983
1122.195611978055	0.9999996029291935
1122.2056120280552	0.9999996029363761
1122.2156120780555	0.9999996029439834
1122.2256121280557	0.9999996029512997
1122.235612178056	0.9999996029580803
1122.2456122280562	0.9999996029650867
1122.2556122780566	0.9999996029726098
1122.2656123280567	0.9999996029801838
1122.275612378057	0.9999996029879066
1122.2856124280572	0.9999996029951875
1122.2956124780576	0.9999996030026789
1122.3056125280577	0.9999996030099167
1122.315612578058	0.9999996030163161
1122.3256126280583	0.9999996030232942
1122.3356126780584	0.9999996030305062
1122.3456127280588	0.9999996030382937
1122.355612778059	0.9999996030458042
1122.3656128280593	0.999999603053572
1122.3756128780594	0.9999996030607737
1122.3856129280598	0.9999996030675762
1122.39561297806	0.9999996030743132
1122.4056130280603	0.9999996030810138
1122.4156130780605	0.9999996030881295
1122.4256131280608	0.9999996030961718
1122.435613178061	0.9999996031039814
1122.4456132280613	0.9999996031103003
1122.4556132780615	0.9999996031173967
1122.4656133280619	0.9999996031238457
1122.475613378062	0.9999996031292304
1122.4856134280622	0.9999996031356
1122.4956134780625	0.9999996031436377
1122.5056135280627	0.9999996031516721
1122.515613578063	0.9999996031582129
1122.5256136280632	0.9999996031647091
1122.5356136780636	0.9999996031709647
1122.5456137280637	0.9999996031770627
1122.555613778064	0.9999996031839761
1122.5656138280642	0.9999996031918755
1122.5756138780646	0.9999996031997552
1122.5856139280647	0.9999996032077979
1122.595613978065	0.9999996032143831
1122.6056140280652	0.9999996032200716
1122.6156140780656	0.9999996032265003
1122.6256141280658	0.9999996032332574
1122.635614178066	0.9999996032407253
1122.6456142280663	0.9999996032482795
1122.6556142780664	0.9999996032558929
1122.6656143280668	0.9999996032624895
1122.675614378067	0.999999603268827
1122.6856144280673	0.9999996032753672
1122.6956144780675	0.999999603282062
1122.7056145280678	0.999999603289443
1122.715614578068	0.9999996032976741
1122.7256146280683	0.9999996033054939
1122.7356146780685	0.9999996033126863
1122.7456147280689	0.9999996033195935
1122.755614778069	0.9999996033264726
1122.7656148280691	0.9999996033333763
1122.7756148780695	0.9999996033403942
1122.7856149280697	0.9999996033480866
1122.79561497807	0.9999996033553318
1122.8056150280702	0.9999996033627039
1122.8156150780706	0.999999603369347
1122.8256151280707	0.9999996033757707
1122.835615178071	0.9999996033832118
1122.8456152280712	0.9999996033908631
1122.8556152780716	0.9999996033979957
1122.8656153280717	0.9999996034054907
1122.875615378072	0.9999996034136984
1122.8856154280722	0.9999996034212808
1122.8956154780726	0.9999996034284139
1122.9056155280728	0.999999603435386
1122.915615578073	0.9999996034422128
1122.9256156280733	0.9999996034492418
1122.9356156780734	0.9999996034567147
1122.9456157280738	0.9999996034637207
1122.955615778074	0.9999996034701545
1122.9656158280743	0.9999996034771916
1122.9756158780744	0.9999996034836954
1122.9856159280748	0.9999996034900591
1122.995615978075	0.9999996034976584
1123.0056160280753	0.9999996035057579
1123.0156160780755	0.99999960351256
1123.0256161280759	0.9999996035195137
1123.035616178076	0.9999996035263836
1123.0456162280764	0.9999996035327126
1123.0556162780765	0.9999996035391414
1123.0656163280767	0.9999996035467194
1123.075616378077	0.9999996035541594
1123.0856164280772	0.9999996035605045
1123.0956164780775	0.9999996035674542
1123.1056165280777	0.9999996035734926
1123.115616578078	0.9999996035793611
1123.1256166280782	0.9999996035864555
1123.1356166780786	0.999999603593811
1123.1456167280787	0.9999996036014301
1123.155616778079	0.9999996036091362
1123.1656168280792	0.9999996036161591
1123.1756168780796	0.9999996036227851
1123.1856169280798	0.9999996036291746
1123.19561697808	0.999999603636212
1123.2056170280803	0.9999996036436616
1123.2156170780804	0.9999996036512472
1123.2256171280808	0.9999996036587302
1123.235617178081	0.999999603664936
1123.2456172280813	0.9999996036712892
1123.2556172780814	0.9999996036778481
1123.2656173280818	0.999999603684639
1123.275617378082	0.9999996036917478
1123.2856174280823	0.9999996036998084
1123.2956174780825	0.999999603707871
1123.3056175280828	0.9999996037146979
1123.315617578083	0.9999996037213303
1123.3256176280834	0.999999603727931
1123.3356176780835	0.9999996037347162
1123.3456177280837	0.9999996037422837
1123.355617778084	0.9999996037495014
1123.3656178280842	0.9999996037565376
1123.3756178780845	0.999999603764421
1123.3856179280847	0.9999996037716654
1123.395617978085	0.9999996037777655
1123.4056180280852	0.9999996037844648
1123.4156180780856	0.9999996037917944
1123.4256181280857	0.9999996037987698
1123.435618178086	0.9999996038058898
1123.4456182280862	0.9999996038138482
1123.4556182780866	0.9999996038211675
1123.4656183280867	0.9999996038281085
1123.4756183780871	0.9999996038342618
1123.4856184280873	0.9999996038408914
1123.4956184780874	0.9999996038481764
1123.5056185280878	0.9999996038564339
1123.515618578088	0.9999996038641934
1123.5256186280883	0.9999996038708794
1123.5356186780884	0.9999996038783276
1123.5456187280888	0.9999996038852136
1123.555618778089	0.9999996038914394
1123.5656188280893	0.9999996038981231
1123.5756188780895	0.9999996039056754
1123.5856189280898	0.9999996039129351
1123.59561897809	0.9999996039198834
1123.6056190280904	0.9999996039272487
1123.6156190780905	0.9999996039334377
1123.6256191280906	0.9999996039396432
1123.635619178091	0.9999996039472636
1123.6456192280912	0.9999996039543827
1123.6556192780915	0.9999996039621643
1123.6656193280917	0.9999996039704928
1123.675619378092	0.9999996039772749
1123.6856194280922	0.9999996039833715
1123.6956194780926	0.9999996039902482
1123.7056195280927	0.9999996039979058
1123.715619578093	0.9999996040051423
1123.7256196280932	0.9999996040128124
1123.7356196780936	0.9999996040199702
1123.7456197280937	0.9999996040265741
1123.7556197780941	0.999999604033252
1123.7656198280943	0.9999996040401982
1123.7756198780944	0.9999996040472807
1123.7856199280948	0.9999996040548202
1123.795619978095	0.9999996040624969
1123.8056200280953	0.9999996040697431
1123.8156200780954	0.9999996040770542
1123.8256201280958	0.9999996040844606
1123.835620178096	0.999999604091428
1123.8456202280963	0.9999996040978871
1123.8556202780965	0.9999996041052261
1123.8656203280968	0.9999996041124884
1123.875620378097	0.9999996041196066
1123.8856204280974	0.9999996041265485
1123.8956204780975	0.9999996041325325
1123.9056205280979	0.9999996041390792
1123.915620578098	0.9999996041465107
1123.9256206280982	0.9999996041535468
1123.9356206780985	0.9999996041602104
1123.9456207280987	0.9999996041682606
1123.955620778099	0.9999996041759824
1123.9656208280992	0.9999996041822038
1123.9756208780996	0.9999996041888667
1123.9856209280997	0.9999996041959782
1123.9956209781	0.9999996042028623
1124.0056210281002	0.9999996042097737
1124.0156210781006	0.9999996042170014
1124.0256211281007	0.9999996042242963
1124.035621178101	0.9999996042302876
1124.0456212281013	0.9999996042364946
1124.0556212781014	0.9999996042426652
1124.0656213281018	0.9999996042494536
1124.075621378102	0.9999996042573476
1124.0856214281023	0.9999996042650242
1124.0956214781024	0.999999604272232
1124.1056215281028	0.999999604279423
1124.115621578103	0.9999996042868735
1124.1256216281033	0.9999996042928033
1124.1356216781035	0.9999996042993929
1124.1456217281038	0.9999996043073694
1124.155621778104	0.9999996043151149
1124.1656218281043	0.9999996043227853
1124.1756218781045	0.9999996043295966
1124.1856219281049	0.9999996043349443
1124.195621978105	0.9999996043408231
1124.2056220281052	0.9999996043482654
1124.2156220781055	0.9999996043552803
1124.2256221281057	0.9999996043629509
1124.235622178106	0.9999996043711882
1124.2456222281062	0.9999996043783402
1124.2556222781066	0.9999996043845072
1124.2656223281067	0.9999996043916735
1124.275622378107	0.9999996043990758
1124.2856224281072	0.9999996044063103
1124.2956224781076	0.9999996044141004
1124.3056225281077	0.9999996044216931
1124.315622578108	0.9999996044290822
1124.3256226281082	0.9999996044360615
1124.3356226781086	0.9999996044427834
1124.3456227281088	0.9999996044489
1124.355622778109	0.9999996044555702
1124.3656228281093	0.9999996044635134
1124.3756228781094	0.9999996044714411
1124.3856229281098	0.9999996044788741
1124.39562297811	0.999999604485703
1124.4056230281103	0.9999996044915919
1124.4156230781105	0.9999996044983418
1124.4256231281108	0.9999996045057722
1124.435623178111	0.999999604513125
1124.4456232281113	0.9999996045208671
1124.4556232781115	0.9999996045283702
1124.4656233281119	0.9999996045348613
1124.475623378112	0.9999996045410264
1124.4856234281121	0.9999996045486382
1124.4956234781125	0.9999996045548462
1124.5056235281127	0.9999996045609774
1124.515623578113	0.9999996045684346
1124.5256236281132	0.9999996045764457
1124.5356236781136	0.9999996045835224
1124.5456237281137	0.9999996045893094
1124.555623778114	0.9999996045960772
1124.5656238281142	0.9999996046018093
1124.5756238781146	0.999999604608712
1124.5856239281147	0.9999996046166397
1124.595623978115	0.9999996046245351
1124.6056240281152	0.9999996046310557
1124.6156240781156	0.9999996046373192
1124.6256241281158	0.999999604643997
1124.635624178116	0.999999604651027
1124.6456242281163	0.9999996046587674
1124.6556242781164	0.9999996046660891
1124.6656243281168	0.9999996046727041
1124.675624378117	0.9999996046796253
1124.6856244281173	0.9999996046867609
1124.6956244781175	0.9999996046926529
1124.7056245281178	0.9999996046992711
1124.715624578118	0.9999996047066135
1124.7256246281183	0.9999996047141141
1124.7356246781185	0.9999996047221715
1124.7456247281189	0.9999996047298337
1124.755624778119	0.9999996047362625
1124.7656248281194	0.9999996047430093
1124.7756248781195	0.9999996047503277
1124.7856249281197	0.9999996047569618
1124.79562497812	0.9999996047647555
1124.8056250281202	0.9999996047728641
1124.8156250781205	0.999999604779768
1124.8256251281207	0.9999996047857322
1124.835625178121	0.9999996047923511
1124.8456252281212	0.9999996047990115
1124.8556252781216	0.9999996048064358
1124.8656253281217	0.999999604814421
1124.875625378122	0.9999996048224831
1124.8856254281222	0.9999996048296196
1124.8956254781226	0.999999604836381
1124.9056255281228	0.9999996048434593
1124.915625578123	0.999999604849691
1124.9256256281233	0.9999996048567128
1124.9356256781234	0.9999996048639851
1124.9456257281238	0.9999996048721201
1124.955625778124	0.9999996048797305
1124.9656258281243	0.999999604886435
1124.9756258781244	0.9999996048925094
1124.9856259281248	0.9999996048990476
1124.995625978125	0.9999996049061648
1125.0056260281253	0.9999996049121059
1125.0156260781255	0.9999996049198039
1125.0256261281259	0.9999996049278117
1125.035626178126	0.9999996049349754
1125.0456262281264	0.9999996049412636
1125.0556262781265	0.9999996049478689
1125.0656263281267	0.9999996049545957
1125.075626378127	0.9999996049611807
1125.0856264281272	0.999999604968696
1125.0956264781275	0.9999996049767221
1125.1056265281277	0.9999996049833793
1125.115626578128	0.9999996049892547
1125.1256266281282	0.9999996049956132
1125.1356266781286	0.999999605001565
1125.1456267281287	0.999999605008108
1125.155626778129	0.9999996050156847
1125.1656268281292	0.999999605023305
1125.1756268781296	0.9999996050300597
1125.1856269281298	0.999999605037471
1125.1956269781301	0.9999996050449348
1125.2056270281303	0.9999996050514717
1125.2156270781304	0.9999996050579948
1125.2256271281308	0.9999996050646239
1125.235627178131	0.9999996050721576
1125.2456272281313	0.9999996050803912
1125.2556272781314	0.9999996050879713
1125.2656273281318	0.9999996050936836
1125.275627378132	0.999999605100085
1125.2856274281323	0.9999996051068027
1125.2956274781325	0.9999996051139769
1125.3056275281328	0.9999996051217654
1125.315627578133	0.9999996051291973
1125.3256276281334	0.9999996051354618
1125.3356276781335	0.99999960514282
1125.3456277281336	0.9999996051505867
1125.355627778134	0.9999996051574919
1125.3656278281342	0.9999996051649275
1125.3756278781345	0.9999996051723117
1125.3856279281347	0.9999996051795375
1125.395627978135	0.9999996051867515
1125.4056280281352	0.9999996051946046
1125.4156280781356	0.9999996052016743
1125.4256281281357	0.9999996052078233
1125.435628178136	0.9999996052144768
1125.4456282281362	0.9999996052211414
1125.4556282781366	0.999999605228334
1125.4656283281367	0.9999996052352841
1125.4756283781371	0.9999996052424377
1125.4856284281373	0.9999996052490316
1125.4956284781374	0.9999996052560012
1125.5056285281378	0.9999996052633603
1125.515628578138	0.999999605271154
1125.5256286281383	0.999999605279167
1125.5356286781384	0.9999996052855575
1125.5456287281388	0.9999996052914837
1125.555628778139	0.9999996052993406
1125.5656288281393	0.9999996053067273
1125.5756288781395	0.999999605312843
1125.5856289281398	0.9999996053192027
1125.59562897814	0.9999996053261153
1125.6056290281404	0.9999996053335108
1125.6156290781405	0.9999996053398807
1125.6256291281409	0.9999996053467196
1125.635629178141	0.9999996053536223
1125.6456292281412	0.9999996053601838
1125.6556292781415	0.9999996053670764
1125.6656293281417	0.9999996053746983
1125.675629378142	0.9999996053819711
1125.6856294281422	0.9999996053888165
1125.6956294781426	0.9999996053959205
1125.7056295281427	0.9999996054018816
1125.715629578143	0.9999996054083902
1125.7256296281432	0.9999996054160691
1125.7356296781436	0.9999996054235862
1125.7456297281437	0.9999996054300079
1125.755629778144	0.9999996054371756
1125.7656298281443	0.9999996054443584
1125.7756298781444	0.9999996054511499
1125.7856299281448	0.9999996054576084
1125.795629978145	0.9999996054638325
1125.8056300281453	0.9999996054710953
1125.8156300781454	0.9999996054791473
1125.8256301281458	0.9999996054864155
1125.835630178146	0.9999996054930199
1125.8456302281463	0.9999996055005084
1125.8556302781465	0.9999996055076706
1125.8656303281468	0.9999996055144061
1125.875630378147	0.9999996055218443
1125.8856304281474	0.9999996055293404
1125.8956304781475	0.999999605536726
1125.9056305281479	0.9999996055445306
1125.915630578148	0.9999996055515097
1125.9256306281482	0.9999996055574925
1125.9356306781485	0.999999605564046
1125.9456307281487	0.9999996055707382
1125.955630778149	0.9999996055778014
1125.9656308281492	0.9999996055855875
1125.9756308781496	0.9999996055937895
1125.9856309281497	0.9999996056009035
1125.99563097815	0.999999605607643
1126.0056310281502	0.9999996056144482
1126.0156310781506	0.9999996056215344
1126.0256311281507	0.9999996056283826
1126.035631178151	0.9999996056354848
1126.0456312281513	0.9999996056425962
1126.0556312781516	0.9999996056500187
1126.0656313281518	0.999999605657457
1126.075631378152	0.9999996056633281
1126.0856314281523	0.9999996056697896
1126.0956314781524	0.999999605676882
1126.1056315281528	0.9999996056833498
1126.115631578153	0.9999996056904714
1126.1256316281533	0.999999605698723
1126.1356316781535	0.9999996057065261
1126.1456317281538	0.9999996057130022
1126.155631778154	0.9999996057189008
1126.1656318281543	0.9999996057261582
1126.1756318781545	0.999999605734364
1126.1856319281549	0.9999996057414201
1126.195631978155	0.9999996057482197
1126.2056320281552	0.9999996057556446
1126.2156320781555	0.999999605762605
1126.2256321281557	0.999999605769148
1126.235632178156	0.9999996057756492
1126.2456322281562	0.9999996057816453
1126.2556322781566	0.999999605788666
1126.2656323281567	0.9999996057960876
1126.275632378157	0.9999996058035874
1126.2856324281572	0.9999996058107553
1126.2956324781576	0.9999996058183299
1126.3056325281577	0.999999605825213
1126.315632578158	0.9999996058318986
1126.3256326281582	0.9999996058394464
1126.3356326781586	0.9999996058470773
1126.3456327281588	0.9999996058545442
1126.355632778159	0.999999605860786
1126.3656328281593	0.9999996058665773
1126.3756328781594	0.9999996058734978
1126.3856329281598	0.9999996058814834
1126.39563297816	0.9999996058880085
1126.4056330281603	0.9999996058942932
1126.4156330781605	0.9999996059015996
1126.4256331281608	0.9999996059086728
1126.435633178161	0.999999605915386
1126.4456332281613	0.9999996059225145
1126.4556332781615	0.9999996059296271
1126.4656333281619	0.9999996059370179
1126.475633378162	0.99999960594483
1126.4856334281624	0.9999996059517333
1126.4956334781625	0.9999996059582499
1126.5056335281627	0.9999996059651662
1126.515633578163	0.9999996059716808
1126.5256336281632	0.9999996059781536
1126.5356336781635	0.9999996059853541
1126.5456337281637	0.9999996059929817
1126.555633778164	0.9999996059993932
1126.5656338281642	0.999999606005334
1126.5756338781646	0.9999996060118193
1126.5856339281647	0.9999996060182026
1126.595633978165	0.9999996060252305
1126.6056340281652	0.9999996060326392
1126.6156340781656	0.9999996060397954
1126.6256341281658	0.9999996060475593
1126.635634178166	0.9999996060546934
1126.6456342281663	0.9999996060605081
1126.6556342781664	0.9999996060667462
1126.6656343281668	0.9999996060740481
1126.675634378167	0.9999996060810464
1126.6856344281673	0.9999996060882929
1126.6956344781674	0.9999996060955091
1126.7056345281678	0.9999996061026695
1126.715634578168	0.9999996061095086
1126.7256346281683	0.9999996061150496
1126.7356346781685	0.9999996061220735
1126.7456347281689	0.9999996061299123
1126.755634778169	0.9999996061371971
1126.7656348281694	0.9999996061449621
1126.7756348781695	0.9999996061528067
1126.7856349281697	0.9999996061605964
1126.79563497817	0.9999996061673299
1126.8056350281702	0.9999996061737242
1126.8156350781705	0.999999606180094
1126.8256351281707	0.9999996061874592
1126.835635178171	0.999999606195206
1126.8456352281712	0.9999996062023824
1126.8556352781716	0.999999606209392
1126.8656353281717	0.9999996062158732
1126.875635378172	0.9999996062222207
1126.8856354281722	0.9999996062293582
1126.8956354781726	0.9999996062369703
1126.9056355281728	0.9999996062447183
1126.915635578173	0.9999996062523705
1126.9256356281733	0.9999996062598207
1126.9356356781734	0.9999996062663844
1126.9456357281738	0.9999996062734423
1126.955635778174	0.9999996062807931
1126.9656358281743	0.9999996062867328
1126.9756358781744	0.999999606293324
1126.9856359281748	0.999999606301064
1126.995635978175	0.9999996063082293
1127.0056360281753	0.9999996063149572
1127.0156360781755	0.9999996063213245
1127.0256361281758	0.9999996063277039
1127.035636178176	0.9999996063347414
1127.0456362281764	0.99999960634219
1127.0556362781765	0.9999996063490211
1127.0656363281767	0.9999996063557341
1127.075636378177	0.9999996063627633
1127.0856364281772	0.9999996063697827
1127.0956364781775	0.9999996063765014
1127.1056365281777	0.9999996063842544
1127.115636578178	0.9999996063913256
1127.1256366281782	0.9999996063976218
1127.1356366781786	0.9999996064038572
1127.1456367281787	0.9999996064107246
1127.155636778179	0.9999996064176896
1127.1656368281792	0.9999996064243151
1127.1756368781796	0.9999996064310346
1127.1856369281797	0.9999996064369594
1127.1956369781801	0.9999996064443304
1127.2056370281803	0.9999996064512389
1127.2156370781804	0.999999606457403
1127.2256371281808	0.9999996064647301
1127.235637178181	0.999999606471816
1127.2456372281813	0.9999996064796898
1127.2556372781814	0.999999606487029
1127.2656373281818	0.9999996064939998
1127.275637378182	0.9999996065015293
1127.2856374281823	0.9999996065083867
1127.2956374781825	0.9999996065147282
1127.3056375281828	0.9999996065218273
1127.315637578183	0.9999996065295812
1127.3256376281834	0.9999996065372752
1127.3356376781835	0.9999996065445423
1127.3456377281836	0.9999996065516416
1127.355637778184	0.9999996065583985
1127.3656378281842	0.9999996065651034
1127.3756378781845	0.9999996065713824
1127.3856379281847	0.9999996065785057
1127.395637978185	0.9999996065864578
1127.4056380281852	0.9999996065939046
1127.4156380781856	0.9999996066018365
1127.4256381281857	0.9999996066093857
1127.435638178186	0.9999996066163244
1127.4456382281862	0.9999996066222969
1127.4556382781866	0.9999996066292871
1127.4656383281867	0.9999996066367697
1127.475638378187	0.9999996066434906
1127.4856384281873	0.9999996066503479
1127.4956384781874	0.9999996066571137
1127.5056385281878	0.9999996066631496
1127.515638578188	0.9999996066695136
1127.5256386281883	0.9999996066761925
1127.5356386781884	0.9999996066827603
1127.5456387281888	0.9999996066911567
1127.555638778189	0.999999606699257
1127.5656388281893	0.9999996067066511
1127.5756388781895	0.9999996067129685
1127.5856389281898	0.9999996067193782
1127.59563897819	0.9999996067257511
1127.6056390281904	0.9999996067321256
1127.6156390781905	0.9999996067390097
1127.6256391281909	0.9999996067454557
1127.635639178191	0.9999996067521284
1127.6456392281912	0.9999996067587797
1127.6556392781915	0.9999996067654799
1127.6656393281917	0.9999996067719642
1127.675639378192	0.9999996067788979
1127.6856394281922	0.9999996067859638
1127.6956394781926	0.9999996067926461
1127.7056395281927	0.9999996068003023
1127.715639578193	0.9999996068083487
1127.7256396281932	0.9999996068153776
1127.7356396781936	0.9999996068223757
1127.7456397281937	0.9999996068282685
1127.755639778194	0.9999996068348387
1127.7656398281943	0.9999996068422993
1127.7756398781944	0.9999996068489406
1127.7856399281948	0.9999996068555979
1127.795639978195	0.9999996068621838
1127.8056400281953	0.9999996068696951
1127.8156400781954	0.9999996068769285
1127.8256401281958	0.9999996068837754
1127.835640178196	0.9999996068904023
1127.8456402281963	0.9999996068982562
1127.8556402781965	0.9999996069060298
1127.8656403281968	0.9999996069134867
1127.875640378197	0.999999606921262
1127.8856404281973	0.9999996069286258
1127.8956404781975	0.9999996069360609
1127.9056405281979	0.9999996069429978
1127.915640578198	0.9999996069497193
1127.9256406281982	0.9999996069570823
1127.9356406781985	0.9999996069640492
1127.9456407281987	0.9999996069703093
1127.955640778199	0.999999606977614
1127.9656408281992	0.9999996069851724
1127.9756408781996	0.9999996069919977
1127.9856409281997	0.9999996069986283
1127.9956409782	0.9999996070057875
1128.0056410282002	0.999999607012554
1128.0156410782006	0.9999996070182546
1128.0256411282007	0.9999996070257706
1128.035641178201	0.9999996070338648
1128.0456412282012	0.9999996070406804
1128.0556412782016	0.9999996070471144
1128.0656413282018	0.999999607053505
1128.075641378202	0.99999960706022
1128.0856414282023	0.999999607066632
1128.0956414782024	0.9999996070726305
1128.1056415282028	0.999999607079698
1128.115641578203	0.999999607087546
1128.1256416282033	0.9999996070947991
1128.1356416782035	0.9999996071011186
1128.1456417282038	0.9999996071073803
1128.155641778204	0.9999996071137812
1128.1656418282043	0.9999996071201117
1128.1756418782045	0.9999996071268462
1128.1856419282049	0.9999996071338602
1128.195641978205	0.9999996071418705
1128.2056420282051	0.9999996071489456
1128.2156420782055	0.9999996071560279
1128.2256421282057	0.9999996071623873
1128.235642178206	0.9999996071686353
1128.2456422282062	0.9999996071761091
1128.2556422782066	0.9999996071830903
1128.2656423282067	0.9999996071904789
1128.275642378207	0.9999996071979079
1128.2856424282072	0.9999996072049352
1128.2956424782076	0.9999996072115755
1128.3056425282077	0.9999996072180694
1128.315642578208	0.9999996072246601
1128.3256426282082	0.9999996072317261
1128.3356426782086	0.9999996072399955
1128.3456427282088	0.9999996072476368
1128.355642778209	0.9999996072549941
1128.3656428282093	0.9999996072623917
1128.3756428782094	0.9999996072695967
1128.3856429282098	0.9999996072762884
1128.39564297821	0.9999996072820019
1128.4056430282103	0.9999996072888132
1128.4156430782105	0.9999996072973559
1128.4256431282108	0.9999996073051122
1128.435643178211	0.9999996073125376
1128.4456432282113	0.9999996073188111
1128.4556432782115	0.9999996073251727
1128.4656433282119	0.9999996073324426
1128.475643378212	0.9999996073395906
1128.4856434282124	0.9999996073466999
1128.4956434782125	0.9999996073547124
1128.5056435282127	0.999999607362391
1128.515643578213	0.9999996073692644
1128.5256436282132	0.9999996073761788
1128.5356436782135	0.999999607383375
1128.5456437282137	0.9999996073893757
1128.555643778214	0.9999996073950151
1128.5656438282142	0.9999996074021568
1128.5756438782146	0.9999996074088999
1128.5856439282147	0.9999996074149882
1128.595643978215	0.9999996074214211
1128.6056440282152	0.9999996074284535
1128.6156440782156	0.9999996074348182
1128.6256441282158	0.9999996074408728
1128.635644178216	0.9999996074484625
1128.6456442282163	0.9999996074563787
1128.6556442782164	0.9999996074634686
1128.6656443282168	0.9999996074696215
1128.675644378217	0.9999996074773834
1128.6856444282173	0.9999996074850306
1128.6956444782174	0.999999607491183
1128.7056445282178	0.9999996074967269
1128.715644578218	0.9999996075023584
1128.7256446282183	0.999999607509538
1128.7356446782185	0.9999996075164616
1128.7456447282188	0.9999996075231138
1128.755644778219	0.9999996075308355
1128.7656448282194	0.999999607537783
1128.7756448782195	0.9999996075450708
1128.7856449282197	0.9999996075520152
1128.79564497822	0.9999996075592673
1128.8056450282202	0.9999996075668929
1128.8156450782205	0.9999996075748513
1128.8256451282207	0.999999607582207
1128.835645178221	0.9999996075891027
1128.8456452282212	0.9999996075969931
1128.8556452782216	0.9999996076036881
1128.8656453282217	0.9999996076096336
1128.875645378222	0.9999996076163478
1128.8856454282222	0.9999996076231339
1128.8956454782226	0.9999996076309564
1128.9056455282227	0.9999996076385965
1128.9156455782231	0.9999996076460981
1128.9256456282233	0.9999996076528733
1128.9356456782234	0.9999996076591268
1128.9456457282238	0.9999996076664134
1128.955645778224	0.9999996076735664
1128.9656458282243	0.999999607680567
1128.9756458782244	0.9999996076880228
1128.9856459282248	0.9999996076958778
1128.995645978225	0.999999607703385
1129.0056460282253	0.9999996077100326
1129.0156460782255	0.9999996077159291
1129.0256461282258	0.999999607721982
1129.035646178226	0.9999996077290558
1129.0456462282264	0.9999996077360536
1129.0556462782265	0.9999996077431603
1129.0656463282266	0.9999996077508396
1129.075646378227	0.9999996077582487
1129.0856464282272	0.9999996077640625
1129.0956464782275	0.9999996077702354
1129.1056465282277	0.9999996077768654
1129.115646578228	0.9999996077837866
1129.1256466282282	0.9999996077904294
1129.1356466782286	0.9999996077979089
1129.1456467282287	0.9999996078054084
1129.155646778229	0.9999996078113558
1129.1656468282292	0.9999996078174707
1129.1756468782296	0.9999996078244688
1129.1856469282297	0.9999996078312435
1129.1956469782301	0.9999996078369753
1129.2056470282303	0.9999996078441635
1129.2156470782304	0.9999996078523014
1129.2256471282308	0.9999996078585198
1129.235647178231	0.9999996078648016
1129.2456472282313	0.9999996078714706
1129.2556472782314	0.9999996078784039
1129.2656473282318	0.999999607885026
1129.275647378232	0.9999996078909631
1129.2856474282323	0.9999996078991099
1129.2956474782325	0.9999996079082739
1129.3056475282328	0.9999996079158915
1129.315647578233	0.9999996079225003
1129.3256476282334	0.9999996079291268
1129.3356476782335	0.9999996079360414
1129.3456477282339	0.9999996079422617
1129.355647778234	0.9999996079493433
1129.3656478282342	0.9999996079560711
1129.3756478782345	0.9999996079640576
1129.3856479282347	0.9999996079722693
1129.395647978235	0.9999996079788518
1129.4056480282352	0.9999996079856376
1129.4156480782356	0.9999996079926426
1129.4256481282357	0.9999996079995788
1129.435648178236	0.9999996080064207
1129.4456482282362	0.9999996080146132
1129.4556482782366	0.9999996080229593
1129.4656483282367	0.999999608030047
1129.475648378237	0.999999608036468
1129.4856484282373	0.999999608042449
1129.4956484782374	0.999999608048778
1129.5056485282378	0.9999996080554527
1129.515648578238	0.9999996080625558
1129.5256486282383	0.9999996080696156
1129.5356486782384	0.9999996080764882
1129.5456487282388	0.999999608083462
1129.555648778239	0.9999996080904479
1129.5656488282393	0.9999996080969946
1129.5756488782395	0.9999996081031693
1129.5856489282398	0.9999996081095862
1129.59564897824	0.9999996081171464
1129.6056490282404	0.9999996081255098
1129.6156490782405	0.9999996081327261
1129.6256491282409	0.9999996081389174
1129.635649178241	0.9999996081450302
1129.6456492282412	0.9999996081508677
1129.6556492782415	0.9999996081566819
1129.6656493282417	0.9999996081633761
1129.675649378242	0.9999996081712433
1129.6856494282422	0.9999996081787594
1129.6956494782426	0.9999996081851361
1129.7056495282427	0.9999996081921803
1129.715649578243	0.9999996081996272
1129.7256496282432	0.9999996082056947
1129.7356496782436	0.9999996082111603
1129.7456497282437	0.9999996082188416
1129.755649778244	0.9999996082264869
1129.7656498282442	0.9999996082332898
1129.7756498782446	0.9999996082410074
1129.7856499282448	0.9999996082476486
1129.795649978245	0.9999996082537717
1129.8056500282453	0.9999996082597058
1129.8156500782454	0.9999996082669255
1129.8256501282458	0.9999996082747579
1129.835650178246	0.9999996082818341
1129.8456502282463	0.9999996082881626
1129.8556502782465	0.9999996082952489
1129.8656503282468	0.9999996083036082
1129.875650378247	0.9999996083104588
1129.8856504282473	0.9999996083172277
1129.8956504782475	0.9999996083243015
1129.9056505282479	0.999999608331424
1129.915650578248	0.9999996083395023
1129.9256506282481	0.9999996083473226
1129.9356506782485	0.9999996083547783
1129.9456507282487	0.9999996083619151
1129.955650778249	0.9999996083685182
1129.9656508282492	0.999999608374023
1129.9756508782496	0.9999996083800574
1129.9856509282497	0.9999996083878281
1129.99565097825	0.9999996083949861
1130.0056510282502	0.9999996084020136
1130.0156510782506	0.9999996084092537
1130.0256511282507	0.9999996084165025
1130.035651178251	0.9999996084233332
1130.0456512282512	0.9999996084296506
1130.0556512782516	0.9999996084364139
1130.0656513282518	0.9999996084433045
1130.075651378252	0.9999996084507145
1130.0856514282523	0.9999996084583131
1130.0956514782524	0.99999960846559
1130.1056515282528	0.9999996084720197
1130.115651578253	0.9999996084778586
1130.1256516282533	0.9999996084837994
1130.1356516782535	0.9999996084898526
1130.1456517282538	0.9999996084964088
1130.155651778254	0.9999996085032208
1130.1656518282543	0.9999996085107561
1130.1756518782545	0.9999996085181786
1130.1856519282549	0.99999960852473
1130.195651978255	0.9999996085311618
1130.2056520282554	0.9999996085379335
1130.2156520782555	0.9999996085452498
1130.2256521282557	0.9999996085522385
1130.235652178256	0.9999996085594436
1130.2456522282562	0.9999996085675952
1130.2556522782565	0.9999996085755477
1130.2656523282567	0.9999996085806185
1130.275652378257	0.9999996085857582
1130.2856524282572	0.999999608593038
1130.2956524782576	0.9999996085992322
1130.3056525282577	0.99999960860601
1130.315652578258	0.9999996086139379
1130.3256526282582	0.9999996086219491
1130.3356526782586	0.9999996086289005
1130.3456527282588	0.9999996086354219
1130.355652778259	0.999999608642167
1130.3656528282593	0.9999996086486862
1130.3756528782594	0.9999996086562086
1130.3856529282598	0.9999996086634516
1130.39565297826	0.9999996086713727
1130.4056530282603	0.9999996086787386
1130.4156530782604	0.9999996086851541
1130.4256531282608	0.9999996086920682
1130.435653178261	0.9999996086984291
1130.4456532282613	0.9999996087047593
1130.4556532782615	0.9999996087119715
1130.4656533282619	0.9999996087198278
1130.475653378262	0.9999996087275324
1130.4856534282624	0.9999996087351738
1130.4956534782625	0.9999996087422619
1130.5056535282627	0.999999608748282
1130.515653578263	0.9999996087550759
1130.5256536282632	0.9999996087617808
1130.5356536782635	0.9999996087684712
1130.5456537282637	0.9999996087760503
1130.555653778264	0.9999996087839419
1130.5656538282642	0.9999996087912384
1130.5756538782646	0.9999996087975535
1130.5856539282647	0.9999996088042852
1130.595653978265	0.9999996088105372
1130.6056540282652	0.9999996088164007
1130.6156540782656	0.9999996088229669
1130.6256541282658	0.9999996088305829
1130.6356541782661	0.9999996088385236
1130.6456542282663	0.9999996088451737
1130.6556542782664	0.9999996088516258
1130.6656543282668	0.9999996088576759
1130.675654378267	0.9999996088639341
1130.6856544282673	0.9999996088705482
1130.6956544782674	0.9999996088780972
1130.7056545282678	0.9999996088859632
1130.715654578268	0.9999996088930008
1130.7256546282683	0.9999996088999463
1130.7356546782685	0.9999996089067676
1130.7456547282688	0.9999996089135073
1130.755654778269	0.9999996089194246
1130.7656548282694	0.999999608925746
1130.7756548782695	0.9999996089326396
1130.7856549282697	0.9999996089404046
1130.79565497827	0.9999996089479443
1130.8056550282702	0.9999996089538621
1130.8156550782705	0.9999996089613823
1130.8256551282707	0.999999608968461
1130.835655178271	0.9999996089741506
1130.8456552282712	0.9999996089808685
1130.8556552782716	0.999999608989767
1130.8656553282717	0.9999996089980676
1130.875655378272	0.9999996090046128
1130.8856554282722	0.9999996090113079
1130.8956554782726	0.9999996090180359
1130.9056555282727	0.999999609024403
1130.9156555782731	0.9999996090305573
1130.9256556282733	0.999999609036596
1130.9356556782734	0.9999996090438248
1130.9456557282738	0.9999996090512429
1130.955655778274	0.9999996090586114
1130.9656558282743	0.9999996090657273
1130.9756558782744	0.999999609072228
1130.9856559282748	0.9999996090786761
1130.995655978275	0.9999996090859393
1131.0056560282753	0.9999996090935183
1131.0156560782755	0.9999996091006257
1131.0256561282758	0.9999996091086898
1131.035656178276	0.9999996091153586
1131.0456562282764	0.9999996091217729
1131.0556562782765	0.9999996091281241
1131.0656563282769	0.9999996091339993
1131.075656378277	0.9999996091401965
1131.0856564282772	0.99999960914667
1131.0956564782775	0.9999996091537466
1131.1056565282777	0.9999996091605761
1131.115656578278	0.9999996091684396
1131.1256566282782	0.9999996091760396
1131.1356566782786	0.9999996091824125
1131.1456567282787	0.9999996091883467
1131.155656778279	0.9999996091951644
1131.1656568282792	0.9999996092027357
1131.1756568782796	0.9999996092095239
1131.1856569282797	0.9999996092163218
1131.19565697828	0.9999996092236222
1131.2056570282803	0.9999996092303497
1131.2156570782804	0.9999996092359936
1131.2256571282808	0.999999609241743
1131.235657178281	0.9999996092483504
1131.2456572282813	0.9999996092552229
1131.2556572782814	0.9999996092625706
1131.2656573282818	0.9999996092703876
1131.275657378282	0.9999996092781555
1131.2856574282823	0.9999996092850805
1131.2956574782825	0.9999996092917022
1131.3056575282828	0.9999996092984141
1131.315657578283	0.9999996093045632
1131.3256576282834	0.9999996093123782
1131.3356576782835	0.9999996093203627
1131.3456577282839	0.9999996093278202
1131.355657778284	0.9999996093354273
1131.3656578282842	0.9999996093416987
1131.3756578782845	0.9999996093473628
1131.3856579282847	0.9999996093542276
1131.395657978285	0.9999996093621838
1131.4056580282852	0.9999996093688525
1131.4156580782856	0.9999996093759341
1131.4256581282857	0.9999996093843944
1131.435658178286	0.9999996093919824
1131.4456582282862	0.9999996093984116
1131.4556582782866	0.9999996094047305
1131.4656583282867	0.9999996094119578
1131.475658378287	0.9999996094191211
1131.4856584282873	0.9999996094262892
1131.4956584782876	0.9999996094334286
1131.5056585282878	0.9999996094415659
1131.515658578288	0.9999996094488984
1131.5256586282883	0.9999996094551374
1131.5356586782884	0.9999996094615683
1131.5456587282888	0.9999996094676616
1131.555658778289	0.9999996094748964
1131.5656588282893	0.99999960948251
1131.5756588782895	0.9999996094893399
1131.5856589282898	0.9999996094963504
1131.59565897829	0.9999996095029717
1131.6056590282903	0.9999996095090874
1131.6156590782905	0.9999996095154046
1131.6256591282909	0.9999996095225108
1131.635659178291	0.9999996095296364
1131.6456592282912	0.9999996095364225
1131.6556592782915	0.9999996095443429
1131.6656593282917	0.9999996095517483
1131.675659378292	0.9999996095583026
1131.6856594282922	0.9999996095644029
1131.6956594782926	0.9999996095707919
1131.7056595282927	0.9999996095768372
1131.715659578293	0.9999996095828007
1131.7256596282932	0.9999996095902182
1131.7356596782936	0.9999996095976967
1131.7456597282937	0.9999996096044756
1131.755659778294	0.9999996096101953
1131.7656598282942	0.9999996096171692
1131.7756598782946	0.9999996096241526
1131.7856599282948	0.9999996096305225
1131.795659978295	0.9999996096370652
1131.8056600282953	0.9999996096441789
1131.8156600782954	0.9999996096518572
1131.8256601282958	0.9999996096592723
1131.835660178296	0.9999996096664927
1131.8456602282963	0.9999996096723689
1131.8556602782965	0.9999996096778345
1131.8656603282968	0.9999996096848406
1131.875660378297	0.9999996096919906
1131.8856604282973	0.999999609699151
1131.8956604782975	0.9999996097070656
1131.9056605282979	0.9999996097146323
1131.915660578298	0.9999996097208896
1131.9256606282984	0.9999996097275515
1131.9356606782985	0.9999996097345388
1131.9456607282987	0.9999996097414161
1131.955660778299	0.9999996097491676
1131.9656608282992	0.9999996097572128
1131.9756608782995	0.9999996097639834
1131.9856609282997	0.999999609770779
1131.9956609783	0.9999996097782097
1132.0056610283002	0.9999996097844281
1132.0156610783006	0.9999996097896686
1132.0256611283007	0.9999996097961632
1132.035661178301	0.9999996098043368
1132.0456612283012	0.9999996098129239
1132.0556612783016	0.9999996098195207
1132.0656613283018	0.9999996098262159
1132.075661378302	0.9999996098336954
1132.0856614283023	0.9999996098404476
1132.0956614783024	0.9999996098476823
1132.1056615283028	0.999999609854501
1132.115661578303	0.999999609861617
1132.1256616283033	0.9999996098686326
1132.1356616783034	0.9999996098752633
1132.1456617283038	0.9999996098817864
1132.155661778304	0.999999609888497
1132.1656618283043	0.9999996098948003
1132.1756618783045	0.9999996099000764
1132.1856619283049	0.9999996099069097
1132.195661978305	0.9999996099148447
1132.2056620283054	0.999999609922759
1132.2156620783055	0.9999996099294242
1132.2256621283057	0.9999996099360231
1132.235662178306	0.9999996099425567
1132.2456622283062	0.9999996099486881
1132.2556622783065	0.9999996099555943
1132.2656623283067	0.999999609963064
1132.275662378307	0.9999996099703029
1132.2856624283072	0.9999996099768145
1132.2956624783076	0.9999996099835382
1132.3056625283077	0.9999996099907801
1132.315662578308	0.9999996099969168
1132.3256626283082	0.9999996100025808
1132.3356626783086	0.999999610009144
1132.3456627283088	0.9999996100162415
1132.355662778309	0.9999996100230805
1132.3656628283093	0.9999996100301092
1132.3756628783094	0.9999996100375759
1132.3856629283098	0.9999996100442659
1132.39566297831	0.9999996100509825
1132.4056630283103	0.9999996100581403
1132.4156630783104	0.9999996100647401
1132.4256631283108	0.9999996100718036
1132.435663178311	0.9999996100796739
1132.4456632283113	0.9999996100874149
1132.4556632783115	0.9999996100936056
1132.4656633283118	0.9999996101003455
1132.475663378312	0.9999996101071286
1132.4856634283124	0.9999996101133467
1132.4956634783125	0.9999996101197237
1132.5056635283127	0.9999996101269056
1132.515663578313	0.9999996101342528
1132.5256636283132	0.9999996101422558
1132.5356636783135	0.9999996101499922
1132.5456637283137	0.9999996101559727
1132.555663778314	0.9999996101624877
1132.5656638283142	0.9999996101695797
1132.5756638783146	0.9999996101770229
1132.5856639283147	0.9999996101841236
1132.595663978315	0.999999610191203
1132.6056640283152	0.9999996101995146
1132.6156640783156	0.9999996102062443
1132.6256641283157	0.9999996102114972
1132.6356641783161	0.9999996102176022
1132.6456642283163	0.9999996102248333
1132.6556642783164	0.9999996102318837
1132.6656643283168	0.9999996102386516
1132.675664378317	0.9999996102453491
1132.6856644283173	0.9999996102526518
1132.6956644783174	0.9999996102598662
1132.7056645283178	0.9999996102662546
1132.715664578318	0.9999996102725397
1132.7256646283183	0.9999996102798339
1132.7356646783185	0.9999996102867228
1132.7456647283188	0.999999610293447
1132.755664778319	0.9999996103005556
1132.7656648283194	0.9999996103078159
1132.7756648783195	0.9999996103142662
1132.7856649283196	0.9999996103197343
1132.79566497832	0.9999996103261345
1132.8056650283202	0.9999996103330832
1132.8156650783205	0.999999610340364
1132.8256651283207	0.9999996103471753
1132.835665178321	0.9999996103542519
1132.8456652283212	0.9999996103613166
1132.8556652783216	0.9999996103678402
1132.8656653283217	0.9999996103746102
1132.875665378322	0.999999610381021
1132.8856654283222	0.999999610387173
1132.8956654783226	0.9999996103936833
1132.9056655283227	0.9999996104017815
1132.9156655783231	0.9999996104099904
1132.9256656283233	0.9999996104166714
1132.9356656783234	0.999999610422662
1132.9456657283238	0.9999996104291576
1132.955665778324	0.999999610436141
1132.9656658283243	0.9999996104433418
1132.9756658783244	0.9999996104508642
1132.9856659283248	0.9999996104578419
1132.995665978325	0.9999996104643556
1133.0056660283253	0.9999996104713724
1133.0156660783255	0.999999610478352
1133.0256661283258	0.9999996104845822
1133.035666178326	0.999999610491435
1133.0456662283264	0.9999996104987786
1133.0556662783265	0.9999996105057599
1133.0656663283269	0.9999996105134078
1133.075666378327	0.9999996105215294
1133.0856664283272	0.9999996105285766
1133.0956664783275	0.9999996105353557
1133.1056665283277	0.9999996105414705
1133.115666578328	0.9999996105478042
1133.1256666283282	0.9999996105548574
1133.1356666783286	0.999999610562353
1133.1456667283287	0.9999996105699939
1133.155666778329	0.9999996105761311
1133.1656668283292	0.9999996105827323
1133.1756668783296	0.9999996105899749
1133.1856669283297	0.9999996105966862
1133.19566697833	0.9999996106025496
1133.2056670283303	0.9999996106093704
1133.2156670783304	0.999999610617276
1133.2256671283308	0.9999996106248622
1133.235667178331	0.9999996106318927
1133.2456672283313	0.9999996106376529
1133.2556672783314	0.9999996106439965
1133.2656673283318	0.999999610649893
1133.275667378332	0.9999996106560304
1133.2856674283323	0.9999996106630324
1133.2956674783325	0.9999996106708342
1133.3056675283328	0.9999996106777327
1133.315667578333	0.9999996106837521
1133.3256676283333	0.9999996106904088
1133.3356676783335	0.9999996106973745
1133.3456677283339	0.9999996107043438
1133.355667778334	0.9999996107109401
1133.3656678283342	0.9999996107178182
1133.3756678783345	0.999999610725198
1133.3856679283347	0.99999961073208
1133.395667978335	0.9999996107383672
1133.4056680283352	0.9999996107449128
1133.4156680783356	0.9999996107509427
1133.4256681283357	0.9999996107572172
1133.435668178336	0.9999996107639
1133.4456682283362	0.9999996107716739
1133.4556682783366	0.9999996107788406
1133.4656683283367	0.9999996107857563
1133.475668378337	0.99999961079333
1133.4856684283372	0.999999610800693
1133.4956684783376	0.9999996108077328
1133.5056685283378	0.9999996108136244
1133.515668578338	0.9999996108209241
1133.5256686283383	0.9999996108282049
1133.5356686783384	0.9999996108355729
1133.5456687283388	0.9999996108424907
1133.555668778339	0.9999996108492811
1133.5656688283393	0.9999996108557516
1133.5756688783395	0.9999996108624745
1133.5856689283398	0.9999996108695448
1133.59566897834	0.9999996108760196
1133.6056690283403	0.999999610884311
1133.6156690783405	0.9999996108924228
1133.6256691283409	0.9999996108996289
1133.635669178341	0.9999996109064717
1133.6456692283411	0.9999996109132477
1133.6556692783415	0.9999996109200104
1133.6656693283417	0.9999996109267277
1133.675669378342	0.9999996109339127
1133.6856694283422	0.999999610941221
1133.6956694783426	0.9999996109481446
1133.7056695283427	0.9999996109551355
1133.715669578343	0.99999961096229
1133.7256696283432	0.9999996109686851
1133.7356696783436	0.9999996109754165
1133.7456697283437	0.9999996109827062
1133.755669778344	0.9999996109891327
1133.7656698283442	0.9999996109957138
1133.7756698783446	0.9999996110032839
1133.7856699283448	0.9999996110107933
1133.795669978345	0.9999996110174698
1133.8056700283453	0.9999996110232023
1133.8156700783454	0.9999996110292789
1133.8256701283458	0.9999996110360326
1133.835670178346	0.9999996110427359
1133.8456702283463	0.9999996110496363
1133.8556702783465	0.9999996110569859
1133.8656703283468	0.9999996110644742
1133.875670378347	0.9999996110704678
1133.8856704283473	0.9999996110769043
1133.8956704783475	0.999999611083252
1133.9056705283479	0.9999996110899241
1133.915670578348	0.9999996110967788
1133.9256706283484	0.9999996111034316
1133.9356706783485	0.9999996111109448
1133.9456707283487	0.9999996111180213
1133.955670778349	0.999999611124673
1133.9656708283492	0.9999996111301336
1133.9756708783495	0.9999996111369098
1133.9856709283497	0.9999996111439342
1133.99567097835	0.9999996111512468
1134.0056710283502	0.9999996111589579
1134.0156710783506	0.9999996111657846
1134.0256711283507	0.9999996111727628
1134.035671178351	0.9999996111788679
1134.0456712283512	0.9999996111858572
1134.0556712783516	0.9999996111927121
1134.0656713283518	0.9999996111993715
1134.075671378352	0.9999996112056645
1134.0856714283523	0.9999996112129733
1134.0956714783524	0.9999996112207147
1134.1056715283528	0.9999996112276356
1134.115671578353	0.999999611234567
1134.1256716283533	0.9999996112407821
1134.1356716783534	0.9999996112469968
1134.1456717283538	0.9999996112545464
1134.155671778354	0.9999996112621193
1134.1656718283543	0.9999996112693333
1134.1756718783545	0.9999996112765684
1134.1856719283549	0.9999996112834069
1134.195671978355	0.9999996112895861
1134.2056720283554	0.999999611295876
1134.2156720783555	0.9999996113027523
1134.2256721283557	0.99999961130967
1134.235672178356	0.9999996113167516
1134.2456722283562	0.9999996113242683
1134.2556722783565	0.9999996113317381
1134.2656723283567	0.999999611337915
1134.275672378357	0.9999996113440756
1134.2856724283572	0.9999996113507706
1134.2956724783576	0.999999611356998
1134.3056725283577	0.9999996113647954
1134.315672578358	0.999999611372347
1134.3256726283582	0.999999611379393
1134.3356726783586	0.9999996113852645
1134.3456727283587	0.999999611391629
1134.3556727783591	0.9999996113981233
1134.3656728283593	0.9999996114044075
1134.3756728783594	0.999999611410923
1134.3856729283598	0.9999996114175149
1134.39567297836	0.9999996114251742
1134.4056730283603	0.999999611431492
1134.4156730783604	0.9999996114385781
1134.4256731283608	0.9999996114459019
1134.435673178361	0.9999996114525717
1134.4456732283613	0.9999996114590102
1134.4556732783615	0.9999996114653342
1134.4656733283618	0.9999996114727134
1134.475673378362	0.9999996114797826
1134.4856734283624	0.9999996114871197
1134.4956734783625	0.9999996114934563
1134.5056735283626	0.9999996115001929
1134.515673578363	0.9999996115073307
1134.5256736283632	0.9999996115142108
1134.5356736783635	0.999999611521369
1134.5456737283637	0.9999996115286467
1134.555673778364	0.9999996115358936
1134.5656738283642	0.9999996115431138
1134.5756738783646	0.9999996115498775
1134.5856739283647	0.9999996115566137
1134.595673978365	0.9999996115633846
1134.6056740283652	0.9999996115700021
1134.6156740783656	0.9999996115771213
1134.6256741283657	0.9999996115845179
1134.6356741783661	0.9999996115915206
1134.6456742283663	0.9999996115983979
1134.6556742783664	0.9999996116059071
1134.6656743283668	0.9999996116126593
1134.675674378367	0.9999996116192852
1134.6856744283673	0.9999996116261366
1134.6956744783674	0.9999996116331475
1134.7056745283678	0.9999996116396408
1134.715674578368	0.9999996116464692
1134.7256746283683	0.9999996116535429
1134.7356746783685	0.9999996116604636
1134.7456747283688	0.999999611668035
1134.755674778369	0.9999996116742569
1134.7656748283694	0.9999996116809057
1134.7756748783695	0.9999996116871934
1134.7856749283699	0.9999996116942423
1134.79567497837	0.9999996117005892
1134.8056750283702	0.9999996117071905
1134.8156750783705	0.9999996117151329
1134.8256751283707	0.9999996117215855
1134.835675178371	0.9999996117273953
1134.8456752283712	0.9999996117335215
1134.8556752783716	0.9999996117411726
1134.8656753283717	0.999999611748201
1134.875675378372	0.9999996117552385
1134.8856754283722	0.9999996117621988
1134.8956754783726	0.999999611768572
1134.9056755283727	0.9999996117749527
1134.915675578373	0.9999996117808471
1134.9256756283733	0.9999996117874239
1134.9356756783734	0.9999996117938995
1134.9456757283738	0.9999996118004628
1134.955675778374	0.9999996118079835
1134.9656758283743	0.9999996118152298
1134.9756758783744	0.9999996118214499
1134.9856759283748	0.9999996118278641
1134.995675978375	0.9999996118345506
1135.0056760283753	0.9999996118411596
1135.0156760783755	0.999999611848269
1135.0256761283758	0.9999996118559404
1135.035676178376	0.999999611863363
1135.0456762283764	0.999999611870621
1135.0556762783765	0.9999996118773933
1135.0656763283769	0.9999996118839866
1135.075676378377	0.9999996118912755
1135.0856764283772	0.9999996118980796
1135.0956764783775	0.9999996119049831
1135.1056765283777	0.9999996119123122
1135.115676578378	0.9999996119195554
1135.1256766283782	0.9999996119266259
1135.1356766783786	0.9999996119337528
1135.1456767283787	0.9999996119400623
1135.155676778379	0.9999996119469199
1135.1656768283792	0.9999996119540794
1135.1756768783796	0.9999996119611877
1135.1856769283797	0.9999996119693789
1135.19567697838	0.9999996119764818
1135.2056770283803	0.9999996119826998
1135.2156770783806	0.9999996119886208
1135.2256771283808	0.9999996119959873
1135.235677178381	0.9999996120025114
1135.2456772283813	0.9999996120087405
1135.2556772783814	0.9999996120159179
1135.2656773283818	0.9999996120227078
1135.275677378382	0.9999996120297051
1135.2856774283823	0.9999996120360191
1135.2956774783825	0.9999996120429689
1135.3056775283828	0.9999996120500657
1135.315677578383	0.9999996120572261
1135.3256776283833	0.9999996120637243
1135.3356776783835	0.9999996120698229
1135.3456777283839	0.9999996120768864
1135.355677778384	0.999999612083432
1135.3656778283842	0.9999996120890832
1135.3756778783845	0.9999996120949329
1135.3856779283847	0.9999996121025697
1135.395677978385	0.9999996121097899
1135.4056780283852	0.9999996121156964
1135.4156780783856	0.9999996121220964
1135.4256781283857	0.9999996121293211
1135.435678178386	0.9999996121365227
1135.4456782283862	0.9999996121434265
1135.4556782783866	0.9999996121497188
1135.4656783283867	0.9999996121565966
1135.475678378387	0.9999996121631903
1135.4856784283872	0.9999996121697415
1135.4956784783876	0.9999996121767902
1135.5056785283878	0.999999612183132
1135.515678578388	0.9999996121897681
1135.5256786283883	0.999999612197086
1135.5356786783884	0.999999612203807
1135.5456787283888	0.9999996122101058
1135.555678778389	0.9999996122174566
1135.5656788283893	0.9999996122247097
1135.5756788783895	0.9999996122314098
1135.5856789283898	0.9999996122385277
1135.59567897839	0.9999996122457302
1135.6056790283903	0.9999996122530697
1135.6156790783905	0.9999996122601473
1135.6256791283909	0.9999996122669367
1135.635679178391	0.9999996122739616
1135.6456792283914	0.999999612281399
1135.6556792783915	0.9999996122880542
1135.6656793283917	0.9999996122955332
1135.675679378392	0.9999996123030038
1135.6856794283922	0.9999996123098935
1135.6956794783925	0.999999612317327
1135.7056795283927	0.999999612323834
1135.715679578393	0.9999996123304854
1135.7256796283932	0.9999996123374089
1135.7356796783936	0.9999996123443026
1135.7456797283937	0.9999996123506314
1135.755679778394	0.9999996123579177
1135.7656798283942	0.999999612364959
1135.7756798783946	0.9999996123707015
1135.7856799283948	0.9999996123771884
1135.795679978395	0.9999996123842183
1135.8056800283953	0.9999996123909666
1135.8156800783954	0.9999996123973874
1135.8256801283958	0.9999996124047138
1135.835680178396	0.9999996124117869
1135.8456802283963	0.99999961241841
1135.8556802783964	0.9999996124245745
1135.8656803283968	0.9999996124308339
1135.875680378397	0.9999996124373923
1135.8856804283973	0.9999996124440746
1135.8956804783975	0.9999996124502133
1135.9056805283979	0.999999612456327
1135.915680578398	0.9999996124631408
1135.9256806283984	0.9999996124702422
1135.9356806783985	0.9999996124768485
1135.9456807283987	0.9999996124831512
1135.955680778399	0.9999996124909126
1135.9656808283992	0.9999996124980518
1135.9756808783995	0.9999996125044989
1135.9856809283997	0.9999996125110213
1135.9956809784	0.9999996125180336
1136.0056810284002	0.9999996125253398
1136.0156810784006	0.9999996125315922
1136.0256811284007	0.9999996125379688
1136.035681178401	0.9999996125445499
1136.0456812284012	0.999999612551399
1136.0556812784016	0.9999996125585241
1136.0656813284018	0.9999996125660949
1136.0756813784021	0.9999996125726405
1136.0856814284023	0.9999996125799023
1136.0956814784024	0.9999996125878445
1136.1056815284028	0.9999996125949046
1136.115681578403	0.9999996126014148
1136.1256816284033	0.9999996126085082
1136.1356816784034	0.9999996126155117
1136.1456817284038	0.9999996126222167
1136.155681778404	0.9999996126291539
1136.1656818284043	0.9999996126357006
1136.1756818784045	0.9999996126428607
1136.1856819284048	0.9999996126496535
1136.195681978405	0.999999612656463
1136.2056820284054	0.9999996126640937
1136.2156820784055	0.9999996126712531
1136.2256821284057	0.9999996126784505
1136.235682178406	0.9999996126861147
1136.2456822284062	0.9999996126930473
1136.2556822784065	0.9999996126999151
1136.2656823284067	0.9999996127073328
1136.275682378407	0.9999996127135884
1136.2856824284072	0.9999996127196293
1136.2956824784076	0.9999996127262261
1136.3056825284077	0.9999996127328572
1136.315682578408	0.9999996127390628
1136.3256826284082	0.9999996127458096
1136.3356826784086	0.999999612752082
1136.3456827284087	0.9999996127580257
1136.3556827784091	0.9999996127649289
1136.3656828284093	0.999999612772277
1136.3756828784094	0.9999996127791644
1136.3856829284098	0.9999996127855365
1136.39568297841	0.9999996127929416
1136.4056830284103	0.9999996127995484
1136.4156830784104	0.9999996128060112
1136.4256831284108	0.9999996128121088
1136.435683178411	0.9999996128183518
1136.4456832284113	0.9999996128250177
1136.4556832784115	0.9999996128312899
1136.4656833284118	0.9999996128383482
1136.475683378412	0.9999996128449306
1136.4856834284124	0.9999996128519452
1136.4956834784125	0.9999996128587152
1136.5056835284129	0.999999612865101
1136.515683578413	0.9999996128718777
1136.5256836284132	0.9999996128790245
1136.5356836784135	0.9999996128861218
1136.5456837284137	0.9999996128930287
1136.555683778414	0.9999996128999057
1136.5656838284142	0.9999996129072404
1136.5756838784146	0.9999996129146779
1136.5856839284147	0.9999996129214003
1136.595683978415	0.99999961292858
1136.6056840284152	0.9999996129356604
1136.6156840784156	0.9999996129425489
1136.6256841284157	0.9999996129499593
1136.635684178416	0.9999996129573924
1136.6456842284163	0.9999996129636461
1136.6556842784164	0.9999996129702121
1136.6656843284168	0.9999996129772134
1136.675684378417	0.9999996129839428
1136.6856844284173	0.9999996129907627
1136.6956844784174	0.9999996129978643
1136.7056845284178	0.9999996130048582
1136.715684578418	0.9999996130121445
1136.7256846284183	0.999999613019314
1136.7356846784185	0.9999996130260311
1136.7456847284188	0.9999996130333703
1136.755684778419	0.9999996130397137
1136.7656848284194	0.9999996130469179
1136.7756848784195	0.9999996130540223
1136.7856849284199	0.9999996130604087
1136.79568497842	0.9999996130669506
1136.8056850284202	0.9999996130740281
1136.8156850784205	0.9999996130804627
1136.8256851284207	0.9999996130866271
1136.835685178421	0.9999996130936716
1136.8456852284212	0.9999996131000349
1136.8556852784216	0.9999996131067121
1136.8656853284217	0.9999996131133885
1136.875685378422	0.999999613120485
1136.8856854284222	0.9999996131273279
1136.8956854784226	0.9999996131341893
1136.9056855284227	0.9999996131407416
1136.915685578423	0.9999996131464391
1136.9256856284233	0.9999996131536019
1136.9356856784236	0.9999996131605741
1136.9456857284238	0.9999996131663266
1136.955685778424	0.9999996131725184
1136.9656858284243	0.9999996131790071
1136.9756858784244	0.9999996131857929
1136.9856859284248	0.9999996131919392
1136.995685978425	0.9999996131982506
1137.0056860284253	0.9999996132056307
1137.0156860784255	0.9999996132132263
1137.0256861284258	0.999999613220675
1137.035686178426	0.9999996132277242
1137.0456862284263	0.9999996132348203
1137.0556862784265	0.9999996132415997
1137.0656863284269	0.9999996132479289
1137.075686378427	0.9999996132545196
1137.0856864284272	0.9999996132613903
1137.0956864784275	0.999999613268256
1137.1056865284277	0.9999996132750136
1137.115686578428	0.9999996132820198
1137.1256866284282	0.9999996132888065
1137.1356866784286	0.9999996132965004
1137.1456867284287	0.999999613303309
1137.155686778429	0.9999996133103427
1137.1656868284292	0.9999996133179653
1137.1756868784296	0.9999996133255484
1137.1856869284297	0.9999996133327694
1137.19568697843	0.9999996133398396
1137.2056870284302	0.9999996133465899
1137.2156870784306	0.9999996133522964
1137.2256871284308	0.9999996133590774
1137.235687178431	0.9999996133662339
1137.2456872284313	0.9999996133733758
1137.2556872784314	0.9999996133804054
1137.2656873284318	0.9999996133865106
1137.275687378432	0.9999996133930086
1137.2856874284323	0.9999996133994411
1137.2956874784325	0.9999996134059739
1137.3056875284328	0.9999996134128263
1137.315687578433	0.99999961341978
1137.3256876284333	0.9999996134263852
1137.3356876784335	0.9999996134338848
1137.3456877284339	0.999999613441397
1137.355687778434	0.9999996134473459
1137.3656878284344	0.9999996134536956
1137.3756878784345	0.9999996134604832
1137.3856879284347	0.9999996134669924
1137.395687978435	0.9999996134737055
1137.4056880284352	0.9999996134800391
1137.4156880784356	0.9999996134866338
1137.4256881284357	0.9999996134920695
1137.435688178436	0.9999996134986843
1137.4456882284362	0.9999996135056722
1137.4556882784366	0.9999996135125735
1137.4656883284367	0.9999996135204603
1137.475688378437	0.9999996135267879
1137.4856884284372	0.9999996135331993
1137.4956884784376	0.9999996135404762
1137.5056885284378	0.9999996135472765
1137.515688578438	0.9999996135536133
1137.5256886284383	0.9999996135598388
1137.5356886784384	0.9999996135665942
1137.5456887284388	0.9999996135737323
1137.555688778439	0.9999996135803151
1137.5656888284393	0.9999996135866802
1137.5756888784395	0.9999996135936687
1137.5856889284398	0.9999996136005688
1137.59568897844	0.9999996136075757
1137.6056890284403	0.999999613614277
1137.6156890784405	0.9999996136216073
1137.6256891284409	0.9999996136284637
1137.635689178441	0.9999996136350522
1137.6456892284414	0.9999996136425834
1137.6556892784415	0.9999996136499623
1137.6656893284417	0.9999996136573414
1137.675689378442	0.999999613664555
1137.6856894284422	0.9999996136715866
1137.6956894784425	0.9999996136786131
1137.7056895284427	0.9999996136855761
1137.715689578443	0.999999613692101
1137.7256896284432	0.999999613698304
1137.7356896784436	0.9999996137052938
1137.7456897284437	0.999999613711776
1137.755689778444	0.9999996137183181
1137.7656898284442	0.9999996137254001
1137.7756898784446	0.9999996137319921
1137.7856899284448	0.9999996137387118
1137.795689978445	0.9999996137459333
1137.8056900284453	0.9999996137536017
1137.8156900784454	0.9999996137610597
1137.8256901284458	0.999999613767826
1137.835690178446	0.999999613774191
1137.8456902284463	0.9999996137802614
1137.8556902784464	0.9999996137864382
1137.8656903284468	0.9999996137921646
1137.875690378447	0.999999613799295
1137.8856904284473	0.9999996138058485
1137.8956904784475	0.999999613812177
1137.9056905284478	0.9999996138191843
1137.915690578448	0.9999996138251246
1137.9256906284484	0.9999996138315433
1137.9356906784485	0.9999996138380389
1137.9456907284487	0.9999996138456415
1137.955690778449	0.9999996138529704
1137.9656908284492	0.9999996138597772
1137.9756908784495	0.9999996138670522
1137.9856909284497	0.999999613873222
1137.99569097845	0.9999996138795371
1138.0056910284502	0.9999996138865991
1138.0156910784506	0.9999996138932024
1138.0256911284507	0.9999996138999997
1138.035691178451	0.9999996139072709
1138.0456912284512	0.9999996139131994
1138.0556912784516	0.9999996139194854
1138.0656913284517	0.999999613925948
1138.0756913784521	0.9999996139323714
1138.0856914284523	0.9999996139390217
1138.0956914784524	0.999999613945851
1138.1056915284528	0.999999613953748
1138.115691578453	0.9999996139616935
1138.1256916284533	0.9999996139688834
1138.1356916784534	0.999999613975516
1138.1456917284538	0.9999996139824249
1138.155691778454	0.9999996139894186
1138.1656918284543	0.999999613995717
1138.1756918784545	0.9999996140022741
1138.1856919284548	0.999999614009123
1138.195691978455	0.9999996140154604
1138.2056920284554	0.9999996140219802
1138.2156920784555	0.9999996140292384
1138.2256921284556	0.9999996140363814
1138.235692178456	0.9999996140432195
1138.2456922284562	0.9999996140505322
1138.2556922784565	0.9999996140580104
1138.2656923284567	0.9999996140655787
1138.275692378457	0.9999996140727405
1138.2856924284572	0.9999996140788624
1138.2956924784576	0.9999996140854189
1138.3056925284577	0.9999996140923275
1138.315692578458	0.9999996140989345
1138.3256926284582	0.9999996141053348
1138.3356926784586	0.9999996141122249
1138.3456927284587	0.9999996141189512
1138.3556927784591	0.9999996141253905
1138.3656928284593	0.9999996141321067
1138.3756928784594	0.9999996141386618
1138.3856929284598	0.9999996141454272
1138.39569297846	0.999999614151299
1138.4056930284603	0.9999996141577053
1138.4156930784604	0.9999996141651887
1138.4256931284608	0.9999996141720393
1138.435693178461	0.9999996141791153
1138.4456932284613	0.9999996141862616
1138.4556932784615	0.9999996141932412
1138.4656933284618	0.999999614199651
1138.475693378462	0.9999996142061467
1138.4856934284624	0.9999996142123606
1138.4956934784625	0.9999996142184586
1138.5056935284629	0.9999996142250193
1138.515693578463	0.9999996142321305
1138.5256936284632	0.999999614238567
1138.5356936784635	0.9999996142449951
1138.5456937284637	0.9999996142519125
1138.555693778464	0.9999996142583006
1138.5656938284642	0.9999996142658578
1138.5756938784646	0.9999996142738962
1138.5856939284647	0.9999996142811933
1138.595693978465	0.9999996142886236
1138.6056940284652	0.999999614295366
1138.6156940784656	0.9999996143014194
1138.6256941284657	0.9999996143078862
1138.635694178466	0.9999996143146376
1138.6456942284663	0.9999996143212228
1138.6556942784664	0.9999996143277144
1138.6656943284668	0.9999996143344237
1138.675694378467	0.999999614341727
1138.6856944284673	0.9999996143489225
1138.6956944784674	0.9999996143552801
1138.7056945284678	0.9999996143615
1138.715694578468	0.9999996143689093
1138.7256946284683	0.9999996143764025
1138.7356946784685	0.9999996143833525
1138.7456947284688	0.9999996143907594
1138.755694778469	0.9999996143982601
1138.7656948284693	0.9999996144046363
1138.7756948784695	0.9999996144111707
1138.7856949284699	0.9999996144182784
1138.79569497847	0.9999996144247919
1138.8056950284702	0.9999996144307843
1138.8156950784705	0.9999996144374215
1138.8256951284707	0.9999996144443609
1138.835695178471	0.9999996144511111
1138.8456952284712	0.9999996144573543
1138.8556952784716	0.999999614463239
1138.8656953284717	0.9999996144701087
1138.875695378472	0.9999996144776347
1138.8856954284722	0.9999996144848005
1138.8956954784726	0.9999996144920394
1138.9056955284727	0.9999996144986465
1138.915695578473	0.9999996145056019
1138.9256956284732	0.9999996145118526
1138.9356956784736	0.9999996145179592
1138.9456957284738	0.9999996145245368
1138.955695778474	0.9999996145308057
1138.9656958284743	0.9999996145366734
1138.9756958784744	0.999999614543027
1138.9856959284748	0.9999996145500745
1138.995695978475	0.9999996145564476
1139.0056960284753	0.9999996145624781
1139.0156960784755	0.9999996145690837
1139.0256961284758	0.9999996145757519
1139.035696178476	0.999999614582433
1139.0456962284763	0.9999996145895909
1139.0556962784765	0.9999996145967338
1139.0656963284769	0.999999614603378
1139.075696378477	0.9999996146106298
1139.0856964284771	0.9999996146177232
1139.0956964784775	0.9999996146240719
1139.1056965284777	0.9999996146304926
1139.115696578478	0.9999996146370086
1139.1256966284782	0.9999996146434593
1139.1356966784786	0.9999996146508614
1139.1456967284787	0.999999614657747
1139.155696778479	0.9999996146640125
1139.1656968284792	0.9999996146705002
1139.1756968784796	0.9999996146770798
1139.1856969284797	0.9999996146837705
1139.19569697848	0.9999996146911502
1139.2056970284802	0.9999996146990165
1139.2156970784806	0.9999996147066608
1139.2256971284808	0.9999996147139251
1139.235697178481	0.9999996147206768
1139.2456972284813	0.999999614727851
1139.2556972784814	0.999999614734937
1139.2656973284818	0.9999996147409285
1139.275697378482	0.9999996147471745
1139.2856974284823	0.9999996147545052
1139.2956974784825	0.9999996147618022
1139.3056975284828	0.9999996147679585
1139.315697578483	0.9999996147746194
1139.3256976284833	0.9999996147817073
1139.3356976784835	0.9999996147884441
1139.3456977284839	0.9999996147952601
1139.355697778484	0.9999996148032017
1139.3656978284844	0.9999996148104531
1139.3756978784845	0.9999996148176785
1139.3856979284847	0.99999961482479
1139.395697978485	0.9999996148320138
1139.4056980284852	0.9999996148388288
1139.4156980784855	0.9999996148444013
1139.4256981284857	0.9999996148505581
1139.435698178486	0.9999996148569702
1139.4456982284862	0.999999614863974
1139.4556982784866	0.9999996148712211
1139.4656983284867	0.9999996148775838
1139.475698378487	0.9999996148841841
1139.4856984284872	0.9999996148911495
1139.4956984784876	0.9999996148978424
1139.5056985284878	0.9999996149047904
1139.515698578488	0.9999996149121616
1139.5256986284883	0.9999996149194462
1139.5356986784884	0.9999996149260669
1139.5456987284888	0.9999996149325449
1139.555698778489	0.9999996149394006
1139.5656988284893	0.9999996149448322
1139.5756988784894	0.9999996149503712
1139.5856989284898	0.9999996149566411
1139.59569897849	0.9999996149634018
1139.6056990284903	0.9999996149701245
1139.6156990784905	0.9999996149774729
1139.6256991284909	0.9999996149841659
1139.635699178491	0.9999996149907286
1139.6456992284914	0.9999996149977396
1139.6556992784915	0.9999996150046293
1139.6656993284917	0.9999996150117262
1139.675699378492	0.9999996150187083
1139.6856994284922	0.9999996150256354
1139.6956994784925	0.9999996150327547
1139.7056995284927	0.999999615039493
1139.715699578493	0.9999996150453913
1139.7256996284932	0.9999996150509012
1139.7356996784936	0.9999996150573082
1139.7456997284937	0.9999996150639273
1139.755699778494	0.9999996150708496
1139.7656998284942	0.999999615078047
1139.7756998784946	0.9999996150854581
1139.7856999284948	0.9999996150925771
1139.7956999784951	0.9999996150990476
1139.8057000284953	0.999999615104936
1139.8157000784954	0.9999996151122529
1139.8257001284958	0.9999996151198633
1139.835700178496	0.9999996151268329
1139.8457002284963	0.9999996151339409
1139.8557002784964	0.9999996151414342
1139.8657003284968	0.9999996151482233
1139.875700378497	0.9999996151535203
1139.8857004284973	0.9999996151596092
1139.8957004784975	0.9999996151665524
1139.9057005284978	0.9999996151732425
1139.915700578498	0.9999996151800916
1139.9257006284984	0.9999996151868336
1139.9357006784985	0.9999996151937813
1139.9457007284987	0.9999996152000868
1139.955700778499	0.9999996152070048
1139.9657008284992	0.9999996152145856
1139.9757008784995	0.9999996152212073
1139.9857009284997	0.9999996152276495
1139.9957009785	0.9999996152350742
1140.0057010285002	0.9999996152422441
1140.0157010785006	0.9999996152496482
1140.0257011285007	0.999999615256364
1140.035701178501	0.9999996152624144
1140.0457012285012	0.9999996152686315
1140.0557012785016	0.999999615275344
1140.0657013285017	0.9999996152820148
1140.0757013785021	0.9999996152886403
1140.0857014285023	0.9999996152956355
1140.0957014785024	0.999999615302474
1140.1057015285028	0.9999996153087086
1140.115701578503	0.9999996153150298
1140.1257016285033	0.9999996153220361
1140.1357016785034	0.9999996153279617
1140.1457017285038	0.99999961533444
1140.155701778504	0.9999996153426515
1140.1657018285043	0.999999615350373
1140.1757018785045	0.999999615357824
1140.1857019285048	0.9999996153644637
1140.195701978505	0.9999996153705732
1140.2057020285054	0.9999996153766585
1140.2157020785055	0.9999996153826872
1140.2257021285059	0.9999996153891711
1140.235702178506	0.999999615396007
1140.2457022285062	0.9999996154023201
1140.2557022785065	0.9999996154086207
1140.2657023285067	0.9999996154154722
1140.275702378507	0.9999996154227119
1140.2857024285072	0.9999996154290103
1140.2957024785076	0.9999996154356527
1140.3057025285077	0.999999615443601
1140.315702578508	0.9999996154514998
1140.3257026285082	0.9999996154591339
1140.3357026785086	0.9999996154653936
1140.3457027285087	0.9999996154714351
1140.355702778509	0.9999996154773665
1140.3657028285093	0.999999615482736
1140.3757028785094	0.9999996154888676
1140.3857029285098	0.9999996154964013
1140.39570297851	0.9999996155042665
1140.4057030285103	0.9999996155111328
1140.4157030785104	0.9999996155176105
1140.4257031285108	0.9999996155245402
1140.435703178511	0.9999996155311195
1140.4457032285113	0.9999996155369821
1140.4557032785115	0.999999615543901
1140.4657033285118	0.999999615551526
1140.475703378512	0.9999996155592908
1140.4857034285124	0.9999996155658558
1140.4957034785125	0.9999996155724609
1140.5057035285129	0.999999615578576
1140.515703578513	0.9999996155838713
1140.5257036285132	0.9999996155903558
1140.5357036785135	0.9999996155977987
1140.5457037285137	0.9999996156045473
1140.555703778514	0.9999996156110776
1140.5657038285142	0.9999996156183328
1140.5757038785146	0.9999996156251504
1140.5857039285147	0.9999996156317936
1140.595703978515	0.9999996156384553
1140.6057040285152	0.9999996156451668
1140.6157040785156	0.9999996156526508
1140.6257041285157	0.9999996156597466
1140.635704178516	0.9999996156667289
1140.6457042285163	0.9999996156731514
1140.6557042785166	0.9999996156796527
1140.6657043285168	0.9999996156860063
1140.675704378517	0.9999996156909209
1140.6857044285173	0.9999996156972276
1140.6957044785174	0.9999996157047099
1140.7057045285178	0.999999615711677
1140.715704578518	0.9999996157196333
1140.7257046285183	0.999999615727478
1140.7357046785185	0.9999996157349237
1140.7457047285188	0.9999996157410188
1140.755704778519	0.9999996157463396
1140.7657048285193	0.999999615753014
1140.7757048785195	0.9999996157600782
1140.7857049285199	0.999999615766973
1140.79570497852	0.9999996157735941
1140.8057050285202	0.9999996157804559
1140.8157050785205	0.9999996157869036
1140.8257051285207	0.9999996157925835
1140.835705178521	0.9999996157994665
1140.8457052285212	0.9999996158064625
1140.8557052785216	0.9999996158133759
1140.8657053285217	0.9999996158206588
1140.875705378522	0.99999961582844
1140.8857054285222	0.9999996158358493
1140.8957054785226	0.9999996158422213
1140.9057055285227	0.999999615847527
1140.915705578523	0.9999996158537731
1140.9257056285232	0.9999996158611377
1140.9357056785236	0.9999996158683828
1140.9457057285238	0.9999996158754855
1140.955705778524	0.9999996158825789
1140.9657058285243	0.9999996158892364
1140.9757058785244	0.9999996158949449
1140.9857059285248	0.9999996159009081
1140.995705978525	0.999999615907267
1141.0057060285253	0.9999996159140468
1141.0157060785255	0.9999996159206468
1141.0257061285258	0.9999996159281161
1141.035706178526	0.9999996159361267
1141.0457062285263	0.9999996159429906
1141.0557062785265	0.9999996159489286
1141.0657063285269	0.9999996159550498
1141.075706378527	0.9999996159618457
1141.0857064285274	0.9999996159680964
1141.0957064785275	0.9999996159756182
1141.1057065285277	0.999999615983222
1141.115706578528	0.9999996159890726
1141.1257066285282	0.9999996159947538
1141.1357066785285	0.9999996160008996
1141.1457067285287	0.999999616007391
1141.155706778529	0.9999996160139278
1141.1657068285292	0.999999616020058
1141.1757068785296	0.9999996160273239
1141.1857069285297	0.9999996160347442
1141.19570697853	0.9999996160421984
1141.2057070285302	0.9999996160490403
1141.2157070785306	0.9999996160547189
1141.2257071285308	0.9999996160618291
1141.235707178531	0.9999996160680941
1141.2457072285313	0.9999996160744523
1141.2557072785314	0.9999996160818143
1141.2657073285318	0.9999996160894403
1141.275707378532	0.9999996160965087
1141.2857074285323	0.9999996161027827
1141.2957074785324	0.9999996161091818
1141.3057075285328	0.9999996161156103
1141.315707578533	0.9999996161216094
1141.3257076285333	0.9999996161274929
1141.3357076785335	0.9999996161349478
1141.3457077285339	0.9999996161430896
1141.355707778534	0.9999996161505825
1141.3657078285344	0.9999996161571748
1141.3757078785345	0.9999996161638073
1141.3857079285347	0.9999996161700858
1141.395707978535	0.9999996161766447
1141.4057080285352	0.9999996161842154
1141.4157080785355	0.999999616191852
1141.4257081285357	0.9999996161997253
1141.435708178536	0.9999996162066651
1141.4457082285362	0.999999616212788
1141.4557082785366	0.9999996162186785
1141.4657083285367	0.9999996162246717
1141.475708378537	0.9999996162307933
1141.4857084285372	0.9999996162383804
1141.4957084785376	0.9999996162464384
1141.5057085285378	0.9999996162538896
1141.5157085785381	0.9999996162609277
1141.5257086285383	0.999999616267443
1141.5357086785384	0.9999996162739535
1141.5457087285388	0.9999996162800034
1141.555708778539	0.9999996162868784
1141.5657088285393	0.9999996162943185
1141.5757088785394	0.999999616301711
1141.5857089285398	0.9999996163085557
1141.59570897854	0.9999996163155043
1141.6057090285403	0.9999996163220173
1141.6157090785405	0.9999996163275637
1141.6257091285408	0.9999996163327524
1141.635709178541	0.9999996163398697
1141.6457092285414	0.9999996163475221
1141.6557092785415	0.9999996163544913
1141.6657093285417	0.9999996163620117
1141.675709378542	0.9999996163683963
1141.6857094285422	0.9999996163741846
1141.6957094785425	0.9999996163796341
1141.7057095285427	0.999999616386163
1141.715709578543	0.9999996163933053
1141.7257096285432	0.9999996163998665
1141.7357096785436	0.9999996164068612
1141.7457097285437	0.9999996164135341
1141.755709778544	0.9999996164199235
1141.7657098285442	0.9999996164259453
1141.7757098785446	0.9999996164311079
1141.7857099285447	0.99999961643687
1141.7957099785451	0.9999996164445302
1141.8057100285453	0.9999996164522368
1141.8157100785454	0.99999961645964
1141.8257101285458	0.9999996164664671
1141.835710178546	0.9999996164731747
1141.8457102285463	0.9999996164795484
1141.8557102785464	0.9999996164853995
1141.8657103285468	0.9999996164916952
1141.875710378547	0.9999996164986376
1141.8857104285473	0.9999996165054447
1141.8957104785475	0.9999996165115712
1141.9057105285478	0.9999996165188223
1141.915710578548	0.9999996165261156
1141.9257106285484	0.9999996165319868
1141.9357106785485	0.9999996165376899
1141.9457107285489	0.9999996165441509
1141.955710778549	0.9999996165515886
1141.9657108285492	0.9999996165600938
1141.9757108785495	0.9999996165685643
1141.9857109285497	0.9999996165756402
1141.99571097855	0.9999996165820223
1142.0057110285502	0.9999996165876115
1142.0157110785506	0.9999996165935844
1142.0257111285507	0.9999996166001196
1142.035711178551	0.9999996166072547
1142.0457112285512	0.9999996166143816
1142.0557112785516	0.9999996166215829
1142.0657113285517	0.999999616628657
1142.0757113785521	0.9999996166347459
1142.0857114285523	0.9999996166406647
1142.0957114785524	0.9999996166466566
1142.1057115285528	0.999999616653937
1142.115711578553	0.9999996166616946
1142.1257116285533	0.9999996166699516
1142.1357116785534	0.9999996166779341
1142.1457117285538	0.9999996166845685
1142.155711778554	0.9999996166902422
1142.1657118285543	0.999999616695937
1142.1757118785545	0.9999996167027568
1142.1857119285548	0.9999996167092281
1142.195711978555	0.9999996167156138
1142.2057120285554	0.9999996167227146
1142.2157120785555	0.9999996167293532
1142.2257121285559	0.9999996167353604
1142.235712178556	0.9999996167416635
1142.2457122285562	0.9999996167482281
1142.2557122785565	0.9999996167545097
1142.2657123285567	0.9999996167609828
1142.275712378557	0.9999996167689666
1142.2857124285572	0.9999996167766397
1142.2957124785576	0.9999996167830842
1142.3057125285577	0.9999996167893773
1142.315712578558	0.9999996167948401
1142.3257126285582	0.9999996168009273
1142.3357126785586	0.9999996168073481
1142.3457127285587	0.9999996168140818
1142.355712778559	0.9999996168209445
1142.3657128285593	0.999999616827964
1142.3757128785596	0.9999996168348572
1142.3857129285598	0.9999996168413522
1142.39571297856	0.999999616847654
1142.4057130285603	0.9999996168541947
1142.4157130785604	0.9999996168614076
1142.4257131285608	0.9999996168681649
1142.435713178561	0.9999996168752402
1142.4457132285613	0.9999996168832456
1142.4557132785615	0.9999996168905373
1142.4657133285618	0.9999996168965102
1142.475713378562	0.9999996169034434
1142.4857134285623	0.999999616909919
1142.4957134785625	0.9999996169158129
1142.5057135285629	0.999999616922486
1142.515713578563	0.9999996169294272
1142.5257136285632	0.999999616937091
1142.5357136785635	0.9999996169442765
1142.5457137285637	0.9999996169515459
1142.555713778564	0.9999996169579184
1142.5657138285642	0.9999996169643501
1142.5757138785646	0.9999996169706484
1142.5857139285647	0.9999996169770325
1142.595713978565	0.9999996169844205
1142.6057140285652	0.9999996169921065
1142.6157140785656	0.9999996169997513
1142.6257141285657	0.9999996170065918
1142.635714178566	0.9999996170122426
1142.6457142285662	0.9999996170179484
1142.6557142785666	0.9999996170236628
1142.6657143285668	0.9999996170308058
1142.675714378567	0.9999996170388267
1142.6857144285673	0.9999996170464668
1142.6957144785674	0.9999996170534509
1142.7057145285678	0.999999617058905
1142.715714578568	0.9999996170644648
1142.7257146285683	0.9999996170697715
1142.7357146785685	0.9999996170763161
1142.7457147285688	0.9999996170840371
1142.755714778569	0.9999996170916462
1142.7657148285693	0.9999996170993565
1142.7757148785695	0.9999996171061427
1142.7857149285699	0.9999996171121451
1142.79571497857	0.9999996171170541
1142.8057150285704	0.9999996171228995
1142.8157150785705	0.9999996171297165
1142.8257151285707	0.9999996171367854
1142.835715178571	0.9999996171440146
1142.8457152285712	0.9999996171511857
1142.8557152785716	0.9999996171569308
1142.8657153285717	0.9999996171619425
1142.875715378572	0.9999996171673743
1142.8857154285722	0.9999996171741453
1142.8957154785726	0.999999617182107
1142.9057155285727	0.9999996171900242
1142.915715578573	0.9999996171975493
1142.9257156285732	0.9999996172046112
1142.9357156785736	0.9999996172109181
1142.9457157285738	0.9999996172168544
1142.955715778574	0.9999996172230455
1142.9657158285743	0.9999996172293628
1142.9757158785744	0.9999996172365517
1142.9857159285748	0.99999961724469
1142.995715978575	0.9999996172514549
1143.0057160285753	0.9999996172576547
1143.0157160785755	0.9999996172643661
1143.0257161285758	0.999999617270402
1143.035716178576	0.9999996172769922
1143.0457162285763	0.9999996172850646
1143.0557162785765	0.9999996172935802
1143.0657163285769	0.9999996173010547
1143.075716378577	0.9999996173076553
1143.0857164285774	0.9999996173143495
1143.0957164785775	0.9999996173202659
1143.1057165285777	0.9999996173271615
1143.115716578578	0.999999617333304
1143.1257166285782	0.9999996173398557
1143.1357166785785	0.9999996173466632
1143.1457167285787	0.9999996173530229
1143.155716778579	0.9999996173597511
1143.1657168285792	0.9999996173657826
1143.1757168785796	0.9999996173723305
1143.1857169285797	0.9999996173792736
1143.19571697858	0.9999996173864374
1143.2057170285802	0.9999996173935433
1143.2157170785806	0.9999996174005011
1143.2257171285808	0.9999996174074939
1143.235717178581	0.9999996174139127
1143.2457172285813	0.9999996174205216
1143.2557172785814	0.9999996174272451
1143.2657173285818	0.9999996174331279
1143.275717378582	0.9999996174387559
1143.2857174285823	0.9999996174441728
1143.2957174785824	0.9999996174499629
1143.3057175285828	0.9999996174567384
1143.315717578583	0.9999996174640912
1143.3257176285833	0.9999996174715438
1143.3357176785835	0.999999617478488
1143.3457177285838	0.9999996174850414
1143.355717778584	0.9999996174910266
1143.3657178285844	0.9999996174973403
1143.3757178785845	0.99999961750426
1143.3857179285847	0.9999996175115712
1143.395717978585	0.9999996175183208
1143.4057180285852	0.9999996175247974
1143.4157180785855	0.999999617531062
1143.4257181285857	0.9999996175370247
1143.435718178586	0.9999996175430338
1143.4457182285862	0.9999996175489617
1143.4557182785866	0.9999996175559491
1143.4657183285867	0.9999996175636654
1143.475718378587	0.9999996175714098
1143.4857184285872	0.9999996175784575
1143.4957184785876	0.9999996175850814
1143.5057185285877	0.9999996175906003
1143.5157185785881	0.9999996175972695
1143.5257186285883	0.9999996176048654
1143.5357186785884	0.9999996176121285
1143.5457187285888	0.9999996176204664
1143.555718778589	0.9999996176282194
1143.5657188285893	0.9999996176348237
1143.5757188785894	0.999999617640383
1143.5857189285898	0.999999617646513
1143.59571897859	0.9999996176528738
1143.6057190285903	0.9999996176593346
1143.6157190785905	0.9999996176675143
1143.6257191285908	0.9999996176754437
1143.635719178591	0.9999996176823798
1143.6457192285914	0.9999996176886374
1143.6557192785915	0.9999996176940157
1143.6657193285916	0.999999617700045
1143.675719378592	0.9999996177067709
1143.6857194285922	0.999999617714594
1143.6957194785925	0.9999996177225777
1143.7057195285927	0.9999996177293979
1143.715719578593	0.999999617735833
1143.7257196285932	0.9999996177410962
1143.7357196785936	0.9999996177462515
1143.7457197285937	0.9999996177518549
1143.755719778594	0.9999996177593912
1143.7657198285942	0.9999996177670626
1143.7757198785946	0.9999996177737158
1143.7857199285947	0.9999996177801309
1143.7957199785951	0.9999996177858244
1143.8057200285953	0.9999996177917282
1143.8157200785954	0.9999996177976974
1143.8257201285958	0.9999996178046592
1143.835720178596	0.9999996178114614
1143.8457202285963	0.9999996178188493
1143.8557202785964	0.9999996178259066
1143.8657203285968	0.9999996178325257
1143.875720378597	0.9999996178383784
1143.8857204285973	0.9999996178441681
1143.8957204785975	0.9999996178507781
1143.9057205285978	0.9999996178578111
1143.915720578598	0.9999996178651499
1143.9257206285984	0.9999996178717088
1143.9357206785985	0.9999996178783152
1143.9457207285989	0.9999996178847418
1143.955720778599	0.9999996178910685
1143.9657208285992	0.9999996178974925
1143.9757208785995	0.9999996179049706
1143.9857209285997	0.9999996179123573
1143.9957209786	0.9999996179194556
1144.0057210286002	0.9999996179267606
1144.0157210786006	0.9999996179330998
1144.0257211286007	0.9999996179399435
1144.035721178601	0.999999617946653
1144.0457212286012	0.9999996179532191
1144.0557212786016	0.9999996179602427
1144.0657213286017	0.9999996179667165
1144.075721378602	0.9999996179727604
1144.0857214286023	0.9999996179798821
1144.0957214786024	0.9999996179872803
1144.1057215286028	0.999999617994237
1144.115721578603	0.9999996180011721
1144.1257216286033	0.9999996180091579
1144.1357216786034	0.9999996180163753
1144.1457217286038	0.9999996180228214
1144.155721778604	0.9999996180295446
1144.1657218286043	0.9999996180356511
1144.1757218786045	0.9999996180428562
1144.1857219286048	0.9999996180500367
1144.195721978605	0.9999996180570028
1144.2057220286054	0.9999996180626162
1144.2157220786055	0.9999996180682581
1144.2257221286059	0.9999996180741328
1144.235722178606	0.999999618080272
1144.2457222286062	0.9999996180872661
1144.2557222786065	0.9999996180947323
1144.2657223286067	0.9999996181020097
1144.275722378607	0.9999996181078671
1144.2857224286072	0.9999996181138966
1144.2957224786076	0.9999996181200567
1144.3057225286077	0.9999996181265338
1144.315722578608	0.9999996181329878
1144.3257226286082	0.9999996181406998
1144.3357226786086	0.9999996181481342
1144.3457227286087	0.9999996181542405
1144.355722778609	0.9999996181601837
1144.3657228286093	0.9999996181652752
1144.3757228786096	0.9999996181704334
1144.3857229286098	0.9999996181764137
1144.39572297861	0.9999996181841617
1144.4057230286103	0.9999996181921125
1144.4157230786104	0.9999996181992177
1144.4257231286108	0.9999996182055426
1144.435723178611	0.9999996182119821
1144.4457232286113	0.9999996182179507
1144.4557232786115	0.9999996182246698
1144.4657233286118	0.9999996182324389
1144.475723378612	0.9999996182408082
1144.4857234286123	0.9999996182484566
1144.4957234786125	0.9999996182544895
1144.5057235286129	0.9999996182604438
1144.515723578613	0.9999996182669302
1144.5257236286132	0.9999996182727485
1144.5357236786135	0.9999996182791862
1144.5457237286137	0.9999996182871566
1144.555723778614	0.9999996182949008
1144.5657238286142	0.9999996183026588
1144.5757238786146	0.9999996183089811
1144.5857239286147	0.9999996183146164
1144.595723978615	0.9999996183209271
1144.6057240286152	0.9999996183277239
1144.6157240786156	0.9999996183353475
1144.6257241286157	0.9999996183434529
1144.635724178616	0.9999996183510361
1144.6457242286162	0.9999996183565844
1144.6557242786166	0.9999996183625046
1144.6657243286168	0.9999996183690132
1144.675724378617	0.9999996183754684
1144.6857244286173	0.9999996183823222
1144.6957244786174	0.9999996183896093
1144.7057245286178	0.9999996183965341
1144.715724578618	0.9999996184031612
1144.7257246286183	0.9999996184091632
1144.7357246786185	0.9999996184147883
1144.7457247286188	0.9999996184214223
1144.755724778619	0.9999996184286478
1144.7657248286193	0.9999996184360511
1144.7757248786195	0.9999996184428158
1144.7857249286199	0.9999996184492038
1144.79572497862	0.999999618455701
1144.8057250286204	0.9999996184613887
1144.8157250786205	0.9999996184674533
1144.8257251286207	0.9999996184739081
1144.835725178621	0.9999996184805682
1144.8457252286212	0.9999996184868757
1144.8557252786215	0.9999996184929505
1144.8657253286217	0.9999996184993787
1144.875725378622	0.9999996185053459
1144.8857254286222	0.9999996185118085
1144.8957254786226	0.9999996185193877
1144.9057255286227	0.9999996185266546
1144.915725578623	0.9999996185329034
1144.9257256286232	0.9999996185393903
1144.9357256786236	0.9999996185459673
1144.9457257286238	0.9999996185519936
1144.955725778624	0.999999618558359
1144.9657258286243	0.9999996185660959
1144.9757258786244	0.9999996185737361
1144.9857259286248	0.9999996185799862
1144.995725978625	0.9999996185860593
1145.0057260286253	0.9999996185927335
1145.0157260786254	0.9999996185994763
1145.0257261286258	0.999999618606049
1145.035726178626	0.9999996186129313
1145.0457262286263	0.9999996186213508
1145.0557262786265	0.99999961862974
1145.0657263286269	0.999999618635522
1145.075726378627	0.9999996186417008
1145.0857264286274	0.9999996186484706
1145.0957264786275	0.999999618655278
1145.1057265286277	0.9999996186623314
1145.115726578628	0.9999996186697739
1145.1257266286282	0.9999996186770309
1145.1357266786285	0.9999996186836643
1145.1457267286287	0.9999996186893177
1145.155726778629	0.9999996186942827
1145.1657268286292	0.9999996187008598
1145.1757268786296	0.9999996187087092
1145.1857269286297	0.9999996187163449
1145.19572697863	0.9999996187234552
1145.2057270286302	0.9999996187304202
1145.2157270786306	0.999999618736053
1145.2257271286308	0.9999996187421423
1145.2357271786311	0.9999996187481256
1145.2457272286313	0.9999996187540208
1145.2557272786314	0.9999996187614305
1145.2657273286318	0.9999996187687065
1145.275727378632	0.9999996187758178
1145.2857274286323	0.999999618782126
1145.2957274786324	0.999999618787657
1145.3057275286328	0.999999618792899
1145.315727578633	0.9999996187989769
1145.3257276286333	0.9999996188064393
1145.3357276786335	0.9999996188141773
1145.3457277286338	0.9999996188208331
1145.355727778634	0.9999996188270183
1145.3657278286344	0.9999996188328103
1145.3757278786345	0.9999996188387708
1145.3857279286347	0.9999996188453883
1145.395727978635	0.9999996188523631
1145.4057280286352	0.9999996188593702
1145.4157280786355	0.9999996188661793
1145.4257281286357	0.9999996188731284
1145.435728178636	0.9999996188797785
1145.4457282286362	0.999999618885386
1145.4557282786366	0.9999996188908609
1145.4657283286367	0.9999996188979549
1145.475728378637	0.9999996189048669
1145.4857284286372	0.9999996189116515
1145.4957284786376	0.9999996189187128
1145.5057285286377	0.9999996189260311
1145.5157285786381	0.9999996189322574
1145.5257286286383	0.9999996189378552
1145.5357286786384	0.9999996189456487
1145.5457287286388	0.9999996189532145
1145.555728778639	0.9999996189602782
1145.5657288286393	0.9999996189669026
1145.5757288786394	0.9999996189738248
1145.5857289286398	0.9999996189815028
1145.59572897864	0.999999618988104
1145.6057290286403	0.9999996189936263
1145.6157290786405	0.9999996190007581
1145.6257291286408	0.9999996190083782
1145.635729178641	0.9999996190144921
1145.6457292286414	0.9999996190210344
1145.6557292786415	0.9999996190278522
1145.6657293286419	0.9999996190348084
1145.675729378642	0.9999996190413668
1145.6857294286422	0.9999996190478984
1145.6957294786425	0.9999996190548328
1145.7057295286427	0.9999996190622751
1145.715729578643	0.9999996190692478
1145.7257296286432	0.9999996190748546
1145.7357296786436	0.9999996190813295
1145.7457297286437	0.9999996190887033
1145.755729778644	0.9999996190950731
1145.7657298286442	0.9999996191009953
1145.7757298786446	0.9999996191065864
1145.7857299286447	0.9999996191122527
1145.795729978645	0.9999996191192412
1145.8057300286453	0.9999996191253018
1145.8157300786454	0.9999996191314791
1145.8257301286458	0.9999996191385317
1145.835730178646	0.9999996191462535
1145.8457302286463	0.9999996191532582
1145.8557302786464	0.9999996191598568
1145.8657303286468	0.9999996191661058
1145.875730378647	0.9999996191720935
1145.8857304286473	0.9999996191783169
1145.8957304786475	0.9999996191852848
1145.9057305286478	0.999999619192085
1145.915730578648	0.9999996191981204
1145.9257306286484	0.9999996192044082
1145.9357306786485	0.9999996192102593
1145.9457307286489	0.9999996192169093
1145.955730778649	0.9999996192239357
1145.9657308286492	0.9999996192311117
1145.9757308786495	0.9999996192383616
1145.9857309286497	0.9999996192447054
1145.99573097865	0.9999996192519541
1146.0057310286502	0.9999996192588925
1146.0157310786506	0.9999996192648941
1146.0257311286507	0.9999996192706138
1146.035731178651	0.999999619277625
1146.0457312286512	0.9999996192850673
1146.0557312786516	0.9999996192918695
1146.0657313286517	0.9999996192985852
1146.075731378652	0.999999619306024
1146.0857314286523	0.9999996193120351
1146.0957314786526	0.9999996193180837
1146.1057315286528	0.9999996193251656
1146.115731578653	0.9999996193320582
1146.1257316286533	0.9999996193391726
1146.1357316786534	0.9999996193458002
1146.1457317286538	0.999999619352841
1146.155731778654	0.9999996193606775
1146.1657318286543	0.9999996193669699
1146.1757318786545	0.9999996193723723
1146.1857319286548	0.9999996193794076
1146.195731978655	0.9999996193866867
1146.2057320286553	0.9999996193934688
1146.2157320786555	0.9999996194003136
1146.2257321286559	0.9999996194071631
1146.235732178656	0.9999996194136682
1146.2457322286562	0.999999619419769
1146.2557322786565	0.9999996194261419
1146.2657323286567	0.9999996194322891
1146.275732378657	0.9999996194396982
1146.2857324286572	0.9999996194466778
1146.2957324786576	0.9999996194524255
1146.3057325286577	0.9999996194587689
1146.315732578658	0.9999996194654863
1146.3257326286582	0.9999996194714016
1146.3357326786586	0.9999996194775334
1146.3457327286587	0.9999996194839026
1146.355732778659	0.9999996194905347
1146.3657328286592	0.9999996194982318
1146.3757328786596	0.9999996195048223
1146.3857329286598	0.9999996195110464
1146.39573297866	0.9999996195174274
1146.4057330286603	0.9999996195241698
1146.4157330786604	0.9999996195307835
1146.4257331286608	0.9999996195369877
1146.435733178661	0.9999996195434951
1146.4457332286613	0.9999996195496753
1146.4557332786615	0.9999996195565627
1146.4657333286618	0.9999996195634512
1146.475733378662	0.9999996195699186
1146.4857334286623	0.9999996195764742
1146.4957334786625	0.9999996195834323
1146.5057335286629	0.9999996195905646
1146.515733578663	0.9999996195978968
1146.5257336286634	0.9999996196046859
1146.5357336786635	0.999999619611639
1146.5457337286637	0.9999996196180783
1146.555733778664	0.9999996196243127
1146.5657338286642	0.999999619630951
1146.5757338786646	0.9999996196373946
1146.5857339286647	0.9999996196440523
1146.595733978665	0.9999996196500746
1146.6057340286652	0.9999996196574154
1146.6157340786656	0.9999996196651897
1146.6257341286657	0.9999996196717179
1146.635734178666	0.9999996196784843
1146.6457342286662	0.9999996196858427
1146.6557342786666	0.9999996196921691
1146.6657343286668	0.9999996196990067
1146.675734378667	0.9999996197058992
1146.6857344286673	0.9999996197123531
1146.6957344786674	0.9999996197189231
1146.7057345286678	0.9999996197249227
1146.715734578668	0.9999996197321361
1146.7257346286683	0.9999996197397373
1146.7357346786685	0.999999619745819
1146.7457347286688	0.9999996197514126
1146.755734778669	0.9999996197584242
1146.7657348286693	0.9999996197658894
1146.7757348786695	0.9999996197723799
1146.7857349286699	0.999999619779072
1146.79573497867	0.9999996197858845
1146.8057350286704	0.9999996197923509
1146.8157350786705	0.9999996197985678
1146.8257351286707	0.9999996198052128
1146.835735178671	0.9999996198113374
1146.8457352286712	0.99999961981819
1146.8557352786715	0.9999996198247516
1146.8657353286717	0.9999996198306661
1146.875735378672	0.9999996198376069
1146.8857354286722	0.9999996198441153
1146.8957354786726	0.9999996198499557
1146.9057355286727	0.9999996198558305
1146.915735578673	0.9999996198623344
1146.9257356286732	0.9999996198695834
1146.9357356786736	0.9999996198768721
1146.9457357286738	0.999999619883269
1146.9557357786741	0.999999619889476
1146.9657358286743	0.9999996198955601
1146.9757358786744	0.9999996199019874
1146.9857359286748	0.9999996199082329
1146.995735978675	0.9999996199147305
1147.0057360286753	0.9999996199212909
1147.0157360786754	0.9999996199275732
1147.0257361286758	0.9999996199348989
1147.035736178676	0.9999996199421093
1147.0457362286763	0.999999619948648
1147.0557362786765	0.9999996199546183
1147.0657363286768	0.9999996199608867
1147.075736378677	0.9999996199677825
1147.0857364286774	0.9999996199747078
1147.0957364786775	0.9999996199817016
1147.1057365286777	0.9999996199881811
1147.115736578678	0.9999996199943697
1147.1257366286782	0.9999996200005927
1147.1357366786785	0.999999620006998
1147.1457367286787	0.9999996200136642
1147.155736778679	0.9999996200208552
1147.1657368286792	0.999999620027436
1147.1757368786796	0.9999996200349786
1147.1857369286797	0.9999996200421951
1147.19573697868	0.9999996200481638
1147.2057370286802	0.9999996200541704
1147.2157370786806	0.9999996200602983
1147.2257371286807	0.9999996200667117
1147.2357371786811	0.9999996200735369
1147.2457372286813	0.9999996200806842
1147.2557372786814	0.9999996200879862
1147.2657373286818	0.9999996200947264
1147.275737378682	0.999999620100405
1147.2857374286823	0.9999996201071435
1147.2957374786824	0.9999996201146505
1147.3057375286828	0.999999620121305
1147.315737578683	0.9999996201274189
1147.3257376286833	0.99999962013459
1147.3357376786835	0.9999996201421114
1147.3457377286838	0.9999996201479866
1147.355737778684	0.9999996201538152
1147.3657378286844	0.9999996201604661
1147.3757378786845	0.9999996201672969
1147.3857379286849	0.9999996201742947
1147.395737978685	0.99999962018134
1147.4057380286852	0.9999996201880152
1147.4157380786855	0.9999996201956034
1147.4257381286857	0.9999996202022072
1147.435738178686	0.9999996202085303
1147.4457382286862	0.9999996202151321
1147.4557382786866	0.9999996202215181
1147.4657383286867	0.9999996202281426
1147.475738378687	0.9999996202347534
1147.4857384286872	0.9999996202419248
1147.4957384786876	0.999999620248948
1147.5057385286877	0.9999996202555079
1147.5157385786881	0.9999996202615835
1147.5257386286883	0.9999996202678442
1147.5357386786884	0.9999996202745252
1147.5457387286888	0.9999996202813783
1147.555738778689	0.9999996202881696
1147.5657388286893	0.9999996202951453
1147.5757388786894	0.9999996203021866
1147.5857389286898	0.9999996203088708
1147.59573897869	0.9999996203158228
1147.6057390286903	0.9999996203227396
1147.6157390786905	0.9999996203289568
1147.6257391286908	0.9999996203348223
1147.635739178691	0.9999996203414906
1147.6457392286914	0.9999996203483941
1147.6557392786915	0.9999996203551559
1147.6657393286919	0.9999996203615298
1147.675739378692	0.9999996203675966
1147.6857394286922	0.9999996203739794
1147.6957394786925	0.9999996203804717
1147.7057395286927	0.9999996203873042
1147.715739578693	0.999999620394477
1147.7257396286932	0.9999996204010223
1147.7357396786936	0.99999962040728
1147.7457397286937	0.9999996204143672
1147.755739778694	0.999999620420704
1147.7657398286942	0.9999996204259376
1147.7757398786946	0.9999996204314728
1147.7857399286947	0.9999996204381707
1147.795739978695	0.9999996204457282
1147.8057400286953	0.9999996204533002
1147.8157400786956	0.9999996204600625
1147.8257401286958	0.9999996204665097
1147.835740178696	0.9999996204723156
1147.8457402286963	0.9999996204774374
1147.8557402786964	0.999999620483604
1147.8657403286968	0.9999996204907762
1147.875740378697	0.9999996204980425
1147.8857404286973	0.9999996205041778
1147.8957404786975	0.9999996205106071
1147.9057405286978	0.9999996205176634
1147.915740578698	0.9999996205237828
1147.9257406286983	0.9999996205302809
1147.9357406786985	0.9999996205371009
1147.9457407286989	0.999999620544421
1147.955740778699	0.9999996205524074
1147.9657408286992	0.9999996205590994
1147.9757408786995	0.9999996205650868
1147.9857409286997	0.9999996205711237
1147.9957409787	0.9999996205769743
1148.0057410287002	0.9999996205835521
1148.0157410787006	0.9999996205904853
1148.0257411287007	0.9999996205976154
1148.035741178701	0.9999996206046348
1148.0457412287012	0.9999996206114744
1148.0557412787016	0.9999996206182339
1148.0657413287017	0.9999996206249159
1148.075741378702	0.9999996206314149
1148.0857414287022	0.9999996206381754
1148.0957414787026	0.9999996206452391
1148.1057415287028	0.9999996206520639
1148.115741578703	0.9999996206592161
1148.1257416287033	0.9999996206660106
1148.1357416787034	0.9999996206728019
1148.1457417287038	0.9999996206789868
1148.155741778704	0.9999996206848228
1148.1657418287043	0.9999996206913531
1148.1757418787045	0.9999996206984815
1148.1857419287048	0.9999996207050202
1148.195741978705	0.9999996207113284
1148.2057420287053	0.9999996207183631
1148.2157420787055	0.9999996207255032
1148.2257421287059	0.9999996207322094
1148.235742178706	0.9999996207383852
1148.2457422287061	0.9999996207452085
1148.2557422787065	0.999999620751943
1148.2657423287067	0.9999996207581479
1148.275742378707	0.9999996207643144
1148.2857424287072	0.999999620771098
1148.2957424787076	0.9999996207776175
1148.3057425287077	0.9999996207835268
1148.315742578708	0.9999996207899005
1148.3257426287082	0.9999996207961284
1148.3357426787086	0.9999996208021447
1148.3457427287087	0.9999996208085592
1148.355742778709	0.9999996208155792
1148.3657428287092	0.999999620823478
1148.3757428787096	0.9999996208302596
1148.3857429287098	0.9999996208361014
1148.39574297871	0.9999996208416377
1148.4057430287103	0.9999996208471215
1148.4157430787104	0.999999620853501
1148.4257431287108	0.9999996208601494
1148.435743178711	0.9999996208677978
1148.4457432287113	0.9999996208751709
1148.4557432787115	0.9999996208811074
1148.4657433287118	0.9999996208872067
1148.475743378712	0.9999996208930798
1148.4857434287123	0.9999996208993844
1148.4957434787125	0.9999996209064368
1148.5057435287129	0.9999996209137126
1148.515743578713	0.999999620921356
1148.5257436287134	0.9999996209286592
1148.5357436787135	0.9999996209342863
1148.5457437287137	0.9999996209394622
1148.555743778714	0.9999996209451976
1148.5657438287142	0.9999996209521764
1148.5757438787145	0.999999620960291
1148.5857439287147	0.9999996209680342
1148.595743978715	0.9999996209754506
1148.6057440287152	0.9999996209817474
1148.6157440787156	0.9999996209874293
1148.6257441287157	0.9999996209939083
1148.635744178716	0.9999996210000603
1148.6457442287162	0.9999996210065556
1148.6557442787166	0.9999996210143111
1148.6657443287168	0.9999996210219825
1148.675744378717	0.9999996210286678
1148.6857444287173	0.999999621034664
1148.6957444787174	0.9999996210406201
1148.7057445287178	0.9999996210473802
1148.715744578718	0.9999996210539169
1148.7257446287183	0.999999621060271
1148.7357446787184	0.999999621068042
1148.7457447287188	0.9999996210758988
1148.755744778719	0.9999996210823386
1148.7657448287193	0.9999996210876243
1148.7757448787195	0.9999996210937069
1148.7857449287199	0.9999996211007515
1148.79574497872	0.999999621107384
1148.8057450287204	0.9999996211138781
1148.8157450787205	0.9999996211205117
1148.8257451287207	0.9999996211277368
1148.835745178721	0.9999996211340366
1148.8457452287212	0.9999996211397113
1148.8557452787215	0.999999621146161
1148.8657453287217	0.9999996211525464
1148.875745378722	0.9999996211593986
1148.8857454287222	0.999999621166242
1148.8957454787226	0.9999996211731655
1148.9057455287227	0.9999996211796887
1148.915745578723	0.999999621185495
1148.9257456287232	0.9999996211918712
1148.9357456787236	0.9999996211977676
1148.9457457287238	0.9999996212040452
1148.9557457787241	0.999999621210865
1148.9657458287243	0.9999996212170933
1148.9757458787244	0.9999996212235378
1148.9857459287248	0.9999996212301202
1148.995745978725	0.9999996212369876
1149.0057460287253	0.999999621244427
1149.0157460787254	0.9999996212510156
1149.0257461287258	0.9999996212568599
1149.035746178726	0.9999996212633849
1149.0457462287263	0.9999996212695956
1149.0557462787265	0.9999996212761292
1149.0657463287268	0.9999996212831805
1149.075746378727	0.9999996212899185
1149.0857464287274	0.9999996212966705
1149.0957464787275	0.9999996213026174
1149.1057465287277	0.9999996213082848
1149.115746578728	0.9999996213145907
1149.1257466287282	0.9999996213216342
1149.1357466787285	0.9999996213296792
1149.1457467287287	0.9999996213369595
1149.155746778729	0.9999996213438198
1149.1657468287292	0.9999996213505298
1149.1757468787296	0.9999996213560194
1149.1857469287297	0.999999621361849
1149.19574697873	0.9999996213692465
1149.2057470287302	0.9999996213764369
1149.2157470787306	0.9999996213833238
1149.2257471287307	0.9999996213905147
1149.2357471787311	0.9999996213972172
1149.2457472287313	0.999999621403098
1149.2557472787314	0.9999996214079695
1149.2657473287318	0.9999996214141432
1149.275747378732	0.9999996214217988
1149.2857474287323	0.9999996214293898
1149.2957474787324	0.9999996214362452
1149.3057475287328	0.9999996214430094
1149.315747578733	0.9999996214503555
1149.3257476287333	0.9999996214564306
1149.3357476787335	0.9999996214623267
1149.3457477287338	0.9999996214692674
1149.355747778734	0.9999996214763498
1149.3657478287344	0.9999996214837754
1149.3757478787345	0.999999621490076
1149.3857479287349	0.9999996214963872
1149.395747978735	0.9999996215032282
1149.4057480287352	0.9999996215092992
1149.4157480787355	0.9999996215154108
1149.4257481287357	0.9999996215216731
1149.435748178736	0.9999996215287523
1149.4457482287362	0.9999996215359782
1149.4557482787366	0.9999996215433625
1149.4657483287367	0.9999996215502455
1149.475748378737	0.9999996215559296
1149.4857484287372	0.9999996215619278
1149.4957484787376	0.9999996215686313
1149.5057485287377	0.999999621574991
1149.515748578738	0.9999996215817762
1149.5257486287383	0.999999621589196
1149.5357486787384	0.9999996215961221
1149.5457487287388	0.9999996216028527
1149.555748778739	0.9999996216087338
1149.5657488287393	0.9999996216151479
1149.5757488787394	0.9999996216221931
1149.5857489287398	0.9999996216282285
1149.59574897874	0.9999996216343198
1149.6057490287403	0.9999996216411672
1149.6157490787405	0.9999996216483014
1149.6257491287408	0.9999996216551288
1149.635749178741	0.9999996216613009
1149.6457492287414	0.9999996216676885
1149.6557492787415	0.999999621674123
1149.6657493287419	0.9999996216808923
1149.675749378742	0.9999996216874679
1149.6857494287422	0.9999996216934841
1149.6957494787425	0.9999996217003914
1149.7057495287427	0.9999996217077243
1149.715749578743	0.9999996217133997
1149.7257496287432	0.9999996217190572
1149.7357496787436	0.9999996217257967
1149.7457497287437	0.9999996217317856
1149.755749778744	0.9999996217384616
1149.7657498287442	0.9999996217460221
1149.7757498787446	0.9999996217535412
1149.7857499287447	0.9999996217604081
1149.795749978745	0.9999996217656006
1149.8057500287453	0.9999996217708824
1149.8157500787456	0.9999996217760955
1149.8257501287458	0.999999621782487
1149.835750178746	0.9999996217897916
1149.8457502287463	0.9999996217975178
1149.8557502787464	0.9999996218046895
1149.8657503287468	0.9999996218098529
1149.875750378747	0.9999996218158788
1149.8857504287473	0.9999996218220883
1149.8957504787475	0.9999996218282957
1149.9057505287478	0.9999996218354447
1149.915750578748	0.9999996218426971
1149.9257506287483	0.9999996218497035
1149.9357506787485	0.9999996218565972
1149.9457507287489	0.9999996218629746
1149.955750778749	0.9999996218688978
1149.9657508287492	0.9999996218753072
1149.9757508787495	0.9999996218820819
1149.9857509287497	0.9999996218893328
1149.99575097875	0.9999996218967793
1150.0057510287502	0.9999996219034808
1150.0157510787506	0.9999996219089359
1150.0257511287507	0.9999996219150321
1150.035751178751	0.9999996219214882
1150.0457512287512	0.999999621927672
1150.0557512787516	0.9999996219347443
1150.0657513287517	0.9999996219422856
1150.075751378752	0.9999996219494166
1150.0857514287522	0.9999996219564455
1150.0957514787526	0.9999996219628368
1150.1057515287528	0.9999996219699304
1150.115751578753	0.9999996219769374
1150.1257516287533	0.9999996219826388
1150.1357516787534	0.9999996219892905
1150.1457517287538	0.9999996219965176
1150.155751778754	0.9999996220035331
1150.1657518287543	0.9999996220096106
1150.1757518787545	0.9999996220160605
1150.1857519287548	0.9999996220224576
1150.195751978755	0.9999996220287198
1150.2057520287553	0.9999996220357118
1150.2157520787555	0.9999996220423474
1150.2257521287559	0.9999996220490789
1150.235752178756	0.9999996220559182
1150.2457522287564	0.9999996220626075
1150.2557522787565	0.99999962206786
1150.2657523287567	0.999999622074922
1150.275752378757	0.9999996220827985
1150.2857524287572	0.9999996220889547
1150.2957524787575	0.9999996220950483
1150.3057525287577	0.9999996221012637
1150.315752578758	0.9999996221082798
1150.3257526287582	0.9999996221147518
1150.3357526787586	0.9999996221208659
1150.3457527287587	0.999999622127132
1150.355752778759	0.9999996221331264
1150.3657528287592	0.9999996221391566
1150.3757528787596	0.999999622144836
1150.3857529287598	0.9999996221512111
1150.39575297876	0.9999996221582887
1150.4057530287603	0.999999622165461
1150.4157530787604	0.9999996221727901
1150.4257531287608	0.9999996221791044
1150.435753178761	0.9999996221851702
1150.4457532287613	0.9999996221918899
1150.4557532787614	0.9999996221978023
1150.4657533287618	0.9999996222036507
1150.475753378762	0.9999996222109379
1150.4857534287623	0.999999622218627
1150.4957534787625	0.9999996222250337
1150.5057535287629	0.9999996222310387
1150.515753578763	0.9999996222369808
1150.5257536287634	0.9999996222436297
1150.5357536787635	0.9999996222509608
1150.5457537287637	0.9999996222583942
1150.555753778764	0.9999996222654532
1150.5657538287642	0.9999996222728406
1150.5757538787645	0.9999996222791111
1150.5857539287647	0.9999996222841868
1150.595753978765	0.9999996222910112
1150.6057540287652	0.9999996222981203
1150.6157540787656	0.9999996223054546
1150.6257541287657	0.9999996223121576
1150.635754178766	0.9999996223185017
1150.6457542287662	0.9999996223261096
1150.6557542787666	0.999999622332628
1150.6657543287668	0.9999996223382577
1150.6757543787671	0.999999622344042
1150.6857544287673	0.9999996223509254
1150.6957544787674	0.9999996223575021
1150.7057545287678	0.9999996223647722
1150.715754578768	0.9999996223722583
1150.7257546287683	0.9999996223786486
1150.7357546787684	0.9999996223848102
1150.7457547287688	0.9999996223911651
1150.755754778769	0.9999996223978137
1150.7657548287693	0.999999622404351
1150.7757548787695	0.9999996224112505
1150.7857549287698	0.99999962241743
1150.79575497877	0.9999996224226797
1150.8057550287704	0.9999996224296877
1150.8157550787705	0.9999996224361538
1150.8257551287707	0.9999996224416813
1150.835755178771	0.999999622447985
1150.8457552287712	0.9999996224552535
1150.8557552787715	0.9999996224629512
1150.8657553287717	0.9999996224694712
1150.875755378772	0.9999996224757527
1150.8857554287722	0.9999996224817689
1150.8957554787726	0.9999996224872403
1150.9057555287727	0.9999996224928316
1150.915755578773	0.9999996224989491
1150.9257556287732	0.9999996225066077
1150.9357556787736	0.9999996225134523
1150.9457557287737	0.9999996225195976
1150.9557557787741	0.9999996225254052
1150.9657558287743	0.9999996225316001
1150.9757558787744	0.9999996225384363
1150.9857559287748	0.9999996225454008
1150.995755978775	0.9999996225516943
1151.0057560287753	0.9999996225579086
1151.0157560787754	0.9999996225653954
1151.0257561287758	0.9999996225721299
1151.035756178776	0.9999996225783916
1151.0457562287763	0.9999996225850826
1151.0557562787765	0.9999996225923607
1151.0657563287768	0.9999996225989958
1151.075756378777	0.9999996226057765
1151.0857564287774	0.9999996226128952
1151.0957564787775	0.9999996226195099
1151.1057565287779	0.9999996226264075
1151.115756578778	0.9999996226321813
1151.1257566287782	0.9999996226385663
1151.1357566787785	0.9999996226458486
1151.1457567287787	0.9999996226533274
1151.155756778779	0.9999996226601754
1151.1657568287792	0.9999996226666685
1151.1757568787796	0.9999996226736647
1151.1857569287797	0.9999996226809096
1151.19575697878	0.9999996226871886
1151.2057570287802	0.9999996226928514
1151.2157570787806	0.9999996226997332
1151.2257571287807	0.9999996227067129
1151.2357571787811	0.9999996227124393
1151.2457572287813	0.9999996227189095
1151.2557572787814	0.9999996227254351
1151.2657573287818	0.9999996227318306
1151.275757378782	0.9999996227381698
1151.2857574287823	0.9999996227446185
1151.2957574787824	0.99999962275132
1151.3057575287828	0.9999996227576727
1151.315757578783	0.9999996227649743
1151.3257576287833	0.9999996227709111
1151.3357576787835	0.9999996227764114
1151.3457577287838	0.999999622783136
1151.355757778784	0.9999996227896528
1151.3657578287844	0.999999622796215
1151.3757578787845	0.9999996228024888
1151.3857579287849	0.9999996228093864
1151.395757978785	0.9999996228152416
1151.4057580287852	0.9999996228212441
1151.4157580787855	0.9999996228278272
1151.4257581287857	0.9999996228342402
1151.435758178786	0.9999996228402878
1151.4457582287862	0.999999622846003
1151.4557582787866	0.9999996228525116
1151.4657583287867	0.9999996228590493
1151.475758378787	0.9999996228656455
1151.4857584287872	0.999999622872688
1151.4957584787876	0.9999996228798179
1151.5057585287877	0.9999996228864323
1151.515758578788	0.9999996228928961
1151.5257586287883	0.9999996228994221
1151.5357586787886	0.999999622905576
1151.5457587287888	0.9999996229117554
1151.555758778789	0.9999996229183845
1151.5657588287893	0.9999996229253014
1151.5757588787894	0.9999996229319694
1151.5857589287898	0.9999996229388898
1151.59575897879	0.999999622945369
1151.6057590287903	0.999999622951224
1151.6157590787905	0.9999996229581949
1151.6257591287908	0.9999996229658135
1151.635759178791	0.9999996229733431
1151.6457592287913	0.999999622980573
1151.6557592787915	0.9999996229869217
1151.6657593287919	0.9999996229934782
1151.675759378792	0.9999996230001174
1151.6857594287922	0.999999623007322
1151.6957594787925	0.9999996230144665
1151.7057595287927	0.9999996230212701
1151.715759578793	0.9999996230279774
1151.7257596287932	0.9999996230345186
1151.7357596787936	0.9999996230404525
1151.7457597287937	0.9999996230461617
1151.755759778794	0.9999996230528666
1151.7657598287942	0.9999996230584317
1151.7757598787946	0.9999996230647231
1151.7857599287947	0.9999996230720899
1151.795759978795	0.9999996230794373
1151.8057600287952	0.999999623085853
1151.8157600787956	0.9999996230914596
1151.8257601287958	0.9999996230978039
1151.835760178796	0.9999996231037317
1151.8457602287963	0.9999996231107415
1151.8557602787964	0.9999996231179301
1151.8657603287968	0.9999996231238454
1151.875760378797	0.9999996231295555
1151.8857604287973	0.9999996231357199
1151.8957604787975	0.9999996231421112
1151.9057605287978	0.999999623147679
1151.915760578798	0.9999996231538758
1151.9257606287983	0.9999996231607741
1151.9357606787985	0.9999996231675007
1151.9457607287989	0.9999996231743589
1151.955760778799	0.9999996231803128
1151.9657608287994	0.9999996231864898
1151.9757608787995	0.9999996231925887
1151.9857609287997	0.9999996231990914
1151.9957609788	0.999999623206185
1152.0057610288002	0.9999996232131845
1152.0157610788006	0.9999996232204157
1152.0257611288007	0.9999996232272605
1152.035761178801	0.9999996232335528
1152.0457612288012	0.9999996232393726
1152.0557612788016	0.9999996232459605
1152.0657613288017	0.9999996232528156
1152.075761378802	0.9999996232591285
1152.0857614288022	0.9999996232655404
1152.0957614788026	0.999999623272553
1152.1057615288028	0.9999996232797475
1152.115761578803	0.9999996232861083
1152.1257616288033	0.9999996232930133
1152.1357616788034	0.9999996233000783
1152.1457617288038	0.999999623306846
1152.155761778804	0.9999996233136684
1152.1657618288043	0.9999996233203624
1152.1757618788045	0.9999996233272479
1152.1857619288048	0.9999996233339494
1152.195761978805	0.9999996233404864
1152.2057620288053	0.9999996233469058
1152.2157620788055	0.999999623353658
1152.2257621288059	0.9999996233604679
1152.235762178806	0.99999962336707
1152.2457622288064	0.9999996233734804
1152.2557622788065	0.9999996233805489
1152.2657623288067	0.9999996233883202
1152.275762378807	0.9999996233946795
1152.2857624288072	0.9999996234010642
1152.2957624788075	0.9999996234072506
1152.3057625288077	0.9999996234128735
1152.315762578808	0.9999996234187205
1152.3257626288082	0.9999996234250937
1152.3357626788086	0.9999996234316794
1152.3457627288087	0.9999996234379764
1152.355762778809	0.9999996234446088
1152.3657628288092	0.9999996234506504
1152.3757628788096	0.9999996234560711
1152.3857629288098	0.9999996234624214
1152.3957629788101	0.9999996234689711
1152.4057630288103	0.9999996234756683
1152.4157630788104	0.9999996234821965
1152.4257631288108	0.999999623489472
1152.435763178811	0.9999996234960504
1152.4457632288113	0.9999996235011909
1152.4557632788114	0.9999996235071581
1152.4657633288118	0.9999996235135175
1152.475763378812	0.9999996235200608
1152.4857634288123	0.9999996235266513
1152.4957634788125	0.9999996235335435
1152.5057635288128	0.9999996235405928
1152.515763578813	0.999999623546719
1152.5257636288134	0.9999996235522015
1152.5357636788135	0.9999996235580189
1152.5457637288137	0.9999996235651729
1152.555763778814	0.9999996235731284
1152.5657638288142	0.9999996235809844
1152.5757638788145	0.9999996235879194
1152.5857639288147	0.9999996235946211
1152.595763978815	0.9999996236013651
1152.6057640288152	0.9999996236070322
1152.6157640788156	0.9999996236126732
1152.6257641288157	0.9999996236194432
1152.635764178816	0.9999996236271778
1152.6457642288162	0.9999996236345822
1152.6557642788166	0.9999996236412255
1152.6657643288167	0.9999996236483191
1152.6757643788171	0.999999623654916
1152.6857644288173	0.9999996236605077
1152.6957644788174	0.999999623666705
1152.7057645288178	0.999999623674006
1152.715764578818	0.9999996236810739
1152.7257646288183	0.99999962368771
1152.7357646788184	0.9999996236941078
1152.7457647288188	0.9999996237004062
1152.755764778819	0.9999996237064875
1152.7657648288193	0.9999996237129358
1152.7757648788195	0.9999996237197984
1152.7857649288198	0.9999996237268093
1152.79576497882	0.999999623734516
1152.8057650288204	0.9999996237415028
1152.8157650788205	0.9999996237473698
1152.8257651288209	0.9999996237533879
1152.835765178821	0.9999996237592021
1152.8457652288212	0.999999623764758
1152.8557652788215	0.9999996237704176
1152.8657653288217	0.9999996237774547
1152.875765378822	0.9999996237840594
1152.8857654288222	0.9999996237903511
1152.8957654788226	0.9999996237969477
1152.9057655288227	0.9999996238028912
1152.915765578823	0.9999996238092637
1152.9257656288232	0.9999996238159365
1152.9357656788236	0.9999996238224926
1152.9457657288237	0.9999996238285392
1152.9557657788241	0.9999996238346113
1152.9657658288243	0.9999996238418222
1152.9757658788244	0.9999996238480455
1152.9857659288248	0.999999623853726
1152.995765978825	0.9999996238598269
1153.0057660288253	0.9999996238663078
1153.0157660788254	0.9999996238722596
1153.0257661288258	0.999999623878413
1153.035766178826	0.9999996238856681
1153.0457662288263	0.999999623892846
1153.0557662788265	0.9999996238996065
1153.0657663288268	0.9999996239061264
1153.075766378827	0.9999996239131518
1153.0857664288274	0.9999996239201983
1153.0957664788275	0.9999996239268479
1153.1057665288279	0.9999996239334911
1153.115766578828	0.9999996239400385
1153.1257666288282	0.9999996239474366
1153.1357666788285	0.9999996239543573
1153.1457667288287	0.9999996239604357
1153.155766778829	0.9999996239667979
1153.1657668288292	0.9999996239734011
1153.1757668788296	0.9999996239798048
1153.1857669288297	0.9999996239863027
1153.19576697883	0.9999996239934661
1153.2057670288302	0.9999996240016974
1153.2157670788306	0.9999996240088708
1153.2257671288307	0.9999996240148392
1153.235767178831	0.9999996240211309
1153.2457672288313	0.9999996240271611
1153.2557672788316	0.9999996240329644
1153.2657673288318	0.9999996240393014
1153.275767378832	0.9999996240464069
1153.2857674288323	0.9999996240530721
1153.2957674788324	0.999999624059258
1153.3057675288328	0.99999962406593
1153.315767578833	0.9999996240719017
1153.3257676288333	0.9999996240772225
1153.3357676788335	0.9999996240835919
1153.3457677288338	0.999999624090767
1153.355767778834	0.9999996240983242
1153.3657678288344	0.9999996241053434
1153.3757678788345	0.9999996241119383
1153.3857679288349	0.9999996241169962
1153.395767978835	0.9999996241222581
1153.4057680288352	0.9999996241283812
1153.4157680788355	0.9999996241344169
1153.4257681288357	0.999999624141644
1153.435768178836	0.9999996241488472
1153.4457682288362	0.999999624155589
1153.4557682788366	0.9999996241615262
1153.4657683288367	0.9999996241673046
1153.475768378837	0.9999996241731741
1153.4857684288372	0.9999996241788675
1153.4957684788376	0.9999996241854366
1153.5057685288377	0.999999624192748
1153.515768578838	0.9999996241997096
1153.5257686288383	0.999999624206404
1153.5357686788386	0.9999996242129358
1153.5457687288388	0.9999996242189749
1153.555768778839	0.9999996242245287
1153.5657688288393	0.9999996242308111
1153.5757688788394	0.9999996242386449
1153.5857689288398	0.9999996242458953
1153.59576897884	0.9999996242525143
1153.6057690288403	0.9999996242587554
1153.6157690788405	0.9999996242652476
1153.6257691288408	0.9999996242713497
1153.635769178841	0.9999996242774554
1153.6457692288413	0.9999996242842366
1153.6557692788415	0.9999996242915793
1153.6657693288419	0.9999996242992946
1153.675769378842	0.999999624306122
1153.6857694288421	0.9999996243126853
1153.6957694788425	0.9999996243193987
1153.7057695288427	0.9999996243253841
1153.715769578843	0.9999996243316918
1153.7257696288432	0.9999996243387165
1153.7357696788436	0.9999996243463136
1153.7457697288437	0.9999996243536725
1153.755769778844	0.9999996243597661
1153.7657698288442	0.9999996243657782
1153.7757698788446	0.9999996243720765
1153.7857699288447	0.9999996243782857
1153.795769978845	0.9999996243843721
1153.8057700288452	0.9999996243906676
1153.8157700788456	0.9999996243974839
1153.8257701288458	0.9999996244034572
1153.835770178846	0.9999996244101088
1153.8457702288463	0.9999996244170413
1153.8557702788464	0.9999996244230633
1153.8657703288468	0.9999996244288288
1153.875770378847	0.9999996244353939
1153.8857704288473	0.9999996244421698
1153.8957704788475	0.9999996244478856
1153.9057705288478	0.9999996244544807
1153.915770578848	0.9999996244618263
1153.9257706288483	0.9999996244681402
1153.9357706788485	0.999999624474064
1153.9457707288489	0.9999996244796819
1153.955770778849	0.9999996244857075
1153.9657708288494	0.999999624492453
1153.9757708788495	0.9999996244990441
1153.9857709288497	0.9999996245055034
1153.99577097885	0.9999996245121039
1154.0057710288502	0.9999996245190956
1154.0157710788505	0.9999996245255577
1154.0257711288507	0.9999996245311019
1154.035771178851	0.9999996245374848
1154.0457712288512	0.9999996245442216
1154.0557712788516	0.9999996245511802
1154.0657713288517	0.999999624558064
1154.075771378852	0.9999996245650208
1154.0857714288522	0.9999996245718131
1154.0957714788526	0.9999996245772974
1154.1057715288528	0.9999996245832669
1154.115771578853	0.9999996245897345
1154.1257716288533	0.9999996245960608
1154.1357716788534	0.9999996246025527
1154.1457717288538	0.9999996246095681
1154.155771778854	0.9999996246167489
1154.1657718288543	0.9999996246235342
1154.1757718788544	0.9999996246303335
1154.1857719288548	0.9999996246368568
1154.195771978855	0.9999996246434555
1154.2057720288553	0.999999624650146
1154.2157720788555	0.9999996246567784
1154.2257721288559	0.9999996246647466
1154.235772178856	0.9999996246719901
1154.2457722288564	0.9999996246776538
1154.2557722788565	0.9999996246833641
1154.2657723288567	0.9999996246888491
1154.275772378857	0.9999996246950903
1154.2857724288572	0.9999996247015676
1154.2957724788575	0.999999624709102
1154.3057725288577	0.9999996247166989
1154.315772578858	0.9999996247234001
1154.3257726288582	0.9999996247297266
1154.3357726788586	0.9999996247354855
1154.3457727288587	0.9999996247418071
1154.355772778859	0.9999996247481214
1154.3657728288592	0.9999996247545945
1154.3757728788596	0.9999996247617098
1154.3857729288598	0.9999996247688513
1154.3957729788601	0.9999996247751425
1154.4057730288603	0.9999996247805842
1154.4157730788604	0.9999996247861574
1154.4257731288608	0.9999996247914729
1154.435773178861	0.9999996247973172
1154.4457732288613	0.9999996248049206
1154.4557732788614	0.9999996248120389
1154.4657733288618	0.9999996248180435
1154.475773378862	0.9999996248246535
1154.4857734288623	0.9999996248312081
1154.4957734788625	0.999999624837667
1154.5057735288628	0.9999996248436379
1154.515773578863	0.9999996248496534
1154.5257736288634	0.9999996248567237
1154.5357736788635	0.9999996248641314
1154.5457737288637	0.9999996248713313
1154.555773778864	0.9999996248770913
1154.5657738288642	0.999999624882743
1154.5757738788645	0.9999996248888524
1154.5857739288647	0.9999996248950412
1154.595773978865	0.9999996249018538
1154.6057740288652	0.9999996249091017
1154.6157740788656	0.9999996249170274
1154.6257741288657	0.9999996249241677
1154.635774178866	0.999999624929945
1154.6457742288662	0.9999996249356045
1154.6557742788666	0.9999996249415164
1154.6657743288667	0.9999996249477341
1154.6757743788671	0.9999996249541031
1154.6857744288673	0.9999996249617369
1154.6957744788674	0.9999996249687512
1154.7057745288678	0.9999996249756644
1154.715774578868	0.9999996249823897
1154.7257746288683	0.9999996249880901
1154.7357746788684	0.9999996249947285
1154.7457747288688	0.9999996250012644
1154.755774778869	0.999999625008078
1154.7657748288693	0.9999996250154323
1154.7757748788695	0.9999996250216481
1154.7857749288698	0.9999996250282359
1154.79577497887	0.9999996250351904
1154.8057750288704	0.9999996250416953
1154.8157750788705	0.9999996250475924
1154.8257751288709	0.9999996250538694
1154.835775178871	0.9999996250609609
1154.8457752288712	0.9999996250674584
1154.8557752788715	0.9999996250736979
1154.8657753288717	0.9999996250805059
1154.875775378872	0.9999996250869648
1154.8857754288722	0.9999996250927817
1154.8957754788726	0.9999996250987314
1154.9057755288727	0.9999996251051889
1154.915775578873	0.9999996251120008
1154.9257756288732	0.9999996251191927
1154.9357756788736	0.9999996251260911
1154.9457757288737	0.9999996251328831
1154.955775778874	0.9999996251393989
1154.9657758288743	0.9999996251447713
1154.9757758788744	0.9999996251498542
1154.9857759288748	0.9999996251566688
1154.995775978875	0.9999996251632591
1155.0057760288753	0.9999996251704973
1155.0157760788754	0.9999996251778307
1155.0257761288758	0.9999996251839666
1155.035776178876	0.9999996251895851
1155.0457762288763	0.9999996251950637
1155.0557762788765	0.999999625201563
1155.0657763288768	0.9999996252080278
1155.075776378877	0.9999996252143394
1155.0857764288774	0.9999996252206504
1155.0957764788775	0.9999996252275701
1155.1057765288779	0.9999996252353235
1155.115776578878	0.9999996252419923
1155.1257766288782	0.9999996252481488
1155.1357766788785	0.9999996252542034
1155.1457767288787	0.9999996252612536
1155.155776778879	0.9999996252685831
1155.1657768288792	0.9999996252754777
1155.1757768788796	0.9999996252818949
1155.1857769288797	0.9999996252878779
1155.19577697888	0.9999996252937489
1155.2057770288802	0.9999996252989438
1155.2157770788806	0.9999996253042615
1155.2257771288807	0.9999996253108713
1155.235777178881	0.9999996253172785
1155.2457772288813	0.9999996253250318
1155.2557772788816	0.9999996253327025
1155.2657773288818	0.9999996253391801
1155.275777378882	0.9999996253458362
1155.2857774288823	0.9999996253515175
1155.2957774788824	0.9999996253575208
1155.3057775288828	0.9999996253643654
1155.315777578883	0.9999996253714175
1155.3257776288833	0.9999996253786636
1155.3357776788835	0.9999996253850654
1155.3457777288838	0.9999996253901803
1155.355777778884	0.9999996253954667
1155.3657778288843	0.9999996254016758
1155.3757778788845	0.9999996254078797
1155.3857779288849	0.9999996254136206
1155.395777978885	0.9999996254199925
1155.4057780288852	0.9999996254276075
1155.4157780788855	0.999999625434334
1155.4257781288857	0.9999996254408693
1155.435778178886	0.9999996254477364
1155.4457782288862	0.9999996254542599
1155.4557782788866	0.999999625460314
1155.4657783288867	0.9999996254669133
1155.475778378887	0.9999996254742278
1155.4857784288872	0.999999625480917
1155.4957784788876	0.9999996254873641
1155.5057785288877	0.9999996254924604
1155.515778578888	0.9999996254982892
1155.5257786288882	0.9999996255044709
1155.5357786788886	0.9999996255099695
1155.5457787288888	0.9999996255165757
1155.555778778889	0.9999996255241178
1155.5657788288893	0.9999996255319521
1155.5757788788894	0.9999996255391823
1155.5857789288898	0.9999996255459537
1155.59577897889	0.9999996255518162
1155.6057790288903	0.9999996255577919
1155.6157790788905	0.999999625564138
1155.6257791288908	0.9999996255710946
1155.635779178891	0.9999996255788918
1155.6457792288913	0.9999996255859525
1155.6557792788915	0.9999996255918832
1155.6657793288919	0.9999996255979128
1155.675779378892	0.9999996256040156
1155.6857794288924	0.9999996256106158
1155.6957794788925	0.9999996256172295
1155.7057795288927	0.9999996256244514
1155.715779578893	0.9999996256318638
1155.7257796288932	0.9999996256386473
1155.7357796788936	0.9999996256451867
1155.7457797288937	0.9999996256509018
1155.755779778894	0.9999996256575447
1155.7657798288942	0.9999996256643834
1155.7757798788946	0.9999996256707839
1155.7857799288947	0.9999996256779398
1155.795779978895	0.999999625684846
1155.8057800288952	0.9999996256915793
1155.8157800788956	0.9999996256984981
1155.8257801288958	0.9999996257044153
1155.835780178896	0.9999996257097158
1155.8457802288963	0.9999996257158367
1155.8557802788964	0.9999996257219782
1155.8657803288968	0.9999996257287387
1155.875780378897	0.9999996257356499
1155.8857804288973	0.9999996257424553
1155.8957804788974	0.9999996257487137
1155.9057805288978	0.9999996257547875
1155.915780578898	0.9999996257605247
1155.9257806288983	0.9999996257664605
1155.9357806788985	0.9999996257735391
1155.9457807288989	0.9999996257803667
1155.955780778899	0.9999996257864593
1155.9657808288994	0.9999996257927714
1155.9757808788995	0.9999996257997128
1155.9857809288997	0.999999625805516
1155.9957809789	0.9999996258107073
1156.0057810289002	0.9999996258172126
1156.0157810789005	0.9999996258233408
1156.0257811289007	0.9999996258297721
1156.035781178901	0.9999996258363543
1156.0457812289012	0.9999996258430621
1156.0557812789016	0.9999996258497234
1156.0657813289017	0.9999996258559191
1156.075781378902	0.9999996258620144
1156.0857814289022	0.9999996258687376
1156.0957814789026	0.9999996258752945
1156.1057815289028	0.9999996258812598
1156.1157815789031	0.9999996258877248
1156.1257816289033	0.9999996258951942
1156.1357816789034	0.9999996259019641
1156.1457817289038	0.9999996259082651
1156.155781778904	0.9999996259136831
1156.1657818289043	0.9999996259194819
1156.1757818789044	0.9999996259265032
1156.1857819289048	0.9999996259333971
1156.195781978905	0.9999996259408475
1156.2057820289053	0.9999996259482501
1156.2157820789055	0.9999996259547217
1156.2257821289058	0.9999996259601828
1156.235782178906	0.9999996259663423
1156.2457822289064	0.9999996259736279
1156.2557822789065	0.999999625980577
1156.2657823289067	0.9999996259874974
1156.275782378907	0.9999996259944638
1156.2857824289072	0.9999996260012491
1156.2957824789075	0.9999996260071367
1156.3057825289077	0.9999996260123823
1156.315782578908	0.9999996260178576
1156.3257826289082	0.9999996260250219
1156.3357826789086	0.9999996260325054
1156.3457827289087	0.9999996260401208
1156.355782778909	0.9999996260476629
1156.3657828289092	0.9999996260537689
1156.3757828789096	0.9999996260597744
1156.3857829289097	0.9999996260661838
1156.3957829789101	0.9999996260724084
1156.4057830289103	0.9999996260785596
1156.4157830789104	0.9999996260853489
1156.4257831289108	0.9999996260919434
1156.435783178911	0.9999996260977502
1156.4457832289113	0.9999996261035251
1156.4557832789114	0.9999996261093993
1156.4657833289118	0.9999996261154552
1156.475783378912	0.9999996261216514
1156.4857834289123	0.9999996261280993
1156.4957834789125	0.9999996261344354
1156.5057835289128	0.9999996261415426
1156.515783578913	0.9999996261488681
1156.5257836289134	0.999999626154731
1156.5357836789135	0.9999996261608577
1156.5457837289139	0.9999996261676484
1156.555783778914	0.9999996261736129
1156.5657838289142	0.9999996261800789
1156.5757838789145	0.9999996261868549
1156.5857839289147	0.9999996261932009
1156.595783978915	0.9999996261985371
1156.6057840289152	0.9999996262038954
1156.6157840789156	0.9999996262099781
1156.6257841289157	0.999999626216407
1156.635784178916	0.9999996262224372
1156.6457842289162	0.9999996262287044
1156.6557842789166	0.9999996262365265
1156.6657843289167	0.9999996262435008
1156.6757843789171	0.9999996262499571
1156.6857844289173	0.9999996262572468
1156.6957844789174	0.9999996262645173
1156.7057845289178	0.9999996262712988
1156.715784578918	0.9999996262772259
1156.7257846289183	0.9999996262830856
1156.7357846789184	0.9999996262895167
1156.7457847289188	0.999999626296439
1156.755784778919	0.9999996263025354
1156.7657848289193	0.999999626308833
1156.7757848789195	0.9999996263156634
1156.7857849289198	0.999999626322145
1156.79578497892	0.9999996263278834
1156.8057850289204	0.9999996263343144
1156.8157850789205	0.9999996263415193
1156.8257851289209	0.9999996263484613
1156.835785178921	0.9999996263555804
1156.8457852289212	0.9999996263628045
1156.8557852789215	0.9999996263697888
1156.8657853289217	0.9999996263759986
1156.875785378922	0.9999996263814184
1156.8857854289222	0.9999996263882525
1156.8957854789226	0.9999996263960119
1156.9057855289227	0.9999996264026436
1156.915785578923	0.9999996264086386
1156.9257856289232	0.9999996264141863
1156.9357856789236	0.9999996264192271
1156.9457857289237	0.999999626425236
1156.955785778924	0.999999626432574
1156.9657858289243	0.9999996264395891
1156.9757858789246	0.99999962644606
1156.9857859289248	0.9999996264528601
1156.995785978925	0.9999996264594544
1157.0057860289253	0.9999996264653019
1157.0157860789254	0.999999626471182
1157.0257861289258	0.9999996264777687
1157.035786178926	0.99999962648378
1157.0457862289263	0.9999996264904079
1157.0557862789265	0.9999996264972653
1157.0657863289268	0.9999996265032258
1157.075786378927	0.9999996265095427
1157.0857864289273	0.999999626515469
1157.0957864789275	0.9999996265208915
1157.1057865289279	0.9999996265273048
1157.115786578928	0.9999996265343236
1157.1257866289282	0.9999996265404462
1157.1357866789285	0.9999996265464914
1157.1457867289287	0.9999996265530807
1157.155786778929	0.9999996265596222
1157.1657868289292	0.9999996265660164
1157.1757868789296	0.9999996265719919
1157.1857869289297	0.9999996265790146
1157.19578697893	0.9999996265859826
1157.2057870289302	0.9999996265917285
1157.2157870789306	0.9999996265981713
1157.2257871289307	0.9999996266054271
1157.235787178931	0.9999996266116269
1157.2457872289312	0.9999996266169429
1157.2557872789316	0.9999996266232413
1157.2657873289318	0.9999996266305183
1157.275787378932	0.9999996266376578
1157.2857874289323	0.9999996266443432
1157.2957874789324	0.9999996266505012
1157.3057875289328	0.9999996266572203
1157.315787578933	0.9999996266641689
1157.3257876289333	0.9999996266709034
1157.3357876789335	0.999999626677683
1157.3457877289338	0.9999996266849187
1157.355787778934	0.999999626691009
1157.3657878289343	0.9999996266964479
1157.3757878789345	0.9999996267030887
1157.3857879289349	0.999999626710504
1157.395787978935	0.9999996267175428
1157.4057880289354	0.999999626723914
1157.4157880789355	0.9999996267301514
1157.4257881289357	0.9999996267370505
1157.435788178936	0.9999996267434403
1157.4457882289362	0.9999996267491903
1157.4557882789366	0.9999996267559103
1157.4657883289367	0.9999996267630827
1157.475788378937	0.9999996267694218
1157.4857884289372	0.9999996267758331
1157.4957884789376	0.9999996267827581
1157.5057885289377	0.9999996267894014
1157.515788578938	0.9999996267955277
1157.5257886289382	0.9999996268022554
1157.5357886789386	0.9999996268087792
1157.5457887289388	0.9999996268147252
1157.555788778939	0.9999996268208373
1157.5657888289393	0.9999996268268925
1157.5757888789394	0.9999996268324376
1157.5857889289398	0.9999996268389263
1157.59578897894	0.9999996268461885
1157.6057890289403	0.9999996268528749
1157.6157890789405	0.9999996268597346
1157.6257891289408	0.9999996268662361
1157.635789178941	0.9999996268717416
1157.6457892289413	0.9999996268783479
1157.6557892789415	0.9999996268852663
1157.6657893289419	0.9999996268916432
1157.675789378942	0.9999996268979612
1157.6857894289424	0.9999996269038305
1157.6957894789425	0.9999996269096498
1157.7057895289427	0.9999996269159013
1157.715789578943	0.9999996269224335
1157.7257896289432	0.9999996269292789
1157.7357896789435	0.9999996269352593
1157.7457897289437	0.999999626941255
1157.755789778944	0.9999996269480609
1157.7657898289442	0.99999962695531
1157.7757898789446	0.9999996269614497
1157.7857899289447	0.9999996269675382
1157.795789978945	0.9999996269745173
1157.8057900289452	0.9999996269813042
1157.8157900789456	0.9999996269876389
1157.8257901289458	0.9999996269941628
1157.8357901789461	0.9999996270006953
1157.8457902289463	0.9999996270066741
1157.8557902789464	0.9999996270125361
1157.8657903289468	0.9999996270185123
1157.875790378947	0.9999996270247807
1157.8857904289473	0.9999996270316979
1157.8957904789474	0.9999996270380872
1157.9057905289478	0.9999996270448086
1157.915790578948	0.9999996270521325
1157.9257906289483	0.9999996270585741
1157.9357906789485	0.9999996270645874
1157.9457907289489	0.9999996270715648
1157.955790778949	0.999999627078523
1157.9657908289494	0.9999996270850638
1157.9757908789495	0.9999996270909997
1157.9857909289497	0.9999996270970052
1157.99579097895	0.9999996271032728
1158.0057910289502	0.9999996271089583
1158.0157910789505	0.9999996271141722
1158.0257911289507	0.9999996271208411
1158.035791178951	0.999999627128393
1158.0457912289512	0.9999996271349256
1158.0557912789516	0.999999627140941
1158.0657913289517	0.9999996271474487
1158.075791378952	0.999999627153676
1158.0857914289522	0.9999996271594237
1158.0957914789526	0.9999996271659246
1158.1057915289528	0.9999996271726758
1158.1157915789531	0.999999627178908
1158.1257916289533	0.999999627185565
1158.1357916789534	0.9999996271922669
1158.1457917289538	0.9999996271983294
1158.155791778954	0.9999996272049622
1158.1657918289543	0.9999996272114389
1158.1757918789544	0.9999996272167981
1158.1857919289548	0.9999996272235037
1158.195791978955	0.9999996272305236
1158.2057920289553	0.9999996272371622
1158.2157920789555	0.9999996272438045
1158.2257921289558	0.9999996272503067
1158.235792178956	0.9999996272562748
1158.2457922289564	0.9999996272622109
1158.2557922789565	0.9999996272685863
1158.2657923289569	0.9999996272755093
1158.275792378957	0.9999996272827288
1158.2857924289572	0.9999996272896253
1158.2957924789575	0.9999996272965592
1158.3057925289577	0.9999996273031256
1158.315792578958	0.9999996273092221
1158.3257926289582	0.9999996273155456
1158.3357926789586	0.999999627321953
1158.3457927289587	0.9999996273282603
1158.355792778959	0.9999996273348724
1158.3657928289592	0.9999996273424067
1158.3757928789596	0.9999996273491522
1158.3857929289597	0.9999996273548442
1158.3957929789601	0.999999627360824
1158.4057930289603	0.9999996273670491
1158.4157930789604	0.9999996273736393
1158.4257931289608	0.999999627381459
1158.435793178961	0.9999996273884936
1158.4457932289613	0.9999996273944932
1158.4557932789614	0.999999627400301
1158.4657933289618	0.9999996274060006
1158.475793378962	0.9999996274127667
1158.4857934289623	0.9999996274198777
1158.4957934789625	0.9999996274262365
1158.5057935289628	0.9999996274324202
1158.515793578963	0.9999996274393107
1158.5257936289634	0.9999996274460383
1158.5357936789635	0.999999627452174
1158.5457937289639	0.9999996274579261
1158.555793778964	0.9999996274636828
1158.5657938289642	0.9999996274704371
1158.5757938789645	0.9999996274769972
1158.5857939289647	0.9999996274832234
1158.595793978965	0.9999996274898635
1158.6057940289652	0.9999996274966363
1158.6157940789656	0.9999996275021127
1158.6257941289657	0.9999996275077333
1158.635794178966	0.9999996275140685
1158.6457942289662	0.9999996275203167
1158.6557942789666	0.9999996275258363
1158.6657943289667	0.9999996275324474
1158.675794378967	0.9999996275392286
1158.6857944289673	0.9999996275457108
1158.6957944789676	0.9999996275528968
1158.7057945289678	0.9999996275590335
1158.715794578968	0.9999996275647017
1158.7257946289683	0.9999996275716264
1158.7357946789684	0.9999996275789372
1158.7457947289688	0.9999996275849546
1158.755794778969	0.9999996275916225
1158.7657948289693	0.9999996275985253
1158.7757948789695	0.9999996276046031
1158.7857949289698	0.9999996276105338
1158.79579497897	0.9999996276167065
1158.8057950289704	0.9999996276235613
1158.8157950789705	0.9999996276303303
1158.8257951289709	0.9999996276368871
1158.835795178971	0.9999996276436569
1158.8457952289712	0.9999996276511105
1158.8557952789715	0.9999996276577466
1158.8657953289717	0.9999996276638983
1158.875795378972	0.9999996276697541
1158.8857954289722	0.9999996276756832
1158.8957954789726	0.9999996276823341
1158.9057955289727	0.9999996276900771
1158.915795578973	0.9999996276972489
1158.9257956289732	0.999999627704022
1158.9357956789736	0.9999996277109806
1158.9457957289737	0.9999996277161719
1158.955795778974	0.9999996277215503
1158.9657958289743	0.9999996277276444
1158.9757958789746	0.9999996277341009
1158.9857959289748	0.9999996277406865
1158.995795978975	0.9999996277481665
1159.0057960289753	0.999999627754852
1159.0157960789754	0.9999996277605026
1159.0257961289758	0.9999996277660972
1159.035796178976	0.9999996277719977
1159.0457962289763	0.9999996277790743
1159.0557962789765	0.9999996277865655
1159.0657963289768	0.9999996277932468
1159.075796378977	0.9999996277996837
1159.0857964289773	0.9999996278060486
1159.0957964789775	0.9999996278112244
1159.1057965289779	0.9999996278165999
1159.115796578978	0.999999627822109
1159.1257966289782	0.9999996278288167
1159.1357966789785	0.9999996278363231
1159.1457967289787	0.9999996278432367
1159.155796778979	0.9999996278489064
1159.1657968289792	0.9999996278541832
1159.1757968789796	0.9999996278605355
1159.1857969289797	0.9999996278661192
1159.19579697898	0.9999996278725918
1159.2057970289802	0.9999996278793714
1159.2157970789806	0.9999996278860634
1159.2257971289807	0.9999996278925877
1159.235797178981	0.999999627899703
1159.2457972289812	0.9999996279059283
1159.2557972789816	0.9999996279113471
1159.2657973289818	0.9999996279177832
1159.275797378982	0.9999996279239649
1159.2857974289823	0.99999962793024
1159.2957974789824	0.9999996279379557
1159.3057975289828	0.999999627945501
1159.315797578983	0.9999996279513854
1159.3257976289833	0.9999996279570149
1159.3357976789835	0.9999996279631831
1159.3457977289838	0.9999996279703202
1159.355797778984	0.9999996279771654
1159.3657978289843	0.9999996279840251
1159.3757978789845	0.9999996279915
1159.3857979289849	0.9999996279988497
1159.395797978985	0.9999996280051057
1159.4057980289854	0.9999996280110104
1159.4157980789855	0.9999996280175291
1159.4257981289857	0.9999996280232516
1159.435798178986	0.9999996280300992
1159.4457982289862	0.9999996280370861
1159.4557982789865	0.9999996280439012
1159.4657983289867	0.9999996280504814
1159.475798378987	0.9999996280569245
1159.4857984289872	0.9999996280623432
1159.4957984789876	0.9999996280681661
1159.5057985289877	0.9999996280748816
1159.515798578988	0.9999996280808873
1159.5257986289882	0.9999996280872817
1159.5357986789886	0.9999996280941047
1159.5457987289888	0.9999996281007215
1159.555798778989	0.9999996281071142
1159.5657988289893	0.9999996281143478
1159.5757988789894	0.9999996281201516
1159.5857989289898	0.9999996281257875
1159.59579897899	0.9999996281313848
1159.6057990289903	0.9999996281373933
1159.6157990789904	0.9999996281445737
1159.6257991289908	0.9999996281508429
1159.635799178991	0.9999996281565572
1159.6457992289913	0.9999996281622602
1159.6557992789915	0.9999996281683456
1159.6657993289919	0.9999996281738807
1159.675799378992	0.9999996281805653
1159.6857994289924	0.9999996281875235
1159.6957994789925	0.999999628194227
1159.7057995289927	0.9999996282011785
1159.715799578993	0.9999996282076813
1159.7257996289932	0.9999996282132614
1159.7357996789935	0.9999996282187901
1159.7457997289937	0.9999996282249851
1159.755799778994	0.9999996282314075
1159.7657998289942	0.9999996282384963
1159.7757998789946	0.9999996282455507
1159.7857999289947	0.9999996282518339
1159.795799978995	0.9999996282575744
1159.8058000289952	0.9999996282644312
1159.8158000789956	0.9999996282699968
1159.8258001289958	0.9999996282757014
1159.8358001789961	0.9999996282830144
1159.8458002289963	0.9999996282905458
1159.8558002789964	0.9999996282972773
1159.8658003289968	0.9999996283041379
1159.875800378997	0.9999996283113368
1159.8858004289973	0.9999996283174286
1159.8958004789974	0.9999996283236344
1159.9058005289978	0.9999996283297861
1159.915800578998	0.999999628337476
1159.9258006289983	0.9999996283447626
1159.9358006789985	0.9999996283511681
1159.9458007289988	0.9999996283582684
1159.955800778999	0.9999996283651196
1159.9658008289994	0.9999996283702808
1159.9758008789995	0.9999996283758141
1159.9858009289997	0.9999996283823576
1159.995800979	0.9999996283887402
1160.0058010290002	0.999999628396379
1160.0158010790005	0.9999996284036674
1160.0258011290007	0.9999996284098159
1160.035801179001	0.9999996284152545
1160.0458012290012	0.9999996284208003
1160.0558012790016	0.9999996284261541
1160.0658013290017	0.9999996284324765
1160.075801379002	0.9999996284398965
1160.0858014290022	0.9999996284461065
1160.0958014790026	0.9999996284526752
1160.1058015290027	0.9999996284592515
1160.1158015790031	0.9999996284648349
1160.1258016290033	0.999999628470098
1160.1358016790034	0.9999996284761549
1160.1458017290038	0.999999628482389
1160.155801779004	0.9999996284891733
1160.1658018290043	0.9999996284956785
1160.1758018790044	0.9999996285022529
1160.1858019290048	0.9999996285085228
1160.195801979005	0.9999996285138847
1160.2058020290053	0.9999996285189776
1160.2158020790055	0.9999996285254462
1160.2258021290058	0.9999996285323861
1160.235802179006	0.9999996285386344
1160.2458022290064	0.9999996285456758
1160.2558022790065	0.9999996285524123
1160.2658023290069	0.9999996285587606
1160.275802379007	0.9999996285649814
1160.2858024290072	0.9999996285713252
1160.2958024790075	0.9999996285774617
1160.3058025290077	0.9999996285841429
1160.315802579008	0.999999628591578
1160.3258026290082	0.9999996285987403
1160.3358026790086	0.9999996286060089
1160.3458027290087	0.9999996286122356
1160.355802779009	0.9999996286174166
1160.3658028290092	0.9999996286227235
1160.3758028790096	0.9999996286300507
1160.3858029290097	0.9999996286369452
1160.39580297901	0.9999996286432391
1160.4058030290103	0.9999996286503442
1160.4158030790104	0.999999628657136
1160.4258031290108	0.9999996286633505
1160.435803179011	0.9999996286694531
1160.4458032290113	0.9999996286762093
1160.4558032790114	0.9999996286836107
1160.4658033290118	0.9999996286909114
1160.475803379012	0.9999996286977695
1160.4858034290123	0.9999996287051905
1160.4958034790125	0.9999996287116063
1160.5058035290128	0.9999996287166573
1160.515803579013	0.9999996287230023
1160.5258036290134	0.9999996287294718
1160.5358036790135	0.9999996287354114
1160.5458037290139	0.9999996287416676
1160.555803779014	0.9999996287482745
1160.5658038290142	0.9999996287543034
1160.5758038790145	0.9999996287604811
1160.5858039290147	0.9999996287668318
1160.595803979015	0.9999996287723771
1160.6058040290152	0.9999996287780509
1160.6158040790156	0.9999996287842566
1160.6258041290157	0.9999996287902159
1160.635804179016	0.9999996287976098
1160.6458042290162	0.9999996288047491
1160.6558042790166	0.9999996288107225
1160.6658043290167	0.9999996288167351
1160.675804379017	0.9999996288228397
1160.6858044290173	0.99999962882849
1160.6958044790176	0.9999996288339347
1160.7058045290178	0.9999996288403861
1160.715804579018	0.9999996288467691
1160.7258046290183	0.9999996288533173
1160.7358046790184	0.9999996288591967
1160.7458047290188	0.9999996288648455
1160.755804779019	0.9999996288711877
1160.7658048290193	0.9999996288771343
1160.7758048790195	0.9999996288837306
1160.7858049290198	0.999999628891262
1160.79580497902	0.9999996288987918
1160.8058050290203	0.9999996289054562
1160.8158050790205	0.9999996289121079
1160.8258051290209	0.99999962891864
1160.835805179021	0.9999996289247638
1160.8458052290212	0.9999996289309828
1160.8558052790215	0.9999996289376298
1160.8658053290217	0.9999996289443213
1160.875805379022	0.9999996289512182
1160.8858054290222	0.9999996289583591
1160.8958054790226	0.9999996289647916
1160.9058055290227	0.9999996289707351
1160.915805579023	0.9999996289770658
1160.9258056290232	0.9999996289828658
1160.9358056790236	0.9999996289894478
1160.9458057290237	0.9999996289970597
1160.955805779024	0.9999996290043087
1160.9658058290242	0.999999629010633
1160.9758058790246	0.9999996290174458
1160.9858059290248	0.9999996290240641
1160.995805979025	0.9999996290300766
1161.0058060290253	0.9999996290358094
1161.0158060790254	0.9999996290421655
1161.0258061290258	0.9999996290497556
1161.035806179026	0.999999629056399
1161.0458062290263	0.9999996290622597
1161.0558062790265	0.9999996290681711
1161.0658063290268	0.9999996290733115
1161.075806379027	0.9999996290788731
1161.0858064290273	0.9999996290858758
1161.0958064790275	0.9999996290935346
1161.1058065290279	0.9999996291003849
1161.115806579028	0.9999996291066909
1161.1258066290284	0.9999996291127692
1161.1358066790285	0.9999996291180187
1161.1458067290287	0.9999996291238108
1161.155806779029	0.9999996291300206
1161.1658068290292	0.9999996291361062
1161.1758068790296	0.9999996291423673
1161.1858069290297	0.9999996291483995
1161.19580697903	0.9999996291546276
1161.2058070290302	0.9999996291609657
1161.2158070790306	0.9999996291673446
1161.2258071290307	0.9999996291725138
1161.235807179031	0.9999996291786276
1161.2458072290312	0.9999996291854091
1161.2558072790316	0.9999996291920075
1161.2658073290318	0.9999996291986317
1161.275807379032	0.9999996292049012
1161.2858074290323	0.9999996292114376
1161.2958074790324	0.9999996292179005
1161.3058075290328	0.9999996292241585
1161.315807579033	0.9999996292303136
1161.3258076290333	0.9999996292368926
1161.3358076790335	0.9999996292433707
1161.3458077290338	0.9999996292503026
1161.355807779034	0.9999996292573782
1161.3658078290343	0.9999996292639051
1161.3758078790345	0.9999996292701168
1161.3858079290349	0.999999629276213
1161.395807979035	0.9999996292833491
1161.4058080290354	0.9999996292902754
1161.4158080790355	0.9999996292972918
1161.4258081290357	0.9999996293046542
1161.435808179036	0.9999996293109843
1161.4458082290362	0.9999996293170039
1161.4558082790365	0.9999996293234069
1161.4658083290367	0.9999996293297473
1161.475808379037	0.9999996293359164
1161.4858084290372	0.9999996293423965
1161.4958084790376	0.9999996293489654
1161.5058085290377	0.9999996293553138
1161.515808579038	0.9999996293625173
1161.5258086290382	0.9999996293688689
1161.5358086790386	0.9999996293745945
1161.5458087290388	0.9999996293805523
1161.5558087790391	0.9999996293869962
1161.5658088290393	0.9999996293935531
1161.5758088790394	0.9999996293992861
1161.5858089290398	0.9999996294059168
1161.59580897904	0.9999996294126468
1161.6058090290403	0.9999996294188286
1161.6158090790404	0.999999629424409
1161.6258091290408	0.9999996294302175
1161.635809179041	0.9999996294364664
1161.6458092290413	0.9999996294425669
1161.6558092790415	0.999999629449383
1161.6658093290418	0.9999996294557703
1161.675809379042	0.9999996294619188
1161.6858094290424	0.9999996294675993
1161.6958094790425	0.9999996294734609
1161.7058095290427	0.9999996294792426
1161.715809579043	0.9999996294855223
1161.7258096290432	0.9999996294927747
1161.7358096790435	0.9999996294995275
1161.7458097290437	0.9999996295061478
1161.755809779044	0.9999996295119243
1161.7658098290442	0.999999629517424
1161.7758098790446	0.9999996295236547
1161.7858099290447	0.9999996295299237
1161.795809979045	0.9999996295364645
1161.8058100290452	0.9999996295431246
1161.8158100790456	0.9999996295498348
1161.8258101290457	0.9999996295556349
1161.8358101790461	0.9999996295616422
1161.8458102290463	0.9999996295676882
1161.8558102790464	0.9999996295746394
1161.8658103290468	0.999999629581871
1161.875810379047	0.9999996295886119
1161.8858104290473	0.9999996295955613
1161.8958104790474	0.9999996296021756
1161.9058105290478	0.9999996296091841
1161.915810579048	0.9999996296157956
1161.9258106290483	0.9999996296220305
1161.9358106790485	0.9999996296287598
1161.9458107290488	0.9999996296348436
1161.955810779049	0.9999996296411421
1161.9658108290494	0.999999629647788
1161.9758108790495	0.9999996296541626
1161.9858109290499	0.9999996296602801
1161.99581097905	0.9999996296670426
1162.0058110290502	0.9999996296737015
1162.0158110790505	0.9999996296799873
1162.0258111290507	0.9999996296870993
1162.035811179051	0.9999996296938076
1162.0458112290512	0.9999996297000313
1162.0558112790516	0.9999996297065922
1162.0658113290517	0.9999996297129985
1162.075811379052	0.9999996297189716
1162.0858114290522	0.9999996297248464
1162.0958114790526	0.9999996297307736
1162.1058115290527	0.9999996297362411
1162.1158115790531	0.9999996297423567
1162.1258116290533	0.9999996297489088
1162.1358116790534	0.9999996297550438
1162.1458117290538	0.9999996297604796
1162.155811779054	0.9999996297664786
1162.1658118290543	0.999999629773764
1162.1758118790544	0.9999996297804441
1162.1858119290548	0.999999629786553
1162.195811979055	0.9999996297923092
1162.2058120290553	0.9999996297987002
1162.2158120790555	0.9999996298054643
1162.2258121290558	0.9999996298117725
1162.235812179056	0.9999996298182025
1162.2458122290564	0.9999996298237556
1162.2558122790565	0.9999996298300661
1162.2658123290569	0.9999996298363166
1162.275812379057	0.9999996298424733
1162.2858124290572	0.9999996298487986
1162.2958124790575	0.9999996298553727
1162.3058125290577	0.9999996298619596
1162.315812579058	0.9999996298681016
1162.3258126290582	0.9999996298741569
1162.3358126790586	0.9999996298802094
1162.3458127290587	0.999999629887084
1162.355812779059	0.9999996298938043
1162.3658128290592	0.9999996299004542
1162.3758128790596	0.9999996299073073
1162.3858129290597	0.9999996299137679
1162.39581297906	0.9999996299204773
1162.4058130290603	0.9999996299263224
1162.4158130790606	0.9999996299325198
1162.4258131290608	0.9999996299395637
1162.435813179061	0.9999996299466528
1162.4458132290613	0.999999629953404
1162.4558132790614	0.9999996299591275
1162.4658133290618	0.9999996299651241
1162.475813379062	0.999999629971805
1162.4858134290623	0.999999629978139
1162.4958134790625	0.9999996299846287
1162.5058135290628	0.999999629991513
1162.515813579063	0.9999996299984467
1162.5258136290634	0.9999996300046483
1162.5358136790635	0.9999996300113578
1162.5458137290639	0.9999996300177585
1162.555813779064	0.9999996300239241
1162.5658138290642	0.9999996300309285
1162.5758138790645	0.9999996300372077
1162.5858139290647	0.9999996300430036
1162.595813979065	0.9999996300491749
1162.6058140290652	0.99999963005541
1162.6158140790656	0.9999996300610908
1162.6258141290657	0.9999996300675125
1162.635814179066	0.9999996300738713
1162.6458142290662	0.9999996300800389
1162.6558142790666	0.9999996300861947
1162.6658143290667	0.9999996300925269
1162.675814379067	0.9999996300989475
1162.6858144290672	0.9999996301048869
1162.6958144790676	0.9999996301114885
1162.7058145290678	0.9999996301173508
1162.715814579068	0.9999996301231138
1162.7258146290683	0.9999996301292275
1162.7358146790684	0.999999630135793
1162.7458147290688	0.9999996301427757
1162.755814779069	0.9999996301486488
1162.7658148290693	0.999999630154272
1162.7758148790695	0.9999996301604631
1162.7858149290698	0.9999996301671609
1162.79581497907	0.999999630173938
1162.8058150290703	0.999999630180646
1162.8158150790705	0.9999996301870245
1162.8258151290709	0.9999996301936113
1162.835815179071	0.9999996302005992
1162.8458152290714	0.9999996302065189
1162.8558152790715	0.9999996302123518
1162.8658153290717	0.9999996302185356
1162.875815379072	0.9999996302251458
1162.8858154290722	0.9999996302321373
1162.8958154790726	0.9999996302382059
1162.9058155290727	0.9999996302443737
1162.915815579073	0.9999996302503122
1162.9258156290732	0.999999630256919
1162.9358156790736	0.9999996302639906
1162.9458157290737	0.9999996302708022
1162.955815779074	0.9999996302777902
1162.9658158290742	0.9999996302844169
1162.9758158790746	0.9999996302907856
1162.9858159290748	0.9999996302967803
1162.995815979075	0.9999996303028107
1163.0058160290753	0.9999996303096693
1163.0158160790754	0.9999996303162312
1163.0258161290758	0.9999996303220448
1163.035816179076	0.9999996303281213
1163.0458162290763	0.9999996303356337
1163.0558162790765	0.999999630342392
1163.0658163290768	0.9999996303480789
1163.075816379077	0.9999996303543038
1163.0858164290773	0.9999996303605261
1163.0958164790775	0.9999996303668852
1163.1058165290779	0.9999996303737281
1163.115816579078	0.9999996303800797
1163.1258166290784	0.9999996303861964
1163.1358166790785	0.9999996303930618
1163.1458167290787	0.9999996303989157
1163.155816779079	0.9999996304044942
1163.1658168290792	0.999999630410997
1163.1758168790795	0.9999996304176109
1163.1858169290797	0.999999630424286
1163.19581697908	0.9999996304305842
1163.2058170290802	0.9999996304370726
1163.2158170790806	0.9999996304427956
1163.2258171290807	0.9999996304482951
1163.235817179081	0.9999996304542154
1163.2458172290812	0.9999996304605703
1163.2558172790816	0.9999996304677292
1163.2658173290818	0.9999996304744506
1163.2758173790821	0.9999996304804946
1163.2858174290823	0.9999996304862232
1163.2958174790824	0.9999996304920006
1163.3058175290828	0.9999996304982318
1163.315817579083	0.9999996305053916
1163.3258176290833	0.9999996305120674
1163.3358176790834	0.9999996305184992
1163.3458177290838	0.9999996305253401
1163.355817779084	0.9999996305315599
1163.3658178290843	0.9999996305380027
1163.3758178790845	0.9999996305443409
1163.3858179290849	0.9999996305502427
1163.395817979085	0.9999996305568718
1163.4058180290854	0.999999630563431
1163.4158180790855	0.9999996305698609
1163.4258181290857	0.9999996305759762
1163.435818179086	0.9999996305823564
1163.4458182290862	0.9999996305892996
1163.4558182790865	0.9999996305960069
1163.4658183290867	0.9999996306027782
1163.475818379087	0.9999996306086474
1163.4858184290872	0.9999996306148367
1163.4958184790876	0.9999996306215273
1163.5058185290877	0.9999996306280917
1163.515818579088	0.9999996306343921
1163.5258186290882	0.9999996306403579
1163.5358186790886	0.9999996306467407
1163.5458187290888	0.9999996306531301
1163.5558187790891	0.9999996306593132
1163.5658188290893	0.9999996306652168
1163.5758188790894	0.9999996306721287
1163.5858189290898	0.9999996306792343
1163.59581897909	0.9999996306852889
1163.6058190290903	0.9999996306911665
1163.6158190790904	0.9999996306980079
1163.6258191290908	0.9999996307042006
1163.635819179091	0.9999996307097367
1163.6458192290913	0.9999996307158235
1163.6558192790915	0.9999996307216437
1163.6658193290918	0.9999996307280395
1163.675819379092	0.9999996307348555
1163.6858194290924	0.9999996307407989
1163.6958194790925	0.9999996307466215
1163.7058195290929	0.9999996307530197
1163.715819579093	0.9999996307591664
1163.7258196290932	0.9999996307650628
1163.7358196790935	0.9999996307715844
1163.7458197290937	0.9999996307785941
1163.755819779094	0.9999996307855538
1163.7658198290942	0.9999996307916971
1163.7758198790946	0.9999996307969924
1163.7858199290947	0.9999996308020823
1163.795819979095	0.9999996308079248
1163.8058200290952	0.999999630814087
1163.8158200790956	0.9999996308208338
1163.8258201290957	0.9999996308281353
1163.8358201790961	0.9999996308345603
1163.8458202290963	0.9999996308398772
1163.8558202790964	0.9999996308458453
1163.8658203290968	0.9999996308515136
1163.875820379097	0.9999996308582936
1163.8858204290973	0.9999996308659241
1163.8958204790974	0.9999996308727744
1163.9058205290978	0.9999996308798058
1163.915820579098	0.9999996308857039
1163.9258206290983	0.9999996308914781
1163.9358206790985	0.9999996308969648
1163.9458207290988	0.9999996309030011
1163.955820779099	0.9999996309096773
1163.9658208290994	0.9999996309169241
1163.9758208790995	0.9999996309242746
1163.9858209290999	0.9999996309307337
1163.9958209791	0.9999996309368548
1164.0058210291002	0.9999996309429631
1164.0158210791005	0.9999996309491456
1164.0258211291007	0.9999996309557743
1164.035821179101	0.9999996309628238
1164.0458212291012	0.999999630969471
1164.0558212791016	0.9999996309760559
1164.0658213291017	0.9999996309826081
1164.075821379102	0.9999996309888897
1164.0858214291022	0.9999996309946916
1164.0958214791026	0.9999996310007113
1164.1058215291027	0.9999996310071982
1164.115821579103	0.9999996310144432
1164.1258216291033	0.9999996310215277
1164.1358216791036	0.9999996310277642
1164.1458217291038	0.9999996310342069
1164.155821779104	0.9999996310405664
1164.1658218291043	0.999999631046218
1164.1758218791044	0.9999996310519016
1164.1858219291048	0.9999996310586703
1164.195821979105	0.9999996310650852
1164.2058220291053	0.9999996310716363
1164.2158220791055	0.9999996310786105
1164.2258221291058	0.9999996310847536
1164.235822179106	0.9999996310908311
1164.2458222291064	0.9999996310971486
1164.2558222791065	0.9999996311031925
1164.2658223291069	0.9999996311093666
1164.275822379107	0.999999631116071
1164.2858224291072	0.9999996311229169
1164.2958224791075	0.9999996311293537
1164.3058225291077	0.9999996311350178
1164.315822579108	0.9999996311409887
1164.3258226291082	0.9999996311470265
1164.3358226791086	0.9999996311533534
1164.3458227291087	0.9999996311591712
1164.355822779109	0.9999996311649701
1164.3658228291092	0.9999996311723034
1164.3758228791096	0.9999996311790892
1164.3858229291097	0.9999996311858586
1164.39582297911	0.9999996311922134
1164.4058230291103	0.9999996311972267
1164.4158230791106	0.9999996312030708
1164.4258231291108	0.9999996312092541
1164.435823179111	0.999999631215721
1164.4458232291113	0.9999996312227687
1164.4558232791114	0.99999963122934
1164.4658233291118	0.9999996312354836
1164.475823379112	0.9999996312411561
1164.4858234291123	0.9999996312469496
1164.4958234791125	0.9999996312530869
1164.5058235291128	0.9999996312597604
1164.515823579113	0.999999631266785
1164.5258236291133	0.9999996312736366
1164.5358236791135	0.9999996312806847
1164.5458237291139	0.9999996312870306
1164.555823779114	0.9999996312922798
1164.5658238291142	0.9999996312973957
1164.5758238791145	0.9999996313035402
1164.5858239291147	0.9999996313104715
1164.595823979115	0.9999996313177699
1164.6058240291152	0.9999996313249311
1164.6158240791156	0.99999963133093
1164.6258241291157	0.9999996313368825
1164.635824179116	0.9999996313428827
1164.6458242291162	0.9999996313491055
1164.6558242791166	0.999999631355312
1164.6658243291167	0.9999996313617694
1164.675824379117	0.9999996313690658
1164.6858244291172	0.9999996313757952
1164.6958244791176	0.9999996313821838
1164.7058245291178	0.9999996313878299
1164.715824579118	0.9999996313936647
1164.7258246291183	0.9999996313993782
1164.7358246791184	0.9999996314049764
1164.7458247291188	0.9999996314117418
1164.755824779119	0.9999996314191036
1164.7658248291193	0.9999996314254979
1164.7758248791195	0.9999996314319975
1164.7858249291198	0.9999996314385804
1164.79582497912	0.9999996314444333
1164.8058250291203	0.999999631450521
1164.8158250791205	0.999999631456855
1164.8258251291209	0.9999996314642018
1164.835825179121	0.9999996314706145
1164.8458252291214	0.9999996314767059
1164.8558252791215	0.9999996314828694
1164.8658253291217	0.999999631488634
1164.875825379122	0.9999996314943148
1164.8858254291222	0.9999996314994937
1164.8958254791225	0.9999996315059932
1164.9058255291227	0.9999996315134854
1164.915825579123	0.9999996315201385
1164.9258256291232	0.9999996315270671
1164.9358256791236	0.9999996315337467
1164.9458257291237	0.9999996315395674
1164.955825779124	0.9999996315457599
1164.9658258291242	0.9999996315514189
1164.9758258791246	0.9999996315576636
1164.9858259291248	0.9999996315642028
1164.995825979125	0.9999996315713781
1165.0058260291253	0.9999996315779063
1165.0158260791254	0.9999996315837836
1165.0258261291258	0.9999996315894996
1165.035826179126	0.9999996315953329
1165.0458262291263	0.9999996316014003
1165.0558262791264	0.9999996316074793
1165.0658263291268	0.9999996316142022
1165.075826379127	0.9999996316211178
1165.0858264291273	0.999999631628664
1165.0958264791275	0.9999996316346628
1165.1058265291279	0.9999996316404013
1165.115826579128	0.9999996316461714
1165.1258266291284	0.9999996316520297
1165.1358266791285	0.9999996316587597
1165.1458267291287	0.9999996316656451
1165.155826779129	0.99999963167306
1165.1658268291292	0.9999996316799477
1165.1758268791295	0.999999631685905
1165.1858269291297	0.9999996316910088
1165.19582697913	0.9999996316964859
1165.2058270291302	0.9999996317029807
1165.2158270791306	0.9999996317095716
1165.2258271291307	0.9999996317157157
1165.235827179131	0.99999963172284
1165.2458272291312	0.9999996317299794
1165.2558272791316	0.9999996317362211
1165.2658273291318	0.9999996317414915
1165.2758273791321	0.9999996317466664
1165.2858274291323	0.9999996317532491
1165.2958274791324	0.9999996317600779
1165.3058275291328	0.9999996317668575
1165.315827579133	0.9999996317739966
1165.3258276291333	0.9999996317807435
1165.3358276791334	0.9999996317861175
1165.3458277291338	0.9999996317914793
1165.355827779134	0.9999996317973179
1165.3658278291343	0.9999996318035903
1165.3758278791345	0.9999996318093788
1165.3858279291348	0.9999996318164169
1165.395827979135	0.9999996318238672
1165.4058280291354	0.999999631830012
1165.4158280791355	0.9999996318359727
1165.4258281291357	0.9999996318410086
1165.435828179136	0.9999996318470725
1165.4458282291362	0.9999996318532781
1165.4558282791365	0.9999996318600747
1165.4658283291367	0.9999996318679918
1165.475828379137	0.9999996318752733
1165.4858284291372	0.9999996318810584
1165.4958284791376	0.9999996318862686
1165.5058285291377	0.9999996318917037
1165.515828579138	0.9999996318971553
1165.5258286291382	0.999999631903794
1165.5358286791386	0.9999996319108141
1165.5458287291387	0.999999631917654
1165.5558287791391	0.9999996319240384
1165.5658288291393	0.9999996319306252
1165.5758288791394	0.9999996319368536
1165.5858289291398	0.9999996319423773
1165.59582897914	0.9999996319485053
1165.6058290291403	0.9999996319552977
1165.6158290791404	0.9999996319627634
1165.6258291291408	0.9999996319700517
1165.635829179141	0.9999996319759414
1165.6458292291413	0.9999996319819338
1165.6558292791415	0.9999996319879736
1165.6658293291418	0.9999996319936463
1165.675829379142	0.9999996319996984
1165.6858294291424	0.9999996320062052
1165.6958294791425	0.9999996320134478
1165.7058295291429	0.999999632020481
1165.715829579143	0.9999996320269057
1165.7258296291432	0.9999996320330302
1165.7358296791435	0.9999996320394325
1165.7458297291437	0.9999996320458807
1165.755829779144	0.9999996320517496
1165.7658298291442	0.9999996320581964
1165.7758298791446	0.999999632065875
1165.7858299291447	0.9999996320730584
1165.795829979145	0.9999996320787792
1165.8058300291452	0.9999996320846667
1165.8158300791456	0.9999996320906251
1165.8258301291457	0.9999996320968311
1165.8358301791461	0.9999996321025799
1165.8458302291463	0.999999632108619
1165.8558302791464	0.9999996321159454
1165.8658303291468	0.9999996321226907
1165.875830379147	0.9999996321292411
1165.8858304291473	0.9999996321353686
1165.8958304791474	0.9999996321416912
1165.9058305291478	0.9999996321474824
1165.915830579148	0.9999996321528831
1165.9258306291483	0.9999996321594432
1165.9358306791485	0.9999996321656308
1165.9458307291488	0.9999996321718139
1165.955830779149	0.999999632178886
1165.9658308291494	0.9999996321853891
1165.9758308791495	0.9999996321908579
1165.9858309291499	0.9999996321958666
1165.99583097915	0.999999632201245
1166.0058310291502	0.9999996322080135
1166.0158310791505	0.9999996322150081
1166.0258311291507	0.9999996322217324
1166.035831179151	0.9999996322288649
1166.0458312291512	0.9999996322349339
1166.0558312791516	0.9999996322400007
1166.0658313291517	0.9999996322456961
1166.075831379152	0.9999996322518634
1166.0858314291522	0.9999996322584414
1166.0958314791526	0.9999996322647614
1166.1058315291527	0.9999996322716891
1166.115831579153	0.9999996322783212
1166.1258316291533	0.9999996322840953
1166.1358316791536	0.9999996322895068
1166.1458317291538	0.9999996322945252
1166.155831779154	0.9999996323007044
1166.1658318291543	0.999999632307738
1166.1758318791544	0.999999632314903
1166.1858319291548	0.999999632322353
1166.195831979155	0.9999996323289899
1166.2058320291553	0.9999996323343657
1166.2158320791555	0.9999996323398169
1166.2258321291558	0.9999996323460119
1166.235832179156	0.9999996323524819
1166.2458322291563	0.9999996323592937
1166.2558322791565	0.9999996323659979
1166.2658323291569	0.9999996323732061
1166.275832379157	0.9999996323796957
1166.2858324291572	0.999999632385318
1166.2958324791575	0.9999996323902037
1166.3058325291577	0.9999996323955775
1166.315832579158	0.9999996324028387
1166.3258326291582	0.9999996324099664
1166.3358326791586	0.9999996324172729
1166.3458327291587	0.9999996324244087
1166.355832779159	0.9999996324303911
1166.3658328291592	0.9999996324358159
1166.3758328791596	0.999999632441125
1166.3858329291597	0.9999996324478472
1166.39583297916	0.9999996324553246
1166.4058330291602	0.9999996324620033
1166.4158330791606	0.9999996324685664
1166.4258331291608	0.9999996324749185
1166.435833179161	0.9999996324810625
1166.4458332291613	0.9999996324864229
1166.4558332791614	0.9999996324919476
1166.4658333291618	0.9999996324978094
1166.475833379162	0.9999996325039016
1166.4858334291623	0.9999996325108687
1166.4958334791625	0.9999996325182998
1166.5058335291628	0.9999996325241822
1166.515833579163	0.9999996325295256
1166.5258336291633	0.999999632535793
1166.5358336791635	0.9999996325418683
1166.5458337291639	0.9999996325481814
1166.555833779164	0.9999996325541625
1166.5658338291644	0.9999996325608725
1166.5758338791645	0.9999996325681881
1166.5858339291647	0.9999996325741842
1166.595833979165	0.9999996325799659
1166.6058340291652	0.9999996325858939
1166.6158340791656	0.9999996325917281
1166.6258341291657	0.999999632597351
1166.635834179166	0.9999996326038743
1166.6458342291662	0.9999996326114958
1166.6558342791666	0.9999996326185742
1166.6658343291667	0.9999996326246173
1166.675834379167	0.9999996326302777
1166.6858344291672	0.9999996326360775
1166.6958344791676	0.9999996326425906
1166.7058345291678	0.9999996326490488
1166.715834579168	0.9999996326551643
1166.7258346291683	0.9999996326624498
1166.7358346791684	0.9999996326694992
1166.7458347291688	0.9999996326756999
1166.755834779169	0.999999632681868
1166.7658348291693	0.9999996326875338
1166.7758348791695	0.999999632693702
1166.7858349291698	0.9999996326997442
1166.79583497917	0.9999996327063322
1166.8058350291703	0.999999632713375
1166.8158350791705	0.999999632719899
1166.8258351291709	0.9999996327268421
1166.835835179171	0.999999632732903
1166.8458352291714	0.9999996327389218
1166.8558352791715	0.9999996327452443
1166.8658353291717	0.9999996327512791
1166.875835379172	0.9999996327580475
1166.8858354291722	0.9999996327647699
1166.8958354791725	0.9999996327715234
1166.9058355291727	0.9999996327779525
1166.915835579173	0.9999996327834642
1166.9258356291732	0.9999996327888288
1166.9358356791736	0.99999963279472
1166.9458357291737	0.999999632800953
1166.955835779174	0.9999996328079308
1166.9658358291742	0.9999996328151112
1166.9758358791746	0.9999996328217935
1166.9858359291748	0.9999996328282112
1166.9958359791751	0.9999996328340719
1167.0058360291753	0.9999996328397067
1167.0158360791754	0.9999996328453921
1167.0258361291758	0.9999996328518659
1167.035836179176	0.9999996328585735
1167.0458362291763	0.9999996328644213
1167.0558362791764	0.9999996328711601
1167.0658363291768	0.9999996328772928
1167.075836379177	0.9999996328821482
1167.0858364291773	0.9999996328871908
1167.0958364791775	0.9999996328931999
1167.1058365291779	0.9999996329000209
1167.115836579178	0.9999996329067455
1167.1258366291784	0.9999996329130245
1167.1358366791785	0.9999996329203159
1167.1458367291787	0.9999996329274814
1167.155836779179	0.9999996329331023
1167.1658368291792	0.9999996329382981
1167.1758368791795	0.9999996329440931
1167.1858369291797	0.9999996329508166
1167.19583697918	0.9999996329578038
1167.2058370291802	0.9999996329649247
1167.2158370791806	0.9999996329720262
1167.2258371291807	0.9999996329777567
1167.235837179181	0.9999996329829745
1167.2458372291812	0.9999996329875812
1167.2558372791816	0.9999996329936907
1167.2658373291817	0.9999996330016907
1167.2758373791821	0.9999996330093728
1167.2858374291823	0.9999996330164567
1167.2958374791824	0.9999996330230757
1167.3058375291828	0.9999996330292819
1167.315837579183	0.9999996330354204
1167.3258376291833	0.9999996330404377
1167.3358376791834	0.9999996330465296
1167.3458377291838	0.9999996330537417
1167.355837779184	0.9999996330612074
1167.3658378291843	0.9999996330681723
1167.3758378791845	0.9999996330735325
1167.3858379291848	0.9999996330786326
1167.395837979185	0.9999996330845979
1167.4058380291854	0.9999996330906412
1167.4158380791855	0.9999996330973845
1167.4258381291859	0.9999996331045917
1167.435838179186	0.9999996331114239
1167.4458382291862	0.999999633117943
1167.4558382791865	0.9999996331234821
1167.4658383291867	0.9999996331293428
1167.475838379187	0.9999996331353243
1167.4858384291872	0.9999996331408197
1167.4958384791876	0.999999633147114
1167.5058385291877	0.9999996331538763
1167.515838579188	0.9999996331612113
1167.5258386291882	0.9999996331677754
1167.5358386791886	0.9999996331735109
1167.5458387291887	0.9999996331787172
1167.5558387791891	0.9999996331843355
1167.5658388291893	0.9999996331906275
1167.5758388791894	0.9999996331969231
1167.5858389291898	0.9999996332031033
1167.59583897919	0.9999996332098794
1167.6058390291903	0.9999996332158345
1167.6158390791904	0.9999996332211853
1167.6258391291908	0.999999633227427
1167.635839179191	0.999999633233539
1167.6458392291913	0.9999996332396878
1167.6558392791915	0.9999996332457904
1167.6658393291918	0.9999996332521788
1167.675839379192	0.999999633259284
1167.6858394291924	0.9999996332655816
1167.6958394791925	0.9999996332712368
1167.7058395291929	0.9999996332775136
1167.715839579193	0.9999996332837564
1167.7258396291932	0.9999996332899985
1167.7358396791935	0.9999996332960371
1167.7458397291937	0.9999996333024772
1167.755839779194	0.9999996333094089
1167.7658398291942	0.9999996333162976
1167.7758398791946	0.9999996333233616
1167.7858399291947	0.9999996333292467
1167.795839979195	0.999999633335541
1167.8058400291952	0.9999996333417234
1167.8158400791956	0.9999996333478149
1167.8258401291957	0.9999996333547103
1167.835840179196	0.9999996333624797
1167.8458402291963	0.9999996333699324
1167.8558402791966	0.9999996333761567
1167.8658403291968	0.9999996333808225
1167.875840379197	0.9999996333862575
1167.8858404291973	0.9999996333923912
1167.8958404791974	0.9999996333982404
1167.9058405291978	0.9999996334054894
1167.915840579198	0.9999996334127899
1167.9258406291983	0.9999996334202024
1167.9358406791985	0.9999996334265066
1167.9458407291988	0.9999996334311033
1167.955840779199	0.9999996334365231
1167.9658408291994	0.9999996334426478
1167.9758408791995	0.9999996334496091
1167.9858409291999	0.9999996334565744
1167.9958409792	0.999999633463169
1168.0058410292002	0.9999996334694139
1168.0158410792005	0.999999633474745
1168.0258411292007	0.999999633479609
1168.035841179201	0.9999996334846682
1168.0458412292012	0.9999996334908143
1168.0558412792016	0.9999996334975402
1168.0658413292017	0.999999633504739
1168.075841379202	0.9999996335118091
1168.0858414292022	0.9999996335181778
1168.0958414792026	0.9999996335237775
1168.1058415292027	0.9999996335288914
1168.115841579203	0.9999996335341735
1168.1258416292033	0.9999996335403879
1168.1358416792036	0.9999996335475899
1168.1458417292038	0.999999633554329
1168.155841779204	0.9999996335604359
1168.1658418292043	0.9999996335665613
1168.1758418792044	0.9999996335716848
1168.1858419292048	0.9999996335771153
1168.195841979205	0.9999996335832145
1168.2058420292053	0.9999996335898291
1168.2158420792055	0.9999996335974589
1168.2258421292058	0.9999996336042479
1168.235842179206	0.9999996336110051
1168.2458422292063	0.9999996336172121
1168.2558422792065	0.9999996336224407
1168.2658423292069	0.9999996336279933
1168.275842379207	0.9999996336345416
1168.2858424292074	0.9999996336416576
1168.2958424792075	0.9999996336486259
1168.3058425292077	0.9999996336552189
1168.315842579208	0.9999996336614403
1168.3258426292082	0.9999996336673043
1168.3358426792086	0.9999996336736783
1168.3458427292087	0.9999996336807674
1168.355842779209	0.9999996336873647
1168.3658428292092	0.9999996336944676
1168.3758428792096	0.9999996337009048
1168.3858429292097	0.9999996337078703
1168.39584297921	0.9999996337144156
1168.4058430292102	0.9999996337201335
1168.4158430792106	0.9999996337269262
1168.4258431292108	0.9999996337322787
1168.435843179211	0.9999996337378436
1168.4458432292113	0.999999633744486
1168.4558432792114	0.9999996337511443
1168.4658433292118	0.9999996337577203
1168.475843379212	0.9999996337639809
1168.4858434292123	0.9999996337699465
1168.4958434792125	0.999999633775986
1168.5058435292128	0.9999996337818269
1168.515843579213	0.9999996337870359
1168.5258436292133	0.9999996337928296
1168.5358436792135	0.9999996337992754
1168.5458437292139	0.9999996338058575
1168.555843779214	0.9999996338128958
1168.5658438292144	0.9999996338190433
1168.5758438792145	0.9999996338243315
1168.5858439292147	0.9999996338297981
1168.595843979215	0.9999996338355218
1168.6058440292152	0.9999996338418917
1168.6158440792155	0.9999996338482984
1168.6258441292157	0.9999996338552207
1168.635844179216	0.999999633861324
1168.6458442292162	0.999999633867096
1168.6558442792166	0.9999996338726768
1168.6658443292167	0.9999996338779429
1168.675844379217	0.9999996338840095
1168.6858444292172	0.9999996338900681
1168.6958444792176	0.999999633897066
1168.7058445292178	0.9999996339044311
1168.7158445792181	0.9999996339113398
1168.7258446292183	0.9999996339180487
1168.7358446792184	0.9999996339238205
1168.7458447292188	0.9999996339290669
1168.755844779219	0.999999633935339
1168.7658448292193	0.9999996339421001
1168.7758448792194	0.9999996339496559
1168.7858449292198	0.999999633956931
1168.79584497922	0.9999996339629055
1168.8058450292203	0.999999633968882
1168.8158450792205	0.9999996339738397
1168.8258451292209	0.9999996339790956
1168.835845179221	0.9999996339853455
1168.8458452292214	0.9999996339930503
1168.8558452792215	0.9999996340009519
1168.8658453292217	0.9999996340075507
1168.875845379222	0.9999996340144967
1168.8858454292222	0.9999996340204516
1168.8958454792225	0.9999996340263861
1168.9058455292227	0.9999996340322032
1168.915845579223	0.9999996340390049
1168.9258456292232	0.9999996340466747
1168.9358456792236	0.9999996340532108
1168.9458457292237	0.9999996340593426
1168.955845779224	0.9999996340654915
1168.9658458292242	0.999999634070526
1168.9758458792246	0.9999996340758691
1168.9858459292248	0.9999996340827662
1168.9958459792251	0.9999996340894721
1169.0058460292253	0.9999996340958868
1169.0158460792254	0.9999996341025217
1169.0258461292258	0.999999634108341
1169.035846179226	0.9999996341138092
1169.0458462292263	0.9999996341194145
1169.0558462792264	0.9999996341251436
1169.0658463292268	0.9999996341315297
1169.075846379227	0.9999996341374795
1169.0858464292273	0.9999996341439031
1169.0958464792275	0.9999996341506343
1169.1058465292278	0.9999996341564643
1169.115846579228	0.9999996341621125
1169.1258466292284	0.9999996341679424
1169.1358466792285	0.9999996341742801
1169.1458467292289	0.9999996341795757
1169.155846779229	0.9999996341856998
1169.1658468292292	0.9999996341927699
1169.1758468792295	0.9999996341991729
1169.1858469292297	0.9999996342048785
1169.19584697923	0.9999996342105633
1169.2058470292302	0.999999634216768
1169.2158470792306	0.9999996342235398
1169.2258471292307	0.9999996342297357
1169.235847179231	0.9999996342360272
1169.2458472292312	0.9999996342426324
1169.2558472792316	0.9999996342492061
1169.2658473292317	0.9999996342567223
1169.2758473792321	0.9999996342628349
1169.2858474292323	0.9999996342692045
1169.2958474792324	0.999999634275513
1169.3058475292328	0.9999996342811466
1169.315847579233	0.9999996342874884
1169.3258476292333	0.9999996342938562
1169.3358476792334	0.9999996343009729
1169.3458477292338	0.9999996343080758
1169.355847779234	0.9999996343147399
1169.3658478292343	0.9999996343207804
1169.3758478792345	0.999999634327259
1169.3858479292348	0.9999996343334929
1169.395847979235	0.9999996343389186
1169.4058480292354	0.9999996343451968
1169.4158480792355	0.9999996343521597
1169.4258481292359	0.9999996343595602
1169.435848179236	0.9999996343659542
1169.4458482292362	0.9999996343714833
1169.4558482792365	0.9999996343770613
1169.4658483292367	0.9999996343827259
1169.475848379237	0.9999996343889126
1169.4858484292372	0.9999996343960929
1169.4958484792376	0.999999634403727
1169.5058485292377	0.9999996344097585
1169.515848579238	0.9999996344152664
1169.5258486292382	0.9999996344212043
1169.5358486792386	0.9999996344262903
1169.5458487292387	0.9999996344325889
1169.555848779239	0.9999996344394068
1169.5658488292393	0.9999996344456055
1169.5758488792394	0.9999996344519989
1169.5858489292398	0.9999996344581563
1169.59584897924	0.9999996344641072
1169.6058490292403	0.9999996344690593
1169.6158490792404	0.9999996344740227
1169.6258491292408	0.9999996344802516
1169.635849179241	0.9999996344871072
1169.6458492292413	0.9999996344935627
1169.6558492792415	0.9999996345001756
1169.6658493292418	0.9999996345070079
1169.675849379242	0.9999996345123953
1169.6858494292424	0.9999996345170216
1169.6958494792425	0.9999996345233929
1169.7058495292429	0.9999996345308737
1169.715849579243	0.9999996345364933
1169.7258496292432	0.999999634542405
1169.7358496792435	0.999999634549307
1169.7458497292437	0.9999996345561951
1169.755849779244	0.9999996345619868
1169.7658498292442	0.9999996345672485
1169.7758498792446	0.9999996345738932
1169.7858499292447	0.9999996345806165
1169.795849979245	0.9999996345879226
1169.8058500292452	0.9999996345951417
1169.8158500792456	0.9999996346013382
1169.8258501292457	0.9999996346075699
1169.835850179246	0.9999996346137494
1169.8458502292463	0.9999996346197515
1169.8558502792466	0.9999996346261052
1169.8658503292468	0.9999996346334993
1169.875850379247	0.9999996346401635
1169.8858504292473	0.9999996346466643
1169.8958504792474	0.9999996346526059
1169.9058505292478	0.9999996346587693
1169.915850579248	0.9999996346654669
1169.9258506292483	0.9999996346708998
1169.9358506792485	0.9999996346770149
1169.9458507292488	0.9999996346833395
1169.955850779249	0.9999996346897888
1169.9658508292493	0.9999996346963925
1169.9758508792495	0.9999996347024508
1169.9858509292499	0.9999996347089435
1169.99585097925	0.9999996347154129
1170.0058510292502	0.9999996347214135
1170.0158510792505	0.9999996347271114
1170.0258511292507	0.9999996347330848
1170.035851179251	0.9999996347393997
1170.0458512292512	0.999999634745121
1170.0558512792516	0.9999996347514639
1170.0658513292517	0.9999996347571982
1170.075851379252	0.9999996347626724
1170.0858514292522	0.9999996347689296
1170.0958514792526	0.9999996347749655
1170.1058515292527	0.9999996347807765
1170.115851579253	0.9999996347873066
1170.1258516292532	0.9999996347940758
1170.1358516792536	0.9999996348002139
1170.1458517292538	0.9999996348061039
1170.155851779254	0.9999996348121692
1170.1658518292543	0.9999996348187175
1170.1758518792544	0.9999996348244299
1170.1858519292548	0.9999996348297533
1170.195851979255	0.9999996348362895
1170.2058520292553	0.9999996348431358
1170.2158520792555	0.9999996348492113
1170.2258521292558	0.9999996348548907
1170.235852179256	0.9999996348618122
1170.2458522292563	0.9999996348677517
1170.2558522792565	0.9999996348726448
1170.2658523292569	0.9999996348790416
1170.275852379257	0.9999996348861766
1170.2858524292574	0.9999996348926009
1170.2958524792575	0.9999996348980705
1170.3058525292577	0.9999996349054479
1170.315852579258	0.999999634913015
1170.3258526292582	0.9999996349190057
1170.3358526792586	0.9999996349246497
1170.3458527292587	0.9999996349313465
1170.355852779259	0.9999996349384248
1170.3658528292592	0.9999996349451384
1170.3758528792596	0.9999996349519648
1170.3858529292597	0.9999996349575291
1170.39585297926	0.9999996349634165
1170.4058530292602	0.999999634969678
1170.4158530792606	0.9999996349758006
1170.4258531292608	0.9999996349824786
1170.435853179261	0.9999996349885072
1170.4458532292613	0.9999996349954531
1170.4558532792614	0.9999996350018274
1170.4658533292618	0.9999996350080643
1170.475853379262	0.9999996350148022
1170.4858534292623	0.9999996350205806
1170.4958534792625	0.9999996350262075
1170.5058535292628	0.9999996350325022
1170.515853579263	0.9999996350393058
1170.5258536292633	0.999999635045882
1170.5358536792635	0.9999996350522374
1170.5458537292639	0.9999996350577661
1170.555853779264	0.9999996350627931
1170.5658538292644	0.9999996350681564
1170.5758538792645	0.9999996350738963
1170.5858539292647	0.999999635080222
1170.595853979265	0.9999996350866011
1170.6058540292652	0.9999996350925905
1170.6158540792655	0.9999996350994864
1170.6258541292657	0.9999996351063716
1170.635854179266	0.9999996351118325
1170.6458542292662	0.9999996351171713
1170.6558542792666	0.9999996351237422
1170.6658543292667	0.9999996351299536
1170.675854379267	0.9999996351362178
1170.6858544292672	0.9999996351428225
1170.6958544792676	0.9999996351488488
1170.7058545292678	0.9999996351547217
1170.7158545792681	0.9999996351598782
1170.7258546292683	0.9999996351662584
1170.7358546792684	0.9999996351729818
1170.7458547292688	0.9999996351797241
1170.755854779269	0.9999996351858197
1170.7658548292693	0.9999996351920499
1170.7758548792694	0.9999996351986322
1170.7858549292698	0.9999996352043315
1170.79585497927	0.9999996352105429
1170.8058550292703	0.9999996352169717
1170.8158550792705	0.9999996352238513
1170.8258551292708	0.9999996352297231
1170.835855179271	0.9999996352362504
1170.8458552292714	0.9999996352432052
1170.8558552792715	0.9999996352493103
1170.8658553292717	0.9999996352544894
1170.875855379272	0.9999996352608735
1170.8858554292722	0.9999996352682833
1170.8958554792725	0.9999996352744361
1170.9058555292727	0.9999996352809564
1170.915855579273	0.999999635287674
1170.9258556292732	0.9999996352940479
1170.9358556792736	0.9999996353003142
1170.9458557292737	0.9999996353063461
1170.955855779274	0.9999996353127919
1170.9658558292742	0.9999996353192122
1170.9758558792746	0.999999635325219
1170.9858559292747	0.9999996353316252
1170.9958559792751	0.9999996353372638
1171.0058560292753	0.9999996353433757
1171.0158560792754	0.999999635350037
1171.0258561292758	0.9999996353564058
1171.035856179276	0.9999996353628594
1171.0458562292763	0.9999996353692863
1171.0558562792764	0.9999996353750434
1171.0658563292768	0.9999996353804055
1171.075856379277	0.9999996353869999
1171.0858564292773	0.9999996353929549
1171.0958564792775	0.9999996353991252
1171.1058565292778	0.9999996354051471
1171.115856579278	0.999999635411434
1171.1258566292784	0.9999996354176789
1171.1358566792785	0.9999996354230304
1171.1458567292789	0.9999996354285231
1171.155856779279	0.9999996354348143
1171.1658568292792	0.9999996354417678
1171.1758568792795	0.9999996354472104
1171.1858569292797	0.9999996354541673
1171.19585697928	0.9999996354605832
1171.2058570292802	0.9999996354653532
1171.2158570792806	0.9999996354707871
1171.2258571292807	0.9999996354776104
1171.235857179281	0.9999996354850329
1171.2458572292812	0.999999635491692
1171.2558572792816	0.999999635498068
1171.2658573292817	0.9999996355040194
1171.2758573792821	0.9999996355102757
1171.2858574292823	0.9999996355162295
1171.2958574792824	0.9999996355224766
1171.3058575292828	0.9999996355286453
1171.315857579283	0.999999635535178
1171.3258576292833	0.9999996355423241
1171.3358576792834	0.9999996355486577
1171.3458577292838	0.9999996355541565
1171.355857779284	0.9999996355596893
1171.3658578292843	0.9999996355653981
1171.3758578792845	0.9999996355718477
1171.3858579292848	0.9999996355788954
1171.395857979285	0.9999996355859423
1171.4058580292854	0.9999996355926696
1171.4158580792855	0.9999996355991567
1171.4258581292859	0.9999996356054064
1171.435858179286	0.9999996356108818
1171.4458582292862	0.9999996356177863
1171.4558582792865	0.999999635624643
1171.4658583292867	0.9999996356308644
1171.475858379287	0.9999996356367569
1171.4858584292872	0.999999635642789
1171.4958584792876	0.9999996356493235
1171.5058585292877	0.9999996356544886
1171.515858579288	0.9999996356601977
1171.5258586292882	0.9999996356664976
1171.5358586792886	0.9999996356734274
1171.5458587292887	0.9999996356801457
1171.555858779289	0.9999996356870949
1171.5658588292893	0.9999996356927653
1171.5758588792896	0.9999996356984839
1171.5858589292898	0.9999996357047252
1171.59585897929	0.9999996357107507
1171.6058590292903	0.9999996357178096
1171.6158590792904	0.9999996357241975
1171.6258591292908	0.9999996357297815
1171.635859179291	0.9999996357352983
1171.6458592292913	0.9999996357414154
1171.6558592792915	0.999999635747325
1171.6658593292918	0.9999996357529003
1171.675859379292	0.9999996357588656
1171.6858594292923	0.9999996357654344
1171.6958594792925	0.9999996357721984
1171.7058595292929	0.9999996357780415
1171.715859579293	0.9999996357835607
1171.7258596292932	0.9999996357905176
1171.7358596792935	0.9999996357967827
1171.7458597292937	0.9999996358022055
1171.755859779294	0.9999996358094798
1171.7658598292942	0.9999996358164789
1171.7758598792946	0.999999635821717
1171.7858599292947	0.9999996358268931
1171.795859979295	0.9999996358334221
1171.8058600292952	0.9999996358399151
1171.8158600792956	0.999999635846425
1171.8258601292957	0.9999996358524096
1171.835860179296	0.9999996358591128
1171.8458602292962	0.9999996358651536
1171.8558602792966	0.9999996358715245
1171.8658603292968	0.99999963587847
1171.875860379297	0.9999996358841373
1171.8858604292973	0.9999996358906762
1171.8958604792974	0.9999996358978085
1171.9058605292978	0.9999996359045249
1171.915860579298	0.999999635909817
1171.9258606292983	0.99999963591561
1171.9358606792985	0.9999996359219488
1171.9458607292988	0.9999996359280171
1171.955860779299	0.9999996359346787
1171.9658608292993	0.999999635941632
1171.9758608792995	0.999999635948116
1171.9858609292999	0.9999996359542607
1171.9958609793	0.9999996359600487
1172.0058610293004	0.9999996359657278
1172.0158610793005	0.9999996359716625
1172.0258611293007	0.9999996359781436
1172.035861179301	0.9999996359848599
1172.0458612293012	0.9999996359909575
1172.0558612793016	0.9999996359978073
1172.0658613293017	0.9999996360042884
1172.075861379302	0.9999996360095698
1172.0858614293022	0.99999963601531
1172.0958614793026	0.9999996360222304
1172.1058615293027	0.9999996360287731
1172.115861579303	0.9999996360353953
1172.1258616293032	0.9999996360412773
1172.1358616793036	0.9999996360466605
1172.1458617293038	0.9999996360524909
1172.155861779304	0.9999996360580592
1172.1658618293043	0.9999996360645024
1172.1758618793044	0.999999636071286
1172.1858619293048	0.9999996360778175
1172.195861979305	0.9999996360837695
1172.2058620293053	0.9999996360900832
1172.2158620793055	0.9999996360961477
1172.2258621293058	0.9999996361016079
1172.235862179306	0.9999996361073703
1172.2458622293063	0.9999996361133972
1172.2558622793065	0.999999636120322
1172.2658623293069	0.9999996361272095
1172.275862379307	0.9999996361327507
1172.2858624293074	0.9999996361377216
1172.2958624793075	0.9999996361446308
1172.3058625293077	0.999999636150757
1172.315862579308	0.9999996361561982
1172.3258626293082	0.9999996361632016
1172.3358626793085	0.9999996361698407
1172.3458627293087	0.9999996361754623
1172.355862779309	0.9999996361808414
1172.3658628293092	0.999999636187613
1172.3758628793096	0.999999636194246
1172.3858629293097	0.9999996361995442
1172.39586297931	0.9999996362057111
1172.4058630293102	0.9999996362125048
1172.4158630793106	0.9999996362184295
1172.4258631293108	0.9999996362248729
1172.4358631793111	0.9999996362309773
1172.4458632293113	0.9999996362364224
1172.4558632793114	0.9999996362422098
1172.4658633293118	0.9999996362495839
1172.475863379312	0.9999996362563759
1172.4858634293123	0.9999996362615151
1172.4958634793124	0.999999636267551
1172.5058635293128	0.9999996362743233
1172.515863579313	0.9999996362803983
1172.5258636293133	0.9999996362863999
1172.5358636793135	0.9999996362930593
1172.5458637293139	0.999999636298971
1172.555863779314	0.9999996363045227
1172.5658638293144	0.9999996363108076
1172.5758638793145	0.999999636317459
1172.5858639293147	0.9999996363233704
1172.595863979315	0.9999996363293533
1172.6058640293152	0.9999996363358867
1172.6158640793155	0.9999996363418404
1172.6258641293157	0.9999996363486214
1172.635864179316	0.9999996363547949
1172.6458642293162	0.9999996363603271
1172.6558642793166	0.9999996363664676
1172.6658643293167	0.9999996363733522
1172.675864379317	0.9999996363804553
1172.6858644293172	0.9999996363871214
1172.6958644793176	0.9999996363930075
1172.7058645293178	0.9999996363988616
1172.7158645793181	0.9999996364050988
1172.7258646293183	0.9999996364110219
1172.7358646793184	0.9999996364177829
1172.7458647293188	0.999999636424426
1172.755864779319	0.9999996364303216
1172.7658648293193	0.9999996364360948
1172.7758648793194	0.9999996364426601
1172.7858649293198	0.9999996364491043
1172.79586497932	0.9999996364551391
1172.8058650293203	0.9999996364615237
1172.8158650793205	0.9999996364682098
1172.8258651293208	0.999999636475221
1172.835865179321	0.9999996364822906
1172.8458652293214	0.999999636487957
1172.8558652793215	0.9999996364934843
1172.8658653293219	0.9999996365004102
1172.875865379322	0.9999996365066787
1172.8858654293222	0.9999996365126194
1172.8958654793225	0.9999996365187559
1172.9058655293227	0.9999996365253863
1172.915865579323	0.9999996365307895
1172.9258656293232	0.9999996365357567
1172.9358656793236	0.9999996365427692
1172.9458657293237	0.9999996365497356
1172.955865779324	0.9999996365554048
1172.9658658293242	0.9999996365617151
1172.9758658793246	0.999999636568963
1172.9858659293247	0.9999996365748931
1172.9958659793251	0.9999996365811564
1173.0058660293253	0.9999996365875355
1173.0158660793254	0.9999996365931088
1173.0258661293258	0.9999996365982311
1173.035866179326	0.9999996366048085
1173.0458662293263	0.999999636611254
1173.0558662793264	0.9999996366163414
1173.0658663293268	0.9999996366225766
1173.075866379327	0.9999996366292787
1173.0858664293273	0.9999996366347549
1173.0958664793275	0.9999996366404087
1173.1058665293278	0.9999996366471194
1173.115866579328	0.9999996366534755
1173.1258666293284	0.9999996366590868
1173.1358666793285	0.9999996366652201
1173.1458667293289	0.9999996366716772
1173.155866779329	0.9999996366772124
1173.1658668293292	0.9999996366831042
1173.1758668793295	0.9999996366893987
1173.1858669293297	0.9999996366956192
1173.19586697933	0.9999996367019783
1173.2058670293302	0.9999996367077782
1173.2158670793306	0.9999996367139444
1173.2258671293307	0.9999996367204295
1173.235867179331	0.9999996367266614
1173.2458672293312	0.9999996367331121
1173.2558672793316	0.9999996367391191
1173.2658673293317	0.9999996367447104
1173.275867379332	0.9999996367513638
1173.2858674293323	0.9999996367574264
1173.2958674793326	0.9999996367632401
1173.3058675293328	0.9999996367698234
1173.315867579333	0.9999996367764735
1173.3258676293333	0.9999996367824876
1173.3358676793334	0.9999996367885337
1173.3458677293338	0.999999636795507
1173.355867779334	0.9999996368018309
1173.3658678293343	0.9999996368078579
1173.3758678793345	0.9999996368148225
1173.3858679293348	0.9999996368216572
1173.395867979335	0.999999636828172
1173.4058680293354	0.9999996368339321
1173.4158680793355	0.9999996368395678
1173.4258681293359	0.9999996368456041
1173.435868179336	0.9999996368522983
1173.4458682293362	0.9999996368588585
1173.4558682793365	0.9999996368647448
1173.4658683293367	0.9999996368703675
1173.475868379337	0.9999996368774109
1173.4858684293372	0.9999996368839085
1173.4958684793376	0.9999996368896591
1173.5058685293377	0.9999996368968768
1173.515868579338	0.9999996369034292
1173.5258686293382	0.9999996369084533
1173.5358686793386	0.9999996369146625
1173.5458687293387	0.999999636921789
1173.555868779339	0.9999996369276338
1173.5658688293393	0.9999996369328298
1173.5758688793396	0.9999996369393301
1173.5858689293398	0.999999636945716
1173.59586897934	0.9999996369513015
1173.6058690293403	0.9999996369582786
1173.6158690793404	0.9999996369647062
1173.6258691293408	0.9999996369698392
1173.635869179341	0.999999636975905
1173.6458692293413	0.9999996369823544
1173.6558692793415	0.9999996369882144
1173.6658693293418	0.9999996369934626
1173.675869379342	0.9999996369994313
1173.6858694293423	0.999999637005569
1173.6958694793425	0.9999996370118641
1173.7058695293429	0.9999996370183172
1173.715869579343	0.9999996370249635
1173.7258696293434	0.9999996370304751
1173.7358696793435	0.9999996370359426
1173.7458697293437	0.9999996370421502
1173.755869779344	0.9999996370490377
1173.7658698293442	0.9999996370552127
1173.7758698793446	0.9999996370605259
1173.7858699293447	0.9999996370668665
1173.795869979345	0.9999996370729568
1173.8058700293452	0.9999996370791813
1173.8158700793456	0.999999637085646
1173.8258701293457	0.9999996370913143
1173.835870179346	0.999999637097076
1173.8458702293462	0.9999996371037249
1173.8558702793466	0.9999996371100185
1173.8658703293468	0.9999996371158998
1173.875870379347	0.9999996371224946
1173.8858704293473	0.9999996371287936
1173.8958704793474	0.9999996371345915
1173.9058705293478	0.9999996371407656
1173.915870579348	0.9999996371481688
1173.9258706293483	0.9999996371547755
1173.9358706793485	0.9999996371605776
1173.9458707293488	0.9999996371666663
1173.955870779349	0.9999996371731962
1173.9658708293493	0.9999996371788588
1173.9758708793495	0.9999996371842839
1173.9858709293499	0.9999996371909056
1173.99587097935	0.9999996371976119
1174.0058710293504	0.9999996372038237
1174.0158710793505	0.9999996372107864
1174.0258711293507	0.9999996372170956
1174.035871179351	0.999999637222721
1174.0458712293512	0.9999996372297453
1174.0558712793515	0.9999996372356484
1174.0658713293517	0.9999996372412628
1174.075871379352	0.9999996372483952
1174.0858714293522	0.9999996372551466
1174.0958714793526	0.9999996372606166
1174.1058715293527	0.9999996372664881
1174.115871579353	0.9999996372736814
1174.1258716293532	0.9999996372797564
1174.1358716793536	0.9999996372854378
1174.1458717293538	0.9999996372923513
1174.1558717793541	0.9999996372989198
1174.1658718293543	0.9999996373039091
1174.1758718793544	0.9999996373099286
1174.1858719293548	0.999999637316214
1174.195871979355	0.9999996373224409
1174.2058720293553	0.9999996373287842
1174.2158720793554	0.9999996373351734
1174.2258721293558	0.9999996373416496
1174.235872179356	0.9999996373477669
1174.2458722293563	0.999999637354072
1174.2558722793565	0.9999996373604605
1174.2658723293569	0.999999637366448
1174.275872379357	0.9999996373721888
1174.2858724293574	0.9999996373785204
1174.2958724793575	0.9999996373845346
1174.3058725293577	0.9999996373902067
1174.315872579358	0.9999996373966263
1174.3258726293582	0.99999963740329
1174.3358726793585	0.9999996374087885
1174.3458727293587	0.9999996374145564
1174.355872779359	0.999999637421883
1174.3658728293592	0.9999996374282668
1174.3758728793596	0.9999996374341646
1174.3858729293597	0.9999996374399373
1174.39587297936	0.9999996374454319
1174.4058730293602	0.9999996374518919
1174.4158730793606	0.9999996374587761
1174.4258731293608	0.9999996374647034
1174.4358731793611	0.9999996374705794
1174.4458732293613	0.9999996374765093
1174.4558732793614	0.9999996374831464
1174.4658733293618	0.9999996374891255
1174.475873379362	0.9999996374951285
1174.4858734293623	0.9999996375014075
1174.4958734793624	0.99999963750757
1174.5058735293628	0.9999996375132192
1174.515873579363	0.9999996375195318
1174.5258736293633	0.9999996375267101
1174.5358736793635	0.9999996375317509
1174.5458737293638	0.9999996375362447
1174.555873779364	0.9999996375429825
1174.5658738293644	0.9999996375494312
1174.5758738793645	0.9999996375555652
1174.5858739293649	0.999999637562456
1174.595873979365	0.9999996375681003
1174.6058740293652	0.999999637573421
1174.6158740793655	0.9999996375801715
1174.6258741293657	0.9999996375862537
1174.635874179366	0.9999996375921439
1174.6458742293662	0.9999996375985996
1174.6558742793666	0.9999996376054036
1174.6658743293667	0.9999996376109804
1174.675874379367	0.9999996376167851
1174.6858744293672	0.999999637623258
1174.6958744793676	0.999999637628897
1174.7058745293677	0.9999996376342449
1174.7158745793681	0.9999996376407763
1174.7258746293683	0.9999996376476294
1174.7358746793684	0.999999637654016
1174.7458747293688	0.9999996376601782
1174.755874779369	0.9999996376659996
1174.7658748293693	0.9999996376720953
1174.7758748793694	0.9999996376782017
1174.7858749293698	0.9999996376844472
1174.79587497937	0.9999996376914213
1174.8058750293703	0.9999996376977704
1174.8158750793705	0.9999996377036942
1174.8258751293708	0.9999996377098033
1174.835875179371	0.9999996377157737
1174.8458752293714	0.9999996377217375
1174.8558752793715	0.9999996377279925
1174.8658753293719	0.9999996377344682
1174.875875379372	0.9999996377403262
1174.8858754293722	0.9999996377470316
1174.8958754793725	0.9999996377544865
1174.9058755293727	0.9999996377600631
1174.915875579373	0.9999996377657292
1174.9258756293732	0.9999996377719343
1174.9358756793736	0.9999996377784295
1174.9458757293737	0.9999996377852173
1174.955875779374	0.9999996377912481
1174.9658758293742	0.9999996377973813
1174.9758758793746	0.999999637803508
1174.9858759293747	0.9999996378092078
1174.9958759793751	0.9999996378153889
1175.0058760293753	0.9999996378221655
1175.0158760793754	0.999999637828549
1175.0258761293758	0.9999996378348198
1175.035876179376	0.9999996378408593
1175.0458762293763	0.9999996378465333
1175.0558762793764	0.9999996378525966
1175.0658763293768	0.9999996378590877
1175.075876379377	0.9999996378646538
1175.0858764293773	0.9999996378706574
1175.0958764793775	0.9999996378778192
1175.1058765293778	0.9999996378829561
1175.115876579378	0.9999996378885756
1175.1258766293784	0.9999996378955429
1175.1358766793785	0.9999996379014351
1175.1458767293789	0.9999996379069596
1175.155876779379	0.9999996379134238
1175.1658768293792	0.9999996379195183
1175.1758768793795	0.9999996379253682
1175.1858769293797	0.9999996379315242
1175.19587697938	0.9999996379371632
1175.2058770293802	0.9999996379426764
1175.2158770793806	0.9999996379491327
1175.2258771293807	0.9999996379561662
1175.235877179381	0.9999996379623904
1175.2458772293812	0.9999996379680653
1175.2558772793816	0.9999996379738386
1175.2658773293817	0.9999996379800633
1175.275877379382	0.9999996379866448
1175.2858774293823	0.9999996379931236
1175.2958774793826	0.9999996379993389
1175.3058775293828	0.999999638005884
1175.315877579383	0.9999996380120773
1175.3258776293833	0.9999996380183634
1175.3358776793834	0.9999996380247917
1175.3458777293838	0.9999996380303895
1175.355877779384	0.9999996380363207
1175.3658778293843	0.9999996380428443
1175.3758778793845	0.9999996380496735
1175.3858779293848	0.9999996380558053
1175.395877979385	0.999999638061991
1175.4058780293853	0.9999996380679839
1175.4158780793855	0.9999996380731856
1175.4258781293859	0.9999996380797043
1175.435878179386	0.9999996380869788
1175.4458782293862	0.9999996380934834
1175.4558782793865	0.9999996381001757
1175.4658783293867	0.9999996381065667
1175.475878379387	0.9999996381122028
1175.4858784293872	0.9999996381180962
1175.4958784793876	0.9999996381239284
1175.5058785293877	0.9999996381305856
1175.515878579388	0.9999996381369225
1175.5258786293882	0.9999996381429258
1175.5358786793886	0.9999996381497676
1175.5458787293887	0.9999996381563132
1175.555878779389	0.9999996381615073
1175.5658788293892	0.999999638167158
1175.5758788793896	0.9999996381737427
1175.5858789293898	0.9999996381796181
1175.59587897939	0.9999996381860354
1175.6058790293903	0.9999996381929307
1175.6158790793904	0.9999996381983587
1175.6258791293908	0.9999996382040086
1175.635879179391	0.9999996382101933
1175.6458792293913	0.9999996382156979
1175.6558792793915	0.9999996382222723
1175.6658793293918	0.9999996382289726
1175.675879379392	0.999999638234104
1175.6858794293923	0.9999996382397381
1175.6958794793925	0.9999996382464129
1175.7058795293929	0.9999996382523371
1175.715879579393	0.9999996382577704
1175.7258796293934	0.9999996382637183
1175.7358796793935	0.9999996382696407
1175.7458797293937	0.999999638276065
1175.755879779394	0.9999996382829227
1175.7658798293942	0.99999963828915
1175.7758798793946	0.9999996382947446
1175.7858799293947	0.9999996383004247
1175.795879979395	0.9999996383062312
1175.8058800293952	0.9999996383124751
1175.8158800793956	0.9999996383188341
1175.8258801293957	0.9999996383246194
1175.835880179396	0.9999996383313121
1175.8458802293962	0.99999963833848
1175.8558802793966	0.9999996383446348
1175.8658803293968	0.9999996383510289
1175.875880379397	0.9999996383574883
1175.8858804293973	0.9999996383641064
1175.8958804793974	0.9999996383707417
1175.9058805293978	0.9999996383769837
1175.915880579398	0.9999996383826273
1175.9258806293983	0.9999996383882226
1175.9358806793985	0.9999996383946363
1175.9458807293988	0.9999996384011439
1175.955880779399	0.9999996384067316
1175.9658808293993	0.9999996384133146
1175.9758808793995	0.9999996384199663
1175.9858809293999	0.9999996384260067
1175.9958809794	0.9999996384324326
1176.0058810294004	0.9999996384387694
1176.0158810794005	0.9999996384452776
1176.0258811294007	0.9999996384514578
1176.035881179401	0.9999996384572685
1176.0458812294012	0.999999638463483
1176.0558812794015	0.9999996384694274
1176.0658813294017	0.9999996384751516
1176.075881379402	0.9999996384815735
1176.0858814294022	0.9999996384880767
1176.0958814794026	0.9999996384940524
1176.1058815294027	0.999999638500474
1176.115881579403	0.999999638506399
1176.1258816294032	0.9999996385109075
1176.1358816794036	0.9999996385171666
1176.1458817294038	0.9999996385241966
1176.1558817794041	0.9999996385297547
1176.1658818294043	0.9999996385359865
1176.1758818794044	0.9999996385426164
1176.1858819294048	0.9999996385484965
1176.195881979405	0.999999638554614
1176.2058820294053	0.9999996385603795
1176.2158820794054	0.9999996385655971
1176.2258821294058	0.9999996385717025
1176.235882179406	0.9999996385778769
1176.2458822294063	0.999999638583339
1176.2558822794065	0.99999963858954
1176.2658823294068	0.9999996385960827
1176.275882379407	0.9999996386018302
1176.2858824294074	0.9999996386074705
1176.2958824794075	0.9999996386133433
1176.3058825294077	0.9999996386192702
1176.315882579408	0.9999996386260068
1176.3258826294082	0.9999996386326436
1176.3358826794085	0.999999638638401
1176.3458827294087	0.9999996386444009
1176.355882779409	0.9999996386506306
1176.3658828294092	0.9999996386563552
1176.3758828794096	0.9999996386628435
1176.3858829294097	0.9999996386698752
1176.39588297941	0.9999996386760494
1176.4058830294102	0.9999996386833616
1176.4158830794106	0.9999996386904973
1176.4258831294107	0.9999996386967283
1176.4358831794111	0.9999996387020985
1176.4458832294113	0.9999996387076052
1176.4558832794114	0.9999996387142981
1176.4658833294118	0.9999996387209168
1176.475883379412	0.9999996387275396
1176.4858834294123	0.9999996387335153
1176.4958834794124	0.9999996387392457
1176.5058835294128	0.9999996387458927
1176.515883579413	0.9999996387521697
1176.5258836294133	0.9999996387578964
1176.5358836794135	0.9999996387642975
1176.5458837294138	0.9999996387712256
1176.555883779414	0.9999996387780298
1176.5658838294144	0.9999996387839191
1176.5758838794145	0.9999996387896908
1176.5858839294149	0.999999638795547
1176.595883979415	0.9999996388008929
1176.6058840294152	0.9999996388062385
1176.6158840794155	0.9999996388124336
1176.6258841294157	0.9999996388192204
1176.635884179416	0.9999996388252573
1176.6458842294162	0.9999996388313698
1176.6558842794166	0.9999996388369866
1176.6658843294167	0.9999996388422178
1176.675884379417	0.9999996388485914
1176.6858844294172	0.9999996388548167
1176.6958844794176	0.9999996388601777
1176.7058845294177	0.9999996388670926
1176.7158845794181	0.9999996388740735
1176.7258846294183	0.9999996388795156
1176.7358846794184	0.9999996388849279
1176.7458847294188	0.9999996388904013
1176.755884779419	0.9999996388959741
1176.7658848294193	0.999999638902107
1176.7758848794194	0.9999996389082938
1176.7858849294198	0.9999996389142215
1176.79588497942	0.9999996389209541
1176.8058850294203	0.9999996389269133
1176.8158850794205	0.999999638932554
1176.8258851294208	0.9999996389387411
1176.835885179421	0.999999638945032
1176.8458852294214	0.9999996389514564
1176.8558852794215	0.9999996389578634
1176.8658853294219	0.9999996389638597
1176.875885379422	0.9999996389690632
1176.8858854294222	0.9999996389753976
1176.8958854794225	0.9999996389819532
1176.9058855294227	0.9999996389875544
1176.915885579423	0.99999963899425
1176.9258856294232	0.9999996390008818
1176.9358856794236	0.9999996390072119
1176.9458857294237	0.9999996390139885
1176.955885779424	0.9999996390209054
1176.9658858294242	0.9999996390276187
1176.9758858794246	0.9999996390339648
1176.9858859294247	0.9999996390406966
1176.995885979425	0.9999996390470296
1177.0058860294253	0.9999996390524745
1177.0158860794256	0.9999996390584986
1177.0258861294258	0.9999996390648631
1177.035886179426	0.9999996390712136
1177.0458862294263	0.9999996390775479
1177.0558862794264	0.9999996390834669
1177.0658863294268	0.999999639089487
1177.075886379427	0.999999639095679
1177.0858864294273	0.999999639101902
1177.0958864794275	0.999999639107823
1177.1058865294278	0.9999996391141035
1177.115886579428	0.9999996391208695
1177.1258866294284	0.9999996391274648
1177.1358866794285	0.9999996391327117
1177.1458867294289	0.9999996391378007
1177.155886779429	0.9999996391433553
1177.1658868294292	0.9999996391489758
1177.1758868794295	0.999999639154568
1177.1858869294297	0.9999996391605688
1177.19588697943	0.9999996391671249
1177.2058870294302	0.9999996391729584
1177.2158870794306	0.9999996391789645
1177.2258871294307	0.9999996391846231
1177.235887179431	0.9999996391903794
1177.2458872294312	0.9999996391968314
1177.2558872794316	0.9999996392032298
1177.2658873294317	0.9999996392091617
1177.275887379432	0.9999996392157369
1177.2858874294323	0.9999996392220044
1177.2958874794326	0.9999996392268673
1177.3058875294328	0.9999996392321432
1177.315887579433	0.9999996392377122
1177.3258876294333	0.9999996392444388
1177.3358876794334	0.9999996392518634
1177.3458877294338	0.9999996392583058
1177.355887779434	0.9999996392645193
1177.3658878294343	0.9999996392707091
1177.3758878794345	0.9999996392765671
1177.3858879294348	0.9999996392823768
1177.395887979435	0.9999996392886498
1177.4058880294353	0.9999996392948544
1177.4158880794355	0.9999996393014131
1177.4258881294359	0.9999996393086783
1177.435888179436	0.9999996393146598
1177.4458882294364	0.9999996393197795
1177.4558882794365	0.9999996393261704
1177.4658883294367	0.9999996393326642
1177.475888379437	0.9999996393390753
1177.4858884294372	0.9999996393459311
1177.4958884794376	0.9999996393529575
1177.5058885294377	0.9999996393596229
1177.515888579438	0.99999963936551
1177.5258886294382	0.9999996393714978
1177.5358886794386	0.999999639377575
1177.5458887294387	0.9999996393834428
1177.555888779439	0.999999639390076
1177.5658888294392	0.9999996393964603
1177.5758888794396	0.9999996394020816
1177.5858889294398	0.9999996394085061
1177.59588897944	0.9999996394149215
1177.6058890294403	0.9999996394211427
1177.6158890794404	0.9999996394272632
1177.6258891294408	0.9999996394332685
1177.635889179441	0.9999996394394514
1177.6458892294413	0.9999996394456898
1177.6558892794415	0.999999639451848
1177.6658893294418	0.9999996394573963
1177.675889379442	0.9999996394624726
1177.6858894294423	0.9999996394681447
1177.6958894794425	0.9999996394741297
1177.7058895294429	0.9999996394795625
1177.715889579443	0.9999996394849736
1177.7258896294434	0.9999996394913311
1177.7358896794435	0.9999996394974381
1177.7458897294437	0.9999996395031657
1177.755889779444	0.9999996395094078
1177.7658898294442	0.9999996395159445
1177.7758898794445	0.99999963952196
1177.7858899294447	0.9999996395276513
1177.795889979445	0.9999996395335418
1177.8058900294452	0.9999996395393417
1177.8158900794456	0.9999996395455828
1177.8258901294457	0.999999639551401
1177.835890179446	0.9999996395575027
1177.8458902294462	0.9999996395638582
1177.8558902794466	0.9999996395697315
1177.8658903294468	0.9999996395758435
1177.8758903794471	0.999999639582259
1177.8858904294473	0.9999996395884548
1177.8958904794474	0.9999996395955245
1177.9058905294478	0.9999996396026483
1177.915890579448	0.999999639609275
1177.9258906294483	0.9999996396153126
1177.9358906794484	0.999999639620914
1177.9458907294488	0.9999996396263979
1177.955890779449	0.99999963963276
1177.9658908294493	0.9999996396396733
1177.9758908794495	0.999999639646031
1177.9858909294499	0.9999996396526463
1177.99589097945	0.9999996396597587
1178.0058910294504	0.9999996396654213
1178.0158910794505	0.9999996396706909
1178.0258911294507	0.9999996396769202
1178.035891179451	0.9999996396837422
1178.0458912294512	0.9999996396905431
1178.0558912794515	0.9999996396968878
1178.0658913294517	0.9999996397031212
1178.075891379452	0.9999996397090204
1178.0858914294522	0.9999996397142882
1178.0958914794526	0.9999996397202019
1178.1058915294527	0.9999996397263325
1178.115891579453	0.9999996397325924
1178.1258916294532	0.9999996397396469
1178.1358916794536	0.9999996397463157
1178.1458917294538	0.9999996397520479
1178.1558917794541	0.99999963975773
1178.1658918294543	0.999999639763281
1178.1758918794544	0.999999639768712
1178.1858919294548	0.9999996397746631
1178.195891979455	0.9999996397811395
1178.2058920294553	0.9999996397874238
1178.2158920794554	0.9999996397934031
1178.2258921294558	0.9999996397992539
1178.235892179456	0.9999996398046096
1178.2458922294563	0.9999996398096473
1178.2558922794565	0.9999996398156576
1178.2658923294568	0.9999996398219663
1178.275892379457	0.9999996398281076
1178.2858924294574	0.9999996398339965
1178.2958924794575	0.9999996398402363
1178.3058925294579	0.9999996398462186
1178.315892579458	0.9999996398514186
1178.3258926294582	0.999999639857163
1178.3358926794585	0.999999639863836
1178.3458927294587	0.9999996398702466
1178.355892779459	0.9999996398765261
1178.3658928294592	0.9999996398827173
1178.3758928794596	0.9999996398890427
1178.3858929294597	0.9999996398947613
1178.39589297946	0.9999996399002441
1178.4058930294602	0.9999996399068662
1178.4158930794606	0.9999996399134496
1178.4258931294607	0.9999996399197612
1178.4358931794611	0.9999996399265425
1178.4458932294613	0.9999996399330924
1178.4558932794614	0.999999639939024
1178.4658933294618	0.9999996399450869
1178.475893379462	0.999999639951745
1178.4858934294623	0.9999996399584904
1178.4958934794624	0.9999996399653097
1178.5058935294628	0.999999639971357
1178.515893579463	0.9999996399772745
1178.5258936294633	0.9999996399838832
1178.5358936794635	0.9999996399903632
1178.5458937294638	0.9999996399962442
1178.555893779464	0.9999996400021647
1178.5658938294644	0.9999996400083664
1178.5758938794645	0.9999996400144368
1178.5858939294649	0.9999996400202348
1178.595893979465	0.9999996400258192
1178.6058940294652	0.9999996400320196
1178.6158940794655	0.9999996400384791
1178.6258941294657	0.9999996400442728
1178.635894179466	0.9999996400502981
1178.6458942294662	0.9999996400564282
1178.6558942794666	0.9999996400625005
1178.6658943294667	0.9999996400689328
1178.675894379467	0.9999996400747313
1178.6858944294672	0.9999996400804734
1178.6958944794676	0.9999996400867491
1178.7058945294677	0.9999996400925801
1178.715894579468	0.9999996400980845
1178.7258946294683	0.9999996401035366
1178.7358946794686	0.9999996401093115
1178.7458947294688	0.9999996401151727
1178.755894779469	0.9999996401215528
1178.7658948294693	0.999999640128192
1178.7758948794694	0.9999996401341132
1178.7858949294698	0.9999996401400737
1178.79589497947	0.9999996401461904
1178.8058950294703	0.9999996401520143
1178.8158950794705	0.9999996401571868
1178.8258951294708	0.999999640162615
1178.835895179471	0.999999640169104
1178.8458952294714	0.9999996401755668
1178.8558952794715	0.9999996401815046
1178.8658953294719	0.9999996401879233
1178.875895379472	0.9999996401939409
1178.8858954294722	0.9999996401993497
1178.8958954794725	0.9999996402052396
1178.9058955294727	0.9999996402122708
1178.915895579473	0.9999996402193871
1178.9258956294732	0.9999996402257876
1178.9358956794736	0.9999996402319518
1178.9458957294737	0.9999996402380134
1178.955895779474	0.9999996402434475
1178.9658958294742	0.9999996402488655
1178.9758958794746	0.9999996402555904
1178.9858959294747	0.9999996402624296
1178.995895979475	0.9999996402687503
1179.0058960294753	0.9999996402756134
1179.0158960794756	0.9999996402821817
1179.0258961294758	0.999999640288146
1179.035896179476	0.9999996402938515
1179.0458962294763	0.9999996402998124
1179.0558962794764	0.9999996403069192
1179.0658963294768	0.9999996403140469
1179.075896379477	0.9999996403203676
1179.0858964294773	0.9999996403262655
1179.0958964794775	0.9999996403320722
1179.1058965294778	0.9999996403375573
1179.115896579478	0.9999996403429618
1179.1258966294783	0.9999996403488471
1179.1358966794785	0.99999964035504
1179.1458967294789	0.9999996403620306
1179.155896779479	0.9999996403684125
1179.1658968294794	0.9999996403738325
1179.1758968794795	0.9999996403792861
1179.1858969294797	0.9999996403850637
1179.19589697948	0.9999996403908818
1179.2058970294802	0.9999996403967572
1179.2158970794806	0.9999996404027168
1179.2258971294807	0.9999996404090734
1179.235897179481	0.9999996404153297
1179.2458972294812	0.9999996404205079
1179.2558972794816	0.9999996404259773
1179.2658973294817	0.9999996404318798
1179.275897379482	0.9999996404379945
1179.2858974294822	0.9999996404445134
1179.2958974794826	0.9999996404511604
1179.3058975294828	0.99999964045736
1179.315897579483	0.999999640463108
1179.3258976294833	0.99999964046913
1179.3358976794834	0.9999996404748697
1179.3458977294838	0.9999996404804209
1179.355897779484	0.9999996404861416
1179.3658978294843	0.999999640492647
1179.3758978794845	0.9999996404991921
1179.3858979294848	0.9999996405050783
1179.395897979485	0.9999996405107352
1179.4058980294853	0.9999996405171738
1179.4158980794855	0.9999996405232362
1179.4258981294859	0.9999996405293773
1179.435898179486	0.9999996405359298
1179.4458982294864	0.9999996405425139
1179.4558982794865	0.9999996405485371
1179.4658983294867	0.9999996405545659
1179.475898379487	0.9999996405610854
1179.4858984294872	0.9999996405674128
1179.4958984794876	0.9999996405733201
1179.5058985294877	0.999999640579059
1179.515898579488	0.9999996405855399
1179.5258986294882	0.9999996405913101
1179.5358986794886	0.9999996405971623
1179.5458987294887	0.9999996406040053
1179.555898779489	0.9999996406107456
1179.5658988294892	0.9999996406172779
1179.5758988794896	0.9999996406235493
1179.5858989294898	0.9999996406302921
1179.5958989794901	0.9999996406366032
1179.6058990294903	0.999999640642215
1179.6158990794904	0.999999640647824
1179.6258991294908	0.9999996406545075
1179.635899179491	0.999999640660735
1179.6458992294913	0.9999996406661159
1179.6558992794915	0.9999996406716102
1179.6658993294918	0.9999996406774512
1179.675899379492	0.9999996406834291
1179.6858994294923	0.9999996406894466
1179.6958994794925	0.9999996406959221
1179.7058995294929	0.9999996407021965
1179.715899579493	0.9999996407089186
1179.7258996294934	0.9999996407152429
1179.7358996794935	0.9999996407206302
1179.7458997294937	0.9999996407258424
1179.755899779494	0.9999996407313706
1179.7658998294942	0.9999996407373599
1179.7758998794945	0.9999996407432226
1179.7858999294947	0.9999996407489532
1179.795899979495	0.9999996407552177
1179.8059000294952	0.9999996407613876
1179.8159000794956	0.9999996407667231
1179.8259001294957	0.9999996407727968
1179.835900179496	0.9999996407789107
1179.8459002294962	0.9999996407851691
1179.8559002794966	0.9999996407917432
1179.8659003294968	0.9999996407984401
1179.8759003794971	0.9999996408042993
1179.8859004294973	0.9999996408100483
1179.8959004794974	0.9999996408158417
1179.9059005294978	0.9999996408219347
1179.915900579498	0.9999996408281634
1179.9259006294983	0.9999996408341397
1179.9359006794984	0.9999996408411546
1179.9459007294988	0.9999996408475006
1179.955900779499	0.9999996408531483
1179.9659008294993	0.9999996408589444
1179.9759008794995	0.9999996408652512
1179.9859009294998	0.9999996408711862
1179.9959009795	0.999999640877245
1180.0059010295004	0.9999996408837833
1180.0159010795005	0.9999996408904331
1180.0259011295009	0.9999996408970571
1180.035901179501	0.9999996409029479
1180.0459012295012	0.9999996409092343
1180.0559012795015	0.9999996409153119
1180.0659013295017	0.9999996409209747
1180.075901379502	0.9999996409270341
1180.0859014295022	0.9999996409337226
1180.0959014795026	0.9999996409399186
1180.1059015295027	0.9999996409457944
1180.115901579503	0.999999640951956
1180.1259016295032	0.9999996409582905
1180.1359016795036	0.999999640964646
1180.1459017295037	0.9999996409703763
1180.1559017795041	0.9999996409769023
1180.1659018295043	0.9999996409832116
1180.1759018795044	0.9999996409890175
1180.1859019295048	0.9999996409947627
1180.195901979505	0.9999996410011913
1180.2059020295053	0.9999996410073931
1180.2159020795054	0.9999996410127537
1180.2259021295058	0.9999996410184735
1180.235902179506	0.9999996410250666
1180.2459022295063	0.9999996410312343
1180.2559022795065	0.9999996410374398
1180.2659023295068	0.99999964104342
1180.275902379507	0.9999996410489154
1180.2859024295074	0.9999996410549113
1180.2959024795075	0.9999996410606948
1180.3059025295079	0.9999996410666693
1180.315902579508	0.9999996410720038
1180.3259026295082	0.9999996410778378
1180.3359026795085	0.9999996410844998
1180.3459027295087	0.9999996410907868
1180.355902779509	0.9999996410967981
1180.3659028295092	0.999999641102807
1180.3759028795096	0.9999996411091263
1180.3859029295097	0.9999996411148195
1180.39590297951	0.9999996411210176
1180.4059030295102	0.9999996411269401
1180.4159030795106	0.9999996411328871
1180.4259031295107	0.999999641139006
1180.4359031795111	0.9999996411448531
1180.4459032295113	0.9999996411507749
1180.4559032795114	0.9999996411568938
1180.4659033295118	0.9999996411634954
1180.475903379512	0.9999996411701074
1180.4859034295123	0.9999996411764679
1180.4959034795124	0.999999641182332
1180.5059035295128	0.999999641188938
1180.515903579513	0.9999996411950921
1180.5259036295133	0.9999996412008775
1180.5359036795135	0.9999996412069507
1180.5459037295138	0.9999996412130268
1180.555903779514	0.9999996412187595
1180.5659038295144	0.9999996412247522
1180.5759038795145	0.9999996412313019
1180.5859039295149	0.9999996412376861
1180.595903979515	0.9999996412438722
1180.6059040295152	0.9999996412494925
1180.6159040795155	0.999999641255862
1180.6259041295157	0.9999996412622512
1180.635904179516	0.9999996412682601
1180.6459042295162	0.999999641274331
1180.6559042795166	0.9999996412806298
1180.6659043295167	0.9999996412867611
1180.675904379517	0.999999641292831
1180.6859044295172	0.9999996412987844
1180.6959044795176	0.9999996413055178
1180.7059045295177	0.9999996413113785
1180.715904579518	0.999999641316891
1180.7259046295183	0.9999996413231114
1180.7359046795186	0.9999996413292788
1180.7459047295188	0.999999641335399
1180.755904779519	0.9999996413406794
1180.7659048295193	0.9999996413468464
1180.7759048795194	0.9999996413529195
1180.7859049295198	0.9999996413586696
1180.79590497952	0.9999996413651963
1180.8059050295203	0.9999996413716696
1180.8159050795205	0.9999996413779524
1180.8259051295208	0.9999996413837456
1180.835905179521	0.9999996413902015
1180.8459052295213	0.9999996413964456
1180.8559052795215	0.9999996414024481
1180.8659053295219	0.9999996414080485
1180.875905379522	0.9999996414138845
1180.8859054295222	0.9999996414194204
1180.8959054795225	0.9999996414255292
1180.9059055295227	0.9999996414319451
1180.915905579523	0.9999996414381421
1180.9259056295232	0.999999641443848
1180.9359056795236	0.9999996414495455
1180.9459057295237	0.9999996414554596
1180.955905779524	0.9999996414618707
1180.9659058295242	0.9999996414683571
1180.9759058795246	0.9999996414741851
1180.9859059295247	0.9999996414801622
1180.995905979525	0.9999996414866514
1181.0059060295252	0.999999641493394
1181.0159060795256	0.9999996414999512
1181.0259061295258	0.9999996415056506
1181.035906179526	0.9999996415114533
1181.0459062295263	0.999999641517305
1181.0559062795264	0.9999996415230598
1181.0659063295268	0.9999996415289498
1181.075906379527	0.9999996415351726
1181.0859064295273	0.9999996415408343
1181.0959064795275	0.9999996415463538
1181.1059065295278	0.9999996415526582
1181.115906579528	0.9999996415593598
1181.1259066295283	0.9999996415653686
1181.1359066795285	0.9999996415716774
1181.1459067295289	0.9999996415775267
1181.155906779529	0.9999996415838193
1181.1659068295294	0.9999996415898801
1181.1759068795295	0.9999996415953233
1181.1859069295297	0.9999996416010803
1181.19590697953	0.999999641606319
1181.2059070295302	0.9999996416121661
1181.2159070795306	0.9999996416178057
1181.2259071295307	0.999999641624429
1181.235907179531	0.9999996416308912
1181.2459072295312	0.999999641636348
1181.2559072795316	0.999999641642201
1181.2659073295317	0.9999996416481761
1181.275907379532	0.9999996416545848
1181.2859074295322	0.999999641660507
1181.2959074795326	0.9999996416667488
1181.3059075295328	0.9999996416728668
1181.315907579533	0.9999996416784438
1181.3259076295333	0.9999996416837139
1181.3359076795334	0.9999996416897525
1181.3459077295338	0.9999996416956718
1181.355907779534	0.9999996417014749
1181.3659078295343	0.9999996417072881
1181.3759078795345	0.9999996417140697
1181.3859079295348	0.9999996417205624
1181.395907979535	0.9999996417264887
1181.4059080295353	0.9999996417326438
1181.4159080795355	0.9999996417388969
1181.4259081295359	0.999999641745127
1181.435908179536	0.9999996417513781
1181.4459082295364	0.9999996417582996
1181.4559082795365	0.9999996417643672
1181.4659083295367	0.9999996417704425
1181.475908379537	0.9999996417760619
1181.4859084295372	0.9999996417819526
1181.4959084795375	0.9999996417883603
1181.5059085295377	0.9999996417943717
1181.515908579538	0.9999996418005034
1181.5259086295382	0.9999996418070719
1181.5359086795386	0.9999996418136873
1181.5459087295387	0.999999641820114
1181.555908779539	0.9999996418263863
1181.5659088295392	0.9999996418326698
1181.5759088795396	0.999999641839605
1181.5859089295398	0.9999996418455098
1181.5959089795401	0.999999641851277
1181.6059090295403	0.9999996418573774
1181.6159090795404	0.9999996418640553
1181.6259091295408	0.9999996418699432
1181.635909179541	0.9999996418757855
1181.6459092295413	0.9999996418823649
1181.6559092795414	0.9999996418882907
1181.6659093295418	0.9999996418947061
1181.675909379542	0.9999996419012505
1181.6859094295423	0.9999996419074774
1181.6959094795425	0.9999996419129512
1181.7059095295429	0.9999996419187445
1181.715909579543	0.9999996419251801
1181.7259096295434	0.9999996419314171
1181.7359096795435	0.9999996419371421
1181.7459097295437	0.999999641942487
1181.755909779544	0.9999996419480505
1181.7659098295442	0.9999996419542696
1181.7759098795445	0.9999996419603456
1181.7859099295447	0.9999996419660948
1181.795909979545	0.9999996419726265
1181.8059100295452	0.9999996419785337
1181.8159100795456	0.9999996419843264
1181.8259101295457	0.9999996419899665
1181.835910179546	0.9999996419959367
1181.8459102295462	0.9999996420014446
1181.8559102795466	0.9999996420069016
1181.8659103295468	0.9999996420127198
1181.8759103795471	0.9999996420193302
1181.8859104295473	0.999999642025495
1181.8959104795474	0.999999642030427
1181.9059105295478	0.9999996420358961
1181.915910579548	0.9999996420419744
1181.9259106295483	0.9999996420482011
1181.9359106795484	0.9999996420544429
1181.9459107295488	0.9999996420613684
1181.955910779549	0.9999996420676498
1181.9659108295493	0.9999996420726673
1181.9759108795495	0.9999996420783414
1181.9859109295498	0.9999996420844255
1181.99591097955	0.9999996420906921
1182.0059110295504	0.9999996420967047
1182.0159110795505	0.999999642102634
1182.0259111295509	0.9999996421087183
1182.035911179551	0.9999996421149662
1182.0459112295512	0.9999996421206331
1182.0559112795515	0.9999996421267874
1182.0659113295517	0.9999996421333452
1182.075911379552	0.9999996421401255
1182.0859114295522	0.9999996421468994
1182.0959114795526	0.9999996421538034
1182.1059115295527	0.9999996421606542
1182.115911579553	0.9999996421665561
1182.1259116295532	0.9999996421716227
1182.1359116795536	0.9999996421767439
1182.1459117295537	0.9999996421831849
1182.1559117795541	0.9999996421894259
1182.1659118295543	0.9999996421950648
1182.1759118795544	0.9999996422016051
1182.1859119295548	0.99999964220823
1182.195911979555	0.9999996422142204
1182.2059120295553	0.9999996422206381
1182.2159120795554	0.999999642227455
1182.2259121295558	0.9999996422336638
1182.235912179556	0.9999996422399491
1182.2459122295563	0.999999642246657
1182.2559122795565	0.9999996422530689
1182.2659123295568	0.9999996422585
1182.275912379557	0.9999996422637942
1182.2859124295574	0.9999996422694221
1182.2959124795575	0.9999996422751418
1182.3059125295579	0.9999996422810448
1182.315912579558	0.9999996422870211
1182.3259126295582	0.9999996422932487
1182.3359126795585	0.9999996422997641
1182.3459127295587	0.9999996423051538
1182.355912779559	0.999999642310605
1182.3659128295592	0.9999996423169849
1182.3759128795596	0.9999996423232106
1182.3859129295597	0.9999996423291448
1182.39591297956	0.9999996423351014
1182.4059130295602	0.9999996423409729
1182.4159130795606	0.999999642346874
1182.4259131295607	0.9999996423521157
1182.435913179561	0.9999996423575411
1182.4459132295613	0.9999996423635222
1182.4559132795616	0.999999642369534
1182.4659133295618	0.9999996423747232
1182.475913379562	0.9999996423803292
1182.4859134295623	0.9999996423872598
1182.4959134795624	0.9999996423935241
1182.5059135295628	0.999999642399361
1182.515913579563	0.999999642405641
1182.5259136295633	0.9999996424118316
1182.5359136795635	0.9999996424175902
1182.5459137295638	0.9999996424231309
1182.555913779564	0.9999996424289954
1182.5659138295644	0.9999996424351819
1182.5759138795645	0.9999996424410881
1182.5859139295649	0.9999996424471089
1182.595913979565	0.9999996424534313
1182.6059140295652	0.9999996424595581
1182.6159140795655	0.9999996424655978
1182.6259141295657	0.9999996424718753
1182.635914179566	0.9999996424788666
1182.6459142295662	0.9999996424857563
1182.6559142795666	0.9999996424923251
1182.6659143295667	0.999999642498049
1182.675914379567	0.9999996425038941
1182.6859144295672	0.999999642509697
1182.6959144795676	0.9999996425153086
1182.7059145295677	0.999999642521466
1182.715914579568	0.9999996425284429
1182.7259146295683	0.9999996425349024
1182.7359146795686	0.9999996425407447
1182.7459147295688	0.9999996425476814
1182.755914779569	0.9999996425543161
1182.7659148295693	0.9999996425601745
1182.7759148795694	0.9999996425661707
1182.7859149295698	0.9999996425724397
1182.79591497957	0.9999996425784426
1182.8059150295703	0.9999996425844764
1182.8159150795705	0.9999996425913126
1182.8259151295708	0.9999996425973103
1182.835915179571	0.9999996426025158
1182.8459152295713	0.9999996426082721
1182.8559152795715	0.9999996426148676
1182.8659153295719	0.999999642621493
1182.875915379572	0.9999996426278026
1182.8859154295724	0.9999996426333291
1182.8959154795725	0.9999996426397717
1182.9059155295727	0.9999996426460299
1182.915915579573	0.9999996426511957
1182.9259156295732	0.9999996426566877
1182.9359156795736	0.9999996426625469
1182.9459157295737	0.999999642668776
1182.955915779574	0.9999996426749268
1182.9659158295742	0.9999996426810601
1182.9759158795746	0.9999996426868933
1182.9859159295747	0.9999996426927243
1182.995915979575	0.9999996426980015
1183.0059160295752	0.9999996427034098
1183.0159160795756	0.9999996427098127
1183.0259161295758	0.9999996427167547
1183.035916179576	0.9999996427224529
1183.0459162295763	0.9999996427281774
1183.0559162795764	0.9999996427346806
1183.0659163295768	0.9999996427404713
1183.075916379577	0.9999996427456614
1183.0859164295773	0.9999996427508293
1183.0959164795775	0.9999996427568961
1183.1059165295778	0.999999642762795
1183.115916579578	0.999999642768682
1183.1259166295783	0.9999996427748571
1183.1359166795785	0.9999996427812409
1183.1459167295789	0.999999642787043
1183.155916779579	0.9999996427929136
1183.1659168295794	0.9999996427993376
1183.1759168795795	0.9999996428056961
1183.1859169295797	0.9999996428122554
1183.19591697958	0.9999996428182667
1183.2059170295802	0.999999642824405
1183.2159170795805	0.9999996428302788
1183.2259171295807	0.9999996428359639
1183.235917179581	0.9999996428413995
1183.2459172295812	0.9999996428470536
1183.2559172795816	0.9999996428532655
1183.2659173295817	0.999999642859184
1183.275917379582	0.9999996428660981
1183.2859174295822	0.9999996428729829
1183.2959174795826	0.9999996428784119
1183.3059175295828	0.9999996428835702
1183.3159175795831	0.9999996428898277
1183.3259176295833	0.9999996428963198
1183.3359176795834	0.999999642902422
1183.3459177295838	0.999999642908785
1183.355917779584	0.999999642915432
1183.3659178295843	0.9999996429210745
1183.3759178795844	0.9999996429262991
1183.3859179295848	0.9999996429322416
1183.395917979585	0.9999996429380761
1183.4059180295853	0.9999996429439386
1183.4159180795855	0.9999996429498847
1183.4259181295859	0.9999996429562233
1183.435918179586	0.9999996429626548
1183.4459182295864	0.9999996429684623
1183.4559182795865	0.9999996429737857
1183.4659183295867	0.9999996429800849
1183.475918379587	0.9999996429864092
1183.4859184295872	0.999999642992387
1183.4959184795875	0.9999996429984116
1183.5059185295877	0.9999996430045094
1183.515918579588	0.9999996430106405
1183.5259186295882	0.9999996430164024
1183.5359186795886	0.9999996430223856
1183.5459187295887	0.9999996430280004
1183.555918779589	0.999999643034283
1183.5659188295892	0.9999996430403094
1183.5759188795896	0.9999996430460507
1183.5859189295898	0.9999996430525949
1183.5959189795901	0.999999643059267
1183.6059190295903	0.9999996430651245
1183.6159190795904	0.9999996430703754
1183.6259191295908	0.9999996430767604
1183.635919179591	0.999999643083079
1183.6459192295913	0.9999996430889442
1183.6559192795914	0.9999996430949497
1183.6659193295918	0.9999996431017847
1183.675919379592	0.9999996431080664
1183.6859194295923	0.9999996431134578
1183.6959194795925	0.9999996431193144
1183.7059195295928	0.9999996431247958
1183.715919579593	0.9999996431310231
1183.7259196295934	0.999999643137287
1183.7359196795935	0.9999996431439583
1183.7459197295939	0.999999643150435
1183.755919779594	0.9999996431567333
1183.7659198295942	0.9999996431630169
1183.7759198795945	0.99999964316908
1183.7859199295947	0.9999996431749755
1183.795919979595	0.9999996431807199
1183.8059200295952	0.9999996431866521
1183.8159200795956	0.9999996431931019
1183.8259201295957	0.9999996431990996
1183.835920179596	0.9999996432048457
1183.8459202295962	0.999999643211163
1183.8559202795966	0.9999996432171939
1183.8659203295967	0.9999996432223717
1183.8759203795971	0.9999996432276177
1183.8859204295973	0.9999996432345017
1183.8959204795974	0.9999996432414895
1183.9059205295978	0.9999996432473274
1183.915920579598	0.9999996432532078
1183.9259206295983	0.9999996432594692
1183.9359206795984	0.9999996432649965
1183.9459207295988	0.9999996432700726
1183.955920779599	0.9999996432758474
1183.9659208295993	0.9999996432816849
1183.9759208795995	0.9999996432882872
1183.9859209295998	0.9999996432940628
1183.9959209796	0.9999996432999748
1184.0059210296004	0.9999996433056069
1184.0159210796005	0.999999643310978
1184.0259211296009	0.9999996433166338
1184.035921179601	0.9999996433231393
1184.0459212296012	0.9999996433302956
1184.0559212796015	0.9999996433363929
1184.0659213296017	0.999999643342328
1184.075921379602	0.9999996433478706
1184.0859214296022	0.9999996433536302
1184.0959214796026	0.999999643359438
1184.1059215296027	0.9999996433654935
1184.115921579603	0.9999996433715829
1184.1259216296032	0.9999996433778153
1184.1359216796036	0.9999996433843685
1184.1459217296037	0.9999996433903346
1184.1559217796041	0.9999996433966023
1184.1659218296043	0.999999643402627
1184.1759218796046	0.9999996434084519
1184.1859219296048	0.9999996434139722
1184.195921979605	0.9999996434206762
1184.2059220296053	0.9999996434277922
1184.2159220796054	0.9999996434334154
1184.2259221296058	0.9999996434395153
1184.235922179606	0.9999996434457875
1184.2459222296063	0.9999996434514101
1184.2559222796065	0.9999996434572278
1184.2659223296068	0.9999996434633556
1184.275922379607	0.9999996434696853
1184.2859224296074	0.9999996434763743
1184.2959224796075	0.9999996434828564
1184.3059225296079	0.9999996434891233
1184.315922579608	0.9999996434948464
1184.3259226296082	0.9999996435003367
1184.3359226796085	0.9999996435061094
1184.3459227296087	0.9999996435124618
1184.355922779609	0.9999996435187144
1184.3659228296092	0.9999996435246257
1184.3759228796096	0.9999996435311261
1184.3859229296097	0.9999996435372998
1184.39592297961	0.9999996435429384
1184.4059230296102	0.999999643547997
1184.4159230796106	0.9999996435542036
1184.4259231296107	0.9999996435607563
1184.435923179611	0.9999996435668216
1184.4459232296113	0.999999643572492
1184.4559232796116	0.9999996435791746
1184.4659233296118	0.9999996435858588
1184.475923379612	0.9999996435908647
1184.4859234296123	0.9999996435960776
1184.4959234796124	0.9999996436015344
1184.5059235296128	0.9999996436070756
1184.515923579613	0.9999996436125678
1184.5259236296133	0.9999996436185129
1184.5359236796135	0.9999996436246452
1184.5459237296138	0.999999643630919
1184.555923779614	0.9999996436369886
1184.5659238296143	0.9999996436423212
1184.5759238796145	0.9999996436483705
1184.5859239296149	0.9999996436546907
1184.595923979615	0.9999996436613856
1184.6059240296154	0.9999996436680466
1184.6159240796155	0.9999996436741483
1184.6259241296157	0.9999996436792256
1184.635924179616	0.9999996436843359
1184.6459242296162	0.9999996436899764
1184.6559242796166	0.9999996436959389
1184.6659243296167	0.9999996437024411
1184.675924379617	0.9999996437092411
1184.6859244296172	0.9999996437160787
1184.6959244796176	0.9999996437225979
1184.7059245296177	0.9999996437288289
1184.715924579618	0.9999996437346672
1184.7259246296182	0.9999996437403081
1184.7359246796186	0.9999996437466131
1184.7459247296188	0.9999996437529615
1184.755924779619	0.9999996437590377
1184.7659248296193	0.9999996437657627
1184.7759248796194	0.9999996437714993
1184.7859249296198	0.9999996437763365
1184.79592497962	0.9999996437825942
1184.8059250296203	0.9999996437890771
1184.8159250796205	0.9999996437953429
1184.8259251296208	0.9999996438017715
1184.835925179621	0.9999996438080822
1184.8459252296213	0.9999996438140029
1184.8559252796215	0.9999996438205084
1184.8659253296219	0.9999996438263418
1184.875925379622	0.9999996438322803
1184.8859254296224	0.9999996438380803
1184.8959254796225	0.9999996438433726
1184.9059255296227	0.9999996438496819
1184.915925579623	0.999999643856004
1184.9259256296232	0.999999643861886
1184.9359256796236	0.9999996438670229
1184.9459257296237	0.9999996438723858
1184.955925779624	0.9999996438782939
1184.9659258296242	0.9999996438845871
1184.9759258796246	0.9999996438905646
1184.9859259296247	0.9999996438967887
1184.995925979625	0.9999996439039144
1185.0059260296252	0.9999996439100035
1185.0159260796256	0.9999996439154114
1185.0259261296258	0.9999996439212806
1185.0359261796261	0.999999643927136
1185.0459262296263	0.9999996439315776
1185.0559262796264	0.9999996439364978
1185.0659263296268	0.9999996439425133
1185.075926379627	0.9999996439483114
1185.0859264296273	0.9999996439543893
1185.0959264796275	0.9999996439603394
1185.1059265296278	0.999999643966573
1185.115926579628	0.9999996439727725
1185.1259266296283	0.9999996439790234
1185.1359266796285	0.9999996439849527
1185.1459267296289	0.9999996439911287
1185.155926779629	0.9999996439973908
1185.1659268296294	0.9999996440036676
1185.1759268796295	0.9999996440104744
1185.1859269296297	0.999999644016539
1185.19592697963	0.9999996440214317
1185.2059270296302	0.9999996440266857
1185.2159270796305	0.9999996440328661
1185.2259271296307	0.9999996440396244
1185.235927179631	0.9999996440463974
1185.2459272296312	0.9999996440527432
1185.2559272796316	0.9999996440593977
1185.2659273296317	0.9999996440650515
1185.275927379632	0.999999644071125
1185.2859274296322	0.9999996440768184
1185.2959274796326	0.9999996440835541
1185.3059275296328	0.9999996440909612
1185.3159275796331	0.999999644097357
1185.3259276296333	0.9999996441033888
1185.3359276796334	0.9999996441092326
1185.3459277296338	0.9999996441144339
1185.355927779634	0.9999996441190994
1185.3659278296343	0.9999996441258465
1185.3759278796344	0.9999996441323422
1185.3859279296348	0.9999996441386378
1185.395927979635	0.9999996441448282
1185.4059280296353	0.9999996441503061
1185.4159280796355	0.9999996441558382
1185.4259281296358	0.9999996441611184
1185.435928179636	0.9999996441667834
1185.4459282296364	0.9999996441729582
1185.4559282796365	0.9999996441793851
1185.4659283296369	0.9999996441853812
1185.475928379637	0.9999996441921316
1185.4859284296372	0.999999644197875
1185.4959284796375	0.9999996442031021
1185.5059285296377	0.9999996442082607
1185.515928579638	0.9999996442137897
1185.5259286296382	0.9999996442199155
1185.5359286796386	0.999999644226802
1185.5459287296387	0.9999996442326596
1185.555928779639	0.9999996442377246
1185.5659288296392	0.9999996442437586
1185.5759288796396	0.9999996442493697
1185.5859289296397	0.99999964425423
1185.5959289796401	0.999999644260089
1185.6059290296403	0.999999644266623
1185.6159290796404	0.9999996442725916
1185.6259291296408	0.9999996442790541
1185.635929179641	0.9999996442855424
1185.6459292296413	0.9999996442911149
1185.6559292796414	0.9999996442962465
1185.6659293296418	0.9999996443018779
1185.675929379642	0.9999996443086099
1185.6859294296423	0.9999996443153815
1185.6959294796425	0.9999996443217629
1185.7059295296428	0.9999996443273924
1185.715929579643	0.9999996443337622
1185.7259296296434	0.9999996443391721
1185.7359296796435	0.9999996443450849
1185.7459297296439	0.9999996443515958
1185.755929779644	0.9999996443581618
1185.7659298296442	0.9999996443641327
1185.7759298796445	0.9999996443700915
1185.7859299296447	0.9999996443769951
1185.795929979645	0.999999644383691
1185.8059300296452	0.9999996443899468
1185.8159300796456	0.9999996443959159
1185.8259301296457	0.9999996444022158
1185.835930179646	0.9999996444083454
1185.8459302296462	0.9999996444147746
1185.8559302796466	0.999999644420355
1185.8659303296467	0.9999996444260573
1185.8759303796471	0.9999996444328737
1185.8859304296473	0.9999996444386475
1185.8959304796474	0.9999996444445526
1185.9059305296478	0.9999996444503418
1185.915930579648	0.9999996444556253
1185.9259306296483	0.9999996444612991
1185.9359306796484	0.9999996444680468
1185.9459307296488	0.9999996444743763
1185.955930779649	0.9999996444803723
1185.9659308296493	0.9999996444856314
1185.9759308796495	0.9999996444908019
1185.9859309296498	0.9999996444962468
1185.99593097965	0.9999996445017761
1186.0059310296504	0.9999996445078664
1186.0159310796505	0.9999996445141485
1186.0259311296509	0.9999996445197864
1186.035931179651	0.9999996445252461
1186.0459312296512	0.9999996445313758
1186.0559312796515	0.999999644536608
1186.0659313296517	0.9999996445420648
1186.075931379652	0.9999996445483518
1186.0859314296522	0.9999996445549626
1186.0959314796526	0.9999996445613918
1186.1059315296527	0.9999996445680297
1186.115931579653	0.9999996445739899
1186.1259316296532	0.9999996445784555
1186.1359316796536	0.9999996445845936
1186.1459317296537	0.9999996445901614
1186.155931779654	0.9999996445953937
1186.1659318296543	0.9999996446012647
1186.1759318796546	0.9999996446082698
1186.1859319296548	0.9999996446147587
1186.195931979655	0.9999996446208507
1186.2059320296553	0.9999996446268796
1186.2159320796554	0.999999644632434
1186.2259321296558	0.9999996446382831
1186.235932179656	0.9999996446447486
1186.2459322296563	0.9999996446525103
1186.2559322796565	0.9999996446602056
1186.2659323296568	0.9999996446662286
1186.275932379657	0.9999996446712816
1186.2859324296574	0.9999996446770099
1186.2959324796575	0.9999996446823779
1186.3059325296579	0.9999996446879444
1186.315932579658	0.9999996446940381
1186.3259326296582	0.9999996447006366
1186.3359326796585	0.9999996447071801
1186.3459327296587	0.9999996447129431
1186.355932779659	0.9999996447195908
1186.3659328296592	0.9999996447255382
1186.3759328796596	0.9999996447316264
1186.3859329296597	0.9999996447382292
1186.39593297966	0.9999996447450605
1186.4059330296602	0.9999996447521976
1186.4159330796606	0.9999996447590217
1186.4259331296607	0.9999996447638463
1186.435933179661	0.9999996447686869
1186.4459332296613	0.999999644774052
1186.4559332796616	0.9999996447796305
1186.4659333296618	0.9999996447851274
1186.475933379662	0.9999996447902317
1186.4859334296623	0.9999996447957273
1186.4959334796624	0.9999996448017012
1186.5059335296628	0.9999996448083196
1186.515933579663	0.9999996448143281
1186.5259336296633	0.9999996448201364
1186.5359336796635	0.9999996448252557
1186.5459337296638	0.9999996448311803
1186.555933779664	0.9999996448376587
1186.5659338296643	0.9999996448438278
1186.5759338796645	0.9999996448501312
1186.5859339296649	0.9999996448556552
1186.595933979665	0.9999996448606233
1186.6059340296654	0.9999996448653463
1186.6159340796655	0.9999996448713081
1186.6259341296657	0.9999996448773009
1186.635934179666	0.9999996448829627
1186.6459342296662	0.9999996448897571
1186.6559342796666	0.9999996448963773
1186.6659343296667	0.999999644902166
1186.675934379667	0.9999996449084182
1186.6859344296672	0.9999996449138263
1186.6959344796676	0.9999996449191458
1186.7059345296677	0.9999996449264461
1186.715934579668	0.9999996449340371
1186.7259346296682	0.9999996449406242
1186.7359346796686	0.9999996449461774
1186.7459347296688	0.9999996449521024
1186.755934779669	0.9999996449574112
1186.7659348296693	0.9999996449632343
1186.7759348796694	0.9999996449691096
1186.7859349296698	0.9999996449758204
1186.79593497967	0.9999996449824992
1186.8059350296703	0.9999996449885594
1186.8159350796705	0.999999644995506
1186.8259351296708	0.9999996450020985
1186.835935179671	0.9999996450075705
1186.8459352296713	0.9999996450127216
1186.8559352796715	0.9999996450185151
1186.8659353296719	0.9999996450253755
1186.875935379672	0.9999996450317912
1186.8859354296724	0.9999996450376449
1186.8959354796725	0.9999996450442822
1186.9059355296727	0.9999996450499768
1186.915935579673	0.9999996450554309
1186.9259356296732	0.9999996450614812
1186.9359356796735	0.999999645067301
1186.9459357296737	0.999999645073631
1186.955935779674	0.9999996450798997
1186.9659358296742	0.9999996450859359
1186.9759358796746	0.999999645091524
1186.9859359296747	0.9999996450968098
1186.995935979675	0.9999996451017632
1187.0059360296752	0.999999645107421
1187.0159360796756	0.9999996451134792
1187.0259361296758	0.9999996451200519
1187.0359361796761	0.9999996451262583
1187.0459362296763	0.9999996451318466
1187.0559362796764	0.9999996451375976
1187.0659363296768	0.9999996451436827
1187.075936379677	0.9999996451493809
1187.0859364296773	0.9999996451551928
1187.0959364796774	0.9999996451603681
1187.1059365296778	0.9999996451652764
1187.115936579678	0.9999996451710276
1187.1259366296783	0.9999996451772162
1187.1359366796785	0.9999996451831897
1187.1459367296789	0.999999645188674
1187.155936779679	0.9999996451950528
1187.1659368296794	0.9999996452008525
1187.1759368796795	0.99999964520642
1187.1859369296797	0.9999996452131618
1187.19593697968	0.9999996452195302
1187.2059370296802	0.9999996452259938
1187.2159370796805	0.999999645232956
1187.2259371296807	0.9999996452394341
1187.235937179681	0.9999996452448312
1187.2459372296812	0.9999996452502343
1187.2559372796816	0.999999645255314
1187.2659373296817	0.9999996452609939
1187.275937379682	0.9999996452685618
1187.2859374296822	0.9999996452762219
1187.2959374796826	0.9999996452820926
1187.3059375296828	0.9999996452876209
1187.3159375796831	0.999999645293206
1187.3259376296833	0.9999996452999602
1187.3359376796834	0.9999996453064787
1187.3459377296838	0.9999996453128757
1187.355937779684	0.9999996453199662
1187.3659378296843	0.9999996453260598
1187.3759378796844	0.9999996453316363
1187.3859379296848	0.9999996453368264
1187.395937979685	0.9999996453417643
1187.4059380296853	0.9999996453468167
1187.4159380796855	0.9999996453522144
1187.4259381296858	0.999999645358903
1187.435938179686	0.9999996453663705
1187.4459382296864	0.9999996453723776
1187.4559382796865	0.9999996453778855
1187.4659383296869	0.9999996453837375
1187.475938379687	0.9999996453893969
1187.4859384296872	0.9999996453953222
1187.4959384796875	0.999999645402009
1187.5059385296877	0.9999996454084716
1187.515938579688	0.999999645414492
1187.5259386296882	0.9999996454201748
1187.5359386796886	0.9999996454252034
1187.5459387296887	0.9999996454297787
1187.555938779689	0.9999996454342511
1187.5659388296892	0.9999996454391956
1187.5759388796896	0.9999996454451658
1187.5859389296897	0.9999996454519212
1187.5959389796901	0.9999996454593197
1187.6059390296903	0.9999996454653949
1187.6159390796904	0.9999996454709441
1187.6259391296908	0.9999996454767557
1187.635939179691	0.9999996454826816
1187.6459392296913	0.9999996454891485
1187.6559392796914	0.9999996454955187
1187.6659393296918	0.9999996455018546
1187.675939379692	0.9999996455071525
1187.6859394296923	0.9999996455123807
1187.6959394796925	0.9999996455180642
1187.7059395296928	0.9999996455230002
1187.715939579693	0.9999996455283545
1187.7259396296934	0.999999645534906
1187.7359396796935	0.9999996455412674
1187.7459397296939	0.9999996455476262
1187.755939779694	0.9999996455540849
1187.7659398296942	0.9999996455603531
1187.7759398796945	0.9999996455663192
1187.7859399296947	0.9999996455728994
1187.795939979695	0.9999996455793009
1187.8059400296952	0.9999996455853606
1187.8159400796956	0.9999996455922503
1187.8259401296957	0.9999996455985343
1187.835940179696	0.9999996456047343
1187.8459402296962	0.9999996456110612
1187.8559402796966	0.9999996456171537
1187.8659403296967	0.9999996456224552
1187.875940379697	0.9999996456273261
1187.8859404296973	0.9999996456334382
1187.8959404796976	0.9999996456401958
1187.9059405296978	0.9999996456463299
1187.915940579698	0.9999996456524874
1187.9259406296983	0.9999996456583863
1187.9359406796984	0.9999996456640905
1187.9459407296988	0.9999996456700281
1187.955940779699	0.9999996456759561
1187.9659408296993	0.9999996456818937
1187.9759408796995	0.9999996456878472
1187.9859409296998	0.9999996456938756
1187.9959409797	0.9999996457000512
1188.0059410297004	0.9999996457059782
1188.0159410797005	0.9999996457104816
1188.0259411297009	0.9999996457153231
1188.035941179701	0.9999996457216351
1188.0459412297012	0.9999996457277729
1188.0559412797015	0.9999996457341072
1188.0659413297017	0.999999645740072
1188.075941379702	0.9999996457458955
1188.0859414297022	0.9999996457514737
1188.0959414797026	0.9999996457571527
1188.1059415297027	0.9999996457627277
1188.115941579703	0.9999996457683089
1188.1259416297032	0.9999996457743313
1188.1359416797036	0.9999996457806207
1188.1459417297037	0.9999996457868491
1188.155941779704	0.9999996457937239
1188.1659418297043	0.9999996457997443
1188.1759418797046	0.9999996458048502
1188.1859419297048	0.9999996458098696
1188.195941979705	0.9999996458157081
1188.2059420297053	0.9999996458221636
1188.2159420797054	0.9999996458280668
1188.2259421297058	0.9999996458341205
1188.235942179706	0.999999645840163
1188.2459422297063	0.9999996458460809
1188.2559422797065	0.9999996458525013
1188.2659423297068	0.9999996458588573
1188.275942379707	0.9999996458645637
1188.2859424297073	0.9999996458704108
1188.2959424797075	0.9999996458773864
1188.3059425297079	0.9999996458839173
1188.315942579708	0.9999996458896678
1188.3259426297084	0.9999996458953091
1188.3359426797085	0.9999996459006703
1188.3459427297087	0.9999996459061737
1188.355942779709	0.9999996459123
1188.3659428297092	0.9999996459184256
1188.3759428797096	0.9999996459250976
1188.3859429297097	0.9999996459318372
1188.39594297971	0.9999996459383225
1188.4059430297102	0.9999996459445067
1188.4159430797106	0.9999996459507314
1188.4259431297107	0.9999996459568308
1188.435943179711	0.9999996459619612
1188.4459432297112	0.9999996459675317
1188.4559432797116	0.9999996459742927
1188.4659433297118	0.9999996459809742
1188.475943379712	0.9999996459870136
1188.4859434297123	0.9999996459922711
1188.4959434797124	0.9999996459970756
1188.5059435297128	0.9999996460020948
1188.515943579713	0.9999996460079418
1188.5259436297133	0.9999996460141203
1188.5359436797135	0.9999996460201533
1188.5459437297138	0.9999996460262339
1188.555943779714	0.9999996460323405
1188.5659438297143	0.9999996460385006
1188.5759438797145	0.9999996460442474
1188.5859439297149	0.9999996460490259
1188.595943979715	0.9999996460552099
1188.6059440297154	0.9999996460621652
1188.6159440797155	0.9999996460688916
1188.6259441297157	0.9999996460745892
1188.635944179716	0.9999996460797999
1188.6459442297162	0.9999996460846485
1188.6559442797166	0.9999996460894036
1188.6659443297167	0.9999996460950739
1188.675944379717	0.9999996461010083
1188.6859444297172	0.9999996461076845
1188.6959444797176	0.9999996461145707
1188.7059445297177	0.9999996461210056
1188.715944579718	0.9999996461271253
1188.7259446297182	0.9999996461330047
1188.7359446797186	0.9999996461389837
1188.7459447297188	0.9999996461448044
1188.7559447797191	0.9999996461505761
1188.7659448297193	0.9999996461575882
1188.7759448797194	0.9999996461647521
1188.7859449297198	0.9999996461706538
1188.79594497972	0.9999996461754707
1188.8059450297203	0.9999996461800804
1188.8159450797204	0.9999996461855423
1188.8259451297208	0.999999646191712
1188.835945179721	0.9999996461983374
1188.8459452297213	0.9999996462044063
1188.8559452797215	0.9999996462108074
1188.8659453297219	0.9999996462176585
1188.875945379722	0.9999996462239079
1188.8859454297224	0.9999996462292146
1188.8959454797225	0.9999996462349762
1188.9059455297227	0.999999646241625
1188.915945579723	0.9999996462484871
1188.9259456297232	0.9999996462546937
1188.9359456797235	0.9999996462605609
1188.9459457297237	0.9999996462660374
1188.955945779724	0.999999646271559
1188.9659458297242	0.9999996462769205
1188.9759458797246	0.9999996462819253
1188.9859459297247	0.9999996462883742
1188.995945979725	0.9999996462948096
1189.0059460297252	0.9999996463010911
1189.0159460797256	0.999999646306955
1189.0259461297258	0.9999996463131684
1189.0359461797261	0.9999996463197037
1189.0459462297263	0.9999996463255588
1189.0559462797264	0.9999996463313233
1189.0659463297268	0.9999996463369464
1189.075946379727	0.9999996463430465
1189.0859464297273	0.9999996463493825
1189.0959464797274	0.999999646355049
1189.1059465297278	0.9999996463598586
1189.115946579728	0.9999996463647266
1189.1259466297283	0.9999996463702916
1189.1359466797285	0.9999996463767099
1189.1459467297288	0.9999996463824493
1189.155946779729	0.9999996463880412
1189.1659468297294	0.9999996463945241
1189.1759468797295	0.999999646401723
1189.1859469297299	0.9999996464075419
1189.19594697973	0.9999996464128468
1189.2059470297302	0.9999996464186551
1189.2159470797305	0.9999996464246094
1189.2259471297307	0.9999996464308016
1189.235947179731	0.9999996464367227
1189.2459472297312	0.9999996464428416
1189.2559472797316	0.9999996464488418
1189.2659473297317	0.9999996464546254
1189.275947379732	0.9999996464605635
1189.2859474297322	0.999999646466423
1189.2959474797326	0.9999996464722117
1189.3059475297327	0.9999996464786439
1189.3159475797331	0.9999996464847093
1189.3259476297333	0.9999996464902894
1189.3359476797334	0.9999996464966404
1189.3459477297338	0.999999646503199
1189.355947779734	0.9999996465092904
1189.3659478297343	0.9999996465143585
1189.3759478797344	0.9999996465198969
1189.3859479297348	0.9999996465260604
1189.395947979735	0.9999996465330475
1189.4059480297353	0.999999646539536
1189.4159480797355	0.9999996465453164
1189.4259481297358	0.9999996465512397
1189.435948179736	0.9999996465572624
1189.4459482297364	0.9999996465632948
1189.4559482797365	0.999999646567748
1189.4659483297369	0.9999996465732179
1189.475948379737	0.9999996465798696
1189.4859484297372	0.99999964658673
1189.4959484797375	0.9999996465932409
1189.5059485297377	0.9999996465983788
1189.515948579738	0.9999996466035452
1189.5259486297382	0.9999996466095351
1189.5359486797386	0.9999996466152585
1189.5459487297387	0.9999996466211495
1189.555948779739	0.9999996466276799
1189.5659488297392	0.9999996466344794
1189.5759488797396	0.9999996466407699
1189.5859489297397	0.999999646646091
1189.5959489797401	0.999999646651597
1189.6059490297403	0.9999996466571067
1189.6159490797406	0.9999996466628882
1189.6259491297408	0.9999996466686708
1189.635949179741	0.9999996466747086
1189.6459492297413	0.9999996466811567
1189.6559492797414	0.9999996466877112
1189.6659493297418	0.9999996466935319
1189.675949379742	0.9999996466984651
1189.6859494297423	0.9999996467035324
1189.6959494797425	0.9999996467096816
1189.7059495297428	0.9999996467170523
1189.715949579743	0.9999996467233654
1189.7259496297434	0.9999996467286923
1189.7359496797435	0.9999996467346598
1189.7459497297439	0.9999996467407898
1189.755949779744	0.9999996467452869
1189.7659498297442	0.9999996467500172
1189.7759498797445	0.9999996467562171
1189.7859499297447	0.9999996467636074
1189.795949979745	0.9999996467708648
1189.8059500297452	0.9999996467768144
1189.8159500797456	0.999999646782848
1189.8259501297457	0.9999996467885126
1189.835950179746	0.9999996467943646
1189.8459502297462	0.9999996468005835
1189.8559502797466	0.9999996468071256
1189.8659503297467	0.9999996468133877
1189.875950379747	0.9999996468196536
1189.8859504297473	0.9999996468254198
1189.8959504797476	0.9999996468296901
1189.9059505297478	0.9999996468347409
1189.915950579748	0.9999996468408787
1189.9259506297483	0.9999996468473221
1189.9359506797484	0.9999996468533586
1189.9459507297488	0.9999996468595057
1189.955950779749	0.9999996468663834
1189.9659508297493	0.9999996468726322
1189.9759508797495	0.9999996468782901
1189.9859509297498	0.9999996468840332
1189.99595097975	0.9999996468898436
1190.0059510297503	0.9999996468967325
1190.0159510797505	0.9999996469027901
1190.0259511297509	0.99999964690804
1190.035951179751	0.9999996469138749
1190.0459512297514	0.9999996469192695
1190.0559512797515	0.9999996469248557
1190.0659513297517	0.9999996469301246
1190.075951379752	0.9999996469349315
1190.0859514297522	0.9999996469404497
1190.0959514797526	0.9999996469469518
1190.1059515297527	0.9999996469534885
1190.115951579753	0.9999996469596447
1190.1259516297532	0.9999996469655054
1190.1359516797536	0.9999996469714836
1190.1459517297537	0.9999996469776827
1190.155951779754	0.9999996469834521
1190.1659518297542	0.99999964698911
1190.1759518797546	0.9999996469944931
1190.1859519297548	0.999999647000339
1190.195951979755	0.9999996470063043
1190.2059520297553	0.9999996470120472
1190.2159520797554	0.9999996470177274
1190.2259521297558	0.9999996470235624
1190.235952179756	0.9999996470292354
1190.2459522297563	0.999999647034604
1190.2559522797565	0.999999647040106
1190.2659523297568	0.9999996470463152
1190.275952379757	0.999999647053464
1190.2859524297573	0.9999996470591629
1190.2959524797575	0.9999996470645091
1190.3059525297579	0.9999996470704995
1190.315952579758	0.9999996470767021
1190.3259526297584	0.9999996470821008
1190.3359526797585	0.9999996470872469
1190.3459527297587	0.999999647093673
1190.355952779759	0.9999996471008196
1190.3659528297592	0.9999996471073749
1190.3759528797596	0.9999996471125497
1190.3859529297597	0.9999996471175484
1190.39595297976	0.9999996471228894
1190.4059530297602	0.999999647128904
1190.4159530797606	0.9999996471362228
1190.4259531297607	0.9999996471429944
1190.435953179761	0.9999996471488234
1190.4459532297612	0.9999996471548506
1190.4559532797616	0.999999647160565
1190.4659533297618	0.9999996471657756
1190.4759533797621	0.9999996471712437
1190.4859534297623	0.9999996471780944
1190.4959534797624	0.9999996471853496
1190.5059535297628	0.9999996471910281
1190.515953579763	0.999999647196904
1190.5259536297633	0.9999996472030337
1190.5359536797635	0.9999996472089732
1190.5459537297638	0.9999996472144687
1190.555953779764	0.9999996472200642
1190.5659538297643	0.9999996472266367
1190.5759538797645	0.9999996472335565
1190.5859539297649	0.9999996472391923
1190.595953979765	0.9999996472446672
1190.6059540297654	0.9999996472504591
1190.6159540797655	0.999999647255877
1190.6259541297657	0.9999996472621251
1190.635954179766	0.999999647268252
1190.6459542297662	0.9999996472744879
1190.6559542797665	0.9999996472807243
1190.6659543297667	0.9999996472870031
1190.675954379767	0.9999996472932827
1190.6859544297672	0.9999996472989005
1190.6959544797676	0.9999996473041753
1190.7059545297677	0.9999996473095215
1190.715954579768	0.999999647315167
1190.7259546297682	0.9999996473214944
1190.7359546797686	0.9999996473279146
1190.7459547297688	0.9999996473337497
1190.7559547797691	0.9999996473398093
1190.7659548297693	0.9999996473457117
1190.7759548797694	0.9999996473515708
1190.7859549297698	0.999999647357158
1190.79595497977	0.9999996473628873
1190.8059550297703	0.999999647369189
1190.8159550797704	0.999999647375173
1190.8259551297708	0.9999996473807945
1190.835955179771	0.9999996473868579
1190.8459552297713	0.9999996473930822
1190.8559552797715	0.9999996473988045
1190.8659553297719	0.9999996474043134
1190.875955379772	0.9999996474101344
1190.8859554297724	0.999999647416035
1190.8959554797725	0.9999996474219612
1190.9059555297727	0.9999996474279059
1190.915955579773	0.9999996474341147
1190.9259556297732	0.9999996474402857
1190.9359556797735	0.9999996474456533
1190.9459557297737	0.9999996474508499
1190.955955779774	0.9999996474562196
1190.9659558297742	0.9999996474621823
1190.9759558797746	0.9999996474689596
1190.9859559297747	0.9999996474760896
1190.995955979775	0.9999996474822122
1191.0059560297752	0.9999996474869903
1191.0159560797756	0.9999996474922077
1191.0259561297758	0.999999647498239
1191.0359561797761	0.9999996475041243
1191.0459562297763	0.9999996475099462
1191.0559562797764	0.9999996475165314
1191.0659563297768	0.9999996475232635
1191.075956379777	0.9999996475291308
1191.0859564297773	0.9999996475347186
1191.0959564797774	0.9999996475400267
1191.1059565297778	0.9999996475463391
1191.115956579778	0.9999996475525537
1191.1259566297783	0.9999996475585082
1191.1359566797785	0.9999996475652283
1191.1459567297788	0.9999996475707231
1191.155956779779	0.9999996475753891
1191.1659568297794	0.9999996475806523
1191.1759568797795	0.9999996475866496
1191.1859569297799	0.9999996475930009
1191.19595697978	0.9999996475993148
1191.2059570297802	0.9999996476057695
1191.2159570797805	0.9999996476119338
1191.2259571297807	0.9999996476175215
1191.235957179781	0.9999996476233189
1191.2459572297812	0.999999647629414
1191.2559572797816	0.9999996476351165
1191.2659573297817	0.9999996476409825
1191.275957379782	0.999999647646686
1191.2859574297822	0.9999996476529893
1191.2959574797826	0.9999996476593302
1191.3059575297827	0.9999996476652104
1191.3159575797831	0.999999647670301
1191.3259576297833	0.9999996476753519
1191.3359576797834	0.9999996476815413
1191.3459577297838	0.9999996476876811
1191.355957779784	0.9999996476936369
1191.3659578297843	0.9999996476993578
1191.3759578797844	0.9999996477057819
1191.3859579297848	0.9999996477120352
1191.395957979785	0.9999996477178653
1191.4059580297853	0.9999996477240815
1191.4159580797855	0.9999996477301607
1191.4259581297858	0.9999996477358897
1191.435958179786	0.9999996477419176
1191.4459582297864	0.999999647747755
1191.4559582797865	0.9999996477535009
1191.4659583297869	0.9999996477587465
1191.475958379787	0.9999996477642497
1191.4859584297872	0.9999996477703111
1191.4959584797875	0.9999996477763172
1191.5059585297877	0.9999996477824294
1191.515958579788	0.9999996477884309
1191.5259586297882	0.9999996477946868
1191.5359586797886	0.9999996478004338
1191.5459587297887	0.9999996478071924
1191.555958779789	0.9999996478139547
1191.5659588297892	0.9999996478198268
1191.5759588797896	0.9999996478247257
1191.5859589297897	0.9999996478297264
1191.59595897979	0.9999996478359877
1191.6059590297903	0.9999996478420478
1191.6159590797906	0.999999647848809
1191.6259591297908	0.9999996478549651
1191.635959179791	0.9999996478610437
1191.6459592297913	0.9999996478674505
1191.6559592797914	0.9999996478731968
1191.6659593297918	0.9999996478788578
1191.675959379792	0.9999996478849422
1191.6859594297923	0.9999996478910689
1191.6959594797925	0.9999996478972591
1191.7059595297928	0.9999996479033566
1191.715959579793	0.9999996479087948
1191.7259596297934	0.999999647914168
1191.7359596797935	0.9999996479199984
1191.7459597297939	0.9999996479268537
1191.755959779794	0.9999996479328389
1191.7659598297942	0.9999996479387829
1191.7759598797945	0.9999996479452562
1191.7859599297947	0.9999996479514383
1191.795959979795	0.9999996479567337
1191.8059600297952	0.9999996479621001
1191.8159600797956	0.9999996479682365
1191.8259601297957	0.9999996479742624
1191.835960179796	0.9999996479798232
1191.8459602297962	0.9999996479854134
1191.8559602797966	0.9999996479910565
1191.8659603297967	0.999999647997171
1191.875960379797	0.9999996480030656
1191.8859604297973	0.9999996480079876
1191.8959604797976	0.9999996480135224
1191.9059605297978	0.9999996480198817
1191.915960579798	0.9999996480265647
1191.9259606297983	0.9999996480322743
1191.9359606797984	0.9999996480381914
1191.9459607297988	0.9999996480445609
1191.955960779799	0.9999996480501976
1191.9659608297993	0.9999996480554637
1191.9759608797995	0.9999996480607414
1191.9859609297998	0.9999996480664873
1191.9959609798	0.999999648072269
1192.0059610298003	0.9999996480784752
1192.0159610798005	0.9999996480840141
1192.0259611298009	0.9999996480893192
1192.035961179801	0.9999996480944406
1192.0459612298014	0.9999996480998766
1192.0559612798015	0.9999996481065804
1192.0659613298017	0.999999648112815
1192.075961379802	0.9999996481192719
1192.0859614298022	0.9999996481255613
1192.0959614798026	0.9999996481309711
1192.1059615298027	0.9999996481362242
1192.115961579803	0.9999996481417495
1192.1259616298032	0.9999996481478952
1192.1359616798036	0.9999996481537258
1192.1459617298037	0.9999996481592848
1192.155961779804	0.9999996481657797
1192.1659618298042	0.9999996481718237
1192.1759618798046	0.9999996481777166
1192.1859619298048	0.9999996481838236
1192.195961979805	0.9999996481893689
1192.2059620298053	0.9999996481953788
1192.2159620798054	0.999999648201793
1192.2259621298058	0.9999996482079337
1192.235962179806	0.9999996482137937
1192.2459622298063	0.9999996482193716
1192.2559622798065	0.9999996482250971
1192.2659623298068	0.9999996482313945
1192.275962379807	0.999999648237615
1192.2859624298073	0.9999996482433073
1192.2959624798075	0.999999648248459
1192.3059625298079	0.9999996482550239
1192.315962579808	0.999999648262184
1192.3259626298084	0.9999996482681824
1192.3359626798085	0.9999996482734076
1192.3459627298087	0.9999996482791387
1192.355962779809	0.9999996482856222
1192.3659628298092	0.9999996482913802
1192.3759628798095	0.9999996482970706
1192.3859629298097	0.9999996483033639
1192.39596297981	0.9999996483089628
1192.4059630298102	0.9999996483142228
1192.4159630798106	0.9999996483194736
1192.4259631298107	0.9999996483251515
1192.435963179811	0.9999996483318231
1192.4459632298112	0.9999996483383391
1192.4559632798116	0.999999648343715
1192.4659633298118	0.9999996483494483
1192.4759633798121	0.9999996483555974
1192.4859634298123	0.9999996483616946
1192.4959634798124	0.999999648367332
1192.5059635298128	0.9999996483728506
1192.515963579813	0.9999996483791617
1192.5259636298133	0.9999996483849939
1192.5359636798134	0.9999996483907719
1192.5459637298138	0.9999996483963591
1192.555963779814	0.9999996484018334
1192.5659638298143	0.999999648407879
1192.5759638798145	0.9999996484139269
1192.5859639298149	0.9999996484201712
1192.595963979815	0.9999996484261171
1192.6059640298154	0.9999996484313491
1192.6159640798155	0.9999996484372778
1192.6259641298157	0.999999648443803
1192.635964179816	0.9999996484499247
1192.6459642298162	0.9999996484558913
1192.6559642798165	0.9999996484618279
1192.6659643298167	0.9999996484670136
1192.675964379817	0.999999648472208
1192.6859644298172	0.9999996484780772
1192.6959644798176	0.9999996484848231
1192.7059645298177	0.9999996484908584
1192.715964579818	0.9999996484966158
1192.7259646298182	0.9999996485032029
1192.7359646798186	0.9999996485090763
1192.7459647298188	0.9999996485151537
1192.7559647798191	0.9999996485210291
1192.7659648298193	0.9999996485270449
1192.7759648798194	0.9999996485332218
1192.7859649298198	0.999999648539084
1192.79596497982	0.9999996485452111
1192.8059650298203	0.9999996485508864
1192.8159650798204	0.9999996485562556
1192.8259651298208	0.9999996485618317
1192.835965179821	0.9999996485679477
1192.8459652298213	0.9999996485745647
1192.8559652798215	0.9999996485806322
1192.8659653298218	0.9999996485861364
1192.875965379822	0.9999996485923349
1192.8859654298224	0.999999648598818
1192.8959654798225	0.9999996486048893
1192.9059655298229	0.9999996486098592
1192.915965579823	0.9999996486154804
1192.9259656298232	0.9999996486216735
1192.9359656798235	0.999999648627407
1192.9459657298237	0.9999996486331775
1192.955965779824	0.9999996486390522
1192.9659658298242	0.99999964864431
1192.9759658798246	0.9999996486500001
1192.9859659298247	0.9999996486555941
1192.995965979825	0.9999996486611974
1193.0059660298252	0.9999996486676721
1193.0159660798256	0.9999996486737869
1193.0259661298257	0.9999996486796432
1193.0359661798261	0.9999996486850329
1193.0459662298263	0.9999996486906959
1193.0559662798264	0.9999996486964898
1193.0659663298268	0.9999996487024356
1193.075966379827	0.9999996487083834
1193.0859664298273	0.9999996487141278
1193.0959664798274	0.9999996487198114
1193.1059665298278	0.9999996487255718
1193.115966579828	0.9999996487313682
1193.1259666298283	0.9999996487369582
1193.1359666798285	0.9999996487434475
1193.1459667298288	0.9999996487496341
1193.155966779829	0.9999996487565221
1193.1659668298294	0.9999996487624628
1193.1759668798295	0.9999996487674041
1193.1859669298299	0.9999996487733475
1193.19596697983	0.9999996487795972
1193.2059670298302	0.9999996487853814
1193.2159670798305	0.9999996487910463
1193.2259671298307	0.9999996487971707
1193.235967179831	0.9999996488035234
1193.2459672298312	0.9999996488091477
1193.2559672798316	0.9999996488152987
1193.2659673298317	0.9999996488216727
1193.275967379832	0.9999996488277166
1193.2859674298322	0.9999996488339516
1193.2959674798326	0.9999996488396827
1193.3059675298327	0.9999996488454409
1193.315967579833	0.9999996488510706
1193.3259676298333	0.9999996488568554
1193.3359676798336	0.9999996488630408
1193.3459677298338	0.9999996488691785
1193.355967779834	0.9999996488752645
1193.3659678298343	0.9999996488814632
1193.3759678798344	0.999999648887662
1193.3859679298348	0.9999996488932041
1193.395967979835	0.9999996488988713
1193.4059680298353	0.9999996489052848
1193.4159680798355	0.999999648911719
1193.4259681298358	0.999999648917123
1193.435968179836	0.9999996489223397
1193.4459682298364	0.9999996489278778
1193.4559682798365	0.9999996489342834
1193.4659683298369	0.9999996489399057
1193.475968379837	0.9999996489448548
1193.4859684298372	0.999999648950978
1193.4959684798375	0.9999996489571695
1193.5059685298377	0.9999996489630295
1193.515968579838	0.9999996489691657
1193.5259686298382	0.999999648974591
1193.5359686798386	0.9999996489796749
1193.5459687298387	0.9999996489854747
1193.555968779839	0.9999996489915601
1193.5659688298392	0.9999996489976138
1193.5759688798396	0.9999996490032124
1193.5859689298397	0.9999996490084194
1193.59596897984	0.9999996490143648
1193.6059690298403	0.9999996490201238
1193.6159690798406	0.9999996490255073
1193.6259691298408	0.9999996490312053
1193.635969179841	0.9999996490373262
1193.6459692298413	0.9999996490437886
1193.6559692798414	0.9999996490495058
1193.6659693298418	0.9999996490553291
1193.675969379842	0.9999996490616653
1193.6859694298423	0.9999996490676782
1193.6959694798425	0.9999996490739792
1193.7059695298428	0.9999996490797853
1193.715969579843	0.9999996490859242
1193.7259696298433	0.9999996490926735
1193.7359696798435	0.9999996490983306
1193.7459697298439	0.9999996491029698
1193.755969779844	0.9999996491086256
1193.7659698298444	0.9999996491156465
1193.7759698798445	0.9999996491222732
1193.7859699298447	0.9999996491279894
1193.795969979845	0.9999996491339344
1193.8059700298452	0.9999996491403118
1193.8159700798456	0.9999996491466
1193.8259701298457	0.9999996491522344
1193.835970179846	0.9999996491574771
1193.8459702298462	0.9999996491633543
1193.8559702798466	0.999999649169685
1193.8659703298467	0.9999996491756334
1193.875970379847	0.9999996491814813
1193.8859704298472	0.999999649187294
1193.8959704798476	0.9999996491931096
1193.9059705298478	0.9999996491992587
1193.915970579848	0.9999996492050084
1193.9259706298483	0.9999996492108867
1193.9359706798484	0.9999996492173487
1193.9459707298488	0.9999996492234042
1193.955970779849	0.9999996492281588
1193.9659708298493	0.9999996492331128
1193.9759708798495	0.9999996492392897
1193.9859709298498	0.9999996492456756
1193.99597097985	0.9999996492513413
1194.0059710298503	0.9999996492564689
1194.0159710798505	0.9999996492624257
1194.0259711298509	0.9999996492693005
1194.035971179851	0.9999996492749376
1194.0459712298514	0.999999649279988
1194.0559712798515	0.9999996492861074
1194.0659713298517	0.9999996492915934
1194.075971379852	0.9999996492969634
1194.0859714298522	0.9999996493028807
1194.0959714798526	0.9999996493080148
1194.1059715298527	0.9999996493136054
1194.115971579853	0.9999996493191452
1194.1259716298532	0.9999996493249641
1194.1359716798536	0.999999649331255
1194.1459717298537	0.9999996493367301
1194.155971779854	0.9999996493424472
1194.1659718298542	0.9999996493488772
1194.1759718798546	0.9999996493550973
1194.1859719298548	0.9999996493611053
1194.1959719798551	0.9999996493667366
1194.2059720298553	0.999999649372836
1194.2159720798554	0.999999649378754
1194.2259721298558	0.9999996493845711
1194.235972179856	0.999999649390829
1194.2459722298563	0.9999996493967838
1194.2559722798565	0.9999996494027324
1194.2659723298568	0.9999996494089692
1194.275972379857	0.9999996494145212
1194.2859724298573	0.9999996494205164
1194.2959724798575	0.9999996494275507
1194.3059725298579	0.999999649434133
1194.315972579858	0.9999996494398736
1194.3259726298584	0.9999996494457898
1194.3359726798585	0.9999996494524167
1194.3459727298587	0.9999996494587892
1194.355972779859	0.9999996494642279
1194.3659728298592	0.999999649469437
1194.3759728798595	0.9999996494751274
1194.3859729298597	0.999999649481513
1194.39597297986	0.9999996494870321
1194.4059730298602	0.9999996494919983
1194.4159730798606	0.9999996494980148
1194.4259731298607	0.9999996495045271
1194.435973179861	0.9999996495104667
1194.4459732298612	0.9999996495164901
1194.4559732798616	0.9999996495220186
1194.4659733298618	0.9999996495279352
1194.4759733798621	0.9999996495341267
1194.4859734298623	0.9999996495396082
1194.4959734798624	0.9999996495446511
1194.5059735298628	0.9999996495506189
1194.515973579863	0.9999996495568164
1194.5259736298633	0.9999996495616956
1194.5359736798634	0.9999996495662371
1194.5459737298638	0.9999996495720261
1194.555973779864	0.9999996495786381
1194.5659738298643	0.9999996495846857
1194.5759738798645	0.999999649589628
1194.5859739298648	0.999999649595748
1194.595973979865	0.999999649602757
1194.6059740298654	0.9999996496079545
1194.6159740798655	0.999999649612979
1194.6259741298659	0.9999996496185269
1194.635974179866	0.9999996496242748
1194.6459742298662	0.9999996496306954
1194.6559742798665	0.99999964963619
1194.6659743298667	0.9999996496416137
1194.675974379867	0.999999649647445
1194.6859744298672	0.9999996496533745
1194.6959744798676	0.9999996496593846
1194.7059745298677	0.9999996496652654
1194.715974579868	0.9999996496709451
1194.7259746298682	0.999999649677124
1194.7359746798686	0.9999996496833238
1194.7459747298687	0.9999996496894494
1194.7559747798691	0.9999996496952169
1194.7659748298693	0.9999996497011625
1194.7759748798694	0.9999996497072509
1194.7859749298698	0.99999964971298
1194.79597497987	0.9999996497193889
1194.8059750298703	0.9999996497263837
1194.8159750798704	0.9999996497326306
1194.8259751298708	0.9999996497384366
1194.835975179871	0.9999996497442831
1194.8459752298713	0.999999649750208
1194.8559752798715	0.9999996497564608
1194.8659753298718	0.999999649763097
1194.875975379872	0.9999996497692782
1194.8859754298724	0.9999996497750964
1194.8959754798725	0.9999996497806282
1194.9059755298729	0.9999996497862818
1194.915975579873	0.999999649791838
1194.9259756298732	0.9999996497975009
1194.9359756798735	0.9999996498030737
1194.9459757298737	0.9999996498091821
1194.955975779874	0.9999996498159015
1194.9659758298742	0.9999996498216599
1194.9759758798746	0.9999996498267186
1194.9859759298747	0.9999996498323765
1194.995975979875	0.9999996498381115
1195.0059760298752	0.9999996498438276
1195.0159760798756	0.9999996498495746
1195.0259761298757	0.9999996498550588
1195.0359761798761	0.9999996498600835
1195.0459762298763	0.9999996498656343
1195.0559762798766	0.9999996498713394
1195.0659763298768	0.9999996498765724
1195.075976379877	0.9999996498823023
1195.0859764298773	0.9999996498887909
1195.0959764798774	0.999999649894564
1195.1059765298778	0.9999996498997776
1195.115976579878	0.9999996499051733
1195.1259766298783	0.9999996499121426
1195.1359766798785	0.9999996499182965
1195.1459767298788	0.9999996499232412
1195.155976779879	0.9999996499291501
1195.1659768298794	0.9999996499350057
1195.1759768798795	0.9999996499406342
1195.1859769298799	0.9999996499462823
1195.19597697988	0.9999996499516018
1195.2059770298802	0.999999649957933
1195.2159770798805	0.9999996499648895
1195.2259771298807	0.9999996499707227
1195.235977179881	0.9999996499763101
1195.2459772298812	0.9999996499820892
1195.2559772798816	0.9999996499883141
1195.2659773298817	0.9999996499948368
1195.275977379882	0.9999996500007089
1195.2859774298822	0.9999996500068488
1195.2959774798826	0.9999996500131513
1195.3059775298827	0.999999650019219
1195.315977579883	0.9999996500243725
1195.3259776298833	0.9999996500298748
1195.3359776798836	0.9999996500362784
1195.3459777298838	0.9999996500427962
1195.355977779884	0.9999996500484885
1195.3659778298843	0.9999996500547668
1195.3759778798844	0.9999996500613397
1195.3859779298848	0.9999996500674633
1195.395977979885	0.9999996500733433
1195.4059780298853	0.9999996500791126
1195.4159780798855	0.999999650085143
1195.4259781298858	0.9999996500914862
1195.435978179886	0.9999996500979227
1195.4459782298864	0.9999996501037802
1195.4559782798865	0.9999996501094761
1195.4659783298869	0.9999996501149255
1195.475978379887	0.9999996501199103
1195.4859784298874	0.9999996501249465
1195.4959784798875	0.9999996501307385
1195.5059785298877	0.9999996501367246
1195.515978579888	0.9999996501428146
1195.5259786298882	0.9999996501488203
1195.5359786798886	0.9999996501538578
1195.5459787298887	0.9999996501589983
1195.555978779889	0.9999996501645539
1195.5659788298892	0.9999996501707831
1195.5759788798896	0.9999996501765309
1195.5859789298897	0.9999996501826606
1195.59597897989	0.9999996501885928
1195.6059790298902	0.9999996501936089
1195.6159790798906	0.9999996501987319
1195.6259791298908	0.9999996502043742
1195.635979179891	0.9999996502099713
1195.6459792298913	0.9999996502155474
1195.6559792798914	0.9999996502216548
1195.6659793298918	0.9999996502282592
1195.675979379892	0.999999650233567
1195.6859794298923	0.9999996502386583
1195.6959794798925	0.999999650244908
1195.7059795298928	0.9999996502505687
1195.715979579893	0.9999996502568187
1195.7259796298933	0.9999996502635807
1195.7359796798935	0.9999996502696579
1195.7459797298939	0.9999996502761704
1195.755979779894	0.9999996502822119
1195.7659798298944	0.9999996502879676
1195.7759798798945	0.9999996502941484
1195.7859799298947	0.999999650300402
1195.795979979895	0.9999996503060007
1195.8059800298952	0.9999996503113684
1195.8159800798956	0.9999996503170129
1195.8259801298957	0.999999650323432
1195.835980179896	0.999999650330205
1195.8459802298962	0.9999996503363159
1195.8559802798966	0.9999996503421243
1195.8659803298967	0.9999996503482554
1195.875980379897	0.999999650354407
1195.8859804298972	0.9999996503600452
1195.8959804798976	0.9999996503656916
1195.9059805298978	0.9999996503720991
1195.9159805798981	0.9999996503777242
1195.9259806298983	0.9999996503830691
1195.9359806798984	0.9999996503891013
1195.9459807298988	0.9999996503952538
1195.955980779899	0.9999996504010772
1195.9659808298993	0.9999996504068264
1195.9759808798995	0.9999996504128793
1195.9859809298998	0.9999996504187544
1195.9959809799	0.9999996504246781
1196.0059810299003	0.9999996504307384
1196.0159810799005	0.9999996504358837
1196.0259811299009	0.9999996504413734
1196.035981179901	0.9999996504472061
1196.0459812299014	0.9999996504528277
1196.0559812799015	0.9999996504581865
1196.0659813299017	0.9999996504635887
1196.075981379902	0.9999996504693022
1196.0859814299022	0.9999996504754308
1196.0959814799025	0.9999996504812905
1196.1059815299027	0.9999996504868318
1196.115981579903	0.9999996504914272
1196.1259816299032	0.9999996504967014
1196.1359816799036	0.9999996505028045
1196.1459817299037	0.9999996505090003
1196.155981779904	0.9999996505153105
1196.1659818299042	0.9999996505211575
1196.1759818799046	0.9999996505264367
1196.1859819299048	0.9999996505314167
1196.1959819799051	0.9999996505370339
1196.2059820299053	0.999999650543469
1196.2159820799054	0.9999996505497373
1196.2259821299058	0.9999996505562331
1196.235982179906	0.9999996505624302
1196.2459822299063	0.9999996505675061
1196.2559822799064	0.9999996505734843
1196.2659823299068	0.9999996505795126
1196.275982379907	0.9999996505852402
1196.2859824299073	0.9999996505913941
1196.2959824799075	0.9999996505978621
1196.3059825299079	0.9999996506041883
1196.315982579908	0.9999996506104845
1196.3259826299084	0.9999996506164845
1196.3359826799085	0.9999996506219372
1196.3459827299087	0.9999996506280061
1196.355982779909	0.9999996506341005
1196.3659828299092	0.9999996506406988
1196.3759828799095	0.9999996506470241
1196.3859829299097	0.9999996506535938
1196.39598297991	0.9999996506596692
1196.4059830299102	0.999999650665007
1196.4159830799106	0.9999996506703901
1196.4259831299107	0.9999996506757358
1196.435983179911	0.9999996506812586
1196.4459832299112	0.9999996506868385
1196.4559832799116	0.9999996506925136
1196.4659833299118	0.9999996506987094
1196.4759833799121	0.9999996507049221
1196.4859834299123	0.9999996507100675
1196.4959834799124	0.999999650714831
1196.5059835299128	0.9999996507207071
1196.515983579913	0.9999996507273717
1196.5259836299133	0.9999996507335503
1196.5359836799134	0.9999996507400924
1196.5459837299138	0.9999996507463962
1196.555983779914	0.9999996507511958
1196.5659838299143	0.9999996507556972
1196.5759838799145	0.9999996507608835
1196.5859839299148	0.9999996507666719
1196.595983979915	0.9999996507726853
1196.6059840299154	0.9999996507781518
1196.6159840799155	0.9999996507834573
1196.6259841299159	0.9999996507892014
1196.635984179916	0.9999996507948697
1196.6459842299162	0.9999996508007661
1196.6559842799165	0.9999996508067508
1196.6659843299167	0.9999996508132871
1196.675984379917	0.9999996508194299
1196.6859844299172	0.9999996508248513
1196.6959844799176	0.9999996508303263
1196.7059845299177	0.999999650835801
1196.715984579918	0.9999996508416205
1196.7259846299182	0.99999965084712
1196.7359846799186	0.9999996508528098
1196.7459847299187	0.9999996508588653
1196.7559847799191	0.9999996508647127
1196.7659848299193	0.9999996508705212
1196.7759848799194	0.9999996508762118
1196.7859849299198	0.9999996508824096
1196.79598497992	0.9999996508892266
1196.8059850299203	0.9999996508955561
1196.8159850799204	0.999999650901181
1196.8259851299208	0.9999996509073492
1196.835985179921	0.9999996509135552
1196.8459852299213	0.9999996509196174
1196.8559852799215	0.9999996509257238
1196.8659853299218	0.9999996509317596
1196.875985379922	0.9999996509374454
1196.8859854299224	0.9999996509431723
1196.8959854799225	0.9999996509489759
1196.9059855299229	0.9999996509550062
1196.915985579923	0.9999996509609199
1196.9259856299232	0.9999996509671522
1196.9359856799235	0.999999650972934
1196.9459857299237	0.9999996509787527
1196.955985779924	0.9999996509856259
1196.9659858299242	0.9999996509918583
1196.9759858799246	0.9999996509970593
1196.9859859299247	0.999999651001885
1196.995985979925	0.9999996510073259
1197.0059860299252	0.9999996510131258
1197.0159860799256	0.9999996510189589
1197.0259861299257	0.9999996510247496
1197.035986179926	0.9999996510307584
1197.0459862299263	0.9999996510366581
1197.0559862799266	0.9999996510412104
1197.0659863299268	0.9999996510455847
1197.075986379927	0.9999996510518062
1197.0859864299273	0.9999996510587965
1197.0959864799274	0.9999996510646517
1197.1059865299278	0.9999996510706097
1197.115986579928	0.9999996510765234
1197.1259866299283	0.9999996510815129
1197.1359866799285	0.9999996510860314
1197.1459867299288	0.9999996510910921
1197.155986779929	0.9999996510977351
1197.1659868299294	0.9999996511047372
1197.1759868799295	0.9999996511113081
1197.1859869299299	0.9999996511168487
1197.19598697993	0.9999996511223523
1197.2059870299302	0.9999996511276924
1197.2159870799305	0.9999996511328244
1197.2259871299307	0.9999996511384919
1197.235987179931	0.9999996511450618
1197.2459872299312	0.9999996511515292
1197.2559872799316	0.9999996511572666
1197.2659873299317	0.9999996511621341
1197.275987379932	0.9999996511674032
1197.2859874299322	0.9999996511736213
1197.2959874799326	0.9999996511793859
1197.3059875299327	0.9999996511854697
1197.315987579933	0.99999965119216
1197.3259876299333	0.9999996511989497
1197.3359876799336	0.9999996512050725
1197.3459877299338	0.9999996512105513
1197.355987779934	0.9999996512158513
1197.3659878299343	0.9999996512218886
1197.3759878799344	0.9999996512277584
1197.3859879299348	0.9999996512334985
1197.395987979935	0.9999996512398649
1197.4059880299353	0.9999996512461383
1197.4159880799355	0.999999651252032
1197.4259881299358	0.9999996512573093
1197.435988179936	0.9999996512631091
1197.4459882299363	0.9999996512687194
1197.4559882799365	0.9999996512750843
1197.4659883299369	0.9999996512816912
1197.475988379937	0.9999996512880178
1197.4859884299374	0.9999996512940779
1197.4959884799375	0.9999996512997622
1197.5059885299377	0.9999996513048325
1197.515988579938	0.9999996513096145
1197.5259886299382	0.9999996513158712
1197.5359886799386	0.9999996513218274
1197.5459887299387	0.9999996513275168
1197.555988779939	0.9999996513331949
1197.5659888299392	0.99999965133871
1197.5759888799396	0.9999996513442306
1197.5859889299397	0.9999996513499251
1197.59598897994	0.9999996513555541
1197.6059890299402	0.9999996513618215
1197.6159890799406	0.9999996513683624
1197.6259891299408	0.9999996513735845
1197.635989179941	0.9999996513781527
1197.6459892299413	0.9999996513838392
1197.6559892799414	0.9999996513901553
1197.6659893299418	0.9999996513958715
1197.675989379942	0.9999996514015086
1197.6859894299423	0.9999996514071704
1197.6959894799425	0.9999996514128987
1197.7059895299428	0.9999996514179592
1197.715989579943	0.9999996514237626
1197.7259896299433	0.9999996514301476
1197.7359896799435	0.9999996514368914
1197.7459897299439	0.9999996514432073
1197.755989779944	0.999999651448541
1197.7659898299444	0.9999996514542685
1197.7759898799445	0.9999996514599693
1197.7859899299447	0.9999996514657912
1197.795989979945	0.9999996514720286
1197.8059900299452	0.9999996514784509
1197.8159900799455	0.9999996514847529
1197.8259901299457	0.9999996514905012
1197.835990179946	0.9999996514951492
1197.8459902299462	0.9999996515001432
1197.8559902799466	0.9999996515063201
1197.8659903299467	0.9999996515121684
1197.875990379947	0.9999996515184182
1197.8859904299472	0.999999651524933
1197.8959904799476	0.9999996515314686
1197.9059905299478	0.999999651537463
1197.9159905799481	0.9999996515429115
1197.9259906299483	0.9999996515485163
1197.9359906799484	0.9999996515545884
1197.9459907299488	0.9999996515607152
1197.955990779949	0.9999996515666816
1197.9659908299493	0.9999996515730409
1197.9759908799494	0.999999651578982
1197.9859909299498	0.9999996515843784
1197.99599097995	0.9999996515896222
1198.0059910299503	0.9999996515953534
1198.0159910799505	0.9999996516007508
1198.0259911299509	0.9999996516065234
1198.035991179951	0.9999996516131634
1198.0459912299514	0.9999996516192077
1198.0559912799515	0.9999996516248107
1198.0659913299517	0.9999996516305759
1198.075991379952	0.9999996516354756
1198.0859914299522	0.9999996516410999
1198.0959914799525	0.9999996516475486
1198.1059915299527	0.9999996516537171
1198.115991579953	0.999999651659991
1198.1259916299532	0.9999996516660711
1198.1359916799536	0.9999996516713773
1198.1459917299537	0.9999996516758636
1198.155991779954	0.9999996516810314
1198.1659918299542	0.9999996516864482
1198.1759918799546	0.9999996516929003
1198.1859919299548	0.9999996516995711
1198.1959919799551	0.9999996517051013
1198.2059920299553	0.9999996517104526
1198.2159920799554	0.9999996517156763
1198.2259921299558	0.9999996517217433
1198.235992179956	0.9999996517274109
1198.2459922299563	0.9999996517332963
1198.2559922799564	0.9999996517395262
1198.2659923299568	0.9999996517456836
1198.275992379957	0.9999996517515051
1198.2859924299573	0.9999996517570318
1198.2959924799575	0.9999996517628951
1198.3059925299578	0.9999996517688625
1198.315992579958	0.9999996517746563
1198.3259926299584	0.9999996517802037
1198.3359926799585	0.9999996517863798
1198.3459927299589	0.9999996517923554
1198.355992779959	0.9999996517980861
1198.3659928299592	0.9999996518044616
1198.3759928799595	0.9999996518101709
1198.3859929299597	0.9999996518159939
1198.39599297996	0.9999996518215161
1198.4059930299602	0.9999996518266333
1198.4159930799606	0.9999996518330713
1198.4259931299607	0.9999996518397393
1198.435993179961	0.9999996518457468
1198.4459932299612	0.9999996518514597
1198.4559932799616	0.9999996518571848
1198.4659933299617	0.9999996518628382
1198.4759933799621	0.999999651868378
1198.4859934299623	0.9999996518742073
1198.4959934799624	0.9999996518803312
1198.5059935299628	0.9999996518864072
1198.515993579963	0.9999996518917226
1198.5259936299633	0.9999996518974805
1198.5359936799634	0.999999651903279
1198.5459937299638	0.9999996519091917
1198.555993779964	0.9999996519144669
1198.5659938299643	0.9999996519202492
1198.5759938799645	0.9999996519269281
1198.5859939299648	0.9999996519323965
1198.595993979965	0.9999996519381149
1198.6059940299654	0.999999651944343
1198.6159940799655	0.9999996519501361
1198.6259941299659	0.9999996519559738
1198.635994179966	0.9999996519614723
1198.6459942299662	0.9999996519664778
1198.6559942799665	0.9999996519720569
1198.6659943299667	0.9999996519784925
1198.675994379967	0.9999996519841039
1198.6859944299672	0.9999996519898643
1198.6959944799676	0.9999996519960653
1198.7059945299677	0.9999996520015334
1198.715994579968	0.9999996520067128
1198.7259946299682	0.9999996520119646
1198.7359946799686	0.9999996520184413
1198.7459947299687	0.999999652025274
1198.7559947799691	0.9999996520315071
1198.7659948299693	0.9999996520370984
1198.7759948799696	0.9999996520420245
1198.7859949299698	0.9999996520472461
1198.79599497997	0.9999996520529231
1198.8059950299703	0.9999996520590285
1198.8159950799704	0.9999996520648723
1198.8259951299708	0.9999996520713942
1198.835995179971	0.9999996520773535
1198.8459952299713	0.9999996520828838
1198.8559952799715	0.9999996520883172
1198.8659953299718	0.999999652093834
1198.875995379972	0.9999996521002876
1198.8859954299724	0.999999652106021
1198.8959954799725	0.999999652112289
1198.9059955299729	0.9999996521189437
1198.915995579973	0.9999996521246739
1198.9259956299732	0.9999996521302613
1198.9359956799735	0.9999996521355622
1198.9459957299737	0.9999996521413046
1198.955995779974	0.999999652147029
1198.9659958299742	0.9999996521526973
1198.9759958799746	0.9999996521584631
1198.9859959299747	0.9999996521650024
1198.995995979975	0.9999996521711323
1199.0059960299752	0.9999996521765329
1199.0159960799756	0.9999996521817535
1199.0259961299757	0.9999996521875717
1199.035996179976	0.9999996521939328
1199.0459962299763	0.9999996521999136
1199.0559962799766	0.9999996522061312
1199.0659963299768	0.9999996522124383
1199.075996379977	0.9999996522179836
1199.0859964299773	0.9999996522230636
1199.0959964799774	0.9999996522276898
1199.1059965299778	0.9999996522331286
1199.115996579978	0.9999996522393355
1199.1259966299783	0.9999996522451003
1199.1359966799785	0.9999996522513226
1199.1459967299788	0.999999652257659
1199.155996779979	0.9999996522633282
1199.1659968299793	0.9999996522686516
1199.1759968799795	0.9999996522746227
1199.1859969299799	0.999999652280626
1199.19599697998	0.9999996522869572
1199.2059970299804	0.9999996522926807
1199.2159970799805	0.9999996522972218
1199.2259971299807	0.9999996523028221
1199.235997179981	0.999999652309071
1199.2459972299812	0.9999996523150506
1199.2559972799816	0.9999996523201439
1199.2659973299817	0.9999996523262794
1199.275997379982	0.9999996523323481
1199.2859974299822	0.9999996523379623
1199.2959974799826	0.9999996523436006
1199.3059975299827	0.9999996523496195
1199.315997579983	0.9999996523560007
1199.3259976299832	0.9999996523611749
1199.3359976799836	0.999999652367052
1199.3459977299838	0.9999996523726074
1199.355997779984	0.9999996523782975
1199.3659978299843	0.9999996523841496
1199.3759978799844	0.9999996523896618
1199.3859979299848	0.9999996523956167
1199.395997979985	0.9999996524014184
1199.4059980299853	0.9999996524073592
1199.4159980799855	0.9999996524128351
1199.4259981299858	0.9999996524177207
1199.435998179986	0.9999996524234943
1199.4459982299863	0.9999996524303144
1199.4559982799865	0.9999996524366972
1199.4659983299869	0.999999652442459
1199.475998379987	0.9999996524479372
1199.4859984299874	0.9999996524531539
1199.4959984799875	0.9999996524583395
1199.5059985299877	0.9999996524640947
1199.515998579988	0.9999996524701077
1199.5259986299882	0.9999996524759988
1199.5359986799886	0.9999996524811399
1199.5459987299887	0.9999996524870192
1199.555998779989	0.9999996524932989
1199.5659988299892	0.9999996524996722
1199.5759988799896	0.9999996525052862
1199.5859989299897	0.9999996525100929
1199.59599897999	0.999999652515935
1199.6059990299902	0.9999996525219236
1199.6159990799906	0.999999652527792
1199.6259991299908	0.999999652533302
1199.6359991799911	0.9999996525386665
1199.6459992299913	0.9999996525438792
1199.6559992799914	0.9999996525495081
1199.6659993299918	0.999999652555251
1199.675999379992	0.9999996525613724
1199.6859994299923	0.9999996525680729
1199.6959994799925	0.9999996525738725
1199.7059995299928	0.9999996525802919
1199.715999579993	0.999999652586305
1199.7259996299933	0.9999996525919037
1199.7359996799935	0.9999996525970815
1199.7459997299939	0.9999996526023355
1199.755999779994	0.9999996526081287
1199.7659998299944	0.9999996526142478
1199.7759998799945	0.9999996526207333
1199.7859999299947	0.9999996526258393
1199.795999979995	0.9999996526310916
1199.8060000299952	0.9999996526373924
1199.8160000799955	0.9999996526438085
1199.8260001299957	0.9999996526502601
1199.836000179996	0.9999996526564283
1199.8460002299962	0.9999996526631139
1199.8560002799966	0.9999996526690684
1199.8660003299967	0.9999996526746572
1199.876000379997	0.9999996526808578
1199.8860004299972	0.9999996526865791
1199.8960004799976	0.9999996526920435
1199.9060005299978	0.9999996526976621
1199.9160005799981	0.999999652703351
1199.9260006299983	0.9999996527093062
1199.9360006799984	0.9999996527150474
1199.9460007299988	0.9999996527214957
1199.956000779999	0.9999996527274593
1199.9660008299993	0.9999996527330338
1199.9760008799994	0.9999996527392434
1199.9860009299998	0.9999996527456251
1199.99600098	0.99999965275119
1200.0060010300003	0.9999996527569186
1200.0160010800005	0.9999996527631406
1200.0260011300009	0.9999996527688232
1200.036001180001	0.9999996527740439
1200.0460012300014	0.9999996527793795
1200.0560012800015	0.9999996527853878
1200.0660013300019	0.9999996527909357
1200.076001380002	0.9999996527969195
1200.0860014300022	0.9999996528030415
1200.0960014800025	0.9999996528085373
1200.1060015300027	0.9999996528139476
1200.116001580003	0.9999996528195798
1200.1260016300032	0.9999996528257065
1200.1360016800036	0.9999996528313553
1200.1460017300037	0.9999996528368366
1200.156001780004	0.999999652842152
1200.1660018300042	0.9999996528478899
1200.1760018800046	0.9999996528529347
1200.1860019300047	0.9999996528581767
1200.1960019800051	0.9999996528638375
1200.2060020300053	0.9999996528694083
1200.2160020800054	0.9999996528755905
1200.2260021300058	0.9999996528816907
1200.236002180006	0.9999996528874304
1200.2460022300063	0.9999996528927482
1200.2560022800064	0.9999996528983854
1200.2660023300068	0.9999996529044514
1200.276002380007	0.9999996529102662
1200.2860024300073	0.9999996529159393
1200.2960024800075	0.9999996529210005
1200.3060025300078	0.9999996529259023
1200.316002580008	0.9999996529316075
1200.3260026300084	0.999999652937613
1200.3360026800085	0.9999996529441322
1200.3460027300089	0.9999996529503912
1200.356002780009	0.9999996529558144
1200.3660028300092	0.9999996529616925
1200.3760028800095	0.9999996529677545
1200.3860029300097	0.9999996529742392
1200.39600298001	0.9999996529798967
1200.4060030300102	0.9999996529852309
1200.4160030800106	0.9999996529910955
1200.4260031300107	0.9999996529968551
1200.436003180011	0.9999996530030395
1200.4460032300112	0.9999996530091129
1200.4560032800116	0.9999996530147065
1200.4660033300117	0.9999996530199947
1200.4760033800121	0.9999996530260081
1200.4860034300123	0.9999996530330756
1200.4960034800126	0.9999996530396628
1200.5060035300128	0.9999996530451746
1200.516003580013	0.9999996530514415
1200.5260036300133	0.9999996530574744
1200.5360036800134	0.999999653063025
1200.5460037300138	0.9999996530688084
1200.556003780014	0.999999653074589
1200.5660038300143	0.9999996530801741
1200.5760038800145	0.99999965308562
1200.5860039300148	0.999999653091987
1200.596003980015	0.9999996530981001
1200.6060040300154	0.9999996531037761
1200.6160040800155	0.9999996531091574
1200.6260041300159	0.9999996531149953
1200.636004180016	0.9999996531211579
1200.6460042300162	0.9999996531277426
1200.6560042800165	0.9999996531342642
1200.6660043300167	0.9999996531395468
1200.676004380017	0.9999996531447122
1200.6860044300172	0.9999996531501318
1200.6960044800176	0.9999996531565143
1200.7060045300177	0.9999996531624942
1200.716004580018	0.9999996531674654
1200.7260046300182	0.9999996531730475
1200.7360046800186	0.9999996531789432
1200.7460047300187	0.9999996531841492
1200.756004780019	0.9999996531898109
1200.7660048300193	0.999999653195616
1200.7760048800196	0.9999996532015669
1200.7860049300198	0.999999653207403
1200.79600498002	0.9999996532133091
1200.8060050300203	0.9999996532190988
1200.8160050800204	0.999999653224289
1200.8260051300208	0.9999996532303096
1200.836005180021	0.9999996532356628
1200.8460052300213	0.9999996532413072
1200.8560052800215	0.999999653247489
1200.8660053300218	0.9999996532533123
1200.876005380022	0.9999996532587091
1200.8860054300224	0.9999996532637263
1200.8960054800225	0.9999996532696822
1200.9060055300229	0.9999996532760416
1200.916005580023	0.9999996532817215
1200.9260056300234	0.999999653287275
1200.9360056800235	0.9999996532931431
1200.9460057300237	0.9999996532987053
1200.956005780024	0.9999996533041854
1200.9660058300242	0.9999996533097137
1200.9760058800246	0.9999996533158667
1200.9860059300247	0.999999653321687
1200.996005980025	0.9999996533275828
1201.0060060300252	0.9999996533335901
1201.0160060800256	0.9999996533393882
1201.0260061300257	0.9999996533451918
1201.036006180026	0.9999996533502314
1201.0460062300263	0.9999996533557971
1201.0560062800266	0.999999653361979
1201.0660063300268	0.9999996533678526
1201.076006380027	0.9999996533731749
1201.0860064300273	0.9999996533791655
1201.0960064800274	0.9999996533851784
1201.1060065300278	0.9999996533906603
1201.116006580028	0.9999996533962359
1201.1260066300283	0.9999996534018385
1201.1360066800285	0.9999996534081169
1201.1460067300288	0.9999996534143406
1201.156006780029	0.9999996534203328
1201.1660068300293	0.9999996534256954
1201.1760068800295	0.9999996534304217
1201.1860069300299	0.999999653435837
1201.19600698003	0.9999996534417689
1201.2060070300304	0.9999996534477149
1201.2160070800305	0.9999996534542509
1201.2260071300307	0.9999996534603072
1201.236007180031	0.9999996534660981
1201.2460072300312	0.9999996534712082
1201.2560072800316	0.9999996534761942
1201.2660073300317	0.9999996534824673
1201.276007380032	0.9999996534881206
1201.2860074300322	0.9999996534933755
1201.2960074800326	0.9999996534996596
1201.3060075300327	0.999999653506275
1201.316007580033	0.999999653511907
1201.3260076300332	0.9999996535168282
1201.3360076800336	0.9999996535222737
1201.3460077300338	0.9999996535280784
1201.3560077800341	0.9999996535345249
1201.3660078300343	0.9999996535409673
1201.3760078800344	0.999999653546186
1201.3860079300348	0.9999996535515313
1201.396007980035	0.9999996535573118
1201.4060080300353	0.9999996535631158
1201.4160080800355	0.9999996535688155
1201.4260081300358	0.9999996535744587
1201.436008180036	0.9999996535808343
1201.4460082300363	0.9999996535866894
1201.4560082800365	0.9999996535922182
1201.4660083300369	0.999999653598558
1201.476008380037	0.999999653604878
1201.4860084300374	0.9999996536100966
1201.4960084800375	0.9999996536151072
1201.5060085300377	0.9999996536212787
1201.516008580038	0.9999996536277831
1201.5260086300382	0.9999996536337382
1201.5360086800385	0.9999996536393847
1201.5460087300387	0.9999996536447864
1201.556008780039	0.9999996536502231
1201.5660088300392	0.9999996536559193
1201.5760088800396	0.9999996536618814
1201.5860089300397	0.9999996536675467
1201.59600898004	0.9999996536736669
1201.6060090300402	0.9999996536794857
1201.6160090800406	0.9999996536852456
1201.6260091300408	0.9999996536913892
1201.6360091800411	0.9999996536966776
1201.6460092300413	0.9999996537021681
1201.6560092800414	0.9999996537080211
1201.6660093300418	0.9999996537138799
1201.676009380042	0.999999653719974
1201.6860094300423	0.9999996537252984
1201.6960094800424	0.9999996537302089
1201.7060095300428	0.9999996537355359
1201.716009580043	0.9999996537414544
1201.7260096300433	0.9999996537476835
1201.7360096800435	0.9999996537533518
1201.7460097300439	0.9999996537586953
1201.756009780044	0.9999996537646778
1201.7660098300444	0.9999996537707406
1201.7760098800445	0.9999996537770902
1201.7860099300447	0.9999996537834321
1201.796009980045	0.999999653789021
1201.8060100300452	0.9999996537945246
1201.8160100800455	0.9999996537994187
1201.8260101300457	0.9999996538045521
1201.836010180046	0.9999996538102287
1201.8460102300462	0.9999996538163233
1201.8560102800466	0.9999996538218828
1201.8660103300467	0.9999996538279472
1201.876010380047	0.9999996538342585
1201.8860104300472	0.999999653839979
1201.8960104800476	0.9999996538459278
1201.9060105300478	0.9999996538515608
1201.9160105800481	0.9999996538570896
1201.9260106300483	0.9999996538638066
1201.9360106800484	0.9999996538701263
1201.9460107300488	0.9999996538754531
1201.956010780049	0.9999996538805205
1201.9660108300493	0.9999996538861302
1201.9760108800494	0.9999996538922113
1201.9860109300498	0.9999996538977742
1201.99601098005	0.9999996539031869
1202.0060110300503	0.9999996539095752
1202.0160110800505	0.9999996539162551
1202.0260111300508	0.9999996539216969
1202.036011180051	0.9999996539274266
1202.0460112300514	0.9999996539334252
1202.0560112800515	0.9999996539386029
1202.0660113300519	0.9999996539440651
1202.076011380052	0.9999996539504125
1202.0860114300522	0.9999996539572886
1202.0960114800525	0.9999996539634025
1202.1060115300527	0.9999996539689658
1202.116011580053	0.999999653973993
1202.1260116300532	0.9999996539785644
1202.1360116800536	0.999999653984036
1202.1460117300537	0.9999996539900278
1202.156011780054	0.9999996539962802
1202.1660118300542	0.9999996540023542
1202.1760118800546	0.9999996540082321
1202.1860119300547	0.9999996540140093
1202.1960119800551	0.9999996540194434
1202.2060120300553	0.9999996540240679
1202.2160120800554	0.9999996540296382
1202.2260121300558	0.999999654035802
1202.236012180056	0.999999654041954
1202.2460122300563	0.9999996540478717
1202.2560122800564	0.9999996540527998
1202.2660123300568	0.9999996540578139
1202.276012380057	0.9999996540631222
1202.2860124300573	0.9999996540692079
1202.2960124800575	0.9999996540755319
1202.3060125300578	0.9999996540814714
1202.316012580058	0.9999996540877057
1202.3260126300584	0.9999996540932519
1202.3360126800585	0.999999654098394
1202.3460127300589	0.9999996541040502
1202.356012780059	0.9999996541098448
1202.3660128300592	0.9999996541151741
1202.3760128800595	0.9999996541207499
1202.3860129300597	0.9999996541271813
1202.39601298006	0.9999996541335329
1202.4060130300602	0.9999996541396026
1202.4160130800606	0.9999996541453892
1202.4260131300607	0.9999996541511902
1202.436013180061	0.9999996541571525
1202.4460132300612	0.9999996541624968
1202.4560132800616	0.999999654168272
1202.4660133300617	0.9999996541745861
1202.476013380062	0.9999996541806317
1202.4860134300623	0.9999996541862198
1202.4960134800626	0.9999996541918655
1202.5060135300628	0.999999654197781
1202.516013580063	0.9999996542031915
1202.5260136300633	0.999999654208621
1202.5360136800634	0.9999996542143178
1202.5460137300638	0.9999996542210974
1202.556013780064	0.9999996542276652
1202.5660138300643	0.9999996542327445
1202.5760138800645	0.9999996542387853
1202.5860139300648	0.9999996542450745
1202.596013980065	0.9999996542508957
1202.6060140300654	0.9999996542566166
1202.6160140800655	0.9999996542621272
1202.6260141300659	0.9999996542674511
1202.636014180066	0.9999996542731674
1202.6460142300662	0.999999654279151
1202.6560142800665	0.9999996542846916
1202.6660143300667	0.999999654290132
1202.676014380067	0.9999996542958811
1202.6860144300672	0.999999654301489
1202.6960144800676	0.9999996543069748
1202.7060145300677	0.9999996543131874
1202.716014580068	0.9999996543193488
1202.7260146300682	0.9999996543259564
1202.7360146800686	0.9999996543314579
1202.7460147300687	0.9999996543363248
1202.756014780069	0.999999654341863
1202.7660148300693	0.9999996543466456
1202.7760148800696	0.999999654351578
1202.7860149300698	0.9999996543567047
1202.79601498007	0.9999996543629321
1202.8060150300703	0.9999996543696973
1202.8160150800704	0.9999996543751053
1202.8260151300708	0.9999996543798225
1202.836015180071	0.9999996543848341
1202.8460152300713	0.9999996543909452
1202.8560152800715	0.9999996543977995
1202.8660153300718	0.9999996544040376
1202.876015380072	0.9999996544100663
1202.8860154300723	0.9999996544162424
1202.8960154800725	0.9999996544216813
1202.9060155300729	0.9999996544262096
1202.916015580073	0.9999996544317046
1202.9260156300734	0.9999996544380352
1202.9360156800735	0.9999996544438197
1202.9460157300737	0.9999996544494086
1202.956015780074	0.9999996544555452
1202.9660158300742	0.9999996544626072
1202.9760158800746	0.9999996544682092
1202.9860159300747	0.9999996544731322
1202.996015980075	0.9999996544792003
1203.0060160300752	0.9999996544855362
1203.0160160800756	0.9999996544916352
1203.0260161300757	0.9999996544975486
1203.036016180076	0.9999996545040607
1203.0460162300762	0.9999996545100718
1203.0560162800766	0.9999996545152513
1203.0660163300768	0.9999996545203702
1203.076016380077	0.999999654525645
1203.0860164300773	0.9999996545319139
1203.0960164800774	0.9999996545376952
1203.1060165300778	0.9999996545432962
1203.116016580078	0.9999996545499873
1203.1260166300783	0.9999996545562068
1203.1360166800785	0.9999996545610935
1203.1460167300788	0.9999996545661833
1203.156016780079	0.9999996545715776
1203.1660168300793	0.999999654577511
1203.1760168800795	0.9999996545837957
1203.1860169300799	0.999999654589902
1203.19601698008	0.9999996545955229
1203.2060170300804	0.9999996546007983
1203.2160170800805	0.9999996546061677
1203.2260171300807	0.999999654611356
1203.236017180081	0.9999996546172777
1203.2460172300812	0.9999996546233458
1203.2560172800816	0.9999996546291736
1203.2660173300817	0.9999996546350641
1203.276017380082	0.999999654640082
1203.2860174300822	0.9999996546456728
1203.2960174800826	0.9999996546517507
1203.3060175300827	0.9999996546568632
1203.316017580083	0.9999996546615882
1203.3260176300832	0.9999996546667212
1203.3360176800836	0.9999996546728004
1203.3460177300838	0.9999996546790938
1203.3560177800841	0.9999996546841744
1203.3660178300843	0.9999996546898059
1203.3760178800844	0.9999996546960223
1203.3860179300848	0.999999654701685
1203.396017980085	0.9999996547067694
1203.4060180300853	0.9999996547122801
1203.4160180800855	0.9999996547187043
1203.4260181300858	0.9999996547254068
1203.436018180086	0.9999996547309475
1203.4460182300863	0.9999996547362491
1203.4560182800865	0.9999996547425211
1203.4660183300869	0.9999996547482689
1203.476018380087	0.9999996547533417
1203.4860184300874	0.9999996547586912
1203.4960184800875	0.9999996547657456
1203.5060185300877	0.9999996547731118
1203.516018580088	0.99999965477856
1203.5260186300882	0.9999996547844455
1203.5360186800885	0.999999654790493
1203.5460187300887	0.999999654795966
1203.556018780089	0.9999996548013771
1203.5660188300892	0.9999996548074588
1203.5760188800896	0.9999996548138558
1203.5860189300897	0.9999996548193918
1203.59601898009	0.9999996548250243
1203.6060190300902	0.9999996548309997
1203.6160190800906	0.999999654836773
1203.6260191300908	0.9999996548426597
1203.6360191800911	0.9999996548476261
1203.6460192300913	0.9999996548527793
1203.6560192800914	0.9999996548595381
1203.6660193300918	0.9999996548659082
1203.676019380092	0.9999996548715939
1203.6860194300923	0.9999996548774248
1203.6960194800924	0.9999996548826356
1203.7060195300928	0.9999996548872683
1203.716019580093	0.9999996548922656
1203.7260196300933	0.9999996548979531
1203.7360196800935	0.9999996549040837
1203.7460197300938	0.9999996549102759
1203.756019780094	0.9999996549155582
1203.7660198300944	0.9999996549204208
1203.7760198800945	0.9999996549256837
1203.7860199300949	0.9999996549310758
1203.796019980095	0.9999996549365682
1203.8060200300952	0.9999996549428105
1203.8160200800955	0.9999996549489325
1203.8260201300957	0.9999996549556728
1203.836020180096	0.9999996549616692
1203.8460202300962	0.999999654966123
1203.8560202800966	0.9999996549706742
1203.8660203300967	0.9999996549758418
1203.876020380097	0.9999996549819297
1203.8860204300972	0.9999996549876735
1203.8960204800976	0.9999996549931098
1203.9060205300977	0.9999996549991759
1203.9160205800981	0.9999996550053011
1203.9260206300983	0.9999996550101368
1203.9360206800984	0.9999996550155509
1203.9460207300988	0.999999655022065
1203.956020780099	0.9999996550283583
1203.9660208300993	0.9999996550341841
1203.9760208800994	0.9999996550393836
1203.9860209300998	0.999999655045974
1203.9960209801	0.9999996550525734
1204.0060210301003	0.9999996550581873
1204.0160210801005	0.9999996550632977
1204.0260211301008	0.9999996550686661
1204.036021180101	0.9999996550750604
1204.0460212301014	0.9999996550814492
1204.0560212801015	0.9999996550873235
1204.0660213301019	0.9999996550941251
1204.076021380102	0.9999996551002118
1204.0860214301022	0.9999996551054935
1204.0960214801025	0.9999996551112083
1204.1060215301027	0.9999996551175876
1204.116021580103	0.9999996551236136
1204.1260216301032	0.9999996551292609
1204.1360216801036	0.999999655135413
1204.1460217301037	0.9999996551409929
1204.156021780104	0.9999996551463095
1204.1660218301042	0.9999996551517714
1204.1760218801046	0.9999996551570552
1204.1860219301047	0.9999996551622814
1204.1960219801051	0.9999996551681596
1204.2060220301053	0.9999996551735352
1204.2160220801056	0.9999996551792111
1204.2260221301058	0.9999996551857875
1204.236022180106	0.999999655191451
1204.2460222301063	0.999999655196616
1204.2560222801064	0.9999996552018655
1204.2660223301068	0.9999996552073201
1204.276022380107	0.9999996552126212
1204.2860224301073	0.9999996552176322
1204.2960224801075	0.999999655223056
1204.3060225301078	0.9999996552292497
1204.316022580108	0.9999996552355421
1204.3260226301084	0.9999996552407002
1204.3360226801085	0.9999996552457912
1204.3460227301089	0.9999996552504891
1204.356022780109	0.9999996552555958
1204.3660228301092	0.9999996552618794
1204.3760228801095	0.9999996552685615
1204.3860229301097	0.9999996552747356
1204.39602298011	0.9999996552805088
1204.4060230301102	0.9999996552856769
1204.4160230801106	0.9999996552905519
1204.4260231301107	0.9999996552957733
1204.436023180111	0.9999996553020593
1204.4460232301112	0.9999996553093644
1204.4560232801116	0.99999965531563
1204.4660233301117	0.9999996553208506
1204.476023380112	0.9999996553270346
1204.4860234301123	0.999999655333081
1204.4960234801126	0.9999996553381727
1204.5060235301128	0.9999996553433682
1204.516023580113	0.9999996553491215
1204.5260236301133	0.9999996553561646
1204.5360236801134	0.9999996553621783
1204.5460237301138	0.9999996553675424
1204.556023780114	0.9999996553731728
1204.5660238301143	0.9999996553787802
1204.5760238801145	0.9999996553845616
1204.5860239301148	0.9999996553901046
1204.596023980115	0.9999996553965219
1204.6060240301153	0.9999996554036046
1204.6160240801155	0.9999996554104512
1204.6260241301159	0.9999996554159715
1204.636024180116	0.9999996554220087
1204.6460242301164	0.9999996554275703
1204.6560242801165	0.9999996554326195
1204.6660243301167	0.9999996554381685
1204.676024380117	0.9999996554440856
1204.6860244301172	0.9999996554498295
1204.6960244801176	0.9999996554555921
1204.7060245301177	0.9999996554616675
1204.716024580118	0.9999996554665799
1204.7260246301182	0.9999996554710442
1204.7360246801186	0.9999996554762162
1204.7460247301187	0.9999996554820428
1204.756024780119	0.9999996554882107
1204.7660248301192	0.9999996554946224
1204.7760248801196	0.9999996555000012
1204.7860249301198	0.9999996555052089
1204.79602498012	0.9999996555107828
1204.8060250301203	0.9999996555160278
1204.8160250801204	0.9999996555213019
1204.8260251301208	0.999999655526587
1204.836025180121	0.9999996555324775
1204.8460252301213	0.999999655537994
1204.8560252801215	0.9999996555431188
1204.8660253301218	0.9999996555485298
1204.876025380122	0.9999996555549805
1204.8860254301223	0.999999655560365
1204.8960254801225	0.999999655565633
1204.9060255301229	0.9999996555708482
1204.916025580123	0.9999996555766587
1204.9260256301234	0.9999996555826824
1204.9360256801235	0.9999996555891472
1204.9460257301237	0.9999996555955789
1204.956025780124	0.9999996556012162
1204.9660258301242	0.9999996556065691
1204.9760258801246	0.9999996556121468
1204.9860259301247	0.9999996556185163
1204.996025980125	0.9999996556238118
1205.0060260301252	0.9999996556302543
1205.0160260801256	0.9999996556374264
1205.0260261301257	0.9999996556435268
1205.036026180126	0.9999996556487504
1205.0460262301262	0.999999655653954
1205.0560262801266	0.9999996556598576
1205.0660263301268	0.9999996556656255
1205.0760263801271	0.9999996556715364
1205.0860264301273	0.9999996556780316
1205.0960264801274	0.9999996556851535
1205.1060265301278	0.9999996556905892
1205.116026580128	0.9999996556954178
1205.1260266301283	0.9999996557005535
1205.1360266801285	0.9999996557060737
1205.1460267301288	0.9999996557120826
1205.156026780129	0.9999996557179343
1205.1660268301293	0.9999996557234222
1205.1760268801295	0.9999996557300174
1205.1860269301299	0.9999996557365528
1205.19602698013	0.9999996557420393
1205.2060270301304	0.9999996557473452
1205.2160270801305	0.999999655752352
1205.2260271301307	0.9999996557579527
1205.236027180131	0.999999655763796
1205.2460272301312	0.9999996557704361
1205.2560272801315	0.9999996557762123
1205.2660273301317	0.999999655781239
1205.276027380132	0.9999996557861859
1205.2860274301322	0.9999996557908422
1205.2960274801326	0.9999996557958212
1205.3060275301327	0.9999996558013399
1205.316027580133	0.9999996558075661
1205.3260276301332	0.9999996558136222
1205.3360276801336	0.9999996558197418
1205.3460277301338	0.999999655824733
1205.3560277801341	0.9999996558298218
1205.3660278301343	0.9999996558348823
1205.3760278801344	0.9999996558404028
1205.3860279301348	0.9999996558461673
1205.396027980135	0.9999996558521531
1205.4060280301353	0.9999996558589009
1205.4160280801354	0.999999655864892
1205.4260281301358	0.9999996558694654
1205.436028180136	0.999999655873859
1205.4460282301363	0.999999655879453
1205.4560282801365	0.9999996558853891
1205.4660283301369	0.9999996558916571
1205.476028380137	0.999999655897703
1205.4860284301374	0.9999996559042531
1205.4960284801375	0.9999996559105021
1205.5060285301379	0.9999996559162206
1205.516028580138	0.9999996559223285
1205.5260286301382	0.9999996559280109
1205.5360286801385	0.9999996559330986
1205.5460287301387	0.9999996559390982
1205.556028780139	0.9999996559461222
1205.5660288301392	0.9999996559519269
1205.5760288801396	0.9999996559577939
1205.5860289301397	0.9999996559639088
1205.59602898014	0.9999996559698486
1205.6060290301402	0.9999996559748472
1205.6160290801406	0.9999996559805046
1205.6260291301408	0.9999996559870623
1205.6360291801411	0.9999996559937882
1205.6460292301413	0.9999996559992986
1205.6560292801414	0.9999996560048955
1205.6660293301418	0.999999656010552
1205.676029380142	0.9999996560149331
1205.6860294301423	0.9999996560200018
1205.6960294801424	0.9999996560252388
1205.7060295301428	0.9999996560311389
1205.716029580143	0.9999996560376208
1205.7260296301433	0.9999996560438271
1205.7360296801435	0.9999996560494134
1205.7460297301438	0.999999656055119
1205.756029780144	0.9999996560608138
1205.7660298301444	0.9999996560660459
1205.7760298801445	0.9999996560710708
1205.7860299301449	0.9999996560764131
1205.796029980145	0.9999996560821752
1205.8060300301452	0.9999996560875264
1205.8160300801455	0.999999656093331
1205.8260301301457	0.9999996560987399
1205.836030180146	0.9999996561034834
1205.8460302301462	0.9999996561086286
1205.8560302801466	0.9999996561147098
1205.8660303301467	0.9999996561207288
1205.876030380147	0.999999656126652
1205.8860304301472	0.999999656133008
1205.8960304801476	0.999999656139302
1205.9060305301477	0.999999656144792
1205.9160305801481	0.9999996561493613
1205.9260306301483	0.999999656153796
1205.9360306801486	0.9999996561588291
1205.9460307301488	0.9999996561650529
1205.956030780149	0.999999656171387
1205.9660308301493	0.9999996561772416
1205.9760308801494	0.999999656183267
1205.9860309301498	0.9999996561886854
1205.99603098015	0.999999656193592
1206.0060310301503	0.9999996561988684
1206.0160310801505	0.9999996562053622
1206.0260311301508	0.9999996562128365
1206.036031180151	0.999999656219638
1206.0460312301514	0.9999996562256358
1206.0560312801515	0.9999996562317813
1206.0660313301519	0.999999656237021
1206.076031380152	0.9999996562416015
1206.0860314301522	0.9999996562467035
1206.0960314801525	0.9999996562522494
1206.1060315301527	0.9999996562582478
1206.116031580153	0.9999996562648955
1206.1260316301532	0.9999996562719518
1206.1360316801536	0.9999996562774761
1206.1460317301537	0.9999996562824458
1206.156031780154	0.9999996562880552
1206.1660318301542	0.9999996562948648
1206.1760318801546	0.999999656300981
1206.1860319301547	0.9999996563064066
1206.196031980155	0.9999996563129049
1206.2060320301553	0.999999656318647
1206.2160320801556	0.9999996563233562
1206.2260321301558	0.9999996563283082
1206.236032180156	0.9999996563330967
1206.2460322301563	0.9999996563374887
1206.2560322801564	0.9999996563433915
1206.2660323301568	0.9999996563499804
1206.276032380157	0.9999996563565853
1206.2860324301573	0.999999656362605
1206.2960324801575	0.9999996563678394
1206.3060325301578	0.9999996563723332
1206.316032580158	0.9999996563771636
1206.3260326301584	0.9999996563830663
1206.3360326801585	0.999999656388943
1206.3460327301589	0.9999996563945285
1206.356032780159	0.999999656400337
1206.3660328301594	0.9999996564059164
1206.3760328801595	0.9999996564108575
1206.3860329301597	0.9999996564161379
1206.39603298016	0.9999996564219302
1206.4060330301602	0.9999996564273573
1206.4160330801606	0.9999996564334019
1206.4260331301607	0.9999996564405785
1206.436033180161	0.9999996564471424
1206.4460332301612	0.9999996564522419
1206.4560332801616	0.9999996564570033
1206.4660333301617	0.9999996564623226
1206.476033380162	0.9999996564677621
1206.4860334301623	0.9999996564731374
1206.4960334801626	0.9999996564782898
1206.5060335301628	0.9999996564842148
1206.516033580163	0.9999996564909894
1206.5260336301633	0.9999996564971538
1206.5360336801634	0.9999996565028466
1206.5460337301638	0.9999996565084077
1206.556033780164	0.9999996565142958
1206.5660338301643	0.9999996565202223
1206.5760338801645	0.9999996565256357
1206.5860339301648	0.999999656532004
1206.596033980165	0.9999996565389169
1206.6060340301653	0.9999996565445944
1206.6160340801655	0.9999996565492142
1206.6260341301659	0.9999996565544095
1206.636034180166	0.9999996565602125
1206.6460342301664	0.9999996565660738
1206.6560342801665	0.9999996565722348
1206.6660343301667	0.9999996565784836
1206.676034380167	0.9999996565849734
1206.6860344301672	0.9999996565907397
1206.6960344801676	0.9999996565965884
1206.7060345301677	0.9999996566020078
1206.716034580168	0.9999996566063996
1206.7260346301682	0.9999996566119702
1206.7360346801686	0.9999996566188613
1206.7460347301687	0.9999996566248031
1206.756034780169	0.9999996566296253
1206.7660348301692	0.9999996566355208
1206.7760348801696	0.9999996566408373
1206.7860349301698	0.9999996566456082
1206.7960349801701	0.9999996566506282
1206.8060350301703	0.9999996566562646
1206.8160350801704	0.9999996566624
1206.8260351301708	0.9999996566691896
1206.836035180171	0.9999996566759957
1206.8460352301713	0.9999996566815064
1206.8560352801715	0.9999996566863089
1206.8660353301718	0.9999996566905991
1206.876035380172	0.9999996566948729
1206.8860354301723	0.9999996567000239
1206.8960354801725	0.9999996567065214
1206.9060355301729	0.9999996567126349
1206.916035580173	0.999999656718129
1206.9260356301734	0.999999656724194
1206.9360356801735	0.999999656729798
1206.9460357301737	0.9999996567348495
1206.956035780174	0.9999996567405228
1206.9660358301742	0.9999996567473177
1206.9760358801745	0.9999996567537098
1206.9860359301747	0.9999996567599055
1206.996035980175	0.9999996567663102
1207.0060360301752	0.9999996567716095
1207.0160360801756	0.9999996567755752
1207.0260361301757	0.9999996567798933
1207.036036180176	0.9999996567858085
1207.0460362301762	0.9999996567929643
1207.0560362801766	0.9999996567993612
1207.0660363301768	0.999999656805012
1207.0760363801771	0.9999996568108537
1207.0860364301773	0.999999656816853
1207.0960364801774	0.9999996568226219
1207.1060365301778	0.9999996568276086
1207.116036580178	0.9999996568330086
1207.1260366301783	0.9999996568393312
1207.1360366801784	0.9999996568466393
1207.1460367301788	0.9999996568524455
1207.156036780179	0.9999996568578822
1207.1660368301793	0.9999996568634393
1207.1760368801795	0.999999656868091
1207.1860369301799	0.9999996568729319
1207.19603698018	0.9999996568784224
1207.2060370301804	0.9999996568853605
1207.2160370801805	0.9999996568920402
1207.2260371301807	0.9999996568978229
1207.236037180181	0.9999996569033982
1207.2460372301812	0.9999996569089625
1207.2560372801815	0.9999996569139663
1207.2660373301817	0.9999996569196867
1207.276037380182	0.9999996569257097
1207.2860374301822	0.9999996569307844
1207.2960374801826	0.9999996569367566
1207.3060375301827	0.9999996569435494
1207.316037580183	0.9999996569491796
1207.3260376301832	0.9999996569532065
1207.3360376801836	0.999999656958196
1207.3460377301838	0.9999996569641393
1207.3560377801841	0.9999996569700583
1207.3660378301843	0.9999996569758297
1207.3760378801844	0.999999656981578
1207.3860379301848	0.9999996569872208
1207.396037980185	0.9999996569930055
1207.4060380301853	0.9999996569985763
1207.4160380801854	0.9999996570033803
1207.4260381301858	0.9999996570083739
1207.436038180186	0.999999657014018
1207.4460382301863	0.9999996570197409
1207.4560382801865	0.9999996570261677
1207.4660383301868	0.9999996570331535
1207.476038380187	0.9999996570386372
1207.4860384301874	0.9999996570433382
1207.4960384801875	0.9999996570485481
1207.5060385301879	0.9999996570542574
1207.516038580188	0.9999996570599845
1207.5260386301882	0.9999996570659447
1207.5360386801885	0.9999996570724831
1207.5460387301887	0.9999996570782665
1207.556038780189	0.9999996570840878
1207.5660388301892	0.9999996570893175
1207.5760388801896	0.9999996570944681
1207.5860389301897	0.9999996570991905
1207.59603898019	0.9999996571049592
1207.6060390301902	0.9999996571121702
1207.6160390801906	0.9999996571192139
1207.6260391301907	0.9999996571254146
1207.6360391801911	0.99999965713012
1207.6460392301913	0.9999996571353564
1207.6560392801914	0.9999996571407211
1207.6660393301918	0.9999996571466038
1207.676039380192	0.9999996571524762
1207.6860394301923	0.9999996571582577
1207.6960394801924	0.9999996571645995
1207.7060395301928	0.9999996571705458
1207.716039580193	0.9999996571757355
1207.7260396301933	0.999999657180553
1207.7360396801935	0.9999996571856493
1207.7460397301938	0.9999996571909577
1207.756039780194	0.999999657197292
1207.7660398301944	0.9999996572036872
1207.7760398801945	0.9999996572105717
1207.7860399301949	0.9999996572163302
1207.796039980195	0.999999657220806
1207.8060400301952	0.9999996572257219
1207.8160400801955	0.9999996572310564
1207.8260401301957	0.999999657236398
1207.836040180196	0.9999996572424624
1207.8460402301962	0.9999996572494473
1207.8560402801966	0.999999657254901
1207.8660403301967	0.9999996572602001
1207.876040380197	0.9999996572660556
1207.8860404301972	0.9999996572714752
1207.8960404801976	0.9999996572758509
1207.9060405301977	0.9999996572814432
1207.9160405801981	0.999999657288131
1207.9260406301983	0.999999657294884
1207.9360406801986	0.9999996573003793
1207.9460407301988	0.9999996573048975
1207.956040780199	0.999999657310018
1207.9660408301993	0.9999996573157179
1207.9760408801994	0.9999996573217877
1207.9860409301998	0.9999996573270526
1207.9960409802	0.9999996573332471
1208.0060410302003	0.9999996573391727
1208.0160410802005	0.9999996573449399
1208.0260411302008	0.9999996573504486
1208.036041180201	0.9999996573563185
1208.0460412302014	0.999999657361602
1208.0560412802015	0.9999996573666604
1208.0660413302019	0.9999996573728241
1208.076041380202	0.9999996573788379
1208.0860414302022	0.999999657385542
1208.0960414802025	0.9999996573913174
1208.1060415302027	0.9999996573971766
1208.116041580203	0.9999996574021028
1208.1260416302032	0.9999996574070761
1208.1360416802036	0.9999996574127296
1208.1460417302037	0.9999996574183893
1208.156041780204	0.9999996574237492
1208.1660418302042	0.999999657429931
1208.1760418802046	0.9999996574369295
1208.1860419302047	0.9999996574430091
1208.196041980205	0.9999996574482464
1208.2060420302053	0.9999996574527633
1208.2160420802056	0.9999996574585193
1208.2260421302058	0.9999996574645591
1208.236042180206	0.9999996574707699
1208.2460422302063	0.9999996574761255
1208.2560422802064	0.9999996574818696
1208.2660423302068	0.9999996574877016
1208.276042380207	0.9999996574928708
1208.2860424302073	0.9999996574979717
1208.2960424802075	0.999999657503596
1208.3060425302078	0.9999996575093452
1208.316042580208	0.9999996575149762
1208.3260426302083	0.999999657521043
1208.3360426802085	0.9999996575266877
1208.3460427302089	0.9999996575325019
1208.356042780209	0.9999996575371412
1208.3660428302094	0.9999996575418365
1208.3760428802095	0.9999996575477003
1208.3860429302097	0.9999996575545096
1208.39604298021	0.999999657560422
1208.4060430302102	0.9999996575663604
1208.4160430802106	0.9999996575729888
1208.4260431302107	0.9999996575779841
1208.436043180211	0.9999996575826375
1208.4460432302112	0.9999996575876433
1208.4560432802116	0.999999657593456
1208.4660433302117	0.999999657598868
1208.476043380212	0.9999996576047773
1208.4860434302122	0.9999996576113177
1208.4960434802126	0.9999996576178765
1208.5060435302128	0.9999996576231912
1208.516043580213	0.9999996576278237
1208.5260436302133	0.9999996576330562
1208.5360436802134	0.9999996576392611
1208.5460437302138	0.9999996576460684
1208.556043780214	0.9999996576518674
1208.5660438302143	0.9999996576578464
1208.5760438802145	0.9999996576633057
1208.5860439302148	0.9999996576684202
1208.596043980215	0.9999996576739018
1208.6060440302153	0.9999996576797047
1208.6160440802155	0.999999657685278
1208.6260441302159	0.9999996576913359
1208.636044180216	0.9999996576977408
1208.6460442302164	0.9999996577036013
1208.6560442802165	0.9999996577089192
1208.6660443302167	0.9999996577140066
1208.676044380217	0.9999996577198339
1208.6860444302172	0.9999996577250889
1208.6960444802176	0.9999996577306454
1208.7060445302177	0.9999996577373639
1208.716044580218	0.9999996577435736
1208.7260446302182	0.9999996577486109
1208.7360446802186	0.9999996577539375
1208.7460447302187	0.9999996577597297
1208.756044780219	0.9999996577654938
1208.7660448302192	0.9999996577705542
1208.7760448802196	0.9999996577754444
1208.7860449302198	0.9999996577816158
1208.7960449802201	0.9999996577880229
1208.8060450302203	0.9999996577939668
1208.8160450802204	0.9999996577984326
1208.8260451302208	0.9999996578034989
1208.836045180221	0.9999996578094316
1208.8460452302213	0.9999996578143296
1208.8560452802215	0.999999657819699
1208.8660453302218	0.9999996578254734
1208.876045380222	0.9999996578314474
1208.8860454302223	0.9999996578367616
1208.8960454802225	0.9999996578419645
1208.9060455302229	0.9999996578472854
1208.916045580223	0.9999996578531235
1208.9260456302234	0.9999996578585492
1208.9360456802235	0.999999657863619
1208.9460457302237	0.9999996578697274
1208.956045780224	0.9999996578757974
1208.9660458302242	0.9999996578806787
1208.9760458802245	0.9999996578860044
1208.9860459302247	0.9999996578916203
1208.996045980225	0.9999996578967839
1209.0060460302252	0.9999996579020248
1209.0160460802256	0.9999996579075241
1209.0260461302257	0.9999996579135534
1209.036046180226	0.9999996579194683
1209.0460462302262	0.9999996579255127
1209.0560462802266	0.999999657931577
1209.0660463302268	0.999999657937219
1209.0760463802271	0.9999996579428817
1209.0860464302273	0.9999996579483397
1209.0960464802274	0.9999996579541902
1209.1060465302278	0.9999996579603528
1209.116046580228	0.9999996579663836
1209.1260466302283	0.9999996579718048
1209.1360466802284	0.9999996579773154
1209.1460467302288	0.999999657982682
1209.156046780229	0.999999657988018
1209.1660468302293	0.9999996579939957
1209.1760468802295	0.999999658000424
1209.1860469302298	0.9999996580067754
1209.19604698023	0.9999996580130415
1209.2060470302304	0.9999996580193556
1209.2160470802305	0.9999996580252328
1209.2260471302309	0.9999996580299634
1209.236047180231	0.9999996580351409
1209.2460472302312	0.9999996580419716
1209.2560472802315	0.999999658047883
1209.2660473302317	0.9999996580535518
1209.276047380232	0.9999996580597064
1209.2860474302322	0.9999996580656313
1209.2960474802326	0.9999996580709759
1209.3060475302327	0.999999658076144
1209.316047580233	0.9999996580824791
1209.3260476302332	0.9999996580885868
1209.3360476802336	0.9999996580942473
1209.3460477302337	0.9999996580997343
1209.3560477802341	0.9999996581050484
1209.3660478302343	0.9999996581114247
1209.3760478802344	0.9999996581170585
1209.3860479302348	0.999999658121301
1209.396047980235	0.9999996581269209
1209.4060480302353	0.9999996581333579
1209.4160480802354	0.9999996581393282
1209.4260481302358	0.9999996581450639
1209.436048180236	0.999999658150909
1209.4460482302363	0.999999658156404
1209.4560482802365	0.9999996581614764
1209.4660483302368	0.9999996581666749
1209.476048380237	0.9999996581720036
1209.4860484302374	0.9999996581778696
1209.4960484802375	0.9999996581830475
1209.5060485302379	0.9999996581883396
1209.516048580238	0.9999996581943066
1209.5260486302382	0.9999996581994234
1209.5360486802385	0.9999996582042133
1209.5460487302387	0.9999996582095728
1209.556048780239	0.9999996582154554
1209.5660488302392	0.9999996582210046
1209.5760488802396	0.9999996582265834
1209.5860489302397	0.9999996582328748
1209.59604898024	0.999999658238512
1209.6060490302402	0.9999996582437296
1209.6160490802406	0.9999996582490791
1209.6260491302407	0.9999996582547122
1209.6360491802411	0.999999658260347
1209.6460492302413	0.9999996582657398
1209.6560492802416	0.9999996582713878
1209.6660493302418	0.9999996582773174
1209.676049380242	0.9999996582829556
1209.6860494302423	0.9999996582883137
1209.6960494802424	0.9999996582935706
1209.7060495302428	0.9999996582995166
1209.716049580243	0.9999996583057246
1209.7260496302433	0.9999996583115827
1209.7360496802435	0.9999996583174766
1209.7460497302438	0.9999996583237474
1209.756049780244	0.9999996583296545
1209.7660498302444	0.9999996583344843
1209.7760498802445	0.9999996583400614
1209.7860499302449	0.9999996583462006
1209.796049980245	0.9999996583515788
1209.8060500302452	0.9999996583577702
1209.8160500802455	0.9999996583645183
1209.8260501302457	0.9999996583708626
1209.836050180246	0.9999996583761654
1209.8460502302462	0.9999996583816393
1209.8560502802466	0.9999996583879652
1209.8660503302467	0.9999996583936263
1209.876050380247	0.999999658399471
1209.8860504302472	0.9999996584055284
1209.8960504802476	0.999999658411042
1209.9060505302477	0.99999965841698
1209.916050580248	0.9999996584219845
1209.9260506302483	0.9999996584271243
1209.9360506802486	0.9999996584333576
1209.9460507302488	0.999999658439463
1209.956050780249	0.9999996584447729
1209.9660508302493	0.9999996584511629
1209.9760508802494	0.9999996584579167
1209.9860509302498	0.9999996584631227
1209.99605098025	0.99999965846848
1210.0060510302503	0.9999996584740294
1210.0160510802505	0.9999996584797639
1210.0260511302508	0.9999996584856106
1210.036051180251	0.9999996584908654
1210.0460512302514	0.9999996584967374
1210.0560512802515	0.9999996585020219
1210.0660513302519	0.999999658506618
1210.076051380252	0.9999996585118088
1210.0860514302524	0.9999996585180779
1210.0960514802525	0.9999996585235879
1210.1060515302527	0.9999996585284265
1210.116051580253	0.9999996585340999
1210.1260516302532	0.9999996585404234
1210.1360516802536	0.9999996585458549
1210.1460517302537	0.9999996585508988
1210.156051780254	0.9999996585563473
1210.1660518302542	0.999999658562012
1210.1760518802546	0.9999996585674313
1210.1860519302547	0.9999996585727543
1210.196051980255	0.9999996585782515
1210.2060520302553	0.9999996585835571
1210.2160520802556	0.999999658588886
1210.2260521302558	0.9999996585946292
1210.236052180256	0.9999996586003791
1210.2460522302563	0.9999996586060997
1210.2560522802564	0.9999996586114848
1210.2660523302568	0.9999996586164956
1210.276052380257	0.9999996586215384
1210.2860524302573	0.9999996586275246
1210.2960524802575	0.9999996586333553
1210.3060525302578	0.9999996586386918
1210.316052580258	0.9999996586449135
1210.3260526302583	0.9999996586509479
1210.3360526802585	0.9999996586561828
1210.3460527302589	0.9999996586620399
1210.356052780259	0.9999996586679247
1210.3660528302594	0.9999996586739076
1210.3760528802595	0.999999658679281
1210.3860529302597	0.9999996586851359
1210.39605298026	0.9999996586906619
1210.4060530302602	0.99999965869542
1210.4160530802606	0.9999996587010246
1210.4260531302607	0.9999996587068708
1210.436053180261	0.9999996587126415
1210.4460532302612	0.999999658718674
1210.4560532802616	0.999999658724967
1210.4660533302617	0.9999996587307484
1210.476053380262	0.9999996587368131
1210.4860534302622	0.9999996587419862
1210.4960534802626	0.9999996587467712
1210.5060535302628	0.9999996587533766
1210.5160535802631	0.9999996587595048
1210.5260536302633	0.9999996587649169
1210.5360536802634	0.999999658770854
1210.5460537302638	0.9999996587766183
1210.556053780264	0.9999996587814274
1210.5660538302643	0.9999996587863137
1210.5760538802645	0.9999996587919938
1210.5860539302648	0.9999996587982009
1210.596053980265	0.9999996588039752
1210.6060540302653	0.9999996588092487
1210.6160540802655	0.9999996588152009
1210.6260541302659	0.999999658821224
1210.636054180266	0.9999996588263595
1210.6460542302664	0.9999996588318836
1210.6560542802665	0.999999658838567
1210.6660543302667	0.9999996588447673
1210.676054380267	0.9999996588499547
1210.6860544302672	0.9999996588552633
1210.6960544802675	0.9999996588604925
1210.7060545302677	0.9999996588653369
1210.716054580268	0.9999996588698398
1210.7260546302682	0.9999996588754605
1210.7360546802686	0.9999996588817579
1210.7460547302687	0.999999658887726
1210.756054780269	0.9999996588933995
1210.7660548302692	0.9999996588987721
1210.7760548802696	0.9999996589040879
1210.7860549302698	0.999999658910219
1210.7960549802701	0.9999996589164829
1210.8060550302703	0.9999996589220081
1210.8160550802704	0.9999996589271085
1210.8260551302708	0.9999996589330483
1210.836055180271	0.9999996589386075
1210.8460552302713	0.9999996589438735
1210.8560552802714	0.9999996589497581
1210.8660553302718	0.9999996589552858
1210.876055380272	0.9999996589609995
1210.8860554302723	0.9999996589669674
1210.8960554802725	0.9999996589728586
1210.9060555302729	0.9999996589780019
1210.916055580273	0.999999658983216
1210.9260556302734	0.9999996589890103
1210.9360556802735	0.9999996589947853
1210.9460557302739	0.9999996590007099
1210.956055780274	0.9999996590071057
1210.9660558302742	0.9999996590129286
1210.9760558802745	0.9999996590177783
1210.9860559302747	0.9999996590238045
1210.996055980275	0.9999996590300319
1211.0060560302752	0.9999996590355963
1211.0160560802756	0.9999996590412544
1211.0260561302757	0.9999996590463651
1211.036056180276	0.9999996590517175
1211.0460562302762	0.9999996590577789
1211.0560562802766	0.9999996590628608
1211.0660563302768	0.9999996590677918
1211.0760563802771	0.9999996590741376
1211.0860564302773	0.9999996590802023
1211.0960564802774	0.9999996590856752
1211.1060565302778	0.99999965909131
1211.116056580278	0.9999996590971159
1211.1260566302783	0.9999996591024509
1211.1360566802784	0.9999996591075427
1211.1460567302788	0.999999659113163
1211.156056780279	0.999999659119161
1211.1660568302793	0.9999996591247502
1211.1760568802795	0.9999996591297673
1211.1860569302798	0.9999996591351823
1211.19605698028	0.9999996591409679
1211.2060570302804	0.9999996591463554
1211.2160570802805	0.9999996591520547
1211.2260571302809	0.9999996591583635
1211.236057180281	0.9999996591645268
1211.2460572302812	0.9999996591700251
1211.2560572802815	0.9999996591750732
1211.2660573302817	0.9999996591805845
1211.276057380282	0.9999996591857608
1211.2860574302822	0.99999965919118
1211.2960574802826	0.9999996591971173
1211.3060575302827	0.9999996592030109
1211.316057580283	0.9999996592086362
1211.3260576302832	0.9999996592139457
1211.3360576802836	0.9999996592193205
1211.3460577302837	0.9999996592245749
1211.3560577802841	0.9999996592306345
1211.3660578302843	0.9999996592372001
1211.3760578802846	0.9999996592425037
1211.3860579302848	0.9999996592479764
1211.396057980285	0.9999996592539738
1211.4060580302853	0.9999996592598428
1211.4160580802854	0.9999996592655392
1211.4260581302858	0.9999996592713136
1211.436058180286	0.9999996592768984
1211.4460582302863	0.999999659282605
1211.4560582802865	0.9999996592886405
1211.4660583302868	0.9999996592944483
1211.476058380287	0.9999996592995373
1211.4860584302874	0.9999996593044295
1211.4960584802875	0.9999996593103606
1211.5060585302879	0.9999996593160606
1211.516058580288	0.9999996593217116
1211.5260586302882	0.9999996593281131
1211.5360586802885	0.9999996593337114
1211.5460587302887	0.9999996593388883
1211.556058780289	0.999999659345403
1211.5660588302892	0.9999996593512993
1211.5760588802896	0.9999996593563804
1211.5860589302897	0.9999996593620002
1211.59605898029	0.999999659367105
1211.6060590302902	0.9999996593730128
1211.6160590802906	0.9999996593794714
1211.6260591302907	0.9999996593845801
1211.636059180291	0.9999996593892365
1211.6460592302913	0.999999659394638
1211.6560592802916	0.9999996594003049
1211.6660593302918	0.9999996594057843
1211.676059380292	0.9999996594109225
1211.6860594302923	0.9999996594159697
1211.6960594802924	0.9999996594214867
1211.7060595302928	0.9999996594269175
1211.716059580293	0.9999996594325216
1211.7260596302933	0.9999996594385783
1211.7360596802935	0.9999996594443775
1211.7460597302938	0.9999996594501709
1211.756059780294	0.9999996594562885
1211.7660598302944	0.9999996594623258
1211.7760598802945	0.9999996594681004
1211.7860599302949	0.999999659473089
1211.796059980295	0.9999996594784625
1211.8060600302954	0.999999659483778
1211.8160600802955	0.9999996594884537
1211.8260601302957	0.9999996594940681
1211.836060180296	0.9999996594999225
1211.8460602302962	0.9999996595056255
1211.8560602802966	0.9999996595111194
1211.8660603302967	0.9999996595173329
1211.876060380297	0.9999996595237388
1211.8860604302972	0.999999659529592
1211.8960604802976	0.999999659535558
1211.9060605302977	0.9999996595413201
1211.916060580298	0.9999996595471382
1211.9260606302983	0.9999996595532307
1211.9360606802986	0.9999996595590749
1211.9460607302988	0.9999996595635664
1211.956060780299	0.9999996595687848
1211.9660608302993	0.9999996595747331
1211.9760608802994	0.9999996595803179
1211.9860609302998	0.9999996595862064
1211.9960609803	0.9999996595920968
1212.0060610303003	0.9999996595978632
1212.0160610803005	0.9999996596031946
1212.0260611303008	0.9999996596091961
1212.036061180301	0.9999996596156137
1212.0460612303013	0.9999996596213183
1212.0560612803015	0.999999659626632
1212.0660613303019	0.999999659632871
1212.076061380302	0.9999996596381818
1212.0860614303024	0.9999996596436704
1212.0960614803025	0.9999996596497297
1212.1060615303027	0.9999996596544791
1212.116061580303	0.9999996596594652
1212.1260616303032	0.9999996596656852
1212.1360616803036	0.99999965967116
1212.1460617303037	0.9999996596760696
1212.156061780304	0.9999996596819624
1212.1660618303042	0.9999996596877265
1212.1760618803046	0.9999996596939078
1212.1860619303047	0.9999996597000245
1212.196061980305	0.9999996597048401
1212.2060620303052	0.9999996597095877
1212.2160620803056	0.9999996597147133
1212.2260621303058	0.9999996597199869
1212.236062180306	0.9999996597255832
1212.2460622303063	0.9999996597308791
1212.2560622803064	0.9999996597362798
1212.2660623303068	0.9999996597419879
1212.276062380307	0.9999996597473604
1212.2860624303073	0.9999996597532279
1212.2960624803075	0.9999996597586845
1212.3060625303078	0.9999996597646971
1212.316062580308	0.9999996597703047
1212.3260626303083	0.9999996597762371
1212.3360626803085	0.9999996597819988
1212.3460627303089	0.9999996597870192
1212.356062780309	0.99999965979195
1212.3660628303094	0.9999996597978253
1212.3760628803095	0.9999996598040517
1212.3860629303097	0.9999996598095574
1212.39606298031	0.9999996598157729
1212.4060630303102	0.999999659822285
1212.4160630803106	0.9999996598283633
1212.4260631303107	0.9999996598335156
1212.436063180311	0.9999996598388483
1212.4460632303112	0.9999996598445332
1212.4560632803116	0.9999996598501373
1212.4660633303117	0.9999996598562045
1212.476063380312	0.9999996598621101
1212.4860634303122	0.999999659867822
1212.4960634803126	0.9999996598740971
1212.5060635303128	0.99999965987929
1212.5160635803131	0.9999996598839661
1212.5260636303133	0.9999996598899696
1212.5360636803134	0.9999996598963693
1212.5460637303138	0.9999996599025301
1212.556063780314	0.9999996599077103
1212.5660638303143	0.9999996599136345
1212.5760638803145	0.9999996599194109
1212.5860639303148	0.999999659923921
1212.596063980315	0.9999996599293614
1212.6060640303153	0.9999996599354075
1212.6160640803155	0.9999996599411567
1212.6260641303159	0.999999659946822
1212.636064180316	0.9999996599525707
1212.6460642303164	0.9999996599571659
1212.6560642803165	0.9999996599624905
1212.6660643303167	0.9999996599682736
1212.676064380317	0.9999996599734554
1212.6860644303172	0.9999996599793255
1212.6960644803175	0.9999996599863923
1212.7060645303177	0.9999996599919878
1212.716064580318	0.9999996599968302
1212.7260646303182	0.9999996600016855
1212.7360646803186	0.9999996600066424
1212.7460647303187	0.9999996600124818
1212.756064780319	0.9999996600174063
1212.7660648303192	0.9999996600218131
1212.7760648803196	0.9999996600268138
1212.7860649303198	0.9999996600328008
1212.7960649803201	0.9999996600389761
1212.8060650303203	0.9999996600447463
1212.8160650803204	0.9999996600501443
1212.8260651303208	0.9999996600556651
1212.836065180321	0.9999996600619507
1212.8460652303213	0.999999660067857
1212.8560652803214	0.9999996600733227
1212.8660653303218	0.9999996600786857
1212.876065380322	0.9999996600840847
1212.8860654303223	0.9999996600892612
1212.8960654803225	0.9999996600945743
1212.9060655303228	0.9999996601005933
1212.916065580323	0.9999996601061192
1212.9260656303234	0.9999996601112695
1212.9360656803235	0.9999996601179146
1212.9460657303239	0.99999966012455
1212.956065780324	0.9999996601307596
1212.9660658303242	0.9999996601362979
1212.9760658803245	0.9999996601423423
1212.9860659303247	0.9999996601485599
1212.996065980325	0.9999996601539337
1213.0060660303252	0.999999660160098
1213.0160660803256	0.9999996601656166
1213.0260661303257	0.9999996601710648
1213.036066180326	0.9999996601767528
1213.0460662303262	0.9999996601819207
1213.0560662803266	0.9999996601879285
1213.0660663303267	0.9999996601936808
1213.0760663803271	0.9999996601990188
1213.0860664303273	0.9999996602037166
1213.0960664803274	0.9999996602092498
1213.1060665303278	0.9999996602162148
1213.116066580328	0.9999996602220217
1213.1260666303283	0.9999996602270325
1213.1360666803284	0.9999996602329099
1213.1460667303288	0.9999996602385092
1213.156066780329	0.9999996602432591
1213.1660668303293	0.9999996602487006
1213.1760668803295	0.9999996602547477
1213.1860669303298	0.9999996602600119
1213.19606698033	0.9999996602653609
1213.2060670303304	0.9999996602705113
1213.2160670803305	0.9999996602751181
1213.2260671303309	0.999999660280418
1213.236067180331	0.9999996602860505
1213.2460672303312	0.999999660291337
1213.2560672803315	0.9999996602973977
1213.2660673303317	0.9999996603039574
1213.276067380332	0.999999660309608
1213.2860674303322	0.9999996603143461
1213.2960674803326	0.999999660318983
1213.3060675303327	0.9999996603239122
1213.316067580333	0.9999996603300367
1213.3260676303332	0.9999996603360891
1213.3360676803336	0.9999996603411361
1213.3460677303337	0.9999996603465547
1213.3560677803341	0.9999996603522572
1213.3660678303343	0.9999996603582362
1213.3760678803346	0.999999660363903
1213.3860679303348	0.9999996603688032
1213.396067980335	0.9999996603742882
1213.4060680303353	0.9999996603801462
1213.4160680803354	0.9999996603862175
1213.4260681303358	0.9999996603916707
1213.436068180336	0.9999996603973529
1213.4460682303363	0.9999996604036179
1213.4560682803365	0.9999996604087025
1213.4660683303368	0.9999996604143753
1213.476068380337	0.9999996604207039
1213.4860684303374	0.9999996604270661
1213.4960684803375	0.9999996604338051
1213.5060685303379	0.9999996604396152
1213.516068580338	0.9999996604455138
1213.5260686303382	0.9999996604500949
1213.5360686803385	0.999999660455231
1213.5460687303387	0.9999996604615001
1213.556068780339	0.9999996604674082
1213.5660688303392	0.9999996604736282
1213.5760688803396	0.9999996604794767
1213.5860689303397	0.9999996604848065
1213.59606898034	0.9999996604898002
1213.6060690303402	0.9999996604953388
1213.6160690803406	0.9999996605013063
1213.6260691303407	0.9999996605068308
1213.636069180341	0.9999996605127369
1213.6460692303413	0.9999996605182543
1213.6560692803416	0.999999660523327
1213.6660693303418	0.9999996605283744
1213.676069380342	0.999999660534372
1213.6860694303423	0.9999996605394655
1213.6960694803424	0.9999996605442636
1213.7060695303428	0.9999996605506426
1213.716069580343	0.9999996605560377
1213.7260696303433	0.9999996605602679
1213.7360696803435	0.999999660565261
1213.7460697303438	0.9999996605707493
1213.756069780344	0.9999996605765745
1213.7660698303443	0.9999996605821727
1213.7760698803445	0.9999996605876799
1213.7860699303449	0.999999660592964
1213.796069980345	0.9999996605988669
1213.8060700303454	0.9999996606043828
1213.8160700803455	0.9999996606095971
1213.8260701303457	0.9999996606155022
1213.836070180346	0.9999996606214744
1213.8460702303462	0.9999996606262501
1213.8560702803466	0.9999996606316184
1213.8660703303467	0.9999996606370302
1213.876070380347	0.9999996606429149
1213.8860704303472	0.999999660648887
1213.8960704803476	0.9999996606542989
1213.9060705303477	0.9999996606600067
1213.916070580348	0.9999996606659585
1213.9260706303482	0.9999996606721875
1213.9360706803486	0.9999996606784334
1213.9460707303488	0.9999996606839279
1213.956070780349	0.9999996606890901
1213.9660708303493	0.9999996606938207
1213.9760708803494	0.9999996607003815
1213.9860709303498	0.9999996607069218
1213.99607098035	0.999999660712198
1214.0060710303503	0.9999996607178233
1214.0160710803505	0.9999996607233452
1214.0260711303508	0.999999660729085
1214.036071180351	0.9999996607349161
1214.0460712303513	0.9999996607408762
1214.0560712803515	0.9999996607474053
1214.0660713303519	0.999999660753472
1214.076071380352	0.9999996607599121
1214.0860714303524	0.9999996607652362
1214.0960714803525	0.9999996607701803
1214.1060715303527	0.9999996607750938
1214.116071580353	0.9999996607809469
1214.1260716303532	0.9999996607868875
1214.1360716803536	0.9999996607929987
1214.1460717303537	0.9999996607991837
1214.156071780354	0.9999996608035628
1214.1660718303542	0.9999996608076177
1214.1760718803546	0.9999996608125157
1214.1860719303547	0.9999996608188608
1214.196071980355	0.9999996608248625
1214.2060720303552	0.9999996608307331
1214.2160720803556	0.9999996608365394
1214.2260721303558	0.9999996608409154
1214.2360721803561	0.9999996608460651
1214.2460722303563	0.9999996608521999
1214.2560722803564	0.9999996608573568
1214.2660723303568	0.9999996608623313
1214.276072380357	0.9999996608683456
1214.2860724303573	0.9999996608735723
1214.2960724803575	0.9999996608781222
1214.3060725303578	0.999999660882878
1214.316072580358	0.9999996608886736
1214.3260726303583	0.999999660894153
1214.3360726803585	0.999999660899826
1214.3460727303589	0.9999996609053656
1214.356072780359	0.9999996609112535
1214.3660728303594	0.9999996609176528
1214.3760728803595	0.9999996609229111
1214.3860729303597	0.9999996609275995
1214.39607298036	0.9999996609337201
1214.4060730303602	0.9999996609398312
1214.4160730803605	0.9999996609458154
1214.4260731303607	0.9999996609516761
1214.436073180361	0.9999996609574459
1214.4460732303612	0.9999996609636327
1214.4560732803616	0.9999996609692523
1214.4660733303617	0.9999996609747605
1214.476073380362	0.9999996609802665
1214.4860734303622	0.9999996609864681
1214.4960734803626	0.9999996609923792
1214.5060735303628	0.9999996609976239
1214.5160735803631	0.9999996610038419
1214.5260736303633	0.9999996610087143
1214.5360736803634	0.999999661014275
1214.5460737303638	0.9999996610203928
1214.556073780364	0.9999996610266739
1214.5660738303643	0.9999996610326327
1214.5760738803644	0.9999996610387594
1214.5860739303648	0.9999996610443329
1214.596073980365	0.9999996610492696
1214.6060740303653	0.9999996610544052
1214.6160740803655	0.9999996610599622
1214.6260741303659	0.9999996610666143
1214.636074180366	0.9999996610725268
1214.6460742303664	0.9999996610782305
1214.6560742803665	0.9999996610835404
1214.6660743303669	0.9999996610876768
1214.676074380367	0.9999996610929176
1214.6860744303672	0.9999996610990164
1214.6960744803675	0.9999996611048498
1214.7060745303677	0.9999996611107527
1214.716074580368	0.9999996611161713
1214.7260746303682	0.9999996611209566
1214.7360746803686	0.9999996611252338
1214.7460747303687	0.9999996611307713
1214.756074780369	0.9999996611371584
1214.7660748303692	0.9999996611422399
1214.7760748803696	0.9999996611479419
1214.7860749303698	0.9999996611538788
1214.7960749803701	0.9999996611587775
1214.8060750303703	0.9999996611636094
1214.8160750803704	0.9999996611689408
1214.8260751303708	0.9999996611738793
1214.836075180371	0.9999996611793573
1214.8460752303713	0.9999996611854882
1214.8560752803714	0.9999996611914121
1214.8660753303718	0.9999996611965106
1214.876075380372	0.999999661201466
1214.8860754303723	0.9999996612070572
1214.8960754803725	0.9999996612128341
1214.9060755303728	0.9999996612192869
1214.916075580373	0.9999996612246591
1214.9260756303734	0.9999996612303491
1214.9360756803735	0.9999996612361317
1214.9460757303739	0.9999996612416512
1214.956075780374	0.9999996612476025
1214.9660758303742	0.999999661253448
1214.9760758803745	0.9999996612593423
1214.9860759303747	0.9999996612647662
1214.996075980375	0.9999996612707752
1215.0060760303752	0.9999996612768203
1215.0160760803756	0.9999996612832365
1215.0260761303757	0.9999996612893441
1215.036076180376	0.9999996612939439
1215.0460762303762	0.9999996612993183
1215.0560762803766	0.9999996613059955
1215.0660763303767	0.9999996613119083
1215.0760763803771	0.9999996613177545
1215.0860764303773	0.9999996613233705
1215.0960764803776	0.9999996613281485
1215.1060765303778	0.9999996613332851
1215.116076580378	0.9999996613391703
1215.1260766303783	0.9999996613450141
1215.1360766803784	0.9999996613505889
1215.1460767303788	0.9999996613555064
1215.156076780379	0.9999996613606676
1215.1660768303793	0.9999996613663461
1215.1760768803795	0.9999996613714579
1215.1860769303798	0.9999996613775542
1215.19607698038	0.9999996613838423
1215.2060770303804	0.9999996613890878
1215.2160770803805	0.9999996613950065
1215.2260771303809	0.9999996614005675
1215.236077180381	0.9999996614053211
1215.2460772303812	0.9999996614099752
1215.2560772803815	0.9999996614148481
1215.2660773303817	0.999999661420217
1215.276077380382	0.9999996614261887
1215.2860774303822	0.9999996614319923
1215.2960774803826	0.9999996614368316
1215.3060775303827	0.9999996614408508
1215.316077580383	0.9999996614467442
1215.3260776303832	0.9999996614535414
1215.3360776803836	0.9999996614590473
1215.3460777303837	0.9999996614650178
1215.356077780384	0.9999996614709324
1215.3660778303843	0.9999996614758155
1215.3760778803846	0.9999996614803721
1215.3860779303848	0.9999996614857025
1215.396077980385	0.9999996614914693
1215.4060780303853	0.9999996614971346
1215.4160780803854	0.9999996615029861
1215.4260781303858	0.9999996615083047
1215.436078180386	0.9999996615145667
1215.4460782303863	0.9999996615205093
1215.4560782803865	0.9999996615257566
1215.4660783303868	0.999999661531204
1215.476078380387	0.9999996615367099
1215.4860784303874	0.9999996615424295
1215.4960784803875	0.9999996615484864
1215.5060785303879	0.9999996615549345
1215.516078580388	0.9999996615608818
1215.5260786303884	0.9999996615666646
1215.5360786803885	0.9999996615722727
1215.5460787303887	0.9999996615771549
1215.556078780389	0.9999996615826058
1215.5660788303892	0.9999996615889982
1215.5760788803896	0.9999996615950753
1215.5860789303897	0.9999996616015415
1215.59607898039	0.9999996616074396
1215.6060790303902	0.9999996616120522
1215.6160790803906	0.9999996616173286
1215.6260791303907	0.9999996616231369
1215.636079180391	0.9999996616286269
1215.6460792303913	0.9999996616342675
1215.6560792803916	0.9999996616404755
1215.6660793303918	0.9999996616460235
1215.676079380392	0.9999996616512079
1215.6860794303923	0.9999996616554928
1215.6960794803924	0.9999996616604905
1215.7060795303928	0.9999996616661495
1215.716079580393	0.9999996616714375
1215.7260796303933	0.9999996616776878
1215.7360796803935	0.9999996616837032
1215.7460797303938	0.9999996616885327
1215.756079780394	0.9999996616939747
1215.7660798303943	0.9999996616991996
1215.7760798803945	0.999999661704098
1215.7860799303949	0.9999996617098147
1215.796079980395	0.9999996617151005
1215.8060800303954	0.9999996617205045
1215.8160800803955	0.9999996617258154
1215.8260801303957	0.9999996617318527
1215.836080180396	0.999999661737745
1215.8460802303962	0.9999996617426787
1215.8560802803966	0.9999996617480753
1215.8660803303967	0.999999661753224
1215.876080380397	0.999999661758923
1215.8860804303972	0.9999996617656067
1215.8960804803976	0.9999996617718385
1215.9060805303977	0.9999996617763589
1215.916080580398	0.9999996617806525
1215.9260806303982	0.9999996617859909
1215.9360806803986	0.9999996617915407
1215.9460807303988	0.9999996617972661
1215.9560807803991	0.999999661803247
1215.9660808303993	0.9999996618092118
1215.9760808803994	0.9999996618156836
1215.9860809303998	0.9999996618213264
1215.9960809804	0.9999996618267961
1216.0060810304003	0.9999996618331379
1216.0160810804005	0.9999996618387861
1216.0260811304008	0.9999996618439797
1216.036081180401	0.9999996618495877
1216.0460812304013	0.9999996618557939
1216.0560812804015	0.9999996618613103
1216.0660813304019	0.9999996618664464
1216.076081380402	0.999999661871643
1216.0860814304024	0.9999996618769523
1216.0960814804025	0.9999996618835822
1216.1060815304027	0.9999996618898639
1216.116081580403	0.9999996618945507
1216.1260816304032	0.999999661899683
1216.1360816804035	0.9999996619057222
1216.1460817304037	0.9999996619122238
1216.156081780404	0.999999661918863
1216.1660818304042	0.9999996619245063
1216.1760818804046	0.9999996619288102
1216.1860819304047	0.999999661933822
1216.196081980405	0.9999996619399172
1216.2060820304052	0.9999996619457161
1216.2160820804056	0.9999996619511388
1216.2260821304058	0.9999996619561762
1216.2360821804061	0.9999996619615341
1216.2460822304063	0.999999661966419
1216.2560822804064	0.9999996619704857
1216.2660823304068	0.9999996619763727
1216.276082380407	0.9999996619825096
1216.2860824304073	0.999999661987867
1216.2960824804074	0.9999996619939856
1216.3060825304078	0.9999996619997215
1216.316082580408	0.9999996620052485
1216.3260826304083	0.999999662010451
1216.3360826804085	0.9999996620149298
1216.3460827304089	0.9999996620195057
1216.356082780409	0.9999996620253033
1216.3660828304094	0.999999662032202
1216.3760828804095	0.999999662038085
1216.3860829304099	0.9999996620431445
1216.39608298041	0.9999996620485632
1216.4060830304102	0.9999996620539117
1216.4160830804105	0.9999996620592624
1216.4260831304107	0.9999996620644995
1216.436083180411	0.9999996620701022
1216.4460832304112	0.9999996620764936
1216.4560832804116	0.9999996620830764
1216.4660833304117	0.9999996620889987
1216.476083380412	0.9999996620934131
1216.4860834304122	0.9999996620983104
1216.4960834804126	0.9999996621036235
1216.5060835304128	0.9999996621093644
1216.5160835804131	0.999999662116078
1216.5260836304133	0.9999996621223269
1216.5360836804134	0.9999996621285849
1216.5460837304138	0.9999996621337909
1216.556083780414	0.9999996621377113
1216.5660838304143	0.9999996621427367
1216.5760838804144	0.9999996621493049
1216.5860839304148	0.999999662156268
1216.596083980415	0.9999996621620934
1216.6060840304153	0.9999996621684971
1216.6160840804155	0.9999996621742735
1216.6260841304158	0.9999996621787653
1216.636084180416	0.9999996621836673
1216.6460842304164	0.9999996621887466
1216.6560842804165	0.9999996621942362
1216.6660843304169	0.9999996622008318
1216.676084380417	0.9999996622075074
1216.6860844304172	0.9999996622127527
1216.6960844804175	0.9999996622176485
1216.7060845304177	0.9999996622228949
1216.716084580418	0.9999996622281312
1216.7260846304182	0.9999996622341352
1216.7360846804186	0.9999996622398203
1216.7460847304187	0.9999996622449109
1216.756084780419	0.9999996622507193
1216.7660848304192	0.9999996622563596
1216.7760848804196	0.999999662262175
1216.7860849304197	0.9999996622669262
1216.7960849804201	0.9999996622716849
1216.8060850304203	0.9999996622783681
1216.8160850804206	0.9999996622839729
1216.8260851304208	0.999999662288804
1216.836085180421	0.9999996622944964
1216.8460852304213	0.9999996623000885
1216.8560852804214	0.9999996623049676
1216.8660853304218	0.999999662309769
1216.876085380422	0.999999662314897
1216.8860854304223	0.9999996623201423
1216.8960854804225	0.999999662326121
1216.9060855304228	0.9999996623319735
1216.916085580423	0.9999996623375251
1216.9260856304234	0.9999996623438141
1216.9360856804235	0.9999996623498696
1216.9460857304239	0.9999996623549482
1216.956085780424	0.999999662359918
1216.9660858304242	0.9999996623652916
1216.9760858804245	0.9999996623716918
1216.9860859304247	0.9999996623774751
1216.996085980425	0.9999996623829516
1217.0060860304252	0.9999996623880476
1217.0160860804256	0.9999996623938904
1217.0260861304257	0.9999996624002464
1217.036086180426	0.9999996624047955
1217.0460862304262	0.9999996624096066
1217.0560862804266	0.9999996624150332
1217.0660863304267	0.9999996624209087
1217.0760863804271	0.9999996624273717
1217.0860864304273	0.9999996624335687
1217.0960864804276	0.9999996624394755
1217.1060865304278	0.9999996624450781
1217.116086580428	0.9999996624506045
1217.1260866304283	0.9999996624551255
1217.1360866804284	0.9999996624607161
1217.1460867304288	0.9999996624680667
1217.156086780429	0.9999996624742116
1217.1660868304293	0.9999996624788645
1217.1760868804295	0.9999996624839729
1217.1860869304298	0.9999996624886971
1217.19608698043	0.9999996624932392
1217.2060870304304	0.9999996624983077
1217.2160870804305	0.9999996625046909
1217.2260871304309	0.9999996625110551
1217.236087180431	0.9999996625178075
1217.2460872304314	0.9999996625238915
1217.2560872804315	0.9999996625285349
1217.2660873304317	0.9999996625331874
1217.276087380432	0.9999996625382757
1217.2860874304322	0.9999996625444483
1217.2960874804326	0.9999996625506582
1217.3060875304327	0.9999996625558859
1217.316087580433	0.9999996625613693
1217.3260876304332	0.999999662566299
1217.3360876804336	0.9999996625713397
1217.3460877304337	0.9999996625770027
1217.356087780434	0.9999996625817305
1217.3660878304343	0.9999996625868767
1217.3760878804346	0.999999662593734
1217.3860879304348	0.9999996626002029
1217.396087980435	0.9999996626054625
1217.4060880304353	0.9999996626107917
1217.4160880804354	0.9999996626160509
1217.4260881304358	0.9999996626204798
1217.436088180436	0.9999996626261994
1217.4460882304363	0.9999996626318679
1217.4560882804365	0.9999996626380916
1217.4660883304368	0.9999996626442226
1217.476088380437	0.9999996626494133
1217.4860884304373	0.9999996626546295
1217.4960884804375	0.9999996626595951
1217.5060885304379	0.9999996626650458
1217.516088580438	0.9999996626702258
1217.5260886304384	0.9999996626758348
1217.5360886804385	0.9999996626824209
1217.5460887304387	0.9999996626885543
1217.556088780439	0.9999996626947731
1217.5660888304392	0.9999996626997776
1217.5760888804396	0.9999996627041181
1217.5860889304397	0.9999996627102887
1217.59608898044	0.9999996627164817
1217.6060890304402	0.9999996627218126
1217.6160890804406	0.999999662727296
1217.6260891304407	0.999999662733055
1217.636089180441	0.9999996627383545
1217.6460892304412	0.9999996627438497
1217.6560892804416	0.9999996627494834
1217.6660893304418	0.9999996627541266
1217.676089380442	0.9999996627595455
1217.6860894304423	0.9999996627658552
1217.6960894804424	0.9999996627716013
1217.7060895304428	0.9999996627774476
1217.716089580443	0.9999996627840179
1217.7260896304433	0.9999996627893034
1217.7360896804435	0.9999996627936235
1217.7460897304438	0.9999996627985407
1217.756089780444	0.9999996628041408
1217.7660898304443	0.9999996628095208
1217.7760898804445	0.9999996628155944
1217.7860899304449	0.9999996628215126
1217.796089980445	0.9999996628271274
1217.8060900304454	0.9999996628325297
1217.8160900804455	0.9999996628374578
1217.8260901304457	0.9999996628422705
1217.836090180446	0.999999662847081
1217.8460902304462	0.9999996628529357
1217.8560902804466	0.9999996628599633
1217.8660903304467	0.9999996628655681
1217.876090380447	0.9999996628704646
1217.8860904304472	0.9999996628754663
1217.8960904804476	0.9999996628805812
1217.9060905304477	0.9999996628860346
1217.916090580448	0.9999996628924823
1217.9260906304482	0.9999996628985853
1217.9360906804486	0.9999996629039682
1217.9460907304488	0.9999996629102975
1217.9560907804491	0.9999996629154918
1217.9660908304493	0.9999996629199209
1217.9760908804494	0.9999996629250049
1217.9860909304498	0.9999996629296657
1217.99609098045	0.9999996629354926
1218.0060910304503	0.9999996629416594
1218.0160910804505	0.9999996629484487
1218.0260911304508	0.9999996629547904
1218.036091180451	0.9999996629599791
1218.0460912304513	0.9999996629649418
1218.0560912804515	0.9999996629699018
1218.0660913304519	0.9999996629759157
1218.076091380452	0.9999996629820698
1218.0860914304524	0.9999996629875072
1218.0960914804525	0.9999996629937192
1218.1060915304527	0.9999996629993688
1218.116091580453	0.9999996630041674
1218.1260916304532	0.9999996630093575
1218.1360916804535	0.999999663014248
1218.1460917304537	0.9999996630197456
1218.156091780454	0.9999996630264725
1218.1660918304542	0.9999996630329391
1218.1760918804546	0.9999996630383263
1218.1860919304547	0.9999996630437513
1218.196091980455	0.999999663049153
1218.2060920304552	0.9999996630538114
1218.2160920804556	0.999999663059553
1218.2260921304558	0.999999663066103
1218.2360921804561	0.9999996630718342
1218.2460922304563	0.9999996630774103
1218.2560922804564	0.9999996630831737
1218.2660923304568	0.9999996630881558
1218.276092380457	0.9999996630926772
1218.2860924304573	0.9999996630977372
1218.2960924804574	0.99999966310304
1218.3060925304578	0.9999996631082378
1218.316092580458	0.9999996631141097
1218.3260926304583	0.9999996631200713
1218.3360926804585	0.999999663125959
1218.3460927304588	0.9999996631316498
1218.356092780459	0.999999663137243
1218.3660928304594	0.9999996631428644
1218.3760928804595	0.9999996631476773
1218.3860929304599	0.9999996631531192
1218.39609298046	0.9999996631583427
1218.4060930304602	0.9999996631632294
1218.4160930804605	0.9999996631686674
1218.4260931304607	0.9999996631744795
1218.436093180461	0.99999966317951
1218.4460932304612	0.9999996631837682
1218.4560932804616	0.9999996631894779
1218.4660933304617	0.9999996631952971
1218.476093380462	0.9999996632010982
1218.4860934304622	0.9999996632075182
1218.4960934804626	0.9999996632129315
1218.5060935304627	0.9999996632184962
1218.5160935804631	0.9999996632239226
1218.5260936304633	0.9999996632289192
1218.5360936804634	0.9999996632343187
1218.5460937304638	0.9999996632397425
1218.556093780464	0.9999996632450192
1218.5660938304643	0.999999663250438
1218.5760938804644	0.9999996632564055
1218.5860939304648	0.9999996632622385
1218.596093980465	0.9999996632674116
1218.6060940304653	0.999999663272539
1218.6160940804655	0.9999996632775449
1218.6260941304658	0.9999996632829221
1218.636094180466	0.9999996632896809
1218.6460942304664	0.9999996632954522
1218.6560942804665	0.9999996633006965
1218.6660943304669	0.9999996633065183
1218.676094380467	0.9999996633120725
1218.6860944304672	0.9999996633172084
1218.6960944804675	0.9999996633224244
1218.7060945304677	0.9999996633275284
1218.716094580468	0.9999996633334172
1218.7260946304682	0.9999996633403442
1218.7360946804686	0.9999996633464147
1218.7460947304687	0.9999996633510835
1218.756094780469	0.999999663356019
1218.7660948304692	0.9999996633608786
1218.7760948804696	0.9999996633658528
1218.7860949304697	0.9999996633718524
1218.7960949804701	0.9999996633788273
1218.8060950304703	0.9999996633847685
1218.8160950804706	0.999999663389668
1218.8260951304708	0.9999996633949857
1218.836095180471	0.9999996634002976
1218.8460952304713	0.9999996634058186
1218.8560952804714	0.999999663411727
1218.8660953304718	0.999999663417673
1218.876095380472	0.9999996634238544
1218.8860954304723	0.9999996634290637
1218.8960954804725	0.9999996634348819
1218.9060955304728	0.9999996634399942
1218.916095580473	0.9999996634446453
1218.9260956304734	0.9999996634498247
1218.9360956804735	0.9999996634552865
1218.9460957304739	0.9999996634612476
1218.956095780474	0.999999663467218
1218.9660958304742	0.9999996634730163
1218.9760958804745	0.9999996634782168
1218.9860959304747	0.9999996634835265
1218.996095980475	0.9999996634898236
1219.0060960304752	0.999999663495107
1219.0160960804756	0.999999663500662
1219.0260961304757	0.999999663506856
1219.036096180476	0.9999996635124075
1219.0460962304762	0.99999966351797
1219.0560962804766	0.9999996635233077
1219.0660963304767	0.9999996635284643
1219.076096380477	0.999999663533752
1219.0860964304773	0.9999996635387839
1219.0960964804776	0.9999996635442502
1219.1060965304778	0.9999996635504874
1219.116096580478	0.9999996635570882
1219.1260966304783	0.9999996635623454
1219.1360966804784	0.99999966356711
1219.1460967304788	0.9999996635729955
1219.156096780479	0.9999996635786099
1219.1660968304793	0.9999996635846511
1219.1760968804795	0.9999996635907027
1219.1860969304798	0.999999663595663
1219.19609698048	0.9999996636006702
1219.2060970304804	0.9999996636063433
1219.2160970804805	0.9999996636118004
1219.2260971304809	0.9999996636169436
1219.236097180481	0.9999996636227392
1219.2460972304814	0.9999996636282246
1219.2560972804815	0.999999663633962
1219.2660973304817	0.9999996636395677
1219.276097380482	0.9999996636450725
1219.2860974304822	0.9999996636510963
1219.2960974804826	0.9999996636572561
1219.3060975304827	0.9999996636624678
1219.316097580483	0.9999996636673831
1219.3260976304832	0.9999996636726013
1219.3360976804836	0.9999996636783336
1219.3460977304837	0.9999996636833816
1219.356097780484	0.999999663688778
1219.3660978304843	0.9999996636949611
1219.3760978804846	0.9999996637004177
1219.3860979304848	0.9999996637060259
1219.396097980485	0.9999996637112439
1219.4060980304853	0.9999996637170915
1219.4160980804854	0.99999966372266
1219.4260981304858	0.9999996637284777
1219.436098180486	0.9999996637348519
1219.4460982304863	0.9999996637402689
1219.4560982804865	0.9999996637450557
1219.4660983304868	0.9999996637502706
1219.476098380487	0.9999996637561163
1219.4860984304873	0.9999996637618576
1219.4960984804875	0.9999996637673376
1219.5060985304879	0.9999996637729873
1219.516098580488	0.9999996637783616
1219.5260986304884	0.9999996637836687
1219.5360986804885	0.9999996637892237
1219.5460987304887	0.9999996637943699
1219.556098780489	0.99999966380017
1219.5660988304892	0.9999996638056631
1219.5760988804896	0.9999996638104008
1219.5860989304897	0.9999996638160242
1219.59609898049	0.9999996638222173
1219.6060990304902	0.9999996638283094
1219.6160990804906	0.9999996638337951
1219.6260991304907	0.9999996638391317
1219.636099180491	0.999999663844565
1219.6460992304912	0.9999996638504486
1219.6560992804916	0.9999996638557451
1219.6660993304918	0.9999996638606989
1219.6760993804921	0.9999996638665439
1219.6860994304923	0.9999996638721468
1219.6960994804924	0.9999996638765404
1219.7060995304928	0.9999996638812967
1219.716099580493	0.9999996638871415
1219.7260996304933	0.999999663892618
1219.7360996804935	0.9999996638982257
1219.7460997304938	0.999999663903841
1219.756099780494	0.9999996639093265
1219.7660998304943	0.999999663914685
1219.7760998804945	0.9999996639204152
1219.7860999304949	0.9999996639259779
1219.796099980495	0.9999996639317258
1219.8061000304954	0.9999996639373677
1219.8161000804955	0.9999996639426076
1219.8261001304957	0.999999663948157
1219.836100180496	0.9999996639528093
1219.8461002304962	0.9999996639578452
1219.8561002804965	0.9999996639628914
1219.8661003304967	0.9999996639685741
1219.876100380497	0.9999996639743335
1219.8861004304972	0.999999663979267
1219.8961004804976	0.999999663984641
1219.9061005304977	0.9999996639900962
1219.916100580498	0.9999996639956554
1219.9261006304982	0.999999664001689
1219.9361006804986	0.9999996640077607
1219.9461007304988	0.999999664013526
1219.9561007804991	0.9999996640187355
1219.9661008304993	0.9999996640239237
1219.9761008804994	0.9999996640295991
1219.9861009304998	0.9999996640349557
1219.9961009805	0.9999996640404815
1220.0061010305003	0.9999996640463303
1220.0161010805004	0.9999996640516842
1220.0261011305008	0.9999996640567586
1220.036101180501	0.99999966406237
1220.0461012305013	0.9999996640687759
1220.0561012805015	0.999999664074126
1220.0661013305019	0.9999996640793964
1220.076101380502	0.9999996640847469
1220.0861014305024	0.9999996640907329
1220.0961014805025	0.9999996640969634
1220.1061015305029	0.9999996641027042
1220.116101580503	0.9999996641079212
1220.1261016305032	0.9999996641134041
1220.1361016805035	0.9999996641188728
1220.1461017305037	0.9999996641236156
1220.156101780504	0.9999996641293323
1220.1661018305042	0.9999996641353941
1220.1761018805046	0.999999664141328
1220.1861019305047	0.9999996641467028
1220.196101980505	0.9999996641520948
1220.2061020305052	0.9999996641574955
1220.2161020805056	0.9999996641629944
1220.2261021305058	0.9999996641679825
1220.2361021805061	0.9999996641731214
1220.2461022305063	0.9999996641799594
1220.2561022805064	0.9999996641861708
1220.2661023305068	0.9999996641912032
1220.276102380507	0.999999664195859
1220.2861024305073	0.9999996642013488
1220.2961024805074	0.9999996642067258
1220.3061025305078	0.9999996642127252
1220.316102580508	0.999999664218263
1220.3261026305083	0.9999996642233864
1220.3361026805085	0.9999996642285104
1220.3461027305088	0.999999664233407
1220.356102780509	0.9999996642393686
1220.3661028305094	0.9999996642450563
1220.3761028805095	0.9999996642502524
1220.3861029305099	0.9999996642555611
1220.39610298051	0.9999996642611535
1220.4061030305102	0.9999996642672336
1220.4161030805105	0.9999996642729082
1220.4261031305107	0.9999996642782385
1220.436103180511	0.9999996642837241
1220.4461032305112	0.9999996642889607
1220.4561032805116	0.9999996642939908
1220.4661033305117	0.9999996642992358
1220.476103380512	0.9999996643044816
1220.4861034305122	0.9999996643099368
1220.4961034805126	0.9999996643156366
1220.5061035305127	0.9999996643214958
1220.5161035805131	0.9999996643269328
1220.5261036305133	0.9999996643325086
1220.5361036805136	0.9999996643378035
1220.5461037305138	0.9999996643433537
1220.556103780514	0.9999996643488699
1220.5661038305143	0.9999996643545078
1220.5761038805144	0.9999996643608478
1220.5861039305148	0.9999996643665463
1220.596103980515	0.9999996643716279
1220.6061040305153	0.9999996643767518
1220.6161040805155	0.9999996643826919
1220.6261041305158	0.9999996643880111
1220.636104180516	0.9999996643934159
1220.6461042305164	0.9999996643986343
1220.6561042805165	0.9999996644044913
1220.6661043305169	0.9999996644108026
1220.676104380517	0.9999996644161528
1220.6861044305172	0.9999996644212044
1220.6961044805175	0.9999996644266128
1220.7061045305177	0.9999996644319663
1220.716104580518	0.9999996644372818
1220.7261046305182	0.999999664443524
1220.7361046805186	0.99999966444973
1220.7461047305187	0.9999996644552693
1220.756104780519	0.9999996644600899
1220.7661048305192	0.9999996644648266
1220.7761048805196	0.9999996644694982
1220.7861049305197	0.9999996644746825
1220.79610498052	0.9999996644802391
1220.8061050305203	0.9999996644864583
1220.8161050805206	0.9999996644935434
1220.8261051305208	0.9999996644990725
1220.836105180521	0.9999996645036255
1220.8461052305213	0.9999996645082375
1220.8561052805214	0.9999996645131906
1220.8661053305218	0.9999996645190119
1220.876105380522	0.9999996645252085
1220.8861054305223	0.9999996645312522
1220.8961054805225	0.9999996645371021
1220.9061055305228	0.999999664541769
1220.916105580523	0.9999996645461906
1220.9261056305234	0.999999664551349
1220.9361056805235	0.9999996645570369
1220.9461057305239	0.9999996645628958
1220.956105780524	0.9999996645686637
1220.9661058305244	0.9999996645748574
1220.9761058805245	0.999999664580451
1220.9861059305247	0.9999996645853981
1220.996105980525	0.9999996645898649
1221.0061060305252	0.9999996645952545
1221.0161060805256	0.9999996646014152
1221.0261061305257	0.9999996646077337
1221.036106180526	0.9999996646139367
1221.0461062305262	0.9999996646192619
1221.0561062805266	0.9999996646247212
1221.0661063305267	0.9999996646301159
1221.076106380527	0.9999996646353144
1221.0861064305273	0.9999996646401705
1221.0961064805276	0.9999996646454169
1221.1061065305278	0.9999996646511659
1221.116106580528	0.9999996646571012
1221.1261066305283	0.9999996646630573
1221.1361066805284	0.9999996646679951
1221.1461067305288	0.9999996646733398
1221.156106780529	0.9999996646786256
1221.1661068305293	0.999999664684187
1221.1761068805295	0.9999996646906255
1221.1861069305298	0.9999996646972288
1221.19610698053	0.9999996647031122
1221.2061070305303	0.9999996647085685
1221.2161070805305	0.9999996647132632
1221.2261071305309	0.9999996647187506
1221.236107180531	0.9999996647246188
1221.2461072305314	0.9999996647296197
1221.2561072805315	0.9999996647346923
1221.2661073305317	0.9999996647399891
1221.276107380532	0.9999996647452647
1221.2861074305322	0.9999996647501389
1221.2961074805326	0.9999996647556458
1221.3061075305327	0.9999996647612027
1221.316107580533	0.999999664766509
1221.3261076305332	0.9999996647721834
1221.3361076805336	0.9999996647778879
1221.3461077305337	0.9999996647837116
1221.356107780534	0.9999996647889032
1221.3661078305342	0.9999996647938096
1221.3761078805346	0.9999996647998087
1221.3861079305348	0.9999996648060089
1221.3961079805351	0.9999996648107488
1221.4061080305353	0.9999996648152566
1221.4161080805354	0.999999664820058
1221.4261081305358	0.9999996648255508
1221.436108180536	0.9999996648314041
1221.4461082305363	0.9999996648376764
1221.4561082805365	0.9999996648433934
1221.4661083305368	0.9999996648485718
1221.476108380537	0.9999996648536141
1221.4861084305373	0.9999996648585406
1221.4961084805375	0.9999996648643292
1221.5061085305379	0.9999996648703361
1221.516108580538	0.9999996648764121
1221.5261086305384	0.9999996648819389
1221.5361086805385	0.9999996648879713
1221.5461087305387	0.9999996648935743
1221.556108780539	0.9999996648983212
1221.5661088305392	0.9999996649030327
1221.5761088805396	0.9999996649081951
1221.5861089305397	0.999999664914874
1221.59610898054	0.9999996649215482
1221.6061090305402	0.9999996649276972
1221.6161090805406	0.9999996649326522
1221.6261091305407	0.9999996649377297
1221.636109180541	0.9999996649432412
1221.6461092305412	0.9999996649487708
1221.6561092805416	0.9999996649542141
1221.6661093305418	0.9999996649597478
1221.6761093805421	0.9999996649654014
1221.6861094305423	0.9999996649717084
1221.6961094805424	0.9999996649772344
1221.7061095305428	0.9999996649817247
1221.716109580543	0.9999996649867369
1221.7261096305433	0.9999996649917774
1221.7361096805434	0.9999996649979518
1221.7461097305438	0.9999996650046625
1221.756109780544	0.999999665011217
1221.7661098305443	0.9999996650169706
1221.7761098805445	0.9999996650216485
1221.7861099305449	0.9999996650256484
1221.796109980545	0.9999996650306158
1221.8061100305454	0.9999996650367231
1221.8161100805455	0.9999996650426736
1221.8261101305459	0.9999996650485018
1221.836110180546	0.9999996650544389
1221.8461102305462	0.9999996650594598
1221.8561102805465	0.9999996650639019
1221.8661103305467	0.9999996650686126
1221.876110380547	0.999999665073154
1221.8861104305472	0.9999996650788942
1221.8961104805476	0.9999996650848604
1221.9061105305477	0.9999996650909234
1221.916110580548	0.9999996650964126
1221.9261106305482	0.9999996651008327
1221.9361106805486	0.9999996651050046
1221.9461107305488	0.9999996651106017
1221.9561107805491	0.9999996651172157
1221.9661108305493	0.9999996651229539
1221.9761108805494	0.9999996651289663
1221.9861109305498	0.9999996651346799
1221.99611098055	0.9999996651399485
1222.0061110305503	0.9999996651448404
1222.0161110805504	0.9999996651498764
1222.0261111305508	0.9999996651550654
1222.036111180551	0.9999996651602858
1222.0461112305513	0.9999996651666295
1222.0561112805515	0.9999996651725308
1222.0661113305518	0.9999996651786117
1222.076111380552	0.9999996651842943
1222.0861114305524	0.9999996651890192
1222.0961114805525	0.999999665194318
1222.1061115305529	0.9999996652002017
1222.116111580553	0.9999996652063573
1222.1261116305532	0.9999996652126331
1222.1361116805535	0.9999996652180694
1222.1461117305537	0.9999996652236491
1222.156111780554	0.9999996652290921
1222.1661118305542	0.9999996652348092
1222.1761118805546	0.9999996652402005
1222.1861119305547	0.9999996652454944
1222.196111980555	0.9999996652512719
1222.2061120305552	0.9999996652567912
1222.2161120805556	0.9999996652624468
1222.2261121305557	0.9999996652678542
1222.2361121805561	0.9999996652726881
1222.2461122305563	0.9999996652776946
1222.2561122805566	0.9999996652840382
1222.2661123305568	0.9999996652901688
1222.276112380557	0.9999996652955653
1222.2861124305573	0.9999996653005386
1222.2961124805574	0.9999996653055597
1222.3061125305578	0.9999996653111956
1222.316112580558	0.9999996653168135
1222.3261126305583	0.999999665322223
1222.3361126805585	0.9999996653276423
1222.3461127305588	0.9999996653329078
1222.356112780559	0.9999996653372812
1222.3661128305594	0.999999665342594
1222.3761128805595	0.9999996653484305
1222.3861129305599	0.9999996653540725
1222.39611298056	0.9999996653599275
1222.4061130305602	0.9999996653654752
1222.4161130805605	0.9999996653703126
1222.4261131305607	0.9999996653752324
1222.436113180561	0.9999996653802651
1222.4461132305612	0.9999996653851005
1222.4561132805616	0.9999996653908801
1222.4661133305617	0.9999996653968847
1222.476113380562	0.9999996654023677
1222.4861134305622	0.999999665407829
1222.4961134805626	0.9999996654118517
1222.5061135305627	0.9999996654161819
1222.5161135805631	0.9999996654219182
1222.5261136305633	0.9999996654284107
1222.5361136805636	0.9999996654343484
1222.5461137305638	0.9999996654401682
1222.556113780564	0.9999996654463812
1222.5661138305643	0.9999996654514143
1222.5761138805644	0.9999996654564334
1222.5861139305648	0.9999996654623325
1222.596113980565	0.9999996654679509
1222.6061140305653	0.9999996654744873
1222.6161140805655	0.9999996654806977
1222.6261141305658	0.9999996654865582
1222.636114180566	0.9999996654921227
1222.6461142305664	0.9999996654966247
1222.6561142805665	0.9999996655008673
1222.6661143305669	0.9999996655063049
1222.676114380567	0.9999996655129381
1222.6861144305674	0.9999996655195128
1222.6961144805675	0.999999665525927
1222.7061145305677	0.9999996655314514
1222.716114580568	0.9999996655366613
1222.7261146305682	0.9999996655418794
1222.7361146805686	0.9999996655467357
1222.7461147305687	0.9999996655522424
1222.756114780569	0.9999996655583885
1222.7661148305692	0.9999996655645456
1222.7761148805696	0.9999996655697355
1222.7861149305697	0.9999996655747232
1222.79611498057	0.9999996655795318
1222.8061150305703	0.9999996655839226
1222.8161150805706	0.9999996655889386
1222.8261151305708	0.9999996655951722
1222.836115180571	0.9999996656015944
1222.8461152305713	0.9999996656074659
1222.8561152805714	0.9999996656122441
1222.8661153305718	0.9999996656166047
1222.876115380572	0.9999996656219139
1222.8861154305723	0.9999996656272683
1222.8961154805725	0.9999996656324838
1222.9061155305728	0.9999996656379365
1222.916115580573	0.9999996656435968
1222.9261156305733	0.9999996656484886
1222.9361156805735	0.9999996656534493
1222.9461157305739	0.9999996656583482
1222.956115780574	0.9999996656630693
1222.9661158305744	0.9999996656691057
1222.9761158805745	0.999999665675176
1222.9861159305747	0.999999665680414
1222.996115980575	0.9999996656862928
1223.0061160305752	0.9999996656917253
1223.0161160805756	0.9999996656968965
1223.0261161305757	0.9999996657022187
1223.036116180576	0.9999996657074137
1223.0461162305762	0.9999996657130844
1223.0561162805766	0.999999665718452
1223.0661163305767	0.9999996657235445
1223.076116380577	0.9999996657281256
1223.0861164305772	0.9999996657342205
1223.0961164805776	0.9999996657405947
1223.1061165305778	0.999999665745749
1223.116116580578	0.9999996657515988
1223.1261166305783	0.9999996657576015
1223.1361166805784	0.9999996657633256
1223.1461167305788	0.999999665769304
1223.156116780579	0.99999966577506
1223.1661168305793	0.9999996657807808
1223.1761168805795	0.9999996657870616
1223.1861169305798	0.9999996657927739
1223.19611698058	0.9999996657980026
1223.2061170305803	0.9999996658038436
1223.2161170805805	0.9999996658091079
1223.2261171305809	0.999999665814521
1223.236117180581	0.9999996658207071
1223.2461172305814	0.9999996658267276
1223.2561172805815	0.9999996658325276
1223.2661173305817	0.9999996658375747
1223.276117380582	0.9999996658419573
1223.2861174305822	0.9999996658467875
1223.2961174805826	0.9999996658521075
1223.3061175305827	0.9999996658573509
1223.316117580583	0.999999665862741
1223.3261176305832	0.9999996658690404
1223.3361176805836	0.9999996658751975
1223.3461177305837	0.9999996658802829
1223.356117780584	0.9999996658853014
1223.3661178305842	0.9999996658901847
1223.3761178805846	0.999999665895047
1223.3861179305848	0.9999996659006334
1223.3961179805851	0.9999996659061987
1223.4061180305853	0.9999996659118758
1223.4161180805854	0.9999996659169693
1223.4261181305858	0.999999665921249
1223.436118180586	0.9999996659255128
1223.4461182305863	0.9999996659305874
1223.4561182805865	0.9999996659364656
1223.4661183305868	0.99999966594178
1223.476118380587	0.9999996659475068
1223.4861184305873	0.9999996659533408
1223.4961184805875	0.9999996659583722
1223.5061185305879	0.9999996659641899
1223.516118580588	0.9999996659690975
1223.5261186305884	0.9999996659742526
1223.5361186805885	0.9999996659808935
1223.5461187305887	0.9999996659871885
1223.556118780589	0.9999996659927698
1223.5661188305892	0.9999996659978445
1223.5761188805895	0.999999666002801
1223.5861189305897	0.9999996660076117
1223.59611898059	0.9999996660130404
1223.6061190305902	0.9999996660185568
1223.6161190805906	0.9999996660241732
1223.6261191305907	0.9999996660310211
1223.636119180591	0.999999666036738
1223.6461192305912	0.9999996660418145
1223.6561192805916	0.9999996660477036
1223.6661193305918	0.9999996660536319
1223.6761193805921	0.9999996660590105
1223.6861194305923	0.999999666064649
1223.6961194805924	0.9999996660703945
1223.7061195305928	0.9999996660760131
1223.716119580593	0.9999996660820267
1223.7261196305933	0.9999996660872609
1223.7361196805934	0.9999996660923596
1223.7461197305938	0.9999996660984984
1223.756119780594	0.9999996661042126
1223.7661198305943	0.9999996661100018
1223.7761198805945	0.9999996661162315
1223.7861199305949	0.9999996661217628
1223.796119980595	0.9999996661276193
1223.8061200305954	0.9999996661330515
1223.8161200805955	0.9999996661377469
1223.8261201305959	0.999999666142644
1223.836120180596	0.9999996661473353
1223.8461202305962	0.9999996661522667
1223.8561202805965	0.9999996661576471
1223.8661203305967	0.9999996661634338
1223.876120380597	0.9999996661683391
1223.8861204305972	0.9999996661732593
1223.8961204805976	0.9999996661790285
1223.9061205305977	0.9999996661843874
1223.916120580598	0.9999996661897431
1223.9261206305982	0.999999666195228
1223.9361206805986	0.9999996662002347
1223.9461207305988	0.9999996662057358
1223.9561207805991	0.999999666211397
1223.9661208305993	0.9999996662169024
1223.9761208805994	0.9999996662215663
1223.9861209305998	0.9999996662263939
1223.9961209806	0.9999996662315945
1224.0061210306003	0.9999996662363141
1224.0161210806004	0.9999996662422472
1224.0261211306008	0.9999996662476274
1224.036121180601	0.9999996662528844
1224.0461212306013	0.9999996662587607
1224.0561212806015	0.9999996662640585
1224.0661213306018	0.9999996662696587
1224.076121380602	0.9999996662756507
1224.0861214306024	0.9999996662812364
1224.0961214806025	0.9999996662865374
1224.1061215306029	0.9999996662932557
1224.116121580603	0.999999666299732
1224.1261216306032	0.9999996663052512
1224.1361216806035	0.9999996663104773
1224.1461217306037	0.9999996663151884
1224.156121780604	0.9999996663206246
1224.1661218306042	0.9999996663268845
1224.1761218806046	0.9999996663321715
1224.1861219306047	0.9999996663376657
1224.196121980605	0.999999666343587
1224.2061220306052	0.9999996663488582
1224.2161220806056	0.9999996663540756
1224.2261221306057	0.9999996663602405
1224.2361221806061	0.9999996663659442
1224.2461222306063	0.999999666371177
1224.2561222806066	0.9999996663771809
1224.2661223306068	0.9999996663827833
1224.276122380607	0.9999996663884725
1224.2861224306073	0.9999996663942611
1224.2961224806074	0.9999996663989711
1224.3061225306078	0.9999996664041341
1224.316122580608	0.999999666409762
1224.3261226306083	0.9999996664153662
1224.3361226806085	0.9999996664214145
1224.3461227306088	0.9999996664268771
1224.356122780609	0.9999996664313728
1224.3661228306094	0.9999996664362149
1224.3761228806095	0.9999996664413708
1224.3861229306099	0.9999996664464101
1224.39612298061	0.9999996664517325
1224.4061230306102	0.9999996664575996
1224.4161230806105	0.9999996664629819
1224.4261231306107	0.9999996664691991
1224.436123180611	0.9999996664750208
1224.4461232306112	0.9999996664793339
1224.4561232806116	0.9999996664840642
1224.4661233306117	0.9999996664889023
1224.476123380612	0.9999996664939472
1224.4861234306122	0.9999996664994679
1224.4961234806126	0.9999996665052114
1224.5061235306127	0.9999996665101358
1224.516123580613	0.999999666514502
1224.5261236306133	0.9999996665200799
1224.5361236806136	0.9999996665257942
1224.5461237306138	0.9999996665312236
1224.556123780614	0.9999996665375152
1224.5661238306143	0.9999996665433485
1224.5761238806144	0.9999996665492527
1224.5861239306148	0.9999996665548224
1224.596123980615	0.9999996665597617
1224.6061240306153	0.9999996665648769
1224.6161240806155	0.9999996665710008
1224.6261241306158	0.99999966657649
1224.636124180616	0.9999996665819489
1224.6461242306164	0.9999996665885323
1224.6561242806165	0.9999996665937267
1224.6661243306169	0.9999996665989078
1224.676124380617	0.999999666604759
1224.6861244306174	0.9999996666104154
1224.6961244806175	0.999999666616049
1224.7061245306177	0.999999666621729
1224.716124580618	0.9999996666271299
1224.7261246306182	0.999999666633162
1224.7361246806186	0.9999996666391159
1224.7461247306187	0.9999996666442998
1224.756124780619	0.9999996666498074
1224.7661248306192	0.9999996666560433
1224.7761248806196	0.9999996666613226
1224.7861249306197	0.9999996666662161
1224.79612498062	0.9999996666718989
1224.8061250306203	0.9999996666762323
1224.8161250806206	0.9999996666811228
1224.8261251306208	0.999999666686507
1224.836125180621	0.9999996666921307
1224.8461252306213	0.9999996666974272
1224.8561252806214	0.999999666702572
1224.8661253306218	0.9999996667081876
1224.876125380622	0.9999996667142068
1224.8861254306223	0.9999996667199235
1224.8961254806225	0.9999996667245796
1224.9061255306228	0.9999996667300454
1224.916125580623	0.9999996667352676
1224.9261256306233	0.9999996667400634
1224.9361256806235	0.9999996667452262
1224.9461257306239	0.9999996667505637
1224.956125780624	0.9999996667552374
1224.9661258306244	0.9999996667610246
1224.9761258806245	0.9999996667664932
1224.9861259306247	0.9999996667720309
1224.996125980625	0.9999996667781235
1225.0061260306252	0.9999996667831982
1225.0161260806256	0.9999996667874351
1225.0261261306257	0.9999996667921409
1225.036126180626	0.9999996667983746
1225.0461262306262	0.9999996668040693
1225.0561262806266	0.9999996668099631
1225.0661263306267	0.999999666815747
1225.076126380627	0.9999996668205101
1225.0861264306272	0.9999996668252337
1225.0961264806276	0.9999996668310984
1225.1061265306278	0.999999666836887
1225.1161265806281	0.9999996668419283
1225.1261266306283	0.9999996668475575
1225.1361266806284	0.9999996668533574
1225.1461267306288	0.999999666859516
1225.156126780629	0.9999996668649811
1225.1661268306293	0.9999996668695531
1225.1761268806295	0.9999996668751344
1225.1861269306298	0.9999996668822808
1225.19612698063	0.9999996668882303
1225.2061270306303	0.9999996668949411
1225.2161270806305	0.999999666900909
1225.2261271306309	0.9999996669052337
1225.236127180631	0.999999666909468
1225.2461272306314	0.9999996669146359
1225.2561272806315	0.9999996669204302
1225.2661273306317	0.999999666925983
1225.276127380632	0.9999996669316139
1225.2861274306322	0.9999996669367875
1225.2961274806325	0.9999996669428903
1225.3061275306327	0.9999996669488749
1225.316127580633	0.9999996669539083
1225.3261276306332	0.9999996669594617
1225.3361276806336	0.9999996669652016
1225.3461277306337	0.999999666970178
1225.356127780634	0.9999996669754853
1225.3661278306342	0.9999996669815859
1225.3761278806346	0.9999996669862392
1225.3861279306348	0.9999996669904924
1225.3961279806351	0.9999996669951042
1225.4061280306353	0.9999996670008418
1225.4161280806354	0.9999996670062976
1225.4261281306358	0.9999996670112133
1225.436128180636	0.9999996670162011
1225.4461282306363	0.9999996670221543
1225.4561282806364	0.999999667027241
1225.4661283306368	0.9999996670317997
1225.476128380637	0.9999996670377073
1225.4861284306373	0.9999996670436687
1225.4961284806375	0.9999996670492047
1225.5061285306379	0.9999996670552752
1225.516128580638	0.999999667060825
1225.5261286306384	0.9999996670660898
1225.5361286806385	0.9999996670715569
1225.5461287306389	0.9999996670762002
1225.556128780639	0.9999996670807281
1225.5661288306392	0.9999996670863974
1225.5761288806395	0.99999966709232
1225.5861289306397	0.9999996670974747
1225.59612898064	0.9999996671027016
1225.6061290306402	0.9999996671082886
1225.6161290806406	0.9999996671133591
1225.6261291306407	0.9999996671191451
1225.636129180641	0.9999996671253301
1225.6461292306412	0.9999996671309687
1225.6561292806416	0.9999996671360679
1225.6661293306418	0.9999996671417931
1225.6761293806421	0.9999996671476193
1225.6861294306423	0.9999996671532578
1225.6961294806424	0.9999996671586988
1225.7061295306428	0.9999996671641963
1225.716129580643	0.9999996671703395
1225.7261296306433	0.999999667175382
1225.7361296806434	0.9999996671799155
1225.7461297306438	0.9999996671863707
1225.756129780644	0.9999996671926149
1225.7661298306443	0.999999667197322
1225.7761298806445	0.9999996672026544
1225.7861299306448	0.9999996672083952
1225.796129980645	0.9999996672133569
1225.8061300306454	0.9999996672187753
1225.8161300806455	0.9999996672244879
1225.8261301306459	0.9999996672304701
1225.836130180646	0.999999667236113
1225.8461302306462	0.9999996672417678
1225.8561302806465	0.999999667247262
1225.8661303306467	0.9999996672529438
1225.876130380647	0.9999996672577932
1225.8861304306472	0.9999996672620413
1225.8961304806476	0.9999996672673508
1225.9061305306477	0.999999667272877
1225.916130580648	0.9999996672778539
1225.9261306306482	0.9999996672829465
1225.9361306806486	0.9999996672882958
1225.9461307306487	0.9999996672936289
1225.9561307806491	0.9999996672988566
1225.9661308306493	0.9999996673041336
1225.9761308806496	0.9999996673099988
1225.9861309306498	0.9999996673157066
1225.99613098065	0.9999996673204762
1226.0061310306503	0.9999996673260653
1226.0161310806504	0.9999996673325456
1226.0261311306508	0.999999667337273
1226.036131180651	0.9999996673410235
1226.0461312306513	0.9999996673465771
1226.0561312806515	0.9999996673522681
1226.0661313306518	0.9999996673580436
1226.076131380652	0.9999996673639031
1226.0861314306524	0.9999996673695284
1226.0961314806525	0.9999996673746265
1226.1061315306529	0.9999996673800627
1226.116131580653	0.9999996673854525
1226.1261316306532	0.9999996673910141
1226.1361316806535	0.9999996673975168
1226.1461317306537	0.9999996674034906
1226.156131780654	0.999999667409045
1226.1661318306542	0.9999996674145721
1226.1761318806546	0.9999996674195655
1226.1861319306547	0.9999996674240493
1226.196131980655	0.9999996674289462
1226.2061320306552	0.999999667434591
1226.2161320806556	0.9999996674406048
1226.2261321306557	0.9999996674464798
1226.236132180656	0.9999996674520111
1226.2461322306563	0.999999667457628
1226.2561322806566	0.9999996674630298
1226.2661323306568	0.9999996674684123
1226.276132380657	0.9999996674743026
1226.2861324306573	0.9999996674813135
1226.2961324806574	0.9999996674864828
1226.3061325306578	0.9999996674910515
1226.316132580658	0.9999996674969038
1226.3261326306583	0.9999996675020265
1226.3361326806585	0.9999996675063402
1226.3461327306588	0.9999996675113287
1226.356132780659	0.9999996675171546
1226.3661328306594	0.9999996675226183
1226.3761328806595	0.9999996675284595
1226.3861329306599	0.9999996675346098
1226.39613298066	0.9999996675401837
1226.4061330306604	0.9999996675453292
1226.4161330806605	0.9999996675501588
1226.4261331306607	0.999999667555568
1226.436133180661	0.9999996675614788
1226.4461332306612	0.9999996675667556
1226.4561332806616	0.9999996675718064
1226.4661333306617	0.9999996675771843
1226.476133380662	0.9999996675822106
1226.4861334306622	0.9999996675870793
1226.4961334806626	0.9999996675921807
1226.5061335306627	0.9999996675977176
1226.516133580663	0.9999996676028379
1226.5261336306633	0.999999667608117
1226.5361336806636	0.9999996676134546
1226.5461337306638	0.9999996676193023
1226.556133780664	0.9999996676246129
1226.5661338306643	0.9999996676290487
1226.5761338806644	0.999999667635112
1226.5861339306648	0.9999996676420172
1226.596133980665	0.9999996676476625
1226.6061340306653	0.9999996676519722
1226.6161340806655	0.9999996676574684
1226.6261341306658	0.9999996676634177
1226.636134180666	0.9999996676684983
1226.6461342306663	0.9999996676738231
1226.6561342806665	0.9999996676793396
1226.6661343306669	0.9999996676845831
1226.676134380667	0.9999996676896793
1226.6861344306674	0.9999996676943839
1226.6961344806675	0.9999996677002583
1226.7061345306677	0.999999667706832
1226.716134580668	0.9999996677123828
1226.7261346306682	0.9999996677183388
1226.7361346806686	0.999999667724
1226.7461347306687	0.9999996677290782
1226.756134780669	0.9999996677341825
1226.7661348306692	0.9999996677398509
1226.7761348806696	0.9999996677458912
1226.7861349306697	0.9999996677516771
1226.79613498067	0.9999996677571903
1226.8061350306702	0.9999996677619942
1226.8161350806706	0.9999996677670651
1226.8261351306708	0.9999996677720943
1226.8361351806711	0.9999996677769053
1226.8461352306713	0.9999996677826196
1226.8561352806714	0.9999996677886561
1226.8661353306718	0.9999996677939021
1226.876135380672	0.9999996677989083
1226.8861354306723	0.9999996678046711
1226.8961354806725	0.9999996678097883
1226.9061355306728	0.9999996678145193
1226.916135580673	0.9999996678206068
1226.9261356306733	0.9999996678272813
1226.9361356806735	0.9999996678331706
1226.9461357306739	0.9999996678384505
1226.956135780674	0.9999996678434634
1226.9661358306744	0.9999996678485931
1226.9761358806745	0.9999996678527554
1226.9861359306747	0.9999996678574266
1226.996135980675	0.9999996678630583
1227.0061360306752	0.9999996678688996
1227.0161360806756	0.9999996678743057
1227.0261361306757	0.9999996678797962
1227.036136180676	0.9999996678855626
1227.0461362306762	0.9999996678904773
1227.0561362806766	0.9999996678954304
1227.0661363306767	0.999999667900839
1227.076136380677	0.9999996679069751
1227.0861364306772	0.9999996679132933
1227.0961364806776	0.9999996679184203
1227.1061365306778	0.9999996679233301
1227.1161365806781	0.9999996679285106
1227.1261366306783	0.9999996679331835
1227.1361366806784	0.9999996679380658
1227.1461367306788	0.9999996679441604
1227.156136780679	0.9999996679511933
1227.1661368306793	0.99999966795653
1227.1761368806795	0.9999996679603326
1227.1861369306798	0.999999667966095
1227.19613698068	0.999999667972078
1227.2061370306803	0.999999667977415
1227.2161370806805	0.9999996679825204
1227.2261371306809	0.9999996679883811
1227.236137180681	0.9999996679951741
1227.2461372306814	0.9999996680003135
1227.2561372806815	0.9999996680050767
1227.2661373306819	0.999999668010653
1227.276137380682	0.9999996680160183
1227.2861374306822	0.999999668021001
1227.2961374806825	0.9999996680266209
1227.3061375306827	0.9999996680321737
1227.316137580683	0.9999996680372102
1227.3261376306832	0.9999996680423441
1227.3361376806836	0.9999996680479195
1227.3461377306837	0.999999668053643
1227.356137780684	0.9999996680598303
1227.3661378306842	0.9999996680652243
1227.3761378806846	0.9999996680705844
1227.3861379306848	0.9999996680760049
1227.3961379806851	0.9999996680810613
1227.4061380306853	0.999999668086516
1227.4161380806854	0.9999996680921085
1227.4261381306858	0.9999996680973589
1227.436138180686	0.9999996681014479
1227.4461382306863	0.9999996681063222
1227.4561382806864	0.9999996681118939
1227.4661383306868	0.999999668117242
1227.476138380687	0.9999996681224236
1227.4861384306873	0.9999996681279874
1227.4961384806875	0.9999996681343333
1227.5061385306878	0.9999996681398202
1227.516138580688	0.9999996681448375
1227.5261386306884	0.9999996681504187
1227.5361386806885	0.9999996681560807
1227.5461387306889	0.9999996681610973
1227.556138780689	0.9999996681662553
1227.5661388306892	0.9999996681717168
1227.5761388806895	0.9999996681774073
1227.5861389306897	0.9999996681826469
1227.59613898069	0.9999996681879398
1227.6061390306902	0.9999996681925816
1227.6161390806906	0.9999996681975538
1227.6261391306907	0.9999996682031606
1227.636139180691	0.9999996682088342
1227.6461392306912	0.9999996682152426
1227.6561392806916	0.9999996682208829
1227.6661393306917	0.9999996682260941
1227.6761393806921	0.9999996682312822
1227.6861394306923	0.9999996682367552
1227.6961394806926	0.9999996682422484
1227.7061395306928	0.9999996682472347
1227.716139580693	0.9999996682531743
1227.7261396306933	0.9999996682597723
1227.7361396806934	0.9999996682647977
1227.7461397306938	0.9999996682692008
1227.756139780694	0.9999996682742058
1227.7661398306943	0.9999996682799401
1227.7761398806945	0.9999996682854446
1227.7861399306948	0.9999996682902731
1227.796139980695	0.999999668296968
1227.8061400306954	0.9999996683035988
1227.8161400806955	0.9999996683083696
1227.8261401306959	0.9999996683126791
1227.836140180696	0.9999996683186854
1227.8461402306962	0.9999996683242014
1227.8561402806965	0.9999996683295703
1227.8661403306967	0.9999996683355772
1227.876140380697	0.9999996683407495
1227.8861404306972	0.9999996683458847
1227.8961404806976	0.9999996683508411
1227.9061405306977	0.9999996683562185
1227.916140580698	0.9999996683615764
1227.9261406306982	0.9999996683667661
1227.9361406806986	0.9999996683718199
1227.9461407306987	0.9999996683777164
1227.9561407806991	0.9999996683836804
1227.9661408306993	0.9999996683886619
1227.9761408806996	0.9999996683938362
1227.9861409306998	0.9999996683991568
1227.9961409807	0.9999996684040328
1228.0061410307003	0.9999996684091937
1228.0161410807004	0.9999996684151679
1228.0261411307008	0.9999996684210767
1228.036141180701	0.9999996684268525
1228.0461412307013	0.9999996684314038
1228.0561412807015	0.9999996684362599
1228.0661413307018	0.9999996684417874
1228.076141380702	0.9999996684468514
1228.0861414307024	0.9999996684515687
1228.0961414807025	0.9999996684568975
1228.1061415307029	0.9999996684628591
1228.116141580703	0.9999996684686298
1228.1261416307034	0.9999996684742353
1228.1361416807035	0.9999996684792541
1228.1461417307037	0.9999996684844139
1228.156141780704	0.9999996684901583
1228.1661418307042	0.9999996684964837
1228.1761418807046	0.9999996685021385
1228.1861419307047	0.9999996685078542
1228.196141980705	0.9999996685131959
1228.2061420307052	0.9999996685184234
1228.2161420807056	0.9999996685235477
1228.2261421307057	0.999999668528517
1228.236142180706	0.9999996685336744
1228.2461422307063	0.9999996685390073
1228.2561422807066	0.9999996685447899
1228.2661423307068	0.9999996685499719
1228.276142380707	0.9999996685552826
1228.2861424307073	0.9999996685611642
1228.2961424807074	0.9999996685672252
1228.3061425307078	0.9999996685725746
1228.316142580708	0.9999996685775114
1228.3261426307083	0.9999996685830972
1228.3361426807085	0.9999996685896915
1228.3461427307088	0.9999996685955238
1228.356142780709	0.9999996685994971
1228.3661428307094	0.9999996686053926
1228.3761428807095	0.9999996686111271
1228.3861429307099	0.9999996686148612
1228.39614298071	0.9999996686194318
1228.4061430307104	0.9999996686256131
1228.4161430807105	0.9999996686311411
1228.4261431307107	0.9999996686365438
1228.436143180711	0.9999996686421196
1228.4461432307112	0.9999996686473577
1228.4561432807116	0.9999996686526754
1228.4661433307117	0.9999996686578005
1228.476143380712	0.9999996686632229
1228.4861434307122	0.999999668669058
1228.4961434807126	0.999999668674083
1228.5061435307127	0.9999996686788147
1228.516143580713	0.9999996686843311
1228.5261436307132	0.9999996686893718
1228.5361436807136	0.9999996686937879
1228.5461437307138	0.999999668698725
1228.556143780714	0.999999668704096
1228.5661438307143	0.9999996687093115
1228.5761438807144	0.9999996687150631
1228.5861439307148	0.9999996687205474
1228.596143980715	0.9999996687258591
1228.6061440307153	0.99999966873127
1228.6161440807155	0.9999996687359786
1228.6261441307158	0.9999996687411266
1228.636144180716	0.9999996687467223
1228.6461442307163	0.9999996687521021
1228.6561442807165	0.9999996687572877
1228.6661443307169	0.9999996687627217
1228.676144380717	0.999999668768365
1228.6861444307174	0.9999996687734922
1228.6961444807175	0.9999996687786213
1228.7061445307177	0.9999996687835248
1228.716144580718	0.999999668788818
1228.7261446307182	0.9999996687948911
1228.7361446807186	0.9999996688012431
1228.7461447307187	0.9999996688074018
1228.756144780719	0.9999996688128553
1228.7661448307192	0.9999996688179613
1228.7761448807196	0.9999996688232251
1228.7861449307197	0.9999996688289049
1228.79614498072	0.9999996688346576
1228.8061450307202	0.9999996688402091
1228.8161450807206	0.9999996688461321
1228.8261451307208	0.9999996688519095
1228.8361451807211	0.999999668857099
1228.8461452307213	0.9999996688623305
1228.8561452807214	0.9999996688678142
1228.8661453307218	0.9999996688734157
1228.876145380722	0.99999966887946
1228.8861454307223	0.9999996688850391
1228.8961454807225	0.9999996688909014
1228.9061455307228	0.9999996688978783
1228.916145580723	0.9999996689032575
1228.9261456307233	0.9999996689071108
1228.9361456807235	0.999999668912967
1228.9461457307239	0.9999996689195196
1228.956145780724	0.9999996689246479
1228.9661458307244	0.9999996689304306
1228.9761458807245	0.9999996689365814
1228.9861459307247	0.9999996689419197
1228.996145980725	0.9999996689472735
1229.0061460307252	0.9999996689519016
1229.0161460807255	0.9999996689569995
1229.0261461307257	0.9999996689622668
1229.036146180726	0.9999996689674219
1229.0461462307262	0.9999996689731457
1229.0561462807266	0.9999996689796188
1229.0661463307267	0.9999996689852028
1229.076146380727	0.9999996689902538
1229.0861464307272	0.9999996689954398
1229.0961464807276	0.9999996690001303
1229.1061465307278	0.9999996690054429
1229.1161465807281	0.9999996690115331
1229.1261466307283	0.9999996690170869
1229.1361466807284	0.9999996690220444
1229.1461467307288	0.9999996690268509
1229.156146780729	0.9999996690312666
1229.1661468307293	0.9999996690362136
1229.1761468807294	0.999999669041535
1229.1861469307298	0.9999996690468812
1229.19614698073	0.9999996690521452
1229.2061470307303	0.9999996690576293
1229.2161470807305	0.9999996690629818
1229.2261471307309	0.9999996690682563
1229.236147180731	0.9999996690733247
1229.2461472307314	0.9999996690784235
1229.2561472807315	0.9999996690835941
1229.2661473307319	0.9999996690887163
1229.276147380732	0.999999669094646
1229.2861474307322	0.999999669100497
1229.2961474807325	0.999999669105961
1229.3061475307327	0.999999669110818
1229.316147580733	0.9999996691154792
1229.3261476307332	0.999999669120673
1229.3361476807336	0.9999996691258235
1229.3461477307337	0.9999996691310585
1229.356147780734	0.9999996691368289
1229.3661478307342	0.9999996691422983
1229.3761478807346	0.999999669147576
1229.3861479307348	0.9999996691535463
1229.3961479807351	0.9999996691592855
1229.4061480307353	0.9999996691645386
1229.4161480807354	0.9999996691695613
1229.4261481307358	0.9999996691746572
1229.436148180736	0.9999996691804498
1229.4461482307363	0.9999996691870622
1229.4561482807364	0.999999669192287
1229.4661483307368	0.9999996691967669
1229.476148380737	0.9999996692025304
1229.4861484307373	0.9999996692075177
1229.4961484807375	0.999999669211918
1229.5061485307378	0.9999996692179527
1229.516148580738	0.9999996692240073
1229.5261486307384	0.9999996692294637
1229.5361486807385	0.9999996692350286
1229.5461487307389	0.9999996692407688
1229.556148780739	0.9999996692466775
1229.5661488307392	0.99999966925216
1229.5761488807395	0.9999996692566477
1229.5861489307397	0.9999996692617195
1229.59614898074	0.9999996692676589
1229.6061490307402	0.999999669273695
1229.6161490807406	0.9999996692795403
1229.6261491307407	0.9999996692846616
1229.636149180741	0.9999996692885514
1229.6461492307412	0.9999996692931237
1229.6561492807416	0.9999996692982579
1229.6661493307417	0.9999996693039007
1229.6761493807421	0.9999996693099857
1229.6861494307423	0.9999996693160087
1229.6961494807426	0.9999996693213892
1229.7061495307428	0.9999996693267407
1229.716149580743	0.9999996693321754
1229.7261496307433	0.9999996693370021
1229.7361496807434	0.9999996693418953
1229.7461497307438	0.9999996693471591
1229.756149780744	0.99999966935308
1229.7661498307443	0.9999996693589862
1229.7761498807445	0.9999996693640879
1229.7861499307448	0.999999669369055
1229.796149980745	0.9999996693726882
1229.8061500307454	0.9999996693768592
1229.8161500807455	0.9999996693828416
1229.8261501307459	0.999999669389313
1229.836150180746	0.9999996693956906
1229.8461502307462	0.9999996694014802
1229.8561502807465	0.9999996694065613
1229.8661503307467	0.999999669411652
1229.876150380747	0.9999996694165425
1229.8861504307472	0.9999996694221291
1229.8961504807476	0.999999669428025
1229.9061505307477	0.9999996694332511
1229.916150580748	0.9999996694384079
1229.9261506307482	0.9999996694445598
1229.9361506807486	0.9999996694497943
1229.9461507307487	0.9999996694542055
1229.956150780749	0.9999996694591629
1229.9661508307493	0.9999996694643786
1229.9761508807496	0.9999996694702539
1229.9861509307498	0.9999996694768674
1229.99615098075	0.9999996694828325
1230.0061510307503	0.9999996694882182
1230.0161510807504	0.9999996694935847
1230.0261511307508	0.9999996694982504
1230.036151180751	0.9999996695032697
1230.0461512307513	0.9999996695095402
1230.0561512807515	0.9999996695151528
1230.0661513307518	0.9999996695198002
1230.076151380752	0.9999996695250623
1230.0861514307524	0.9999996695306151
1230.0961514807525	0.9999996695363098
1230.1061515307529	0.9999996695417146
1230.116151580753	0.9999996695463285
1230.1261516307534	0.9999996695518599
1230.1361516807535	0.9999996695577176
1230.1461517307537	0.9999996695633825
1230.156151780754	0.9999996695693628
1230.1661518307542	0.9999996695749198
1230.1761518807546	0.9999996695796417
1230.1861519307547	0.9999996695845759
1230.196151980755	0.9999996695896036
1230.2061520307552	0.9999996695948526
1230.2161520807556	0.9999996696001847
1230.2261521307557	0.9999996696055224
1230.236152180756	0.9999996696107446
1230.2461522307563	0.9999996696164825
1230.2561522807566	0.9999996696223893
1230.2661523307568	0.9999996696276413
1230.276152380757	0.999999669632515
1230.2861524307573	0.9999996696371098
1230.2961524807574	0.9999996696421845
1230.3061525307578	0.9999996696474409
1230.316152580758	0.9999996696535788
1230.3261526307583	0.99999966966011
1230.3361526807585	0.9999996696648582
1230.3461527307588	0.999999669669231
1230.356152780759	0.9999996696743371
1230.3661528307593	0.9999996696792024
1230.3761528807595	0.999999669684719
1230.3861529307599	0.999999669691133
1230.39615298076	0.9999996696972578
1230.4061530307604	0.9999996697029241
1230.4161530807605	0.9999996697075464
1230.4261531307607	0.9999996697121796
1230.436153180761	0.9999996697169387
1230.4461532307612	0.9999996697212836
1230.4561532807616	0.9999996697271529
1230.4661533307617	0.9999996697340447
1230.476153380762	0.9999996697398281
1230.4861534307622	0.9999996697456592
1230.4961534807626	0.9999996697513607
1230.5061535307627	0.9999996697555901
1230.516153580763	0.9999996697597031
1230.5261536307632	0.9999996697657948
1230.5361536807636	0.9999996697727221
1230.5461537307638	0.9999996697792253
1230.5561537807641	0.9999996697845613
1230.5661538307643	0.9999996697889638
1230.5761538807644	0.999999669793349
1230.5861539307648	0.9999996697980724
1230.596153980765	0.9999996698030426
1230.6061540307653	0.999999669808431
1230.6161540807655	0.9999996698149066
1230.6261541307658	0.9999996698207729
1230.636154180766	0.9999996698263497
1230.6461542307663	0.9999996698317984
1230.6561542807665	0.9999996698366473
1230.6661543307669	0.999999669841634
1230.676154380767	0.9999996698465159
1230.6861544307674	0.9999996698521648
1230.6961544807675	0.9999996698590753
1230.7061545307677	0.9999996698650244
1230.716154580768	0.9999996698694622
1230.7261546307682	0.9999996698733479
1230.7361546807685	0.9999996698775602
1230.7461547307687	0.9999996698826402
1230.756154780769	0.9999996698882524
1230.7661548307692	0.9999996698943749
1230.7761548807696	0.9999996699001578
1230.7861549307697	0.9999996699058037
1230.79615498077	0.9999996699115469
1230.8061550307702	0.9999996699171709
1230.8161550807706	0.999999669922322
1230.8261551307708	0.9999996699272883
1230.8361551807711	0.9999996699324897
1230.8461552307713	0.9999996699376699
1230.8561552807714	0.9999996699433279
1230.8661553307718	0.9999996699490283
1230.876155380772	0.9999996699532531
1230.8861554307723	0.9999996699578764
1230.8961554807724	0.9999996699635507
1230.9061555307728	0.9999996699685723
1230.916155580773	0.9999996699747001
1230.9261556307733	0.9999996699807837
1230.9361556807735	0.999999669985948
1230.9461557307739	0.9999996699915873
1230.956155780774	0.9999996699971667
1230.9661558307744	0.9999996700033849
1230.9761558807745	0.9999996700088164
1230.9861559307749	0.9999996700130178
1230.996155980775	0.9999996700179136
1231.0061560307752	0.9999996700234537
1231.0161560807755	0.9999996700286535
1231.0261561307757	0.9999996700351277
1231.036156180776	0.9999996700410815
1231.0461562307762	0.9999996700456463
1231.0561562807766	0.9999996700503906
1231.0661563307767	0.9999996700561372
1231.076156380777	0.9999996700613588
1231.0861564307772	0.9999996700664483
1231.0961564807776	0.9999996700726447
1231.1061565307778	0.9999996700794782
1231.1161565807781	0.999999670085418
1231.1261566307783	0.9999996700904367
1231.1361566807784	0.9999996700948927
1231.1461567307788	0.9999996700993761
1231.156156780779	0.9999996701041437
1231.1661568307793	0.9999996701090063
1231.1761568807794	0.999999670115629
1231.1861569307798	0.9999996701221799
1231.19615698078	0.9999996701274629
1231.2061570307803	0.9999996701320709
1231.2161570807805	0.9999996701359803
1231.2261571307808	0.9999996701408563
1231.236157180781	0.9999996701462862
1231.2461572307814	0.9999996701519516
1231.2561572807815	0.9999996701581385
1231.2661573307819	0.999999670164228
1231.276157380782	0.9999996701693684
1231.2861574307822	0.9999996701737635
1231.2961574807825	0.9999996701775941
1231.3061575307827	0.9999996701826788
1231.316157580783	0.9999996701881069
1231.3261576307832	0.9999996701942686
1231.3361576807836	0.9999996702008945
1231.3461577307837	0.9999996702065382
1231.356157780784	0.9999996702115794
1231.3661578307842	0.9999996702161265
1231.3761578807846	0.999999670220505
1231.3861579307847	0.9999996702249254
1231.3961579807851	0.9999996702308366
1231.4061580307853	0.9999996702377727
1231.4161580807856	0.999999670244119
1231.4261581307858	0.9999996702500392
1231.436158180786	0.9999996702546914
1231.4461582307863	0.9999996702584207
1231.4561582807864	0.9999996702636191
1231.4661583307868	0.9999996702692023
1231.476158380787	0.9999996702749856
1231.4861584307873	0.9999996702816154
1231.4961584807875	0.9999996702877287
1231.5061585307878	0.9999996702929995
1231.516158580788	0.9999996702975229
1231.5261586307884	0.9999996703021914
1231.5361586807885	0.9999996703076867
1231.5461587307889	0.9999996703131621
1231.556158780789	0.9999996703182261
1231.5661588307892	0.9999996703249232
1231.5761588807895	0.999999670331178
1231.5861589307897	0.9999996703362223
1231.59615898079	0.9999996703410662
1231.6061590307902	0.9999996703458509
1231.6161590807906	0.9999996703510604
1231.6261591307907	0.9999996703566321
1231.636159180791	0.9999996703631323
1231.6461592307912	0.9999996703687888
1231.6561592807916	0.9999996703736719
1231.6661593307917	0.999999670379146
1231.6761593807921	0.9999996703847951
1231.6861594307923	0.9999996703900741
1231.6961594807926	0.9999996703941806
1231.7061595307928	0.9999996703986628
1231.716159580793	0.9999996704047897
1231.7261596307933	0.9999996704105049
1231.7361596807934	0.9999996704160999
1231.7461597307938	0.9999996704222346
1231.756159780794	0.9999996704271619
1231.7661598307943	0.9999996704318097
1231.7761598807945	0.9999996704361697
1231.7861599307948	0.9999996704416139
1231.796159980795	0.9999996704476859
1231.8061600307954	0.9999996704525892
1231.8161600807955	0.9999996704577577
1231.8261601307959	0.999999670463144
1231.836160180796	0.9999996704680876
1231.8461602307964	0.9999996704726136
1231.8561602807965	0.9999996704766196
1231.8661603307967	0.9999996704814037
1231.876160380797	0.9999996704875795
1231.8861604307972	0.9999996704941447
1231.8961604807976	0.9999996705009482
1231.9061605307977	0.9999996705073084
1231.916160580798	0.999999670511939
1231.9261606307982	0.9999996705159879
1231.9361606807986	0.9999996705210303
1231.9461607307987	0.999999670526443
1231.956160780799	0.9999996705317797
1231.9661608307993	0.9999996705378502
1231.9761608807996	0.9999996705439009
1231.9861609307998	0.9999996705495178
1231.9961609808	0.9999996705546235
1232.0061610308003	0.999999670558507
1232.0161610808004	0.9999996705628257
1232.0261611308008	0.9999996705694033
1232.036161180801	0.9999996705760181
1232.0461612308013	0.9999996705825022
1232.0561612808015	0.9999996705891244
1232.0661613308018	0.9999996705945755
1232.076161380802	0.9999996705993737
1232.0861614308023	0.9999996706028984
1232.0961614808025	0.9999996706074914
1232.1061615308029	0.9999996706139633
1232.116161580803	0.9999996706200877
1232.1261616308034	0.999999670625507
1232.1361616808035	0.999999670631087
1232.1461617308037	0.9999996706363191
1232.156161780804	0.9999996706406985
1232.1661618308042	0.9999996706450421
1232.1761618808046	0.9999996706499457
1232.1861619308047	0.9999996706558782
1232.196161980805	0.999999670662428
1232.2061620308052	0.9999996706692953
1232.2161620808056	0.9999996706748652
1232.2261621308057	0.9999996706794917
1232.236162180806	0.9999996706835683
1232.2461622308062	0.999999670688047
1232.2561622808066	0.9999996706932283
1232.2661623308068	0.9999996706978479
1232.2761623808071	0.9999996707039032
1232.2861624308073	0.9999996707104726
1232.2961624808074	0.9999996707158387
1232.3061625308078	0.9999996707205024
1232.316162580808	0.9999996707249534
1232.3261626308083	0.9999996707296986
1232.3361626808085	0.9999996707348062
1232.3461627308088	0.999999670739859
1232.356162780809	0.9999996707465321
1232.3661628308093	0.9999996707526758
1232.3761628808095	0.9999996707572868
1232.3861629308099	0.9999996707614742
1232.39616298081	0.9999996707658552
1232.4061630308104	0.9999996707706201
1232.4161630808105	0.9999996707757451
1232.4261631308107	0.9999996707811097
1232.436163180811	0.9999996707877565
1232.4461632308112	0.9999996707947552
1232.4561632808116	0.9999996707999729
1232.4661633308117	0.9999996708049028
1232.476163380812	0.9999996708096367
1232.4861634308122	0.9999996708142699
1232.4961634808126	0.9999996708191871
1232.5061635308127	0.9999996708256725
1232.516163580813	0.9999996708323711
1232.5261636308132	0.999999670838567
1232.5361636808136	0.9999996708446859
1232.5461637308138	0.9999996708494021
1232.5561637808141	0.999999670854256
1232.5661638308143	0.9999996708593388
1232.5761638808144	0.9999996708639145
1232.5861639308148	0.9999996708695407
1232.596163980815	0.9999996708766967
1232.6061640308153	0.9999996708830601
1232.6161640808155	0.9999996708882081
1232.6261641308158	0.9999996708922634
1232.636164180816	0.9999996708966936
1232.6461642308163	0.9999996709021765
1232.6561642808165	0.9999996709074036
1232.6661643308169	0.9999996709135688
1232.676164380817	0.999999670920509
1232.6861644308174	0.9999996709258903
1232.6961644808175	0.9999996709305033
1232.706164530818	0.9999996709349459
1232.716164580818	0.9999996709395609
1232.7261646308182	0.9999996709441592
1232.7361646808185	0.999999670949312
1232.7461647308187	0.9999996709555814
1232.756164780819	0.9999996709616855
1232.7661648308192	0.9999996709674854
1232.7761648808196	0.9999996709721581
1232.7861649308197	0.9999996709761577
1232.79616498082	0.9999996709800689
1232.8061650308202	0.9999996709843868
1232.8161650808206	0.9999996709904817
1232.8261651308208	0.9999996709965953
1232.8361651808211	0.999999671002368
1232.8461652308213	0.9999996710081015
1232.8561652808214	0.9999996710139041
1232.8661653308218	0.9999996710189155
1232.876165380822	0.9999996710230311
1232.8861654308223	0.9999996710271116
1232.8961654808224	0.99999967103267
1232.9061655308228	0.9999996710386262
1232.916165580823	0.9999996710444276
1232.9261656308233	0.9999996710506495
1232.9361656808235	0.9999996710557215
1232.9461657308239	0.9999996710597311
1232.956165780824	0.9999996710638005
1232.9661658308244	0.9999996710686291
1232.9761658808245	0.9999996710752035
1232.9861659308249	0.9999996710815431
1232.996165980825	0.9999996710871236
1233.0061660308252	0.9999996710931415
1233.0161660808255	0.9999996710990103
1233.0261661308257	0.9999996711036507
1233.036166180826	0.9999996711075727
1233.0461662308262	0.9999996711129099
1233.0561662808266	0.9999996711190028
1233.0661663308267	0.9999996711256852
1233.076166380827	0.9999996711329164
1233.0861664308272	0.9999996711387462
1233.0961664808276	0.9999996711435399
1233.1061665308277	0.9999996711479342
1233.1161665808281	0.9999996711519904
1233.1261666308283	0.9999996711574336
1233.1361666808286	0.9999996711642621
1233.1461667308288	0.9999996711703104
1233.156166780829	0.999999671176785
1233.1661668308293	0.9999996711826913
1233.1761668808294	0.9999996711876769
1233.1861669308298	0.9999996711916658
1233.19616698083	0.9999996711949319
1233.2061670308303	0.9999996712001263
1233.2161670808305	0.9999996712059342
1233.2261671308308	0.9999996712122
1233.236167180831	0.9999996712184535
1233.2461672308314	0.9999996712237539
1233.2561672808315	0.9999996712273626
1233.2661673308319	0.9999996712309746
1233.276167380832	0.99999967123586
1233.2861674308322	0.999999671241627
1233.2961674808325	0.9999996712478715
1233.3061675308327	0.9999996712544096
1233.316167580833	0.9999996712607243
1233.3261676308332	0.9999996712655258
1233.3361676808336	0.9999996712687794
1233.3461677308337	0.9999996712725892
1233.356167780834	0.9999996712773712
1233.3661678308342	0.9999996712825506
1233.3761678808346	0.9999996712882098
1233.3861679308347	0.999999671294505
1233.3961679808351	0.9999996713005113
1233.4061680308353	0.9999996713049653
1233.4161680808356	0.9999996713089757
1233.4261681308358	0.9999996713140069
1233.436168180836	0.9999996713201583
1233.4461682308363	0.9999996713262757
1233.4561682808364	0.9999996713323297
1233.4661683308368	0.9999996713390225
1233.476168380837	0.9999996713445404
1233.4861684308373	0.9999996713498417
1233.4961684808375	0.9999996713541481
1233.5061685308378	0.9999996713586475
1233.516168580838	0.9999996713635543
1233.5261686308384	0.999999671368968
1233.5361686808385	0.9999996713750317
1233.5461687308389	0.9999996713813984
1233.556168780839	0.9999996713874313
1233.5661688308392	0.9999996713922246
1233.5761688808395	0.9999996713972014
1233.5861689308397	0.9999996714025002
1233.59616898084	0.9999996714075345
1233.6061690308402	0.9999996714128931
1233.6161690808406	0.9999996714200807
1233.6261691308407	0.9999996714268148
1233.636169180841	0.9999996714326611
1233.6461692308412	0.9999996714381583
1233.6561692808416	0.9999996714419863
1233.6661693308417	0.9999996714464221
1233.676169380842	0.9999996714510899
1233.6861694308423	0.9999996714565417
1233.6961694808426	0.9999996714634507
1233.7061695308428	0.9999996714699232
1233.716169580843	0.9999996714751798
1233.7261696308433	0.9999996714800812
1233.7361696808434	0.9999996714846848
1233.7461697308438	0.9999996714893399
1233.756169780844	0.9999996714937093
1233.7661698308443	0.9999996714987461
1233.7761698808445	0.9999996715050216
1233.7861699308448	0.999999671510917
1233.796169980845	0.999999671515887
1233.8061700308454	0.9999996715207513
1233.8161700808455	0.9999996715247123
1233.8261701308459	0.9999996715281927
1233.836170180846	0.9999996715333126
1233.8461702308464	0.999999671539787
1233.8561702808465	0.9999996715466988
1233.8661703308467	0.9999996715523085
1233.876170380847	0.9999996715572896
1233.8861704308472	0.9999996715621607
1233.8961704808476	0.9999996715659049
1233.9061705308477	0.9999996715692445
1233.916170580848	0.9999996715742264
1233.9261706308482	0.9999996715812283
1233.9361706808486	0.9999996715877665
1233.9461707308487	0.9999996715938606
1233.956170780849	0.9999996715991571
1233.9661708308493	0.9999996716042008
1233.9761708808496	0.9999996716083898
1233.9861709308498	0.9999996716125085
1233.99617098085	0.9999996716189373
1234.0061710308503	0.9999996716263503
1234.0161710808504	0.9999996716331203
1234.0261711308508	0.9999996716385512
1234.036171180851	0.9999996716426875
1234.0461712308513	0.9999996716469789
1234.0561712808515	0.9999996716520619
1234.0661713308518	0.9999996716577195
1234.076171380852	0.9999996716637736
1234.0861714308523	0.9999996716701193
1234.0961714808525	0.9999996716764923
1234.1061715308529	0.9999996716826292
1234.116171580853	0.9999996716877076
1234.1261716308534	0.9999996716926004
1234.1361716808535	0.9999996716968237
1234.1461717308537	0.9999996717016802
1234.156171780854	0.999999671707967
1234.1661718308542	0.999999671713482
1234.1761718808546	0.999999671719015
1234.1861719308547	0.9999996717252025
1234.196171980855	0.9999996717299736
1234.2061720308552	0.9999996717341206
1234.2161720808556	0.9999996717384564
1234.2261721308557	0.9999996717439952
1234.236172180856	0.9999996717505873
1234.2461722308562	0.9999996717565719
1234.2561722808566	0.9999996717621582
1234.2661723308568	0.9999996717683591
1234.2761723808571	0.999999671773646
1234.2861724308573	0.9999996717773894
1234.2961724808574	0.9999996717811025
1234.3061725308578	0.9999996717857343
1234.316172580858	0.9999996717914745
1234.3261726308583	0.9999996717967213
1234.3361726808585	0.9999996718022139
1234.3461727308588	0.9999996718080113
1234.356172780859	0.9999996718121947
1234.3661728308593	0.999999671816326
1234.3761728808595	0.999999671821471
1234.3861729308599	0.9999996718271104
1234.39617298086	0.9999996718328402
1234.4061730308604	0.9999996718388117
1234.4161730808605	0.9999996718448478
1234.4261731308607	0.9999996718500669
1234.436173180861	0.9999996718540369
1234.4461732308612	0.9999996718583115
1234.4561732808615	0.9999996718634669
1234.4661733308617	0.9999996718681139
1234.476173380862	0.9999996718729733
1234.4861734308622	0.9999996718793669
1234.4961734808626	0.9999996718865873
1234.5061735308627	0.9999996718928451
1234.516173580863	0.9999996718972158
1234.5261736308632	0.9999996719016924
1234.5361736808636	0.9999996719072725
1234.5461737308638	0.9999996719130971
1234.5561737808641	0.9999996719190158
1234.5661738308643	0.9999996719255633
1234.5761738808644	0.9999996719319737
1234.5861739308648	0.999999671937372
1234.596173980865	0.9999996719417965
1234.6061740308653	0.9999996719457848
1234.6161740808654	0.999999671950774
1234.6261741308658	0.9999996719563737
1234.636174180866	0.9999996719629747
1234.6461742308663	0.9999996719695281
1234.6561742808665	0.9999996719752968
1234.6661743308669	0.9999996719809758
1234.676174380867	0.9999996719853966
1234.6861744308674	0.9999996719895162
1234.6961744808675	0.9999996719946292
1234.7061745308679	0.9999996719997903
1234.716174580868	0.999999672006201
1234.7261746308682	0.9999996720128692
1234.7361746808685	0.9999996720177564
1234.7461747308687	0.9999996720215373
1234.756174780869	0.9999996720260679
1234.7661748308692	0.9999996720309184
1234.7761748808696	0.9999996720357598
1234.7861749308697	0.9999996720407771
1234.79617498087	0.9999996720470232
1234.8061750308702	0.9999996720538831
1234.8161750808706	0.9999996720588933
1234.8261751308708	0.9999996720628537
1234.8361751808711	0.9999996720674157
1234.8461752308713	0.9999996720723662
1234.8561752808714	0.9999996720774841
1234.8661753308718	0.9999996720824927
1234.876175380872	0.9999996720895344
1234.8861754308723	0.9999996720959604
1234.8961754808724	0.9999996721004453
1234.9061755308728	0.9999996721043777
1234.916175580873	0.9999996721084617
1234.9261756308733	0.9999996721126856
1234.9361756808735	0.9999996721179337
1234.9461757308738	0.9999996721242145
1234.956175780874	0.9999996721302619
1234.9661758308744	0.9999996721359339
1234.9761758808745	0.9999996721407908
1234.9861759308749	0.999999672145711
1234.996175980875	0.9999996721505517
1235.0061760308752	0.9999996721553686
1235.0161760808755	0.9999996721616358
1235.0261761308757	0.9999996721682884
1235.036176180876	0.999999672174074
1235.0461762308762	0.999999672179025
1235.0561762808766	0.9999996721842569
1235.0661763308767	0.9999996721896783
1235.076176380877	0.9999996721945963
1235.0861764308772	0.9999996721993416
1235.0961764808776	0.9999996722052558
1235.1061765308777	0.9999996722120851
1235.1161765808781	0.9999996722178225
1235.1261766308783	0.9999996722223873
1235.1361766808786	0.9999996722270996
1235.1461767308788	0.9999996722328138
1235.156176780879	0.9999996722387131
1235.1661768308793	0.9999996722439505
1235.1761768808794	0.9999996722497242
1235.1861769308798	0.9999996722553484
1235.19617698088	0.9999996722607178
1235.2061770308803	0.999999672267073
1235.2161770808805	0.9999996722722286
1235.2261771308808	0.9999996722770501
1235.236177180881	0.999999672281715
1235.2461772308814	0.9999996722861261
1235.2561772808815	0.9999996722912312
1235.2661773308819	0.999999672297286
1235.276177380882	0.9999996723024571
1235.2861774308822	0.9999996723077624
1235.2961774808825	0.9999996723132719
1235.3061775308827	0.9999996723174399
1235.316177580883	0.999999672321674
1235.3261776308832	0.9999996723264377
1235.3361776808836	0.999999672332368
1235.3461777308837	0.9999996723377514
1235.356177780884	0.999999672342903
1235.3661778308842	0.9999996723490938
1235.3761778808846	0.9999996723550637
1235.3861779308847	0.9999996723598139
1235.396177980885	0.9999996723632968
1235.4061780308853	0.9999996723679838
1235.4161780808856	0.9999996723743921
1235.4261781308858	0.999999672380227
1235.436178180886	0.9999996723851203
1235.4461782308863	0.9999996723910072
1235.4561782808864	0.999999672396126
1235.4661783308868	0.9999996724004432
1235.476178380887	0.9999996724053581
1235.4861784308873	0.9999996724104894
1235.4961784808875	0.9999996724159848
1235.5061785308878	0.9999996724222711
1235.516178580888	0.9999996724287367
1235.5261786308884	0.9999996724345166
1235.5361786808885	0.9999996724390495
1235.5461787308889	0.9999996724430014
1235.556178780889	0.9999996724474136
1235.5661788308894	0.999999672452361
1235.5761788808895	0.9999996724583685
1235.5861789308897	0.9999996724654295
1235.59617898089	0.9999996724721488
1235.6061790308902	0.9999996724766672
1235.6161790808906	0.9999996724806834
1235.6261791308907	0.9999996724858504
1235.636179180891	0.9999996724917559
1235.6461792308912	0.9999996724979944
1235.6561792808916	0.9999996725038414
1235.6661793308917	0.9999996725104647
1235.676179380892	0.9999996725161591
1235.6861794308923	0.9999996725208712
1235.6961794808926	0.9999996725241239
1235.7061795308928	0.9999996725280862
1235.716179580893	0.999999672534474
1235.7261796308933	0.9999996725406542
1235.7361796808934	0.9999996725463728
1235.7461797308938	0.999999672552204
1235.756179780894	0.9999996725572021
1235.7661798308943	0.9999996725614636
1235.7761798808945	0.9999996725668908
1235.7861799308948	0.9999996725720647
1235.796179980895	0.999999672578144
1235.8061800308953	0.9999996725840146
1235.8161800808955	0.9999996725891308
1235.8261801308959	0.9999996725945609
1235.836180180896	0.9999996725993572
1235.8461802308964	0.9999996726033353
1235.8561802808965	0.9999996726075719
1235.8661803308967	0.9999996726127891
1235.876180380897	0.9999996726179972
1235.8861804308972	0.9999996726234538
1235.8961804808976	0.9999996726290336
1235.9061805308977	0.9999996726347554
1235.916180580898	0.9999996726395851
1235.9261806308982	0.9999996726443819
1235.9361806808986	0.999999672649891
1235.9461807308987	0.9999996726557383
1235.956180780899	0.9999996726615752
1235.9661808308992	0.9999996726660241
1235.9761808808996	0.9999996726712717
1235.9861809308998	0.9999996726777083
1235.9961809809001	0.9999996726824665
1236.0061810309003	0.9999996726865192
1236.0161810809004	0.9999996726919466
1236.0261811309008	0.9999996726972344
1236.036181180901	0.9999996727032754
1236.0461812309013	0.9999996727089937
1236.0561812809015	0.9999996727143347
1236.0661813309018	0.9999996727194893
1236.076181380902	0.9999996727249202
1236.0861814309023	0.9999996727309947
1236.0961814809025	0.9999996727365517
1236.1061815309029	0.999999672741842
1236.116181580903	0.9999996727465177
1236.1261816309034	0.9999996727518605
1236.1361816809035	0.9999996727571557
1236.1461817309037	0.9999996727626628
1236.156181780904	0.9999996727686976
1236.1661818309042	0.9999996727738423
1236.1761818809046	0.9999996727782393
1236.1861819309047	0.9999996727827706
1236.196181980905	0.9999996727890863
1236.2061820309052	0.9999996727950706
1236.2161820809056	0.9999996728004784
1236.2261821309057	0.9999996728059305
1236.236182180906	0.9999996728114621
1236.2461822309062	0.9999996728169118
1236.2561822809066	0.9999996728223977
1236.2661823309068	0.9999996728265423
1236.2761823809071	0.9999996728314964
1236.2861824309073	0.9999996728382973
1236.2961824809074	0.9999996728440805
1236.3061825309078	0.9999996728489703
1236.316182580908	0.9999996728537982
1236.3261826309083	0.9999996728582713
1236.3361826809085	0.9999996728630007
1236.3461827309088	0.999999672868454
1236.356182780909	0.9999996728738675
1236.3661828309093	0.9999996728797708
1236.3761828809095	0.999999672884735
1236.3861829309099	0.9999996728891559
1236.39618298091	0.9999996728946395
1236.4061830309104	0.9999996729000215
1236.4161830809105	0.999999672904985
1236.4261831309109	0.9999996729103836
1236.436183180911	0.9999996729161594
1236.4461832309112	0.999999672921774
1236.4561832809115	0.9999996729266174
1236.4661833309117	0.9999996729317248
1236.476183380912	0.99999967293682
1236.4861834309122	0.9999996729412995
1236.4961834809126	0.9999996729465817
1236.5061835309127	0.9999996729516912
1236.516183580913	0.9999996729574476
1236.5261836309132	0.9999996729633709
1236.5361836809136	0.999999672968024
1236.5461837309138	0.999999672973692
1236.5561837809141	0.9999996729794647
1236.5661838309143	0.9999996729841357
1236.5761838809144	0.9999996729888592
1236.5861839309148	0.999999672994593
1236.596183980915	0.9999996730006371
1236.6061840309153	0.9999996730068546
1236.6161840809154	0.9999996730125991
1236.6261841309158	0.9999996730174286
1236.636184180916	0.9999996730220697
1236.6461842309163	0.9999996730267909
1236.6561842809165	0.9999996730320461
1236.6661843309168	0.999999673037782
1236.676184380917	0.999999673043178
1236.6861844309174	0.9999996730485644
1236.6961844809175	0.9999996730538754
1236.7061845309179	0.9999996730595229
1236.716184580918	0.9999996730646855
1236.7261846309182	0.9999996730698282
1236.7361846809185	0.99999967307527
1236.7461847309187	0.9999996730806313
1236.756184780919	0.9999996730864076
1236.7661848309192	0.9999996730926165
1236.7761848809196	0.9999996730970283
1236.7861849309197	0.9999996731007834
1236.79618498092	0.9999996731059886
1236.8061850309202	0.9999996731113996
1236.8161850809206	0.9999996731173699
1236.8261851309207	0.9999996731230489
1236.8361851809211	0.9999996731277782
1236.8461852309213	0.999999673133215
1236.8561852809216	0.9999996731393879
1236.8661853309218	0.9999996731443297
1236.876185380922	0.9999996731486691
1236.8861854309223	0.9999996731536162
1236.8961854809224	0.9999996731590582
1236.9061855309228	0.9999996731655936
1236.916185580923	0.9999996731712688
1236.9261856309233	0.9999996731763482
1236.9361856809235	0.9999996731809079
1236.9461857309238	0.9999996731846122
1236.956185780924	0.9999996731895672
1236.9661858309244	0.9999996731959525
1236.9761858809245	0.999999673201892
1236.9861859309249	0.9999996732071393
1236.996185980925	0.9999996732116523
1237.0061860309252	0.9999996732169488
1237.0161860809255	0.9999996732221343
1237.0261861309257	0.9999996732271139
1237.036186180926	0.9999996732330674
1237.0461862309262	0.9999996732385369
1237.0561862809266	0.9999996732445365
1237.0661863309267	0.9999996732502815
1237.076186380927	0.9999996732550974
1237.0861864309272	0.9999996732597206
1237.0961864809276	0.9999996732639606
1237.1061865309277	0.9999996732686844
1237.1161865809281	0.9999996732751226
1237.1261866309283	0.999999673281602
1237.1361866809286	0.9999996732865899
1237.1461867309288	0.9999996732913756
1237.156186780929	0.9999996732962199
1237.1661868309293	0.9999996733017934
1237.1761868809294	0.999999673308063
1237.1861869309298	0.9999996733138636
1237.19618698093	0.9999996733192218
1237.2061870309303	0.9999996733239991
1237.2161870809305	0.9999996733289613
1237.2261871309308	0.9999996733341793
1237.236187180931	0.9999996733395091
1237.2461872309314	0.999999673345039
1237.2561872809315	0.9999996733498557
1237.2661873309319	0.9999996733544991
1237.276187380932	0.9999996733602058
1237.2861874309324	0.9999996733655128
1237.2961874809325	0.9999996733706038
1237.3061875309327	0.9999996733756487
1237.316187580933	0.9999996733807313
1237.3261876309332	0.9999996733870682
1237.3361876809336	0.9999996733933624
1237.3461877309337	0.9999996733977551
1237.356187780934	0.9999996734018426
1237.3661878309342	0.9999996734074759
1237.3761878809346	0.9999996734128824
1237.3861879309347	0.9999996734183686
1237.396187980935	0.9999996734232921
1237.4061880309353	0.9999996734277259
1237.4161880809356	0.9999996734330533
1237.4261881309358	0.9999996734384685
1237.436188180936	0.999999673443402
1237.4461882309363	0.9999996734486062
1237.4561882809364	0.9999996734538518
1237.4661883309368	0.9999996734597987
1237.476188380937	0.9999996734658381
1237.4861884309373	0.9999996734711325
1237.4961884809375	0.9999996734766519
1237.5061885309378	0.9999996734811591
1237.516188580938	0.9999996734854201
1237.5261886309383	0.999999673490696
1237.5361886809385	0.9999996734970792
1237.5461887309389	0.9999996735029814
1237.556188780939	0.9999996735076986
1237.5661888309394	0.9999996735122144
1237.5761888809395	0.9999996735173734
1237.5861889309397	0.9999996735223315
1237.59618898094	0.9999996735277903
1237.6061890309402	0.9999996735338552
1237.6161890809406	0.999999673539663
1237.6261891309407	0.9999996735457574
1237.636189180941	0.9999996735508979
1237.6461892309412	0.9999996735552865
1237.6561892809416	0.9999996735600576
1237.6661893309417	0.9999996735649067
1237.676189380942	0.9999996735706915
1237.6861894309422	0.9999996735778821
1237.6961894809426	0.9999996735835432
1237.7061895309428	0.9999996735881348
1237.7161895809431	0.999999673592225
1237.7261896309433	0.9999996735969218
1237.7361896809434	0.9999996736024124
1237.7461897309438	0.9999996736081151
1237.756189780944	0.9999996736143639
1237.7661898309443	0.999999673620007
1237.7761898809445	0.9999996736249646
1237.7861899309448	0.9999996736300174
1237.796189980945	0.9999996736346274
1237.8061900309453	0.999999673639564
1237.8161900809455	0.9999996736452802
1237.8261901309459	0.9999996736506305
1237.836190180946	0.9999996736561191
1237.8461902309464	0.9999996736621499
1237.8561902809465	0.9999996736671724
1237.8661903309467	0.9999996736717919
1237.876190380947	0.9999996736764662
1237.8861904309472	0.9999996736811353
1237.8961904809476	0.99999967368713
1237.9061905309477	0.9999996736930243
1237.916190580948	0.9999996736970655
1237.9261906309482	0.9999996737016925
1237.9361906809486	0.9999996737071356
1237.9461907309487	0.9999996737129595
1237.956190780949	0.9999996737184679
1237.9661908309492	0.9999996737229029
1237.9761908809496	0.9999996737278555
1237.9861909309498	0.999999673734147
1237.9961909809501	0.999999673740158
1238.0061910309503	0.9999996737451688
1238.0161910809504	0.999999673749538
1238.0261911309508	0.9999996737540251
1238.036191180951	0.9999996737594518
1238.0461912309513	0.9999996737648555
1238.0561912809515	0.9999996737702949
1238.0661913309518	0.9999996737761117
1238.076191380952	0.9999996737811822
1238.0861914309523	0.9999996737859144
1238.0961914809525	0.9999996737913147
1238.1061915309529	0.9999996737974169
1238.116191580953	0.999999673802901
1238.1261916309534	0.9999996738075252
1238.1361916809535	0.9999996738128254
1238.146191730954	0.9999996738187291
1238.156191780954	0.9999996738239272
1238.1661918309542	0.999999673829597
1238.1761918809545	0.9999996738345963
1238.1861919309547	0.9999996738396326
1238.196191980955	0.999999673845494
1238.2061920309552	0.9999996738505833
1238.2161920809556	0.999999673855635
1238.2261921309557	0.9999996738606951
1238.236192180956	0.9999996738659483
1238.2461922309562	0.9999996738720954
1238.2561922809566	0.9999996738786114
1238.2661923309568	0.999999673884038
1238.2761923809571	0.9999996738884976
1238.2861924309573	0.9999996738931232
1238.2961924809574	0.9999996738986954
1238.3061925309578	0.9999996739043322
1238.316192580958	0.9999996739099697
1238.3261926309583	0.9999996739156035
1238.3361926809584	0.9999996739204642
1238.3461927309588	0.9999996739249536
1238.356192780959	0.9999996739303487
1238.3661928309593	0.9999996739355171
1238.3761928809595	0.9999996739408662
1238.3861929309599	0.9999996739467332
1238.39619298096	0.9999996739517489
1238.4061930309604	0.9999996739571418
1238.4161930809605	0.9999996739627007
1238.4261931309609	0.9999996739672504
1238.436193180961	0.9999996739722236
1238.4461932309612	0.9999996739771498
1238.4561932809615	0.9999996739823588
1238.4661933309617	0.9999996739886265
1238.476193380962	0.9999996739940917
1238.4861934309622	0.9999996739985202
1238.4961934809626	0.99999967400299
1238.5061935309627	0.9999996740075844
1238.516193580963	0.9999996740129328
1238.5261936309632	0.999999674018007
1238.5361936809636	0.9999996740223626
1238.5461937309638	0.9999996740274764
1238.5561937809641	0.999999674033399
1238.5661938309643	0.9999996740391052
1238.5761938809646	0.9999996740445022
1238.5861939309648	0.9999996740489056
1238.596193980965	0.9999996740536086
1238.6061940309653	0.9999996740591368
1238.6161940809654	0.9999996740642829
1238.6261941309658	0.9999996740696778
1238.636194180966	0.9999996740752722
1238.6461942309663	0.999999674080188
1238.6561942809665	0.9999996740848252
1238.6661943309668	0.9999996740895792
1238.676194380967	0.9999996740950944
1238.6861944309674	0.9999996741000847
1238.6961944809675	0.9999996741052766
1238.7061945309679	0.9999996741111689
1238.716194580968	0.9999996741164929
1238.7261946309682	0.9999996741215899
1238.7361946809685	0.9999996741267683
1238.7461947309687	0.9999996741315462
1238.756194780969	0.9999996741368361
1238.7661948309692	0.9999996741426675
1238.7761948809696	0.9999996741486812
1238.7861949309697	0.999999674154231
1238.79619498097	0.9999996741592461
1238.8061950309702	0.9999996741641796
1238.8161950809706	0.9999996741697387
1238.8261951309707	0.9999996741752492
1238.8361951809711	0.9999996741806798
1238.8461952309713	0.9999996741856119
1238.8561952809716	0.9999996741912369
1238.8661953309718	0.999999674197725
1238.876195380972	0.9999996742031972
1238.8861954309723	0.9999996742081267
1238.8961954809724	0.9999996742139632
1238.9061955309728	0.999999674219107
1238.916195580973	0.9999996742242047
1238.9261956309733	0.9999996742299477
1238.9361956809735	0.9999996742354164
1238.9461957309738	0.999999674241027
1238.956195780974	0.9999996742464257
1238.9661958309744	0.9999996742514389
1238.9761958809745	0.9999996742573241
1238.9861959309749	0.9999996742628281
1238.996195980975	0.9999996742681179
1239.0061960309752	0.9999996742735529
1239.0161960809755	0.999999674279323
1239.0261961309757	0.999999674285197
1239.036196180976	0.9999996742908445
1239.0461962309762	0.9999996742956155
1239.0561962809766	0.9999996743003748
1239.0661963309767	0.9999996743054896
1239.076196380977	0.9999996743104852
1239.0861964309772	0.9999996743160912
1239.0961964809776	0.9999996743210541
1239.1061965309777	0.9999996743260159
1239.116196580978	0.9999996743317309
1239.1261966309783	0.9999996743373283
1239.1361966809786	0.9999996743430871
1239.1461967309788	0.9999996743483682
1239.156196780979	0.999999674352612
1239.1661968309793	0.9999996743576419
1239.1761968809794	0.9999996743631882
1239.1861969309798	0.9999996743685247
1239.19619698098	0.9999996743736477
1239.2061970309803	0.9999996743787992
1239.2161970809805	0.9999996743834847
1239.2261971309808	0.9999996743878505
1239.236197180981	0.9999996743932495
1239.2461972309814	0.9999996743985348
1239.2561972809815	0.9999996744035266
1239.2661973309819	0.9999996744088415
1239.276197380982	0.999999674414663
1239.2861974309824	0.9999996744196132
1239.2961974809825	0.9999996744241972
1239.3061975309827	0.9999996744287961
1239.316197580983	0.9999996744335244
1239.3261976309832	0.9999996744387747
1239.3361976809836	0.999999674444135
1239.3461977309837	0.9999996744502186
1239.356197780984	0.9999996744552498
1239.3661978309842	0.9999996744594671
1239.3761978809846	0.9999996744637818
1239.3861979309847	0.9999996744689246
1239.396197980985	0.9999996744744877
1239.4061980309853	0.9999996744805053
1239.4161980809856	0.9999996744855469
1239.4261981309858	0.9999996744909461
1239.436198180986	0.999999674497215
1239.4461982309863	0.9999996745015957
1239.4561982809864	0.9999996745061428
1239.4661983309868	0.9999996745116485
1239.476198380987	0.9999996745170799
1239.4861984309873	0.9999996745224017
1239.4961984809875	0.9999996745279455
1239.5061985309878	0.9999996745334092
1239.516198580988	0.9999996745384988
1239.5261986309883	0.9999996745432578
1239.5361986809885	0.9999996745482974
1239.5461987309889	0.9999996745541934
1239.556198780989	0.9999996745602536
1239.5661988309894	0.9999996745659339
1239.5761988809895	0.9999996745712042
1239.5861989309897	0.999999674576635
1239.59619898099	0.9999996745818692
1239.6061990309902	0.9999996745869251
1239.6161990809906	0.9999996745915184
1239.6261991309907	0.9999996745971547
1239.636199180991	0.9999996746026628
1239.6461992309912	0.9999996746084386
1239.6561992809916	0.9999996746139128
1239.6661993309917	0.9999996746186602
1239.676199380992	0.9999996746241382
1239.6861994309922	0.9999996746299662
1239.6961994809926	0.9999996746354489
1239.7061995309928	0.9999996746409201
1239.7161995809931	0.9999996746462655
1239.7261996309933	0.9999996746509627
1239.7361996809934	0.9999996746561541
1239.7461997309938	0.9999996746612777
1239.756199780994	0.9999996746660726
1239.7661998309943	0.9999996746712054
1239.7761998809945	0.9999996746768536
1239.7861999309948	0.9999996746822247
1239.796199980995	0.9999996746870328
1239.8062000309953	0.999999674692937
1239.8162000809955	0.9999996746981568
1239.8262001309959	0.9999996747031104
1239.836200180996	0.9999996747082791
1239.8462002309964	0.9999996747140617
1239.8562002809965	0.9999996747192348
1239.8662003309967	0.9999996747236417
1239.876200380997	0.9999996747280563
1239.8862004309972	0.9999996747332842
1239.8962004809975	0.9999996747387354
1239.9062005309977	0.9999996747438199
1239.916200580998	0.9999996747497495
1239.9262006309982	0.9999996747544317
1239.9362006809986	0.999999674759049
1239.9462007309987	0.9999996747643014
1239.956200780999	0.9999996747691478
1239.9662008309992	0.9999996747746964
1239.9762008809996	0.999999674780624
1239.9862009309998	0.9999996747852277
1239.9962009810001	0.999999674790781
1240.0062010310003	0.9999996747965476
1240.0162010810004	0.999999674801327
1240.0262011310008	0.9999996748059885
1240.036201181001	0.9999996748112765
1240.0462012310013	0.9999996748170872
1240.0562012810014	0.9999996748223728
1240.0662013310018	0.9999996748282544
1240.076201381002	0.9999996748333821
1240.0862014310023	0.9999996748383263
1240.0962014810025	0.9999996748429509
1240.1062015310029	0.9999996748483909
1240.116201581003	0.999999674854473
1240.1262016310034	0.9999996748600676
1240.1362016810035	0.9999996748653551
1240.1462017310039	0.9999996748701225
1240.156201781004	0.9999996748750896
1240.1662018310042	0.9999996748802755
1240.1762018810045	0.9999996748854694
1240.1862019310047	0.9999996748906566
1240.196201981005	0.9999996748965869
1240.2062020310052	0.9999996749024332
1240.2162020810056	0.9999996749084691
1240.2262021310057	0.9999996749137046
1240.236202181006	0.9999996749181921
1240.2462022310062	0.9999996749234377
1240.2562022810066	0.9999996749284922
1240.2662023310068	0.9999996749339278
1240.2762023810071	0.9999996749390134
1240.2862024310073	0.9999996749439475
1240.2962024810074	0.999999674948836
1240.3062025310078	0.9999996749542581
1240.316202581008	0.9999996749595257
1240.3262026310083	0.9999996749643428
1240.3362026810084	0.9999996749694657
1240.3462027310088	0.9999996749756588
1240.356202781009	0.9999996749812027
1240.3662028310093	0.9999996749862778
1240.3762028810095	0.999999674991597
1240.3862029310098	0.999999674996879
1240.39620298101	0.9999996750016696
1240.4062030310104	0.9999996750065536
1240.4162030810105	0.9999996750121058
1240.4262031310109	0.9999996750174797
1240.436203181011	0.9999996750220996
1240.4462032310112	0.9999996750266557
1240.4562032810115	0.9999996750323148
1240.4662033310117	0.9999996750367878
1240.476203381012	0.9999996750418532
1240.4862034310122	0.9999996750473806
1240.4962034810126	0.9999996750522089
1240.5062035310127	0.9999996750581657
1240.516203581013	0.9999996750635385
1240.5262036310132	0.9999996750684951
1240.5362036810136	0.9999996750737801
1240.5462037310137	0.9999996750794611
1240.5562037810141	0.9999996750845885
1240.5662038310143	0.9999996750903081
1240.5762038810146	0.9999996750958418
1240.5862039310148	0.9999996751005598
1240.596203981015	0.9999996751052032
1240.6062040310153	0.9999996751102287
1240.6162040810154	0.9999996751154466
1240.6262041310158	0.9999996751204729
1240.636204181016	0.9999996751260151
1240.6462042310163	0.9999996751314795
1240.6562042810165	0.9999996751363468
1240.6662043310168	0.9999996751416265
1240.676204381017	0.9999996751480046
1240.6862044310174	0.9999996751539588
1240.6962044810175	0.9999996751589232
1240.7062045310179	0.9999996751642415
1240.716204581018	0.9999996751695847
1240.7262046310182	0.9999996751749898
1240.7362046810185	0.9999996751800472
1240.7462047310187	0.9999996751846886
1240.756204781019	0.9999996751893948
1240.7662048310192	0.9999996751946382
1240.7762048810196	0.9999996752001921
1240.7862049310197	0.9999996752059065
1240.79620498102	0.9999996752106214
1240.8062050310202	0.9999996752156085
1240.8162050810206	0.9999996752206869
1240.8262051310207	0.9999996752263841
1240.8362051810211	0.9999996752320574
1240.8462052310213	0.9999996752371882
1240.8562052810216	0.9999996752420658
1240.8662053310218	0.9999996752469242
1240.876205381022	0.9999996752529204
1240.8862054310223	0.9999996752583076
1240.8962054810224	0.9999996752628912
1240.9062055310228	0.9999996752671977
1240.916205581023	0.9999996752727682
1240.9262056310233	0.9999996752783306
1240.9362056810235	0.9999996752834633
1240.9462057310238	0.9999996752884794
1240.956205781024	0.9999996752935952
1240.9662058310244	0.9999996752987275
1240.9762058810245	0.9999996753035224
1240.9862059310249	0.9999996753096977
1240.996205981025	0.9999996753154479
1241.0062060310254	0.9999996753202828
1241.0162060810255	0.9999996753254381
1241.0262061310257	0.9999996753305316
1241.036206181026	0.9999996753347268
1241.0462062310262	0.9999996753400483
1241.0562062810266	0.9999996753455229
1241.0662063310267	0.9999996753507864
1241.076206381027	0.9999996753566158
1241.0862064310272	0.9999996753622148
1241.0962064810276	0.9999996753675316
1241.1062065310277	0.9999996753724921
1241.116206581028	0.9999996753777292
1241.1262066310283	0.9999996753831271
1241.1362066810286	0.9999996753884084
1241.1462067310288	0.9999996753935352
1241.156206781029	0.999999675398781
1241.1662068310293	0.9999996754036935
1241.1762068810294	0.9999996754090592
1241.1862069310298	0.9999996754141971
1241.19620698103	0.9999996754195872
1241.2062070310303	0.9999996754257772
1241.2162070810305	0.9999996754318642
1241.2262071310308	0.9999996754367396
1241.236207181031	0.9999996754414856
1241.2462072310313	0.9999996754470579
1241.2562072810315	0.999999675451977
1241.2662073310319	0.9999996754567895
1241.276207381032	0.9999996754617014
1241.2862074310324	0.999999675467532
1241.2962074810325	0.999999675473044
1241.3062075310327	0.9999996754783114
1241.316207581033	0.9999996754835053
1241.3262076310332	0.9999996754883985
1241.3362076810336	0.999999675493687
1241.3462077310337	0.9999996754991397
1241.356207781034	0.9999996755044624
1241.3662078310342	0.9999996755093079
1241.3762078810346	0.9999996755144641
1241.3862079310347	0.9999996755195696
1241.396207981035	0.9999996755242436
1241.4062080310352	0.9999996755287145
1241.4162080810356	0.9999996755334395
1241.4262081310358	0.9999996755387206
1241.4362081810361	0.9999996755441625
1241.4462082310363	0.9999996755500694
1241.4562082810364	0.999999675555677
1241.4662083310368	0.9999996755600733
1241.476208381037	0.9999996755645235
1241.4862084310373	0.9999996755701063
1241.4962084810375	0.9999996755764964
1241.5062085310378	0.9999996755819295
1241.516208581038	0.9999996755863211
1241.5262086310383	0.9999996755915808
1241.5362086810385	0.9999996755967105
1241.5462087310389	0.9999996756015024
1241.556208781039	0.999999675606885
1241.5662088310394	0.9999996756116112
1241.5762088810395	0.9999996756162387
1241.5862089310397	0.9999996756223873
1241.59620898104	0.9999996756281747
1241.6062090310402	0.999999675633346
1241.6162090810406	0.9999996756388984
1241.6262091310407	0.9999996756445879
1241.636209181041	0.9999996756503828
1241.6462092310412	0.9999996756558603
1241.6562092810416	0.9999996756615399
1241.6662093310417	0.9999996756667549
1241.676209381042	0.9999996756709404
1241.6862094310422	0.9999996756756662
1241.6962094810426	0.9999996756812544
1241.7062095310428	0.9999996756864546
1241.7162095810431	0.9999996756913276
1241.7262096310433	0.999999675696379
1241.7362096810434	0.999999675701553
1241.7462097310438	0.9999996757080387
1241.756209781044	0.9999996757140843
1241.7662098310443	0.9999996757196931
1241.7762098810445	0.9999996757253176
1241.7862099310448	0.9999996757305256
1241.796209981045	0.9999996757351232
1241.8062100310453	0.9999996757401386
1241.8162100810455	0.9999996757457128
1241.8262101310459	0.9999996757508676
1241.836210181046	0.9999996757553954
1241.8462102310464	0.9999996757603075
1241.8562102810465	0.9999996757656461
1241.866210331047	0.9999996757710057
1241.876210381047	0.9999996757761266
1241.8862104310472	0.999999675780969
1241.8962104810475	0.9999996757858803
1241.9062105310477	0.9999996757915184
1241.916210581048	0.999999675797468
1241.9262106310482	0.9999996758026968
1241.9362106810486	0.9999996758073918
1241.9462107310487	0.9999996758121474
1241.956210781049	0.999999675817356
1241.9662108310492	0.9999996758224775
1241.9762108810496	0.9999996758270788
1241.9862109310498	0.9999996758320853
1241.9962109810501	0.9999996758369034
1242.0062110310503	0.999999675841956
1242.0162110810504	0.999999675847095
1242.0262111310508	0.9999996758523683
1242.036211181051	0.9999996758570735
1242.0462112310513	0.9999996758616467
1242.0562112810514	0.9999996758670795
1242.0662113310518	0.9999996758738309
1242.076211381052	0.99999967587974
1242.0862114310523	0.999999675884368
1242.0962114810525	0.9999996758897358
1242.1062115310528	0.9999996758947322
1242.116211581053	0.9999996759001054
1242.1262116310534	0.9999996759058168
1242.1362116810535	0.9999996759108724
1242.1462117310539	0.999999675915977
1242.156211781054	0.9999996759219695
1242.1662118310542	0.9999996759275045
1242.1762118810545	0.9999996759321157
1242.1862119310547	0.999999675936777
1242.196211981055	0.9999996759424074
1242.2062120310552	0.9999996759483987
1242.2162120810556	0.9999996759531856
1242.2262121310557	0.9999996759591084
1242.236212181056	0.9999996759649841
1242.2462122310562	0.9999996759697621
1242.2562122810566	0.9999996759750024
1242.2662123310567	0.9999996759804027
1242.2762123810571	0.9999996759856012
1242.2862124310573	0.9999996759908969
1242.2962124810576	0.9999996759959011
1242.3062125310578	0.9999996760013803
1242.316212581058	0.999999676007234
1242.3262126310583	0.9999996760125375
1242.3362126810584	0.9999996760171243
1242.3462127310588	0.9999996760218781
1242.356212781059	0.9999996760266858
1242.3662128310593	0.9999996760314775
1242.3762128810595	0.9999996760367756
1242.3862129310598	0.9999996760423063
1242.39621298106	0.9999996760477765
1242.4062130310604	0.9999996760530547
1242.4162130810605	0.9999996760580938
1242.4262131310609	0.9999996760628284
1242.436213181061	0.9999996760677802
1242.4462132310612	0.9999996760735606
1242.4562132810615	0.9999996760789764
1242.4662133310617	0.9999996760843379
1242.476213381062	0.999999676089054
1242.4862134310622	0.999999676093647
1242.4962134810626	0.999999676097839
1242.5062135310627	0.9999996761021511
1242.516213581063	0.9999996761069089
1242.5262136310632	0.9999996761129175
1242.5362136810636	0.9999996761188533
1242.5462137310637	0.9999996761236504
1242.5562137810641	0.9999996761286206
1242.5662138310643	0.999999676133606
1242.5762138810646	0.9999996761388278
1242.5862139310648	0.9999996761438956
1242.596213981065	0.9999996761491281
1242.6062140310653	0.9999996761548666
1242.6162140810654	0.9999996761601124
1242.6262141310658	0.9999996761655472
1242.636214181066	0.999999676171477
1242.6462142310663	0.9999996761762573
1242.6562142810665	0.9999996761807189
1242.6662143310668	0.99999967618599
1242.676214381067	0.9999996761914254
1242.6862144310674	0.9999996761976507
1242.6962144810675	0.9999996762034263
1242.7062145310679	0.9999996762086362
1242.716214581068	0.9999996762141521
1242.7262146310684	0.9999996762198449
1242.7362146810685	0.9999996762259115
1242.7462147310687	0.9999996762307835
1242.756214781069	0.9999996762351429
1242.7662148310692	0.9999996762414057
1242.7762148810696	0.9999996762470114
1242.7862149310697	0.999999676251592
1242.79621498107	0.9999996762567996
1242.8062150310702	0.9999996762616751
1242.8162150810706	0.9999996762663274
1242.8262151310707	0.9999996762715785
1242.836215181071	0.999999676277373
1242.8462152310713	0.9999996762827349
1242.8562152810716	0.9999996762883335
1242.8662153310718	0.9999996762933003
1242.876215381072	0.9999996762985612
1242.8862154310723	0.9999996763040069
1242.8962154810724	0.9999996763090445
1242.9062155310728	0.9999996763138277
1242.916215581073	0.999999676318366
1242.9262156310733	0.9999996763233145
1242.9362156810735	0.9999996763278735
1242.9462157310738	0.9999996763335026
1242.956215781074	0.9999996763384792
1242.9662158310744	0.999999676342853
1242.9762158810745	0.9999996763476855
1242.9862159310749	0.9999996763523981
1242.996215981075	0.9999996763574356
1243.0062160310754	0.999999676363006
1243.0162160810755	0.9999996763691287
1243.0262161310757	0.9999996763749441
1243.036216181076	0.9999996763803399
1243.0462162310762	0.9999996763849867
1243.0562162810766	0.9999996763891045
1243.0662163310767	0.999999676393909
1243.076216381077	0.9999996763988356
1243.0862164310772	0.9999996764039063
1243.0962164810776	0.9999996764099552
1243.1062165310777	0.9999996764153318
1243.116216581078	0.9999996764198639
1243.1262166310783	0.9999996764238154
1243.1362166810786	0.9999996764284194
1243.1462167310788	0.9999996764343935
1243.1562167810791	0.9999996764401645
1243.1662168310793	0.9999996764463871
1243.1762168810794	0.9999996764527701
1243.1862169310798	0.9999996764581948
1243.19621698108	0.999999676463184
1243.2062170310803	0.9999996764685839
1243.2162170810805	0.9999996764735063
1243.2262171310808	0.9999996764793139
1243.236217181081	0.9999996764846514
1243.2462172310813	0.9999996764905508
1243.2562172810815	0.9999996764961527
1243.2662173310819	0.9999996765009747
1243.276217381082	0.9999996765060563
1243.2862174310824	0.9999996765103537
1243.2962174810825	0.9999996765155637
1243.3062175310827	0.9999996765216207
1243.316217581083	0.9999996765276185
1243.3262176310832	0.9999996765330753
1243.3362176810836	0.9999996765393284
1243.3462177310837	0.9999996765443361
1243.356217781084	0.9999996765485077
1243.3662178310842	0.999999676553541
1243.3762178810846	0.9999996765582868
1243.3862179310847	0.9999996765634306
1243.396217981085	0.9999996765686765
1243.4062180310852	0.9999996765740422
1243.4162180810856	0.9999996765789245
1243.4262181310858	0.9999996765831859
1243.4362181810861	0.9999996765877115
1243.4462182310863	0.999999676592904
1243.4562182810864	0.9999996765982245
1243.4662183310868	0.9999996766032031
1243.476218381087	0.9999996766081091
1243.4862184310873	0.9999996766139865
1243.4962184810875	0.9999996766188931
1243.5062185310878	0.9999996766234786
1243.516218581088	0.999999676628379
1243.5262186310883	0.99999967663324
1243.5362186810885	0.999999676638352
1243.5462187310889	0.999999676643398
1243.556218781089	0.999999676648632
1243.5662188310894	0.999999676653462
1243.5762188810895	0.9999996766591295
1243.58621893109	0.9999996766643757
1243.59621898109	0.9999996766694742
1243.6062190310902	0.9999996766751501
1243.6162190810905	0.9999996766802235
1243.6262191310907	0.999999676684803
1243.636219181091	0.999999676689897
1243.6462192310912	0.9999996766958639
1243.6562192810916	0.9999996767016793
1243.6662193310917	0.9999996767072917
1243.676219381092	0.9999996767120971
1243.6862194310922	0.9999996767173391
1243.6962194810926	0.9999996767219583
1243.7062195310928	0.9999996767275433
1243.7162195810931	0.9999996767338715
1243.7262196310933	0.9999996767394379
1243.7362196810934	0.9999996767450638
1243.7462197310938	0.9999996767501899
1243.756219781094	0.9999996767551236
1243.7662198310943	0.9999996767596903
1243.7762198810944	0.9999996767645886
1243.7862199310948	0.9999996767702694
1243.796219981095	0.9999996767764021
1243.8062200310953	0.9999996767825668
1243.8162200810955	0.9999996767888351
1243.8262201310959	0.9999996767941434
1243.836220181096	0.9999996767984934
1243.8462202310964	0.9999996768033863
1243.8562202810965	0.9999996768083819
1243.8662203310969	0.9999996768139764
1243.876220381097	0.9999996768200545
1243.8862204310972	0.9999996768250109
1243.8962204810975	0.9999996768297137
1243.9062205310977	0.9999996768343211
1243.916220581098	0.9999996768380349
1243.9262206310982	0.9999996768426523
1243.9362206810986	0.9999996768478479
1243.9462207310987	0.9999996768535401
1243.956220781099	0.9999996768589
1243.9662208310992	0.9999996768644538
1243.9762208810996	0.9999996768700481
1243.9862209310998	0.9999996768748589
1243.9962209811001	0.9999996768790652
1244.0062210311003	0.9999996768831385
1244.0162210811006	0.9999996768888066
1244.0262211311008	0.9999996768948867
1244.036221181101	0.9999996768996454
1244.0462212311013	0.9999996769038336
1244.0562212811014	0.9999996769087629
1244.0662213311018	0.9999996769131395
1244.076221381102	0.9999996769174971
1244.0862214311023	0.9999996769227248
1244.0962214811025	0.9999996769284225
1244.1062215311028	0.9999996769347567
1244.116221581103	0.9999996769405568
1244.1262216311034	0.999999676945677
1244.1362216811035	0.9999996769511472
1244.1462217311039	0.9999996769573076
1244.156221781104	0.9999996769622186
1244.1662218311042	0.9999996769665626
1244.1762218811045	0.9999996769721816
1244.1862219311047	0.9999996769779488
1244.196221981105	0.9999996769830182
1244.2062220311052	0.9999996769876849
1244.2162220811056	0.9999996769926052
1244.2262221311057	0.9999996769983973
1244.236222181106	0.9999996770039132
1244.2462222311062	0.9999996770095267
1244.2562222811066	0.9999996770155242
1244.2662223311067	0.999999677021198
1244.2762223811071	0.9999996770271665
1244.2862224311073	0.9999996770327035
1244.2962224811076	0.9999996770377667
1244.3062225311078	0.9999996770426981
1244.316222581108	0.9999996770476826
1244.3262226311083	0.9999996770524544
1244.3362226811084	0.9999996770570498
1244.3462227311088	0.9999996770620346
1244.356222781109	0.9999996770679797
1244.3662228311093	0.9999996770738107
1244.3762228811095	0.9999996770788081
1244.3862229311098	0.9999996770840217
1244.39622298111	0.9999996770886443
1244.4062230311104	0.9999996770935624
1244.4162230811105	0.999999677098855
1244.4262231311109	0.9999996771040324
1244.436223181111	0.9999996771101307
1244.4462232311112	0.9999996771156843
1244.4562232811115	0.9999996771205405
1244.4662233311117	0.9999996771250508
1244.476223381112	0.999999677129565
1244.4862234311122	0.9999996771338006
1244.4962234811126	0.9999996771385228
1244.5062235311127	0.9999996771439704
1244.516223581113	0.999999677149498
1244.5262236311132	0.9999996771540276
1244.5362236811136	0.999999677158326
1244.5462237311137	0.9999996771630745
1244.556223781114	0.9999996771681497
1244.5662238311143	0.9999996771735092
1244.5762238811146	0.9999996771783316
1244.5862239311148	0.9999996771846124
1244.596223981115	0.9999996771910553
1244.6062240311153	0.9999996771957729
1244.6162240811154	0.9999996772000853
1244.6262241311158	0.9999996772048676
1244.636224181116	0.999999677209541
1244.6462242311163	0.9999996772146635
1244.6562242811165	0.9999996772201898
1244.6662243311168	0.9999996772258718
1244.676224381117	0.9999996772320999
1244.6862244311174	0.9999996772377598
1244.6962244811175	0.9999996772421573
1244.7062245311179	0.9999996772467691
1244.716224581118	0.999999677252937
1244.7262246311184	0.9999996772580109
1244.7362246811185	0.9999996772634651
1244.7462247311187	0.9999996772696257
1244.756224781119	0.9999996772761104
1244.7662248311192	0.9999996772815674
1244.7762248811196	0.9999996772857876
1244.7862249311197	0.9999996772906046
1244.79622498112	0.9999996772962737
1244.8062250311202	0.9999996773019826
1244.8162250811206	0.9999996773072712
1244.8262251311207	0.9999996773125062
1244.836225181121	0.9999996773174534
1244.8462252311213	0.9999996773226998
1244.8562252811216	0.999999677327593
1244.8662253311218	0.9999996773321447
1244.876225381122	0.99999967733698
1244.8862254311223	0.9999996773424538
1244.8962254811224	0.9999996773484557
1244.9062255311228	0.9999996773534812
1244.916225581123	0.9999996773585224
1244.9262256311233	0.999999677363821
1244.9362256811235	0.9999996773686455
1244.9462257311238	0.9999996773732339
1244.956225781124	0.9999996773781693
1244.9662258311243	0.999999677383227
1244.9762258811245	0.9999996773890553
1244.9862259311249	0.9999996773939308
1244.996225981125	0.9999996773983897
1245.0062260311254	0.9999996774032207
1245.0162260811255	0.999999677408195
1245.0262261311257	0.9999996774131659
1245.036226181126	0.9999996774177352
1245.0462262311262	0.9999996774227069
1245.0562262811266	0.9999996774280044
1245.0662263311267	0.999999677433875
1245.076226381127	0.9999996774392793
1245.0862264311272	0.9999996774441334
1245.0962264811276	0.9999996774488494
1245.1062265311277	0.9999996774535016
1245.116226581128	0.9999996774581852
1245.1262266311282	0.9999996774640778
1245.1362266811286	0.9999996774697927
1245.1462267311288	0.9999996774745912
1245.1562267811291	0.9999996774802918
1245.1662268311293	0.9999996774853875
1245.1762268811294	0.9999996774898949
1245.1862269311298	0.9999996774946505
1245.19622698113	0.9999996775000842
1245.2062270311303	0.9999996775051256
1245.2162270811305	0.9999996775110472
1245.2262271311308	0.9999996775174975
1245.236227181131	0.9999996775229616
1245.2462272311313	0.9999996775286656
1245.2562272811315	0.9999996775338912
1245.2662273311319	0.9999996775386614
1245.276227381132	0.9999996775437798
1245.2862274311324	0.999999677549576
1245.2962274811325	0.9999996775549025
1245.3062275311327	0.9999996775598684
1245.316227581133	0.9999996775649297
1245.3262276311332	0.9999996775703899
1245.3362276811336	0.9999996775755503
1245.3462277311337	0.9999996775798891
1245.356227781134	0.9999996775851836
1245.3662278311342	0.9999996775916585
1245.3762278811346	0.9999996775977121
1245.3862279311347	0.9999996776033258
1245.396227981135	0.999999677608574
1245.4062280311352	0.999999677613013
1245.4162280811356	0.9999996776173482
1245.4262281311358	0.9999996776217045
1245.4362281811361	0.9999996776265377
1245.4462282311363	0.9999996776310469
1245.4562282811364	0.9999996776363769
1245.4662283311368	0.9999996776417984
1245.476228381137	0.9999996776463391
1245.4862284311373	0.9999996776509632
1245.4962284811375	0.9999996776557937
1245.5062285311378	0.9999996776614112
1245.516228581138	0.9999996776669849
1245.5262286311383	0.9999996776726217
1245.5362286811385	0.9999996776783879
1245.5462287311389	0.9999996776843091
1245.556228781139	0.9999996776891302
1245.5662288311394	0.9999996776932583
1245.5762288811395	0.9999996776974182
1245.5862289311399	0.9999996777019647
1245.59622898114	0.9999996777072417
1245.6062290311402	0.9999996777121098
1245.6162290811405	0.9999996777168833
1245.6262291311407	0.9999996777219091
1245.636229181141	0.9999996777278015
1245.6462292311412	0.999999677732966
1245.6562292811416	0.9999996777378922
1245.6662293311417	0.999999677743904
1245.676229381142	0.9999996777495722
1245.6862294311422	0.9999996777552226
1245.6962294811426	0.9999996777612011
1245.7062295311428	0.9999996777664233
1245.7162295811431	0.9999996777709801
1245.7262296311433	0.9999996777761653
1245.7362296811434	0.9999996777805741
1245.7462297311438	0.9999996777845073
1245.756229781144	0.9999996777898674
1245.7662298311443	0.9999996777959161
1245.7762298811444	0.9999996778012018
1245.7862299311448	0.9999996778068503
1245.796229981145	0.9999996778129153
1245.8062300311453	0.99999967781842
1245.8162300811455	0.9999996778232902
1245.8262301311458	0.9999996778284047
1245.836230181146	0.9999996778341022
1245.8462302311464	0.9999996778400758
1245.8562302811465	0.9999996778455583
1245.8662303311469	0.9999996778502418
1245.876230381147	0.9999996778549791
1245.8862304311472	0.9999996778595196
1245.8962304811475	0.9999996778647215
1245.9062305311477	0.9999996778697273
1245.916230581148	0.9999996778746572
1245.9262306311482	0.9999996778804766
1245.9362306811486	0.9999996778867227
1245.9462307311487	0.9999996778917439
1245.956230781149	0.9999996778961753
1245.9662308311492	0.9999996779010879
1245.9762308811496	0.9999996779055911
1245.9862309311497	0.9999996779100562
1245.9962309811501	0.999999677914932
1246.0062310311503	0.9999996779205128
1246.0162310811506	0.9999996779257021
1246.0262311311508	0.9999996779309942
1246.036231181151	0.9999996779364041
1246.0462312311513	0.9999996779412247
1246.0562312811514	0.99999967794566
1246.0662313311518	0.9999996779505319
1246.076231381152	0.999999677956324
1246.0862314311523	0.9999996779623697
1246.0962314811525	0.9999996779674224
1246.1062315311528	0.9999996779721476
1246.116231581153	0.9999996779765171
1246.1262316311534	0.9999996779810612
1246.1362316811535	0.9999996779859295
1246.1462317311539	0.9999996779911738
1246.156231781154	0.9999996779967313
1246.1662318311542	0.9999996780026391
1246.1762318811545	0.9999996780086504
1246.1862319311547	0.9999996780134226
1246.196231981155	0.9999996780188698
1246.2062320311552	0.9999996780247264
1246.2162320811556	0.9999996780295425
1246.2262321311557	0.9999996780344576
1246.236232181156	0.9999996780400155
1246.2462322311562	0.9999996780452182
1246.2562322811566	0.9999996780498994
1246.2662323311567	0.9999996780550994
1246.2762323811571	0.999999678059405
1246.2862324311573	0.9999996780642093
1246.2962324811576	0.9999996780703388
1246.3062325311578	0.9999996780763067
1246.316232581158	0.9999996780812308
1246.3262326311583	0.9999996780872203
1246.3362326811584	0.9999996780935174
1246.3462327311588	0.9999996780988492
1246.356232781159	0.99999967810365
1246.3662328311593	0.9999996781083618
1246.3762328811595	0.9999996781130486
1246.3862329311598	0.9999996781174634
1246.39623298116	0.9999996781224019
1246.4062330311604	0.9999996781281325
1246.4162330811605	0.9999996781342171
1246.4262331311609	0.9999996781393818
1246.436233181161	0.999999678144004
1246.4462332311614	0.99999967814901
1246.4562332811615	0.9999996781541965
1246.4662333311617	0.9999996781601107
1246.476233381162	0.9999996781657725
1246.4862334311622	0.9999996781703299
1246.4962334811626	0.999999678175837
1246.5062335311627	0.9999996781814353
1246.516233581163	0.999999678185706
1246.5262336311632	0.9999996781895933
1246.5362336811636	0.9999996781939943
1246.5462337311637	0.9999996781992944
1246.556233781164	0.9999996782038012
1246.5662338311643	0.9999996782093852
1246.5762338811646	0.9999996782153786
1246.5862339311648	0.9999996782205867
1246.596233981165	0.9999996782254055
1246.6062340311653	0.9999996782302376
1246.6162340811654	0.9999996782359052
1246.6262341311658	0.9999996782412174
1246.636234181166	0.9999996782467052
1246.6462342311663	0.9999996782522136
1246.6562342811665	0.9999996782574202
1246.6662343311668	0.9999996782619206
1246.676234381167	0.9999996782662546
1246.6862344311673	0.9999996782706563
1246.6962344811675	0.9999996782751589
1246.7062345311679	0.9999996782810755
1246.716234581168	0.9999996782872165
1246.7262346311684	0.9999996782929874
1246.7362346811685	0.9999996782988682
1246.7462347311687	0.9999996783039525
1246.756234781169	0.9999996783081846
1246.7662348311692	0.99999967831331
1246.7762348811696	0.9999996783192006
1246.7862349311697	0.9999996783246022
1246.79623498117	0.9999996783300212
1246.8062350311702	0.9999996783357753
1246.8162350811706	0.999999678340303
1246.8262351311707	0.9999996783444484
1246.836235181171	0.9999996783499604
1246.8462352311712	0.9999996783550472
1246.8562352811716	0.9999996783599968
1246.8662353311718	0.999999678365729
1246.8762353811721	0.9999996783713029
1246.8862354311723	0.9999996783763025
1246.8962354811724	0.9999996783813357
1246.9062355311728	0.9999996783866761
1246.916235581173	0.9999996783918542
1246.9262356311733	0.9999996783967438
1246.9362356811735	0.9999996784018975
1246.9462357311738	0.9999996784074359
1246.956235781174	0.9999996784130866
1246.9662358311743	0.999999678418131
1246.9762358811745	0.9999996784229617
1246.9862359311749	0.9999996784282017
1246.996235981175	0.9999996784325497
1247.0062360311754	0.9999996784375437
1247.0162360811755	0.9999996784423074
1247.0262361311757	0.9999996784471494
1247.036236181176	0.9999996784528344
1247.0462362311762	0.9999996784584028
1247.0562362811766	0.9999996784636248
1247.0662363311767	0.9999996784688635
1247.076236381177	0.9999996784745144
1247.0862364311772	0.9999996784793653
1247.0962364811776	0.9999996784837384
1247.1062365311777	0.9999996784891042
1247.116236581178	0.9999996784948456
1247.1262366311782	0.9999996784999485
1247.1362366811786	0.9999996785044399
1247.1462367311788	0.9999996785091491
1247.1562367811791	0.9999996785136142
1247.1662368311793	0.999999678518296
1247.1762368811794	0.999999678523849
1247.1862369311798	0.9999996785295305
1247.19623698118	0.9999996785351278
1247.2062370311803	0.9999996785405516
1247.2162370811805	0.9999996785465621
1247.2262371311808	0.9999996785517751
1247.236237181181	0.9999996785561915
1247.2462372311813	0.9999996785610468
1247.2562372811815	0.9999996785660292
1247.2662373311819	0.9999996785712942
1247.276237381182	0.9999996785773887
1247.2862374311824	0.9999996785832241
1247.2962374811825	0.9999996785881817
1247.306237531183	0.9999996785926608
1247.316237581183	0.9999996785971278
1247.3262376311832	0.9999996786018915
1247.3362376811835	0.9999996786077738
1247.3462377311837	0.9999996786139184
1247.356237781184	0.9999996786186146
1247.3662378311842	0.9999996786236903
1247.3762378811846	0.9999996786293557
1247.3862379311847	0.9999996786339538
1247.396237981185	0.9999996786384208
1247.4062380311852	0.9999996786440392
1247.4162380811856	0.9999996786496105
1247.4262381311858	0.9999996786549897
1247.4362381811861	0.9999996786602673
1247.4462382311863	0.9999996786654894
1247.4562382811864	0.9999996786700442
1247.4662383311868	0.9999996786743082
1247.476238381187	0.9999996786792709
1247.4862384311873	0.9999996786847928
1247.4962384811874	0.9999996786910972
1247.5062385311878	0.9999996786959322
1247.516238581188	0.9999996787006948
1247.5262386311883	0.9999996787057571
1247.5362386811885	0.9999996787100351
1247.5462387311889	0.9999996787149592
1247.556238781189	0.9999996787200869
1247.5662388311894	0.9999996787253012
1247.5762388811895	0.9999996787304317
1247.5862389311899	0.9999996787357879
1247.59623898119	0.9999996787411224
1247.6062390311902	0.9999996787468814
1247.6162390811905	0.9999996787524477
1247.6262391311907	0.9999996787573655
1247.636239181191	0.9999996787619998
1247.6462392311912	0.9999996787668923
1247.6562392811916	0.9999996787717967
1247.6662393311917	0.9999996787766338
1247.676239381192	0.9999996787817383
1247.6862394311922	0.9999996787870893
1247.6962394811926	0.9999996787920363
1247.7062395311928	0.9999996787974559
1247.7162395811931	0.9999996788027673
1247.7262396311933	0.9999996788079071
1247.7362396811936	0.9999996788134702
1247.7462397311938	0.9999996788190018
1247.756239781194	0.9999996788248696
1247.7662398311943	0.9999996788298352
1247.7762398811944	0.9999996788345875
1247.7862399311948	0.9999996788396532
1247.796239981195	0.9999996788437563
1247.8062400311953	0.9999996788483128
1247.8162400811955	0.9999996788537933
1247.8262401311958	0.9999996788599933
1247.836240181196	0.9999996788654787
1247.8462402311964	0.9999996788708763
1247.8562402811965	0.9999996788764342
1247.8662403311969	0.9999996788818049
1247.876240381197	0.9999996788869226
1247.8862404311972	0.9999996788921
1247.8962404811975	0.9999996788967271
1247.9062405311977	0.9999996789024129
1247.916240581198	0.9999996789080122
1247.9262406311982	0.9999996789120631
1247.9362406811986	0.9999996789166731
1247.9462407311987	0.9999996789214998
1247.956240781199	0.9999996789259695
1247.9662408311992	0.9999996789304164
1247.9762408811996	0.9999996789363271
1247.9862409311997	0.9999996789430934
1247.9962409812001	0.9999996789486888
1248.0062410312003	0.9999996789539015
1248.0162410812006	0.9999996789583163
1248.0262411312008	0.9999996789632956
1248.036241181201	0.9999996789685265
1248.0462412312013	0.9999996789734555
1248.0562412812014	0.9999996789790346
1248.0662413312018	0.9999996789843046
1248.076241381202	0.9999996789881078
1248.0862414312023	0.9999996789922232
1248.0962414812025	0.9999996789970069
1248.1062415312028	0.9999996790016422
1248.116241581203	0.9999996790066471
1248.1262416312034	0.9999996790128143
1248.1362416812035	0.9999996790185419
1248.1462417312039	0.9999996790244587
1248.156241781204	0.9999996790298417
1248.1662418312044	0.9999996790347387
1248.1762418812045	0.9999996790397297
1248.1862419312047	0.999999679044642
1248.196241981205	0.9999996790500006
1248.2062420312052	0.9999996790548562
1248.2162420812056	0.9999996790599995
1248.2262421312057	0.9999996790644325
1248.236242181206	0.9999996790686512
1248.2462422312062	0.9999996790741277
1248.2562422812066	0.999999679079234
1248.2662423312067	0.9999996790851365
1248.276242381207	0.9999996790907549
1248.2862424312073	0.999999679096344
1248.2962424812076	0.9999996791016813
1248.3062425312078	0.9999996791071013
1248.316242581208	0.9999996791127818
1248.3262426312083	0.9999996791178519
1248.3362426812084	0.999999679122084
1248.3462427312088	0.9999996791270369
1248.356242781209	0.9999996791324083
1248.3662428312093	0.9999996791375364
1248.3762428812095	0.9999996791422757
1248.3862429312098	0.9999996791476392
1248.39624298121	0.9999996791535785
1248.4062430312104	0.9999996791583708
1248.4162430812105	0.9999996791638095
1248.4262431312109	0.9999996791694471
1248.436243181211	0.9999996791747686
1248.4462432312114	0.9999996791802003
1248.4562432812115	0.999999679184951
1248.4662433312117	0.9999996791897208
1248.476243381212	0.9999996791951801
1248.4862434312122	0.9999996792005652
1248.4962434812126	0.9999996792047219
1248.5062435312127	0.9999996792094978
1248.516243581213	0.9999996792152889
1248.5262436312132	0.9999996792205949
1248.5362436812136	0.9999996792252973
1248.5462437312137	0.9999996792310937
1248.556243781214	0.9999996792364436
1248.5662438312143	0.9999996792418306
1248.5762438812146	0.9999996792464335
1248.5862439312148	0.9999996792510001
1248.5962439812151	0.9999996792558756
1248.6062440312153	0.9999996792607122
1248.6162440812154	0.9999996792656042
1248.6262441312158	0.9999996792711227
1248.636244181216	0.9999996792769199
1248.6462442312163	0.9999996792808995
1248.6562442812165	0.9999996792862602
1248.6662443312168	0.9999996792915459
1248.676244381217	0.9999996792966572
1248.6862444312173	0.9999996793021257
1248.6962444812175	0.9999996793078253
1248.7062445312179	0.9999996793131538
1248.716244581218	0.9999996793172846
1248.7262446312184	0.9999996793218358
1248.7362446812185	0.9999996793264241
1248.7462447312187	0.9999996793314501
1248.756244781219	0.9999996793369709
1248.7662448312192	0.9999996793420775
1248.7762448812196	0.9999996793478207
1248.7862449312197	0.9999996793531988
1248.79624498122	0.9999996793577385
1248.8062450312202	0.9999996793629826
1248.8162450812206	0.9999996793686055
1248.8262451312207	0.9999996793742122
1248.836245181221	0.999999679379565
1248.8462452312212	0.9999996793847359
1248.8562452812216	0.9999996793900915
1248.8662453312218	0.9999996793945215
1248.8762453812221	0.9999996793989829
1248.8862454312223	0.9999996794036523
1248.8962454812224	0.9999996794085861
1248.9062455312228	0.9999996794137247
1248.916245581223	0.999999679419586
1248.9262456312233	0.9999996794256573
1248.9362456812235	0.9999996794309515
1248.9462457312238	0.9999996794354942
1248.956245781224	0.9999996794411771
1248.9662458312243	0.9999996794470396
1248.9762458812245	0.9999996794519669
1248.9862459312249	0.9999996794571006
1248.996245981225	0.9999996794620971
1249.0062460312254	0.9999996794669851
1249.0162460812255	0.9999996794715543
1249.026246131226	0.9999996794762667
1249.036246181226	0.9999996794808901
1249.0462462312262	0.9999996794863006
1249.0562462812265	0.9999996794919932
1249.0662463312267	0.9999996794968222
1249.076246381227	0.9999996795027937
1249.0862464312272	0.999999679508667
1249.0962464812276	0.9999996795135422
1249.1062465312277	0.9999996795179145
1249.116246581228	0.9999996795232096
1249.1262466312282	0.9999996795285093
1249.1362466812286	0.9999996795338708
1249.1462467312288	0.9999996795387497
1249.1562467812291	0.9999996795430929
1249.1662468312293	0.9999996795481985
1249.1762468812294	0.9999996795524054
1249.1862469312298	0.9999996795570951
1249.19624698123	0.9999996795633038
1249.2062470312303	0.999999679568627
1249.2162470812304	0.9999996795733715
1249.2262471312308	0.9999996795791035
1249.236247181231	0.9999996795849603
1249.2462472312313	0.9999996795896208
1249.2562472812315	0.9999996795944138
1249.2662473312319	0.9999996796000895
1249.276247381232	0.9999996796051446
1249.2862474312324	0.9999996796096673
1249.2962474812325	0.9999996796145759
1249.3062475312329	0.9999996796192984
1249.316247581233	0.9999996796247624
1249.3262476312332	0.9999996796296998
1249.3362476812335	0.9999996796349591
1249.3462477312337	0.9999996796408581
1249.356247781234	0.9999996796462676
1249.3662478312342	0.9999996796506958
1249.3762478812346	0.9999996796554441
1249.3862479312347	0.9999996796612751
1249.396247981235	0.9999996796669286
1249.4062480312352	0.9999996796721404
1249.4162480812356	0.9999996796772924
1249.4262481312358	0.999999679682665
1249.4362481812361	0.9999996796874929
1249.4462482312363	0.9999996796924345
1249.4562482812364	0.9999996796975962
1249.4662483312368	0.9999996797032652
1249.476248381237	0.9999996797082296
1249.4862484312373	0.9999996797132807
1249.4962484812374	0.9999996797187458
1249.5062485312378	0.9999996797228952
1249.516248581238	0.9999996797273791
1249.5262486312383	0.9999996797329007
1249.5362486812385	0.9999996797390339
1249.5462487312388	0.9999996797442251
1249.556248781239	0.9999996797500105
1249.5662488312394	0.999999679755666
1249.5762488812395	0.9999996797604771
1249.5862489312399	0.9999996797651894
1249.59624898124	0.9999996797695977
1249.6062490312402	0.9999996797745135
1249.6162490812405	0.999999679780407
1249.6262491312407	0.9999996797858519
1249.636249181241	0.999999679790339
1249.6462492312412	0.9999996797955927
1249.6562492812416	0.9999996798004851
1249.6662493312417	0.9999996798043633
1249.676249381242	0.9999996798089835
1249.6862494312422	0.9999996798147951
1249.6962494812426	0.9999996798207266
1249.7062495312427	0.9999996798265227
1249.7162495812431	0.999999679831091
1249.7262496312433	0.9999996798360251
1249.7362496812436	0.9999996798411626
1249.7462497312438	0.9999996798451485
1249.756249781244	0.9999996798501167
1249.7662498312443	0.9999996798563507
1249.7762498812444	0.9999996798618171
1249.7862499312448	0.9999996798659518
1249.796249981245	0.9999996798710681
1249.8062500312453	0.9999996798757653
1249.8162500812455	0.9999996798796389
1249.8262501312458	0.9999996798846403
1249.836250181246	0.9999996798907634
1249.8462502312464	0.9999996798969107
1249.8562502812465	0.9999996799025107
1249.8662503312469	0.9999996799073877
1249.876250381247	0.9999996799118758
1249.8862504312472	0.999999679916665
1249.8962504812475	0.9999996799215704
1249.9062505312477	0.9999996799268799
1249.916250581248	0.9999996799327767
1249.9262506312482	0.9999996799383056
1249.9362506812486	0.9999996799427207
1249.9462507312487	0.9999996799474128
1249.956250781249	0.9999996799529502
1249.9662508312492	0.9999996799579635
1249.9762508812496	0.9999996799631934
1249.9862509312497	0.9999996799684235
1249.9962509812501	0.9999996799744022
1250.0062510312503	0.9999996799800089
1250.0162510812506	0.9999996799847721
1250.0262511312508	0.9999996799897005
1250.036251181251	0.9999996799947688
1250.0462512312513	0.9999996799996873
1250.0562512812514	0.9999996800050875
1250.0662513312518	0.9999996800107774
1250.076251381252	0.9999996800155835
1250.0862514312523	0.999999680020197
1250.0962514812525	0.9999996800258802
1250.1062515312528	0.999999680031523
1250.116251581253	0.9999996800364069
1250.1262516312534	0.9999996800416461
1250.1362516812535	0.9999996800468142
1250.1462517312539	0.9999996800517541
1250.156251781254	0.9999996800569506
1250.1662518312544	0.9999996800617579
1250.1762518812545	0.9999996800668294
1250.1862519312547	0.9999996800726342
1250.196251981255	0.9999996800777113
1250.2062520312552	0.999999680082188
1250.2162520812556	0.9999996800881316
1250.2262521312557	0.9999996800931784
1250.236252181256	0.9999996800978033
1250.2462522312562	0.9999996801024317
1250.2562522812566	0.9999996801079923
1250.2662523312567	0.9999996801137178
1250.276252381257	0.9999996801183884
1250.2862524312573	0.9999996801222899
1250.2962524812576	0.9999996801268273
1250.3062525312578	0.9999996801321945
1250.316252581258	0.9999996801366552
1250.3262526312583	0.9999996801420047
1250.3362526812584	0.9999996801485623
1250.3462527312588	0.9999996801541261
1250.356252781259	0.9999996801586124
1250.3662528312593	0.9999996801635712
1250.3762528812595	0.9999996801683649
1250.3862529312598	0.9999996801728114
1250.39625298126	0.9999996801780994
1250.4062530312603	0.9999996801837632
1250.4162530812605	0.9999996801890996
1250.4262531312609	0.9999996801936228
1250.436253181261	0.9999996801981896
1250.4462532312614	0.9999996802022677
1250.4562532812615	0.9999996802073874
1250.4662533312617	0.9999996802130936
1250.476253381262	0.9999996802189547
1250.4862534312622	0.9999996802253254
1250.4962534812626	0.9999996802306701
1250.5062535312627	0.9999996802353747
1250.516253581263	0.9999996802403118
1250.5262536312632	0.9999996802453408
1250.5362536812636	0.9999996802503076
1250.5462537312637	0.9999996802551256
1250.556253781264	0.9999996802603712
1250.5662538312642	0.9999996802663293
1250.5762538812646	0.9999996802712766
1250.5862539312648	0.9999996802753182
1250.5962539812651	0.9999996802798142
1250.6062540312653	0.9999996802852129
1250.6162540812654	0.9999996802908644
1250.6262541312658	0.9999996802968683
1250.636254181266	0.9999996803030401
1250.6462542312663	0.9999996803082069
1250.6562542812665	0.9999996803129696
1250.6662543312668	0.9999996803180935
1250.676254381267	0.9999996803229397
1250.6862544312673	0.9999996803269945
1250.6962544812675	0.9999996803321943
1250.7062545312679	0.999999680337555
1250.716254581268	0.9999996803429647
1250.7262546312684	0.9999996803482875
1250.7362546812685	0.9999996803524568
1250.7462547312687	0.9999996803570813
1250.756254781269	0.9999996803623468
1250.7662548312692	0.9999996803677624
1250.7762548812696	0.9999996803732782
1250.7862549312697	0.9999996803794944
1250.79625498127	0.9999996803850649
1250.8062550312702	0.9999996803896896
1250.8162550812706	0.9999996803941992
1250.8262551312707	0.9999996803988271
1250.836255181271	0.9999996804040645
1250.8462552312712	0.9999996804086634
1250.8562552812716	0.9999996804129007
1250.8662553312718	0.9999996804182718
1250.8762553812721	0.9999996804240182
1250.8862554312723	0.999999680428446
1250.8962554812724	0.9999996804332208
1250.9062555312728	0.999999680438368
1250.916255581273	0.9999996804436931
1250.9262556312733	0.9999996804491742
1250.9362556812735	0.9999996804547997
1250.9462557312738	0.9999996804600003
1250.956255781274	0.9999996804644208
1250.9662558312743	0.9999996804697041
1250.9762558812745	0.9999996804750891
1250.9862559312749	0.9999996804795684
1250.996255981275	0.9999996804846049
1251.0062560312754	0.9999996804899779
1251.0162560812755	0.9999996804950542
1251.0262561312759	0.9999996805003184
1251.036256181276	0.9999996805054306
1251.0462562312762	0.999999680510909
1251.0562562812765	0.9999996805158068
1251.0662563312767	0.9999996805204192
1251.076256381277	0.9999996805256536
1251.0862564312772	0.9999996805311663
1251.0962564812776	0.9999996805368109
1251.1062565312777	0.999999680542041
1251.116256581278	0.9999996805465173
1251.1262566312782	0.9999996805515714
1251.1362566812786	0.9999996805577402
1251.1462567312788	0.9999996805628724
1251.1562567812791	0.9999996805674778
1251.1662568312793	0.9999996805724605
1251.1762568812794	0.9999996805779188
1251.1862569312798	0.9999996805831615
1251.19625698128	0.9999996805878212
1251.2062570312803	0.9999996805930791
1251.2162570812804	0.99999968059747
1251.2262571312808	0.999999680602326
1251.236257181281	0.999999680607933
1251.2462572312813	0.9999996806126839
1251.2562572812815	0.9999996806172873
1251.2662573312818	0.9999996806227435
1251.276257381282	0.9999996806286933
1251.2862574312824	0.9999996806342021
1251.2962574812825	0.9999996806393744
1251.3062575312829	0.9999996806437258
1251.316257581283	0.9999996806482214
1251.3262576312832	0.9999996806532259
1251.3362576812835	0.9999996806582736
1251.3462577312837	0.9999996806633806
1251.356257781284	0.999999680669035
1251.3662578312842	0.9999996806738175
1251.3762578812846	0.9999996806785756
1251.3862579312847	0.9999996806835579
1251.396257981285	0.9999996806884351
1251.4062580312852	0.9999996806937567
1251.4162580812856	0.9999996806989925
1251.4262581312857	0.9999996807042336
1251.4362581812861	0.9999996807101796
1251.4462582312863	0.9999996807154408
1251.4562582812866	0.999999680719995
1251.4662583312868	0.9999996807241864
1251.476258381287	0.9999996807289595
1251.4862584312873	0.9999996807344009
1251.4962584812874	0.9999996807400116
1251.5062585312878	0.9999996807461392
1251.516258581288	0.9999996807509421
1251.5262586312883	0.9999996807546684
1251.5362586812885	0.9999996807599332
1251.5462587312888	0.999999680765112
1251.556258781289	0.9999996807699769
1251.5662588312894	0.9999996807753977
1251.5762588812895	0.9999996807818944
1251.5862589312899	0.9999996807879368
1251.59625898129	0.999999680793045
1251.6062590312902	0.9999996807974261
1251.6162590812905	0.9999996808021083
1251.6262591312907	0.9999996808068233
1251.636259181291	0.9999996808116867
1251.6462592312912	0.9999996808174968
1251.6562592812916	0.9999996808229741
1251.6662593312917	0.999999680828547
1251.676259381292	0.9999996808333814
1251.6862594312922	0.9999996808372639
1251.6962594812926	0.9999996808423405
1251.7062595312927	0.99999968084812
1251.7162595812931	0.9999996808539502
1251.7262596312933	0.9999996808592284
1251.7362596812936	0.9999996808643019
1251.7462597312938	0.9999996808697628
1251.756259781294	0.9999996808744
1251.7662598312943	0.9999996808785793
1251.7762598812944	0.9999996808832767
1251.7862599312948	0.9999996808878596
1251.796259981295	0.9999996808936645
1251.8062600312953	0.9999996808998146
1251.8162600812955	0.9999996809044458
1251.8262601312958	0.9999996809079044
1251.836260181296	0.9999996809122372
1251.8462602312964	0.9999996809174782
1251.8562602812965	0.9999996809227254
1251.8662603312969	0.9999996809281114
1251.876260381297	0.9999996809335598
1251.8862604312974	0.9999996809389787
1251.8962604812975	0.9999996809445122
1251.9062605312977	0.9999996809490627
1251.916260581298	0.9999996809539583
1251.9262606312982	0.9999996809593373
1251.9362606812986	0.9999996809639865
1251.9462607312987	0.9999996809690838
1251.956260781299	0.9999996809743421
1251.9662608312992	0.999999680979652
1251.9762608812996	0.9999996809841533
1251.9862609312997	0.9999996809886225
1251.9962609813	0.9999996809938845
1252.0062610313003	0.9999996809994222
1252.0162610813006	0.9999996810051126
1252.0262611313008	0.999999681010224
1252.036261181301	0.9999996810154101
1252.0462612313013	0.9999996810211379
1252.0562612813014	0.9999996810265206
1252.0662613313018	0.9999996810318076
1252.076261381302	0.9999996810373442
1252.0862614313023	0.9999996810424213
1252.0962614813025	0.9999996810466912
1252.1062615313028	0.9999996810520535
1252.116261581303	0.9999996810573346
1252.1262616313034	0.9999996810617607
1252.1362616813035	0.9999996810665363
1252.1462617313039	0.999999681071968
1252.156261781304	0.9999996810779272
1252.1662618313044	0.9999996810828731
1252.1762618813045	0.999999681087953
1252.1862619313047	0.9999996810934898
1252.196261981305	0.9999996810985903
1252.2062620313052	0.9999996811045503
1252.2162620813056	0.9999996811099793
1252.2262621313057	0.9999996811150115
1252.236262181306	0.9999996811203007
1252.2462622313062	0.9999996811245538
1252.2562622813066	0.9999996811288417
1252.2662623313067	0.9999996811335494
1252.276262381307	0.9999996811386404
1252.2862624313073	0.9999996811443812
1252.2962624813076	0.9999996811492371
1252.3062625313078	0.9999996811540124
1252.3162625813081	0.9999996811593075
1252.3262626313083	0.9999996811641776
1252.3362626813084	0.9999996811693175
1252.3462627313088	0.9999996811742885
1252.356262781309	0.9999996811791754
1252.3662628313093	0.9999996811845413
1252.3762628813095	0.9999996811903439
1252.3862629313098	0.9999996811948952
1252.39626298131	0.999999681197919
1252.4062630313103	0.9999996812025514
1252.4162630813105	0.9999996812077657
1252.4262631313109	0.9999996812129771
1252.436263181311	0.9999996812182538
1252.4462632313114	0.999999681223509
1252.4562632813115	0.9999996812292941
1252.4662633313117	0.9999996812343348
1252.476263381312	0.9999996812385423
1252.4862634313122	0.9999996812430827
1252.4962634813126	0.9999996812489669
1252.5062635313127	0.9999996812547916
1252.516263581313	0.999999681260125
1252.5262636313132	0.9999996812657791
1252.5362636813136	0.9999996812710675
1252.5462637313137	0.9999996812755957
1252.556263781314	0.9999996812803297
1252.5662638313142	0.9999996812853789
1252.5762638813146	0.9999996812910574
1252.5862639313148	0.9999996812968621
1252.5962639813151	0.9999996813020193
1252.6062640313153	0.999999681306931
1252.6162640813154	0.9999996813122142
1252.6262641313158	0.999999681317278
1252.636264181316	0.9999996813214697
1252.6462642313163	0.9999996813269317
1252.6562642813165	0.9999996813326933
1252.6662643313168	0.9999996813387613
1252.676264381317	0.9999996813443822
1252.6862644313173	0.9999996813493728
1252.6962644813175	0.9999996813532945
1252.7062645313179	0.9999996813576429
1252.716264581318	0.9999996813636155
1252.7262646313184	0.999999681369338
1252.7362646813185	0.9999996813742832
1252.746264731319	0.9999996813796743
1252.756264781319	0.9999996813844721
1252.7662648313192	0.999999681388865
1252.7762648813195	0.9999996813938863
1252.7862649313197	0.9999996813981551
1252.79626498132	0.9999996814031705
1252.8062650313202	0.9999996814086146
1252.8162650813206	0.9999996814142493
1252.8262651313207	0.9999996814199392
1252.836265181321	0.9999996814245532
1252.8462652313212	0.9999996814291817
1252.8562652813216	0.9999996814339646
1252.8662653313218	0.9999996814389868
1252.8762653813221	0.9999996814442386
1252.8862654313223	0.9999996814497093
1252.8962654813224	0.9999996814541046
1252.9062655313228	0.9999996814581669
1252.916265581323	0.9999996814625983
1252.9262656313233	0.9999996814667629
1252.9362656813234	0.9999996814715721
1252.9462657313238	0.9999996814777246
1252.956265781324	0.9999996814829407
1252.9662658313243	0.999999681487777
1252.9762658813245	0.9999996814933516
1252.9862659313249	0.9999996814988775
1252.996265981325	0.9999996815036934
1253.0062660313254	0.9999996815081771
1253.0162660813255	0.9999996815130415
1253.0262661313259	0.9999996815186151
1253.036266181326	0.9999996815245348
1253.0462662313262	0.9999996815289552
1253.0562662813265	0.999999681533125
1253.0662663313267	0.9999996815382659
1253.076266381327	0.9999996815436424
1253.0862664313272	0.9999996815494703
1253.0962664813276	0.9999996815555067
1253.1062665313277	0.9999996815613658
1253.116266581328	0.9999996815662423
1253.1262666313282	0.9999996815713692
1253.1362666813286	0.9999996815764877
1253.1462667313288	0.9999996815822012
1253.1562667813291	0.9999996815883064
1253.1662668313293	0.9999996815935318
1253.1762668813296	0.9999996815981528
1253.1862669313298	0.999999681603106
1253.19626698133	0.999999681608011
1253.2062670313303	0.9999996816124499
1253.2162670813304	0.9999996816170629
1253.2262671313308	0.9999996816222374
1253.236267181331	0.9999996816279546
1253.2462672313313	0.9999996816336305
1253.2562672813315	0.9999996816388526
1253.2662673313318	0.9999996816427884
1253.276267381332	0.9999996816472179
1253.2862674313324	0.9999996816534585
1253.2962674813325	0.9999996816588997
1253.3062675313329	0.9999996816640759
1253.316267581333	0.9999996816693622
1253.3262676313332	0.9999996816740396
1253.3362676813335	0.9999996816782376
1253.3462677313337	0.9999996816821091
1253.356267781334	0.9999996816866359
1253.3662678313342	0.9999996816920153
1253.3762678813346	0.9999996816974729
1253.3862679313347	0.9999996817026381
1253.396267981335	0.999999681707509
1253.4062680313352	0.999999681711713
1253.4162680813356	0.9999996817162261
1253.4262681313357	0.9999996817214656
1253.4362681813361	0.9999996817268263
1253.4462682313363	0.9999996817326261
1253.4562682813366	0.9999996817385061
1253.4662683313368	0.9999996817429485
1253.476268381337	0.9999996817472538
1253.4862684313373	0.9999996817518214
1253.4962684813374	0.9999996817558054
1253.5062685313378	0.9999996817605864
1253.516268581338	0.9999996817666067
1253.5262686313383	0.99999968177244
1253.5362686813385	0.9999996817777241
1253.5462687313388	0.999999681782716
1253.556268781339	0.9999996817865825
1253.5662688313394	0.9999996817907494
1253.5762688813395	0.9999996817959903
1253.5862689313399	0.9999996818024268
1253.59626898134	0.9999996818091347
1253.6062690313404	0.9999996818153116
1253.6162690813405	0.9999996818203103
1253.6262691313407	0.9999996818245663
1253.636269181341	0.9999996818293917
1253.6462692313412	0.9999996818342938
1253.6562692813416	0.9999996818400043
1253.6662693313417	0.9999996818459647
1253.676269381342	0.9999996818515492
1253.6862694313422	0.9999996818564844
1253.6962694813426	0.99999968186113
1253.7062695313427	0.999999681865538
1253.716269581343	0.9999996818702491
1253.7262696313433	0.999999681876265
1253.7362696813436	0.9999996818825164
1253.7462697313438	0.9999996818885994
1253.756269781344	0.9999996818939744
1253.7662698313443	0.9999996818986127
1253.7762698813444	0.9999996819023854
1253.7862699313448	0.9999996819064194
1253.796269981345	0.999999681911433
1253.8062700313453	0.999999681916683
1253.8162700813455	0.9999996819221948
1253.8262701313458	0.9999996819272979
1253.836270181346	0.9999996819312384
1253.8462702313464	0.9999996819356862
1253.8562702813465	0.9999996819412061
1253.8662703313469	0.9999996819459389
1253.876270381347	0.9999996819503923
1253.8862704313474	0.9999996819554448
1253.8962704813475	0.9999996819611061
1253.9062705313477	0.9999996819663052
1253.916270581348	0.9999996819706948
1253.9262706313482	0.9999996819749076
1253.9362706813486	0.9999996819798026
1253.9462707313487	0.9999996819849809
1253.956270781349	0.9999996819906143
1253.9662708313492	0.9999996819960819
1253.9762708813496	0.9999996820006108
1253.9862709313497	0.9999996820053086
1253.99627098135	0.9999996820099953
1254.0062710313503	0.9999996820147579
1254.0162710813506	0.9999996820198775
1254.0262711313508	0.9999996820258201
1254.0362711813511	0.9999996820307923
1254.0462712313513	0.9999996820359618
1254.0562712813514	0.999999682041471
1254.0662713313518	0.9999996820463187
1254.076271381352	0.9999996820519699
1254.0862714313523	0.9999996820573389
1254.0962714813525	0.9999996820625922
1254.1062715313528	0.9999996820676738
1254.116271581353	0.9999996820729004
1254.1262716313533	0.9999996820773656
1254.1362716813535	0.9999996820817868
1254.1462717313539	0.9999996820873873
1254.156271781354	0.9999996820933911
1254.1662718313544	0.9999996820993938
1254.1762718813545	0.9999996821047139
1254.1862719313547	0.9999996821097852
1254.196271981355	0.9999996821145776
1254.2062720313552	0.9999996821193686
1254.2162720813556	0.9999996821245164
1254.2262721313557	0.9999996821305404
1254.236272181356	0.9999996821370138
1254.2462722313562	0.9999996821427041
1254.2562722813566	0.999999682147339
1254.2662723313567	0.9999996821515285
1254.276272381357	0.9999996821555092
1254.2862724313572	0.9999996821601079
1254.2962724813576	0.9999996821659239
1254.3062725313578	0.9999996821717378
1254.3162725813581	0.9999996821766383
1254.3262726313583	0.9999996821810708
1254.3362726813584	0.9999996821853143
1254.3462727313588	0.9999996821892302
1254.356272781359	0.9999996821941767
1254.3662728313593	0.9999996821996877
1254.3762728813595	0.9999996822054975
1254.3862729313598	0.9999996822114825
1254.39627298136	0.9999996822170188
1254.4062730313603	0.9999996822211588
1254.4162730813605	0.9999996822249871
1254.4262731313609	0.9999996822291001
1254.436273181361	0.9999996822330741
1254.4462732313614	0.9999996822375845
1254.4562732813615	0.9999996822430262
1254.466273331362	0.9999996822493457
1254.476273381362	0.999999682254256
1254.4862734313622	0.9999996822582102
1254.4962734813626	0.9999996822625451
1254.5062735313627	0.9999996822673725
1254.516273581363	0.9999996822733144
1254.5262736313632	0.9999996822796047
1254.5362736813636	0.9999996822862665
1254.5462737313637	0.999999682291093
1254.556273781364	0.9999996822962064
1254.5662738313642	0.9999996823009851
1254.5762738813646	0.9999996823047123
1254.5862739313648	0.9999996823095696
1254.5962739813651	0.9999996823148996
1254.6062740313653	0.9999996823210119
1254.6162740813654	0.9999996823273634
1254.6262741313658	0.999999682332706
1254.636274181366	0.9999996823367803
1254.6462742313663	0.999999682340891
1254.6562742813664	0.9999996823461081
1254.6662743313668	0.9999996823519175
1254.676274381367	0.9999996823584669
1254.6862744313673	0.999999682364773
1254.6962744813675	0.9999996823698561
1254.7062745313679	0.999999682374178
1254.716274581368	0.9999996823788051
1254.7262746313684	0.9999996823840845
1254.7362746813685	0.9999996823891254
1254.7462747313689	0.9999996823937601
1254.756274781369	0.9999996823989397
1254.7662748313692	0.9999996824044913
1254.7762748813695	0.9999996824097572
1254.7862749313697	0.9999996824142489
1254.79627498137	0.9999996824192781
1254.8062750313702	0.9999996824241331
1254.8162750813706	0.9999996824289156
1254.8262751313707	0.9999996824343202
1254.836275181371	0.9999996824403637
1254.8462752313712	0.9999996824452202
1254.8562752813716	0.9999996824497627
1254.8662753313718	0.9999996824550834
1254.8762753813721	0.9999996824598157
1254.8862754313723	0.9999996824644353
1254.8962754813724	0.9999996824684074
1254.9062755313728	0.9999996824730785
1254.916275581373	0.9999996824778784
1254.9262756313733	0.999999682482913
1254.9362756813734	0.9999996824879661
1254.9462757313738	0.9999996824927623
1254.956275781374	0.9999996824982212
1254.9662758313743	0.9999996825025089
1254.9762758813745	0.9999996825072301
1254.9862759313748	0.9999996825119761
1254.996275981375	0.9999996825177998
1255.0062760313754	0.999999682522908
1255.0162760813755	0.9999996825272968
1255.0262761313759	0.9999996825327678
1255.036276181376	0.9999996825383164
1255.0462762313762	0.9999996825434071
1255.0562762813765	0.9999996825476637
1255.0662763313767	0.9999996825524082
1255.076276381377	0.999999682557533
1255.0862764313772	0.9999996825625022
1255.0962764813776	0.9999996825688672
1255.1062765313777	0.999999682574706
1255.116276581378	0.999999682579652
1255.1262766313782	0.9999996825846995
1255.1362766813786	0.9999996825895192
1255.1462767313787	0.9999996825944761
1255.1562767813791	0.9999996826003238
1255.1662768313793	0.9999996826067179
1255.1762768813796	0.9999996826129727
1255.1862769313798	0.9999996826186411
1255.19627698138	0.9999996826232903
1255.2062770313803	0.999999682626527
1255.2162770813804	0.9999996826304857
1255.2262771313808	0.9999996826353479
1255.236277181381	0.9999996826409576
1255.2462772313813	0.9999996826470963
1255.2562772813815	0.9999996826532728
1255.2662773313818	0.9999996826582582
1255.276277381382	0.9999996826625969
1255.2862774313824	0.9999996826667112
1255.2962774813825	0.9999996826717988
1255.3062775313829	0.9999996826770314
1255.316277581383	0.9999996826823775
1255.3262776313832	0.9999996826884473
1255.3362776813835	0.9999996826939738
1255.3462777313837	0.9999996826981598
1255.356277781384	0.9999996827012142
1255.3662778313842	0.9999996827053783
1255.3762778813846	0.9999996827104632
1255.3862779313847	0.9999996827150193
1255.396277981385	0.9999996827212138
1255.4062780313852	0.9999996827273617
1255.4162780813856	0.9999996827324013
1255.4262781313857	0.9999996827362172
1255.4362781813861	0.9999996827404188
1255.4462782313863	0.9999996827451925
1255.4562782813866	0.999999682749996
1255.4662783313868	0.9999996827552239
1255.476278381387	0.9999996827610919
1255.4862784313873	0.999999682767735
1255.4962784813874	0.9999996827724761
1255.5062785313878	0.9999996827759724
1255.516278581388	0.9999996827794086
1255.5262786313883	0.9999996827836793
1255.5362786813885	0.999999682789257
1255.5462787313888	0.9999996827947044
1255.556278781389	0.9999996828007931
1255.5662788313894	0.9999996828067077
1255.5762788813895	0.9999996828113916
1255.5862789313899	0.9999996828153654
1255.59627898139	0.999999682819807
1255.6062790313904	0.9999996828256213
1255.6162790813905	0.9999996828314672
1255.6262791313907	0.9999996828369715
1255.636279181391	0.9999996828430447
1255.6462792313912	0.9999996828483686
1255.6562792813916	0.9999996828530221
1255.6662793313917	0.9999996828579377
1255.676279381392	0.9999996828625386
1255.6862794313922	0.9999996828673372
1255.6962794813926	0.999999682873224
1255.7062795313927	0.9999996828791596
1255.716279581393	0.9999996828842923
1255.7262796313933	0.9999996828890648
1255.7362796813936	0.9999996828937961
1255.7462797313938	0.9999996828986876
1255.756279781394	0.9999996829040634
1255.7662798313943	0.999999682909415
1255.7762798813944	0.9999996829147735
1255.7862799313948	0.9999996829203842
1255.796279981395	0.9999996829258108
1255.8062800313953	0.9999996829308964
1255.8162800813955	0.9999996829362187
1255.8262801313958	0.9999996829408173
1255.836280181396	0.9999996829449475
1255.8462802313963	0.999999682948352
1255.8562802813965	0.9999996829525141
1255.8662803313969	0.9999996829576994
1255.876280381397	0.9999996829630841
1255.8862804313974	0.9999996829677412
1255.8962804813975	0.9999996829728249
1255.9062805313977	0.9999996829788229
1255.916280581398	0.9999996829835208
1255.9262806313982	0.999999682988109
1255.9362806813986	0.9999996829936816
1255.9462807313987	0.9999996829994252
1255.956280781399	0.9999996830042757
1255.9662808313992	0.9999996830093394
1255.9762808813996	0.9999996830146246
1255.9862809313997	0.9999996830189438
1255.9962809814	0.9999996830225616
1256.0062810314002	0.9999996830259543
1256.0162810814006	0.9999996830311147
1256.0262811314008	0.9999996830369273
1256.0362811814011	0.99999968304245
1256.0462812314013	0.9999996830484413
1256.0562812814014	0.9999996830544717
1256.0662813314018	0.9999996830591458
1256.076281381402	0.999999683063262
1256.0862814314023	0.9999996830675217
1256.0962814814025	0.9999996830731762
1256.1062815314028	0.9999996830793918
1256.116281581403	0.9999996830852125
1256.1262816314033	0.9999996830907659
1256.1362816814035	0.9999996830957384
1256.1462817314039	0.9999996830996684
1256.156281781404	0.9999996831027397
1256.1662818314044	0.9999996831066678
1256.1762818814045	0.9999996831125882
1256.1862819314047	0.9999996831192706
1256.196281981405	0.9999996831260048
1256.2062820314052	0.9999996831322077
1256.2162820814056	0.9999996831365493
1256.2262821314057	0.9999996831407014
1256.236282181406	0.9999996831453959
1256.2462822314062	0.9999996831504591
1256.2562822814066	0.999999683156366
1256.2662823314067	0.9999996831627506
1256.276282381407	0.999999683168764
1256.2862824314072	0.9999996831727335
1256.2962824814076	0.9999996831760379
1256.3062825314078	0.9999996831798057
1256.3162825814081	0.9999996831846222
1256.3262826314083	0.9999996831903294
1256.3362826814084	0.9999996831963126
1256.3462827314088	0.9999996832026046
1256.356282781409	0.9999996832086426
1256.3662828314093	0.9999996832130549
1256.3762828814095	0.9999996832163411
1256.3862829314098	0.9999996832198843
1256.39628298141	0.9999996832247025
1256.4062830314103	0.999999683230724
1256.4162830814105	0.9999996832363736
1256.4262831314109	0.9999996832413361
1256.436283181411	0.9999996832468683
1256.4462832314114	0.9999996832515681
1256.4562832814115	0.9999996832548431
1256.466283331412	0.9999996832588621
1256.476283381412	0.9999996832645037
1256.4862834314122	0.9999996832700484
1256.4962834814125	0.9999996832752573
1256.5062835314127	0.9999996832808167
1256.516283581413	0.9999996832859962
1256.5262836314132	0.9999996832902813
1256.5362836814136	0.9999996832944947
1256.5462837314137	0.9999996832992786
1256.556283781414	0.9999996833052583
1256.5662838314142	0.9999996833111989
1256.5762838814146	0.9999996833166236
1256.5862839314148	0.9999996833221763
1256.5962839814151	0.999999683326967
1256.6062840314153	0.999999683331004
1256.6162840814154	0.9999996833359065
1256.6262841314158	0.9999996833410001
1256.636284181416	0.9999996833464356
1256.6462842314163	0.999999683351217
1256.6562842814164	0.9999996833562779
1256.6662843314168	0.9999996833618874
1256.676284381417	0.9999996833671692
1256.6862844314173	0.9999996833723833
1256.6962844814175	0.999999683377653
1256.7062845314179	0.9999996833829657
1256.716284581418	0.9999996833879272
1256.7262846314184	0.999999683392462
1256.7362846814185	0.9999996833978642
1256.7462847314189	0.9999996834036717
1256.756284781419	0.9999996834091621
1256.7662848314192	0.9999996834144262
1256.7762848814195	0.9999996834191959
1256.7862849314197	0.9999996834229752
1256.79628498142	0.9999996834272097
1256.8062850314202	0.999999683432279
1256.8162850814206	0.999999683437954
1256.8262851314207	0.9999996834436273
1256.836285181421	0.9999996834496737
1256.8462852314212	0.9999996834553171
1256.8562852814216	0.9999996834596804
1256.8662853314218	0.9999996834634551
1256.8762853814221	0.9999996834680913
1256.8862854314223	0.9999996834738595
1256.8962854814226	0.9999996834797965
1256.9062855314228	0.9999996834848223
1256.916285581423	0.9999996834898819
1256.9262856314233	0.9999996834946699
1256.9362856814234	0.999999683498332
1256.9462857314238	0.9999996835017261
1256.956285781424	0.9999996835057083
1256.9662858314243	0.9999996835110424
1256.9762858814245	0.9999996835182039
1256.9862859314248	0.9999996835241957
1256.996285981425	0.9999996835288354
1257.0062860314254	0.9999996835338469
1257.0162860814255	0.9999996835385367
1257.0262861314259	0.9999996835422994
1257.036286181426	0.9999996835466
1257.0462862314262	0.9999996835530244
1257.0562862814265	0.9999996835595891
1257.0662863314267	0.9999996835648054
1257.076286381427	0.9999996835693655
1257.0862864314272	0.9999996835726214
1257.0962864814276	0.9999996835763796
1257.1062865314277	0.9999996835806738
1257.116286581428	0.9999996835864243
1257.1262866314282	0.9999996835931384
1257.1362866814286	0.9999996835993124
1257.1462867314287	0.9999996836055315
1257.1562867814291	0.9999996836102983
1257.1662868314293	0.9999996836139655
1257.1762868814296	0.999999683617771
1257.1862869314298	0.9999996836230034
1257.19628698143	0.9999996836296166
1257.2062870314303	0.9999996836358604
1257.2162870814304	0.9999996836411473
1257.2262871314308	0.9999996836461406
1257.236287181431	0.9999996836503574
1257.2462872314313	0.9999996836538634
1257.2562872814315	0.9999996836577808
1257.2662873314318	0.9999996836632455
1257.276287381432	0.9999996836694857
1257.2862874314324	0.9999996836751168
1257.2962874814325	0.9999996836804419
1257.3062875314329	0.9999996836857222
1257.316287581433	0.9999996836909646
1257.3262876314334	0.9999996836952612
1257.3362876814335	0.9999996837000266
1257.3462877314337	0.9999996837053874
1257.356287781434	0.9999996837111016
1257.3662878314342	0.9999996837168327
1257.3762878814346	0.9999996837217705
1257.3862879314347	0.9999996837258357
1257.396287981435	0.9999996837296038
1257.4062880314352	0.999999683734032
1257.4162880814356	0.9999996837391428
1257.4262881314357	0.9999996837441708
1257.436288181436	0.9999996837492141
1257.4462882314363	0.9999996837547952
1257.4562882814366	0.9999996837610636
1257.4662883314368	0.9999996837664459
1257.476288381437	0.999999683770515
1257.4862884314373	0.9999996837754617
1257.4962884814374	0.9999996837804278
1257.5062885314378	0.9999996837852876
1257.516288581438	0.9999996837906221
1257.5262886314383	0.999999683795104
1257.5362886814385	0.9999996838003338
1257.5462887314388	0.99999968380532
1257.556288781439	0.9999996838097545
1257.5662888314394	0.9999996838136364
1257.5762888814395	0.9999996838186987
1257.5862889314399	0.9999996838245645
1257.59628898144	0.9999996838294669
1257.6062890314404	0.9999996838345807
1257.6162890814405	0.9999996838402206
1257.6262891314407	0.9999996838460818
1257.636289181441	0.9999996838514481
1257.6462892314412	0.9999996838560072
1257.6562892814416	0.999999683860483
1257.6662893314417	0.9999996838650066
1257.676289381442	0.999999683870435
1257.6862894314422	0.9999996838766182
1257.6962894814426	0.9999996838818894
1257.7062895314427	0.9999996838864865
1257.716289581443	0.9999996838909491
1257.7262896314433	0.9999996838957268
1257.7362896814436	0.9999996838999317
1257.7462897314438	0.9999996839044177
1257.7562897814441	0.9999996839106796
1257.7662898314443	0.9999996839173483
1257.7762898814444	0.9999996839232329
1257.7862899314448	0.9999996839277426
1257.796289981445	0.9999996839324006
1257.8062900314453	0.999999683936827
1257.8162900814455	0.9999996839405283
1257.8262901314458	0.9999996839450177
1257.836290181446	0.999999683951003
1257.8462902314463	0.9999996839578259
1257.8562902814465	0.9999996839632491
1257.8662903314469	0.9999996839671181
1257.876290381447	0.9999996839712265
1257.8862904314474	0.9999996839755574
1257.8962904814475	0.9999996839802918
1257.9062905314477	0.9999996839857656
1257.916290581448	0.9999996839910696
1257.9262906314482	0.9999996839970159
1257.9362906814486	0.9999996840024997
1257.9462907314487	0.9999996840067492
1257.956290781449	0.9999996840105513
1257.9662908314492	0.9999996840149122
1257.9762908814496	0.9999996840204629
1257.9862909314497	0.9999996840262788
1257.99629098145	0.9999996840322544
1258.0062910314502	0.999999684037291
1258.0162910814506	0.9999996840423746
1258.0262911314508	0.9999996840471187
1258.0362911814511	0.999999684050107
1258.0462912314513	0.9999996840535532
1258.0562912814514	0.9999996840588559
1258.0662913314518	0.9999996840653234
1258.076291381452	0.9999996840714125
1258.0862914314523	0.9999996840768806
1258.0962914814525	0.9999996840814667
1258.1062915314528	0.9999996840860071
1258.116291581453	0.999999684091039
1258.1262916314533	0.9999996840958845
1258.1362916814535	0.999999684100855
1258.1462917314539	0.9999996841069874
1258.156291781454	0.9999996841127635
1258.1662918314544	0.9999996841177999
1258.1762918814545	0.999999684122041
1258.186291931455	0.9999996841262538
1258.196291981455	0.9999996841307921
1258.2062920314552	0.9999996841355018
1258.2162920814555	0.9999996841412978
1258.2262921314557	0.9999996841471185
1258.236292181456	0.9999996841522436
1258.2462922314562	0.9999996841573301
1258.2562922814566	0.9999996841624976
1258.2662923314567	0.9999996841674635
1258.276292381457	0.9999996841721596
1258.2862924314572	0.999999684178014
1258.2962924814576	0.9999996841840048
1258.3062925314578	0.9999996841887784
1258.3162925814581	0.9999996841929779
1258.3262926314583	0.9999996841979242
1258.3362926814584	0.9999996842033014
1258.3462927314588	0.9999996842079496
1258.356292781459	0.9999996842117969
1258.3662928314593	0.9999996842162673
1258.3762928814594	0.9999996842215568
1258.3862929314598	0.9999996842275153
1258.39629298146	0.9999996842329508
1258.4062930314603	0.9999996842386654
1258.4162930814605	0.9999996842443399
1258.4262931314609	0.9999996842485976
1258.436293181461	0.9999996842525761
1258.4462932314614	0.999999684257065
1258.4562932814615	0.999999684261791
1258.4662933314619	0.9999996842670864
1258.476293381462	0.999999684272194
1258.4862934314622	0.9999996842765421
1258.4962934814625	0.9999996842816549
1258.5062935314627	0.9999996842869576
1258.516293581463	0.9999996842911233
1258.5262936314632	0.9999996842951165
1258.5362936814636	0.9999996843002914
1258.5462937314637	0.9999996843068262
1258.556293781464	0.9999996843134886
1258.5662938314642	0.9999996843184441
1258.5762938814646	0.9999996843223243
1258.5862939314648	0.9999996843268376
1258.5962939814651	0.9999996843317094
1258.6062940314653	0.9999996843359907
1258.6162940814656	0.9999996843403663
1258.6262941314658	0.9999996843463831
1258.636294181466	0.9999996843519349
1258.6462942314663	0.9999996843569459
1258.6562942814664	0.9999996843615536
1258.6662943314668	0.9999996843655484
1258.676294381467	0.9999996843701082
1258.6862944314673	0.9999996843755444
1258.6962944814675	0.9999996843809834
1258.7062945314678	0.9999996843873651
1258.716294581468	0.9999996843939197
1258.7262946314684	0.9999996843993243
1258.7362946814685	0.9999996844032607
1258.7462947314689	0.999999684406909
1258.756294781469	0.9999996844117564
1258.7662948314692	0.9999996844172335
1258.7762948814695	0.999999684423193
1258.7862949314697	0.9999996844290544
1258.79629498147	0.9999996844342424
1258.8062950314702	0.9999996844380189
1258.8162950814706	0.9999996844419038
1258.8262951314707	0.9999996844471003
1258.836295181471	0.9999996844523047
1258.8462952314712	0.9999996844576892
1258.8562952814716	0.9999996844636917
1258.8662953314717	0.9999996844697905
1258.8762953814721	0.9999996844747185
1258.8862954314723	0.9999996844791961
1258.8962954814726	0.9999996844836309
1258.9062955314728	0.9999996844882438
1258.916295581473	0.9999996844935484
1258.9262956314733	0.9999996844992013
1258.9362956814734	0.9999996845044186
1258.9462957314738	0.9999996845095526
1258.956295781474	0.9999996845141699
1258.9662958314743	0.9999996845183318
1258.9762958814745	0.9999996845229996
1258.9862959314748	0.9999996845279805
1258.996295981475	0.9999996845328687
1259.0062960314754	0.99999968453796
1259.0162960814755	0.9999996845427872
1259.0262961314759	0.9999996845475871
1259.036296181476	0.9999996845533262
1259.0462962314764	0.9999996845585271
1259.0562962814765	0.9999996845627716
1259.0662963314767	0.9999996845672683
1259.076296381477	0.9999996845723055
1259.0862964314772	0.9999996845776941
1259.0962964814776	0.9999996845826291
1259.1062965314777	0.9999996845877672
1259.116296581478	0.9999996845930108
1259.1262966314782	0.999999684597673
1259.1362966814786	0.999999684601572
1259.1462967314787	0.9999996846056974
1259.156296781479	0.9999996846112205
1259.1662968314793	0.9999996846171759
1259.1762968814796	0.9999996846218198
1259.1862969314798	0.9999996846267662
1259.19629698148	0.9999996846326177
1259.2062970314803	0.9999996846378896
1259.2162970814804	0.9999996846428084
1259.2262971314808	0.9999996846471328
1259.236297181481	0.9999996846516361
1259.2462972314813	0.9999996846568338
1259.2562972814815	0.999999684662525
1259.2662973314818	0.9999996846679938
1259.276297381482	0.9999996846729007
1259.2862974314824	0.9999996846777424
1259.2962974814825	0.9999996846824163
1259.3062975314829	0.9999996846869842
1259.316297581483	0.9999996846922085
1259.3262976314834	0.9999996846981263
1259.3362976814835	0.9999996847038538
1259.3462977314837	0.9999996847091489
1259.356297781484	0.9999996847148171
1259.3662978314842	0.9999996847204623
1259.3762978814846	0.9999996847244871
1259.3862979314847	0.9999996847287416
1259.396297981485	0.9999996847343304
1259.4062980314852	0.9999996847398313
1259.4162980814856	0.9999996847453247
1259.4262981314857	0.9999996847510045
1259.436298181486	0.9999996847556797
1259.4462982314863	0.9999996847594554
1259.4562982814866	0.9999996847639816
1259.4662983314868	0.9999996847692255
1259.4762983814871	0.9999996847749372
1259.4862984314873	0.9999996847808653
1259.4962984814874	0.9999996847868305
1259.5062985314878	0.9999996847917311
1259.516298581488	0.9999996847962471
1259.5262986314883	0.9999996848011758
1259.5362986814885	0.9999996848061643
1259.5462987314888	0.9999996848111659
1259.556298781489	0.9999996848157324
1259.5662988314893	0.9999996848207865
1259.5762988814895	0.999999684825898
1259.5862989314899	0.9999996848307946
1259.59629898149	0.9999996848352057
1259.6062990314904	0.9999996848398216
1259.6162990814905	0.9999996848445134
1259.6262991314907	0.9999996848491418
1259.636299181491	0.9999996848542555
1259.6462992314912	0.999999684859914
1259.6562992814916	0.9999996848653026
1259.6662993314917	0.9999996848700256
1259.676299381492	0.9999996848747914
1259.6862994314922	0.9999996848793672
1259.6962994814926	0.9999996848841819
1259.7062995314927	0.9999996848885989
1259.716299581493	0.999999684893013
1259.7262996314932	0.9999996848987641
1259.7362996814936	0.9999996849044066
1259.7462997314938	0.999999684908812
1259.7562997814941	0.9999996849130055
1259.7662998314943	0.9999996849172026
1259.7762998814944	0.9999996849213568
1259.7862999314948	0.9999996849261903
1259.796299981495	0.9999996849317268
1259.8063000314953	0.999999684937607
1259.8163000814955	0.9999996849425712
1259.8263001314958	0.9999996849472752
1259.836300181496	0.9999996849516622
1259.8463002314963	0.9999996849564564
1259.8563002814965	0.999999684961527
1259.8663003314969	0.9999996849666993
1259.876300381497	0.9999996849716715
1259.8863004314974	0.9999996849763417
1259.8963004814975	0.9999996849813747
1259.906300531498	0.9999996849862339
1259.916300581498	0.9999996849907846
1259.9263006314982	0.9999996849960361
1259.9363006814986	0.9999996850015613
1259.9463007314987	0.9999996850058995
1259.956300781499	0.9999996850111067
1259.9663008314992	0.999999685017294
1259.9763008814996	0.9999996850226217
1259.9863009314997	0.9999996850273092
1259.9963009815	0.999999685032066
1260.0063010315002	0.999999685036795
1260.0163010815006	0.9999996850416315
1260.0263011315008	0.999999685047293
1260.0363011815011	0.9999996850528592
1260.0463012315013	0.999999685057669
1260.0563012815014	0.9999996850623413
1260.0663013315018	0.9999996850679547
1260.076301381502	0.9999996850732878
1260.0863014315023	0.9999996850777908
1260.0963014815025	0.9999996850828899
1260.1063015315028	0.9999996850887737
1260.116301581503	0.999999685094238
1260.1263016315033	0.999999685099262
1260.1363016815035	0.9999996851044346
1260.1463017315039	0.9999996851094528
1260.156301781504	0.999999685114126
1260.1663018315044	0.9999996851190064
1260.1763018815045	0.999999685124351
1260.1863019315049	0.9999996851297172
1260.196301981505	0.9999996851343423
1260.2063020315052	0.9999996851390928
1260.2163020815055	0.9999996851442142
1260.2263021315057	0.9999996851492053
1260.236302181506	0.9999996851551003
1260.2463022315062	0.9999996851605345
1260.2563022815066	0.9999996851649114
1260.2663023315067	0.9999996851694559
1260.276302381507	0.9999996851742436
1260.2863024315072	0.9999996851796947
1260.2963024815076	0.9999996851856444
1260.3063025315078	0.9999996851909104
1260.3163025815081	0.9999996851951072
1260.3263026315083	0.9999996851991777
1260.3363026815084	0.9999996852041416
1260.3463027315088	0.9999996852092523
1260.356302781509	0.9999996852142264
1260.3663028315093	0.9999996852194484
1260.3763028815094	0.9999996852246916
1260.3863029315098	0.9999996852292197
1260.39630298151	0.9999996852334729
1260.4063030315103	0.999999685238031
1260.4163030815105	0.9999996852428295
1260.4263031315108	0.9999996852477541
1260.436303181511	0.9999996852528964
1260.4463032315114	0.9999996852586605
1260.4563032815115	0.9999996852635882
1260.4663033315119	0.9999996852685612
1260.476303381512	0.9999996852730372
1260.4863034315122	0.9999996852771622
1260.4963034815125	0.999999685282879
1260.5063035315127	0.9999996852888519
1260.516303581513	0.9999996852934587
1260.5263036315132	0.9999996852978311
1260.5363036815136	0.9999996853026202
1260.5463037315137	0.9999996853073498
1260.556303781514	0.9999996853123532
1260.5663038315142	0.9999996853172735
1260.5763038815146	0.9999996853222874
1260.5863039315147	0.9999996853269817
1260.5963039815151	0.9999996853323833
1260.6063040315153	0.9999996853384759
1260.6163040815156	0.9999996853435816
1260.6263041315158	0.9999996853481253
1260.636304181516	0.9999996853534495
1260.6463042315163	0.9999996853586529
1260.6563042815164	0.9999996853630725
1260.6663043315168	0.9999996853684325
1260.676304381517	0.9999996853740606
1260.6863044315173	0.9999996853789687
1260.6963044815175	0.999999685383046
1260.7063045315178	0.999999685387599
1260.716304581518	0.9999996853933214
1260.7263046315184	0.9999996853989693
1260.7363046815185	0.9999996854041645
1260.7463047315189	0.9999996854093717
1260.756304781519	0.9999996854143981
1260.7663048315192	0.999999685418758
1260.7763048815195	0.999999685424456
1260.7863049315197	0.9999996854293809
1260.79630498152	0.999999685434019
1260.8063050315202	0.9999996854393035
1260.8163050815206	0.9999996854446532
1260.8263051315207	0.9999996854491329
1260.836305181521	0.9999996854538411
1260.8463052315212	0.9999996854588692
1260.8563052815216	0.9999996854640009
1260.8663053315217	0.9999996854692852
1260.8763053815221	0.9999996854746352
1260.8863054315223	0.9999996854796456
1260.8963054815226	0.9999996854840754
1260.9063055315228	0.9999996854892251
1260.916305581523	0.9999996854939822
1260.9263056315233	0.9999996854989892
1260.9363056815234	0.9999996855043746
1260.9463057315238	0.9999996855098775
1260.956305781524	0.9999996855142971
1260.9663058315243	0.9999996855176877
1260.9763058815245	0.9999996855220388
1260.9863059315248	0.9999996855277731
1260.996305981525	0.9999996855331414
1261.0063060315254	0.9999996855379992
1261.0163060815255	0.9999996855430875
1261.0263061315259	0.999999685547249
1261.036306181526	0.999999685552161
1261.0463062315264	0.9999996855569906
1261.0563062815265	0.9999996855622647
1261.0663063315267	0.9999996855678218
1261.076306381527	0.9999996855731672
1261.0863064315272	0.9999996855778038
1261.0963064815276	0.9999996855825509
1261.1063065315277	0.9999996855875938
1261.116306581528	0.9999996855924974
1261.1263066315282	0.9999996855973192
1261.1363066815286	0.9999996856021547
1261.1463067315287	0.9999996856076422
1261.156306781529	0.9999996856121126
1261.1663068315293	0.9999996856171403
1261.1763068815296	0.9999996856226027
1261.1863069315298	0.9999996856271293
1261.19630698153	0.9999996856317822
1261.2063070315303	0.9999996856374842
1261.2163070815304	0.9999996856433183
1261.2263071315308	0.9999996856475364
1261.236307181531	0.999999685652058
1261.2463072315313	0.999999685657485
1261.2563072815315	0.9999996856632029
1261.2663073315318	0.9999996856682546
1261.276307381532	0.9999996856729269
1261.2863074315324	0.9999996856784069
1261.2963074815325	0.9999996856834965
1261.3063075315329	0.9999996856879609
1261.316307581533	0.9999996856934088
1261.3263076315334	0.9999996856981277
1261.3363076815335	0.9999996857025827
1261.3463077315337	0.9999996857078012
1261.356307781534	0.999999685712574
1261.3663078315342	0.9999996857172885
1261.3763078815346	0.9999996857228269
1261.3863079315347	0.9999996857282595
1261.396307981535	0.9999996857326144
1261.4063080315352	0.9999996857370806
1261.4163080815356	0.9999996857425041
1261.4263081315357	0.9999996857481057
1261.436308181536	0.9999996857536798
1261.4463082315362	0.9999996857586131
1261.4563082815366	0.9999996857628175
1261.4663083315368	0.9999996857672009
1261.4763083815371	0.9999996857725123
1261.4863084315373	0.9999996857779082
1261.4963084815374	0.9999996857830556
1261.5063085315378	0.9999996857877247
1261.516308581538	0.999999685792836
1261.5263086315383	0.9999996857972807
1261.5363086815385	0.9999996858010265
1261.5463087315388	0.9999996858059341
1261.556308781539	0.9999996858118987
1261.5663088315393	0.9999996858168834
1261.5763088815395	0.9999996858216668
1261.5863089315399	0.9999996858267752
1261.59630898154	0.9999996858313513
1261.6063090315404	0.9999996858361138
1261.6163090815405	0.9999996858411218
1261.6263091315407	0.9999996858467126
1261.636309181541	0.9999996858523058
1261.6463092315412	0.9999996858572148
1261.6563092815416	0.9999996858621483
1261.6663093315417	0.9999996858661805
1261.676309381542	0.9999996858708116
1261.6863094315422	0.9999996858757845
1261.6963094815426	0.9999996858807103
1261.7063095315427	0.9999996858865813
1261.716309581543	0.9999996858919836
1261.7263096315432	0.9999996858964227
1261.7363096815436	0.9999996859012619
1261.7463097315438	0.9999996859067309
1261.7563097815441	0.9999996859120333
1261.7663098315443	0.9999996859166626
1261.7763098815444	0.9999996859221684
1261.7863099315448	0.9999996859271856
1261.796309981545	0.9999996859316015
1261.8063100315453	0.9999996859361076
1261.8163100815455	0.9999996859415172
1261.8263101315458	0.9999996859474765
1261.836310181546	0.9999996859517806
1261.8463102315463	0.9999996859563657
1261.8563102815465	0.9999996859618979
1261.8663103315469	0.9999996859666505
1261.876310381547	0.9999996859715585
1261.8863104315474	0.9999996859767442
1261.8963104815475	0.9999996859812594
1261.906310531548	0.999999685985662
1261.916310581548	0.9999996859912518
1261.9263106315482	0.9999996859965121
1261.9363106815485	0.9999996860009601
1261.9463107315487	0.9999996860059972
1261.956310781549	0.9999996860111251
1261.9663108315492	0.9999996860158865
1261.9763108815496	0.9999996860207231
1261.9863109315497	0.9999996860259178
1261.99631098155	0.999999686031075
1262.0063110315502	0.9999996860360064
1262.0163110815506	0.9999996860405964
1262.0263111315508	0.999999686045232
1262.0363111815511	0.9999996860501564
1262.0463112315513	0.9999996860552267
1262.0563112815514	0.9999996860604744
1262.0663113315518	0.9999996860655775
1262.076311381552	0.9999996860705804
1262.0863114315523	0.9999996860759537
1262.0963114815524	0.9999996860808975
1262.1063115315528	0.9999996860842046
1262.116311581553	0.9999996860891972
1262.1263116315533	0.999999686095113
1262.1363116815535	0.9999996861006618
1262.1463117315539	0.9999996861059313
1262.156311781554	0.9999996861105009
1262.1663118315544	0.9999996861150833
1262.1763118815545	0.9999996861193019
1262.1863119315549	0.999999686124826
1262.196311981555	0.9999996861306119
1262.2063120315552	0.9999996861356453
1262.2163120815555	0.9999996861405461
1262.2263121315557	0.9999996861450995
1262.236312181556	0.99999968614983
1262.2463122315562	0.9999996861549898
1262.2563122815566	0.9999996861600252
1262.2663123315567	0.9999996861653583
1262.276312381557	0.9999996861709716
1262.2863124315572	0.9999996861765597
1262.2963124815576	0.999999686181154
1262.3063125315578	0.9999996861855994
1262.3163125815581	0.9999996861905829
1262.3263126315583	0.9999996861950369
1262.3363126815586	0.9999996862003159
1262.3463127315588	0.999999686205671
1262.356312781559	0.9999996862116232
1262.3663128315593	0.9999996862163504
1262.3763128815594	0.9999996862204402
1262.3863129315598	0.9999996862257376
1262.39631298156	0.9999996862311398
1262.4063130315603	0.999999686235658
1262.4163130815605	0.9999996862402437
1262.4263131315608	0.9999996862459517
1262.436313181561	0.9999996862504482
1262.4463132315614	0.9999996862553191
1262.4563132815615	0.9999996862603439
1262.4663133315619	0.9999996862643545
1262.476313381562	0.9999996862683798
1262.4863134315622	0.9999996862735742
1262.4963134815625	0.9999996862787944
1262.5063135315627	0.9999996862840587
1262.516313581563	0.9999996862894408
1262.5263136315632	0.9999996862944577
1262.5363136815636	0.9999996862992985
1262.5463137315637	0.9999996863035452
1262.556313781564	0.9999996863086311
1262.5663138315642	0.9999996863138789
1262.5763138815646	0.9999996863193189
1262.5863139315647	0.9999996863238962
1262.5963139815651	0.9999996863285519
1262.6063140315653	0.9999996863331944
1262.6163140815656	0.999999686337464
1262.6263141315658	0.9999996863427992
1262.636314181566	0.999999686347924
1262.6463142315663	0.9999996863529196
1262.6563142815664	0.9999996863588215
1262.6663143315668	0.9999996863640069
1262.676314381567	0.9999996863681562
1262.6863144315673	0.9999996863730958
1262.6963144815675	0.9999996863787134
1262.7063145315678	0.9999996863846582
1262.716314581568	0.9999996863898527
1262.7263146315684	0.9999996863952126
1262.7363146815685	0.9999996863992312
1262.7463147315689	0.9999996864034193
1262.756314781569	0.9999996864087941
1262.7663148315694	0.9999996864140088
1262.7763148815695	0.9999996864192766
1262.7863149315697	0.9999996864237836
1262.79631498157	0.9999996864288088
1262.8063150315702	0.9999996864336635
1262.8163150815706	0.9999996864389334
1262.8263151315707	0.99999968644396
1262.836315181571	0.9999996864493614
1262.8463152315712	0.9999996864551517
1262.8563152815716	0.9999996864605037
1262.8663153315717	0.9999996864655947
1262.876315381572	0.9999996864701017
1262.8863154315723	0.9999996864747888
1262.8963154815726	0.9999996864795424
1262.9063155315728	0.9999996864846021
1262.916315581573	0.9999996864898478
1262.9263156315733	0.999999686495603
1262.9363156815734	0.9999996864999359
1262.9463157315738	0.9999996865036883
1262.956315781574	0.9999996865086982
1262.9663158315743	0.9999996865138471
1262.9763158815745	0.9999996865181163
1262.9863159315748	0.9999996865232993
1262.996315981575	0.9999996865293169
1263.0063160315754	0.9999996865338459
1263.0163160815755	0.9999996865388912
1263.0263161315759	0.9999996865437502
1263.036316181576	0.9999996865480374
1263.0463162315764	0.9999996865524949
1263.0563162815765	0.9999996865574915
1263.0663163315767	0.9999996865627837
1263.076316381577	0.9999996865679959
1263.0863164315772	0.9999996865725829
1263.0963164815776	0.9999996865769007
1263.1063165315777	0.9999996865809766
1263.116316581578	0.9999996865848729
1263.1263166315782	0.9999996865898918
1263.1363166815786	0.999999686596371
1263.1463167315787	0.9999996866023703
1263.156316781579	0.9999996866073367
1263.1663168315793	0.9999996866128827
1263.1763168815796	0.9999996866169544
1263.1863169315798	0.999999686621272
1263.1963169815801	0.9999996866267405
1263.2063170315803	0.9999996866321955
1263.2163170815804	0.99999968663795
1263.2263171315808	0.9999996866436134
1263.236317181581	0.9999996866485688
1263.2463172315813	0.9999996866522233
1263.2563172815815	0.9999996866565066
1263.2663173315818	0.9999996866615137
1263.276317381582	0.9999996866668477
1263.2863174315823	0.9999996866726636
1263.2963174815825	0.9999996866785494
1263.3063175315829	0.999999686683244
1263.316317581583	0.9999996866878419
1263.3263176315834	0.9999996866927363
1263.3363176815835	0.9999996866978899
1263.3463177315837	0.9999996867033667
1263.356317781584	0.9999996867088322
1263.3663178315842	0.9999996867141007
1263.3763178815846	0.9999996867192471
1263.3863179315847	0.9999996867234974
1263.396317981585	0.9999996867274689
1263.4063180315852	0.9999996867321658
1263.4163180815856	0.9999996867371789
1263.4263181315857	0.9999996867424209
1263.436318181586	0.9999996867477755
1263.4463182315862	0.9999996867524701
1263.4563182815866	0.9999996867572394
1263.4663183315868	0.9999996867623845
1263.4763183815871	0.9999996867672768
1263.4863184315873	0.9999996867721451
1263.4963184815874	0.9999996867776558
1263.5063185315878	0.9999996867822409
1263.516318581588	0.999999686786677
1263.5263186315883	0.9999996867922744
1263.5363186815885	0.9999996867972959
1263.5463187315888	0.9999996868007945
1263.556318781589	0.9999996868054907
1263.5663188315893	0.999999686810598
1263.5763188815895	0.9999996868154968
1263.5863189315899	0.9999996868205129
1263.59631898159	0.9999996868247842
1263.6063190315904	0.999999686829071
1263.6163190815905	0.9999996868336283
1263.626319131591	0.9999996868387457
1263.636319181591	0.9999996868443236
1263.6463192315912	0.9999996868498838
1263.6563192815915	0.9999996868544156
1263.6663193315917	0.9999996868591424
1263.676319381592	0.9999996868643424
1263.6863194315922	0.9999996868685856
1263.6963194815926	0.9999996868738278
1263.7063195315927	0.9999996868798186
1263.716319581593	0.9999996868846006
1263.7263196315932	0.999999686889377
1263.7363196815936	0.9999996868947562
1263.7463197315938	0.9999996868991186
1263.7563197815941	0.9999996869035084
1263.7663198315943	0.9999996869089633
1263.7763198815944	0.9999996869151514
1263.7863199315948	0.99999968692132
1263.796319981595	0.9999996869273806
1263.8063200315953	0.9999996869322447
1263.8163200815954	0.9999996869362803
1263.8263201315958	0.9999996869404147
1263.836320181596	0.9999996869452918
1263.8463202315963	0.9999996869506493
1263.8563202815965	0.9999996869567437
1263.8663203315969	0.9999996869619899
1263.876320381597	0.9999996869661308
1263.8863204315974	0.9999996869702238
1263.8963204815975	0.9999996869747216
1263.9063205315979	0.9999996869798767
1263.916320581598	0.9999996869854744
1263.9263206315982	0.999999686990931
1263.9363206815985	0.9999996869968366
1263.9463207315987	0.9999996870021342
1263.956320781599	0.9999996870063174
1263.9663208315992	0.9999996870100751
1263.9763208815996	0.9999996870146033
1263.9863209315997	0.9999996870190104
1263.9963209816	0.9999996870244022
1264.0063210316002	0.9999996870302064
1264.0163210816006	0.9999996870347934
1264.0263211316008	0.9999996870386266
1264.0363211816011	0.999999687042816
1264.0463212316013	0.9999996870469031
1264.0563212816016	0.9999996870516119
1264.0663213316018	0.9999996870574267
1264.076321381602	0.9999996870626784
1264.0863214316023	0.9999996870679343
1264.0963214816024	0.9999996870740491
1264.1063215316028	0.9999996870787735
1264.116321581603	0.9999996870825071
1264.1263216316033	0.9999996870869018
1264.1363216816035	0.9999996870918959
1264.1463217316038	0.9999996870969667
1264.156321781604	0.9999996871020054
1264.1663218316044	0.999999687106518
1264.1763218816045	0.999999687111221
1264.1863219316049	0.9999996871155193
1264.196321981605	0.9999996871194733
1264.2063220316052	0.9999996871243817
1264.2163220816055	0.999999687130147
1264.2263221316057	0.9999996871353963
1264.236322181606	0.9999996871415778
1264.2463222316062	0.999999687147501
1264.2563222816066	0.999999687151934
1264.2663223316067	0.9999996871567268
1264.276322381607	0.9999996871621917
1264.2863224316072	0.9999996871670809
1264.2963224816076	0.9999996871725869
1264.3063225316077	0.9999996871785252
1264.3163225816081	0.9999996871835432
1264.3263226316083	0.9999996871877738
1264.3363226816086	0.9999996871925547
1264.3463227316088	0.9999996871978561
1264.356322781609	0.9999996872030619
1264.3663228316093	0.9999996872083462
1264.3763228816094	0.9999996872130092
1264.3863229316098	0.9999996872179523
1264.39632298161	0.9999996872235237
1264.4063230316103	0.9999996872280134
1264.4163230816105	0.9999996872333171
1264.4263231316108	0.9999996872388678
1264.436323181611	0.9999996872440811
1264.4463232316114	0.9999996872489885
1264.4563232816115	0.9999996872538266
1264.4663233316119	0.9999996872583498
1264.476323381612	0.9999996872627867
1264.4863234316124	0.9999996872671549
1264.4963234816125	0.9999996872714652
1264.5063235316127	0.9999996872765565
1264.516323581613	0.9999996872813222
1264.5263236316132	0.9999996872848371
1264.5363236816136	0.9999996872890586
1264.5463237316137	0.9999996872944023
1264.556323781614	0.9999996872997339
1264.5663238316142	0.9999996873053121
1264.5763238816146	0.9999996873111991
1264.5863239316147	0.9999996873157491
1264.5963239816151	0.9999996873196583
1264.6063240316153	0.9999996873243189
1264.6163240816156	0.9999996873287491
1264.6263241316158	0.9999996873335261
1264.636324181616	0.999999687338694
1264.6463242316163	0.9999996873431374
1264.6563242816164	0.9999996873483195
1264.6663243316168	0.9999996873540179
1264.676324381617	0.9999996873587199
1264.6863244316173	0.9999996873626245
1264.6963244816175	0.9999996873670458
1264.7063245316178	0.9999996873724467
1264.716324581618	0.9999996873789609
1264.7263246316184	0.999999687385025
1264.7363246816185	0.9999996873898693
1264.7463247316189	0.9999996873946545
1264.756324781619	0.9999996873991621
1264.7663248316194	0.9999996874032329
1264.7763248816195	0.9999996874086793
1264.7863249316197	0.999999687414467
1264.79632498162	0.9999996874193011
1264.8063250316202	0.9999996874249364
1264.8163250816206	0.999999687429841
1264.8263251316207	0.9999996874337279
1264.836325181621	0.9999996874380133
1264.8463252316212	0.9999996874432439
1264.8563252816216	0.9999996874490071
1264.8663253316217	0.9999996874555462
1264.876325381622	0.999999687462845
1264.8863254316223	0.9999996874682759
1264.8963254816226	0.9999996874723966
1264.9063255316228	0.9999996874763554
1264.9163255816231	0.999999687480193
1264.9263256316233	0.9999996874856953
1264.9363256816234	0.999999687491051
1264.9463257316238	0.9999996874959324
1264.956325781624	0.9999996875010911
1264.9663258316243	0.9999996875054554
1264.9763258816245	0.9999996875090862
1264.9863259316248	0.9999996875136217
1264.996325981625	0.9999996875190511
1265.0063260316253	0.9999996875242079
1265.0163260816255	0.9999996875298133
1265.0263261316259	0.9999996875350411
1265.036326181626	0.999999687539602
1265.0463262316264	0.999999687544225
1265.0563262816265	0.9999996875480358
1265.0663263316267	0.9999996875521004
1265.076326381627	0.9999996875573695
1265.0863264316272	0.9999996875626863
1265.0963264816276	0.9999996875672201
1265.1063265316277	0.9999996875717849
1265.116326581628	0.9999996875764677
1265.1263266316282	0.9999996875802499
1265.1363266816286	0.9999996875845837
1265.1463267316287	0.9999996875900968
1265.156326781629	0.9999996875950736
1265.1663268316292	0.9999996876005067
1265.1763268816296	0.9999996876059178
1265.1863269316298	0.9999996876105908
1265.1963269816301	0.999999687615827
1265.2063270316303	0.999999687620892
1265.2163270816304	0.9999996876259245
1265.2263271316308	0.9999996876313305
1265.236327181631	0.9999996876368019
1265.2463272316313	0.9999996876418098
1265.2563272816315	0.9999996876464743
1265.2663273316318	0.9999996876511121
1265.276327381632	0.9999996876557969
1265.2863274316323	0.9999996876613549
1265.2963274816325	0.9999996876668981
1265.3063275316329	0.9999996876718894
1265.316327581633	0.9999996876772479
1265.3263276316334	0.9999996876820428
1265.3363276816335	0.9999996876868158
1265.346327731634	0.9999996876926099
1265.356327781634	0.9999996876979449
1265.3663278316342	0.9999996877033903
1265.3763278816346	0.999999687708955
1265.3863279316347	0.9999996877143178
1265.396327981635	0.9999996877179101
1265.4063280316352	0.9999996877219219
1265.4163280816356	0.9999996877271422
1265.4263281316357	0.9999996877321404
1265.436328181636	0.9999996877382311
1265.4463282316362	0.9999996877432749
1265.4563282816366	0.9999996877475194
1265.4663283316368	0.9999996877519108
1265.4763283816371	0.9999996877561547
1265.4863284316373	0.9999996877606878
1265.4963284816374	0.9999996877668681
1265.5063285316378	0.9999996877730731
1265.516328581638	0.99999968777832
1265.5263286316383	0.9999996877838077
1265.5363286816385	0.9999996877879348
1265.5463287316388	0.9999996877911894
1265.556328781639	0.9999996877953442
1265.5663288316393	0.9999996877996021
1265.5763288816395	0.999999687804502
1265.5863289316399	0.9999996878101447
1265.59632898164	0.9999996878143845
1265.6063290316404	0.9999996878187573
1265.6163290816405	0.9999996878224627
1265.626329131641	0.9999996878265871
1265.636329181641	0.9999996878316304
1265.6463292316412	0.9999996878380486
1265.6563292816415	0.9999996878444841
1265.6663293316417	0.9999996878492561
1265.676329381642	0.9999996878546102
1265.6863294316422	0.9999996878592116
1265.6963294816426	0.9999996878625157
1265.7063295316427	0.9999996878666955
1265.716329581643	0.999999687871765
1265.7263296316432	0.9999996878768396
1265.7363296816436	0.9999996878825815
1265.7463297316438	0.9999996878877987
1265.7563297816441	0.9999996878928604
1265.7663298316443	0.999999687897339
1265.7763298816444	0.9999996879018805
1265.7863299316448	0.9999996879070907
1265.796329981645	0.9999996879132479
1265.8063300316453	0.9999996879199018
1265.8163300816454	0.9999996879253334
1265.8263301316458	0.9999996879307488
1265.836330181646	0.9999996879351379
1265.8463302316463	0.9999996879397551
1265.8563302816465	0.9999996879443717
1265.8663303316469	0.9999996879494097
1265.876330381647	0.9999996879551535
1265.8863304316474	0.9999996879603971
1265.8963304816475	0.9999996879650984
1265.9063305316479	0.9999996879695698
1265.916330581648	0.9999996879742744
1265.9263306316482	0.999999687978582
1265.9363306816485	0.9999996879832646
1265.9463307316487	0.9999996879891462
1265.956330781649	0.9999996879951175
1265.9663308316492	0.9999996879998613
1265.9763308816496	0.9999996880046924
1265.9863309316497	0.9999996880088715
1265.99633098165	0.9999996880132872
1266.0063310316502	0.9999996880183866
1266.0163310816506	0.9999996880232711
1266.0263311316507	0.9999996880275203
1266.0363311816511	0.9999996880326434
1266.0463312316513	0.9999996880375753
1266.0563312816516	0.9999996880414582
1266.0663313316518	0.999999688046684
1266.076331381652	0.9999996880510083
1266.0863314316523	0.9999996880561742
1266.0963314816524	0.9999996880614185
1266.1063315316528	0.9999996880655713
1266.116331581653	0.9999996880704124
1266.1263316316533	0.9999996880754143
1266.1363316816535	0.9999996880798878
1266.1463317316538	0.9999996880848813
1266.156331781654	0.999999688090218
1266.1663318316544	0.9999996880951398
1266.1763318816545	0.9999996880998743
1266.1863319316549	0.9999996881041594
1266.196331981655	0.9999996881086024
1266.2063320316552	0.9999996881130172
1266.2163320816555	0.9999996881185419
1266.2263321316557	0.9999996881233766
1266.236332181656	0.9999996881279779
1266.2463322316562	0.9999996881334468
1266.2563322816566	0.9999996881386982
1266.2663323316567	0.9999996881430232
1266.276332381657	0.9999996881477518
1266.2863324316572	0.9999996881537597
1266.2963324816576	0.9999996881597275
1266.3063325316577	0.9999996881656147
1266.3163325816581	0.9999996881710058
1266.3263326316583	0.99999968817589
1266.3363326816586	0.9999996881802486
1266.3463327316588	0.9999996881842856
1266.356332781659	0.9999996881885121
1266.3663328316593	0.9999996881937445
1266.3763328816594	0.9999996881995501
1266.3863329316598	0.9999996882052845
1266.39633298166	0.9999996882103567
1266.4063330316603	0.9999996882153748
1266.4163330816605	0.9999996882203191
1266.4263331316608	0.9999996882248384
1266.436333181661	0.9999996882302624
1266.4463332316614	0.9999996882363653
1266.4563332816615	0.9999996882425508
1266.4663333316619	0.9999996882473411
1266.476333381662	0.9999996882516534
1266.4863334316624	0.9999996882553569
1266.4963334816625	0.999999688258542
1266.5063335316627	0.9999996882628868
1266.516333581663	0.9999996882681127
1266.5263336316632	0.9999996882736466
1266.5363336816636	0.9999996882785421
1266.5463337316637	0.9999996882832731
1266.556333781664	0.9999996882872906
1266.5663338316642	0.9999996882911804
1266.5763338816646	0.9999996882966357
1266.5863339316647	0.9999996883019701
1266.596333981665	0.99999968830746
1266.6063340316653	0.9999996883137755
1266.6163340816656	0.99999968831891
1266.6263341316658	0.9999996883232106
1266.636334181666	0.9999996883266808
1266.6463342316663	0.9999996883301254
1266.6563342816664	0.9999996883351856
1266.6663343316668	0.9999996883402802
1266.676334381667	0.999999688345094
1266.6863344316673	0.999999688350293
1266.6963344816675	0.9999996883553445
1266.7063345316678	0.9999996883594633
1266.716334581668	0.9999996883640929
1266.7263346316684	0.9999996883692568
1266.7363346816685	0.9999996883746775
1266.7463347316689	0.9999996883804811
1266.756334781669	0.9999996883862018
1266.7663348316694	0.9999996883911018
1266.7763348816695	0.9999996883954553
1266.7863349316697	0.9999996883999183
1266.79633498167	0.9999996884041455
1266.8063350316702	0.9999996884087422
1266.8163350816706	0.9999996884143815
1266.8263351316707	0.9999996884204658
1266.836335181671	0.9999996884252038
1266.8463352316712	0.9999996884297755
1266.8563352816716	0.9999996884347637
1266.8663353316717	0.9999996884396637
1266.876335381672	0.9999996884445664
1266.8863354316723	0.9999996884500668
1266.8963354816726	0.9999996884556489
1266.9063355316728	0.9999996884608584
1266.9163355816731	0.9999996884659523
1266.9263356316733	0.9999996884705958
1266.9363356816734	0.9999996884752579
1266.9463357316738	0.999999688480737
1266.956335781674	0.9999996884863528
1266.9663358316743	0.9999996884915442
1266.9763358816745	0.9999996884962666
1266.9863359316748	0.9999996885007622
1266.996335981675	0.9999996885048068
1267.0063360316753	0.9999996885091644
1267.0163360816755	0.9999996885148741
1267.0263361316759	0.9999996885200555
1267.036336181676	0.9999996885249894
1267.0463362316764	0.9999996885298769
1267.0563362816765	0.999999688534177
1267.0663363316767	0.9999996885382475
1267.076336381677	0.9999996885428135
1267.0863364316772	0.9999996885487576
1267.0963364816776	0.9999996885539479
1267.1063365316777	0.999999688559042
1267.116336581678	0.9999996885641816
1267.1263366316782	0.9999996885681215
1267.1363366816786	0.9999996885715031
1267.1463367316787	0.9999996885758927
1267.156336781679	0.9999996885810049
1267.1663368316792	0.9999996885866179
1267.1763368816796	0.9999996885921845
1267.1863369316798	0.9999996885970904
1267.1963369816801	0.9999996886018337
1267.2063370316803	0.9999996886056229
1267.2163370816804	0.9999996886100022
1267.2263371316808	0.9999996886159528
1267.236337181681	0.9999996886220246
1267.2463372316813	0.9999996886272373
1267.2563372816815	0.9999996886324362
1267.2663373316818	0.999999688637156
1267.276337381682	0.9999996886411997
1267.2863374316823	0.9999996886455601
1267.2963374816825	0.9999996886501972
1267.3063375316829	0.999999688655174
1267.316337581683	0.9999996886606675
1267.3263376316834	0.9999996886666637
1267.3363376816835	0.9999996886716312
1267.346337731684	0.9999996886759133
1267.356337781684	0.999999688680002
1267.3663378316842	0.9999996886849389
1267.3763378816845	0.9999996886902862
1267.3863379316847	0.9999996886968368
1267.396337981685	0.9999996887032209
1267.4063380316852	0.9999996887077002
1267.4163380816856	0.999999688711922
1267.4263381316857	0.9999996887166115
1267.436338181686	0.999999688720645
1267.4463382316862	0.9999996887245505
1267.4563382816866	0.9999996887303096
1267.4663383316868	0.9999996887358614
1267.4763383816871	0.9999996887413045
1267.4863384316873	0.9999996887462463
1267.4963384816874	0.9999996887511445
1267.5063385316878	0.9999996887554875
1267.516338581688	0.999999688760186
1267.5263386316883	0.999999688765931
1267.5363386816884	0.9999996887714221
1267.5463387316888	0.9999996887771756
1267.556338781689	0.999999688781928
1267.5663388316893	0.9999996887860705
1267.5763388816895	0.999999688789858
1267.5863389316899	0.9999996887946815
1267.59633898169	0.9999996887992136
1267.6063390316904	0.9999996888038941
1267.6163390816905	0.9999996888090203
1267.6263391316909	0.9999996888140548
1267.636339181691	0.9999996888184302
1267.6463392316912	0.999999688823151
1267.6563392816915	0.999999688828805
1267.6663393316917	0.9999996888336227
1267.676339381692	0.9999996888383706
1267.6863394316922	0.9999996888435019
1267.6963394816926	0.9999996888485396
1267.7063395316927	0.9999996888529015
1267.716339581693	0.9999996888575029
1267.7263396316932	0.99999968886259
1267.7363396816936	0.9999996888677767
1267.7463397316938	0.9999996888721384
1267.7563397816941	0.9999996888768777
1267.7663398316943	0.99999968888178
1267.7763398816946	0.999999688886124
1267.7863399316948	0.9999996888908878
1267.796339981695	0.9999996888963711
1267.8063400316953	0.9999996889023868
1267.8163400816954	0.9999996889071692
1267.8263401316958	0.9999996889125179
1267.836340181696	0.9999996889172974
1267.8463402316963	0.9999996889220932
1267.8563402816965	0.9999996889268854
1267.8663403316968	0.9999996889322817
1267.876340381697	0.9999996889375898
1267.8863404316974	0.9999996889423064
1267.8963404816975	0.9999996889474438
1267.9063405316979	0.9999996889520216
1267.916340581698	0.9999996889560038
1267.9263406316982	0.999999688960416
1267.9363406816985	0.9999996889658125
1267.9463407316987	0.9999996889705388
1267.956340781699	0.9999996889763418
1267.9663408316992	0.9999996889820101
1267.9763408816996	0.9999996889862521
1267.9863409316997	0.9999996889909863
1267.9963409817	0.9999996889964132
1268.0063410317002	0.9999996890010419
1268.0163410817006	0.9999996890052844
1268.0263411317007	0.9999996890112552
1268.0363411817011	0.9999996890172264
1268.0463412317013	0.9999996890221766
1268.0563412817016	0.9999996890263032
1268.0663413317018	0.9999996890301686
1268.076341381702	0.9999996890340115
1268.0863414317023	0.9999996890389279
1268.0963414817024	0.9999996890443258
1268.1063415317028	0.9999996890499905
1268.116341581703	0.9999996890552536
1268.1263416317033	0.9999996890598348
1268.1363416817035	0.9999996890640221
1268.1463417317038	0.9999996890684533
1268.156341781704	0.9999996890734459
1268.1663418317044	0.9999996890788161
1268.1763418817045	0.9999996890839061
1268.1863419317049	0.9999996890894766
1268.196341981705	0.9999996890955843
1268.2063420317054	0.9999996890998577
1268.2163420817055	0.999999689103581
1268.2263421317057	0.9999996891075452
1268.236342181706	0.9999996891122231
1268.2463422317062	0.9999996891172382
1268.2563422817066	0.999999689122613
1268.2663423317067	0.9999996891282827
1268.276342381707	0.9999996891322811
1268.2863424317072	0.9999996891365669
1268.2963424817076	0.9999996891416433
1268.3063425317077	0.9999996891468819
1268.316342581708	0.9999996891518169
1268.3263426317083	0.9999996891570162
1268.3363426817086	0.9999996891628736
1268.3463427317088	0.9999996891681009
1268.356342781709	0.9999996891730922
1268.3663428317093	0.9999996891780905
1268.3763428817094	0.9999996891826542
1268.3863429317098	0.9999996891866524
1268.39634298171	0.9999996891912919
1268.4063430317103	0.9999996891967409
1268.4163430817105	0.999999689202196
1268.4263431317108	0.9999996892073031
1268.436343181711	0.9999996892120205
1268.4463432317114	0.9999996892165167
1268.4563432817115	0.9999996892208953
1268.4663433317119	0.9999996892263949
1268.476343381712	0.9999996892318551
1268.4863434317124	0.9999996892361463
1268.4963434817125	0.9999996892414655
1268.5063435317127	0.9999996892468601
1268.516343581713	0.9999996892512297
1268.5263436317132	0.9999996892564003
1268.5363436817136	0.9999996892613844
1268.5463437317137	0.9999996892653786
1268.556343781714	0.9999996892699745
1268.5663438317142	0.9999996892757871
1268.5763438817146	0.9999996892804909
1268.5863439317147	0.9999996892843599
1268.596343981715	0.9999996892891678
1268.6063440317153	0.9999996892944568
1268.6163440817156	0.9999996892993072
1268.6263441317158	0.9999996893041874
1268.6363441817161	0.9999996893091757
1268.6463442317163	0.9999996893138641
1268.6563442817164	0.9999996893189677
1268.6663443317168	0.9999996893238602
1268.676344381717	0.9999996893291567
1268.6863444317173	0.9999996893338926
1268.6963444817175	0.999999689338098
1268.7063445317178	0.9999996893425469
1268.716344581718	0.999999689346657
1268.7263446317183	0.999999689351992
1268.7363446817185	0.999999689357579
1268.7463447317189	0.9999996893629071
1268.756344781719	0.9999996893682095
1268.7663448317194	0.999999689373416
1268.7763448817195	0.9999996893778468
1268.7863449317197	0.9999996893813016
1268.79634498172	0.9999996893860776
1268.8063450317202	0.9999996893914869
1268.8163450817206	0.9999996893967487
1268.8263451317207	0.9999996894025718
1268.836345181721	0.9999996894078137
1268.8463452317212	0.9999996894120576
1268.8563452817216	0.9999996894161511
1268.8663453317217	0.9999996894210648
1268.876345381722	0.9999996894259379
1268.8863454317222	0.9999996894309713
1268.8963454817226	0.9999996894367622
1268.9063455317228	0.9999996894427668
1268.9163455817231	0.9999996894477551
1268.9263456317233	0.9999996894515946
1268.9363456817234	0.9999996894557243
1268.9463457317238	0.9999996894603365
1268.956345781724	0.9999996894657293
1268.9663458317243	0.9999996894716221
1268.9763458817245	0.9999996894774313
1268.9863459317248	0.9999996894825699
1268.996345981725	0.9999996894865876
1269.0063460317253	0.9999996894911568
1269.0163460817255	0.9999996894950817
1269.0263461317259	0.9999996894991943
1269.036346181726	0.9999996895051014
1269.0463462317264	0.9999996895109742
1269.0563462817265	0.9999996895158637
1269.066346331727	0.9999996895212848
1269.076346381727	0.9999996895263165
1269.0863464317272	0.9999996895296139
1269.0963464817276	0.9999996895338947
1269.1063465317277	0.9999996895388816
1269.116346581728	0.9999996895443538
1269.1263466317282	0.9999996895498988
1269.1363466817286	0.9999996895555249
1269.1463467317287	0.9999996895593803
1269.156346781729	0.9999996895623647
1269.1663468317292	0.9999996895669354
1269.1763468817296	0.9999996895725042
1269.1863469317298	0.999999689577747
1269.1963469817301	0.9999996895824962
1269.2063470317303	0.9999996895875879
1269.2163470817304	0.9999996895926465
1269.2263471317308	0.9999996895971712
1269.236347181731	0.9999996896016435
1269.2463472317313	0.9999996896066116
1269.2563472817315	0.9999996896114126
1269.2663473317318	0.9999996896165486
1269.276347381732	0.9999996896219883
1269.2863474317323	0.9999996896273429
1269.2963474817325	0.9999996896317221
1269.3063475317329	0.9999996896362857
1269.316347581733	0.9999996896404331
1269.3263476317334	0.9999996896447563
1269.3363476817335	0.999999689650593
1269.3463477317339	0.999999689655529
1269.356347781734	0.9999996896598213
1269.3663478317342	0.999999689664627
1269.3763478817345	0.9999996896706014
1269.3863479317347	0.9999996896759575
1269.396347981735	0.9999996896813136
1269.4063480317352	0.9999996896860377
1269.4163480817356	0.9999996896901413
1269.4263481317357	0.999999689695067
1269.436348181736	0.9999996897006478
1269.4463482317362	0.9999996897062504
1269.4563482817366	0.999999689710924
1269.4663483317368	0.999999689715767
1269.4763483817371	0.999999689720495
1269.4863484317373	0.9999996897253584
1269.4963484817376	0.9999996897299455
1269.5063485317378	0.9999996897344684
1269.516348581738	0.9999996897394945
1269.5263486317383	0.9999996897447274
1269.5363486817384	0.9999996897502238
1269.5463487317388	0.9999996897558571
1269.556348781739	0.999999689760368
1269.5663488317393	0.9999996897643094
1269.5763488817395	0.9999996897693852
1269.5863489317398	0.9999996897742175
1269.59634898174	0.9999996897790521
1269.6063490317404	0.9999996897855626
1269.6163490817405	0.9999996897912914
1269.6263491317409	0.9999996897952423
1269.636349181741	0.99999968979946
1269.6463492317412	0.9999996898035841
1269.6563492817415	0.9999996898077477
1269.6663493317417	0.999999689812347
1269.676349381742	0.9999996898176129
1269.6863494317422	0.9999996898227197
1269.6963494817426	0.9999996898276238
1269.7063495317427	0.999999689833095
1269.716349581743	0.9999996898374398
1269.7263496317432	0.9999996898407502
1269.7363496817436	0.9999996898452737
1269.7463497317437	0.9999996898515061
1269.7563497817441	0.999999689857052
1269.7663498317443	0.9999996898620042
1269.7763498817446	0.9999996898671494
1269.7863499317448	0.9999996898720168
1269.796349981745	0.9999996898757252
1269.8063500317453	0.9999996898791875
1269.8163500817454	0.9999996898843838
1269.8263501317458	0.999999689889758
1269.836350181746	0.9999996898950468
1269.8463502317463	0.9999996899000496
1269.8563502817465	0.9999996899042312
1269.8663503317468	0.9999996899086111
1269.876350381747	0.9999996899137203
1269.8863504317474	0.9999996899182783
1269.8963504817475	0.999999689923017
1269.9063505317479	0.9999996899291722
1269.916350581748	0.9999996899347883
1269.9263506317484	0.9999996899395847
1269.9363506817485	0.9999996899446844
1269.9463507317487	0.9999996899496101
1269.956350781749	0.9999996899539373
1269.9663508317492	0.9999996899583026
1269.9763508817496	0.9999996899629952
1269.9863509317497	0.9999996899680604
1269.99635098175	0.9999996899737004
1270.0063510317502	0.9999996899794197
1270.0163510817506	0.9999996899841622
1270.0263511317507	0.9999996899884699
1270.0363511817511	0.9999996899930077
1270.0463512317513	0.9999996899983309
1270.0563512817516	0.9999996900038512
1270.0663513317518	0.9999996900084942
1270.076351381752	0.9999996900138515
1270.0863514317523	0.9999996900197439
1270.0963514817524	0.999999690025075
1270.1063515317528	0.9999996900296387
1270.116351581753	0.9999996900340815
1270.1263516317533	0.9999996900380327
1270.1363516817535	0.9999996900428707
1270.1463517317538	0.9999996900494639
1270.156351781754	0.9999996900550899
1270.1663518317544	0.9999996900598163
1270.1763518817545	0.9999996900646793
1270.1863519317549	0.999999690069218
1270.196351981755	0.9999996900732784
1270.2063520317554	0.9999996900780951
1270.2163520817555	0.9999996900833403
1270.2263521317557	0.9999996900883333
1270.236352181756	0.9999996900934526
1270.2463522317562	0.9999996900991148
1270.2563522817566	0.9999996901042032
1270.2663523317567	0.9999996901083308
1270.276352381757	0.9999996901131271
1270.2863524317572	0.9999996901176783
1270.2963524817576	0.9999996901221049
1270.3063525317577	0.9999996901277882
1270.316352581758	0.9999996901339591
1270.3263526317583	0.9999996901386875
1270.3363526817586	0.9999996901419992
1270.3463527317588	0.9999996901460576
1270.3563527817591	0.9999996901515413
1270.3663528317593	0.9999996901565671
1270.3763528817594	0.9999996901611455
1270.3863529317598	0.999999690166369
1270.39635298176	0.9999996901714897
1270.4063530317603	0.9999996901764685
1270.4163530817605	0.9999996901814174
1270.4263531317608	0.999999690185094
1270.436353181761	0.9999996901892664
1270.4463532317613	0.9999996901945087
1270.4563532817615	0.9999996901993032
1270.4663533317619	0.9999996902045022
1270.476353381762	0.9999996902100742
1270.4863534317624	0.9999996902150056
1270.4963534817625	0.9999996902190011
1270.5063535317627	0.9999996902233719
1270.516353581763	0.9999996902284362
1270.5263536317632	0.9999996902331298
1270.5363536817636	0.9999996902381558
1270.5463537317637	0.9999996902427013
1270.556353781764	0.9999996902470992
1270.5663538317642	0.9999996902520453
1270.5763538817646	0.9999996902573053
1270.5863539317647	0.9999996902622273
1270.596353981765	0.9999996902662651
1270.6063540317652	0.9999996902700508
1270.6163540817656	0.9999996902754895
1270.6263541317658	0.9999996902808602
1270.6363541817661	0.9999996902853598
1270.6463542317663	0.9999996902899805
1270.6563542817664	0.9999996902954011
1270.6663543317668	0.9999996903001741
1270.676354381767	0.9999996903045466
1270.6863544317673	0.999999690309183
1270.6963544817675	0.999999690313807
1270.7063545317678	0.9999996903191952
1270.716354581768	0.9999996903249087
1270.7263546317683	0.9999996903295605
1270.7363546817685	0.9999996903335062
1270.7463547317689	0.9999996903377003
1270.756354781769	0.9999996903421519
1270.7663548317694	0.9999996903459243
1270.7763548817695	0.9999996903509283
1270.7863549317697	0.999999690357249
1270.79635498177	0.9999996903630404
1270.8063550317702	0.9999996903679488
1270.8163550817706	0.9999996903725895
1270.8263551317707	0.9999996903769424
1270.836355181771	0.9999996903811748
1270.8463552317712	0.9999996903862276
1270.8563552817716	0.9999996903918686
1270.8663553317717	0.9999996903968187
1270.876355381772	0.999999690402037
1270.8863554317722	0.9999996904069
1270.8963554817726	0.9999996904113455
1270.9063555317728	0.9999996904152613
1270.9163555817731	0.9999996904200559
1270.9263556317733	0.9999996904261227
1270.9363556817734	0.9999996904308873
1270.9463557317738	0.9999996904359553
1270.956355781774	0.9999996904417338
1270.9663558317743	0.9999996904465278
1270.9763558817745	0.9999996904513135
1270.9863559317748	0.9999996904560907
1270.996355981775	0.9999996904605017
1271.0063560317753	0.9999996904658034
1271.0163560817755	0.9999996904720095
1271.0263561317759	0.9999996904776621
1271.036356181776	0.9999996904826048
1271.0463562317764	0.9999996904870273
1271.0563562817765	0.9999996904912343
1271.066356331777	0.999999690495611
1271.076356381777	0.999999690501051
1271.0863564317772	0.9999996905062432
1271.0963564817775	0.9999996905110986
1271.1063565317777	0.9999996905158772
1271.116356581778	0.9999996905210593
1271.1263566317782	0.9999996905260481
1271.1363566817786	0.9999996905305514
1271.1463567317787	0.9999996905355446
1271.156356781779	0.9999996905413111
1271.1663568317792	0.9999996905463772
1271.1763568817796	0.9999996905508235
1271.1863569317798	0.9999996905567672
1271.1963569817801	0.9999996905623799
1271.2063570317803	0.9999996905660228
1271.2163570817804	0.999999690569859
1271.2263571317808	0.9999996905751902
1271.236357181781	0.9999996905804306
1271.2463572317813	0.9999996905849621
1271.2563572817814	0.9999996905889375
1271.2663573317818	0.9999996905935279
1271.276357381782	0.9999996905987449
1271.2863574317823	0.99999969060418
1271.2963574817825	0.9999996906090086
1271.3063575317829	0.9999996906126513
1271.316357581783	0.9999996906176525
1271.3263576317834	0.999999690623097
1271.3363576817835	0.9999996906284174
1271.3463577317839	0.9999996906332921
1271.356357781784	0.9999996906387739
1271.3663578317842	0.9999996906435398
1271.3763578817845	0.9999996906471763
1271.3863579317847	0.9999996906514008
1271.396357981785	0.999999690655827
1271.4063580317852	0.9999996906606973
1271.4163580817856	0.9999996906654515
1271.4263581317857	0.9999996906703372
1271.436358181786	0.9999996906753412
1271.4463582317862	0.9999996906803044
1271.4563582817866	0.9999996906854003
1271.4663583317868	0.9999996906898576
1271.4763583817871	0.9999996906936625
1271.4863584317873	0.9999996906995338
1271.4963584817876	0.9999996907058356
1271.5063585317878	0.9999996907100988
1271.516358581788	0.9999996907145172
1271.5263586317883	0.9999996907194848
1271.5363586817884	0.9999996907240069
1271.5463587317888	0.9999996907285834
1271.556358781789	0.9999996907337182
1271.5663588317893	0.9999996907390374
1271.5763588817895	0.9999996907444451
1271.5863589317898	0.9999996907491169
1271.59635898179	0.9999996907540222
1271.6063590317904	0.999999690759094
1271.6163590817905	0.9999996907637517
1271.6263591317909	0.999999690767933
1271.636359181791	0.9999996907725719
1271.6463592317912	0.9999996907781487
1271.6563592817915	0.9999996907838782
1271.6663593317917	0.9999996907888664
1271.676359381792	0.999999690793419
1271.6863594317922	0.9999996907984394
1271.6963594817926	0.9999996908032757
1271.7063595317927	0.9999996908075228
1271.716359581793	0.9999996908123571
1271.7263596317932	0.9999996908187273
1271.7363596817936	0.9999996908238091
1271.7463597317937	0.9999996908275479
1271.7563597817941	0.9999996908326364
1271.7663598317943	0.9999996908379233
1271.7763598817946	0.9999996908424542
1271.7863599317948	0.9999996908465318
1271.796359981795	0.9999996908519981
1271.8063600317953	0.9999996908576095
1271.8163600817954	0.9999996908621869
1271.8263601317958	0.9999996908667379
1271.836360181796	0.9999996908713878
1271.8463602317963	0.9999996908763376
1271.8563602817965	0.9999996908811102
1271.8663603317968	0.9999996908860694
1271.876360381797	0.9999996908905197
1271.8863604317974	0.9999996908953998
1271.8963604817975	0.9999996909011936
1271.9063605317979	0.9999996909059303
1271.916360581798	0.9999996909100615
1271.9263606317984	0.9999996909146796
1271.9363606817985	0.9999996909197025
1271.9463607317987	0.9999996909241541
1271.956360781799	0.9999996909285491
1271.9663608317992	0.9999996909331638
1271.9763608817996	0.9999996909386866
1271.9863609317997	0.9999996909438494
1271.9963609818	0.9999996909486849
1272.0063610318002	0.999999690952982
1272.0163610818006	0.9999996909570388
1272.0263611318007	0.9999996909622143
1272.036361181801	0.9999996909669018
1272.0463612318013	0.9999996909713598
1272.0563612818016	0.9999996909775779
1272.0663613318018	0.9999996909833152
1272.076361381802	0.9999996909872062
1272.0863614318023	0.9999996909915275
1272.0963614818024	0.9999996909965728
1272.1063615318028	0.9999996910016866
1272.116361581803	0.9999996910062889
1272.1263616318033	0.9999996910111362
1272.1363616818035	0.999999691016684
1272.1463617318038	0.9999996910217187
1272.156361781804	0.9999996910259682
1272.1663618318044	0.9999996910299563
1272.1763618818045	0.9999996910348137
1272.1863619318049	0.9999996910398987
1272.196361981805	0.9999996910453075
1272.2063620318054	0.9999996910507513
1272.2163620818055	0.9999996910564438
1272.2263621318057	0.9999996910613774
1272.236362181806	0.9999996910656744
1272.2463622318062	0.9999996910696678
1272.2563622818066	0.9999996910747666
1272.2663623318067	0.9999996910806461
1272.276362381807	0.9999996910850745
1272.2863624318072	0.9999996910899016
1272.2963624818076	0.9999996910953842
1272.3063625318077	0.9999996911003823
1272.316362581808	0.9999996911043488
1272.3263626318083	0.9999996911087659
1272.3363626818086	0.9999996911137101
1272.3463627318088	0.999999691118145
1272.3563627818091	0.9999996911227711
1272.3663628318093	0.9999996911284699
1272.3763628818094	0.9999996911341914
1272.3863629318098	0.9999996911383775
1272.39636298181	0.9999996911425396
1272.4063630318103	0.9999996911473592
1272.4163630818105	0.9999996911527366
1272.4263631318108	0.9999996911583703
1272.436363181811	0.9999996911642473
1272.4463632318113	0.999999691168876
1272.4563632818115	0.9999996911729828
1272.4663633318119	0.9999996911777221
1272.476363381812	0.9999996911820774
1272.4863634318124	0.9999996911861957
1272.4963634818125	0.9999996911902308
1272.5063635318127	0.9999996911951441
1272.516363581813	0.9999996912003647
1272.5263636318132	0.9999996912052115
1272.5363636818136	0.9999996912101046
1272.5463637318137	0.9999996912148642
1272.556363781814	0.9999996912194922
1272.5663638318142	0.9999996912245165
1272.5763638818146	0.9999996912292574
1272.5863639318147	0.999999691234534
1272.596363981815	0.9999996912404167
1272.6063640318152	0.9999996912452093
1272.6163640818156	0.999999691249788
1272.6263641318158	0.999999691254848
1272.6363641818161	0.9999996912597308
1272.6463642318163	0.9999996912635161
1272.6563642818164	0.9999996912676089
1272.6663643318168	0.9999996912725186
1272.676364381817	0.999999691277654
1272.6863644318173	0.9999996912823506
1272.6963644818175	0.9999996912874927
1272.7063645318178	0.9999996912929632
1272.716364581818	0.9999996912976176
1272.7263646318183	0.9999996913021686
1272.7363646818185	0.9999996913072274
1272.7463647318189	0.9999996913130794
1272.756364781819	0.9999996913182668
1272.7663648318194	0.9999996913230754
1272.7763648818195	0.9999996913278013
1272.78636493182	0.9999996913322513
1272.79636498182	0.9999996913367907
1272.8063650318202	0.9999996913411884
1272.8163650818205	0.9999996913456403
1272.8263651318207	0.9999996913510155
1272.836365181821	0.9999996913566218
1272.8463652318212	0.999999691361711
1272.8563652818216	0.9999996913666205
1272.8663653318217	0.9999996913711641
1272.876365381822	0.9999996913754653
1272.8863654318222	0.999999691379265
1272.8963654818226	0.9999996913838194
1272.9063655318228	0.9999996913896759
1272.9163655818231	0.9999996913948984
1272.9263656318233	0.9999996913995668
1272.9363656818234	0.9999996914047558
1272.9463657318238	0.9999996914099986
1272.956365781824	0.9999996914138896
1272.9663658318243	0.9999996914182
1272.9763658818244	0.9999996914236429
1272.9863659318248	0.9999996914285021
1272.996365981825	0.9999996914335649
1273.0063660318253	0.9999996914390077
1273.0163660818255	0.9999996914439601
1273.0263661318259	0.9999996914481112
1273.036366181826	0.9999996914520579
1273.0463662318264	0.9999996914566189
1273.0563662818265	0.9999996914615974
1273.0663663318269	0.9999996914668438
1273.076366381827	0.9999996914724846
1273.0863664318272	0.9999996914777718
1273.0963664818275	0.9999996914822582
1273.1063665318277	0.9999996914864554
1273.116366581828	0.9999996914906325
1273.1263666318282	0.9999996914955941
1273.1363666818286	0.9999996915010704
1273.1463667318287	0.999999691506583
1273.156366781829	0.9999996915118793
1273.1663668318292	0.9999996915167766
1273.1763668818296	0.9999996915209681
1273.1863669318298	0.9999996915253196
1273.1963669818301	0.9999996915297943
1273.2063670318303	0.9999996915343342
1273.2163670818306	0.9999996915392133
1273.2263671318308	0.9999996915447764
1273.236367181831	0.9999996915509874
1273.2463672318313	0.9999996915561443
1273.2563672818314	0.9999996915603242
1273.2663673318318	0.9999996915646303
1273.276367381832	0.9999996915696507
1273.2863674318323	0.9999996915744407
1273.2963674818325	0.9999996915790876
1273.3063675318328	0.9999996915847054
1273.316367581833	0.9999996915900493
1273.3263676318334	0.9999996915943761
1273.3363676818335	0.9999996915988194
1273.3463677318339	0.9999996916033861
1273.356367781834	0.9999996916082319
1273.3663678318342	0.9999996916132632
1273.3763678818345	0.99999969161778
1273.3863679318347	0.9999996916234577
1273.396367981835	0.9999996916289471
1273.4063680318352	0.9999996916337609
1273.4163680818356	0.9999996916380747
1273.4263681318357	0.9999996916416701
1273.436368181836	0.9999996916459886
1273.4463682318362	0.9999996916504972
1273.4563682818366	0.9999996916554125
1273.4663683318367	0.99999969166048
1273.4763683818371	0.9999996916659772
1273.4863684318373	0.9999996916706461
1273.4963684818376	0.9999996916747803
1273.5063685318378	0.9999996916798438
1273.516368581838	0.999999691685113
1273.5263686318383	0.9999996916895958
1273.5363686818384	0.999999691694207
1273.5463687318388	0.9999996916999
1273.556368781839	0.9999996917052124
1273.5663688318393	0.9999996917099364
1273.5763688818395	0.9999996917141616
1273.5863689318398	0.9999996917182686
1273.59636898184	0.9999996917221856
1273.6063690318404	0.9999996917269486
1273.6163690818405	0.999999691732453
1273.6263691318409	0.9999996917385422
1273.636369181841	0.9999996917438475
1273.6463692318414	0.9999996917484132
1273.6563692818415	0.9999996917531611
1273.6663693318417	0.9999996917581939
1273.676369381842	0.9999996917632762
1273.6863694318422	0.9999996917678277
1273.6963694818426	0.9999996917729385
1273.7063695318427	0.9999996917782578
1273.716369581843	0.9999996917839632
1273.7263696318432	0.9999996917890432
1273.7363696818436	0.9999996917928211
1273.7463697318437	0.9999996917961633
1273.7563697818441	0.9999996918004491
1273.7663698318443	0.9999996918058729
1273.7763698818446	0.9999996918114803
1273.7863699318448	0.9999996918170506
1273.796369981845	0.9999996918227344
1273.8063700318453	0.9999996918279055
1273.8163700818454	0.9999996918321025
1273.8263701318458	0.9999996918363934
1273.836370181846	0.9999996918411219
1273.8463702318463	0.9999996918472884
1273.8563702818465	0.9999996918520865
1273.8663703318468	0.9999996918567858
1273.876370381847	0.9999996918620844
1273.8863704318474	0.9999996918662902
1273.8963704818475	0.9999996918705513
1273.9063705318479	0.9999996918739636
1273.916370581848	0.9999996918783607
1273.9263706318484	0.9999996918842272
1273.9363706818485	0.9999996918900724
1273.9463707318487	0.9999996918952152
1273.956370781849	0.9999996919002065
1273.9663708318492	0.9999996919044394
1273.9763708818496	0.9999996919084859
1273.9863709318497	0.9999996919128155
1273.99637098185	0.9999996919174032
1274.0063710318502	0.9999996919224649
1274.0163710818506	0.999999691927758
1274.0263711318507	0.9999996919325271
1274.036371181851	0.9999996919373679
1274.0463712318513	0.9999996919421401
1274.0563712818516	0.9999996919461267
1274.0663713318518	0.9999996919501076
1274.0763713818521	0.9999996919545721
1274.0863714318523	0.9999996919600356
1274.0963714818524	0.9999996919650209
1274.1063715318528	0.999999691969974
1274.116371581853	0.9999996919752087
1274.1263716318533	0.999999691979914
1274.1363716818535	0.9999996919844168
1274.1463717318538	0.9999996919891072
1274.156371781854	0.9999996919944969
1274.1663718318543	0.9999996920001408
1274.1763718818545	0.9999996920059374
1274.1863719318549	0.9999996920108813
1274.196371981855	0.9999996920161474
1274.2063720318554	0.999999692020883
1274.2163720818555	0.9999996920246744
1274.2263721318557	0.9999996920289446
1274.236372181856	0.9999996920339003
1274.2463722318562	0.9999996920391363
1274.2563722818566	0.9999996920445323
1274.2663723318567	0.9999996920496879
1274.276372381857	0.9999996920548041
1274.2863724318572	0.9999996920601544
1274.2963724818576	0.999999692064251
1274.3063725318577	0.9999996920680979
1274.316372581858	0.9999996920724209
1274.3263726318582	0.9999996920783945
1274.3363726818586	0.9999996920849825
1274.3463727318588	0.9999996920899219
1274.3563727818591	0.9999996920945969
1274.3663728318593	0.9999996920988373
1274.3763728818594	0.9999996921033331
1274.3863729318598	0.9999996921078882
1274.39637298186	0.9999996921118309
1274.4063730318603	0.9999996921171653
1274.4163730818605	0.9999996921229506
1274.4263731318608	0.99999969212755
1274.436373181861	0.9999996921321248
1274.4463732318613	0.9999996921362003
1274.4563732818615	0.9999996921401753
1274.4663733318619	0.9999996921447865
1274.476373381862	0.9999996921495203
1274.4863734318624	0.9999996921551787
1274.4963734818625	0.9999996921615917
1274.506373531863	0.9999996921664326
1274.516373581863	0.999999692170063
1274.5263736318632	0.9999996921737956
1274.5363736818636	0.9999996921776364
1274.5463737318637	0.9999996921823332
1274.556373781864	0.9999996921874277
1274.5663738318642	0.9999996921925756
1274.5763738818646	0.9999996921978889
1274.5863739318647	0.9999996922026885
1274.596373981865	0.9999996922070276
1274.6063740318652	0.9999996922111367
1274.6163740818656	0.9999996922156175
1274.6263741318658	0.9999996922203698
1274.6363741818661	0.9999996922252817
1274.6463742318663	0.999999692230898
1274.6563742818664	0.9999996922367023
1274.6663743318668	0.9999996922412815
1274.676374381867	0.9999996922453086
1274.6863744318673	0.9999996922497788
1274.6963744818675	0.9999996922546157
1274.7063745318678	0.9999996922598776
1274.716374581868	0.9999996922652523
1274.7263746318683	0.9999996922704498
1274.7363746818685	0.9999996922760211
1274.7463747318689	0.9999996922815136
1274.756374781869	0.9999996922861123
1274.7663748318694	0.9999996922913642
1274.7763748818695	0.9999996922962151
1274.78637493187	0.9999996923006268
1274.79637498187	0.9999996923060027
1274.8063750318702	0.9999996923116324
1274.8163750818705	0.9999996923174742
1274.8263751318707	0.9999996923219628
1274.836375181871	0.9999996923256083
1274.8463752318712	0.9999996923295349
1274.8563752818716	0.9999996923341703
1274.8663753318717	0.999999692339177
1274.876375381872	0.9999996923436942
1274.8863754318722	0.9999996923484704
1274.8963754818726	0.9999996923544187
1274.9063755318728	0.9999996923598149
1274.9163755818731	0.9999996923643943
1274.9263756318733	0.9999996923687493
1274.9363756818736	0.9999996923732424
1274.9463757318738	0.9999996923785538
1274.956375781874	0.9999996923837028
1274.9663758318743	0.9999996923879776
1274.9763758818744	0.9999996923931154
1274.9863759318748	0.9999996923974228
1274.996375981875	0.9999996924006715
1275.0063760318753	0.9999996924044923
1275.0163760818755	0.9999996924082895
1275.0263761318758	0.9999996924133742
1275.036376181876	0.9999996924190344
1275.0463762318764	0.9999996924240904
1275.0563762818765	0.99999969242959
1275.0663763318769	0.9999996924349478
1275.076376381877	0.999999692439159
1275.0863764318772	0.9999996924430901
1275.0963764818775	0.9999996924474874
1275.1063765318777	0.9999996924526484
1275.116376581878	0.9999996924580282
1275.1263766318782	0.9999996924629586
1275.1363766818786	0.9999996924674863
1275.1463767318787	0.9999996924716653
1275.156376781879	0.9999996924757405
1275.1663768318792	0.9999996924799839
1275.1763768818796	0.9999996924847115
1275.1863769318797	0.9999996924902143
1275.1963769818801	0.9999996924959476
1275.2063770318803	0.9999996925011004
1275.2163770818806	0.9999996925062776
1275.2263771318808	0.9999996925113069
1275.236377181881	0.9999996925158323
1275.2463772318813	0.9999996925206784
1275.2563772818814	0.9999996925258428
1275.2663773318818	0.9999996925312423
1275.276377381882	0.9999996925370654
1275.2863774318823	0.9999996925422265
1275.2963774818825	0.9999996925464018
1275.3063775318828	0.9999996925514547
1275.316377581883	0.9999996925561371
1275.3263776318834	0.9999996925611209
1275.3363776818835	0.9999996925661335
1275.3463777318839	0.9999996925712308
1275.356377781884	0.9999996925763452
1275.3663778318844	0.9999996925814585
1275.3763778818845	0.9999996925867601
1275.3863779318847	0.9999996925918074
1275.396377981885	0.9999996925957508
1275.4063780318852	0.999999692599576
1275.4163780818856	0.9999996926043012
1275.4263781318857	0.9999996926092625
1275.436378181886	0.999999692615048
1275.4463782318862	0.9999996926193697
1275.4563782818866	0.9999996926238008
1275.4663783318867	0.9999996926288831
1275.4763783818871	0.9999996926330503
1275.4863784318873	0.9999996926372949
1275.4963784818876	0.9999996926410742
1275.5063785318878	0.9999996926458341
1275.516378581888	0.999999692651558
1275.5263786318883	0.9999996926559319
1275.5363786818884	0.9999996926600866
1275.5463787318888	0.9999996926649194
1275.556378781889	0.999999692669045
1275.5663788318893	0.9999996926733877
1275.5763788818895	0.9999996926781445
1275.5863789318898	0.9999996926835367
1275.59637898189	0.9999996926893242
1275.6063790318904	0.9999996926943806
1275.6163790818905	0.9999996926987473
1275.6263791318909	0.9999996927031669
1275.636379181891	0.9999996927076013
1275.6463792318914	0.9999996927119399
1275.6563792818915	0.9999996927166536
1275.6663793318917	0.9999996927215751
1275.676379381892	0.9999996927273276
1275.6863794318922	0.9999996927327158
1275.6963794818926	0.9999996927374751
1275.7063795318927	0.9999996927417324
1275.716379581893	0.999999692746235
1275.7263796318932	0.9999996927514283
1275.7363796818936	0.9999996927567201
1275.7463797318937	0.9999996927627632
1275.756379781894	0.9999996927682753
1275.7663798318943	0.999999692773316
1275.7763798818946	0.9999996927771276
1275.7863799318948	0.9999996927814039
1275.7963799818951	0.9999996927854772
1275.8063800318953	0.9999996927905315
1275.8163800818954	0.9999996927967401
1275.8263801318958	0.999999692802394
1275.836380181896	0.9999996928075753
1275.8463802318963	0.9999996928125804
1275.8563802818965	0.9999996928173491
1275.8663803318968	0.9999996928217899
1275.876380381897	0.999999692826961
1275.8863804318974	0.9999996928323613
1275.8963804818975	0.9999996928383043
1275.9063805318979	0.9999996928428041
1275.916380581898	0.9999996928470907
1275.9263806318984	0.9999996928511407
1275.9363806818985	0.9999996928545772
1275.9463807318987	0.9999996928594932
1275.956380781899	0.9999996928640115
1275.9663808318992	0.9999996928686155
1275.9763808818996	0.999999692873831
1275.9863809318997	0.9999996928787696
1275.9963809819	0.9999996928838741
1276.0063810319002	0.9999996928887543
1276.0163810819006	0.999999692892768
1276.0263811319007	0.9999996928978125
1276.036381181901	0.9999996929023228
1276.0463812319013	0.9999996929071918
1276.0563812819016	0.9999996929113776
1276.0663813319018	0.999999692915034
1276.0763813819021	0.9999996929195104
1276.0863814319023	0.9999996929245966
1276.0963814819024	0.9999996929288139
1276.1063815319028	0.9999996929329896
1276.116381581903	0.9999996929381004
1276.1263816319033	0.9999996929429017
1276.1363816819035	0.9999996929479505
1276.1463817319038	0.9999996929529568
1276.156381781904	0.9999996929587159
1276.1663818319043	0.9999996929640694
1276.1763818819045	0.9999996929684808
1276.1863819319049	0.999999692973613
1276.196381981905	0.9999996929785814
1276.2063820319054	0.9999996929835806
1276.2163820819055	0.99999969298811
1276.2263821319057	0.9999996929929379
1276.236382181906	0.9999996929977444
1276.2463822319062	0.9999996930030426
1276.2563822819066	0.9999996930081856
1276.2663823319067	0.9999996930131371
1276.276382381907	0.9999996930174476
1276.2863824319072	0.9999996930224764
1276.2963824819076	0.9999996930277812
1276.3063825319077	0.9999996930337574
1276.316382581908	0.9999996930396118
1276.3263826319082	0.9999996930445605
1276.3363826819086	0.9999996930487507
1276.3463827319088	0.9999996930527411
1276.3563827819091	0.9999996930576236
1276.3663828319093	0.9999996930624485
1276.3763828819094	0.9999996930675968
1276.3863829319098	0.9999996930733855
1276.39638298191	0.9999996930780546
1276.4063830319103	0.9999996930822641
1276.4163830819105	0.9999996930863553
1276.4263831319108	0.999999693090809
1276.436383181911	0.9999996930956486
1276.4463832319113	0.9999996931002239
1276.4563832819115	0.9999996931062777
1276.4663833319119	0.9999996931122638
1276.476383381912	0.9999996931163344
1276.4863834319124	0.9999996931206875
1276.4963834819125	0.9999996931239705
1276.506383531913	0.9999996931284656
1276.516383581913	0.9999996931337602
1276.5263836319132	0.9999996931391644
1276.5363836819135	0.9999996931438188
1276.5463837319137	0.9999996931479264
1276.556383781914	0.9999996931520208
1276.5663838319142	0.9999996931564207
1276.5763838819146	0.9999996931605618
1276.5863839319147	0.9999996931650552
1276.596383981915	0.9999996931703428
1276.6063840319152	0.9999996931753651
1276.6163840819156	0.9999996931804689
1276.6263841319158	0.9999996931850246
1276.6363841819161	0.9999996931890592
1276.6463842319163	0.9999996931938382
1276.6563842819164	0.9999996931984592
1276.6663843319168	0.9999996932031479
1276.676384381917	0.9999996932084452
1276.6863844319173	0.9999996932141816
1276.6963844819174	0.9999996932195624
1276.7063845319178	0.9999996932236553
1276.716384581918	0.9999996932279834
1276.7263846319183	0.9999996932333336
1276.7363846819185	0.9999996932380996
1276.7463847319189	0.9999996932429439
1276.756384781919	0.9999996932483342
1276.7663848319194	0.9999996932539446
1276.7763848819195	0.9999996932588544
1276.7863849319199	0.9999996932637092
1276.79638498192	0.9999996932691879
1276.8063850319202	0.9999996932742623
1276.8163850819205	0.9999996932789852
1276.8263851319207	0.9999996932840725
1276.836385181921	0.9999996932889361
1276.8463852319212	0.9999996932939481
1276.8563852819216	0.9999996932985905
1276.8663853319217	0.9999996933030492
1276.876385381922	0.9999996933081771
1276.8863854319222	0.9999996933129728
1276.8963854819226	0.9999996933184474
1276.9063855319228	0.9999996933226833
1276.9163855819231	0.9999996933273605
1276.9263856319233	0.9999996933323771
1276.9363856819236	0.9999996933366196
1276.9463857319238	0.9999996933413322
1276.956385781924	0.999999693345874
1276.9663858319243	0.999999693351034
1276.9763858819244	0.9999996933554024
1276.9863859319248	0.9999996933595628
1276.996385981925	0.9999996933648624
1277.0063860319253	0.9999996933694474
1277.0163860819255	0.9999996933737342
1277.0263861319258	0.9999996933790273
1277.036386181926	0.9999996933834158
1277.0463862319264	0.9999996933873027
1277.0563862819265	0.9999996933914316
1277.0663863319269	0.9999996933957468
1277.076386381927	0.9999996934008096
1277.0863864319272	0.9999996934064602
1277.0963864819275	0.9999996934118829
1277.1063865319277	0.9999996934167533
1277.116386581928	0.9999996934209712
1277.1263866319282	0.999999693425591
1277.1363866819286	0.9999996934303339
1277.1463867319287	0.9999996934343292
1277.156386781929	0.9999996934388808
1277.1663868319292	0.9999996934437737
1277.1763868819296	0.9999996934486669
1277.1863869319297	0.999999693453113
1277.1963869819301	0.9999996934573239
1277.2063870319303	0.999999693462027
1277.2163870819306	0.9999996934672422
1277.2263871319308	0.9999996934729846
1277.236387181931	0.9999996934783354
1277.2463872319313	0.9999996934835476
1277.2563872819314	0.9999996934890626
1277.2663873319318	0.9999996934940798
1277.276387381932	0.9999996934981646
1277.2863874319323	0.9999996935030231
1277.2963874819325	0.999999693508549
1277.3063875319328	0.9999996935135385
1277.316387581933	0.999999693517547
1277.3263876319334	0.9999996935224073
1277.3363876819335	0.9999996935282348
1277.3463877319339	0.9999996935326831
1277.356387781934	0.9999996935372034
1277.3663878319344	0.9999996935419574
1277.3763878819345	0.9999996935468098
1277.3863879319347	0.9999996935522225
1277.396387981935	0.9999996935575852
1277.4063880319352	0.9999996935636897
1277.4163880819356	0.999999693568596
1277.4263881319357	0.9999996935725879
1277.436388181936	0.9999996935770392
1277.4463882319362	0.9999996935814887
1277.4563882819366	0.9999996935865025
1277.4663883319367	0.9999996935911734
1277.476388381937	0.999999693595025
1277.4863884319373	0.9999996935988623
1277.4963884819376	0.9999996936032699
1277.5063885319378	0.9999996936081686
1277.516388581938	0.999999693612374
1277.5263886319383	0.9999996936172216
1277.5363886819384	0.9999996936229016
1277.5463887319388	0.9999996936278416
1277.556388781939	0.9999996936327787
1277.5663888319393	0.9999996936381828
1277.5763888819395	0.9999996936421303
1277.5863889319398	0.9999996936459238
1277.59638898194	0.9999996936509381
1277.6063890319404	0.99999969365578
1277.6163890819405	0.9999996936601833
1277.6263891319409	0.9999996936643292
1277.636389181941	0.9999996936687429
1277.6463892319414	0.9999996936734066
1277.6563892819415	0.9999996936785546
1277.6663893319417	0.9999996936841459
1277.676389381942	0.9999996936890523
1277.6863894319422	0.9999996936932233
1277.6963894819426	0.9999996936979615
1277.7063895319427	0.9999996937033196
1277.716389581943	0.9999996937083214
1277.7263896319432	0.9999996937129441
1277.7363896819436	0.9999996937180503
1277.7463897319437	0.9999996937230948
1277.756389781944	0.999999693727679
1277.7663898319443	0.9999996937325487
1277.7763898819446	0.9999996937376352
1277.7863899319448	0.9999996937423357
1277.7963899819451	0.9999996937470378
1277.8063900319453	0.9999996937513901
1277.8163900819454	0.9999996937562078
1277.8263901319458	0.9999996937616157
1277.836390181946	0.9999996937667084
1277.8463902319463	0.999999693771564
1277.8563902819465	0.9999996937760366
1277.8663903319468	0.9999996937819182
1277.876390381947	0.9999996937873552
1277.8863904319473	0.9999996937917185
1277.8963904819475	0.9999996937967651
1277.9063905319479	0.999999693801854
1277.916390581948	0.999999693806859
1277.9263906319484	0.999999693811178
1277.9363906819485	0.9999996938155965
1277.9463907319487	0.9999996938202503
1277.956390781949	0.9999996938245934
1277.9663908319492	0.9999996938297808
1277.9763908819496	0.9999996938354756
1277.9863909319497	0.9999996938400869
1277.99639098195	0.9999996938439698
1278.0063910319502	0.9999996938481852
1278.0163910819506	0.9999996938525553
1278.0263911319507	0.9999996938574396
1278.036391181951	0.9999996938629375
1278.0463912319512	0.9999996938679393
1278.0563912819516	0.999999693871981
1278.0663913319518	0.9999996938764983
1278.0763913819521	0.99999969388165
1278.0863914319523	0.9999996938860373
1278.0963914819524	0.9999996938908584
1278.1063915319528	0.9999996938959236
1278.116391581953	0.9999996939000259
1278.1263916319533	0.9999996939044956
1278.1363916819535	0.9999996939092677
1278.1463917319538	0.999999693913302
1278.156391781954	0.9999996939175151
1278.1663918319543	0.9999996939229162
1278.1763918819545	0.9999996939287927
1278.1863919319549	0.999999693933716
1278.196391981955	0.999999693938555
1278.2063920319554	0.9999996939437054
1278.2163920819555	0.9999996939484124
1278.226392131956	0.9999996939529365
1278.236392181956	0.9999996939578472
1278.2463922319562	0.999999693962743
1278.2563922819566	0.9999996939672485
1278.2663923319567	0.9999996939714625
1278.276392381957	0.9999996939766193
1278.2863924319572	0.9999996939814788
1278.2963924819576	0.9999996939860415
1278.3063925319577	0.9999996939917363
1278.316392581958	0.999999693997193
1278.3263926319582	0.9999996940022765
1278.3363926819586	0.9999996940072418
1278.3463927319588	0.9999996940120444
1278.3563927819591	0.9999996940169004
1278.3663928319593	0.9999996940212692
1278.3763928819594	0.9999996940260714
1278.3863929319598	0.9999996940307203
1278.39639298196	0.9999996940355601
1278.4063930319603	0.9999996940409126
1278.4163930819605	0.9999996940453851
1278.4263931319608	0.9999996940497679
1278.436393181961	0.9999996940544348
1278.4463932319613	0.9999996940593099
1278.4563932819615	0.9999996940642231
1278.4663933319619	0.9999996940692016
1278.476393381962	0.9999996940746323
1278.4863934319624	0.9999996940799207
1278.4963934819625	0.999999694084275
1278.5063935319629	0.9999996940888989
1278.516393581963	0.9999996940936765
1278.5263936319632	0.9999996940981327
1278.5363936819635	0.9999996941036166
1278.5463937319637	0.9999996941088848
1278.556393781964	0.9999996941127146
1278.5663938319642	0.9999996941160453
1278.5763938819646	0.9999996941202168
1278.5863939319647	0.9999996941246831
1278.596393981965	0.9999996941291956
1278.6063940319652	0.999999694134776
1278.6163940819656	0.9999996941404733
1278.6263941319658	0.9999996941451765
1278.6363941819661	0.9999996941503511
1278.6463942319663	0.9999996941550057
1278.6563942819666	0.9999996941590386
1278.6663943319668	0.9999996941638243
1278.676394381967	0.9999996941688445
1278.6863944319673	0.9999996941734045
1278.6963944819674	0.9999996941783805
1278.7063945319678	0.9999996941832425
1278.716394581968	0.9999996941871251
1278.7263946319683	0.9999996941909605
1278.7363946819685	0.9999996941965396
1278.7463947319688	0.9999996942027668
1278.756394781969	0.9999996942072162
1278.7663948319694	0.9999996942114259
1278.7763948819695	0.9999996942161163
1278.7863949319699	0.9999996942212449
1278.79639498197	0.9999996942262044
1278.8063950319702	0.999999694231094
1278.8163950819705	0.9999996942366939
1278.8263951319707	0.9999996942411322
1278.836395181971	0.9999996942463136
1278.8463952319712	0.999999694251769
1278.8563952819716	0.9999996942564635
1278.8663953319717	0.9999996942606896
1278.876395381972	0.9999996942651272
1278.8863954319722	0.9999996942698649
1278.8963954819726	0.9999996942744722
1278.9063955319727	0.9999996942791205
1278.9163955819731	0.9999996942841723
1278.9263956319733	0.9999996942886081
1278.9363956819736	0.9999996942933473
1278.9463957319738	0.9999996942988062
1278.956395781974	0.9999996943042712
1278.9663958319743	0.9999996943096691
1278.9763958819744	0.9999996943143359
1278.9863959319748	0.9999996943186579
1278.996395981975	0.9999996943231432
1279.0063960319753	0.9999996943275162
1279.0163960819755	0.9999996943323932
1279.0263961319758	0.999999694336917
1279.036396181976	0.999999694341081
1279.0463962319764	0.999999694345963
1279.0563962819765	0.9999996943509598
1279.0663963319769	0.9999996943555934
1279.076396381977	0.9999996943606918
1279.0863964319774	0.9999996943648783
1279.0963964819775	0.9999996943691558
1279.1063965319777	0.9999996943747468
1279.116396581978	0.9999996943809101
1279.1263966319782	0.9999996943853569
1279.1363966819786	0.9999996943888659
1279.1463967319787	0.9999996943934976
1279.156396781979	0.9999996943985731
1279.1663968319792	0.9999996944033702
1279.1763968819796	0.9999996944086925
1279.1863969319797	0.9999996944135554
1279.1963969819801	0.9999996944173557
1279.2063970319803	0.9999996944217804
1279.2163970819806	0.9999996944258617
1279.2263971319808	0.999999694430581
1279.236397181981	0.9999996944359181
1279.2463972319813	0.9999996944411054
1279.2563972819814	0.9999996944460813
1279.2663973319818	0.9999996944511259
1279.276397381982	0.9999996944571946
1279.2863974319823	0.9999996944615153
1279.2963974819825	0.9999996944652875
1279.3063975319828	0.9999996944701868
1279.316397581983	0.9999996944761597
1279.3263976319834	0.9999996944813991
1279.3363976819835	0.9999996944852264
1279.3463977319839	0.9999996944895556
1279.356397781984	0.9999996944939826
1279.3663978319844	0.9999996944982392
1279.3763978819845	0.9999996945034262
1279.3863979319847	0.9999996945088305
1279.396397981985	0.9999996945137235
1279.4063980319852	0.9999996945188285
1279.4163980819856	0.9999996945238415
1279.4263981319857	0.9999996945288354
1279.436398181986	0.9999996945333023
1279.4463982319862	0.9999996945382937
1279.4563982819866	0.9999996945430719
1279.4663983319867	0.999999694547235
1279.476398381987	0.9999996945519022
1279.4863984319873	0.9999996945571814
1279.4963984819876	0.9999996945622944
1279.5063985319878	0.9999996945667992
1279.5163985819881	0.9999996945709289
1279.5263986319883	0.9999996945753306
1279.5363986819884	0.9999996945801293
1279.5463987319888	0.9999996945844065
1279.556398781989	0.999999694589465
1279.5663988319893	0.9999996945939282
1279.5763988819895	0.9999996945982983
1279.5863989319898	0.999999694603494
1279.59639898199	0.9999996946085651
1279.6063990319903	0.9999996946136498
1279.6163990819905	0.9999996946188127
1279.6263991319909	0.99999969462362
1279.636399181991	0.9999996946279879
1279.6463992319914	0.999999694633111
1279.6563992819915	0.999999694637405
1279.6663993319917	0.999999694641256
1279.676399381992	0.9999996946450656
1279.6863994319922	0.9999996946505076
1279.6963994819926	0.9999996946552522
1279.7063995319927	0.9999996946595959
1279.716399581993	0.9999996946651657
1279.7263996319932	0.999999694670335
1279.7363996819936	0.9999996946752964
1279.7463997319937	0.9999996946799393
1279.756399781994	0.999999694684848
1279.7663998319942	0.9999996946898158
1279.7763998819946	0.9999996946946265
1279.7863999319948	0.9999996946989325
1279.7963999819951	0.9999996947034133
1279.8064000319953	0.9999996947087736
1279.8164000819954	0.9999996947141104
1279.8264001319958	0.999999694718485
1279.836400181996	0.9999996947230005
1279.8464002319963	0.9999996947278724
1279.8564002819965	0.9999996947326837
1279.8664003319968	0.9999996947375536
1279.876400381997	0.9999996947425109
1279.8864004319973	0.9999996947482219
1279.8964004819975	0.9999996947525742
1279.9064005319979	0.9999996947565483
1279.916400581998	0.9999996947612259
1279.9264006319984	0.9999996947666164
1279.9364006819985	0.9999996947718138
1279.946400731999	0.9999996947772202
1279.956400781999	0.999999694781639
1279.9664008319992	0.9999996947859702
1279.9764008819996	0.9999996947904408
1279.9864009319997	0.9999996947954445
1279.996400982	0.9999996947999628
1280.0064010320002	0.9999996948039477
1280.0164010820006	0.9999996948090593
1280.0264011320007	0.9999996948145784
1280.036401182001	0.9999996948199111
1280.0464012320012	0.9999996948244875
1280.0564012820016	0.999999694828956
1280.0664013320018	0.99999969483398
1280.0764013820021	0.9999996948383116
1280.0864014320023	0.9999996948423246
1280.0964014820024	0.999999694847219
1280.1064015320028	0.9999996948516606
1280.116401582003	0.9999996948554429
1280.1264016320033	0.9999996948605514
1280.1364016820035	0.9999996948653067
1280.1464017320038	0.9999996948702413
1280.156401782004	0.9999996948755172
1280.1664018320043	0.9999996948798979
1280.1764018820045	0.9999996948844719
1280.1864019320049	0.999999694889525
1280.196401982005	0.9999996948946971
1280.2064020320054	0.9999996948992572
1280.2164020820055	0.9999996949034541
1280.226402132006	0.9999996949083519
1280.236402182006	0.9999996949123242
1280.2464022320062	0.9999996949171787
1280.2564022820065	0.9999996949230138
1280.2664023320067	0.9999996949280693
1280.276402382007	0.999999694932297
1280.2864024320072	0.9999996949362783
1280.2964024820076	0.9999996949411643
1280.3064025320077	0.9999996949462308
1280.316402582008	0.9999996949505837
1280.3264026320082	0.9999996949550696
1280.3364026820086	0.999999694960069
1280.3464027320088	0.9999996949655151
1280.3564027820091	0.9999996949707731
1280.3664028320093	0.9999996949760552
1280.3764028820096	0.9999996949811738
1280.3864029320098	0.9999996949858256
1280.39640298201	0.9999996949905969
1280.4064030320103	0.9999996949954288
1280.4164030820104	0.9999996950004064
1280.4264031320108	0.999999695005095
1280.436403182011	0.999999695009146
1280.4464032320113	0.9999996950134078
1280.4564032820115	0.9999996950183014
1280.4664033320119	0.9999996950229488
1280.476403382012	0.9999996950278875
1280.4864034320124	0.9999996950329738
1280.4964034820125	0.9999996950379341
1280.5064035320129	0.9999996950435582
1280.516403582013	0.9999996950488833
1280.5264036320132	0.9999996950537012
1280.5364036820135	0.9999996950575256
1280.5464037320137	0.9999996950617173
1280.556403782014	0.9999996950668703
1280.5664038320142	0.9999996950721353
1280.5764038820146	0.9999996950773541
1280.5864039320147	0.999999695082039
1280.596403982015	0.9999996950863194
1280.6064040320152	0.9999996950905041
1280.6164040820156	0.9999996950942074
1280.6264041320158	0.9999996950982956
1280.6364041820161	0.9999996951041156
1280.6464042320163	0.9999996951088268
1280.6564042820166	0.999999695113421
1280.6664043320168	0.9999996951188246
1280.676404382017	0.9999996951234916
1280.6864044320173	0.9999996951284787
1280.6964044820174	0.999999695133376
1280.7064045320178	0.9999996951376597
1280.716404582018	0.999999695142124
1280.7264046320183	0.9999996951470648
1280.7364046820185	0.9999996951520013
1280.7464047320188	0.9999996951559293
1280.756404782019	0.9999996951600401
1280.7664048320194	0.9999996951646438
1280.7764048820195	0.9999996951684477
1280.7864049320199	0.9999996951734389
1280.79640498202	0.9999996951791232
1280.8064050320204	0.9999996951842124
1280.8164050820205	0.9999996951889999
1280.8264051320207	0.9999996951938576
1280.836405182021	0.9999996951991477
1280.8464052320212	0.9999996952033954
1280.8564052820216	0.9999996952076817
1280.8664053320217	0.9999996952126039
1280.876405382022	0.9999996952179828
1280.8864054320222	0.999999695222638
1280.8964054820226	0.9999996952273758
1280.9064055320227	0.9999996952324529
1280.9164055820231	0.9999996952370934
1280.9264056320233	0.9999996952409861
1280.9364056820236	0.999999695245647
1280.9464057320238	0.9999996952509188
1280.956405782024	0.9999996952558934
1280.9664058320243	0.9999996952611252
1280.9764058820244	0.9999996952660056
1280.9864059320248	0.999999695271075
1280.996405982025	0.9999996952755698
1281.0064060320253	0.9999996952805893
1281.0164060820255	0.9999996952862161
1281.0264061320258	0.9999996952912159
1281.036406182026	0.9999996952958609
1281.0464062320264	0.9999996953008546
1281.0564062820265	0.9999996953058568
1281.0664063320269	0.9999996953104282
1281.076406382027	0.9999996953150313
1281.0864064320274	0.9999996953193657
1281.0964064820275	0.9999996953238844
1281.1064065320277	0.9999996953280349
1281.116406582028	0.9999996953335094
1281.1264066320282	0.9999996953392333
1281.1364066820286	0.9999996953444287
1281.1464067320287	0.9999996953494833
1281.156406782029	0.9999996953537302
1281.1664068320292	0.9999996953579885
1281.1764068820296	0.9999996953634291
1281.1864069320297	0.9999996953680506
1281.19640698203	0.9999996953729166
1281.2064070320303	0.9999996953784365
1281.2164070820306	0.9999996953830054
1281.2264071320308	0.9999996953878864
1281.2364071820311	0.9999996953920343
1281.2464072320313	0.9999996953960808
1281.2564072820314	0.9999996954003186
1281.2664073320318	0.9999996954051941
1281.276407382032	0.9999996954103216
1281.2864074320323	0.9999996954150558
1281.2964074820325	0.9999996954203694
1281.3064075320328	0.999999695424944
1281.316407582033	0.9999996954288337
1281.3264076320334	0.999999695433542
1281.3364076820335	0.9999996954388076
1281.3464077320339	0.9999996954438168
1281.356407782034	0.9999996954488618
1281.3664078320344	0.999999695453873
1281.3764078820345	0.9999996954585015
1281.3864079320347	0.9999996954624585
1281.396407982035	0.9999996954666611
1281.4064080320352	0.9999996954711468
1281.4164080820356	0.9999996954749523
1281.4264081320357	0.9999996954792089
1281.436408182036	0.9999996954849996
1281.4464082320362	0.9999996954912445
1281.4564082820366	0.9999996954957835
1281.4664083320367	0.9999996954998379
1281.476408382037	0.9999996955044677
1281.4864084320373	0.9999996955090107
1281.4964084820376	0.9999996955134538
1281.5064085320378	0.9999996955186569
1281.5164085820381	0.9999996955240373
1281.5264086320383	0.9999996955284808
1281.5364086820384	0.9999996955324977
1281.5464087320388	0.9999996955370059
1281.556408782039	0.9999996955418871
1281.5664088320393	0.9999996955461148
1281.5764088820395	0.9999996955509965
1281.5864089320398	0.9999996955565211
1281.59640898204	0.9999996955618413
1281.6064090320403	0.9999996955667182
1281.6164090820405	0.9999996955715587
1281.6264091320409	0.9999996955761062
1281.636409182041	0.9999996955801723
1281.6464092320414	0.999999695584557
1281.6564092820415	0.9999996955897745
1281.6664093320417	0.9999996955949205
1281.676409382042	0.9999996955992531
1281.6864094320422	0.9999996956044354
1281.6964094820426	0.9999996956085156
1281.7064095320427	0.9999996956129379
1281.716409582043	0.9999996956179977
1281.7264096320432	0.999999695622102
1281.7364096820436	0.9999996956268703
1281.7464097320437	0.9999996956320731
1281.756409782044	0.9999996956374624
1281.7664098320442	0.9999996956429302
1281.7764098820446	0.9999996956480565
1281.7864099320448	0.999999695652509
1281.7964099820451	0.9999996956565677
1281.8064100320453	0.9999996956607756
1281.8164100820454	0.9999996956653628
1281.8264101320458	0.9999996956701139
1281.836410182046	0.9999996956752737
1281.8464102320463	0.9999996956796323
1281.8564102820465	0.9999996956835597
1281.8664103320468	0.9999996956879345
1281.876410382047	0.999999695692264
1281.8864104320473	0.9999996956968258
1281.8964104820475	0.9999996957017954
1281.9064105320479	0.9999996957075197
1281.916410582048	0.9999996957126676
1281.9264106320484	0.9999996957180363
1281.9364106820485	0.9999996957226854
1281.946410732049	0.9999996957267367
1281.956410782049	0.999999695730361
1281.9664108320492	0.9999996957348889
1281.9764108820495	0.9999996957405112
1281.9864109320497	0.9999996957453561
1281.99641098205	0.9999996957493335
1282.0064110320502	0.9999996957542244
1282.0164110820506	0.9999996957593467
1282.0264111320507	0.9999996957628055
1282.036411182051	0.999999695766439
1282.0464112320512	0.999999695771354
1282.0564112820516	0.99999969577657
1282.0664113320518	0.9999996957814281
1282.0764113820521	0.9999996957867856
1282.0864114320523	0.9999996957925705
1282.0964114820524	0.9999996957972888
1282.1064115320528	0.9999996958012994
1282.116411582053	0.9999996958059011
1282.1264116320533	0.9999996958112439
1282.1364116820534	0.9999996958163682
1282.1464117320538	0.9999996958218383
1282.156411782054	0.9999996958268342
1282.1664118320543	0.999999695831118
1282.1764118820545	0.9999996958345353
1282.1864119320549	0.9999996958384946
1282.196411982055	0.9999996958434569
1282.2064120320554	0.9999996958480241
1282.2164120820555	0.9999996958534384
1282.2264121320559	0.9999996958598144
1282.236412182056	0.9999996958647279
1282.2464122320562	0.9999996958698417
1282.2564122820565	0.9999996958750841
1282.2664123320567	0.9999996958794041
1282.276412382057	0.9999996958841149
1282.2864124320572	0.9999996958891626
1282.2964124820576	0.9999996958942766
1282.3064125320577	0.9999996958992704
1282.316412582058	0.9999996959041569
1282.3264126320582	0.9999996959085908
1282.3364126820586	0.9999996959130544
1282.3464127320588	0.9999996959177506
1282.3564127820591	0.9999996959221717
1282.3664128320593	0.999999695926827
1282.3764128820596	0.9999996959316998
1282.3864129320598	0.9999996959371293
1282.39641298206	0.9999996959426153
1282.4064130320603	0.999999695947855
1282.4164130820604	0.9999996959526334
1282.4264131320608	0.9999996959568432
1282.436413182061	0.9999996959614225
1282.4464132320613	0.9999996959658707
1282.4564132820615	0.9999996959710375
1282.4664133320618	0.9999996959765207
1282.476413382062	0.9999996959813958
1282.4864134320624	0.9999996959853933
1282.4964134820625	0.9999996959891757
1282.5064135320629	0.999999695993082
1282.516413582063	0.9999996959973397
1282.5264136320632	0.9999996960020386
1282.5364136820635	0.9999996960072837
1282.5464137320637	0.9999996960135831
1282.556413782064	0.9999996960189351
1282.5664138320642	0.9999996960228819
1282.5764138820646	0.9999996960272516
1282.5864139320647	0.9999996960319105
1282.596413982065	0.9999996960356868
1282.6064140320652	0.9999996960397266
1282.6164140820656	0.9999996960451938
1282.6264141320657	0.9999996960504579
1282.6364141820661	0.9999996960547582
1282.6464142320663	0.999999696058617
1282.6564142820666	0.9999996960629813
1282.6664143320668	0.9999996960669888
1282.676414382067	0.99999969607135
1282.6864144320673	0.9999996960765849
1282.6964144820674	0.9999996960820974
1282.7064145320678	0.9999996960876059
1282.716414582068	0.9999996960928289
1282.7264146320683	0.999999696097411
1282.7364146820685	0.9999996961015725
1282.7464147320688	0.9999996961049659
1282.756414782069	0.9999996961099735
1282.7664148320694	0.9999996961159473
1282.7764148820695	0.999999696120884
1282.7864149320699	0.9999996961261933
1282.79641498207	0.9999996961309485
1282.8064150320704	0.9999996961345065
1282.8164150820705	0.9999996961379567
1282.8264151320707	0.9999996961426606
1282.836415182071	0.9999996961477592
1282.8464152320712	0.999999696153389
1282.8564152820716	0.9999996961592857
1282.8664153320717	0.9999996961643542
1282.876415382072	0.9999996961694624
1282.8864154320722	0.999999696173907
1282.8964154820726	0.999999696178489
1282.9064155320727	0.9999996961829573
1282.9164155820731	0.9999996961879479
1282.9264156320733	0.9999996961929496
1282.9364156820736	0.9999996961977067
1282.9464157320738	0.9999996962023383
1282.956415782074	0.9999996962069362
1282.9664158320743	0.9999996962116144
1282.9764158820744	0.9999996962159721
1282.9864159320748	0.9999996962205224
1282.996415982075	0.9999996962256474
1283.0064160320753	0.9999996962310205
1283.0164160820755	0.999999696236087
1283.0264161320758	0.9999996962411353
1283.036416182076	0.9999996962461432
1283.0464162320764	0.9999996962507905
1283.0564162820765	0.9999996962550706
1283.0664163320769	0.9999996962592566
1283.076416382077	0.9999996962636687
1283.0864164320774	0.9999996962685568
1283.0964164820775	0.999999696273562
1283.1064165320777	0.9999996962784066
1283.116416582078	0.9999996962834568
1283.1264166320782	0.9999996962875753
1283.1364166820786	0.9999996962910014
1283.1464167320787	0.9999996962953915
1283.156416782079	0.9999996963006719
1283.1664168320792	0.9999996963056218
1283.1764168820796	0.9999996963106419
1283.1864169320797	0.9999996963159528
1283.19641698208	0.9999996963210297
1283.2064170320803	0.9999996963249957
1283.2164170820806	0.9999996963294213
1283.2264171320808	0.9999996963339262
1283.2364171820811	0.9999996963379515
1283.2464172320813	0.999999696342665
1283.2564172820814	0.9999996963473969
1283.2664173320818	0.999999696352801
1283.276417382082	0.9999996963573216
1283.2864174320823	0.9999996963614275
1283.2964174820825	0.9999996963657801
1283.3064175320828	0.9999996963698276
1283.316417582083	0.9999996963746728
1283.3264176320833	0.9999996963804397
1283.3364176820835	0.9999996963868669
1283.3464177320839	0.9999996963919742
1283.356417782084	0.9999996963966372
1283.3664178320844	0.999999696400609
1283.3764178820845	0.9999996964044168
1283.3864179320847	0.9999996964089581
1283.396417982085	0.9999996964140021
1283.4064180320852	0.9999996964191236
1283.4164180820856	0.9999996964244632
1283.4264181320857	0.9999996964295634
1283.436418182086	0.9999996964337683
1283.4464182320862	0.9999996964373771
1283.4564182820866	0.9999996964414783
1283.4664183320867	0.9999996964462452
1283.476418382087	0.9999996964516953
1283.4864184320872	0.9999996964579081
1283.4964184820876	0.9999996964635954
1283.5064185320878	0.9999996964684289
1283.5164185820881	0.9999996964723008
1283.5264186320883	0.9999996964766427
1283.5364186820884	0.9999996964813784
1283.5464187320888	0.9999996964858991
1283.556418782089	0.999999696490784
1283.5664188320893	0.9999996964959184
1283.5764188820895	0.9999996965007284
1283.5864189320898	0.9999996965048189
1283.59641898209	0.9999996965092118
1283.6064190320903	0.9999996965130434
1283.6164190820905	0.9999996965172556
1283.6264191320909	0.9999996965221796
1283.636419182091	0.9999996965279264
1283.6464192320914	0.999999696533684
1283.6564192820915	0.9999996965393674
1283.666419332092	0.999999696543913
1283.676419382092	0.9999996965480153
1283.6864194320922	0.9999996965522354
1283.6964194820926	0.9999996965563829
1283.7064195320927	0.9999996965613407
1283.716419582093	0.9999996965660637
1283.7264196320932	0.9999996965710726
1283.7364196820936	0.9999996965750035
1283.7464197320937	0.9999996965791095
1283.756419782094	0.9999996965837255
1283.7664198320942	0.9999996965881646
1283.7764198820946	0.9999996965925809
1283.7864199320948	0.999999696597435
1283.7964199820951	0.9999996966029917
1283.8064200320953	0.9999996966083821
1283.8164200820954	0.9999996966132468
1283.8264201320958	0.9999996966179995
1283.836420182096	0.9999996966227724
1283.8464202320963	0.9999996966270349
1283.8564202820965	0.9999996966316977
1283.8664203320968	0.9999996966366073
1283.876420382097	0.9999996966412419
1283.8864204320973	0.9999996966456014
1283.8964204820975	0.9999996966501665
1283.9064205320979	0.9999996966547452
1283.916420582098	0.9999996966595801
1283.9264206320984	0.9999996966642687
1283.9364206820985	0.9999996966685603
1283.9464207320989	0.9999996966734654
1283.956420782099	0.9999996966790643
1283.9664208320992	0.999999696684985
1283.9764208820995	0.9999996966902893
1283.9864209320997	0.9999996966954067
1283.9964209821	0.9999996966998579
1284.0064210321002	0.9999996967035538
1284.0164210821006	0.9999996967071897
1284.0264211321007	0.9999996967114131
1284.036421182101	0.9999996967166672
1284.0464212321012	0.9999996967217111
1284.0564212821016	0.9999996967267223
1284.0664213321018	0.9999996967316586
1284.0764213821021	0.9999996967359274
1284.0864214321023	0.9999996967399221
1284.0964214821026	0.9999996967448793
1284.1064215321028	0.999999696749998
1284.116421582103	0.9999996967548707
1284.1264216321033	0.9999996967601807
1284.1364216821034	0.9999996967656427
1284.1464217321038	0.9999996967701835
1284.156421782104	0.9999996967735049
1284.1664218321043	0.9999996967774831
1284.1764218821045	0.9999996967814482
1284.1864219321048	0.9999996967866255
1284.196421982105	0.9999996967922155
1284.2064220321054	0.9999996967973979
1284.2164220821055	0.999999696802221
1284.2264221321059	0.9999996968061521
1284.236422182106	0.9999996968099534
1284.2464222321062	0.9999996968142026
1284.2564222821065	0.9999996968190915
1284.2664223321067	0.9999996968245779
1284.276422382107	0.9999996968303969
1284.2864224321072	0.9999996968361019
1284.2964224821076	0.9999996968410896
1284.3064225321077	0.9999996968449665
1284.316422582108	0.9999996968486361
1284.3264226321082	0.9999996968523488
1284.3364226821086	0.9999996968570307
1284.3464227321087	0.9999996968623655
1284.3564227821091	0.9999996968679342
1284.3664228321093	0.9999996968731883
1284.3764228821096	0.9999996968771138
1284.3864229321098	0.9999996968806159
1284.39642298211	0.9999996968849875
1284.4064230321103	0.9999996968904366
1284.4164230821104	0.9999996968958528
1284.4264231321108	0.9999996969017045
1284.436423182111	0.9999996969066001
1284.4464232321113	0.9999996969111616
1284.4564232821115	0.9999996969158236
1284.4664233321118	0.9999996969201267
1284.476423382112	0.9999996969246913
1284.4864234321124	0.9999996969298002
1284.4964234821125	0.9999996969350461
1284.5064235321129	0.9999996969399212
1284.516423582113	0.9999996969447207
1284.5264236321134	0.999999696949588
1284.5364236821135	0.9999996969536155
1284.5464237321137	0.9999996969572547
1284.556423782114	0.999999696961829
1284.5664238321142	0.9999996969670893
1284.5764238821146	0.9999996969725707
1284.5864239321147	0.9999996969772305
1284.596423982115	0.9999996969821262
1284.6064240321152	0.9999996969873594
1284.6164240821156	0.9999996969920093
1284.6264241321157	0.9999996969971128
1284.6364241821161	0.9999996970019676
1284.6464242321163	0.9999996970059426
1284.6564242821166	0.9999996970093101
1284.6664243321168	0.9999996970137456
1284.676424382117	0.9999996970187254
1284.6864244321173	0.9999996970226483
1284.6964244821174	0.999999697026962
1284.7064245321178	0.9999996970317392
1284.716424582118	0.9999996970364311
1284.7264246321183	0.9999996970412511
1284.7364246821185	0.9999996970460941
1284.7464247321188	0.9999996970514884
1284.756424782119	0.9999996970568935
1284.7664248321194	0.9999996970615664
1284.7764248821195	0.9999996970664432
1284.7864249321199	0.9999996970707353
1284.79642498212	0.999999697074985
1284.8064250321204	0.9999996970786493
1284.8164250821205	0.9999996970827337
1284.8264251321207	0.9999996970877097
1284.836425182121	0.9999996970932602
1284.8464252321212	0.9999996970989335
1284.8564252821216	0.9999996971038472
1284.8664253321217	0.9999996971078848
1284.876425382122	0.9999996971120012
1284.8864254321222	0.9999996971168523
1284.8964254821226	0.9999996971219666
1284.9064255321227	0.9999996971278534
1284.916425582123	0.9999996971334438
1284.9264256321233	0.9999996971383972
1284.9364256821236	0.9999996971433435
1284.9464257321238	0.9999996971468659
1284.9564257821241	0.9999996971505166
1284.9664258321243	0.9999996971555601
1284.9764258821244	0.9999996971602445
1284.9864259321248	0.9999996971655447
1284.996425982125	0.9999996971709975
1285.0064260321253	0.9999996971754872
1285.0164260821255	0.9999996971797112
1285.0264261321258	0.999999697183885
1285.036426182126	0.9999996971883022
1285.0464262321264	0.9999996971936185
1285.0564262821265	0.9999996972002193
1285.0664263321269	0.9999996972062893
1285.076426382127	0.9999996972109223
1285.0864264321274	0.9999996972149114
1285.0964264821275	0.9999996972186871
1285.1064265321277	0.999999697222681
1285.116426582128	0.9999996972268849
1285.1264266321282	0.9999996972317426
1285.1364266821286	0.9999996972371823
1285.1464267321287	0.9999996972418059
1285.156426782129	0.9999996972461025
1285.1664268321292	0.9999996972508908
1285.1764268821296	0.9999996972557851
1285.1864269321297	0.9999996972598965
1285.19642698213	0.999999697264422
1285.2064270321303	0.9999996972697056
1285.2164270821306	0.9999996972745324
1285.2264271321308	0.9999996972788758
1285.2364271821311	0.9999996972837755
1285.2464272321313	0.9999996972879284
1285.2564272821314	0.9999996972913874
1285.2664273321318	0.9999996972954729
1285.276427382132	0.9999996973003927
1285.2864274321323	0.9999996973058899
1285.2964274821325	0.9999996973104673
1285.3064275321328	0.9999996973145343
1285.316427582133	0.9999996973190427
1285.3264276321333	0.9999996973240409
1285.3364276821335	0.9999996973287798
1285.3464277321339	0.9999996973333741
1285.356427782134	0.9999996973382572
1285.3664278321344	0.9999996973435944
1285.3764278821345	0.9999996973489577
1285.386427932135	0.9999996973541858
1285.396427982135	0.999999697359405
1285.4064280321352	0.9999996973635461
1285.4164280821356	0.9999996973680974
1285.4264281321357	0.9999996973725112
1285.436428182136	0.9999996973767075
1285.4464282321362	0.9999996973817471
1285.4564282821366	0.9999996973866215
1285.4664283321367	0.9999996973914019
1285.476428382137	0.9999996973968126
1285.4864284321372	0.9999996974014327
1285.4964284821376	0.9999996974068999
1285.5064285321378	0.9999996974125744
1285.5164285821381	0.9999996974165026
1285.5264286321383	0.9999996974211407
1285.5364286821384	0.9999996974264443
1285.5464287321388	0.9999996974315682
1285.556428782139	0.9999996974364688
1285.5664288321393	0.9999996974408406
1285.5764288821395	0.9999996974444307
1285.5864289321398	0.9999996974485941
1285.59642898214	0.9999996974537341
1285.6064290321403	0.9999996974584207
1285.6164290821405	0.999999697463356
1285.6264291321409	0.9999996974683211
1285.636429182141	0.9999996974729521
1285.6464292321414	0.9999996974770649
1285.6564292821415	0.9999996974814822
1285.666429332142	0.9999996974863041
1285.676429382142	0.9999996974913394
1285.6864294321422	0.9999996974957649
1285.6964294821425	0.999999697500757
1285.7064295321427	0.9999996975063132
1285.716429582143	0.9999996975110091
1285.7264296321432	0.9999996975152722
1285.7364296821436	0.9999996975192714
1285.7464297321437	0.9999996975233664
1285.756429782144	0.9999996975270606
1285.7664298321442	0.9999996975317715
1285.7764298821446	0.9999996975368041
1285.7864299321448	0.9999996975407587
1285.7964299821451	0.9999996975447486
1285.8064300321453	0.999999697549455
1285.8164300821456	0.9999996975544821
1285.8264301321458	0.9999996975589919
1285.836430182146	0.9999996975633227
1285.8464302321463	0.999999697568141
1285.8564302821464	0.9999996975735791
1285.8664303321468	0.9999996975789235
1285.876430382147	0.9999996975837806
1285.8864304321473	0.9999996975882203
1285.8964304821475	0.9999996975925017
1285.9064305321479	0.9999996975965605
1285.916430582148	0.9999996976010819
1285.9264306321484	0.9999996976064566
1285.9364306821485	0.9999996976122366
1285.9464307321489	0.9999996976170415
1285.956430782149	0.9999996976215284
1285.9664308321492	0.999999697625987
1285.9764308821495	0.9999996976303706
1285.9864309321497	0.9999996976362282
1285.99643098215	0.9999996976415412
1286.0064310321502	0.9999996976470634
1286.0164310821506	0.9999996976523456
1286.0264311321507	0.9999996976568011
1286.036431182151	0.9999996976623694
1286.0464312321512	0.9999996976668822
1286.0564312821516	0.9999996976702031
1286.0664313321518	0.9999996976745674
1286.0764313821521	0.9999996976799508
1286.0864314321523	0.9999996976847723
1286.0964314821526	0.9999996976897918
1286.1064315321528	0.9999996976947031
1286.116431582153	0.9999996976986969
1286.1264316321533	0.9999996977029352
1286.1364316821534	0.9999996977077704
1286.1464317321538	0.9999996977127131
1286.156431782154	0.9999996977181185
1286.1664318321543	0.9999996977232333
1286.1764318821545	0.9999996977275555
1286.1864319321548	0.9999996977315142
1286.196431982155	0.9999996977352642
1286.2064320321554	0.9999996977398711
1286.2164320821555	0.9999996977439689
1286.2264321321559	0.9999996977479585
1286.236432182156	0.9999996977527518
1286.2464322321564	0.999999697758005
1286.2564322821565	0.9999996977628005
1286.2664323321567	0.9999996977670212
1286.276432382157	0.9999996977713889
1286.2864324321572	0.9999996977758493
1286.2964324821576	0.9999996977808256
1286.3064325321577	0.9999996977866192
1286.316432582158	0.999999697791322
1286.3264326321582	0.9999996977948425
1286.3364326821586	0.9999996977989237
1286.3464327321587	0.9999996978036203
1286.3564327821591	0.9999996978080865
1286.3664328321593	0.9999996978123211
1286.3764328821596	0.9999996978173742
1286.3864329321598	0.9999996978219564
1286.39643298216	0.9999996978261134
1286.4064330321603	0.9999996978302829
1286.4164330821604	0.9999996978352758
1286.4264331321608	0.999999697840918
1286.436433182161	0.9999996978458818
1286.4464332321613	0.9999996978510381
1286.4564332821615	0.99999969785577
1286.4664333321618	0.9999996978611074
1286.476433382162	0.999999697866245
1286.4864334321624	0.9999996978703353
1286.4964334821625	0.9999996978753776
1286.5064335321629	0.9999996978802725
1286.516433582163	0.9999996978855891
1286.5264336321634	0.9999996978907232
1286.5364336821635	0.9999996978948293
1286.5464337321637	0.9999996978995156
1286.556433782164	0.9999996979042894
1286.5664338321642	0.9999996979096984
1286.5764338821646	0.999999697915607
1286.5864339321647	0.9999996979206895
1286.596433982165	0.9999996979248784
1286.6064340321652	0.9999996979296885
1286.6164340821656	0.9999996979342006
1286.6264341321657	0.9999996979377715
1286.636434182166	0.9999996979425936
1286.6464342321663	0.9999996979482542
1286.6564342821666	0.999999697953006
1286.6664343321668	0.9999996979575269
1286.6764343821671	0.999999697961777
1286.6864344321673	0.9999996979659352
1286.6964344821674	0.9999996979699789
1286.7064345321678	0.9999996979739942
1286.716434582168	0.999999697978783
1286.7264346321683	0.9999996979837964
1286.7364346821685	0.9999996979887514
1286.7464347321688	0.9999996979935454
1286.756434782169	0.9999996979971895
1286.7664348321694	0.9999996980008228
1286.7764348821695	0.999999698005159
1286.7864349321699	0.9999996980105076
1286.79643498217	0.9999996980153804
1286.8064350321704	0.9999996980203809
1286.8164350821705	0.9999996980250979
1286.8264351321707	0.999999698028714
1286.836435182171	0.9999996980323934
1286.8464352321712	0.9999996980367559
1286.8564352821716	0.9999996980417877
1286.8664353321717	0.9999996980474983
1286.876435382172	0.9999996980530498
1286.8864354321722	0.9999996980580605
1286.8964354821726	0.9999996980619484
1286.9064355321727	0.9999996980663413
1286.916435582173	0.9999996980715596
1286.9264356321733	0.9999996980758253
1286.9364356821736	0.9999996980804166
1286.9464357321738	0.9999996980853952
1286.9564357821741	0.9999996980912184
1286.9664358321743	0.9999996980960155
1286.9764358821744	0.9999996981002403
1286.9864359321748	0.9999996981049502
1286.996435982175	0.9999996981095292
1287.0064360321753	0.9999996981149781
1287.0164360821755	0.9999996981199001
1287.0264361321758	0.9999996981248795
1287.036436182176	0.9999996981294835
1287.0464362321763	0.9999996981339073
1287.0564362821765	0.9999996981385594
1287.0664363321769	0.9999996981432019
1287.076436382177	0.9999996981488667
1287.0864364321774	0.999999698154698
1287.0964364821775	0.9999996981600787
1287.1064365321777	0.9999996981645914
1287.116436582178	0.9999996981694002
1287.1264366321782	0.9999996981742909
1287.1364366821786	0.9999996981788556
1287.1464367321787	0.9999996981831895
1287.156436782179	0.9999996981871161
1287.1664368321792	0.9999996981912063
1287.1764368821796	0.9999996981966409
1287.1864369321797	0.9999996982010632
1287.19643698218	0.9999996982046339
1287.2064370321802	0.9999996982089195
1287.2164370821806	0.999999698214207
1287.2264371321808	0.9999996982195324
1287.2364371821811	0.9999996982239612
1287.2464372321813	0.9999996982284569
1287.2564372821814	0.9999996982330726
1287.2664373321818	0.9999996982372331
1287.276437382182	0.9999996982412386
1287.2864374321823	0.9999996982458703
1287.2964374821825	0.999999698250419
1287.3064375321828	0.9999996982547648
1287.316437582183	0.9999996982589507
1287.3264376321833	0.9999996982633761
1287.3364376821835	0.999999698267437
1287.3464377321839	0.9999996982721706
1287.356437782184	0.9999996982772987
1287.3664378321844	0.9999996982814676
1287.3764378821845	0.999999698286278
1287.386437932185	0.9999996982913392
1287.396437982185	0.9999996982966957
1287.4064380321852	0.9999996983009783
1287.4164380821856	0.9999996983055681
1287.4264381321857	0.9999996983107416
1287.436438182186	0.9999996983159487
1287.4464382321862	0.9999996983217287
1287.4564382821866	0.9999996983262895
1287.4664383321867	0.9999996983304562
1287.476438382187	0.9999996983345341
1287.4864384321872	0.9999996983395764
1287.4964384821876	0.9999996983446723
1287.5064385321878	0.9999996983495184
1287.5164385821881	0.9999996983550457
1287.5264386321883	0.9999996983605852
1287.5364386821884	0.9999996983655786
1287.5464387321888	0.9999996983701235
1287.556438782189	0.9999996983749307
1287.5664388321893	0.9999996983796565
1287.5764388821894	0.9999996983837875
1287.5864389321898	0.9999996983884697
1287.59643898219	0.9999996983929865
1287.6064390321903	0.9999996983973365
1287.6164390821905	0.9999996984025371
1287.6264391321909	0.9999996984073949
1287.636439182191	0.9999996984120513
1287.6464392321914	0.9999996984165908
1287.6564392821915	0.9999996984221354
1287.6664393321919	0.9999996984276678
1287.676439382192	0.9999996984322687
1287.6864394321922	0.9999996984367379
1287.6964394821925	0.9999996984412
1287.7064395321927	0.999999698445181
1287.716439582193	0.9999996984491676
1287.7264396321932	0.9999996984532626
1287.7364396821936	0.9999996984576364
1287.7464397321937	0.9999996984627643
1287.756439782194	0.9999996984676823
1287.7664398321942	0.9999996984718085
1287.7764398821946	0.9999996984756491
1287.7864399321948	0.9999996984806134
1287.7964399821951	0.9999996984854745
1287.8064400321953	0.9999996984893659
1287.8164400821956	0.9999996984939091
1287.8264401321958	0.9999996984988996
1287.836440182196	0.9999996985039329
1287.8464402321963	0.9999996985078492
1287.8564402821964	0.999999698512305
1287.8664403321968	0.9999996985166647
1287.876440382197	0.9999996985212568
1287.8864404321973	0.9999996985262707
1287.8964404821975	0.9999996985312327
1287.9064405321978	0.9999996985358418
1287.916440582198	0.9999996985396843
1287.9264406321984	0.9999996985444184
1287.9364406821985	0.9999996985490055
1287.9464407321989	0.9999996985536768
1287.956440782199	0.99999969855921
1287.9664408321992	0.9999996985644324
1287.9764408821995	0.9999996985694308
1287.9864409321997	0.999999698574308
1287.9964409822	0.9999996985795061
1288.0064410322002	0.9999996985844269
1288.0164410822006	0.9999996985889195
1288.0264411322007	0.9999996985937575
1288.036441182201	0.9999996985985815
1288.0464412322012	0.9999996986038928
1288.0564412822016	0.9999996986093425
1288.0664413322017	0.9999996986142301
1288.0764413822021	0.9999996986187195
1288.0864414322023	0.9999996986230092
1288.0964414822026	0.999999698628626
1288.1064415322028	0.9999996986331097
1288.116441582203	0.9999996986371431
1288.1264416322033	0.9999996986420728
1288.1364416822034	0.9999996986464846
1288.1464417322038	0.9999996986506942
1288.156441782204	0.9999996986550079
1288.1664418322043	0.999999698659892
1288.1764418822045	0.9999996986646407
1288.1864419322048	0.9999996986693587
1288.196441982205	0.9999996986742888
1288.2064420322054	0.9999996986790871
1288.2164420822055	0.9999996986832574
1288.2264421322059	0.9999996986878558
1288.236442182206	0.999999698692443
1288.2464422322064	0.9999996986965436
1288.2564422822065	0.9999996987010411
1288.2664423322067	0.9999996987059974
1288.276442382207	0.9999996987101843
1288.2864424322072	0.9999996987137968
1288.2964424822076	0.9999996987185632
1288.3064425322077	0.9999996987234572
1288.316442582208	0.9999996987284708
1288.3264426322082	0.9999996987336349
1288.3364426822086	0.999999698738186
1288.3464427322087	0.9999996987418217
1288.3564427822091	0.9999996987458232
1288.3664428322093	0.9999996987505732
1288.3764428822096	0.9999996987549921
1288.3864429322098	0.9999996987593949
1288.39644298221	0.9999996987642906
1288.4064430322103	0.999999698769283
1288.4164430822104	0.9999996987739574
1288.4264431322108	0.9999996987783343
1288.436443182211	0.999999698783366
1288.4464432322113	0.9999996987881062
1288.4564432822115	0.9999996987930669
1288.4664433322118	0.9999996987988063
1288.476443382212	0.999999698803413
1288.4864434322124	0.999999698807687
1288.4964434822125	0.9999996988122376
1288.5064435322129	0.9999996988173314
1288.516443582213	0.9999996988219283
1288.5264436322134	0.9999996988263464
1288.5364436822135	0.9999996988317504
1288.5464437322137	0.9999996988365845
1288.556443782214	0.9999996988413659
1288.5664438322142	0.9999996988457467
1288.5764438822146	0.9999996988503869
1288.5864439322147	0.9999996988554054
1288.596443982215	0.9999996988605038
1288.6064440322152	0.9999996988663027
1288.6164440822156	0.9999996988714157
1288.6264441322157	0.999999698876344
1288.636444182216	0.9999996988815019
1288.6464442322163	0.9999996988851638
1288.6564442822166	0.9999996988894401
1288.6664443322168	0.9999996988945173
1288.6764443822171	0.9999996988989415
1288.6864444322173	0.9999996989029873
1288.6964444822174	0.999999698907367
1288.7064445322178	0.9999996989120428
1288.716444582218	0.9999996989163971
1288.7264446322183	0.9999996989204063
1288.7364446822185	0.9999996989250308
1288.7464447322188	0.9999996989297825
1288.756444782219	0.9999996989343249
1288.7664448322193	0.9999996989393274
1288.7764448822195	0.9999996989441813
1288.7864449322199	0.9999996989481887
1288.79644498222	0.9999996989524101
1288.8064450322204	0.9999996989571953
1288.8164450822205	0.9999996989613061
1288.8264451322207	0.9999996989661272
1288.836445182221	0.9999996989715384
1288.8464452322212	0.9999996989757554
1288.8564452822216	0.9999996989795217
1288.8664453322217	0.9999996989843604
1288.876445382222	0.9999996989895519
1288.8864454322222	0.999999698993782
1288.8964454822226	0.999999698998429
1288.9064455322227	0.9999996990032051
1288.916445582223	0.9999996990078979
1288.9264456322232	0.9999996990122992
1288.9364456822236	0.9999996990169983
1288.9464457322238	0.9999996990224557
1288.9564457822241	0.9999996990268438
1288.9664458322243	0.9999996990309894
1288.9764458822244	0.9999996990359986
1288.9864459322248	0.9999996990406228
1288.996445982225	0.9999996990452511
1289.0064460322253	0.9999996990498603
1289.0164460822255	0.9999996990543412
1289.0264461322258	0.9999996990594463
1289.036446182226	0.9999996990648923
1289.0464462322263	0.9999996990703112
1289.0564462822265	0.999999699074348
1289.0664463322269	0.9999996990789445
1289.076446382227	0.9999996990847083
1289.0864464322274	0.9999996990896086
1289.0964464822275	0.9999996990942601
1289.106446532228	0.9999996990986469
1289.116446582228	0.9999996991036499
1289.1264466322282	0.9999996991081892
1289.1364466822286	0.9999996991123286
1289.1464467322287	0.9999996991170558
1289.156446782229	0.9999996991216178
1289.1664468322292	0.9999996991263964
1289.1764468822296	0.9999996991316452
1289.1864469322297	0.9999996991359018
1289.19644698223	0.999999699140728
1289.2064470322302	0.9999996991458436
1289.2164470822306	0.9999996991505449
1289.2264471322308	0.9999996991551763
1289.2364471822311	0.9999996991599186
1289.2464472322313	0.9999996991646176
1289.2564472822314	0.999999699168959
1289.2664473322318	0.999999699172875
1289.276447382232	0.9999996991773746
1289.2864474322323	0.9999996991818791
1289.2964474822325	0.9999996991857022
1289.3064475322328	0.9999996991903267
1289.316447582233	0.9999996991952733
1289.3264476322333	0.9999996991995607
1289.3364476822335	0.9999996992044311
1289.3464477322339	0.9999996992090131
1289.356447782234	0.9999996992132227
1289.3664478322344	0.999999699217877
1289.3764478822345	0.9999996992230389
1289.386447932235	0.9999996992273497
1289.396447982235	0.999999699231788
1289.4064480322352	0.9999996992370761
1289.4164480822355	0.9999996992418843
1289.4264481322357	0.9999996992459589
1289.436448182236	0.9999996992507304
1289.4464482322362	0.999999699255328
1289.4564482822366	0.999999699260095
1289.4664483322367	0.9999996992646786
1289.476448382237	0.9999996992701302
1289.4864484322372	0.9999996992756468
1289.4964484822376	0.9999996992795117
1289.5064485322378	0.9999996992838744
1289.5164485822381	0.9999996992891491
1289.5264486322383	0.9999996992936034
1289.5364486822386	0.9999996992979834
1289.5464487322388	0.9999996993030199
1289.556448782239	0.9999996993079355
1289.5664488322393	0.9999996993121596
1289.5764488822394	0.999999699316617
1289.5864489322398	0.9999996993219705
1289.59644898224	0.999999699326542
1289.6064490322403	0.9999996993319666
1289.6164490822405	0.9999996993368385
1289.6264491322409	0.9999996993409883
1289.636449182241	0.9999996993458841
1289.6464492322414	0.999999699350943
1289.6564492822415	0.9999996993563162
1289.6664493322419	0.9999996993603567
1289.676449382242	0.9999996993643161
1289.6864494322422	0.9999996993693924
1289.6964494822425	0.9999996993744812
1289.7064495322427	0.9999996993790065
1289.716449582243	0.999999699383868
1289.7264496322432	0.9999996993882225
1289.7364496822436	0.9999996993931058
1289.7464497322437	0.999999699397984
1289.756449782244	0.9999996994024916
1289.7664498322442	0.9999996994067017
1289.7764498822446	0.9999996994109679
1289.7864499322448	0.9999996994155048
1289.7964499822451	0.9999996994199722
1289.8064500322453	0.9999996994241598
1289.8164500822456	0.9999996994287632
1289.8264501322458	0.9999996994337673
1289.836450182246	0.99999969943808
1289.8464502322463	0.9999996994434502
1289.8564502822464	0.9999996994484877
1289.8664503322468	0.9999996994529906
1289.876450382247	0.9999996994578344
1289.8864504322473	0.9999996994621044
1289.8964504822475	0.9999996994660902
1289.9064505322478	0.9999996994704986
1289.916450582248	0.9999996994753895
1289.9264506322484	0.9999996994792689
1289.9364506822485	0.999999699483386
1289.9464507322489	0.9999996994880395
1289.956450782249	0.9999996994927939
1289.9664508322494	0.9999996994977046
1289.9764508822495	0.9999996995031086
1289.9864509322497	0.9999996995079314
1289.99645098225	0.999999699512963
1290.0064510322502	0.9999996995174775
1290.0164510822506	0.9999996995225435
1290.0264511322507	0.9999996995279988
1290.036451182251	0.999999699532364
1290.0464512322512	0.9999996995376651
1290.0564512822516	0.9999996995421185
1290.0664513322517	0.9999996995456792
1290.0764513822521	0.9999996995495046
1290.0864514322523	0.9999996995546591
1290.0964514822526	0.9999996995594322
1290.1064515322528	0.9999996995634155
1290.116451582253	0.9999996995690598
1290.1264516322533	0.9999996995745966
1290.1364516822534	0.9999996995788218
1290.1464517322538	0.9999996995835716
1290.156451782254	0.9999996995883716
1290.1664518322543	0.9999996995929802
1290.1764518822545	0.999999699598135
1290.1864519322548	0.9999996996028406
1290.196451982255	0.9999996996079079
1290.2064520322554	0.9999996996118844
1290.2164520822555	0.9999996996157192
1290.2264521322559	0.9999996996203409
1290.236452182256	0.9999996996248532
1290.2464522322564	0.9999996996294517
1290.2564522822565	0.9999996996347779
1290.2664523322567	0.999999699639825
1290.276452382257	0.9999996996443858
1290.2864524322572	0.9999996996490861
1290.2964524822576	0.9999996996534145
1290.3064525322577	0.9999996996577177
1290.316452582258	0.9999996996622827
1290.3264526322582	0.9999996996671147
1290.3364526822586	0.9999996996716265
1290.3464527322587	0.999999699676113
1290.356452782259	0.9999996996814302
1290.3664528322593	0.9999996996860101
1290.3764528822596	0.9999996996892944
1290.3864529322598	0.9999996996937668
1290.3964529822601	0.9999996996989896
1290.4064530322603	0.9999996997039505
1290.4164530822604	0.9999996997091049
1290.4264531322608	0.9999996997135933
1290.436453182261	0.9999996997175509
1290.4464532322613	0.9999996997218544
1290.4564532822615	0.9999996997270509
1290.4664533322618	0.999999699731585
1290.476453382262	0.9999996997363557
1290.4864534322624	0.9999996997414325
1290.4964534822625	0.9999996997457242
1290.5064535322629	0.9999996997504548
1290.516453582263	0.9999996997547844
1290.5264536322634	0.9999996997592585
1290.5364536822635	0.9999996997641554
1290.5464537322637	0.9999996997687342
1290.556453782264	0.9999996997740083
1290.5664538322642	0.9999996997792474
1290.5764538822646	0.999999699783738
1290.5864539322647	0.9999996997882705
1290.596453982265	0.9999996997927099
1290.6064540322652	0.9999996997971936
1290.6164540822656	0.99999969980217
1290.6264541322657	0.9999996998077151
1290.636454182266	0.9999996998119678
1290.6464542322663	0.9999996998158147
1290.6564542822666	0.999999699821499
1290.6664543322668	0.9999996998260422
1290.6764543822671	0.9999996998299785
1290.6864544322673	0.9999996998352735
1290.6964544822674	0.999999699839922
1290.7064545322678	0.999999699843741
1290.716454582268	0.9999996998479018
1290.7264546322683	0.999999699852745
1290.7364546822685	0.9999996998580196
1290.7464547322688	0.9999996998625613
1290.756454782269	0.9999996998672579
1290.7664548322693	0.9999996998723353
1290.7764548822695	0.9999996998768574
1290.7864549322699	0.9999996998809466
1290.79645498227	0.9999996998856268
1290.8064550322704	0.9999996998903532
1290.8164550822705	0.9999996998946253
1290.826455132271	0.9999996998992902
1290.836455182271	0.9999996999036652
1290.8464552322712	0.999999699908196
1290.8564552822716	0.9999996999125448
1290.8664553322717	0.9999996999168476
1290.876455382272	0.9999996999214594
1290.8864554322722	0.9999996999263576
1290.8964554822726	0.9999996999322067
1290.9064555322727	0.9999996999365895
1290.916455582273	0.9999996999406549
1290.9264556322732	0.9999996999458268
1290.9364556822736	0.9999996999503029
1290.9464557322738	0.999999699954285
1290.9564557822741	0.9999996999587479
1290.9664558322743	0.9999996999639617
1290.9764558822744	0.9999996999687482
1290.9864559322748	0.9999996999732623
1290.996455982275	0.9999996999782855
1291.0064560322753	0.9999996999823283
1291.0164560822755	0.999999699986937
1291.0264561322758	0.9999996999915223
1291.036456182276	0.999999699995882
1291.0464562322763	0.9999997000011003
1291.0564562822765	0.9999997000062021
1291.0664563322769	0.9999997000115239
1291.076456382277	0.9999997000163716
1291.0864564322774	0.9999997000200803
1291.0964564822775	0.9999997000245413
1291.106456532278	0.9999997000296572
1291.116456582278	0.9999997000347733
1291.1264566322782	0.9999997000398674
1291.1364566822785	0.9999997000445865
1291.1464567322787	0.9999997000486442
1291.156456782279	0.9999997000527064
1291.1664568322792	0.9999997000575717
1291.1764568822796	0.9999997000620192
1291.1864569322797	0.9999997000666514
1291.19645698228	0.9999997000722899
1291.2064570322802	0.9999997000766673
1291.2164570822806	0.9999997000812498
1291.2264571322808	0.9999997000866133
1291.2364571822811	0.999999700090813
1291.2464572322813	0.9999997000948556
1291.2564572822816	0.9999997000997681
1291.2664573322818	0.9999997001050346
1291.276457382282	0.9999997001097745
1291.2864574322823	0.9999997001145351
1291.2964574822824	0.9999997001189617
1291.3064575322828	0.9999997001233103
1291.316457582283	0.9999997001265644
1291.3264576322833	0.9999997001303993
1291.3364576822835	0.9999997001356515
1291.3464577322839	0.9999997001398483
1291.356457782284	0.9999997001441063
1291.3664578322844	0.9999997001491984
1291.3764578822845	0.9999997001545535
1291.3864579322849	0.9999997001594013
1291.396457982285	0.9999997001634631
1291.4064580322852	0.999999700168254
1291.4164580822855	0.9999997001728962
1291.4264581322857	0.9999997001777903
1291.436458182286	0.999999700183258
1291.4464582322862	0.9999997001873074
1291.4564582822866	0.9999997001915486
1291.4664583322867	0.9999997001956863
1291.476458382287	0.9999997001992134
1291.4864584322872	0.9999997002033514
1291.4964584822876	0.9999997002087779
1291.5064585322878	0.9999997002144422
1291.5164585822881	0.9999997002182631
1291.5264586322883	0.9999997002228598
1291.5364586822886	0.9999997002282716
1291.5464587322888	0.9999997002333729
1291.556458782289	0.9999997002381149
1291.5664588322893	0.9999997002427681
1291.5764588822894	0.9999997002475797
1291.5864589322898	0.9999997002524343
1291.59645898229	0.999999700257031
1291.6064590322903	0.9999997002618702
1291.6164590822905	0.9999997002661883
1291.6264591322908	0.9999997002699942
1291.636459182291	0.999999700274783
1291.6464592322914	0.9999997002798136
1291.6564592822915	0.99999970028439
1291.6664593322919	0.99999970028927
1291.676459382292	0.9999997002946981
1291.6864594322924	0.999999700299542
1291.6964594822925	0.999999700304463
1291.7064595322927	0.9999997003095096
1291.716459582293	0.9999997003134559
1291.7264596322932	0.9999997003179081
1291.7364596822936	0.9999997003228022
1291.7464597322937	0.9999997003270955
1291.756459782294	0.9999997003316262
1291.7664598322942	0.999999700336945
1291.7764598822946	0.9999997003411482
1291.7864599322947	0.9999997003452549
1291.7964599822951	0.9999997003502633
1291.8064600322953	0.9999997003547753
1291.8164600822956	0.9999997003598805
1291.8264601322958	0.9999997003649261
1291.836460182296	0.999999700369586
1291.8464602322963	0.9999997003743444
1291.8564602822964	0.999999700378032
1291.8664603322968	0.9999997003826849
1291.876460382297	0.9999997003874079
1291.8864604322973	0.9999997003908623
1291.8964604822975	0.9999997003957168
1291.9064605322978	0.9999997004006639
1291.916460582298	0.9999997004052833
1291.9264606322984	0.9999997004093536
1291.9364606822985	0.9999997004141327
1291.9464607322989	0.9999997004189963
1291.956460782299	0.9999997004225893
1291.9664608322994	0.9999997004269491
1291.9764608822995	0.9999997004318661
1291.9864609322997	0.9999997004367397
1291.9964609823	0.9999997004418341
1292.0064610323002	0.99999970044693
1292.0164610823006	0.9999997004510062
1292.0264611323007	0.9999997004550568
1292.036461182301	0.9999997004598601
1292.0464612323012	0.9999997004641765
1292.0564612823016	0.9999997004685034
1292.0664613323017	0.9999997004737029
1292.076461382302	0.9999997004790782
1292.0864614323023	0.9999997004831892
1292.0964614823026	0.9999997004875423
1292.1064615323028	0.9999997004922675
1292.116461582303	0.9999997004968765
1292.1264616323033	0.9999997005011092
1292.1364616823034	0.9999997005058995
1292.1464617323038	0.9999997005117202
1292.156461782304	0.9999997005165915
1292.1664618323043	0.9999997005205138
1292.1764618823045	0.9999997005253096
1292.1864619323048	0.9999997005299829
1292.196461982305	0.9999997005342488
1292.2064620323054	0.999999700539679
1292.2164620823055	0.9999997005453491
1292.2264621323059	0.9999997005497281
1292.236462182306	0.9999997005541916
1292.2464622323064	0.9999997005591101
1292.2564622823065	0.99999970056352
1292.2664623323067	0.9999997005680967
1292.276462382307	0.9999997005725726
1292.2864624323072	0.9999997005767783
1292.2964624823076	0.9999997005816947
1292.3064625323077	0.9999997005875834
1292.316462582308	0.9999997005923025
1292.3264626323082	0.9999997005971133
1292.3364626823086	0.9999997006021122
1292.3464627323087	0.9999997006063803
1292.356462782309	0.9999997006115485
1292.3664628323093	0.999999700616011
1292.3764628823096	0.9999997006210107
1292.3864629323098	0.9999997006257915
1292.3964629823101	0.9999997006295288
1292.4064630323103	0.9999997006340176
1292.4164630823104	0.9999997006384758
1292.4264631323108	0.9999997006428262
1292.436463182311	0.9999997006476442
1292.4464632323113	0.9999997006527407
1292.4564632823115	0.9999997006575028
1292.4664633323118	0.9999997006627018
1292.476463382312	0.9999997006679918
1292.4864634323123	0.9999997006721946
1292.4964634823125	0.9999997006760087
1292.5064635323129	0.9999997006807735
1292.516463582313	0.9999997006858461
1292.5264636323134	0.9999997006898329
1292.5364636823135	0.9999997006942768
1292.5464637323137	0.9999997006991025
1292.556463782314	0.9999997007030712
1292.5664638323142	0.9999997007071411
1292.5764638823146	0.9999997007117539
1292.5864639323147	0.9999997007163142
1292.596463982315	0.999999700720525
1292.6064640323152	0.9999997007252125
1292.6164640823156	0.9999997007301427
1292.6264641323157	0.9999997007351604
1292.636464182316	0.9999997007405499
1292.6464642323162	0.9999997007455603
1292.6564642823166	0.9999997007497953
1292.6664643323168	0.9999997007535646
1292.6764643823171	0.9999997007581866
1292.6864644323173	0.9999997007632798
1292.6964644823174	0.9999997007672242
1292.7064645323178	0.9999997007712338
1292.716464582318	0.9999997007764047
1292.7264646323183	0.9999997007803975
1292.7364646823185	0.9999997007836372
1292.7464647323188	0.9999997007888317
1292.756464782319	0.9999997007939381
1292.7664648323193	0.9999997007981616
1292.7764648823195	0.9999997008034561
1292.7864649323199	0.9999997008090484
1292.79646498232	0.9999997008136684
1292.8064650323204	0.9999997008176342
1292.8164650823205	0.9999997008223775
1292.826465132321	0.99999970082686
1292.836465182321	0.9999997008314913
1292.8464652323212	0.9999997008362499
1292.8564652823216	0.9999997008402361
1292.8664653323217	0.9999997008450446
1292.876465382322	0.9999997008493016
1292.8864654323222	0.9999997008538537
1292.8964654823226	0.9999997008587038
1292.9064655323227	0.9999997008634072
1292.916465582323	0.9999997008683313
1292.9264656323232	0.9999997008732965
1292.9364656823236	0.9999997008776493
1292.9464657323238	0.9999997008825747
1292.9564657823241	0.9999997008878522
1292.9664658323243	0.9999997008919499
1292.9764658823244	0.9999997008962349
1292.9864659323248	0.9999997009007767
1292.996465982325	0.9999997009054633
1293.0064660323253	0.9999997009104283
1293.0164660823255	0.9999997009152953
1293.0264661323258	0.9999997009200529
1293.036466182326	0.9999997009246067
1293.0464662323263	0.9999997009291925
1293.0564662823265	0.9999997009334132
1293.0664663323269	0.9999997009376475
1293.076466382327	0.9999997009432061
1293.0864664323274	0.9999997009486548
1293.0964664823275	0.9999997009529497
1293.1064665323279	0.9999997009575143
1293.116466582328	0.9999997009621424
1293.1264666323282	0.999999700966544
1293.1364666823285	0.9999997009706478
1293.1464667323287	0.999999700975553
1293.156466782329	0.999999700980637
1293.1664668323292	0.9999997009852708
1293.1764668823296	0.9999997009894979
1293.1864669323297	0.9999997009938548
1293.19646698233	0.9999997009985692
1293.2064670323302	0.9999997010031604
1293.2164670823306	0.9999997010080948
1293.2264671323308	0.9999997010131294
1293.2364671823311	0.9999997010178252
1293.2464672323313	0.9999997010222529
1293.2564672823316	0.9999997010274418
1293.2664673323318	0.9999997010311669
1293.276467382332	0.999999701035476
1293.2864674323323	0.9999997010412137
1293.2964674823324	0.9999997010455596
1293.3064675323328	0.9999997010492973
1293.316467582333	0.9999997010540356
1293.3264676323333	0.9999997010590997
1293.3364676823335	0.9999997010629499
1293.3464677323338	0.9999997010675534
1293.356467782334	0.9999997010725324
1293.3664678323344	0.9999997010766911
1293.3764678823345	0.9999997010807018
1293.3864679323349	0.9999997010853697
1293.396467982335	0.9999997010902961
1293.4064680323352	0.9999997010948869
1293.4164680823355	0.9999997010993
1293.4264681323357	0.9999997011040122
1293.436468182336	0.99999970110922
1293.4464682323362	0.9999997011135374
1293.4564682823366	0.9999997011181703
1293.4664683323367	0.999999701122703
1293.476468382337	0.9999997011263844
1293.4864684323372	0.9999997011307533
1293.4964684823376	0.9999997011354769
1293.5064685323377	0.9999997011396456
1293.5164685823381	0.9999997011444766
1293.5264686323383	0.9999997011493066
1293.5364686823386	0.9999997011536709
1293.5464687323388	0.9999997011579342
1293.556468782339	0.9999997011623433
1293.5664688323393	0.9999997011676032
1293.5764688823394	0.9999997011724158
1293.5864689323398	0.9999997011773325
1293.59646898234	0.999999701181983
1293.6064690323403	0.999999701186514
1293.6164690823405	0.9999997011907346
1293.6264691323408	0.999999701194682
1293.636469182341	0.9999997011991053
1293.6464692323414	0.9999997012045374
1293.6564692823415	0.9999997012097254
1293.6664693323419	0.9999997012139771
1293.676469382342	0.9999997012179381
1293.6864694323424	0.9999997012221091
1293.6964694823425	0.9999997012270117
1293.7064695323427	0.9999997012315845
1293.716469582343	0.9999997012371142
1293.7264696323432	0.9999997012429006
1293.7364696823436	0.9999997012479553
1293.7464697323437	0.9999997012519044
1293.756469782344	0.9999997012558272
1293.7664698323442	0.9999997012609935
1293.7764698823446	0.9999997012655025
1293.7864699323447	0.9999997012703133
1293.7964699823451	0.9999997012755364
1293.8064700323453	0.9999997012800761
1293.8164700823456	0.9999997012845925
1293.8264701323458	0.9999997012891991
1293.836470182346	0.9999997012930728
1293.8464702323463	0.9999997012978308
1293.8564702823464	0.9999997013038033
1293.8664703323468	0.999999701309184
1293.876470382347	0.9999997013136895
1293.8864704323473	0.9999997013185273
1293.8964704823475	0.9999997013232207
1293.9064705323478	0.9999997013270426
1293.916470582348	0.9999997013316698
1293.9264706323484	0.9999997013372589
1293.9364706823485	0.9999997013421161
1293.9464707323489	0.9999997013461699
1293.956470782349	0.9999997013508989
1293.9664708323494	0.9999997013557399
1293.9764708823495	0.9999997013600479
1293.9864709323497	0.999999701363926
1293.99647098235	0.9999997013688178
1294.0064710323502	0.9999997013738906
1294.0164710823506	0.9999997013782065
1294.0264711323507	0.9999997013831831
1294.036471182351	0.9999997013880811
1294.0464712323512	0.9999997013922262
1294.0564712823516	0.9999997013966863
1294.0664713323517	0.9999997014014446
1294.076471382352	0.9999997014063066
1294.0864714323523	0.9999997014112085
1294.0964714823526	0.9999997014154649
1294.1064715323528	0.9999997014195945
1294.1164715823531	0.9999997014232497
1294.1264716323533	0.999999701427309
1294.1364716823534	0.9999997014321663
1294.1464717323538	0.9999997014369374
1294.156471782354	0.9999997014418671
1294.1664718323543	0.999999701446745
1294.1764718823545	0.9999997014515336
1294.1864719323548	0.9999997014557319
1294.196471982355	0.9999997014596937
1294.2064720323554	0.9999997014642786
1294.2164720823555	0.999999701469063
1294.2264721323559	0.9999997014740926
1294.236472182356	0.9999997014783374
1294.2464722323564	0.9999997014822352
1294.2564722823565	0.9999997014865221
1294.2664723323567	0.9999997014909745
1294.276472382357	0.9999997014953613
1294.2864724323572	0.9999997015002452
1294.2964724823576	0.9999997015058661
1294.3064725323577	0.9999997015113284
1294.316472582358	0.9999997015150555
1294.3264726323582	0.9999997015187826
1294.3364726823586	0.9999997015238543
1294.3464727323587	0.9999997015287412
1294.356472782359	0.9999997015333583
1294.3664728323592	0.9999997015382845
1294.3764728823596	0.999999701543234
1294.3864729323598	0.999999701548157
1294.3964729823601	0.9999997015525507
1294.4064730323603	0.999999701556307
1294.4164730823604	0.9999997015608592
1294.4264731323608	0.9999997015662587
1294.436473182361	0.9999997015713126
1294.4464732323613	0.9999997015756562
1294.4564732823615	0.9999997015805823
1294.4664733323618	0.9999997015856014
1294.476473382362	0.9999997015896182
1294.4864734323623	0.9999997015943654
1294.4964734823625	0.9999997015997083
1294.5064735323629	0.9999997016043225
1294.516473582363	0.9999997016087925
1294.5264736323634	0.9999997016136803
1294.5364736823635	0.9999997016187115
1294.546473732364	0.999999701623078
1294.556473782364	0.9999997016267739
1294.5664738323642	0.9999997016316358
1294.5764738823646	0.9999997016364468
1294.5864739323647	0.9999997016410926
1294.596473982365	0.9999997016460774
1294.6064740323652	0.9999997016507838
1294.6164740823656	0.9999997016555168
1294.6264741323657	0.9999997016593983
1294.636474182366	0.9999997016636345
1294.6464742323662	0.9999997016682772
1294.6564742823666	0.9999997016726706
1294.6664743323668	0.9999997016776235
1294.6764743823671	0.9999997016825981
1294.6864744323673	0.9999997016869094
1294.6964744823674	0.9999997016912371
1294.7064745323678	0.9999997016956719
1294.716474582368	0.9999997017002205
1294.7264746323683	0.9999997017046318
1294.7364746823685	0.9999997017094981
1294.7464747323688	0.999999701714327
1294.756474782369	0.9999997017184666
1294.7664748323693	0.9999997017222573
1294.7764748823695	0.9999997017264307
1294.7864749323699	0.9999997017314173
1294.79647498237	0.9999997017364042
1294.8064750323704	0.9999997017408265
1294.8164750823705	0.9999997017450281
1294.826475132371	0.9999997017498848
1294.836475182371	0.999999701754937
1294.8464752323712	0.9999997017595605
1294.8564752823715	0.9999997017636718
1294.8664753323717	0.9999997017686476
1294.876475382372	0.999999701774067
1294.8864754323722	0.9999997017776538
1294.8964754823726	0.9999997017815965
1294.9064755323727	0.9999997017867787
1294.916475582373	0.9999997017918112
1294.9264756323732	0.9999997017958578
1294.9364756823736	0.9999997018000063
1294.9464757323738	0.9999997018048948
1294.9564757823741	0.9999997018105151
1294.9664758323743	0.9999997018155153
1294.9764758823746	0.9999997018198101
1294.9864759323748	0.9999997018245678
1294.996475982375	0.9999997018299986
1295.0064760323753	0.9999997018347795
1295.0164760823754	0.9999997018386468
1295.0264761323758	0.9999997018435854
1295.036476182376	0.9999997018483033
1295.0464762323763	0.9999997018523152
1295.0564762823765	0.9999997018568691
1295.0664763323769	0.9999997018613811
1295.076476382377	0.9999997018657852
1295.0864764323774	0.9999997018699824
1295.0964764823775	0.9999997018750251
1295.1064765323779	0.9999997018810559
1295.116476582378	0.9999997018856337
1295.1264766323782	0.9999997018897191
1295.1364766823785	0.999999701894116
1295.1464767323787	0.9999997018984137
1295.156476782379	0.9999997019035006
1295.1664768323792	0.9999997019084104
1295.1764768823796	0.9999997019135041
1295.1864769323797	0.9999997019178751
1295.19647698238	0.9999997019214654
1295.2064770323802	0.9999997019252589
1295.2164770823806	0.999999701929867
1295.2264771323808	0.9999997019343869
1295.2364771823811	0.9999997019391349
1295.2464772323813	0.9999997019443665
1295.2564772823816	0.9999997019490858
1295.2664773323818	0.9999997019535513
1295.276477382382	0.9999997019577697
1295.2864774323823	0.9999997019620425
1295.2964774823824	0.9999997019664393
1295.3064775323828	0.9999997019712814
1295.316477582383	0.9999997019763013
1295.3264776323833	0.9999997019811145
1295.3364776823835	0.9999997019855356
1295.3464777323838	0.9999997019892557
1295.356477782384	0.9999997019934822
1295.3664778323844	0.999999701998024
1295.3764778823845	0.9999997020026213
1295.3864779323849	0.9999997020072805
1295.396477982385	0.9999997020123983
1295.4064780323854	0.9999997020179241
1295.4164780823855	0.9999997020225826
1295.4264781323857	0.9999997020260648
1295.436478182386	0.9999997020306103
1295.4464782323862	0.9999997020356822
1295.4564782823866	0.9999997020398234
1295.4664783323867	0.9999997020440948
1295.476478382387	0.999999702049495
1295.4864784323872	0.9999997020549819
1295.4964784823876	0.9999997020594885
1295.5064785323877	0.9999997020627379
1295.5164785823881	0.9999997020670431
1295.5264786323883	0.9999997020726753
1295.5364786823886	0.9999997020779914
1295.5464787323888	0.9999997020827321
1295.556478782389	0.9999997020872792
1295.5664788323893	0.9999997020924749
1295.5764788823894	0.99999970209614
1295.5864789323898	0.9999997020997432
1295.59647898239	0.9999997021048161
1295.6064790323903	0.9999997021097683
1295.6164790823905	0.9999997021145787
1295.6264791323908	0.9999997021191814
1295.636479182391	0.9999997021239009
1295.6464792323914	0.9999997021281608
1295.6564792823915	0.9999997021321309
1295.6664793323919	0.9999997021372236
1295.676479382392	0.9999997021425302
1295.6864794323924	0.9999997021468867
1295.6964794823925	0.9999997021512107
1295.7064795323927	0.999999702155414
1295.716479582393	0.9999997021597825
1295.7264796323932	0.9999997021644308
1295.7364796823936	0.9999997021687662
1295.7464797323937	0.999999702173457
1295.756479782394	0.9999997021782523
1295.7664798323942	0.9999997021824889
1295.7764798823946	0.9999997021868079
1295.7864799323947	0.9999997021916852
1295.796479982395	0.9999997021964763
1295.8064800323953	0.9999997022011982
1295.8164800823956	0.999999702206013
1295.8264801323958	0.9999997022106177
1295.8364801823961	0.9999997022147677
1295.8464802323963	0.999999702218922
1295.8564802823964	0.9999997022230018
1295.8664803323968	0.999999702227947
1295.876480382397	0.9999997022332449
1295.8864804323973	0.9999997022378696
1295.8964804823975	0.9999997022424685
1295.9064805323978	0.9999997022470353
1295.916480582398	0.9999997022514423
1295.9264806323984	0.9999997022559938
1295.9364806823985	0.9999997022607411
1295.9464807323989	0.9999997022655366
1295.956480782399	0.9999997022703622
1295.9664808323994	0.9999997022750297
1295.9764808823995	0.9999997022801381
1295.9864809323997	0.999999702284539
1295.9964809824	0.9999997022878373
1296.0064810324002	0.9999997022925617
1296.0164810824006	0.9999997022975787
1296.0264811324007	0.9999997023024414
1296.036481182401	0.9999997023073899
1296.0464812324012	0.9999997023123152
1296.0564812824016	0.9999997023178038
1296.0664813324017	0.9999997023221079
1296.076481382402	0.9999997023257843
1296.0864814324023	0.9999997023302432
1296.0964814824026	0.9999997023355944
1296.1064815324028	0.9999997023411051
1296.1164815824031	0.9999997023454301
1296.1264816324033	0.9999997023500784
1296.1364816824034	0.9999997023545579
1296.1464817324038	0.9999997023580758
1296.156481782404	0.9999997023616691
1296.1664818324043	0.999999702366298
1296.1764818824045	0.9999997023714942
1296.1864819324048	0.9999997023764595
1296.196481982405	0.999999702381004
1296.2064820324053	0.999999702385995
1296.2164820824055	0.9999997023899406
1296.2264821324059	0.9999997023936205
1296.236482182406	0.9999997023985268
1296.2464822324064	0.9999997024037487
1296.2564822824065	0.999999702408467
1296.266482332407	0.999999702412885
1296.276482382407	0.999999702416971
1296.2864824324072	0.9999997024211895
1296.2964824824076	0.9999997024257394
1296.3064825324077	0.9999997024297091
1296.316482582408	0.99999970243432
1296.3264826324082	0.9999997024391385
1296.3364826824086	0.9999997024439782
1296.3464827324087	0.9999997024484293
1296.356482782409	0.9999997024532372
1296.3664828324092	0.9999997024578602
1296.3764828824096	0.9999997024621159
1296.3864829324098	0.9999997024664946
1296.3964829824101	0.9999997024710454
1296.4064830324103	0.9999997024763764
1296.4164830824104	0.9999997024813814
1296.4264831324108	0.9999997024861338
1296.436483182411	0.9999997024907857
1296.4464832324113	0.999999702495682
1296.4564832824115	0.9999997024998913
1296.4664833324118	0.9999997025039334
1296.476483382412	0.9999997025084993
1296.4864834324123	0.9999997025134514
1296.4964834824125	0.9999997025187164
1296.5064835324129	0.9999997025234265
1296.516483582413	0.9999997025284526
1296.5264836324134	0.9999997025324845
1296.5364836824135	0.9999997025369864
1296.546483732414	0.9999997025423064
1296.556483782414	0.9999997025467038
1296.5664838324142	0.9999997025512827
1296.5764838824145	0.9999997025563985
1296.5864839324147	0.9999997025612831
1296.596483982415	0.999999702565568
1296.6064840324152	0.9999997025692269
1296.6164840824156	0.9999997025739278
1296.6264841324157	0.9999997025792349
1296.636484182416	0.9999997025838352
1296.6464842324162	0.9999997025882676
1296.6564842824166	0.9999997025928209
1296.6664843324168	0.9999997025982086
1296.6764843824171	0.9999997026028982
1296.6864844324173	0.9999997026072608
1296.6964844824176	0.9999997026117847
1296.7064845324178	0.9999997026161435
1296.716484582418	0.9999997026201106
1296.7264846324183	0.9999997026240988
1296.7364846824184	0.9999997026290633
1296.7464847324188	0.9999997026341519
1296.756484782419	0.9999997026384215
1296.7664848324193	0.9999997026423627
1296.7764848824195	0.9999997026472451
1296.7864849324199	0.999999702651037
1296.79648498242	0.9999997026546772
1296.8064850324204	0.9999997026590993
1296.8164850824205	0.9999997026640634
1296.8264851324209	0.9999997026693224
1296.836485182421	0.9999997026735944
1296.8464852324212	0.9999997026778351
1296.8564852824215	0.9999997026822849
1296.8664853324217	0.9999997026872902
1296.876485382422	0.9999997026916105
1296.8864854324222	0.999999702696334
1296.8964854824226	0.999999702701536
1296.9064855324227	0.9999997027064977
1296.916485582423	0.9999997027106962
1296.9264856324232	0.9999997027148941
1296.9364856824236	0.9999997027194023
1296.9464857324238	0.9999997027241522
1296.9564857824241	0.9999997027289658
1296.9664858324243	0.999999702733506
1296.9764858824246	0.999999702738736
1296.9864859324248	0.9999997027441273
1296.996485982425	0.9999997027485111
1297.0064860324253	0.9999997027527037
1297.0164860824254	0.9999997027571731
1297.0264861324258	0.9999997027618521
1297.036486182426	0.9999997027663486
1297.0464862324263	0.9999997027712988
1297.0564862824265	0.9999997027772543
1297.0664863324268	0.9999997027823393
1297.076486382427	0.9999997027868968
1297.0864864324274	0.9999997027910112
1297.0964864824275	0.9999997027945616
1297.1064865324279	0.9999997027993287
1297.116486582428	0.9999997028044246
1297.1264866324284	0.9999997028093588
1297.1364866824285	0.9999997028135587
1297.1464867324287	0.999999702818081
1297.156486782429	0.9999997028226056
1297.1664868324292	0.9999997028267325
1297.1764868824296	0.999999702830688
1297.1864869324297	0.9999997028355753
1297.19648698243	0.9999997028412484
1297.2064870324302	0.9999997028463409
1297.2164870824306	0.9999997028507513
1297.2264871324307	0.9999997028545263
1297.2364871824311	0.9999997028586081
1297.2464872324313	0.9999997028627031
1297.2564872824316	0.9999997028667186
1297.2664873324318	0.9999997028716011
1297.276487382432	0.999999702876524
1297.2864874324323	0.9999997028811326
1297.2964874824324	0.9999997028847982
1297.3064875324328	0.9999997028894704
1297.316487582433	0.9999997028945149
1297.3264876324333	0.9999997028985518
1297.3364876824335	0.999999702902822
1297.3464877324338	0.99999970290751
1297.356487782434	0.9999997029118385
1297.3664878324344	0.9999997029160304
1297.3764878824345	0.9999997029201646
1297.3864879324349	0.9999997029248602
1297.396487982435	0.9999997029296426
1297.4064880324354	0.9999997029338341
1297.4164880824355	0.999999702937577
1297.4264881324357	0.9999997029423574
1297.436488182436	0.9999997029477516
1297.4464882324362	0.9999997029525199
1297.4564882824366	0.9999997029570207
1297.4664883324367	0.9999997029621132
1297.476488382437	0.9999997029675239
1297.4864884324372	0.9999997029725083
1297.4964884824376	0.9999997029772608
1297.5064885324377	0.9999997029818408
1297.5164885824381	0.9999997029868628
1297.5264886324383	0.9999997029915552
1297.5364886824386	0.9999997029958916
1297.5464887324388	0.9999997030006882
1297.556488782439	0.9999997030055531
1297.5664888324393	0.9999997030098795
1297.5764888824394	0.9999997030138497
1297.5864889324398	0.9999997030186736
1297.59648898244	0.9999997030239899
1297.6064890324403	0.9999997030288085
1297.6164890824405	0.9999997030337685
1297.6264891324408	0.9999997030390223
1297.636489182441	0.999999703043612
1297.6464892324414	0.9999997030478713
1297.6564892824415	0.9999997030519849
1297.6664893324419	0.9999997030554684
1297.676489382442	0.999999703060078
1297.6864894324424	0.9999997030654003
1297.6964894824425	0.9999997030704364
1297.7064895324427	0.9999997030749838
1297.716489582443	0.9999997030785768
1297.7264896324432	0.9999997030825548
1297.7364896824436	0.9999997030865909
1297.7464897324437	0.9999997030911186
1297.756489782444	0.9999997030962393
1297.7664898324442	0.9999997031013144
1297.7764898824446	0.9999997031060851
1297.7864899324447	0.9999997031096215
1297.796489982445	0.99999970311286
1297.8064900324453	0.9999997031171562
1297.8164900824456	0.9999997031221384
1297.8264901324458	0.9999997031269684
1297.8364901824461	0.9999997031318596
1297.8464902324463	0.9999997031370854
1297.8564902824464	0.9999997031412429
1297.8664903324468	0.999999703144508
1297.876490382447	0.9999997031485457
1297.8864904324473	0.9999997031530898
1297.8964904824475	0.9999997031572918
1297.9064905324478	0.9999997031619877
1297.916490582448	0.9999997031674064
1297.9264906324483	0.9999997031724243
1297.9364906824485	0.9999997031766467
1297.9464907324489	0.9999997031803286
1297.956490782449	0.9999997031844735
1297.9664908324494	0.9999997031894837
1297.9764908824495	0.9999997031947881
1297.9864909324497	0.9999997031996845
1297.99649098245	0.9999997032047406
1298.0064910324502	0.9999997032098931
1298.0164910824506	0.9999997032142166
1298.0264911324507	0.9999997032182965
1298.036491182451	0.9999997032227529
1298.0464912324512	0.9999997032281507
1298.0564912824516	0.9999997032333878
1298.0664913324517	0.9999997032383331
1298.076491382452	0.9999997032431878
1298.0864914324522	0.9999997032480283
1298.0964914824526	0.9999997032524438
1298.1064915324528	0.9999997032565836
1298.1164915824531	0.9999997032616411
1298.1264916324533	0.9999997032672481
1298.1364916824534	0.9999997032723299
1298.1464917324538	0.9999997032769801
1298.156491782454	0.9999997032813415
1298.1664918324543	0.9999997032856723
1298.1764918824545	0.999999703288962
1298.1864919324548	0.9999997032932557
1298.196491982455	0.9999997032982766
1298.2064920324553	0.9999997033026282
1298.2164920824555	0.9999997033071327
1298.2264921324559	0.9999997033114344
1298.236492182456	0.9999997033153846
1298.2464922324564	0.9999997033200305
1298.2564922824565	0.9999997033248184
1298.266492332457	0.9999997033295479
1298.276492382457	0.9999997033338919
1298.2864924324572	0.9999997033378902
1298.2964924824576	0.9999997033419759
1298.3064925324577	0.9999997033461853
1298.316492582458	0.9999997033508111
1298.3264926324582	0.9999997033549993
1298.3364926824586	0.999999703358889
1298.3464927324587	0.9999997033637232
1298.356492782459	0.999999703368326
1298.3664928324592	0.9999997033723463
1298.3764928824596	0.999999703376969
1298.3864929324598	0.9999997033818555
1298.3964929824601	0.9999997033865193
1298.4064930324603	0.999999703391276
1298.4164930824604	0.9999997033963718
1298.4264931324608	0.9999997034006507
1298.436493182461	0.9999997034045979
1298.4464932324613	0.9999997034089777
1298.4564932824615	0.9999997034141053
1298.4664933324618	0.9999997034191764
1298.476493382462	0.9999997034236474
1298.4864934324623	0.9999997034285669
1298.4964934824625	0.9999997034330907
1298.5064935324629	0.9999997034375208
1298.516493582463	0.9999997034418303
1298.5264936324634	0.9999997034465172
1298.5364936824635	0.999999703451483
1298.546493732464	0.9999997034563085
1298.556493782464	0.9999997034614095
1298.5664938324642	0.9999997034664578
1298.5764938824645	0.9999997034715741
1298.5864939324647	0.9999997034764513
1298.596493982465	0.9999997034804837
1298.6064940324652	0.9999997034849833
1298.6164940824656	0.9999997034902542
1298.6264941324657	0.9999997034955911
1298.636494182466	0.999999703500695
1298.6464942324662	0.9999997035050029
1298.6564942824666	0.9999997035092971
1298.6664943324668	0.9999997035130731
1298.6764943824671	0.9999997035172384
1298.6864944324673	0.9999997035221386
1298.6964944824676	0.9999997035276171
1298.7064945324678	0.9999997035327454
1298.716494582468	0.9999997035369284
1298.7264946324683	0.9999997035415955
1298.7364946824684	0.9999997035458738
1298.7464947324688	0.9999997035489155
1298.756494782469	0.9999997035532141
1298.7664948324693	0.9999997035582842
1298.7764948824695	0.9999997035625544
1298.7864949324699	0.999999703567459
1298.79649498247	0.9999997035716893
1298.8064950324704	0.9999997035754882
1298.8164950824705	0.9999997035787783
1298.8264951324709	0.9999997035825194
1298.836495182471	0.9999997035871756
1298.8464952324712	0.9999997035920859
1298.8564952824715	0.9999997035975233
1298.8664953324717	0.9999997036016596
1298.876495382472	0.9999997036058467
1298.8864954324722	0.9999997036106104
1298.8964954824726	0.9999997036150182
1298.9064955324727	0.9999997036189915
1298.916495582473	0.9999997036240088
1298.9264956324732	0.9999997036291702
1298.9364956824736	0.9999997036335904
1298.9464957324737	0.9999997036384053
1298.9564957824741	0.9999997036424805
1298.9664958324743	0.9999997036467814
1298.9764958824746	0.9999997036507974
1298.9864959324748	0.9999997036553254
1298.996495982475	0.9999997036608559
1299.0064960324753	0.9999997036664523
1299.0164960824754	0.9999997036719563
1299.0264961324758	0.9999997036776433
1299.036496182476	0.9999997036817738
1299.0464962324763	0.9999997036855809
1299.0564962824765	0.9999997036899602
1299.0664963324768	0.9999997036953713
1299.076496382477	0.9999997037001708
1299.0864964324774	0.9999997037046497
1299.0964964824775	0.9999997037095604
1299.1064965324779	0.9999997037136052
1299.116496582478	0.9999997037183588
1299.1264966324784	0.999999703722977
1299.1364966824785	0.9999997037274563
1299.1464967324787	0.9999997037323836
1299.156496782479	0.9999997037374238
1299.1664968324792	0.9999997037424609
1299.1764968824796	0.9999997037468678
1299.1864969324797	0.9999997037510341
1299.19649698248	0.999999703755139
1299.2064970324802	0.9999997037597765
1299.2164970824806	0.9999997037645364
1299.2264971324807	0.9999997037697465
1299.2364971824811	0.9999997037744195
1299.2464972324813	0.999999703778792
1299.2564972824816	0.9999997037825502
1299.2664973324818	0.9999997037873313
1299.276497382482	0.9999997037915952
1299.2864974324823	0.999999703795557
1299.2964974824824	0.9999997038004506
1299.3064975324828	0.9999997038041597
1299.316497582483	0.9999997038075359
1299.3264976324833	0.9999997038122798
1299.3364976824835	0.9999997038176446
1299.3464977324838	0.999999703821819
1299.356497782484	0.9999997038258568
1299.3664978324844	0.9999997038303898
1299.3764978824845	0.9999997038348819
1299.3864979324849	0.9999997038391397
1299.396497982485	0.9999997038433877
1299.4064980324854	0.9999997038475378
1299.4164980824855	0.9999997038520754
1299.4264981324857	0.9999997038572939
1299.436498182486	0.9999997038614324
1299.4464982324862	0.9999997038655744
1299.4564982824866	0.9999997038704652
1299.4664983324867	0.9999997038747911
1299.476498382487	0.9999997038789378
1299.4864984324872	0.9999997038841439
1299.4964984824876	0.9999997038895181
1299.5064985324877	0.9999997038950729
1299.516498582488	0.9999997038995171
1299.5264986324883	0.9999997039038331
1299.5364986824886	0.9999997039089825
1299.5464987324888	0.999999703913674
1299.5564987824891	0.9999997039187634
1299.5664988324893	0.9999997039235514
1299.5764988824894	0.9999997039285852
1299.5864989324898	0.9999997039333809
1299.59649898249	0.9999997039383304
1299.6064990324903	0.9999997039424482
1299.6164990824905	0.9999997039453709
1299.6264991324908	0.9999997039498901
1299.636499182491	0.9999997039553641
1299.6464992324914	0.9999997039608783
1299.6564992824915	0.9999997039665347
1299.6664993324919	0.9999997039714432
1299.676499382492	0.9999997039753988
1299.6864994324924	0.9999997039792967
1299.6964994824925	0.9999997039832255
1299.7064995324927	0.9999997039876712
1299.716499582493	0.9999997039924109
1299.7264996324932	0.9999997039971592
1299.7364996824936	0.9999997040016099
1299.7464997324937	0.9999997040056514
1299.756499782494	0.9999997040090135
1299.7664998324942	0.9999997040127752
1299.7764998824946	0.9999997040175433
1299.7864999324947	0.9999997040226005
1299.796499982495	0.9999997040278853
1299.8065000324953	0.9999997040332053
1299.8165000824956	0.9999997040376278
1299.8265001324958	0.9999997040412429
1299.8365001824961	0.9999997040453479
1299.8465002324963	0.9999997040488399
1299.8565002824964	0.9999997040530125
1299.8665003324968	0.9999997040584616
1299.876500382497	0.9999997040630421
1299.8865004324973	0.9999997040670929
1299.8965004824975	0.999999704071703
1299.9065005324978	0.9999997040760571
1299.916500582498	0.9999997040796769
1299.9265006324983	0.9999997040837315
1299.9365006824985	0.9999997040888142
1299.9465007324989	0.9999997040941959
1299.956500782499	0.999999704099064
1299.9665008324994	0.9999997041035296
1299.9765008824995	0.9999997041075972
1299.9865009325	0.9999997041118913
1299.9965009825	0.9999997041167623
1300.0065010325002	0.9999997041207015
1300.0165010825006	0.9999997041255438
1300.0265011325007	0.9999997041308109
1300.036501182501	0.9999997041360799
1300.0465012325012	0.9999997041409072
1300.0565012825016	0.9999997041445177
1300.0665013325017	0.999999704149171
1300.076501382502	0.9999997041541144
1300.0865014325022	0.9999997041589718
1300.0965014825026	0.9999997041640544
1300.1065015325028	0.9999997041696953
1300.1165015825031	0.9999997041748399
1300.1265016325033	0.9999997041790654
1300.1365016825034	0.9999997041836396
1300.1465017325038	0.9999997041881956
1300.156501782504	0.9999997041927966
1300.1665018325043	0.9999997041979627
1300.1765018825045	0.9999997042021125
1300.1865019325048	0.9999997042059008
1300.196501982505	0.9999997042106824
1300.2065020325053	0.9999997042155843
1300.2165020825055	0.999999704220073
1300.2265021325059	0.9999997042240475
1300.236502182506	0.9999997042280189
1300.2465022325064	0.999999704232445
1300.2565022825065	0.9999997042373013
1300.266502332507	0.9999997042416662
1300.276502382507	0.9999997042460912
1300.2865024325072	0.999999704250414
1300.2965024825075	0.9999997042548892
1300.3065025325077	0.999999704259664
1300.316502582508	0.9999997042642826
1300.3265026325082	0.9999997042681724
1300.3365026825086	0.9999997042718801
1300.3465027325087	0.9999997042769451
1300.356502782509	0.9999997042813532
1300.3665028325092	0.9999997042859569
1300.3765028825096	0.9999997042903035
1300.3865029325098	0.9999997042937023
1300.3965029825101	0.9999997042976022
1300.4065030325103	0.9999997043022258
1300.4165030825106	0.9999997043068571
1300.4265031325108	0.9999997043117327
1300.436503182511	0.9999997043174768
1300.4465032325113	0.9999997043220921
1300.4565032825114	0.9999997043267567
1300.4665033325118	0.9999997043315357
1300.476503382512	0.9999997043363148
1300.4865034325123	0.9999997043401938
1300.4965034825125	0.9999997043435332
1300.5065035325129	0.999999704348452
1300.516503582513	0.9999997043536647
1300.5265036325134	0.9999997043587353
1300.5365036825135	0.9999997043626765
1300.5465037325139	0.9999997043663901
1300.556503782514	0.9999997043710684
1300.5665038325142	0.9999997043756581
1300.5765038825145	0.9999997043809999
1300.5865039325147	0.9999997043862897
1300.596503982515	0.9999997043912031
1300.6065040325152	0.9999997043964377
1300.6165040825156	0.9999997044006693
1300.6265041325157	0.999999704404507
1300.636504182516	0.9999997044090202
1300.6465042325162	0.9999997044143984
1300.6565042825166	0.9999997044192246
1300.6665043325168	0.9999997044239326
1300.6765043825171	0.9999997044292955
1300.6865044325173	0.9999997044335877
1300.6965044825176	0.9999997044376179
1300.7065045325178	0.9999997044415
1300.716504582518	0.9999997044456609
1300.7265046325183	0.9999997044503784
1300.7365046825184	0.9999997044560963
1300.7465047325188	0.9999997044612785
1300.756504782519	0.9999997044658326
1300.7665048325193	0.9999997044700689
1300.7765048825195	0.9999997044741064
1300.7865049325198	0.9999997044784024
1300.79650498252	0.9999997044820507
1300.8065050325204	0.9999997044862473
1300.8165050825205	0.9999997044908734
1300.8265051325209	0.9999997044956852
1300.836505182521	0.9999997044998665
1300.8465052325214	0.9999997045037413
1300.8565052825215	0.9999997045082322
1300.8665053325217	0.9999997045122994
1300.876505382522	0.9999997045170089
1300.8865054325222	0.999999704521919
1300.8965054825226	0.9999997045263365
1300.9065055325227	0.9999997045312214
1300.916505582523	0.999999704535985
1300.9265056325232	0.9999997045402171
1300.9365056825236	0.9999997045443698
1300.9465057325237	0.999999704548681
1300.9565057825241	0.9999997045525786
1300.9665058325243	0.9999997045578759
1300.9765058825246	0.9999997045630207
1300.9865059325248	0.9999997045672596
1300.996505982525	0.9999997045718592
1301.0065060325253	0.9999997045761347
1301.0165060825254	0.9999997045807348
1301.0265061325258	0.9999997045849559
1301.036506182526	0.9999997045894012
1301.0465062325263	0.9999997045946661
1301.0565062825265	0.9999997045993688
1301.0665063325268	0.9999997046044197
1301.076506382527	0.9999997046095083
1301.0865064325274	0.9999997046149659
1301.0965064825275	0.9999997046190002
1301.1065065325279	0.999999704622233
1301.116506582528	0.9999997046269765
1301.1265066325284	0.9999997046317459
1301.1365066825285	0.999999704636609
1301.1465067325287	0.9999997046413027
1301.156506782529	0.999999704645546
1301.1665068325292	0.9999997046498635
1301.1765068825296	0.9999997046548783
1301.1865069325297	0.9999997046599244
1301.19650698253	0.9999997046636266
1301.2065070325302	0.9999997046683868
1301.2165070825306	0.9999997046737478
1301.2265071325307	0.9999997046790685
1301.236507182531	0.9999997046839002
1301.2465072325313	0.999999704688376
1301.2565072825316	0.9999997046919517
1301.2665073325318	0.9999997046957497
1301.2765073825321	0.9999997047002998
1301.2865074325323	0.9999997047053343
1301.2965074825324	0.9999997047107653
1301.3065075325328	0.9999997047151054
1301.316507582533	0.9999997047191732
1301.3265076325333	0.9999997047228366
1301.3365076825335	0.9999997047268792
1301.3465077325338	0.9999997047316354
1301.356507782534	0.9999997047364656
1301.3665078325344	0.9999997047411023
1301.3765078825345	0.9999997047455376
1301.3865079325349	0.9999997047506026
1301.396507982535	0.9999997047556987
1301.4065080325354	0.9999997047594987
1301.4165080825355	0.999999704763047
1301.4265081325357	0.9999997047670193
1301.436508182536	0.9999997047714374
1301.4465082325362	0.9999997047764476
1301.4565082825366	0.9999997047812892
1301.4665083325367	0.9999997047852718
1301.476508382537	0.9999997047895487
1301.4865084325372	0.999999704793956
1301.4965084825376	0.9999997047983525
1301.5065085325377	0.9999997048036634
1301.516508582538	0.9999997048081788
1301.5265086325383	0.9999997048129362
1301.5365086825386	0.9999997048182302
1301.5465087325388	0.9999997048231373
1301.5565087825391	0.9999997048279907
1301.5665088325393	0.9999997048318505
1301.5765088825394	0.9999997048359793
1301.5865089325398	0.9999997048400502
1301.59650898254	0.9999997048446546
1301.6065090325403	0.9999997048495223
1301.6165090825405	0.9999997048547139
1301.6265091325408	0.9999997048596151
1301.636509182541	0.9999997048631225
1301.6465092325413	0.9999997048675363
1301.6565092825415	0.9999997048726724
1301.6665093325419	0.9999997048772009
1301.676509382542	0.9999997048817176
1301.6865094325424	0.9999997048870225
1301.6965094825425	0.9999997048919185
1301.706509532543	0.9999997048963165
1301.716509582543	0.9999997049011095
1301.7265096325432	0.9999997049054513
1301.7365096825436	0.9999997049093268
1301.7465097325437	0.9999997049135463
1301.756509782544	0.999999704918188
1301.7665098325442	0.9999997049224962
1301.7765098825446	0.9999997049270236
1301.7865099325447	0.9999997049319225
1301.796509982545	0.9999997049363721
1301.8065100325452	0.9999997049405686
1301.8165100825456	0.9999997049444331
1301.8265101325458	0.9999997049490594
1301.8365101825461	0.9999997049541776
1301.8465102325463	0.9999997049594489
1301.8565102825464	0.9999997049646322
1301.8665103325468	0.9999997049689593
1301.876510382547	0.9999997049733124
1301.8865104325473	0.9999997049775032
1301.8965104825475	0.9999997049812143
1301.9065105325478	0.9999997049853846
1301.916510582548	0.9999997049897789
1301.9265106325483	0.9999997049949253
1301.9365106825485	0.9999997049995845
1301.9465107325489	0.9999997050037451
1301.956510782549	0.9999997050079019
1301.9665108325494	0.9999997050121875
1301.9765108825495	0.9999997050161566
1301.98651093255	0.9999997050209547
1301.99651098255	0.9999997050265038
1302.0065110325502	0.9999997050314938
1302.0165110825506	0.9999997050365004
1302.0265111325507	0.9999997050403826
1302.036511182551	0.9999997050444136
1302.0465112325512	0.9999997050491007
1302.0565112825516	0.999999705053405
1302.0665113325517	0.9999997050583723
1302.076511382552	0.9999997050627847
1302.0865114325522	0.9999997050673273
1302.0965114825526	0.9999997050721346
1302.1065115325528	0.9999997050769466
1302.1165115825531	0.9999997050815865
1302.1265116325533	0.9999997050854423
1302.1365116825536	0.999999705089456
1302.1465117325538	0.9999997050939843
1302.156511782554	0.999999705099698
1302.1665118325543	0.9999997051051353
1302.1765118825545	0.9999997051094338
1302.1865119325548	0.9999997051140018
1302.196511982555	0.9999997051180721
1302.2065120325553	0.9999997051218034
1302.2165120825555	0.9999997051265782
1302.2265121325559	0.9999997051318156
1302.236512182556	0.9999997051359107
1302.2465122325564	0.9999997051401016
1302.2565122825565	0.9999997051451173
1302.2665123325569	0.9999997051497576
1302.276512382557	0.9999997051535492
1302.2865124325572	0.9999997051578569
1302.2965124825575	0.9999997051626283
1302.3065125325577	0.9999997051670543
1302.316512582558	0.999999705171813
1302.3265126325582	0.9999997051770624
1302.3365126825586	0.999999705181515
1302.3465127325587	0.9999997051851535
1302.356512782559	0.9999997051887721
1302.3665128325592	0.9999997051935136
1302.3765128825596	0.999999705197933
1302.3865129325598	0.9999997052023514
1302.3965129825601	0.9999997052068927
1302.4065130325603	0.9999997052114915
1302.4165130825606	0.999999705216727
1302.4265131325608	0.9999997052212501
1302.436513182561	0.9999997052252618
1302.4465132325613	0.999999705229573
1302.4565132825614	0.9999997052341979
1302.4665133325618	0.9999997052389628
1302.476513382562	0.9999997052439699
1302.4865134325623	0.9999997052487575
1302.4965134825625	0.9999997052533639
1302.5065135325628	0.9999997052576745
1302.516513582563	0.999999705260774
1302.5265136325634	0.9999997052651799
1302.5365136825635	0.9999997052700611
1302.5465137325639	0.9999997052748713
1302.556513782564	0.9999997052801697
1302.5665138325644	0.9999997052843702
1302.5765138825645	0.9999997052889701
1302.5865139325647	0.9999997052931006
1302.596513982565	0.9999997052975106
1302.6065140325652	0.9999997053023193
1302.6165140825656	0.9999997053071394
1302.6265141325657	0.9999997053122676
1302.636514182566	0.9999997053173127
1302.6465142325662	0.9999997053221165
1302.6565142825666	0.9999997053263264
1302.6665143325667	0.999999705330631
1302.6765143825671	0.9999997053348055
1302.6865144325673	0.9999997053389847
1302.6965144825676	0.9999997053438049
1302.7065145325678	0.9999997053481708
1302.716514582568	0.9999997053528384
1302.7265146325683	0.9999997053576889
1302.7365146825684	0.999999705361904
1302.7465147325688	0.999999705365893
1302.756514782569	0.9999997053708682
1302.7665148325693	0.9999997053761259
1302.7765148825695	0.9999997053803905
1302.7865149325698	0.9999997053852073
1302.79651498257	0.9999997053900831
1302.8065150325704	0.9999997053944949
1302.8165150825705	0.9999997053984542
1302.8265151325709	0.9999997054030545
1302.836515182571	0.9999997054072106
1302.8465152325714	0.9999997054103769
1302.8565152825715	0.9999997054148504
1302.8665153325717	0.9999997054200211
1302.876515382572	0.9999997054246544
1302.8865154325722	0.9999997054285505
1302.8965154825726	0.9999997054332137
1302.9065155325727	0.9999997054381755
1302.916515582573	0.9999997054421743
1302.9265156325732	0.9999997054469362
1302.9365156825736	0.9999997054517354
1302.9465157325737	0.9999997054560122
1302.9565157825741	0.9999997054602271
1302.9665158325743	0.99999970546458
1302.9765158825746	0.9999997054692186
1302.9865159325748	0.9999997054741382
1302.996515982575	0.9999997054780833
1303.0065160325753	0.9999997054815513
1303.0165160825754	0.9999997054863483
1303.0265161325758	0.9999997054912035
1303.036516182576	0.9999997054963556
1303.0465162325763	0.9999997055009863
1303.0565162825765	0.9999997055049896
1303.0665163325768	0.9999997055100307
1303.076516382577	0.9999997055141799
1303.0865164325774	0.9999997055189151
1303.0965164825775	0.9999997055239143
1303.1065165325779	0.9999997055286717
1303.116516582578	0.9999997055333725
1303.1265166325784	0.9999997055381559
1303.1365166825785	0.9999997055425042
1303.1465167325787	0.9999997055463354
1303.156516782579	0.9999997055502109
1303.1665168325792	0.9999997055546448
1303.1765168825796	0.9999997055597498
1303.1865169325797	0.9999997055645101
1303.19651698258	0.9999997055699682
1303.2065170325802	0.99999970557506
1303.2165170825806	0.9999997055789545
1303.2265171325807	0.9999997055829042
1303.236517182581	0.9999997055874628
1303.2465172325813	0.999999705592365
1303.2565172825816	0.999999705597499
1303.2665173325818	0.9999997056024681
1303.2765173825821	0.9999997056067815
1303.2865174325823	0.9999997056108784
1303.2965174825824	0.9999997056156619
1303.3065175325828	0.9999997056193456
1303.316517582583	0.9999997056233957
1303.3265176325833	0.9999997056284281
1303.3365176825835	0.9999997056336024
1303.3465177325838	0.9999997056380548
1303.356517782584	0.9999997056422055
1303.3665178325843	0.9999997056471849
1303.3765178825845	0.9999997056509441
1303.3865179325849	0.9999997056548441
1303.396517982585	0.9999997056594581
1303.4065180325854	0.9999997056645087
1303.4165180825855	0.9999997056690788
1303.4265181325857	0.9999997056737264
1303.436518182586	0.9999997056788591
1303.4465182325862	0.9999997056822589
1303.4565182825866	0.9999997056856375
1303.4665183325867	0.9999997056903622
1303.476518382587	0.9999997056954252
1303.4865184325872	0.9999997056993206
1303.4965184825876	0.9999997057039122
1303.5065185325877	0.9999997057089482
1303.516518582588	0.9999997057128607
1303.5265186325882	0.9999997057170869
1303.5365186825886	0.9999997057211055
1303.5465187325888	0.9999997057261876
1303.5565187825891	0.9999997057313063
1303.5665188325893	0.9999997057353368
1303.5765188825894	0.9999997057400698
1303.5865189325898	0.9999997057448963
1303.59651898259	0.999999705749305
1303.6065190325903	0.9999997057531331
1303.6165190825905	0.9999997057569574
1303.6265191325908	0.9999997057619104
1303.636519182591	0.9999997057672133
1303.6465192325913	0.9999997057716776
1303.6565192825915	0.9999997057759618
1303.6665193325919	0.9999997057805378
1303.676519382592	0.999999705785223
1303.6865194325924	0.9999997057898513
1303.6965194825925	0.9999997057944816
1303.706519532593	0.9999997057995169
1303.716519582593	0.9999997058038361
1303.7265196325932	0.9999997058080456
1303.7365196825936	0.9999997058133625
1303.7465197325937	0.9999997058180657
1303.756519782594	0.9999997058220448
1303.7665198325942	0.9999997058261144
1303.7765198825946	0.999999705830946
1303.7865199325947	0.9999997058356177
1303.796519982595	0.9999997058403322
1303.8065200325952	0.9999997058455088
1303.8165200825956	0.9999997058498554
1303.8265201325958	0.999999705854741
1303.8365201825961	0.9999997058593726
1303.8465202325963	0.9999997058636868
1303.8565202825964	0.9999997058684031
1303.8665203325968	0.9999997058733596
1303.876520382597	0.9999997058782637
1303.8865204325973	0.9999997058823854
1303.8965204825975	0.9999997058875023
1303.9065205325978	0.9999997058922906
1303.916520582598	0.9999997058962865
1303.9265206325983	0.9999997058998972
1303.9365206825985	0.9999997059042892
1303.9465207325989	0.999999705909421
1303.956520782599	0.9999997059135114
1303.9665208325994	0.999999705918433
1303.9765208825995	0.9999997059230521
1303.9865209326	0.9999997059275904
1303.9965209826	0.9999997059326864
1304.0065210326002	0.9999997059380464
1304.0165210826005	0.9999997059418444
1304.0265211326007	0.9999997059452008
1304.036521182601	0.9999997059506911
1304.0465212326012	0.9999997059555678
1304.0565212826016	0.999999705959166
1304.0665213326017	0.9999997059634279
1304.076521382602	0.9999997059681384
1304.0865214326022	0.9999997059724389
1304.0965214826026	0.9999997059761271
1304.1065215326028	0.9999997059803181
1304.1165215826031	0.9999997059857699
1304.1265216326033	0.9999997059905
1304.1365216826036	0.9999997059943666
1304.1465217326038	0.9999997059990176
1304.156521782604	0.9999997060041651
1304.1665218326043	0.9999997060088325
1304.1765218826044	0.999999706012505
1304.1865219326048	0.9999997060166369
1304.196521982605	0.9999997060220777
1304.2065220326053	0.9999997060269018
1304.2165220826055	0.9999997060309843
1304.2265221326059	0.999999706034372
1304.236522182606	0.9999997060385738
1304.2465222326064	0.9999997060434334
1304.2565222826065	0.9999997060471699
1304.2665223326069	0.9999997060516397
1304.276522382607	0.999999706056527
1304.2865224326072	0.9999997060611183
1304.2965224826075	0.9999997060657614
1304.3065225326077	0.9999997060708014
1304.316522582608	0.9999997060756753
1304.3265226326082	0.9999997060789625
1304.3365226826086	0.9999997060828906
1304.3465227326087	0.9999997060875739
1304.356522782609	0.9999997060925296
1304.3665228326092	0.9999997060973378
1304.3765228826096	0.9999997061017898
1304.3865229326098	0.999999706105912
1304.3965229826101	0.9999997061095787
1304.4065230326103	0.999999706114293
1304.4165230826106	0.9999997061188318
1304.4265231326108	0.9999997061240595
1304.436523182611	0.9999997061287118
1304.4465232326113	0.9999997061331152
1304.4565232826114	0.9999997061378856
1304.4665233326118	0.9999997061419318
1304.476523382612	0.9999997061463622
1304.4865234326123	0.9999997061502043
1304.4965234826125	0.9999997061547017
1304.5065235326128	0.9999997061600273
1304.516523582613	0.99999970616544
1304.5265236326134	0.9999997061700806
1304.5365236826135	0.9999997061742252
1304.5465237326139	0.9999997061781001
1304.556523782614	0.9999997061817893
1304.5665238326144	0.999999706186394
1304.5765238826145	0.9999997061918723
1304.5865239326147	0.9999997061961157
1304.596523982615	0.9999997062000205
1304.6065240326152	0.99999970620598
1304.6165240826156	0.9999997062110355
1304.6265241326157	0.9999997062146191
1304.636524182616	0.9999997062184448
1304.6465242326162	0.9999997062234779
1304.6565242826166	0.9999997062283593
1304.6665243326167	0.9999997062323475
1304.6765243826171	0.9999997062368725
1304.6865244326173	0.9999997062421538
1304.6965244826176	0.9999997062462326
1304.7065245326178	0.9999997062499233
1304.716524582618	0.9999997062543975
1304.7265246326183	0.9999997062599989
1304.7365246826184	0.9999997062650198
1304.7465247326188	0.9999997062686824
1304.756524782619	0.9999997062736388
1304.7665248326193	0.9999997062781469
1304.7765248826195	0.9999997062830344
1304.7865249326198	0.9999997062869553
1304.79652498262	0.9999997062908392
1304.8065250326204	0.9999997062959368
1304.8165250826205	0.9999997063012748
1304.8265251326209	0.9999997063057525
1304.836525182621	0.9999997063092283
1304.8465252326214	0.9999997063141545
1304.8565252826215	0.9999997063180825
1304.8665253326217	0.9999997063226184
1304.876525382622	0.9999997063272026
1304.8865254326222	0.9999997063316969
1304.8965254826226	0.9999997063355267
1304.9065255326227	0.9999997063399246
1304.916525582623	0.9999997063457263
1304.9265256326232	0.9999997063503875
1304.9365256826236	0.9999997063551037
1304.9465257326237	0.9999997063596129
1304.956525782624	0.9999997063640577
1304.9665258326243	0.9999997063683806
1304.9765258826246	0.9999997063725222
1304.9865259326248	0.9999997063770905
1304.9965259826251	0.9999997063817072
1305.0065260326253	0.9999997063854318
1305.0165260826254	0.9999997063901596
1305.0265261326258	0.9999997063950413
1305.036526182626	0.9999997063998268
1305.0465262326263	0.9999997064039331
1305.0565262826265	0.9999997064080377
1305.0665263326268	0.9999997064133476
1305.076526382627	0.9999997064186164
1305.0865264326274	0.9999997064235634
1305.0965264826275	0.9999997064271068
1305.1065265326279	0.9999997064310342
1305.116526582628	0.999999706435628
1305.1265266326284	0.9999997064402951
1305.1365266826285	0.9999997064449571
1305.1465267326287	0.9999997064503977
1305.156526782629	0.999999706454039
1305.1665268326292	0.999999706457788
1305.1765268826296	0.9999997064630902
1305.1865269326297	0.9999997064676174
1305.19652698263	0.9999997064710651
1305.2065270326302	0.9999997064743442
1305.2165270826306	0.9999997064794038
1305.2265271326307	0.999999706484323
1305.236527182631	0.9999997064894386
1305.2465272326313	0.999999706494399
1305.2565272826316	0.999999706498992
1305.2665273326318	0.9999997065028428
1305.2765273826321	0.9999997065061657
1305.2865274326323	0.9999997065113323
1305.2965274826324	0.9999997065164454
1305.3065275326328	0.9999997065206552
1305.316527582633	0.9999997065240444
1305.3265276326333	0.9999997065284902
1305.3365276826335	0.9999997065330476
1305.3465277326338	0.9999997065372391
1305.356527782634	0.9999997065414179
1305.3665278326343	0.9999997065451065
1305.3765278826345	0.9999997065502448
1305.3865279326349	0.9999997065556415
1305.396527982635	0.9999997065601222
1305.4065280326354	0.9999997065643782
1305.4165280826355	0.9999997065686799
1305.426528132636	0.9999997065728689
1305.436528182636	0.9999997065766347
1305.4465282326362	0.9999997065814752
1305.4565282826366	0.999999706586257
1305.4665283326367	0.9999997065897244
1305.476528382637	0.9999997065941738
1305.4865284326372	0.99999970659917
1305.4965284826376	0.9999997066037948
1305.5065285326377	0.9999997066079809
1305.516528582638	0.9999997066121744
1305.5265286326382	0.999999706617543
1305.5365286826386	0.9999997066218886
1305.5465287326388	0.9999997066264756
1305.5565287826391	0.9999997066314488
1305.5665288326393	0.9999997066365497
1305.5765288826394	0.9999997066405758
1305.5865289326398	0.999999706644607
1305.59652898264	0.9999997066491239
1305.6065290326403	0.9999997066543093
1305.6165290826405	0.9999997066587692
1305.6265291326408	0.9999997066631692
1305.636529182641	0.9999997066682204
1305.6465292326413	0.9999997066729533
1305.6565292826415	0.9999997066777303
1305.6665293326419	0.999999706681212
1305.676529382642	0.999999706686212
1305.6865294326424	0.9999997066919512
1305.6965294826425	0.9999997066966417
1305.706529532643	0.9999997067013368
1305.716529582643	0.9999997067061756
1305.7265296326432	0.999999706710659
1305.7365296826435	0.9999997067145567
1305.7465297326437	0.9999997067196343
1305.756529782644	0.9999997067238738
1305.7665298326442	0.9999997067276807
1305.7765298826446	0.9999997067321054
1305.7865299326447	0.9999997067371986
1305.796529982645	0.9999997067420838
1305.8065300326452	0.9999997067465655
1305.8165300826456	0.9999997067509699
1305.8265301326458	0.999999706756034
1305.8365301826461	0.9999997067603061
1305.8465302326463	0.9999997067648557
1305.8565302826466	0.999999706769737
1305.8665303326468	0.99999970677466
1305.876530382647	0.9999997067779313
1305.8865304326473	0.9999997067821321
1305.8965304826474	0.9999997067873816
1305.9065305326478	0.9999997067917294
1305.916530582648	0.9999997067957382
1305.9265306326483	0.999999706799058
1305.9365306826485	0.999999706803912
1305.9465307326489	0.9999997068096328
1305.956530782649	0.9999997068148389
1305.9665308326494	0.9999997068184012
1305.9765308826495	0.9999997068216595
1305.9865309326499	0.99999970682624
1305.99653098265	0.9999997068303417
1306.0065310326502	0.9999997068346677
1306.0165310826505	0.9999997068398144
1306.0265311326507	0.9999997068445636
1306.036531182651	0.9999997068481836
1306.0465312326512	0.9999997068526957
1306.0565312826516	0.9999997068577029
1306.0665313326517	0.9999997068623496
1306.076531382652	0.99999970686537
1306.0865314326522	0.9999997068691446
1306.0965314826526	0.999999706874125
1306.1065315326528	0.9999997068789722
1306.1165315826531	0.999999706883952
1306.1265316326533	0.9999997068885067
1306.1365316826536	0.9999997068927543
1306.1465317326538	0.9999997068966668
1306.156531782654	0.9999997069009094
1306.1665318326543	0.9999997069061901
1306.1765318826544	0.9999997069111924
1306.1865319326548	0.9999997069154754
1306.196531982655	0.9999997069200167
1306.2065320326553	0.9999997069244209
1306.2165320826555	0.9999997069295711
1306.2265321326558	0.999999706933639
1306.236532182656	0.9999997069371901
1306.2465322326564	0.9999997069418254
1306.2565322826565	0.9999997069474813
1306.2665323326569	0.9999997069523642
1306.276532382657	0.999999706956646
1306.2865324326574	0.9999997069612379
1306.2965324826575	0.9999997069648803
1306.3065325326577	0.9999997069690651
1306.316532582658	0.9999997069742262
1306.3265326326582	0.9999997069799053
1306.3365326826586	0.9999997069845725
1306.3465327326587	0.999999706989166
1306.356532782659	0.9999997069937183
1306.3665328326592	0.9999997069979091
1306.3765328826596	0.9999997070021912
1306.3865329326597	0.999999707006704
1306.3965329826601	0.9999997070112738
1306.4065330326603	0.9999997070150834
1306.4165330826606	0.9999997070189486
1306.4265331326608	0.9999997070243715
1306.436533182661	0.9999997070293029
1306.4465332326613	0.9999997070331912
1306.4565332826614	0.9999997070376314
1306.4665333326618	0.9999997070425009
1306.476533382662	0.9999997070473514
1306.4865334326623	0.9999997070516832
1306.4965334826625	0.9999997070561738
1306.5065335326628	0.9999997070611156
1306.516533582663	0.9999997070660245
1306.5265336326634	0.9999997070702813
1306.5365336826635	0.9999997070734802
1306.5465337326639	0.9999997070773731
1306.556533782664	0.9999997070823518
1306.5665338326644	0.9999997070866042
1306.5765338826645	0.9999997070903508
1306.5865339326647	0.9999997070951475
1306.596533982665	0.9999997070998813
1306.6065340326652	0.9999997071040195
1306.6165340826656	0.999999707107852
1306.6265341326657	0.999999707112632
1306.636534182666	0.9999997071170901
1306.6465342326662	0.9999997071212477
1306.6565342826666	0.9999997071269114
1306.6665343326667	0.9999997071319648
1306.6765343826671	0.9999997071361122
1306.6865344326673	0.9999997071397622
1306.6965344826676	0.9999997071438343
1306.7065345326678	0.9999997071480916
1306.7165345826681	0.9999997071519743
1306.7265346326683	0.9999997071568213
1306.7365346826684	0.999999707161808
1306.7465347326688	0.9999997071664146
1306.756534782669	0.9999997071710717
1306.7665348326693	0.9999997071760317
1306.7765348826695	0.9999997071807819
1306.7865349326698	0.9999997071847626
1306.79653498267	0.9999997071885308
1306.8065350326704	0.9999997071926529
1306.8165350826705	0.9999997071983083
1306.8265351326709	0.9999997072043109
1306.836535182671	0.9999997072085386
1306.8465352326714	0.9999997072117411
1306.8565352826715	0.9999997072158114
1306.8665353326717	0.9999997072204105
1306.876535382672	0.9999997072250456
1306.8865354326722	0.9999997072303114
1306.8965354826726	0.9999997072358187
1306.9065355326727	0.9999997072401122
1306.916535582673	0.999999707244152
1306.9265356326732	0.9999997072481307
1306.9365356826736	0.9999997072524591
1306.9465357326737	0.9999997072565997
1306.956535782674	0.9999997072612379
1306.9665358326743	0.9999997072665918
1306.9765358826746	0.999999707271271
1306.9865359326748	0.9999997072758031
1306.9965359826751	0.9999997072803387
1307.0065360326753	0.9999997072839979
1307.0165360826754	0.9999997072872571
1307.0265361326758	0.9999997072918749
1307.036536182676	0.9999997072974852
1307.0465362326763	0.9999997073025427
1307.0565362826765	0.9999997073064629
1307.0665363326768	0.9999997073106821
1307.076536382677	0.9999997073153521
1307.0865364326773	0.9999997073202194
1307.0965364826775	0.9999997073248154
1307.1065365326779	0.9999997073282149
1307.116536582678	0.9999997073324894
1307.1265366326784	0.9999997073378395
1307.1365366826785	0.9999997073426644
1307.146536732679	0.9999997073465545
1307.156536782679	0.9999997073506885
1307.1665368326792	0.9999997073548296
1307.1765368826796	0.9999997073580991
1307.1865369326797	0.9999997073623577
1307.19653698268	0.999999707368093
1307.2065370326802	0.9999997073729185
1307.2165370826806	0.9999997073773358
1307.2265371326807	0.9999997073818547
1307.236537182681	0.9999997073863693
1307.2465372326812	0.9999997073898734
1307.2565372826816	0.999999707394267
1307.2665373326818	0.9999997073996959
1307.2765373826821	0.9999997074042897
1307.2865374326823	0.9999997074085991
1307.2965374826824	0.9999997074134936
1307.3065375326828	0.999999707418683
1307.316537582683	0.9999997074224731
1307.3265376326833	0.9999997074260341
1307.3365376826835	0.9999997074304172
1307.3465377326838	0.9999997074347828
1307.356537782684	0.9999997074397008
1307.3665378326843	0.999999707444461
1307.3765378826845	0.9999997074491113
1307.3865379326849	0.9999997074539361
1307.396537982685	0.9999997074590591
1307.4065380326854	0.9999997074631843
1307.4165380826855	0.9999997074667998
1307.426538132686	0.9999997074719095
1307.436538182686	0.9999997074768041
1307.4465382326862	0.9999997074812548
1307.4565382826866	0.9999997074858934
1307.4665383326867	0.9999997074906645
1307.476538382687	0.99999970749509
1307.4865384326872	0.9999997074984268
1307.4965384826876	0.9999997075018233
1307.5065385326877	0.9999997075059661
1307.516538582688	0.999999707510899
1307.5265386326882	0.9999997075163863
1307.5365386826886	0.9999997075216983
1307.5465387326888	0.9999997075259991
1307.5565387826891	0.9999997075298361
1307.5665388326893	0.9999997075339753
1307.5765388826896	0.9999997075381057
1307.5865389326898	0.9999997075420258
1307.59653898269	0.9999997075468998
1307.6065390326903	0.999999707552442
1307.6165390826905	0.99999970755684
1307.6265391326908	0.9999997075604946
1307.636539182691	0.9999997075644336
1307.6465392326913	0.999999707568694
1307.6565392826915	0.999999707573204
1307.6665393326919	0.9999997075777198
1307.676539382692	0.999999707582108
1307.6865394326924	0.9999997075871674
1307.6965394826925	0.9999997075929464
1307.706539532693	0.9999997075970107
1307.716539582693	0.9999997076000331
1307.7265396326932	0.9999997076042622
1307.7365396826935	0.999999707608914
1307.7465397326937	0.9999997076136351
1307.756539782694	0.9999997076186835
1307.7665398326942	0.999999707624352
1307.7765398826946	0.9999997076290541
1307.7865399326947	0.9999997076326358
1307.796539982695	0.9999997076368997
1307.8065400326952	0.999999707640538
1307.8165400826956	0.9999997076439279
1307.8265401326958	0.9999997076486036
1307.8365401826961	0.9999997076544757
1307.8465402326963	0.999999707660171
1307.8565402826966	0.9999997076645059
1307.8665403326968	0.9999997076689169
1307.876540382697	0.9999997076729553
1307.8865404326973	0.999999707676624
1307.8965404826974	0.999999707681059
1307.9065405326978	0.9999997076869576
1307.916540582698	0.9999997076923481
1307.9265406326983	0.9999997076967067
1307.9365406826985	0.999999707701288
1307.9465407326988	0.9999997077047221
1307.956540782699	0.9999997077085938
1307.9665408326994	0.9999997077132687
1307.9765408826995	0.999999707717688
1307.9865409326999	0.999999707722358
1307.9965409827	0.9999997077272774
1308.0065410327004	0.9999997077321475
1308.0165410827005	0.9999997077362973
1308.0265411327007	0.9999997077401556
1308.036541182701	0.9999997077442103
1308.0465412327012	0.999999707748801
1308.0565412827016	0.9999997077531687
1308.0665413327017	0.9999997077577686
1308.076541382702	0.9999997077627141
1308.0865414327022	0.9999997077675449
1308.0965414827026	0.9999997077718323
1308.1065415327027	0.999999707775714
1308.1165415827031	0.9999997077789297
1308.1265416327033	0.9999997077824877
1308.1365416827036	0.9999997077869837
1308.1465417327038	0.9999997077914792
1308.156541782704	0.9999997077960465
1308.1665418327043	0.999999707801194
1308.1765418827044	0.9999997078068387
1308.1865419327048	0.9999997078111377
1308.196541982705	0.9999997078145684
1308.2065420327053	0.9999997078184631
1308.2165420827055	0.9999997078229813
1308.2265421327058	0.999999707828127
1308.236542182706	0.9999997078332931
1308.2465422327064	0.9999997078374269
1308.2565422827065	0.9999997078416759
1308.2665423327069	0.9999997078463337
1308.276542382707	0.9999997078502233
1308.2865424327074	0.9999997078538632
1308.2965424827075	0.9999997078586357
1308.3065425327077	0.999999707864687
1308.316542582708	0.999999707869534
1308.3265426327082	0.9999997078741191
1308.3365426827086	0.9999997078790153
1308.3465427327087	0.9999997078832685
1308.356542782709	0.9999997078868585
1308.3665428327092	0.9999997078910868
1308.3765428827096	0.9999997078958976
1308.3865429327097	0.9999997079007796
1308.3965429827101	0.9999997079065057
1308.4065430327103	0.9999997079119708
1308.4165430827106	0.9999997079162011
1308.4265431327108	0.9999997079190595
1308.436543182711	0.9999997079227108
1308.4465432327113	0.999999707927586
1308.4565432827114	0.9999997079315738
1308.4665433327118	0.999999707936675
1308.476543382712	0.9999997079430621
1308.4865434327123	0.9999997079476974
1308.4965434827125	0.9999997079515147
1308.5065435327128	0.9999997079555982
1308.516543582713	0.999999707959424
1308.5265436327134	0.999999707963595
1308.5365436827135	0.9999997079682887
1308.5465437327139	0.9999997079737615
1308.556543782714	0.9999997079792919
1308.5665438327144	0.9999997079834901
1308.5765438827145	0.9999997079869765
1308.5865439327147	0.9999997079902102
1308.596543982715	0.9999997079938907
1308.6065440327152	0.9999997079987031
1308.6165440827156	0.999999708004053
1308.6265441327157	0.9999997080085945
1308.636544182716	0.9999997080127776
1308.6465442327162	0.9999997080171331
1308.6565442827166	0.9999997080209229
1308.6665443327167	0.9999997080245119
1308.676544382717	0.9999997080285722
1308.6865444327173	0.9999997080328503
1308.6965444827176	0.9999997080373819
1308.7065445327178	0.9999997080431297
1308.7165445827181	0.9999997080483713
1308.7265446327183	0.9999997080524405
1308.7365446827184	0.9999997080560591
1308.7465447327188	0.9999997080601433
1308.756544782719	0.9999997080640208
1308.7665448327193	0.9999997080679267
1308.7765448827195	0.9999997080728179
1308.7865449327198	0.9999997080779972
1308.79654498272	0.9999997080833668
1308.8065450327204	0.9999997080886501
1308.8165450827205	0.9999997080930435
1308.8265451327209	0.999999708096919
1308.836545182721	0.999999708101374
1308.8465452327214	0.9999997081057962
1308.8565452827215	0.9999997081100809
1308.8665453327217	0.9999997081153137
1308.876545382722	0.9999997081212
1308.8865454327222	0.9999997081253393
1308.8965454827226	0.9999997081284344
1308.9065455327227	0.999999708132712
1308.916545582723	0.9999997081374558
1308.9265456327232	0.9999997081424397
1308.9365456827236	0.9999997081476276
1308.9465457327237	0.9999997081527996
1308.956545782724	0.9999997081572298
1308.9665458327243	0.9999997081615754
1308.9765458827246	0.9999997081664052
1308.9865459327248	0.9999997081706611
1308.9965459827251	0.9999997081730932
1309.0065460327253	0.999999708177681
1309.0165460827254	0.9999997081835778
1309.0265461327258	0.9999997081878069
1309.036546182726	0.9999997081929994
1309.0465462327263	0.999999708198
1309.0565462827265	0.9999997082015085
1309.0665463327268	0.999999708204204
1309.076546382727	0.9999997082078662
1309.0865464327273	0.9999997082129648
1309.0965464827275	0.9999997082181722
1309.1065465327279	0.9999997082229911
1309.116546582728	0.9999997082280707
1309.1265466327284	0.9999997082327229
1309.1365466827285	0.9999997082361864
1309.146546732729	0.999999708239408
1309.156546782729	0.9999997082431126
1309.1665468327292	0.999999708247693
1309.1765468827296	0.9999997082534671
1309.1865469327297	0.999999708258924
1309.19654698273	0.9999997082627546
1309.2065470327302	0.9999997082657744
1309.2165470827306	0.999999708269405
1309.2265471327307	0.9999997082727194
1309.236547182731	0.9999997082765202
1309.2465472327312	0.9999997082818803
1309.2565472827316	0.9999997082871588
1309.2665473327318	0.999999708292273
1309.2765473827321	0.9999997082969709
1309.2865474327323	0.9999997083013975
1309.2965474827324	0.999999708304921
1309.3065475327328	0.9999997083085831
1309.316547582733	0.999999708313782
1309.3265476327333	0.9999997083187341
1309.3365476827335	0.9999997083238302
1309.3465477327338	0.9999997083295594
1309.356547782734	0.9999997083346069
1309.3665478327343	0.9999997083383797
1309.3765478827345	0.9999997083420871
1309.3865479327349	0.9999997083459127
1309.396547982735	0.999999708349832
1309.4065480327354	0.9999997083551183
1309.4165480827355	0.9999997083609203
1309.426548132736	0.9999997083662506
1309.436548182736	0.9999997083709314
1309.4465482327362	0.9999997083755128
1309.4565482827365	0.9999997083792465
1309.4665483327367	0.9999997083829493
1309.476548382737	0.9999997083882235
1309.4865484327372	0.9999997083938528
1309.4965484827376	0.9999997083991561
1309.5065485327377	0.9999997084035582
1309.516548582738	0.9999997084076124
1309.5265486327382	0.9999997084107343
1309.5365486827386	0.9999997084131717
1309.5465487327388	0.9999997084182926
1309.5565487827391	0.9999997084230733
1309.5665488327393	0.9999997084269892
1309.5765488827396	0.9999997084324495
1309.5865489327398	0.9999997084379556
1309.59654898274	0.9999997084419088
1309.6065490327403	0.9999997084454973
1309.6165490827404	0.9999997084497536
1309.6265491327408	0.9999997084541588
1309.636549182741	0.9999997084582994
1309.6465492327413	0.999999708462358
1309.6565492827415	0.9999997084670931
1309.6665493327419	0.9999997084710516
1309.676549382742	0.9999997084748349
1309.6865494327424	0.9999997084792588
1309.6965494827425	0.9999997084832996
1309.7065495327429	0.9999997084870854
1309.716549582743	0.9999997084912576
1309.7265496327432	0.999999708496483
1309.7365496827435	0.9999997085013741
1309.7465497327437	0.999999708506652
1309.756549782744	0.999999708511425
1309.7665498327442	0.9999997085140133
1309.7765498827446	0.9999997085172733
1309.7865499327447	0.9999997085220029
1309.796549982745	0.9999997085271476
1309.8065500327452	0.9999997085318972
1309.8165500827456	0.9999997085366976
1309.8265501327458	0.999999708541565
1309.8365501827461	0.9999997085453667
1309.8465502327463	0.9999997085494476
1309.8565502827466	0.9999997085538848
1309.8665503327468	0.9999997085578329
1309.876550382747	0.9999997085623054
1309.8865504327473	0.9999997085684945
1309.8965504827474	0.9999997085740081
1309.9065505327478	0.9999997085783505
1309.916550582748	0.9999997085838294
1309.9265506327483	0.9999997085883385
1309.9365506827485	0.9999997085919068
1309.9465507327488	0.9999997085957927
1309.956550782749	0.999999708601079
1309.9665508327494	0.9999997086061678
1309.9765508827495	0.9999997086110253
1309.9865509327499	0.9999997086165223
1309.99655098275	0.9999997086207285
1310.0065510327504	0.9999997086248488
1310.0165510827505	0.999999708628426
1310.0265511327507	0.9999997086318161
1310.036551182751	0.9999997086363647
1310.0465512327512	0.9999997086417999
1310.0565512827516	0.9999997086479928
1310.0665513327517	0.9999997086522958
1310.076551382752	0.9999997086556216
1310.0865514327522	0.9999997086592061
1310.0965514827526	0.9999997086621825
1310.1065515327527	0.999999708665617
1310.1165515827531	0.999999708671853
1310.1265516327533	0.9999997086778536
1310.1365516827536	0.9999997086822743
1310.1465517327538	0.9999997086860336
1310.156551782754	0.9999997086894961
1310.1665518327543	0.9999997086929037
1310.1765518827544	0.999999708695808
1310.1865519327548	0.999999708700082
1310.196551982755	0.999999708705423
1310.2065520327553	0.9999997087099887
1310.2165520827555	0.9999997087145834
1310.2265521327558	0.9999997087188041
1310.236552182756	0.9999997087224596
1310.2465522327564	0.9999997087261605
1310.2565522827565	0.9999997087311661
1310.2665523327569	0.9999997087365055
1310.276552382757	0.9999997087408975
1310.2865524327574	0.9999997087462547
1310.2965524827575	0.9999997087510631
1310.3065525327577	0.9999997087547962
1310.316552582758	0.9999997087586746
1310.3265526327582	0.9999997087626685
1310.3365526827586	0.9999997087665894
1310.3465527327587	0.9999997087707044
1310.356552782759	0.999999708776541
1310.3665528327592	0.9999997087821928
1310.3765528827596	0.9999997087867488
1310.3865529327597	0.9999997087907794
1310.39655298276	0.9999997087954724
1310.4065530327603	0.9999997087993188
1310.4165530827606	0.999999708803661
1310.4265531327608	0.9999997088096452
1310.4365531827611	0.9999997088141721
1310.4465532327613	0.9999997088191281
1310.4565532827614	0.9999997088246569
1310.4665533327618	0.9999997088287935
1310.476553382762	0.9999997088314959
1310.4865534327623	0.9999997088356333
1310.4965534827625	0.9999997088414669
1310.5065535327628	0.9999997088463303
1310.516553582763	0.9999997088515019
1310.5265536327634	0.9999997088567297
1310.5365536827635	0.9999997088610304
1310.5465537327639	0.9999997088652848
1310.556553782764	0.999999708869704
1310.5665538327644	0.9999997088741085
1310.5765538827645	0.9999997088784454
1310.5865539327647	0.999999708882075
1310.596553982765	0.9999997088862472
1310.6065540327652	0.9999997088904223
1310.6165540827656	0.999999708894884
1310.6265541327657	0.9999997088995801
1310.636554182766	0.9999997089030149
1310.6465542327662	0.9999997089059791
1310.6565542827666	0.9999997089105296
1310.6665543327667	0.9999997089151872
1310.676554382767	0.9999997089202475
1310.6865544327673	0.9999997089254663
1310.6965544827676	0.999999708930264
1310.7065545327678	0.9999997089341802
1310.7165545827681	0.9999997089370812
1310.7265546327683	0.9999997089411516
1310.7365546827684	0.9999997089454082
1310.7465547327688	0.9999997089491504
1310.756554782769	0.9999997089535401
1310.7665548327693	0.9999997089589502
1310.7765548827695	0.9999997089635654
1310.7865549327698	0.9999997089670021
1310.79655498277	0.9999997089709808
1310.8065550327703	0.9999997089745668
1310.8165550827705	0.9999997089793082
1310.8265551327709	0.999999708985211
1310.836555182771	0.9999997089911055
1310.8465552327714	0.9999997089953294
1310.8565552827715	0.9999997089995435
1310.866555332772	0.9999997090044517
1310.876555382772	0.9999997090090739
1310.8865554327722	0.9999997090138233
1310.8965554827726	0.9999997090185232
1310.9065555327727	0.9999997090229994
1310.916555582773	0.9999997090271125
1310.9265556327732	0.9999997090324282
1310.9365556827736	0.9999997090378654
1310.9465557327737	0.9999997090413493
1310.956555782774	0.9999997090451482
1310.9665558327742	0.9999997090497775
1310.9765558827746	0.9999997090536477
1310.9865559327748	0.9999997090586442
1310.9965559827751	0.9999997090647765
1311.0065560327753	0.9999997090695683
1311.0165560827754	0.9999997090734455
1311.0265561327758	0.9999997090781492
1311.036556182776	0.9999997090828892
1311.0465562327763	0.9999997090861189
1311.0565562827765	0.9999997090906407
1311.0665563327768	0.9999997090961775
1311.076556382777	0.9999997091011791
1311.0865564327773	0.9999997091058324
1311.0965564827775	0.9999997091098296
1311.1065565327779	0.9999997091132452
1311.116556582778	0.9999997091165838
1311.1265566327784	0.9999997091203532
1311.1365566827785	0.9999997091254419
1311.146556732779	0.9999997091304551
1311.156556782779	0.9999997091346325
1311.1665568327792	0.9999997091392486
1311.1765568827796	0.9999997091429331
1311.1865569327797	0.9999997091467326
1311.19655698278	0.999999709151014
1311.2065570327802	0.999999709155479
1311.2165570827806	0.9999997091599503
1311.2265571327807	0.9999997091640895
1311.236557182781	0.9999997091685832
1311.2465572327812	0.999999709172853
1311.2565572827816	0.9999997091769047
1311.2665573327818	0.999999709180748
1311.2765573827821	0.9999997091845805
1311.2865574327823	0.9999997091880941
1311.2965574827826	0.9999997091931486
1311.3065575327828	0.9999997091990283
1311.316557582783	0.9999997092032405
1311.3265576327833	0.9999997092077274
1311.3365576827835	0.9999997092128571
1311.3465577327838	0.9999997092170434
1311.356557782784	0.9999997092202754
1311.3665578327843	0.9999997092249299
1311.3765578827845	0.9999997092303935
1311.3865579327849	0.9999997092354206
1311.396557982785	0.9999997092402754
1311.4065580327854	0.9999997092452788
1311.4165580827855	0.9999997092492117
1311.4265581327859	0.9999997092528605
1311.436558182786	0.999999709257883
1311.4465582327862	0.9999997092635169
1311.4565582827865	0.9999997092684888
1311.4665583327867	0.9999997092734813
1311.476558382787	0.9999997092779754
1311.4865584327872	0.9999997092813399
1311.4965584827876	0.9999997092865197
1311.5065585327877	0.9999997092915943
1311.516558582788	0.9999997092953533
1311.5265586327882	0.9999997092997415
1311.5365586827886	0.9999997093049269
1311.5465587327888	0.9999997093092865
1311.5565587827891	0.9999997093129247
1311.5665588327893	0.9999997093175191
1311.5765588827896	0.9999997093215411
1311.5865589327898	0.9999997093250912
1311.59655898279	0.9999997093297601
1311.6065590327903	0.9999997093346012
1311.6165590827904	0.9999997093384619
1311.6265591327908	0.9999997093429221
1311.636559182791	0.9999997093478133
1311.6465592327913	0.9999997093529511
1311.6565592827915	0.9999997093571317
1311.6665593327918	0.9999997093605798
1311.676559382792	0.999999709364568
1311.6865594327924	0.9999997093678799
1311.6965594827925	0.9999997093724847
1311.7065595327929	0.9999997093779516
1311.716559582793	0.9999997093822818
1311.7265596327934	0.9999997093855251
1311.7365596827935	0.9999997093892301
1311.7465597327937	0.9999997093934313
1311.756559782794	0.9999997093975953
1311.7665598327942	0.9999997094022938
1311.7765598827946	0.999999709407365
1311.7865599327947	0.9999997094120583
1311.796559982795	0.9999997094158231
1311.8065600327952	0.9999997094202759
1311.8165600827956	0.9999997094248084
1311.8265601327957	0.999999709429152
1311.8365601827961	0.9999997094334131
1311.8465602327963	0.9999997094378451
1311.8565602827966	0.9999997094418159
1311.8665603327968	0.9999997094472792
1311.876560382797	0.9999997094526046
1311.8865604327973	0.9999997094557465
1311.8965604827974	0.9999997094589059
1311.9065605327978	0.9999997094641664
1311.916560582798	0.9999997094697511
1311.9265606327983	0.999999709473756
1311.9365606827985	0.9999997094789792
1311.9465607327988	0.9999997094848091
1311.956560782799	0.999999709489685
1311.9665608327994	0.999999709493569
1311.9765608827995	0.9999997094985741
1311.9865609327999	0.9999997095029781
1311.9965609828	0.9999997095068045
1312.0065610328004	0.9999997095118154
1312.0165610828005	0.9999997095167605
1312.0265611328007	0.9999997095210716
1312.036561182801	0.9999997095255546
1312.0465612328012	0.9999997095292013
1312.0565612828016	0.9999997095324518
1312.0665613328017	0.9999997095379153
1312.076561382802	0.9999997095436378
1312.0865614328022	0.9999997095483023
1312.0965614828026	0.9999997095520097
1312.1065615328027	0.9999997095564777
1312.1165615828031	0.9999997095604378
1312.1265616328033	0.999999709564296
1312.1365616828036	0.9999997095693142
1312.1465617328038	0.9999997095734363
1312.1565617828041	0.9999997095775304
1312.1665618328043	0.999999709581624
1312.1765618828044	0.9999997095856823
1312.1865619328048	0.9999997095894702
1312.196561982805	0.9999997095932889
1312.2065620328053	0.9999997095979583
1312.2165620828055	0.9999997096029816
1312.2265621328058	0.999999709606353
1312.236562182806	0.9999997096102978
1312.2465622328064	0.9999997096151714
1312.2565622828065	0.999999709619638
1312.2665623328069	0.9999997096243592
1312.276562382807	0.9999997096292865
1312.2865624328074	0.9999997096342111
1312.2965624828075	0.999999709637884
1312.3065625328077	0.9999997096418539
1312.316562582808	0.999999709646231
1312.3265626328082	0.9999997096505515
1312.3365626828086	0.9999997096544884
1312.3465627328087	0.9999997096592937
1312.356562782809	0.9999997096640308
1312.3665628328092	0.9999997096676531
1312.3765628828096	0.9999997096719817
1312.3865629328097	0.9999997096762743
1312.39656298281	0.9999997096806631
1312.4065630328103	0.9999997096859543
1312.4165630828106	0.9999997096915562
1312.4265631328108	0.999999709695884
1312.4365631828111	0.9999997097006648
1312.4465632328113	0.9999997097053666
1312.4565632828114	0.9999997097087456
1312.4665633328118	0.9999997097120881
1312.476563382812	0.9999997097179817
1312.4865634328123	0.9999997097238958
1312.4965634828125	0.9999997097276851
1312.5065635328128	0.9999997097318523
1312.516563582813	0.9999997097371734
1312.5265636328133	0.9999997097416622
1312.5365636828135	0.9999997097447826
1312.5465637328139	0.9999997097495562
1312.556563782814	0.9999997097541712
1312.5665638328144	0.9999997097590374
1312.5765638828145	0.9999997097644092
1312.586563932815	0.9999997097692964
1312.596563982815	0.9999997097731663
1312.6065640328152	0.9999997097766653
1312.6165640828156	0.9999997097807168
1312.6265641328157	0.9999997097850212
1312.636564182816	0.9999997097903254
1312.6465642328162	0.99999970979595
1312.6565642828166	0.9999997097998352
1312.6665643328167	0.9999997098025832
1312.676564382817	0.9999997098061177
1312.6865644328172	0.9999997098101224
1312.6965644828176	0.9999997098153778
1312.7065645328178	0.9999997098201081
1312.7165645828181	0.9999997098243223
1312.7265646328183	0.9999997098287504
1312.7365646828184	0.9999997098327292
1312.7465647328188	0.999999709837026
1312.756564782819	0.9999997098405228
1312.7665648328193	0.9999997098442641
1312.7765648828195	0.9999997098497005
1312.7865649328198	0.9999997098556418
1312.79656498282	0.9999997098596092
1312.8065650328203	0.9999997098630748
1312.8165650828205	0.9999997098670212
1312.8265651328209	0.9999997098712675
1312.836565182821	0.9999997098752107
1312.8465652328214	0.9999997098800689
1312.8565652828215	0.9999997098857524
1312.866565332822	0.9999997098903457
1312.876565382822	0.9999997098940013
1312.8865654328222	0.9999997098983638
1312.8965654828226	0.9999997099030706
1312.9065655328227	0.9999997099075681
1312.916565582823	0.9999997099130018
1312.9265656328232	0.9999997099174476
1312.9365656828236	0.9999997099212636
1312.9465657328237	0.9999997099260693
1312.956565782824	0.9999997099306843
1312.9665658328242	0.9999997099345859
1312.9765658828246	0.9999997099384995
1312.9865659328248	0.9999997099431749
1312.9965659828251	0.9999997099474073
1313.0065660328253	0.9999997099522793
1313.0165660828256	0.999999709957624
1313.0265661328258	0.9999997099619843
1313.036566182826	0.9999997099660731
1313.0465662328263	0.9999997099712872
1313.0565662828265	0.9999997099767807
1313.0665663328268	0.9999997099807107
1313.076566382827	0.9999997099847419
1313.0865664328273	0.9999997099902089
1313.0965664828275	0.9999997099940667
1313.1065665328279	0.9999997099973569
1313.116566582828	0.9999997100017761
1313.1265666328284	0.9999997100064076
1313.1365666828285	0.999999710010625
1313.146566732829	0.9999997100147593
1313.156566782829	0.9999997100198617
1313.1665668328292	0.9999997100243867
1313.1765668828295	0.9999997100282764
1313.1865669328297	0.9999997100330368
1313.19656698283	0.9999997100376379
1313.2065670328302	0.9999997100426548
1313.2165670828306	0.9999997100471607
1313.2265671328307	0.999999710051228
1313.236567182831	0.9999997100552611
1313.2465672328312	0.9999997100585389
1313.2565672828316	0.9999997100623792
1313.2665673328318	0.9999997100669721
1313.2765673828321	0.999999710071407
1313.2865674328323	0.9999997100759925
1313.2965674828326	0.9999997100800413
1313.3065675328328	0.9999997100838265
1313.316567582833	0.9999997100883443
1313.3265676328333	0.9999997100926793
1313.3365676828334	0.9999997100968969
1313.3465677328338	0.999999710102351
1313.356567782834	0.9999997101082132
1313.3665678328343	0.9999997101122834
1313.3765678828345	0.9999997101150838
1313.3865679328349	0.99999971011931
1313.396567982835	0.9999997101246851
1313.4065680328354	0.9999997101292716
1313.4165680828355	0.9999997101333382
1313.4265681328359	0.9999997101384656
1313.436568182836	0.9999997101426312
1313.4465682328362	0.9999997101463997
1313.4565682828365	0.9999997101509197
1313.4665683328367	0.9999997101551547
1313.476568382837	0.9999997101597852
1313.4865684328372	0.9999997101648161
1313.4965684828376	0.9999997101695037
1313.5065685328377	0.9999997101735185
1313.516568582838	0.9999997101784469
1313.5265686328382	0.9999997101834479
1313.5365686828386	0.9999997101872246
1313.5465687328388	0.9999997101912032
1313.5565687828391	0.999999710195976
1313.5665688328393	0.9999997102010171
1313.5765688828396	0.9999997102059899
1313.5865689328398	0.9999997102102677
1313.59656898284	0.9999997102142587
1313.6065690328403	0.9999997102179348
1313.6165690828404	0.9999997102224794
1313.6265691328408	0.9999997102271106
1313.636569182841	0.9999997102303722
1313.6465692328413	0.9999997102346603
1313.6565692828415	0.9999997102402455
1313.6665693328418	0.9999997102451953
1313.676569382842	0.9999997102488614
1313.6865694328424	0.9999997102533369
1313.6965694828425	0.999999710258634
1313.7065695328429	0.9999997102623985
1313.716569582843	0.999999710266279
1313.7265696328434	0.9999997102718317
1313.7365696828435	0.9999997102767243
1313.7465697328437	0.9999997102802882
1313.756569782844	0.9999997102834872
1313.7665698328442	0.9999997102876949
1313.7765698828446	0.9999997102926511
1313.7865699328447	0.999999710296583
1313.796569982845	0.9999997103009248
1313.8065700328452	0.9999997103055603
1313.8165700828456	0.9999997103100208
1313.8265701328457	0.9999997103146957
1313.8365701828461	0.9999997103193885
1313.8465702328463	0.9999997103236054
1313.8565702828466	0.9999997103279493
1313.8665703328468	0.999999710332284
1313.876570382847	0.9999997103358518
1313.8865704328473	0.9999997103405084
1313.8965704828474	0.9999997103456477
1313.9065705328478	0.9999997103496929
1313.916570582848	0.999999710353876
1313.9265706328483	0.9999997103585985
1313.9365706828485	0.9999997103632031
1313.9465707328488	0.999999710366551
1313.956570782849	0.9999997103713584
1313.9665708328494	0.9999997103771698
1313.9765708828495	0.9999997103815891
1313.9865709328499	0.9999997103860174
1313.99657098285	0.9999997103907156
1314.0065710328504	0.999999710395037
1314.0165710828505	0.9999997103987377
1314.0265711328507	0.9999997104031748
1314.036571182851	0.9999997104076885
1314.0465712328512	0.9999997104119973
1314.0565712828516	0.9999997104171008
1314.0665713328517	0.9999997104214446
1314.076571382852	0.9999997104250102
1314.0865714328522	0.9999997104293541
1314.0965714828526	0.9999997104339945
1314.1065715328527	0.9999997104388809
1314.116571582853	0.9999997104435219
1314.1265716328533	0.9999997104479036
1314.1365716828536	0.9999997104526628
1314.1465717328538	0.9999997104569656
1314.1565717828541	0.9999997104609809
1314.1665718328543	0.9999997104647649
1314.1765718828544	0.9999997104687476
1314.1865719328548	0.9999997104731658
1314.196571982855	0.9999997104777806
1314.2065720328553	0.9999997104817507
1314.2165720828555	0.9999997104857333
1314.2265721328558	0.999999710491152
1314.236572182856	0.9999997104961015
1314.2465722328564	0.9999997104991375
1314.2565722828565	0.9999997105030466
1314.2665723328569	0.9999997105084381
1314.276572382857	0.9999997105128225
1314.2865724328574	0.9999997105170413
1314.2965724828575	0.9999997105215043
1314.3065725328577	0.9999997105266962
1314.316572582858	0.9999997105304758
1314.3265726328582	0.9999997105338846
1314.3365726828586	0.9999997105387031
1314.3465727328587	0.9999997105436839
1314.356572782859	0.9999997105477586
1314.3665728328592	0.9999997105515669
1314.3765728828596	0.9999997105564585
1314.3865729328597	0.9999997105607168
1314.39657298286	0.9999997105654274
1314.4065730328603	0.9999997105693724
1314.4165730828606	0.9999997105732572
1314.4265731328608	0.9999997105781127
1314.4365731828611	0.999999710583183
1314.4465732328613	0.9999997105878701
1314.4565732828614	0.9999997105921737
1314.4665733328618	0.9999997105973104
1314.476573382862	0.999999710601681
1314.4865734328623	0.9999997106053784
1314.4965734828625	0.9999997106101401
1314.5065735328628	0.9999997106146861
1314.516573582863	0.9999997106183292
1314.5265736328633	0.9999997106229895
1314.5365736828635	0.9999997106278803
1314.5465737328639	0.9999997106324002
1314.556573782864	0.9999997106363523
1314.5665738328644	0.999999710641026
1314.5765738828645	0.9999997106452452
1314.586573932865	0.99999971064899
1314.596573982865	0.9999997106541973
1314.6065740328652	0.9999997106593905
1314.6165740828656	0.9999997106646913
1314.6265741328657	0.9999997106692429
1314.636574182866	0.9999997106728921
1314.6465742328662	0.9999997106768562
1314.6565742828666	0.9999997106811407
1314.6665743328667	0.999999710685111
1314.676574382867	0.999999710689908
1314.6865744328672	0.9999997106942967
1314.6965744828676	0.9999997106981742
1314.7065745328678	0.9999997107022852
1314.7165745828681	0.9999997107065713
1314.7265746328683	0.9999997107105246
1314.7365746828684	0.9999997107146242
1314.7465747328688	0.9999997107192646
1314.756574782869	0.9999997107237487
1314.7665748328693	0.9999997107292584
1314.7765748828695	0.9999997107338119
1314.7865749328698	0.9999997107375345
1314.79657498287	0.9999997107420974
1314.8065750328703	0.9999997107463128
1314.8165750828705	0.9999997107499213
1314.8265751328709	0.9999997107536711
1314.836575182871	0.9999997107585998
1314.8465752328714	0.9999997107630926
1314.8565752828715	0.9999997107670368
1314.866575332872	0.9999997107710579
1314.876575382872	0.9999997107758463
1314.8865754328722	0.9999997107801297
1314.8965754828725	0.9999997107837721
1314.9065755328727	0.9999997107891536
1314.916575582873	0.9999997107943006
1314.9265756328732	0.9999997107986618
1314.9365756828736	0.9999997108031664
1314.9465757328737	0.9999997108075361
1314.956575782874	0.9999997108113949
1314.9665758328742	0.9999997108152788
1314.9765758828746	0.9999997108196056
1314.9865759328748	0.999999710824422
1314.9965759828751	0.9999997108293425
1315.0065760328753	0.9999997108346361
1315.0165760828756	0.9999997108384622
1315.0265761328758	0.9999997108425424
1315.036576182876	0.9999997108473782
1315.0465762328763	0.9999997108512425
1315.0565762828764	0.9999997108555195
1315.0665763328768	0.9999997108604273
1315.076576382877	0.9999997108652862
1315.0865764328773	0.9999997108693449
1315.0965764828775	0.9999997108738121
1315.1065765328779	0.999999710878876
1315.116576582878	0.999999710882989
1315.1265766328784	0.9999997108868378
1315.1365766828785	0.9999997108920167
1315.1465767328789	0.9999997108967521
1315.156576782879	0.9999997109010608
1315.1665768328792	0.9999997109057271
1315.1765768828795	0.9999997109098218
1315.1865769328797	0.9999997109148003
1315.19657698288	0.9999997109185326
1315.2065770328802	0.9999997109223364
1315.2165770828806	0.9999997109271608
1315.2265771328807	0.9999997109320578
1315.236577182881	0.9999997109360497
1315.2465772328812	0.9999997109403724
1315.2565772828816	0.9999997109449096
1315.2665773328818	0.9999997109487462
1315.2765773828821	0.9999997109529267
1315.2865774328823	0.9999997109570914
1315.2965774828826	0.9999997109615684
1315.3065775328828	0.9999997109662911
1315.316577582883	0.9999997109708838
1315.3265776328833	0.9999997109750426
1315.3365776828834	0.999999710979538
1315.3465777328838	0.9999997109836862
1315.356577782884	0.9999997109872629
1315.3665778328843	0.9999997109915754
1315.3765778828845	0.999999710995979
1315.3865779328848	0.999999711000399
1315.396577982885	0.9999997110045631
1315.4065780328854	0.9999997110088205
1315.4165780828855	0.9999997110133317
1315.4265781328859	0.9999997110177038
1315.436578182886	0.999999711022203
1315.4465782328864	0.9999997110270683
1315.4565782828865	0.9999997110305883
1315.4665783328867	0.999999711034153
1315.476578382887	0.999999711039025
1315.4865784328872	0.9999997110440412
1315.4965784828876	0.9999997110482419
1315.5065785328877	0.9999997110521914
1315.516578582888	0.9999997110570112
1315.5265786328882	0.9999997110614793
1315.5365786828886	0.9999997110659445
1315.5465787328887	0.9999997110705954
1315.5565787828891	0.9999997110756265
1315.5665788328893	0.9999997110805228
1315.5765788828896	0.9999997110846968
1315.5865789328898	0.9999997110881719
1315.59657898289	0.9999997110927245
1315.6065790328903	0.9999997110973557
1315.6165790828904	0.9999997111009006
1315.6265791328908	0.9999997111051515
1315.636579182891	0.9999997111099649
1315.6465792328913	0.999999711115588
1315.6565792828915	0.9999997111197565
1315.6665793328918	0.9999997111244001
1315.676579382892	0.9999997111293111
1315.6865794328924	0.9999997111333205
1315.6965794828925	0.9999997111377871
1315.7065795328929	0.9999997111432241
1315.716579582893	0.9999997111480793
1315.7265796328934	0.9999997111526949
1315.7365796828935	0.9999997111566106
1315.7465797328937	0.9999997111605043
1315.756579782894	0.9999997111655983
1315.7665798328942	0.9999997111693116
1315.7765798828946	0.9999997111728507
1315.7865799328947	0.9999997111779333
1315.796579982895	0.9999997111833189
1315.8065800328952	0.9999997111879544
1315.8165800828956	0.9999997111922051
1315.8265801328957	0.9999997111965582
1315.8365801828961	0.9999997112006586
1315.8465802328963	0.9999997112048893
1315.8565802828966	0.9999997112095749
1315.8665803328968	0.9999997112144962
1315.8765803828971	0.9999997112192347
1315.8865804328973	0.999999711223527
1315.8965804828974	0.9999997112271217
1315.9065805328978	0.9999997112313119
1315.916580582898	0.9999997112352885
1315.9265806328983	0.9999997112395705
1315.9365806828985	0.9999997112442414
1315.9465807328988	0.9999997112490259
1315.956580782899	0.9999997112538861
1315.9665808328994	0.9999997112580313
1315.9765808828995	0.9999997112618715
1315.9865809328999	0.9999997112656196
1315.9965809829	0.9999997112693358
1316.0065810329004	0.999999711273848
1316.0165810829005	0.9999997112792016
1316.0265811329007	0.9999997112835679
1316.036581182901	0.9999997112872848
1316.0465812329012	0.9999997112916288
1316.0565812829016	0.9999997112960052
1316.0665813329017	0.9999997113000165
1316.076581382902	0.9999997113041178
1316.0865814329022	0.9999997113091894
1316.0965814829026	0.9999997113139961
1316.1065815329027	0.9999997113183674
1316.116581582903	0.9999997113220708
1316.1265816329033	0.9999997113261231
1316.1365816829036	0.9999997113303914
1316.1465817329038	0.9999997113341825
1316.1565817829041	0.99999971133807
1316.1665818329043	0.9999997113429647
1316.1765818829044	0.9999997113479712
1316.1865819329048	0.9999997113522759
1316.196581982905	0.9999997113562675
1316.2065820329053	0.9999997113607854
1316.2165820829055	0.9999997113654473
1316.2265821329058	0.9999997113693195
1316.236582182906	0.9999997113741739
1316.2465822329063	0.9999997113787716
1316.2565822829065	0.9999997113822016
1316.2665823329069	0.9999997113868193
1316.276582382907	0.9999997113911495
1316.2865824329074	0.9999997113950395
1316.2965824829075	0.9999997113994956
1316.306582532908	0.999999711403831
1316.316582582908	0.9999997114090553
1316.3265826329082	0.9999997114144864
1316.3365826829086	0.9999997114185271
1316.3465827329087	0.999999711422359
1316.356582782909	0.9999997114267206
1316.3665828329092	0.9999997114316792
1316.3765828829096	0.9999997114360337
1316.3865829329097	0.9999997114400286
1316.39658298291	0.9999997114444386
1316.4065830329102	0.9999997114484835
1316.4165830829106	0.9999997114524628
1316.4265831329108	0.999999711456915
1316.4365831829111	0.9999997114617524
1316.4465832329113	0.9999997114667842
1316.4565832829114	0.9999997114712584
1316.4665833329118	0.9999997114756485
1316.476583382912	0.999999711480086
1316.4865834329123	0.9999997114840903
1316.4965834829125	0.9999997114883126
1316.5065835329128	0.9999997114926304
1316.516583582913	0.9999997114972614
1316.5265836329133	0.9999997115022937
1316.5365836829135	0.9999997115064557
1316.5465837329139	0.9999997115105064
1316.556583782914	0.9999997115141609
1316.5665838329144	0.999999711518238
1316.5765838829145	0.999999711523147
1316.586583932915	0.999999711528418
1316.596583982915	0.999999711533236
1316.6065840329152	0.999999711537183
1316.6165840829156	0.9999997115413609
1316.6265841329157	0.9999997115455758
1316.636584182916	0.9999997115499641
1316.6465842329162	0.9999997115541099
1316.6565842829166	0.9999997115584578
1316.6665843329167	0.9999997115631298
1316.676584382917	0.9999997115672603
1316.6865844329172	0.9999997115711267
1316.6965844829176	0.9999997115751272
1316.7065845329178	0.9999997115798549
1316.7165845829181	0.99999971158428
1316.7265846329183	0.9999997115891516
1316.7365846829186	0.9999997115942675
1316.7465847329188	0.999999711599173
1316.756584782919	0.9999997116035899
1316.7665848329193	0.9999997116073346
1316.7765848829195	0.9999997116115641
1316.7865849329198	0.9999997116148394
1316.79658498292	0.9999997116184313
1316.8065850329203	0.9999997116237589
1316.8165850829205	0.9999997116283006
1316.8265851329209	0.9999997116320978
1316.836585182921	0.9999997116372128
1316.8465852329214	0.9999997116418246
1316.8565852829215	0.9999997116458332
1316.8665853329219	0.9999997116495716
1316.876585382922	0.9999997116545167
1316.8865854329222	0.9999997116603742
1316.8965854829225	0.9999997116652016
1316.9065855329227	0.9999997116688694
1316.916585582923	0.9999997116720426
1316.9265856329232	0.9999997116761562
1316.9365856829236	0.9999997116811026
1316.9465857329237	0.9999997116854551
1316.956585782924	0.9999997116899061
1316.9665858329242	0.999999711694917
1316.9765858829246	0.9999997116997077
1316.9865859329248	0.9999997117037099
1316.9965859829251	0.9999997117073778
1317.0065860329253	0.9999997117120403
1317.0165860829256	0.9999997117167456
1317.0265861329258	0.9999997117213465
1317.036586182926	0.9999997117260139
1317.0465862329263	0.9999997117302097
1317.0565862829264	0.9999997117340663
1317.0665863329268	0.9999997117376432
1317.076586382927	0.9999997117420177
1317.0865864329273	0.9999997117466057
1317.0965864829275	0.9999997117516011
1317.1065865329278	0.9999997117564555
1317.116586582928	0.9999997117608797
1317.1265866329284	0.999999711765112
1317.1365866829285	0.9999997117693351
1317.1465867329289	0.9999997117746388
1317.156586782929	0.999999711779021
1317.1665868329294	0.9999997117833116
1317.1765868829295	0.9999997117873248
1317.1865869329297	0.9999997117912574
1317.19658698293	0.999999711795578
1317.2065870329302	0.9999997117997638
1317.2165870829306	0.9999997118036569
1317.2265871329307	0.9999997118078348
1317.236587182931	0.9999997118125492
1317.2465872329312	0.9999997118174421
1317.2565872829316	0.9999997118220773
1317.2665873329317	0.9999997118267466
1317.2765873829321	0.9999997118312015
1317.2865874329323	0.9999997118353917
1317.2965874829326	0.9999997118397589
1317.3065875329328	0.999999711843947
1317.316587582933	0.9999997118484136
1317.3265876329333	0.999999711852349
1317.3365876829334	0.9999997118568311
1317.3465877329338	0.9999997118616191
1317.356587782934	0.9999997118649174
1317.3665878329343	0.999999711868974
1317.3765878829345	0.9999997118742413
1317.3865879329348	0.9999997118786362
1317.396587982935	0.9999997118822925
1317.4065880329354	0.9999997118870094
1317.4165880829355	0.9999997118921992
1317.4265881329359	0.9999997118959569
1317.436588182936	0.9999997118988474
1317.4465882329364	0.9999997119033828
1317.4565882829365	0.9999997119086346
1317.4665883329367	0.9999997119132235
1317.476588382937	0.9999997119170032
1317.4865884329372	0.9999997119205473
1317.4965884829376	0.9999997119252355
1317.5065885329377	0.9999997119298679
1317.516588582938	0.999999711934694
1317.5265886329382	0.9999997119386759
1317.5365886829386	0.9999997119437031
1317.5465887329387	0.9999997119483188
1317.5565887829391	0.9999997119519407
1317.5665888329393	0.9999997119550934
1317.5765888829396	0.9999997119591205
1317.5865889329398	0.9999997119639742
1317.5965889829401	0.9999997119682484
1317.6065890329403	0.9999997119727893
1317.6165890829404	0.9999997119766317
1317.6265891329408	0.9999997119805518
1317.636589182941	0.9999997119847679
1317.6465892329413	0.9999997119896812
1317.6565892829415	0.9999997119947036
1317.6665893329418	0.9999997119993735
1317.676589382942	0.9999997120042405
1317.6865894329424	0.99999971200863
1317.6965894829425	0.9999997120118673
1317.7065895329429	0.9999997120159115
1317.716589582943	0.9999997120206939
1317.7265896329434	0.9999997120248857
1317.7365896829435	0.9999997120290769
1317.7465897329437	0.9999997120332619
1317.756589782944	0.9999997120380454
1317.7665898329442	0.9999997120423252
1317.7765898829446	0.9999997120468211
1317.7865899329447	0.999999712050973
1317.796589982945	0.9999997120557647
1317.8065900329452	0.9999997120610331
1317.8165900829456	0.9999997120658367
1317.8265901329457	0.9999997120702858
1317.836590182946	0.9999997120742796
1317.8465902329463	0.9999997120789805
1317.8565902829466	0.9999997120835195
1317.8665903329468	0.9999997120878119
1317.8765903829471	0.9999997120919424
1317.8865904329473	0.9999997120964903
1317.8965904829474	0.9999997121006374
1317.9065905329478	0.9999997121058168
1317.916590582948	0.9999997121107435
1317.9265906329483	0.9999997121144513
1317.9365906829485	0.9999997121183756
1317.9465907329488	0.9999997121231687
1317.956590782949	0.9999997121283352
1317.9665908329494	0.999999712132544
1317.9765908829495	0.999999712137909
1317.9865909329499	0.9999997121431417
1317.99659098295	0.9999997121466327
1318.0065910329504	0.9999997121492363
1318.0165910829505	0.9999997121540387
1318.026591132951	0.9999997121597727
1318.036591182951	0.9999997121641473
1318.0465912329512	0.9999997121681398
1318.0565912829516	0.9999997121724209
1318.0665913329517	0.99999971217695
1318.076591382952	0.9999997121813802
1318.0865914329522	0.9999997121856709
1318.0965914829526	0.9999997121893898
1318.1065915329527	0.9999997121938194
1318.116591582953	0.9999997121986488
1318.1265916329533	0.999999712202807
1318.1365916829536	0.9999997122064997
1318.1465917329538	0.9999997122109584
1318.1565917829541	0.999999712215573
1318.1665918329543	0.9999997122200334
1318.1765918829544	0.9999997122244176
1318.1865919329548	0.9999997122285912
1318.196591982955	0.9999997122324413
1318.2065920329553	0.9999997122360784
1318.2165920829555	0.9999997122411945
1318.2265921329558	0.999999712245598
1318.236592182956	0.9999997122493252
1318.2465922329563	0.9999997122536993
1318.2565922829565	0.9999997122579191
1318.2665923329569	0.9999997122613191
1318.276592382957	0.9999997122654983
1318.2865924329574	0.9999997122710966
1318.2965924829575	0.9999997122759194
1318.306592532958	0.9999997122799641
1318.316592582958	0.9999997122836202
1318.3265926329582	0.9999997122875741
1318.3365926829586	0.9999997122917376
1318.3465927329587	0.9999997122961599
1318.356592782959	0.9999997123007587
1318.3665928329592	0.9999997123056563
1318.3765928829596	0.9999997123104025
1318.3865929329597	0.9999997123148359
1318.39659298296	0.9999997123189658
1318.4065930329602	0.9999997123228873
1318.4165930829606	0.999999712327565
1318.4265931329608	0.9999997123323648
1318.4365931829611	0.999999712336726
1318.4465932329613	0.9999997123409871
1318.4565932829616	0.9999997123454304
1318.4665933329618	0.9999997123500193
1318.476593382962	0.999999712354514
1318.4865934329623	0.9999997123586712
1318.4965934829625	0.9999997123628793
1318.5065935329628	0.9999997123671557
1318.516593582963	0.9999997123722724
1318.5265936329633	0.9999997123773
1318.5365936829635	0.9999997123812946
1318.5465937329639	0.9999997123857344
1318.556593782964	0.9999997123908952
1318.5665938329644	0.9999997123947291
1318.5765938829645	0.9999997123980277
1318.586593932965	0.9999997124033585
1318.596593982965	0.999999712409174
1318.6065940329652	0.999999712413188
1318.6165940829655	0.999999712416835
1318.6265941329657	0.999999712421182
1318.636594182966	0.9999997124254133
1318.6465942329662	0.9999997124291021
1318.6565942829666	0.9999997124331491
1318.6665943329667	0.9999997124376396
1318.676594382967	0.9999997124429516
1318.6865944329672	0.9999997124478832
1318.6965944829676	0.9999997124518236
1318.7065945329678	0.9999997124553703
1318.7165945829681	0.999999712459384
1318.7265946329683	0.9999997124642162
1318.7365946829686	0.9999997124687212
1318.7465947329688	0.9999997124731097
1318.756594782969	0.9999997124776611
1318.7665948329693	0.9999997124811771
1318.7765948829694	0.9999997124847657
1318.7865949329698	0.9999997124898896
1318.79659498297	0.9999997124945925
1318.8065950329703	0.9999997124980523
1318.8165950829705	0.9999997125020235
1318.8265951329709	0.9999997125065656
1318.836595182971	0.9999997125104709
1318.8465952329714	0.9999997125148516
1318.8565952829715	0.9999997125199105
1318.8665953329719	0.9999997125241457
1318.876595382972	0.9999997125277292
1318.8865954329722	0.9999997125317156
1318.8965954829725	0.9999997125363462
1318.9065955329727	0.9999997125410436
1318.916595582973	0.9999997125457076
1318.9265956329732	0.9999997125505594
1318.9365956829736	0.9999997125552095
1318.9465957329737	0.9999997125593448
1318.956595782974	0.9999997125635376
1318.9665958329742	0.9999997125677184
1318.9765958829746	0.9999997125719411
1318.9865959329748	0.9999997125760918
1318.9965959829751	0.9999997125807851
1319.0065960329753	0.9999997125855468
1319.0165960829756	0.9999997125892648
1319.0265961329758	0.999999712593043
1319.036596182976	0.9999997125974599
1319.0465962329763	0.9999997126020083
1319.0565962829764	0.999999712607177
1319.0665963329768	0.999999712612541
1319.076596382977	0.9999997126171534
1319.0865964329773	0.999999712621771
1319.0965964829775	0.9999997126263873
1319.1065965329778	0.9999997126301106
1319.116596582978	0.9999997126342681
1319.1265966329784	0.9999997126393524
1319.1365966829785	0.9999997126428514
1319.1465967329789	0.999999712645679
1319.156596782979	0.9999997126502965
1319.1665968329794	0.9999997126558964
1319.1765968829795	0.9999997126600128
1319.1865969329797	0.9999997126638137
1319.19659698298	0.999999712668688
1319.2065970329802	0.999999712673294
1319.2165970829806	0.9999997126777307
1319.2265971329807	0.9999997126820623
1319.236597182981	0.99999971268707
1319.2465972329812	0.9999997126915472
1319.2565972829816	0.9999997126955544
1319.2665973329817	0.9999997126993935
1319.2765973829821	0.9999997127029943
1319.2865974329823	0.9999997127071348
1319.2965974829826	0.9999997127119586
1319.3065975329828	0.9999997127158394
1319.316597582983	0.999999712719963
1319.3265976329833	0.9999997127248339
1319.3365976829834	0.9999997127289968
1319.3465977329838	0.9999997127328514
1319.356597782984	0.9999997127375189
1319.3665978329843	0.9999997127420903
1319.3765978829845	0.9999997127458039
1319.3865979329848	0.9999997127505791
1319.396597982985	0.9999997127557388
1319.4065980329854	0.9999997127597415
1319.4165980829855	0.9999997127636785
1319.4265981329859	0.9999997127680039
1319.436598182986	0.9999997127719147
1319.4465982329864	0.9999997127755234
1319.4565982829865	0.9999997127801113
1319.4665983329867	0.9999997127849095
1319.476598382987	0.9999997127895509
1319.4865984329872	0.9999997127943208
1319.4965984829876	0.9999997127994734
1319.5065985329877	0.999999712803993
1319.516598582988	0.9999997128075561
1319.5265986329882	0.9999997128106437
1319.5365986829886	0.9999997128154593
1319.5465987329887	0.9999997128209588
1319.556598782989	0.9999997128256627
1319.5665988329893	0.9999997128300783
1319.5765988829896	0.9999997128341639
1319.5865989329898	0.999999712837293
1319.5965989829901	0.9999997128413639
1319.6065990329903	0.9999997128466986
1319.6165990829904	0.9999997128516913
1319.6265991329908	0.9999997128568553
1319.636599182991	0.999999712861909
1319.6465992329913	0.9999997128654071
1319.6565992829915	0.9999997128689502
1319.6665993329918	0.9999997128729018
1319.676599382992	0.9999997128765729
1319.6865994329924	0.9999997128806994
1319.6965994829925	0.9999997128860137
1319.7065995329929	0.9999997128907175
1319.716599582993	0.9999997128946444
1319.7265996329934	0.9999997128993132
1319.7365996829935	0.999999712903919
1319.7465997329937	0.9999997129073945
1319.756599782994	0.9999997129117363
1319.7665998329942	0.9999997129170112
1319.7765998829946	0.9999997129218842
1319.7865999329947	0.9999997129253161
1319.796599982995	0.9999997129286421
1319.8066000329952	0.9999997129327896
1319.8166000829956	0.9999997129367072
1319.8266001329957	0.999999712941049
1319.836600182996	0.999999712945811
1319.8466002329963	0.999999712950206
1319.8566002829966	0.9999997129546715
1319.8666003329968	0.9999997129597599
1319.8766003829971	0.999999712964075
1319.8866004329973	0.9999997129681311
1319.8966004829974	0.9999997129724008
1319.9066005329978	0.9999997129762788
1319.916600582998	0.9999997129803515
1319.9266006329983	0.9999997129853464
1319.9366006829985	0.9999997129899771
1319.9466007329988	0.9999997129936359
1319.956600782999	0.9999997129976389
1319.9666008329993	0.999999713002317
1319.9766008829995	0.9999997130067687
1319.9866009329999	0.999999713011304
1319.996600983	0.9999997130164174
1320.0066010330004	0.9999997130206181
1320.0166010830005	0.9999997130243947
1320.026601133001	0.99999971302887
1320.036601183001	0.9999997130338747
1320.0466012330012	0.9999997130385743
1320.0566012830016	0.9999997130430517
1320.0666013330017	0.999999713047214
1320.076601383002	0.9999997130516942
1320.0866014330022	0.99999971305543
1320.0966014830026	0.9999997130587424
1320.1066015330027	0.9999997130636917
1320.116601583003	0.9999997130693438
1320.1266016330032	0.9999997130738135
1320.1366016830036	0.9999997130784637
1320.1466017330038	0.9999997130828158
1320.1566017830041	0.9999997130863443
1320.1666018330043	0.9999997130909418
1320.1766018830044	0.9999997130958946
1320.1866019330048	0.9999997131003917
1320.196601983005	0.9999997131051105
1320.2066020330053	0.9999997131100482
1320.2166020830055	0.9999997131135293
1320.2266021330058	0.9999997131160275
1320.236602183006	0.9999997131194178
1320.2466022330063	0.9999997131236144
1320.2566022830065	0.9999997131286193
1320.2666023330069	0.9999997131343148
1320.276602383007	0.9999997131386975
1320.2866024330074	0.9999997131422765
1320.2966024830075	0.9999997131465435
1320.306602533008	0.9999997131505853
1320.316602583008	0.9999997131541821
1320.3266026330082	0.9999997131585205
1320.3366026830086	0.9999997131641429
1320.3466027330087	0.9999997131689632
1320.356602783009	0.99999971317244
1320.3666028330092	0.9999997131760676
1320.3766028830096	0.9999997131805285
1320.3866029330097	0.999999713184016
1320.39660298301	0.9999997131875145
1320.4066030330102	0.9999997131928062
1320.4166030830106	0.9999997131979325
1320.4266031330108	0.9999997132029321
1320.4366031830111	0.9999997132072016
1320.4466032330113	0.9999997132105943
1320.4566032830116	0.9999997132142002
1320.4666033330118	0.9999997132185765
1320.476603383012	0.9999997132233756
1320.4866034330123	0.9999997132284775
1320.4966034830124	0.9999997132339694
1320.5066035330128	0.9999997132386457
1320.516603583013	0.9999997132423849
1320.5266036330133	0.9999997132462285
1320.5366036830135	0.9999997132509644
1320.5466037330139	0.999999713255258
1320.556603783014	0.9999997132596449
1320.5666038330144	0.9999997132646995
1320.5766038830145	0.9999997132694791
1320.5866039330149	0.9999997132736489
1320.596603983015	0.9999997132777518
1320.6066040330152	0.9999997132814018
1320.6166040830155	0.9999997132857291
1320.6266041330157	0.9999997132903565
1320.636604183016	0.9999997132949734
1320.6466042330162	0.9999997133007108
1320.6566042830166	0.9999997133049849
1320.6666043330167	0.9999997133082552
1320.676604383017	0.9999997133128451
1320.6866044330172	0.9999997133177794
1320.6966044830176	0.9999997133221414
1320.7066045330178	0.9999997133271439
1320.7166045830181	0.9999997133313234
1320.7266046330183	0.9999997133349576
1320.7366046830186	0.9999997133394593
1320.7466047330188	0.9999997133442898
1320.756604783019	0.9999997133479613
1320.7666048330193	0.9999997133514721
1320.7766048830194	0.9999997133559884
1320.7866049330198	0.999999713360221
1320.79660498302	0.9999997133641036
1320.8066050330203	0.9999997133682849
1320.8166050830205	0.9999997133726868
1320.8266051330208	0.9999997133771765
1320.836605183021	0.9999997133819457
1320.8466052330214	0.9999997133858847
1320.8566052830215	0.9999997133893295
1320.8666053330219	0.9999997133938804
1320.876605383022	0.999999713397773
1320.8866054330224	0.999999713401297
1320.8966054830225	0.9999997134053278
1320.9066055330227	0.9999997134107453
1320.916605583023	0.9999997134159792
1320.9266056330232	0.9999997134191956
1320.9366056830236	0.999999713422578
1320.9466057330237	0.999999713427549
1320.956605783024	0.9999997134319275
1320.9666058330242	0.9999997134362875
1320.9766058830246	0.9999997134411099
1320.9866059330247	0.9999997134459219
1320.9966059830251	0.9999997134506666
1321.0066060330253	0.9999997134549198
1321.0166060830256	0.9999997134589659
1321.0266061330258	0.9999997134630569
1321.036606183026	0.9999997134675406
1321.0466062330263	0.9999997134722827
1321.0566062830264	0.9999997134770356
1321.0666063330268	0.9999997134818133
1321.076606383027	0.9999997134866246
1321.0866064330273	0.9999997134906291
1321.0966064830275	0.9999997134942514
1321.1066065330278	0.9999997134987059
1321.116606583028	0.9999997135036477
1321.1266066330284	0.9999997135089428
1321.1366066830285	0.9999997135139188
1321.1466067330289	0.9999997135185072
1321.156606783029	0.9999997135226929
1321.1666068330294	0.9999997135264833
1321.1766068830295	0.9999997135298994
1321.1866069330297	0.9999997135344234
1321.19660698303	0.999999713538487
1321.2066070330302	0.9999997135428165
1321.2166070830306	0.9999997135482769
1321.2266071330307	0.9999997135529327
1321.236607183031	0.9999997135565756
1321.2466072330312	0.9999997135607496
1321.2566072830316	0.9999997135649449
1321.2666073330317	0.9999997135688583
1321.2766073830321	0.9999997135738086
1321.2866074330323	0.9999997135783647
1321.2966074830326	0.9999997135824644
1321.3066075330328	0.9999997135867296
1321.3166075830331	0.9999997135907774
1321.3266076330333	0.9999997135941116
1321.3366076830334	0.9999997135976766
1321.3466077330338	0.9999997136024829
1321.356607783034	0.9999997136071515
1321.3666078330343	0.9999997136113137
1321.3766078830345	0.9999997136153885
1321.3866079330348	0.9999997136193965
1321.396607983035	0.9999997136234365
1321.4066080330354	0.9999997136277939
1321.4166080830355	0.9999997136312516
1321.4266081330359	0.9999997136350995
1321.436608183036	0.9999997136396576
1321.4466082330364	0.9999997136446032
1321.4566082830365	0.9999997136491814
1321.4666083330367	0.9999997136530744
1321.476608383037	0.9999997136574956
1321.4866084330372	0.9999997136620916
1321.4966084830376	0.9999997136655775
1321.5066085330377	0.9999997136695886
1321.516608583038	0.9999997136745555
1321.5266086330382	0.9999997136792899
1321.5366086830386	0.9999997136840231
1321.5466087330387	0.9999997136883482
1321.556608783039	0.9999997136930864
1321.5666088330393	0.9999997136976839
1321.5766088830396	0.9999997137021432
1321.5866089330398	0.9999997137068064
1321.5966089830401	0.9999997137114489
1321.6066090330403	0.9999997137166513
1321.6166090830404	0.9999997137216714
1321.6266091330408	0.9999997137260421
1321.636609183041	0.9999997137295663
1321.6466092330413	0.9999997137336439
1321.6566092830415	0.9999997137379264
1321.6666093330418	0.9999997137423858
1321.676609383042	0.9999997137467836
1321.6866094330423	0.9999997137516684
1321.6966094830425	0.9999997137564796
1321.7066095330429	0.9999997137605457
1321.716609583043	0.9999997137647928
1321.7266096330434	0.9999997137690372
1321.7366096830435	0.9999997137730664
1321.746609733044	0.9999997137770588
1321.756609783044	0.9999997137818702
1321.7666098330442	0.9999997137861031
1321.7766098830446	0.9999997137901926
1321.7866099330447	0.999999713795224
1321.796609983045	0.9999997137993265
1321.8066100330452	0.9999997138024498
1321.8166100830456	0.9999997138063625
1321.8266101330457	0.9999997138107889
1321.836610183046	0.9999997138149402
1321.8466102330462	0.9999997138191387
1321.8566102830466	0.99999971382294
1321.8666103330468	0.9999997138271327
1321.8766103830471	0.9999997138313969
1321.8866104330473	0.9999997138356749
1321.8966104830474	0.9999997138393159
1321.9066105330478	0.9999997138432476
1321.916610583048	0.9999997138482746
1321.9266106330483	0.9999997138528646
1321.9366106830485	0.9999997138571924
1321.9466107330488	0.9999997138614575
1321.956610783049	0.999999713865485
1321.9666108330493	0.9999997138694042
1321.9766108830495	0.9999997138733805
1321.9866109330499	0.9999997138770598
1321.99661098305	0.9999997138821229
1322.0066110330504	0.9999997138865643
1322.0166110830505	0.999999713890981
1322.026611133051	0.9999997138952513
1322.036611183051	0.9999997138992477
1322.0466112330512	0.9999997139035625
1322.0566112830516	0.9999997139077229
1322.0666113330517	0.9999997139121074
1322.076611383052	0.9999997139168972
1322.0866114330522	0.9999997139220319
1322.0966114830526	0.9999997139272061
1322.1066115330527	0.9999997139323021
1322.116611583053	0.9999997139368073
1322.1266116330532	0.9999997139413686
1322.1366116830536	0.9999997139453018
1322.1466117330538	0.9999997139498409
1322.1566117830541	0.9999997139548884
1322.1666118330543	0.9999997139593187
1322.1766118830546	0.999999713963669
1322.1866119330548	0.9999997139677897
1322.196611983055	0.9999997139721116
1322.2066120330553	0.9999997139753632
1322.2166120830555	0.9999997139794605
1322.2266121330558	0.9999997139845465
1322.236612183056	0.9999997139896027
1322.2466122330563	0.9999997139943434
1322.2566122830565	0.9999997139993079
1322.2666123330569	0.9999997140034972
1322.276612383057	0.9999997140070254
1322.2866124330574	0.9999997140103642
1322.2966124830575	0.9999997140142721
1322.306612533058	0.9999997140180962
1322.316612583058	0.9999997140223692
1322.3266126330582	0.9999997140275416
1322.3366126830585	0.999999714031147
1322.3466127330587	0.9999997140343658
1322.356612783059	0.9999997140388912
1322.3666128330592	0.999999714043711
1322.3766128830596	0.9999997140476099
1322.3866129330597	0.9999997140516923
1322.39661298306	0.9999997140561324
1322.4066130330602	0.9999997140606443
1322.4166130830606	0.9999997140645079
1322.4266131330608	0.9999997140678508
1322.4366131830611	0.9999997140719116
1322.4466132330613	0.9999997140761545
1322.4566132830616	0.9999997140807666
1322.4666133330618	0.9999997140844686
1322.476613383062	0.9999997140893702
1322.4866134330623	0.9999997140949123
1322.4966134830624	0.9999997140995712
1322.5066135330628	0.9999997141035956
1322.516613583063	0.9999997141074576
1322.5266136330633	0.9999997141117283
1322.5366136830635	0.9999997141165983
1322.5466137330639	0.9999997141206242
1322.556613783064	0.9999997141247917
1322.5666138330644	0.9999997141300251
1322.5766138830645	0.999999714134574
1322.5866139330649	0.9999997141383874
1322.596613983065	0.9999997141422531
1322.6066140330654	0.9999997141466446
1322.6166140830655	0.9999997141511018
1322.6266141330657	0.9999997141554089
1322.636614183066	0.9999997141607113
1322.6466142330662	0.9999997141661914
1322.6566142830666	0.9999997141710171
1322.6666143330667	0.9999997141752727
1322.676614383067	0.9999997141794968
1322.6866144330672	0.9999997141843547
1322.6966144830676	0.9999997141892332
1322.7066145330678	0.9999997141932421
1322.7166145830681	0.9999997141973135
1322.7266146330683	0.9999997142013768
1322.7366146830686	0.9999997142060293
1322.7466147330688	0.999999714209777
1322.756614783069	0.9999997142139492
1322.7666148330693	0.9999997142184077
1322.7766148830694	0.9999997142225746
1322.7866149330698	0.9999997142271371
1322.79661498307	0.9999997142320199
1322.8066150330703	0.9999997142362709
1322.8166150830705	0.9999997142403848
1322.8266151330708	0.9999997142441654
1322.836615183071	0.9999997142472383
1322.8466152330714	0.9999997142506332
1322.8566152830715	0.9999997142551247
1322.8666153330719	0.999999714260043
1322.876615383072	0.9999997142642746
1322.8866154330724	0.9999997142684247
1322.8966154830725	0.9999997142736047
1322.9066155330727	0.9999997142771838
1322.916615583073	0.9999997142801731
1322.9266156330732	0.9999997142842856
1322.9366156830736	0.9999997142890701
1322.9466157330737	0.9999997142932439
1322.956615783074	0.9999997142971165
1322.9666158330742	0.9999997143012138
1322.9766158830746	0.9999997143057211
1322.9866159330747	0.9999997143094685
1322.9966159830751	0.9999997143134401
1323.0066160330753	0.9999997143181576
1323.0166160830756	0.999999714323964
1323.0266161330758	0.9999997143290702
1323.0366161830761	0.9999997143330097
1323.0466162330763	0.9999997143372621
1323.0566162830764	0.9999997143421078
1323.0666163330768	0.9999997143465418
1323.076616383077	0.9999997143509667
1323.0866164330773	0.9999997143550374
1323.0966164830775	0.9999997143593682
1323.1066165330778	0.9999997143644942
1323.116616583078	0.9999997143687211
1323.1266166330784	0.9999997143726624
1323.1366166830785	0.9999997143774252
1323.1466167330789	0.9999997143822109
1323.156616783079	0.9999997143864179
1323.1666168330794	0.9999997143904394
1323.1766168830795	0.9999997143956793
1323.1866169330797	0.9999997144004683
1323.19661698308	0.9999997144049216
1323.2066170330802	0.9999997144092115
1323.2166170830806	0.9999997144138304
1323.2266171330807	0.9999997144181331
1323.236617183081	0.9999997144220214
1323.2466172330812	0.9999997144260658
1323.2566172830816	0.9999997144304302
1323.2666173330817	0.9999997144345106
1323.276617383082	0.9999997144390619
1323.2866174330823	0.9999997144429978
1323.2966174830826	0.9999997144474726
1323.3066175330828	0.9999997144521869
1323.3166175830831	0.9999997144561799
1323.3266176330833	0.9999997144604804
1323.3366176830834	0.9999997144648112
1323.3466177330838	0.9999997144690226
1323.356617783084	0.9999997144735568
1323.3666178330843	0.9999997144774991
1323.3766178830845	0.9999997144809429
1323.3866179330848	0.9999997144851774
1323.396617983085	0.9999997144893024
1323.4066180330854	0.9999997144926674
1323.4166180830855	0.9999997144961892
1323.4266181330859	0.9999997145006284
1323.436618183086	0.9999997145056658
1323.4466182330864	0.9999997145095366
1323.4566182830865	0.9999997145136982
1323.466618333087	0.9999997145182868
1323.476618383087	0.9999997145221717
1323.4866184330872	0.9999997145254466
1323.4966184830876	0.9999997145301824
1323.5066185330877	0.9999997145356568
1323.516618583088	0.999999714540553
1323.5266186330882	0.9999997145445407
1323.5366186830886	0.9999997145484972
1323.5466187330887	0.9999997145523953
1323.556618783089	0.9999997145566931
1323.5666188330893	0.9999997145611225
1323.5766188830896	0.9999997145659207
1323.5866189330898	0.9999997145715638
1323.5966189830901	0.9999997145761726
1323.6066190330903	0.999999714580066
1323.6166190830904	0.9999997145842235
1323.6266191330908	0.9999997145884647
1323.636619183091	0.999999714592851
1323.6466192330913	0.999999714598058
1323.6566192830915	0.999999714602881
1323.6666193330918	0.9999997146076233
1323.676619383092	0.9999997146122773
1323.6866194330923	0.9999997146163644
1323.6966194830925	0.9999997146199341
1323.7066195330929	0.9999997146242532
1323.716619583093	0.9999997146293768
1323.7266196330934	0.9999997146340008
1323.7366196830935	0.9999997146385268
1323.746619733094	0.9999997146425459
1323.756619783094	0.9999997146465078
1323.7666198330942	0.9999997146502723
1323.7766198830946	0.9999997146542466
1323.7866199330947	0.9999997146589289
1323.796619983095	0.9999997146629022
1323.8066200330952	0.9999997146669425
1323.8166200830956	0.9999997146715638
1323.8266201330957	0.9999997146757906
1323.836620183096	0.9999997146795383
1323.8466202330962	0.9999997146834062
1323.8566202830966	0.9999997146871819
1323.8666203330968	0.9999997146918779
1323.8766203830971	0.9999997146967419
1323.8866204330973	0.9999997147015034
1323.8966204830976	0.999999714705721
1323.9066205330978	0.9999997147091101
1323.916620583098	0.9999997147128112
1323.9266206330983	0.9999997147174277
1323.9366206830985	0.9999997147215912
1323.9466207330988	0.9999997147254783
1323.956620783099	0.9999997147298683
1323.9666208330993	0.999999714734333
1323.9766208830995	0.9999997147380223
1323.9866209330999	0.9999997147411592
1323.9966209831	0.9999997147455508
1324.0066210331004	0.9999997147503531
1324.0166210831005	0.9999997147546283
1324.026621133101	0.9999997147592378
1324.036621183101	0.9999997147642924
1324.0466212331012	0.9999997147684807
1324.0566212831015	0.9999997147718864
1324.0666213331017	0.9999997147762965
1324.076621383102	0.9999997147810903
1324.0866214331022	0.9999997147857266
1324.0966214831026	0.9999997147906453
1324.1066215331027	0.9999997147952299
1324.116621583103	0.999999714799204
1324.1266216331032	0.9999997148035225
1324.1366216831036	0.9999997148077827
1324.1466217331038	0.9999997148124019
1324.1566217831041	0.9999997148175942
1324.1666218331043	0.999999714821919
1324.1766218831046	0.9999997148261466
1324.1866219331048	0.9999997148307659
1324.196621983105	0.999999714835181
1324.2066220331053	0.9999997148393928
1324.2166220831054	0.9999997148440902
1324.2266221331058	0.9999997148486113
1324.236622183106	0.9999997148527566
1324.2466222331063	0.9999997148572276
1324.2566222831065	0.9999997148613212
1324.2666223331069	0.9999997148655104
1324.276622383107	0.9999997148698646
1324.2866224331074	0.9999997148742501
1324.2966224831075	0.9999997148790623
1324.3066225331079	0.99999971488335
1324.316622583108	0.9999997148871846
1324.3266226331082	0.9999997148913484
1324.3366226831085	0.9999997148947855
1324.3466227331087	0.9999997148988276
1324.356622783109	0.9999997149029366
1324.3666228331092	0.9999997149065519
1324.3766228831096	0.9999997149106167
1324.3866229331097	0.9999997149151517
1324.39662298311	0.99999971491951
1324.4066230331102	0.9999997149236564
1324.4166230831106	0.9999997149279843
1324.4266231331108	0.9999997149325217
1324.4366231831111	0.9999997149372326
1324.4466232331113	0.9999997149413868
1324.4566232831116	0.9999997149456008
1324.4666233331118	0.9999997149497472
1324.476623383112	0.9999997149532155
1324.4866234331123	0.9999997149570901
1324.4966234831124	0.9999997149616079
1324.5066235331128	0.9999997149663892
1324.516623583113	0.9999997149704635
1324.5266236331133	0.9999997149748242
1324.5366236831135	0.9999997149794645
1324.5466237331138	0.9999997149831616
1324.556623783114	0.999999714986445
1324.5666238331144	0.9999997149907532
1324.5766238831145	0.9999997149961268
1324.5866239331149	0.9999997150011704
1324.596623983115	0.9999997150058904
1324.6066240331154	0.9999997150105575
1324.6166240831155	0.9999997150140333
1324.6266241331157	0.9999997150176339
1324.636624183116	0.9999997150226688
1324.6466242331162	0.9999997150273245
1324.6566242831166	0.9999997150315211
1324.6666243331167	0.9999997150361974
1324.676624383117	0.9999997150406452
1324.6866244331172	0.9999997150444399
1324.6966244831176	0.9999997150482276
1324.7066245331177	0.9999997150525903
1324.7166245831181	0.9999997150575358
1324.7266246331183	0.9999997150628821
1324.7366246831186	0.9999997150680396
1324.7466247331188	0.999999715072758
1324.756624783119	0.9999997150771456
1324.7666248331193	0.9999997150806172
1324.7766248831194	0.9999997150838836
1324.7866249331198	0.9999997150882618
1324.79662498312	0.9999997150929013
1324.8066250331203	0.9999997150977874
1324.8166250831205	0.9999997151021185
1324.8266251331208	0.9999997151061644
1324.836625183121	0.9999997151105414
1324.8466252331214	0.9999997151142427
1324.8566252831215	0.9999997151183918
1324.8666253331219	0.9999997151228136
1324.876625383122	0.9999997151266098
1324.8866254331224	0.9999997151307051
1324.8966254831225	0.9999997151349125
1324.9066255331227	0.9999997151392639
1324.916625583123	0.9999997151435545
1324.9266256331232	0.9999997151472414
1324.9366256831236	0.9999997151505611
1324.9466257331237	0.999999715155453
1324.956625783124	0.9999997151608201
1324.9666258331242	0.9999997151656066
1324.9766258831246	0.9999997151695307
1324.9866259331247	0.9999997151731406
1324.996625983125	0.9999997151770935
1325.0066260331253	0.99999971518114
1325.0166260831256	0.9999997151854505
1325.0266261331258	0.9999997151894581
1325.0366261831261	0.99999971519395
1325.0466262331263	0.9999997151984292
1325.0566262831264	0.9999997152027228
1325.0666263331268	0.9999997152077993
1325.076626383127	0.9999997152122688
1325.0866264331273	0.9999997152159484
1325.0966264831275	0.9999997152198243
1325.1066265331278	0.9999997152244482
1325.116626583128	0.9999997152293618
1325.1266266331284	0.9999997152337045
1325.1366266831285	0.9999997152380388
1325.1466267331289	0.9999997152428217
1325.156626783129	0.9999997152470466
1325.1666268331294	0.9999997152513664
1325.1766268831295	0.9999997152557836
1325.1866269331297	0.9999997152591308
1325.19662698313	0.9999997152631829
1325.2066270331302	0.9999997152685891
1325.2166270831306	0.9999997152738268
1325.2266271331307	0.99999971527793
1325.236627183131	0.9999997152818096
1325.2466272331312	0.9999997152858471
1325.2566272831316	0.9999997152896043
1325.2666273331317	0.9999997152937717
1325.276627383132	0.999999715299416
1325.2866274331323	0.9999997153047752
1325.2966274831326	0.9999997153098056
1325.3066275331328	0.9999997153131414
1325.3166275831331	0.9999997153164737
1325.3266276331333	0.9999997153204031
1325.3366276831334	0.9999997153241831
1325.3466277331338	0.9999997153289104
1325.356627783134	0.999999715333588
1325.3666278331343	0.9999997153389455
1325.3766278831345	0.9999997153438184
1325.3866279331348	0.9999997153471968
1325.396627983135	0.9999997153509538
1325.4066280331353	0.9999997153547613
1325.4166280831355	0.9999997153582799
1325.4266281331359	0.9999997153630105
1325.436628183136	0.9999997153681163
1325.4466282331364	0.9999997153726288
1325.4566282831365	0.999999715376765
1325.466628333137	0.999999715380024
1325.476628383137	0.9999997153834614
1325.4866284331372	0.9999997153877032
1325.4966284831376	0.999999715392162
1325.5066285331377	0.9999997153963078
1325.516628583138	0.9999997154015743
1325.5266286331382	0.9999997154068354
1325.5366286831386	0.9999997154106891
1325.5466287331387	0.9999997154140652
1325.556628783139	0.9999997154179766
1325.5666288331392	0.9999997154222136
1325.5766288831396	0.999999715426894
1325.5866289331398	0.9999997154315303
1325.5966289831401	0.9999997154358622
1325.6066290331403	0.9999997154406459
1325.6166290831404	0.9999997154446807
1325.6266291331408	0.9999997154484395
1325.636629183141	0.9999997154524117
1325.6466292331413	0.9999997154567628
1325.6566292831415	0.9999997154613821
1325.6666293331418	0.9999997154660591
1325.676629383142	0.9999997154708771
1325.6866294331423	0.9999997154757593
1325.6966294831425	0.9999997154792579
1325.7066295331429	0.9999997154829674
1325.716629583143	0.9999997154877343
1325.7266296331434	0.999999715491922
1325.7366296831435	0.9999997154969119
1325.746629733144	0.9999997155011678
1325.756629783144	0.9999997155054396
1325.7666298331442	0.9999997155093296
1325.7766298831446	0.999999715514099
1325.7866299331447	0.9999997155187839
1325.796629983145	0.9999997155218064
1325.8066300331452	0.9999997155258964
1325.8166300831456	0.9999997155302863
1325.8266301331457	0.9999997155350223
1325.836630183146	0.999999715540071
1325.8466302331462	0.999999715544733
1325.8566302831466	0.9999997155492512
1325.8666303331468	0.9999997155530187
1325.8766303831471	0.9999997155564773
1325.8866304331473	0.9999997155605173
1325.8966304831476	0.999999715564358
1325.9066305331478	0.9999997155691274
1325.916630583148	0.9999997155739636
1325.9266306331483	0.9999997155785452
1325.9366306831485	0.9999997155834719
1325.9466307331488	0.999999715587401
1325.956630783149	0.9999997155904726
1325.9666308331493	0.9999997155942346
1325.9766308831495	0.9999997155990377
1325.9866309331499	0.9999997156039098
1325.99663098315	0.9999997156092723
1326.0066310331504	0.9999997156134053
1326.0166310831505	0.9999997156168808
1326.0266311331509	0.9999997156203566
1326.036631183151	0.9999997156237747
1326.0466312331512	0.999999715628142
1326.0566312831515	0.9999997156333575
1326.0666313331517	0.9999997156381023
1326.076631383152	0.9999997156420514
1326.0866314331522	0.9999997156469872
1326.0966314831526	0.9999997156515101
1326.1066315331527	0.9999997156550917
1326.116631583153	0.9999997156583652
1326.1266316331532	0.9999997156621723
1326.1366316831536	0.9999997156671093
1326.1466317331538	0.9999997156727959
1326.1566317831541	0.9999997156779383
1326.1666318331543	0.9999997156821673
1326.1766318831546	0.9999997156856633
1326.1866319331548	0.999999715688816
1326.196631983155	0.9999997156929966
1326.2066320331553	0.9999997156972033
1326.2166320831554	0.9999997157024632
1326.2266321331558	0.9999997157077424
1326.236632183156	0.9999997157118631
1326.2466322331563	0.9999997157163607
1326.2566322831565	0.9999997157202981
1326.2666323331568	0.9999997157235629
1326.276632383157	0.9999997157271037
1326.2866324331574	0.9999997157318519
1326.2966324831575	0.9999997157366689
1326.3066325331579	0.9999997157414243
1326.316632583158	0.9999997157464573
1326.3266326331584	0.999999715750344
1326.3366326831585	0.9999997157533218
1326.3466327331587	0.9999997157576518
1326.356632783159	0.9999997157620546
1326.3666328331592	0.999999715766889
1326.3766328831596	0.9999997157717977
1326.3866329331597	0.9999997157763456
1326.39663298316	0.9999997157802248
1326.4066330331602	0.9999997157836413
1326.4166330831606	0.999999715787467
1326.4266331331607	0.9999997157909142
1326.4366331831611	0.9999997157946188
1326.4466332331613	0.9999997157994236
1326.4566332831616	0.9999997158046946
1326.4666333331618	0.9999997158094764
1326.476633383162	0.999999715814444
1326.4866334331623	0.9999997158184475
1326.4966334831624	0.9999997158217868
1326.5066335331628	0.999999715825679
1326.516633583163	0.9999997158293715
1326.5266336331633	0.9999997158341901
1326.5366336831635	0.9999997158394427
1326.5466337331638	0.9999997158441878
1326.556633783164	0.9999997158484124
1326.5666338331644	0.999999715852204
1326.5766338831645	0.9999997158554094
1326.5866339331649	0.9999997158592595
1326.596633983165	0.9999997158639858
1326.6066340331654	0.9999997158688023
1326.6166340831655	0.999999715873744
1326.6266341331657	0.9999997158787585
1326.636634183166	0.9999997158824557
1326.6466342331662	0.9999997158855926
1326.6566342831666	0.9999997158898926
1326.6666343331667	0.9999997158940137
1326.676634383167	0.9999997158985572
1326.6866344331672	0.9999997159032794
1326.6966344831676	0.9999997159082116
1326.7066345331677	0.9999997159130505
1326.7166345831681	0.9999997159170504
1326.7266346331683	0.9999997159208924
1326.7366346831686	0.9999997159245193
1326.7466347331688	0.9999997159282732
1326.7566347831691	0.9999997159334918
1326.7666348331693	0.999999715938801
1326.7766348831694	0.9999997159429603
1326.7866349331698	0.9999997159476631
1326.79663498317	0.9999997159519128
1326.8066350331703	0.9999997159557777
1326.8166350831705	0.9999997159594441
1326.8266351331708	0.9999997159637294
1326.836635183171	0.9999997159670565
1326.8466352331714	0.9999997159713003
1326.8566352831715	0.999999715976979
1326.8666353331719	0.9999997159813684
1326.876635383172	0.9999997159855646
1326.8866354331724	0.9999997159897798
1326.8966354831725	0.9999997159935912
1326.9066355331727	0.9999997159974489
1326.916635583173	0.9999997160021522
1326.9266356331732	0.9999997160068012
1326.9366356831736	0.9999997160112226
1326.9466357331737	0.9999997160153103
1326.956635783174	0.9999997160190064
1326.9666358331742	0.9999997160226509
1326.9766358831746	0.9999997160266269
1326.9866359331747	0.9999997160314484
1326.996635983175	0.9999997160353035
1327.0066360331753	0.9999997160392696
1327.0166360831756	0.9999997160448204
1327.0266361331758	0.999999716049809
1327.0366361831761	0.9999997160532184
1327.0466362331763	0.9999997160564814
1327.0566362831764	0.9999997160592863
1327.0666363331768	0.9999997160638985
1327.076636383177	0.9999997160685569
1327.0866364331773	0.9999997160734655
1327.0966364831775	0.9999997160787822
1327.1066365331778	0.9999997160834456
1327.116636583178	0.9999997160877336
1327.1266366331784	0.9999997160915568
1327.1366366831785	0.9999997160954581
1327.1466367331789	0.9999997160989181
1327.156636783179	0.9999997161032764
1327.1666368331794	0.9999997161083676
1327.1766368831795	0.9999997161130929
1327.18663693318	0.9999997161179132
1327.19663698318	0.9999997161219991
1327.2066370331802	0.9999997161246885
1327.2166370831806	0.9999997161279381
1327.2266371331807	0.9999997161326905
1327.236637183181	0.9999997161384431
1327.2466372331812	0.9999997161439218
1327.2566372831816	0.999999716148145
1327.2666373331817	0.9999997161525987
1327.276637383182	0.9999997161558766
1327.2866374331822	0.9999997161595555
1327.2966374831826	0.9999997161640843
1327.3066375331828	0.9999997161686041
1327.3166375831831	0.9999997161731485
1327.3266376331833	0.9999997161786655
1327.3366376831834	0.9999997161836723
1327.3466377331838	0.9999997161869112
1327.356637783184	0.9999997161903379
1327.3666378331843	0.9999997161942599
1327.3766378831845	0.9999997161980089
1327.3866379331848	0.999999716203225
1327.396637983185	0.9999997162085192
1327.4066380331853	0.9999997162128409
1327.4166380831855	0.999999716217015
1327.4266381331859	0.9999997162214298
1327.436638183186	0.9999997162248425
1327.4466382331864	0.999999716228163
1327.4566382831865	0.9999997162325797
1327.466638333187	0.999999716236943
1327.476638383187	0.9999997162417421
1327.4866384331872	0.9999997162464129
1327.4966384831876	0.9999997162507881
1327.5066385331877	0.9999997162548897
1327.516638583188	0.9999997162581332
1327.5266386331882	0.9999997162622456
1327.5366386831886	0.9999997162658595
1327.5466387331887	0.9999997162707059
1327.556638783189	0.999999716276455
1327.5666388331892	0.9999997162801193
1327.5766388831896	0.9999997162834598
1327.5866389331898	0.9999997162872318
1327.5966389831901	0.9999997162913171
1327.6066390331903	0.9999997162953804
1327.6166390831906	0.9999997162990256
1327.6266391331908	0.9999997163033899
1327.636639183191	0.9999997163086127
1327.6466392331913	0.9999997163132281
1327.6566392831915	0.9999997163173944
1327.6666393331918	0.9999997163216456
1327.676639383192	0.99999971632554
1327.6866394331923	0.9999997163295985
1327.6966394831925	0.9999997163342016
1327.7066395331929	0.9999997163388785
1327.716639583193	0.9999997163428336
1327.7266396331934	0.9999997163475911
1327.7366396831935	0.9999997163519635
1327.746639733194	0.9999997163557435
1327.756639783194	0.999999716359491
1327.7666398331942	0.9999997163638513
1327.7766398831945	0.9999997163681528
1327.7866399331947	0.999999716372377
1327.796639983195	0.999999716377855
1327.8066400331952	0.9999997163835467
1327.8166400831956	0.9999997163874567
1327.8266401331957	0.9999997163906679
1327.836640183196	0.9999997163947968
1327.8466402331962	0.9999997163988317
1327.8566402831966	0.9999997164030351
1327.8666403331968	0.9999997164085219
1327.8766403831971	0.9999997164132044
1327.8866404331973	0.9999997164173912
1327.8966404831976	0.9999997164226294
1327.9066405331978	0.9999997164267923
1327.916640583198	0.9999997164300145
1327.9266406331983	0.9999997164338416
1327.9366406831984	0.9999997164386873
1327.9466407331988	0.9999997164438124
1327.956640783199	0.9999997164490034
1327.9666408331993	0.9999997164537453
1327.9766408831995	0.9999997164566583
1327.9866409331999	0.9999997164606386
1327.9966409832	0.9999997164647404
1328.0066410332004	0.9999997164690997
1328.0166410832005	0.9999997164738386
1328.0266411332009	0.9999997164782938
1328.036641183201	0.9999997164833746
1328.0466412332014	0.999999716487582
1328.0566412832015	0.9999997164915091
1328.0666413332017	0.999999716495956
1328.076641383202	0.9999997164992311
1328.0866414332022	0.9999997165029781
1328.0966414832026	0.9999997165077036
1328.1066415332027	0.9999997165123431
1328.116641583203	0.9999997165172827
1328.1266416332032	0.999999716521796
1328.1366416832036	0.9999997165249134
1328.1466417332038	0.9999997165282074
1328.1566417832041	0.9999997165319737
1328.1666418332043	0.9999997165369092
1328.1766418832046	0.999999716542
1328.1866419332048	0.9999997165461992
1328.196641983205	0.9999997165506084
1328.2066420332053	0.9999997165549658
1328.2166420832054	0.9999997165587335
1328.2266421332058	0.9999997165623479
1328.236642183206	0.9999997165659433
1328.2466422332063	0.9999997165694716
1328.2566422832065	0.999999716574147
1328.2666423332068	0.9999997165795197
1328.276642383207	0.9999997165842813
1328.2866424332074	0.9999997165874809
1328.2966424832075	0.999999716591064
1328.3066425332079	0.9999997165958585
1328.316642583208	0.9999997166001459
1328.3266426332084	0.99999971660418
1328.3366426832085	0.9999997166091944
1328.3466427332087	0.9999997166142682
1328.356642783209	0.9999997166177386
1328.3666428332092	0.9999997166216166
1328.3766428832096	0.9999997166262223
1328.3866429332097	0.9999997166293135
1328.39664298321	0.9999997166325123
1328.4066430332102	0.9999997166374298
1328.4166430832106	0.9999997166417408
1328.4266431332107	0.9999997166468758
1328.4366431832111	0.999999716651761
1328.4466432332113	0.9999997166557534
1328.4566432832116	0.9999997166592104
1328.4666433332118	0.9999997166636617
1328.4766433832121	0.9999997166683275
1328.4866434332123	0.9999997166723282
1328.4966434832124	0.9999997166768932
1328.5066435332128	0.9999997166813093
1328.516643583213	0.9999997166858384
1328.5266436332133	0.9999997166904114
1328.5366436832135	0.9999997166938432
1328.5466437332138	0.999999716697155
1328.556643783214	0.9999997167013077
1328.5666438332144	0.9999997167061212
1328.5766438832145	0.9999997167113572
1328.5866439332149	0.9999997167159288
1328.596643983215	0.9999997167200355
1328.6066440332154	0.9999997167245124
1328.6166440832155	0.9999997167279799
1328.6266441332157	0.9999997167316496
1328.636644183216	0.9999997167362051
1328.6466442332162	0.9999997167405597
1328.6566442832166	0.9999997167451128
1328.6666443332167	0.9999997167498921
1328.676644383217	0.9999997167542074
1328.6866444332172	0.9999997167583324
1328.6966444832176	0.9999997167618653
1328.7066445332177	0.9999997167656476
1328.716644583218	0.999999716770092
1328.7266446332183	0.999999716774893
1328.7366446832186	0.9999997167801301
1328.7466447332188	0.999999716784705
1328.7566447832191	0.9999997167885871
1328.7666448332193	0.9999997167924469
1328.7766448832194	0.9999997167957585
1328.7866449332198	0.9999997167993911
1328.79664498322	0.9999997168037588
1328.8066450332203	0.9999997168084294
1328.8166450832205	0.99999971681339
1328.8266451332208	0.9999997168180238
1328.836645183221	0.9999997168231369
1328.8466452332214	0.9999997168272684
1328.8566452832215	0.9999997168293756
1328.8666453332219	0.9999997168328426
1328.876645383222	0.9999997168385847
1328.8866454332224	0.999999716844236
1328.8966454832225	0.9999997168478783
1328.906645533223	0.9999997168523129
1328.916645583223	0.9999997168571291
1328.9266456332232	0.9999997168601992
1328.9366456832236	0.9999997168641312
1328.9466457332237	0.999999716868964
1328.956645783224	0.9999997168733857
1328.9666458332242	0.9999997168777377
1328.9766458832246	0.9999997168825219
1328.9866459332247	0.9999997168864997
1328.996645983225	0.999999716890153
1329.0066460332253	0.9999997168938766
1329.0166460832256	0.9999997168973167
1329.0266461332258	0.999999716901531
1329.0366461832261	0.9999997169069252
1329.0466462332263	0.9999997169125101
1329.0566462832264	0.9999997169171881
1329.0666463332268	0.9999997169210931
1329.076646383227	0.9999997169246598
1329.0866464332273	0.9999997169287593
1329.0966464832275	0.9999997169332469
1329.1066465332278	0.9999997169372766
1329.116646583228	0.9999997169413495
1329.1266466332283	0.9999997169458454
1329.1366466832285	0.9999997169503074
1329.1466467332289	0.999999716954917
1329.156646783229	0.9999997169584618
1329.1666468332294	0.9999997169616436
1329.1766468832295	0.9999997169661506
1329.18664693323	0.9999997169704627
1329.19664698323	0.9999997169753563
1329.2066470332302	0.9999997169799416
1329.2166470832306	0.9999997169841922
1329.2266471332307	0.999999716988592
1329.236647183231	0.9999997169928908
1329.2466472332312	0.9999997169972785
1329.2566472832316	0.9999997170016035
1329.2666473332317	0.9999997170054858
1329.276647383232	0.9999997170096758
1329.2866474332322	0.9999997170138203
1329.2966474832326	0.9999997170181395
1329.3066475332328	0.9999997170224241
1329.3166475832331	0.9999997170259769
1329.3266476332333	0.9999997170302829
1329.3366476832337	0.9999997170340974
1329.3466477332338	0.9999997170385247
1329.356647783234	0.9999997170433162
1329.3666478332343	0.9999997170479427
1329.3766478832345	0.9999997170528266
1329.3866479332348	0.9999997170568813
1329.396647983235	0.9999997170606223
1329.4066480332353	0.9999997170649246
1329.4166480832355	0.9999997170692134
1329.4266481332359	0.9999997170718834
1329.436648183236	0.9999997170757678
1329.4466482332364	0.9999997170820215
1329.4566482832365	0.999999717087909
1329.466648333237	0.9999997170910258
1329.476648383237	0.999999717094887
1329.4866484332372	0.9999997170993433
1329.4966484832375	0.9999997171026554
1329.5066485332377	0.9999997171064016
1329.516648583238	0.9999997171111075
1329.5266486332382	0.9999997171160372
1329.5366486832386	0.9999997171209571
1329.5466487332387	0.999999717125353
1329.556648783239	0.9999997171286884
1329.5666488332392	0.9999997171325542
1329.5766488832396	0.9999997171365452
1329.5866489332398	0.9999997171413897
1329.5966489832401	0.9999997171466068
1329.6066490332403	0.9999997171518111
1329.6166490832406	0.9999997171562266
1329.6266491332408	0.999999717159768
1329.636649183241	0.9999997171629001
1329.6466492332413	0.9999997171658017
1329.6566492832414	0.9999997171702374
1329.6666493332418	0.9999997171750602
1329.676649383242	0.9999997171800022
1329.6866494332423	0.9999997171849638
1329.6966494832425	0.9999997171895735
1329.7066495332429	0.9999997171938195
1329.716649583243	0.99999971719795
1329.7266496332434	0.9999997172010654
1329.7366496832435	0.9999997172051857
1329.7466497332439	0.9999997172103439
1329.756649783244	0.9999997172156587
1329.7666498332442	0.9999997172203892
1329.7766498832445	0.999999717223446
1329.7866499332447	0.9999997172266508
1329.796649983245	0.9999997172300432
1329.8066500332452	0.9999997172347458
1329.8166500832456	0.9999997172395783
1329.8266501332457	0.9999997172441747
1329.836650183246	0.9999997172488088
1329.8466502332462	0.9999997172529591
1329.8566502832466	0.9999997172572511
1329.8666503332468	0.9999997172615609
1329.8766503832471	0.9999997172651022
1329.8866504332473	0.9999997172690218
1329.8966504832476	0.9999997172741253
1329.9066505332478	0.9999997172786
1329.916650583248	0.9999997172830886
1329.9266506332483	0.9999997172868234
1329.9366506832484	0.9999997172903732
1329.9466507332488	0.999999717293945
1329.956650783249	0.9999997172977844
1329.9666508332493	0.9999997173016294
1329.9766508832495	0.9999997173068892
1329.9866509332498	0.999999717311863
1329.99665098325	0.999999717315243
1330.0066510332504	0.9999997173193053
1330.0166510832505	0.9999997173246736
1330.0266511332509	0.99999971732973
1330.036651183251	0.999999717332135
1330.0466512332514	0.9999997173355417
1330.0566512832515	0.9999997173402162
1330.0666513332517	0.9999997173443032
1330.076651383252	0.9999997173483096
1330.0866514332522	0.9999997173522679
1330.0966514832526	0.9999997173567439
1330.1066515332527	0.9999997173612505
1330.116651583253	0.999999717365303
1330.1266516332532	0.9999997173693186
1330.1366516832536	0.9999997173737142
1330.1466517332537	0.9999997173780473
1330.1566517832541	0.9999997173827176
1330.1666518332543	0.9999997173872077
1330.1766518832546	0.9999997173916323
1330.1866519332548	0.9999997173950274
1330.196651983255	0.9999997173987418
1330.2066520332553	0.9999997174019947
1330.2166520832554	0.9999997174054818
1330.2266521332558	0.9999997174106334
1330.236652183256	0.9999997174158624
1330.2466522332563	0.9999997174209437
1330.2566522832565	0.9999997174249294
1330.2666523332568	0.9999997174287362
1330.276652383257	0.9999997174329677
1330.2866524332574	0.999999717437119
1330.2966524832575	0.9999997174412835
1330.3066525332579	0.9999997174458432
1330.316652583258	0.9999997174509369
1330.3266526332584	0.9999997174558971
1330.3366526832585	0.9999997174599341
1330.3466527332587	0.9999997174632618
1330.356652783259	0.9999997174666013
1330.3666528332592	0.9999997174709396
1330.3766528832596	0.9999997174761593
1330.3866529332597	0.9999997174809314
1330.39665298326	0.999999717486003
1330.4066530332602	0.9999997174901614
1330.4166530832606	0.9999997174940194
1330.4266531332607	0.9999997174980382
1330.4366531832611	0.9999997175022997
1330.4466532332613	0.9999997175063751
1330.4566532832616	0.9999997175112058
1330.4666533332618	0.9999997175172285
1330.4766533832621	0.999999717521834
1330.4866534332623	0.9999997175260865
1330.4966534832624	0.9999997175293766
1330.5066535332628	0.9999997175327742
1330.516653583263	0.999999717537127
1330.5266536332633	0.9999997175415364
1330.5366536832635	0.9999997175461921
1330.5466537332638	0.9999997175513753
1330.556653783264	0.9999997175562589
1330.5666538332644	0.9999997175597058
1330.5766538832645	0.9999997175628303
1330.5866539332649	0.9999997175675941
1330.596653983265	0.9999997175719741
1330.6066540332654	0.9999997175752685
1330.6166540832655	0.9999997175798944
1330.6266541332657	0.9999997175852725
1330.636654183266	0.9999997175902554
1330.6466542332662	0.9999997175935436
1330.6566542832666	0.9999997175969018
1330.6666543332667	0.9999997176010257
1330.676654383267	0.9999997176060228
1330.6866544332672	0.9999997176107358
1330.6966544832676	0.9999997176145969
1330.7066545332677	0.9999997176185951
1330.716654583268	0.9999997176222186
1330.7266546332683	0.9999997176262366
1330.7366546832686	0.9999997176301207
1330.7466547332688	0.999999717633696
1330.7566547832691	0.9999997176375582
1330.7666548332693	0.9999997176421944
1330.7766548832694	0.9999997176467741
1330.7866549332698	0.9999997176511843
1330.79665498327	0.9999997176556417
1330.8066550332703	0.9999997176602946
1330.8166550832705	0.999999717664147
1330.8266551332708	0.999999717667664
1330.836655183271	0.9999997176716224
1330.8466552332713	0.9999997176760727
1330.8566552832715	0.9999997176807062
1330.8666553332719	0.9999997176843385
1330.876655383272	0.9999997176882363
1330.8866554332724	0.9999997176924436
1330.8966554832725	0.9999997176971922
1330.906655533273	0.9999997177015524
1330.916655583273	0.9999997177047956
1330.9266556332732	0.9999997177088692
1330.9366556832736	0.9999997177141162
1330.9466557332737	0.9999997177194468
1330.956655783274	0.999999717723896
1330.9666558332742	0.9999997177279109
1330.9766558832746	0.9999997177321074
1330.9866559332747	0.9999997177357948
1330.996655983275	0.9999997177400878
1331.0066560332752	0.9999997177446827
1331.0166560832756	0.9999997177483901
1331.0266561332758	0.9999997177529731
1331.0366561832761	0.9999997177575937
1331.0466562332763	0.9999997177621512
1331.0566562832764	0.9999997177661664
1331.0666563332768	0.9999997177702314
1331.076656383277	0.9999997177745155
1331.0866564332773	0.999999717779008
1331.0966564832775	0.9999997177842574
1331.1066565332778	0.9999997177891997
1331.116656583278	0.9999997177936687
1331.1266566332783	0.9999997177975892
1331.1366566832785	0.999999717800424
1331.1466567332789	0.9999997178036713
1331.156656783279	0.9999997178085017
1331.1666568332794	0.999999717813633
1331.1766568832795	0.9999997178178256
1331.18665693328	0.9999997178223055
1331.19665698328	0.9999997178269994
1331.2066570332802	0.9999997178311351
1331.2166570832806	0.9999997178346938
1331.2266571332807	0.9999997178379253
1331.236657183281	0.9999997178422793
1331.2466572332812	0.9999997178474773
1331.2566572832816	0.9999997178522526
1331.2666573332817	0.9999997178568841
1331.276657383282	0.9999997178607054
1331.2866574332822	0.9999997178640834
1331.2966574832826	0.9999997178675054
1331.3066575332828	0.9999997178712182
1331.3166575832831	0.9999997178754558
1331.3266576332833	0.9999997178802301
1331.3366576832836	0.9999997178853266
1331.3466577332838	0.9999997178896024
1331.356657783284	0.9999997178927215
1331.3666578332843	0.9999997178962695
1331.3766578832845	0.9999997179004526
1331.3866579332848	0.999999717905166
1331.396657983285	0.9999997179097153
1331.4066580332853	0.9999997179138906
1331.4166580832855	0.9999997179186098
1331.4266581332859	0.9999997179230614
1331.436658183286	0.9999997179271931
1331.4466582332864	0.9999997179303699
1331.4566582832865	0.9999997179336445
1331.466658333287	0.9999997179383018
1331.476658383287	0.9999997179433056
1331.4866584332872	0.9999997179477399
1331.4966584832875	0.9999997179516374
1331.5066585332877	0.9999997179564867
1331.516658583288	0.9999997179608644
1331.5266586332882	0.9999997179642147
1331.5366586832886	0.999999717968447
1331.5466587332887	0.9999997179733784
1331.556658783289	0.9999997179782147
1331.5666588332892	0.9999997179826955
1331.5766588832896	0.9999997179865773
1331.5866589332898	0.9999997179904101
1331.5966589832901	0.9999997179946165
1331.6066590332903	0.9999997179995543
1331.6166590832906	0.9999997180035806
1331.6266591332908	0.999999718007537
1331.636659183291	0.9999997180120709
1331.6466592332913	0.9999997180167092
1331.6566592832914	0.9999997180209964
1331.6666593332918	0.99999971802486
1331.676659383292	0.9999997180288582
1331.6866594332923	0.999999718032711
1331.6966594832925	0.9999997180371946
1331.7066595332929	0.9999997180416571
1331.716659583293	0.999999718046231
1331.7266596332934	0.9999997180511574
1331.7366596832935	0.9999997180550306
1331.7466597332939	0.9999997180587853
1331.756659783294	0.9999997180634496
1331.7666598332944	0.9999997180677279
1331.7766598832945	0.9999997180715303
1331.7866599332947	0.9999997180750907
1331.796659983295	0.9999997180786758
1331.8066600332952	0.9999997180836409
1331.8166600832956	0.9999997180885589
1331.8266601332957	0.9999997180929953
1331.836660183296	0.9999997180964606
1331.8466602332962	0.9999997181002074
1331.8566602832966	0.9999997181045587
1331.8666603332967	0.9999997181087479
1331.8766603832971	0.9999997181129582
1331.8866604332973	0.9999997181171448
1331.8966604832976	0.9999997181214483
1331.9066605332978	0.9999997181259115
1331.916660583298	0.999999718130178
1331.9266606332983	0.9999997181340223
1331.9366606832984	0.9999997181373667
1331.9466607332988	0.9999997181413056
1331.956660783299	0.9999997181461165
1331.9666608332993	0.9999997181513249
1331.9766608832995	0.999999718156163
1331.9866609332998	0.9999997181599981
1331.9966609833	0.9999997181638184
1332.0066610333004	0.9999997181676373
1332.0166610833005	0.9999997181712941
1332.0266611333009	0.99999971817522
1332.036661183301	0.9999997181801336
1332.0466612333014	0.9999997181856339
1332.0566612833015	0.9999997181897454
1332.0666613333017	0.9999997181933247
1332.076661383302	0.9999997181974021
1332.0866614333022	0.9999997182019317
1332.0966614833026	0.9999997182057383
1332.1066615333027	0.9999997182097459
1332.116661583303	0.9999997182147856
1332.1266616333032	0.9999997182198735
1332.1366616833036	0.9999997182247156
1332.1466617333037	0.9999997182287129
1332.1566617833041	0.9999997182315868
1332.1666618333043	0.9999997182350469
1332.1766618833046	0.9999997182400311
1332.1866619333048	0.9999997182448216
1332.1966619833051	0.999999718249255
1332.2066620333053	0.9999997182539309
1332.2166620833054	0.9999997182583796
1332.2266621333058	0.9999997182617023
1332.236662183306	0.9999997182648674
1332.2466622333063	0.9999997182688671
1332.2566622833065	0.9999997182734391
1332.2666623333068	0.9999997182785129
1332.276662383307	0.9999997182827047
1332.2866624333074	0.9999997182872238
1332.2966624833075	0.9999997182915579
1332.3066625333079	0.9999997182946603
1332.316662583308	0.9999997182982804
1332.3266626333084	0.999999718302817
1332.3366626833085	0.9999997183077842
1332.3466627333087	0.9999997183123315
1332.356662783309	0.9999997183164235
1332.3666628333092	0.9999997183205559
1332.3766628833096	0.9999997183240618
1332.3866629333097	0.9999997183278849
1332.39666298331	0.9999997183318268
1332.4066630333102	0.9999997183358129
1332.4166630833106	0.9999997183407864
1332.4266631333107	0.9999997183460387
1332.436663183311	0.9999997183504687
1332.4466632333113	0.9999997183534978
1332.4566632833116	0.99999971835729
1332.4666633333118	0.9999997183616418
1332.4766633833121	0.9999997183662028
1332.4866634333123	0.9999997183709046
1332.4966634833124	0.999999718375324
1332.5066635333128	0.9999997183796127
1332.516663583313	0.9999997183836186
1332.5266636333133	0.9999997183877443
1332.5366636833135	0.9999997183921601
1332.5466637333138	0.9999997183961384
1332.556663783314	0.9999997183997776
1332.5666638333144	0.9999997184040187
1332.5766638833145	0.999999718408887
1332.5866639333149	0.9999997184133113
1332.596663983315	0.9999997184172079
1332.6066640333154	0.9999997184217305
1332.6166640833155	0.9999997184267428
1332.626664133316	0.9999997184318413
1332.636664183316	0.9999997184361576
1332.6466642333162	0.9999997184400076
1332.6566642833166	0.9999997184438765
1332.6666643333167	0.9999997184477157
1332.676664383317	0.9999997184518786
1332.6866644333172	0.9999997184566265
1332.6966644833176	0.9999997184606711
1332.7066645333177	0.9999997184650516
1332.716664583318	0.9999997184691489
1332.7266646333183	0.9999997184724272
1332.7366646833186	0.9999997184764999
1332.7466647333188	0.9999997184816143
1332.7566647833191	0.9999997184863018
1332.7666648333193	0.9999997184901785
1332.7766648833194	0.9999997184946796
1332.7866649333198	0.9999997184990713
1332.79666498332	0.9999997185029316
1332.8066650333203	0.999999718506566
1332.8166650833205	0.9999997185100972
1332.8266651333208	0.9999997185146123
1332.836665183321	0.9999997185191725
1332.8466652333213	0.9999997185238024
1332.8566652833215	0.9999997185275705
1332.8666653333219	0.9999997185308086
1332.876665383322	0.99999971853371
1332.8866654333224	0.9999997185374162
1332.8966654833225	0.999999718542753
1332.906665533323	0.9999997185479448
1332.916665583323	0.9999997185523778
1332.9266656333232	0.9999997185566968
1332.9366656833236	0.9999997185606149
1332.9466657333237	0.9999997185643678
1332.956665783324	0.9999997185683878
1332.9666658333242	0.9999997185730135
1332.9766658833246	0.9999997185771003
1332.9866659333247	0.9999997185813592
1332.996665983325	0.9999997185868781
1333.0066660333252	0.9999997185910943
1333.0166660833256	0.999999718594062
1333.0266661333258	0.9999997185972924
1333.0366661833261	0.9999997186018721
1333.0466662333263	0.9999997186073366
1333.0566662833266	0.9999997186123405
1333.0666663333268	0.9999997186169847
1333.076666383327	0.9999997186211512
1333.0866664333273	0.9999997186243944
1333.0966664833275	0.999999718627861
1333.1066665333278	0.9999997186324721
1333.116666583328	0.9999997186372669
1333.1266666333283	0.9999997186419181
1333.1366666833285	0.9999997186465943
1333.1466667333289	0.9999997186517359
1333.156666783329	0.9999997186556632
1333.1666668333294	0.9999997186592225
1333.1766668833295	0.9999997186632059
1333.18666693333	0.999999718667324
1333.19666698333	0.9999997186723207
1333.2066670333302	0.9999997186767401
1333.2166670833305	0.9999997186814112
1333.2266671333307	0.9999997186855543
1333.236667183331	0.9999997186891803
1333.2466672333312	0.999999718693582
1333.2566672833316	0.99999971869796
1333.2666673333317	0.9999997187016987
1333.276667383332	0.9999997187060767
1333.2866674333322	0.9999997187106353
1333.2966674833326	0.999999718714248
1333.3066675333328	0.9999997187182262
1333.3166675833331	0.9999997187225091
1333.3266676333333	0.9999997187264367
1333.3366676833336	0.9999997187305757
1333.3466677333338	0.9999997187352548
1333.356667783334	0.9999997187397842
1333.3666678333343	0.9999997187438309
1333.3766678833344	0.999999718747845
1333.3866679333348	0.9999997187516667
1333.396667983335	0.9999997187548979
1333.4066680333353	0.9999997187588855
1333.4166680833355	0.9999997187633103
1333.4266681333359	0.999999718767487
1333.436668183336	0.9999997187711557
1333.4466682333364	0.9999997187742717
1333.4566682833365	0.9999997187791638
1333.4666683333369	0.9999997187841316
1333.476668383337	0.999999718788509
1333.4866684333374	0.9999997187923525
1333.4966684833375	0.9999997187967595
1333.5066685333377	0.999999718801499
1333.516668583338	0.9999997188053668
1333.5266686333382	0.9999997188095471
1333.5366686833386	0.999999718814536
1333.5466687333387	0.9999997188188425
1333.556668783339	0.9999997188231929
1333.5666688333392	0.9999997188280444
1333.5766688833396	0.9999997188323241
1333.5866689333398	0.9999997188359341
1333.5966689833401	0.9999997188393239
1333.6066690333403	0.9999997188440952
1333.6166690833406	0.9999997188490107
1333.6266691333408	0.9999997188530381
1333.636669183341	0.9999997188573798
1333.6466692333413	0.9999997188613821
1333.6566692833414	0.9999997188654812
1333.6666693333418	0.9999997188698366
1333.676669383342	0.9999997188750896
1333.6866694333423	0.999999718879987
1333.6966694833425	0.9999997188841037
1333.7066695333428	0.9999997188887751
1333.716669583343	0.9999997188934167
1333.7266696333434	0.9999997188968688
1333.7366696833435	0.9999997189001084
1333.7466697333439	0.9999997189039341
1333.756669783344	0.9999997189088158
1333.7666698333444	0.99999971891338
1333.7766698833445	0.9999997189174286
1333.7866699333447	0.9999997189216951
1333.796669983345	0.9999997189252876
1333.8066700333452	0.9999997189284758
1333.8166700833456	0.9999997189327781
1333.8266701333457	0.9999997189374018
1333.836670183346	0.9999997189416495
1333.8466702333462	0.9999997189463027
1333.8566702833466	0.9999997189509591
1333.8666703333467	0.9999997189549984
1333.8766703833471	0.9999997189593347
1333.8866704333473	0.9999997189633372
1333.8966704833476	0.9999997189669402
1333.9066705333478	0.9999997189706057
1333.9166705833482	0.9999997189752502
1333.9266706333483	0.999999718979046
1333.9366706833484	0.9999997189819152
1333.9466707333488	0.9999997189858217
1333.956670783349	0.999999718989789
1333.9666708333493	0.9999997189933347
1333.9766708833495	0.9999997189973018
1333.9866709333498	0.9999997190022342
1333.99667098335	0.9999997190076712
1334.0066710333504	0.9999997190117436
1334.0166710833505	0.9999997190155723
1334.0266711333509	0.9999997190202738
1334.036671183351	0.9999997190247211
1334.0466712333514	0.9999997190286881
1334.0566712833515	0.9999997190324337
1334.0666713333517	0.9999997190369908
1334.076671383352	0.9999997190420425
1334.0866714333522	0.9999997190461039
1334.0966714833526	0.9999997190501424
1334.1066715333527	0.9999997190540354
1334.116671583353	0.9999997190584997
1334.1266716333532	0.9999997190632403
1334.1366716833536	0.9999997190682043
1334.1466717333537	0.9999997190730662
1334.156671783354	0.9999997190771576
1334.1666718333543	0.9999997190811362
1334.1766718833546	0.9999997190860536
1334.1866719333548	0.9999997190904207
1334.1966719833551	0.9999997190942228
1334.2066720333553	0.9999997190984327
1334.2166720833554	0.9999997191029201
1334.2266721333558	0.9999997191068759
1334.236672183356	0.999999719111241
1334.2466722333563	0.9999997191159605
1334.2566722833565	0.9999997191197519
1334.2666723333568	0.9999997191231003
1334.276672383357	0.9999997191271318
1334.2866724333574	0.9999997191320973
1334.2966724833575	0.9999997191364446
1334.3066725333579	0.999999719139992
1334.316672583358	0.9999997191440431
1334.3266726333584	0.999999719148887
1334.3366726833585	0.9999997191532959
1334.346672733359	0.9999997191567727
1334.356672783359	0.9999997191607473
1334.3666728333592	0.9999997191644032
1334.3766728833596	0.9999997191678379
1334.3866729333597	0.9999997191723232
1334.39667298336	0.9999997191766138
1334.4066730333602	0.9999997191805968
1334.4166730833606	0.9999997191848153
1334.4266731333607	0.9999997191886068
1334.436673183361	0.9999997191927196
1334.4466732333613	0.9999997191969452
1334.4566732833616	0.9999997192016928
1334.4666733333618	0.9999997192050267
1334.4766733833621	0.9999997192086482
1334.4866734333623	0.9999997192136231
1334.4966734833624	0.9999997192178626
1334.5066735333628	0.9999997192214983
1334.516673583363	0.9999997192254731
1334.5266736333633	0.9999997192298924
1334.5366736833635	0.9999997192336523
1334.5466737333638	0.9999997192370703
1334.556673783364	0.9999997192420531
1334.5666738333643	0.9999997192472506
1334.5766738833645	0.9999997192511764
1334.5866739333649	0.9999997192552023
1334.596673983365	0.9999997192596799
1334.6066740333654	0.9999997192641338
1334.6166740833655	0.999999719268376
1334.626674133366	0.999999719272826
1334.636674183366	0.999999719277734
1334.6466742333662	0.9999997192824633
1334.6566742833666	0.9999997192872466
1334.6666743333667	0.9999997192911826
1334.676674383367	0.9999997192947578
1334.6866744333672	0.9999997192988891
1334.6966744833676	0.9999997193039426
1334.7066745333677	0.9999997193089547
1334.716674583368	0.9999997193138593
1334.7266746333682	0.9999997193174323
1334.7366746833686	0.9999997193212999
1334.7466747333688	0.9999997193259497
1334.7566747833691	0.99999971933013
1334.7666748333693	0.9999997193340431
1334.7766748833694	0.9999997193388541
1334.7866749333698	0.999999719343716
1334.79667498337	0.9999997193475837
1334.8066750333703	0.9999997193511077
1334.8166750833705	0.9999997193544872
1334.8266751333708	0.999999719358296
1334.836675183371	0.9999997193618346
1334.8466752333713	0.9999997193658511
1334.8566752833715	0.9999997193703923
1334.8666753333719	0.9999997193747344
1334.876675383372	0.9999997193785024
1334.8866754333724	0.9999997193820332
1334.8966754833725	0.9999997193867334
1334.906675533373	0.9999997193905918
1334.916675583373	0.9999997193946092
1334.9266756333732	0.9999997193987599
1334.9366756833736	0.9999997194029614
1334.9466757333737	0.99999971940725
1334.956675783374	0.9999997194115553
1334.9666758333742	0.9999997194154916
1334.9766758833746	0.9999997194187744
1334.9866759333747	0.9999997194226202
1334.996675983375	0.9999997194272748
1335.0066760333752	0.9999997194314758
1335.0166760833756	0.9999997194357059
1335.0266761333758	0.9999997194399395
1335.0366761833761	0.9999997194434791
1335.0466762333763	0.9999997194473934
1335.0566762833766	0.9999997194524691
1335.0666763333768	0.9999997194573954
1335.076676383377	0.9999997194613416
1335.0866764333773	0.999999719465657
1335.0966764833775	0.9999997194707764
1335.1066765333778	0.999999719475164
1335.116676583378	0.999999719479002
1335.1266766333783	0.9999997194836936
1335.1366766833785	0.9999997194885442
1335.1466767333789	0.999999719492038
1335.156676783379	0.9999997194962843
1335.1666768333794	0.9999997195006567
1335.1766768833795	0.999999719504435
1335.1866769333799	0.9999997195078694
1335.19667698338	0.9999997195126319
1335.2066770333802	0.9999997195180108
1335.2166770833805	0.999999719523055
1335.2266771333807	0.9999997195281505
1335.236677183381	0.9999997195318795
1335.2466772333812	0.9999997195353251
1335.2566772833816	0.9999997195397136
1335.2666773333817	0.9999997195448879
1335.276677383382	0.999999719550208
1335.2866774333822	0.9999997195545908
1335.2966774833826	0.999999719557574
1335.3066775333828	0.9999997195612605
1335.3166775833831	0.999999719565656
1335.3266776333833	0.9999997195693823
1335.3366776833836	0.9999997195733638
1335.3466777333838	0.9999997195769067
1335.356677783384	0.9999997195810647
1335.3666778333843	0.9999997195853374
1335.3766778833844	0.9999997195892201
1335.3866779333848	0.9999997195927978
1335.396677983385	0.9999997195967105
1335.4066780333853	0.9999997196010594
1335.4166780833855	0.9999997196055366
1335.4266781333858	0.9999997196101063
1335.436678183386	0.999999719614345
1335.4466782333864	0.9999997196176189
1335.4566782833865	0.9999997196207795
1335.4666783333869	0.9999997196244655
1335.476678383387	0.9999997196285817
1335.4866784333874	0.9999997196330904
1335.4966784833875	0.9999997196375012
1335.5066785333877	0.9999997196416889
1335.516678583388	0.9999997196456071
1335.5266786333882	0.9999997196501023
1335.5366786833886	0.9999997196544613
1335.5466787333887	0.9999997196582137
1335.556678783389	0.999999719662071
1335.5666788333892	0.9999997196669885
1335.5766788833896	0.9999997196722419
1335.5866789333897	0.9999997196768575
1335.5966789833901	0.999999719681386
1335.6066790333903	0.999999719684722
1335.6166790833906	0.999999719688657
1335.6266791333908	0.9999997196932094
1335.636679183391	0.9999997196982859
1335.6466792333913	0.9999997197028391
1335.6566792833914	0.9999997197071507
1335.6666793333918	0.9999997197119957
1335.676679383392	0.9999997197157782
1335.6866794333923	0.9999997197194644
1335.6966794833925	0.9999997197246182
1335.7066795333928	0.9999997197297017
1335.716679583393	0.9999997197334809
1335.7266796333934	0.9999997197374451
1335.7366796833935	0.9999997197421403
1335.7466797333939	0.9999997197460233
1335.756679783394	0.9999997197495691
1335.7666798333944	0.9999997197538717
1335.7766798833945	0.9999997197583632
1335.7866799333947	0.9999997197628034
1335.796679983395	0.999999719767405
1335.8066800333952	0.9999997197711851
1335.8166800833956	0.9999997197752403
1335.8266801333957	0.9999997197793884
1335.836680183396	0.9999997197840507
1335.8466802333962	0.9999997197894015
1335.8566802833966	0.9999997197934344
1335.8666803333967	0.999999719796695
1335.8766803833971	0.9999997198007187
1335.8866804333973	0.9999997198039726
1335.8966804833976	0.9999997198075323
1335.9066805333978	0.9999997198113357
1335.9166805833981	0.9999997198154985
1335.9266806333983	0.9999997198199053
1335.9366806833984	0.9999997198240571
1335.9466807333988	0.9999997198279407
1335.956680783399	0.9999997198311648
1335.9666808333993	0.9999997198350496
1335.9766808833995	0.9999997198394099
1335.9866809333998	0.9999997198442996
1335.9966809834	0.9999997198486206
1336.0066810334004	0.9999997198527175
1336.0166810834005	0.9999997198565171
1336.0266811334009	0.9999997198604279
1336.036681183401	0.999999719864575
1336.0466812334014	0.9999997198683694
1336.0566812834015	0.9999997198726527
1336.0666813334017	0.9999997198769148
1336.076681383402	0.99999971988152
1336.0866814334022	0.9999997198855998
1336.0966814834026	0.9999997198895384
1336.1066815334027	0.9999997198941297
1336.116681583403	0.9999997198980313
1336.1266816334032	0.9999997199021936
1336.1366816834036	0.9999997199076125
1336.1466817334037	0.9999997199131905
1336.156681783404	0.999999719918015
1336.1666818334043	0.9999997199217959
1336.1766818834046	0.9999997199256653
1336.1866819334048	0.9999997199299244
1336.1966819834051	0.9999997199344355
1336.2066820334053	0.999999719939272
1336.2166820834054	0.9999997199432974
1336.2266821334058	0.9999997199479058
1336.236682183406	0.9999997199525588
1336.2466822334063	0.9999997199562072
1336.2566822834065	0.9999997199593188
1336.2666823334068	0.9999997199635352
1336.276682383407	0.9999997199682149
1336.2866824334073	0.9999997199722103
1336.2966824834075	0.9999997199766563
1336.3066825334079	0.9999997199818251
1336.316682583408	0.9999997199854997
1336.3266826334084	0.999999719988498
1336.3366826834085	0.9999997199923469
1336.346682733409	0.9999997199967053
1336.356682783409	0.999999720001998
1336.3666828334092	0.999999720006197
1336.3766828834096	0.9999997200100373
1336.3866829334097	0.9999997200136918
1336.39668298341	0.9999997200169843
1336.4066830334102	0.9999997200214924
1336.4166830834106	0.9999997200258407
1336.4266831334107	0.9999997200290376
1336.436683183411	0.9999997200327642
1336.4466832334112	0.9999997200372344
1336.4566832834116	0.9999997200412127
1336.4666833334118	0.9999997200454722
1336.4766833834121	0.9999997200495236
1336.4866834334123	0.999999720053939
1336.4966834834124	0.9999997200584232
1336.5066835334128	0.9999997200625875
1336.516683583413	0.9999997200665209
1336.5266836334133	0.9999997200700182
1336.5366836834135	0.9999997200737087
1336.5466837334138	0.9999997200779729
1336.556683783414	0.9999997200826841
1336.5666838334143	0.9999997200868149
1336.5766838834145	0.9999997200905278
1336.5866839334149	0.9999997200945113
1336.596683983415	0.9999997200988306
1336.6066840334154	0.9999997201029128
1336.6166840834155	0.9999997201077222
1336.626684133416	0.9999997201122935
1336.636684183416	0.999999720117148
1336.6466842334162	0.9999997201219494
1336.6566842834166	0.9999997201258445
1336.6666843334167	0.9999997201300517
1336.676684383417	0.9999997201344931
1336.6866844334172	0.9999997201383548
1336.6966844834176	0.999999720141915
1336.7066845334177	0.9999997201466149
1336.716684583418	0.9999997201520272
1336.7266846334182	0.9999997201567244
1336.7366846834186	0.9999997201605881
1336.7466847334188	0.9999997201646136
1336.7566847834191	0.999999720168671
1336.7666848334193	0.9999997201730766
1336.7766848834196	0.9999997201775588
1336.7866849334198	0.9999997201822173
1336.79668498342	0.9999997201872206
1336.8066850334203	0.9999997201915322
1336.8166850834205	0.9999997201947494
1336.8266851334208	0.9999997201973203
1336.836685183421	0.9999997202014423
1336.8466852334213	0.9999997202063937
1336.8566852834215	0.9999997202105799
1336.8666853334219	0.9999997202150628
1336.876685383422	0.99999972021902
1336.8866854334224	0.9999997202222236
1336.8966854834225	0.9999997202255141
1336.906685533423	0.9999997202288982
1336.916685583423	0.9999997202335517
1336.9266856334232	0.9999997202389201
1336.9366856834235	0.9999997202434674
1336.9466857334237	0.9999997202483012
1336.956685783424	0.9999997202515316
1336.9666858334242	0.9999997202544199
1336.9766858834246	0.9999997202587029
1336.9866859334247	0.9999997202621731
1336.996685983425	0.9999997202656742
1337.0066860334252	0.9999997202703461
1337.0166860834256	0.9999997202752909
1337.0266861334258	0.9999997202797073
1337.0366861834261	0.9999997202833912
1337.0466862334263	0.9999997202870117
1337.0566862834266	0.9999997202915215
1337.0666863334268	0.9999997202962954
1337.076686383427	0.9999997203006915
1337.0866864334273	0.9999997203050546
1337.0966864834274	0.9999997203091959
1337.1066865334278	0.9999997203133776
1337.116686583428	0.999999720317259
1337.1266866334283	0.9999997203214795
1337.1366866834285	0.9999997203249296
1337.1466867334289	0.9999997203284477
1337.156686783429	0.9999997203335735
1337.1666868334294	0.9999997203387565
1337.1766868834295	0.9999997203432544
1337.1866869334299	0.999999720347413
1337.19668698343	0.9999997203510766
1337.2066870334304	0.9999997203553279
1337.2166870834305	0.9999997203598426
1337.2266871334307	0.9999997203642298
1337.236687183431	0.999999720369072
1337.2466872334312	0.9999997203737016
1337.2566872834316	0.9999997203781158
1337.2666873334317	0.9999997203817925
1337.276687383432	0.999999720386285
1337.2866874334322	0.9999997203910103
1337.2966874834326	0.9999997203948078
1337.3066875334328	0.999999720398298
1337.3166875834331	0.9999997204021261
1337.3266876334333	0.9999997204066834
1337.3366876834336	0.9999997204110131
1337.3466877334338	0.999999720414892
1337.356687783434	0.9999997204190825
1337.3666878334343	0.9999997204240034
1337.3766878834344	0.9999997204287001
1337.3866879334348	0.9999997204326663
1337.396687983435	0.9999997204356865
1337.4066880334353	0.9999997204397482
1337.4166880834355	0.9999997204440577
1337.4266881334358	0.9999997204484935
1337.436688183436	0.9999997204530304
1337.4466882334364	0.9999997204561982
1337.4566882834365	0.9999997204595237
1337.4666883334369	0.9999997204626974
1337.476688383437	0.9999997204667389
1337.4866884334374	0.9999997204716743
1337.4966884834375	0.9999997204760083
1337.5066885334377	0.999999720480819
1337.516688583438	0.9999997204853126
1337.5266886334382	0.9999997204879886
1337.5366886834386	0.9999997204916085
1337.5466887334387	0.9999997204966097
1337.556688783439	0.9999997205008542
1337.5666888334392	0.9999997205052115
1337.5766888834396	0.9999997205099371
1337.5866889334397	0.9999997205149829
1337.5966889834401	0.9999997205195054
1337.6066890334403	0.9999997205225281
1337.6166890834406	0.9999997205252522
1337.6266891334408	0.9999997205292626
1337.6366891834411	0.9999997205341336
1337.6466892334413	0.9999997205390675
1337.6566892834414	0.9999997205433945
1337.6666893334418	0.9999997205482287
1337.676689383442	0.999999720552352
1337.6866894334423	0.999999720555903
1337.6966894834425	0.9999997205601994
1337.7066895334428	0.9999997205639599
1337.716689583443	0.9999997205689466
1337.7266896334434	0.9999997205742591
1337.7366896834435	0.999999720579449
1337.7466897334439	0.99999972058359
1337.756689783444	0.9999997205867954
1337.7666898334444	0.9999997205896718
1337.7766898834445	0.9999997205934055
1337.7866899334447	0.9999997205977663
1337.796689983445	0.9999997206028242
1337.8066900334452	0.9999997206083237
1337.8166900834456	0.9999997206130382
1337.8266901334457	0.9999997206169953
1337.836690183446	0.9999997206199249
1337.8466902334462	0.9999997206235235
1337.8566902834466	0.9999997206277007
1337.8666903334467	0.9999997206325724
1337.876690383447	0.9999997206373935
1337.8866904334473	0.999999720642107
1337.8966904834476	0.9999997206466726
1337.9066905334478	0.999999720649772
1337.9166905834481	0.999999720652661
1337.9266906334483	0.9999997206563441
1337.9366906834484	0.9999997206609578
1337.9466907334488	0.9999997206659164
1337.956690783449	0.9999997206703555
1337.9666908334493	0.9999997206743191
1337.9766908834495	0.9999997206782592
1337.9866909334498	0.999999720681637
1337.99669098345	0.9999997206858219
1338.0066910334504	0.9999997206900695
1338.0166910834505	0.9999997206942948
1338.0266911334509	0.9999997206983393
1338.036691183451	0.9999997207024011
1338.0466912334514	0.9999997207070797
1338.0566912834515	0.9999997207106055
1338.066691333452	0.9999997207133191
1338.076691383452	0.9999997207180846
1338.0866914334522	0.9999997207232282
1338.0966914834526	0.9999997207267691
1338.1066915334527	0.9999997207309809
1338.116691583453	0.9999997207357002
1338.1266916334532	0.9999997207401837
1338.1366916834536	0.999999720744138
1338.1466917334537	0.9999997207480762
1338.156691783454	0.999999720752608
1338.1666918334543	0.9999997207571371
1338.1766918834546	0.9999997207613355
1338.1866919334548	0.9999997207650012
1338.1966919834551	0.9999997207695838
1338.2066920334553	0.9999997207747731
1338.2166920834554	0.9999997207786916
1338.2266921334558	0.9999997207819543
1338.236692183456	0.9999997207862236
1338.2466922334563	0.9999997207907301
1338.2566922834565	0.9999997207948844
1338.2666923334568	0.9999997207983647
1338.276692383457	0.9999997208021933
1338.2866924334573	0.9999997208069485
1338.2966924834575	0.9999997208121832
1338.3066925334579	0.9999997208172029
1338.316692583458	0.9999997208216622
1338.3266926334584	0.9999997208252598
1338.3366926834585	0.999999720828943
1338.346692733459	0.9999997208327465
1338.356692783459	0.9999997208370254
1338.3666928334592	0.9999997208420419
1338.3766928834596	0.9999997208468261
1338.3866929334597	0.999999720850708
1338.39669298346	0.9999997208537101
1338.4066930334602	0.9999997208567775
1338.4166930834606	0.9999997208602431
1338.4266931334607	0.9999997208641696
1338.436693183461	0.9999997208692138
1338.4466932334612	0.9999997208742042
1338.4566932834616	0.9999997208796234
1338.4666933334618	0.9999997208842029
1338.4766933834621	0.9999997208872985
1338.4866934334623	0.9999997208903465
1338.4966934834626	0.9999997208946086
1338.5066935334628	0.9999997208996934
1338.516693583463	0.9999997209047592
1338.5266936334633	0.9999997209091187
1338.5366936834635	0.9999997209126638
1338.5466937334638	0.9999997209154404
1338.556693783464	0.9999997209180583
1338.5666938334643	0.9999997209213916
1338.5766938834645	0.9999997209261159
1338.5866939334649	0.9999997209315924
1338.596693983465	0.9999997209363395
1338.6066940334654	0.9999997209409766
1338.6166940834655	0.9999997209462516
1338.626694133466	0.9999997209496629
1338.636694183466	0.9999997209523912
1338.6466942334662	0.9999997209568092
1338.6566942834665	0.9999997209619413
1338.6666943334667	0.9999997209663811
1338.676694383467	0.9999997209705488
1338.6866944334672	0.9999997209745713
1338.6966944834676	0.9999997209781915
1338.7066945334677	0.9999997209815762
1338.716694583468	0.9999997209849251
1338.7266946334682	0.9999997209891387
1338.7366946834686	0.9999997209946394
1338.7466947334688	0.9999997210000673
1338.7566947834691	0.9999997210046082
1338.7666948334693	0.999999721008691
1338.7766948834696	0.9999997210131414
1338.7866949334698	0.9999997210167382
1338.79669498347	0.9999997210199183
1338.8066950334703	0.9999997210242774
1338.8166950834704	0.9999997210295911
1338.8266951334708	0.999999721034255
1338.836695183471	0.9999997210372806
1338.8466952334713	0.9999997210406164
1338.8566952834715	0.9999997210444607
1338.8666953334719	0.9999997210485049
1338.876695383472	0.9999997210532261
1338.8866954334724	0.9999997210574653
1338.8966954834725	0.9999997210624204
1338.9066955334729	0.9999997210672528
1338.916695583473	0.9999997210712306
1338.9266956334734	0.9999997210746654
1338.9366956834735	0.999999721078185
1338.9466957334737	0.999999721082322
1338.956695783474	0.9999997210863658
1338.9666958334742	0.9999997210906908
1338.9766958834746	0.999999721094754
1338.9866959334747	0.9999997210981428
1338.996695983475	0.9999997211022997
1339.0066960334752	0.9999997211067191
1339.0166960834756	0.9999997211112802
1339.0266961334758	0.9999997211160686
1339.0366961834761	0.9999997211201574
1339.0466962334763	0.9999997211230894
1339.0566962834766	0.9999997211265386
1339.0666963334768	0.9999997211311561
1339.076696383477	0.9999997211362756
1339.0866964334773	0.9999997211408639
1339.0966964834774	0.9999997211446121
1339.1066965334778	0.9999997211484261
1339.116696583478	0.9999997211527664
1339.1266966334783	0.999999721157019
1339.1366966834785	0.9999997211607786
1339.1466967334788	0.9999997211651921
1339.156696783479	0.9999997211700005
1339.1666968334794	0.9999997211739485
1339.1766968834795	0.9999997211780437
1339.1866969334799	0.999999721182454
1339.19669698348	0.9999997211859624
1339.2066970334804	0.9999997211888817
1339.2166970834805	0.9999997211936007
1339.2266971334807	0.9999997211990871
1339.236697183481	0.9999997212042372
1339.2466972334812	0.9999997212084885
1339.2566972834816	0.9999997212122215
1339.2666973334817	0.9999997212160984
1339.276697383482	0.9999997212201649
1339.2866974334822	0.9999997212244823
1339.2966974834826	0.9999997212286891
1339.3066975334827	0.9999997212330302
1339.3166975834831	0.9999997212376518
1339.3266976334833	0.9999997212416191
1339.3366976834836	0.9999997212455504
1339.3466977334838	0.9999997212490164
1339.3566977834842	0.9999997212526677
1339.3666978334843	0.999999721256145
1339.3766978834844	0.9999997212606649
1339.3866979334848	0.9999997212671
1339.396697983485	0.9999997212717165
1339.4066980334853	0.9999997212755712
1339.4166980834855	0.999999721279006
1339.4266981334858	0.9999997212825594
1339.436698183486	0.9999997212868007
1339.4466982334864	0.9999997212913179
1339.4566982834865	0.9999997212959891
1339.4666983334869	0.9999997212997341
1339.476698383487	0.9999997213032356
1339.4866984334874	0.9999997213062652
1339.4966984834875	0.9999997213094275
1339.5066985334877	0.9999997213131308
1339.516698583488	0.9999997213172122
1339.5266986334882	0.9999997213220704
1339.5366986834886	0.9999997213278806
1339.5466987334887	0.9999997213329804
1339.556698783489	0.9999997213368012
1339.5666988334892	0.9999997213407418
1339.5766988834896	0.9999997213443905
1339.5866989334897	0.999999721347752
1339.5966989834901	0.9999997213520464
1339.6066990334903	0.9999997213563002
1339.6166990834906	0.9999997213600328
1339.6266991334908	0.999999721363769
1339.6366991834911	0.9999997213673366
1339.6466992334913	0.9999997213714161
1339.6566992834914	0.9999997213758931
1339.6666993334918	0.9999997213803177
1339.676699383492	0.9999997213845747
1339.6866994334923	0.9999997213897343
1339.6966994834925	0.9999997213946572
1339.7066995334928	0.9999997213986462
1339.716699583493	0.9999997214026111
1339.7266996334934	0.9999997214071273
1339.7366996834935	0.9999997214111008
1339.7466997334939	0.999999721415107
1339.756699783494	0.9999997214195655
1339.7666998334944	0.9999997214235734
1339.7766998834945	0.9999997214277321
1339.786699933495	0.9999997214317352
1339.796699983495	0.9999997214358014
1339.8067000334952	0.9999997214393044
1339.8167000834956	0.999999721443382
1339.8267001334957	0.9999997214483946
1339.836700183496	0.9999997214529915
1339.8467002334962	0.9999997214576116
1339.8567002834966	0.9999997214615872
1339.8667003334967	0.9999997214663345
1339.876700383497	0.9999997214704636
1339.8867004334973	0.9999997214748788
1339.8967004834976	0.999999721479597
1339.9067005334978	0.9999997214830171
1339.9167005834981	0.9999997214868604
1339.9267006334983	0.9999997214905608
1339.9367006834984	0.999999721493857
1339.9467007334988	0.9999997214982556
1339.956700783499	0.9999997215032151
1339.9667008334993	0.9999997215072501
1339.9767008834995	0.9999997215106772
1339.9867009334998	0.9999997215153337
1339.9967009835	0.9999997215199126
1340.0067010335003	0.999999721523779
1340.0167010835005	0.9999997215277469
1340.0267011335009	0.9999997215319664
1340.036701183501	0.9999997215366848
1340.0467012335014	0.9999997215406511
1340.0567012835015	0.9999997215441385
1340.066701333502	0.9999997215476788
1340.076701383502	0.9999997215513498
1340.0867014335022	0.999999721554961
1340.0967014835026	0.9999997215592313
1340.1067015335027	0.9999997215649917
1340.116701583503	0.9999997215689953
1340.1267016335032	0.999999721571848
1340.1367016835036	0.9999997215754158
1340.1467017335037	0.9999997215796702
1340.156701783504	0.9999997215840825
1340.1667018335042	0.999999721588688
1340.1767018835046	0.9999997215927113
1340.1867019335048	0.9999997215969295
1340.1967019835051	0.9999997216014653
1340.2067020335053	0.9999997216055727
1340.2167020835054	0.9999997216093551
1340.2267021335058	0.9999997216132638
1340.236702183506	0.999999721617312
1340.2467022335063	0.9999997216211678
1340.2567022835065	0.9999997216261672
1340.2667023335068	0.9999997216309371
1340.276702383507	0.9999997216345844
1340.2867024335073	0.9999997216379093
1340.2967024835075	0.9999997216414284
1340.3067025335079	0.9999997216463143
1340.316702583508	0.9999997216515222
1340.3267026335084	0.9999997216564763
1340.3367026835085	0.9999997216609413
1340.346702733509	0.9999997216649776
1340.356702783509	0.999999721669478
1340.3667028335092	0.9999997216734041
1340.3767028835096	0.9999997216770143
1340.3867029335097	0.999999721680555
1340.39670298351	0.9999997216851904
1340.4067030335102	0.9999997216903386
1340.4167030835106	0.9999997216940578
1340.4267031335107	0.9999997216983108
1340.436703183511	0.999999721702343
1340.4467032335112	0.9999997217061537
1340.4567032835116	0.9999997217105836
1340.4667033335118	0.9999997217152566
1340.4767033835121	0.9999997217200823
1340.4867034335123	0.9999997217247882
1340.4967034835126	0.9999997217290568
1340.5067035335128	0.999999721732224
1340.516703583513	0.9999997217364678
1340.5267036335133	0.9999997217419055
1340.5367036835135	0.9999997217460805
1340.5467037335138	0.9999997217497035
1340.556703783514	0.9999997217536603
1340.5667038335143	0.9999997217580348
1340.5767038835145	0.9999997217617085
1340.5867039335149	0.9999997217648874
1340.596703983515	0.9999997217689638
1340.6067040335154	0.9999997217736758
1340.6167040835155	0.9999997217783717
1340.626704133516	0.9999997217823965
1340.636704183516	0.9999997217870198
1340.6467042335162	0.9999997217922184
1340.6567042835165	0.9999997217956144
1340.6667043335167	0.9999997217994033
1340.676704383517	0.9999997218040846
1340.6867044335172	0.9999997218081732
1340.6967044835176	0.9999997218116988
1340.7067045335177	0.999999721815207
1340.716704583518	0.9999997218188642
1340.7267046335182	0.9999997218227226
1340.7367046835186	0.9999997218265531
1340.7467047335188	0.9999997218305512
1340.7567047835191	0.9999997218348406
1340.7667048335193	0.9999997218399223
1340.7767048835196	0.9999997218442142
1340.7867049335198	0.9999997218482671
1340.79670498352	0.9999997218525895
1340.8067050335203	0.9999997218564761
1340.8167050835204	0.9999997218607654
1340.8267051335208	0.9999997218647106
1340.836705183521	0.9999997218688856
1340.8467052335213	0.9999997218729167
1340.8567052835215	0.9999997218762746
1340.8667053335218	0.9999997218799999
1340.876705383522	0.9999997218839886
1340.8867054335224	0.9999997218880835
1340.8967054835225	0.9999997218917704
1340.9067055335229	0.9999997218959864
1340.916705583523	0.9999997219008634
1340.9267056335234	0.9999997219053738
1340.9367056835235	0.9999997219097185
1340.9467057335237	0.9999997219132482
1340.956705783524	0.9999997219168936
1340.9667058335242	0.99999972192195
1340.9767058835246	0.9999997219267239
1340.9867059335247	0.9999997219307009
1340.996705983525	0.9999997219341158
1341.0067060335252	0.9999997219379555
1341.0167060835256	0.999999721941834
1341.0267061335257	0.999999721945917
1341.0367061835261	0.9999997219499593
1341.0467062335263	0.9999997219533614
1341.0567062835266	0.9999997219581374
1341.0667063335268	0.9999997219627781
1341.076706383527	0.9999997219667627
1341.0867064335273	0.9999997219709507
1341.0967064835274	0.9999997219755342
1341.1067065335278	0.9999997219800447
1341.116706583528	0.9999997219836136
1341.1267066335283	0.9999997219880656
1341.1367066835285	0.9999997219931667
1341.1467067335288	0.9999997219974152
1341.156706783529	0.9999997220006797
1341.1667068335294	0.9999997220039836
1341.1767068835295	0.9999997220086602
1341.1867069335299	0.9999997220134782
1341.19670698353	0.9999997220168892
1341.2067070335304	0.9999997220209498
1341.2167070835305	0.9999997220254522
1341.2267071335307	0.9999997220294725
1341.236707183531	0.999999722033524
1341.2467072335312	0.9999997220381119
1341.2567072835316	0.9999997220422875
1341.2667073335317	0.9999997220461982
1341.276707383532	0.9999997220508066
1341.2867074335322	0.9999997220551519
1341.2967074835326	0.9999997220596246
1341.3067075335327	0.9999997220635986
1341.3167075835331	0.9999997220669706
1341.3267076335333	0.9999997220709281
1341.3367076835336	0.9999997220753102
1341.3467077335338	0.9999997220796624
1341.3567077835341	0.9999997220838714
1341.3667078335343	0.9999997220874556
1341.3767078835344	0.9999997220911544
1341.3867079335348	0.9999997220955396
1341.396707983535	0.9999997221000503
1341.4067080335353	0.9999997221049568
1341.4167080835355	0.9999997221094264
1341.4267081335358	0.9999997221133248
1341.436708183536	0.9999997221169942
1341.4467082335364	0.9999997221215998
1341.4567082835365	0.9999997221253972
1341.4667083335369	0.9999997221287966
1341.476708383537	0.999999722132938
1341.4867084335374	0.9999997221374366
1341.4967084835375	0.9999997221420954
1341.5067085335377	0.9999997221460641
1341.516708583538	0.9999997221497176
1341.5267086335382	0.9999997221531235
1341.5367086835386	0.9999997221574403
1341.5467087335387	0.9999997221623318
1341.556708783539	0.9999997221667859
1341.5667088335392	0.9999997221713744
1341.5767088835396	0.9999997221754494
1341.5867089335397	0.9999997221793853
1341.59670898354	0.9999997221834376
1341.6067090335403	0.9999997221869971
1341.6167090835406	0.9999997221908374
1341.6267091335408	0.9999997221953324
1341.6367091835411	0.9999997222000137
1341.6467092335413	0.9999997222040845
1341.6567092835414	0.9999997222075653
1341.6667093335418	0.9999997222117493
1341.676709383542	0.9999997222156612
1341.6867094335423	0.9999997222194446
1341.6967094835425	0.9999997222236644
1341.7067095335428	0.9999997222290082
1341.716709583543	0.9999997222341283
1341.7267096335434	0.9999997222379896
1341.7367096835435	0.9999997222413066
1341.7467097335439	0.9999997222452429
1341.756709783544	0.99999972224951
1341.7667098335444	0.999999722253159
1341.7767098835445	0.9999997222577743
1341.786709933545	0.9999997222626832
1341.796709983545	0.9999997222667752
1341.8067100335452	0.9999997222705395
1341.8167100835456	0.9999997222741631
1341.8267101335457	0.9999997222773828
1341.836710183546	0.9999997222812961
1341.8467102335462	0.9999997222861677
1341.8567102835466	0.9999997222908502
1341.8667103335467	0.9999997222957598
1341.876710383547	0.9999997222995312
1341.8867104335473	0.9999997223034532
1341.8967104835476	0.9999997223074251
1341.9067105335478	0.9999997223111496
1341.9167105835481	0.9999997223154481
1341.9267106335483	0.9999997223204065
1341.9367106835484	0.9999997223249025
1341.9467107335488	0.9999997223285914
1341.956710783549	0.9999997223321154
1341.9667108335493	0.9999997223354965
1341.9767108835495	0.9999997223398379
1341.9867109335498	0.9999997223440387
1341.99671098355	0.9999997223475752
1342.0067110335503	0.9999997223521994
1342.0167110835505	0.9999997223572703
1342.0267111335509	0.9999997223615597
1342.036711183551	0.9999997223649787
1342.0467112335514	0.999999722368965
1342.0567112835515	0.9999997223739219
1342.066711333552	0.9999997223783764
1342.076711383552	0.9999997223825157
1342.0867114335522	0.9999997223864717
1342.0967114835526	0.9999997223903343
1342.1067115335527	0.9999997223946168
1342.116711583553	0.9999997223979077
1342.1267116335532	0.9999997224015806
1342.1367116835536	0.9999997224055834
1342.1467117335537	0.9999997224099022
1342.156711783554	0.9999997224146896
1342.1667118335542	0.999999722419168
1342.1767118835546	0.9999997224231078
1342.1867119335548	0.9999997224269748
1342.1967119835551	0.9999997224314319
1342.2067120335553	0.9999997224361683
1342.2167120835556	0.999999722440614
1342.2267121335558	0.9999997224442431
1342.236712183556	0.9999997224482594
1342.2467122335563	0.9999997224523441
1342.2567122835565	0.9999997224557583
1342.2667123335568	0.9999997224595879
1342.276712383557	0.9999997224642722
1342.2867124335573	0.9999997224691822
1342.2967124835575	0.9999997224731589
1342.3067125335579	0.9999997224767493
1342.316712583558	0.9999997224806885
1342.3267126335584	0.9999997224848888
1342.3367126835585	0.9999997224887379
1342.346712733559	0.9999997224936422
1342.356712783559	0.9999997224985822
1342.3667128335592	0.9999997225028439
1342.3767128835595	0.9999997225072996
1342.3867129335597	0.9999997225106583
1342.39671298356	0.9999997225137921
1342.4067130335602	0.9999997225177201
1342.4167130835606	0.9999997225222634
1342.4267131335607	0.999999722527063
1342.436713183561	0.9999997225314122
1342.4467132335612	0.999999722534735
1342.4567132835616	0.9999997225384893
1342.4667133335618	0.999999722542745
1342.4767133835621	0.9999997225465891
1342.4867134335623	0.9999997225507671
1342.4967134835626	0.9999997225559489
1342.5067135335628	0.9999997225609338
1342.516713583563	0.9999997225655429
1342.5267136335633	0.9999997225686389
1342.5367136835634	0.9999997225717927
1342.5467137335638	0.9999997225760856
1342.556713783564	0.9999997225799648
1342.5667138335643	0.9999997225837814
1342.5767138835645	0.999999722588369
1342.5867139335649	0.9999997225940739
1342.596713983565	0.9999997225985309
1342.6067140335654	0.9999997226012346
1342.6167140835655	0.9999997226044738
1342.6267141335659	0.9999997226090512
1342.636714183566	0.9999997226137922
1342.6467142335664	0.9999997226180823
1342.6567142835665	0.9999997226223605
1342.6667143335667	0.9999997226270372
1342.676714383567	0.9999997226314831
1342.6867144335672	0.9999997226347143
1342.6967144835676	0.9999997226379532
1342.7067145335677	0.9999997226419232
1342.716714583568	0.999999722646532
1342.7267146335682	0.9999997226516156
1342.7367146835686	0.9999997226564462
1342.7467147335688	0.9999997226604073
1342.7567147835691	0.9999997226636927
1342.7667148335693	0.9999997226668862
1342.7767148835696	0.9999997226707861
1342.7867149335698	0.9999997226751199
1342.79671498357	0.9999997226795319
1342.8067150335703	0.9999997226845057
1342.8167150835704	0.9999997226889932
1342.8267151335708	0.999999722692381
1342.836715183571	0.9999997226956
1342.8467152335713	0.9999997226995944
1342.8567152835715	0.9999997227044123
1342.8667153335718	0.9999997227086332
1342.876715383572	0.9999997227126215
1342.8867154335724	0.9999997227171948
1342.8967154835725	0.9999997227211332
1342.9067155335729	0.9999997227245744
1342.916715583573	0.9999997227285305
1342.9267156335734	0.9999997227323165
1342.9367156835735	0.999999722736243
1342.9467157335737	0.9999997227405582
1342.956715783574	0.999999722744705
1342.9667158335742	0.9999997227485703
1342.9767158835746	0.999999722752684
1342.9867159335747	0.9999997227566568
1342.996715983575	0.9999997227608534
1343.0067160335752	0.9999997227651594
1343.0167160835756	0.9999997227687288
1343.0267161335757	0.9999997227729135
1343.0367161835761	0.9999997227771226
1343.0467162335763	0.9999997227810831
1343.0567162835766	0.999999722784818
1343.0667163335768	0.9999997227887831
1343.0767163835771	0.9999997227933268
1343.0867164335773	0.9999997227972689
1343.0967164835774	0.9999997228001527
1343.1067165335778	0.9999997228039749
1343.116716583578	0.9999997228092271
1343.1267166335783	0.9999997228142549
1343.1367166835785	0.9999997228181009
1343.1467167335788	0.9999997228216412
1343.156716783579	0.9999997228269156
1343.1667168335794	0.9999997228314703
1343.1767168835795	0.9999997228346845
1343.1867169335799	0.9999997228380221
1343.19671698358	0.9999997228425537
1343.2067170335804	0.9999997228470783
1343.2167170835805	0.9999997228510565
1343.2267171335807	0.9999997228553303
1343.236717183581	0.9999997228600578
1343.2467172335812	0.9999997228644797
1343.2567172835816	0.9999997228678792
1343.2667173335817	0.9999997228716294
1343.276717383582	0.9999997228763201
1343.2867174335822	0.9999997228817037
1343.2967174835826	0.9999997228867601
1343.3067175335827	0.9999997228909582
1343.316717583583	0.9999997228948484
1343.3267176335833	0.9999997228983332
1343.3367176835836	0.9999997229019464
1343.3467177335838	0.999999722906257
1343.3567177835841	0.9999997229105871
1343.3667178335843	0.9999997229149516
1343.3767178835844	0.9999997229199306
1343.3867179335848	0.9999997229246487
1343.396717983585	0.9999997229284621
1343.4067180335853	0.9999997229314269
1343.4167180835855	0.9999997229354338
1343.4267181335858	0.9999997229404399
1343.436718183586	0.9999997229453282
1343.4467182335864	0.9999997229498765
1343.4567182835865	0.9999997229543869
1343.4667183335869	0.9999997229580544
1343.476718383587	0.9999997229610404
1343.4867184335874	0.9999997229648678
1343.4967184835875	0.9999997229691672
1343.506718533588	0.9999997229737128
1343.516718583588	0.9999997229785589
1343.5267186335882	0.9999997229827539
1343.5367186835886	0.9999997229866348
1343.5467187335887	0.9999997229908189
1343.556718783589	0.999999722994399
1343.5667188335892	0.9999997229980835
1343.5767188835896	0.9999997230016245
1343.5867189335897	0.9999997230053141
1343.59671898359	0.9999997230098534
1343.6067190335903	0.9999997230144966
1343.6167190835906	0.999999723019447
1343.6267191335908	0.9999997230227675
1343.6367191835911	0.9999997230257532
1343.6467192335913	0.9999997230297634
1343.6567192835914	0.999999723033944
1343.6667193335918	0.9999997230381518
1343.676719383592	0.9999997230422996
1343.6867194335923	0.9999997230469713
1343.6967194835925	0.9999997230511922
1343.7067195335928	0.9999997230543125
1343.716719583593	0.9999997230574038
1343.7267196335933	0.9999997230620711
1343.7367196835935	0.9999997230666664
1343.7467197335939	0.9999997230703309
1343.756719783594	0.9999997230747953
1343.7667198335944	0.9999997230796862
1343.7767198835945	0.9999997230839216
1343.786719933595	0.9999997230870481
1343.796719983595	0.9999997230903201
1343.8067200335952	0.9999997230949323
1343.8167200835956	0.9999997230997325
1343.8267201335957	0.9999997231043567
1343.836720183596	0.9999997231084923
1343.8467202335962	0.9999997231124472
1343.8567202835966	0.9999997231166389
1343.8667203335967	0.9999997231203982
1343.876720383597	0.999999723124404
1343.8867204335972	0.9999997231289148
1343.8967204835976	0.9999997231329432
1343.9067205335978	0.9999997231369337
1343.9167205835981	0.9999997231414168
1343.9267206335983	0.9999997231461408
1343.9367206835987	0.9999997231504302
1343.9467207335988	0.9999997231547811
1343.956720783599	0.9999997231588674
1343.9667208335993	0.9999997231625788
1343.9767208835995	0.9999997231662467
1343.9867209335998	0.9999997231705358
1343.9967209836	0.9999997231754875
1344.0067210336003	0.9999997231796806
1344.0167210836005	0.999999723183323
1344.0267211336009	0.9999997231876296
1344.036721183601	0.999999723191943
1344.0467212336014	0.9999997231958334
1344.0567212836015	0.9999997232000353
1344.066721333602	0.9999997232039951
1344.076721383602	0.999999723208475
1344.0867214336022	0.999999723213171
1344.0967214836026	0.999999723217164
1344.1067215336027	0.9999997232213081
1344.116721583603	0.9999997232250424
1344.1267216336032	0.9999997232290105
1344.1367216836036	0.9999997232327951
1344.1467217336037	0.9999997232369607
1344.156721783604	0.9999997232412183
1344.1667218336042	0.9999997232450346
1344.1767218836046	0.9999997232488569
1344.1867219336048	0.9999997232532994
1344.1967219836051	0.9999997232571617
1344.2067220336053	0.9999997232605045
1344.2167220836056	0.999999723264402
1344.2267221336058	0.999999723268355
1344.236722183606	0.9999997232729013
1344.2467222336063	0.9999997232775379
1344.2567222836065	0.9999997232824853
1344.2667223336068	0.9999997232868797
1344.276722383607	0.9999997232893005
1344.2867224336073	0.9999997232918694
1344.2967224836075	0.9999997232965092
1344.3067225336079	0.9999997233017052
1344.316722583608	0.9999997233064374
1344.3267226336084	0.999999723310791
1344.3367226836085	0.9999997233149844
1344.3467227336089	0.9999997233182123
1344.356722783609	0.9999997233206834
1344.3667228336094	0.9999997233247783
1344.3767228836095	0.9999997233296634
1344.3867229336097	0.9999997233346798
1344.39672298361	0.9999997233393364
1344.4067230336102	0.9999997233438644
1344.4167230836106	0.9999997233477762
1344.4267231336107	0.9999997233515812
1344.436723183611	0.9999997233551743
1344.4467232336112	0.9999997233588671
1344.4567232836116	0.9999997233638832
1344.4667233336118	0.9999997233687066
1344.4767233836121	0.9999997233730218
1344.4867234336123	0.9999997233769307
1344.4967234836126	0.9999997233803499
1344.5067235336128	0.999999723383618
1344.516723583613	0.9999997233878316
1344.5267236336133	0.9999997233925498
1344.5367236836134	0.9999997233974376
1344.5467237336138	0.9999997234018159
1344.556723783614	0.9999997234054722
1344.5667238336143	0.9999997234101419
1344.5767238836145	0.9999997234138469
1344.5867239336148	0.9999997234172371
1344.596723983615	0.9999997234212912
1344.6067240336154	0.9999997234257377
1344.6167240836155	0.9999997234302156
1344.6267241336159	0.999999723434772
1344.636724183616	0.9999997234391896
1344.6467242336164	0.9999997234433211
1344.6567242836165	0.9999997234466251
1344.6667243336167	0.9999997234501538
1344.676724383617	0.9999997234544706
1344.6867244336172	0.9999997234585852
1344.6967244836176	0.9999997234632713
1344.7067245336177	0.999999723467075
1344.716724583618	0.9999997234707568
1344.7267246336182	0.9999997234749655
1344.7367246836186	0.9999997234786586
1344.7467247336187	0.9999997234827966
1344.7567247836191	0.9999997234875835
1344.7667248336193	0.9999997234918552
1344.7767248836196	0.9999997234955305
1344.7867249336198	0.9999997234992465
1344.7967249836202	0.9999997235033035
1344.8067250336203	0.9999997235077468
1344.8167250836204	0.9999997235112686
1344.8267251336208	0.9999997235156153
1344.836725183621	0.9999997235197685
1344.8467252336213	0.9999997235232644
1344.8567252836215	0.9999997235268373
1344.8667253336218	0.9999997235312768
1344.876725383622	0.9999997235358977
1344.8867254336224	0.9999997235400452
1344.8967254836225	0.9999997235447493
1344.9067255336229	0.9999997235496976
1344.916725583623	0.9999997235534389
1344.9267256336234	0.9999997235557025
1344.9367256836235	0.9999997235599828
1344.9467257336237	0.9999997235650053
1344.956725783624	0.9999997235700111
1344.9667258336242	0.9999997235745745
1344.9767258836246	0.9999997235784932
1344.9867259336247	0.9999997235816136
1344.996725983625	0.9999997235850779
1345.0067260336252	0.9999997235889725
1345.0167260836256	0.9999997235933994
1345.0267261336257	0.9999997235987951
1345.0367261836261	0.9999997236031829
1345.0467262336263	0.9999997236071353
1345.0567262836266	0.9999997236108961
1345.0667263336268	0.999999723614799
1345.0767263836271	0.999999723618723
1345.0867264336273	0.9999997236230044
1345.0967264836274	0.9999997236271125
1345.1067265336278	0.9999997236321613
1345.116726583628	0.9999997236364061
1345.1267266336283	0.9999997236398339
1345.1367266836285	0.999999723643924
1345.1467267336288	0.9999997236469496
1345.156726783629	0.9999997236501879
1345.1667268336294	0.9999997236540764
1345.1767268836295	0.9999997236595244
1345.1867269336299	0.999999723664432
1345.19672698363	0.9999997236683579
1345.2067270336304	0.9999997236724023
1345.2167270836305	0.9999997236763196
1345.226727133631	0.9999997236795432
1345.236727183631	0.9999997236834728
1345.2467272336312	0.9999997236877782
1345.2567272836316	0.9999997236921445
1345.2667273336317	0.9999997236971961
1345.276727383632	0.9999997237007657
1345.2867274336322	0.9999997237048001
1345.2967274836326	0.9999997237083005
1345.3067275336327	0.9999997237114412
1345.316727583633	0.9999997237152943
1345.3267276336333	0.9999997237206959
1345.3367276836336	0.9999997237260447
1345.3467277336338	0.9999997237303617
1345.3567277836341	0.9999997237333295
1345.3667278336343	0.999999723736689
1345.3767278836344	0.9999997237407932
1345.3867279336348	0.9999997237446578
1345.396727983635	0.9999997237495949
1345.4067280336353	0.999999723753927
1345.4167280836355	0.999999723758076
1345.4267281336358	0.9999997237616415
1345.436728183636	0.9999997237658521
1345.4467282336363	0.999999723770464
1345.4567282836365	0.999999723774254
1345.4667283336369	0.9999997237782955
1345.476728383637	0.9999997237836022
1345.4867284336374	0.999999723787679
1345.4967284836375	0.9999997237906751
1345.506728533638	0.9999997237954169
1345.516728583638	0.9999997237999408
1345.5267286336382	0.9999997238041787
1345.5367286836386	0.9999997238080054
1345.5467287336387	0.9999997238122976
1345.556728783639	0.9999997238165759
1345.5667288336392	0.9999997238210798
1345.5767288836396	0.9999997238245165
1345.5867289336397	0.9999997238284937
1345.59672898364	0.999999723833527
1345.6067290336402	0.9999997238374712
1345.6167290836406	0.99999972384154
1345.6267291336408	0.9999997238449662
1345.6367291836411	0.9999997238487013
1345.6467292336413	0.9999997238530891
1345.6567292836414	0.9999997238573093
1345.6667293336418	0.999999723861473
1345.676729383642	0.9999997238662837
1345.6867294336423	0.9999997238702568
1345.6967294836425	0.999999723873553
1345.7067295336428	0.9999997238775888
1345.716729583643	0.9999997238819287
1345.7267296336433	0.9999997238852819
1345.7367296836435	0.999999723888429
1345.7467297336439	0.9999997238932964
1345.756729783644	0.999999723897411
1345.7667298336444	0.9999997239013605
1345.7767298836445	0.9999997239057327
1345.786729933645	0.9999997239095471
1345.796729983645	0.9999997239123939
1345.8067300336452	0.9999997239159679
1345.8167300836456	0.9999997239203354
1345.8267301336457	0.9999997239258609
1345.836730183646	0.999999723931072
1345.8467302336462	0.999999723934397
1345.8567302836466	0.9999997239383231
1345.8667303336467	0.9999997239422751
1345.876730383647	0.9999997239463692
1345.8867304336472	0.9999997239505303
1345.8967304836476	0.9999997239554038
1345.9067305336478	0.999999723960309
1345.9167305836481	0.9999997239638434
1345.9267306336483	0.9999997239664485
1345.9367306836486	0.9999997239700036
1345.9467307336488	0.9999997239738517
1345.956730783649	0.9999997239780346
1345.9667308336493	0.9999997239827975
1345.9767308836495	0.999999723988086
1345.9867309336498	0.9999997239937835
1345.99673098365	0.9999997239977777
1346.0067310336503	0.9999997240015518
1346.0167310836505	0.9999997240053683
1346.0267311336509	0.9999997240083538
1346.036731183651	0.9999997240128312
1346.0467312336514	0.9999997240187164
1346.0567312836515	0.9999997240232389
1346.066731333652	0.9999997240258987
1346.076731383652	0.9999997240296156
1346.0867314336522	0.9999997240338143
1346.0967314836525	0.9999997240382065
1346.1067315336527	0.9999997240421405
1346.116731583653	0.9999997240458731
1346.1267316336532	0.9999997240507729
1346.1367316836536	0.9999997240557688
1346.1467317336537	0.999999724059822
1346.156731783654	0.9999997240639922
1346.1667318336542	0.999999724067782
1346.1767318836546	0.9999997240710498
1346.1867319336548	0.9999997240751677
1346.1967319836551	0.9999997240795282
1346.2067320336553	0.999999724084342
1346.2167320836556	0.9999997240889319
1346.2267321336558	0.999999724092074
1346.236732183656	0.9999997240947014
1346.2467322336563	0.9999997240987778
1346.2567322836564	0.999999724103069
1346.2667323336568	0.9999997241066492
1346.276732383657	0.9999997241111456
1346.2867324336573	0.9999997241156856
1346.2967324836575	0.9999997241188078
1346.3067325336579	0.9999997241220063
1346.316732583658	0.9999997241270251
1346.3267326336584	0.9999997241306895
1346.3367326836585	0.999999724134343
1346.3467327336589	0.9999997241390253
1346.356732783659	0.9999997241436195
1346.3667328336594	0.9999997241478268
1346.3767328836595	0.9999997241511068
1346.3867329336597	0.9999997241546973
1346.39673298366	0.9999997241594467
1346.4067330336602	0.9999997241639148
1346.4167330836606	0.9999997241677739
1346.4267331336607	0.9999997241720638
1346.436733183661	0.9999997241762146
1346.4467332336612	0.9999997241802339
1346.4567332836616	0.99999972418386
1346.4667333336618	0.9999997241887787
1346.4767333836621	0.9999997241945131
1346.4867334336623	0.9999997241985511
1346.4967334836626	0.9999997242020079
1346.5067335336628	0.9999997242054773
1346.516733583663	0.9999997242101162
1346.5267336336633	0.9999997242146881
1346.5367336836634	0.9999997242189107
1346.5467337336638	0.9999997242234192
1346.556733783664	0.9999997242279433
1346.5667338336643	0.999999724231137
1346.5767338836645	0.9999997242348222
1346.5867339336648	0.9999997242392437
1346.596733983665	0.9999997242427874
1346.6067340336654	0.9999997242470937
1346.6167340836655	0.9999997242524292
1346.6267341336659	0.9999997242570667
1346.636734183666	0.999999724260743
1346.6467342336664	0.9999997242647324
1346.6567342836665	0.9999997242688058
1346.6667343336667	0.9999997242730904
1346.676734383667	0.9999997242765066
1346.6867344336672	0.9999997242804615
1346.6967344836676	0.9999997242851916
1346.7067345336677	0.9999997242893937
1346.716734583668	0.9999997242924357
1346.7267346336682	0.9999997242958599
1346.7367346836686	0.9999997242992541
1346.7467347336687	0.9999997243033175
1346.7567347836691	0.9999997243085911
1346.7667348336693	0.9999997243127838
1346.7767348836696	0.9999997243174256
1346.7867349336698	0.9999997243216422
1346.7967349836701	0.9999997243250861
1346.8067350336703	0.9999997243281167
1346.8167350836704	0.9999997243320699
1346.8267351336708	0.9999997243358921
1346.836735183671	0.999999724338835
1346.8467352336713	0.9999997243436308
1346.8567352836715	0.9999997243489471
1346.8667353336718	0.9999997243520369
1346.876735383672	0.9999997243546519
1346.8867354336724	0.9999997243586196
1346.8967354836725	0.9999997243622545
1346.9067355336729	0.9999997243667426
1346.916735583673	0.9999997243719292
1346.9267356336734	0.9999997243771402
1346.9367356836735	0.9999997243809786
1346.9467357336737	0.9999997243839255
1346.956735783674	0.9999997243880497
1346.9667358336742	0.9999997243932615
1346.9767358836746	0.9999997243980872
1346.9867359336747	0.999999724401907
1346.996735983675	0.9999997244055889
1347.0067360336752	0.9999997244100602
1347.0167360836756	0.9999997244146942
1347.0267361336757	0.9999997244185125
1347.036736183676	0.9999997244227516
1347.0467362336763	0.9999997244272276
1347.0567362836766	0.9999997244314769
1347.0667363336768	0.9999997244357232
1347.0767363836771	0.999999724439968
1347.0867364336773	0.9999997244448341
1347.0967364836774	0.9999997244492459
1347.1067365336778	0.9999997244525025
1347.116736583678	0.9999997244570596
1347.1267366336783	0.9999997244620781
1347.1367366836785	0.9999997244654821
1347.1467367336788	0.9999997244690408
1347.156736783679	0.9999997244731439
1347.1667368336794	0.9999997244773104
1347.1767368836795	0.999999724481356
1347.1867369336799	0.9999997244857803
1347.19673698368	0.9999997244893757
1347.2067370336804	0.9999997244919352
1347.2167370836805	0.9999997244956116
1347.226737133681	0.9999997245003246
1347.236737183681	0.9999997245058052
1347.2467372336812	0.9999997245095736
1347.2567372836816	0.99999972451324
1347.2667373336817	0.9999997245175692
1347.276737383682	0.9999997245210419
1347.2867374336822	0.999999724524944
1347.2967374836826	0.9999997245290095
1347.3067375336827	0.9999997245326172
1347.316737583683	0.9999997245362258
1347.3267376336833	0.999999724540514
1347.3367376836836	0.9999997245445517
1347.3467377336838	0.9999997245481782
1347.3567377836841	0.9999997245519845
1347.3667378336843	0.9999997245548031
1347.3767378836844	0.9999997245581104
1347.3867379336848	0.9999997245635098
1347.396737983685	0.9999997245685638
1347.4067380336853	0.9999997245720419
1347.4167380836855	0.9999997245765352
1347.4267381336858	0.9999997245815991
1347.436738183686	0.9999997245848596
1347.4467382336863	0.9999997245878967
1347.4567382836865	0.999999724592305
1347.4667383336869	0.99999972459676
1347.476738383687	0.9999997246007455
1347.4867384336874	0.9999997246050815
1347.4967384836875	0.9999997246095851
1347.506738533688	0.9999997246132314
1347.516738583688	0.9999997246164208
1347.5267386336882	0.9999997246205434
1347.5367386836886	0.99999972462586
1347.5467387336887	0.9999997246310903
1347.556738783689	0.9999997246357037
1347.5667388336892	0.9999997246400872
1347.5767388836896	0.9999997246445683
1347.5867389336897	0.9999997246486411
1347.59673898369	0.9999997246525173
1347.6067390336902	0.9999997246571664
1347.6167390836906	0.999999724661393
1347.6267391336908	0.9999997246659431
1347.6367391836911	0.9999997246700377
1347.6467392336913	0.9999997246732873
1347.6567392836916	0.9999997246775459
1347.6667393336918	0.9999997246813667
1347.676739383692	0.9999997246847772
1347.6867394336923	0.9999997246890051
1347.6967394836925	0.9999997246937691
1347.7067395336928	0.9999997246974016
1347.716739583693	0.9999997247010526
1347.7267396336933	0.9999997247059346
1347.7367396836935	0.9999997247103932
1347.7467397336939	0.9999997247142522
1347.756739783694	0.9999997247175568
1347.7667398336944	0.9999997247209358
1347.7767398836945	0.9999997247241657
1347.786739933695	0.9999997247277527
1347.796739983695	0.9999997247327082
1347.8067400336952	0.9999997247368083
1347.8167400836955	0.9999997247397587
1347.8267401336957	0.9999997247432161
1347.836740183696	0.9999997247476485
1347.8467402336962	0.9999997247517459
1347.8567402836966	0.999999724755445
1347.8667403336967	0.9999997247601351
1347.876740383697	0.9999997247642968
1347.8867404336972	0.9999997247684816
1347.8967404836976	0.9999997247730826
1347.9067405336978	0.9999997247767767
1347.9167405836981	0.9999997247803355
1347.9267406336983	0.9999997247844213
1347.9367406836986	0.9999997247880769
1347.9467407336988	0.9999997247923224
1347.956740783699	0.9999997247975746
1347.9667408336993	0.9999997248017746
1347.9767408836994	0.9999997248045691
1347.9867409336998	0.9999997248079174
1347.9967409837	0.9999997248131293
1348.0067410337003	0.999999724817299
1348.0167410837005	0.9999997248211534
1348.0267411337009	0.9999997248260981
1348.036741183701	0.9999997248312991
1348.0467412337014	0.9999997248363566
1348.0567412837015	0.9999997248406064
1348.0667413337019	0.9999997248443855
1348.076741383702	0.9999997248474812
1348.0867414337024	0.9999997248509747
1348.0967414837025	0.9999997248558592
1348.1067415337027	0.9999997248612563
1348.116741583703	0.9999997248658267
1348.1267416337032	0.9999997248692264
1348.1367416837036	0.9999997248729167
1348.1467417337037	0.9999997248770779
1348.156741783704	0.9999997248806766
1348.1667418337042	0.9999997248857415
1348.1767418837046	0.9999997248905749
1348.1867419337048	0.999999724894601
1348.1967419837051	0.999999724899082
1348.2067420337053	0.9999997249033238
1348.2167420837056	0.9999997249071062
1348.2267421337058	0.9999997249106328
1348.236742183706	0.999999724914274
1348.2467422337063	0.999999724917423
1348.2567422837064	0.9999997249221979
1348.2667423337068	0.9999997249265845
1348.276742383707	0.9999997249297699
1348.2867424337073	0.9999997249325062
1348.2967424837075	0.9999997249361479
1348.3067425337078	0.9999997249409353
1348.316742583708	0.99999972494442
1348.3267426337084	0.9999997249482652
1348.3367426837085	0.9999997249526227
1348.3467427337089	0.9999997249565393
1348.356742783709	0.9999997249605266
1348.3667428337094	0.9999997249652586
1348.3767428837095	0.9999997249695627
1348.3867429337097	0.9999997249728078
1348.39674298371	0.9999997249760133
1348.4067430337102	0.9999997249806872
1348.4167430837106	0.9999997249844802
1348.4267431337107	0.9999997249877509
1348.436743183711	0.999999724992142
1348.4467432337112	0.999999724995789
1348.4567432837116	0.9999997250000753
1348.4667433337117	0.9999997250047498
1348.4767433837121	0.9999997250092402
1348.4867434337123	0.9999997250135968
1348.4967434837126	0.9999997250185156
1348.5067435337128	0.9999997250231727
1348.5167435837132	0.9999997250274484
1348.5267436337133	0.9999997250321835
1348.5367436837134	0.9999997250368768
1348.5467437337138	0.9999997250396132
1348.556743783714	0.9999997250433875
1348.5667438337143	0.9999997250480555
1348.5767438837145	0.9999997250520232
1348.5867439337148	0.9999997250560965
1348.596743983715	0.9999997250602172
1348.6067440337154	0.9999997250654185
1348.6167440837155	0.9999997250694487
1348.6267441337159	0.999999725073318
1348.636744183716	0.9999997250768508
1348.6467442337164	0.9999997250806187
1348.6567442837165	0.9999997250850282
1348.6667443337167	0.9999997250902324
1348.676744383717	0.999999725096176
1348.6867444337172	0.9999997250998817
1348.6967444837176	0.9999997251029409
1348.7067445337177	0.9999997251066908
1348.716744583718	0.9999997251107464
1348.7267446337182	0.9999997251137026
1348.7367446837186	0.9999997251180316
1348.7467447337187	0.9999997251229614
1348.7567447837191	0.9999997251264429
1348.7667448337193	0.9999997251302697
1348.7767448837196	0.9999997251337872
1348.7867449337198	0.9999997251370344
1348.7967449837201	0.9999997251409716
1348.8067450337203	0.9999997251448782
1348.8167450837204	0.9999997251496855
1348.8267451337208	0.999999725154877
1348.836745183721	0.9999997251593273
1348.8467452337213	0.9999997251625677
1348.8567452837215	0.9999997251643113
1348.8667453337218	0.9999997251682637
1348.876745383722	0.9999997251730107
1348.8867454337224	0.9999997251765925
1348.8967454837225	0.9999997251803743
1348.9067455337229	0.999999725184414
1348.916745583723	0.9999997251886634
1348.9267456337234	0.9999997251920756
1348.9367456837235	0.999999725195994
1348.946745733724	0.9999997252002657
1348.956745783724	0.9999997252038776
1348.9667458337242	0.9999997252082837
1348.9767458837246	0.999999725214352
1348.9867459337247	0.9999997252188475
1348.996745983725	0.9999997252226321
1349.0067460337252	0.9999997252263099
1349.0167460837256	0.9999997252304313
1349.0267461337257	0.9999997252345086
1349.036746183726	0.9999997252389958
1349.0467462337263	0.9999997252437157
1349.0567462837266	0.9999997252470355
1349.0667463337268	0.9999997252515944
1349.0767463837271	0.9999997252559362
1349.0867464337273	0.9999997252600115
1349.0967464837274	0.9999997252645488
1349.1067465337278	0.9999997252690533
1349.116746583728	0.9999997252732769
1349.1267466337283	0.9999997252779973
1349.1367466837285	0.9999997252830257
1349.1467467337288	0.9999997252869336
1349.156746783729	0.9999997252901903
1349.1667468337293	0.9999997252938106
1349.1767468837295	0.9999997252983223
1349.1867469337299	0.9999997253025277
1349.19674698373	0.9999997253059799
1349.2067470337304	0.9999997253092686
1349.2167470837305	0.9999997253128305
1349.226747133731	0.9999997253162441
1349.236747183731	0.9999997253209795
1349.2467472337312	0.9999997253261529
1349.2567472837316	0.9999997253303881
1349.2667473337317	0.9999997253330738
1349.276747383732	0.9999997253377798
1349.2867474337322	0.9999997253426309
1349.2967474837326	0.999999725345927
1349.3067475337327	0.9999997253503555
1349.316747583733	0.9999997253541697
1349.3267476337332	0.9999997253577628
1349.3367476837336	0.9999997253608037
1349.3467477337338	0.9999997253640402
1349.3567477837341	0.9999997253676609
1349.3667478337343	0.9999997253708899
1349.3767478837347	0.9999997253754572
1349.3867479337348	0.9999997253804319
1349.396747983735	0.9999997253848488
1349.4067480337353	0.9999997253895048
1349.4167480837355	0.9999997253927492
1349.4267481337358	0.999999725395419
1349.436748183736	0.9999997253997667
1349.4467482337363	0.9999997254047991
1349.4567482837365	0.9999997254096414
1349.4667483337369	0.9999997254135012
1349.476748383737	0.9999997254176843
1349.4867484337374	0.999999725421634
1349.4967484837375	0.9999997254249288
1349.506748533738	0.9999997254286654
1349.516748583738	0.9999997254325356
1349.5267486337382	0.9999997254361673
1349.5367486837386	0.9999997254404797
1349.5467487337387	0.9999997254463455
1349.556748783739	0.9999997254510996
1349.5667488337392	0.9999997254540706
1349.5767488837396	0.9999997254578944
1349.5867489337397	0.9999997254625881
1349.59674898374	0.9999997254672407
1349.6067490337402	0.999999725472531
1349.6167490837406	0.9999997254774768
1349.6267491337408	0.999999725481631
1349.6367491837411	0.9999997254856706
1349.6467492337413	0.9999997254894458
1349.6567492837416	0.9999997254929092
1349.6667493337418	0.9999997254966828
1349.676749383742	0.9999997255004919
1349.6867494337423	0.9999997255047975
1349.6967494837425	0.9999997255096181
1349.7067495337428	0.999999725513513
1349.716749583743	0.9999997255172455
1349.7267496337433	0.9999997255198954
1349.7367496837435	0.9999997255234286
1349.7467497337439	0.9999997255285522
1349.756749783744	0.9999997255334612
1349.7667498337444	0.9999997255379548
1349.7767498837445	0.9999997255417078
1349.7867499337449	0.9999997255457631
1349.796749983745	0.9999997255490463
1349.8067500337454	0.9999997255520385
1349.8167500837455	0.9999997255568024
1349.8267501337457	0.9999997255605683
1349.836750183746	0.9999997255635024
1349.8467502337462	0.9999997255676104
1349.8567502837466	0.9999997255715957
1349.8667503337467	0.9999997255753912
1349.876750383747	0.9999997255787314
1349.8867504337472	0.9999997255830629
1349.8967504837476	0.9999997255875425
1349.9067505337478	0.9999997255915556
1349.9167505837481	0.9999997255965738
1349.9267506337483	0.999999725600817
1349.9367506837486	0.9999997256044739
1349.9467507337488	0.9999997256088312
1349.956750783749	0.9999997256127435
1349.9667508337493	0.9999997256160956
1349.9767508837494	0.9999997256199673
1349.9867509337498	0.9999997256236425
1349.99675098375	0.9999997256273356
1350.0067510337503	0.9999997256316248
1350.0167510837505	0.9999997256361762
1350.0267511337508	0.9999997256402893
1350.036751183751	0.9999997256442773
1350.0467512337514	0.9999997256491391
1350.0567512837515	0.9999997256536292
1350.0667513337519	0.9999997256578708
1350.076751383752	0.9999997256620685
1350.0867514337524	0.9999997256668699
1350.0967514837525	0.9999997256704489
1350.1067515337527	0.9999997256740306
1350.116751583753	0.9999997256790224
1350.1267516337532	0.9999997256833697
1350.1367516837536	0.9999997256861045
1350.1467517337537	0.9999997256893808
1350.156751783754	0.9999997256939156
1350.1667518337542	0.9999997256985619
1350.1767518837546	0.9999997257033283
1350.1867519337547	0.9999997257077099
1350.1967519837551	0.9999997257124995
1350.2067520337553	0.999999725716979
1350.2167520837556	0.9999997257209288
1350.2267521337558	0.9999997257249098
1350.2367521837562	0.9999997257286232
1350.2467522337563	0.9999997257325242
1350.2567522837564	0.9999997257372042
1350.2667523337568	0.9999997257409602
1350.276752383757	0.9999997257445262
1350.2867524337573	0.9999997257475776
1350.2967524837575	0.9999997257499521
1350.3067525337578	0.999999725753737
1350.316752583758	0.9999997257585295
1350.3267526337584	0.9999997257636958
1350.3367526837585	0.999999725767623
1350.3467527337589	0.9999997257716031
1350.356752783759	0.9999997257762248
1350.3667528337594	0.9999997257795976
1350.3767528837595	0.9999997257829324
1350.3867529337597	0.9999997257870848
1350.39675298376	0.999999725791536
1350.4067530337602	0.9999997257955126
1350.4167530837606	0.9999997257996381
1350.4267531337607	0.9999997258040001
1350.436753183761	0.9999997258071213
1350.4467532337612	0.9999997258097673
1350.4567532837616	0.9999997258140917
1350.4667533337617	0.9999997258184955
1350.4767533837621	0.9999997258230062
1350.4867534337623	0.9999997258278767
1350.4967534837626	0.9999997258318574
1350.5067535337628	0.999999725835652
1350.5167535837631	0.9999997258399098
1350.5267536337633	0.9999997258441833
1350.5367536837634	0.9999997258480778
1350.5467537337638	0.999999725852614
1350.556753783764	0.9999997258570911
1350.5667538337643	0.9999997258613641
1350.5767538837645	0.9999997258657959
1350.5867539337648	0.9999997258692713
1350.596753983765	0.9999997258723643
1350.6067540337654	0.999999725875837
1350.6167540837655	0.9999997258806191
1350.6267541337659	0.9999997258855714
1350.636754183766	0.9999997258898436
1350.6467542337664	0.9999997258942663
1350.6567542837665	0.9999997258989102
1350.666754333767	0.9999997259021451
1350.676754383767	0.9999997259055282
1350.6867544337672	0.9999997259104786
1350.6967544837676	0.9999997259153931
1350.7067545337677	0.9999997259193244
1350.716754583768	0.9999997259233392
1350.7267546337682	0.9999997259279417
1350.7367546837686	0.9999997259321519
1350.7467547337687	0.9999997259356381
1350.756754783769	0.9999997259387001
1350.7667548337693	0.999999725942903
1350.7767548837696	0.9999997259467065
1350.7867549337698	0.9999997259511062
1350.7967549837701	0.9999997259554928
1350.8067550337703	0.9999997259588271
1350.8167550837704	0.999999725962962
1350.8267551337708	0.9999997259673228
1350.836755183771	0.9999997259719815
1350.8467552337713	0.9999997259760753
1350.8567552837715	0.9999997259800727
1350.8667553337718	0.9999997259837886
1350.876755383772	0.9999997259879148
1350.8867554337724	0.9999997259924224
1350.8967554837725	0.9999997259962589
1350.9067555337729	0.9999997259990603
1350.916755583773	0.9999997260025012
1350.9267556337734	0.9999997260065311
1350.9367556837735	0.9999997260102086
1350.946755733774	0.9999997260136354
1350.956755783774	0.9999997260175544
1350.9667558337742	0.9999997260223523
1350.9767558837746	0.9999997260260779
1350.9867559337747	0.999999726030546
1350.996755983775	0.9999997260359108
1351.0067560337752	0.9999997260399676
1351.0167560837756	0.9999997260437503
1351.0267561337757	0.9999997260484893
1351.036756183776	0.9999997260531479
1351.0467562337763	0.9999997260570527
1351.0567562837766	0.9999997260608984
1351.0667563337768	0.9999997260639304
1351.0767563837771	0.999999726067218
1351.0867564337773	0.999999726070951
1351.0967564837774	0.9999997260749495
1351.1067565337778	0.9999997260787125
1351.116756583778	0.9999997260832567
1351.1267566337783	0.9999997260878535
1351.1367566837785	0.9999997260924149
1351.1467567337788	0.9999997260971503
1351.156756783779	0.9999997261015194
1351.1667568337793	0.9999997261053152
1351.1767568837795	0.9999997261089656
1351.1867569337799	0.9999997261138852
1351.19675698378	0.9999997261185963
1351.2067570337804	0.9999997261225257
1351.2167570837805	0.9999997261260719
1351.226757133781	0.9999997261299934
1351.236757183781	0.9999997261329032
1351.2467572337812	0.9999997261362183
1351.2567572837816	0.9999997261405693
1351.2667573337817	0.9999997261450151
1351.276757383782	0.9999997261495274
1351.2867574337822	0.9999997261534399
1351.2967574837826	0.9999997261583815
1351.3067575337827	0.9999997261625584
1351.316757583783	0.99999972616601
1351.3267576337832	0.9999997261701639
1351.3367576837836	0.9999997261744716
1351.3467577337838	0.9999997261784489
1351.3567577837841	0.9999997261830996
1351.3667578337843	0.9999997261870831
1351.3767578837846	0.9999997261898508
1351.3867579337848	0.9999997261928895
1351.396757983785	0.9999997261967482
1351.4067580337853	0.9999997262011848
1351.4167580837855	0.999999726205698
1351.4267581337858	0.9999997262106264
1351.436758183786	0.9999997262146697
1351.4467582337863	0.9999997262191603
1351.4567582837865	0.999999726223576
1351.4667583337869	0.999999726226965
1351.476758383787	0.999999726229895
1351.4867584337874	0.9999997262336071
1351.4967584837875	0.999999726238442
1351.506758533788	0.9999997262427144
1351.516758583788	0.99999972624602
1351.5267586337882	0.9999997262499644
1351.5367586837885	0.9999997262543789
1351.5467587337887	0.9999997262574291
1351.556758783789	0.9999997262615044
1351.5667588337892	0.9999997262668895
1351.5767588837896	0.9999997262715631
1351.5867589337897	0.9999997262754412
1351.59675898379	0.9999997262799027
1351.6067590337902	0.9999997262839523
1351.6167590837906	0.9999997262875502
1351.6267591337908	0.9999997262913117
1351.6367591837911	0.9999997262951958
1351.6467592337913	0.9999997262995417
1351.6567592837916	0.9999997263041633
1351.6667593337918	0.9999997263082369
1351.676759383792	0.9999997263115252
1351.6867594337923	0.9999997263152428
1351.6967594837924	0.9999997263192651
1351.7067595337928	0.999999726323371
1351.716759583793	0.999999726327662
1351.7267596337933	0.999999726332133
1351.7367596837935	0.9999997263364709
1351.7467597337939	0.9999997263400091
1351.756759783794	0.9999997263444922
1351.7667598337944	0.9999997263487596
1351.7767598837945	0.9999997263522552
1351.7867599337949	0.999999726356318
1351.796759983795	0.9999997263606462
1351.8067600337954	0.9999997263646608
1351.8167600837955	0.9999997263682593
1351.8267601337957	0.9999997263720053
1351.836760183796	0.9999997263762095
1351.8467602337962	0.9999997263798976
1351.8567602837966	0.9999997263837597
1351.8667603337967	0.9999997263887346
1351.876760383797	0.9999997263921965
1351.8867604337972	0.999999726395155
1351.8967604837976	0.9999997263994944
1351.9067605337978	0.9999997264037609
1351.9167605837981	0.99999972640755
1351.9267606337983	0.999999726411928
1351.9367606837986	0.9999997264167644
1351.9467607337988	0.9999997264204349
1351.956760783799	0.9999997264241159
1351.9667608337993	0.9999997264284938
1351.9767608837994	0.9999997264328452
1351.9867609337998	0.9999997264372105
1351.9967609838	0.9999997264412326
1352.0067610338003	0.9999997264447782
1352.0167610838005	0.9999997264486313
1352.0267611338008	0.9999997264525305
1352.036761183801	0.9999997264558789
1352.0467612338014	0.9999997264586364
1352.0567612838015	0.9999997264626372
1352.0667613338019	0.999999726468508
1352.076761383802	0.9999997264738606
1352.0867614338024	0.9999997264775349
1352.0967614838025	0.9999997264817367
1352.1067615338027	0.9999997264862154
1352.116761583803	0.9999997264895898
1352.1267616338032	0.9999997264939005
1352.1367616838036	0.9999997264990041
1352.1467617338037	0.9999997265031133
1352.156761783804	0.9999997265065106
1352.1667618338042	0.999999726510129
1352.1767618838046	0.9999997265133999
1352.1867619338047	0.9999997265164665
1352.1967619838051	0.9999997265204835
1352.2067620338053	0.9999997265251426
1352.2167620838056	0.9999997265301349
1352.2267621338058	0.9999997265352076
1352.2367621838061	0.9999997265398111
1352.2467622338063	0.9999997265434944
1352.2567622838064	0.9999997265464841
1352.2667623338068	0.9999997265505275
1352.276762383807	0.9999997265551366
1352.2867624338073	0.9999997265596696
1352.2967624838075	0.9999997265642528
1352.3067625338078	0.9999997265677018
1352.316762583808	0.9999997265704145
1352.3267626338084	0.9999997265736644
1352.3367626838085	0.9999997265772863
1352.3467627338089	0.9999997265813817
1352.356762783809	0.9999997265858498
1352.3667628338094	0.9999997265905386
1352.3767628838095	0.9999997265950544
1352.3867629338097	0.9999997265986491
1352.39676298381	0.9999997266024407
1352.4067630338102	0.999999726606611
1352.4167630838106	0.9999997266100588
1352.4267631338107	0.9999997266145164
1352.436763183811	0.9999997266196239
1352.4467632338112	0.9999997266231152
1352.4567632838116	0.9999997266260222
1352.4667633338117	0.9999997266298335
1352.476763383812	0.9999997266333847
1352.4867634338123	0.999999726636431
1352.4967634838126	0.9999997266408586
1352.5067635338128	0.9999997266460148
1352.5167635838131	0.9999997266500774
1352.5267636338133	0.9999997266538013
1352.5367636838134	0.999999726657935
1352.5467637338138	0.9999997266620296
1352.556763783814	0.9999997266663642
1352.5667638338143	0.9999997266711561
1352.5767638838145	0.999999726675205
1352.5867639338148	0.9999997266788544
1352.596763983815	0.9999997266826539
1352.6067640338154	0.9999997266866658
1352.6167640838155	0.999999726689967
1352.6267641338159	0.9999997266936121
1352.636764183816	0.9999997266991246
1352.6467642338164	0.9999997267040971
1352.6567642838165	0.9999997267075522
1352.666764333817	0.9999997267114535
1352.676764383817	0.9999997267157632
1352.6867644338172	0.9999997267193378
1352.6967644838176	0.9999997267232794
1352.7067645338177	0.9999997267281823
1352.716764583818	0.9999997267326222
1352.7267646338182	0.9999997267367555
1352.7367646838186	0.9999997267410282
1352.7467647338187	0.9999997267442091
1352.756764783819	0.9999997267474344
1352.7667648338193	0.9999997267517231
1352.7767648838196	0.9999997267573255
1352.7867649338198	0.999999726762027
1352.7967649838201	0.9999997267657832
1352.8067650338203	0.9999997267696876
1352.8167650838204	0.9999997267726642
1352.8267651338208	0.9999997267760653
1352.836765183821	0.9999997267803173
1352.8467652338213	0.9999997267851075
1352.8567652838215	0.9999997267899187
1352.8667653338218	0.9999997267941085
1352.876765383822	0.9999997267974001
1352.8867654338223	0.9999997268007027
1352.8967654838225	0.9999997268042656
1352.9067655338229	0.9999997268081642
1352.916765583823	0.9999997268122456
1352.9267656338234	0.999999726816644
1352.9367656838235	0.9999997268215779
1352.946765733824	0.9999997268259192
1352.956765783824	0.9999997268288916
1352.9667658338242	0.9999997268320324
1352.9767658838246	0.9999997268359716
1352.9867659338247	0.9999997268395572
1352.996765983825	0.9999997268444832
1353.0067660338252	0.9999997268495733
1353.0167660838256	0.9999997268528483
1353.0267661338257	0.999999726855549
1353.036766183826	0.9999997268596345
1353.0467662338262	0.9999997268639284
1353.0567662838266	0.9999997268673543
1353.0667663338268	0.9999997268717725
1353.0767663838271	0.9999997268766819
1353.0867664338273	0.999999726880417
1353.0967664838277	0.9999997268839724
1353.1067665338278	0.9999997268880039
1353.116766583828	0.9999997268915359
1353.1267666338283	0.9999997268952134
1353.1367666838285	0.9999997268994335
1353.1467667338288	0.9999997269039952
1353.156766783829	0.9999997269082751
1353.1667668338293	0.9999997269125995
1353.1767668838295	0.9999997269170813
1353.1867669338299	0.9999997269205192
1353.19676698383	0.9999997269241866
1353.2067670338304	0.9999997269292514
1353.2167670838305	0.9999997269342277
1353.226767133831	0.9999997269378081
1353.236767183831	0.9999997269415536
1353.2467672338312	0.9999997269457211
1353.2567672838316	0.9999997269493767
1353.2667673338317	0.9999997269536703
1353.276767383832	0.9999997269580225
1353.2867674338322	0.9999997269619446
1353.2967674838326	0.999999726965486
1353.3067675338327	0.9999997269701426
1353.316767583833	0.9999997269748087
1353.3267676338332	0.999999726978075
1353.3367676838336	0.9999997269824434
1353.3467677338338	0.9999997269878292
1353.3567677838341	0.9999997269921982
1353.3667678338343	0.9999997269961585
1353.3767678838346	0.9999997270005013
1353.3867679338348	0.9999997270046471
1353.396767983835	0.9999997270081306
1353.4067680338353	0.9999997270114681
1353.4167680838354	0.9999997270160667
1353.4267681338358	0.9999997270205249
1353.436768183836	0.9999997270242894
1353.4467682338363	0.999999727027727
1353.4567682838365	0.9999997270312833
1353.4667683338369	0.9999997270354237
1353.476768383837	0.9999997270402508
1353.4867684338374	0.9999997270450535
1353.4967684838375	0.9999997270489461
1353.5067685338379	0.9999997270533565
1353.516768583838	0.9999997270574421
1353.5267686338384	0.9999997270608677
1353.5367686838385	0.9999997270645659
1353.5467687338387	0.9999997270686187
1353.556768783839	0.9999997270722298
1353.5667688338392	0.9999997270760109
1353.5767688838396	0.9999997270806984
1353.5867689338397	0.9999997270841747
1353.59676898384	0.9999997270876813
1353.6067690338402	0.9999997270923704
1353.6167690838406	0.9999997270968312
1353.6267691338408	0.9999997270997065
1353.6367691838411	0.9999997271040039
1353.6467692338413	0.999999727108965
1353.6567692838416	0.9999997271128992
1353.6667693338418	0.9999997271164307
1353.676769383842	0.9999997271203794
1353.6867694338423	0.9999997271241058
1353.6967694838424	0.9999997271270584
1353.7067695338428	0.9999997271308497
1353.716769583843	0.999999727135235
1353.7267696338433	0.9999997271392831
1353.7367696838435	0.999999727143232
1353.7467697338438	0.9999997271480311
1353.756769783844	0.9999997271519566
1353.7667698338444	0.999999727155178
1353.7767698838445	0.9999997271592732
1353.7867699338449	0.9999997271637443
1353.796769983845	0.9999997271679244
1353.8067700338454	0.9999997271721196
1353.8167700838455	0.9999997271766755
1353.8267701338457	0.9999997271802381
1353.836770183846	0.9999997271833706
1353.8467702338462	0.9999997271869079
1353.8567702838466	0.9999997271909569
1353.8667703338467	0.9999997271944185
1353.876770383847	0.9999997271996022
1353.8867704338472	0.9999997272042038
1353.8967704838476	0.9999997272073041
1353.9067705338477	0.9999997272112671
1353.9167705838481	0.9999997272159492
1353.9267706338483	0.9999997272200628
1353.9367706838486	0.9999997272235516
1353.9467707338488	0.9999997272277883
1353.9567707838492	0.9999997272325197
1353.9667708338493	0.9999997272363991
1353.9767708838494	0.9999997272395555
1353.9867709338498	0.9999997272436956
1353.99677098385	0.9999997272473451
1354.0067710338503	0.9999997272509733
1354.0167710838505	0.9999997272556252
1354.0267711338508	0.9999997272601214
1354.036771183851	0.9999997272646198
1354.0467712338514	0.9999997272687497
1354.0567712838515	0.9999997272730398
1354.0667713338519	0.9999997272764388
1354.076771383852	0.9999997272802211
1354.0867714338524	0.9999997272845677
1354.0967714838525	0.9999997272887121
1354.1067715338527	0.9999997272921921
1354.116771583853	0.9999997272961796
1354.1267716338532	0.9999997272999203
1354.1367716838536	0.9999997273039027
1354.1467717338537	0.999999727308519
1354.156771783854	0.999999727312305
1354.1667718338542	0.9999997273162446
1354.1767718838546	0.9999997273217176
1354.1867719338547	0.9999997273263379
1354.1967719838551	0.9999997273292777
1354.2067720338553	0.999999727332768
1354.2167720838556	0.9999997273370066
1354.2267721338558	0.9999997273411146
1354.2367721838561	0.9999997273450099
1354.2467722338563	0.9999997273494204
1354.2567722838564	0.9999997273535983
1354.2667723338568	0.9999997273567519
1354.276772383857	0.9999997273603257
1354.2867724338573	0.9999997273647686
1354.2967724838575	0.9999997273695869
1354.3067725338578	0.9999997273737302
1354.316772583858	0.9999997273780269
1354.3267726338584	0.9999997273817803
1354.3367726838585	0.9999997273848419
1354.3467727338589	0.9999997273885295
1354.356772783859	0.9999997273930156
1354.3667728338594	0.9999997273974672
1354.3767728838595	0.9999997274014788
1354.38677293386	0.9999997274060884
1354.39677298386	0.9999997274099909
1354.4067730338602	0.9999997274130692
1354.4167730838606	0.9999997274170042
1354.4267731338607	0.9999997274209818
1354.436773183861	0.9999997274248227
1354.4467732338612	0.9999997274302198
1354.4567732838616	0.9999997274353479
1354.4667733338617	0.9999997274386483
1354.476773383862	0.9999997274418958
1354.4867734338623	0.9999997274453611
1354.4967734838626	0.9999997274494224
1354.5067735338628	0.9999997274529061
1354.5167735838631	0.9999997274571297
1354.5267736338633	0.9999997274618765
1354.5367736838634	0.9999997274653273
1354.5467737338638	0.9999997274687208
1354.556773783864	0.9999997274729959
1354.5667738338643	0.9999997274772859
1354.5767738838645	0.9999997274814711
1354.5867739338648	0.9999997274861763
1354.596773983865	0.9999997274912437
1354.6067740338653	0.9999997274951792
1354.6167740838655	0.999999727498931
1354.6267741338659	0.9999997275030998
1354.636774183866	0.9999997275060103
1354.6467742338664	0.9999997275087357
1354.6567742838665	0.9999997275130534
1354.666774333867	0.9999997275178678
1354.676774383867	0.9999997275221841
1354.6867744338672	0.9999997275263159
1354.6967744838676	0.9999997275298047
1354.7067745338677	0.9999997275336483
1354.716774583868	0.9999997275384239
1354.7267746338682	0.9999997275422302
1354.7367746838686	0.9999997275463388
1354.7467747338687	0.9999997275511671
1354.756774783869	0.9999997275557342
1354.7667748338692	0.9999997275587251
1354.7767748838696	0.9999997275621184
1354.7867749338698	0.9999997275663947
1354.7967749838701	0.9999997275703635
1354.8067750338703	0.999999727574509
1354.8167750838707	0.9999997275785851
1354.8267751338708	0.9999997275830596
1354.836775183871	0.9999997275869498
1354.8467752338713	0.9999997275902788
1354.8567752838715	0.9999997275942674
1354.8667753338718	0.9999997275985437
1354.876775383872	0.9999997276024941
1354.8867754338723	0.999999727606753
1354.8967754838725	0.9999997276110708
1354.9067755338729	0.9999997276144446
1354.916775583873	0.999999727618154
1354.9267756338734	0.9999997276226793
1354.9367756838735	0.9999997276269192
1354.946775733874	0.9999997276306986
1354.956775783874	0.9999997276348621
1354.9667758338742	0.9999997276383766
1354.9767758838746	0.9999997276417462
1354.9867759338747	0.999999727646368
1354.996775983875	0.9999997276510847
1355.0067760338752	0.9999997276550947
1355.0167760838756	0.9999997276595907
1355.0267761338757	0.9999997276635779
1355.036776183876	0.9999997276670143
1355.0467762338762	0.9999997276703196
1355.0567762838766	0.9999997276744037
1355.0667763338768	0.9999997276787667
1355.0767763838771	0.9999997276826388
1355.0867764338773	0.9999997276868726
1355.0967764838776	0.9999997276908724
1355.1067765338778	0.9999997276943523
1355.116776583878	0.9999997276979293
1355.1267766338783	0.9999997277024196
1355.1367766838785	0.9999997277070987
1355.1467767338788	0.9999997277110825
1355.156776783879	0.9999997277159991
1355.1667768338793	0.9999997277207641
1355.1767768838795	0.9999997277239371
1355.1867769338799	0.9999997277268738
1355.19677698388	0.9999997277313566
1355.2067770338804	0.9999997277350832
1355.2167770838805	0.999999727738574
1355.226777133881	0.9999997277429914
1355.236777183881	0.9999997277472777
1355.2467772338814	0.9999997277514046
1355.2567772838815	0.9999997277553577
1355.2667773338817	0.9999997277590885
1355.276777383882	0.9999997277632402
1355.2867774338822	0.9999997277675587
1355.2967774838826	0.9999997277716628
1355.3067775338827	0.9999997277753028
1355.316777583883	0.9999997277797719
1355.3267776338832	0.9999997277841547
1355.3367776838836	0.9999997277879052
1355.3467777338838	0.9999997277916616
1355.3567777838841	0.9999997277953555
1355.3667778338843	0.9999997277994778
1355.3767778838846	0.9999997278039163
1355.3867779338848	0.9999997278081062
1355.396777983885	0.9999997278123466
1355.4067780338853	0.999999727816063
1355.4167780838854	0.9999997278190748
1355.4267781338858	0.9999997278228901
1355.436778183886	0.9999997278269653
1355.4467782338863	0.9999997278310041
1355.4567782838865	0.999999727835515
1355.4667783338869	0.9999997278397923
1355.476778383887	0.9999997278435916
1355.4867784338874	0.9999997278474603
1355.4967784838875	0.9999997278520143
1355.5067785338879	0.999999727855897
1355.516778583888	0.999999727859227
1355.5267786338884	0.9999997278633014
1355.5367786838885	0.9999997278676154
1355.5467787338887	0.9999997278716695
1355.556778783889	0.9999997278762169
1355.5667788338892	0.9999997278803086
1355.5767788838896	0.9999997278838235
1355.5867789338897	0.9999997278876364
1355.59677898389	0.999999727891747
1355.6067790338902	0.9999997278954693
1355.6167790838906	0.9999997278993659
1355.6267791338908	0.9999997279036998
1355.6367791838911	0.9999997279081141
1355.6467792338913	0.9999997279122186
1355.6567792838916	0.9999997279157867
1355.6667793338918	0.9999997279195137
1355.6767793838922	0.9999997279229459
1355.6867794338923	0.9999997279271642
1355.6967794838924	0.9999997279324372
1355.7067795338928	0.9999997279379469
1355.716779583893	0.9999997279414489
1355.7267796338933	0.9999997279445896
1355.7367796838935	0.9999997279487333
1355.7467797338938	0.9999997279514908
1355.756779783894	0.9999997279554649
1355.7667798338944	0.9999997279604232
1355.7767798838945	0.9999997279647634
1355.7867799338949	0.9999997279682861
1355.796779983895	0.9999997279722822
1355.8067800338954	0.9999997279765641
1355.8167800838955	0.9999997279806462
1355.8267801338957	0.9999997279847752
1355.836780183896	0.9999997279886494
1355.8467802338962	0.9999997279928464
1355.8567802838966	0.9999997279973647
1355.8667803338967	0.9999997280016477
1355.876780383897	0.999999728005148
1355.8867804338972	0.9999997280090653
1355.8967804838976	0.999999728012472
1355.9067805338977	0.9999997280166567
1355.9167805838981	0.9999997280209814
1355.9267806338983	0.9999997280246096
1355.9367806838986	0.9999997280284939
1355.9467807338988	0.999999728033107
1355.9567807838991	0.9999997280373492
1355.9667808338993	0.9999997280417263
1355.9767808838994	0.9999997280456063
1355.9867809338998	0.9999997280488615
1355.9967809839	0.9999997280529337
1356.0067810339003	0.9999997280568341
1356.0167810839005	0.9999997280612182
1356.0267811339008	0.9999997280656076
1356.036781183901	0.9999997280699594
1356.0467812339014	0.9999997280729938
1356.0567812839015	0.9999997280756899
1356.0667813339019	0.9999997280797185
1356.076781383902	0.9999997280840038
1356.0867814339024	0.9999997280882255
1356.0967814839025	0.9999997280923575
1356.1067815339027	0.9999997280966827
1356.116781583903	0.9999997281007597
1356.1267816339032	0.9999997281050431
1356.1367816839036	0.9999997281087216
1356.1467817339037	0.9999997281124626
1356.156781783904	0.9999997281165144
1356.1667818339042	0.9999997281206638
1356.1767818839046	0.9999997281248666
1356.1867819339047	0.9999997281285716
1356.196781983905	0.9999997281321088
1356.2067820339053	0.9999997281353551
1356.2167820839056	0.9999997281390454
1356.2267821339058	0.9999997281425222
1356.2367821839061	0.999999728146807
1356.2467822339063	0.9999997281515113
1356.2567822839064	0.9999997281556562
1356.2667823339068	0.9999997281602002
1356.276782383907	0.9999997281646427
1356.2867824339073	0.9999997281672626
1356.2967824839075	0.9999997281701797
1356.3067825339078	0.999999728174452
1356.316782583908	0.9999997281782048
1356.3267826339084	0.9999997281827604
1356.3367826839085	0.9999997281877582
1356.3467827339089	0.9999997281916783
1356.356782783909	0.9999997281945866
1356.3667828339094	0.9999997281981918
1356.3767828839095	0.9999997282020955
1356.38678293391	0.9999997282066725
1356.39678298391	0.9999997282116094
1356.4067830339102	0.9999997282159189
1356.4167830839106	0.9999997282199208
1356.4267831339107	0.9999997282235462
1356.436783183911	0.9999997282265468
1356.4467832339112	0.9999997282301206
1356.4567832839116	0.9999997282345872
1356.4667833339117	0.9999997282382098
1356.476783383912	0.9999997282430172
1356.4867834339123	0.9999997282476404
1356.4967834839126	0.9999997282511361
1356.5067835339128	0.9999997282550589
1356.5167835839131	0.9999997282595137
1356.5267836339133	0.9999997282644124
1356.5367836839134	0.999999728268863
1356.5467837339138	0.9999997282727737
1356.556783783914	0.9999997282763572
1356.5667838339143	0.999999728280652
1356.5767838839145	0.9999997282849021
1356.5867839339148	0.9999997282889792
1356.596783983915	0.9999997282930768
1356.6067840339153	0.9999997282973645
1356.6167840839155	0.9999997283011256
1356.6267841339159	0.9999997283045396
1356.636784183916	0.9999997283088297
1356.6467842339164	0.999999728313094
1356.6567842839165	0.9999997283174871
1356.666784333917	0.999999728321878
1356.676784383917	0.9999997283260392
1356.6867844339172	0.9999997283302534
1356.6967844839176	0.9999997283340784
1356.7067845339177	0.999999728337291
1356.716784583918	0.9999997283415357
1356.7267846339182	0.999999728346454
1356.7367846839186	0.9999997283511614
1356.7467847339187	0.9999997283553799
1356.756784783919	0.9999997283587383
1356.7667848339192	0.9999997283619375
1356.7767848839196	0.9999997283656766
1356.7867849339198	0.9999997283705196
1356.7967849839201	0.9999997283745905
1356.8067850339203	0.999999728378907
1356.8167850839206	0.9999997283830243
1356.8267851339208	0.9999997283863693
1356.836785183921	0.9999997283903795
1356.8467852339213	0.9999997283941175
1356.8567852839215	0.9999997283964774
1356.8667853339218	0.9999997283998862
1356.876785383922	0.9999997284047045
1356.8867854339223	0.9999997284093503
1356.8967854839225	0.9999997284142297
1356.9067855339229	0.9999997284184445
1356.916785583923	0.999999728421707
1356.9267856339234	0.9999997284247137
1356.9367856839235	0.9999997284286681
1356.946785733924	0.9999997284329589
1356.956785783924	0.9999997284378859
1356.9667858339242	0.9999997284423847
1356.9767858839245	0.9999997284452216
1356.9867859339247	0.9999997284489109
1356.996785983925	0.9999997284519848
1357.0067860339252	0.999999728454651
1357.0167860839256	0.9999997284587001
1357.0267861339257	0.9999997284635994
1357.036786183926	0.9999997284683981
1357.0467862339262	0.9999997284732873
1357.0567862839266	0.9999997284773803
1357.0667863339268	0.9999997284801797
1357.0767863839271	0.9999997284831172
1357.0867864339273	0.9999997284873032
1357.0967864839276	0.9999997284925851
1357.1067865339278	0.999999728497682
1357.116786583928	0.9999997285018799
1357.1267866339283	0.9999997285054189
1357.1367866839284	0.9999997285086898
1357.1467867339288	0.9999997285122882
1357.156786783929	0.9999997285161989
1357.1667868339293	0.9999997285199402
1357.1767868839295	0.999999728524572
1357.1867869339299	0.9999997285289284
1357.19678698393	0.9999997285332088
1357.2067870339304	0.9999997285377148
1357.2167870839305	0.9999997285414283
1357.2267871339309	0.999999728545717
1357.236787183931	0.9999997285494026
1357.2467872339314	0.9999997285534366
1357.2567872839315	0.9999997285579915
1357.2667873339317	0.9999997285622246
1357.276787383932	0.9999997285658899
1357.2867874339322	0.9999997285699672
1357.2967874839326	0.9999997285742381
1357.3067875339327	0.9999997285777583
1357.316787583933	0.9999997285815472
1357.3267876339332	0.9999997285855887
1357.3367876839336	0.9999997285896172
1357.3467877339338	0.9999997285941237
1357.3567877839341	0.9999997285990692
1357.3667878339343	0.9999997286028633
1357.3767878839346	0.9999997286065891
1357.3867879339348	0.9999997286096941
1357.396787983935	0.9999997286132695
1357.4067880339353	0.9999997286181688
1357.4167880839354	0.9999997286226919
1357.4267881339358	0.9999997286260078
1357.436788183936	0.999999728629458
1357.4467882339363	0.9999997286338204
1357.4567882839365	0.9999997286373257
1357.4667883339368	0.9999997286410595
1357.476788383937	0.9999997286449678
1357.4867884339374	0.9999997286488298
1357.4967884839375	0.9999997286533892
1357.5067885339379	0.9999997286574079
1357.516788583938	0.9999997286610018
1357.5267886339384	0.9999997286654453
1357.5367886839385	0.9999997286691097
1357.5467887339387	0.9999997286726133
1357.556788783939	0.9999997286768386
1357.5667888339392	0.9999997286807458
1357.5767888839396	0.9999997286840508
1357.5867889339397	0.9999997286876792
1357.59678898394	0.9999997286923773
1357.6067890339402	0.9999997286967378
1357.6167890839406	0.9999997287013757
1357.6267891339407	0.999999728704823
1357.6367891839411	0.9999997287080132
1357.6467892339413	0.9999997287114596
1357.6567892839416	0.9999997287160483
1357.6667893339418	0.9999997287214547
1357.6767893839422	0.9999997287251337
1357.6867894339423	0.9999997287287867
1357.6967894839424	0.9999997287321232
1357.7067895339428	0.999999728735999
1357.716789583943	0.9999997287404973
1357.7267896339433	0.9999997287444445
1357.7367896839435	0.9999997287483877
1357.7467897339438	0.9999997287528163
1357.756789783944	0.9999997287573865
1357.7667898339444	0.9999997287621434
1357.7767898839445	0.9999997287661239
1357.7867899339449	0.9999997287693357
1357.796789983945	0.9999997287728727
1357.8067900339454	0.9999997287762643
1357.8167900839455	0.999999728780745
1357.8267901339457	0.9999997287856558
1357.836790183946	0.9999997287899183
1357.8467902339462	0.9999997287932026
1357.8567902839466	0.9999997287971109
1357.8667903339467	0.999999728801303
1357.876790383947	0.9999997288046987
1357.8867904339472	0.9999997288086055
1357.8967904839476	0.9999997288129796
1357.9067905339477	0.9999997288178669
1357.916790583948	0.999999728822635
1357.9267906339483	0.9999997288268547
1357.9367906839486	0.999999728830257
1357.9467907339488	0.9999997288329125
1357.9567907839491	0.9999997288354544
1357.9667908339493	0.9999997288394366
1357.9767908839494	0.9999997288454116
1357.9867909339498	0.9999997288512176
1357.99679098395	0.9999997288540768
1358.0067910339503	0.9999997288567629
1358.0167910839505	0.9999997288600645
1358.0267911339508	0.9999997288636362
1358.036791183951	0.9999997288683191
1358.0467912339514	0.9999997288723507
1358.0567912839515	0.999999728877336
1358.0667913339519	0.9999997288819354
1358.076791383952	0.9999997288856664
1358.0867914339524	0.9999997288885085
1358.0967914839525	0.9999997288917457
1358.106791533953	0.9999997288952787
1358.116791583953	0.9999997288991599
1358.1267916339532	0.9999997289041075
1358.1367916839536	0.9999997289088555
1358.1467917339537	0.9999997289129557
1358.156791783954	0.9999997289161483
1358.1667918339542	0.9999997289196199
1358.1767918839546	0.9999997289237266
1358.1867919339547	0.9999997289281756
1358.196791983955	0.9999997289330853
1358.2067920339553	0.9999997289374148
1358.2167920839556	0.9999997289408008
1358.2267921339558	0.9999997289447794
1358.2367921839561	0.9999997289484114
1358.2467922339563	0.9999997289513806
1358.2567922839564	0.9999997289548805
1358.2667923339568	0.9999997289589022
1358.276792383957	0.9999997289638609
1358.2867924339573	0.9999997289689199
1358.2967924839575	0.9999997289733409
1358.3067925339578	0.9999997289770212
1358.316792583958	0.9999997289807406
1358.3267926339583	0.9999997289848588
1358.3367926839585	0.9999997289893781
1358.3467927339589	0.9999997289932594
1358.356792783959	0.9999997289969965
1358.3667928339594	0.999999729000888
1358.3767928839595	0.9999997290045228
1358.38679293396	0.9999997290079231
1358.39679298396	0.9999997290120485
1358.4067930339602	0.9999997290159196
1358.4167930839606	0.9999997290196141
1358.4267931339607	0.9999997290242439
1358.436793183961	0.9999997290285004
1358.4467932339612	0.999999729032407
1358.4567932839616	0.9999997290356334
1358.4667933339617	0.9999997290401246
1358.476793383962	0.9999997290450032
1358.4867934339622	0.9999997290489165
1358.4967934839626	0.9999997290525566
1358.5067935339628	0.9999997290556856
1358.5167935839631	0.9999997290596531
1358.5267936339633	0.9999997290631678
1358.5367936839637	0.9999997290673012
1358.5467937339638	0.9999997290725783
1358.556793783964	0.9999997290767831
1358.5667938339643	0.9999997290798106
1358.5767938839645	0.9999997290827604
1358.5867939339648	0.9999997290865392
1358.596793983965	0.999999729091158
1358.6067940339653	0.9999997290957681
1358.6167940839655	0.9999997290997471
1358.6267941339659	0.9999997291040984
1358.636794183966	0.9999997291087468
1358.6467942339664	0.9999997291123593
1358.6567942839665	0.9999997291151517
1358.666794333967	0.9999997291181928
1358.676794383967	0.9999997291225031
1358.6867944339672	0.9999997291277376
1358.6967944839676	0.9999997291325795
1358.7067945339677	0.9999997291369509
1358.716794583968	0.9999997291401843
1358.7267946339682	0.9999997291431028
1358.7367946839686	0.999999729147035
1358.7467947339687	0.9999997291514868
1358.756794783969	0.999999729156108
1358.7667948339692	0.9999997291608711
1358.7767948839696	0.9999997291648339
1358.7867949339698	0.9999997291682118
1358.7967949839701	0.9999997291719616
1358.8067950339703	0.999999729175427
1358.8167950839706	0.9999997291791062
1358.8267951339708	0.9999997291833015
1358.836795183971	0.9999997291882146
1358.8467952339713	0.9999997291931302
1358.8567952839715	0.9999997291977887
1358.8667953339718	0.9999997292018274
1358.876795383972	0.9999997292044792
1358.8867954339723	0.9999997292073504
1358.8967954839725	0.9999997292112484
1358.9067955339729	0.9999997292163256
1358.916795583973	0.9999997292202945
1358.9267956339734	0.999999729223737
1358.9367956839735	0.99999972922797
1358.9467957339739	0.9999997292318447
1358.956795783974	0.9999997292356667
1358.9667958339744	0.9999997292394545
1358.9767958839745	0.9999997292439193
1358.9867959339747	0.9999997292484174
1358.996795983975	0.9999997292525732
1359.0067960339752	0.9999997292567374
1359.0167960839756	0.999999729259595
1359.0267961339757	0.9999997292620323
1359.036796183976	0.9999997292655174
1359.0467962339762	0.9999997292697209
1359.0567962839766	0.9999997292741265
1359.0667963339768	0.9999997292779231
1359.0767963839771	0.9999997292820192
1359.0867964339773	0.9999997292866792
1359.0967964839776	0.9999997292907199
1359.1067965339778	0.999999729294641
1359.116796583978	0.9999997292988942
1359.1267966339783	0.9999997293031636
1359.1367966839784	0.9999997293068169
1359.1467967339788	0.9999997293106334
1359.156796783979	0.9999997293146635
1359.1667968339793	0.9999997293192863
1359.1767968839795	0.9999997293234084
1359.1867969339798	0.9999997293266251
1359.19679698398	0.9999997293301175
1359.2067970339804	0.9999997293343752
1359.2167970839805	0.9999997293387567
1359.2267971339809	0.9999997293423156
1359.236797183981	0.9999997293459683
1359.2467972339814	0.9999997293509778
1359.2567972839815	0.9999997293558585
1359.2667973339817	0.9999997293600084
1359.276797383982	0.9999997293638486
1359.2867974339822	0.9999997293674282
1359.2967974839826	0.9999997293712756
1359.3067975339827	0.9999997293760585
1359.316797583983	0.9999997293807573
1359.3267976339832	0.9999997293851112
1359.3367976839836	0.9999997293885774
1359.3467977339837	0.9999997293919792
1359.3567977839841	0.9999997293956843
1359.3667978339843	0.9999997293996788
1359.3767978839846	0.9999997294033255
1359.3867979339848	0.9999997294068869
1359.3967979839852	0.9999997294116406
1359.4067980339853	0.9999997294163172
1359.4167980839854	0.9999997294206994
1359.4267981339858	0.9999997294246041
1359.436798183986	0.9999997294284662
1359.4467982339863	0.9999997294320728
1359.4567982839865	0.9999997294350721
1359.4667983339868	0.999999729439646
1359.476798383987	0.9999997294447991
1359.4867984339874	0.9999997294487162
1359.4967984839875	0.9999997294516144
1359.5067985339879	0.9999997294547617
1359.516798583988	0.9999997294588897
1359.5267986339884	0.9999997294628833
1359.5367986839885	0.9999997294664077
1359.5467987339887	0.9999997294705112
1359.556798783989	0.9999997294747728
1359.5667988339892	0.999999729478913
1359.5767988839896	0.9999997294825396
1359.5867989339897	0.9999997294855959
1359.59679898399	0.9999997294888205
1359.6067990339902	0.9999997294927625
1359.6167990839906	0.9999997294976509
1359.6267991339907	0.9999997295023866
1359.6367991839911	0.9999997295064627
1359.6467992339913	0.9999997295100045
1359.6567992839916	0.999999729513737
1359.6667993339918	0.9999997295170187
1359.6767993839921	0.9999997295203864
1359.6867994339923	0.9999997295249198
1359.6967994839924	0.9999997295294809
1359.7067995339928	0.9999997295338227
1359.716799583993	0.999999729537843
1359.7267996339933	0.9999997295422242
1359.7367996839935	0.9999997295467102
1359.7467997339938	0.9999997295510293
1359.756799783994	0.9999997295548186
1359.7667998339944	0.999999729558506
1359.7767998839945	0.9999997295627907
1359.7867999339949	0.9999997295676376
1359.796799983995	0.999999729571444
1359.8068000339954	0.9999997295746729
1359.8168000839955	0.9999997295785682
1359.826800133996	0.9999997295824137
1359.836800183996	0.9999997295865569
1359.8468002339962	0.9999997295907107
1359.8568002839966	0.9999997295957619
1359.8668003339967	0.9999997296001617
1359.876800383997	0.9999997296040802
1359.8868004339972	0.9999997296079283
1359.8968004839976	0.9999997296114725
1359.9068005339977	0.9999997296152147
1359.916800583998	0.9999997296189898
1359.9268006339983	0.999999729623486
1359.9368006839986	0.9999997296277517
1359.9468007339988	0.9999997296312348
1359.9568007839991	0.9999997296347866
1359.9668008339993	0.9999997296390302
1359.9768008839994	0.9999997296432992
1359.9868009339998	0.9999997296470104
1359.996800984	0.9999997296502842
1360.0068010340003	0.9999997296545359
1360.0168010840005	0.9999997296584815
1360.0268011340008	0.9999997296617211
1360.036801184001	0.99999972966559
1360.0468012340014	0.9999997296697655
1360.0568012840015	0.9999997296741169
1360.0668013340019	0.999999729677696
1360.076801384002	0.9999997296813963
1360.0868014340024	0.9999997296853176
1360.0968014840025	0.9999997296892945
1360.106801534003	0.9999997296927007
1360.116801584003	0.9999997296965087
1360.1268016340032	0.999999729700686
1360.1368016840036	0.9999997297046098
1360.1468017340037	0.9999997297081518
1360.156801784004	0.9999997297109041
1360.1668018340042	0.9999997297146798
1360.1768018840046	0.9999997297190025
1360.1868019340047	0.9999997297237463
1360.196801984005	0.999999729728069
1360.2068020340052	0.9999997297318678
1360.2168020840056	0.9999997297356072
1360.2268021340058	0.9999997297402873
1360.2368021840061	0.999999729744715
1360.2468022340063	0.9999997297485937
1360.2568022840067	0.9999997297526048
1360.2668023340068	0.9999997297568806
1360.276802384007	0.9999997297611575
1360.2868024340073	0.9999997297648526
1360.2968024840075	0.9999997297689708
1360.3068025340078	0.999999729772795
1360.316802584008	0.9999997297769375
1360.3268026340083	0.9999997297807353
1360.3368026840085	0.9999997297851524
1360.3468027340089	0.9999997297903429
1360.356802784009	0.99999972979503
1360.3668028340094	0.9999997297989747
1360.3768028840095	0.999999729802294
1360.38680293401	0.9999997298063514
1360.39680298401	0.9999997298106049
1360.4068030340102	0.9999997298146875
1360.4168030840106	0.9999997298187808
1360.4268031340107	0.9999997298232431
1360.436803184011	0.9999997298265504
1360.4468032340112	0.9999997298298442
1360.4568032840116	0.9999997298329426
1360.4668033340117	0.9999997298362796
1360.476803384012	0.9999997298399064
1360.4868034340122	0.9999997298441243
1360.4968034840126	0.9999997298496395
1360.5068035340128	0.9999997298542516
1360.5168035840131	0.9999997298577077
1360.5268036340133	0.999999729860666
1360.5368036840136	0.9999997298646266
1360.5468037340138	0.9999997298690849
1360.556803784014	0.9999997298727721
1360.5668038340143	0.9999997298765003
1360.5768038840145	0.9999997298804615
1360.5868039340148	0.9999997298837188
1360.596803984015	0.9999997298865175
1360.6068040340153	0.999999729890078
1360.6168040840155	0.9999997298941953
1360.6268041340159	0.999999729898727
1360.636804184016	0.9999997299025789
1360.6468042340164	0.999999729906482
1360.6568042840165	0.9999997299100947
1360.666804334017	0.9999997299140925
1360.676804384017	0.9999997299181673
1360.6868044340174	0.9999997299223268
1360.6968044840175	0.9999997299260345
1360.7068045340177	0.9999997299303414
1360.716804584018	0.9999997299345595
1360.7268046340182	0.9999997299383591
1360.7368046840186	0.9999997299425267
1360.7468047340187	0.9999997299460952
1360.756804784019	0.9999997299500443
1360.7668048340192	0.9999997299538532
1360.7768048840196	0.999999729957998
1360.7868049340198	0.9999997299619914
1360.7968049840201	0.9999997299665287
1360.8068050340203	0.999999729971054
1360.8168050840206	0.999999729974742
1360.8268051340208	0.999999729978814
1360.836805184021	0.999999729983462
1360.8468052340213	0.9999997299880898
1360.8568052840214	0.9999997299921504
1360.8668053340218	0.999999729996693
1360.876805384022	0.9999997300013036
1360.8868054340223	0.9999997300055898
1360.8968054840225	0.9999997300090468
1360.9068055340229	0.9999997300128727
1360.916805584023	0.9999997300166618
1360.9268056340234	0.9999997300203639
1360.9368056840235	0.9999997300242871
1360.9468057340239	0.9999997300281273
1360.956805784024	0.9999997300321891
1360.9668058340244	0.9999997300356411
1360.9768058840245	0.9999997300392597
1360.9868059340247	0.9999997300435342
1360.996805984025	0.9999997300480785
1361.0068060340252	0.9999997300518896
1361.0168060840256	0.9999997300557041
1361.0268061340257	0.9999997300594454
1361.036806184026	0.9999997300631613
1361.0468062340262	0.9999997300662897
1361.0568062840266	0.9999997300700862
1361.0668063340268	0.999999730074322
1361.0768063840271	0.9999997300780264
1361.0868064340273	0.9999997300808989
1361.0968064840276	0.9999997300839187
1361.1068065340278	0.9999997300883324
1361.1168065840282	0.9999997300927763
1361.1268066340283	0.9999997300965372
1361.1368066840284	0.9999997301001767
1361.1468067340288	0.9999997301045183
1361.156806784029	0.9999997301083166
1361.1668068340293	0.9999997301122615
1361.1768068840295	0.9999997301165438
1361.1868069340298	0.9999997301208214
1361.19680698403	0.9999997301247809
1361.2068070340304	0.9999997301282451
1361.2168070840305	0.9999997301325326
1361.2268071340309	0.9999997301360842
1361.236807184031	0.9999997301401168
1361.2468072340314	0.9999997301445117
1361.2568072840315	0.9999997301487864
1361.2668073340317	0.9999997301524979
1361.276807384032	0.9999997301563559
1361.2868074340322	0.9999997301604867
1361.2968074840326	0.9999997301647594
1361.3068075340327	0.9999997301692464
1361.316807584033	0.9999997301737428
1361.3268076340332	0.9999997301779797
1361.3368076840336	0.9999997301821568
1361.3468077340337	0.9999997301859408
1361.3568077840341	0.9999997301895854
1361.3668078340343	0.9999997301940112
1361.3768078840346	0.9999997301989487
1361.3868079340348	0.999999730203306
1361.3968079840351	0.9999997302070561
1361.4068080340353	0.9999997302111419
1361.4168080840354	0.9999997302149302
1361.4268081340358	0.9999997302183734
1361.436808184036	0.999999730222836
1361.4468082340363	0.9999997302276107
1361.4568082840365	0.9999997302314196
1361.4668083340368	0.9999997302346428
1361.476808384037	0.999999730238804
1361.4868084340374	0.9999997302429329
1361.4968084840375	0.9999997302471936
1361.5068085340379	0.9999997302509931
1361.516808584038	0.9999997302548622
1361.5268086340384	0.9999997302586028
1361.5368086840385	0.9999997302616629
1361.5468087340387	0.9999997302649107
1361.556808784039	0.9999997302689341
1361.5668088340392	0.9999997302726712
1361.5768088840396	0.9999997302756233
1361.5868089340397	0.9999997302796038
1361.59680898404	0.9999997302842035
1361.6068090340402	0.999999730288243
1361.6168090840406	0.999999730291071
1361.6268091340407	0.999999730294918
1361.636809184041	0.9999997302992187
1361.6468092340413	0.9999997303032302
1361.6568092840416	0.9999997303071638
1361.6668093340418	0.9999997303104379
1361.6768093840421	0.9999997303149254
1361.6868094340423	0.999999730318885
1361.6968094840424	0.9999997303221029
1361.7068095340428	0.9999997303259053
1361.716809584043	0.9999997303300684
1361.7268096340433	0.9999997303339415
1361.7368096840435	0.9999997303377256
1361.7468097340438	0.9999997303422241
1361.756809784044	0.9999997303472131
1361.7668098340444	0.9999997303512794
1361.7768098840445	0.9999997303552981
1361.7868099340449	0.999999730359847
1361.796809984045	0.9999997303640507
1361.8068100340454	0.9999997303682989
1361.8168100840455	0.9999997303733626
1361.826810134046	0.9999997303779131
1361.836810184046	0.9999997303807894
1361.8468102340462	0.99999973038356
1361.8568102840466	0.9999997303874771
1361.8668103340467	0.9999997303923115
1361.876810384047	0.9999997303968845
1361.8868104340472	0.9999997304011107
1361.8968104840476	0.9999997304049145
1361.9068105340477	0.9999997304087747
1361.916810584048	0.999999730412773
1361.9268106340483	0.9999997304166891
1361.9368106840486	0.9999997304213943
1361.9468107340488	0.999999730426381
1361.9568107840491	0.9999997304308673
1361.9668108340493	0.9999997304340893
1361.9768108840494	0.9999997304378903
1361.9868109340498	0.9999997304411697
1361.99681098405	0.999999730443855
1362.0068110340503	0.9999997304481233
1362.0168110840505	0.9999997304529473
1362.0268111340508	0.9999997304568998
1362.036811184051	0.9999997304602503
1362.0468112340513	0.9999997304639077
1362.0568112840515	0.9999997304676552
1362.0668113340519	0.9999997304714207
1362.076811384052	0.9999997304749426
1362.0868114340524	0.9999997304791775
1362.0968114840525	0.9999997304834229
1362.106811534053	0.9999997304864068
1362.116811584053	0.9999997304902429
1362.1268116340532	0.9999997304943897
1362.1368116840536	0.9999997304984525
1362.1468117340537	0.9999997305013255
1362.156811784054	0.9999997305050922
1362.1668118340542	0.9999997305097893
1362.1768118840546	0.9999997305129616
1362.1868119340547	0.9999997305162067
1362.196811984055	0.9999997305201896
1362.2068120340552	0.9999997305240585
1362.2168120840556	0.9999997305281486
1362.2268121340558	0.9999997305317788
1362.2368121840561	0.9999997305357952
1362.2468122340563	0.9999997305408023
1362.2568122840567	0.9999997305452875
1362.2668123340568	0.9999997305491564
1362.276812384057	0.9999997305529555
1362.2868124340573	0.9999997305574865
1362.2968124840575	0.9999997305615596
1362.3068125340578	0.9999997305654283
1362.316812584058	0.999999730569874
1362.3268126340583	0.9999997305748616
1362.3368126840585	0.9999997305782423
1362.3468127340589	0.999999730581803
1362.356812784059	0.9999997305867632
1362.3668128340594	0.9999997305912546
1362.3768128840595	0.9999997305948775
1362.38681293406	0.9999997305989278
1362.39681298406	0.9999997306036694
1362.4068130340602	0.9999997306070112
1362.4168130840605	0.9999997306105212
1362.4268131340607	0.9999997306146706
1362.436813184061	0.999999730619823
1362.4468132340612	0.9999997306240783
1362.4568132840616	0.9999997306276456
1362.4668133340617	0.9999997306314184
1362.476813384062	0.9999997306352655
1362.4868134340622	0.9999997306390487
1362.4968134840626	0.9999997306421652
1362.5068135340628	0.9999997306461105
1362.5168135840631	0.9999997306504875
1362.5268136340633	0.9999997306544993
1362.5368136840636	0.9999997306572953
1362.5468137340638	0.9999997306609509
1362.556813784064	0.9999997306648029
1362.5668138340643	0.9999997306683084
1362.5768138840644	0.9999997306734767
1362.5868139340648	0.9999997306783733
1362.596813984065	0.999999730681971
1362.6068140340653	0.9999997306843764
1362.6168140840655	0.999999730687241
1362.6268141340659	0.9999997306915127
1362.636814184066	0.9999997306955267
1362.6468142340664	0.9999997306992237
1362.6568142840665	0.9999997307037282
1362.6668143340669	0.9999997307073336
1362.676814384067	0.9999997307107608
1362.6868144340674	0.9999997307137025
1362.6968144840675	0.999999730718158
1362.7068145340677	0.9999997307222634
1362.716814584068	0.9999997307254772
1362.7268146340682	0.999999730730345
1362.7368146840686	0.9999997307353106
1362.7468147340687	0.9999997307389471
1362.756814784069	0.9999997307420133
1362.7668148340692	0.9999997307462617
1362.7768148840696	0.9999997307503478
1362.7868149340698	0.9999997307545759
1362.7968149840701	0.9999997307582027
1362.8068150340703	0.9999997307621831
1362.8168150840706	0.9999997307662449
1362.8268151340708	0.9999997307704328
1362.836815184071	0.9999997307744711
1362.8468152340713	0.9999997307781663
1362.8568152840714	0.999999730783066
1362.8668153340718	0.9999997307873809
1362.876815384072	0.9999997307913284
1362.8868154340723	0.9999997307959202
1362.8968154840725	0.9999997308012535
1362.9068155340728	0.9999997308046767
1362.916815584073	0.9999997308078988
1362.9268156340734	0.9999997308124826
1362.9368156840735	0.9999997308170369
1362.9468157340739	0.9999997308206012
1362.956815784074	0.9999997308240584
1362.9668158340744	0.9999997308286817
1362.9768158840745	0.9999997308321587
1362.9868159340747	0.9999997308350373
1362.996815984075	0.9999997308389098
1363.0068160340752	0.9999997308438605
1363.0168160840756	0.9999997308480906
1363.0268161340757	0.9999997308513721
1363.036816184076	0.9999997308549791
1363.0468162340762	0.9999997308590386
1363.0568162840766	0.9999997308630013
1363.0668163340767	0.9999997308668849
1363.0768163840771	0.9999997308700233
1363.0868164340773	0.9999997308741909
1363.0968164840776	0.9999997308777935
1363.1068165340778	0.9999997308812456
1363.1168165840782	0.9999997308853544
1363.1268166340783	0.9999997308888359
1363.1368166840784	0.9999997308930394
1363.1468167340788	0.9999997308970799
1363.156816784079	0.9999997309015083
1363.1668168340793	0.9999997309049259
1363.1768168840795	0.9999997309073649
1363.1868169340798	0.9999997309110783
1363.19681698408	0.9999997309156903
1363.2068170340804	0.9999997309204397
1363.2168170840805	0.9999997309244327
1363.2268171340809	0.9999997309285746
1363.236817184081	0.9999997309323042
1363.2468172340814	0.9999997309355271
1363.2568172840815	0.9999997309386706
1363.2668173340817	0.9999997309436341
1363.276817384082	0.9999997309479416
1363.2868174340822	0.9999997309515598
1363.2968174840826	0.9999997309560333
1363.3068175340827	0.9999997309601395
1363.316817584083	0.9999997309633445
1363.3268176340832	0.9999997309666178
1363.3368176840836	0.99999973097155
1363.3468177340837	0.9999997309764025
1363.3568177840841	0.9999997309807926
1363.3668178340843	0.9999997309849847
1363.3768178840846	0.9999997309885194
1363.3868179340848	0.9999997309920852
1363.3968179840851	0.9999997309961725
1363.4068180340853	0.999999731000306
1363.4168180840854	0.9999997310037251
1363.4268181340858	0.9999997310084989
1363.436818184086	0.9999997310132163
1363.4468182340863	0.9999997310167955
1363.4568182840865	0.9999997310210209
1363.4668183340868	0.9999997310254042
1363.476818384087	0.9999997310289928
1363.4868184340874	0.999999731032169
1363.4968184840875	0.9999997310366899
1363.5068185340879	0.9999997310418391
1363.516818584088	0.9999997310452348
1363.5268186340884	0.9999997310485788
1363.5368186840885	0.9999997310527403
1363.546818734089	0.9999997310569574
1363.556818784089	0.9999997310598965
1363.5668188340892	0.999999731063263
1363.5768188840896	0.9999997310682783
1363.5868189340897	0.9999997310721516
1363.59681898409	0.9999997310757388
1363.6068190340902	0.9999997310789811
1363.6168190840906	0.9999997310822655
1363.6268191340907	0.9999997310862958
1363.636819184091	0.9999997310896215
1363.6468192340913	0.9999997310936739
1363.6568192840916	0.9999997310980798
1363.6668193340918	0.9999997311025294
1363.6768193840921	0.9999997311063277
1363.6868194340923	0.999999731109632
1363.6968194840924	0.9999997311132628
1363.7068195340928	0.999999731117335
1363.716819584093	0.9999997311218077
1363.7268196340933	0.9999997311263759
1363.7368196840935	0.9999997311299523
1363.7468197340938	0.9999997311328122
1363.756819784094	0.9999997311369726
1363.7668198340943	0.9999997311413223
1363.7768198840945	0.9999997311460338
1363.7868199340949	0.9999997311492209
1363.796819984095	0.9999997311525803
1363.8068200340954	0.9999997311569144
1363.8168200840955	0.9999997311606593
1363.826820134096	0.9999997311647301
1363.836820184096	0.9999997311692744
1363.8468202340962	0.9999997311738635
1363.8568202840966	0.9999997311774438
1363.8668203340967	0.999999731181917
1363.876820384097	0.9999997311865491
1363.8868204340972	0.9999997311901528
1363.8968204840976	0.9999997311937293
1363.9068205340977	0.9999997311980476
1363.916820584098	0.9999997312024278
1363.9268206340982	0.9999997312059996
1363.9368206840986	0.9999997312098182
1363.9468207340988	0.9999997312128908
1363.9568207840991	0.9999997312160933
1363.9668208340993	0.9999997312210839
1363.9768208840997	0.9999997312259024
1363.9868209340998	0.9999997312303167
1363.9968209841	0.9999997312348505
1364.0068210341003	0.9999997312391293
1364.0168210841005	0.9999997312430052
1364.0268211341008	0.9999997312459799
1364.036821184101	0.9999997312502692
1364.0468212341013	0.9999997312537371
1364.0568212841015	0.9999997312565928
1364.0668213341019	0.999999731260769
1364.076821384102	0.9999997312653977
1364.0868214341024	0.9999997312696901
1364.0968214841025	0.9999997312728742
1364.106821534103	0.9999997312772896
1364.116821584103	0.9999997312812954
1364.1268216341032	0.999999731284187
1364.1368216841036	0.9999997312881835
1364.1468217341037	0.999999731293192
1364.156821784104	0.9999997312972154
1364.1668218341042	0.9999997313002975
1364.1768218841046	0.9999997313034423
1364.1868219341047	0.9999997313068502
1364.196821984105	0.9999997313110206
1364.2068220341052	0.9999997313151545
1364.2168220841056	0.9999997313195934
1364.2268221341058	0.9999997313232795
1364.2368221841061	0.9999997313273358
1364.2468222341063	0.9999997313309251
1364.2568222841066	0.9999997313341691
1364.2668223341068	0.9999997313379083
1364.276822384107	0.9999997313419252
1364.2868224341073	0.999999731346929
1364.2968224841075	0.9999997313515505
1364.3068225341078	0.9999997313558803
1364.316822584108	0.9999997313594222
1364.3268226341083	0.9999997313625255
1364.3368226841085	0.9999997313663835
1364.3468227341089	0.9999997313704387
1364.356822784109	0.9999997313743405
1364.3668228341094	0.9999997313784119
1364.3768228841095	0.9999997313831871
1364.38682293411	0.9999997313873327
1364.39682298411	0.9999997313906913
1364.4068230341104	0.9999997313946548
1364.4168230841105	0.9999997313988135
1364.4268231341107	0.9999997314027222
1364.436823184111	0.9999997314066533
1364.4468232341112	0.9999997314111315
1364.4568232841116	0.9999997314149838
1364.4668233341117	0.9999997314182133
1364.476823384112	0.9999997314227823
1364.4868234341122	0.999999731426224
1364.4968234841126	0.9999997314302571
1364.5068235341128	0.9999997314347988
1364.5168235841131	0.9999997314388706
1364.5268236341133	0.9999997314430957
1364.5368236841136	0.9999997314471502
1364.5468237341138	0.9999997314514663
1364.556823784114	0.9999997314543175
1364.5668238341143	0.9999997314571979
1364.5768238841144	0.9999997314618272
1364.5868239341148	0.9999997314660006
1364.596823984115	0.99999973146947
1364.6068240341153	0.9999997314734693
1364.6168240841155	0.9999997314774237
1364.6268241341159	0.9999997314811592
1364.636824184116	0.9999997314852817
1364.6468242341164	0.9999997314898927
1364.6568242841165	0.9999997314938277
1364.6668243341169	0.999999731497159
1364.676824384117	0.9999997315018277
1364.6868244341174	0.9999997315057951
1364.6968244841175	0.9999997315086843
1364.7068245341177	0.999999731512114
1364.716824584118	0.9999997315166088
1364.7268246341182	0.9999997315206389
1364.7368246841186	0.9999997315237747
1364.7468247341187	0.9999997315276778
1364.756824784119	0.9999997315316895
1364.7668248341192	0.9999997315355115
1364.7768248841196	0.9999997315398315
1364.7868249341197	0.9999997315441351
1364.7968249841201	0.9999997315485073
1364.8068250341203	0.9999997315526015
1364.8168250841206	0.9999997315563592
1364.8268251341208	0.9999997315595622
1364.8368251841212	0.9999997315627824
1364.8468252341213	0.9999997315673259
1364.8568252841214	0.9999997315717556
1364.8668253341218	0.9999997315759936
1364.876825384122	0.9999997315800305
1364.8868254341223	0.9999997315838686
1364.8968254841225	0.9999997315872111
1364.9068255341228	0.999999731591095
1364.916825584123	0.9999997315959822
1364.9268256341234	0.999999731600003
1364.9368256841235	0.9999997316041329
1364.9468257341239	0.999999731607944
1364.956825784124	0.9999997316119743
1364.9668258341244	0.9999997316152175
1364.9768258841245	0.999999731618693
1364.9868259341247	0.999999731623495
1364.996825984125	0.999999731627321
1365.0068260341252	0.9999997316315485
1365.0168260841256	0.9999997316360233
1365.0268261341257	0.9999997316393167
1365.036826184126	0.999999731642571
1365.0468262341262	0.9999997316461191
1365.0568262841266	0.9999997316498493
1365.0668263341267	0.999999731654044
1365.0768263841271	0.9999997316587284
1365.0868264341273	0.9999997316635868
1365.0968264841276	0.999999731667108
1365.1068265341278	0.9999997316704468
1365.1168265841281	0.9999997316746168
1365.1268266341283	0.9999997316774261
1365.1368266841284	0.9999997316809017
1365.1468267341288	0.9999997316857906
1365.156826784129	0.9999997316902275
1365.1668268341293	0.9999997316935083
1365.1768268841295	0.9999997316967343
1365.1868269341298	0.9999997317006575
1365.19682698413	0.9999997317041981
1365.2068270341304	0.999999731707882
1365.2168270841305	0.9999997317123386
1365.2268271341309	0.9999997317164455
1365.236827184131	0.9999997317206937
1365.2468272341314	0.9999997317253382
1365.2568272841315	0.9999997317293214
1365.266827334132	0.9999997317317546
1365.276827384132	0.9999997317351581
1365.2868274341322	0.99999973174036
1365.2968274841326	0.9999997317451302
1365.3068275341327	0.9999997317489954
1365.316827584133	0.9999997317524637
1365.3268276341332	0.9999997317561398
1365.3368276841336	0.9999997317593154
1365.3468277341337	0.9999997317630288
1365.356827784134	0.9999997317674323
1365.3668278341343	0.9999997317714954
1365.3768278841346	0.9999997317758802
1365.3868279341348	0.9999997317798978
1365.3968279841351	0.9999997317836247
1365.4068280341353	0.9999997317873464
1365.4168280841354	0.9999997317921446
1365.4268281341358	0.9999997317965346
1365.436828184136	0.9999997318000339
1365.4468282341363	0.9999997318046212
1365.4568282841365	0.9999997318090371
1365.4668283341368	0.9999997318124388
1365.476828384137	0.9999997318156586
1365.4868284341374	0.9999997318195103
1365.4968284841375	0.9999997318238687
1365.5068285341379	0.9999997318275805
1365.516828584138	0.9999997318315593
1365.5268286341384	0.9999997318359886
1365.5368286841385	0.9999997318393278
1365.546828734139	0.9999997318432179
1365.556828784139	0.9999997318479326
1365.5668288341392	0.9999997318516978
1365.5768288841396	0.9999997318555464
1365.5868289341397	0.999999731859081
1365.59682898414	0.9999997318625833
1365.6068290341402	0.9999997318661176
1365.6168290841406	0.9999997318703351
1365.6268291341407	0.9999997318748994
1365.636829184141	0.9999997318783795
1365.6468292341413	0.9999997318821988
1365.6568292841416	0.9999997318863871
1365.6668293341418	0.9999997318896507
1365.6768293841421	0.9999997318933956
1365.6868294341423	0.9999997318978325
1365.6968294841427	0.9999997319012947
1365.7068295341428	0.9999997319044803
1365.716829584143	0.9999997319090396
1365.7268296341433	0.9999997319133833
1365.7368296841435	0.9999997319166092
1365.7468297341438	0.9999997319199354
1365.756829784144	0.9999997319237621
1365.7668298341443	0.9999997319279699
1365.7768298841445	0.9999997319319881
1365.7868299341449	0.999999731936131
1365.796829984145	0.9999997319400874
1365.8068300341454	0.9999997319437338
1365.8168300841455	0.9999997319477735
1365.826830134146	0.9999997319513851
1365.836830184146	0.9999997319545582
1365.8468302341462	0.9999997319584907
1365.8568302841466	0.9999997319639691
1365.8668303341467	0.9999997319687088
1365.876830384147	0.9999997319717852
1365.8868304341472	0.9999997319753191
1365.8968304841476	0.9999997319794258
1365.9068305341477	0.9999997319833871
1365.916830584148	0.99999973198751
1365.9268306341482	0.9999997319919139
1365.9368306841486	0.999999731995999
1365.9468307341488	0.9999997320000755
1365.9568307841491	0.9999997320040833
1365.9668308341493	0.9999997320071722
1365.9768308841496	0.9999997320105057
1365.9868309341498	0.999999732015363
1365.99683098415	0.9999997320195004
1366.0068310341503	0.9999997320231325
1366.0168310841505	0.999999732027677
1366.0268311341508	0.999999732032176
1366.036831184151	0.9999997320362384
1366.0468312341513	0.9999997320393119
1366.0568312841515	0.9999997320439097
1366.0668313341519	0.9999997320489402
1366.076831384152	0.9999997320524224
1366.0868314341524	0.9999997320559009
1366.0968314841525	0.9999997320599371
1366.106831534153	0.9999997320634684
1366.116831584153	0.9999997320673609
1366.1268316341534	0.9999997320711413
1366.1368316841535	0.9999997320747692
1366.1468317341537	0.9999997320780089
1366.156831784154	0.9999997320819295
1366.1668318341542	0.9999997320862892
1366.1768318841546	0.9999997320901611
1366.1868319341547	0.9999997320945001
1366.196831984155	0.9999997320985861
1366.2068320341552	0.999999732101685
1366.2168320841556	0.9999997321055598
1366.2268321341558	0.9999997321101768
1366.2368321841561	0.9999997321138003
1366.2468322341563	0.9999997321174773
1366.2568322841566	0.9999997321216081
1366.2668323341568	0.9999997321248993
1366.276832384157	0.9999997321281854
1366.2868324341573	0.9999997321316789
1366.2968324841574	0.9999997321354789
1366.3068325341578	0.9999997321388041
1366.316832584158	0.999999732142656
1366.3268326341583	0.999999732147477
1366.3368326841585	0.9999997321525299
1366.3468327341589	0.9999997321565061
1366.356832784159	0.9999997321597879
1366.3668328341594	0.9999997321629195
1366.3768328841595	0.9999997321668419
1366.3868329341599	0.9999997321708938
1366.39683298416	0.9999997321750465
1366.4068330341604	0.9999997321784923
1366.4168330841605	0.9999997321818284
1366.4268331341607	0.9999997321867623
1366.436833184161	0.9999997321909976
1366.4468332341612	0.9999997321940917
1366.4568332841616	0.9999997321977898
1366.4668333341617	0.9999997322024591
1366.476833384162	0.9999997322071712
1366.4868334341622	0.9999997322116937
1366.4968334841626	0.9999997322157274
1366.5068335341628	0.9999997322191189
1366.5168335841631	0.9999997322229147
1366.5268336341633	0.9999997322269853
1366.5368336841636	0.9999997322304329
1366.5468337341638	0.9999997322348053
1366.5568337841642	0.9999997322399433
1366.5668338341643	0.9999997322438557
1366.5768338841644	0.9999997322471483
1366.5868339341648	0.9999997322504423
1366.596833984165	0.9999997322552043
1366.6068340341653	0.9999997322592126
1366.6168340841655	0.9999997322623567
1366.6268341341658	0.9999997322670959
1366.636834184166	0.999999732272491
1366.6468342341664	0.9999997322763986
1366.6568342841665	0.9999997322799086
1366.6668343341669	0.9999997322840641
1366.676834384167	0.999999732288206
1366.6868344341674	0.9999997322920812
1366.6968344841675	0.9999997322961046
1366.7068345341677	0.9999997323001342
1366.716834584168	0.9999997323032503
1366.7268346341682	0.9999997323071954
1366.7368346841686	0.9999997323112332
1366.7468347341687	0.999999732314827
1366.756834784169	0.9999997323193073
1366.7668348341692	0.9999997323232707
1366.7768348841696	0.9999997323266041
1366.7868349341697	0.9999997323307804
1366.7968349841701	0.9999997323351643
1366.8068350341703	0.999999732338756
1366.8168350841706	0.9999997323424658
1366.8268351341708	0.9999997323462271
1366.8368351841712	0.9999997323501338
1366.8468352341713	0.9999997323538717
1366.8568352841714	0.9999997323576355
1366.8668353341718	0.9999997323618016
1366.876835384172	0.999999732366007
1366.8868354341723	0.9999997323700864
1366.8968354841725	0.9999997323741271
1366.9068355341728	0.9999997323782821
1366.916835584173	0.9999997323814113
1366.9268356341734	0.9999997323837502
1366.9368356841735	0.9999997323873657
1366.9468357341739	0.999999732391486
1366.956835784174	0.9999997323957535
1366.9668358341744	0.9999997324003203
1366.9768358841745	0.9999997324038271
1366.9868359341747	0.9999997324072829
1366.996835984175	0.999999732411741
1367.0068360341752	0.9999997324159089
1367.0168360841756	0.9999997324191819
1367.0268361341757	0.999999732423028
1367.036836184176	0.9999997324274581
1367.0468362341762	0.9999997324315963
1367.0568362841766	0.9999997324357754
1367.0668363341767	0.9999997324386091
1367.076836384177	0.9999997324411806
1367.0868364341773	0.9999997324452293
1367.0968364841776	0.9999997324497979
1367.1068365341778	0.9999997324539734
1367.1168365841781	0.9999997324583976
1367.1268366341783	0.999999732462632
1367.1368366841784	0.9999997324662796
1367.1468367341788	0.9999997324692951
1367.156836784179	0.9999997324725218
1367.1668368341793	0.999999732477421
1367.1768368841795	0.9999997324819961
1367.1868369341798	0.9999997324852422
1367.19683698418	0.9999997324894006
1367.2068370341804	0.9999997324939517
1367.2168370841805	0.9999997324972419
1367.2268371341809	0.9999997324997021
1367.236837184181	0.9999997325038384
1367.2468372341814	0.9999997325085382
1367.2568372841815	0.999999732512764
1367.266837334182	0.9999997325175537
1367.276837384182	0.9999997325214931
1367.2868374341822	0.9999997325248209
1367.2968374841826	0.9999997325285795
1367.3068375341827	0.9999997325323924
1367.316837584183	0.9999997325362717
1367.3268376341832	0.9999997325409572
1367.3368376841836	0.9999997325445392
1367.3468377341837	0.9999997325477101
1367.356837784184	0.9999997325514844
1367.3668378341843	0.9999997325552717
1367.3768378841846	0.9999997325591632
1367.3868379341848	0.9999997325628579
1367.3968379841851	0.9999997325670721
1367.4068380341853	0.9999997325714374
1367.4168380841854	0.9999997325758955
1367.4268381341858	0.9999997325798365
1367.436838184186	0.9999997325837732
1367.4468382341863	0.999999732588126
1367.4568382841865	0.9999997325916642
1367.4668383341868	0.9999997325955702
1367.476838384187	0.99999973260004
1367.4868384341873	0.9999997326035042
1367.4968384841875	0.9999997326066931
1367.5068385341879	0.9999997326106635
1367.516838584188	0.9999997326143863
1367.5268386341884	0.9999997326182022
1367.5368386841885	0.9999997326223939
1367.546838734189	0.9999997326260427
1367.556838784189	0.9999997326296629
1367.5668388341892	0.999999732634251
1367.5768388841896	0.9999997326383973
1367.5868389341897	0.9999997326423555
1367.59683898419	0.999999732646878
1367.6068390341902	0.9999997326508339
1367.6168390841906	0.9999997326549797
1367.6268391341907	0.9999997326589519
1367.636839184191	0.9999997326620881
1367.6468392341912	0.9999997326649863
1367.6568392841916	0.9999997326692812
1367.6668393341918	0.9999997326738068
1367.6768393841921	0.9999997326777578
1367.6868394341923	0.9999997326813743
1367.6968394841927	0.9999997326850475
1367.7068395341928	0.9999997326890457
1367.716839584193	0.999999732692338
1367.7268396341933	0.999999732695986
1367.7368396841935	0.9999997327003476
1367.7468397341938	0.9999997327054712
1367.756839784194	0.9999997327092679
1367.7668398341943	0.9999997327130931
1367.7768398841945	0.9999997327172868
1367.7868399341949	0.9999997327205511
1367.796839984195	0.9999997327237139
1367.8068400341954	0.9999997327281077
1367.8168400841955	0.999999732732754
1367.826840134196	0.9999997327366549
1367.836840184196	0.9999997327406213
1367.8468402341962	0.9999997327435393
1367.8568402841966	0.99999973274671
1367.8668403341967	0.9999997327505221
1367.876840384197	0.9999997327545679
1367.8868404341972	0.9999997327594601
1367.8968404841976	0.9999997327641317
1367.9068405341977	0.9999997327678207
1367.916840584198	0.9999997327712458
1367.9268406341982	0.9999997327752327
1367.9368406841986	0.9999997327786027
1367.9468407341988	0.9999997327822315
1367.9568407841991	0.9999997327860239
1367.9668408341993	0.999999732790619
1367.9768408841996	0.9999997327950854
1367.9868409341998	0.999999732799315
1367.9968409842	0.9999997328022752
1368.0068410342003	0.999999732805669
1368.0168410842005	0.999999732809982
1368.0268411342008	0.9999997328140036
1368.036841184201	0.9999997328183023
1368.0468412342013	0.9999997328225566
1368.0568412842015	0.9999997328261991
1368.0668413342019	0.9999997328297613
1368.076841384202	0.9999997328339654
1368.0868414342024	0.9999997328373947
1368.0968414842025	0.9999997328411592
1368.1068415342029	0.9999997328451883
1368.116841584203	0.9999997328491806
1368.1268416342034	0.999999732853791
1368.1368416842035	0.9999997328582184
1368.1468417342037	0.9999997328614757
1368.156841784204	0.9999997328646736
1368.1668418342042	0.9999997328686812
1368.1768418842046	0.999999732872419
1368.1868419342047	0.9999997328770958
1368.196841984205	0.9999997328815997
1368.2068420342052	0.9999997328855164
1368.2168420842056	0.9999997328883262
1368.2268421342058	0.999999732891963
1368.2368421842061	0.9999997328963071
1368.2468422342063	0.9999997329005841
1368.2568422842066	0.9999997329044915
1368.2668423342068	0.9999997329078664
1368.276842384207	0.999999732912246
1368.2868424342073	0.999999732916129
1368.2968424842074	0.9999997329197681
1368.3068425342078	0.9999997329230867
1368.316842584208	0.9999997329273915
1368.3268426342083	0.9999997329310704
1368.3368426842085	0.9999997329350828
1368.3468427342088	0.9999997329393865
1368.356842784209	0.999999732942788
1368.3668428342094	0.9999997329464189
1368.3768428842095	0.9999997329504471
1368.3868429342099	0.9999997329550598
1368.39684298421	0.9999997329593925
1368.4068430342104	0.9999997329635752
1368.4168430842105	0.9999997329667858
1368.4268431342107	0.9999997329705634
1368.436843184211	0.9999997329738997
1368.4468432342112	0.9999997329777077
1368.4568432842116	0.9999997329820682
1368.4668433342117	0.9999997329861285
1368.476843384212	0.9999997329893502
1368.4868434342122	0.9999997329928398
1368.4968434842126	0.9999997329973155
1368.5068435342127	0.9999997330012722
1368.5168435842131	0.9999997330051602
1368.5268436342133	0.9999997330089775
1368.5368436842136	0.9999997330134922
1368.5468437342138	0.9999997330178452
1368.5568437842142	0.9999997330219765
1368.5668438342143	0.9999997330250026
1368.5768438842144	0.9999997330286293
1368.5868439342148	0.9999997330325512
1368.596843984215	0.9999997330365267
1368.6068440342153	0.9999997330408942
1368.6168440842155	0.9999997330450207
1368.6268441342158	0.99999973304854
1368.636844184216	0.9999997330519459
1368.6468442342164	0.999999733056021
1368.6568442842165	0.999999733059207
1368.6668443342169	0.9999997330636623
1368.676844384217	0.9999997330678776
1368.6868444342174	0.9999997330722282
1368.6968444842175	0.9999997330772593
1368.7068445342177	0.9999997330811216
1368.716844584218	0.9999997330843318
1368.7268446342182	0.99999973308723
1368.7368446842186	0.9999997330910435
1368.7468447342187	0.9999997330948457
1368.756844784219	0.9999997330991871
1368.7668448342192	0.9999997331032642
1368.7768448842196	0.9999997331073622
1368.7868449342197	0.9999997331102791
1368.7968449842201	0.9999997331136017
1368.8068450342203	0.9999997331180371
1368.8168450842206	0.9999997331229148
1368.8268451342208	0.9999997331276588
1368.8368451842211	0.9999997331314875
1368.8468452342213	0.9999997331356894
1368.8568452842214	0.9999997331393126
1368.8668453342218	0.9999997331423495
1368.876845384222	0.9999997331452328
1368.8868454342223	0.9999997331489473
1368.8968454842225	0.9999997331528521
1368.9068455342228	0.9999997331576218
1368.916845584223	0.9999997331617885
1368.9268456342234	0.9999997331651757
1368.9368456842235	0.9999997331686535
1368.9468457342239	0.999999733172272
1368.956845784224	0.9999997331766223
1368.9668458342244	0.9999997331809002
1368.9768458842245	0.9999997331849841
1368.986845934225	0.9999997331892243
1368.996845984225	0.9999997331936027
1369.0068460342252	0.9999997331967851
1369.0168460842256	0.9999997332004864
1369.0268461342257	0.9999997332046124
1369.036846184226	0.9999997332086743
1369.0468462342262	0.9999997332121017
1369.0568462842266	0.9999997332158708
1369.0668463342267	0.999999733220358
1369.076846384227	0.9999997332240168
1369.0868464342273	0.9999997332272145
1369.0968464842276	0.9999997332301543
1369.1068465342278	0.9999997332346863
1369.1168465842281	0.9999997332392568
1369.1268466342283	0.9999997332437032
1369.1368466842284	0.9999997332474284
1369.1468467342288	0.9999997332512799
1369.156846784229	0.9999997332551733
1369.1668468342293	0.9999997332587852
1369.1768468842295	0.9999997332632224
1369.1868469342298	0.9999997332666932
1369.19684698423	0.9999997332704265
1369.2068470342303	0.9999997332747744
1369.2168470842305	0.9999997332788887
1369.2268471342309	0.9999997332827284
1369.236847184231	0.9999997332866798
1369.2468472342314	0.9999997332902596
1369.2568472842315	0.9999997332941266
1369.266847334232	0.9999997332983839
1369.276847384232	0.9999997333021418
1369.2868474342322	0.9999997333055344
1369.2968474842326	0.9999997333089959
1369.3068475342327	0.9999997333130359
1369.316847584233	0.9999997333172996
1369.3268476342332	0.9999997333212802
1369.3368476842336	0.9999997333253728
1369.3468477342337	0.999999733329939
1369.356847784234	0.9999997333335681
1369.3668478342342	0.999999733336879
1369.3768478842346	0.9999997333408972
1369.3868479342348	0.9999997333454212
1369.3968479842351	0.9999997333496716
1369.4068480342353	0.9999997333530475
1369.4168480842357	0.9999997333566175
1369.4268481342358	0.9999997333601987
1369.436848184236	0.9999997333640421
1369.4468482342363	0.9999997333680439
1369.4568482842365	0.9999997333715345
1369.4668483342368	0.9999997333758572
1369.476848384237	0.9999997333806925
1369.4868484342373	0.9999997333843732
1369.4968484842375	0.9999997333879198
1369.5068485342379	0.9999997333913073
1369.516848584238	0.999999733394722
1369.5268486342384	0.9999997333993401
1369.5368486842385	0.9999997334033351
1369.546848734239	0.9999997334071996
1369.556848784239	0.999999733411514
1369.5668488342392	0.9999997334156643
1369.5768488842396	0.9999997334190001
1369.5868489342397	0.9999997334223975
1369.59684898424	0.999999733426807
1369.6068490342402	0.9999997334310341
1369.6168490842406	0.999999733435332
1369.6268491342407	0.9999997334391295
1369.636849184241	0.9999997334434293
1369.6468492342412	0.9999997334474364
1369.6568492842416	0.9999997334505073
1369.6668493342418	0.9999997334537539
1369.6768493842421	0.9999997334573849
1369.6868494342423	0.9999997334619253
1369.6968494842426	0.9999997334657278
1369.7068495342428	0.9999997334697664
1369.716849584243	0.9999997334736294
1369.7268496342433	0.9999997334772088
1369.7368496842435	0.9999997334812503
1369.7468497342438	0.9999997334852595
1369.756849784244	0.9999997334887779
1369.7668498342443	0.9999997334929942
1369.7768498842445	0.9999997334977496
1369.7868499342449	0.9999997335016019
1369.796849984245	0.9999997335052448
1369.8068500342454	0.99999973350865
1369.8168500842455	0.9999997335120016
1369.826850134246	0.9999997335157161
1369.836850184246	0.9999997335197582
1369.8468502342464	0.9999997335234817
1369.8568502842465	0.9999997335271639
1369.8668503342467	0.9999997335306546
1369.876850384247	0.9999997335348191
1369.8868504342472	0.9999997335388717
1369.8968504842476	0.9999997335420177
1369.9068505342477	0.999999733545678
1369.916850584248	0.9999997335500351
1369.9268506342482	0.9999997335545883
1369.9368506842486	0.999999733558305
1369.9468507342488	0.9999997335621832
1369.9568507842491	0.9999997335660844
1369.9668508342493	0.99999973356958
1369.9768508842496	0.999999733572603
1369.9868509342498	0.9999997335762012
1369.99685098425	0.9999997335796126
1370.0068510342503	0.9999997335839513
1370.0168510842504	0.999999733588147
1370.0268511342508	0.9999997335913502
1370.036851184251	0.9999997335955689
1370.0468512342513	0.9999997335990716
1370.0568512842515	0.9999997336027135
1370.0668513342519	0.9999997336064936
1370.076851384252	0.999999733610476
1370.0868514342524	0.9999997336150956
1370.0968514842525	0.999999733620011
1370.1068515342529	0.9999997336237596
1370.116851584253	0.9999997336266816
1370.1268516342534	0.9999997336305712
1370.1368516842535	0.9999997336344493
1370.1468517342537	0.9999997336384856
1370.156851784254	0.999999733642248
1370.1668518342542	0.9999997336462914
1370.1768518842546	0.9999997336502376
1370.1868519342547	0.9999997336542932
1370.196851984255	0.9999997336579783
1370.2068520342552	0.9999997336620673
1370.2168520842556	0.9999997336665689
1370.2268521342558	0.9999997336707313
1370.2368521842561	0.9999997336745221
1370.2468522342563	0.9999997336789573
1370.2568522842566	0.9999997336835239
1370.2668523342568	0.9999997336873319
1370.2768523842572	0.9999997336914397
1370.2868524342573	0.9999997336950369
1370.2968524842574	0.9999997336987964
1370.3068525342578	0.9999997337028336
1370.316852584258	0.9999997337071352
1370.3268526342583	0.9999997337106009
1370.3368526842585	0.9999997337144276
1370.3468527342588	0.99999973371907
1370.356852784259	0.9999997337231651
1370.3668528342594	0.9999997337272705
1370.3768528842595	0.9999997337308004
1370.3868529342599	0.9999997337348723
1370.39685298426	0.9999997337388993
1370.4068530342604	0.9999997337431118
1370.4168530842605	0.9999997337468854
1370.4268531342607	0.9999997337508029
1370.436853184261	0.9999997337547563
1370.4468532342612	0.9999997337591731
1370.4568532842616	0.9999997337631134
1370.4668533342617	0.9999997337659184
1370.476853384262	0.9999997337695764
1370.4868534342622	0.9999997337738025
1370.4968534842626	0.9999997337783907
1370.5068535342627	0.9999997337817974
1370.5168535842631	0.9999997337855504
1370.5268536342633	0.9999997337892612
1370.5368536842636	0.9999997337923613
1370.5468537342638	0.9999997337962651
1370.5568537842641	0.999999733800111
1370.5668538342643	0.9999997338037454
1370.5768538842644	0.9999997338082262
1370.5868539342648	0.9999997338122775
1370.596853984265	0.9999997338158572
1370.6068540342653	0.9999997338196195
1370.6168540842655	0.9999997338226989
1370.6268541342658	0.9999997338265517
1370.636854184266	0.9999997338301831
1370.6468542342664	0.9999997338339103
1370.6568542842665	0.9999997338382758
1370.6668543342669	0.9999997338426504
1370.676854384267	0.9999997338457982
1370.6868544342674	0.9999997338487993
1370.6968544842675	0.9999997338524714
1370.706854534268	0.9999997338562902
1370.716854584268	0.9999997338606403
1370.7268546342682	0.9999997338650946
1370.7368546842686	0.9999997338694594
1370.7468547342687	0.9999997338728169
1370.756854784269	0.9999997338768422
1370.7668548342692	0.9999997338804246
1370.7768548842696	0.9999997338842206
1370.7868549342697	0.9999997338883774
1370.79685498427	0.9999997338924723
1370.8068550342703	0.999999733896696
1370.8168550842706	0.9999997339007861
1370.8268551342708	0.9999997339048807
1370.8368551842711	0.9999997339079912
1370.8468552342713	0.9999997339118993
1370.8568552842714	0.9999997339158064
1370.8668553342718	0.9999997339197395
1370.876855384272	0.999999733924132
1370.8868554342723	0.9999997339285851
1370.8968554842725	0.9999997339324556
1370.9068555342728	0.999999733936139
1370.916855584273	0.9999997339403855
1370.9268556342734	0.9999997339443081
1370.9368556842735	0.9999997339481791
1370.9468557342739	0.9999997339515609
1370.956855784274	0.9999997339554817
1370.9668558342744	0.9999997339602124
1370.9768558842745	0.9999997339645772
1370.986855934275	0.9999997339684387
1370.996855984275	0.999999733971643
1371.0068560342752	0.9999997339748289
1371.0168560842756	0.9999997339793077
1371.0268561342757	0.9999997339834655
1371.036856184276	0.9999997339871588
1371.0468562342762	0.9999997339910337
1371.0568562842766	0.9999997339956018
1371.0668563342767	0.9999997339994056
1371.076856384277	0.9999997340022768
1371.0868564342773	0.9999997340067152
1371.0968564842776	0.9999997340104035
1371.1068565342778	0.9999997340137157
1371.1168565842781	0.999999734017311
1371.1268566342783	0.9999997340210081
1371.1368566842787	0.9999997340252431
1371.1468567342788	0.999999734029365
1371.156856784279	0.9999997340332887
1371.1668568342793	0.9999997340370717
1371.1768568842795	0.9999997340407363
1371.1868569342798	0.9999997340442296
1371.19685698428	0.999999734048699
1371.2068570342803	0.9999997340525602
1371.2168570842805	0.9999997340561433
1371.2268571342809	0.9999997340597561
1371.236857184281	0.9999997340631699
1371.2468572342814	0.9999997340663032
1371.2568572842815	0.9999997340698071
1371.266857334282	0.9999997340742464
1371.276857384282	0.9999997340778746
1371.2868574342822	0.9999997340817969
1371.2968574842826	0.9999997340864969
1371.3068575342827	0.9999997340907728
1371.316857584283	0.9999997340946104
1371.3268576342832	0.9999997340981491
1371.3368576842836	0.99999973410194
1371.3468577342837	0.9999997341058103
1371.356857784284	0.9999997341103058
1371.3668578342842	0.999999734114687
1371.3768578842846	0.9999997341186088
1371.3868579342848	0.9999997341223248
1371.3968579842851	0.9999997341257558
1371.4068580342853	0.9999997341288841
1371.4168580842856	0.999999734132665
1371.4268581342858	0.9999997341371668
1371.436858184286	0.9999997341409883
1371.4468582342863	0.9999997341450904
1371.4568582842865	0.9999997341494969
1371.4668583342868	0.9999997341535849
1371.476858384287	0.9999997341577049
1371.4868584342873	0.9999997341612031
1371.4968584842875	0.9999997341649002
1371.5068585342879	0.9999997341689765
1371.516858584288	0.9999997341728519
1371.5268586342884	0.9999997341772358
1371.5368586842885	0.9999997341812071
1371.546858734289	0.9999997341850381
1371.556858784289	0.9999997341881629
1371.5668588342894	0.9999997341913172
1371.5768588842895	0.9999997341952813
1371.5868589342897	0.9999997342000558
1371.59685898429	0.9999997342047017
1371.6068590342902	0.9999997342077237
1371.6168590842906	0.9999997342115601
1371.6268591342907	0.9999997342158896
1371.636859184291	0.9999997342192019
1371.6468592342912	0.9999997342221355
1371.6568592842916	0.9999997342258038
1371.6668593342918	0.9999997342299749
1371.6768593842921	0.9999997342341
1371.6868594342923	0.999999734238708
1371.6968594842926	0.9999997342429467
1371.7068595342928	0.9999997342468643
1371.716859584293	0.9999997342495737
1371.7268596342933	0.9999997342530778
1371.7368596842934	0.9999997342575772
1371.7468597342938	0.9999997342612162
1371.756859784294	0.99999973426481
1371.7668598342943	0.9999997342687493
1371.7768598842945	0.9999997342724448
1371.7868599342949	0.9999997342759127
1371.796859984295	0.9999997342800641
1371.8068600342954	0.9999997342840096
1371.8168600842955	0.9999997342871203
1371.8268601342959	0.9999997342910579
1371.836860184296	0.9999997342962805
1371.8468602342964	0.9999997343004602
1371.8568602842965	0.9999997343041868
1371.8668603342967	0.9999997343080835
1371.876860384297	0.9999997343117061
1371.8868604342972	0.9999997343148396
1371.8968604842976	0.9999997343183713
1371.9068605342977	0.9999997343226954
1371.916860584298	0.9999997343268154
1371.9268606342982	0.9999997343308445
1371.9368606842986	0.9999997343346166
1371.9468607342988	0.9999997343381799
1371.9568607842991	0.9999997343425749
1371.9668608342993	0.9999997343470863
1371.9768608842996	0.9999997343505588
1371.9868609342998	0.9999997343548519
1371.9968609843002	0.9999997343592961
1372.0068610343003	0.999999734363472
1372.0168610843004	0.9999997343674256
1372.0268611343008	0.9999997343706651
1372.036861184301	0.9999997343737195
1372.0468612343013	0.9999997343769262
1372.0568612843015	0.9999997343808426
1372.0668613343018	0.9999997343848209
1372.076861384302	0.999999734389354
1372.0868614343024	0.9999997343933522
1372.0968614843025	0.9999997343971844
1372.1068615343029	0.9999997344007291
1372.116861584303	0.9999997344042627
1372.1268616343034	0.9999997344084046
1372.1368616843035	0.999999734412164
1372.1468617343037	0.9999997344160615
1372.156861784304	0.9999997344203659
1372.1668618343042	0.9999997344244227
1372.1768618843046	0.9999997344277378
1372.1868619343047	0.9999997344312702
1372.196861984305	0.9999997344349233
1372.2068620343052	0.9999997344378954
1372.2168620843056	0.9999997344416948
1372.2268621343057	0.9999997344464128
1372.2368621843061	0.999999734450969
1372.2468622343063	0.9999997344549622
1372.2568622843066	0.9999997344580741
1372.2668623343068	0.9999997344618348
1372.2768623843072	0.9999997344656275
1372.2868624343073	0.9999997344687888
1372.2968624843074	0.9999997344732166
1372.3068625343078	0.9999997344780099
1372.316862584308	0.9999997344817709
1372.3268626343083	0.9999997344851095
1372.3368626843085	0.9999997344890079
1372.3468627343088	0.9999997344930812
1372.356862784309	0.9999997344965262
1372.3668628343094	0.9999997345006784
1372.3768628843095	0.9999997345050936
1372.3868629343099	0.9999997345088851
1372.39686298431	0.9999997345131183
1372.4068630343104	0.999999734517739
1372.4168630843105	0.9999997345211654
1372.4268631343107	0.9999997345238691
1372.436863184311	0.9999997345276828
1372.4468632343112	0.9999997345323314
1372.4568632843116	0.9999997345361044
1372.4668633343117	0.9999997345400473
1372.476863384312	0.9999997345441684
1372.4868634343122	0.9999997345480038
1372.4968634843126	0.9999997345523327
1372.5068635343127	0.9999997345563956
1372.5168635843131	0.9999997345599245
1372.5268636343133	0.999999734564013
1372.5368636843136	0.9999997345680312
1372.5468637343138	0.9999997345716302
1372.5568637843141	0.9999997345757263
1372.5668638343143	0.9999997345798491
1372.5768638843144	0.9999997345834211
1372.5868639343148	0.9999997345872497
1372.596863984315	0.9999997345907002
1372.6068640343153	0.9999997345944165
1372.6168640843155	0.9999997345987904
1372.6268641343158	0.9999997346029534
1372.636864184316	0.9999997346066611
1372.6468642343164	0.9999997346102635
1372.6568642843165	0.9999997346138689
1372.6668643343169	0.9999997346175282
1372.676864384317	0.9999997346207824
1372.6868644343174	0.999999734623949
1372.6968644843175	0.9999997346276678
1372.706864534318	0.999999734631545
1372.716864584318	0.9999997346359598
1372.7268646343182	0.9999997346401747
1372.7368646843186	0.999999734643677
1372.7468647343187	0.9999997346468098
1372.756864784319	0.9999997346506901
1372.7668648343192	0.9999997346545351
1372.7768648843196	0.9999997346585615
1372.7868649343197	0.9999997346630799
1372.79686498432	0.9999997346674189
1372.8068650343203	0.999999734671416
1372.8168650843206	0.9999997346742364
1372.8268651343208	0.9999997346772654
1372.8368651843211	0.9999997346817519
1372.8468652343213	0.9999997346858533
1372.8568652843214	0.9999997346892605
1372.8668653343218	0.9999997346936743
1372.876865384322	0.999999734698656
1372.8868654343223	0.9999997347025859
1372.8968654843225	0.9999997347055345
1372.9068655343228	0.9999997347090672
1372.916865584323	0.9999997347134043
1372.9268656343233	0.9999997347174079
1372.9368656843235	0.9999997347221993
1372.9468657343239	0.9999997347270594
1372.956865784324	0.9999997347306454
1372.9668658343244	0.9999997347338136
1372.9768658843245	0.9999997347376958
1372.986865934325	0.9999997347409577
1372.996865984325	0.9999997347444294
1373.0068660343252	0.9999997347493137
1373.0168660843256	0.9999997347543319
1373.0268661343257	0.9999997347582708
1373.036866184326	0.9999997347618081
1373.0468662343262	0.9999997347653456
1373.0568662843266	0.9999997347690139
1373.0668663343267	0.9999997347731546
1373.076866384327	0.9999997347768457
1373.0868664343272	0.9999997347805779
1373.0968664843276	0.999999734785192
1373.1068665343278	0.9999997347895248
1373.1168665843281	0.9999997347929953
1373.1268666343283	0.9999997347965208
1373.1368666843287	0.9999997347997663
1373.1468667343288	0.9999997348033636
1373.156866784329	0.9999997348075753
1373.1668668343293	0.9999997348115323
1373.1768668843295	0.9999997348157758
1373.1868669343298	0.999999734819649
1373.19686698433	0.9999997348231987
1373.2068670343303	0.9999997348267563
1373.2168670843305	0.9999997348301596
1373.2268671343309	0.9999997348341267
1373.236867184331	0.9999997348381438
1373.2468672343314	0.999999734841663
1373.2568672843315	0.9999997348452226
1373.266867334332	0.9999997348488245
1373.276867384332	0.9999997348522356
1373.2868674343322	0.9999997348557375
1373.2968674843326	0.9999997348591892
1373.3068675343327	0.9999997348625773
1373.316867584333	0.9999997348669288
1373.3268676343332	0.9999997348719983
1373.3368676843336	0.9999997348758736
1373.3468677343337	0.9999997348793329
1373.356867784334	0.9999997348830028
1373.3668678343342	0.9999997348867299
1373.3768678843346	0.9999997348910459
1373.3868679343348	0.9999997348947632
1373.3968679843351	0.9999997348986246
1373.4068680343353	0.9999997349035851
1373.4168680843356	0.9999997349077238
1373.4268681343358	0.9999997349113249
1373.436868184336	0.9999997349153531
1373.4468682343363	0.9999997349196924
1373.4568682843365	0.9999997349233962
1373.4668683343368	0.999999734926268
1373.476868384337	0.9999997349305279
1373.4868684343373	0.9999997349353126
1373.4968684843375	0.9999997349391624
1373.5068685343379	0.999999734943381
1373.516868584338	0.9999997349471796
1373.5268686343384	0.9999997349505269
1373.5368686843385	0.9999997349546306
1373.546868734339	0.9999997349594492
1373.556868784339	0.9999997349633972
1373.5668688343394	0.9999997349668245
1373.5768688843395	0.9999997349707211
1373.5868689343397	0.9999997349748653
1373.59686898434	0.9999997349785797
1373.6068690343402	0.9999997349821277
1373.6168690843406	0.9999997349856861
1373.6268691343407	0.9999997349893742
1373.636869184341	0.9999997349937345
1373.6468692343412	0.9999997349976819
1373.6568692843416	0.9999997350011536
1373.6668693343418	0.9999997350050261
1373.6768693843421	0.9999997350086389
1373.6868694343423	0.9999997350121015
1373.6968694843426	0.9999997350156483
1373.7068695343428	0.9999997350193992
1373.716869584343	0.9999997350236226
1373.7268696343433	0.9999997350272543
1373.7368696843434	0.9999997350312333
1373.7468697343438	0.9999997350357082
1373.756869784344	0.9999997350394821
1373.7668698343443	0.9999997350427232
1373.7768698843445	0.9999997350455712
1373.7868699343448	0.9999997350486778
1373.796869984345	0.9999997350525948
1373.8068700343454	0.9999997350568194
1373.8168700843455	0.9999997350606145
1373.8268701343459	0.9999997350643441
1373.836870184346	0.9999997350676763
1373.8468702343464	0.9999997350708465
1373.8568702843465	0.9999997350748869
1373.8668703343467	0.9999997350791778
1373.876870384347	0.9999997350829384
1373.8868704343472	0.9999997350876313
1373.8968704843476	0.9999997350920775
1373.9068705343477	0.9999997350953694
1373.916870584348	0.9999997350989444
1373.9268706343482	0.9999997351023381
1373.9368706843486	0.9999997351064553
1373.9468707343487	0.9999997351107537
1373.9568707843491	0.9999997351147293
1373.9668708343493	0.9999997351193416
1373.9768708843496	0.9999997351241465
1373.9868709343498	0.9999997351281396
1373.9968709843502	0.9999997351312107
1374.0068710343503	0.9999997351349563
1374.0168710843504	0.9999997351398686
1374.0268711343508	0.9999997351443156
1374.036871184351	0.9999997351481122
1374.0468712343513	0.9999997351527424
1374.0568712843515	0.9999997351564792
1374.0668713343518	0.999999735159561
1374.076871384352	0.9999997351630475
1374.0868714343524	0.9999997351665955
1374.0968714843525	0.9999997351704428
1374.1068715343529	0.9999997351748401
1374.116871584353	0.9999997351796182
1374.1268716343534	0.9999997351838048
1374.1368716843535	0.9999997351869844
1374.1468717343537	0.9999997351901562
1374.156871784354	0.9999997351938015
1374.1668718343542	0.9999997351974925
1374.1768718843546	0.9999997352015391
1374.1868719343547	0.9999997352052963
1374.196871984355	0.9999997352091194
1374.2068720343552	0.9999997352130643
1374.2168720843556	0.9999997352164244
1374.2268721343557	0.9999997352193706
1374.2368721843561	0.9999997352226222
1374.2468722343563	0.9999997352267079
1374.2568722843566	0.9999997352306081
1374.2668723343568	0.9999997352345381
1374.2768723843571	0.9999997352388047
1374.2868724343573	0.9999997352426825
1374.2968724843574	0.9999997352454897
1374.3068725343578	0.9999997352492414
1374.316872584358	0.9999997352534051
1374.3268726343583	0.9999997352571068
1374.3368726843585	0.9999997352604599
1374.3468727343588	0.9999997352639772
1374.356872784359	0.9999997352678578
1374.3668728343594	0.9999997352717741
1374.3768728843595	0.9999997352754803
1374.3868729343599	0.9999997352789937
1374.39687298436	0.9999997352832961
1374.4068730343604	0.9999997352868875
1374.4168730843605	0.9999997352905995
1374.426873134361	0.9999997352955512
1374.436873184361	0.9999997352994271
1374.4468732343612	0.9999997353025862
1374.4568732843616	0.9999997353069097
1374.4668733343617	0.9999997353111489
1374.476873384362	0.9999997353147217
1374.4868734343622	0.9999997353184353
1374.4968734843626	0.9999997353223156
1374.5068735343627	0.9999997353269905
1374.516873584363	0.9999997353314621
1374.5268736343633	0.9999997353356793
1374.5368736843636	0.9999997353399842
1374.5468737343638	0.9999997353440633
1374.5568737843641	0.9999997353477227
1374.5668738343643	0.9999997353513852
1374.5768738843644	0.9999997353558516
1374.5868739343648	0.9999997353608783
1374.596873984365	0.9999997353643159
1374.6068740343653	0.9999997353675327
1374.6168740843655	0.9999997353714961
1374.6268741343658	0.9999997353750497
1374.636874184366	0.9999997353790789
1374.6468742343664	0.999999735382776
1374.6568742843665	0.9999997353867399
1374.6668743343669	0.9999997353905442
1374.676874384367	0.9999997353943153
1374.6868744343674	0.9999997353983948
1374.6968744843675	0.9999997354017283
1374.706874534368	0.9999997354045211
1374.716874584368	0.999999735407839
1374.7268746343682	0.9999997354115809
1374.7368746843686	0.9999997354153861
1374.7468747343687	0.9999997354194795
1374.756874784369	0.9999997354232848
1374.7668748343692	0.9999997354267313
1374.7768748843696	0.9999997354302611
1374.7868749343697	0.9999997354342725
1374.79687498437	0.9999997354377573
1374.8068750343703	0.9999997354415445
1374.8168750843706	0.9999997354455981
1374.8268751343708	0.999999735448757
1374.8368751843711	0.9999997354524608
1374.8468752343713	0.9999997354565295
1374.8568752843717	0.9999997354601249
1374.8668753343718	0.9999997354631518
1374.876875384372	0.9999997354670086
1374.8868754343723	0.9999997354717478
1374.8968754843725	0.9999997354758201
1374.9068755343728	0.9999997354795075
1374.916875584373	0.9999997354834786
1374.9268756343733	0.9999997354876197
1374.9368756843735	0.9999997354921325
1374.9468757343739	0.9999997354956388
1374.956875784374	0.9999997354995604
1374.9668758343744	0.9999997355038955
1374.9768758843745	0.9999997355073005
1374.986875934375	0.9999997355110586
1374.996875984375	0.9999997355158663
1375.0068760343752	0.9999997355200974
1375.0168760843756	0.9999997355234803
1375.0268761343757	0.9999997355275698
1375.036876184376	0.9999997355314291
1375.0468762343762	0.999999735535161
1375.0568762843766	0.9999997355390403
1375.0668763343767	0.9999997355434144
1375.076876384377	0.9999997355482081
1375.0868764343772	0.9999997355525122
1375.0968764843776	0.9999997355564209
1375.1068765343778	0.9999997355601716
1375.1168765843781	0.9999997355642802
1375.1268766343783	0.9999997355678415
1375.1368766843786	0.9999997355714693
1375.1468767343788	0.9999997355761701
1375.156876784379	0.99999973558045
1375.1668768343793	0.9999997355837927
1375.1768768843795	0.9999997355873951
1375.1868769343798	0.9999997355905336
1375.19687698438	0.9999997355942147
1375.2068770343803	0.999999735598032
1375.2168770843805	0.9999997356019212
1375.2268771343809	0.9999997356058956
1375.236877184381	0.999999735609467
1375.2468772343814	0.9999997356127475
1375.2568772843815	0.9999997356161626
1375.266877334382	0.9999997356192227
1375.276877384382	0.9999997356224973
1375.2868774343824	0.9999997356267147
1375.2968774843825	0.9999997356309983
1375.3068775343827	0.999999735634585
1375.316877584383	0.99999973563795
1375.3268776343832	0.9999997356414613
1375.3368776843836	0.9999997356445764
1375.3468777343837	0.9999997356486903
1375.356877784384	0.9999997356529412
1375.3668778343842	0.9999997356565015
1375.3768778843846	0.9999997356606941
1375.3868779343848	0.9999997356646728
1375.3968779843851	0.9999997356679502
1375.4068780343853	0.9999997356714081
1375.4168780843856	0.9999997356759276
1375.4268781343858	0.999999735679713
1375.436878184386	0.9999997356833351
1375.4468782343863	0.9999997356880923
1375.4568782843864	0.9999997356929771
1375.4668783343868	0.9999997356967639
1375.476878384387	0.999999735699852
1375.4868784343873	0.9999997357031774
1375.4968784843875	0.9999997357078155
1375.5068785343879	0.999999735712697
1375.516878584388	0.9999997357165104
1375.5268786343884	0.9999997357205055
1375.5368786843885	0.9999997357248872
1375.5468787343889	0.9999997357285705
1375.556878784389	0.9999997357327018
1375.5668788343894	0.999999735737567
1375.5768788843895	0.9999997357415303
1375.5868789343897	0.9999997357447745
1375.59687898439	0.9999997357482773
1375.6068790343902	0.999999735752233
1375.6168790843906	0.9999997357557551
1375.6268791343907	0.9999997357591595
1375.636879184391	0.9999997357630058
1375.6468792343912	0.9999997357672459
1375.6568792843916	0.999999735771932
1375.6668793343918	0.9999997357758186
1375.6768793843921	0.9999997357798022
1375.6868794343923	0.9999997357836259
1375.6968794843926	0.9999997357866751
1375.7068795343928	0.9999997357906117
1375.7168795843932	0.9999997357953612
1375.7268796343933	0.9999997357992685
1375.7368796843934	0.9999997358025442
1375.7468797343938	0.9999997358055713
1375.756879784394	0.9999997358085693
1375.7668798343943	0.9999997358121735
1375.7768798843945	0.999999735815842
1375.7868799343948	0.9999997358198138
1375.796879984395	0.9999997358237733
1375.8068800343954	0.9999997358273109
1375.8168800843955	0.9999997358309378
1375.8268801343959	0.9999997358348487
1375.836880184396	0.9999997358382788
1375.8468802343964	0.9999997358412912
1375.8568802843965	0.9999997358454082
1375.8668803343967	0.9999997358496368
1375.876880384397	0.9999997358533819
1375.8868804343972	0.9999997358571436
1375.8968804843976	0.9999997358608148
1375.9068805343977	0.9999997358638253
1375.916880584398	0.9999997358675738
1375.9268806343982	0.9999997358714803
1375.9368806843986	0.9999997358753623
1375.9468807343987	0.9999997358799049
1375.9568807843991	0.9999997358843291
1375.9668808343993	0.999999735887734
1375.9768808843996	0.9999997358917926
1375.9868809343998	0.9999997358967752
1375.9968809844001	0.9999997359009827
1376.0068810344003	0.9999997359046403
1376.0168810844004	0.9999997359089478
1376.0268811344008	0.9999997359132979
1376.036881184401	0.9999997359172418
1376.0468812344013	0.9999997359209548
1376.0568812844015	0.9999997359243255
1376.0668813344018	0.9999997359284755
1376.076881384402	0.9999997359323294
1376.0868814344024	0.9999997359359412
1376.0968814844025	0.9999997359407164
1376.1068815344029	0.9999997359450696
1376.116881584403	0.9999997359487237
1376.1268816344034	0.9999997359525307
1376.1368816844035	0.9999997359563881
1376.146881734404	0.9999997359600192
1376.156881784404	0.9999997359635667
1376.1668818344042	0.9999997359674629
1376.1768818844046	0.9999997359713426
1376.1868819344047	0.99999973597461
1376.196881984405	0.999999735978161
1376.2068820344052	0.9999997359821202
1376.2168820844056	0.9999997359864671
1376.2268821344057	0.9999997359900384
1376.236882184406	0.9999997359931546
1376.2468822344063	0.999999735996901
1376.2568822844066	0.9999997360007885
1376.2668823344068	0.999999736004435
1376.2768823844071	0.9999997360081012
1376.2868824344073	0.9999997360118013
1376.2968824844074	0.9999997360147884
1376.3068825344078	0.9999997360182241
1376.316882584408	0.999999736022088
1376.3268826344083	0.9999997360264605
1376.3368826844085	0.9999997360305506
1376.3468827344088	0.9999997360341967
1376.356882784409	0.999999736038304
1376.3668828344094	0.999999736042081
1376.3768828844095	0.9999997360456726
1376.3868829344099	0.9999997360491133
1376.39688298441	0.9999997360524867
1376.4068830344104	0.9999997360557282
1376.4168830844105	0.9999997360591468
1376.426883134411	0.9999997360636967
1376.436883184411	0.9999997360679143
1376.4468832344112	0.9999997360712691
1376.4568832844116	0.9999997360752465
1376.4668833344117	0.9999997360792141
1376.476883384412	0.9999997360833458
1376.4868834344122	0.9999997360878099
1376.4968834844126	0.9999997360916748
1376.5068835344127	0.9999997360951456
1376.516883584413	0.999999736099438
1376.5268836344133	0.9999997361042434
1376.5368836844136	0.9999997361079713
1376.5468837344138	0.9999997361118561
1376.5568837844141	0.9999997361158197
1376.5668838344143	0.9999997361189193
1376.5768838844147	0.9999997361226367
1376.5868839344148	0.9999997361273806
1376.596883984415	0.999999736131959
1376.6068840344153	0.9999997361362372
1376.6168840844155	0.9999997361400744
1376.6268841344158	0.9999997361439162
1376.636884184416	0.9999997361481967
1376.6468842344163	0.9999997361516881
1376.6568842844165	0.9999997361554928
1376.6668843344169	0.9999997361596139
1376.676884384417	0.9999997361631856
1376.6868844344174	0.9999997361666386
1376.6968844844175	0.999999736170565
1376.706884534418	0.999999736173877
1376.716884584418	0.9999997361766071
1376.7268846344182	0.9999997361795343
1376.7368846844186	0.9999997361835553
1376.7468847344187	0.9999997361883296
1376.756884784419	0.9999997361925677
1376.7668848344192	0.9999997361963859
1376.7768848844196	0.9999997361998495
1376.7868849344197	0.9999997362035675
1376.79688498442	0.9999997362072005
1376.8068850344202	0.9999997362106257
1376.8168850844206	0.9999997362146794
1376.8268851344208	0.9999997362182182
1376.8368851844211	0.9999997362215206
1376.8468852344213	0.9999997362249177
1376.8568852844217	0.9999997362282242
1376.8668853344218	0.9999997362317854
1376.876885384422	0.9999997362351852
1376.8868854344223	0.9999997362391494
1376.8968854844225	0.9999997362440212
1376.9068855344228	0.9999997362487435
1376.916885584423	0.9999997362532445
1376.9268856344233	0.9999997362568395
1376.9368856844235	0.9999997362601314
1376.9468857344239	0.9999997362632023
1376.956885784424	0.9999997362666513
1376.9668858344244	0.9999997362710836
1376.9768858844245	0.9999997362751771
1376.986885934425	0.9999997362791176
1376.996885984425	0.9999997362829153
1377.0068860344254	0.9999997362862425
1377.0168860844256	0.9999997362895687
1377.0268861344257	0.999999736293772
1377.036886184426	0.9999997362982227
1377.0468862344262	0.9999997363023114
1377.0568862844266	0.999999736306808
1377.0668863344267	0.9999997363106985
1377.076886384427	0.9999997363142155
1377.0868864344272	0.9999997363186961
1377.0968864844276	0.9999997363230595
1377.1068865344278	0.9999997363259618
1377.1168865844281	0.999999736330095
1377.1268866344283	0.9999997363348606
1377.1368866844286	0.9999997363387422
1377.1468867344288	0.9999997363424245
1377.156886784429	0.9999997363462177
1377.1668868344293	0.9999997363501039
1377.1768868844295	0.9999997363537418
1377.1868869344298	0.9999997363571954
1377.19688698443	0.9999997363615568
1377.2068870344303	0.9999997363655659
1377.2168870844305	0.9999997363683768
1377.2268871344309	0.9999997363725152
1377.236887184431	0.9999997363773809
1377.2468872344314	0.9999997363810715
1377.2568872844315	0.999999736384268
1377.2668873344319	0.9999997363874944
1377.276887384432	0.9999997363911722
1377.2868874344324	0.999999736394592
1377.2968874844325	0.999999736398286
1377.3068875344327	0.9999997364025834
1377.316887584433	0.9999997364064193
1377.3268876344332	0.9999997364097176
1377.3368876844336	0.9999997364130073
1377.3468877344337	0.9999997364163987
1377.356887784434	0.9999997364202949
1377.3668878344342	0.9999997364237586
1377.3768878844346	0.9999997364273693
1377.3868879344348	0.9999997364315942
1377.3968879844351	0.9999997364360033
1377.4068880344353	0.9999997364402301
1377.4168880844356	0.999999736443585
1377.4268881344358	0.9999997364473003
1377.436888184436	0.9999997364509658
1377.4468882344363	0.9999997364546876
1377.4568882844364	0.9999997364591963
1377.4668883344368	0.9999997364636294
1377.476888384437	0.9999997364674312
1377.4868884344373	0.9999997364703469
1377.4968884844375	0.9999997364735026
1377.5068885344378	0.9999997364774047
1377.516888584438	0.9999997364813761
1377.5268886344384	0.9999997364854196
1377.5368886844385	0.9999997364901627
1377.5468887344389	0.9999997364946073
1377.556888784439	0.9999997364986528
1377.5668888344394	0.9999997365022792
1377.5768888844395	0.999999736505994
1377.5868889344397	0.9999997365094001
1377.59688898444	0.9999997365135479
1377.6068890344402	0.9999997365179523
1377.6168890844406	0.999999736522064
1377.6268891344407	0.9999997365264892
1377.636889184441	0.9999997365294642
1377.6468892344412	0.9999997365318263
1377.6568892844416	0.9999997365358816
1377.6668893344417	0.9999997365401229
1377.6768893844421	0.9999997365439495
1377.6868894344423	0.9999997365487405
1377.6968894844426	0.9999997365536724
1377.7068895344428	0.999999736557742
1377.7168895844432	0.9999997365607969
1377.7268896344433	0.9999997365641691
1377.7368896844434	0.9999997365685966
1377.7468897344438	0.9999997365722676
1377.756889784444	0.9999997365754589
1377.7668898344443	0.9999997365799259
1377.7768898844445	0.9999997365838403
1377.7868899344448	0.9999997365866591
1377.796889984445	0.999999736590486
1377.8068900344454	0.9999997365943377
1377.8168900844455	0.9999997365977839
1377.8268901344459	0.9999997366010731
1377.836890184446	0.9999997366051506
1377.8468902344464	0.9999997366097086
1377.8568902844465	0.9999997366132297
1377.8668903344467	0.9999997366172171
1377.876890384447	0.9999997366210871
1377.8868904344472	0.9999997366246766
1377.8968904844476	0.9999997366280667
1377.9068905344477	0.9999997366316493
1377.916890584448	0.9999997366353687
1377.9268906344482	0.9999997366388254
1377.9368906844486	0.9999997366426855
1377.9468907344487	0.9999997366469815
1377.9568907844491	0.9999997366507514
1377.9668908344493	0.9999997366543828
1377.9768908844496	0.9999997366574752
1377.9868909344498	0.9999997366608919
1377.9968909844501	0.9999997366657093
1378.0068910344503	0.999999736670263
1378.0168910844504	0.9999997366744852
1378.0268911344508	0.9999997366783675
1378.036891184451	0.9999997366824245
1378.0468912344513	0.9999997366861824
1378.0568912844515	0.9999997366897039
1378.0668913344518	0.9999997366932705
1378.076891384452	0.9999997366971135
1378.0868914344524	0.9999997367011355
1378.0968914844525	0.9999997367046086
1378.1068915344529	0.9999997367086763
1378.116891584453	0.9999997367128816
1378.1268916344534	0.9999997367162321
1378.1368916844535	0.9999997367193808
1378.146891734454	0.9999997367232769
1378.156891784454	0.999999736727481
1378.1668918344542	0.9999997367326454
1378.1768918844546	0.999999736737065
1378.1868919344547	0.999999736740862
1378.196891984455	0.9999997367446902
1378.2068920344552	0.9999997367477393
1378.2168920844556	0.999999736750618
1378.2268921344557	0.9999997367547031
1378.236892184456	0.9999997367589908
1378.2468922344563	0.9999997367625205
1378.2568922844566	0.9999997367663109
1378.2668923344568	0.9999997367702412
1378.2768923844571	0.9999997367740162
1378.2868924344573	0.9999997367764454
1378.2968924844574	0.9999997367793617
1378.3068925344578	0.9999997367847175
1378.316892584458	0.9999997367892448
1378.3268926344583	0.9999997367937741
1378.3368926844585	0.9999997367984861
1378.3468927344588	0.9999997368020792
1378.356892784459	0.9999997368048132
1378.3668928344593	0.9999997368079752
1378.3768928844595	0.9999997368119432
1378.3868929344599	0.9999997368159858
1378.39689298446	0.9999997368194989
1378.4068930344604	0.999999736823603
1378.4168930844605	0.999999736827148
1378.426893134461	0.9999997368302603
1378.436893184461	0.9999997368337256
1378.4468932344612	0.999999736837412
1378.4568932844616	0.9999997368412562
1378.4668933344617	0.9999997368451955
1378.476893384462	0.9999997368502451
1378.4868934344622	0.9999997368546611
1378.4968934844626	0.9999997368583692
1378.5068935344627	0.999999736861797
1378.516893584463	0.9999997368651006
1378.5268936344632	0.9999997368688026
1378.5368936844636	0.9999997368726764
1378.5468937344638	0.9999997368764383
1378.5568937844641	0.9999997368803816
1378.5668938344643	0.9999997368852025
1378.5768938844647	0.9999997368889867
1378.5868939344648	0.9999997368919323
1378.596893984465	0.9999997368952779
1378.6068940344653	0.9999997368992728
1378.6168940844655	0.9999997369035531
1378.6268941344658	0.999999736907705
1378.636894184466	0.9999997369116251
1378.6468942344663	0.9999997369159829
1378.6568942844665	0.9999997369201216
1378.6668943344669	0.9999997369230942
1378.676894384467	0.9999997369266639
1378.6868944344674	0.9999997369304704
1378.6968944844675	0.9999997369344112
1378.706894534468	0.999999736938423
1378.716894584468	0.9999997369423101
1378.7268946344682	0.9999997369459507
1378.7368946844686	0.999999736949755
1378.7468947344687	0.9999997369532413
1378.756894784469	0.999999736956809
1378.7668948344692	0.9999997369610227
1378.7768948844696	0.9999997369645552
1378.7868949344697	0.9999997369680499
1378.79689498447	0.999999736971723
1378.8068950344702	0.9999997369758575
1378.8168950844706	0.9999997369799793
1378.8268951344708	0.9999997369834734
1378.8368951844711	0.9999997369875584
1378.8468952344713	0.9999997369916805
1378.8568952844716	0.999999736993955
1378.8668953344718	0.9999997369974358
1378.876895384472	0.999999737002468
1378.8868954344723	0.9999997370065392
1378.8968954844725	0.9999997370096051
1378.9068955344728	0.9999997370131177
1378.916895584473	0.9999997370169713
1378.9268956344733	0.9999997370202153
1378.9368956844735	0.9999997370242428
1378.9468957344739	0.9999997370287996
1378.956895784474	0.9999997370331302
1378.9668958344744	0.9999997370372842
1378.9768958844745	0.9999997370417351
1378.986895934475	0.9999997370451639
1378.996895984475	0.999999737047938
1379.0068960344754	0.9999997370513587
1379.0168960844755	0.9999997370551114
1379.0268961344757	0.9999997370590176
1379.036896184476	0.9999997370632366
1379.0468962344762	0.9999997370676321
1379.0568962844766	0.9999997370713062
1379.0668963344767	0.9999997370743349
1379.076896384477	0.9999997370777484
1379.0868964344772	0.9999997370816647
1379.0968964844776	0.9999997370859202
1379.1068965344778	0.9999997370906565
1379.1168965844781	0.9999997370949201
1379.1268966344783	0.9999997370992226
1379.1368966844786	0.9999997371040129
1379.1468967344788	0.99999973710744
1379.156896784479	0.9999997371096487
1379.1668968344793	0.9999997371125695
1379.1768968844794	0.9999997371165048
1379.1868969344798	0.9999997371210423
1379.19689698448	0.9999997371252943
1379.2068970344803	0.9999997371287943
1379.2168970844805	0.9999997371325396
1379.2268971344809	0.9999997371356855
1379.236897184481	0.999999737138916
1379.2468972344814	0.9999997371435552
1379.2568972844815	0.9999997371483332
1379.2668973344819	0.9999997371529334
1379.276897384482	0.9999997371575426
1379.2868974344824	0.9999997371612979
1379.2968974844825	0.9999997371640971
1379.3068975344827	0.9999997371665881
1379.316897584483	0.9999997371694798
1379.3268976344832	0.9999997371731443
1379.3368976844836	0.9999997371770989
1379.3468977344837	0.999999737181395
1379.356897784484	0.999999737185344
1379.3668978344842	0.9999997371883542
1379.3768978844846	0.9999997371919432
1379.3868979344848	0.9999997371956705
1379.3968979844851	0.9999997371992658
1379.4068980344853	0.9999997372039197
1379.4168980844856	0.9999997372089914
1379.4268981344858	0.9999997372122056
1379.4368981844862	0.9999997372154558
1379.4468982344863	0.9999997372200395
1379.4568982844864	0.999999737223574
1379.4668983344868	0.9999997372261468
1379.476898384487	0.9999997372294994
1379.4868984344873	0.9999997372338162
1379.4968984844875	0.9999997372372575
1379.5068985344878	0.9999997372408364
1379.516898584488	0.9999997372453062
1379.5268986344884	0.9999997372490266
1379.5368986844885	0.9999997372527463
1379.5468987344889	0.9999997372569653
1379.556898784489	0.999999737260525
1379.5668988344894	0.9999997372643233
1379.5768988844895	0.9999997372691398
1379.5868989344897	0.9999997372736278
1379.59689898449	0.9999997372773833
1379.6068990344902	0.9999997372807681
1379.6168990844906	0.9999997372847051
1379.6268991344907	0.9999997372880837
1379.636899184491	0.999999737291396
1379.6468992344912	0.9999997372952117
1379.6568992844916	0.9999997372994319
1379.6668993344917	0.9999997373035671
1379.6768993844921	0.9999997373077669
1379.6868994344923	0.99999973731133
1379.6968994844926	0.9999997373150437
1379.7068995344928	0.9999997373190648
1379.7168995844931	0.9999997373224626
1379.7268996344933	0.999999737326154
1379.7368996844934	0.9999997373301951
1379.7468997344938	0.9999997373350215
1379.756899784494	0.999999737339693
1379.7668998344943	0.9999997373432317
1379.7768998844945	0.9999997373464847
1379.7868999344948	0.9999997373501118
1379.796899984495	0.9999997373532742
1379.8069000344954	0.9999997373568268
1379.8169000844955	0.9999997373611741
1379.8269001344959	0.9999997373652063
1379.836900184496	0.9999997373688962
1379.8469002344964	0.9999997373726022
1379.8569002844965	0.9999997373764353
1379.866900334497	0.9999997373789883
1379.876900384497	0.9999997373820141
1379.8869004344972	0.9999997373866539
1379.8969004844976	0.9999997373919922
1379.9069005344977	0.9999997373961906
1379.916900584498	0.9999997373998778
1379.9269006344982	0.9999997374033841
1379.9369006844986	0.9999997374060324
1379.9469007344987	0.9999997374093208
1379.956900784499	0.9999997374133012
1379.9669008344993	0.9999997374165959
1379.9769008844996	0.9999997374203601
1379.9869009344998	0.9999997374247301
1379.9969009845001	0.999999737427876
1380.0069010345003	0.9999997374309079
1380.0169010845004	0.999999737435309
1380.0269011345008	0.9999997374394088
1380.036901184501	0.9999997374423184
1380.0469012345013	0.9999997374464933
1380.0569012845015	0.9999997374518038
1380.0669013345018	0.9999997374554983
1380.076901384502	0.9999997374591282
1380.0869014345024	0.9999997374627181
1380.0969014845025	0.999999737466278
1380.1069015345029	0.999999737469665
1380.116901584503	0.9999997374737323
1380.1269016345034	0.9999997374768839
1380.1369016845035	0.9999997374804281
1380.146901734504	0.9999997374848415
1380.156901784504	0.9999997374892771
1380.1669018345042	0.9999997374930605
1380.1769018845046	0.9999997374964819
1380.1869019345047	0.9999997375005077
1380.196901984505	0.9999997375043228
1380.2069020345052	0.9999997375084874
1380.2169020845056	0.9999997375131111
1380.2269021345057	0.9999997375177668
1380.236902184506	0.9999997375216227
1380.2469022345063	0.9999997375248445
1380.2569022845066	0.9999997375278071
1380.2669023345068	0.9999997375314004
1380.2769023845071	0.9999997375352251
1380.2869024345073	0.9999997375393426
1380.2969024845077	0.9999997375437935
1380.3069025345078	0.999999737547942
1380.316902584508	0.9999997375525801
1380.3269026345083	0.9999997375560981
1380.3369026845085	0.9999997375595849
1380.3469027345088	0.9999997375631718
1380.356902784509	0.9999997375673885
1380.3669028345093	0.9999997375715068
1380.3769028845095	0.9999997375757114
1380.3869029345099	0.9999997375801682
1380.39690298451	0.9999997375841131
1380.4069030345104	0.9999997375867357
1380.4169030845105	0.9999997375899388
1380.426903134511	0.99999973759383
1380.436903184511	0.999999737597433
1380.4469032345112	0.9999997376010026
1380.4569032845116	0.9999997376059369
1380.4669033345117	0.9999997376111187
1380.476903384512	0.9999997376142671
1380.4869034345122	0.9999997376173236
1380.4969034845126	0.9999997376208265
1380.5069035345127	0.9999997376244352
1380.516903584513	0.9999997376287776
1380.5269036345132	0.999999737633376
1380.5369036845136	0.9999997376372523
1380.5469037345138	0.999999737640457
1380.5569037845141	0.9999997376445301
1380.5669038345143	0.9999997376470889
1380.5769038845146	0.9999997376497347
1380.5869039345148	0.9999997376539381
1380.596903984515	0.9999997376583505
1380.6069040345153	0.9999997376616622
1380.6169040845155	0.9999997376653382
1380.6269041345158	0.9999997376695781
1380.636904184516	0.9999997376728553
1380.6469042345163	0.9999997376761981
1380.6569042845165	0.9999997376805639
1380.6669043345169	0.9999997376847516
1380.676904384517	0.9999997376889609
1380.6869044345174	0.9999997376929722
1380.6969044845175	0.9999997376961172
1380.706904534518	0.9999997376994387
1380.716904584518	0.9999997377033669
1380.7269046345184	0.9999997377074095
1380.7369046845185	0.9999997377100152
1380.7469047345187	0.9999997377127025
1380.756904784519	0.999999737716507
1380.7669048345192	0.9999997377207457
1380.7769048845196	0.9999997377250702
1380.7869049345197	0.9999997377289098
1380.79690498452	0.999999737733101
1380.8069050345202	0.9999997377368937
1380.8169050845206	0.9999997377405657
1380.8269051345208	0.9999997377443454
1380.8369051845211	0.9999997377482293
1380.8469052345213	0.9999997377521097
1380.8569052845216	0.9999997377561209
1380.8669053345218	0.9999997377598941
1380.876905384522	0.9999997377640224
1380.8869054345223	0.9999997377674226
1380.8969054845224	0.9999997377702272
1380.9069055345228	0.9999997377734687
1380.916905584523	0.9999997377775441
1380.9269056345233	0.999999737782096
1380.9369056845235	0.9999997377861023
1380.9469057345239	0.9999997377896317
1380.956905784524	0.9999997377937282
1380.9669058345244	0.999999737797826
1380.9769058845245	0.9999997378009985
1380.9869059345249	0.9999997378046473
1380.996905984525	0.9999997378096303
1381.0069060345254	0.9999997378136017
1381.0169060845255	0.999999737816988
1381.0269061345257	0.9999997378211648
1381.036906184526	0.9999997378257518
1381.0469062345262	0.9999997378284445
1381.0569062845266	0.9999997378307501
1381.0669063345267	0.9999997378345117
1381.076906384527	0.9999997378386154
1381.0869064345272	0.9999997378430753
1381.0969064845276	0.9999997378480755
1381.1069065345278	0.9999997378515479
1381.1169065845281	0.9999997378548998
1381.1269066345283	0.9999997378588487
1381.1369066845286	0.999999737862581
1381.1469067345288	0.9999997378659222
1381.1569067845292	0.9999997378703196
1381.1669068345293	0.9999997378751462
1381.1769068845294	0.999999737878453
1381.1869069345298	0.9999997378820176
1381.19690698453	0.9999997378853701
1381.2069070345303	0.9999997378885078
1381.2169070845305	0.9999997378923354
1381.2269071345308	0.9999997378961871
1381.236907184531	0.9999997379002317
1381.2469072345314	0.9999997379040884
1381.2569072845315	0.9999997379082407
1381.2669073345319	0.9999997379119135
1381.276907384532	0.9999997379150405
1381.2869074345324	0.9999997379191328
1381.2969074845325	0.9999997379238112
1381.3069075345327	0.99999973792732
1381.316907584533	0.9999997379304721
1381.3269076345332	0.9999997379343838
1381.3369076845336	0.9999997379392244
1381.3469077345337	0.999999737942969
1381.356907784534	0.9999997379461976
1381.3669078345342	0.999999737949652
1381.3769078845346	0.9999997379531529
1381.3869079345347	0.9999997379567687
1381.3969079845351	0.9999997379603481
1381.4069080345353	0.999999737964429
1381.4169080845356	0.9999997379689487
1381.4269081345358	0.9999997379731189
1381.4369081845362	0.9999997379766233
1381.4469082345363	0.9999997379805258
1381.4569082845364	0.9999997379840222
1381.4669083345368	0.9999997379872441
1381.476908384537	0.9999997379915582
1381.4869084345373	0.999999737996017
1381.4969084845375	0.9999997379998682
1381.5069085345378	0.9999997380032418
1381.516908584538	0.9999997380061096
1381.5269086345384	0.9999997380097194
1381.5369086845385	0.9999997380141269
1381.5469087345389	0.9999997380175673
1381.556908784539	0.9999997380214934
1381.5669088345394	0.9999997380258863
1381.5769088845395	0.999999738030151
1381.58690893454	0.9999997380333054
1381.59690898454	0.9999997380369444
1381.6069090345402	0.9999997380414904
1381.6169090845406	0.9999997380442959
1381.6269091345407	0.9999997380479098
1381.636909184541	0.9999997380524769
1381.6469092345412	0.9999997380568268
1381.6569092845416	0.9999997380603873
1381.6669093345417	0.9999997380641517
1381.6769093845421	0.9999997380675646
1381.6869094345423	0.9999997380704635
1381.6969094845426	0.9999997380744973
1381.7069095345428	0.9999997380781842
1381.7169095845431	0.999999738081663
1381.7269096345433	0.9999997380859464
1381.7369096845434	0.9999997380902773
1381.7469097345438	0.9999997380946
1381.756909784544	0.9999997380982577
1381.7669098345443	0.999999738101322
1381.7769098845445	0.9999997381052783
1381.7869099345448	0.9999997381095066
1381.796909984545	0.9999997381136736
1381.8069100345454	0.999999738117033
1381.8169100845455	0.9999997381204526
1381.8269101345459	0.9999997381242629
1381.836910184546	0.9999997381277362
1381.8469102345464	0.9999997381311357
1381.8569102845465	0.9999997381346992
1381.866910334547	0.9999997381394174
1381.876910384547	0.999999738143037
1381.8869104345472	0.999999738146485
1381.8969104845476	0.9999997381504199
1381.9069105345477	0.9999997381551909
1381.916910584548	0.9999997381593106
1381.9269106345482	0.9999997381624303
1381.9369106845486	0.9999997381658201
1381.9469107345487	0.9999997381697726
1381.956910784549	0.9999997381740704
1381.9669108345493	0.9999997381774796
1381.9769108845496	0.9999997381811354
1381.9869109345498	0.9999997381853661
1381.9969109845501	0.999999738189034
1382.0069110345503	0.9999997381918693
1382.0169110845507	0.9999997381958062
1382.0269111345508	0.9999997381991125
1382.036911184551	0.9999997382029608
1382.0469112345513	0.9999997382081534
1382.0569112845515	0.9999997382125766
1382.0669113345518	0.9999997382165475
1382.076911384552	0.9999997382194195
1382.0869114345523	0.9999997382227451
1382.0969114845525	0.9999997382263044
1382.1069115345529	0.9999997382303459
1382.116911584553	0.9999997382344574
1382.1269116345534	0.9999997382377543
1382.1369116845535	0.9999997382417329
1382.146911734554	0.9999997382454239
1382.156911784554	0.9999997382484425
1382.1669118345542	0.9999997382521848
1382.1769118845546	0.9999997382567816
1382.1869119345547	0.9999997382604786
1382.196911984555	0.999999738264097
1382.2069120345552	0.9999997382688645
1382.2169120845556	0.999999738272818
1382.2269121345557	0.9999997382758077
1382.236912184556	0.9999997382797314
1382.2469122345562	0.9999997382834577
1382.2569122845566	0.9999997382872876
1382.2669123345568	0.9999997382908579
1382.2769123845571	0.9999997382944973
1382.2869124345573	0.9999997382987305
1382.2969124845577	0.9999997383023318
1382.3069125345578	0.9999997383062673
1382.316912584558	0.9999997383095696
1382.3269126345583	0.9999997383131668
1382.3369126845585	0.9999997383162045
1382.3469127345588	0.9999997383202787
1382.356912784559	0.9999997383250141
1382.3669128345593	0.9999997383291752
1382.3769128845595	0.9999997383328038
1382.3869129345599	0.9999997383361715
1382.39691298456	0.9999997383404373
1382.4069130345604	0.9999997383443562
1382.4169130845605	0.9999997383479129
1382.426913134561	0.9999997383515298
1382.436913184561	0.9999997383559187
1382.4469132345614	0.9999997383596957
1382.4569132845616	0.9999997383632687
1382.4669133345617	0.9999997383666208
1382.476913384562	0.9999997383703156
1382.4869134345622	0.9999997383736655
1382.4969134845626	0.9999997383772349
1382.5069135345627	0.9999997383812493
1382.516913584563	0.9999997383851266
1382.5269136345632	0.9999997383896571
1382.5369136845636	0.9999997383928733
1382.5469137345638	0.9999997383970332
1382.5569137845641	0.9999997384016951
1382.5669138345643	0.9999997384050111
1382.5769138845646	0.9999997384081083
1382.5869139345648	0.9999997384119638
1382.596913984565	0.9999997384159199
1382.6069140345653	0.9999997384200366
1382.6169140845655	0.9999997384243409
1382.6269141345658	0.9999997384283899
1382.636914184566	0.9999997384309344
1382.6469142345663	0.999999738433467
1382.6569142845665	0.9999997384378517
1382.6669143345669	0.9999997384420797
1382.676914384567	0.9999997384466895
1382.6869144345674	0.9999997384502842
1382.6969144845675	0.9999997384536711
1382.7069145345679	0.9999997384573753
1382.716914584568	0.9999997384613807
1382.7269146345684	0.999999738464505
1382.7369146845685	0.9999997384682842
1382.7469147345687	0.9999997384731478
1382.756914784569	0.9999997384764412
1382.7669148345692	0.9999997384803859
1382.7769148845696	0.9999997384845362
1382.7869149345697	0.9999997384879764
1382.79691498457	0.999999738490371
1382.8069150345702	0.9999997384939937
1382.8169150845706	0.9999997384990812
1382.8269151345708	0.9999997385036152
1382.8369151845711	0.9999997385069799
1382.8469152345713	0.9999997385101536
1382.8569152845716	0.9999997385141519
1382.8669153345718	0.9999997385181518
1382.876915384572	0.9999997385220641
1382.8869154345723	0.9999997385256955
1382.8969154845724	0.9999997385294133
1382.9069155345728	0.9999997385326698
1382.916915584573	0.9999997385368519
1382.9269156345733	0.9999997385407767
1382.9369156845735	0.9999997385447084
1382.9469157345738	0.9999997385477684
1382.956915784574	0.9999997385511127
1382.9669158345744	0.999999738555501
1382.9769158845745	0.9999997385595356
1382.9869159345749	0.9999997385634418
1382.996915984575	0.9999997385672963
1383.0069160345754	0.9999997385713371
1383.0169160845755	0.9999997385747678
1383.0269161345757	0.9999997385783089
1383.036916184576	0.9999997385827386
1383.0469162345762	0.9999997385866335
1383.0569162845766	0.9999997385897182
1383.0669163345767	0.9999997385935279
1383.076916384577	0.9999997385975998
1383.0869164345772	0.999999738601721
1383.0969164845776	0.9999997386051427
1383.1069165345777	0.9999997386077323
1383.1169165845781	0.9999997386121853
1383.1269166345783	0.9999997386165526
1383.1369166845786	0.9999997386198268
1383.1469167345788	0.9999997386227003
1383.1569167845792	0.9999997386271876
1383.1669168345793	0.9999997386319451
1383.1769168845794	0.9999997386354946
1383.1869169345798	0.9999997386395304
1383.19691698458	0.9999997386436988
1383.2069170345803	0.9999997386468324
1383.2169170845805	0.9999997386497799
1383.2269171345808	0.999999738653698
1383.236917184581	0.9999997386577528
1383.2469172345814	0.9999997386620936
1383.2569172845815	0.999999738665718
1383.2669173345819	0.9999997386689016
1383.276917384582	0.9999997386728409
1383.2869174345824	0.9999997386766234
1383.2969174845825	0.9999997386796964
1383.3069175345827	0.9999997386837846
1383.316917584583	0.9999997386887866
1383.3269176345832	0.9999997386925634
1383.3369176845836	0.9999997386960652
1383.3469177345837	0.9999997386995498
1383.356917784584	0.99999973870294
1383.3669178345842	0.9999997387057956
1383.3769178845846	0.9999997387100763
1383.3869179345847	0.9999997387151512
1383.3969179845851	0.9999997387193682
1383.4069180345853	0.9999997387224709
1383.4169180845856	0.9999997387255245
1383.4269181345858	0.9999997387296855
1383.4369181845861	0.9999997387333418
1383.4469182345863	0.9999997387368268
1383.4569182845864	0.9999997387403816
1383.4669183345868	0.999999738744588
1383.476918384587	0.9999997387490304
1383.4869184345873	0.9999997387533631
1383.4969184845875	0.9999997387570784
1383.5069185345878	0.9999997387603802
1383.516918584588	0.9999997387631934
1383.5269186345884	0.9999997387671029
1383.5369186845885	0.9999997387720021
1383.5469187345889	0.9999997387759455
1383.556918784589	0.9999997387792136
1383.5669188345894	0.999999738782469
1383.5769188845895	0.9999997387867853
1383.58691893459	0.999999738789799
1383.59691898459	0.9999997387934892
1383.6069190345902	0.9999997387981034
1383.6169190845906	0.9999997388019218
1383.6269191345907	0.9999997388057552
1383.636919184591	0.9999997388094404
1383.6469192345912	0.9999997388138145
1383.6569192845916	0.9999997388177078
1383.6669193345917	0.9999997388202087
1383.676919384592	0.9999997388230227
1383.6869194345923	0.9999997388283108
1383.6969194845926	0.999999738834155
1383.7069195345928	0.9999997388375885
1383.7169195845931	0.9999997388391181
1383.7269196345933	0.9999997388428333
1383.7369196845934	0.9999997388474203
1383.7469197345938	0.9999997388507516
1383.756919784594	0.9999997388542275
1383.7669198345943	0.9999997388585193
1383.7769198845945	0.9999997388624214
1383.7869199345948	0.9999997388658503
1383.796919984595	0.999999738869681
1383.8069200345954	0.9999997388733867
1383.8169200845955	0.9999997388781264
1383.8269201345959	0.9999997388817689
1383.836920184596	0.9999997388850644
1383.8469202345964	0.999999738889099
1383.8569202845965	0.9999997388929581
1383.866920334597	0.999999738896119
1383.876920384597	0.9999997388991697
1383.8869204345972	0.9999997389030175
1383.8969204845976	0.9999997389071492
1383.9069205345977	0.9999997389112478
1383.916920584598	0.9999997389150891
1383.9269206345982	0.9999997389186691
1383.9369206845986	0.999999738921325
1383.9469207345987	0.9999997389251155
1383.956920784599	0.999999738929477
1383.9669208345993	0.9999997389336932
1383.9769208845996	0.9999997389368727
1383.9869209345998	0.9999997389403982
1383.9969209846001	0.9999997389444217
1384.0069210346003	0.9999997389480465
1384.0169210846007	0.9999997389513862
1384.0269211346008	0.9999997389545116
1384.036921184601	0.9999997389590823
1384.0469212346013	0.999999738963276
1384.0569212846015	0.9999997389666929
1384.0669213346018	0.999999738970331
1384.076921384602	0.9999997389737177
1384.0869214346023	0.9999997389764957
1384.0969214846025	0.9999997389798538
1384.1069215346029	0.9999997389845167
1384.116921584603	0.9999997389890847
1384.1269216346034	0.9999997389924571
1384.1369216846035	0.99999973899656
1384.146921734604	0.9999997390006167
1384.156921784604	0.9999997390029344
1384.1669218346042	0.9999997390059975
1384.1769218846046	0.9999997390100019
1384.1869219346047	0.9999997390150115
1384.196921984605	0.9999997390192489
1384.2069220346052	0.9999997390229854
1384.2169220846056	0.9999997390260638
1384.2269221346057	0.9999997390293518
1384.236922184606	0.999999739032272
1384.2469222346062	0.9999997390355378
1384.2569222846066	0.9999997390408966
1384.2669223346068	0.999999739046802
1384.2769223846071	0.9999997390505185
1384.2869224346073	0.9999997390520778
1384.2969224846076	0.9999997390558673
1384.3069225346078	0.9999997390609282
1384.316922584608	0.9999997390646631
1384.3269226346083	0.9999997390679178
1384.3369226846085	0.9999997390725139
1384.3469227346088	0.9999997390773133
1384.356922784609	0.9999997390813236
1384.3669228346093	0.9999997390837819
1384.3769228846095	0.9999997390862689
1384.3869229346099	0.9999997390904848
1384.39692298461	0.9999997390949243
1384.4069230346104	0.9999997390998855
1384.4169230846105	0.9999997391043636
1384.426923134611	0.9999997391082264
1384.436923184611	0.9999997391113263
1384.4469232346114	0.9999997391145922
1384.4569232846115	0.9999997391186086
1384.4669233346117	0.9999997391234028
1384.476923384612	0.9999997391278777
1384.4869234346122	0.9999997391317351
1384.4969234846126	0.9999997391349911
1384.5069235346127	0.9999997391378029
1384.516923584613	0.9999997391416471
1384.5269236346132	0.9999997391457284
1384.5369236846136	0.9999997391490981
1384.5469237346138	0.9999997391528488
1384.5569237846141	0.999999739157311
1384.5669238346143	0.9999997391615408
1384.5769238846146	0.9999997391658754
1384.5869239346148	0.9999997391684169
1384.596923984615	0.9999997391711775
1384.6069240346153	0.9999997391759184
1384.6169240846154	0.9999997391808206
1384.6269241346158	0.9999997391846858
1384.636924184616	0.9999997391879716
1384.6469242346163	0.9999997391914297
1384.6569242846165	0.9999997391936829
1384.6669243346169	0.9999997391965566
1384.676924384617	0.999999739201179
1384.6869244346174	0.9999997392057712
1384.6969244846175	0.9999997392089774
1384.7069245346179	0.9999997392128471
1384.716924584618	0.9999997392168715
1384.7269246346184	0.99999973921977
1384.7369246846185	0.9999997392230507
1384.7469247346187	0.9999997392268501
1384.756924784619	0.9999997392313722
1384.7669248346192	0.9999997392354517
1384.7769248846196	0.999999739239113
1384.7869249346197	0.9999997392422696
1384.79692498462	0.9999997392455273
1384.8069250346202	0.9999997392482874
1384.8169250846206	0.99999973925179
1384.8269251346208	0.999999739256549
1384.8369251846211	0.9999997392620577
1384.8469252346213	0.9999997392660344
1384.8569252846216	0.9999997392680637
1384.8669253346218	0.9999997392710518
1384.8769253846222	0.9999997392750378
1384.8869254346223	0.9999997392790696
1384.8969254846224	0.9999997392828127
1384.9069255346228	0.9999997392874496
1384.916925584623	0.9999997392920242
1384.9269256346233	0.9999997392959078
1384.9369256846235	0.9999997392983057
1384.9469257346238	0.9999997393014851
1384.956925784624	0.9999997393058654
1384.9669258346244	0.999999739310561
1384.9769258846245	0.9999997393151001
1384.9869259346249	0.9999997393189102
1384.996925984625	0.9999997393224009
1385.0069260346254	0.9999997393256147
1385.0169260846255	0.9999997393291118
1385.0269261346257	0.9999997393325293
1385.036926184626	0.9999997393366614
1385.0469262346262	0.9999997393407193
1385.0569262846266	0.9999997393455351
1385.0669263346267	0.9999997393494519
1385.076926384627	0.9999997393523118
1385.0869264346272	0.9999997393562684
1385.0969264846276	0.9999997393597243
1385.1069265346277	0.9999997393636193
1385.1169265846281	0.9999997393682885
1385.1269266346283	0.9999997393730845
1385.1369266846286	0.9999997393766056
1385.1469267346288	0.999999739380158
1385.1569267846291	0.9999997393825142
1385.1669268346293	0.9999997393853486
1385.1769268846294	0.9999997393898014
1385.1869269346298	0.9999997393942204
1385.19692698463	0.9999997393975033
1385.2069270346303	0.9999997394007725
1385.2169270846305	0.9999997394052951
1385.2269271346308	0.9999997394089662
1385.236927184631	0.9999997394121973
1385.2469272346314	0.9999997394164536
1385.2569272846315	0.9999997394207445
1385.2669273346319	0.9999997394241683
1385.276927384632	0.9999997394280766
1385.2869274346324	0.9999997394320576
1385.2969274846325	0.9999997394349383
1385.306927534633	0.9999997394372014
1385.316927584633	0.9999997394401727
1385.3269276346332	0.9999997394445422
1385.3369276846336	0.9999997394493877
1385.3469277346337	0.9999997394534551
1385.356927784634	0.9999997394565352
1385.3669278346342	0.9999997394598734
1385.3769278846346	0.9999997394634471
1385.3869279346347	0.9999997394678589
1385.396927984635	0.999999739472062
1385.4069280346353	0.9999997394764274
1385.4169280846356	0.9999997394799434
1385.4269281346358	0.9999997394829625
1385.4369281846361	0.9999997394865321
1385.4469282346363	0.9999997394903838
1385.4569282846364	0.999999739494065
1385.4669283346368	0.9999997394971013
1385.476928384637	0.9999997395011443
1385.4869284346373	0.9999997395058337
1385.4969284846375	0.9999997395102209
1385.5069285346378	0.9999997395132375
1385.516928584638	0.9999997395164654
1385.5269286346384	0.9999997395204181
1385.5369286846385	0.9999997395247515
1385.5469287346389	0.9999997395298272
1385.556928784639	0.9999997395337561
1385.5669288346394	0.9999997395370063
1385.5769288846395	0.9999997395394804
1385.58692893464	0.9999997395429698
1385.59692898464	0.999999739547342
1385.6069290346402	0.999999739551197
1385.6169290846406	0.9999997395551271
1385.6269291346407	0.9999997395595953
1385.636929184641	0.999999739563138
1385.6469292346412	0.999999739566428
1385.6569292846416	0.9999997395707045
1385.6669293346417	0.9999997395744203
1385.676929384642	0.9999997395777686
1385.6869294346423	0.9999997395819935
1385.6969294846426	0.9999997395857959
1385.7069295346428	0.9999997395894733
1385.7169295846431	0.9999997395934487
1385.7269296346433	0.9999997395965345
1385.7369296846437	0.999999739599309
1385.7469297346438	0.9999997396032658
1385.756929784644	0.9999997396079425
1385.7669298346443	0.9999997396117517
1385.7769298846445	0.9999997396154768
1385.7869299346448	0.9999997396196781
1385.796929984645	0.9999997396231368
1385.8069300346453	0.9999997396258412
1385.8169300846455	0.9999997396295262
1385.8269301346459	0.999999739633982
1385.836930184646	0.9999997396375511
1385.8469302346464	0.9999997396413557
1385.8569302846465	0.9999997396452535
1385.866930334647	0.999999739649206
1385.876930384647	0.99999973965195
1385.8869304346472	0.9999997396548045
1385.8969304846476	0.9999997396587975
1385.9069305346477	0.9999997396632513
1385.916930584648	0.9999997396676242
1385.9269306346482	0.9999997396712208
1385.9369306846486	0.9999997396746033
1385.9469307346487	0.9999997396780559
1385.956930784649	0.9999997396817221
1385.9669308346492	0.9999997396855546
1385.9769308846496	0.9999997396892465
1385.9869309346498	0.9999997396935489
1385.9969309846501	0.9999997396976663
1386.0069310346503	0.9999997397014538
1386.0169310846507	0.9999997397046605
1386.0269311346508	0.9999997397082605
1386.036931184651	0.9999997397121444
1386.0469312346513	0.9999997397163369
1386.0569312846515	0.9999997397210788
1386.0669313346518	0.9999997397247441
1386.076931384652	0.9999997397282898
1386.0869314346523	0.9999997397318032
1386.0969314846525	0.9999997397350787
1386.1069315346529	0.9999997397384016
1386.116931584653	0.999999739741932
1386.1269316346534	0.9999997397462401
1386.1369316846535	0.9999997397501607
1386.146931734654	0.9999997397535688
1386.156931784654	0.9999997397577846
1386.1669318346544	0.9999997397625413
1386.1769318846546	0.9999997397655733
1386.1869319346547	0.9999997397689113
1386.196931984655	0.9999997397733884
1386.2069320346552	0.999999739777329
1386.2169320846556	0.9999997397808712
1386.2269321346557	0.9999997397846171
1386.236932184656	0.9999997397874765
1386.2469322346562	0.9999997397905461
1386.2569322846566	0.9999997397947307
1386.2669323346568	0.9999997397986191
1386.2769323846571	0.9999997398019844
1386.2869324346573	0.9999997398060354
1386.2969324846576	0.9999997398100329
1386.3069325346578	0.9999997398135145
1386.316932584658	0.999999739816939
1386.3269326346583	0.9999997398211051
1386.3369326846584	0.9999997398249788
1386.3469327346588	0.9999997398283863
1386.356932784659	0.9999997398326577
1386.3669328346593	0.9999997398365479
1386.3769328846595	0.9999997398398978
1386.3869329346599	0.9999997398431687
1386.39693298466	0.9999997398470677
1386.4069330346604	0.9999997398509936
1386.4169330846605	0.999999739854466
1386.4269331346609	0.9999997398587731
1386.436933184661	0.9999997398628249
1386.4469332346614	0.9999997398659329
1386.4569332846615	0.9999997398688232
1386.4669333346617	0.999999739872919
1386.476933384662	0.9999997398773126
1386.4869334346622	0.9999997398815931
1386.4969334846626	0.9999997398854807
1386.5069335346627	0.9999997398888435
1386.516933584663	0.9999997398923748
1386.5269336346632	0.9999997398958724
1386.5369336846636	0.9999997398999796
1386.5469337346638	0.9999997399036673
1386.5569337846641	0.9999997399074402
1386.5669338346643	0.9999997399120807
1386.5769338846646	0.9999997399160617
1386.5869339346648	0.999999739919452
1386.5969339846652	0.9999997399228517
1386.6069340346653	0.999999739926473
1386.6169340846654	0.9999997399306121
1386.6269341346658	0.9999997399347997
1386.636934184666	0.9999997399389138
1386.6469342346663	0.9999997399425785
1386.6569342846665	0.9999997399460943
1386.6669343346668	0.9999997399497317
1386.676934384667	0.9999997399530755
1386.6869344346674	0.9999997399564269
1386.6969344846675	0.9999997399612535
1386.7069345346679	0.9999997399656287
1386.716934584668	0.9999997399683782
1386.7269346346684	0.9999997399719305
1386.7369346846685	0.9999997399760092
1386.7469347346687	0.9999997399790737
1386.756934784669	0.9999997399821604
1386.7669348346692	0.9999997399864203
1386.7769348846696	0.9999997399903721
1386.7869349346697	0.9999997399942379
1386.79693498467	0.999999739998087
1386.8069350346702	0.9999997400009412
1386.8169350846706	0.9999997400043146
1386.8269351346707	0.9999997400083874
1386.8369351846711	0.9999997400125675
1386.8469352346713	0.9999997400160369
1386.8569352846716	0.9999997400195687
1386.8669353346718	0.9999997400238854
1386.8769353846722	0.9999997400272999
1386.8869354346723	0.9999997400299753
1386.8969354846724	0.9999997400333864
1386.9069355346728	0.9999997400377949
1386.916935584673	0.9999997400418454
1386.9269356346733	0.9999997400457948
1386.9369356846735	0.9999997400497654
1386.9469357346738	0.9999997400533567
1386.956935784674	0.9999997400569334
1386.9669358346744	0.9999997400611391
1386.9769358846745	0.9999997400653228
1386.9869359346749	0.9999997400686299
1386.996935984675	0.9999997400726215
1387.0069360346754	0.9999997400768436
1387.0169360846755	0.9999997400797828
1387.026936134676	0.9999997400831321
1387.036936184676	0.9999997400870353
1387.0469362346762	0.9999997400916103
1387.0569362846766	0.9999997400955363
1387.0669363346767	0.9999997400993246
1387.076936384677	0.9999997401038343
1387.0869364346772	0.9999997401076002
1387.0969364846776	0.9999997401109872
1387.1069365346777	0.9999997401145113
1387.1169365846781	0.9999997401181492
1387.1269366346783	0.9999997401218317
1387.1369366846786	0.9999997401261611
1387.1469367346788	0.9999997401301756
1387.1569367846791	0.9999997401336179
1387.1669368346793	0.999999740136693
1387.1769368846794	0.9999997401404862
1387.1869369346798	0.9999997401448966
1387.19693698468	0.9999997401492526
1387.2069370346803	0.9999997401537035
1387.2169370846805	0.9999997401572444
1387.2269371346808	0.9999997401603367
1387.236937184681	0.9999997401643278
1387.2469372346814	0.9999997401677878
1387.2569372846815	0.9999997401708453
1387.2669373346819	0.999999740174714
1387.276937384682	0.999999740178937
1387.2869374346824	0.9999997401820258
1387.2969374846825	0.9999997401855927
1387.306937534683	0.9999997401895759
1387.316937584683	0.9999997401926588
1387.3269376346832	0.9999997401960677
1387.3369376846836	0.9999997401999526
1387.3469377346837	0.9999997402043006
1387.356937784684	0.9999997402083534
1387.3669378346842	0.9999997402118237
1387.3769378846846	0.999999740214656
1387.3869379346847	0.9999997402175067
1387.396937984685	0.999999740221368
1387.4069380346853	0.9999997402256082
1387.4169380846856	0.9999997402294475
1387.4269381346858	0.9999997402324927
1387.4369381846861	0.9999997402363122
1387.4469382346863	0.9999997402404989
1387.4569382846867	0.9999997402441136
1387.4669383346868	0.9999997402478047
1387.476938384687	0.9999997402518072
1387.4869384346873	0.9999997402564249
1387.4969384846875	0.9999997402603316
1387.5069385346878	0.9999997402644469
1387.516938584688	0.9999997402681342
1387.5269386346883	0.9999997402709552
1387.5369386846885	0.9999997402748652
1387.5469387346889	0.9999997402784745
1387.556938784689	0.9999997402821875
1387.5669388346894	0.9999997402865558
1387.5769388846895	0.9999997402910672
1387.58693893469	0.999999740294546
1387.59693898469	0.9999997402975492
1387.6069390346902	0.9999997403018668
1387.6169390846906	0.9999997403069424
1387.6269391346907	0.999999740310961
1387.636939184691	0.99999974031438
1387.6469392346912	0.9999997403183021
1387.6569392846916	0.9999997403219998
1387.6669393346917	0.999999740325138
1387.676939384692	0.9999997403281922
1387.6869394346922	0.9999997403317196
1387.6969394846926	0.9999997403355086
1387.7069395346928	0.9999997403395205
1387.7169395846931	0.999999740344147
1387.7269396346933	0.9999997403479597
1387.7369396846937	0.9999997403511708
1387.7469397346938	0.9999997403546611
1387.756939784694	0.9999997403581826
1387.7669398346943	0.9999997403623958
1387.7769398846945	0.9999997403671369
1387.7869399346948	0.9999997403708234
1387.796939984695	0.9999997403731872
1387.8069400346953	0.9999997403764382
1387.8169400846955	0.9999997403800244
1387.8269401346959	0.9999997403833125
1387.836940184696	0.9999997403874092
1387.8469402346964	0.9999997403915722
1387.8569402846965	0.9999997403954919
1387.866940334697	0.9999997403992513
1387.876940384697	0.9999997404029491
1387.8869404346974	0.9999997404058454
1387.8969404846976	0.9999997404088521
1387.9069405346977	0.9999997404124015
1387.916940584698	0.9999997404162789
1387.9269406346982	0.999999740420368
1387.9369406846986	0.9999997404235506
1387.9469407346987	0.9999997404270329
1387.956940784699	0.9999997404299461
1387.9669408346992	0.9999997404333992
1387.9769408846996	0.9999997404380032
1387.9869409346998	0.9999997404425703
1387.9969409847001	0.9999997404469092
1388.0069410347003	0.999999740450719
1388.0169410847006	0.9999997404546953
1388.0269411347008	0.9999997404581481
1388.036941184701	0.999999740461109
1388.0469412347013	0.9999997404649622
1388.0569412847015	0.9999997404690227
1388.0669413347018	0.9999997404732412
1388.076941384702	0.9999997404776202
1388.0869414347023	0.9999997404813885
1388.0969414847025	0.9999997404843973
1388.1069415347029	0.999999740488213
1388.116941584703	0.9999997404928183
1388.1269416347034	0.9999997404970483
1388.1369416847035	0.9999997405014158
1388.146941734704	0.9999997405059405
1388.156941784704	0.9999997405100085
1388.1669418347044	0.9999997405127057
1388.1769418847045	0.9999997405159118
1388.1869419347047	0.9999997405198899
1388.196941984705	0.9999997405233959
1388.2069420347052	0.9999997405270811
1388.2169420847056	0.9999997405310579
1388.2269421347057	0.9999997405351875
1388.236942184706	0.9999997405382712
1388.2469422347062	0.9999997405411112
1388.2569422847066	0.9999997405448136
1388.2669423347068	0.9999997405485779
1388.2769423847071	0.9999997405529731
1388.2869424347073	0.9999997405576807
1388.2969424847076	0.999999740561268
1388.3069425347078	0.9999997405640909
1388.316942584708	0.9999997405672726
1388.3269426347083	0.9999997405703193
1388.3369426847084	0.9999997405736301
1388.3469427347088	0.9999997405779625
1388.356942784709	0.9999997405818992
1388.3669428347093	0.9999997405848815
1388.3769428847095	0.9999997405883155
1388.3869429347099	0.9999997405920577
1388.39694298471	0.9999997405952151
1388.4069430347104	0.9999997405988532
1388.4169430847105	0.9999997406032095
1388.4269431347109	0.999999740607526
1388.436943184711	0.9999997406119531
1388.4469432347114	0.9999997406151825
1388.4569432847115	0.999999740618046
1388.4669433347117	0.9999997406201087
1388.476943384712	0.9999997406235258
1388.4869434347122	0.9999997406283716
1388.4969434847126	0.9999997406326354
1388.5069435347127	0.9999997406361305
1388.516943584713	0.9999997406395282
1388.5269436347132	0.9999997406434081
1388.5369436847136	0.9999997406469857
1388.5469437347138	0.9999997406509643
1388.5569437847141	0.999999740655516
1388.5669438347143	0.9999997406599689
1388.5769438847146	0.9999997406638853
1388.5869439347148	0.9999997406679003
1388.5969439847152	0.9999997406716845
1388.6069440347153	0.9999997406745076
1388.6169440847154	0.9999997406780371
1388.6269441347158	0.9999997406821641
1388.636944184716	0.999999740686563
1388.6469442347163	0.9999997406916009
1388.6569442847165	0.9999997406959689
1388.6669443347168	0.9999997406989817
1388.676944384717	0.9999997407019786
1388.6869444347174	0.9999997407059621
1388.6969444847175	0.9999997407104945
1388.7069445347179	0.9999997407141297
1388.716944584718	0.9999997407185215
1388.7269446347184	0.9999997407224079
1388.7369446847185	0.9999997407257475
1388.7469447347187	0.9999997407291003
1388.756944784719	0.9999997407322594
1388.7669448347192	0.9999997407358934
1388.7769448847196	0.9999997407394884
1388.7869449347197	0.9999997407439283
1388.79694498472	0.9999997407480938
1388.8069450347202	0.9999997407509104
1388.8169450847206	0.9999997407535133
1388.8269451347207	0.9999997407567739
1388.8369451847211	0.9999997407594504
1388.8469452347213	0.9999997407633259
1388.8569452847216	0.9999997407682208
1388.8669453347218	0.9999997407724193
1388.8769453847221	0.999999740775327
1388.8869454347223	0.9999997407782549
1388.8969454847224	0.9999997407815593
1388.9069455347228	0.9999997407850425
1388.916945584723	0.9999997407895426
1388.9269456347233	0.9999997407935691
1388.9369456847235	0.9999997407973079
1388.9469457347238	0.9999997408009844
1388.956945784724	0.999999740804294
1388.9669458347244	0.9999997408072595
1388.9769458847245	0.9999997408105
1388.9869459347249	0.9999997408145727
1388.996945984725	0.999999740819393
1389.0069460347254	0.9999997408233775
1389.0169460847255	0.9999997408270788
1389.026946134726	0.9999997408306562
1389.036946184726	0.9999997408336363
1389.0469462347262	0.9999997408371966
1389.0569462847266	0.999999740842174
1389.0669463347267	0.9999997408470397
1389.076946384727	0.9999997408506748
1389.0869464347272	0.9999997408543216
1389.0969464847276	0.9999997408582643
1389.1069465347277	0.9999997408618833
1389.116946584728	0.9999997408647787
1389.1269466347283	0.9999997408686474
1389.1369466847286	0.9999997408730329
1389.1469467347288	0.9999997408769837
1389.1569467847291	0.9999997408814327
1389.1669468347293	0.9999997408851342
1389.1769468847294	0.9999997408887046
1389.1869469347298	0.9999997408923522
1389.19694698473	0.9999997408966534
1389.2069470347303	0.9999997409011336
1389.2169470847305	0.9999997409056005
1389.2269471347308	0.9999997409101883
1389.236947184731	0.9999997409135094
1389.2469472347314	0.9999997409159064
1389.2569472847315	0.9999997409194299
1389.2669473347319	0.9999997409230733
1389.276947384732	0.9999997409265623
1389.2869474347324	0.9999997409300679
1389.2969474847325	0.9999997409339401
1389.306947534733	0.9999997409380565
1389.316947584733	0.9999997409413887
1389.3269476347332	0.9999997409441496
1389.3369476847336	0.9999997409470561
1389.3469477347337	0.999999740950702
1389.356947784734	0.9999997409558699
1389.3669478347342	0.9999997409604089
1389.3769478847346	0.999999740962931
1389.3869479347347	0.9999997409654762
1389.396947984735	0.9999997409689363
1389.4069480347353	0.9999997409723317
1389.4169480847356	0.9999997409756703
1389.4269481347358	0.9999997409798439
1389.4369481847361	0.9999997409839212
1389.4469482347363	0.9999997409872173
1389.4569482847367	0.9999997409903791
1389.4669483347368	0.9999997409935012
1389.476948384737	0.9999997409974143
1389.4869484347373	0.999999741001223
1389.4969484847375	0.9999997410047283
1389.5069485347378	0.9999997410087785
1389.516948584738	0.9999997410133517
1389.5269486347383	0.9999997410176039
1389.5369486847385	0.9999997410212599
1389.5469487347389	0.9999997410242282
1389.556948784739	0.9999997410284749
1389.5669488347394	0.999999741033758
1389.5769488847395	0.9999997410377842
1389.58694893474	0.9999997410412077
1389.59694898474	0.9999997410450923
1389.6069490347402	0.9999997410485569
1389.6169490847406	0.9999997410519378
1389.6269491347407	0.9999997410562605
1389.636949184741	0.999999741060908
1389.6469492347412	0.9999997410643395
1389.6569492847416	0.9999997410675124
1389.6669493347417	0.9999997410722192
1389.676949384742	0.9999997410764481
1389.6869494347422	0.9999997410798165
1389.6969494847426	0.9999997410835336
1389.7069495347428	0.9999997410872995
1389.7169495847431	0.9999997410912831
1389.7269496347433	0.9999997410954257
1389.7369496847436	0.999999741099672
1389.7469497347438	0.99999974110279
1389.756949784744	0.999999741105881
1389.7669498347443	0.999999741109628
1389.7769498847445	0.9999997411135291
1389.7869499347448	0.999999741117445
1389.796949984745	0.9999997411214431
1389.8069500347453	0.9999997411247484
1389.8169500847455	0.9999997411278796
1389.8269501347459	0.9999997411315776
1389.836950184746	0.9999997411356011
1389.8469502347464	0.9999997411392584
1389.8569502847465	0.9999997411426963
1389.866950334747	0.9999997411464014
1389.876950384747	0.9999997411498791
1389.8869504347474	0.9999997411530306
1389.8969504847475	0.9999997411563014
1389.9069505347477	0.9999997411589825
1389.916950584748	0.9999997411618079
1389.9269506347482	0.9999997411662365
1389.9369506847486	0.9999997411708202
1389.9469507347487	0.9999997411737369
1389.956950784749	0.9999997411767566
1389.9669508347492	0.9999997411809386
1389.9769508847496	0.9999997411850455
1389.9869509347498	0.9999997411887354
1389.9969509847501	0.9999997411927221
1390.0069510347503	0.9999997411965632
1390.0169510847506	0.9999997412002485
1390.0269511347508	0.9999997412033748
1390.036951184751	0.9999997412063597
1390.0469512347513	0.9999997412102719
1390.0569512847514	0.9999997412142101
1390.0669513347518	0.999999741217795
1390.076951384752	0.9999997412217898
1390.0869514347523	0.9999997412260144
1390.0969514847525	0.9999997412305032
1390.1069515347529	0.9999997412348711
1390.116951584753	0.9999997412381532
1390.1269516347534	0.9999997412424155
1390.1369516847535	0.9999997412476956
1390.1469517347539	0.9999997412517004
1390.156951784754	0.9999997412552198
1390.1669518347544	0.9999997412591151
1390.1769518847545	0.9999997412631975
1390.1869519347547	0.9999997412663517
1390.196951984755	0.9999997412699595
1390.2069520347552	0.9999997412739299
1390.2169520847556	0.9999997412769361
1390.2269521347557	0.9999997412804502
1390.236952184756	0.999999741284857
1390.2469522347562	0.9999997412887062
1390.2569522847566	0.99999974129209
1390.2669523347568	0.9999997412959635
1390.2769523847571	0.9999997412998195
1390.2869524347573	0.9999997413034691
1390.2969524847576	0.9999997413072121
1390.3069525347578	0.9999997413113573
1390.3169525847582	0.9999997413146674
1390.3269526347583	0.9999997413177559
1390.3369526847584	0.9999997413213951
1390.3469527347588	0.9999997413250914
1390.356952784759	0.9999997413286359
1390.3669528347593	0.9999997413316953
1390.3769528847595	0.9999997413351791
1390.3869529347598	0.9999997413383802
1390.39695298476	0.9999997413421089
1390.4069530347604	0.9999997413455947
1390.4169530847605	0.9999997413488804
1390.4269531347609	0.9999997413526136
1390.436953184761	0.9999997413568305
1390.4469532347614	0.9999997413607036
1390.4569532847615	0.9999997413640535
1390.4669533347617	0.9999997413676874
1390.476953384762	0.9999997413709286
1390.4869534347622	0.9999997413744756
1390.4969534847626	0.9999997413787125
1390.5069535347627	0.9999997413830752
1390.516953584763	0.9999997413860172
1390.5269536347632	0.9999997413887013
1390.5369536847636	0.9999997413922045
1390.5469537347637	0.999999741396241
1390.5569537847641	0.9999997414003052
1390.5669538347643	0.9999997414042596
1390.5769538847646	0.9999997414079819
1390.5869539347648	0.9999997414117865
1390.5969539847652	0.9999997414157208
1390.6069540347653	0.99999974141922
1390.6169540847654	0.9999997414237473
1390.6269541347658	0.9999997414274432
1390.636954184766	0.9999997414319306
1390.6469542347663	0.9999997414364199
1390.6569542847665	0.9999997414401283
1390.6669543347668	0.999999741443941
1390.676954384767	0.9999997414475007
1390.6869544347674	0.9999997414507681
1390.6969544847675	0.9999997414544568
1390.7069545347679	0.9999997414592723
1390.716954584768	0.9999997414633596
1390.7269546347684	0.9999997414666584
1390.7369546847685	0.999999741470069
1390.746954734769	0.9999997414740756
1390.756954784769	0.9999997414776635
1390.7669548347692	0.9999997414818924
1390.7769548847696	0.9999997414857791
1390.7869549347697	0.9999997414893613
1390.79695498477	0.9999997414932481
1390.8069550347702	0.9999997414973918
1390.8169550847706	0.9999997415009488
1390.8269551347707	0.9999997415034009
1390.836955184771	0.9999997415068458
1390.8469552347713	0.9999997415099292
1390.8569552847716	0.9999997415135904
1390.8669553347718	0.9999997415170558
1390.8769553847721	0.9999997415213718
1390.8869554347723	0.9999997415248585
1390.8969554847724	0.9999997415275419
1390.9069555347728	0.9999997415309192
1390.916955584773	0.9999997415351966
1390.9269556347733	0.9999997415393215
1390.9369556847735	0.9999997415429426
1390.9469557347738	0.9999997415463628
1390.956955784774	0.9999997415497933
1390.9669558347744	0.9999997415537625
1390.9769558847745	0.9999997415569981
1390.9869559347749	0.999999741560198
1390.996955984775	0.9999997415637683
1391.0069560347754	0.9999997415680842
1391.0169560847755	0.9999997415718564
1391.026956134776	0.9999997415752883
1391.036956184776	0.9999997415788126
1391.0469562347762	0.999999741582221
1391.0569562847766	0.9999997415859397
1391.0669563347767	0.9999997415899985
1391.076956384777	0.9999997415948554
1391.0869564347772	0.9999997415984956
1391.0969564847776	0.9999997416019987
1391.1069565347777	0.9999997416052184
1391.116956584778	0.9999997416088799
1391.1269566347783	0.999999741613016
1391.1369566847786	0.9999997416169497
1391.1469567347788	0.9999997416208349
1391.1569567847791	0.9999997416245296
1391.1669568347793	0.9999997416276739
1391.1769568847797	0.9999997416315852
1391.1869569347798	0.9999997416359082
1391.19695698478	0.9999997416394174
1391.2069570347803	0.9999997416438561
1391.2169570847805	0.9999997416483328
1391.2269571347808	0.999999741652489
1391.236957184781	0.999999741656059
1391.2469572347813	0.9999997416599083
1391.2569572847815	0.9999997416633667
1391.2669573347819	0.9999997416666666
1391.276957384782	0.9999997416707096
1391.2869574347824	0.9999997416743144
1391.2969574847825	0.9999997416781686
1391.306957534783	0.9999997416816424
1391.316957584783	0.999999741685337
1391.3269576347832	0.999999741688499
1391.3369576847836	0.999999741692368
1391.3469577347837	0.9999997416962177
1391.356957784784	0.999999741699925
1391.3669578347842	0.9999997417041107
1391.3769578847846	0.9999997417080791
1391.3869579347847	0.9999997417113875
1391.396957984785	0.9999997417142877
1391.4069580347852	0.9999997417177234
1391.4169580847856	0.9999997417214875
1391.4269581347858	0.9999997417251769
1391.4369581847861	0.9999997417283306
1391.4469582347863	0.9999997417324897
1391.4569582847867	0.999999741736116
1391.4669583347868	0.9999997417386746
1391.476958384787	0.9999997417414956
1391.4869584347873	0.999999741745392
1391.4969584847875	0.9999997417495157
1391.5069585347878	0.9999997417535973
1391.516958584788	0.9999997417578259
1391.5269586347883	0.9999997417617943
1391.5369586847885	0.9999997417657189
1391.5469587347889	0.999999741768615
1391.556958784789	0.9999997417721441
1391.5669588347894	0.999999741776117
1391.5769588847895	0.9999997417809545
1391.58695893479	0.9999997417850374
1391.59695898479	0.9999997417881734
1391.6069590347904	0.9999997417912815
1391.6169590847906	0.9999997417945694
1391.6269591347907	0.9999997417979496
1391.636959184791	0.9999997418018304
1391.6469592347912	0.9999997418061229
1391.6569592847916	0.9999997418100107
1391.6669593347917	0.9999997418142836
1391.676959384792	0.9999997418179412
1391.6869594347922	0.99999974182211
1391.6969594847926	0.9999997418256963
1391.7069595347928	0.9999997418293484
1391.7169595847931	0.9999997418338418
1391.7269596347933	0.9999997418381235
1391.7369596847936	0.9999997418416167
1391.7469597347938	0.9999997418452475
1391.756959784794	0.9999997418487971
1391.7669598347943	0.9999997418512675
1391.7769598847945	0.9999997418551858
1391.7869599347948	0.9999997418599313
1391.796959984795	0.9999997418641523
1391.8069600347953	0.9999997418673868
1391.8169600847955	0.9999997418708764
1391.8269601347959	0.9999997418746311
1391.836960184796	0.9999997418784002
1391.8469602347964	0.9999997418822932
1391.8569602847965	0.9999997418859309
1391.8669603347969	0.9999997418895598
1391.876960384797	0.9999997418935502
1391.8869604347974	0.999999741897575
1391.8969604847975	0.9999997419011872
1391.9069605347977	0.9999997419048543
1391.916960584798	0.9999997419077751
1391.9269606347982	0.9999997419109405
1391.9369606847986	0.9999997419147948
1391.9469607347987	0.9999997419188048
1391.956960784799	0.9999997419224288
1391.9669608347992	0.9999997419256677
1391.9769608847996	0.9999997419286498
1391.9869609347998	0.9999997419323364
1391.9969609848001	0.9999997419361071
1392.0069610348003	0.9999997419396921
1392.0169610848006	0.9999997419441833
1392.0269611348008	0.9999997419479401
1392.0369611848012	0.9999997419510226
1392.0469612348013	0.9999997419546095
1392.0569612848014	0.999999741958777
1392.0669613348018	0.9999997419625576
1392.076961384802	0.9999997419657707
1392.0869614348023	0.9999997419693987
1392.0969614848025	0.9999997419737474
1392.1069615348028	0.9999997419777895
1392.116961584803	0.9999997419811194
1392.1269616348034	0.9999997419845366
1392.1369616848035	0.99999974198772
1392.1469617348039	0.9999997419919936
1392.156961784804	0.9999997419958134
1392.1669618348044	0.9999997419997282
1392.1769618848045	0.9999997420037127
1392.1869619348047	0.9999997420073452
1392.196961984805	0.9999997420107366
1392.2069620348052	0.9999997420147013
1392.2169620848056	0.9999997420190919
1392.2269621348057	0.9999997420233044
1392.236962184806	0.9999997420270208
1392.2469622348062	0.9999997420303134
1392.2569622848066	0.9999997420340463
1392.2669623348067	0.9999997420373417
1392.2769623848071	0.9999997420405629
1392.2869624348073	0.9999997420446705
1392.2969624848076	0.9999997420486829
1392.3069625348078	0.9999997420520821
1392.3169625848082	0.9999997420561689
1392.3269626348083	0.9999997420602671
1392.3369626848084	0.9999997420637653
1392.3469627348088	0.9999997420671982
1392.356962784809	0.9999997420710554
1392.3669628348093	0.9999997420748062
1392.3769628848095	0.9999997420782656
1392.3869629348098	0.9999997420820711
1392.39696298481	0.9999997420856757
1392.4069630348104	0.9999997420891609
1392.4169630848105	0.9999997420925594
1392.4269631348109	0.9999997420961514
1392.436963184811	0.999999742099776
1392.4469632348114	0.999999742104146
1392.4569632848115	0.9999997421080369
1392.466963334812	0.9999997421116315
1392.476963384812	0.9999997421153407
1392.4869634348122	0.9999997421186075
1392.4969634848126	0.9999997421224811
1392.5069635348127	0.9999997421261985
1392.516963584813	0.9999997421295505
1392.5269636348132	0.9999997421329752
1392.5369636848136	0.9999997421367466
1392.5469637348137	0.9999997421404782
1392.5569637848141	0.9999997421442832
1392.5669638348143	0.9999997421471037
1392.5769638848146	0.9999997421503632
1392.5869639348148	0.9999997421546359
1392.5969639848151	0.9999997421591363
1392.6069640348153	0.9999997421632318
1392.6169640848154	0.999999742167148
1392.6269641348158	0.9999997421710147
1392.636964184816	0.9999997421742719
1392.6469642348163	0.9999997421771118
1392.6569642848165	0.9999997421812844
1392.6669643348168	0.9999997421859654
1392.676964384817	0.9999997421896515
1392.6869644348174	0.9999997421926704
1392.6969644848175	0.9999997421955482
1392.7069645348179	0.9999997421994598
1392.716964584818	0.99999974220353
1392.7269646348184	0.9999997422072914
1392.7369646848185	0.9999997422108668
1392.746964734819	0.9999997422151803
1392.756964784819	0.9999997422195019
1392.7669648348192	0.9999997422231267
1392.7769648848196	0.9999997422267756
1392.7869649348197	0.9999997422303465
1392.79696498482	0.9999997422338844
1392.8069650348202	0.9999997422369622
1392.8169650848206	0.9999997422414441
1392.8269651348207	0.9999997422457417
1392.836965184821	0.9999997422492837
1392.8469652348213	0.9999997422517986
1392.8569652848216	0.9999997422553143
1392.8669653348218	0.9999997422594703
1392.8769653848221	0.9999997422632846
1392.8869654348223	0.9999997422669231
1392.8969654848227	0.9999997422701468
1392.9069655348228	0.9999997422735769
1392.916965584823	0.9999997422772349
1392.9269656348233	0.9999997422813776
1392.9369656848235	0.9999997422852643
1392.9469657348238	0.9999997422885765
1392.956965784824	0.999999742292334
1392.9669658348244	0.9999997422962029
1392.9769658848245	0.9999997422998582
1392.9869659348249	0.9999997423038648
1392.996965984825	0.9999997423071697
1393.0069660348254	0.9999997423102255
1393.0169660848255	0.9999997423136215
1393.026966134826	0.9999997423174743
1393.036966184826	0.9999997423219987
1393.0469662348262	0.999999742325548
1393.0569662848266	0.9999997423288448
1393.0669663348267	0.9999997423323003
1393.076966384827	0.9999997423361255
1393.0869664348272	0.999999742339825
1393.0969664848276	0.9999997423439528
1393.1069665348277	0.9999997423475101
1393.116966584828	0.999999742351375
1393.1269666348282	0.9999997423551493
1393.1369666848286	0.9999997423583881
1393.1469667348288	0.999999742362398
1393.1569667848291	0.9999997423665535
1393.1669668348293	0.9999997423705447
1393.1769668848297	0.9999997423736502
1393.1869669348298	0.99999974237741
1393.19696698483	0.999999742381745
1393.2069670348303	0.9999997423855465
1393.2169670848305	0.9999997423881573
1393.2269671348308	0.9999997423916598
1393.236967184831	0.9999997423960683
1393.2469672348313	0.9999997423999806
1393.2569672848315	0.9999997424037876
1393.2669673348319	0.9999997424071462
1393.276967384832	0.9999997424111998
1393.2869674348324	0.9999997424148285
1393.2969674848325	0.9999997424186231
1393.306967534833	0.9999997424225109
1393.316967584833	0.9999997424268914
1393.3269676348332	0.9999997424309759
1393.3369676848336	0.999999742433654
1393.3469677348337	0.9999997424365268
1393.356967784834	0.9999997424405586
1393.3669678348342	0.9999997424445602
1393.3769678848346	0.9999997424481774
1393.3869679348347	0.9999997424519589
1393.396967984835	0.9999997424558973
1393.4069680348352	0.9999997424593741
1393.4169680848356	0.9999997424623702
1393.4269681348358	0.9999997424661374
1393.4369681848361	0.9999997424699911
1393.4469682348363	0.9999997424736888
1393.4569682848366	0.9999997424769623
1393.4669683348368	0.9999997424808102
1393.476968384837	0.999999742484712
1393.4869684348373	0.99999974248813
1393.4969684848375	0.9999997424919681
1393.5069685348378	0.9999997424952796
1393.516968584838	0.999999742498879
1393.5269686348383	0.9999997425026562
1393.5369686848385	0.9999997425065741
1393.5469687348389	0.9999997425097039
1393.556968784839	0.9999997425129181
1393.5669688348394	0.9999997425163746
1393.5769688848395	0.9999997425202932
1393.58696893484	0.9999997425241642
1393.59696898484	0.9999997425280064
1393.6069690348404	0.9999997425321483
1393.6169690848405	0.9999997425352531
1393.6269691348407	0.9999997425389813
1393.636969184841	0.9999997425432665
1393.6469692348412	0.9999997425470757
1393.6569692848416	0.9999997425505374
1393.6669693348417	0.9999997425541449
1393.676969384842	0.9999997425576791
1393.6869694348422	0.9999997425618101
1393.6969694848426	0.9999997425657954
1393.7069695348428	0.9999997425689067
1393.7169695848431	0.9999997425725335
1393.7269696348433	0.9999997425763189
1393.7369696848436	0.9999997425809618
1393.7469697348438	0.9999997425847449
1393.756969784844	0.999999742588249
1393.7669698348443	0.9999997425921973
1393.7769698848444	0.9999997425955786
1393.7869699348448	0.9999997425985031
1393.796969984845	0.9999997426025137
1393.8069700348453	0.9999997426071306
1393.8169700848455	0.9999997426114103
1393.8269701348459	0.9999997426145184
1393.836970184846	0.9999997426176913
1393.8469702348464	0.9999997426218001
1393.8569702848465	0.9999997426259382
1393.8669703348469	0.9999997426299485
1393.876970384847	0.9999997426331919
1393.8869704348474	0.9999997426370499
1393.8969704848475	0.9999997426407574
1393.9069705348477	0.999999742643973
1393.916970584848	0.99999974264734
1393.9269706348482	0.9999997426514544
1393.9369706848486	0.9999997426553185
1393.9469707348487	0.9999997426588184
1393.956970784849	0.9999997426627151
1393.9669708348492	0.9999997426661053
1393.9769708848496	0.9999997426698325
1393.9869709348498	0.999999742672737
1393.9969709848501	0.9999997426765114
1394.0069710348503	0.9999997426806736
1394.0169710848506	0.9999997426846844
1394.0269711348508	0.99999974268825
1394.0369711848512	0.9999997426918661
1394.0469712348513	0.9999997426953362
1394.0569712848514	0.9999997426982367
1394.0669713348518	0.999999742702011
1394.076971384852	0.9999997427057313
1394.0869714348523	0.9999997427094743
1394.0969714848525	0.999999742712514
1394.1069715348528	0.9999997427158741
1394.116971584853	0.9999997427192476
1394.1269716348534	0.9999997427226851
1394.1369716848535	0.9999997427267066
1394.1469717348539	0.9999997427310237
1394.156971784854	0.9999997427346814
1394.1669718348544	0.9999997427385945
1394.1769718848545	0.9999997427427753
1394.1869719348547	0.9999997427459066
1394.196971984855	0.9999997427496369
1394.2069720348552	0.999999742753087
1394.2169720848556	0.9999997427565441
1394.2269721348557	0.9999997427601109
1394.236972184856	0.9999997427641817
1394.2469722348562	0.9999997427681384
1394.2569722848566	0.9999997427719518
1394.2669723348567	0.9999997427748871
1394.2769723848571	0.9999997427785208
1394.2869724348573	0.999999742782609
1394.2969724848576	0.9999997427870014
1394.3069725348578	0.9999997427919576
1394.3169725848581	0.9999997427949046
1394.3269726348583	0.9999997427980518
1394.3369726848584	0.9999997428012596
1394.3469727348588	0.9999997428053132
1394.356972784859	0.9999997428092715
1394.3669728348593	0.999999742813493
1394.3769728848595	0.9999997428179451
1394.3869729348598	0.9999997428220897
1394.39697298486	0.9999997428256212
1394.4069730348604	0.9999997428289612
1394.4169730848605	0.9999997428328037
1394.4269731348609	0.9999997428363634
1394.436973184861	0.9999997428403994
1394.4469732348614	0.9999997428439433
1394.4569732848615	0.999999742848393
1394.466973334862	0.9999997428520412
1394.476973384862	0.9999997428549636
1394.4869734348622	0.9999997428583071
1394.4969734848626	0.9999997428620319
1394.5069735348627	0.9999997428661634
1394.516973584863	0.9999997428705069
1394.5269736348632	0.9999997428747395
1394.5369736848636	0.9999997428780133
1394.5469737348637	0.9999997428815609
1394.556973784864	0.9999997428852976
1394.5669738348643	0.9999997428897256
1394.5769738848646	0.9999997428935818
1394.5869739348648	0.9999997428970994
1394.5969739848651	0.9999997429000487
1394.6069740348653	0.9999997429039629
1394.6169740848654	0.9999997429076871
1394.6269741348658	0.9999997429106271
1394.636974184866	0.9999997429137273
1394.6469742348663	0.9999997429170407
1394.6569742848665	0.9999997429210985
1394.6669743348668	0.9999997429245667
1394.676974384867	0.9999997429289039
1394.6869744348674	0.9999997429327726
1394.6969744848675	0.9999997429363563
1394.7069745348679	0.9999997429399095
1394.716974584868	0.9999997429437497
1394.7269746348684	0.9999997429471166
1394.7369746848685	0.9999997429511773
1394.746974734869	0.999999742954487
1394.756974784869	0.999999742957057
1394.7669748348692	0.9999997429607757
1394.7769748848696	0.999999742964333
1394.7869749348697	0.9999997429684343
1394.79697498487	0.9999997429716689
1394.8069750348702	0.9999997429753994
1394.8169750848706	0.999999742979416
1394.8269751348707	0.9999997429831429
1394.836975184871	0.9999997429864458
1394.8469752348713	0.999999742989874
1394.8569752848716	0.9999997429934615
1394.8669753348718	0.9999997429973915
1394.8769753848721	0.9999997430014462
1394.8869754348723	0.9999997430045875
1394.8969754848727	0.9999997430083126
1394.9069755348728	0.999999743011666
1394.916975584873	0.9999997430154743
1394.9269756348733	0.9999997430190541
1394.9369756848735	0.9999997430229065
1394.9469757348738	0.9999997430269256
1394.956975784874	0.9999997430307025
1394.9669758348743	0.9999997430337413
1394.9769758848745	0.9999997430369852
1394.9869759348749	0.9999997430407792
1394.996975984875	0.9999997430448733
1395.0069760348754	0.9999997430491907
1395.0169760848755	0.9999997430527433
1395.026976134876	0.9999997430570224
1395.036976184876	0.9999997430598225
1395.0469762348762	0.9999997430630014
1395.0569762848766	0.9999997430665941
1395.0669763348767	0.9999997430705881
1395.076976384877	0.9999997430744719
1395.0869764348772	0.9999997430785522
1395.0969764848776	0.9999997430830447
1395.1069765348777	0.9999997430863174
1395.116976584878	0.9999997430896015
1395.1269766348782	0.9999997430928421
1395.1369766848786	0.9999997430969675
1395.1469767348788	0.9999997431006667
1395.1569767848791	0.9999997431041436
1395.1669768348793	0.9999997431075227
1395.1769768848797	0.9999997431119694
1395.1869769348798	0.9999997431160164
1395.19697698488	0.9999997431191285
1395.2069770348803	0.9999997431219603
1395.2169770848805	0.9999997431261362
1395.2269771348808	0.999999743130924
1395.236977184881	0.9999997431345281
1395.2469772348813	0.9999997431384496
1395.2569772848815	0.9999997431416985
1395.2669773348819	0.9999997431454253
1395.276977384882	0.9999997431486586
1395.2869774348824	0.9999997431517021
1395.2969774848825	0.9999997431551353
1395.306977534883	0.9999997431595584
1395.316977584883	0.9999997431636329
1395.3269776348834	0.9999997431671788
1395.3369776848835	0.9999997431707858
1395.3469777348837	0.999999743174392
1395.356977784884	0.9999997431779019
1395.3669778348842	0.9999997431809343
1395.3769778848846	0.999999743185195
1395.3869779348847	0.9999997431893668
1395.396977984885	0.9999997431935824
1395.4069780348852	0.9999997431967828
1395.4169780848856	0.9999997432000419
1395.4269781348858	0.9999997432034874
1395.4369781848861	0.9999997432077152
1395.4469782348863	0.9999997432116048
1395.4569782848866	0.9999997432151361
1395.4669783348868	0.9999997432186793
1395.476978384887	0.9999997432221867
1395.4869784348873	0.9999997432262052
1395.4969784848874	0.9999997432293721
1395.5069785348878	0.9999997432329918
1395.516978584888	0.9999997432368486
1395.5269786348883	0.9999997432407619
1395.5369786848885	0.9999997432442632
1395.5469787348889	0.9999997432477213
1395.556978784889	0.9999997432517386
1395.5669788348894	0.9999997432557006
1395.5769788848895	0.9999997432592249
1395.5869789348899	0.9999997432626522
1395.59697898489	0.9999997432666236
1395.6069790348904	0.9999997432698956
1395.6169790848905	0.9999997432735093
1395.6269791348907	0.9999997432776703
1395.636979184891	0.9999997432819295
1395.6469792348912	0.9999997432855078
1395.6569792848916	0.9999997432892287
1395.6669793348917	0.9999997432929251
1395.676979384892	0.9999997432961878
1395.6869794348922	0.9999997432990305
1395.6969794848926	0.9999997433023655
1395.7069795348928	0.9999997433068164
1395.7169795848931	0.9999997433107648
1395.7269796348933	0.9999997433144098
1395.7369796848936	0.9999997433176498
1395.7469797348938	0.9999997433216308
1395.7569797848942	0.9999997433257778
1395.7669798348943	0.9999997433289705
1395.7769798848944	0.9999997433321928
1395.7869799348948	0.9999997433368903
1395.796979984895	0.9999997433413657
1395.8069800348953	0.9999997433449266
1395.8169800848955	0.999999743348243
1395.8269801348958	0.9999997433512324
1395.836980184896	0.9999997433549753
1395.8469802348964	0.9999997433582237
1395.8569802848965	0.9999997433613902
1395.8669803348969	0.9999997433648476
1395.876980384897	0.9999997433692588
1395.8869804348974	0.9999997433737278
1395.8969804848975	0.9999997433770799
1395.9069805348977	0.9999997433800528
1395.916980584898	0.9999997433832636
1395.9269806348982	0.9999997433869425
1395.9369806848986	0.9999997433912652
1395.9469807348987	0.9999997433958148
1395.956980784899	0.9999997433999721
1395.9669808348992	0.9999997434038491
1395.9769808848996	0.9999997434068906
1395.9869809348997	0.9999997434094217
1395.9969809849001	0.9999997434127056
1396.0069810349003	0.9999997434169724
1396.0169810849006	0.9999997434210937
1396.0269811349008	0.9999997434248162
1396.0369811849012	0.9999997434280568
1396.0469812349013	0.9999997434318425
1396.0569812849014	0.999999743435903
1396.0669813349018	0.9999997434388053
1396.076981384902	0.9999997434417763
1396.0869814349023	0.9999997434459219
1396.0969814849025	0.9999997434507921
1396.1069815349028	0.9999997434548737
1396.116981584903	0.9999997434584356
1396.1269816349034	0.9999997434617307
1396.1369816849035	0.9999997434652602
1396.1469817349039	0.9999997434687045
1396.156981784904	0.9999997434724487
1396.1669818349044	0.9999997434764274
1396.1769818849045	0.9999997434798152
1396.186981934905	0.9999997434833248
1396.196981984905	0.9999997434872228
1396.2069820349052	0.9999997434909657
1396.2169820849056	0.9999997434940974
1396.2269821349057	0.9999997434972383
1396.236982184906	0.999999743501193
1396.2469822349062	0.9999997435054225
1396.2569822849066	0.9999997435090932
1396.2669823349067	0.9999997435136475
1396.2769823849071	0.9999997435178563
1396.2869824349073	0.999999743520817
1396.2969824849076	0.9999997435237405
1396.3069825349078	0.999999743526757
1396.3169825849081	0.9999997435312171
1396.3269826349083	0.9999997435356673
1396.3369826849084	0.9999997435387353
1396.3469827349088	0.9999997435420623
1396.356982784909	0.9999997435458574
1396.3669828349093	0.9999997435499155
1396.3769828849095	0.9999997435532917
1396.3869829349098	0.9999997435564666
1396.39698298491	0.9999997435602512
1396.4069830349104	0.9999997435639586
1396.4169830849105	0.9999997435684359
1396.4269831349109	0.9999997435721054
1396.436983184911	0.9999997435754052
1396.4469832349114	0.9999997435789479
1396.4569832849115	0.9999997435825286
1396.466983334912	0.9999997435862739
1396.476983384912	0.9999997435895598
1396.4869834349122	0.9999997435929922
1396.4969834849126	0.999999743596568
1396.5069835349127	0.9999997436011169
1396.516983584913	0.9999997436052217
1396.5269836349132	0.9999997436086668
1396.5369836849136	0.9999997436122605
1396.5469837349137	0.9999997436155973
1396.556983784914	0.9999997436188284
1396.5669838349143	0.999999743622473
1396.5769838849146	0.9999997436266282
1396.5869839349148	0.9999997436310567
1396.5969839849151	0.9999997436346039
1396.6069840349153	0.9999997436373704
1396.6169840849157	0.9999997436407592
1396.6269841349158	0.9999997436450057
1396.636984184916	0.9999997436485529
1396.6469842349163	0.9999997436515545
1396.6569842849165	0.9999997436559719
1396.6669843349168	0.9999997436604197
1396.676984384917	0.9999997436642324
1396.6869844349173	0.9999997436673805
1396.6969844849175	0.9999997436704181
1396.7069845349179	0.9999997436741737
1396.716984584918	0.9999997436779298
1396.7269846349184	0.9999997436817845
1396.7369846849185	0.9999997436855556
1396.746984734919	0.999999743689318
1396.756984784919	0.9999997436931045
1396.7669848349192	0.9999997436968939
1396.7769848849196	0.9999997437005145
1396.7869849349197	0.9999997437033732
1396.79698498492	0.9999997437061884
1396.8069850349202	0.9999997437107819
1396.8169850849206	0.9999997437150188
1396.8269851349207	0.9999997437189115
1396.836985184921	0.9999997437230944
1396.8469852349212	0.999999743726411
1396.8569852849216	0.9999997437295904
1396.8669853349218	0.9999997437320817
1396.8769853849221	0.999999743735741
1396.8869854349223	0.9999997437406712
1396.8969854849227	0.9999997437451481
1396.9069855349228	0.9999997437484028
1396.916985584923	0.9999997437514501
1396.9269856349233	0.9999997437555975
1396.9369856849235	0.9999997437590219
1396.9469857349238	0.9999997437620091
1396.956985784924	0.9999997437654756
1396.9669858349243	0.9999997437696607
1396.9769858849245	0.9999997437740177
1396.9869859349249	0.9999997437777622
1396.996985984925	0.999999743780943
1397.0069860349254	0.9999997437836995
1397.0169860849255	0.9999997437871172
1397.026986134926	0.9999997437907976
1397.036986184926	0.999999743795259
1397.0469862349264	0.9999997437999454
1397.0569862849266	0.9999997438037325
1397.0669863349267	0.9999997438073625
1397.076986384927	0.9999997438110758
1397.0869864349272	0.9999997438141768
1397.0969864849276	0.9999997438171415
1397.1069865349277	0.9999997438198662
1397.116986584928	0.999999743823613
1397.1269866349282	0.9999997438278038
1397.1369866849286	0.9999997438318361
1397.1469867349288	0.9999997438358085
1397.1569867849291	0.9999997438395685
1397.1669868349293	0.9999997438430108
1397.1769868849296	0.9999997438460154
1397.1869869349298	0.9999997438501889
1397.19698698493	0.9999997438554582
1397.2069870349303	0.9999997438593339
1397.2169870849305	0.999999743862489
1397.2269871349308	0.9999997438657324
1397.236987184931	0.9999997438689989
1397.2469872349313	0.999999743872314
1397.2569872849315	0.9999997438754173
1397.2669873349319	0.9999997438789523
1397.276987384932	0.9999997438830237
1397.2869874349324	0.9999997438870889
1397.2969874849325	0.9999997438908044
1397.306987534933	0.9999997438941363
1397.316987584933	0.9999997438979012
1397.3269876349334	0.9999997439011038
1397.3369876849335	0.999999743905443
1397.3469877349337	0.9999997439099784
1397.356987784934	0.9999997439132231
1397.3669878349342	0.9999997439168777
1397.3769878849346	0.9999997439210201
1397.3869879349347	0.9999997439249644
1397.396987984935	0.9999997439280581
1397.4069880349352	0.9999997439312063
1397.4169880849356	0.9999997439346436
1397.4269881349358	0.9999997439379883
1397.4369881849361	0.9999997439407982
1397.4469882349363	0.9999997439441702
1397.4569882849366	0.9999997439490098
1397.4669883349368	0.9999997439536981
1397.4769883849372	0.9999997439572483
1397.4869884349373	0.9999997439605258
1397.4969884849374	0.9999997439643848
1397.5069885349378	0.9999997439681155
1397.516988584938	0.9999997439714077
1397.5269886349383	0.9999997439750596
1397.5369886849385	0.999999743979275
1397.5469887349389	0.999999743983283
1397.556988784939	0.9999997439863194
1397.5669888349394	0.9999997439887606
1397.5769888849395	0.9999997439922712
1397.5869889349399	0.9999997439964915
1397.59698898494	0.9999997440006068
1397.6069890349404	0.9999997440051428
1397.6169890849405	0.9999997440090104
1397.6269891349407	0.9999997440123458
1397.636989184941	0.9999997440155928
1397.6469892349412	0.9999997440187811
1397.6569892849416	0.999999744022118
1397.6669893349417	0.9999997440253271
1397.676989384942	0.9999997440290577
1397.6869894349422	0.9999997440335824
1397.6969894849426	0.9999997440381687
1397.7069895349427	0.9999997440420337
1397.7169895849431	0.9999997440449956
1397.7269896349433	0.9999997440481236
1397.7369896849436	0.9999997440515163
1397.7469897349438	0.9999997440549725
1397.7569897849442	0.9999997440595868
1397.7669898349443	0.9999997440642276
1397.7769898849444	0.999999744067673
1397.7869899349448	0.9999997440702834
1397.796989984945	0.99999974407356
1397.8069900349453	0.9999997440773788
1397.8169900849455	0.9999997440808057
1397.8269901349458	0.9999997440847667
1397.836990184946	0.999999744088658
1397.8469902349464	0.9999997440933894
1397.8569902849465	0.9999997440971656
1397.8669903349469	0.9999997440996855
1397.876990384947	0.999999744102758
1397.8869904349474	0.9999997441061068
1397.8969904849475	0.9999997441100186
1397.906990534948	0.999999744114821
1397.916990584948	0.9999997441193192
1397.9269906349482	0.99999974412226
1397.9369906849486	0.9999997441249912
1397.9469907349487	0.9999997441283285
1397.956990784949	0.9999997441323534
1397.9669908349492	0.9999997441363093
1397.9769908849496	0.9999997441398678
1397.9869909349497	0.9999997441435433
1397.9969909849501	0.9999997441475487
1398.0069910349503	0.9999997441511583
1398.0169910849506	0.9999997441549091
1398.0269911349508	0.9999997441588643
1398.0369911849511	0.9999997441625896
1398.0469912349513	0.9999997441656345
1398.0569912849514	0.9999997441685673
1398.0669913349518	0.9999997441726083
1398.076991384952	0.9999997441765222
1398.0869914349523	0.9999997441798805
1398.0969914849525	0.9999997441831715
1398.1069915349528	0.9999997441871986
1398.116991584953	0.9999997441918111
1398.1269916349534	0.9999997441955685
1398.1369916849535	0.9999997441988707
1398.1469917349539	0.9999997442028218
1398.156991784954	0.999999744206888
1398.1669918349544	0.9999997442109033
1398.1769918849545	0.9999997442145145
1398.186991934955	0.9999997442173487
1398.196991984955	0.9999997442201687
1398.2069920349552	0.9999997442233818
1398.2169920849556	0.9999997442271883
1398.2269921349557	0.9999997442310202
1398.236992184956	0.9999997442348773
1398.2469922349562	0.9999997442389803
1398.2569922849566	0.9999997442432402
1398.2669923349567	0.9999997442474587
1398.276992384957	0.9999997442510156
1398.2869924349573	0.9999997442546317
1398.2969924849576	0.9999997442581924
1398.3069925349578	0.9999997442616064
1398.3169925849581	0.9999997442648244
1398.3269926349583	0.9999997442688409
1398.3369926849587	0.9999997442732348
1398.3469927349588	0.9999997442760284
1398.356992784959	0.9999997442783839
1398.3669928349593	0.9999997442817773
1398.3769928849595	0.9999997442857397
1398.3869929349598	0.9999997442900298
1398.39699298496	0.9999997442940384
1398.4069930349604	0.9999997442982084
1398.4169930849605	0.9999997443026268
1398.4269931349609	0.9999997443059757
1398.436993184961	0.9999997443083793
1398.4469932349614	0.9999997443113703
1398.4569932849615	0.9999997443152381
1398.466993334962	0.999999744319605
1398.476993384962	0.99999974432392
1398.4869934349622	0.9999997443270701
1398.4969934849626	0.9999997443297203
1398.5069935349627	0.9999997443325709
1398.516993584963	0.9999997443358459
1398.5269936349632	0.9999997443395081
1398.5369936849636	0.9999997443435991
1398.5469937349637	0.9999997443478368
1398.556993784964	0.9999997443516947
1398.5669938349643	0.9999997443553861
1398.5769938849646	0.999999744358687
1398.5869939349648	0.9999997443619173
1398.5969939849651	0.9999997443653726
1398.6069940349653	0.9999997443691467
1398.6169940849657	0.9999997443727189
1398.6269941349658	0.9999997443762115
1398.636994184966	0.9999997443800992
1398.6469942349663	0.9999997443834042
1398.6569942849665	0.9999997443864838
1398.6669943349668	0.9999997443896295
1398.676994384967	0.9999997443935856
1398.6869944349673	0.9999997443979214
1398.6969944849675	0.9999997444013647
1398.7069945349679	0.9999997444050297
1398.716994584968	0.9999997444089356
1398.7269946349684	0.9999997444126609
1398.7369946849685	0.9999997444163435
1398.746994734969	0.999999744419578
1398.756994784969	0.9999997444225551
1398.7669948349692	0.9999997444263184
1398.7769948849696	0.999999744430812
1398.7869949349697	0.9999997444350238
1398.79699498497	0.9999997444386657
1398.8069950349702	0.9999997444417668
1398.8169950849706	0.9999997444454115
1398.8269951349707	0.999999744449664
1398.836995184971	0.9999997444535048
1398.8469952349712	0.9999997444570443
1398.8569952849716	0.9999997444606545
1398.8669953349718	0.9999997444646462
1398.8769953849721	0.9999997444682264
1398.8869954349723	0.9999997444714389
1398.8969954849726	0.9999997444756523
1398.9069955349728	0.9999997444801614
1398.916995584973	0.9999997444838492
1398.9269956349733	0.9999997444873899
1398.9369956849735	0.9999997444912087
1398.9469957349738	0.9999997444951786
1398.956995784974	0.9999997444992061
1398.9669958349743	0.9999997445027567
1398.9769958849745	0.9999997445065504
1398.9869959349749	0.9999997445106433
1398.996995984975	0.9999997445141325
1399.0069960349754	0.9999997445171479
1399.0169960849755	0.9999997445200948
1399.026996134976	0.9999997445240196
1399.036996184976	0.9999997445291225
1399.0469962349764	0.9999997445338727
1399.0569962849765	0.9999997445371313
1399.0669963349767	0.9999997445398096
1399.076996384977	0.9999997445433259
1399.0869964349772	0.9999997445469782
1399.0969964849776	0.9999997445506101
1399.1069965349777	0.9999997445545407
1399.116996584978	0.9999997445587703
1399.1269966349782	0.9999997445627288
1399.1369966849786	0.9999997445658392
1399.1469967349788	0.9999997445686721
1399.1569967849791	0.9999997445717278
1399.1669968349793	0.9999997445756003
1399.1769968849796	0.9999997445796606
1399.1869969349798	0.9999997445831278
1399.19699698498	0.9999997445870931
1399.2069970349803	0.9999997445909565
1399.2169970849804	0.9999997445946036
1399.2269971349808	0.9999997445972841
1399.236997184981	0.9999997446002092
1399.2469972349813	0.9999997446044553
1399.2569972849815	0.9999997446086415
1399.2669973349819	0.9999997446117376
1399.276997384982	0.9999997446152379
1399.2869974349824	0.999999744618864
1399.2969974849825	0.9999997446221127
1399.3069975349829	0.999999744625194
1399.316997584983	0.9999997446280222
1399.3269976349834	0.9999997446314487
1399.3369976849835	0.9999997446357818
1399.3469977349837	0.9999997446406081
1399.356997784984	0.9999997446448737
1399.3669978349842	0.9999997446479967
1399.3769978849846	0.9999997446508727
1399.3869979349847	0.9999997446542436
1399.396997984985	0.999999744657975
1399.4069980349852	0.999999744661854
1399.4169980849856	0.9999997446659019
1399.4269981349858	0.9999997446698597
1399.4369981849861	0.9999997446734152
1399.4469982349863	0.9999997446761433
1399.4569982849866	0.9999997446786899
1399.4669983349868	0.99999974468275
1399.4769983849872	0.9999997446872506
1399.4869984349873	0.999999744691432
1399.4969984849874	0.9999997446957594
1399.5069985349878	0.9999997446996433
1399.516998584988	0.999999744703253
1399.5269986349883	0.9999997447065193
1399.5369986849885	0.9999997447103107
1399.5469987349888	0.9999997447144143
1399.556998784989	0.9999997447185034
1399.5669988349894	0.9999997447224499
1399.5769988849895	0.9999997447256752
1399.5869989349899	0.9999997447286237
1399.59699898499	0.9999997447314812
1399.6069990349904	0.9999997447355752
1399.6169990849905	0.9999997447402396
1399.6269991349907	0.9999997447437355
1399.636999184991	0.9999997447468377
1399.6469992349912	0.9999997447508479
1399.6569992849916	0.999999744755169
1399.6669993349917	0.9999997447589023
1399.676999384992	0.9999997447625086
1399.6869994349922	0.9999997447664086
1399.6969994849926	0.9999997447701418
1399.7069995349927	0.9999997447737434
1399.7169995849931	0.9999997447768629
1399.7269996349933	0.9999997447801238
1399.7369996849936	0.9999997447839652
1399.7469997349938	0.999999744787705
1399.7569997849942	0.9999997447911063
1399.7669998349943	0.9999997447941206
1399.7769998849944	0.9999997447978852
1399.7869999349948	0.9999997448021778
1399.796999984995	0.9999997448051675
1399.8070000349953	0.9999997448079476
1399.8170000849955	0.9999997448120593
1399.8270001349958	0.9999997448161021
1399.837000184996	0.9999997448195891
1399.8470002349964	0.9999997448232811
1399.8570002849965	0.9999997448272302
1399.8670003349969	0.9999997448307478
1399.877000384997	0.9999997448337611
1399.8870004349974	0.999999744836461
1399.8970004849975	0.9999997448392741
1399.907000534998	0.999999744843499
1399.917000584998	0.9999997448483013
1399.9270006349982	0.9999997448524524
1399.9370006849986	0.9999997448552488
1399.9470007349987	0.999999744858305
1399.957000784999	0.9999997448622114
1399.9670008349992	0.9999997448656005
1399.9770008849996	0.9999997448695596
1399.9870009349997	0.9999997448737686
1399.997000985	0.9999997448782935
1400.0070010350003	0.9999997448817713
1400.0170010850006	0.999999744884008
1400.0270011350008	0.9999997448865617
1400.0370011850011	0.9999997448906129
1400.0470012350013	0.9999997448954528
1400.0570012850014	0.99999974489959
1400.0670013350018	0.9999997449038858
1400.077001385002	0.9999997449079762
1400.0870014350023	0.999999744911011
1400.0970014850025	0.999999744913904
1400.1070015350028	0.9999997449174038
1400.117001585003	0.9999997449215046
1400.1270016350034	0.9999997449258727
1400.1370016850035	0.9999997449294545
1400.1470017350039	0.9999997449331771
1400.157001785004	0.9999997449369248
1400.1670018350044	0.9999997449398904
1400.1770018850045	0.9999997449431749
1400.187001935005	0.9999997449471331
1400.197001985005	0.9999997449511641
1400.2070020350052	0.9999997449546727
1400.2170020850056	0.9999997449587947
1400.2270021350057	0.9999997449627968
1400.237002185006	0.9999997449661802
1400.2470022350062	0.9999997449694497
1400.2570022850066	0.9999997449727231
1400.2670023350067	0.9999997449762523
1400.277002385007	0.9999997449799488
1400.2870024350073	0.9999997449837553
1400.2970024850076	0.999999744987947
1400.3070025350078	0.9999997449915645
1400.3170025850081	0.9999997449951795
1400.3270026350083	0.9999997449983764
1400.3370026850087	0.999999745001014
1400.3470027350088	0.9999997450049136
1400.357002785009	0.9999997450094965
1400.3670028350093	0.999999745013449
1400.3770028850095	0.9999997450164195
1400.3870029350098	0.9999997450198606
1400.39700298501	0.9999997450230061
1400.4070030350103	0.9999997450257418
1400.4170030850105	0.9999997450294118
1400.4270031350109	0.999999745033305
1400.437003185011	0.9999997450374136
1400.4470032350114	0.9999997450411646
1400.4570032850115	0.9999997450449357
1400.467003335012	0.999999745047976
1400.477003385012	0.9999997450514527
1400.4870034350122	0.9999997450561483
1400.4970034850126	0.99999974506027
1400.5070035350127	0.9999997450631892
1400.517003585013	0.9999997450663384
1400.5270036350132	0.9999997450703404
1400.5370036850136	0.999999745073653
1400.5470037350137	0.9999997450763116
1400.557003785014	0.9999997450800809
1400.5670038350142	0.9999997450847057
1400.5770038850146	0.9999997450888956
1400.5870039350148	0.9999997450919352
1400.5970039850151	0.9999997450948878
1400.6070040350153	0.9999997450995052
1400.6170040850157	0.9999997451044463
1400.6270041350158	0.9999997451081261
1400.637004185016	0.999999745112045
1400.6470042350163	0.9999997451155116
1400.6570042850165	0.9999997451187018
1400.6670043350168	0.9999997451218535
1400.677004385017	0.9999997451249093
1400.6870044350173	0.9999997451287436
1400.6970044850175	0.9999997451326441
1400.7070045350179	0.9999997451358151
1400.717004585018	0.9999997451395468
1400.7270046350184	0.9999997451438475
1400.7370046850185	0.9999997451476372
1400.747004735019	0.999999745150797
1400.757004785019	0.9999997451548227
1400.7670048350194	0.9999997451588357
1400.7770048850196	0.9999997451626581
1400.7870049350197	0.999999745166252
1400.79700498502	0.9999997451696868
1400.8070050350202	0.9999997451729431
1400.8170050850206	0.9999997451755094
1400.8270051350207	0.999999745178668
1400.837005185021	0.999999745182103
1400.8470052350212	0.9999997451856646
1400.8570052850216	0.9999997451898678
1400.8670053350218	0.9999997451943344
1400.8770053850221	0.9999997451982348
1400.8870054350223	0.9999997452016884
1400.8970054850226	0.9999997452050635
1400.9070055350228	0.9999997452080045
1400.917005585023	0.9999997452117089
1400.9270056350233	0.999999745216192
1400.9370056850235	0.9999997452203383
1400.9470057350238	0.9999997452238573
1400.957005785024	0.999999745226994
1400.9670058350243	0.9999997452297206
1400.9770058850245	0.999999745232311
1400.9870059350249	0.9999997452360745
1400.997005985025	0.9999997452409931
1401.0070060350254	0.9999997452452964
1401.0170060850255	0.9999997452492118
1401.0270061350259	0.9999997452528976
1401.037006185026	0.9999997452554493
1401.0470062350264	0.9999997452580912
1401.0570062850265	0.99999974526232
1401.0670063350267	0.9999997452672552
1401.077006385027	0.9999997452709983
1401.0870064350272	0.9999997452745413
1401.0970064850276	0.999999745278648
1401.1070065350277	0.9999997452820977
1401.117006585028	0.9999997452847723
1401.1270066350282	0.9999997452882108
1401.1370066850286	0.9999997452924514
1401.1470067350288	0.9999997452972943
1401.1570067850291	0.9999997453009776
1401.1670068350293	0.9999997453040517
1401.1770068850296	0.9999997453081616
1401.1870069350298	0.9999997453115755
1401.1970069850302	0.9999997453150088
1401.2070070350303	0.9999997453187721
1401.2170070850304	0.9999997453223937
1401.2270071350308	0.9999997453261229
1401.237007185031	0.9999997453298364
1401.2470072350313	0.9999997453330397
1401.2570072850315	0.9999997453365297
1401.2670073350318	0.999999745340504
1401.277007385032	0.9999997453438019
1401.2870074350324	0.9999997453478217
1401.2970074850325	0.9999997453521644
1401.3070075350329	0.9999997453557479
1401.317007585033	0.9999997453585844
1401.3270076350334	0.9999997453621337
1401.3370076850335	0.9999997453657886
1401.3470077350337	0.9999997453683318
1401.357007785034	0.9999997453710822
1401.3670078350342	0.9999997453752214
1401.3770078850346	0.9999997453796017
1401.3870079350347	0.9999997453826348
1401.397007985035	0.9999997453857433
1401.4070080350352	0.9999997453892763
1401.4170080850356	0.9999997453925982
1401.4270081350357	0.9999997453969048
1401.4370081850361	0.999999745401634
1401.4470082350363	0.9999997454054425
1401.4570082850366	0.9999997454084317
1401.4670083350368	0.9999997454110854
1401.4770083850372	0.9999997454142564
1401.4870084350373	0.9999997454181699
1401.4970084850374	0.9999997454228117
1401.5070085350378	0.9999997454273183
1401.517008585038	0.9999997454308033
1401.5270086350383	0.9999997454341978
1401.5370086850385	0.9999997454373123
1401.5470087350388	0.9999997454398979
1401.557008785039	0.9999997454436286
1401.5670088350394	0.99999974544884
1401.5770088850395	0.9999997454532972
1401.5870089350399	0.9999997454570533
1401.59700898504	0.9999997454608562
1401.6070090350404	0.9999997454635867
1401.6170090850405	0.9999997454658548
1401.627009135041	0.999999745469809
1401.637009185041	0.9999997454751389
1401.6470092350412	0.9999997454794047
1401.6570092850416	0.9999997454829094
1401.6670093350417	0.9999997454863031
1401.677009385042	0.9999997454892555
1401.6870094350422	0.9999997454924348
1401.6970094850426	0.9999997454961037
1401.7070095350427	0.9999997455009775
1401.7170095850431	0.9999997455061149
1401.7270096350433	0.9999997455097902
1401.7370096850436	0.9999997455129591
1401.7470097350438	0.9999997455163475
1401.7570097850441	0.9999997455187568
1401.7670098350443	0.9999997455217795
1401.7770098850444	0.999999745525964
1401.7870099350448	0.9999997455297773
1401.797009985045	0.9999997455336529
1401.8070100350453	0.9999997455375406
1401.8170100850455	0.9999997455412586
1401.8270101350458	0.9999997455443462
1401.837010185046	0.9999997455472706
1401.8470102350464	0.9999997455506555
1401.8570102850465	0.9999997455551205
1401.8670103350469	0.9999997455602926
1401.877010385047	0.9999997455636258
1401.8870104350474	0.9999997455659759
1401.8970104850475	0.9999997455687911
1401.907010535048	0.9999997455721128
1401.917010585048	0.999999745574496
1401.9270106350482	0.9999997455771634
1401.9370106850486	0.9999997455819216
1401.9470107350487	0.999999745586859
1401.957010785049	0.9999997455899151
1401.9670108350492	0.9999997455924806
1401.9770108850496	0.9999997455957328
1401.9870109350497	0.9999997455994574
1401.99701098505	0.9999997456036324
1402.0070110350503	0.9999997456084208
1402.0170110850506	0.999999745613046
1402.0270111350508	0.999999745616247
1402.0370111850511	0.9999997456189936
1402.0470112350513	0.9999997456218916
1402.0570112850517	0.9999997456253216
1402.0670113350518	0.99999974562957
1402.077011385052	0.9999997456341237
1402.0870114350523	0.9999997456380778
1402.0970114850525	0.9999997456418084
1402.1070115350528	0.99999974564556
1402.117011585053	0.999999745648159
1402.1270116350533	0.9999997456516392
1402.1370116850535	0.9999997456564881
1402.1470117350539	0.9999997456614608
1402.157011785054	0.9999997456654591
1402.1670118350544	0.9999997456689367
1402.1770118850545	0.9999997456718183
1402.187011935055	0.999999745674347
1402.197011985055	0.999999745678104
1402.2070120350552	0.9999997456828259
1402.2170120850556	0.9999997456869754
1402.2270121350557	0.9999997456904853
1402.237012185056	0.9999997456935843
1402.2470122350562	0.9999997456969624
1402.2570122850566	0.9999997457006341
1402.2670123350567	0.9999997457036777
1402.277012385057	0.9999997457079803
1402.2870124350572	0.9999997457122676
1402.2970124850576	0.9999997457157414
1402.3070125350578	0.9999997457194844
1402.3170125850581	0.9999997457230333
1402.3270126350583	0.9999997457256362
1402.3370126850587	0.9999997457282729
1402.3470127350588	0.9999997457325783
1402.357012785059	0.999999745736508
1402.3670128350593	0.9999997457403125
1402.3770128850595	0.9999997457440419
1402.3870129350598	0.9999997457476353
1402.39701298506	0.9999997457506493
1402.4070130350603	0.999999745753276
1402.4170130850605	0.999999745756387
1402.4270131350609	0.9999997457606276
1402.437013185061	0.9999997457651345
1402.4470132350614	0.9999997457684134
1402.4570132850615	0.9999997457707892
1402.467013335062	0.999999745773845
1402.477013385062	0.9999997457777244
1402.4870134350624	0.9999997457805063
1402.4970134850626	0.9999997457836015
1402.5070135350627	0.9999997457881366
1402.517013585063	0.9999997457934341
1402.5270136350632	0.9999997457969785
1402.5370136850636	0.9999997457994243
1402.5470137350637	0.9999997458024656
1402.557013785064	0.9999997458059824
1402.5670138350642	0.999999745809929
1402.5770138850646	0.999999745814256
1402.5870139350648	0.999999745818941
1402.5970139850651	0.9999997458224721
1402.6070140350653	0.9999997458255367
1402.6170140850656	0.999999745828524
1402.6270141350658	0.9999997458320542
1402.637014185066	0.9999997458366626
1402.6470142350663	0.9999997458415764
1402.6570142850665	0.9999997458456537
1402.6670143350668	0.9999997458498495
1402.677014385067	0.9999997458537583
1402.6870144350673	0.9999997458566933
1402.6970144850675	0.9999997458596741
1402.7070145350679	0.9999997458637139
1402.717014585068	0.9999997458682189
1402.7270146350684	0.9999997458717444
1402.7370146850685	0.9999997458756741
1402.747014735069	0.9999997458789173
1402.757014785069	0.9999997458820828
1402.7670148350694	0.9999997458855301
1402.7770148850695	0.9999997458890125
1402.7870149350697	0.9999997458931529
1402.79701498507	0.999999745896813
1402.8070150350702	0.9999997459002012
1402.8170150850706	0.999999745903875
1402.8270151350707	0.9999997459072821
1402.837015185071	0.999999745910018
1402.8470152350712	0.9999997459137363
1402.8570152850716	0.9999997459176824
1402.8670153350718	0.9999997459212445
1402.8770153850721	0.9999997459248297
1402.8870154350723	0.9999997459282108
1402.8970154850726	0.9999997459307977
1402.9070155350728	0.9999997459338709
1402.9170155850732	0.9999997459375828
1402.9270156350733	0.9999997459412628
1402.9370156850734	0.9999997459447576
1402.9470157350738	0.9999997459486369
1402.957015785074	0.9999997459529907
1402.9670158350743	0.9999997459564859
1402.9770158850745	0.9999997459592418
1402.9870159350749	0.9999997459618177
1402.997015985075	0.9999997459652986
1403.0070160350754	0.9999997459696636
1403.0170160850755	0.9999997459734693
1403.0270161350759	0.9999997459768254
1403.037016185076	0.9999997459800885
1403.0470162350764	0.9999997459834029
1403.0570162850765	0.9999997459865609
1403.0670163350767	0.9999997459896065
1403.077016385077	0.9999997459941296
1403.0870164350772	0.9999997459993558
1403.0970164850776	0.9999997460032969
1403.1070165350777	0.9999997460064808
1403.117016585078	0.999999746009855
1403.1270166350782	0.9999997460134793
1403.1370166850786	0.9999997460169608
1403.1470167350788	0.9999997460209207
1403.1570167850791	0.9999997460255081
1403.1670168350793	0.9999997460295142
1403.1770168850796	0.9999997460333023
1403.1870169350798	0.9999997460364148
1403.1970169850802	0.9999997460395947
1403.2070170350803	0.9999997460434807
1403.2170170850804	0.9999997460477887
1403.2270171350808	0.9999997460522705
1403.237017185081	0.99999974605688
1403.2470172350813	0.9999997460614656
1403.2570172850815	0.9999997460642353
1403.2670173350818	0.9999997460668439
1403.277017385082	0.9999997460705554
1403.2870174350824	0.9999997460743321
1403.2970174850825	0.9999997460779758
1403.3070175350829	0.9999997460813176
1403.317017585083	0.9999997460848891
1403.3270176350834	0.9999997460883194
1403.3370176850835	0.9999997460911882
1403.347017735084	0.999999746094092
1403.357017785084	0.9999997460979531
1403.3670178350842	0.9999997461017306
1403.3770178850846	0.9999997461052499
1403.3870179350847	0.9999997461095038
1403.397017985085	0.9999997461132031
1403.4070180350852	0.9999997461158735
1403.4170180850856	0.9999997461186814
1403.4270181350857	0.9999997461215615
1403.4370181850861	0.9999997461249269
1403.4470182350863	0.9999997461289157
1403.4570182850866	0.9999997461328264
1403.4670183350868	0.999999746136306
1403.4770183850871	0.9999997461390775
1403.4870184350873	0.9999997461426549
1403.4970184850874	0.9999997461461075
1403.5070185350878	0.9999997461493362
1403.517018585088	0.9999997461534555
1403.5270186350883	0.9999997461579728
1403.5370186850885	0.9999997461620603
1403.5470187350888	0.9999997461653373
1403.557018785089	0.9999997461682276
1403.5670188350894	0.9999997461718202
1403.5770188850895	0.9999997461754989
1403.5870189350899	0.9999997461794251
1403.59701898509	0.9999997461837826
1403.6070190350904	0.9999997461872587
1403.6170190850905	0.9999997461909572
1403.627019135091	0.9999997461944052
1403.637019185091	0.9999997461976772
1403.6470192350912	0.9999997462017765
1403.6570192850916	0.9999997462064245
1403.6670193350917	0.9999997462109737
1403.677019385092	0.9999997462143212
1403.6870194350922	0.9999997462178332
1403.6970194850926	0.9999997462209372
1403.7070195350927	0.9999997462241536
1403.717019585093	0.9999997462279452
1403.7270196350933	0.9999997462326713
1403.7370196850936	0.9999997462373027
1403.7470197350938	0.9999997462410278
1403.7570197850941	0.9999997462445055
1403.7670198350943	0.9999997462476657
1403.7770198850947	0.9999997462515388
1403.7870199350948	0.9999997462553293
1403.797019985095	0.9999997462593122
1403.8070200350953	0.9999997462635758
1403.8170200850955	0.9999997462674826
1403.8270201350958	0.9999997462701827
1403.837020185096	0.9999997462728804
1403.8470202350964	0.9999997462758722
1403.8570202850965	0.9999997462793387
1403.8670203350969	0.9999997462828099
1403.877020385097	0.9999997462864736
1403.8870204350974	0.9999997462906312
1403.8970204850975	0.9999997462948615
1403.907020535098	0.9999997462976989
1403.917020585098	0.999999746299746
1403.9270206350982	0.9999997463036587
1403.9370206850986	0.9999997463069761
1403.9470207350987	0.9999997463107613
1403.957020785099	0.9999997463146157
1403.9670208350992	0.9999997463180893
1403.9770208850996	0.9999997463210485
1403.9870209350997	0.9999997463234248
1403.9970209851	0.9999997463264733
1404.0070210351003	0.9999997463299868
1404.0170210851006	0.9999997463339947
1404.0270211351008	0.9999997463386527
1404.0370211851011	0.9999997463428889
1404.0470212351013	0.9999997463459837
1404.0570212851017	0.9999997463496932
1404.0670213351018	0.9999997463524922
1404.077021385102	0.9999997463560205
1404.0870214351023	0.9999997463600612
1404.0970214851025	0.9999997463649775
1404.1070215351028	0.9999997463697253
1404.117021585103	0.9999997463728729
1404.1270216351033	0.9999997463757968
1404.1370216851035	0.9999997463787077
1404.1470217351039	0.9999997463821697
1404.157021785104	0.9999997463865153
1404.1670218351044	0.9999997463915856
1404.1770218851045	0.9999997463956531
1404.187021935105	0.9999997463995312
1404.197021985105	0.9999997464034046
1404.2070220351052	0.9999997464068328
1404.2170220851056	0.999999746410058
1404.2270221351057	0.9999997464137916
1404.237022185106	0.9999997464180526
1404.2470222351062	0.9999997464217791
1404.2570222851066	0.999999746425119
1404.2670223351067	0.9999997464286904
1404.277022385107	0.999999746432014
1404.2870224351072	0.9999997464349362
1404.2970224851076	0.9999997464390502
1404.3070225351078	0.9999997464432433
1404.3170225851081	0.99999974644747
1404.3270226351083	0.9999997464508636
1404.3370226851086	0.9999997464546996
1404.3470227351088	0.999999746457994
1404.357022785109	0.9999997464609245
1404.3670228351093	0.9999997464645513
1404.3770228851095	0.9999997464682101
1404.3870229351098	0.9999997464718405
1404.39702298511	0.9999997464744018
1404.4070230351103	0.9999997464779098
1404.4170230851105	0.9999997464814488
1404.4270231351109	0.9999997464846787
1404.437023185111	0.9999997464882218
1404.4470232351114	0.9999997464914596
1404.4570232851115	0.9999997464954712
1404.467023335112	0.9999997464997309
1404.477023385112	0.9999997465022515
1404.4870234351124	0.9999997465051017
1404.4970234851125	0.9999997465086676
1404.5070235351127	0.9999997465121941
1404.517023585113	0.9999997465161321
1404.5270236351132	0.9999997465197193
1404.5370236851136	0.9999997465238297
1404.5470237351137	0.9999997465268271
1404.557023785114	0.999999746529307
1404.5670238351142	0.9999997465325222
1404.5770238851146	0.9999997465362354
1404.5870239351148	0.9999997465403166
1404.5970239851151	0.999999746545102
1404.6070240351153	0.9999997465496325
1404.6170240851156	0.9999997465530904
1404.6270241351158	0.9999997465560269
1404.637024185116	0.9999997465593161
1404.6470242351163	0.999999746563593
1404.6570242851164	0.9999997465678098
1404.6670243351168	0.9999997465722229
1404.677024385117	0.9999997465764917
1404.6870244351173	0.9999997465800845
1404.6970244851175	0.9999997465832628
1404.7070245351179	0.9999997465860885
1404.717024585118	0.9999997465892618
1404.7270246351184	0.9999997465941372
1404.7370246851185	0.9999997465992118
1404.7470247351189	0.9999997466032343
1404.757024785119	0.9999997466067125
1404.7670248351194	0.9999997466096823
1404.7770248851195	0.999999746612836
1404.7870249351197	0.9999997466153495
1404.79702498512	0.9999997466186954
1404.8070250351202	0.9999997466236219
1404.8170250851206	0.9999997466278573
1404.8270251351207	0.9999997466313585
1404.837025185121	0.9999997466346472
1404.8470252351212	0.9999997466377756
1404.8570252851216	0.9999997466403534
1404.8670253351218	0.9999997466437207
1404.8770253851221	0.9999997466480903
1404.8870254351223	0.9999997466519863
1404.8970254851226	0.9999997466555939
1404.9070255351228	0.9999997466596227
1404.9170255851232	0.9999997466625081
1404.9270256351233	0.9999997466643592
1404.9370256851234	0.9999997466668458
1404.9470257351238	0.999999746671023
1404.957025785124	0.9999997466750759
1404.9670258351243	0.9999997466788387
1404.9770258851245	0.9999997466833577
1404.9870259351248	0.9999997466869633
1404.997025985125	0.9999997466896295
1405.0070260351254	0.9999997466920542
1405.0170260851255	0.9999997466952473
1405.0270261351259	0.9999997466998677
1405.037026185126	0.9999997467041769
1405.0470262351264	0.9999997467072644
1405.0570262851265	0.9999997467107662
1405.0670263351267	0.9999997467141164
1405.077026385127	0.9999997467173126
1405.0870264351272	0.999999746720402
1405.0970264851276	0.9999997467238831
1405.1070265351277	0.999999746728694
1405.117026585128	0.9999997467328714
1405.1270266351282	0.999999746736123
1405.1370266851286	0.9999997467399143
1405.1470267351287	0.9999997467437407
1405.1570267851291	0.9999997467469471
1405.1670268351293	0.9999997467506968
1405.1770268851296	0.9999997467552159
1405.1870269351298	0.9999997467596374
1405.1970269851302	0.9999997467626898
1405.2070270351303	0.9999997467657263
1405.2170270851304	0.9999997467696471
1405.2270271351308	0.9999997467736202
1405.237027185131	0.9999997467773554
1405.2470272351313	0.9999997467811472
1405.2570272851315	0.9999997467852848
1405.2670273351318	0.9999997467893138
1405.277027385132	0.9999997467925104
1405.2870274351324	0.9999997467958468
1405.2970274851325	0.9999997468001051
1405.3070275351329	0.9999997468042989
1405.317027585133	0.9999997468081471
1405.3270276351334	0.9999997468111781
1405.3370276851335	0.9999997468143038
1405.347027735134	0.9999997468180595
1405.357027785134	0.9999997468205909
1405.3670278351342	0.9999997468237586
1405.3770278851346	0.9999997468278357
1405.3870279351347	0.9999997468318927
1405.397027985135	0.9999997468350685
1405.4070280351352	0.9999997468383887
1405.4170280851356	0.9999997468414075
1405.4270281351357	0.9999997468438818
1405.4370281851361	0.9999997468474825
1405.4470282351363	0.999999746852136
1405.4570282851366	0.9999997468562754
1405.4670283351368	0.9999997468599343
1405.4770283851371	0.999999746863685
1405.4870284351373	0.9999997468666318
1405.4970284851374	0.9999997468686223
1405.5070285351378	0.999999746871277
1405.517028585138	0.9999997468759951
1405.5270286351383	0.9999997468803572
1405.5370286851385	0.9999997468840738
1405.5470287351388	0.999999746888014
1405.557028785139	0.9999997468914413
1405.5670288351394	0.9999997468940395
1405.5770288851395	0.9999997468962525
1405.5870289351399	0.9999997468998255
1405.59702898514	0.9999997469051266
1405.6070290351404	0.9999997469100882
1405.6170290851405	0.9999997469138922
1405.627029135141	0.9999997469170032
1405.637029185141	0.9999997469195301
1405.6470292351412	0.9999997469226501
1405.6570292851416	0.9999997469254731
1405.6670293351417	0.9999997469296451
1405.677029385142	0.9999997469354286
1405.6870294351422	0.9999997469402838
1405.6970294851426	0.9999997469432563
1405.7070295351427	0.9999997469457793
1405.717029585143	0.9999997469488577
1405.7270296351433	0.9999997469518979
1405.7370296851436	0.9999997469558856
1405.7470297351438	0.9999997469609451
1405.7570297851441	0.9999997469662067
1405.7670298351443	0.9999997469697615
1405.7770298851447	0.9999997469724674
1405.7870299351448	0.9999997469756263
1405.797029985145	0.9999997469787745
1405.8070300351453	0.9999997469817693
1405.8170300851455	0.999999746985438
1405.8270301351458	0.9999997469906878
1405.837030185146	0.9999997469951226
1405.8470302351463	0.9999997469982077
1405.8570302851465	0.9999997470010914
1405.8670303351469	0.9999997470040078
1405.877030385147	0.9999997470075133
1405.8870304351474	0.9999997470117803
1405.8970304851475	0.9999997470153509
1405.907030535148	0.9999997470192846
1405.917030585148	0.9999997470229416
1405.9270306351482	0.9999997470255131
1405.9370306851486	0.9999997470282067
1405.9470307351487	0.999999747031745
1405.957030785149	0.9999997470356431
1405.9670308351492	0.9999997470386254
1405.9770308851496	0.9999997470428301
1405.9870309351497	0.9999997470471883
1405.99703098515	0.9999997470502973
1406.0070310351502	0.9999997470530066
1406.0170310851506	0.9999997470564759
1406.0270311351508	0.9999997470598225
1406.0370311851511	0.9999997470629746
1406.0470312351513	0.9999997470670962
1406.0570312851517	0.9999997470715342
1406.0670313351518	0.9999997470746431
1406.077031385152	0.999999747077215
1406.0870314351523	0.9999997470815802
1406.0970314851525	0.9999997470857487
1406.1070315351528	0.9999997470896295
1406.117031585153	0.9999997470931538
1406.1270316351533	0.9999997470970429
1406.1370316851535	0.9999997471002544
1406.1470317351539	0.9999997471032614
1406.157031785154	0.999999747107164
1406.1670318351544	0.9999997471113299
1406.1770318851545	0.9999997471154135
1406.187031935155	0.9999997471187092
1406.197031985155	0.9999997471217974
1406.2070320351554	0.9999997471249705
1406.2170320851556	0.9999997471288343
1406.2270321351557	0.9999997471326805
1406.237032185156	0.9999997471365807
1406.2470322351562	0.999999747141817
1406.2570322851566	0.9999997471463343
1406.2670323351567	0.9999997471491329
1406.277032385157	0.9999997471516949
1406.2870324351572	0.9999997471548407
1406.2970324851576	0.9999997471584775
1406.3070325351578	0.9999997471623396
1406.3170325851581	0.999999747167162
1406.3270326351583	0.9999997471716245
1406.3370326851586	0.9999997471740869
1406.3470327351588	0.9999997471764712
1406.357032785159	0.9999997471796562
1406.3670328351593	0.999999747184138
1406.3770328851595	0.9999997471876702
1406.3870329351598	0.9999997471919208
1406.39703298516	0.9999997471973618
1406.4070330351603	0.9999997472006251
1406.4170330851605	0.9999997472030931
1406.4270331351609	0.999999747205915
1406.437033185161	0.9999997472088386
1406.4470332351614	0.9999997472122212
1406.4570332851615	0.9999997472159767
1406.467033335162	0.9999997472199443
1406.477033385162	0.9999997472239824
1406.4870334351624	0.999999747227709
1406.4970334851625	0.9999997472301334
1406.5070335351627	0.9999997472321849
1406.517033585163	0.9999997472362157
1406.5270336351632	0.9999997472408011
1406.5370336851636	0.999999747244461
1406.5470337351637	0.9999997472490814
1406.557033785164	0.9999997472536136
1406.5670338351642	0.9999997472563656
1406.5770338851646	0.9999997472578904
1406.5870339351648	0.9999997472608431
1406.5970339851651	0.9999997472648011
1406.6070340351653	0.9999997472685995
1406.6170340851656	0.9999997472728644
1406.6270341351658	0.9999997472773992
1406.6370341851662	0.9999997472811631
1406.6470342351663	0.9999997472836364
1406.6570342851664	0.9999997472868734
1406.6670343351668	0.9999997472905997
1406.677034385167	0.9999997472942871
1406.6870344351673	0.9999997472988417
1406.6970344851675	0.9999997473034118
1406.7070345351678	0.9999997473069626
1406.717034585168	0.9999997473096407
1406.7270346351684	0.9999997473124762
1406.7370346851685	0.9999997473159428
1406.7470347351689	0.999999747319569
1406.757034785169	0.999999747324094
1406.7670348351694	0.9999997473282839
1406.7770348851695	0.9999997473317354
1406.7870349351697	0.9999997473356016
1406.79703498517	0.9999997473386275
1406.8070350351702	0.999999747342363
1406.8170350851706	0.9999997473461167
1406.8270351351707	0.999999747350006
1406.837035185171	0.9999997473529252
1406.8470352351712	0.9999997473561776
1406.8570352851716	0.9999997473604909
1406.8670353351717	0.9999997473643033
1406.8770353851721	0.9999997473678499
1406.8870354351723	0.9999997473710995
1406.8970354851726	0.9999997473746307
1406.9070355351728	0.9999997473780402
1406.9170355851732	0.999999747380821
1406.9270356351733	0.9999997473851892
1406.9370356851734	0.999999747390097
1406.9470357351738	0.9999997473928299
1406.957035785174	0.9999997473961607
1406.9670358351743	0.9999997474003813
1406.9770358851745	0.9999997474035096
1406.9870359351748	0.999999747406045
1406.997035985175	0.9999997474093991
1407.0070360351754	0.9999997474134144
1407.0170360851755	0.9999997474174576
1407.0270361351759	0.9999997474214407
1407.037036185176	0.9999997474246525
1407.0470362351764	0.9999997474279028
1407.0570362851765	0.9999997474315733
1407.067036335177	0.999999747434986
1407.077036385177	0.9999997474381356
1407.0870364351772	0.999999747442401
1407.0970364851776	0.9999997474466609
1407.1070365351777	0.9999997474493288
1407.117036585178	0.9999997474526024
1407.1270366351782	0.9999997474566246
1407.1370366851786	0.9999997474599793
1407.1470367351787	0.9999997474624537
1407.1570367851791	0.9999997474656432
1407.1670368351793	0.9999997474705392
1407.1770368851796	0.9999997474753994
1407.1870369351798	0.9999997474791601
1407.1970369851801	0.9999997474833452
1407.2070370351803	0.9999997474864426
1407.2170370851804	0.9999997474889616
1407.2270371351808	0.999999747492275
1407.237037185181	0.9999997474961598
1407.2470372351813	0.9999997475004666
1407.2570372851815	0.9999997475040849
1407.2670373351818	0.9999997475080807
1407.277037385182	0.9999997475106427
1407.2870374351824	0.9999997475133056
1407.2970374851825	0.9999997475170852
1407.3070375351829	0.9999997475209079
1407.317037585183	0.999999747525234
1407.3270376351834	0.9999997475295942
1407.3370376851835	0.9999997475339504
1407.347037735184	0.9999997475375668
1407.357037785184	0.999999747540509
1407.3670378351842	0.9999997475429733
1407.3770378851846	0.9999997475460767
1407.3870379351847	0.9999997475500072
1407.397037985185	0.9999997475544202
1407.4070380351852	0.9999997475576384
1407.4170380851856	0.9999997475611213
1407.4270381351857	0.9999997475642405
1407.437038185186	0.9999997475676107
1407.4470382351863	0.9999997475709645
1407.4570382851866	0.9999997475737881
1407.4670383351868	0.9999997475784873
1407.4770383851871	0.9999997475829592
1407.4870384351873	0.9999997475862938
1407.4970384851877	0.9999997475900084
1407.5070385351878	0.9999997475942224
1407.517038585188	0.9999997475966865
1407.5270386351883	0.9999997475993535
1407.5370386851885	0.9999997476026781
1407.5470387351888	0.9999997476060023
1407.557038785189	0.9999997476097967
1407.5670388351894	0.9999997476138605
1407.5770388851895	0.9999997476177104
1407.5870389351899	0.9999997476211306
1407.59703898519	0.9999997476245532
1407.6070390351904	0.9999997476277008
1407.6170390851905	0.9999997476315423
1407.627039135191	0.9999997476362488
1407.637039185191	0.9999997476406548
1407.6470392351912	0.9999997476435295
1407.6570392851916	0.9999997476472346
1407.6670393351917	0.9999997476500453
1407.677039385192	0.9999997476527819
1407.6870394351922	0.9999997476561162
1407.6970394851926	0.999999747660214
1407.7070395351927	0.9999997476647302
1407.717039585193	0.9999997476677701
1407.7270396351933	0.9999997476717827
1407.7370396851936	0.9999997476760898
1407.7470397351938	0.9999997476797898
1407.7570397851941	0.9999997476827556
1407.7670398351943	0.9999997476861822
1407.7770398851947	0.999999747690379
1407.7870399351948	0.9999997476939404
1407.797039985195	0.9999997476976559
1407.8070400351953	0.9999997477015286
1407.8170400851955	0.9999997477045848
1407.8270401351958	0.999999747708116
1407.837040185196	0.9999997477120349
1407.8470402351963	0.9999997477151629
1407.8570402851965	0.9999997477187361
1407.8670403351969	0.999999747722316
1407.877040385197	0.9999997477264874
1407.8870404351974	0.9999997477301725
1407.8970404851975	0.9999997477340781
1407.907040535198	0.9999997477374251
1407.917040585198	0.9999997477402177
1407.9270406351984	0.9999997477433339
1407.9370406851986	0.9999997477466307
1407.9470407351987	0.9999997477506204
1407.957040785199	0.9999997477548206
1407.9670408351992	0.9999997477583741
1407.9770408851996	0.9999997477612085
1407.9870409351997	0.9999997477641875
1407.9970409852	0.999999747767492
1408.0070410352002	0.9999997477718497
1408.0170410852006	0.9999997477757187
1408.0270411352008	0.9999997477786995
1408.0370411852011	0.999999747782778
1408.0470412352013	0.9999997477870398
1408.0570412852016	0.9999997477898032
1408.0670413352018	0.9999997477927237
1408.077041385202	0.9999997477958787
1408.0870414352023	0.9999997477987401
1408.0970414852025	0.9999997478027527
1408.1070415352028	0.9999997478065178
1408.117041585203	0.9999997478106744
1408.1270416352033	0.9999997478143517
1408.1370416852035	0.999999747818084
1408.1470417352039	0.9999997478212926
1408.157041785204	0.9999997478244023
1408.1670418352044	0.9999997478287582
1408.1770418852045	0.9999997478322815
1408.187041935205	0.999999747835947
1408.197041985205	0.9999997478400195
1408.2070420352054	0.999999747843489
1408.2170420852055	0.9999997478467739
1408.2270421352057	0.9999997478498863
1408.237042185206	0.9999997478528398
1408.2470422352062	0.9999997478560186
1408.2570422852066	0.9999997478603401
1408.2670423352067	0.9999997478660339
1408.277042385207	0.999999747870487
1408.2870424352072	0.9999997478733784
1408.2970424852076	0.9999997478761985
1408.3070425352078	0.9999997478798119
1408.3170425852081	0.9999997478832403
1408.3270426352083	0.9999997478863573
1408.3370426852086	0.9999997478910645
1408.3470427352088	0.9999997478951987
1408.3570427852092	0.9999997478981933
1408.3670428352093	0.9999997479013075
1408.3770428852094	0.9999997479047453
1408.3870429352098	0.9999997479079582
1408.39704298521	0.9999997479120527
1408.4070430352103	0.9999997479162165
1408.4170430852105	0.9999997479197977
1408.4270431352109	0.9999997479239016
1408.437043185211	0.9999997479281993
1408.4470432352114	0.9999997479314006
1408.4570432852115	0.9999997479338918
1408.4670433352119	0.9999997479371666
1408.477043385212	0.9999997479408187
1408.4870434352124	0.9999997479448264
1408.4970434852125	0.9999997479485759
1408.5070435352127	0.9999997479520402
1408.517043585213	0.9999997479551513
1408.5270436352132	0.9999997479581256
1408.5370436852136	0.9999997479608184
1408.5470437352137	0.9999997479641403
1408.557043785214	0.9999997479681743
1408.5670438352142	0.9999997479720903
1408.5770438852146	0.9999997479771965
1408.5870439352148	0.9999997479811137
1408.5970439852151	0.9999997479836612
1408.6070440352153	0.9999997479868571
1408.6170440852156	0.999999747989619
1408.6270441352158	0.9999997479923384
1408.6370441852162	0.999999747996072
1408.6470442352163	0.9999997480000041
1408.6570442852164	0.9999997480041326
1408.6670443352168	0.9999997480071697
1408.677044385217	0.9999997480101676
1408.6870444352173	0.9999997480129544
1408.6970444852175	0.9999997480172962
1408.7070445352178	0.9999997480222537
1408.717044585218	0.9999997480260093
1408.7270446352184	0.9999997480297148
1408.7370446852185	0.9999997480329884
1408.7470447352189	0.9999997480364072
1408.757044785219	0.9999997480396449
1408.7670448352194	0.9999997480430284
1408.7770448852195	0.9999997480462578
1408.78704493522	0.9999997480495525
1408.79704498522	0.9999997480536007
1408.8070450352202	0.9999997480576595
1408.8170450852206	0.9999997480613605
1408.8270451352207	0.9999997480651072
1408.837045185221	0.9999997480691943
1408.8470452352212	0.9999997480728318
1408.8570452852216	0.9999997480755344
1408.8670453352217	0.9999997480791316
1408.8770453852221	0.9999997480840286
1408.8870454352223	0.9999997480878771
1408.8970454852226	0.9999997480912114
1408.9070455352228	0.999999748095518
1408.9170455852231	0.9999997480996834
1408.9270456352233	0.9999997481026329
1408.9370456852234	0.9999997481057138
1408.9470457352238	0.9999997481087315
1408.957045785224	0.9999997481120535
1408.9670458352243	0.9999997481167445
1408.9770458852245	0.9999997481212137
1408.9870459352248	0.9999997481243698
1408.997045985225	0.9999997481275742
1409.0070460352254	0.999999748131906
1409.0170460852255	0.9999997481355475
1409.0270461352259	0.9999997481386662
1409.037046185226	0.9999997481424787
1409.0470462352264	0.9999997481466887
1409.0570462852265	0.9999997481501897
1409.067046335227	0.9999997481535979
1409.077046385227	0.9999997481565657
1409.0870464352272	0.9999997481603035
1409.0970464852276	0.999999748163417
1409.1070465352277	0.9999997481663526
1409.117046585228	0.9999997481709962
1409.1270466352282	0.9999997481752924
1409.1370466852286	0.9999997481798981
1409.1470467352287	0.9999997481841135
1409.157046785229	0.9999997481862195
1409.1670468352293	0.9999997481876751
1409.1770468852296	0.9999997481907278
1409.1870469352298	0.9999997481946866
1409.1970469852301	0.9999997481986679
1409.2070470352303	0.9999997482027589
1409.2170470852307	0.9999997482068683
1409.2270471352308	0.9999997482103035
1409.237047185231	0.9999997482131854
1409.2470472352313	0.9999997482159629
1409.2570472852315	0.9999997482195289
1409.2670473352318	0.9999997482244154
1409.277047385232	0.9999997482288544
1409.2870474352324	0.9999997482326618
1409.2970474852325	0.9999997482352171
1409.3070475352329	0.9999997482377965
1409.317047585233	0.9999997482401316
1409.3270476352334	0.9999997482432226
1409.3370476852335	0.9999997482470985
1409.347047735234	0.9999997482514152
1409.357047785234	0.9999997482559887
1409.3670478352342	0.9999997482596881
1409.3770478852346	0.9999997482629794
1409.3870479352347	0.9999997482655779
1409.397047985235	0.9999997482682059
1409.4070480352352	0.9999997482721338
1409.4170480852356	0.999999748276743
1409.4270481352357	0.9999997482800772
1409.437048185236	0.9999997482836657
1409.4470482352363	0.9999997482882023
1409.4570482852366	0.999999748291032
1409.4670483352368	0.9999997482934473
1409.4770483852371	0.9999997482965716
1409.4870484352373	0.999999748299726
1409.4970484852377	0.9999997483030904
1409.5070485352378	0.9999997483078567
1409.517048585238	0.9999997483120898
1409.5270486352383	0.9999997483159414
1409.5370486852385	0.9999997483195057
1409.5470487352388	0.9999997483233234
1409.557048785239	0.9999997483260027
1409.5670488352393	0.9999997483293317
1409.5770488852395	0.9999997483342031
1409.5870489352399	0.9999997483377948
1409.59704898524	0.9999997483404486
1409.6070490352404	0.9999997483429542
1409.6170490852405	0.9999997483463271
1409.627049135241	0.9999997483500772
1409.637049185241	0.9999997483533668
1409.6470492352412	0.999999748357047
1409.6570492852416	0.9999997483617153
1409.6670493352417	0.999999748365746
1409.677049385242	0.9999997483702132
1409.6870494352422	0.9999997483744544
1409.6970494852426	0.9999997483772447
1409.7070495352427	0.9999997483804102
1409.717049585243	0.9999997483839759
1409.7270496352432	0.9999997483868985
1409.7370496852436	0.9999997483893905
1409.7470497352438	0.999999748393597
1409.7570497852441	0.9999997483975716
1409.7670498352443	0.999999748401133
1409.7770498852447	0.9999997484046892
1409.7870499352448	0.9999997484087463
1409.797049985245	0.9999997484127054
1409.8070500352453	0.9999997484157244
1409.8170500852455	0.9999997484187975
1409.8270501352458	0.9999997484228274
1409.837050185246	0.9999997484279979
1409.8470502352463	0.9999997484320495
1409.8570502852465	0.9999997484348109
1409.8670503352469	0.9999997484369803
1409.877050385247	0.9999997484396718
1409.8870504352474	0.999999748443689
1409.8970504852475	0.999999748448014
1409.907050535248	0.9999997484518306
1409.917050585248	0.9999997484557595
1409.9270506352484	0.999999748459585
1409.9370506852486	0.9999997484624199
1409.9470507352487	0.9999997484656841
1409.957050785249	0.9999997484690731
1409.9670508352492	0.999999748472356
1409.9770508852496	0.99999974847681
1409.9870509352497	0.9999997484818112
1409.99705098525	0.9999997484847846
1410.0070510352502	0.9999997484881178
1410.0170510852506	0.9999997484911946
1410.0270511352508	0.999999748493096
1410.0370511852511	0.9999997484959365
1410.0470512352513	0.9999997485000442
1410.0570512852516	0.9999997485049281
1410.0670513352518	0.9999997485089431
1410.077051385252	0.9999997485131479
1410.0870514352523	0.999999748516949
1410.0970514852525	0.9999997485195166
1410.1070515352528	0.9999997485225819
1410.117051585253	0.9999997485263233
1410.1270516352533	0.9999997485293006
1410.1370516852535	0.9999997485332706
1410.1470517352539	0.999999748537703
1410.157051785254	0.9999997485413787
1410.1670518352544	0.9999997485442937
1410.1770518852545	0.9999997485467341
1410.1870519352549	0.9999997485503068
1410.197051985255	0.9999997485540247
1410.2070520352554	0.9999997485580928
1410.2170520852555	0.9999997485631693
1410.2270521352557	0.9999997485677387
1410.237052185256	0.9999997485704905
1410.2470522352562	0.9999997485730129
1410.2570522852566	0.9999997485759804
1410.2670523352567	0.9999997485783336
1410.277052385257	0.9999997485820479
1410.2870524352572	0.9999997485869403
1410.2970524852576	0.9999997485910604
1410.3070525352578	0.9999997485941138
1410.3170525852581	0.9999997485979499
1410.3270526352583	0.9999997486019354
1410.3370526852586	0.9999997486051763
1410.3470527352588	0.9999997486081705
1410.3570527852592	0.999999748612053
1410.3670528352593	0.9999997486165345
1410.3770528852594	0.9999997486203464
1410.3870529352598	0.9999997486234277
1410.39705298526	0.9999997486264872
1410.4070530352603	0.9999997486297958
1410.4170530852605	0.9999997486330447
1410.4270531352608	0.999999748636506
1410.437053185261	0.9999997486398343
1410.4470532352614	0.9999997486436377
1410.4570532852615	0.9999997486479901
1410.4670533352619	0.999999748651968
1410.477053385262	0.9999997486548453
1410.4870534352624	0.9999997486584364
1410.4970534852625	0.9999997486627427
1410.5070535352627	0.9999997486657041
1410.517053585263	0.9999997486693387
1410.5270536352632	0.9999997486731453
1410.5370536852636	0.9999997486766473
1410.5470537352637	0.9999997486813207
1410.557053785264	0.9999997486845851
1410.5670538352642	0.9999997486861492
1410.5770538852646	0.9999997486886195
1410.5870539352647	0.9999997486924176
1410.5970539852651	0.9999997486967432
1410.6070540352653	0.9999997487005631
1410.6170540852656	0.9999997487049928
1410.6270541352658	0.9999997487092
1410.6370541852662	0.9999997487122504
1410.6470542352663	0.9999997487158775
1410.6570542852664	0.9999997487194592
1410.6670543352668	0.999999748722442
1410.677054385267	0.9999997487261452
1410.6870544352673	0.9999997487295826
1410.6970544852675	0.9999997487330238
1410.7070545352678	0.9999997487369773
1410.717054585268	0.9999997487407427
1410.7270546352684	0.9999997487435557
1410.7370546852685	0.9999997487459541
1410.7470547352689	0.9999997487493026
1410.757054785269	0.9999997487543505
1410.7670548352694	0.9999997487589739
1410.7770548852695	0.9999997487624875
1410.78705493527	0.9999997487666334
1410.79705498527	0.9999997487702585
1410.8070550352702	0.9999997487724925
1410.8170550852706	0.9999997487750468
1410.8270551352707	0.9999997487788144
1410.837055185271	0.9999997487825429
1410.8470552352712	0.9999997487864909
1410.8570552852716	0.9999997487914019
1410.8670553352717	0.9999997487950788
1410.8770553852721	0.9999997487974946
1410.8870554352723	0.9999997488001242
1410.8970554852726	0.9999997488034404
1410.9070555352728	0.999999748807085
1410.9170555852731	0.9999997488114407
1410.9270556352733	0.9999997488159807
1410.9370556852734	0.999999748820076
1410.9470557352738	0.9999997488229944
1410.957055785274	0.9999997488256378
1410.9670558352743	0.9999997488289306
1410.9770558852745	0.9999997488326153
1410.9870559352748	0.999999748836516
1410.997055985275	0.9999997488402661
1411.0070560352754	0.9999997488439998
1411.0170560852755	0.9999997488465817
1411.0270561352759	0.999999748850624
1411.037056185276	0.9999997488545974
1411.0470562352764	0.9999997488566755
1411.0570562852765	0.9999997488604132
1411.067056335277	0.9999997488648825
1411.077056385277	0.9999997488691669
1411.0870564352772	0.9999997488737343
1411.0970564852776	0.9999997488769996
1411.1070565352777	0.9999997488794354
1411.117056585278	0.9999997488825555
1411.1270566352782	0.9999997488856761
1411.1370566852786	0.9999997488886944
1411.1470567352787	0.9999997488920788
1411.157056785279	0.9999997488968269
1411.1670568352793	0.9999997489010108
1411.1770568852796	0.9999997489042354
1411.1870569352798	0.9999997489077075
1411.1970569852801	0.9999997489110417
1411.2070570352803	0.9999997489147242
1411.2170570852807	0.9999997489186773
1411.2270571352808	0.999999748922096
1411.237057185281	0.9999997489254592
1411.2470572352813	0.9999997489297019
1411.2570572852815	0.9999997489329051
1411.2670573352818	0.9999997489357635
1411.277057385282	0.9999997489388192
1411.2870574352823	0.999999748942656
1411.2970574852825	0.9999997489470213
1411.3070575352829	0.9999997489504371
1411.317057585283	0.9999997489543151
1411.3270576352834	0.9999997489583922
1411.3370576852835	0.9999997489619447
1411.347057735284	0.9999997489641773
1411.357057785284	0.9999997489678535
1411.3670578352842	0.9999997489719881
1411.3770578852846	0.999999748974847
1411.3870579352847	0.9999997489779107
1411.397057985285	0.9999997489824564
1411.4070580352852	0.999999748986736
1411.4170580852856	0.999999748990665
1411.4270581352857	0.9999997489942885
1411.437058185286	0.9999997489967452
1411.4470582352862	0.9999997489994098
1411.4570582852866	0.9999997490027692
1411.4670583352868	0.9999997490074809
1411.4770583852871	0.9999997490115816
1411.4870584352873	0.999999749014908
1411.4970584852877	0.9999997490186213
1411.5070585352878	0.9999997490218739
1411.517058585288	0.999999749025029
1411.5270586352883	0.9999997490279412
1411.5370586852885	0.9999997490316432
1411.5470587352888	0.9999997490352784
1411.557058785289	0.9999997490384268
1411.5670588352893	0.9999997490427714
1411.5770588852895	0.999999749046819
1411.5870589352899	0.9999997490494368
1411.59705898529	0.9999997490534995
1411.6070590352904	0.9999997490570355
1411.6170590852905	0.9999997490606081
1411.627059135291	0.9999997490652798
1411.637059185291	0.9999997490694116
1411.6470592352914	0.9999997490723093
1411.6570592852916	0.9999997490751339
1411.6670593352917	0.9999997490779272
1411.677059385292	0.9999997490802162
1411.6870594352922	0.9999997490838644
1411.6970594852926	0.9999997490879036
1411.7070595352927	0.9999997490921941
1411.717059585293	0.9999997490959456
1411.7270596352932	0.9999997491006217
1411.7370596852936	0.9999997491046849
1411.7470597352938	0.9999997491076352
1411.7570597852941	0.9999997491106065
1411.7670598352943	0.9999997491132163
1411.7770598852946	0.9999997491177686
1411.7870599352948	0.9999997491221015
1411.797059985295	0.9999997491256182
1411.8070600352953	0.9999997491282056
1411.8170600852955	0.9999997491310717
1411.8270601352958	0.9999997491344123
1411.837060185296	0.9999997491378125
1411.8470602352963	0.9999997491417911
1411.8570602852965	0.9999997491461782
1411.8670603352969	0.9999997491505601
1411.877060385297	0.9999997491538051
1411.8870604352974	0.9999997491567771
1411.8970604852975	0.999999749160465
1411.907060535298	0.9999997491640631
1411.917060585298	0.9999997491668231
1411.9270606352984	0.9999997491709991
1411.9370606852985	0.9999997491754427
1411.9470607352987	0.9999997491787559
1411.957060785299	0.9999997491819778
1411.9670608352992	0.9999997491852439
1411.9770608852996	0.9999997491881543
1411.9870609352997	0.9999997491910556
1411.9970609853	0.9999997491947673
1412.0070610353002	0.9999997491989657
1412.0170610853006	0.9999997492027481
1412.0270611353008	0.999999749206636
1412.0370611853011	0.9999997492112445
1412.0470612353013	0.9999997492144046
1412.0570612853016	0.9999997492175925
1412.0670613353018	0.9999997492208078
1412.0770613853022	0.9999997492244556
1412.0870614353023	0.9999997492272366
1412.0970614853024	0.9999997492300831
1412.1070615353028	0.9999997492341797
1412.117061585303	0.9999997492379287
1412.1270616353033	0.9999997492413484
1412.1370616853035	0.9999997492451349
1412.1470617353039	0.9999997492490128
1412.157061785304	0.9999997492520627
1412.1670618353044	0.9999997492567099
1412.1770618853045	0.9999997492605079
1412.1870619353049	0.9999997492633967
1412.197061985305	0.9999997492669573
1412.2070620353054	0.9999997492701002
1412.2170620853055	0.9999997492732048
1412.2270621353057	0.9999997492765403
1412.237062185306	0.9999997492808183
1412.2470622353062	0.9999997492842561
1412.2570622853066	0.9999997492877031
1412.2670623353067	0.9999997492918208
1412.277062385307	0.9999997492957571
1412.2870624353072	0.9999997492996461
1412.2970624853076	0.9999997493028173
1412.3070625353078	0.9999997493056703
1412.3170625853081	0.9999997493088967
1412.3270626353083	0.9999997493122478
1412.3370626853086	0.9999997493162239
1412.3470627353088	0.9999997493200559
1412.3570627853092	0.9999997493240613
1412.3670628353093	0.9999997493273279
1412.3770628853094	0.9999997493303565
1412.3870629353098	0.9999997493339841
1412.39706298531	0.9999997493376745
1412.4070630353103	0.9999997493413896
1412.4170630853105	0.9999997493449312
1412.4270631353108	0.9999997493486101
1412.437063185311	0.999999749352785
1412.4470632353114	0.9999997493562394
1412.4570632853115	0.9999997493589434
1412.4670633353119	0.9999997493623651
1412.477063385312	0.9999997493660634
1412.4870634353124	0.9999997493697459
1412.4970634853125	0.9999997493740994
1412.507063535313	0.9999997493774073
1412.517063585313	0.999999749379987
1412.5270636353132	0.9999997493826165
1412.5370636853136	0.999999749386623
1412.5470637353137	0.9999997493907591
1412.557063785314	0.9999997493941977
1412.5670638353142	0.999999749398161
1412.5770638853146	0.9999997494023756
1412.5870639353147	0.9999997494060173
1412.5970639853151	0.9999997494094018
1412.6070640353153	0.9999997494129491
1412.6170640853156	0.9999997494157864
1412.6270641353158	0.9999997494184747
1412.6370641853161	0.999999749421849
1412.6470642353163	0.9999997494259174
1412.6570642853164	0.9999997494300535
1412.6670643353168	0.9999997494333
1412.677064385317	0.9999997494373354
1412.6870644353173	0.9999997494406286
1412.6970644853175	0.999999749444017
1412.7070645353178	0.9999997494484473
1412.717064585318	0.9999997494514695
1412.7270646353184	0.9999997494543437
1412.7370646853185	0.999999749458232
1412.7470647353189	0.9999997494623134
1412.757064785319	0.9999997494650605
1412.7670648353194	0.9999997494680649
1412.7770648853195	0.9999997494720079
1412.78706493532	0.999999749475494
1412.79706498532	0.9999997494795114
1412.8070650353202	0.99999974948372
1412.8170650853206	0.9999997494876168
1412.8270651353207	0.9999997494908764
1412.837065185321	0.9999997494939691
1412.8470652353212	0.9999997494975303
1412.8570652853216	0.999999749501229
1412.8670653353217	0.9999997495048212
1412.877065385322	0.9999997495081371
1412.8870654353223	0.999999749511377
1412.8970654853226	0.999999749515083
1412.9070655353228	0.9999997495185592
1412.9170655853231	0.9999997495220451
1412.9270656353233	0.9999997495254994
1412.9370656853237	0.9999997495287223
1412.9470657353238	0.9999997495325118
1412.957065785324	0.9999997495364404
1412.9670658353243	0.9999997495400296
1412.9770658853245	0.9999997495437452
1412.9870659353248	0.9999997495472052
1412.997065985325	0.9999997495507972
1413.0070660353254	0.9999997495548387
1413.0170660853255	0.9999997495583116
1413.0270661353259	0.9999997495617954
1413.037066185326	0.9999997495653384
1413.0470662353264	0.9999997495688275
1413.0570662853265	0.9999997495720341
1413.067066335327	0.9999997495752
1413.077066385327	0.9999997495786472
1413.0870664353272	0.9999997495813265
1413.0970664853276	0.9999997495847517
1413.1070665353277	0.9999997495896285
1413.117066585328	0.9999997495943254
1413.1270666353282	0.9999997495970986
1413.1370666853286	0.9999997496004213
1413.1470667353287	0.9999997496042944
1413.157066785329	0.9999997496080952
1413.1670668353293	0.9999997496117357
1413.1770668853296	0.9999997496146125
1413.1870669353298	0.9999997496184458
1413.1970669853301	0.9999997496219294
1413.2070670353303	0.9999997496253178
1413.2170670853307	0.9999997496289449
1413.2270671353308	0.9999997496320897
1413.237067185331	0.9999997496358431
1413.2470672353313	0.9999997496399309
1413.2570672853315	0.9999997496434023
1413.2670673353318	0.999999749646982
1413.277067385332	0.9999997496510407
1413.2870674353323	0.9999997496542391
1413.2970674853325	0.9999997496568399
1413.3070675353329	0.9999997496607596
1413.317067585333	0.9999997496651285
1413.3270676353334	0.9999997496682183
1413.3370676853335	0.9999997496711291
1413.347067735334	0.9999997496748975
1413.357067785334	0.9999997496788152
1413.3670678353344	0.9999997496824705
1413.3770678853346	0.9999997496861358
1413.3870679353347	0.9999997496895571
1413.397067985335	0.9999997496927464
1413.4070680353352	0.9999997496965232
1413.4170680853356	0.9999997497001468
1413.4270681353357	0.9999997497035624
1413.437068185336	0.9999997497068477
1413.4470682353362	0.9999997497098209
1413.4570682853366	0.9999997497131623
1413.4670683353368	0.9999997497169935
1413.4770683853371	0.999999749720632
1413.4870684353373	0.9999997497243573
1413.4970684853376	0.999999749727378
1413.5070685353378	0.999999749730714
1413.517068585338	0.9999997497347279
1413.5270686353383	0.9999997497383837
1413.5370686853385	0.9999997497415258
1413.5470687353388	0.9999997497444361
1413.557068785339	0.9999997497480059
1413.5670688353393	0.9999997497519306
1413.5770688853395	0.9999997497557404
1413.5870689353399	0.9999997497589653
1413.59706898534	0.999999749761706
1413.6070690353404	0.9999997497650526
1413.6170690853405	0.9999997497686663
1413.627069135341	0.9999997497722654
1413.637069185341	0.9999997497755085
1413.6470692353414	0.9999997497797781
1413.6570692853415	0.9999997497828808
1413.6670693353417	0.9999997497862706
1413.677069385342	0.9999997497908034
1413.6870694353422	0.999999749794456
1413.6970694853426	0.9999997497970353
1413.7070695353427	0.9999997497995616
1413.717069585343	0.9999997498030085
1413.7270696353432	0.9999997498072873
1413.7370696853436	0.999999749810798
1413.7470697353438	0.9999997498137734
1413.7570697853441	0.9999997498173498
1413.7670698353443	0.9999997498210371
1413.7770698853446	0.9999997498250469
1413.7870699353448	0.9999997498288624
1413.7970699853452	0.9999997498323598
1413.8070700353453	0.9999997498364434
1413.8170700853454	0.9999997498408928
1413.8270701353458	0.9999997498444944
1413.837070185346	0.9999997498470967
1413.8470702353463	0.9999997498503933
1413.8570702853465	0.9999997498534735
1413.8670703353469	0.9999997498564159
1413.877070385347	0.9999997498602611
1413.8870704353474	0.9999997498650177
1413.8970704853475	0.9999997498686847
1413.9070705353479	0.9999997498718688
1413.917070585348	0.999999749875897
1413.9270706353484	0.9999997498794763
1413.9370706853485	0.9999997498831638
1413.9470707353487	0.9999997498873119
1413.957070785349	0.9999997498909227
1413.9670708353492	0.9999997498945168
1413.9770708853496	0.9999997498983675
1413.9870709353497	0.9999997499018702
1413.99707098535	0.9999997499052269
1414.0070710353502	0.9999997499085416
1414.0170710853506	0.9999997499119706
1414.0270711353508	0.9999997499158053
1414.0370711853511	0.9999997499196399
1414.0470712353513	0.9999997499233502
1414.0570712853516	0.9999997499268447
1414.0670713353518	0.9999997499302024
1414.0770713853522	0.9999997499333756
1414.0870714353523	0.9999997499375386
1414.0970714853524	0.9999997499411262
1414.1070715353528	0.9999997499448349
1414.117071585353	0.9999997499484784
1414.1270716353533	0.9999997499524191
1414.1370716853535	0.9999997499561788
1414.1470717353538	0.9999997499592552
1414.157071785354	0.999999749962357
1414.1670718353544	0.9999997499649149
1414.1770718853545	0.9999997499690808
1414.1870719353549	0.999999749973502
1414.197071985355	0.9999997499767868
1414.2070720353554	0.9999997499800592
1414.2170720853555	0.9999997499840095
1414.227072135356	0.9999997499870573
1414.237072185356	0.9999997499899933
1414.2470722353562	0.9999997499935501
1414.2570722853566	0.9999997499967901
1414.2670723353567	0.9999997499999619
1414.277072385357	0.9999997500033541
1414.2870724353572	0.9999997500076685
1414.2970724853576	0.9999997500118232
1414.3070725353577	0.9999997500151399
1414.3170725853581	0.9999997500175851
1414.3270726353583	0.9999997500210274
1414.3370726853586	0.9999997500244728
1414.3470727353588	0.9999997500282861
1414.3570727853592	0.9999997500319976
1414.3670728353593	0.9999997500350178
1414.3770728853594	0.999999750038433
1414.3870729353598	0.9999997500423093
1414.39707298536	0.9999997500459714
1414.4070730353603	0.9999997500484635
1414.4170730853605	0.999999750051677
1414.4270731353608	0.9999997500560752
1414.437073185361	0.9999997500602711
1414.4470732353614	0.99999975006446
1414.4570732853615	0.9999997500681789
1414.4670733353619	0.9999997500703474
1414.477073385362	0.9999997500730728
1414.4870734353624	0.9999997500768258
1414.4970734853625	0.9999997500806094
1414.507073535363	0.9999997500843947
1414.517073585363	0.9999997500887162
1414.5270736353632	0.9999997500926948
1414.5370736853636	0.999999750095552
1414.5470737353637	0.9999997500991289
1414.557073785364	0.999999750102386
1414.5670738353642	0.9999997501060605
1414.5770738853646	0.9999997501096415
1414.5870739353647	0.9999997501135164
1414.5970739853651	0.9999997501179984
1414.6070740353653	0.9999997501216967
1414.6170740853656	0.9999997501249767
1414.6270741353658	0.9999997501276251
1414.6370741853661	0.9999997501305837
1414.6470742353663	0.999999750134056
1414.6570742853664	0.9999997501384233
1414.6670743353668	0.9999997501426131
1414.677074385367	0.9999997501459693
1414.6870744353673	0.9999997501491168
1414.6970744853675	0.9999997501527336
1414.7070745353678	0.9999997501561751
1414.717074585368	0.9999997501599636
1414.7270746353684	0.9999997501636525
1414.7370746853685	0.9999997501674015
1414.7470747353689	0.9999997501718989
1414.757074785369	0.9999997501760137
1414.7670748353694	0.9999997501784481
1414.7770748853695	0.9999997501808632
1414.78707493537	0.9999997501843554
1414.79707498537	0.9999997501873614
1414.8070750353702	0.9999997501910547
1414.8170750853706	0.9999997501953184
1414.8270751353707	0.9999997501990676
1414.837075185371	0.9999997502022129
1414.8470752353712	0.9999997502050681
1414.8570752853716	0.9999997502085303
1414.8670753353717	0.9999997502122334
1414.877075385372	0.9999997502153017
1414.8870754353723	0.9999997502187186
1414.8970754853726	0.9999997502228306
1414.9070755353728	0.9999997502267243
1414.9170755853731	0.9999997502301635
1414.9270756353733	0.9999997502340127
1414.9370756853737	0.9999997502375058
1414.9470757353738	0.9999997502397943
1414.957075785374	0.9999997502433717
1414.9670758353743	0.9999997502471846
1414.9770758853745	0.9999997502498021
1414.9870759353748	0.999999750253283
1414.997075985375	0.9999997502571951
1415.0070760353753	0.9999997502612423
1415.0170760853755	0.9999997502647532
1415.0270761353759	0.9999997502680911
1415.037076185376	0.9999997502710124
1415.0470762353764	0.9999997502749706
1415.0570762853765	0.9999997502800135
1415.067076335377	0.9999997502835107
1415.077076385377	0.999999750286632
1415.0870764353772	0.9999997502902814
1415.0970764853776	0.9999997502934406
1415.1070765353777	0.9999997502963045
1415.117076585378	0.9999997502991596
1415.1270766353782	0.9999997503030656
1415.1370766853786	0.9999997503072459
1415.1470767353787	0.9999997503111621
1415.157076785379	0.9999997503152205
1415.1670768353792	0.9999997503189818
1415.1770768853796	0.9999997503222458
1415.1870769353798	0.9999997503249499
1415.1970769853801	0.9999997503280962
1415.2070770353803	0.999999750331947
1415.2170770853807	0.9999997503358667
1415.2270771353808	0.9999997503403365
1415.237077185381	0.9999997503443819
1415.2470772353813	0.9999997503474312
1415.2570772853815	0.9999997503501084
1415.2670773353818	0.9999997503532996
1415.277077385382	0.9999997503564977
1415.2870774353823	0.9999997503600128
1415.2970774853825	0.9999997503637964
1415.3070775353829	0.9999997503675092
1415.317077585383	0.9999997503718884
1415.3270776353834	0.999999750375496
1415.3370776853835	0.9999997503778709
1415.347077735384	0.9999997503811936
1415.357077785384	0.9999997503855392
1415.3670778353844	0.9999997503896237
1415.3770778853846	0.9999997503936906
1415.3870779353847	0.9999997503974111
1415.397077985385	0.9999997504004271
1415.4070780353852	0.9999997504027068
1415.4170780853856	0.9999997504050508
1415.4270781353857	0.9999997504084555
1415.437078185386	0.9999997504124806
1415.4470782353862	0.9999997504161452
1415.4570782853866	0.9999997504196916
1415.4670783353868	0.9999997504241313
1415.4770783853871	0.9999997504274685
1415.4870784353873	0.999999750429825
1415.4970784853876	0.9999997504335744
1415.5070785353878	0.9999997504368843
1415.517078585388	0.999999750439925
1415.5270786353883	0.9999997504444348
1415.5370786853885	0.9999997504492716
1415.5470787353888	0.999999750452989
1415.557078785389	0.9999997504559875
1415.5670788353893	0.9999997504593438
1415.5770788853895	0.9999997504624046
1415.5870789353899	0.9999997504657452
1415.59707898539	0.9999997504692528
1415.6070790353904	0.9999997504720941
1415.6170790853905	0.9999997504761908
1415.6270791353909	0.9999997504804792
1415.637079185391	0.9999997504833468
1415.6470792353914	0.9999997504859637
1415.6570792853915	0.9999997504894229
1415.6670793353917	0.9999997504938233
1415.677079385392	0.999999750498038
1415.6870794353922	0.9999997505019054
1415.6970794853926	0.9999997505062435
1415.7070795353927	0.9999997505104326
1415.717079585393	0.9999997505134315
1415.7270796353932	0.999999750515923
1415.7370796853936	0.9999997505188792
1415.7470797353938	0.9999997505220782
1415.7570797853941	0.9999997505254787
1415.7670798353943	0.9999997505294074
1415.7770798853946	0.9999997505332683
1415.7870799353948	0.9999997505365166
1415.7970799853952	0.9999997505397867
1415.8070800353953	0.9999997505432445
1415.8170800853954	0.9999997505463237
1415.8270801353958	0.9999997505499569
1415.837080185396	0.9999997505540594
1415.8470802353963	0.9999997505579834
1415.8570802853965	0.9999997505617755
1415.8670803353968	0.9999997505652227
1415.877080385397	0.999999750568253
1415.8870804353974	0.9999997505717002
1415.8970804853975	0.9999997505748274
1415.9070805353979	0.9999997505776002
1415.917080585398	0.9999997505813834
1415.9270806353984	0.9999997505856109
1415.9370806853985	0.999999750589389
1415.9470807353987	0.9999997505925832
1415.957080785399	0.9999997505959877
1415.9670808353992	0.9999997505993308
1415.9770808853996	0.9999997506028139
1415.9870809353997	0.999999750606172
1415.9970809854	0.9999997506100832
1416.0070810354002	0.9999997506146684
1416.0170810854006	0.9999997506176591
1416.0270811354007	0.9999997506207494
1416.0370811854011	0.9999997506248834
1416.0470812354013	0.9999997506276069
1416.0570812854016	0.99999975063001
1416.0670813354018	0.9999997506339063
1416.0770813854022	0.9999997506379538
1416.0870814354023	0.9999997506415349
1416.0970814854024	0.9999997506451822
1416.1070815354028	0.9999997506496049
1416.117081585403	0.9999997506528308
1416.1270816354033	0.9999997506561065
1416.1370816854035	0.9999997506597964
1416.1470817354038	0.999999750663459
1416.157081785404	0.9999997506677311
1416.1670818354044	0.9999997506715628
1416.1770818854045	0.999999750674615
1416.1870819354049	0.9999997506780214
1416.197081985405	0.9999997506817334
1416.2070820354054	0.9999997506844454
1416.2170820854055	0.999999750687257
1416.227082135406	0.9999997506907145
1416.237082185406	0.9999997506955006
1416.2470822354062	0.9999997506999027
1416.2570822854066	0.9999997507033389
1416.2670823354067	0.9999997507071283
1416.277082385407	0.99999975071037
1416.2870824354072	0.9999997507131759
1416.2970824854076	0.9999997507157595
1416.3070825354077	0.9999997507197225
1416.3170825854081	0.9999997507239825
1416.3270826354083	0.9999997507278569
1416.3370826854086	0.9999997507315492
1416.3470827354088	0.9999997507346621
1416.3570827854091	0.999999750736953
1416.3670828354093	0.9999997507397428
1416.3770828854094	0.9999997507433679
1416.3870829354098	0.9999997507466865
1416.39708298541	0.9999997507504487
1416.4070830354103	0.9999997507543804
1416.4170830854105	0.9999997507582061
1416.4270831354108	0.9999997507612985
1416.437083185411	0.9999997507642732
1416.4470832354114	0.9999997507675898
1416.4570832854115	0.9999997507717353
1416.4670833354119	0.9999997507759478
1416.477083385412	0.9999997507795632
1416.4870834354124	0.9999997507834478
1416.4970834854125	0.9999997507869356
1416.507083535413	0.9999997507892091
1416.517083585413	0.9999997507919396
1416.5270836354132	0.9999997507954649
1416.5370836854136	0.9999997507995383
1416.5470837354137	0.999999750803666
1416.557083785414	0.9999997508067036
1416.5670838354142	0.9999997508107156
1416.5770838854146	0.9999997508150745
1416.5870839354147	0.9999997508182156
1416.597083985415	0.9999997508213289
1416.6070840354153	0.9999997508252964
1416.6170840854156	0.9999997508288619
1416.6270841354158	0.9999997508320472
1416.6370841854161	0.9999997508365536
1416.6470842354163	0.9999997508409622
1416.6570842854167	0.9999997508440264
1416.6670843354168	0.9999997508466776
1416.677084385417	0.9999997508505019
1416.6870844354173	0.9999997508537752
1416.6970844854175	0.9999997508575589
1416.7070845354178	0.9999997508609709
1416.717084585418	0.9999997508640055
1416.7270846354184	0.9999997508679135
1416.7370846854185	0.999999750871553
1416.7470847354189	0.9999997508750512
1416.757084785419	0.999999750878607
1416.7670848354194	0.9999997508826824
1416.7770848854195	0.9999997508867158
1416.78708493542	0.9999997508904765
1416.79708498542	0.9999997508943529
1416.8070850354202	0.9999997508985671
1416.8170850854206	0.9999997509017069
1416.8270851354207	0.9999997509039552
1416.837085185421	0.9999997509065105
1416.8470852354212	0.99999975090992
1416.8570852854216	0.9999997509132144
1416.8670853354217	0.9999997509165786
1416.877085385422	0.9999997509209532
1416.8870854354223	0.9999997509247863
1416.8970854854226	0.9999997509281165
1416.9070855354228	0.9999997509314662
1416.9170855854231	0.9999997509345924
1416.9270856354233	0.9999997509370806
1416.9370856854237	0.9999997509404974
1416.9470857354238	0.9999997509448454
1416.957085785424	0.9999997509490254
1416.9670858354243	0.9999997509522258
1416.9770858854245	0.9999997509553457
1416.9870859354248	0.9999997509582338
1416.997085985425	0.9999997509608276
1417.0070860354253	0.999999750964195
1417.0170860854255	0.9999997509678084
1417.0270861354259	0.9999997509724677
1417.037086185426	0.999999750976088
1417.0470862354264	0.9999997509790634
1417.0570862854265	0.9999997509827369
1417.067086335427	0.999999750986375
1417.077086385427	0.9999997509899056
1417.0870864354274	0.9999997509939483
1417.0970864854276	0.9999997509984736
1417.1070865354277	0.9999997510030503
1417.117086585428	0.9999997510070191
1417.1270866354282	0.9999997510092508
1417.1370866854286	0.9999997510120399
1417.1470867354287	0.99999975101514
1417.157086785429	0.9999997510181388
1417.1670868354292	0.9999997510213415
1417.1770868854296	0.9999997510260764
1417.1870869354298	0.9999997510306178
1417.1970869854301	0.9999997510337799
1417.2070870354303	0.9999997510375194
1417.2170870854306	0.9999997510414964
1417.2270871354308	0.9999997510447487
1417.237087185431	0.9999997510484786
1417.2470872354313	0.9999997510527547
1417.2570872854315	0.9999997510561952
1417.2670873354318	0.9999997510596842
1417.277087385432	0.9999997510624562
1417.2870874354323	0.9999997510653701
1417.2970874854325	0.9999997510687696
1417.3070875354329	0.9999997510723063
1417.317087585433	0.9999997510758485
1417.3270876354334	0.9999997510793787
1417.3370876854335	0.9999997510830996
1417.347087735434	0.9999997510865212
1417.357087785434	0.9999997510897805
1417.3670878354344	0.9999997510930332
1417.3770878854345	0.9999997510966856
1417.3870879354347	0.9999997511002241
1417.397087985435	0.9999997511037966
1417.4070880354352	0.9999997511074527
1417.4170880854356	0.9999997511114822
1417.4270881354357	0.9999997511139924
1417.437088185436	0.9999997511168763
1417.4470882354362	0.9999997511207678
1417.4570882854366	0.99999975112413
1417.4670883354368	0.999999751126838
1417.4770883854371	0.9999997511296217
1417.4870884354373	0.9999997511333867
1417.4970884854376	0.9999997511363609
1417.5070885354378	0.9999997511402262
1417.5170885854382	0.9999997511447146
1417.5270886354383	0.9999997511482782
1417.5370886854384	0.9999997511511663
1417.5470887354388	0.9999997511541616
1417.557088785439	0.9999997511574976
1417.5670888354393	0.9999997511610209
1417.5770888854395	0.9999997511644448
1417.5870889354399	0.9999997511681169
1417.59708898544	0.9999997511725669
1417.6070890354404	0.9999997511761483
1417.6170890854405	0.9999997511794757
1417.6270891354409	0.9999997511833016
1417.637089185441	0.999999751186811
1417.6470892354414	0.9999997511903526
1417.6570892854415	0.9999997511947784
1417.6670893354417	0.9999997511989767
1417.677089385442	0.9999997512031207
1417.6870894354422	0.9999997512063492
1417.6970894854426	0.9999997512089172
1417.7070895354427	0.9999997512120528
1417.717089585443	0.999999751216083
1417.7270896354432	0.9999997512203925
1417.7370896854436	0.999999751223945
1417.7470897354438	0.9999997512283851
1417.7570897854441	0.999999751232032
1417.7670898354443	0.9999997512347212
1417.7770898854446	0.9999997512380667
1417.7870899354448	0.9999997512412813
1417.7970899854452	0.9999997512439215
1417.8070900354453	0.999999751247632
1417.8170900854454	0.9999997512517567
1417.8270901354458	0.9999997512555678
1417.837090185446	0.9999997512586681
1417.8470902354463	0.9999997512612342
1417.8570902854465	0.9999997512647951
1417.8670903354468	0.9999997512684993
1417.877090385447	0.9999997512728278
1417.8870904354474	0.9999997512766885
1417.8970904854475	0.999999751280263
1417.9070905354479	0.9999997512831462
1417.917090585448	0.9999997512854557
1417.9270906354484	0.9999997512883414
1417.9370906854485	0.999999751291365
1417.947090735449	0.9999997512950781
1417.957090785449	0.9999997512983065
1417.9670908354492	0.9999997513013679
1417.9770908854496	0.999999751305504
1417.9870909354497	0.9999997513093055
1417.99709098545	0.9999997513119202
1418.0070910354502	0.9999997513146788
1418.0170910854506	0.9999997513190756
1418.0270911354507	0.9999997513235769
1418.0370911854511	0.999999751326796
1418.0470912354513	0.9999997513303663
1418.0570912854516	0.9999997513339708
1418.0670913354518	0.9999997513370257
1418.0770913854521	0.999999751340117
1418.0870914354523	0.9999997513434346
1418.0970914854524	0.9999997513464676
1418.1070915354528	0.9999997513495201
1418.117091585453	0.9999997513531396
1418.1270916354533	0.9999997513566629
1418.1370916854535	0.9999997513611278
1418.1470917354538	0.999999751364933
1418.157091785454	0.9999997513690483
1418.1670918354544	0.9999997513734963
1418.1770918854545	0.9999997513770156
1418.1870919354549	0.9999997513809599
1418.197091985455	0.9999997513850528
1418.2070920354554	0.9999997513883093
1418.2170920854555	0.9999997513913212
1418.227092135456	0.9999997513947989
1418.237092185456	0.9999997513983422
1418.2470922354562	0.999999751401615
1418.2570922854566	0.9999997514052622
1418.2670923354567	0.9999997514090145
1418.277092385457	0.9999997514128132
1418.2870924354572	0.9999997514172076
1418.2970924854576	0.9999997514211623
1418.3070925354577	0.9999997514246232
1418.317092585458	0.9999997514285861
1418.3270926354583	0.9999997514315442
1418.3370926854586	0.9999997514344661
1418.3470927354588	0.999999751437885
1418.3570927854591	0.9999997514408296
1418.3670928354593	0.999999751443576
1418.3770928854597	0.999999751446563
1418.3870929354598	0.9999997514505542
1418.39709298546	0.9999997514541149
1418.4070930354603	0.9999997514567126
1418.4170930854605	0.9999997514595016
1418.4270931354608	0.9999997514631157
1418.437093185461	0.9999997514673911
1418.4470932354614	0.9999997514707367
1418.4570932854615	0.9999997514739675
1418.4670933354619	0.9999997514774769
1418.477093385462	0.9999997514807972
1418.4870934354624	0.9999997514841097
1418.4970934854625	0.9999997514870007
1418.507093535463	0.9999997514907739
1418.517093585463	0.9999997514946749
1418.5270936354632	0.9999997514978608
1418.5370936854636	0.9999997515007152
1418.5470937354637	0.9999997515044516
1418.557093785464	0.9999997515085326
1418.5670938354642	0.9999997515110418
1418.5770938854646	0.9999997515141711
1418.5870939354647	0.9999997515184996
1418.597093985465	0.9999997515231273
1418.6070940354653	0.999999751526291
1418.6170940854656	0.9999997515294934
1418.6270941354658	0.9999997515333996
1418.6370941854661	0.9999997515369466
1418.6470942354663	0.9999997515408876
1418.6570942854667	0.9999997515444069
1418.6670943354668	0.9999997515478569
1418.677094385467	0.9999997515516162
1418.6870944354673	0.9999997515554262
1418.6970944854675	0.9999997515595267
1418.7070945354678	0.9999997515633933
1418.717094585468	0.9999997515661943
1418.7270946354683	0.9999997515695203
1418.7370946854685	0.9999997515735627
1418.7470947354689	0.9999997515772238
1418.757094785469	0.9999997515810131
1418.7670948354694	0.9999997515851856
1418.7770948854695	0.9999997515886456
1418.78709493547	0.9999997515915641
1418.79709498547	0.9999997515956066
1418.8070950354704	0.9999997515995875
1418.8170950854706	0.9999997516031432
1418.8270951354707	0.9999997516068028
1418.837095185471	0.9999997516103519
1418.8470952354712	0.9999997516139714
1418.8570952854716	0.9999997516172773
1418.8670953354717	0.9999997516199588
1418.877095385472	0.9999997516226702
1418.8870954354722	0.9999997516257239
1418.8970954854726	0.9999997516291909
1418.9070955354728	0.9999997516326339
1418.9170955854731	0.9999997516364102
1418.9270956354733	0.9999997516399721
1418.9370956854737	0.999999751642807
1418.9470957354738	0.9999997516461682
1418.957095785474	0.999999751649884
1418.9670958354743	0.9999997516540429
1418.9770958854745	0.9999997516566023
1418.9870959354748	0.9999997516591153
1418.997095985475	0.9999997516625471
1419.0070960354753	0.9999997516659331
1419.0170960854755	0.9999997516692066
1419.0270961354759	0.9999997516719986
1419.037096185476	0.999999751675551
1419.0470962354764	0.9999997516795102
1419.0570962854765	0.9999997516832001
1419.067096335477	0.999999751686423
1419.077096385477	0.9999997516901022
1419.0870964354774	0.9999997516939605
1419.0970964854776	0.9999997516973753
1419.1070965354777	0.9999997517009789
1419.117096585478	0.9999997517054657
1419.1270966354782	0.9999997517096167
1419.1370966854786	0.999999751712994
1419.1470967354787	0.9999997517162447
1419.157096785479	0.9999997517204292
1419.1670968354792	0.9999997517243985
1419.1770968854796	0.9999997517274136
1419.1870969354798	0.9999997517308132
1419.1970969854801	0.9999997517341632
1419.2070970354803	0.9999997517376935
1419.2170970854806	0.999999751741622
1419.2270971354808	0.9999997517452532
1419.2370971854812	0.9999997517487582
1419.2470972354813	0.9999997517525969
1419.2570972854814	0.9999997517566631
1419.2670973354818	0.9999997517610087
1419.277097385482	0.9999997517649016
1419.2870974354823	0.9999997517675646
1419.2970974854825	0.9999997517708002
1419.3070975354829	0.9999997517749718
1419.317097585483	0.9999997517782392
1419.3270976354834	0.9999997517812749
1419.3370976854835	0.9999997517848611
1419.3470977354839	0.9999997517878554
1419.357097785484	0.9999997517912788
1419.3670978354844	0.9999997517946506
1419.3770978854845	0.9999997517985587
1419.3870979354847	0.9999997518022752
1419.397097985485	0.9999997518056286
1419.4070980354852	0.9999997518092539
1419.4170980854856	0.9999997518124553
1419.4270981354857	0.9999997518157476
1419.437098185486	0.9999997518186385
1419.4470982354862	0.9999997518216971
1419.4570982854866	0.9999997518250461
1419.4670983354868	0.9999997518284749
1419.4770983854871	0.9999997518321858
1419.4870984354873	0.9999997518352693
1419.4970984854876	0.9999997518381984
1419.5070985354878	0.9999997518408021
1419.5170985854882	0.9999997518441265
1419.5270986354883	0.9999997518484568
1419.5370986854884	0.9999997518521785
1419.5470987354888	0.9999997518549286
1419.557098785489	0.9999997518581322
1419.5670988354893	0.999999751862062
1419.5770988854895	0.9999997518659228
1419.5870989354898	0.9999997518692972
1419.59709898549	0.9999997518725695
1419.6070990354904	0.9999997518761605
1419.6170990854905	0.999999751880114
1419.6270991354909	0.9999997518835462
1419.637099185491	0.9999997518863079
1419.6470992354914	0.9999997518897403
1419.6570992854915	0.9999997518936846
1419.667099335492	0.9999997518975465
1419.677099385492	0.9999997519018955
1419.6870994354922	0.9999997519066971
1419.6970994854926	0.9999997519103775
1419.7070995354927	0.9999997519134426
1419.717099585493	0.9999997519172071
1419.7270996354932	0.9999997519216506
1419.7370996854936	0.9999997519251885
1419.7470997354937	0.9999997519282493
1419.7570997854941	0.9999997519319027
1419.7670998354943	0.9999997519351698
1419.7770998854946	0.9999997519381845
1419.7870999354948	0.9999997519417638
1419.7970999854952	0.9999997519456025
1419.8071000354953	0.9999997519490513
1419.8171000854954	0.9999997519527273
1419.8271001354958	0.9999997519562626
1419.837100185496	0.9999997519603467
1419.8471002354963	0.9999997519637112
1419.8571002854965	0.9999997519655192
1419.8671003354968	0.99999975196891
1419.877100385497	0.9999997519730023
1419.8871004354974	0.9999997519768162
1419.8971004854975	0.99999975198015
1419.9071005354979	0.9999997519834566
1419.917100585498	0.9999997519871043
1419.9271006354984	0.9999997519904165
1419.9371006854985	0.9999997519934448
1419.947100735499	0.9999997519962592
1419.957100785499	0.99999975199943
1419.9671008354992	0.999999752002978
1419.9771008854996	0.9999997520063012
1419.9871009354997	0.9999997520092149
1419.9971009855	0.9999997520122169
1420.0071010355002	0.9999997520157329
1420.0171010855006	0.9999997520193697
1420.0271011355007	0.9999997520231632
1420.0371011855011	0.9999997520269659
1420.0471012355013	0.9999997520307947
1420.0571012855016	0.9999997520342061
1420.0671013355018	0.9999997520372377
1420.0771013855021	0.999999752039897
1420.0871014355023	0.9999997520432468
1420.0971014855024	0.9999997520475242
1420.1071015355028	0.9999997520509669
1420.117101585503	0.9999997520534735
1420.1271016355033	0.9999997520569819
1420.1371016855035	0.9999997520613022
1420.1471017355038	0.9999997520650117
1420.157101785504	0.999999752067852
1420.1671018355044	0.9999997520712761
1420.1771018855045	0.999999752075293
1420.1871019355049	0.9999997520797337
1420.197101985505	0.9999997520835913
1420.2071020355054	0.9999997520866246
1420.2171020855055	0.9999997520906235
1420.227102135506	0.9999997520947776
1420.237102185506	0.9999997520984932
1420.2471022355062	0.9999997521022054
1420.2571022855066	0.9999997521062768
1420.2671023355067	0.9999997521093121
1420.277102385507	0.9999997521120614
1420.2871024355072	0.9999997521159802
1420.2971024855076	0.9999997521202714
1420.3071025355077	0.9999997521233698
1420.317102585508	0.9999997521260017
1420.3271026355083	0.9999997521301711
1420.3371026855086	0.9999997521340585
1420.3471027355088	0.9999997521376064
1420.3571027855091	0.9999997521413694
1420.3671028355093	0.9999997521448035
1420.3771028855097	0.9999997521483992
1420.3871029355098	0.9999997521511648
1420.39710298551	0.9999997521542294
1420.4071030355103	0.999999752157932
1420.4171030855105	0.9999997521607964
1420.4271031355108	0.9999997521628917
1420.437103185511	0.9999997521662403
1420.4471032355113	0.9999997521704905
1420.4571032855115	0.9999997521743809
1420.4671033355119	0.9999997521774368
1420.477103385512	0.9999997521804282
1420.4871034355124	0.9999997521841695
1420.4971034855125	0.9999997521878377
1420.507103535513	0.9999997521913684
1420.517103585513	0.9999997521942837
1420.5271036355132	0.9999997521973975
1420.5371036855136	0.9999997522013493
1420.5471037355137	0.9999997522049824
1420.557103785514	0.9999997522078801
1420.5671038355142	0.9999997522108828
1420.5771038855146	0.9999997522143882
1420.5871039355147	0.9999997522180648
1420.597103985515	0.9999997522214549
1420.6071040355152	0.9999997522252267
1420.6171040855156	0.999999752228642
1420.6271041355158	0.9999997522323473
1420.6371041855161	0.9999997522357053
1420.6471042355163	0.9999997522384998
1420.6571042855167	0.9999997522423684
1420.6671043355168	0.9999997522468592
1420.677104385517	0.9999997522508467
1420.6871044355173	0.9999997522536188
1420.6971044855175	0.9999997522573982
1420.7071045355178	0.9999997522615572
1420.717104585518	0.999999752264997
1420.7271046355183	0.9999997522675744
1420.7371046855185	0.9999997522704035
1420.7471047355189	0.9999997522742684
1420.757104785519	0.999999752278725
1420.7671048355194	0.9999997522828229
1420.7771048855195	0.9999997522858436
1420.78710493552	0.9999997522898424
1420.79710498552	0.9999997522941336
1420.8071050355204	0.9999997522973452
1420.8171050855206	0.999999752300512
1420.8271051355207	0.999999752304334
1420.837105185521	0.999999752308203
1420.8471052355212	0.9999997523114574
1420.8571052855216	0.9999997523151677
1420.8671053355217	0.9999997523188856
1420.877105385522	0.999999752321272
1420.8871054355222	0.9999997523240168
1420.8971054855226	0.9999997523283206
1420.9071055355228	0.99999975233267
1420.9171055855231	0.9999997523364501
1420.9271056355233	0.9999997523392791
1420.9371056855236	0.999999752342323
1420.9471057355238	0.9999997523454432
1420.957105785524	0.9999997523482167
1420.9671058355243	0.9999997523513264
1420.9771058855245	0.9999997523552181
1420.9871059355248	0.999999752358631
1420.997105985525	0.9999997523619139
1421.0071060355253	0.9999997523653912
1421.0171060855255	0.999999752369307
1421.0271061355259	0.9999997523723201
1421.037106185526	0.9999997523747786
1421.0471062355264	0.9999997523782383
1421.0571062855265	0.9999997523823307
1421.067106335527	0.9999997523866978
1421.077106385527	0.9999997523900706
1421.0871064355274	0.999999752392553
1421.0971064855275	0.9999997523954854
1421.1071065355277	0.999999752399565
1421.117106585528	0.9999997524039005
1421.1271066355282	0.9999997524069074
1421.1371066855286	0.9999997524102727
1421.1471067355287	0.999999752414092
1421.157106785529	0.9999997524177838
1421.1671068355292	0.9999997524213864
1421.1771068855296	0.999999752424559
1421.1871069355298	0.9999997524276742
1421.1971069855301	0.9999997524313875
1421.2071070355303	0.9999997524352665
1421.2171070855306	0.9999997524388317
1421.2271071355308	0.9999997524425491
1421.2371071855312	0.9999997524464849
1421.2471072355313	0.9999997524497514
1421.2571072855314	0.9999997524528351
1421.2671073355318	0.9999997524566877
1421.277107385532	0.9999997524610461
1421.2871074355323	0.9999997524645845
1421.2971074855325	0.9999997524674782
1421.3071075355329	0.9999997524705599
1421.317107585533	0.9999997524743429
1421.3271076355334	0.9999997524792523
1421.3371076855335	0.9999997524830774
1421.3471077355339	0.9999997524853853
1421.357107785534	0.9999997524883035
1421.3671078355344	0.9999997524921641
1421.3771078855345	0.9999997524956495
1421.3871079355347	0.9999997524989004
1421.397107985535	0.9999997525026842
1421.4071080355352	0.9999997525066036
1421.4171080855356	0.9999997525099871
1421.4271081355357	0.9999997525137874
1421.437108185536	0.9999997525173892
1421.4471082355362	0.9999997525200204
1421.4571082855366	0.9999997525231408
1421.4671083355368	0.9999997525272837
1421.4771083855371	0.9999997525318493
1421.4871084355373	0.9999997525352256
1421.4971084855376	0.9999997525375979
1421.5071085355378	0.9999997525402211
1421.5171085855382	0.9999997525429658
1421.5271086355383	0.9999997525461148
1421.5371086855384	0.9999997525499233
1421.5471087355388	0.9999997525540956
1421.557108785539	0.9999997525580617
1421.5671088355393	0.9999997525608433
1421.5771088855395	0.9999997525640557
1421.5871089355398	0.9999997525674906
1421.59710898554	0.999999752570684
1421.6071090355404	0.9999997525740565
1421.6171090855405	0.9999997525781485
1421.6271091355409	0.999999752582475
1421.637109185541	0.9999997525862302
1421.6471092355414	0.99999975258948
1421.6571092855415	0.9999997525916124
1421.667109335542	0.999999752594141
1421.677109385542	0.9999997525983627
1421.6871094355422	0.9999997526027492
1421.6971094855426	0.9999997526065896
1421.7071095355427	0.9999997526100755
1421.717109585543	0.999999752613746
1421.7271096355432	0.999999752617109
1421.7371096855436	0.9999997526201237
1421.7471097355437	0.9999997526233562
1421.7571097855441	0.9999997526270242
1421.7671098355443	0.9999997526314836
1421.7771098855446	0.9999997526355527
1421.7871099355448	0.9999997526389185
1421.7971099855451	0.9999997526417487
1421.8071100355453	0.9999997526448914
1421.8171100855454	0.9999997526480936
1421.8271101355458	0.9999997526515025
1421.837110185546	0.999999752655374
1421.8471102355463	0.9999997526596605
1421.8571102855465	0.9999997526633054
1421.8671103355468	0.9999997526668196
1421.877110385547	0.9999997526698091
1421.8871104355474	0.9999997526727897
1421.8971104855475	0.9999997526768614
1421.9071105355479	0.999999752680565
1421.917110585548	0.9999997526834902
1421.9271106355484	0.9999997526866429
1421.9371106855485	0.9999997526908367
1421.947110735549	0.9999997526942714
1421.957110785549	0.9999997526970333
1421.9671108355492	0.9999997527002836
1421.9771108855496	0.9999997527038742
1421.9871109355497	0.9999997527076969
1421.99711098555	0.9999997527114385
1422.0071110355502	0.9999997527149167
1422.0171110855506	0.999999752717988
1422.0271111355507	0.9999997527214917
1422.037111185551	0.999999752725348
1422.0471112355513	0.9999997527292779
1422.0571112855516	0.9999997527319971
1422.0671113355518	0.9999997527350807
1422.0771113855521	0.9999997527382255
1422.0871114355523	0.999999752742038
1422.0971114855527	0.9999997527456127
1422.1071115355528	0.9999997527490545
1422.117111585553	0.9999997527526615
1422.1271116355533	0.9999997527561002
1422.1371116855535	0.9999997527591569
1422.1471117355538	0.9999997527625106
1422.157111785554	0.9999997527661884
1422.1671118355544	0.9999997527694073
1422.1771118855545	0.9999997527732022
1422.1871119355549	0.9999997527775322
1422.197111985555	0.9999997527812127
1422.2071120355554	0.9999997527843073
1422.2171120855555	0.9999997527874064
1422.227112135556	0.9999997527901751
1422.237112185556	0.9999997527934755
1422.2471122355562	0.9999997527980525
1422.2571122855566	0.9999997528025271
1422.2671123355567	0.9999997528060557
1422.277112385557	0.9999997528085447
1422.2871124355572	0.9999997528120298
1422.2971124855576	0.9999997528156361
1422.3071125355577	0.999999752819099
1422.317112585558	0.9999997528221664
1422.3271126355583	0.9999997528261906
1422.3371126855586	0.9999997528303536
1422.3471127355588	0.9999997528340128
1422.3571127855591	0.9999997528369143
1422.3671128355593	0.999999752839284
1422.3771128855597	0.999999752842176
1422.3871129355598	0.9999997528461677
1422.39711298556	0.9999997528502433
1422.4071130355603	0.9999997528546425
1422.4171130855605	0.9999997528581639
1422.4271131355608	0.9999997528610133
1422.437113185561	0.9999997528644609
1422.4471132355613	0.9999997528674216
1422.4571132855615	0.9999997528701774
1422.4671133355619	0.9999997528737671
1422.477113385562	0.9999997528778051
1422.4871134355624	0.9999997528811119
1422.4971134855625	0.99999975288464
1422.507113535563	0.9999997528885085
1422.517113585563	0.9999997528913167
1422.5271136355634	0.999999752894226
1422.5371136855636	0.9999997528970695
1422.5471137355637	0.9999997529009775
1422.557113785564	0.9999997529052643
1422.5671138355642	0.9999997529093386
1422.5771138855646	0.9999997529124685
1422.5871139355647	0.9999997529151771
1422.597113985565	0.9999997529183924
1422.6071140355652	0.9999997529223819
1422.6171140855656	0.9999997529257395
1422.6271141355658	0.9999997529287988
1422.6371141855661	0.9999997529325868
1422.6471142355663	0.9999997529365734
1422.6571142855666	0.9999997529407358
1422.6671143355668	0.9999997529438253
1422.677114385567	0.9999997529465829
1422.6871144355673	0.9999997529496178
1422.6971144855675	0.9999997529530438
1422.7071145355678	0.9999997529568543
1422.717114585568	0.9999997529612994
1422.7271146355683	0.9999997529653154
1422.7371146855685	0.9999997529679613
1422.7471147355689	0.9999997529713011
1422.757114785569	0.9999997529749852
1422.7671148355694	0.9999997529783999
1422.7771148855695	0.999999752981777
1422.78711493557	0.9999997529855427
1422.79711498557	0.9999997529891168
1422.8071150355704	0.9999997529930058
1422.8171150855705	0.9999997529966559
1422.8271151355707	0.999999753000554
1422.837115185571	0.9999997530032226
1422.8471152355712	0.9999997530059109
1422.8571152855716	0.999999753009578
1422.8671153355717	0.9999997530143332
1422.877115385572	0.999999753018317
1422.8871154355722	0.9999997530210099
1422.8971154855726	0.9999997530242742
1422.9071155355728	0.9999997530271981
1422.9171155855731	0.9999997530308872
1422.9271156355733	0.9999997530341621
1422.9371156855736	0.9999997530374126
1422.9471157355738	0.9999997530411506
1422.9571157855742	0.9999997530449876
1422.9671158355743	0.9999997530487886
1422.9771158855744	0.9999997530524704
1422.9871159355748	0.9999997530554352
1422.997115985575	0.9999997530576585
1423.0071160355753	0.9999997530615315
1423.0171160855755	0.9999997530651604
1423.0271161355759	0.9999997530682669
1423.037116185576	0.9999997530717518
1423.0471162355764	0.9999997530752673
1423.0571162855765	0.9999997530781704
1423.0671163355769	0.9999997530816263
1423.077116385577	0.9999997530847946
1423.0871164355774	0.9999997530884134
1423.0971164855775	0.999999753092095
1423.1071165355777	0.999999753095285
1423.117116585578	0.999999753099015
1423.1271166355782	0.9999997531026703
1423.1371166855786	0.9999997531067784
1423.1471167355787	0.99999975310986
1423.157116785579	0.9999997531123976
1423.1671168355792	0.9999997531155065
1423.1771168855796	0.9999997531194056
1423.1871169355798	0.9999997531229208
1423.1971169855801	0.9999997531263657
1423.2071170355803	0.9999997531299873
1423.2171170855806	0.9999997531340544
1423.2271171355808	0.9999997531374505
1423.2371171855812	0.99999975314011
1423.2471172355813	0.9999997531432654
1423.2571172855814	0.9999997531471254
1423.2671173355818	0.9999997531515039
1423.277117385582	0.9999997531554018
1423.2871174355823	0.9999997531600636
1423.2971174855825	0.9999997531631657
1423.3071175355828	0.9999997531657062
1423.317117585583	0.9999997531686884
1423.3271176355834	0.9999997531718727
1423.3371176855835	0.9999997531755261
1423.3471177355839	0.9999997531791138
1423.357117785584	0.9999997531835348
1423.3671178355844	0.9999997531872769
1423.3771178855845	0.9999997531909279
1423.387117935585	0.9999997531937834
1423.397117985585	0.9999997531971349
1423.4071180355852	0.9999997532005902
1423.4171180855856	0.9999997532041331
1423.4271181355857	0.9999997532086193
1423.437118185586	0.9999997532131657
1423.4471182355862	0.9999997532161986
1423.4571182855866	0.9999997532184062
1423.4671183355867	0.9999997532210766
1423.4771183855871	0.9999997532240623
1423.4871184355873	0.9999997532281804
1423.4971184855876	0.9999997532321291
1423.5071185355878	0.9999997532359048
1423.5171185855882	0.9999997532398367
1423.5271186355883	0.999999753243307
1423.5371186855884	0.9999997532461482
1423.5471187355888	0.9999997532496302
1423.557118785589	0.9999997532521788
1423.5671188355893	0.9999997532549731
1423.5771188855895	0.999999753259662
1423.5871189355898	0.9999997532635908
1423.59711898559	0.999999753266905
1423.6071190355904	0.9999997532694364
1423.6171190855905	0.9999997532718237
1423.6271191355909	0.999999753274895
1423.637119185591	0.9999997532789381
1423.6471192355914	0.999999753282477
1423.6571192855915	0.9999997532864633
1423.667119335592	0.9999997532904099
1423.677119385592	0.9999997532940885
1423.6871194355922	0.9999997532970025
1423.6971194855926	0.9999997532996185
1423.7071195355927	0.9999997533031666
1423.717119585593	0.9999997533061746
1423.7271196355932	0.999999753309516
1423.7371196855936	0.9999997533131927
1423.7471197355937	0.999999753317495
1423.757119785594	0.9999997533208949
1423.7671198355943	0.9999997533235776
1423.7771198855946	0.9999997533267041
1423.7871199355948	0.9999997533304616
1423.7971199855951	0.9999997533346386
1423.8071200355953	0.9999997533378711
1423.8171200855957	0.9999997533416252
1423.8271201355958	0.9999997533454776
1423.837120185596	0.9999997533490337
1423.8471202355963	0.999999753352361
1423.8571202855965	0.9999997533560021
1423.8671203355968	0.9999997533590724
1423.877120385597	0.9999997533621956
1423.8871204355974	0.9999997533659046
1423.8971204855975	0.99999975336999
1423.9071205355979	0.9999997533739184
1423.917120585598	0.9999997533777588
1423.9271206355984	0.99999975338119
1423.9371206855985	0.9999997533846606
1423.947120735599	0.9999997533879628
1423.957120785599	0.9999997533912257
1423.9671208355992	0.9999997533951954
1423.9771208855996	0.9999997533993394
1423.9871209355997	0.9999997534026344
1423.9971209856	0.999999753406256
1424.0071210356002	0.9999997534099907
1424.0171210856006	0.999999753412813
1424.0271211356007	0.9999997534159075
1424.037121185601	0.9999997534194606
1424.0471212356013	0.9999997534234081
1424.0571212856016	0.9999997534279192
1424.0671213356018	0.999999753431588
1424.0771213856021	0.9999997534354044
1424.0871214356023	0.9999997534390189
1424.0971214856027	0.999999753441758
1424.1071215356028	0.9999997534445685
1424.117121585603	0.9999997534481003
1424.1271216356033	0.9999997534510816
1424.1371216856035	0.9999997534547571
1424.1471217356038	0.9999997534590427
1424.157121785604	0.9999997534624473
1424.1671218356043	0.999999753465929
1424.1771218856045	0.9999997534685414
1424.1871219356049	0.999999753471529
1424.197121985605	0.9999997534754645
1424.2071220356054	0.9999997534797385
1424.2171220856055	0.9999997534835044
1424.227122135606	0.9999997534864735
1424.237122185606	0.9999997534901486
1424.2471222356064	0.9999997534932257
1424.2571222856066	0.9999997534959061
1424.2671223356067	0.9999997534983495
1424.277122385607	0.9999997535019888
1424.2871224356072	0.9999997535057317
1424.2971224856076	0.999999753509493
1424.3071225356077	0.9999997535134362
1424.317122585608	0.999999753516956
1424.3271226356082	0.9999997535196629
1424.3371226856086	0.999999753522157
1424.3471227356088	0.9999997535255416
1424.3571227856091	0.9999997535296103
1424.3671228356093	0.9999997535338104
1424.3771228856097	0.9999997535370015
1424.3871229356098	0.9999997535405419
1424.39712298561	0.9999997535438372
1424.4071230356103	0.9999997535466523
1424.4171230856105	0.9999997535495387
1424.4271231356108	0.9999997535525842
1424.437123185611	0.999999753555957
1424.4471232356113	0.9999997535598445
1424.4571232856115	0.9999997535641652
1424.4671233356119	0.9999997535680073
1424.477123385612	0.9999997535711302
1424.4871234356124	0.9999997535739267
1424.4971234856125	0.9999997535766566
1424.507123535613	0.9999997535804758
1424.517123585613	0.999999753584705
1424.5271236356134	0.9999997535880198
1424.5371236856136	0.9999997535922603
1424.5471237356137	0.9999997535955258
1424.557123785614	0.9999997535980998
1424.5671238356142	0.9999997536010383
1424.5771238856146	0.9999997536044688
1424.5871239356147	0.9999997536081382
1424.597123985615	0.99999975361189
1424.6071240356152	0.9999997536157932
1424.6171240856156	0.9999997536198931
1424.6271241356158	0.9999997536237278
1424.6371241856161	0.9999997536260288
1424.6471242356163	0.9999997536291056
1424.6571242856166	0.9999997536325544
1424.6671243356168	0.9999997536358778
1424.6771243856172	0.9999997536401255
1424.6871244356173	0.9999997536439937
1424.6971244856175	0.999999753647268
1424.7071245356178	0.9999997536505325
1424.717124585618	0.9999997536540205
1424.7271246356183	0.9999997536572404
1424.7371246856185	0.9999997536610616
1424.7471247356189	0.9999997536646998
1424.757124785619	0.9999997536677397
1424.7671248356194	0.9999997536713132
1424.7771248856195	0.9999997536753124
1424.7871249356199	0.9999997536787107
1424.79712498562	0.9999997536814846
1424.8071250356204	0.9999997536846319
1424.8171250856205	0.9999997536883202
1424.8271251356207	0.9999997536915728
1424.837125185621	0.9999997536950647
1424.8471252356212	0.9999997536992853
1424.8571252856216	0.999999753703082
1424.8671253356217	0.999999753706044
1424.877125385622	0.9999997537095948
1424.8871254356222	0.9999997537129918
1424.8971254856226	0.9999997537162025
1424.9071255356228	0.9999997537194237
1424.9171255856231	0.9999997537229406
1424.9271256356233	0.9999997537271703
1424.9371256856236	0.9999997537305055
1424.9471257356238	0.999999753733533
1424.9571257856242	0.9999997537370627
1424.9671258356243	0.9999997537402725
1424.9771258856244	0.99999975374334
1424.9871259356248	0.999999753746406
1424.997125985625	0.999999753750519
1425.0071260356253	0.9999997537545876
1425.0171260856255	0.9999997537586659
1425.0271261356258	0.9999997537621981
1425.037126185626	0.9999997537650073
1425.0471262356264	0.9999997537681715
1425.0571262856265	0.9999997537710588
1425.0671263356269	0.9999997537742503
1425.077126385627	0.9999997537785981
1425.0871264356274	0.9999997537825704
1425.0971264856275	0.9999997537858318
1425.107126535628	0.9999997537892347
1425.117126585628	0.9999997537925887
1425.1271266356282	0.9999997537955865
1425.1371266856286	0.9999997537986708
1425.1471267356287	0.9999997538021111
1425.157126785629	0.9999997538067894
1425.1671268356292	0.9999997538106007
1425.1771268856296	0.9999997538139354
1425.1871269356297	0.9999997538172745
1425.1971269856301	0.9999997538198361
1425.2071270356303	0.9999997538221398
1425.2171270856306	0.9999997538259598
1425.2271271356308	0.9999997538305437
1425.2371271856312	0.9999997538345999
1425.2471272356313	0.9999997538385401
1425.2571272856314	0.9999997538414869
1425.2671273356318	0.9999997538440555
1425.277127385632	0.9999997538474631
1425.2871274356323	0.9999997538508454
1425.2971274856325	0.9999997538541954
1425.3071275356328	0.9999997538582448
1425.317127585633	0.9999997538623248
1425.3271276356334	0.9999997538655053
1425.3371276856335	0.9999997538685644
1425.3471277356339	0.9999997538717501
1425.357127785634	0.999999753874919
1425.3671278356344	0.9999997538779953
1425.3771278856345	0.9999997538815604
1425.387127935635	0.9999997538860297
1425.397127985635	0.9999997538895573
1425.4071280356352	0.9999997538925329
1425.4171280856356	0.9999997538961047
1425.4271281356357	0.9999997538990725
1425.437128185636	0.9999997539023058
1425.4471282356362	0.9999997539059098
1425.4571282856366	0.9999997539098374
1425.4671283356367	0.9999997539135235
1425.4771283856371	0.9999997539165498
1425.4871284356373	0.9999997539203841
1425.4971284856376	0.9999997539242539
1425.5071285356378	0.9999997539273134
1425.5171285856381	0.9999997539298772
1425.5271286356383	0.9999997539331978
1425.5371286856384	0.999999753937229
1425.5471287356388	0.9999997539407005
1425.557128785639	0.9999997539443545
1425.5671288356393	0.9999997539477601
1425.5771288856395	0.9999997539510503
1425.5871289356398	0.9999997539545842
1425.59712898564	0.9999997539577429
1425.6071290356404	0.9999997539610702
1425.6171290856405	0.9999997539653189
1425.6271291356409	0.9999997539688805
1425.637129185641	0.9999997539722727
1425.6471292356414	0.9999997539761837
1425.6571292856415	0.9999997539798553
1425.667129335642	0.9999997539832083
1425.677129385642	0.9999997539858323
1425.6871294356422	0.9999997539889632
1425.6971294856426	0.9999997539924391
1425.7071295356427	0.9999997539956278
1425.717129585643	0.9999997539992077
1425.7271296356432	0.9999997540035116
1425.7371296856436	0.9999997540066152
1425.7471297356437	0.9999997540091174
1425.757129785644	0.9999997540128661
1425.7671298356443	0.9999997540165171
1425.7771298856446	0.9999997540201697
1425.7871299356448	0.9999997540244807
1425.7971299856451	0.9999997540287391
1425.8071300356453	0.999999754031986
1425.8171300856457	0.9999997540349691
1425.8271301356458	0.9999997540374643
1425.837130185646	0.9999997540403647
1425.8471302356463	0.9999997540440798
1425.8571302856465	0.9999997540475114
1425.8671303356468	0.999999754051069
1425.877130385647	0.9999997540553826
1425.8871304356474	0.9999997540590473
1425.8971304856475	0.9999997540619684
1425.9071305356479	0.9999997540643452
1425.917130585648	0.9999997540675961
1425.9271306356484	0.9999997540721491
1425.9371306856485	0.999999754075504
1425.947130735649	0.9999997540793613
1425.957130785649	0.9999997540828593
1425.9671308356492	0.9999997540855746
1425.9771308856496	0.999999754088616
1425.9871309356497	0.9999997540921451
1425.99713098565	0.9999997540962364
1426.0071310356502	0.9999997540995804
1426.0171310856506	0.9999997541031338
1426.0271311356507	0.9999997541072181
1426.037131185651	0.9999997541106692
1426.0471312356512	0.9999997541133303
1426.0571312856516	0.9999997541163502
1426.0671313356518	0.9999997541197361
1426.0771313856521	0.9999997541227424
1426.0871314356523	0.9999997541257944
1426.0971314856527	0.999999754130536
1426.1071315356528	0.9999997541351828
1426.117131585653	0.9999997541383044
1426.1271316356533	0.9999997541414015
1426.1371316856535	0.9999997541440495
1426.1471317356538	0.9999997541477518
1426.157131785654	0.9999997541514535
1426.1671318356543	0.999999754154765
1426.1771318856545	0.9999997541578384
1426.1871319356549	0.9999997541618175
1426.197131985655	0.9999997541655796
1426.2071320356554	0.9999997541690168
1426.2171320856555	0.999999754172223
1426.227132135656	0.9999997541754188
1426.237132185656	0.9999997541789201
1426.2471322356564	0.9999997541821062
1426.2571322856566	0.9999997541862898
1426.2671323356567	0.9999997541903035
1426.277132385657	0.9999997541929682
1426.2871324356572	0.9999997541958224
1426.2971324856576	0.9999997541998477
1426.3071325356577	0.9999997542030494
1426.317132585658	0.9999997542060676
1426.3271326356582	0.9999997542103808
1426.3371326856586	0.9999997542140949
1426.3471327356588	0.9999997542168506
1426.3571327856591	0.9999997542204043
1426.3671328356593	0.9999997542243493
1426.3771328856596	0.9999997542272719
1426.3871329356598	0.9999997542299173
1426.39713298566	0.999999754232506
1426.4071330356603	0.9999997542370155
1426.4171330856605	0.9999997542417688
1426.4271331356608	0.9999997542454638
1426.437133185661	0.9999997542487074
1426.4471332356613	0.999999754251566
1426.4571332856615	0.9999997542550124
1426.4671333356619	0.9999997542580543
1426.477133385662	0.9999997542609803
1426.4871334356624	0.9999997542651172
1426.4971334856625	0.9999997542689608
1426.507133535663	0.9999997542718376
1426.517133585663	0.9999997542750592
1426.5271336356634	0.9999997542783388
1426.5371336856635	0.999999754281687
1426.5471337356637	0.9999997542846781
1426.557133785664	0.9999997542887294
1426.5671338356642	0.9999997542932734
1426.5771338856646	0.9999997542966762
1426.5871339356647	0.9999997543000133
1426.597133985665	0.9999997543031597
1426.6071340356652	0.9999997543063927
1426.6171340856656	0.9999997543088024
1426.6271341356658	0.9999997543125738
1426.6371341856661	0.9999997543173342
1426.6471342356663	0.9999997543209073
1426.6571342856666	0.9999997543237863
1426.6671343356668	0.9999997543274507
1426.6771343856672	0.9999997543309623
1426.6871344356673	0.9999997543337047
1426.6971344856674	0.9999997543367892
1426.7071345356678	0.9999997543401974
1426.717134585668	0.9999997543441057
1426.7271346356683	0.9999997543479826
1426.7371346856685	0.9999997543515716
1426.7471347356689	0.9999997543552727
1426.757134785669	0.9999997543588327
1426.7671348356694	0.9999997543622445
1426.7771348856695	0.9999997543653044
1426.7871349356699	0.9999997543682047
1426.79713498567	0.9999997543718848
1426.8071350356704	0.999999754375647
1426.8171350856705	0.9999997543788489
1426.8271351356707	0.9999997543823606
1426.837135185671	0.9999997543856535
1426.8471352356712	0.9999997543881111
1426.8571352856716	0.9999997543917568
1426.8671353356717	0.9999997543967668
1426.877135385672	0.9999997544004275
1426.8871354356722	0.9999997544032536
1426.8971354856726	0.9999997544072641
1426.9071355356728	0.9999997544107463
1426.9171355856731	0.9999997544133942
1426.9271356356733	0.9999997544164296
1426.9371356856736	0.9999997544196515
1426.9471357356738	0.9999997544231254
1426.9571357856742	0.9999997544258358
1426.9671358356743	0.999999754429119
1426.9771358856744	0.9999997544341314
1426.9871359356748	0.9999997544380428
1426.997135985675	0.9999997544409395
1427.0071360356753	0.9999997544436627
1427.0171360856755	0.9999997544471263
1427.0271361356758	0.9999997544515236
1427.037136185676	0.9999997544549365
1427.0471362356764	0.9999997544580984
1427.0571362856765	0.9999997544617047
1427.0671363356769	0.9999997544654682
1427.077136385677	0.9999997544686854
1427.0871364356774	0.9999997544713906
1427.0971364856775	0.999999754474681
1427.107136535678	0.9999997544776509
1427.117136585678	0.9999997544809964
1427.1271366356782	0.9999997544853877
1427.1371366856786	0.9999997544898653
1427.1471367356787	0.9999997544927548
1427.157136785679	0.9999997544949538
1427.1671368356792	0.9999997544980261
1427.1771368856796	0.9999997545020651
1427.1871369356797	0.9999997545061694
1427.1971369856801	0.9999997545103885
1427.2071370356803	0.9999997545145501
1427.2171370856806	0.9999997545170722
1427.2271371356808	0.999999754519434
1427.2371371856811	0.9999997545231399
1427.2471372356813	0.9999997545267404
1427.2571372856814	0.999999754529895
1427.2671373356818	0.9999997545328632
1427.277137385682	0.9999997545370187
1427.2871374356823	0.9999997545415064
1427.2971374856825	0.9999997545449001
1427.3071375356828	0.9999997545476468
1427.317137585683	0.9999997545502255
1427.3271376356834	0.9999997545531627
1427.3371376856835	0.9999997545572354
1427.3471377356839	0.9999997545613264
1427.357137785684	0.9999997545652731
1427.3671378356844	0.9999997545687542
1427.3771378856845	0.9999997545717538
1427.387137935685	0.9999997545743923
1427.397137985685	0.999999754578239
1427.4071380356852	0.9999997545822582
1427.4171380856856	0.9999997545850464
1427.4271381356857	0.9999997545885273
1427.437138185686	0.9999997545931941
1427.4471382356862	0.9999997545963932
1427.4571382856866	0.9999997545989142
1427.4671383356867	0.9999997546020019
1427.477138385687	0.9999997546046695
1427.4871384356873	0.999999754607988
1427.4971384856876	0.9999997546116205
1427.5071385356878	0.999999754616316
1427.5171385856881	0.9999997546206321
1427.5271386356883	0.9999997546231845
1427.5371386856887	0.999999754625943
1427.5471387356888	0.9999997546298809
1427.557138785689	0.9999997546340306
1427.5671388356893	0.9999997546371892
1427.5771388856895	0.9999997546401729
1427.5871389356898	0.9999997546436038
1427.59713898569	0.9999997546473363
1427.6071390356904	0.999999754650264
1427.6171390856905	0.9999997546531176
1427.6271391356909	0.9999997546568964
1427.637139185691	0.9999997546608078
1427.6471392356914	0.9999997546639033
1427.6571392856915	0.9999997546670863
1427.667139335692	0.9999997546713717
1427.677139385692	0.9999997546751116
1427.6871394356922	0.9999997546782218
1427.6971394856926	0.9999997546819052
1427.7071395356927	0.9999997546855515
1427.717139585693	0.9999997546887509
1427.7271396356932	0.9999997546915381
1427.7371396856936	0.9999997546949232
1427.7471397356937	0.9999997546989534
1427.757139785694	0.9999997547019421
1427.7671398356943	0.9999997547054551
1427.7771398856946	0.999999754709095
1427.7871399356948	0.999999754711977
1427.7971399856951	0.9999997547148605
1427.8071400356953	0.9999997547186693
1427.8171400856957	0.9999997547229733
1427.8271401356958	0.9999997547265148
1427.837140185696	0.9999997547299763
1427.8471402356963	0.9999997547343576
1427.8571402856965	0.9999997547382833
1427.8671403356968	0.9999997547407523
1427.877140385697	0.9999997547427995
1427.8871404356973	0.9999997547455064
1427.8971404856975	0.9999997547493887
1427.9071405356979	0.9999997547533918
1427.917140585698	0.9999997547567213
1427.9271406356984	0.9999997547600603
1427.9371406856985	0.9999997547638053
1427.947140735699	0.9999997547669952
1427.957140785699	0.9999997547700298
1427.9671408356994	0.9999997547743802
1427.9771408856996	0.9999997547786164
1427.9871409356997	0.9999997547814414
1427.9971409857	0.9999997547853958
1428.0071410357002	0.9999997547894363
1428.0171410857006	0.9999997547919746
1428.0271411357007	0.9999997547939302
1428.037141185701	0.9999997547963272
1428.0471412357012	0.9999997548000319
1428.0571412857016	0.999999754804498
1428.0671413357018	0.9999997548088257
1428.0771413857021	0.9999997548128412
1428.0871414357023	0.9999997548158063
1428.0971414857027	0.9999997548178331
1428.1071415357028	0.9999997548210726
1428.117141585703	0.9999997548255757
1428.1271416357033	0.9999997548294229
1428.1371416857035	0.9999997548328239
1428.1471417357038	0.9999997548361161
1428.157141785704	0.9999997548402589
1428.1671418357043	0.9999997548440807
1428.1771418857045	0.9999997548466086
1428.1871419357049	0.999999754848887
1428.197141985705	0.9999997548522673
1428.2071420357054	0.999999754856758
1428.2171420857055	0.9999997548601283
1428.227142135706	0.9999997548637054
1428.237142185706	0.9999997548672772
1428.2471422357064	0.9999997548701677
1428.2571422857065	0.9999997548727921
1428.2671423357067	0.9999997548765222
1428.277142385707	0.9999997548812614
1428.2871424357072	0.9999997548851326
1428.2971424857076	0.9999997548879571
1428.3071425357077	0.9999997548912992
1428.317142585708	0.9999997548950612
1428.3271426357082	0.9999997548980004
1428.3371426857086	0.9999997549010328
1428.3471427357088	0.99999975490445
1428.3571427857091	0.9999997549076567
1428.3671428357093	0.9999997549111139
1428.3771428857096	0.9999997549158177
1428.3871429357098	0.9999997549198858
1428.3971429857102	0.9999997549223092
1428.4071430357103	0.9999997549244696
1428.4171430857104	0.9999997549281123
1428.4271431357108	0.9999997549320585
1428.437143185711	0.9999997549355135
1428.4471432357113	0.9999997549384132
1428.4571432857115	0.9999997549417151
1428.4671433357119	0.9999997549462788
1428.477143385712	0.9999997549502935
1428.4871434357124	0.9999997549534301
1428.4971434857125	0.9999997549562508
1428.5071435357129	0.9999997549602997
1428.517143585713	0.9999997549628917
1428.5271436357134	0.9999997549657632
1428.5371436857135	0.9999997549698582
1428.5471437357137	0.9999997549734767
1428.557143785714	0.9999997549760978
1428.5671438357142	0.9999997549792481
1428.5771438857146	0.9999997549830806
1428.5871439357147	0.9999997549864894
1428.597143985715	0.9999997549902822
1428.6071440357152	0.999999754993872
1428.6171440857156	0.9999997549983828
1428.6271441357158	0.9999997550021542
1428.6371441857161	0.9999997550056141
1428.6471442357163	0.9999997550088159
1428.6571442857166	0.9999997550108402
1428.6671443357168	0.9999997550131817
1428.6771443857172	0.999999755017269
1428.6871444357173	0.9999997550218246
1428.6971444857174	0.999999755025158
1428.7071445357178	0.9999997550285158
1428.717144585718	0.9999997550316118
1428.7271446357183	0.9999997550354004
1428.7371446857185	0.9999997550389551
1428.7471447357188	0.9999997550418351
1428.757144785719	0.9999997550446665
1428.7671448357194	0.9999997550494896
1428.7771448857195	0.9999997550544176
1428.7871449357199	0.9999997550577109
1428.79714498572	0.9999997550602558
1428.8071450357204	0.9999997550634806
1428.8171450857205	0.99999975506711
1428.827145135721	0.999999755069914
1428.837145185721	0.9999997550731031
1428.8471452357212	0.9999997550770028
1428.8571452857216	0.9999997550808345
1428.8671453357217	0.9999997550827565
1428.877145385722	0.9999997550862031
1428.8871454357222	0.9999997550902718
1428.8971454857226	0.9999997550934192
1428.9071455357227	0.9999997550966113
1428.9171455857231	0.9999997551007519
1428.9271456357233	0.9999997551048115
1428.9371456857236	0.9999997551085456
1428.9471457357238	0.9999997551127324
1428.9571457857242	0.9999997551152336
1428.9671458357243	0.9999997551172537
1428.9771458857244	0.9999997551197467
1428.9871459357248	0.9999997551238795
1428.997145985725	0.999999755127734
1429.0071460357253	0.9999997551312302
1429.0171460857255	0.9999997551340067
1429.0271461357258	0.9999997551368149
1429.037146185726	0.9999997551411076
1429.0471462357264	0.9999997551445198
1429.0571462857265	0.999999755146727
1429.0671463357269	0.9999997551494596
1429.077146385727	0.9999997551542622
1429.0871464357274	0.9999997551580991
1429.0971464857275	0.9999997551619368
1429.107146535728	0.9999997551655072
1429.117146585728	0.9999997551680515
1429.1271466357282	0.9999997551702627
1429.1371466857286	0.9999997551732714
1429.1471467357287	0.9999997551770875
1429.157146785729	0.9999997551809711
1429.1671468357292	0.9999997551838596
1429.1771468857296	0.999999755186945
1429.1871469357297	0.9999997551907756
1429.1971469857301	0.9999997551939029
1429.2071470357303	0.9999997551973482
1429.2171470857306	0.9999997552008707
1429.2271471357308	0.9999997552040126
1429.2371471857311	0.9999997552076003
1429.2471472357313	0.9999997552128973
1429.2571472857317	0.9999997552171862
1429.2671473357318	0.9999997552194267
1429.277147385732	0.999999755221343
1429.2871474357323	0.9999997552237384
1429.2971474857325	0.9999997552277444
1429.3071475357328	0.999999755231801
1429.317147585733	0.9999997552353956
1429.3271476357334	0.9999997552382914
1429.3371476857335	0.9999997552427009
1429.3471477357339	0.9999997552467049
1429.357147785734	0.9999997552498758
1429.3671478357344	0.9999997552526941
1429.3771478857345	0.9999997552561979
1429.387147935735	0.999999755261131
1429.397147985735	0.9999997552652156
1429.4071480357352	0.9999997552683795
1429.4171480857356	0.9999997552724347
1429.4271481357357	0.9999997552759299
1429.437148185736	0.9999997552775023
1429.4471482357362	0.9999997552807028
1429.4571482857366	0.9999997552852768
1429.4671483357367	0.9999997552891358
1429.477148385737	0.9999997552926171
1429.4871484357373	0.9999997552960914
1429.4971484857376	0.9999997552993831
1429.5071485357378	0.9999997553024971
1429.5171485857381	0.9999997553067795
1429.5271486357383	0.9999997553099528
1429.5371486857387	0.9999997553129067
1429.5471487357388	0.9999997553169633
1429.557148785739	0.9999997553214913
1429.5671488357393	0.9999997553253512
1429.5771488857395	0.9999997553286591
1429.5871489357398	0.9999997553313464
1429.59714898574	0.9999997553341394
1429.6071490357403	0.9999997553379224
1429.6171490857405	0.9999997553415506
1429.6271491357409	0.9999997553442487
1429.637149185741	0.9999997553479223
1429.6471492357414	0.9999997553518949
1429.6571492857415	0.9999997553547886
1429.667149335742	0.9999997553578901
1429.677149385742	0.9999997553609049
1429.6871494357424	0.9999997553641083
1429.6971494857426	0.9999997553676577
1429.7071495357427	0.9999997553714095
1429.717149585743	0.9999997553757382
1429.7271496357432	0.9999997553795165
1429.7371496857436	0.9999997553821114
1429.7471497357437	0.9999997553848851
1429.757149785744	0.999999755388295
1429.7671498357442	0.999999755391096
1429.7771498857446	0.999999755394416
1429.7871499357448	0.9999997553980162
1429.7971499857451	0.9999997554012364
1429.8071500357453	0.999999755404702
1429.8171500857457	0.9999997554086928
1429.8271501357458	0.9999997554115909
1429.837150185746	0.9999997554134546
1429.8471502357463	0.999999755416398
1429.8571502857465	0.999999755420464
1429.8671503357468	0.9999997554253451
1429.877150385747	0.9999997554294803
1429.8871504357473	0.9999997554324458
1429.8971504857475	0.9999997554356899
1429.9071505357479	0.9999997554392364
1429.917150585748	0.9999997554422072
1429.9271506357484	0.999999755445087
1429.9371506857485	0.999999755447697
1429.947150735749	0.9999997554509091
1429.957150785749	0.9999997554559948
1429.9671508357494	0.9999997554596398
1429.9771508857496	0.9999997554619003
1429.9871509357497	0.9999997554654796
1429.99715098575	0.9999997554690675
1430.0071510357502	0.9999997554724144
1430.0171510857506	0.999999755476574
1430.0271511357507	0.9999997554818304
1430.037151185751	0.9999997554854501
1430.0471512357512	0.9999997554883372
1430.0571512857516	0.9999997554915195
1430.0671513357518	0.9999997554941553
1430.0771513857521	0.9999997554972517
1430.0871514357523	0.9999997555008575
1430.0971514857526	0.99999975550392
1430.1071515357528	0.9999997555073102
1430.1171515857532	0.9999997555117202
1430.1271516357533	0.9999997555157804
1430.1371516857535	0.9999997555184169
1430.1471517357538	0.9999997555210313
1430.157151785754	0.9999997555240844
1430.1671518357543	0.9999997555281376
1430.1771518857545	0.9999997555333121
1430.1871519357549	0.9999997555375851
1430.197151985755	0.9999997555406909
1430.2071520357554	0.9999997555440256
1430.2171520857555	0.9999997555472799
1430.227152135756	0.9999997555500602
1430.237152185756	0.9999997555527065
1430.2471522357564	0.9999997555553389
1430.2571522857565	0.9999997555588639
1430.2671523357567	0.9999997555625026
1430.277152385757	0.9999997555655942
1430.2871524357572	0.9999997555694424
1430.2971524857576	0.9999997555725443
1430.3071525357577	0.9999997555749738
1430.317152585758	0.9999997555786935
1430.3271526357582	0.9999997555832264
1430.3371526857586	0.9999997555880714
1430.3471527357588	0.9999997555919469
1430.3571527857591	0.999999755594904
1430.3671528357593	0.9999997555967894
1430.3771528857596	0.9999997555994022
1430.3871529357598	0.9999997556026942
1430.3971529857602	0.9999997556053702
1430.4071530357603	0.9999997556081565
1430.4171530857604	0.9999997556117528
1430.4271531357608	0.9999997556162591
1430.437153185761	0.9999997556206166
1430.4471532357613	0.9999997556237398
1430.4571532857615	0.9999997556258431
1430.4671533357619	0.999999755629542
1430.477153385762	0.9999997556331311
1430.4871534357624	0.9999997556371568
1430.4971534857625	0.9999997556412454
1430.5071535357629	0.9999997556444068
1430.517153585763	0.9999997556477114
1430.5271536357634	0.9999997556514604
1430.5371536857635	0.9999997556542778
1430.547153735764	0.9999997556567117
1430.557153785764	0.9999997556606861
1430.5671538357642	0.9999997556644972
1430.5771538857646	0.9999997556674097
1430.5871539357647	0.9999997556712287
1430.597153985765	0.9999997556754556
1430.6071540357652	0.9999997556784178
1430.6171540857656	0.9999997556817356
1430.6271541357657	0.9999997556855241
1430.6371541857661	0.9999997556891972
1430.6471542357663	0.9999997556929746
1430.6571542857666	0.9999997556969391
1430.6671543357668	0.9999997557002052
1430.6771543857672	0.9999997557030494
1430.6871544357673	0.9999997557066896
1430.6971544857674	0.9999997557096828
1430.7071545357678	0.9999997557123654
1430.717154585768	0.9999997557154368
1430.7271546357683	0.9999997557191218
1430.7371546857685	0.9999997557227983
1430.7471547357688	0.9999997557271709
1430.757154785769	0.9999997557307887
1430.7671548357694	0.9999997557339372
1430.7771548857695	0.9999997557369787
1430.7871549357699	0.9999997557398741
1430.79715498577	0.9999997557434852
1430.8071550357704	0.9999997557465005
1430.8171550857705	0.9999997557502474
1430.827155135771	0.9999997557549769
1430.837155185771	0.9999997557586812
1430.8471552357712	0.9999997557611878
1430.8571552857716	0.9999997557641164
1430.8671553357717	0.999999755767037
1430.877155385772	0.9999997557698534
1430.8871554357722	0.9999997557735407
1430.8971554857726	0.9999997557775006
1430.9071555357727	0.9999997557810402
1430.9171555857731	0.9999997557838405
1430.9271556357733	0.9999997557864654
1430.9371556857736	0.9999997557889406
1430.9471557357738	0.9999997557927219
1430.9571557857741	0.9999997557971565
1430.9671558357743	0.9999997558014997
1430.9771558857744	0.9999997558055376
1430.9871559357748	0.9999997558093109
1430.997155985775	0.9999997558130708
1431.0071560357753	0.9999997558158341
1431.0171560857755	0.9999997558172163
1431.0271561357758	0.9999997558193544
1431.037156185776	0.9999997558237349
1431.0471562357764	0.9999997558281333
1431.0571562857765	0.9999997558319625
1431.0671563357769	0.9999997558351948
1431.077156385777	0.9999997558376593
1431.0871564357774	0.9999997558404267
1431.0971564857775	0.9999997558445284
1431.107156535778	0.9999997558481429
1431.117156585778	0.9999997558520204
1431.1271566357782	0.9999997558573683
1431.1371566857786	0.9999997558616882
1431.1471567357787	0.9999997558644736
1431.157156785779	0.9999997558672206
1431.1671568357792	0.9999997558701881
1431.1771568857796	0.9999997558723933
1431.1871569357797	0.9999997558756238
1431.19715698578	0.9999997558799648
1431.2071570357803	0.9999997558838539
1431.2171570857806	0.9999997558869927
1431.2271571357808	0.9999997558897075
1431.2371571857811	0.9999997558923044
1431.2471572357813	0.9999997558956182
1431.2571572857817	0.9999997559005279
1431.2671573357818	0.9999997559046576
1431.277157385782	0.9999997559080763
1431.2871574357823	0.9999997559117784
1431.2971574857825	0.9999997559152539
1431.3071575357828	0.9999997559182773
1431.317157585783	0.9999997559208406
1431.3271576357834	0.9999997559238294
1431.3371576857835	0.9999997559271864
1431.3471577357839	0.9999997559299383
1431.357157785784	0.9999997559334305
1431.3671578357844	0.9999997559373979
1431.3771578857845	0.9999997559400656
1431.387157935785	0.9999997559431478
1431.397157985785	0.9999997559471469
1431.4071580357852	0.9999997559511326
1431.4171580857856	0.9999997559541955
1431.4271581357857	0.9999997559579561
1431.437158185786	0.9999997559617998
1431.4471582357862	0.9999997559651778
1431.4571582857866	0.9999997559686941
1431.4671583357867	0.9999997559721119
1431.477158385787	0.9999997559752892
1431.4871584357873	0.9999997559778655
1431.4971584857876	0.9999997559803614
1431.5071585357878	0.999999755983475
1431.5171585857881	0.9999997559876058
1431.5271586357883	0.9999997559916111
1431.5371586857887	0.999999755995353
1431.5471587357888	0.9999997559986805
1431.557158785789	0.9999997560020235
1431.5671588357893	0.9999997560058326
1431.5771588857895	0.9999997560093206
1431.5871589357898	0.9999997560123006
1431.59715898579	0.9999997560160149
1431.6071590357903	0.9999997560206084
1431.6171590857905	0.9999997560243143
1431.6271591357909	0.9999997560273836
1431.637159185791	0.9999997560299163
1431.6471592357914	0.9999997560322404
1431.6571592857915	0.99999975603542
1431.667159335792	0.9999997560397952
1431.677159385792	0.9999997560436237
1431.6871594357924	0.9999997560472607
1431.6971594857926	0.9999997560515358
1431.7071595357927	0.9999997560550586
1431.717159585793	0.9999997560574181
1431.7271596357932	0.9999997560602821
1431.7371596857936	0.9999997560641757
1431.7471597357937	0.9999997560681991
1431.757159785794	0.9999997560722809
1431.7671598357942	0.9999997560764998
1431.7771598857946	0.9999997560799349
1431.7871599357948	0.9999997560822079
1431.7971599857951	0.9999997560843829
1431.8071600357953	0.9999997560864626
1431.8171600857956	0.9999997560901
1431.8271601357958	0.9999997560947733
1431.837160185796	0.9999997560986625
1431.8471602357963	0.9999997561015858
1431.8571602857965	0.999999756104492
1431.8671603357968	0.9999997561080154
1431.877160385797	0.9999997561106942
1431.8871604357973	0.9999997561134205
1431.8971604857975	0.9999997561175666
1431.9071605357979	0.999999756122076
1431.917160585798	0.9999997561253907
1431.9271606357984	0.9999997561285362
1431.9371606857985	0.9999997561318569
1431.947160735799	0.9999997561340724
1431.957160785799	0.9999997561367349
1431.9671608357994	0.9999997561406152
1431.9771608857995	0.9999997561445966
1431.9871609357997	0.9999997561479143
1431.9971609858	0.9999997561513658
1432.0071610358002	0.9999997561549837
1432.0171610858006	0.9999997561580705
1432.0271611358007	0.9999997561609713
1432.037161185801	0.999999756164399
1432.0471612358012	0.9999997561685785
1432.0571612858016	0.999999756172527
1432.0671613358018	0.9999997561763252
1432.0771613858021	0.9999997561802427
1432.0871614358023	0.9999997561838732
1432.0971614858026	0.9999997561869262
1432.1071615358028	0.9999997561896256
1432.1171615858032	0.9999997561925447
1432.1271616358033	0.9999997561962759
1432.1371616858034	0.999999756200484
1432.1471617358038	0.9999997562041668
1432.157161785804	0.9999997562070562
1432.1671618358043	0.9999997562107558
1432.1771618858045	0.9999997562146067
1432.1871619358049	0.999999756217645
1432.197161985805	0.999999756220782
1432.2071620358054	0.9999997562246319
1432.2171620858055	0.9999997562283411
1432.2271621358059	0.9999997562322624
1432.237162185806	0.9999997562367428
1432.2471622358064	0.9999997562400319
1432.2571622858065	0.9999997562422965
1432.2671623358067	0.9999997562452673
1432.277162385807	0.9999997562488012
1432.2871624358072	0.9999997562520703
1432.2971624858076	0.9999997562554802
1432.3071625358077	0.9999997562593608
1432.317162585808	0.9999997562626765
1432.3271626358082	0.9999997562657778
1432.3371626858086	0.999999756268797
1432.3471627358088	0.9999997562721106
1432.3571627858091	0.99999975627567
1432.3671628358093	0.9999997562790631
1432.3771628858096	0.999999756282727
1432.3871629358098	0.9999997562867118
1432.3971629858102	0.9999997562909286
1432.4071630358103	0.9999997562937686
1432.4171630858104	0.9999997562952271
1432.4271631358108	0.9999997562974334
1432.437163185811	0.99999975630128
1432.4471632358113	0.9999997563046377
1432.4571632858115	0.9999997563070684
1432.4671633358118	0.9999997563109291
1432.477163385812	0.9999997563150455
1432.4871634358124	0.9999997563180062
1432.4971634858125	0.9999997563209717
1432.5071635358129	0.9999997563247851
1432.517163585813	0.9999997563281959
1432.5271636358134	0.9999997563315994
1432.5371636858135	0.9999997563360058
1432.547163735814	0.9999997563403866
1432.557163785814	0.9999997563435827
1432.5671638358142	0.9999997563461284
1432.5771638858146	0.9999997563493194
1432.5871639358147	0.9999997563527432
1432.597163985815	0.9999997563558428
1432.6071640358152	0.9999997563595221
1432.6171640858156	0.9999997563635904
1432.6271641358157	0.9999997563669493
1432.6371641858161	0.9999997563699745
1432.6471642358163	0.9999997563732157
1432.6571642858166	0.9999997563772678
1432.6671643358168	0.9999997563810796
1432.6771643858172	0.9999997563847974
1432.6871644358173	0.9999997563885991
1432.6971644858174	0.9999997563928372
1432.7071645358178	0.9999997563973586
1432.717164585818	0.9999997564005108
1432.7271646358183	0.9999997564027475
1432.7371646858185	0.9999997564056772
1432.7471647358188	0.999999756408992
1432.757164785819	0.9999997564117435
1432.7671648358194	0.9999997564151919
1432.7771648858195	0.9999997564191981
1432.7871649358199	0.9999997564224943
1432.79716498582	0.9999997564257238
1432.8071650358204	0.9999997564296598
1432.8171650858205	0.9999997564332467
1432.827165135821	0.9999997564357465
1432.837165185821	0.9999997564392155
1432.8471652358212	0.9999997564434616
1432.8571652858216	0.9999997564471325
1432.8671653358217	0.9999997564500599
1432.877165385822	0.9999997564531955
1432.8871654358222	0.9999997564562442
1432.8971654858226	0.9999997564586226
1432.9071655358227	0.9999997564613085
1432.917165585823	0.9999997564652271
1432.9271656358233	0.9999997564693025
1432.9371656858236	0.9999997564726191
1432.9471657358238	0.9999997564756551
1432.9571657858241	0.9999997564789873
1432.9671658358243	0.9999997564823215
1432.9771658858247	0.9999997564852228
1432.9871659358248	0.9999997564873724
1432.997165985825	0.9999997564909133
1433.0071660358253	0.9999997564955395
1433.0171660858255	0.9999997564991177
1433.0271661358258	0.9999997565016552
1433.037166185826	0.9999997565045448
1433.0471662358264	0.99999975650796
1433.0571662858265	0.9999997565105112
1433.0671663358269	0.9999997565135186
1433.077166385827	0.9999997565178521
1433.0871664358274	0.9999997565220476
1433.0971664858275	0.9999997565258795
1433.107166535828	0.9999997565298092
1433.117166585828	0.9999997565338198
1433.1271666358282	0.9999997565365454
1433.1371666858286	0.9999997565393505
1433.1471667358287	0.9999997565433106
1433.157166785829	0.9999997565476292
1433.1671668358292	0.9999997565514622
1433.1771668858296	0.9999997565547895
1433.1871669358297	0.9999997565585632
1433.19716698583	0.9999997565620071
1433.2071670358303	0.9999997565645665
1433.2171670858306	0.9999997565679487
1433.2271671358308	0.9999997565719363
1433.2371671858311	0.9999997565757723
1433.2471672358313	0.9999997565795017
1433.2571672858317	0.9999997565832324
1433.2671673358318	0.999999756586549
1433.277167385832	0.9999997565898365
1433.2871674358323	0.9999997565926249
1433.2971674858325	0.999999756595271
1433.3071675358328	0.9999997565993666
1433.317167585833	0.999999756603566
1433.3271676358333	0.9999997566069843
1433.3371676858335	0.9999997566102217
1433.3471677358339	0.9999997566134381
1433.357167785834	0.9999997566158991
1433.3671678358344	0.9999997566184343
1433.3771678858345	0.9999997566220974
1433.387167935835	0.9999997566257601
1433.397167985835	0.9999997566286514
1433.4071680358354	0.9999997566318438
1433.4171680858356	0.9999997566358083
1433.4271681358357	0.9999997566387918
1433.437168185836	0.9999997566408694
1433.4471682358362	0.9999997566434076
1433.4571682858366	0.999999756647663
1433.4671683358367	0.9999997566514325
1433.477168385837	0.9999997566549221
1433.4871684358372	0.9999997566592295
1433.4971684858376	0.9999997566627518
1433.5071685358378	0.9999997566652122
1433.5171685858381	0.9999997566675184
1433.5271686358383	0.9999997566707078
1433.5371686858387	0.9999997566746024
1433.5471687358388	0.9999997566776186
1433.557168785839	0.9999997566803223
1433.5671688358393	0.9999997566836906
1433.5771688858395	0.9999997566878701
1433.5871689358398	0.9999997566910718
1433.59716898584	0.999999756693323
1433.6071690358403	0.999999756696813
1433.6171690858405	0.9999997567013171
1433.6271691358409	0.9999997567058861
1433.637169185841	0.9999997567098369
1433.6471692358414	0.9999997567139407
1433.6571692858415	0.9999997567171482
1433.667169335842	0.999999756719602
1433.677169385842	0.9999997567230138
1433.6871694358424	0.9999997567266196
1433.6971694858426	0.9999997567302465
1433.7071695358427	0.9999997567334938
1433.717169585843	0.9999997567372031
1433.7271696358432	0.9999997567416499
1433.7371696858436	0.9999997567452531
1433.7471697358437	0.9999997567481537
1433.757169785844	0.9999997567519376
1433.7671698358442	0.9999997567561593
1433.7771698858446	0.9999997567595592
1433.7871699358448	0.9999997567635642
1433.7971699858451	0.9999997567676097
1433.8071700358453	0.9999997567704139
1433.8171700858456	0.9999997567732911
1433.8271701358458	0.9999997567759866
1433.8371701858462	0.9999997567791241
1433.8471702358463	0.9999997567827738
1433.8571702858465	0.9999997567854819
1433.8671703358468	0.9999997567882142
1433.877170385847	0.9999997567917864
1433.8871704358473	0.9999997567952227
1433.8971704858475	0.9999997567983915
1433.9071705358479	0.9999997568015561
1433.917170585848	0.9999997568050029
1433.9271706358484	0.9999997568079889
1433.9371706858485	0.9999997568109485
1433.9471707358489	0.9999997568149208
1433.957170785849	0.9999997568187102
1433.9671708358494	0.9999997568215585
1433.9771708858495	0.9999997568239424
1433.9871709358497	0.9999997568271619
1433.99717098585	0.9999997568305926
1434.0071710358502	0.9999997568325624
1434.0171710858506	0.9999997568356321
1434.0271711358507	0.9999997568400582
1434.037171185851	0.9999997568437965
1434.0471712358512	0.9999997568473402
1434.0571712858516	0.9999997568509412
1434.0671713358518	0.9999997568546743
1434.0771713858521	0.999999756857338
1434.0871714358523	0.9999997568604542
1434.0971714858526	0.9999997568643045
1434.1071715358528	0.9999997568684871
1434.1171715858532	0.9999997568722897
1434.1271716358533	0.9999997568752442
1434.1371716858534	0.9999997568785574
1434.1471717358538	0.9999997568820436
1434.157171785854	0.9999997568852542
1434.1671718358543	0.9999997568882644
1434.1771718858545	0.999999756892056
1434.1871719358548	0.9999997568967469
1434.197171985855	0.9999997569007665
1434.2071720358554	0.9999997569041839
1434.2171720858555	0.9999997569076388
1434.2271721358559	0.9999997569102842
1434.237172185856	0.9999997569131949
1434.2471722358564	0.9999997569170902
1434.2571722858565	0.9999997569216613
1434.267172335857	0.9999997569260501
1434.277172385857	0.9999997569296193
1434.2871724358572	0.9999997569329055
1434.2971724858576	0.9999997569366453
1434.3071725358577	0.9999997569393767
1434.317172585858	0.9999997569414968
1434.3271726358582	0.9999997569456036
1434.3371726858586	0.9999997569498505
1434.3471727358587	0.9999997569533206
1434.3571727858591	0.9999997569569061
1434.3671728358593	0.9999997569594794
1434.3771728858596	0.9999997569620196
1434.3871729358598	0.9999997569649652
1434.3971729858602	0.9999997569680269
1434.4071730358603	0.9999997569718367
1434.4171730858604	0.9999997569758525
1434.4271731358608	0.9999997569788888
1434.437173185861	0.9999997569817526
1434.4471732358613	0.9999997569846986
1434.4571732858615	0.9999997569879667
1434.4671733358618	0.9999997569903795
1434.477173385862	0.99999975699361
1434.4871734358624	0.9999997569974742
1434.4971734858625	0.9999997570008095
1434.5071735358629	0.9999997570040574
1434.517173585863	0.99999975700663
1434.5271736358634	0.9999997570099534
1434.5371736858635	0.9999997570126508
1434.547173735864	0.999999757015389
1434.557173785864	0.9999997570197412
1434.5671738358642	0.999999757023946
1434.5771738858646	0.9999997570270533
1434.5871739358647	0.9999997570302357
1434.597173985865	0.9999997570343694
1434.6071740358652	0.9999997570379534
1434.6171740858656	0.9999997570410891
1434.6271741358657	0.9999997570446715
1434.6371741858661	0.9999997570482705
1434.6471742358663	0.999999757051808
1434.6571742858666	0.9999997570556435
1434.6671743358668	0.9999997570594242
1434.6771743858671	0.9999997570628222
1434.6871744358673	0.9999997570659047
1434.6971744858677	0.999999757069389
1434.7071745358678	0.9999997570731912
1434.717174585868	0.9999997570775511
1434.7271746358683	0.9999997570814859
1434.7371746858685	0.9999997570844812
1434.7471747358688	0.9999997570880303
1434.757174785869	0.9999997570917115
1434.7671748358694	0.9999997570950065
1434.7771748858695	0.9999997570982158
1434.7871749358699	0.9999997571018658
1434.79717498587	0.9999997571047063
1434.8071750358704	0.9999997571080343
1434.8171750858705	0.9999997571116456
1434.827175135871	0.9999997571152969
1434.837175185871	0.9999997571193068
1434.8471752358712	0.9999997571220358
1434.8571752858716	0.9999997571253397
1434.8671753358717	0.9999997571298542
1434.877175385872	0.9999997571327174
1434.8871754358722	0.9999997571351166
1434.8971754858726	0.9999997571388759
1434.9071755358727	0.9999997571423618
1434.917175585873	0.9999997571459995
1434.9271756358733	0.9999997571491018
1434.9371756858736	0.9999997571516029
1434.9471757358738	0.9999997571542809
1434.9571757858741	0.9999997571569373
1434.9671758358743	0.999999757160292
1434.9771758858747	0.9999997571633434
1434.9871759358748	0.999999757167128
1434.997175985875	0.9999997571702459
1435.0071760358753	0.9999997571729372
1435.0171760858755	0.9999997571764786
1435.0271761358758	0.9999997571799503
1435.037176185876	0.9999997571832728
1435.0471762358763	0.9999997571866953
1435.0571762858765	0.9999997571906373
1435.0671763358769	0.9999997571945283
1435.077176385877	0.9999997571975091
1435.0871764358774	0.999999757200206
1435.0971764858775	0.9999997572033855
1435.107176535878	0.9999997572059808
1435.117176585878	0.9999997572085383
1435.1271766358784	0.9999997572123837
1435.1371766858786	0.999999757216885
1435.1471767358787	0.9999997572203596
1435.157176785879	0.9999997572239924
1435.1671768358792	0.9999997572280976
1435.1771768858796	0.9999997572319205
1435.1871769358797	0.9999997572354471
1435.19717698588	0.9999997572392607
1435.2071770358802	0.9999997572435546
1435.2171770858806	0.9999997572473026
1435.2271771358808	0.9999997572513732
1435.2371771858811	0.9999997572545914
1435.2471772358813	0.9999997572571687
1435.2571772858817	0.9999997572598028
1435.2671773358818	0.999999757263239
1435.277177385882	0.9999997572670717
1435.2871774358823	0.9999997572712167
1435.2971774858825	0.9999997572751801
1435.3071775358828	0.9999997572781227
1435.317177585883	0.9999997572813375
1435.3271776358833	0.999999757284409
1435.3371776858835	0.9999997572870708
1435.3471777358839	0.9999997572908467
1435.357177785884	0.999999757294816
1435.3671778358844	0.9999997572984173
1435.3771778858845	0.9999997573019981
1435.387177935885	0.9999997573044282
1435.397177985885	0.999999757307398
1435.4071780358854	0.9999997573105099
1435.4171780858856	0.9999997573129571
1435.4271781358857	0.9999997573169237
1435.437178185886	0.9999997573212003
1435.4471782358862	0.9999997573242225
1435.4571782858866	0.9999997573267265
1435.4671783358867	0.9999997573296513
1435.477178385887	0.9999997573330613
1435.4871784358872	0.9999997573363039
1435.4971784858876	0.9999997573395554
1435.5071785358878	0.9999997573430197
1435.5171785858881	0.9999997573461108
1435.5271786358883	0.9999997573494205
1435.5371786858886	0.9999997573524705
1435.5471787358888	0.999999757355277
1435.5571787858892	0.99999975735834
1435.5671788358893	0.999999757361722
1435.5771788858895	0.9999997573657177
1435.5871789358898	0.9999997573696304
1435.59717898589	0.9999997573733254
1435.6071790358903	0.9999997573759389
1435.6171790858905	0.9999997573788972
1435.6271791358909	0.9999997573824981
1435.637179185891	0.9999997573859992
1435.6471792358914	0.9999997573891551
1435.6571792858915	0.9999997573923766
1435.667179335892	0.9999997573965217
1435.677179385892	0.9999997573999875
1435.6871794358924	0.9999997574030649
1435.6971794858925	0.9999997574068986
1435.7071795358927	0.9999997574111443
1435.717179585893	0.9999997574149138
1435.7271796358932	0.999999757418591
1435.7371796858936	0.9999997574227102
1435.7471797358937	0.9999997574262369
1435.757179785894	0.9999997574287268
1435.7671798358942	0.9999997574315372
1435.7771798858946	0.9999997574348127
1435.7871799358948	0.9999997574387509
1435.7971799858951	0.9999997574432826
1435.8071800358953	0.9999997574471924
1435.8171800858956	0.9999997574498262
1435.8271801358958	0.9999997574526779
1435.8371801858962	0.999999757456534
1435.8471802358963	0.999999757460312
1435.8571802858964	0.9999997574643334
1435.8671803358968	0.9999997574678263
1435.877180385897	0.9999997574706493
1435.8871804358973	0.9999997574737227
1435.8971804858975	0.9999997574761237
1435.9071805358979	0.9999997574786347
1435.917180585898	0.9999997574820121
1435.9271806358984	0.999999757485191
1435.9371806858985	0.9999997574888633
1435.9471807358989	0.9999997574923036
1435.957180785899	0.9999997574950048
1435.9671808358994	0.9999997574983871
1435.9771808858995	0.9999997575013139
1435.9871809358997	0.9999997575044977
1435.9971809859	0.9999997575087205
1436.0071810359002	0.9999997575131511
1436.0171810859006	0.9999997575165394
1436.0271811359007	0.9999997575186694
1436.037181185901	0.9999997575213873
1436.0471812359012	0.9999997575243412
1436.0571812859016	0.9999997575276982
1436.0671813359018	0.9999997575309028
1436.0771813859021	0.9999997575344955
1436.0871814359023	0.9999997575378221
1436.0971814859026	0.9999997575409486
1436.1071815359028	0.9999997575447468
1436.1171815859032	0.9999997575478566
1436.1271816359033	0.9999997575513683
1436.1371816859034	0.9999997575550831
1436.1471817359038	0.9999997575588436
1436.157181785904	0.999999757563182
1436.1671818359043	0.9999997575667872
1436.1771818859045	0.9999997575689847
1436.1871819359048	0.9999997575715764
1436.197181985905	0.9999997575752358
1436.2071820359054	0.9999997575790192
1436.2171820859055	0.9999997575824696
1436.2271821359059	0.9999997575861763
1436.237182185906	0.9999997575902677
1436.2471822359064	0.9999997575935733
1436.2571822859065	0.9999997575961644
1436.267182335907	0.9999997575994473
1436.277182385907	0.9999997576038648
1436.2871824359072	0.9999997576078531
1436.2971824859076	0.9999997576116685
1436.3071825359077	0.9999997576154691
1436.317182585908	0.9999997576187881
1436.3271826359082	0.9999997576214775
1436.3371826859086	0.9999997576243344
1436.3471827359087	0.9999997576276877
1436.3571827859091	0.9999997576316817
1436.3671828359093	0.999999757636051
1436.3771828859096	0.9999997576395748
1436.3871829359098	0.9999997576416958
1436.3971829859101	0.9999997576443609
1436.4071830359103	0.9999997576474702
1436.4171830859104	0.9999997576508592
1436.4271831359108	0.9999997576551223
1436.437183185911	0.9999997576586419
1436.4471832359113	0.9999997576622526
1436.4571832859115	0.9999997576654401
1436.4671833359118	0.9999997576678398
1436.477183385912	0.9999997576704727
1436.4871834359124	0.9999997576733777
1436.4971834859125	0.999999757677127
1436.5071835359129	0.9999997576808266
1436.517183585913	0.9999997576841164
1436.5271836359134	0.9999997576870125
1436.5371836859135	0.999999757689995
1436.547183735914	0.999999757693078
1436.557183785914	0.9999997576960705
1436.5671838359142	0.9999997577004484
1436.5771838859146	0.9999997577046733
1436.5871839359147	0.9999997577080268
1436.597183985915	0.999999757710713
1436.6071840359152	0.9999997577136243
1436.6171840859156	0.9999997577172707
1436.6271841359157	0.9999997577203227
1436.637184185916	0.9999997577234365
1436.6471842359163	0.999999757727233
1436.6571842859166	0.9999997577308614
1436.6671843359168	0.9999997577347725
1436.6771843859171	0.9999997577383857
1436.6871844359173	0.9999997577412983
1436.6971844859177	0.9999997577446676
1436.7071845359178	0.9999997577480522
1436.717184585918	0.9999997577514651
1436.7271846359183	0.999999757755852
1436.7371846859185	0.9999997577596165
1436.7471847359188	0.9999997577621532
1436.757184785919	0.9999997577649765
1436.7671848359194	0.9999997577687384
1436.7771848859195	0.9999997577725594
1436.7871849359199	0.9999997577761303
1436.79718498592	0.9999997577798091
1436.8071850359204	0.9999997577837482
1436.8171850859205	0.9999997577870703
1436.827185135921	0.9999997577898342
1436.837185185921	0.9999997577930321
1436.8471852359212	0.9999997577968203
1436.8571852859216	0.9999997578002926
1436.8671853359217	0.9999997578038686
1436.877185385922	0.9999997578077858
1436.8871854359222	0.9999997578108885
1436.8971854859226	0.9999997578134654
1436.9071855359227	0.9999997578165878
1436.917185585923	0.9999997578199414
1436.9271856359233	0.9999997578234462
1436.9371856859236	0.9999997578278375
1436.9471857359238	0.9999997578312477
1436.9571857859241	0.9999997578339214
1436.9671858359243	0.999999757836527
1436.9771858859247	0.9999997578397549
1436.9871859359248	0.9999997578440457
1436.997185985925	0.9999997578478458
1437.0071860359253	0.9999997578513703
1437.0171860859255	0.9999997578538259
1437.0271861359258	0.9999997578566129
1437.037186185926	0.9999997578591304
1437.0471862359263	0.9999997578617958
1437.0571862859265	0.9999997578652908
1437.0671863359269	0.999999757868938
1437.077186385927	0.999999757872934
1437.0871864359274	0.9999997578764352
1437.0971864859275	0.9999997578797958
1437.107186535928	0.9999997578834029
1437.117186585928	0.9999997578863912
1437.1271866359284	0.999999757889501
1437.1371866859286	0.9999997578934102
1437.1471867359287	0.9999997578973745
1437.157186785929	0.9999997579007717
1437.1671868359292	0.9999997579031455
1437.1771868859296	0.9999997579061658
1437.1871869359297	0.9999997579095751
1437.19718698593	0.999999757912504
1437.2071870359302	0.9999997579162563
1437.2171870859306	0.9999997579204042
1437.2271871359308	0.9999997579243127
1437.2371871859311	0.9999997579287265
1437.2471872359313	0.9999997579320562
1437.2571872859316	0.9999997579345227
1437.2671873359318	0.9999997579377115
1437.277187385932	0.9999997579408221
1437.2871874359323	0.9999997579442631
1437.2971874859325	0.9999997579484831
1437.3071875359328	0.9999997579523545
1437.317187585933	0.9999997579552049
1437.3271876359333	0.9999997579576321
1437.3371876859335	0.9999997579606874
1437.3471877359339	0.999999757964416
1437.357187785934	0.999999757968055
1437.3671878359344	0.9999997579721513
1437.3771878859345	0.9999997579765153
1437.387187935935	0.9999997579798219
1437.397187985935	0.9999997579824282
1437.4071880359354	0.9999997579851847
1437.4171880859355	0.999999757988363
1437.4271881359357	0.9999997579915991
1437.437188185936	0.9999997579955242
1437.4471882359362	0.9999997580001705
1437.4571882859366	0.999999758002839
1437.4671883359367	0.9999997580052071
1437.477188385937	0.9999997580079343
1437.4871884359372	0.9999997580110361
1437.4971884859376	0.9999997580145233
1437.5071885359378	0.9999997580179856
1437.5171885859381	0.9999997580221037
1437.5271886359383	0.9999997580255537
1437.5371886859386	0.9999997580288591
1437.5471887359388	0.9999997580320771
1437.5571887859392	0.9999997580351783
1437.5671888359393	0.9999997580388817
1437.5771888859394	0.9999997580419309
1437.5871889359398	0.9999997580449355
1437.59718898594	0.9999997580484128
1437.6071890359403	0.9999997580518721
1437.6171890859405	0.9999997580552006
1437.6271891359409	0.9999997580579701
1437.637189185941	0.9999997580609185
1437.6471892359414	0.9999997580648261
1437.6571892859415	0.9999997580688338
1437.6671893359419	0.9999997580726032
1437.677189385942	0.9999997580760196
1437.6871894359424	0.9999997580787835
1437.6971894859425	0.9999997580817758
1437.7071895359427	0.9999997580852892
1437.717189585943	0.9999997580887272
1437.7271896359432	0.9999997580920894
1437.7371896859436	0.999999758094827
1437.7471897359437	0.9999997580989172
1437.757189785944	0.999999758102843
1437.7671898359442	0.9999997581061296
1437.7771898859446	0.9999997581098834
1437.7871899359448	0.9999997581134324
1437.7971899859451	0.9999997581169582
1437.8071900359453	0.9999997581210852
1437.8171900859456	0.9999997581243875
1437.8271901359458	0.9999997581270942
1437.8371901859462	0.9999997581297427
1437.8471902359463	0.999999758132525
1437.8571902859464	0.9999997581357996
1437.8671903359468	0.9999997581396151
1437.877190385947	0.9999997581439986
1437.8871904359473	0.999999758147548
1437.8971904859475	0.9999997581499986
1437.9071905359478	0.9999997581531418
1437.917190585948	0.9999997581564222
1437.9271906359484	0.999999758159958
1437.9371906859485	0.999999758163788
1437.9471907359489	0.9999997581679471
1437.957190785949	0.999999758171301
1437.9671908359494	0.9999997581736024
1437.9771908859495	0.9999997581766814
1437.98719093595	0.9999997581798752
1437.99719098595	0.999999758182468
1438.0071910359502	0.9999997581862324
1438.0171910859506	0.9999997581903209
1438.0271911359507	0.9999997581936039
1438.037191185951	0.999999758195834
1438.0471912359512	0.9999997581986836
1438.0571912859516	0.9999997582022547
1438.0671913359517	0.9999997582056053
1438.0771913859521	0.9999997582096047
1438.0871914359523	0.9999997582138974
1438.0971914859526	0.9999997582177724
1438.1071915359528	0.9999997582210632
1438.1171915859532	0.99999975822349
1438.1271916359533	0.9999997582258917
1438.1371916859534	0.9999997582289788
1438.1471917359538	0.9999997582319626
1438.157191785954	0.999999758235545
1438.1671918359543	0.9999997582395029
1438.1771918859545	0.9999997582432687
1438.1871919359548	0.9999997582469076
1438.197191985955	0.9999997582498849
1438.2071920359554	0.9999997582529203
1438.2171920859555	0.9999997582564867
1438.2271921359559	0.9999997582605067
1438.237192185956	0.9999997582647209
1438.2471922359564	0.9999997582683193
1438.2571922859565	0.9999997582714172
1438.267192335957	0.9999997582743162
1438.277192385957	0.9999997582772115
1438.2871924359572	0.999999758280319
1438.2971924859576	0.9999997582830512
1438.3071925359577	0.9999997582867468
1438.317192585958	0.9999997582918572
1438.3271926359582	0.999999758295843
1438.3371926859586	0.9999997582980873
1438.3471927359587	0.9999997583008791
1438.3571927859591	0.9999997583040102
1438.3671928359593	0.9999997583076917
1438.3771928859596	0.9999997583117791
1438.3871929359598	0.9999997583159169
1438.3971929859601	0.9999997583194259
1438.4071930359603	0.9999997583222028
1438.4171930859607	0.999999758325091
1438.4271931359608	0.9999997583280242
1438.437193185961	0.999999758331357
1438.4471932359613	0.9999997583350684
1438.4571932859615	0.9999997583381671
1438.4671933359618	0.9999997583414707
1438.477193385962	0.999999758345208
1438.4871934359624	0.99999975834887
1438.4971934859625	0.9999997583516466
1438.5071935359629	0.999999758354006
1438.517193585963	0.999999758358016
1438.5271936359634	0.9999997583619015
1438.5371936859635	0.9999997583648822
1438.547193735964	0.9999997583677894
1438.557193785964	0.9999997583704686
1438.5671938359642	0.9999997583729712
1438.5771938859646	0.9999997583763504
1438.5871939359647	0.9999997583807773
1438.597193985965	0.9999997583842706
1438.6071940359652	0.9999997583872878
1438.6171940859656	0.9999997583907927
1438.6271941359657	0.9999997583945436
1438.637194185966	0.9999997583977183
1438.6471942359663	0.9999997584011276
1438.6571942859666	0.9999997584042891
1438.6671943359668	0.9999997584073533
1438.6771943859671	0.9999997584106372
1438.6871944359673	0.999999758413781
1438.6971944859677	0.9999997584172419
1438.7071945359678	0.9999997584204896
1438.717194585968	0.9999997584233076
1438.7271946359683	0.9999997584266962
1438.7371946859685	0.9999997584308558
1438.7471947359688	0.9999997584348621
1438.757194785969	0.9999997584385655
1438.7671948359693	0.9999997584416654
1438.7771948859695	0.9999997584443989
1438.7871949359699	0.9999997584476633
1438.79719498597	0.9999997584514531
1438.8071950359704	0.9999997584557954
1438.8171950859705	0.9999997584592377
1438.827195135971	0.9999997584624891
1438.837195185971	0.9999997584653795
1438.8471952359714	0.9999997584687302
1438.8571952859716	0.9999997584723732
1438.8671953359717	0.9999997584751099
1438.877195385972	0.9999997584785371
1438.8871954359722	0.9999997584836344
1438.8971954859726	0.9999997584878079
1438.9071955359727	0.9999997584903214
1438.917195585973	0.9999997584927781
1438.9271956359732	0.999999758495819
1438.9371956859736	0.9999997584992104
1438.9471957359738	0.9999997585024981
1438.9571957859741	0.9999997585064866
1438.9671958359743	0.9999997585100359
1438.9771958859747	0.9999997585133117
1438.9871959359748	0.9999997585160012
1438.997195985975	0.999999758518872
1439.0071960359753	0.9999997585224342
1439.0171960859755	0.9999997585264601
1439.0271961359758	0.9999997585304823
1439.037196185976	0.9999997585338861
1439.0471962359763	0.9999997585376241
1439.0571962859765	0.9999997585410514
1439.0671963359769	0.9999997585435898
1439.077196385977	0.999999758545386
1439.0871964359774	0.9999997585483417
1439.0971964859775	0.9999997585518833
1439.107196535978	0.9999997585550037
1439.117196585978	0.9999997585581614
1439.1271966359784	0.9999997585615742
1439.1371966859786	0.9999997585646159
1439.1471967359787	0.9999997585680506
1439.157196785979	0.999999758571746
1439.1671968359792	0.9999997585748638
1439.1771968859796	0.999999758578711
1439.1871969359797	0.9999997585828891
1439.19719698598	0.9999997585867518
1439.2071970359802	0.9999997585894588
1439.2171970859806	0.9999997585920806
1439.2271971359808	0.9999997585946552
1439.2371971859811	0.9999997585974872
1439.2471972359813	0.9999997586008126
1439.2571972859816	0.9999997586043632
1439.2671973359818	0.9999997586084185
1439.2771973859822	0.9999997586116165
1439.2871974359823	0.9999997586144102
1439.2971974859825	0.9999997586178889
1439.3071975359828	0.9999997586220917
1439.317197585983	0.9999997586257611
1439.3271976359833	0.9999997586292155
1439.3371976859835	0.9999997586326039
1439.3471977359839	0.9999997586367609
1439.357197785984	0.9999997586399783
1439.3671978359844	0.9999997586431895
1439.3771978859845	0.9999997586457605
1439.387197935985	0.9999997586487412
1439.397197985985	0.9999997586527619
1439.4071980359854	0.9999997586562439
1439.4171980859855	0.9999997586603302
1439.4271981359857	0.9999997586639355
1439.437198185986	0.9999997586669388
1439.4471982359862	0.9999997586698733
1439.4571982859866	0.9999997586745841
1439.4671983359867	0.9999997586788978
1439.477198385987	0.9999997586817614
1439.4871984359872	0.9999997586846429
1439.4971984859876	0.9999997586881645
1439.5071985359878	0.9999997586915081
1439.5171985859881	0.9999997586947942
1439.5271986359883	0.9999997586982222
1439.5371986859886	0.99999975870145
1439.5471987359888	0.9999997587047752
1439.5571987859892	0.9999997587080593
1439.5671988359893	0.9999997587122159
1439.5771988859894	0.9999997587157128
1439.5871989359898	0.999999758719007
1439.59719898599	0.9999997587222196
1439.6071990359903	0.9999997587256436
1439.6171990859905	0.9999997587294795
1439.6271991359908	0.9999997587332703
1439.637199185991	0.9999997587363317
1439.6471992359914	0.9999997587382529
1439.6571992859915	0.9999997587413644
1439.6671993359919	0.9999997587451543
1439.677199385992	0.9999997587489013
1439.6871994359924	0.9999997587521261
1439.6971994859925	0.9999997587554884
1439.707199535993	0.9999997587587898
1439.717199585993	0.9999997587623004
1439.7271996359932	0.9999997587655644
1439.7371996859936	0.999999758768278
1439.7471997359937	0.9999997587713813
1439.757199785994	0.999999758775233
1439.7671998359942	0.9999997587786866
1439.7771998859946	0.9999997587817139
1439.7871999359947	0.9999997587846058
1439.7971999859951	0.999999758787138
1439.8072000359953	0.9999997587904266
1439.8172000859956	0.9999997587936144
1439.8272001359958	0.9999997587980074
1439.8372001859962	0.9999997588024504
1439.8472002359963	0.9999997588057296
1439.8572002859964	0.9999997588083072
1439.8672003359968	0.9999997588104613
1439.877200385997	0.9999997588139817
1439.8872004359973	0.9999997588171011
1439.8972004859975	0.999999758820171
1439.9072005359978	0.9999997588233898
1439.917200585998	0.9999997588270536
1439.9272006359984	0.9999997588309076
1439.9372006859985	0.9999997588341247
1439.9472007359989	0.9999997588365506
1439.957200785999	0.99999975883964
1439.9672008359994	0.999999758843811
1439.9772008859995	0.9999997588477573
1439.987200936	0.9999997588511743
1439.997200986	0.9999997588548613
1440.0072010360002	0.9999997588580869
1440.0172010860006	0.9999997588604597
1440.0272011360007	0.9999997588638402
1440.037201186001	0.9999997588671299
1440.0472012360012	0.9999997588701783
1440.0572012860016	0.9999997588737881
1440.0672013360017	0.9999997588774664
1440.0772013860021	0.9999997588807941
1440.0872014360023	0.9999997588837
1440.0972014860026	0.9999997588867789
1440.1072015360028	0.9999997588900681
1440.1172015860031	0.9999997588939065
1440.1272016360033	0.9999997588976014
1440.1372016860037	0.9999997589021336
1440.1472017360038	0.9999997589056809
1440.157201786004	0.9999997589085058
1440.1672018360043	0.9999997589112585
1440.1772018860045	0.9999997589142464
1440.1872019360048	0.9999997589171662
1440.197201986005	0.9999997589205258
1440.2072020360054	0.9999997589238167
1440.2172020860055	0.9999997589272385
1440.2272021360059	0.9999997589310339
1440.237202186006	0.9999997589349845
1440.2472022360064	0.999999758938643
1440.2572022860065	0.9999997589417455
1440.267202336007	0.9999997589454503
1440.277202386007	0.9999997589487458
1440.2872024360072	0.9999997589522804
1440.2972024860076	0.9999997589551438
1440.3072025360077	0.9999997589576546
1440.317202586008	0.9999997589609549
1440.3272026360082	0.9999997589643127
1440.3372026860086	0.9999997589678217
1440.3472027360087	0.9999997589711446
1440.357202786009	0.9999997589748026
1440.3672028360093	0.9999997589783692
1440.3772028860096	0.9999997589819234
1440.3872029360098	0.9999997589853824
1440.3972029860101	0.9999997589889725
1440.4072030360103	0.9999997589921871
1440.4172030860107	0.9999997589953473
1440.4272031360108	0.9999997589982124
1440.437203186011	0.9999997590016516
1440.4472032360113	0.9999997590053059
1440.4572032860115	0.9999997590086613
1440.4672033360118	0.9999997590116646
1440.477203386012	0.999999759014965
1440.4872034360124	0.9999997590186428
1440.4972034860125	0.9999997590220505
1440.5072035360129	0.9999997590253248
1440.517203586013	0.9999997590273746
1440.5272036360134	0.99999975903048
1440.5372036860135	0.9999997590350521
1440.547203736014	0.9999997590392605
1440.557203786014	0.9999997590425231
1440.5672038360144	0.9999997590456727
1440.5772038860146	0.9999997590492078
1440.5872039360147	0.9999997590522793
1440.597203986015	0.999999759055833
1440.6072040360152	0.9999997590586484
1440.6172040860156	0.9999997590615393
1440.6272041360157	0.9999997590650707
1440.637204186016	0.9999997590688231
1440.6472042360163	0.9999997590724274
1440.6572042860166	0.9999997590753927
1440.6672043360168	0.9999997590779416
1440.6772043860171	0.999999759081268
1440.6872044360173	0.9999997590846487
1440.6972044860177	0.9999997590882936
1440.7072045360178	0.999999759092924
1440.717204586018	0.9999997590961954
1440.7272046360183	0.9999997590986328
1440.7372046860185	0.9999997591014976
1440.7472047360188	0.9999997591051845
1440.757204786019	0.9999997591087281
1440.7672048360193	0.9999997591120636
1440.7772048860195	0.9999997591156884
1440.7872049360199	0.9999997591193673
1440.79720498602	0.9999997591232418
1440.8072050360204	0.9999997591266332
1440.8172050860205	0.9999997591292751
1440.827205136021	0.9999997591314971
1440.837205186021	0.9999997591342966
1440.8472052360214	0.9999997591381276
1440.8572052860216	0.9999997591425256
1440.8672053360217	0.9999997591459708
1440.877205386022	0.9999997591489541
1440.8872054360222	0.9999997591520389
1440.8972054860226	0.9999997591554125
1440.9072055360227	0.9999997591585355
1440.917205586023	0.9999997591623754
1440.9272056360232	0.9999997591663555
1440.9372056860236	0.9999997591696138
1440.9472057360238	0.9999997591726307
1440.9572057860241	0.9999997591757918
1440.9672058360243	0.9999997591794749
1440.9772058860246	0.9999997591820335
1440.9872059360248	0.999999759184832
1440.9972059860252	0.9999997591880522
1441.0072060360253	0.999999759192124
1441.0172060860255	0.9999997591968036
1441.0272061360258	0.9999997591998676
1441.037206186026	0.9999997592024712
1441.0472062360263	0.9999997592052674
1441.0572062860265	0.9999997592084208
1441.0672063360269	0.9999997592123491
1441.077206386027	0.9999997592162307
1441.0872064360274	0.9999997592191874
1441.0972064860275	0.9999997592221647
1441.107206536028	0.9999997592261051
1441.117206586028	0.9999997592295586
1441.1272066360284	0.9999997592322001
1441.1372066860285	0.9999997592353512
1441.1472067360287	0.9999997592385611
1441.157206786029	0.9999997592424366
1441.1672068360292	0.9999997592462323
1441.1772068860296	0.9999997592493969
1441.1872069360297	0.999999759252738
1441.19720698603	0.9999997592557309
1441.2072070360302	0.9999997592591361
1441.2172070860306	0.9999997592629483
1441.2272071360308	0.9999997592661405
1441.2372071860311	0.9999997592693333
1441.2472072360313	0.9999997592728931
1441.2572072860316	0.99999975927594
1441.2672073360318	0.9999997592787012
1441.2772073860322	0.9999997592822888
1441.2872074360323	0.9999997592856935
1441.2972074860324	0.9999997592887067
1441.3072075360328	0.9999997592920279
1441.317207586033	0.9999997592955291
1441.3272076360333	0.9999997592992157
1441.3372076860335	0.9999997593026357
1441.3472077360339	0.9999997593062276
1441.357207786034	0.9999997593100123
1441.3672078360344	0.9999997593132847
1441.3772078860345	0.9999997593164237
1441.3872079360349	0.9999997593195467
1441.397207986035	0.9999997593226164
1441.4072080360354	0.9999997593259778
1441.4172080860355	0.9999997593293666
1441.4272081360357	0.9999997593332484
1441.437208186036	0.9999997593361275
1441.4472082360362	0.9999997593390113
1441.4572082860366	0.9999997593427906
1441.4672083360367	0.9999997593457389
1441.477208386037	0.9999997593485527
1441.4872084360372	0.9999997593517689
1441.4972084860376	0.9999997593561291
1441.5072085360378	0.9999997593601814
1441.5172085860381	0.9999997593630545
1441.5272086360383	0.9999997593665184
1441.5372086860386	0.9999997593695392
1441.5472087360388	0.999999759372419
1441.5572087860392	0.999999759375805
1441.5672088360393	0.9999997593794411
1441.5772088860394	0.999999759383503
1441.5872089360398	0.9999997593869769
1441.59720898604	0.9999997593895686
1441.6072090360403	0.999999759392077
1441.6172090860405	0.9999997593954064
1441.6272091360408	0.9999997593986419
1441.637209186041	0.9999997594022402
1441.6472092360414	0.9999997594059568
1441.6572092860415	0.9999997594094807
1441.6672093360419	0.999999759413378
1441.677209386042	0.9999997594171266
1441.6872094360424	0.9999997594199522
1441.6972094860425	0.9999997594223634
1441.707209536043	0.9999997594250427
1441.717209586043	0.9999997594290952
1441.7272096360432	0.9999997594335758
1441.7372096860436	0.9999997594370624
1441.7472097360437	0.9999997594399023
1441.757209786044	0.9999997594426057
1441.7672098360442	0.9999997594453173
1441.7772098860446	0.9999997594490179
1441.7872099360447	0.9999997594532681
1441.7972099860451	0.9999997594564958
1441.8072100360453	0.9999997594596576
1441.8172100860456	0.9999997594632826
1441.8272101360458	0.9999997594666735
1441.8372101860461	0.9999997594696298
1441.8472102360463	0.9999997594724578
1441.8572102860464	0.9999997594754054
1441.8672103360468	0.9999997594789084
1441.877210386047	0.9999997594830657
1441.8872104360473	0.9999997594872803
1441.8972104860475	0.9999997594907643
1441.9072105360478	0.9999997594927081
1441.917210586048	0.9999997594954139
1441.9272106360484	0.9999997594985968
1441.9372106860485	0.9999997595023604
1441.9472107360489	0.9999997595061073
1441.957210786049	0.9999997595098086
1441.9672108360494	0.9999997595137204
1441.9772108860495	0.9999997595164958
1441.98721093605	0.9999997595201989
1441.99721098605	0.9999997595237405
1442.0072110360502	0.9999997595264005
1442.0172110860506	0.9999997595292995
1442.0272111360507	0.9999997595329014
1442.037211186051	0.9999997595367107
1442.0472112360512	0.9999997595397142
1442.0572112860516	0.9999997595425494
1442.0672113360517	0.9999997595460124
1442.077211386052	0.9999997595489778
1442.0872114360523	0.9999997595518265
1442.0972114860526	0.999999759556135
1442.1072115360528	0.9999997595602824
1442.1172115860531	0.9999997595632902
1442.1272116360533	0.9999997595660657
1442.1372116860537	0.9999997595691349
1442.1472117360538	0.9999997595728647
1442.157211786054	0.9999997595767128
1442.1672118360543	0.9999997595795628
1442.1772118860545	0.9999997595830089
1442.1872119360548	0.9999997595865097
1442.197211986055	0.999999759589848
1442.2072120360554	0.9999997595933027
1442.2172120860555	0.9999997595962969
1442.2272121360559	0.9999997595993827
1442.237212186056	0.9999997596024288
1442.2472122360564	0.9999997596057497
1442.2572122860565	0.9999997596093686
1442.267212336057	0.9999997596126948
1442.277212386057	0.9999997596153458
1442.2872124360572	0.9999997596192368
1442.2972124860576	0.9999997596232449
1442.3072125360577	0.9999997596271872
1442.317212586058	0.9999997596308563
1442.3272126360582	0.9999997596338855
1442.3372126860586	0.9999997596365693
1442.3472127360587	0.9999997596393962
1442.357212786059	0.9999997596429442
1442.3672128360593	0.999999759645888
1442.3772128860596	0.9999997596495761
1442.3872129360598	0.9999997596531796
1442.3972129860601	0.9999997596564967
1442.4072130360603	0.999999759659547
1442.4172130860607	0.9999997596621824
1442.4272131360608	0.9999997596656739
1442.437213186061	0.9999997596694964
1442.4472132360613	0.9999997596733401
1442.4572132860615	0.999999759677135
1442.4672133360618	0.9999997596800162
1442.477213386062	0.9999997596828764
1442.4872134360623	0.9999997596857387
1442.4972134860625	0.999999759689191
1442.5072135360629	0.999999759692934
1442.517213586063	0.9999997596960872
1442.5272136360634	0.9999997597002498
1442.5372136860635	0.999999759704007
1442.547213736064	0.9999997597067636
1442.557213786064	0.9999997597094483
1442.5672138360644	0.9999997597122711
1442.5772138860646	0.9999997597149392
1442.5872139360647	0.9999997597185486
1442.597213986065	0.9999997597230893
1442.6072140360652	0.999999759727592
1442.6172140860656	0.9999997597306051
1442.6272141360657	0.9999997597330404
1442.637214186066	0.9999997597366659
1442.6472142360662	0.9999997597391682
1442.6572142860666	0.9999997597422129
1442.6672143360668	0.9999997597461981
1442.6772143860671	0.9999997597501635
1442.6872144360673	0.9999997597531034
1442.6972144860677	0.9999997597559074
1442.7072145360678	0.9999997597589546
1442.717214586068	0.9999997597622547
1442.7272146360683	0.9999997597652852
1442.7372146860685	0.9999997597685816
1442.7472147360688	0.9999997597733156
1442.757214786069	0.9999997597775855
1442.7672148360693	0.9999997597809069
1442.7772148860695	0.9999997597831841
1442.7872149360699	0.9999997597853356
1442.79721498607	0.9999997597889181
1442.8072150360704	0.9999997597923266
1442.8172150860705	0.9999997597960314
1442.827215136071	0.999999759800082
1442.837215186071	0.9999997598032477
1442.8472152360714	0.9999997598059255
1442.8572152860716	0.9999997598091195
1442.8672153360717	0.999999759812964
1442.877215386072	0.9999997598163304
1442.8872154360722	0.9999997598195752
1442.8972154860726	0.9999997598227182
1442.9072155360727	0.9999997598258145
1442.917215586073	0.9999997598299373
1442.9272156360732	0.9999997598332199
1442.9372156860736	0.9999997598362196
1442.9472157360738	0.9999997598394725
1442.9572157860741	0.9999997598431107
1442.9672158360743	0.9999997598469803
1442.9772158860746	0.9999997598500527
1442.9872159360748	0.9999997598530228
1442.9972159860752	0.9999997598556456
1443.0072160360753	0.9999997598588497
1443.0172160860755	0.999999759862512
1443.0272161360758	0.9999997598659945
1443.037216186076	0.999999759869059
1443.0472162360763	0.9999997598722754
1443.0572162860765	0.9999997598752115
1443.0672163360769	0.999999759879299
1443.077216386077	0.9999997598830351
1443.0872164360774	0.999999759886367
1443.0972164860775	0.9999997598903877
1443.1072165360779	0.999999759893436
1443.117216586078	0.9999997598962984
1443.1272166360784	0.9999997598991595
1443.1372166860785	0.9999997599024322
1443.1472167360787	0.9999997599056161
1443.157216786079	0.9999997599087886
1443.1672168360792	0.9999997599127746
1443.1772168860796	0.9999997599165314
1443.1872169360797	0.9999997599194599
1443.19721698608	0.9999997599222422
1443.2072170360802	0.9999997599255115
1443.2172170860806	0.9999997599281645
1443.2272171360808	0.999999759931776
1443.2372171860811	0.9999997599362354
1443.2472172360813	0.9999997599404302
1443.2572172860816	0.9999997599438473
1443.2672173360818	0.9999997599460158
1443.2772173860822	0.9999997599487553
1443.2872174360823	0.9999997599523451
1443.2972174860824	0.9999997599554439
1443.3072175360828	0.9999997599591777
1443.317217586083	0.9999997599628911
1443.3272176360833	0.9999997599666971
1443.3372176860835	0.9999997599694271
1443.3472177360838	0.9999997599712894
1443.357217786084	0.9999997599744521
1443.3672178360844	0.9999997599783984
1443.3772178860845	0.9999997599822263
1443.3872179360849	0.9999997599858069
1443.397217986085	0.9999997599904653
1443.4072180360854	0.9999997599944884
1443.4172180860855	0.9999997599968722
1443.427218136086	0.999999759999548
1443.437218186086	0.9999997600021782
1443.4472182360862	0.9999997600053236
1443.4572182860866	0.9999997600087693
1443.4672183360867	0.9999997600122589
1443.477218386087	0.999999760015833
1443.4872184360872	0.9999997600194758
1443.4972184860876	0.9999997600223973
1443.5072185360877	0.9999997600254819
1443.5172185860881	0.999999760028999
1443.5272186360883	0.9999997600330908
1443.5372186860886	0.9999997600364615
1443.5472187360888	0.999999760039676
1443.5572187860892	0.9999997600431719
1443.5672188360893	0.999999760045955
1443.5772188860894	0.9999997600491607
1443.5872189360898	0.999999760052189
1443.59721898609	0.9999997600549025
1443.6072190360903	0.9999997600581169
1443.6172190860905	0.999999760061545
1443.6272191360908	0.9999997600657955
1443.637219186091	0.9999997600697338
1443.6472192360914	0.9999997600724333
1443.6572192860915	0.9999997600750351
1443.6672193360919	0.9999997600786977
1443.677219386092	0.9999997600820087
1443.6872194360924	0.9999997600850865
1443.6972194860925	0.9999997600882702
1443.707219536093	0.9999997600918685
1443.717219586093	0.999999760095718
1443.7272196360932	0.9999997600992382
1443.7372196860936	0.9999997601029227
1443.7472197360937	0.9999997601058603
1443.757219786094	0.9999997601083286
1443.7672198360942	0.9999997601116949
1443.7772198860946	0.9999997601148223
1443.7872199360947	0.9999997601183138
1443.7972199860951	0.9999997601221297
1443.8072200360953	0.9999997601255094
1443.8172200860956	0.9999997601289444
1443.8272201360958	0.9999997601317591
1443.8372201860961	0.999999760134934
1443.8472202360963	0.9999997601384577
1443.8572202860967	0.9999997601420979
1443.8672203360968	0.9999997601456928
1443.877220386097	0.9999997601490599
1443.8872204360973	0.9999997601527651
1443.8972204860975	0.999999760156414
1443.9072205360978	0.9999997601590137
1443.917220586098	0.9999997601606222
1443.9272206360984	0.9999997601640797
1443.9372206860985	0.9999997601690762
1443.9472207360989	0.9999997601730336
1443.957220786099	0.9999997601757307
1443.9672208360994	0.9999997601793847
1443.9772208860995	0.9999997601823888
1443.9872209361	0.9999997601845715
1443.9972209861	0.9999997601875747
1444.0072210361002	0.9999997601912782
1444.0172210861006	0.9999997601956491
1444.0272211361007	0.9999997601991228
1444.037221186101	0.9999997602028042
1444.0472212361012	0.9999997602066726
1444.0572212861016	0.9999997602097082
1444.0672213361017	0.999999760212133
1444.077221386102	0.9999997602144044
1444.0872214361023	0.9999997602180265
1444.0972214861026	0.9999997602218647
1444.1072215361028	0.9999997602252167
1444.1172215861031	0.9999997602287487
1444.1272216361033	0.9999997602319387
1444.1372216861037	0.999999760234593
1444.1472217361038	0.9999997602378059
1444.157221786104	0.9999997602409801
1444.1672218361043	0.9999997602449718
1444.1772218861045	0.9999997602489229
1444.1872219361048	0.9999997602522944
1444.197221986105	0.9999997602560512
1444.2072220361053	0.9999997602592604
1444.2172220861055	0.9999997602610684
1444.2272221361059	0.9999997602634102
1444.237222186106	0.9999997602668227
1444.2472222361064	0.9999997602709353
1444.2572222861065	0.999999760274634
1444.267222336107	0.9999997602780828
1444.277222386107	0.9999997602818601
1444.2872224361074	0.9999997602849245
1444.2972224861076	0.9999997602878575
1444.3072225361077	0.999999760290941
1444.317222586108	0.9999997602942603
1444.3272226361082	0.9999997602981734
1444.3372226861086	0.9999997603022112
1444.3472227361087	0.9999997603056412
1444.357222786109	0.9999997603084558
1444.3672228361092	0.9999997603113703
1444.3772228861096	0.9999997603145667
1444.3872229361098	0.999999760317749
1444.3972229861101	0.9999997603207589
1444.4072230361103	0.9999997603244157
1444.4172230861107	0.9999997603278369
1444.4272231361108	0.9999997603313042
1444.437223186111	0.9999997603349031
1444.4472232361113	0.999999760338018
1444.4572232861115	0.9999997603412647
1444.4672233361118	0.9999997603449158
1444.477223386112	0.9999997603485927
1444.4872234361123	0.9999997603512679
1444.4972234861125	0.999999760354855
1444.5072235361129	0.9999997603599105
1444.517223586113	0.9999997603627439
1444.5272236361134	0.9999997603645557
1444.5372236861135	0.9999997603674283
1444.547223736114	0.99999976037103
1444.557223786114	0.9999997603740645
1444.5672238361144	0.9999997603768604
1444.5772238861146	0.9999997603811043
1444.5872239361147	0.9999997603851998
1444.597223986115	0.9999997603883559
1444.6072240361152	0.9999997603913188
1444.6172240861156	0.9999997603947596
1444.6272241361157	0.9999997603982411
1444.637224186116	0.9999997604011622
1444.6472242361162	0.9999997604045038
1444.6572242861166	0.9999997604091111
1444.6672243361168	0.9999997604125627
1444.6772243861171	0.9999997604152243
1444.6872244361173	0.9999997604183658
1444.6972244861176	0.999999760421017
1444.7072245361178	0.9999997604240052
1444.7172245861182	0.9999997604269151
1444.7272246361183	0.9999997604299626
1444.7372246861185	0.999999760434041
1444.7472247361188	0.9999997604378257
1444.757224786119	0.9999997604414952
1444.7672248361193	0.9999997604453632
1444.7772248861195	0.9999997604482876
1444.7872249361199	0.999999760450458
1444.79722498612	0.9999997604532279
1444.8072250361204	0.9999997604576916
1444.8172250861205	0.9999997604625581
1444.827225136121	0.9999997604660514
1444.837225186121	0.9999997604685049
1444.8472252361214	0.9999997604710638
1444.8572252861215	0.9999997604734885
1444.8672253361217	0.9999997604764912
1444.877225386122	0.9999997604799893
1444.8872254361222	0.9999997604841083
1444.8972254861226	0.9999997604887818
1444.9072255361227	0.9999997604922969
1444.917225586123	0.999999760495261
1444.9272256361232	0.9999997604972756
1444.9372256861236	0.9999997605000475
1444.9472257361238	0.9999997605036889
1444.9572257861241	0.9999997605071372
1444.9672258361243	0.9999997605113835
1444.9772258861246	0.9999997605151488
1444.9872259361248	0.9999997605183811
1444.9972259861252	0.9999997605209888
1445.0072260361253	0.9999997605236728
1445.0172260861254	0.9999997605268516
1445.0272261361258	0.9999997605293864
1445.037226186126	0.9999997605333782
1445.0472262361263	0.9999997605377232
1445.0572262861265	0.9999997605402742
1445.0672263361269	0.9999997605432926
1445.077226386127	0.9999997605472708
1445.0872264361274	0.9999997605500179
1445.0972264861275	0.999999760552167
1445.1072265361279	0.9999997605552855
1445.117226586128	0.999999760559796
1445.1272266361284	0.9999997605635521
1445.1372266861285	0.9999997605665443
1445.147226736129	0.9999997605696883
1445.157226786129	0.9999997605724418
1445.1672268361292	0.999999760574751
1445.1772268861296	0.9999997605770695
1445.1872269361297	0.9999997605808136
1445.19722698613	0.9999997605851692
1445.2072270361302	0.9999997605882983
1445.2172270861306	0.9999997605919588
1445.2272271361308	0.9999997605955785
1445.2372271861311	0.9999997605981565
1445.2472272361313	0.9999997606008717
1445.2572272861316	0.9999997606042053
1445.2672273361318	0.9999997606078731
1445.2772273861322	0.9999997606117138
1445.2872274361323	0.9999997606148648
1445.2972274861324	0.9999997606177294
1445.3072275361328	0.9999997606211039
1445.317227586133	0.9999997606243448
1445.3272276361333	0.9999997606272115
1445.3372276861335	0.9999997606306594
1445.3472277361338	0.9999997606339053
1445.357227786134	0.9999997606373102
1445.3672278361344	0.9999997606403375
1445.3772278861345	0.9999997606448867
1445.3872279361349	0.9999997606489174
1445.397227986135	0.9999997606518454
1445.4072280361354	0.9999997606548866
1445.4172280861355	0.9999997606580895
1445.427228136136	0.9999997606621859
1445.437228186136	0.9999997606658613
1445.4472282361362	0.9999997606695293
1445.4572282861366	0.9999997606733004
1445.4672283361367	0.9999997606769586
1445.477228386137	0.9999997606801435
1445.4872284361372	0.9999997606823434
1445.4972284861376	0.9999997606844527
1445.5072285361377	0.9999997606882984
1445.5172285861381	0.999999760692543
1445.5272286361383	0.9999997606968286
1445.5372286861386	0.9999997607007972
1445.5472287361388	0.9999997607044686
1445.5572287861391	0.9999997607077958
1445.5672288361393	0.9999997607100107
1445.5772288861397	0.9999997607141786
1445.5872289361398	0.9999997607181099
1445.59722898614	0.9999997607208141
1445.6072290361403	0.9999997607243909
1445.6172290861405	0.9999997607282606
1445.6272291361408	0.9999997607308564
1445.637229186141	0.9999997607335436
1445.6472292361414	0.9999997607367715
1445.6572292861415	0.9999997607400057
1445.6672293361419	0.9999997607427876
1445.677229386142	0.9999997607466012
1445.6872294361424	0.9999997607512862
1445.6972294861425	0.9999997607548307
1445.707229536143	0.9999997607577007
1445.717229586143	0.9999997607600101
1445.7272296361432	0.9999997607635007
1445.7372296861436	0.9999997607662795
1445.7472297361437	0.9999997607693943
1445.757229786144	0.9999997607732871
1445.7672298361442	0.9999997607770299
1445.7772298861446	0.9999997607797404
1445.7872299361447	0.9999997607824818
1445.797229986145	0.9999997607857474
1445.8072300361453	0.9999997607876822
1445.8172300861456	0.9999997607904763
1445.8272301361458	0.9999997607936267
1445.8372301861461	0.9999997607980502
1445.8472302361463	0.9999997608022967
1445.8572302861467	0.9999997608057469
1445.8672303361468	0.9999997608083456
1445.877230386147	0.9999997608113246
1445.8872304361473	0.9999997608145863
1445.8972304861475	0.9999997608176988
1445.9072305361478	0.9999997608210733
1445.917230586148	0.9999997608248138
1445.9272306361484	0.999999760828084
1445.9372306861485	0.9999997608307482
1445.9472307361489	0.9999997608338815
1445.957230786149	0.9999997608367033
1445.9672308361494	0.9999997608397765
1445.9772308861495	0.9999997608425247
1445.98723093615	0.9999997608465595
1445.99723098615	0.999999760851205
1446.0072310361504	0.9999997608553574
1446.0172310861506	0.9999997608589538
1446.0272311361507	0.9999997608617057
1446.037231186151	0.9999997608648054
1446.0472312361512	0.9999997608678632
1446.0572312861516	0.9999997608710146
1446.0672313361517	0.9999997608744362
1446.077231386152	0.9999997608784491
1446.0872314361523	0.9999997608823862
1446.0972314861526	0.9999997608858796
1446.1072315361528	0.9999997608881027
1446.1172315861531	0.9999997608916713
1446.1272316361533	0.9999997608944152
1446.1372316861537	0.999999760897209
1446.1472317361538	0.9999997609018054
1446.157231786154	0.9999997609059507
1446.1672318361543	0.9999997609093583
1446.1772318861545	0.9999997609123128
1446.1872319361548	0.9999997609160112
1446.197231986155	0.9999997609185083
1446.2072320361553	0.9999997609216301
1446.2172320861555	0.9999997609254323
1446.2272321361559	0.9999997609296842
1446.237232186156	0.9999997609330494
1446.2472322361564	0.9999997609360111
1446.2572322861565	0.9999997609390662
1446.267232336157	0.9999997609413985
1446.277232386157	0.9999997609441025
1446.2872324361574	0.9999997609469726
1446.2972324861576	0.9999997609512702
1446.3072325361577	0.9999997609547369
1446.317232586158	0.9999997609576535
1446.3272326361582	0.9999997609616326
1446.3372326861586	0.9999997609655484
1446.3472327361587	0.9999997609683159
1446.357232786159	0.9999997609710052
1446.3672328361592	0.9999997609739166
1446.3772328861596	0.9999997609771696
1446.3872329361598	0.999999760980346
1446.3972329861601	0.9999997609834868
1446.4072330361603	0.999999760987082
1446.4172330861606	0.999999760990222
1446.4272331361608	0.9999997609931045
1446.4372331861612	0.999999760995479
1446.4472332361613	0.9999997609990771
1446.4572332861615	0.9999997610028598
1446.4672333361618	0.9999997610062935
1446.477233386162	0.9999997610092902
1446.4872334361623	0.9999997610128895
1446.4972334861625	0.9999997610165048
1446.5072335361629	0.9999997610198956
1446.517233586163	0.9999997610227038
1446.5272336361634	0.999999761025701
1446.5372336861635	0.999999761029338
1446.547233736164	0.9999997610329907
1446.557233786164	0.9999997610367792
1446.5672338361644	0.9999997610398798
1446.5772338861645	0.9999997610431545
1446.5872339361647	0.9999997610454371
1446.597233986165	0.9999997610483429
1446.6072340361652	0.9999997610519806
1446.6172340861656	0.9999997610554926
1446.6272341361657	0.9999997610595506
1446.637234186166	0.9999997610631255
1446.6472342361662	0.9999997610673744
1446.6572342861666	0.9999997610714022
1446.6672343361668	0.9999997610744369
1446.6772343861671	0.9999997610766057
1446.6872344361673	0.9999997610797343
1446.6972344861676	0.9999997610826787
1446.7072345361678	0.9999997610860945
1446.7172345861682	0.999999761090487
1446.7272346361683	0.999999761093797
1446.7372346861684	0.9999997610961932
1446.7472347361688	0.9999997610988924
1446.757234786169	0.9999997611024719
1446.7672348361693	0.999999761105873
1446.7772348861695	0.9999997611094187
1446.7872349361699	0.9999997611134561
1446.79723498617	0.9999997611171735
1446.8072350361704	0.9999997611205776
1446.8172350861705	0.9999997611238938
1446.8272351361709	0.9999997611264971
1446.837235186171	0.9999997611297169
1446.8472352361714	0.9999997611325309
1446.8572352861715	0.9999997611356537
1446.8672353361717	0.9999997611398588
1446.877235386172	0.999999761143186
1446.8872354361722	0.9999997611455935
1446.8972354861726	0.9999997611483828
1446.9072355361727	0.9999997611516387
1446.917235586173	0.9999997611545082
1446.9272356361732	0.9999997611576101
1446.9372356861736	0.9999997611611078
1446.9472357361738	0.9999997611654402
1446.9572357861741	0.9999997611691778
1446.9672358361743	0.999999761172706
1446.9772358861746	0.9999997611761937
1446.9872359361748	0.9999997611794545
1446.9972359861752	0.9999997611820748
1447.0072360361753	0.9999997611840273
1447.0172360861754	0.9999997611873177
1447.0272361361758	0.9999997611911633
1447.037236186176	0.9999997611948067
1447.0472362361763	0.9999997611975474
1447.0572362861765	0.9999997612004443
1447.0672363361768	0.9999997612037721
1447.077236386177	0.9999997612072647
1447.0872364361774	0.9999997612107341
1447.0972364861775	0.9999997612140473
1447.1072365361779	0.9999997612184882
1447.117236586178	0.9999997612224573
1447.1272366361784	0.9999997612255669
1447.1372366861785	0.9999997612285608
1447.147236736179	0.9999997612312981
1447.157236786179	0.9999997612340675
1447.1672368361792	0.9999997612374505
1447.1772368861796	0.9999997612410078
1447.1872369361797	0.9999997612447585
1447.19723698618	0.9999997612488372
1447.2072370361802	0.9999997612518653
1447.2172370861806	0.999999761254928
1447.2272371361807	0.9999997612578936
1447.2372371861811	0.9999997612602333
1447.2472372361813	0.9999997612635166
1447.2572372861816	0.9999997612678371
1447.2672373361818	0.9999997612719335
1447.2772373861822	0.9999997612753609
1447.2872374361823	0.9999997612785434
1447.2972374861824	0.9999997612814493
1447.3072375361828	0.9999997612833577
1447.317237586183	0.9999997612865619
1447.3272376361833	0.9999997612907416
1447.3372376861835	0.9999997612942614
1447.3472377361838	0.9999997612978603
1447.357237786184	0.9999997613009901
1447.3672378361844	0.999999761303679
1447.3772378861845	0.9999997613067427
1447.3872379361849	0.9999997613094217
1447.397237986185	0.9999997613123084
1447.4072380361854	0.9999997613164778
1447.4172380861855	0.9999997613201587
1447.427238136186	0.9999997613239915
1447.437238186186	0.9999997613276862
1447.4472382361862	0.999999761329996
1447.4572382861866	0.9999997613326735
1447.4672383361867	0.9999997613358731
1447.477238386187	0.9999997613399203
1447.4872384361872	0.9999997613433795
1447.4972384861876	0.9999997613461072
1447.5072385361877	0.9999997613491789
1447.5172385861881	0.9999997613527349
1447.5272386361883	0.9999997613562832
1447.5372386861886	0.9999997613593029
1447.5472387361888	0.9999997613622961
1447.5572387861891	0.9999997613657146
1447.5672388361893	0.99999976136911
1447.5772388861897	0.9999997613724451
1447.5872389361898	0.9999997613761364
1447.59723898619	0.9999997613803258
1447.6072390361903	0.9999997613837794
1447.6172390861905	0.9999997613868713
1447.6272391361908	0.9999997613900982
1447.637239186191	0.9999997613933747
1447.6472392361914	0.9999997613967635
1447.6572392861915	0.9999997613991637
1447.6672393361919	0.9999997614019823
1447.677239386192	0.9999997614060784
1447.6872394361924	0.9999997614099235
1447.6972394861925	0.9999997614129306
1447.707239536193	0.9999997614159919
1447.717239586193	0.9999997614188093
1447.7272396361932	0.9999997614222664
1447.7372396861936	0.9999997614267137
1447.7472397361937	0.9999997614307643
1447.757239786194	0.9999997614348373
1447.7672398361942	0.9999997614381932
1447.7772398861946	0.9999997614411003
1447.7872399361947	0.9999997614438232
1447.797239986195	0.9999997614463476
1447.8072400361953	0.9999997614486527
1447.8172400861956	0.9999997614513201
1447.8272401361958	0.9999997614555582
1447.8372401861961	0.9999997614596962
1447.8472402361963	0.9999997614627611
1447.8572402861967	0.9999997614657813
1447.8672403361968	0.9999997614683795
1447.877240386197	0.9999997614704899
1447.8872404361973	0.9999997614741714
1447.8972404861975	0.9999997614788332
1447.9072405361978	0.9999997614830121
1447.917240586198	0.9999997614868297
1447.9272406361983	0.9999997614887617
1447.9372406861985	0.9999997614906554
1447.9472407361989	0.9999997614936107
1447.957240786199	0.9999997614963352
1447.9672408361994	0.9999997614997646
1447.9772408861995	0.9999997615034729
1447.9872409362	0.9999997615072614
1447.9972409862	0.9999997615109002
1448.0072410362004	0.9999997615137644
1448.0172410862006	0.9999997615161972
1448.0272411362007	0.9999997615191326
1448.037241186201	0.9999997615232024
1448.0472412362012	0.9999997615278868
1448.0572412862016	0.9999997615320536
1448.0672413362017	0.9999997615355283
1448.077241386202	0.999999761538592
1448.0872414362022	0.999999761541365
1448.0972414862026	0.999999761543514
1448.1072415362028	0.9999997615462862
1448.1172415862031	0.9999997615493679
1448.1272416362033	0.9999997615536736
1448.1372416862037	0.9999997615577176
1448.1472417362038	0.9999997615612599
1448.157241786204	0.9999997615645786
1448.1672418362043	0.999999761567639
1448.1772418862045	0.9999997615711528
1448.1872419362048	0.9999997615748115
1448.197241986205	0.9999997615783768
1448.2072420362053	0.999999761582095
1448.2172420862055	0.9999997615863688
1448.2272421362059	0.9999997615892342
1448.237242186206	0.9999997615919297
1448.2472422362064	0.9999997615953213
1448.2572422862065	0.9999997615981645
1448.267242336207	0.9999997616013468
1448.277242386207	0.9999997616046978
1448.2872424362074	0.9999997616083258
1448.2972424862076	0.9999997616116391
1448.3072425362077	0.9999997616149279
1448.317242586208	0.9999997616182337
1448.3272426362082	0.9999997616213907
1448.3372426862086	0.9999997616247847
1448.3472427362087	0.9999997616283457
1448.357242786209	0.9999997616315394
1448.3672428362092	0.9999997616349339
1448.3772428862096	0.9999997616378197
1448.3872429362098	0.9999997616409934
1448.3972429862101	0.9999997616453027
1448.4072430362103	0.9999997616486161
1448.4172430862106	0.99999976165058
1448.4272431362108	0.9999997616530835
1448.4372431862112	0.9999997616558476
1448.4472432362113	0.9999997616588248
1448.4572432862115	0.9999997616625613
1448.4672433362118	0.9999997616653109
1448.477243386212	0.9999997616688916
1448.4872434362123	0.9999997616724605
1448.4972434862125	0.9999997616749889
1448.5072435362129	0.999999761677961
1448.517243586213	0.9999997616813813
1448.5272436362134	0.9999997616847374
1448.5372436862135	0.999999761688114
1448.5472437362139	0.9999997616918738
1448.557243786214	0.9999997616959072
1448.5672438362144	0.9999997616996602
1448.5772438862145	0.9999997617018799
1448.5872439362147	0.9999997617042462
1448.597243986215	0.9999997617073522
1448.6072440362152	0.9999997617117362
1448.6172440862156	0.999999761715965
1448.6272441362157	0.9999997617190599
1448.637244186216	0.9999997617221802
1448.6472442362162	0.9999997617250898
1448.6572442862166	0.9999997617289375
1448.6672443362168	0.9999997617323445
1448.6772443862171	0.999999761735544
1448.6872444362173	0.9999997617392433
1448.6972444862176	0.9999997617435263
1448.7072445362178	0.9999997617481318
1448.7172445862182	0.9999997617517559
1448.7272446362183	0.9999997617543941
1448.7372446862184	0.9999997617561642
1448.7472447362188	0.9999997617586935
1448.757244786219	0.9999997617626011
1448.7672448362193	0.9999997617659585
1448.7772448862195	0.999999761769895
1448.7872449362198	0.9999997617738626
1448.79724498622	0.9999997617764897
1448.8072450362204	0.9999997617792306
1448.8172450862205	0.9999997617825173
1448.8272451362209	0.9999997617861419
1448.837245186221	0.9999997617896854
1448.8472452362214	0.9999997617935714
1448.8572452862215	0.999999761797447
1448.867245336222	0.9999997618006915
1448.877245386222	0.9999997618034557
1448.8872454362222	0.9999997618057698
1448.8972454862226	0.9999997618078833
1448.9072455362227	0.99999976181036
1448.917245586223	0.9999997618138853
1448.9272456362232	0.9999997618180192
1448.9372456862236	0.9999997618220547
1448.9472457362237	0.9999997618244656
1448.9572457862241	0.9999997618268319
1448.9672458362243	0.9999997618306212
1448.9772458862246	0.99999976183346
1448.9872459362248	0.9999997618364237
1448.9972459862252	0.9999997618400739
1449.0072460362253	0.9999997618437224
1449.0172460862254	0.999999761847724
1449.0272461362258	0.999999761850664
1449.037246186226	0.9999997618525375
1449.0472462362263	0.999999761855276
1449.0572462862265	0.9999997618581629
1449.0672463362268	0.999999761860814
1449.077246386227	0.9999997618639992
1449.0872464362274	0.9999997618676906
1449.0972464862275	0.9999997618720026
1449.1072465362279	0.9999997618751553
1449.117246586228	0.9999997618782676
1449.1272466362284	0.9999997618819132
1449.1372466862285	0.9999997618859334
1449.147246736229	0.9999997618899285
1449.157246786229	0.999999761893268
1449.1672468362292	0.9999997618974819
1449.1772468862296	0.9999997619010988
1449.1872469362297	0.9999997619040544
1449.19724698623	0.9999997619071199
1449.2072470362302	0.9999997619097053
1449.2172470862306	0.9999997619129476
1449.2272471362307	0.9999997619167458
1449.2372471862311	0.9999997619205033
1449.2472472362313	0.9999997619237477
1449.2572472862316	0.9999997619269758
1449.2672473362318	0.9999997619311892
1449.2772473862321	0.9999997619351885
1449.2872474362323	0.9999997619388182
1449.2972474862327	0.9999997619416795
1449.3072475362328	0.9999997619441755
1449.317247586233	0.9999997619482327
1449.3272476362333	0.9999997619522271
1449.3372476862335	0.9999997619548113
1449.3472477362338	0.99999976195723
1449.357247786234	0.9999997619604889
1449.3672478362344	0.9999997619632606
1449.3772478862345	0.9999997619659372
1449.3872479362349	0.9999997619687406
1449.397247986235	0.9999997619719159
1449.4072480362354	0.9999997619756901
1449.4172480862355	0.9999997619793909
1449.427248136236	0.999999761983304
1449.437248186236	0.9999997619862107
1449.4472482362362	0.9999997619883698
1449.4572482862366	0.9999997619909614
1449.4672483362367	0.9999997619942604
1449.477248386237	0.9999997619982508
1449.4872484362372	0.9999997620016876
1449.4972484862376	0.9999997620054039
1449.5072485362377	0.9999997620082609
1449.517248586238	0.9999997620096058
1449.5272486362383	0.9999997620121015
1449.5372486862386	0.9999997620159065
1449.5472487362388	0.9999997620189404
1449.5572487862391	0.9999997620223333
1449.5672488362393	0.9999997620257555
1449.5772488862397	0.9999997620298348
1449.5872489362398	0.9999997620341284
1449.59724898624	0.9999997620364357
1449.6072490362403	0.9999997620385919
1449.6172490862405	0.9999997620410804
1449.6272491362408	0.9999997620451341
1449.637249186241	0.9999997620495377
1449.6472492362414	0.9999997620532427
1449.6572492862415	0.9999997620568999
1449.6672493362419	0.9999997620599752
1449.677249386242	0.9999997620628421
1449.6872494362424	0.9999997620654871
1449.6972494862425	0.9999997620692196
1449.707249536243	0.9999997620738417
1449.717249586243	0.9999997620774388
1449.7272496362434	0.9999997620809085
1449.7372496862436	0.9999997620847689
1449.7472497362437	0.9999997620879079
1449.757249786244	0.9999997620908397
1449.7672498362442	0.9999997620941258
1449.7772498862446	0.9999997620977389
1449.7872499362447	0.9999997621016148
1449.797249986245	0.9999997621063199
1449.8072500362453	0.9999997621107215
1449.8172500862456	0.9999997621132412
1449.8272501362458	0.9999997621150796
1449.8372501862461	0.9999997621177077
1449.8472502362463	0.9999997621211174
1449.8572502862467	0.9999997621243766
1449.8672503362468	0.999999762127412
1449.877250386247	0.9999997621298442
1449.8872504362473	0.9999997621338236
1449.8972504862475	0.9999997621377528
1449.9072505362478	0.9999997621400751
1449.917250586248	0.9999997621430018
1449.9272506362483	0.9999997621463839
1449.9372506862485	0.9999997621501938
1449.9472507362489	0.9999997621531703
1449.957250786249	0.9999997621560762
1449.9672508362494	0.9999997621593004
1449.9772508862495	0.9999997621623162
1449.98725093625	0.9999997621646599
1449.99725098625	0.9999997621670499
1450.0072510362504	0.9999997621698907
1450.0172510862506	0.999999762172966
1450.0272511362507	0.9999997621761553
1450.037251186251	0.9999997621798244
1450.0472512362512	0.9999997621833359
1450.0572512862516	0.9999997621860306
1450.0672513362517	0.9999997621902423
1450.077251386252	0.9999997621934608
1450.0872514362522	0.9999997621963362
1450.0972514862526	0.9999997622001691
1450.1072515362528	0.9999997622042608
1450.1172515862531	0.9999997622083042
1450.1272516362533	0.9999997622115032
1450.1372516862536	0.9999997622144355
1450.1472517362538	0.9999997622173402
1450.1572517862542	0.9999997622196839
1450.1672518362543	0.9999997622221948
1450.1772518862545	0.9999997622251117
1450.1872519362548	0.9999997622289243
1450.197251986255	0.9999997622338217
1450.2072520362553	0.9999997622379737
1450.2172520862555	0.9999997622412813
1450.2272521362559	0.9999997622444833
1450.237252186256	0.9999997622485047
1450.2472522362564	0.9999997622523621
1450.2572522862565	0.9999997622554913
1450.267252336257	0.9999997622590985
1450.277252386257	0.9999997622633895
1450.2872524362574	0.999999762266733
1450.2972524862575	0.9999997622695717
1450.3072525362577	0.9999997622725486
1450.317252586258	0.9999997622746019
1450.3272526362582	0.9999997622772784
1450.3372526862586	0.9999997622812131
1450.3472527362587	0.9999997622859236
1450.357252786259	0.9999997622899266
1450.3672528362592	0.9999997622934408
1450.3772528862596	0.9999997622970288
1450.3872529362598	0.9999997622991212
1450.3972529862601	0.9999997623015202
1450.4072530362603	0.9999997623047501
1450.4172530862606	0.9999997623084732
1450.4272531362608	0.9999997623121002
1450.4372531862612	0.9999997623145905
1450.4472532362613	0.9999997623169108
1450.4572532862614	0.9999997623204535
1450.4672533362618	0.9999997623233433
1450.477253386262	0.9999997623248786
1450.4872534362623	0.999999762327219
1450.4972534862625	0.999999762331096
1450.5072535362629	0.9999997623359009
1450.517253586263	0.9999997623392416
1450.5272536362634	0.9999997623418964
1450.5372536862635	0.9999997623447237
1450.5472537362639	0.9999997623478756
1450.557253786264	0.9999997623509488
1450.5672538362644	0.9999997623540912
1450.5772538862645	0.9999997623581262
1450.587253936265	0.999999762361234
1450.597253986265	0.9999997623640287
1450.6072540362652	0.9999997623674797
1450.6172540862656	0.999999762370088
1450.6272541362657	0.9999997623726887
1450.637254186266	0.9999997623764306
1450.6472542362662	0.9999997623799957
1450.6572542862666	0.9999997623839826
1450.6672543362668	0.9999997623882253
1450.6772543862671	0.9999997623927673
1450.6872544362673	0.9999997623963649
1450.6972544862676	0.9999997623985724
1450.7072545362678	0.9999997624014955
1450.7172545862682	0.9999997624052805
1450.7272546362683	0.9999997624091844
1450.7372546862684	0.9999997624129259
1450.7472547362688	0.9999997624162549
1450.757254786269	0.9999997624196952
1450.7672548362693	0.9999997624236283
1450.7772548862695	0.9999997624267309
1450.7872549362698	0.9999997624293737
1450.79725498627	0.9999997624320605
1450.8072550362704	0.9999997624359104
1450.8172550862705	0.9999997624400709
1450.8272551362709	0.999999762442998
1450.837255186271	0.9999997624465433
1450.8472552362714	0.9999997624498987
1450.8572552862715	0.9999997624526658
1450.867255336272	0.9999997624555882
1450.877255386272	0.9999997624591771
1450.8872554362722	0.9999997624630133
1450.8972554862726	0.999999762466354
1450.9072555362727	0.9999997624701776
1450.917255586273	0.9999997624738012
1450.9272556362732	0.9999997624760215
1450.9372556862736	0.9999997624787259
1450.9472557362737	0.9999997624818622
1450.9572557862741	0.9999997624840496
1450.9672558362743	0.9999997624867554
1450.9772558862746	0.9999997624898984
1450.9872559362748	0.9999997624935433
1450.9972559862751	0.9999997624971316
1451.0072560362753	0.9999997624997103
1451.0172560862757	0.9999997625024184
1451.0272561362758	0.9999997625058327
1451.037256186276	0.9999997625090944
1451.0472562362763	0.9999997625121052
1451.0572562862765	0.9999997625156044
1451.0672563362768	0.9999997625194535
1451.077256386277	0.9999997625229748
1451.0872564362774	0.9999997625254122
1451.0972564862775	0.9999997625274474
1451.1072565362779	0.9999997625300796
1451.117256586278	0.999999762533429
1451.1272566362784	0.9999997625366068
1451.1372566862785	0.9999997625400132
1451.147256736279	0.9999997625445314
1451.157256786279	0.999999762548281
1451.1672568362792	0.9999997625520827
1451.1772568862796	0.999999762556086
1451.1872569362797	0.9999997625586924
1451.19725698628	0.9999997625615505
1451.2072570362802	0.9999997625657034
1451.2172570862806	0.9999997625705138
1451.2272571362807	0.9999997625741445
1451.237257186281	0.9999997625767754
1451.2472572362813	0.9999997625799254
1451.2572572862816	0.9999997625825549
1451.2672573362818	0.999999762584984
1451.2772573862821	0.9999997625885686
1451.2872574362823	0.9999997625925536
1451.2972574862827	0.9999997625971521
1451.3072575362828	0.9999997626010586
1451.317257586283	0.9999997626041323
1451.3272576362833	0.9999997626074874
1451.3372576862835	0.9999997626108412
1451.3472577362838	0.9999997626141575
1451.357257786284	0.9999997626168503
1451.3672578362844	0.9999997626199308
1451.3772578862845	0.9999997626239923
1451.3872579362849	0.9999997626275181
1451.397257986285	0.9999997626292605
1451.4072580362854	0.9999997626310584
1451.4172580862855	0.9999997626335733
1451.427258136286	0.9999997626369438
1451.437258186286	0.9999997626404198
1451.4472582362864	0.9999997626444235
1451.4572582862866	0.9999997626486563
1451.4672583362867	0.9999997626518496
1451.477258386287	0.999999762655331
1451.4872584362872	0.9999997626579307
1451.4972584862876	0.999999762659866
1451.5072585362877	0.9999997626631529
1451.517258586288	0.9999997626667003
1451.5272586362883	0.9999997626697531
1451.5372586862886	0.9999997626733083
1451.5472587362888	0.9999997626762992
1451.5572587862891	0.9999997626787509
1451.5672588362893	0.9999997626809474
1451.5772588862897	0.9999997626832552
1451.5872589362898	0.9999997626871159
1451.59725898629	0.9999997626912315
1451.6072590362903	0.9999997626951345
1451.6172590862905	0.9999997626983508
1451.6272591362908	0.9999997627015867
1451.637259186291	0.999999762704898
1451.6472592362913	0.9999997627079334
1451.6572592862915	0.9999997627112149
1451.6672593362919	0.9999997627144521
1451.677259386292	0.9999997627182883
1451.6872594362924	0.9999997627222692
1451.6972594862925	0.9999997627250595
1451.707259536293	0.9999997627282216
1451.717259586293	0.9999997627318286
1451.7272596362934	0.9999997627345528
1451.7372596862936	0.9999997627376048
1451.7472597362937	0.9999997627418284
1451.757259786294	0.9999997627459302
1451.7672598362942	0.9999997627488494
1451.7772598862946	0.9999997627524297
1451.7872599362947	0.9999997627568691
1451.797259986295	0.9999997627601077
1451.8072600362952	0.9999997627629738
1451.8172600862956	0.9999997627665865
1451.8272601362958	0.9999997627702412
1451.8372601862961	0.9999997627738078
1451.8472602362963	0.9999997627770455
1451.8572602862967	0.9999997627800643
1451.8672603362968	0.9999997627838664
1451.8772603862972	0.9999997627868688
1451.8872604362973	0.9999997627891527
1451.8972604862975	0.9999997627917172
1451.9072605362978	0.9999997627949248
1451.917260586298	0.999999762798873
1451.9272606362983	0.9999997628017964
1451.9372606862985	0.9999997628045906
1451.9472607362989	0.9999997628079855
1451.957260786299	0.9999997628115102
1451.9672608362994	0.9999997628142783
1451.9772608862995	0.9999997628166497
1451.9872609363	0.9999997628203637
1451.9972609863	0.9999997628240271
1452.0072610363004	0.9999997628268066
1452.0172610863006	0.9999997628299553
1452.0272611363007	0.9999997628330312
1452.037261186301	0.9999997628358402
1452.0472612363012	0.9999997628393309
1452.0572612863016	0.9999997628416013
1452.0672613363017	0.9999997628440274
1452.077261386302	0.999999762847862
1452.0872614363022	0.9999997628520227
1452.0972614863026	0.9999997628557512
1452.1072615363028	0.9999997628587883
1452.1172615863031	0.9999997628618011
1452.1272616363033	0.999999762864762
1452.1372616863036	0.9999997628674968
1452.1472617363038	0.9999997628708753
1452.1572617863042	0.9999997628750956
1452.1672618363043	0.9999997628792181
1452.1772618863044	0.9999997628821861
1452.1872619363048	0.9999997628846329
1452.197261986305	0.9999997628875581
1452.2072620363053	0.9999997628904123
1452.2172620863055	0.9999997628936502
1452.2272621363059	0.9999997628972069
1452.237262186306	0.9999997629012871
1452.2472622363064	0.9999997629056522
1452.2572622863065	0.9999997629096485
1452.2672623363069	0.9999997629119382
1452.277262386307	0.9999997629145956
1452.2872624363074	0.9999997629186914
1452.2972624863075	0.999999762922344
1452.3072625363077	0.9999997629258548
1452.317262586308	0.9999997629300102
1452.3272626363082	0.9999997629340475
1452.3372626863086	0.9999997629359767
1452.3472627363087	0.9999997629385718
1452.357262786309	0.9999997629420908
1452.3672628363092	0.9999997629449989
1452.3772628863096	0.9999997629479495
1452.3872629363098	0.9999997629514793
1452.3972629863101	0.9999997629557681
1452.4072630363103	0.9999997629598465
1452.4172630863106	0.9999997629627564
1452.4272631363108	0.9999997629653048
1452.4372631863112	0.9999997629683689
1452.4472632363113	0.9999997629717734
1452.4572632863114	0.9999997629754441
1452.4672633363118	0.9999997629787044
1452.477263386312	0.9999997629817329
1452.4872634363123	0.9999997629846468
1452.4972634863125	0.9999997629872127
1452.5072635363128	0.9999997629890511
1452.517263586313	0.9999997629916267
1452.5272636363134	0.9999997629956326
1452.5372636863135	0.9999997629990885
1452.5472637363139	0.9999997630019621
1452.557263786314	0.9999997630056382
1452.5672638363144	0.9999997630090569
1452.5772638863145	0.9999997630121087
1452.587263936315	0.999999763015517
1452.597263986315	0.999999763018391
1452.6072640363152	0.9999997630220043
1452.6172640863156	0.9999997630260732
1452.6272641363157	0.999999763029671
1452.637264186316	0.9999997630318826
1452.6472642363162	0.9999997630342621
1452.6572642863166	0.9999997630374795
1452.6672643363167	0.9999997630406927
1452.6772643863171	0.9999997630439982
1452.6872644363173	0.999999763047364
1452.6972644863176	0.9999997630512736
1452.7072645363178	0.9999997630548387
1452.7172645863182	0.9999997630584084
1452.7272646363183	0.9999997630621801
1452.7372646863184	0.9999997630659462
1452.7472647363188	0.9999997630691037
1452.757264786319	0.9999997630720958
1452.7672648363193	0.999999763075591
1452.7772648863195	0.9999997630785066
1452.7872649363198	0.999999763081955
1452.79726498632	0.9999997630854118
1452.8072650363204	0.9999997630883849
1452.8172650863205	0.9999997630915671
1452.8272651363209	0.9999997630950788
1452.837265186321	0.999999763098047
1452.8472652363214	0.9999997631011429
1452.8572652863215	0.9999997631055216
1452.867265336322	0.9999997631093881
1452.877265386322	0.9999997631123975
1452.8872654363222	0.999999763116415
1452.8972654863226	0.9999997631199044
1452.9072655363227	0.9999997631223646
1452.917265586323	0.9999997631249669
1452.9272656363232	0.9999997631283625
1452.9372656863236	0.9999997631319796
1452.9472657363237	0.999999763135085
1452.9572657863241	0.9999997631383533
1452.9672658363243	0.9999997631417815
1452.9772658863246	0.9999997631447631
1452.9872659363248	0.9999997631473415
1452.9972659863251	0.9999997631501942
1453.0072660363253	0.9999997631535382
1453.0172660863257	0.9999997631568989
1453.0272661363258	0.9999997631606844
1453.037266186326	0.9999997631641494
1453.0472662363263	0.9999997631670505
1453.0572662863265	0.9999997631699327
1453.0672663363268	0.9999997631733814
1453.077266386327	0.9999997631754981
1453.0872664363274	0.9999997631784714
1453.0972664863275	0.9999997631826175
1453.1072665363279	0.9999997631862351
1453.117266586328	0.9999997631893567
1453.1272666363284	0.9999997631921479
1453.1372666863285	0.9999997631944946
1453.147266736329	0.9999997631970473
1453.157266786329	0.9999997632008287
1453.1672668363292	0.9999997632046792
1453.1772668863296	0.9999997632082148
1453.1872669363297	0.9999997632120036
1453.19726698633	0.999999763215762
1453.2072670363302	0.9999997632185338
1453.2172670863306	0.9999997632208505
1453.2272671363307	0.9999997632243458
1453.237267186331	0.9999997632281966
1453.2472672363313	0.9999997632320105
1453.2572672863316	0.9999997632353766
1453.2672673363318	0.9999997632388016
1453.2772673863321	0.9999997632425377
1453.2872674363323	0.9999997632451161
1453.2972674863327	0.9999997632477474
1453.3072675363328	0.9999997632507763
1453.317267586333	0.9999997632542978
1453.3272676363333	0.999999763258578
1453.3372676863335	0.9999997632621497
1453.3472677363338	0.9999997632648739
1453.357267786334	0.9999997632675076
1453.3672678363343	0.9999997632714113
1453.3772678863345	0.9999997632747986
1453.3872679363349	0.9999997632781155
1453.397267986335	0.9999997632820296
1453.4072680363354	0.9999997632852108
1453.4172680863355	0.9999997632887135
1453.427268136336	0.9999997632921807
1453.437268186336	0.9999997632947708
1453.4472682363364	0.9999997632971569
1453.4572682863366	0.9999997632999659
1453.4672683363367	0.9999997633031328
1453.477268386337	0.9999997633061609
1453.4872684363372	0.9999997633099281
1453.4972684863376	0.9999997633142078
1453.5072685363377	0.9999997633178369
1453.517268586338	0.9999997633200696
1453.5272686363382	0.9999997633230008
1453.5372686863386	0.9999997633269543
1453.5472687363388	0.9999997633303906
1453.5572687863391	0.999999763333188
1453.5672688363393	0.9999997633361785
1453.5772688863397	0.9999997633397586
1453.5872689363398	0.9999997633427236
1453.59726898634	0.999999763345854
1453.6072690363403	0.9999997633487899
1453.6172690863405	0.9999997633512574
1453.6272691363408	0.9999997633545726
1453.637269186341	0.999999763358323
1453.6472692363413	0.9999997633614773
1453.6572692863415	0.9999997633646758
1453.6672693363419	0.9999997633684989
1453.677269386342	0.9999997633716858
1453.6872694363424	0.9999997633749206
1453.6972694863425	0.9999997633784717
1453.707269536343	0.9999997633817116
1453.717269586343	0.9999997633846651
1453.7272696363434	0.9999997633882217
1453.7372696863436	0.9999997633918325
1453.7472697363437	0.9999997633944414
1453.757269786344	0.9999997633976121
1453.7672698363442	0.9999997634010499
1453.7772698863446	0.9999997634037058
1453.7872699363447	0.9999997634063817
1453.797269986345	0.9999997634098973
1453.8072700363452	0.9999997634145587
1453.8172700863456	0.9999997634186276
1453.8272701363458	0.99999976342167
1453.8372701863461	0.9999997634249583
1453.8472702363463	0.9999997634282232
1453.8572702863466	0.9999997634316642
1453.8672703363468	0.9999997634345961
1453.8772703863472	0.9999997634376764
1453.8872704363473	0.9999997634407105
1453.8972704863475	0.9999997634441449
1453.9072705363478	0.9999997634478377
1453.917270586348	0.9999997634498408
1453.9272706363483	0.9999997634523019
1453.9372706863485	0.9999997634559368
1453.9472707363489	0.9999997634595679
1453.957270786349	0.9999997634632227
1453.9672708363494	0.9999997634670039
1453.9772708863495	0.9999997634706608
1453.98727093635	0.9999997634744578
1453.99727098635	0.9999997634772588
1454.0072710363504	0.9999997634790992
1454.0172710863505	0.999999763481879
1454.0272711363507	0.9999997634852009
1454.037271186351	0.9999997634888952
1454.0472712363512	0.9999997634919572
1454.0572712863516	0.9999997634949156
1454.0672713363517	0.9999997634985821
1454.077271386352	0.9999997635016568
1454.0872714363522	0.999999763503803
1454.0972714863526	0.9999997635064992
1454.1072715363528	0.999999763511025
1454.1172715863531	0.9999997635153521
1454.1272716363533	0.9999997635185586
1454.1372716863536	0.9999997635216884
1454.1472717363538	0.9999997635247602
1454.1572717863542	0.9999997635273817
1454.1672718363543	0.999999763530319
1454.1772718863544	0.9999997635334084
1454.1872719363548	0.9999997635367015
1454.197271986355	0.9999997635411564
1454.2072720363553	0.9999997635449008
1454.2172720863555	0.9999997635473123
1454.2272721363559	0.9999997635497352
1454.237272186356	0.9999997635530472
1454.2472722363564	0.9999997635566061
1454.2572722863565	0.999999763559842
1454.2672723363569	0.9999997635638205
1454.277272386357	0.9999997635675772
1454.2872724363574	0.9999997635705056
1454.2972724863575	0.9999997635741477
1454.307272536358	0.9999997635771217
1454.317272586358	0.9999997635798504
1454.3272726363582	0.9999997635831448
1454.3372726863586	0.9999997635867943
1454.3472727363587	0.9999997635903857
1454.357272786359	0.9999997635931647
1454.3672728363592	0.9999997635967295
1454.3772728863596	0.9999997636003376
1454.3872729363598	0.9999997636033637
1454.3972729863601	0.9999997636062483
1454.4072730363603	0.9999997636098091
1454.4172730863606	0.9999997636136112
1454.4272731363608	0.9999997636167265
1454.4372731863612	0.9999997636196942
1454.4472732363613	0.9999997636227023
1454.4572732863614	0.9999997636254977
1454.4672733363618	0.9999997636289835
1454.477273386362	0.9999997636329231
1454.4872734363623	0.9999997636357368
1454.4972734863625	0.9999997636387388
1454.5072735363628	0.9999997636420499
1454.517273586363	0.9999997636453964
1454.5272736363634	0.9999997636489926
1454.5372736863635	0.9999997636516477
1454.5472737363639	0.9999997636545443
1454.557273786364	0.9999997636578555
1454.5672738363644	0.9999997636606421
1454.5772738863645	0.9999997636631769
1454.587273936365	0.9999997636662691
1454.597273986365	0.9999997636697787
1454.6072740363652	0.9999997636738543
1454.6172740863656	0.999999763677397
1454.6272741363657	0.9999997636804616
1454.637274186366	0.9999997636836366
1454.6472742363662	0.9999997636867045
1454.6572742863666	0.9999997636890084
1454.6672743363667	0.9999997636916642
1454.6772743863671	0.9999997636958512
1454.6872744363673	0.9999997636998312
1454.6972744863676	0.9999997637025538
1454.7072745363678	0.9999997637055182
1454.7172745863681	0.9999997637082498
1454.7272746363683	0.9999997637111178
1454.7372746863687	0.9999997637149265
1454.7472747363688	0.999999763718507
1454.757274786369	0.9999997637223538
1454.7672748363693	0.9999997637265983
1454.7772748863695	0.9999997637304655
1454.7872749363698	0.9999997637328
1454.79727498637	0.9999997637348753
1454.8072750363704	0.9999997637383975
1454.8172750863705	0.9999997637418598
1454.8272751363709	0.999999763745694
1454.837275186371	0.999999763749708
1454.8472752363714	0.9999997637527214
1454.8572752863715	0.9999997637554155
1454.867275336372	0.9999997637581711
1454.877275386372	0.9999997637609305
1454.8872754363722	0.9999997637638386
1454.8972754863726	0.9999997637681846
1454.9072755363727	0.99999976377307
1454.917275586373	0.9999997637767916
1454.9272756363732	0.9999997637796413
1454.9372756863736	0.9999997637828613
1454.9472757363737	0.9999997637860999
1454.957275786374	0.9999997637885739
1454.9672758363743	0.9999997637913516
1454.9772758863746	0.9999997637952273
1454.9872759363748	0.9999997637993252
1454.9972759863751	0.9999997638017579
1455.0072760363753	0.9999997638042688
1455.0172760863757	0.9999997638071265
1455.0272761363758	0.9999997638100073
1455.037276186376	0.999999763813584
1455.0472762363763	0.9999997638172606
1455.0572762863765	0.9999997638212492
1455.0672763363768	0.9999997638251065
1455.077276386377	0.9999997638279422
1455.0872764363774	0.9999997638307316
1455.0972764863775	0.9999997638335346
1455.1072765363779	0.9999997638361867
1455.117276586378	0.9999997638399313
1455.1272766363784	0.9999997638435948
1455.1372766863785	0.9999997638463927
1455.147276736379	0.9999997638490811
1455.157276786379	0.9999997638517262
1455.1672768363794	0.9999997638543391
1455.1772768863796	0.9999997638574116
1455.1872769363797	0.9999997638609925
1455.19727698638	0.9999997638645759
1455.2072770363802	0.9999997638679953
1455.2172770863806	0.9999997638715906
1455.2272771363807	0.9999997638744212
1455.237277186381	0.9999997638772122
1455.2472772363813	0.9999997638811327
1455.2572772863816	0.9999997638842054
1455.2672773363818	0.9999997638872005
1455.2772773863821	0.9999997638907508
1455.2872774363823	0.9999997638937899
1455.2972774863827	0.9999997638965071
1455.3072775363828	0.9999997638993054
1455.317277586383	0.9999997639029411
1455.3272776363833	0.9999997639064442
1455.3372776863835	0.9999997639103977
1455.3472777363838	0.9999997639144798
1455.357277786384	0.9999997639172412
1455.3672778363843	0.9999997639200534
1455.3772778863845	0.9999997639233167
1455.3872779363849	0.9999997639268002
1455.397277986385	0.9999997639305644
1455.4072780363854	0.9999997639342901
1455.4172780863855	0.9999997639373343
1455.427278136386	0.9999997639401419
1455.437278186386	0.9999997639435207
1455.4472782363864	0.9999997639468897
1455.4572782863866	0.9999997639497303
1455.4672783363867	0.99999976395352
1455.477278386387	0.9999997639582431
1455.4872784363872	0.9999997639618156
1455.4972784863876	0.9999997639645994
1455.5072785363877	0.999999763967443
1455.517278586388	0.9999997639708225
1455.5272786363882	0.9999997639735909
1455.5372786863886	0.9999997639766899
1455.5472787363888	0.9999997639812004
1455.5572787863891	0.9999997639854912
1455.5672788363893	0.9999997639882439
1455.5772788863896	0.9999997639904961
1455.5872789363898	0.999999763993412
1455.5972789863902	0.9999997639966234
1455.6072790363903	0.9999997640001462
1455.6172790863905	0.9999997640037483
1455.6272791363908	0.9999997640078673
1455.637279186391	0.9999997640115018
1455.6472792363913	0.9999997640142584
1455.6572792863915	0.9999997640171184
1455.6672793363919	0.9999997640195497
1455.677279386392	0.9999997640220906
1455.6872794363924	0.9999997640263788
1455.6972794863925	0.9999997640305088
1455.707279536393	0.9999997640337048
1455.717279586393	0.999999764036414
1455.7272796363934	0.9999997640392109
1455.7372796863935	0.999999764041681
1455.7472797363937	0.9999997640444196
1455.757279786394	0.9999997640485668
1455.7672798363942	0.9999997640523635
1455.7772798863946	0.9999997640561026
1455.7872799363947	0.9999997640590579
1455.797279986395	0.9999997640607845
1455.8072800363952	0.9999997640633748
1455.8172800863956	0.9999997640667393
1455.8272801363958	0.9999997640700895
1455.8372801863961	0.9999997640733467
1455.8472802363963	0.9999997640772511
1455.8572802863966	0.9999997640814607
1455.8672803363968	0.9999997640839932
1455.8772803863972	0.9999997640862992
1455.8872804363973	0.9999997640892526
1455.8972804863974	0.9999997640923967
1455.9072805363978	0.999999764096182
1455.917280586398	0.9999997640997532
1455.9272806363983	0.9999997641029522
1455.9372806863985	0.9999997641058506
1455.9472807363989	0.9999997641083348
1455.957280786399	0.9999997641108239
1455.9672808363994	0.9999997641138632
1455.9772808863995	0.9999997641181689
1455.9872809363999	0.9999997641221572
1455.9972809864	0.9999997641253867
1456.0072810364004	0.999999764128891
1456.0172810864005	0.9999997641319905
1456.027281136401	0.999999764134565
1456.037281186401	0.9999997641375807
1456.0472812364012	0.999999764141362
1456.0572812864016	0.9999997641446617
1456.0672813364017	0.999999764147522
1456.077281386402	0.9999997641505761
1456.0872814364022	0.9999997641534492
1456.0972814864026	0.999999764156158
1456.1072815364028	0.9999997641592036
1456.1172815864031	0.9999997641630863
1456.1272816364033	0.9999997641671765
1456.1372816864036	0.9999997641705545
1456.1472817364038	0.9999997641737033
1456.1572817864042	0.9999997641773087
1456.1672818364043	0.9999997641807551
1456.1772818864044	0.9999997641835101
1456.1872819364048	0.9999997641864447
1456.197281986405	0.9999997641905507
1456.2072820364053	0.9999997641936665
1456.2172820864055	0.9999997641959789
1456.2272821364058	0.9999997641987863
1456.237282186406	0.9999997642016716
1456.2472822364064	0.9999997642044943
1456.2572822864065	0.9999997642082475
1456.2672823364069	0.9999997642125953
1456.277282386407	0.9999997642160194
1456.2872824364074	0.999999764219283
1456.2972824864075	0.9999997642226535
1456.307282536408	0.9999997642257269
1456.317282586408	0.9999997642290241
1456.3272826364082	0.9999997642321935
1456.3372826864086	0.9999997642355366
1456.3472827364087	0.9999997642392785
1456.357282786409	0.9999997642424557
1456.3672828364092	0.9999997642451169
1456.3772828864096	0.9999997642472617
1456.3872829364097	0.9999997642502763
1456.3972829864101	0.9999997642540074
1456.4072830364103	0.9999997642571323
1456.4172830864106	0.9999997642613314
1456.4272831364108	0.9999997642652
1456.4372831864112	0.999999764268034
1456.4472832364113	0.9999997642704729
1456.4572832864117	0.9999997642732164
1456.4672833364118	0.9999997642772176
1456.477283386412	0.9999997642811758
1456.4872834364123	0.9999997642848222
1456.4972834864125	0.9999997642877814
1456.5072835364128	0.999999764290675
1456.517283586413	0.999999764293558
1456.5272836364134	0.9999997642960767
1456.5372836864135	0.9999997642990107
1456.5472837364139	0.9999997643029729
1456.557283786414	0.9999997643069605
1456.5672838364144	0.999999764310429
1456.5772838864145	0.9999997643139088
1456.587283936415	0.9999997643167003
1456.597283986415	0.9999997643188386
1456.6072840364152	0.9999997643219711
1456.6172840864156	0.999999764325782
1456.6272841364157	0.9999997643292576
1456.637284186416	0.999999764333152
1456.6472842364162	0.999999764336809
1456.6572842864166	0.9999997643394819
1456.6672843364167	0.9999997643416032
1456.677284386417	0.9999997643444158
1456.6872844364173	0.9999997643481476
1456.6972844864176	0.999999764352116
1456.7072845364178	0.999999764355437
1456.7172845864181	0.9999997643586686
1456.7272846364183	0.999999764362346
1456.7372846864187	0.9999997643655137
1456.7472847364188	0.9999997643674845
1456.757284786419	0.9999997643700285
1456.7672848364193	0.9999997643742736
1456.7772848864195	0.9999997643783761
1456.7872849364198	0.999999764381492
1456.79728498642	0.9999997643848505
1456.8072850364204	0.9999997643882553
1456.8172850864205	0.9999997643906221
1456.8272851364209	0.9999997643932441
1456.837285186421	0.999999764396593
1456.8472852364214	0.9999997644002748
1456.8572852864215	0.999999764404233
1456.867285336422	0.9999997644072094
1456.877285386422	0.9999997644104766
1456.8872854364224	0.9999997644130355
1456.8972854864226	0.9999997644160352
1456.9072855364227	0.9999997644195842
1456.917285586423	0.9999997644229592
1456.9272856364232	0.999999764427287
1456.9372856864236	0.999999764430774
1456.9472857364237	0.9999997644333871
1456.957285786424	0.9999997644363987
1456.9672858364243	0.999999764439252
1456.9772858864246	0.9999997644422118
1456.9872859364248	0.9999997644455043
1456.9972859864251	0.9999997644489851
1457.0072860364253	0.9999997644520846
1457.0172860864257	0.9999997644552678
1457.0272861364258	0.9999997644584886
1457.037286186426	0.9999997644617372
1457.0472862364263	0.9999997644647212
1457.0572862864265	0.9999997644683352
1457.0672863364268	0.9999997644718552
1457.077286386427	0.9999997644753921
1457.0872864364273	0.9999997644790211
1457.0972864864275	0.9999997644820874
1457.1072865364279	0.9999997644846771
1457.117286586428	0.9999997644878899
1457.1272866364284	0.9999997644909425
1457.1372866864285	0.9999997644944133
1457.147286736429	0.9999997644979933
1457.157286786429	0.9999997645007365
1457.1672868364294	0.9999997645029661
1457.1772868864296	0.9999997645064524
1457.1872869364297	0.9999997645100364
1457.19728698643	0.9999997645133554
1457.2072870364302	0.9999997645168046
1457.2172870864306	0.9999997645204541
1457.2272871364307	0.9999997645239519
1457.237287186431	0.9999997645267161
1457.2472872364312	0.9999997645297446
1457.2572872864316	0.9999997645334813
1457.2672873364318	0.9999997645370841
1457.2772873864321	0.999999764540012
1457.2872874364323	0.9999997645428145
1457.2972874864327	0.9999997645461841
1457.3072875364328	0.9999997645493935
1457.317287586433	0.99999976455143
1457.3272876364333	0.999999764553509
1457.3372876864335	0.9999997645576655
1457.3472877364338	0.9999997645619578
1457.357287786434	0.9999997645654556
1457.3672878364343	0.9999997645688271
1457.3772878864345	0.9999997645720947
1457.3872879364349	0.9999997645750868
1457.397287986435	0.9999997645780414
1457.4072880364354	0.9999997645814901
1457.4172880864355	0.9999997645856122
1457.427288136436	0.9999997645887495
1457.437288186436	0.9999997645923726
1457.4472882364364	0.999999764594854
1457.4572882864366	0.9999997645969388
1457.4672883364367	0.9999997645999259
1457.477288386437	0.9999997646030943
1457.4872884364372	0.9999997646061554
1457.4972884864376	0.9999997646101667
1457.5072885364377	0.9999997646140932
1457.517288586438	0.999999764617493
1457.5272886364382	0.9999997646206128
1457.5372886864386	0.9999997646233102
1457.5472887364388	0.9999997646261786
1457.5572887864391	0.9999997646298631
1457.5672888364393	0.9999997646341693
1457.5772888864396	0.9999997646377647
1457.5872889364398	0.9999997646405328
1457.5972889864402	0.999999764643519
1457.6072890364403	0.9999997646459203
1457.6172890864405	0.9999997646483134
1457.6272891364408	0.9999997646516745
1457.637289186441	0.9999997646553488
1457.6472892364413	0.999999764658685
1457.6572892864415	0.9999997646623542
1457.6672893364419	0.9999997646652571
1457.677289386442	0.9999997646685095
1457.6872894364424	0.9999997646717664
1457.6972894864425	0.999999764674635
1457.7072895364429	0.9999997646782605
1457.717289586443	0.9999997646827107
1457.7272896364434	0.9999997646860604
1457.7372896864435	0.9999997646890815
1457.7472897364437	0.9999997646917267
1457.757289786444	0.9999997646940826
1457.7672898364442	0.999999764696578
1457.7772898864446	0.9999997646995477
1457.7872899364447	0.9999997647035599
1457.797289986445	0.999999764707572
1457.8072900364452	0.9999997647109469
1457.8172900864456	0.9999997647136531
1457.8272901364458	0.999999764716657
1457.8372901864461	0.9999997647201343
1457.8472902364463	0.9999997647237246
1457.8572902864466	0.9999997647270136
1457.8672903364468	0.9999997647300877
1457.8772903864472	0.9999997647337248
1457.8872904364473	0.9999997647363064
1457.8972904864474	0.9999997647392409
1457.9072905364478	0.9999997647425479
1457.917290586448	0.9999997647458492
1457.9272906364483	0.9999997647486905
1457.9372906864485	0.9999997647518734
1457.9472907364488	0.9999997647557414
1457.957290786449	0.9999997647590538
1457.9672908364494	0.9999997647618014
1457.9772908864495	0.9999997647653838
1457.9872909364499	0.9999997647685075
1457.99729098645	0.9999997647714157
1458.0072910364504	0.9999997647757902
1458.0172910864505	0.9999997647793405
1458.027291136451	0.9999997647818362
1458.037291186451	0.9999997647846486
1458.0472912364512	0.9999997647879716
1458.0572912864516	0.9999997647912976
1458.0672913364517	0.9999997647948069
1458.077291386452	0.9999997647979316
1458.0872914364522	0.9999997648004396
1458.0972914864526	0.9999997648036624
1458.1072915364527	0.9999997648069251
1458.1172915864531	0.9999997648102188
1458.1272916364533	0.9999997648136617
1458.1372916864536	0.9999997648179445
1458.1472917364538	0.999999764821175
1458.1572917864542	0.9999997648239385
1458.1672918364543	0.9999997648274485
1458.1772918864544	0.9999997648308381
1458.1872919364548	0.9999997648335859
1458.197291986455	0.9999997648364385
1458.2072920364553	0.9999997648393205
1458.2172920864555	0.9999997648430567
1458.2272921364558	0.9999997648470607
1458.237292186456	0.9999997648496121
1458.2472922364564	0.9999997648524241
1458.2572922864565	0.999999764855069
1458.2672923364569	0.9999997648580543
1458.277292386457	0.9999997648619212
1458.2872924364574	0.9999997648660335
1458.2972924864575	0.9999997648692965
1458.307292536458	0.9999997648721342
1458.317292586458	0.9999997648752045
1458.3272926364582	0.9999997648781812
1458.3372926864586	0.9999997648819163
1458.3472927364587	0.9999997648854779
1458.357292786459	0.9999997648894285
1458.3672928364592	0.9999997648924139
1458.3772928864596	0.9999997648952605
1458.3872929364597	0.9999997648980737
1458.3972929864601	0.9999997649003693
1458.4072930364603	0.9999997649025165
1458.4172930864606	0.9999997649056146
1458.4272931364608	0.9999997649092957
1458.4372931864611	0.9999997649135421
1458.4472932364613	0.9999997649172907
1458.4572932864617	0.9999997649203646
1458.4672933364618	0.9999997649233261
1458.477293386462	0.9999997649263528
1458.4872934364623	0.9999997649303283
1458.4972934864625	0.9999997649335174
1458.5072935364628	0.9999997649375799
1458.517293586463	0.9999997649410355
1458.5272936364634	0.9999997649430116
1458.5372936864635	0.9999997649455152
1458.5472937364639	0.9999997649492186
1458.557293786464	0.9999997649523028
1458.5672938364644	0.9999997649541374
1458.5772938864645	0.9999997649577215
1458.587293936465	0.9999997649615222
1458.597293986465	0.9999997649650372
1458.6072940364652	0.9999997649684083
1458.6172940864656	0.9999997649717116
1458.6272941364657	0.999999764974817
1458.637294186466	0.9999997649782791
1458.6472942364662	0.9999997649818635
1458.6572942864666	0.9999997649855571
1458.6672943364667	0.9999997649894712
1458.677294386467	0.9999997649931583
1458.6872944364673	0.9999997649951752
1458.6972944864676	0.9999997649971022
1458.7072945364678	0.9999997650004323
1458.7172945864681	0.999999765003398
1458.7272946364683	0.9999997650064505
1458.7372946864687	0.9999997650094972
1458.7472947364688	0.9999997650129302
1458.757294786469	0.9999997650169274
1458.7672948364693	0.9999997650206011
1458.7772948864695	0.9999997650235395
1458.7872949364698	0.9999997650270185
1458.79729498647	0.9999997650309036
1458.8072950364704	0.9999997650343564
1458.8172950864705	0.9999997650376562
1458.8272951364709	0.9999997650400468
1458.837295186471	0.9999997650426218
1458.8472952364714	0.9999997650456399
1458.8572952864715	0.9999997650487888
1458.867295336472	0.9999997650519471
1458.877295386472	0.9999997650554215
1458.8872954364724	0.9999997650588885
1458.8972954864726	0.9999997650621666
1458.9072955364727	0.9999997650648537
1458.917295586473	0.999999765068184
1458.9272956364732	0.999999765072425
1458.9372956864736	0.9999997650757232
1458.9472957364737	0.9999997650788846
1458.957295786474	0.9999997650820116
1458.9672958364742	0.9999997650849003
1458.9772958864746	0.9999997650875788
1458.9872959364748	0.9999997650909003
1458.9972959864751	0.9999997650948012
1459.0072960364753	0.9999997650980335
1459.0172960864757	0.9999997651008932
1459.0272961364758	0.9999997651030991
1459.037296186476	0.9999997651056917
1459.0472962364763	0.9999997651095185
1459.0572962864765	0.9999997651133304
1459.0672963364768	0.9999997651165718
1459.077296386477	0.999999765120301
1459.0872964364773	0.9999997651244182
1459.0972964864775	0.9999997651272405
1459.1072965364779	0.9999997651299537
1459.117296586478	0.9999997651338467
1459.1272966364784	0.9999997651364408
1459.1372966864785	0.9999997651386626
1459.147296736479	0.9999997651420774
1459.157296786479	0.999999765146069
1459.1672968364794	0.9999997651495055
1459.1772968864796	0.9999997651521807
1459.1872969364797	0.9999997651547635
1459.19729698648	0.999999765157514
1459.2072970364802	0.999999765161011
1459.2172970864806	0.9999997651651976
1459.2272971364807	0.9999997651687577
1459.237297186481	0.9999997651722412
1459.2472972364812	0.9999997651760336
1459.2572972864816	0.9999997651788112
1459.2672973364818	0.9999997651810859
1459.2772973864821	0.9999997651838551
1459.2872974364823	0.9999997651869664
1459.2972974864826	0.9999997651909658
1459.3072975364828	0.9999997651947374
1459.3172975864832	0.9999997651983119
1459.3272976364833	0.999999765201692
1459.3372976864835	0.9999997652039143
1459.3472977364838	0.9999997652054005
1459.357297786484	0.999999765208543
1459.3672978364843	0.9999997652129572
1459.3772978864845	0.9999997652174513
1459.3872979364849	0.9999997652209501
1459.397297986485	0.9999997652232446
1459.4072980364854	0.999999765225822
1459.4172980864855	0.9999997652290323
1459.427298136486	0.9999997652329191
1459.437298186486	0.9999997652366721
1459.4472982364864	0.9999997652397148
1459.4572982864865	0.999999765243182
1459.4672983364867	0.9999997652466971
1459.477298386487	0.9999997652489401
1459.4872984364872	0.999999765251388
1459.4972984864876	0.9999997652544248
1459.5072985364877	0.9999997652575875
1459.517298586488	0.9999997652607895
1459.5272986364882	0.999999765264881
1459.5372986864886	0.9999997652684346
1459.5472987364888	0.9999997652713881
1459.5572987864891	0.9999997652744193
1459.5672988364893	0.9999997652774408
1459.5772988864896	0.999999765281234
1459.5872989364898	0.9999997652850311
1459.5972989864902	0.9999997652881638
1459.6072990364903	0.999999765290681
1459.6172990864904	0.9999997652939661
1459.6272991364908	0.9999997652975464
1459.637299186491	0.9999997653002656
1459.6472992364913	0.9999997653029502
1459.6572992864915	0.9999997653059468
1459.6672993364919	0.9999997653083899
1459.677299386492	0.9999997653115854
1459.6872994364924	0.9999997653160628
1459.6972994864925	0.9999997653195253
1459.7072995364929	0.9999997653223351
1459.717299586493	0.9999997653256208
1459.7272996364934	0.9999997653298058
1459.7372996864935	0.999999765333565
1459.747299736494	0.9999997653369112
1459.757299786494	0.9999997653404019
1459.7672998364942	0.999999765342946
1459.7772998864946	0.9999997653452588
1459.7872999364947	0.9999997653482297
1459.797299986495	0.9999997653511443
1459.8073000364952	0.999999765354195
1459.8173000864956	0.9999997653573065
1459.8273001364958	0.9999997653599964
1459.8373001864961	0.9999997653629616
1459.8473002364963	0.999999765366222
1459.8573002864966	0.9999997653702276
1459.8673003364968	0.9999997653750099
1459.8773003864972	0.999999765379263
1459.8873004364973	0.999999765382492
1459.8973004864974	0.9999997653856737
1459.9073005364978	0.9999997653878299
1459.917300586498	0.9999997653899354
1459.9273006364983	0.999999765392975
1459.9373006864985	0.999999765396776
1459.9473007364988	0.9999997654006756
1459.957300786499	0.9999997654033926
1459.9673008364994	0.9999997654059596
1459.9773008864995	0.9999997654081485
1459.9873009364999	0.9999997654106643
1459.9973009865	0.9999997654147161
1460.0073010365004	0.9999997654188513
1460.0173010865005	0.9999997654226677
1460.027301136501	0.999999765426449
1460.037301186501	0.9999997654304893
1460.0473012365012	0.9999997654327678
1460.0573012865016	0.9999997654350182
1460.0673013365017	0.999999765438387
1460.077301386502	0.9999997654417981
1460.0873014365022	0.9999997654455316
1460.0973014865026	0.9999997654490808
1460.1073015365027	0.9999997654516328
1460.1173015865031	0.999999765453822
1460.1273016365033	0.9999997654566549
1460.1373016865036	0.9999997654595599
1460.1473017365038	0.9999997654631864
1460.1573017865041	0.9999997654668475
1460.1673018365043	0.9999997654706809
1460.1773018865047	0.9999997654740239
1460.1873019365048	0.9999997654778683
1460.197301986505	0.9999997654811873
1460.2073020365053	0.9999997654834079
1460.2173020865055	0.9999997654862107
1460.2273021365058	0.9999997654891876
1460.237302186506	0.9999997654924601
1460.2473022365064	0.9999997654964602
1460.2573022865065	0.9999997655004506
1460.2673023365069	0.9999997655031667
1460.277302386507	0.9999997655048739
1460.2873024365074	0.9999997655080191
1460.2973024865075	0.999999765512468
1460.307302536508	0.9999997655158226
1460.317302586508	0.9999997655190798
1460.3273026365082	0.999999765522677
1460.3373026865086	0.9999997655258882
1460.3473027365087	0.9999997655286899
1460.357302786509	0.9999997655315099
1460.3673028365092	0.9999997655342568
1460.3773028865096	0.9999997655375862
1460.3873029365097	0.9999997655414076
1460.39730298651	0.9999997655449371
1460.4073030365103	0.9999997655486159
1460.4173030865106	0.9999997655508283
1460.4273031365108	0.9999997655537529
1460.4373031865111	0.9999997655570249
1460.4473032365113	0.9999997655604334
1460.4573032865117	0.9999997655640362
1460.4673033365118	0.999999765566973
1460.477303386512	0.999999765570069
1460.4873034365123	0.9999997655726454
1460.4973034865125	0.9999997655759972
1460.5073035365128	0.9999997655804969
1460.517303586513	0.999999765584343
1460.5273036365134	0.9999997655866952
1460.5373036865135	0.9999997655894395
1460.5473037365139	0.9999997655923503
1460.557303786514	0.9999997655954431
1460.5673038365144	0.9999997655990017
1460.5773038865145	0.9999997656028208
1460.587303936515	0.9999997656054022
1460.597303986515	0.9999997656080352
1460.6073040365154	0.9999997656115187
1460.6173040865156	0.9999997656143292
1460.6273041365157	0.9999997656174364
1460.637304186516	0.9999997656207978
1460.6473042365162	0.9999997656243838
1460.6573042865166	0.999999765628418
1460.6673043365167	0.9999997656319791
1460.677304386517	0.9999997656349866
1460.6873044365173	0.9999997656377075
1460.6973044865176	0.9999997656407024
1460.7073045365178	0.9999997656441393
1460.7173045865181	0.9999997656475312
1460.7273046365183	0.9999997656511281
1460.7373046865187	0.9999997656536889
1460.7473047365188	0.9999997656560391
1460.757304786519	0.9999997656594354
1460.7673048365193	0.9999997656620803
1460.7773048865195	0.9999997656650372
1460.7873049365198	0.9999997656682372
1460.79730498652	0.9999997656722208
1460.8073050365203	0.9999997656759306
1460.8173050865205	0.9999997656801191
1460.8273051365209	0.9999997656842655
1460.837305186521	0.9999997656872216
1460.8473052365214	0.999999765689257
1460.8573052865215	0.999999765692079
1460.867305336522	0.9999997656960896
1460.877305386522	0.999999765699086
1460.8873054365224	0.9999997657019822
1460.8973054865226	0.9999997657048889
1460.9073055365227	0.9999997657074566
1460.917305586523	0.9999997657105771
1460.9273056365232	0.9999997657133178
1460.9373056865236	0.999999765716769
1460.9473057365237	0.9999997657207716
1460.957305786524	0.9999997657249912
1460.9673058365242	0.9999997657289218
1460.9773058865246	0.9999997657322071
1460.9873059365248	0.9999997657344207
1460.9973059865251	0.9999997657373064
1461.0073060365253	0.9999997657402121
1461.0173060865257	0.9999997657439154
1461.0273061365258	0.9999997657469649
1461.0373061865262	0.9999997657499484
1461.0473062365263	0.9999997657530718
1461.0573062865265	0.9999997657556259
1461.0673063365268	0.9999997657584715
1461.077306386527	0.9999997657620158
1461.0873064365273	0.9999997657656192
1461.0973064865275	0.9999997657685261
1461.1073065365279	0.9999997657722076
1461.117306586528	0.999999765776353
1461.1273066365284	0.9999997657794687
1461.1373066865285	0.9999997657829385
1461.147306736529	0.9999997657862543
1461.157306786529	0.9999997657886588
1461.1673068365294	0.999999765791586
1461.1773068865295	0.9999997657945046
1461.1873069365297	0.9999997657975007
1461.19730698653	0.9999997658006342
1461.2073070365302	0.999999765803823
1461.2173070865306	0.9999997658074692
1461.2273071365307	0.9999997658104948
1461.237307186531	0.9999997658138755
1461.2473072365312	0.9999997658166585
1461.2573072865316	0.9999997658204799
1461.2673073365318	0.9999997658242827
1461.2773073865321	0.9999997658279446
1461.2873074365323	0.9999997658313328
1461.2973074865326	0.9999997658343417
1461.3073075365328	0.999999765836777
1461.3173075865332	0.9999997658392039
1461.3273076365333	0.9999997658430819
1461.3373076865334	0.9999997658464796
1461.3473077365338	0.9999997658495194
1461.357307786534	0.999999765852477
1461.3673078365343	0.999999765855906
1461.3773078865345	0.9999997658593232
1461.3873079365349	0.9999997658627378
1461.397307986535	0.9999997658659658
1461.4073080365354	0.9999997658687982
1461.4173080865355	0.9999997658714355
1461.4273081365359	0.9999997658752654
1461.437308186536	0.99999976587942
1461.4473082365364	0.999999765882518
1461.4573082865365	0.9999997658858417
1461.467308336537	0.9999997658887169
1461.477308386537	0.9999997658920037
1461.4873084365372	0.9999997658947456
1461.4973084865376	0.9999997658978287
1461.5073085365377	0.9999997659012207
1461.517308586538	0.9999997659043125
1461.5273086365382	0.9999997659075153
1461.5373086865386	0.9999997659106835
1461.5473087365388	0.9999997659135628
1461.5573087865391	0.9999997659159142
1461.5673088365393	0.9999997659186023
1461.5773088865396	0.9999997659223808
1461.5873089365398	0.9999997659267802
1461.5973089865402	0.9999997659302935
1461.6073090365403	0.9999997659332975
1461.6173090865404	0.999999765935774
1461.6273091365408	0.9999997659385202
1461.637309186541	0.9999997659412071
1461.6473092365413	0.9999997659448345
1461.6573092865415	0.9999997659482635
1461.6673093365418	0.9999997659507511
1461.677309386542	0.9999997659540943
1461.6873094365424	0.9999997659572011
1461.6973094865425	0.9999997659600931
1461.7073095365429	0.9999997659627622
1461.717309586543	0.9999997659660451
1461.7273096365434	0.9999997659688526
1461.7373096865435	0.9999997659723086
1461.747309736544	0.9999997659758485
1461.757309786544	0.9999997659793125
1461.7673098365442	0.9999997659828411
1461.7773098865446	0.9999997659856805
1461.7873099365447	0.9999997659886388
1461.797309986545	0.9999997659914088
1461.8073100365452	0.9999997659946133
1461.8173100865456	0.9999997659977428
1461.8273101365457	0.9999997660011336
1461.8373101865461	0.9999997660044059
1461.8473102365463	0.9999997660072117
1461.8573102865466	0.9999997660099961
1461.8673103365468	0.999999766013217
1461.8773103865472	0.9999997660160663
1461.8873104365473	0.9999997660194341
1461.8973104865477	0.9999997660238358
1461.9073105365478	0.9999997660279962
1461.917310586548	0.9999997660313125
1461.9273106365483	0.9999997660338268
1461.9373106865485	0.9999997660366741
1461.9473107365488	0.9999997660395842
1461.957310786549	0.9999997660431241
1461.9673108365494	0.9999997660469314
1461.9773108865495	0.9999997660499466
1461.9873109365499	0.9999997660529489
1461.99731098655	0.9999997660565259
1462.0073110365504	0.9999997660599764
1462.0173110865505	0.9999997660631209
1462.027311136551	0.9999997660661807
1462.037311186551	0.999999766069761
1462.0473112365512	0.9999997660735871
1462.0573112865516	0.9999997660766473
1462.0673113365517	0.9999997660801658
1462.077311386552	0.9999997660834754
1462.0873114365522	0.9999997660873597
1462.0973114865526	0.999999766090578
1462.1073115365527	0.9999997660936398
1462.1173115865531	0.999999766096795
1462.1273116365533	0.9999997660998085
1462.1373116865536	0.9999997661032292
1462.1473117365538	0.9999997661062778
1462.1573117865541	0.999999766110008
1462.1673118365543	0.9999997661129132
1462.1773118865547	0.9999997661156395
1462.1873119365548	0.9999997661184588
1462.197311986555	0.9999997661216169
1462.2073120365553	0.9999997661255389
1462.2173120865555	0.9999997661295589
1462.2273121365558	0.9999997661331885
1462.237312186556	0.9999997661359145
1462.2473122365564	0.9999997661391655
1462.2573122865565	0.9999997661424317
1462.2673123365569	0.9999997661452773
1462.277312386557	0.9999997661479488
1462.2873124365574	0.9999997661509291
1462.2973124865575	0.9999997661542479
1462.307312536558	0.9999997661576376
1462.317312586558	0.9999997661602442
1462.3273126365584	0.9999997661631218
1462.3373126865586	0.9999997661662542
1462.3473127365587	0.9999997661695038
1462.357312786559	0.9999997661726255
1462.3673128365592	0.9999997661758376
1462.3773128865596	0.9999997661793905
1462.3873129365597	0.9999997661826588
1462.39731298656	0.999999766186041
1462.4073130365603	0.9999997661893605
1462.4173130865606	0.9999997661922596
1462.4273131365608	0.9999997661947198
1462.4373131865611	0.9999997661976467
1462.4473132365613	0.9999997662002824
1462.4573132865617	0.9999997662034029
1462.4673133365618	0.999999766207287
1462.477313386562	0.9999997662106941
1462.4873134365623	0.999999766213138
1462.4973134865625	0.9999997662155483
1462.5073135365628	0.9999997662188365
1462.517313586563	0.9999997662224277
1462.5273136365633	0.9999997662268585
1462.5373136865635	0.9999997662304697
1462.5473137365639	0.9999997662337539
1462.557313786564	0.9999997662363729
1462.5673138365644	0.9999997662391804
1462.5773138865645	0.9999997662422075
1462.587313936565	0.9999997662449503
1462.597313986565	0.9999997662482251
1462.6073140365654	0.9999997662515955
1462.6173140865656	0.9999997662554613
1462.6273141365657	0.9999997662590548
1462.637314186566	0.999999766262258
1462.6473142365662	0.9999997662652428
1462.6573142865666	0.9999997662684867
1462.6673143365667	0.9999997662720571
1462.677314386567	0.999999766275727
1462.6873144365672	0.9999997662789456
1462.6973144865676	0.9999997662820903
1462.7073145365678	0.9999997662850889
1462.7173145865681	0.9999997662880353
1462.7273146365683	0.9999997662911858
1462.7373146865687	0.9999997662944277
1462.7473147365688	0.9999997662975649
1462.757314786569	0.9999997663006261
1462.7673148365693	0.9999997663041029
1462.7773148865695	0.9999997663078014
1462.7873149365698	0.9999997663119857
1462.79731498657	0.9999997663150205
1462.8073150365703	0.9999997663173263
1462.8173150865705	0.9999997663197734
1462.8273151365709	0.9999997663234075
1462.837315186571	0.9999997663273266
1462.8473152365714	0.9999997663304663
1462.8573152865715	0.9999997663334194
1462.867315336572	0.9999997663364018
1462.877315386572	0.9999997663396624
1462.8873154365724	0.9999997663421997
1462.8973154865726	0.9999997663451274
1462.9073155365727	0.9999997663487418
1462.917315586573	0.9999997663523663
1462.9273156365732	0.9999997663549769
1462.9373156865736	0.9999997663581899
1462.9473157365737	0.9999997663617703
1462.957315786574	0.9999997663647573
1462.9673158365742	0.9999997663674693
1462.9773158865746	0.9999997663701836
1462.9873159365748	0.9999997663732996
1462.9973159865751	0.9999997663766519
1463.0073160365753	0.9999997663803251
1463.0173160865756	0.9999997663830458
1463.0273161365758	0.9999997663860783
1463.0373161865762	0.9999997663897429
1463.0473162365763	0.9999997663929981
1463.0573162865765	0.9999997663960511
1463.0673163365768	0.9999997663988252
1463.077316386577	0.999999766401885
1463.0873164365773	0.9999997664052774
1463.0973164865775	0.999999766408491
1463.1073165365779	0.9999997664115993
1463.117316586578	0.9999997664145625
1463.1273166365784	0.9999997664171737
1463.1373166865785	0.9999997664202823
1463.147316736579	0.9999997664233868
1463.157316786579	0.9999997664276907
1463.1673168365794	0.9999997664318465
1463.1773168865795	0.9999997664355234
1463.1873169365797	0.9999997664384086
1463.19731698658	0.9999997664412922
1463.2073170365802	0.9999997664444581
1463.2173170865806	0.999999766447622
1463.2273171365807	0.9999997664507966
1463.237317186581	0.9999997664538555
1463.2473172365812	0.9999997664572512
1463.2573172865816	0.9999997664599067
1463.2673173365818	0.9999997664631827
1463.2773173865821	0.9999997664662836
1463.2873174365823	0.9999997664697216
1463.2973174865826	0.999999766473215
1463.3073175365828	0.9999997664763903
1463.3173175865832	0.9999997664800302
1463.3273176365833	0.9999997664835312
1463.3373176865834	0.9999997664872137
1463.3473177365838	0.9999997664900464
1463.357317786584	0.9999997664930085
1463.3673178365843	0.9999997664958993
1463.3773178865845	0.999999766498666
1463.3873179365849	0.9999997665013637
1463.397317986585	0.9999997665047688
1463.4073180365854	0.999999766508118
1463.4173180865855	0.9999997665114351
1463.4273181365859	0.9999997665144761
1463.437318186586	0.9999997665176905
1463.4473182365864	0.9999997665214406
1463.4573182865865	0.9999997665243274
1463.467318336587	0.9999997665269849
1463.477318386587	0.9999997665307986
1463.4873184365872	0.9999997665347392
1463.4973184865876	0.9999997665374494
1463.5073185365877	0.9999997665403458
1463.517318586588	0.9999997665426801
1463.5273186365882	0.999999766545328
1463.5373186865886	0.9999997665483977
1463.5473187365887	0.9999997665520804
1463.5573187865891	0.9999997665553851
1463.5673188365893	0.9999997665586647
1463.5773188865896	0.9999997665618842
1463.5873189365898	0.9999997665645197
1463.5973189865902	0.9999997665682799
1463.6073190365903	0.9999997665715384
1463.6173190865904	0.9999997665748432
1463.6273191365908	0.9999997665775453
1463.637319186591	0.9999997665805906
1463.6473192365913	0.9999997665843512
1463.6573192865915	0.9999997665879977
1463.6673193365918	0.9999997665908988
1463.677319386592	0.9999997665932673
1463.6873194365924	0.9999997665958195
1463.6973194865925	0.9999997665991439
1463.7073195365929	0.9999997666030221
1463.717319586593	0.9999997666066077
1463.7273196365934	0.9999997666104204
1463.7373196865935	0.9999997666135378
1463.747319736594	0.9999997666166044
1463.757319786594	0.9999997666194284
1463.7673198365942	0.9999997666223904
1463.7773198865946	0.9999997666258368
1463.7873199365947	0.9999997666291627
1463.797319986595	0.9999997666324124
1463.8073200365952	0.999999766635923
1463.8173200865956	0.9999997666391632
1463.8273201365957	0.9999997666420839
1463.8373201865961	0.9999997666447992
1463.8473202365963	0.9999997666476939
1463.8573202865966	0.9999997666514604
1463.8673203365968	0.9999997666555487
1463.8773203865971	0.9999997666588776
1463.8873204365973	0.9999997666613497
1463.8973204865977	0.9999997666637865
1463.9073205365978	0.9999997666667119
1463.917320586598	0.9999997666699468
1463.9273206365983	0.9999997666733154
1463.9373206865985	0.9999997666766773
1463.9473207365988	0.9999997666798702
1463.957320786599	0.9999997666827803
1463.9673208365994	0.9999997666860653
1463.9773208865995	0.9999997666891242
1463.9873209365999	0.9999997666927396
1463.9973209866	0.9999997666951814
1464.0073210366004	0.9999997666977127
1464.0173210866005	0.999999766701632
1464.027321136601	0.9999997667050625
1464.037321186601	0.999999766708322
1464.0473212366012	0.999999766711638
1464.0573212866016	0.9999997667144847
1464.0673213366017	0.9999997667172748
1464.077321386602	0.9999997667209315
1464.0873214366022	0.9999997667244658
1464.0973214866026	0.9999997667273273
1464.1073215366027	0.9999997667306944
1464.117321586603	0.999999766733754
1464.1273216366033	0.9999997667371774
1464.1373216866036	0.9999997667405539
1464.1473217366038	0.999999766743204
1464.1573217866041	0.9999997667462395
1464.1673218366043	0.9999997667497155
1464.1773218866047	0.999999766752881
1464.1873219366048	0.9999997667559477
1464.197321986605	0.9999997667592182
1464.2073220366053	0.9999997667626169
1464.2173220866055	0.9999997667660102
1464.2273221366058	0.9999997667690478
1464.237322186606	0.9999997667726225
1464.2473222366064	0.9999997667762974
1464.2573222866065	0.9999997667797262
1464.2673223366069	0.9999997667830185
1464.277322386607	0.9999997667860187
1464.2873224366074	0.9999997667895479
1464.2973224866075	0.9999997667928048
1464.307322536608	0.9999997667954641
1464.317322586608	0.9999997667980983
1464.3273226366084	0.9999997668009214
1464.3373226866086	0.9999997668041294
1464.3473227366087	0.9999997668076961
1464.357322786609	0.999999766811312
1464.3673228366092	0.9999997668150356
1464.3773228866096	0.9999997668184064
1464.3873229366097	0.999999766820903
1464.39732298661	0.9999997668236761
1464.4073230366103	0.999999766827124
1464.4173230866106	0.9999997668304937
1464.4273231366108	0.9999997668342577
1464.4373231866111	0.9999997668372578
1464.4473232366113	0.9999997668397165
1464.4573232866117	0.9999997668423576
1464.4673233366118	0.9999997668450984
1464.477323386612	0.9999997668482498
1464.4873234366123	0.9999997668512693
1464.4973234866125	0.9999997668545475
1464.5073235366128	0.9999997668577102
1464.517323586613	0.9999997668608598
1464.5273236366133	0.9999997668642375
1464.5373236866135	0.9999997668664892
1464.5473237366139	0.9999997668692298
1464.557323786614	0.9999997668729818
1464.5673238366144	0.9999997668763947
1464.5773238866145	0.9999997668796161
1464.587323936615	0.9999997668835209
1464.597323986615	0.9999997668865066
1464.6073240366154	0.99999976688928
1464.6173240866156	0.9999997668926108
1464.6273241366157	0.9999997668953268
1464.637324186616	0.9999997668985482
1464.6473242366162	0.9999997669024484
1464.6573242866166	0.9999997669057009
1464.6673243366167	0.9999997669087015
1464.677324386617	0.9999997669120034
1464.6873244366172	0.9999997669153529
1464.6973244866176	0.9999997669192555
1464.7073245366178	0.9999997669223948
1464.7173245866181	0.9999997669247553
1464.7273246366183	0.9999997669284787
1464.7373246866186	0.9999997669327473
1464.7473247366188	0.9999997669360561
1464.7573247866192	0.9999997669382972
1464.7673248366193	0.9999997669411499
1464.7773248866195	0.9999997669450912
1464.7873249366198	0.9999997669487517
1464.79732498662	0.9999997669519464
1464.8073250366203	0.999999766955034
1464.8173250866205	0.999999766958411
1464.8273251366209	0.9999997669616121
1464.837325186621	0.9999997669645599
1464.8473252366214	0.9999997669675457
1464.8573252866215	0.9999997669713141
1464.867325336622	0.9999997669748283
1464.877325386622	0.9999997669776386
1464.8873254366224	0.9999997669805764
1464.8973254866225	0.9999997669841096
1464.9073255366227	0.9999997669877995
1464.917325586623	0.9999997669910724
1464.9273256366232	0.9999997669932796
1464.9373256866236	0.9999997669962671
1464.9473257366237	0.9999997669995022
1464.957325786624	0.9999997670020279
1464.9673258366242	0.9999997670050009
1464.9773258866246	0.9999997670080756
1464.9873259366248	0.9999997670119348
1464.9973259866251	0.9999997670157592
1465.0073260366253	0.9999997670186992
1465.0173260866256	0.9999997670211735
1465.0273261366258	0.9999997670240053
1465.0373261866262	0.9999997670269029
1465.0473262366263	0.9999997670298615
1465.0573262866264	0.999999767032835
1465.0673263366268	0.9999997670361368
1465.077326386627	0.9999997670389504
1465.0873264366273	0.9999997670413456
1465.0973264866275	0.9999997670444924
1465.1073265366279	0.999999767047121
1465.117326586628	0.999999767050714
1465.1273266366284	0.9999997670550809
1465.1373266866285	0.999999767058399
1465.1473267366289	0.9999997670613622
1465.157326786629	0.999999767064893
1465.1673268366294	0.9999997670678439
1465.1773268866295	0.9999997670710818
1465.18732693663	0.9999997670746662
1465.19732698663	0.9999997670774223
1465.2073270366302	0.9999997670812765
1465.2173270866306	0.9999997670852288
1465.2273271366307	0.9999997670881899
1465.237327186631	0.9999997670912869
1465.2473272366312	0.9999997670939716
1465.2573272866316	0.9999997670967257
1465.2673273366318	0.9999997671007439
1465.2773273866321	0.9999997671044681
1465.2873274366323	0.9999997671075874
1465.2973274866326	0.9999997671110972
1465.3073275366328	0.9999997671151565
1465.3173275866332	0.9999997671184883
1465.3273276366333	0.9999997671207226
1465.3373276866334	0.9999997671239446
1465.3473277366338	0.999999767128089
1465.357327786634	0.9999997671318759
1465.3673278366343	0.9999997671341447
1465.3773278866345	0.9999997671368248
1465.3873279366348	0.9999997671399984
1465.397327986635	0.9999997671431179
1465.4073280366354	0.9999997671457974
1465.4173280866355	0.9999997671486632
1465.4273281366359	0.9999997671527926
1465.437328186636	0.9999997671563032
1465.4473282366364	0.9999997671590327
1465.4573282866365	0.9999997671614717
1465.467328336637	0.9999997671644274
1465.477328386637	0.9999997671679147
1465.4873284366372	0.999999767171292
1465.4973284866376	0.9999997671741424
1465.5073285366377	0.9999997671777471
1465.517328586638	0.9999997671806067
1465.5273286366382	0.9999997671831152
1465.5373286866386	0.9999997671858973
1465.5473287366387	0.999999767188699
1465.5573287866391	0.9999997671923795
1465.5673288366393	0.9999997671955974
1465.5773288866396	0.99999976719839
1465.5873289366398	0.9999997672005646
1465.5973289866402	0.9999997672033963
1465.6073290366403	0.9999997672066565
1465.6173290866407	0.9999997672098723
1465.6273291366408	0.9999997672128776
1465.637329186641	0.999999767216111
1465.6473292366413	0.9999997672193892
1465.6573292866415	0.9999997672228629
1465.6673293366418	0.9999997672262035
1465.677329386642	0.9999997672287478
1465.6873294366424	0.9999997672323044
1465.6973294866425	0.9999997672364619
1465.7073295366429	0.9999997672394663
1465.717329586643	0.9999997672422206
1465.7273296366434	0.9999997672456024
1465.7373296866435	0.9999997672482341
1465.747329736644	0.9999997672520703
1465.757329786644	0.9999997672551546
1465.7673298366442	0.9999997672585469
1465.7773298866446	0.9999997672632674
1465.7873299366447	0.9999997672668676
1465.797329986645	0.9999997672701774
1465.8073300366452	0.9999997672736943
1465.8173300866456	0.9999997672769161
1465.8273301366457	0.9999997672795025
1465.837330186646	0.9999997672830285
1465.8473302366463	0.9999997672863811
1465.8573302866466	0.9999997672894919
1465.8673303366468	0.9999997672926422
1465.8773303866471	0.9999997672963474
1465.8873304366473	0.9999997672993799
1465.8973304866477	0.9999997673013612
1465.9073305366478	0.9999997673042536
1465.917330586648	0.9999997673085139
1465.9273306366483	0.9999997673122812
1465.9373306866485	0.9999997673148528
1465.9473307366488	0.999999767317964
1465.957330786649	0.999999767320938
1465.9673308366494	0.9999997673240184
1465.9773308866495	0.9999997673261908
1465.9873309366499	0.9999997673294746
1465.99733098665	0.9999997673333988
1466.0073310366504	0.9999997673363
1466.0173310866505	0.999999767338794
1466.027331136651	0.9999997673410222
1466.037331186651	0.9999997673441935
1466.0473312366514	0.9999997673472146
1466.0573312866516	0.999999767349991
1466.0673313366517	0.9999997673531095
1466.077331386652	0.9999997673567533
1466.0873314366522	0.9999997673598494
1466.0973314866526	0.9999997673628384
1466.1073315366527	0.9999997673658403
1466.117331586653	0.9999997673689702
1466.1273316366533	0.9999997673720412
1466.1373316866536	0.9999997673751394
1466.1473317366538	0.9999997673779535
1466.1573317866541	0.9999997673808154
1466.1673318366543	0.9999997673838117
1466.1773318866547	0.9999997673868107
1466.1873319366548	0.9999997673905587
1466.197331986655	0.9999997673934204
1466.2073320366553	0.9999997673967418
1466.2173320866555	0.9999997673997703
1466.2273321366558	0.9999997674037533
1466.237332186656	0.9999997674073422
1466.2473322366563	0.9999997674099448
1466.2573322866565	0.9999997674141559
1466.2673323366569	0.9999997674177675
1466.277332386657	0.9999997674204741
1466.2873324366574	0.9999997674234877
1466.2973324866575	0.9999997674266892
1466.307332536658	0.9999997674306547
1466.317332586658	0.9999997674351079
1466.3273326366584	0.9999997674375557
1466.3373326866586	0.9999997674404135
1466.3473327366587	0.9999997674443926
1466.357332786659	0.999999767447899
1466.3673328366592	0.9999997674507308
1466.3773328866596	0.9999997674542705
1466.3873329366597	0.9999997674580695
1466.39733298666	0.9999997674610352
1466.4073330366602	0.9999997674643325
1466.4173330866606	0.9999997674674976
1466.4273331366608	0.999999767470857
1466.4373331866611	0.9999997674737819
1466.4473332366613	0.9999997674769723
1466.4573332866617	0.9999997674796939
1466.4673333366618	0.9999997674818641
1466.4773333866622	0.999999767484706
1466.4873334366623	0.9999997674881506
1466.4973334866625	0.9999997674912691
1466.5073335366628	0.9999997674938202
1466.517333586663	0.9999997674964306
1466.5273336366633	0.9999997675000464
1466.5373336866635	0.9999997675028707
1466.5473337366639	0.999999767504957
1466.557333786664	0.9999997675084001
1466.5673338366644	0.9999997675123665
1466.5773338866645	0.9999997675157052
1466.587333936665	0.9999997675182074
1466.597333986665	0.9999997675210306
1466.6073340366654	0.999999767524354
1466.6173340866656	0.9999997675271652
1466.6273341366657	0.9999997675297166
1466.637334186666	0.9999997675326441
1466.6473342366662	0.9999997675363422
1466.6573342866666	0.9999997675389513
1466.6673343366667	0.999999767542
1466.677334386667	0.9999997675453252
1466.6873344366672	0.9999997675488218
1466.6973344866676	0.9999997675522854
1466.7073345366678	0.9999997675550379
1466.7173345866681	0.9999997675586899
1466.7273346366683	0.999999767562693
1466.7373346866686	0.9999997675665231
1466.7473347366688	0.9999997675699807
1466.7573347866692	0.9999997675732761
1466.7673348366693	0.9999997675764292
1466.7773348866695	0.9999997675787811
1466.7873349366698	0.999999767581326
1466.79733498667	0.9999997675856406
1466.8073350366703	0.9999997675890827
1466.8173350866705	0.9999997675920701
1466.8273351366709	0.9999997675958128
1466.837335186671	0.9999997675990184
1466.8473352366714	0.9999997676023077
1466.8573352866715	0.9999997676053691
1466.8673353366719	0.9999997676089127
1466.877335386672	0.9999997676133519
1466.8873354366724	0.9999997676177662
1466.8973354866725	0.999999767620393
1466.907335536673	0.9999997676228851
1466.917335586673	0.9999997676264467
1466.9273356366732	0.9999997676294281
1466.9373356866736	0.9999997676320906
1466.9473357366737	0.9999997676353701
1466.957335786674	0.9999997676391366
1466.9673358366742	0.9999997676419102
1466.9773358866746	0.999999767644499
1466.9873359366748	0.999999767646874
1466.9973359866751	0.9999997676496704
1467.0073360366753	0.9999997676526399
1467.0173360866756	0.9999997676560681
1467.0273361366758	0.999999767659141
1467.0373361866762	0.9999997676623398
1467.0473362366763	0.9999997676656476
1467.0573362866764	0.9999997676687278
1467.0673363366768	0.9999997676717507
1467.077336386677	0.9999997676736528
1467.0873364366773	0.999999767676185
1467.0973364866775	0.9999997676795859
1467.1073365366778	0.9999997676828198
1467.117336586678	0.9999997676849786
1467.1273366366784	0.9999997676886065
1467.1373366866785	0.9999997676924767
1467.1473367366789	0.9999997676952644
1467.157336786679	0.9999997676973827
1467.1673368366794	0.9999997677001448
1467.1773368866795	0.9999997677045867
1467.18733693668	0.9999997677078117
1467.19733698668	0.9999997677106175
1467.2073370366802	0.9999997677142332
1467.2173370866806	0.9999997677179333
1467.2273371366807	0.9999997677209576
1467.237337186681	0.9999997677242708
1467.2473372366812	0.9999997677276893
1467.2573372866816	0.9999997677318725
1467.2673373366817	0.9999997677349981
1467.2773373866821	0.9999997677378025
1467.2873374366823	0.999999767741015
1467.2973374866826	0.999999767744716
1467.3073375366828	0.9999997677483407
1467.3173375866832	0.9999997677509801
1467.3273376366833	0.9999997677545432
1467.3373376866837	0.9999997677584878
1467.3473377366838	0.9999997677615452
1467.357337786684	0.9999997677649202
1467.3673378366843	0.9999997677691392
1467.3773378866845	0.9999997677723058
1467.3873379366848	0.999999767775305
1467.397337986685	0.9999997677785813
1467.4073380366854	0.9999997677811124
1467.4173380866855	0.9999997677838264
1467.4273381366859	0.9999997677864606
1467.437338186686	0.9999997677897078
1467.4473382366864	0.9999997677935186
1467.4573382866865	0.9999997677976004
1467.467338336687	0.9999997678001333
1467.477338386687	0.9999997678027817
1467.4873384366872	0.999999767806257
1467.4973384866876	0.9999997678095127
1467.5073385366877	0.9999997678125374
1467.517338586688	0.9999997678164271
1467.5273386366882	0.9999997678197031
1467.5373386866886	0.9999997678221129
1467.5473387366887	0.9999997678245098
1467.5573387866891	0.9999997678266926
1467.5673388366893	0.999999767829162
1467.5773388866896	0.9999997678318381
1467.5873389366898	0.9999997678348467
1467.5973389866901	0.9999997678377304
1467.6073390366903	0.9999997678412142
1467.6173390866907	0.9999997678444673
1467.6273391366908	0.9999997678474312
1467.637339186691	0.9999997678510688
1467.6473392366913	0.9999997678534964
1467.6573392866915	0.999999767856639
1467.6673393366918	0.9999997678607564
1467.677339386692	0.9999997678643986
1467.6873394366924	0.9999997678669538
1467.6973394866925	0.9999997678697957
1467.7073395366929	0.9999997678725312
1467.717339586693	0.9999997678752588
1467.7273396366934	0.9999997678772392
1467.7373396866935	0.9999997678806835
1467.747339736694	0.9999997678853746
1467.757339786694	0.9999997678893592
1467.7673398366944	0.9999997678927655
1467.7773398866946	0.9999997678965244
1467.7873399366947	0.9999997678999666
1467.797339986695	0.9999997679027194
1467.8073400366952	0.999999767905772
1467.8173400866956	0.9999997679097486
1467.8273401366957	0.9999997679143872
1467.837340186696	0.999999767917962
1467.8473402366963	0.9999997679206561
1467.8573402866966	0.9999997679231596
1467.8673403366968	0.9999997679261877
1467.8773403866971	0.9999997679293339
1467.8873404366973	0.9999997679321008
1467.8973404866977	0.9999997679359813
1467.9073405366978	0.9999997679399737
1467.917340586698	0.9999997679429524
1467.9273406366983	0.9999997679459063
1467.9373406866985	0.9999997679491548
1467.9473407366988	0.9999997679516526
1467.957340786699	0.9999997679544885
1467.9673408366993	0.9999997679579022
1467.9773408866995	0.9999997679612356
1467.9873409366999	0.9999997679640247
1467.9973409867	0.9999997679672106
1468.0073410367004	0.9999997679706222
1468.0173410867005	0.999999767973668
1468.027341136701	0.9999997679766139
1468.037341186701	0.9999997679784807
1468.0473412367014	0.9999997679817366
1468.0573412867016	0.999999767985591
1468.0673413367017	0.9999997679882222
1468.077341386702	0.9999997679906217
1468.0873414367022	0.9999997679935508
1468.0973414867026	0.9999997679963675
1468.1073415367027	0.9999997679986485
1468.117341586703	0.9999997680018541
1468.1273416367032	0.9999997680052916
1468.1373416867036	0.9999997680087985
1468.1473417367038	0.9999997680125742
1468.1573417867041	0.9999997680156169
1468.1673418367043	0.9999997680189379
1468.1773418867047	0.9999997680225333
1468.1873419367048	0.999999768024677
1468.197341986705	0.9999997680272203
1468.2073420367053	0.999999768030342
1468.2173420867055	0.9999997680331019
1468.2273421367058	0.9999997680358723
1468.237342186706	0.9999997680393186
1468.2473422367063	0.9999997680426368
1468.2573422867065	0.9999997680458015
1468.2673423367069	0.9999997680491332
1468.277342386707	0.9999997680530349
1468.2873424367074	0.9999997680568635
1468.2973424867075	0.9999997680602025
1468.307342536708	0.999999768064194
1468.317342586708	0.9999997680685967
1468.3273426367084	0.9999997680716893
1468.3373426867086	0.9999997680742877
1468.3473427367087	0.9999997680769018
1468.357342786709	0.999999768079339
1468.3673428367092	0.9999997680817541
1468.3773428867096	0.9999997680852465
1468.3873429367097	0.9999997680899592
1468.39734298671	0.9999997680941635
1468.4073430367102	0.9999997680974313
1468.4173430867106	0.9999997681003869
1468.4273431367108	0.9999997681030759
1468.4373431867111	0.9999997681066941
1468.4473432367113	0.9999997681104867
1468.4573432867116	0.9999997681137859
1468.4673433367118	0.9999997681173894
1468.4773433867122	0.9999997681204027
1468.4873434367123	0.999999768122288
1468.4973434867125	0.9999997681240129
1468.5073435367128	0.9999997681267061
1468.517343586713	0.999999768128958
1468.5273436367133	0.9999997681315814
1468.5373436867135	0.9999997681363175
1468.5473437367139	0.9999997681401822
1468.557343786714	0.9999997681429517
1468.5673438367144	0.9999997681456836
1468.5773438867145	0.9999997681486608
1468.587343936715	0.9999997681523386
1468.597343986715	0.999999768155613
1468.6073440367154	0.9999997681581634
1468.6173440867155	0.9999997681617415
1468.6273441367157	0.999999768165403
1468.637344186716	0.999999768167053
1468.6473442367162	0.9999997681685745
1468.6573442867166	0.9999997681716067
1468.6673443367167	0.999999768174629
1468.677344386717	0.9999997681778275
1468.6873444367172	0.9999997681815139
1468.6973444867176	0.9999997681852142
1468.7073445367178	0.9999997681893827
1468.7173445867181	0.9999997681929689
1468.7273446367183	0.9999997681951656
1468.7373446867186	0.9999997681979905
1468.7473447367188	0.9999997682016386
1468.7573447867192	0.9999997682046722
1468.7673448367193	0.9999997682077721
1468.7773448867194	0.9999997682111441
1468.7873449367198	0.9999997682142615
1468.79734498672	0.9999997682170473
1468.8073450367203	0.9999997682199498
1468.8173450867205	0.999999768223571
1468.8273451367209	0.9999997682273706
1468.837345186721	0.9999997682306406
1468.8473452367214	0.9999997682339181
1468.8573452867215	0.9999997682370015
1468.8673453367219	0.9999997682401112
1468.877345386722	0.9999997682441268
1468.8873454367224	0.9999997682478629
1468.8973454867225	0.9999997682506452
1468.907345536723	0.999999768253423
1468.917345586723	0.9999997682570293
1468.9273456367232	0.999999768260468
1468.9373456867236	0.999999768263325
1468.9473457367237	0.9999997682669334
1468.957345786724	0.9999997682711088
1468.9673458367242	0.9999997682738874
1468.9773458867246	0.9999997682763309
1468.9873459367248	0.9999997682788008
1468.9973459867251	0.9999997682815823
1469.0073460367253	0.9999997682847594
1469.0173460867256	0.9999997682885262
1469.0273461367258	0.9999997682920954
1469.0373461867262	0.9999997682955317
1469.0473462367263	0.9999997682985484
1469.0573462867264	0.9999997683004885
1469.0673463367268	0.9999997683029167
1469.077346386727	0.9999997683065914
1469.0873464367273	0.9999997683101002
1469.0973464867275	0.999999768313598
1469.1073465367278	0.999999768317305
1469.117346586728	0.9999997683199354
1469.1273466367284	0.9999997683217199
1469.1373466867285	0.9999997683232124
1469.1473467367289	0.9999997683258793
1469.157346786729	0.9999997683301418
1469.1673468367294	0.9999997683336093
1469.1773468867295	0.9999997683361606
1469.18734693673	0.9999997683400604
1469.19734698673	0.99999976834461
1469.2073470367302	0.9999997683471721
1469.2173470867306	0.999999768349538
1469.2273471367307	0.9999997683531612
1469.237347186731	0.9999997683569605
1469.2473472367312	0.9999997683610852
1469.2573472867316	0.9999997683646978
1469.2673473367317	0.9999997683671144
1469.2773473867321	0.9999997683694567
1469.2873474367323	0.9999997683714752
1469.2973474867326	0.9999997683734578
1469.3073475367328	0.9999997683766999
1469.3173475867331	0.9999997683808559
1469.3273476367333	0.9999997683853432
1469.3373476867337	0.9999997683885887
1469.3473477367338	0.9999997683917964
1469.357347786734	0.9999997683953663
1469.3673478367343	0.999999768398506
1469.3773478867345	0.9999997684015761
1469.3873479367348	0.999999768405533
1469.397347986735	0.9999997684094889
1469.4073480367354	0.9999997684131215
1469.4173480867355	0.9999997684162791
1469.4273481367359	0.9999997684182096
1469.437348186736	0.9999997684200693
1469.4473482367364	0.9999997684230596
1469.4573482867365	0.999999768426768
1469.467348336737	0.9999997684300688
1469.477348386737	0.9999997684332028
1469.4873484367372	0.9999997684370219
1469.4973484867376	0.9999997684406892
1469.5073485367377	0.9999997684432367
1469.517348586738	0.9999997684464133
1469.5273486367382	0.9999997684503489
1469.5373486867386	0.9999997684533936
1469.5473487367387	0.9999997684559978
1469.557348786739	0.9999997684590898
1469.5673488367393	0.9999997684623848
1469.5773488867396	0.9999997684654245
1469.5873489367398	0.9999997684685544
1469.5973489867401	0.9999997684710863
1469.6073490367403	0.9999997684739341
1469.6173490867407	0.9999997684768847
1469.6273491367408	0.9999997684796437
1469.637349186741	0.9999997684830954
1469.6473492367413	0.9999997684866283
1469.6573492867415	0.9999997684896539
1469.6673493367418	0.9999997684924106
1469.677349386742	0.9999997684954577
1469.6873494367424	0.9999997684990737
1469.6973494867425	0.9999997685019909
1469.7073495367429	0.9999997685045042
1469.717349586743	0.9999997685077107
1469.7273496367434	0.9999997685120419
1469.7373496867435	0.9999997685151923
1469.747349736744	0.9999997685168776
1469.757349786744	0.9999997685201469
1469.7673498367444	0.9999997685240286
1469.7773498867446	0.9999997685265327
1469.7873499367447	0.9999997685293286
1469.797349986745	0.9999997685329605
1469.8073500367452	0.9999997685369336
1469.8173500867456	0.9999997685409009
1469.8273501367457	0.9999997685440772
1469.837350186746	0.9999997685472505
1469.8473502367463	0.99999976855034
1469.8573502867466	0.9999997685532859
1469.8673503367468	0.9999997685565282
1469.8773503867471	0.999999768559471
1469.8873504367473	0.999999768562747
1469.8973504867477	0.999999768566271
1469.9073505367478	0.9999997685688279
1469.917350586748	0.9999997685712172
1469.9273506367483	0.9999997685742901
1469.9373506867485	0.999999768576911
1469.9473507367488	0.9999997685802992
1469.957350786749	0.999999768584819
1469.9673508367493	0.9999997685888863
1469.9773508867495	0.9999997685926707
1469.9873509367499	0.9999997685958306
1469.99735098675	0.9999997685983787
1470.0073510367504	0.9999997686007296
1470.0173510867505	0.9999997686038495
1470.027351136751	0.9999997686077544
1470.037351186751	0.9999997686109271
1470.0473512367514	0.9999997686132194
1470.0573512867516	0.9999997686158645
1470.0673513367517	0.9999997686187256
1470.077351386752	0.99999976862093
1470.0873514367522	0.999999768623548
1470.0973514867526	0.9999997686271622
1470.1073515367527	0.9999997686308053
1470.117351586753	0.9999997686347613
1470.1273516367532	0.999999768638999
1470.1373516867536	0.9999997686424226
1470.1473517367538	0.9999997686456169
1470.1573517867541	0.9999997686479175
1470.1673518367543	0.9999997686507872
1470.1773518867546	0.9999997686536394
1470.1873519367548	0.9999997686566391
1470.1973519867552	0.9999997686598987
1470.2073520367553	0.9999997686630516
1470.2173520867555	0.9999997686659282
1470.2273521367558	0.9999997686681956
1470.237352186756	0.99999976867054
1470.2473522367563	0.9999997686736671
1470.2573522867565	0.999999768677633
1470.2673523367569	0.9999997686816774
1470.277352386757	0.9999997686851184
1470.2873524367574	0.9999997686885282
1470.2973524867575	0.9999997686927522
1470.307352536758	0.999999768695345
1470.317352586758	0.9999997686966919
1470.3273526367584	0.9999997687000439
1470.3373526867585	0.9999997687045845
1470.3473527367587	0.9999997687081782
1470.357352786759	0.9999997687106766
1470.3673528367592	0.9999997687136228
1470.3773528867596	0.9999997687166965
1470.3873529367597	0.999999768719525
1470.39735298676	0.9999997687224151
1470.4073530367602	0.9999997687258533
1470.4173530867606	0.9999997687294088
1470.4273531367608	0.9999997687328712
1470.4373531867611	0.9999997687361791
1470.4473532367613	0.9999997687389831
1470.4573532867616	0.9999997687422149
1470.4673533367618	0.9999997687455583
1470.4773533867622	0.9999997687481097
1470.4873534367623	0.999999768751445
1470.4973534867624	0.9999997687555295
1470.5073535367628	0.9999997687586079
1470.517353586763	0.9999997687615522
1470.5273536367633	0.9999997687643903
1470.5373536867635	0.9999997687671596
1470.5473537367639	0.999999768769742
1470.557353786764	0.9999997687724363
1470.5673538367644	0.999999768775789
1470.5773538867645	0.9999997687788695
1470.5873539367649	0.9999997687818
1470.597353986765	0.9999997687853419
1470.6073540367654	0.9999997687892133
1470.6173540867655	0.9999997687917331
1470.627354136766	0.9999997687946416
1470.637354186766	0.9999997687982117
1470.6473542367662	0.999999768801633
1470.6573542867666	0.9999997688045829
1470.6673543367667	0.9999997688072749
1470.677354386767	0.9999997688101028
1470.6873544367672	0.9999997688130747
1470.6973544867676	0.9999997688159353
1470.7073545367678	0.99999976881881
1470.7173545867681	0.9999997688215609
1470.7273546367683	0.9999997688247574
1470.7373546867686	0.9999997688285397
1470.7473547367688	0.9999997688318181
1470.7573547867692	0.9999997688352119
1470.7673548367693	0.9999997688388893
1470.7773548867694	0.9999997688429216
1470.7873549367698	0.999999768846605
1470.79735498677	0.9999997688490422
1470.8073550367703	0.9999997688513377
1470.8173550867705	0.999999768854138
1470.8273551367708	0.9999997688576512
1470.837355186771	0.9999997688613838
1470.8473552367714	0.9999997688638993
1470.8573552867715	0.9999997688663264
1470.8673553367719	0.9999997688697803
1470.877355386772	0.9999997688727944
1470.8873554367724	0.999999768874763
1470.8973554867725	0.9999997688783604
1470.907355536773	0.999999768883951
1470.917355586773	0.9999997688881452
1470.9273556367732	0.9999997688908813
1470.9373556867736	0.99999976889395
1470.9473557367737	0.9999997688973983
1470.957355786774	0.9999997689000784
1470.9673558367742	0.9999997689024838
1470.9773558867746	0.9999997689056995
1470.9873559367747	0.9999997689088805
1470.9973559867751	0.99999976891225
1471.0073560367753	0.9999997689146335
1471.0173560867756	0.9999997689167517
1471.0273561367758	0.9999997689201359
1471.0373561867762	0.9999997689236968
1471.0473562367763	0.9999997689269166
1471.0573562867767	0.9999997689307504
1471.0673563367768	0.9999997689346986
1471.077356386777	0.999999768937846
1471.0873564367773	0.9999997689405029
1471.0973564867775	0.9999997689433866
1471.1073565367778	0.9999997689463123
1471.117356586778	0.999999768948787
1471.1273566367784	0.9999997689511909
1471.1373566867785	0.9999997689549268
1471.1473567367789	0.9999997689585196
1471.157356786779	0.9999997689608299
1471.1673568367794	0.9999997689634452
1471.1773568867795	0.9999997689668293
1471.18735693678	0.9999997689697097
1471.19735698678	0.9999997689724544
1471.2073570367802	0.9999997689764687
1471.2173570867806	0.9999997689808693
1471.2273571367807	0.9999997689838018
1471.237357186781	0.9999997689861277
1471.2473572367812	0.9999997689889035
1471.2573572867816	0.9999997689915451
1471.2673573367817	0.9999997689944086
1471.2773573867821	0.9999997689973662
1471.2873574367823	0.9999997690002316
1471.2973574867826	0.9999997690038073
1471.3073575367828	0.9999997690073229
1471.3173575867831	0.9999997690104863
1471.3273576367833	0.9999997690134413
1471.3373576867837	0.9999997690166396
1471.3473577367838	0.9999997690208677
1471.357357786784	0.999999769024948
1471.3673578367843	0.9999997690280646
1471.3773578867845	0.9999997690306891
1471.3873579367848	0.9999997690334448
1471.397357986785	0.9999997690369283
1471.4073580367854	0.9999997690403566
1471.4173580867855	0.9999997690432502
1471.4273581367859	0.9999997690454778
1471.437358186786	0.9999997690492032
1471.4473582367864	0.9999997690528094
1471.4573582867865	0.9999997690550685
1471.467358336787	0.999999769057903
1471.477358386787	0.9999997690626654
1471.4873584367874	0.9999997690661868
1471.4973584867876	0.9999997690679328
1471.5073585367877	0.999999769071211
1471.517358586788	0.9999997690751797
1471.5273586367882	0.9999997690785377
1471.5373586867886	0.9999997690817751
1471.5473587367887	0.9999997690849428
1471.557358786789	0.9999997690887011
1471.5673588367893	0.9999997690923677
1471.5773588867896	0.9999997690947963
1471.5873589367898	0.9999997690970857
1471.5973589867901	0.9999997691004622
1471.6073590367903	0.9999997691037196
1471.6173590867907	0.9999997691064155
1471.6273591367908	0.9999997691093709
1471.637359186791	0.9999997691125871
1471.6473592367913	0.999999769115344
1471.6573592867915	0.9999997691180431
1471.6673593367918	0.9999997691210402
1471.677359386792	0.9999997691244957
1471.6873594367923	0.9999997691273743
1471.6973594867925	0.9999997691300614
1471.7073595367929	0.9999997691340009
1471.717359586793	0.9999997691383183
1471.7273596367934	0.9999997691410906
1471.7373596867935	0.9999997691436053
1471.747359736794	0.9999997691471795
1471.757359786794	0.9999997691500621
1471.7673598367944	0.999999769151831
1471.7773598867946	0.9999997691552539
1471.7873599367947	0.999999769159063
1471.797359986795	0.9999997691611431
1471.8073600367952	0.9999997691628647
1471.8173600867956	0.9999997691652184
1471.8273601367957	0.999999769168886
1471.837360186796	0.9999997691731255
1471.8473602367962	0.9999997691767455
1471.8573602867966	0.9999997691806329
1471.8673603367968	0.9999997691844235
1471.8773603867971	0.9999997691876558
1471.8873604367973	0.9999997691901834
1471.8973604867977	0.9999997691926473
1471.9073605367978	0.9999997691952477
1471.9173605867982	0.9999997691986812
1471.9273606367983	0.9999997692024838
1471.9373606867985	0.9999997692050258
1471.9473607367988	0.9999997692077829
1471.957360786799	0.9999997692105765
1471.9673608367993	0.9999997692143294
1471.9773608867995	0.9999997692184558
1471.9873609367999	0.999999769222118
1471.9973609868	0.9999997692250495
1472.0073610368004	0.9999997692287905
1472.0173610868005	0.9999997692330845
1472.027361136801	0.9999997692348921
1472.037361186801	0.9999997692371129
1472.0473612368014	0.9999997692416462
1472.0573612868016	0.9999997692448853
1472.0673613368017	0.9999997692471422
1472.077361386802	0.9999997692503654
1472.0873614368022	0.9999997692540532
1472.0973614868026	0.9999997692572611
1472.1073615368027	0.9999997692599766
1472.117361586803	0.9999997692633058
1472.1273616368032	0.9999997692672301
1472.1373616868036	0.9999997692711904
1472.1473617368038	0.9999997692739794
1472.1573617868041	0.9999997692768438
1472.1673618368043	0.999999769280937
1472.1773618868046	0.9999997692841653
1472.1873619368048	0.999999769287056
1472.1973619868052	0.9999997692900316
1472.2073620368053	0.9999997692932482
1472.2173620868055	0.9999997692962297
1472.2273621368058	0.9999997692990376
1472.237362186806	0.9999997693018232
1472.2473622368063	0.999999769304911
1472.2573622868065	0.99999976930793
1472.2673623368069	0.9999997693105257
1472.277362386807	0.9999997693143733
1472.2873624368074	0.999999769318806
1472.2973624868075	0.9999997693212558
1472.307362536808	0.999999769323312
1472.317362586808	0.9999997693275628
1472.3273626368084	0.9999997693306444
1472.3373626868085	0.999999769332902
1472.347362736809	0.9999997693362425
1472.357362786809	0.9999997693402266
1472.3673628368092	0.9999997693430153
1472.3773628868096	0.9999997693449623
1472.3873629368097	0.9999997693475191
1472.39736298681	0.9999997693508044
1472.4073630368102	0.9999997693544216
1472.4173630868106	0.9999997693568851
1472.4273631368108	0.9999997693604857
1472.4373631868111	0.9999997693637838
1472.4473632368113	0.9999997693660581
1472.4573632868116	0.9999997693689155
1472.4673633368118	0.9999997693718342
1472.4773633868122	0.9999997693752679
1472.4873634368123	0.999999769379115
1472.4973634868124	0.999999769382945
1472.5073635368128	0.999999769385942
1472.517363586813	0.9999997693879976
1472.5273636368133	0.999999769390587
1472.5373636868135	0.9999997693931951
1472.5473637368138	0.999999769396596
1472.557363786814	0.999999769400265
1472.5673638368144	0.9999997694022544
1472.5773638868145	0.9999997694058786
1472.5873639368149	0.9999997694096702
1472.597363986815	0.9999997694116624
1472.6073640368154	0.9999997694143683
1472.6173640868155	0.9999997694189292
1472.627364136816	0.9999997694230951
1472.637364186816	0.9999997694257478
1472.6473642368162	0.9999997694290879
1472.6573642868166	0.9999997694321457
1472.6673643368167	0.9999997694348389
1472.677364386817	0.9999997694370758
1472.6873644368172	0.9999997694399061
1472.6973644868176	0.9999997694434762
1472.7073645368177	0.999999769446967
1472.7173645868181	0.9999997694493711
1472.7273646368183	0.999999769452547
1472.7373646868186	0.9999997694565326
1472.7473647368188	0.9999997694596299
1472.7573647868192	0.9999997694628882
1472.7673648368193	0.9999997694665348
1472.7773648868197	0.9999997694698793
1472.7873649368198	0.9999997694728631
1472.79736498682	0.9999997694762002
1472.8073650368203	0.9999997694786815
1472.8173650868205	0.9999997694818492
1472.8273651368208	0.9999997694849484
1472.837365186821	0.999999769487413
1472.8473652368214	0.9999997694912931
1472.8573652868215	0.9999997694953762
1472.8673653368219	0.9999997694977553
1472.877365386822	0.9999997694999542
1472.8873654368224	0.999999769504043
1472.8973654868225	0.99999976950711
1472.907365536823	0.9999997695095416
1472.917365586823	0.9999997695129901
1472.9273656368232	0.9999997695168423
1472.9373656868236	0.9999997695202727
1472.9473657368237	0.9999997695229189
1472.957365786824	0.999999769525584
1472.9673658368242	0.9999997695294267
1472.9773658868246	0.9999997695322783
1472.9873659368247	0.9999997695353572
1472.9973659868251	0.9999997695394119
1473.0073660368253	0.9999997695423806
1473.0173660868256	0.9999997695447064
1473.0273661368258	0.9999997695468503
1473.0373661868261	0.999999769550182
1473.0473662368263	0.9999997695530943
1473.0573662868267	0.9999997695566774
1473.0673663368268	0.9999997695606944
1473.077366386827	0.9999997695634272
1473.0873664368273	0.9999997695663373
1473.0973664868275	0.9999997695692048
1473.1073665368278	0.9999997695720593
1473.117366586828	0.9999997695761086
1473.1273666368284	0.9999997695801724
1473.1373666868285	0.999999769582367
1473.1473667368289	0.9999997695856583
1473.157366786829	0.9999997695892091
1473.1673668368294	0.9999997695914814
1473.1773668868295	0.9999997695939918
1473.18736693683	0.9999997695975866
1473.19736698683	0.9999997696007842
1473.2073670368304	0.9999997696034136
1473.2173670868306	0.9999997696067058
1473.2273671368307	0.9999997696099412
1473.237367186831	0.9999997696130223
1473.2473672368312	0.9999997696159015
1473.2573672868316	0.9999997696195668
1473.2673673368317	0.9999997696234962
1473.277367386832	0.9999997696270396
1473.2873674368323	0.999999769629752
1473.2973674868326	0.9999997696334343
1473.3073675368328	0.9999997696368105
1473.3173675868331	0.9999997696386441
1473.3273676368333	0.9999997696412309
1473.3373676868337	0.9999997696444308
1473.3473677368338	0.9999997696470964
1473.357367786834	0.9999997696499298
1473.3673678368343	0.9999997696532918
1473.3773678868345	0.9999997696567506
1473.3873679368348	0.9999997696606167
1473.397367986835	0.9999997696639071
1473.4073680368354	0.9999997696667747
1473.4173680868355	0.9999997696704692
1473.4273681368359	0.9999997696741155
1473.437368186836	0.9999997696762241
1473.4473682368364	0.999999769679211
1473.4573682868365	0.9999997696831388
1473.467368336837	0.9999997696854711
1473.477368386837	0.9999997696878772
1473.4873684368374	0.9999997696904893
1473.4973684868376	0.9999997696946743
1473.5073685368377	0.9999997696985109
1473.517368586838	0.9999997697010025
1473.5273686368382	0.9999997697040175
1473.5373686868386	0.9999997697075272
1473.5473687368387	0.9999997697103867
1473.557368786839	0.9999997697133075
1473.5673688368393	0.9999997697172862
1473.5773688868396	0.9999997697206239
1473.5873689368398	0.9999997697227374
1473.5973689868401	0.9999997697254659
1473.6073690368403	0.9999997697294026
1473.6173690868407	0.9999997697321589
1473.6273691368408	0.9999997697350766
1473.637369186841	0.9999997697382602
1473.6473692368413	0.9999997697409712
1473.6573692868415	0.9999997697446216
1473.6673693368418	0.9999997697478553
1473.677369386842	0.9999997697502511
1473.6873694368423	0.9999997697537185
1473.6973694868425	0.9999997697577451
1473.7073695368429	0.9999997697607961
1473.717369586843	0.9999997697641985
1473.7273696368434	0.9999997697676153
1473.7373696868435	0.999999769770224
1473.747369736844	0.9999997697725672
1473.757369786844	0.999999769775608
1473.7673698368444	0.9999997697786928
1473.7773698868446	0.999999769781826
1473.7873699368447	0.9999997697851544
1473.797369986845	0.999999769788139
1473.8073700368452	0.999999769791368
1473.8173700868456	0.9999997697944797
1473.8273701368457	0.9999997697980745
1473.837370186846	0.9999997698019216
1473.8473702368462	0.9999997698044761
1473.8573702868466	0.9999997698066558
1473.8673703368468	0.9999997698108579
1473.8773703868471	0.9999997698144469
1473.8873704368473	0.9999997698165805
1473.8973704868476	0.9999997698193115
1473.9073705368478	0.9999997698226838
1473.9173705868482	0.9999997698260498
1473.9273706368483	0.9999997698291192
1473.9373706868485	0.9999997698328936
1473.9473707368488	0.9999997698360956
1473.957370786849	0.9999997698391574
1473.9673708368493	0.9999997698413239
1473.9773708868495	0.9999997698435914
1473.9873709368499	0.9999997698473971
1473.99737098685	0.9999997698507128
1474.0073710368504	0.9999997698533447
1474.0173710868505	0.9999997698567312
1474.027371136851	0.9999997698603926
1474.037371186851	0.9999997698637653
1474.0473712368514	0.9999997698668158
1474.0573712868515	0.9999997698693733
1474.0673713368517	0.9999997698731651
1474.077371386852	0.9999997698769223
1474.0873714368522	0.999999769879655
1474.0973714868526	0.9999997698828592
1474.1073715368527	0.9999997698860249
1474.117371586853	0.999999769888231
1474.1273716368532	0.9999997698903803
1474.1373716868536	0.9999997698941057
1474.1473717368538	0.9999997698979192
1474.1573717868541	0.9999997699006484
1474.1673718368543	0.999999769904039
1474.1773718868546	0.9999997699074634
1474.1873719368548	0.9999997699097339
1474.1973719868552	0.999999769913187
1474.2073720368553	0.9999997699169543
1474.2173720868554	0.9999997699203913
1474.2273721368558	0.9999997699239209
1474.237372186856	0.9999997699269102
1474.2473722368563	0.9999997699291148
1474.2573722868565	0.9999997699319434
1474.2673723368569	0.9999997699355861
1474.277372386857	0.9999997699385373
1474.2873724368574	0.9999997699413098
1474.2973724868575	0.999999769944146
1474.3073725368579	0.9999997699474032
1474.317372586858	0.9999997699504088
1474.3273726368584	0.9999997699535381
1474.3373726868585	0.9999997699569119
1474.347372736859	0.9999997699606119
1474.357372786859	0.9999997699639557
1474.3673728368592	0.9999997699673967
1474.3773728868596	0.9999997699711068
1474.3873729368597	0.9999997699732679
1474.39737298686	0.9999997699759435
1474.4073730368602	0.9999997699794749
1474.4173730868606	0.999999769981856
1474.4273731368608	0.9999997699844603
1474.4373731868611	0.9999997699882307
1474.4473732368613	0.9999997699917524
1474.4573732868616	0.9999997699940871
1474.4673733368618	0.9999997699967808
1474.4773733868622	0.9999997700004957
1474.4873734368623	0.9999997700042381
1474.4973734868624	0.9999997700071583
1474.5073735368628	0.9999997700100542
1474.517373586863	0.9999997700133889
1474.5273736368633	0.999999770017088
1474.5373736868635	0.9999997700198002
1474.5473737368638	0.9999997700224807
1474.557373786864	0.999999770025748
1474.5673738368644	0.9999997700284213
1474.5773738868645	0.9999997700319972
1474.5873739368649	0.9999997700357742
1474.597373986865	0.9999997700387022
1474.6073740368654	0.9999997700415129
1474.6173740868655	0.9999997700437186
1474.627374136866	0.9999997700459764
1474.637374186866	0.999999770049719
1474.6473742368662	0.9999997700539274
1474.6573742868666	0.9999997700572908
1474.6673743368667	0.9999997700599144
1474.677374386867	0.9999997700630191
1474.6873744368672	0.9999997700659209
1474.6973744868676	0.999999770069153
1474.7073745368677	0.9999997700735374
1474.7173745868681	0.9999997700766954
1474.7273746368683	0.9999997700790254
1474.7373746868686	0.9999997700824793
1474.7473747368688	0.9999997700860238
1474.7573747868691	0.9999997700880796
1474.7673748368693	0.9999997700905812
1474.7773748868697	0.9999997700936958
1474.7873749368698	0.9999997700972855
1474.79737498687	0.999999770100919
1474.8073750368703	0.9999997701043136
1474.8173750868705	0.9999997701071475
1474.8273751368708	0.9999997701095394
1474.837375186871	0.9999997701127276
1474.8473752368714	0.999999770115993
1474.8573752868715	0.9999997701194016
1474.8673753368719	0.9999997701229046
1474.877375386872	0.9999997701263247
1474.8873754368724	0.9999997701290225
1474.8973754868725	0.9999997701313862
1474.907375536873	0.9999997701350251
1474.917375586873	0.9999997701387733
1474.9273756368732	0.9999997701410683
1474.9373756868736	0.9999997701439868
1474.9473757368737	0.9999997701474959
1474.957375786874	0.999999770150112
1474.9673758368742	0.9999997701532822
1474.9773758868746	0.9999997701569078
1474.9873759368747	0.9999997701597515
1474.997375986875	0.9999997701626022
1475.0073760368753	0.9999997701659071
1475.0173760868756	0.9999997701698613
1475.0273761368758	0.9999997701731888
1475.0373761868761	0.99999977017577
1475.0473762368763	0.9999997701781922
1475.0573762868767	0.9999997701810559
1475.0673763368768	0.9999997701842414
1475.077376386877	0.9999997701873018
1475.0873764368773	0.9999997701910441
1475.0973764868775	0.9999997701943717
1475.1073765368778	0.999999770196937
1475.117376586878	0.9999997702002804
1475.1273766368784	0.9999997702033645
1475.1373766868785	0.9999997702060832
1475.1473767368789	0.9999997702097475
1475.157376786879	0.9999997702131357
1475.1673768368794	0.9999997702157564
1475.1773768868795	0.9999997702188239
1475.18737693688	0.9999997702221893
1475.19737698688	0.9999997702246862
1475.2073770368804	0.999999770227533
1475.2173770868806	0.9999997702313603
1475.2273771368807	0.9999997702349605
1475.237377186881	0.9999997702384367
1475.2473772368812	0.9999997702416565
1475.2573772868816	0.9999997702440618
1475.2673773368817	0.9999997702460547
1475.277377386882	0.9999997702496641
1475.2873774368823	0.9999997702528765
1475.2973774868826	0.9999997702560003
1475.3073775368828	0.9999997702599425
1475.3173775868831	0.9999997702634619
1475.3273776368833	0.9999997702660833
1475.3373776868837	0.9999997702685254
1475.3473777368838	0.9999997702723348
1475.357377786884	0.9999997702761044
1475.3673778368843	0.9999997702791431
1475.3773778868845	0.9999997702816926
1475.3873779368848	0.9999997702843416
1475.397377986885	0.9999997702871933
1475.4073780368853	0.9999997702904665
1475.4173780868855	0.9999997702933908
1475.4273781368859	0.9999997702958768
1475.437378186886	0.9999997702992106
1475.4473782368864	0.9999997703039835
1475.4573782868865	0.9999997703076328
1475.467378336887	0.9999997703093618
1475.477378386887	0.9999997703127206
1475.4873784368874	0.9999997703159047
1475.4973784868876	0.9999997703180395
1475.5073785368877	0.9999997703212646
1475.517378586888	0.9999997703253609
1475.5273786368882	0.9999997703287948
1475.5373786868886	0.9999997703312351
1475.5473787368887	0.9999997703337308
1475.557378786889	0.9999997703369395
1475.5673788368892	0.999999770340081
1475.5773788868896	0.9999997703428548
1475.5873789368898	0.9999997703459833
1475.5973789868901	0.9999997703495859
1475.6073790368903	0.9999997703532578
1475.6173790868907	0.9999997703561834
1475.6273791368908	0.9999997703594239
1475.6373791868912	0.9999997703619827
1475.6473792368913	0.9999997703650007
1475.6573792868915	0.9999997703691337
1475.6673793368918	0.9999997703727169
1475.677379386892	0.9999997703757567
1475.6873794368923	0.9999997703784878
1475.6973794868925	0.9999997703802972
1475.7073795368929	0.999999770381647
1475.717379586893	0.9999997703855237
1475.7273796368934	0.9999997703898735
1475.7373796868935	0.9999997703934402
1475.747379736894	0.9999997703966271
1475.757379786894	0.9999997703996616
1475.7673798368944	0.999999770402397
1475.7773798868946	0.9999997704053459
1475.7873799368947	0.9999997704095767
1475.797379986895	0.9999997704132112
1475.8073800368952	0.9999997704159636
1475.8173800868956	0.9999997704193982
1475.8273801368957	0.9999997704222722
1475.837380186896	0.999999770424492
1475.8473802368962	0.9999997704270766
1475.8573802868966	0.9999997704297575
1475.8673803368968	0.9999997704331246
1475.8773803868971	0.9999997704370898
1475.8873804368973	0.9999997704413756
1475.8973804868976	0.9999997704440459
1475.9073805368978	0.9999997704455952
1475.9173805868982	0.9999997704482734
1475.9273806368983	0.9999997704519555
1475.9373806868985	0.9999997704559621
1475.9473807368988	0.9999997704596649
1475.957380786899	0.9999997704630289
1475.9673808368993	0.9999997704657555
1475.9773808868995	0.9999997704685489
1475.9873809368999	0.9999997704719364
1475.9973809869	0.9999997704742662
1476.0073810369004	0.9999997704767
1476.0173810869005	0.999999770480979
1476.0273811369009	0.9999997704842132
1476.037381186901	0.9999997704864315
1476.0473812369014	0.9999997704896307
1476.0573812869015	0.9999997704927773
1476.067381336902	0.9999997704950231
1476.077381386902	0.9999997704974541
1476.0873814369022	0.9999997705015745
1476.0973814869026	0.9999997705064653
1476.1073815369027	0.9999997705099762
1476.117381586903	0.9999997705122369
1476.1273816369032	0.9999997705145163
1476.1373816869036	0.9999997705174152
1476.1473817369038	0.9999997705201847
1476.1573817869041	0.9999997705238447
1476.1673818369043	0.9999997705278467
1476.1773818869046	0.999999770531167
1476.1873819369048	0.9999997705336653
1476.1973819869052	0.9999997705361475
1476.2073820369053	0.9999997705388196
1476.2173820869054	0.9999997705413667
1476.2273821369058	0.9999997705455609
1476.237382186906	0.9999997705488537
1476.2473822369063	0.9999997705519766
1476.2573822869065	0.9999997705559144
1476.2673823369068	0.9999997705585889
1476.277382386907	0.9999997705610276
1476.2873824369074	0.9999997705637916
1476.2973824869075	0.9999997705678789
1476.3073825369079	0.9999997705715514
1476.317382586908	0.9999997705748169
1476.3273826369084	0.9999997705781717
1476.3373826869085	0.9999997705799729
1476.347382736909	0.9999997705817818
1476.357382786909	0.9999997705855141
1476.3673828369092	0.9999997705891173
1476.3773828869096	0.9999997705922405
1476.3873829369097	0.9999997705954186
1476.39738298691	0.9999997705988183
1476.4073830369102	0.9999997706016435
1476.4173830869106	0.9999997706044184
1476.4273831369107	0.9999997706081942
1476.4373831869111	0.9999997706119736
1476.4473832369113	0.9999997706153633
1476.4573832869116	0.9999997706182808
1476.4673833369118	0.9999997706209313
1476.4773833869122	0.9999997706232341
1476.4873834369123	0.9999997706263575
1476.4973834869127	0.9999997706297304
1476.5073835369128	0.9999997706323773
1476.517383586913	0.9999997706355155
1476.5273836369133	0.9999997706394335
1476.5373836869135	0.9999997706424082
1476.5473837369138	0.9999997706451428
1476.557383786914	0.9999997706482311
1476.5673838369144	0.9999997706505963
1476.5773838869145	0.9999997706536341
1476.5873839369149	0.9999997706579435
1476.597383986915	0.999999770662063
1476.6073840369154	0.9999997706647941
1476.6173840869155	0.9999997706673786
1476.627384136916	0.9999997706701337
1476.637384186916	0.9999997706728793
1476.6473842369162	0.9999997706759375
1476.6573842869166	0.999999770679081
1476.6673843369167	0.9999997706829056
1476.677384386917	0.9999997706855287
1476.6873844369172	0.999999770688146
1476.6973844869176	0.9999997706912709
1476.7073845369177	0.9999997706944649
1476.7173845869181	0.9999997706972693
1476.7273846369183	0.9999997707003984
1476.7373846869186	0.9999997707049673
1476.7473847369188	0.9999997707086341
1476.7573847869191	0.999999770711734
1476.7673848369193	0.9999997707144842
1476.7773848869197	0.9999997707160491
1476.7873849369198	0.9999997707182587
1476.79738498692	0.9999997707219663
1476.8073850369203	0.9999997707260634
1476.8173850869205	0.9999997707295699
1476.8273851369208	0.9999997707324368
1476.837385186921	0.9999997707352889
1476.8473852369214	0.999999770737733
1476.8573852869215	0.9999997707409205
1476.8673853369219	0.9999997707449136
1476.877385386922	0.9999997707481799
1476.8873854369224	0.9999997707515013
1476.8973854869225	0.9999997707547797
1476.907385536923	0.9999997707577535
1476.917385586923	0.9999997707600763
1476.9273856369234	0.9999997707634364
1476.9373856869236	0.9999997707663656
1476.9473857369237	0.9999997707687638
1476.957385786924	0.9999997707719094
1476.9673858369242	0.9999997707761462
1476.9773858869246	0.9999997707794714
1476.9873859369247	0.9999997707813605
1476.997385986925	0.9999997707841
1477.0073860369253	0.9999997707875046
1477.0173860869256	0.9999997707910603
1477.0273861369258	0.9999997707947845
1477.0373861869261	0.9999997707980653
1477.0473862369263	0.9999997708005208
1477.0573862869267	0.9999997708042198
1477.0673863369268	0.9999997708079592
1477.077386386927	0.9999997708106232
1477.0873864369273	0.9999997708129984
1477.0973864869275	0.9999997708154733
1477.1073865369278	0.9999997708182528
1477.117386586928	0.9999997708209801
1477.1273866369283	0.9999997708248447
1477.1373866869285	0.999999770828339
1477.1473867369289	0.9999997708313259
1477.157386786929	0.9999997708341869
1477.1673868369294	0.999999770837399
1477.1773868869295	0.9999997708410616
1477.18738693693	0.9999997708444611
1477.19738698693	0.9999997708477388
1477.2073870369304	0.9999997708505541
1477.2173870869306	0.9999997708531126
1477.2273871369307	0.99999977085611
1477.237387186931	0.9999997708596555
1477.2473872369312	0.9999997708627162
1477.2573872869316	0.9999997708651405
1477.2673873369317	0.9999997708683397
1477.277387386932	0.9999997708719024
1477.2873874369322	0.9999997708745675
1477.2973874869326	0.9999997708779421
1477.3073875369328	0.9999997708813987
1477.3173875869331	0.999999770884208
1477.3273876369333	0.9999997708868765
1477.3373876869337	0.9999997708898771
1477.3473877369338	0.9999997708935122
1477.3573877869342	0.9999997708965054
1477.3673878369343	0.9999997708999869
1477.3773878869345	0.9999997709033407
1477.3873879369348	0.9999997709065453
1477.397387986935	0.9999997709097292
1477.4073880369353	0.9999997709131234
1477.4173880869355	0.999999770915369
1477.4273881369359	0.9999997709178776
1477.437388186936	0.9999997709213664
1477.4473882369364	0.9999997709245652
1477.4573882869365	0.9999997709277416
1477.467388336937	0.9999997709309631
1477.477388386937	0.999999770933861
1477.4873884369374	0.9999997709359298
1477.4973884869376	0.9999997709391156
1477.5073885369377	0.9999997709433934
1477.517388586938	0.9999997709470239
1477.5273886369382	0.9999997709499623
1477.5373886869386	0.9999997709532235
1477.5473887369387	0.9999997709561943
1477.557388786939	0.9999997709585446
1477.5673888369392	0.9999997709621432
1477.5773888869396	0.9999997709653535
1477.5873889369398	0.9999997709677718
1477.5973889869401	0.9999997709706068
1477.6073890369403	0.9999997709736004
1477.6173890869406	0.9999997709767009
1477.6273891369408	0.9999997709802808
1477.6373891869412	0.9999997709832069
1477.6473892369413	0.9999997709857821
1477.6573892869415	0.9999997709883868
1477.6673893369418	0.9999997709920985
1477.677389386942	0.9999997709965136
1477.6873894369423	0.9999997710000847
1477.6973894869425	0.9999997710030974
1477.7073895369429	0.9999997710058524
1477.717389586943	0.999999771008691
1477.7273896369434	0.9999997710113012
1477.7373896869435	0.9999997710140699
1477.747389736944	0.9999997710169268
1477.757389786944	0.9999997710198376
1477.7673898369444	0.9999997710230396
1477.7773898869445	0.9999997710267204
1477.787389936945	0.9999997710298931
1477.797389986945	0.9999997710322235
1477.8073900369452	0.9999997710357054
1477.8173900869456	0.9999997710391608
1477.8273901369457	0.9999997710428624
1477.837390186946	0.9999997710472367
1477.8473902369462	0.9999997710506308
1477.8573902869466	0.9999997710523699
1477.8673903369468	0.9999997710542381
1477.8773903869471	0.9999997710571701
1477.8873904369473	0.9999997710608164
1477.8973904869476	0.9999997710638716
1477.9073905369478	0.999999771066542
1477.9173905869482	0.9999997710697305
1477.9273906369483	0.9999997710727969
1477.9373906869484	0.9999997710765027
1477.9473907369488	0.9999997710801576
1477.957390786949	0.9999997710829501
1477.9673908369493	0.9999997710858218
1477.9773908869495	0.9999997710891978
1477.9873909369499	0.9999997710923836
1477.99739098695	0.9999997710954632
1478.0073910369504	0.999999771099005
1478.0173910869505	0.9999997711016874
1478.0273911369509	0.9999997711036451
1478.037391186951	0.9999997711065091
1478.0473912369514	0.9999997711104189
1478.0573912869515	0.9999997711137507
1478.067391336952	0.9999997711164247
1478.077391386952	0.9999997711198201
1478.0873914369522	0.9999997711229878
1478.0973914869526	0.999999771125679
1478.1073915369527	0.999999771129263
1478.117391586953	0.9999997711323787
1478.1273916369532	0.9999997711348034
1478.1373916869536	0.9999997711383941
1478.1473917369538	0.9999997711420524
1478.1573917869541	0.9999997711451792
1478.1673918369543	0.9999997711475471
1478.1773918869546	0.9999997711502636
1478.1873919369548	0.9999997711531717
1478.1973919869552	0.9999997711562891
1478.2073920369553	0.9999997711597635
1478.2173920869557	0.9999997711634185
1478.2273921369558	0.9999997711665096
1478.237392186956	0.9999997711692444
1478.2473922369563	0.999999771172538
1478.2573922869565	0.9999997711760952
1478.2673923369568	0.9999997711792015
1478.277392386957	0.9999997711820453
1478.2873924369574	0.999999771184745
1478.2973924869575	0.9999997711871894
1478.3073925369579	0.9999997711903563
1478.317392586958	0.9999997711942443
1478.3273926369584	0.9999997711980785
1478.3373926869585	0.9999997712010901
1478.347392736959	0.9999997712043773
1478.357392786959	0.9999997712071145
1478.3673928369592	0.9999997712095878
1478.3773928869596	0.9999997712131599
1478.3873929369597	0.9999997712164533
1478.39739298696	0.9999997712195527
1478.4073930369602	0.999999771222455
1478.4173930869606	0.9999997712255969
1478.4273931369607	0.9999997712283342
1478.4373931869611	0.9999997712308728
1478.4473932369613	0.9999997712343164
1478.4573932869616	0.9999997712381794
1478.4673933369618	0.9999997712413407
1478.4773933869621	0.9999997712449263
1478.4873934369623	0.9999997712483241
1478.4973934869627	0.9999997712510358
1478.5073935369628	0.9999997712533512
1478.517393586963	0.9999997712558136
1478.5273936369633	0.9999997712586671
1478.5373936869635	0.9999997712621662
1478.5473937369638	0.9999997712660921
1478.557393786964	0.9999997712693413
1478.5673938369644	0.9999997712719091
1478.5773938869645	0.999999771274992
1478.5873939369649	0.9999997712784009
1478.597393986965	0.9999997712812634
1478.6073940369654	0.9999997712843777
1478.6173940869655	0.9999997712882543
1478.627394136966	0.9999997712910405
1478.637394186966	0.9999997712936409
1478.6473942369662	0.9999997712972373
1478.6573942869666	0.999999771300047
1478.6673943369667	0.9999997713020711
1478.677394386967	0.9999997713049341
1478.6873944369672	0.9999997713084592
1478.6973944869676	0.9999997713118441
1478.7073945369677	0.9999997713156074
1478.717394586968	0.9999997713190306
1478.7273946369683	0.999999771321179
1478.7373946869686	0.9999997713231068
1478.7473947369688	0.9999997713264045
1478.7573947869691	0.9999997713307838
1478.7673948369693	0.9999997713344063
1478.7773948869697	0.9999997713369523
1478.7873949369698	0.9999997713398431
1478.79739498697	0.9999997713426877
1478.8073950369703	0.9999997713451951
1478.8173950869705	0.9999997713481797
1478.8273951369708	0.9999997713509079
1478.837395186971	0.9999997713535799
1478.8473952369714	0.9999997713565332
1478.8573952869715	0.9999997713604917
1478.8673953369719	0.9999997713635691
1478.877395386972	0.9999997713663455
1478.8873954369724	0.9999997713695091
1478.8973954869725	0.9999997713725746
1478.907395536973	0.9999997713759761
1478.917395586973	0.999999771379526
1478.9273956369734	0.9999997713823995
1478.9373956869736	0.9999997713844022
1478.9473957369737	0.9999997713868329
1478.957395786974	0.9999997713899814
1478.9673958369742	0.9999997713935407
1478.9773958869746	0.9999997713969719
1478.9873959369747	0.9999997714000015
1478.997395986975	0.999999771402241
1479.0073960369753	0.9999997714045814
1479.0173960869756	0.9999997714085809
1479.0273961369758	0.9999997714125103
1479.0373961869761	0.9999997714155346
1479.0473962369763	0.9999997714181574
1479.0573962869767	0.9999997714208182
1479.0673963369768	0.9999997714239678
1479.077396386977	0.9999997714270753
1479.0873964369773	0.9999997714302088
1479.0973964869775	0.999999771433919
1479.1073965369778	0.9999997714373264
1479.117396586978	0.9999997714408566
1479.1273966369783	0.9999997714439901
1479.1373966869785	0.9999997714464343
1479.1473967369789	0.9999997714493102
1479.157396786979	0.9999997714520624
1479.1673968369794	0.9999997714548164
1479.1773968869795	0.9999997714583982
1479.18739693698	0.9999997714630758
1479.19739698698	0.9999997714664534
1479.2073970369804	0.9999997714690662
1479.2173970869806	0.9999997714724048
1479.2273971369807	0.9999997714758718
1479.237397186981	0.9999997714789062
1479.2473972369812	0.9999997714822694
1479.2573972869816	0.9999997714856748
1479.2673973369817	0.9999997714885185
1479.277397386982	0.9999997714918126
1479.2873974369822	0.9999997714948582
1479.2973974869826	0.9999997714979381
1479.3073975369828	0.9999997715002058
1479.3173975869831	0.999999771503073
1479.3273976369833	0.9999997715075934
1479.3373976869836	0.9999997715116252
1479.3473977369838	0.9999997715145368
1479.3573977869842	0.9999997715178761
1479.3673978369843	0.999999771520893
1479.3773978869845	0.9999997715229626
1479.3873979369848	0.999999771525979
1479.397397986985	0.9999997715297106
1479.4073980369853	0.9999997715332293
1479.4173980869855	0.9999997715364083
1479.4273981369859	0.9999997715397958
1479.437398186986	0.9999997715420531
1479.4473982369864	0.9999997715440596
1479.4573982869865	0.9999997715468955
1479.467398336987	0.99999977155041
1479.477398386987	0.9999997715538527
1479.4873984369874	0.9999997715568232
1479.4973984869875	0.9999997715599164
1479.5073985369877	0.9999997715630305
1479.517398586988	0.9999997715659039
1479.5273986369882	0.9999997715689716
1479.5373986869886	0.9999997715720673
1479.5473987369887	0.9999997715748243
1479.557398786989	0.9999997715783604
1479.5673988369892	0.9999997715809308
1479.5773988869896	0.9999997715837202
1479.5873989369898	0.9999997715864025
1479.5973989869901	0.9999997715893493
1479.6073990369903	0.9999997715922235
1479.6173990869906	0.9999997715946711
1479.6273991369908	0.9999997715980274
1479.6373991869912	0.9999997716014707
1479.6473992369913	0.9999997716045387
1479.6573992869914	0.9999997716073711
1479.6673993369918	0.9999997716110146
1479.677399386992	0.9999997716140542
1479.6873994369923	0.9999997716170785
1479.6973994869925	0.9999997716192424
1479.7073995369929	0.9999997716217592
1479.717399586993	0.9999997716255671
1479.7273996369934	0.9999997716294298
1479.7373996869935	0.9999997716327232
1479.7473997369939	0.9999997716357428
1479.757399786994	0.9999997716392204
1479.7673998369944	0.9999997716422622
1479.7773998869945	0.9999997716450981
1479.787399936995	0.9999997716484293
1479.797399986995	0.9999997716518654
1479.8074000369952	0.9999997716547592
1479.8174000869956	0.999999771657417
1479.8274001369957	0.99999977166023
1479.837400186996	0.9999997716638933
1479.8474002369962	0.9999997716670905
1479.8574002869966	0.9999997716700966
1479.8674003369968	0.9999997716735485
1479.8774003869971	0.9999997716759957
1479.8874004369973	0.9999997716795122
1479.8974004869976	0.9999997716842645
1479.9074005369978	0.9999997716878256
1479.9174005869982	0.9999997716896523
1479.9274006369983	0.999999771692927
1479.9374006869984	0.99999977169624
1479.9474007369988	0.9999997716989294
1479.957400786999	0.9999997717017222
1479.9674008369993	0.999999771705288
1479.9774008869995	0.9999997717084229
1479.9874009369998	0.9999997717115867
1479.997400987	0.9999997717150567
1480.0074010370004	0.9999997717173729
1480.0174010870005	0.9999997717198895
1480.0274011370009	0.9999997717224915
1480.037401187001	0.9999997717264248
1480.0474012370014	0.9999997717299305
1480.0574012870015	0.99999977173291
1480.067401337002	0.9999997717359941
1480.077401387002	0.9999997717385195
1480.0874014370022	0.9999997717412223
1480.0974014870026	0.9999997717442067
1480.1074015370027	0.9999997717476401
1480.117401587003	0.9999997717507925
1480.1274016370032	0.9999997717538466
1480.1374016870036	0.9999997717567521
1480.1474017370037	0.9999997717597782
1480.1574017870041	0.9999997717625477
1480.1674018370043	0.99999977176574
1480.1774018870046	0.999999771768574
1480.1874019370048	0.9999997717709621
1480.1974019870052	0.9999997717739953
1480.2074020370053	0.9999997717776293
1480.2174020870057	0.9999997717806568
1480.2274021370058	0.9999997717834431
1480.237402187006	0.9999997717861796
1480.2474022370063	0.9999997717892916
1480.2574022870065	0.9999997717924091
1480.2674023370068	0.9999997717950075
1480.277402387007	0.9999997717985094
1480.2874024370074	0.9999997718026754
1480.2974024870075	0.9999997718064751
1480.3074025370079	0.9999997718094334
1480.317402587008	0.9999997718120052
1480.3274026370084	0.9999997718147795
1480.3374026870085	0.99999977181769
1480.347402737009	0.9999997718208914
1480.357402787009	0.9999997718238914
1480.3674028370092	0.9999997718273357
1480.3774028870096	0.9999997718309299
1480.3874029370097	0.9999997718335139
1480.39740298701	0.9999997718358584
1480.4074030370102	0.9999997718391067
1480.4174030870106	0.9999997718422549
1480.4274031370107	0.9999997718462059
1480.4374031870111	0.9999997718504184
1480.4474032370113	0.9999997718530294
1480.4574032870116	0.9999997718559296
1480.4674033370118	0.9999997718597132
1480.4774033870121	0.9999997718628018
1480.4874034370123	0.9999997718643925
1480.4974034870127	0.9999997718672946
1480.5074035370128	0.9999997718712116
1480.517403587013	0.9999997718740621
1480.5274036370133	0.9999997718769501
1480.5374036870135	0.999999771880048
1480.5474037370138	0.9999997718832194
1480.557403787014	0.9999997718863414
1480.5674038370144	0.9999997718895334
1480.5774038870145	0.9999997718924594
1480.5874039370149	0.9999997718954777
1480.597403987015	0.9999997718989804
1480.6074040370154	0.9999997719027883
1480.6174040870155	0.9999997719055402
1480.627404137016	0.9999997719078859
1480.637404187016	0.9999997719104613
1480.6474042370164	0.9999997719133474
1480.6574042870166	0.9999997719160614
1480.6674043370167	0.9999997719192624
1480.677404387017	0.999999771922884
1480.6874044370172	0.9999997719258137
1480.6974044870176	0.999999771928419
1480.7074045370177	0.9999997719315646
1480.717404587018	0.9999997719350119
1480.7274046370183	0.9999997719376991
1480.7374046870186	0.9999997719408235
1480.7474047370188	0.9999997719442769
1480.7574047870191	0.9999997719473482
1480.7674048370193	0.9999997719504253
1480.7774048870197	0.9999997719532391
1480.7874049370198	0.9999997719563514
1480.79740498702	0.999999771959058
1480.8074050370203	0.9999997719620697
1480.8174050870205	0.9999997719657284
1480.8274051370208	0.9999997719688639
1480.837405187021	0.999999771971283
1480.8474052370213	0.999999771974594
1480.8574052870215	0.9999997719780672
1480.8674053370219	0.9999997719812901
1480.877405387022	0.9999997719841358
1480.8874054370224	0.9999997719871033
1480.8974054870225	0.999999771989903
1480.907405537023	0.9999997719932048
1480.917405587023	0.9999997719973126
1480.9274056370234	0.9999997720004243
1480.9374056870236	0.9999997720039078
1480.9474057370237	0.9999997720070721
1480.957405787024	0.9999997720093923
1480.9674058370242	0.9999997720117824
1480.9774058870246	0.9999997720152939
1480.9874059370247	0.9999997720186189
1480.997405987025	0.9999997720221607
1481.0074060370252	0.9999997720255169
1481.0174060870256	0.999999772028017
1481.0274061370258	0.999999772030253
1481.0374061870261	0.9999997720335554
1481.0474062370263	0.9999997720369638
1481.0574062870267	0.9999997720392242
1481.0674063370268	0.9999997720425432
1481.0774063870272	0.9999997720463143
1481.0874064370273	0.9999997720494694
1481.0974064870275	0.9999997720519664
1481.1074065370278	0.9999997720544467
1481.117406587028	0.9999997720575821
1481.1274066370283	0.9999997720612919
1481.1374066870285	0.999999772064888
1481.1474067370289	0.9999997720676042
1481.157406787029	0.9999997720704135
1481.1674068370294	0.9999997720733707
1481.1774068870295	0.9999997720765165
1481.18740693703	0.9999997720795879
1481.19740698703	0.9999997720821341
1481.2074070370304	0.9999997720849024
1481.2174070870306	0.9999997720881776
1481.2274071370307	0.9999997720910246
1481.237407187031	0.9999997720944981
1481.2474072370312	0.9999997720984634
1481.2574072870316	0.9999997721015076
1481.2674073370317	0.9999997721035785
1481.277407387032	0.9999997721064562
1481.2874074370322	0.999999772109792
1481.2974074870326	0.9999997721132032
1481.3074075370328	0.9999997721165031
1481.3174075870331	0.9999997721196646
1481.3274076370333	0.9999997721232473
1481.3374076870336	0.9999997721260973
1481.3474077370338	0.9999997721292031
1481.3574077870342	0.9999997721326666
1481.3674078370343	0.999999772135414
1481.3774078870345	0.9999997721381962
1481.3874079370348	0.9999997721418499
1481.397407987035	0.9999997721448846
1481.4074080370353	0.9999997721471696
1481.4174080870355	0.9999997721505469
1481.4274081370359	0.9999997721539182
1481.437408187036	0.9999997721566276
1481.4474082370364	0.9999997721597714
1481.4574082870365	0.9999997721637158
1481.4674083370369	0.9999997721669446
1481.477408387037	0.9999997721702236
1481.4874084370374	0.9999997721736521
1481.4974084870375	0.9999997721765487
1481.507408537038	0.9999997721795835
1481.517408587038	0.9999997721826811
1481.5274086370382	0.9999997721852107
1481.5374086870386	0.9999997721876809
1481.5474087370387	0.9999997721912631
1481.557408787039	0.9999997721950609
1481.5674088370392	0.9999997721980254
1481.5774088870396	0.9999997722008226
1481.5874089370398	0.9999997722030324
1481.5974089870401	0.9999997722051567
1481.6074090370403	0.999999772208562
1481.6174090870406	0.9999997722118891
1481.6274091370408	0.99999977221525
1481.6374091870412	0.9999997722180366
1481.6474092370413	0.9999997722206524
1481.6574092870414	0.9999997722232801
1481.6674093370418	0.9999997722263821
1481.677409387042	0.9999997722293017
1481.6874094370423	0.9999997722326247
1481.6974094870425	0.9999997722366237
1481.7074095370428	0.9999997722399063
1481.717409587043	0.9999997722425791
1481.7274096370434	0.9999997722449971
1481.7374096870435	0.9999997722475096
1481.7474097370439	0.9999997722503045
1481.757409787044	0.9999997722536055
1481.7674098370444	0.999999772256815
1481.7774098870445	0.9999997722598508
1481.787409937045	0.9999997722631854
1481.797409987045	0.9999997722658396
1481.8074100370452	0.9999997722690869
1481.8174100870456	0.9999997722727386
1481.8274101370457	0.9999997722760569
1481.837410187046	0.9999997722793028
1481.8474102370462	0.9999997722827164
1481.8574102870466	0.9999997722861513
1481.8674103370467	0.9999997722894911
1481.8774103870471	0.9999997722923656
1481.8874104370473	0.9999997722953295
1481.8974104870476	0.9999997722988037
1481.9074105370478	0.9999997723013273
1481.9174105870482	0.9999997723040783
1481.9274106370483	0.9999997723078468
1481.9374106870487	0.9999997723107524
1481.9474107370488	0.9999997723137127
1481.957410787049	0.9999997723174916
1481.9674108370493	0.9999997723205785
1481.9774108870495	0.9999997723231973
1481.9874109370498	0.9999997723267663
1481.99741098705	0.9999997723309498
1482.0074110370504	0.9999997723340097
1482.0174110870505	0.9999997723370289
1482.0274111370509	0.9999997723398206
1482.037411187051	0.9999997723424233
1482.0474112370514	0.9999997723453816
1482.0574112870515	0.9999997723482712
1482.067411337052	0.9999997723515028
1482.077411387052	0.9999997723546359
1482.0874114370522	0.9999997723581522
1482.0974114870526	0.9999997723607708
1482.1074115370527	0.9999997723633516
1482.117411587053	0.9999997723671374
1482.1274116370532	0.9999997723707907
1482.1374116870536	0.9999997723736815
1482.1474117370537	0.9999997723762395
1482.1574117870541	0.9999997723788177
1482.1674118370543	0.9999997723813666
1482.1774118870546	0.9999997723838824
1482.1874119370548	0.9999997723864582
1482.1974119870551	0.9999997723897804
1482.2074120370553	0.9999997723930711
1482.2174120870557	0.9999997723954327
1482.2274121370558	0.9999997723984451
1482.237412187056	0.9999997724018378
1482.2474122370563	0.9999997724044883
1482.2574122870565	0.999999772407387
1482.2674123370568	0.9999997724110989
1482.277412387057	0.9999997724145675
1482.2874124370574	0.9999997724174139
1482.2974124870575	0.9999997724201198
1482.3074125370579	0.9999997724226914
1482.317412587058	0.9999997724257526
1482.3274126370584	0.999999772429522
1482.3374126870585	0.9999997724330268
1482.347412737059	0.999999772436322
1482.357412787059	0.9999997724393374
1482.3674128370594	0.9999997724422264
1482.3774128870596	0.9999997724456761
1482.3874129370597	0.9999997724490038
1482.39741298706	0.9999997724520144
1482.4074130370602	0.999999772455252
1482.4174130870606	0.9999997724584195
1482.4274131370607	0.9999997724618664
1482.437413187061	0.9999997724653097
1482.4474132370613	0.9999997724677967
1482.4574132870616	0.9999997724711343
1482.4674133370618	0.9999997724745124
1482.4774133870621	0.9999997724772105
1482.4874134370623	0.9999997724805232
1482.4974134870627	0.9999997724848197
1482.5074135370628	0.9999997724881291
1482.517413587063	0.9999997724904913
1482.5274136370633	0.9999997724936586
1482.5374136870635	0.999999772496467
1482.5474137370638	0.9999997724991209
1482.557413787064	0.9999997725021681
1482.5674138370644	0.9999997725056852
1482.5774138870645	0.9999997725089947
1482.5874139370649	0.9999997725116289
1482.597413987065	0.9999997725141486
1482.6074140370654	0.9999997725168204
1482.6174140870655	0.9999997725199079
1482.627414137066	0.999999772523438
1482.637414187066	0.999999772526699
1482.6474142370664	0.9999997725300477
1482.6574142870666	0.999999772533673
1482.6674143370667	0.9999997725361127
1482.677414387067	0.9999997725377876
1482.6874144370672	0.9999997725406092
1482.6974144870676	0.9999997725440299
1482.7074145370677	0.9999997725469604
1482.717414587068	0.9999997725499804
1482.7274146370683	0.9999997725528755
1482.7374146870686	0.9999997725558164
1482.7474147370688	0.9999997725579537
1482.7574147870691	0.999999772560309
1482.7674148370693	0.9999997725645344
1482.7774148870697	0.9999997725680598
1482.7874149370698	0.9999997725705841
1482.7974149870702	0.999999772573063
1482.8074150370703	0.9999997725760631
1482.8174150870705	0.9999997725785996
1482.8274151370708	0.9999997725815055
1482.837415187071	0.9999997725852173
1482.8474152370713	0.9999997725886178
1482.8574152870715	0.999999772591677
1482.8674153370719	0.9999997725949573
1482.877415387072	0.9999997725982198
1482.8874154370724	0.9999997726013506
1482.8974154870725	0.9999997726048098
1482.907415537073	0.9999997726080652
1482.917415587073	0.9999997726116977
1482.9274156370734	0.99999977261493
1482.9374156870736	0.9999997726185005
1482.9474157370737	0.9999997726221416
1482.957415787074	0.9999997726248626
1482.9674158370742	0.9999997726276262
1482.9774158870746	0.9999997726307287
1482.9874159370747	0.9999997726341757
1482.997415987075	0.9999997726377375
1483.0074160370752	0.9999997726406809
1483.0174160870756	0.9999997726428757
1483.0274161370758	0.999999772645907
1483.0374161870761	0.9999997726499348
1483.0474162370763	0.9999997726527904
1483.0574162870766	0.999999772655603
1483.0674163370768	0.9999997726593411
1483.0774163870772	0.9999997726625962
1483.0874164370773	0.9999997726657353
1483.0974164870775	0.9999997726687068
1483.1074165370778	0.9999997726714033
1483.117416587078	0.9999997726738576
1483.1274166370783	0.9999997726759557
1483.1374166870785	0.9999997726791985
1483.1474167370789	0.9999997726830218
1483.157416787079	0.999999772686191
1483.1674168370794	0.9999997726882643
1483.1774168870795	0.9999997726904937
1483.18741693708	0.9999997726931312
1483.19741698708	0.9999997726968191
1483.2074170370804	0.9999997727002138
1483.2174170870805	0.9999997727031124
1483.227417137081	0.9999997727064104
1483.237417187081	0.9999997727084398
1483.2474172370812	0.9999997727108643
1483.2574172870816	0.9999997727140647
1483.2674173370817	0.9999997727177548
1483.277417387082	0.9999997727208658
1483.2874174370822	0.9999997727233404
1483.2974174870826	0.9999997727267287
1483.3074175370828	0.9999997727304918
1483.3174175870831	0.999999772732744
1483.3274176370833	0.9999997727346019
1483.3374176870836	0.9999997727380021
1483.3474177370838	0.9999997727410286
1483.3574177870842	0.9999997727436909
1483.3674178370843	0.9999997727471512
1483.3774178870844	0.9999997727509079
1483.3874179370848	0.9999997727534695
1483.397417987085	0.9999997727562823
1483.4074180370853	0.9999997727603664
1483.4174180870855	0.9999997727642926
1483.4274181370859	0.9999997727674329
1483.437418187086	0.9999997727703299
1483.4474182370864	0.9999997727734867
1483.4574182870865	0.9999997727766793
1483.4674183370869	0.9999997727798043
1483.477418387087	0.9999997727836258
1483.4874184370874	0.9999997727870814
1483.4974184870875	0.9999997727898906
1483.507418537088	0.9999997727929554
1483.517418587088	0.9999997727967042
1483.5274186370882	0.9999997728005334
1483.5374186870886	0.999999772803662
1483.5474187370887	0.9999997728065178
1483.557418787089	0.9999997728090242
1483.5674188370892	0.9999997728121603
1483.5774188870896	0.9999997728154958
1483.5874189370898	0.9999997728179418
1483.5974189870901	0.9999997728210124
1483.6074190370903	0.9999997728244369
1483.6174190870906	0.9999997728269102
1483.6274191370908	0.9999997728295483
1483.6374191870912	0.9999997728329241
1483.6474192370913	0.999999772836207
1483.6574192870917	0.9999997728388657
1483.6674193370918	0.9999997728410457
1483.677419387092	0.9999997728437681
1483.6874194370923	0.9999997728471127
1483.6974194870925	0.9999997728496591
1483.7074195370928	0.9999997728528376
1483.717419587093	0.9999997728564163
1483.7274196370934	0.9999997728591007
1483.7374196870935	0.9999997728616795
1483.7474197370939	0.9999997728640904
1483.757419787094	0.9999997728668892
1483.7674198370944	0.9999997728695996
1483.7774198870945	0.9999997728720895
1483.787419937095	0.9999997728755783
1483.797419987095	0.9999997728792583
1483.8074200370952	0.9999997728821779
1483.8174200870956	0.9999997728849177
1483.8274201370957	0.9999997728879473
1483.837420187096	0.9999997728915111
1483.8474202370962	0.9999997728954745
1483.8574202870966	0.9999997728985639
1483.8674203370967	0.9999997729022003
1483.8774203870971	0.9999997729054193
1483.8874204370973	0.9999997729068972
1483.8974204870976	0.9999997729088103
1483.9074205370978	0.999999772912989
1483.9174205870981	0.9999997729170079
1483.9274206370983	0.9999997729197501
1483.9374206870987	0.9999997729230578
1483.9474207370988	0.9999997729269778
1483.957420787099	0.9999997729302353
1483.9674208370993	0.9999997729328569
1483.9774208870995	0.9999997729362787
1483.9874209370998	0.9999997729396549
1483.9974209871	0.999999772942105
1484.0074210371004	0.9999997729451626
1484.0174210871005	0.9999997729496416
1484.0274211371009	0.9999997729536564
1484.037421187101	0.9999997729563588
1484.0474212371014	0.9999997729591765
1484.0574212871015	0.9999997729625175
1484.067421337102	0.9999997729655871
1484.077421387102	0.999999772968767
1484.0874214371022	0.999999772972665
1484.0974214871026	0.9999997729758516
1484.1074215371027	0.9999997729783958
1484.117421587103	0.9999997729805902
1484.1274216371032	0.999999772982902
1484.1374216871036	0.9999997729858116
1484.1474217371037	0.9999997729889464
1484.157421787104	0.9999997729913941
1484.1674218371043	0.9999997729948075
1484.1774218871046	0.9999997729987892
1484.1874219371048	0.9999997730018269
1484.1974219871051	0.9999997730040318
1484.2074220371053	0.9999997730058593
1484.2174220871057	0.9999997730092598
1484.2274221371058	0.9999997730125054
1484.237422187106	0.9999997730151449
1484.2474222371063	0.9999997730183604
1484.2574222871065	0.9999997730211678
1484.2674223371068	0.9999997730226969
1484.277422387107	0.9999997730250896
1484.2874224371074	0.999999773028613
1484.2974224871075	0.9999997730320587
1484.3074225371079	0.9999997730350765
1484.317422587108	0.9999997730376544
1484.3274226371084	0.9999997730410228
1484.3374226871085	0.9999997730440195
1484.347422737109	0.999999773047367
1484.357422787109	0.9999997730513926
1484.3674228371094	0.9999997730548182
1484.3774228871096	0.9999997730575519
1484.3874229371097	0.9999997730604371
1484.39742298711	0.9999997730638264
1484.4074230371102	0.9999997730674466
1484.4174230871106	0.9999997730707803
1484.4274231371107	0.9999997730728033
1484.437423187111	0.9999997730761951
1484.4474232371113	0.9999997730801667
1484.4574232871116	0.9999997730830913
1484.4674233371118	0.9999997730858622
1484.4774233871121	0.9999997730897049
1484.4874234371123	0.9999997730937945
1484.4974234871127	0.9999997730969269
1484.5074235371128	0.999999773100239
1484.517423587113	0.9999997731040421
1484.5274236371133	0.9999997731066784
1484.5374236871135	0.9999997731081309
1484.5474237371138	0.9999997731108907
1484.557423787114	0.9999997731149696
1484.5674238371143	0.9999997731182722
1484.5774238871145	0.9999997731212227
1484.5874239371149	0.9999997731246674
1484.597423987115	0.9999997731280008
1484.6074240371154	0.9999997731305632
1484.6174240871155	0.9999997731335057
1484.627424137116	0.9999997731372721
1484.637424187116	0.999999773139918
1484.6474242371164	0.9999997731424907
1484.6574242871166	0.9999997731462231
1484.6674243371167	0.999999773149743
1484.677424387117	0.9999997731526897
1484.6874244371172	0.9999997731541773
1484.6974244871176	0.9999997731559365
1484.7074245371177	0.9999997731590383
1484.717424587118	0.9999997731627861
1484.7274246371182	0.9999997731665313
1484.7374246871186	0.9999997731698652
1484.7474247371188	0.9999997731724242
1484.7574247871191	0.9999997731743255
1484.7674248371193	0.9999997731759868
1484.7774248871197	0.999999773178465
1484.7874249371198	0.9999997731827022
1484.7974249871202	0.9999997731864383
1484.8074250371203	0.9999997731888464
1484.8174250871205	0.999999773192108
1484.8274251371208	0.9999997731948993
1484.837425187121	0.9999997731970759
1484.8474252371213	0.9999997731992494
1484.8574252871215	0.9999997732027249
1484.8674253371219	0.9999997732064337
1484.877425387122	0.9999997732102416
1484.8874254371224	0.9999997732137081
1484.8974254871225	0.9999997732170882
1484.907425537123	0.999999773219278
1484.917425587123	0.999999773221678
1484.9274256371234	0.999999773225923
1484.9374256871236	0.9999997732298032
1484.9474257371237	0.9999997732337417
1484.957425787124	0.9999997732365985
1484.9674258371242	0.9999997732391931
1484.9774258871246	0.9999997732425226
1484.9874259371247	0.9999997732456002
1484.997425987125	0.9999997732486811
1485.0074260371252	0.9999997732521432
1485.0174260871256	0.99999977325611
1485.0274261371258	0.999999773259216
1485.0374261871261	0.999999773262271
1485.0474262371263	0.9999997732655659
1485.0574262871266	0.9999997732690472
1485.0674263371268	0.9999997732714903
1485.0774263871272	0.9999997732736435
1485.0874264371273	0.999999773277382
1485.0974264871274	0.9999997732807064
1485.1074265371278	0.9999997732831197
1485.117426587128	0.9999997732862546
1485.1274266371283	0.9999997732896159
1485.1374266871285	0.9999997732924716
1485.1474267371289	0.9999997732944631
1485.157426787129	0.999999773297927
1485.1674268371294	0.9999997733015488
1485.1774268871295	0.9999997733035414
1485.1874269371299	0.9999997733063285
1485.19742698713	0.9999997733095525
1485.2074270371304	0.99999977331274
1485.2174270871305	0.9999997733151453
1485.227427137131	0.9999997733179391
1485.237427187131	0.9999997733213963
1485.2474272371312	0.9999997733243015
1485.2574272871316	0.9999997733267436
1485.2674273371317	0.9999997733293278
1485.277427387132	0.9999997733329706
1485.2874274371322	0.9999997733361097
1485.2974274871326	0.9999997733392848
1485.3074275371328	0.9999997733421331
1485.3174275871331	0.9999997733450261
1485.3274276371333	0.9999997733478168
1485.3374276871336	0.999999773349863
1485.3474277371338	0.9999997733523346
1485.3574277871342	0.9999997733560918
1485.3674278371343	0.999999773359759
1485.3774278871344	0.9999997733622285
1485.3874279371348	0.999999773365709
1485.397427987135	0.9999997733682259
1485.4074280371353	0.9999997733703886
1485.4174280871355	0.9999997733730591
1485.4274281371358	0.9999997733775291
1485.437428187136	0.999999773382374
1485.4474282371364	0.9999997733857983
1485.4574282871365	0.9999997733891742
1485.4674283371369	0.9999997733918494
1485.477428387137	0.9999997733939577
1485.4874284371374	0.999999773396814
1485.4974284871375	0.9999997734004401
1485.507428537138	0.9999997734041146
1485.517428587138	0.9999997734073978
1485.5274286371382	0.9999997734104257
1485.5374286871386	0.9999997734133003
1485.5474287371387	0.9999997734166649
1485.557428787139	0.999999773419752
1485.5674288371392	0.9999997734229301
1485.5774288871396	0.9999997734266255
1485.5874289371397	0.9999997734303504
1485.5974289871401	0.9999997734345917
1485.6074290371403	0.9999997734370428
1485.6174290871406	0.9999997734391765
1485.6274291371408	0.9999997734420183
1485.6374291871412	0.9999997734438792
1485.6474292371413	0.999999773446903
1485.6574292871417	0.9999997734505706
1485.6674293371418	0.9999997734542242
1485.677429387142	0.9999997734563663
1485.6874294371423	0.9999997734585353
1485.6974294871425	0.9999997734622404
1485.7074295371428	0.9999997734643737
1485.717429587143	0.9999997734661867
1485.7274296371434	0.9999997734694404
1485.7374296871435	0.9999997734739194
1485.7474297371439	0.9999997734774086
1485.757429787144	0.9999997734802392
1485.7674298371444	0.9999997734830637
1485.7774298871445	0.9999997734852962
1485.787429937145	0.999999773487211
1485.797429987145	0.9999997734897546
1485.8074300371452	0.9999997734941014
1485.8174300871456	0.999999773497948
1485.8274301371457	0.9999997735007692
1485.837430187146	0.9999997735030762
1485.8474302371462	0.9999997735056858
1485.8574302871466	0.9999997735083533
1485.8674303371467	0.9999997735116345
1485.8774303871471	0.9999997735151163
1485.8874304371473	0.9999997735185171
1485.8974304871476	0.9999997735222697
1485.9074305371478	0.9999997735245617
1485.9174305871481	0.9999997735272866
1485.9274306371483	0.9999997735304248
1485.9374306871487	0.9999997735332867
1485.9474307371488	0.9999997735360938
1485.957430787149	0.9999997735398253
1485.9674308371493	0.9999997735438708
1485.9774308871495	0.9999997735465083
1485.9874309371498	0.9999997735491818
1485.99743098715	0.9999997735527562
1486.0074310371504	0.9999997735560792
1486.0174310871505	0.9999997735588424
1486.0274311371509	0.9999997735621197
1486.037431187151	0.9999997735655971
1486.0474312371514	0.9999997735682395
1486.0574312871515	0.9999997735709835
1486.067431337152	0.9999997735744995
1486.077431387152	0.999999773577979
1486.0874314371524	0.9999997735814659
1486.0974314871526	0.9999997735841285
1486.1074315371527	0.9999997735880727
1486.117431587153	0.9999997735911459
1486.1274316371532	0.9999997735940713
1486.1374316871536	0.9999997735979151
1486.1474317371537	0.9999997735998537
1486.157431787154	0.9999997736030727
1486.1674318371543	0.9999997736060742
1486.1774318871546	0.999999773609008
1486.1874319371548	0.9999997736115264
1486.1974319871551	0.999999773614564
1486.2074320371553	0.9999997736174362
1486.2174320871557	0.9999997736197324
1486.2274321371558	0.9999997736230879
1486.237432187156	0.9999997736267306
1486.2474322371563	0.999999773629548
1486.2574322871565	0.9999997736317389
1486.2674323371568	0.9999997736350735
1486.277432387157	0.9999997736374371
1486.2874324371573	0.9999997736395423
1486.2974324871575	0.9999997736428096
1486.3074325371579	0.9999997736472069
1486.317432587158	0.9999997736506633
1486.3274326371584	0.9999997736527532
1486.3374326871585	0.9999997736554215
1486.347432737159	0.9999997736581477
1486.357432787159	0.9999997736607555
1486.3674328371594	0.9999997736637568
1486.3774328871596	0.9999997736681533
1486.3874329371597	0.9999997736715318
1486.39743298716	0.999999773674157
1486.4074330371602	0.9999997736770059
1486.4174330871606	0.9999997736792636
1486.4274331371607	0.9999997736818931
1486.437433187161	0.999999773685516
1486.4474332371612	0.9999997736894664
1486.4574332871616	0.9999997736935626
1486.4674333371618	0.9999997736970164
1486.4774333871621	0.9999997736996332
1486.4874334371623	0.9999997737014374
1486.4974334871627	0.9999997737039975
1486.5074335371628	0.9999997737072256
1486.5174335871632	0.9999997737109334
1486.5274336371633	0.9999997737156655
1486.5374336871635	0.9999997737190794
1486.5474337371638	0.9999997737217681
1486.557433787164	0.9999997737237332
1486.5674338371643	0.999999773727035
1486.5774338871645	0.999999773730032
1486.5874339371649	0.9999997737320908
1486.597433987165	0.9999997737358093
1486.6074340371654	0.9999997737395213
1486.6174340871655	0.9999997737434274
1486.627434137166	0.9999997737454793
1486.637434187166	0.9999997737481556
1486.6474342371664	0.9999997737517861
1486.6574342871666	0.9999997737543441
1486.6674343371667	0.9999997737582296
1486.677434387167	0.9999997737626294
1486.6874344371672	0.9999997737657594
1486.6974344871676	0.9999997737681878
1486.7074345371677	0.9999997737707069
1486.717434587168	0.9999997737725884
1486.7274346371682	0.9999997737752877
1486.7374346871686	0.9999997737791019
1486.7474347371688	0.999999773782535
1486.7574347871691	0.9999997737852063
1486.7674348371693	0.9999997737882749
1486.7774348871696	0.9999997737915024
1486.7874349371698	0.9999997737936649
1486.7974349871702	0.9999997737957484
1486.8074350371703	0.999999773799005
1486.8174350871705	0.9999997738025698
1486.8274351371708	0.9999997738057865
1486.837435187171	0.999999773809242
1486.8474352371713	0.9999997738120695
1486.8574352871715	0.9999997738140045
1486.8674353371719	0.9999997738166551
1486.877435387172	0.9999997738205877
1486.8874354371724	0.9999997738241435
1486.8974354871725	0.9999997738269304
1486.907435537173	0.9999997738297283
1486.917435587173	0.9999997738327648
1486.9274356371734	0.9999997738348254
1486.9374356871735	0.9999997738376738
1486.947435737174	0.9999997738415548
1486.957435787174	0.999999773844494
1486.9674358371742	0.9999997738476679
1486.9774358871746	0.9999997738511481
1486.9874359371747	0.9999997738544785
1486.997435987175	0.9999997738571984
1487.0074360371752	0.9999997738606997
1487.0174360871756	0.9999997738641402
1487.0274361371758	0.9999997738672795
1487.0374361871761	0.9999997738707584
1487.0474362371763	0.999999773873098
1487.0574362871766	0.9999997738757982
1487.0674363371768	0.9999997738785112
1487.0774363871772	0.9999997738819282
1487.0874364371773	0.9999997738857109
1487.0974364871774	0.9999997738892652
1487.1074365371778	0.9999997738927661
1487.117436587178	0.999999773894589
1487.1274366371783	0.9999997738968918
1487.1374366871785	0.9999997739002247
1487.1474367371789	0.9999997739038177
1487.157436787179	0.9999997739067887
1487.1674368371794	0.999999773909377
1487.1774368871795	0.9999997739134696
1487.1874369371799	0.9999997739170849
1487.19743698718	0.999999773918701
1487.2074370371804	0.9999997739213646
1487.2174370871805	0.9999997739249069
1487.227437137181	0.9999997739277227
1487.237437187181	0.9999997739310452
1487.2474372371812	0.9999997739348845
1487.2574372871816	0.9999997739375477
1487.2674373371817	0.9999997739401705
1487.277437387182	0.999999773943094
1487.2874374371822	0.9999997739457492
1487.2974374871826	0.9999997739485418
1487.3074375371828	0.9999997739526382
1487.3174375871831	0.9999997739562797
1487.3274376371833	0.9999997739587551
1487.3374376871836	0.9999997739613743
1487.3474377371838	0.9999997739643018
1487.3574377871842	0.9999997739668193
1487.3674378371843	0.999999773968843
1487.3774378871847	0.999999773972061
1487.3874379371848	0.9999997739763418
1487.397437987185	0.999999773979859
1487.4074380371853	0.9999997739830424
1487.4174380871855	0.9999997739854133
1487.4274381371858	0.9999997739876537
1487.437438187186	0.9999997739901649
1487.4474382371864	0.9999997739940438
1487.4574382871865	0.9999997739973389
1487.4674383371869	0.999999774000311
1487.477438387187	0.9999997740040355
1487.4874384371874	0.999999774006885
1487.4974384871875	0.9999997740087012
1487.507438537188	0.9999997740114424
1487.517438587188	0.9999997740157301
1487.5274386371882	0.9999997740190767
1487.5374386871886	0.9999997740219889
1487.5474387371887	0.9999997740258997
1487.557438787189	0.999999774028803
1487.5674388371892	0.9999997740315583
1487.5774388871896	0.9999997740339354
1487.5874389371897	0.9999997740366847
1487.5974389871901	0.9999997740400561
1487.6074390371903	0.9999997740435007
1487.6174390871906	0.999999774046985
1487.6274391371908	0.9999997740497628
1487.6374391871911	0.9999997740527997
1487.6474392371913	0.9999997740561187
1487.6574392871917	0.9999997740588135
1487.6674393371918	0.9999997740616736
1487.677439387192	0.9999997740648345
1487.6874394371923	0.9999997740682223
1487.6974394871925	0.9999997740710043
1487.7074395371928	0.99999977407407
1487.717439587193	0.9999997740775763
1487.7274396371934	0.999999774080265
1487.7374396871935	0.9999997740819319
1487.7474397371939	0.9999997740852938
1487.757439787194	0.9999997740885641
1487.7674398371944	0.9999997740908918
1487.7774398871945	0.9999997740942188
1487.787439937195	0.9999997740980651
1487.797439987195	0.9999997741006127
1487.8074400371954	0.9999997741030834
1487.8174400871956	0.9999997741064918
1487.8274401371957	0.9999997741092406
1487.837440187196	0.9999997741121032
1487.8474402371962	0.9999997741158596
1487.8574402871966	0.9999997741189581
1487.8674403371967	0.9999997741213091
1487.877440387197	0.9999997741242872
1487.8874404371973	0.9999997741279544
1487.8974404871976	0.9999997741309786
1487.9074405371978	0.9999997741335972
1487.9174405871981	0.999999774136919
1487.9274406371983	0.9999997741404444
1487.9374406871987	0.9999997741428207
1487.9474407371988	0.9999997741455597
1487.957440787199	0.9999997741493452
1487.9674408371993	0.9999997741525625
1487.9774408871995	0.999999774155047
1487.9874409371998	0.9999997741578193
1487.9974409872	0.9999997741604068
1488.0074410372004	0.9999997741640526
1488.0174410872005	0.9999997741676236
1488.0274411372009	0.9999997741700595
1488.037441187201	0.9999997741726606
1488.0474412372014	0.9999997741767598
1488.0574412872015	0.9999997741808525
1488.067441337202	0.9999997741825914
1488.077441387202	0.9999997741853874
1488.0874414372024	0.9999997741892512
1488.0974414872026	0.9999997741928266
1488.1074415372027	0.9999997741960902
1488.117441587203	0.9999997741988977
1488.1274416372032	0.9999997742017671
1488.1374416872036	0.9999997742042765
1488.1474417372037	0.9999997742068193
1488.157441787204	0.999999774209825
1488.1674418372043	0.9999997742131961
1488.1774418872046	0.9999997742167567
1488.1874419372048	0.9999997742203666
1488.1974419872051	0.9999997742228346
1488.2074420372053	0.9999997742257066
1488.2174420872057	0.999999774229237
1488.2274421372058	0.9999997742324288
1488.2374421872062	0.9999997742343104
1488.2474422372063	0.9999997742369643
1488.2574422872065	0.9999997742411895
1488.2674423372068	0.9999997742444786
1488.277442387207	0.9999997742468502
1488.2874424372073	0.99999977424956
1488.2974424872075	0.9999997742520015
1488.3074425372079	0.9999997742540342
1488.317442587208	0.9999997742577557
1488.3274426372084	0.9999997742616337
1488.3374426872085	0.9999997742642658
1488.347442737209	0.9999997742672949
1488.357442787209	0.9999997742705796
1488.3674428372094	0.999999774272447
1488.3774428872096	0.9999997742746259
1488.3874429372097	0.9999997742783173
1488.39744298721	0.999999774281627
1488.4074430372102	0.9999997742844057
1488.4174430872106	0.9999997742879861
1488.4274431372107	0.9999997742916943
1488.437443187211	0.9999997742938576
1488.4474432372112	0.9999997742959312
1488.4574432872116	0.9999997742989581
1488.4674433372118	0.9999997743029503
1488.4774433872121	0.9999997743060378
1488.4874434372123	0.9999997743095462
1488.4974434872126	0.9999997743136292
1488.5074435372128	0.9999997743155856
1488.5174435872132	0.9999997743179708
1488.5274436372133	0.999999774321216
1488.5374436872135	0.9999997743245524
1488.5474437372138	0.999999774328071
1488.557443787214	0.9999997743313436
1488.5674438372143	0.9999997743339866
1488.5774438872145	0.9999997743367344
1488.5874439372149	0.9999997743402939
1488.597443987215	0.9999997743427842
1488.6074440372154	0.9999997743448771
1488.6174440872155	0.9999997743493816
1488.627444137216	0.9999997743536875
1488.637444187216	0.9999997743561637
1488.6474442372164	0.9999997743587262
1488.6574442872165	0.9999997743621032
1488.667444337217	0.9999997743658134
1488.677444387217	0.999999774368195
1488.6874444372172	0.9999997743709294
1488.6974444872176	0.9999997743743537
1488.7074445372177	0.9999997743781097
1488.717444587218	0.9999997743811355
1488.7274446372182	0.999999774383478
1488.7374446872186	0.9999997743859919
1488.7474447372188	0.9999997743892054
1488.7574447872191	0.9999997743932726
1488.7674448372193	0.9999997743959796
1488.7774448872196	0.9999997743982568
1488.7874449372198	0.999999774401364
1488.7974449872202	0.9999997744047862
1488.8074450372203	0.9999997744072255
1488.8174450872204	0.9999997744099779
1488.8274451372208	0.9999997744142788
1488.837445187221	0.9999997744175102
1488.8474452372213	0.9999997744193416
1488.8574452872215	0.999999774422006
1488.8674453372219	0.9999997744248019
1488.877445387222	0.9999997744274847
1488.8874454372224	0.9999997744310944
1488.8974454872225	0.9999997744340323
1488.9074455372229	0.9999997744361817
1488.917445587223	0.9999997744391819
1488.9274456372234	0.9999997744429941
1488.9374456872235	0.9999997744452258
1488.947445737224	0.9999997744469202
1488.957445787224	0.9999997744507654
1488.9674458372242	0.9999997744547334
1488.9774458872246	0.9999997744579789
1488.9874459372247	0.9999997744605359
1488.997445987225	0.9999997744634527
1489.0074460372252	0.999999774466176
1489.0174460872256	0.99999977446779
1489.0274461372258	0.9999997744713902
1489.0374461872261	0.9999997744757463
1489.0474462372263	0.9999997744786927
1489.0574462872266	0.9999997744818987
1489.0674463372268	0.9999997744848554
1489.0774463872272	0.999999774487175
1489.0874464372273	0.9999997744899016
1489.0974464872277	0.9999997744936154
1489.1074465372278	0.999999774496984
1489.117446587228	0.9999997745004523
1489.1274466372283	0.9999997745043134
1489.1374466872285	0.9999997745070461
1489.1474467372288	0.9999997745097373
1489.157446787229	0.9999997745127222
1489.1674468372294	0.9999997745150512
1489.1774468872295	0.9999997745176775
1489.1874469372299	0.9999997745221261
1489.19744698723	0.9999997745269774
1489.2074470372304	0.9999997745293212
1489.2174470872305	0.9999997745310483
1489.227447137231	0.9999997745339481
1489.237447187231	0.9999997745376434
1489.2474472372312	0.9999997745411775
1489.2574472872316	0.9999997745443093
1489.2674473372317	0.9999997745481637
1489.277447387232	0.9999997745513158
1489.2874474372322	0.9999997745543073
1489.2974474872326	0.9999997745570957
1489.3074475372327	0.9999997745596927
1489.3174475872331	0.9999997745625884
1489.3274476372333	0.9999997745662796
1489.3374476872336	0.9999997745700483
1489.3474477372338	0.9999997745728224
1489.3574477872342	0.9999997745759083
1489.3674478372343	0.9999997745792906
1489.3774478872347	0.9999997745817986
1489.3874479372348	0.9999997745835185
1489.397447987235	0.9999997745874789
1489.4074480372353	0.9999997745911099
1489.4174480872355	0.99999977459395
1489.4274481372358	0.9999997745967328
1489.437448187236	0.9999997745994709
1489.4474482372364	0.9999997746020776
1489.4574482872365	0.9999997746055694
1489.4674483372369	0.9999997746091503
1489.477448387237	0.9999997746113524
1489.4874484372374	0.9999997746142237
1489.4974484872375	0.9999997746180559
1489.507448537238	0.9999997746207209
1489.517448587238	0.999999774622586
1489.5274486372382	0.9999997746253121
1489.5374486872386	0.999999774629105
1489.5474487372387	0.9999997746320032
1489.557448787239	0.9999997746339959
1489.5674488372392	0.9999997746372822
1489.5774488872396	0.9999997746407151
1489.5874489372397	0.999999774643021
1489.59744898724	0.9999997746464806
1489.6074490372403	0.9999997746499412
1489.6174490872406	0.9999997746528433
1489.6274491372408	0.9999997746560698
1489.6374491872411	0.9999997746596512
1489.6474492372413	0.99999977466129
1489.6574492872417	0.9999997746638047
1489.6674493372418	0.9999997746669597
1489.677449387242	0.9999997746702105
1489.6874494372423	0.999999774673017
1489.6974494872425	0.9999997746760535
1489.7074495372428	0.9999997746789585
1489.717449587243	0.9999997746814707
1489.7274496372434	0.9999997746849956
1489.7374496872435	0.9999997746879692
1489.7474497372439	0.9999997746912904
1489.757449787244	0.9999997746950476
1489.7674498372444	0.9999997746985433
1489.7774498872445	0.9999997747008296
1489.787449937245	0.999999774702752
1489.797449987245	0.9999997747059388
1489.8074500372454	0.9999997747092165
1489.8174500872456	0.9999997747117492
1489.8274501372457	0.9999997747144465
1489.837450187246	0.999999774718533
1489.8474502372462	0.9999997747215903
1489.8574502872466	0.9999997747244119
1489.8674503372467	0.9999997747270678
1489.877450387247	0.9999997747302865
1489.8874504372473	0.999999774733181
1489.8974504872476	0.9999997747367225
1489.9074505372478	0.9999997747411945
1489.9174505872481	0.9999997747441949
1489.9274506372483	0.9999997747461168
1489.9374506872487	0.9999997747490694
1489.9474507372488	0.999999774751711
1489.957450787249	0.9999997747542444
1489.9674508372493	0.9999997747576532
1489.9774508872495	0.9999997747607897
1489.9874509372498	0.9999997747638341
1489.99745098725	0.9999997747669157
1490.0074510372503	0.9999997747701258
1490.0174510872505	0.999999774772587
1490.0274511372509	0.999999774775872
1490.037451187251	0.9999997747793637
1490.0474512372514	0.9999997747821181
1490.0574512872515	0.9999997747852122
1490.067451337252	0.9999997747889854
1490.077451387252	0.9999997747926881
1490.0874514372524	0.9999997747942412
1490.0974514872526	0.9999997747965247
1490.1074515372527	0.9999997748001143
1490.117451587253	0.9999997748036479
1490.1274516372532	0.9999997748061177
1490.1374516872536	0.9999997748094038
1490.1474517372537	0.9999997748126624
1490.157451787254	0.9999997748152425
1490.1674518372542	0.9999997748188661
1490.1774518872546	0.9999997748216067
1490.1874519372548	0.9999997748238032
1490.1974519872551	0.9999997748269508
1490.2074520372553	0.9999997748309842
1490.2174520872557	0.9999997748341679
1490.2274521372558	0.9999997748372826
1490.2374521872562	0.9999997748405864
1490.2474522372563	0.9999997748436685
1490.2574522872565	0.9999997748459823
1490.2674523372568	0.9999997748487787
1490.277452387257	0.9999997748519672
1490.2874524372573	0.99999977485556
1490.2974524872575	0.9999997748587366
1490.3074525372579	0.9999997748608989
1490.317452587258	0.9999997748632847
1490.3274526372584	0.9999997748663846
1490.3374526872585	0.9999997748699583
1490.347452737259	0.9999997748727716
1490.357452787259	0.999999774875319
1490.3674528372594	0.9999997748792014
1490.3774528872596	0.9999997748833415
1490.3874529372597	0.9999997748857425
1490.39745298726	0.9999997748883651
1490.4074530372602	0.9999997748917195
1490.4174530872606	0.999999774894754
1490.4274531372607	0.999999774897054
1490.437453187261	0.9999997749000892
1490.4474532372612	0.9999997749042907
1490.4574532872616	0.9999997749064344
1490.4674533372618	0.9999997749085229
1490.4774533872621	0.9999997749118132
1490.4874534372623	0.9999997749152195
1490.4974534872626	0.9999997749179949
1490.5074535372628	0.9999997749213381
1490.5174535872632	0.9999997749247461
1490.5274536372633	0.9999997749278958
1490.5374536872635	0.99999977493108
1490.5474537372638	0.999999774933986
1490.557453787264	0.9999997749368355
1490.5674538372643	0.9999997749397624
1490.5774538872645	0.9999997749427182
1490.5874539372649	0.9999997749452256
1490.597453987265	0.9999997749478907
1490.6074540372654	0.9999997749515711
1490.6174540872655	0.9999997749546945
1490.6274541372659	0.9999997749568764
1490.637454187266	0.9999997749599396
1490.6474542372664	0.999999774963778
1490.6574542872665	0.9999997749668741
1490.667454337267	0.9999997749693663
1490.677454387267	0.9999997749728722
1490.6874544372672	0.999999774975966
1490.6974544872676	0.9999997749787515
1490.7074545372677	0.999999774982467
1490.717454587268	0.9999997749853301
1490.7274546372682	0.999999774987923
1490.7374546872686	0.999999774990926
1490.7474547372688	0.9999997749936882
1490.7574547872691	0.9999997749958924
1490.7674548372693	0.999999774999252
1490.7774548872696	0.9999997750033247
1490.7874549372698	0.9999997750065086
1490.7974549872702	0.9999997750088714
1490.8074550372703	0.9999997750118415
1490.8174550872704	0.9999997750152012
1490.8274551372708	0.9999997750183518
1490.837455187271	0.9999997750209922
1490.8474552372713	0.9999997750236964
1490.8574552872715	0.9999997750275322
1490.8674553372718	0.9999997750311248
1490.877455387272	0.9999997750338685
1490.8874554372724	0.9999997750363248
1490.8974554872725	0.9999997750387869
1490.9074555372729	0.9999997750422
1490.917455587273	0.9999997750451227
1490.9274556372734	0.9999997750479479
1490.9374556872735	0.9999997750516566
1490.947455737274	0.9999997750547527
1490.957455787274	0.9999997750564426
1490.9674558372742	0.9999997750585242
1490.9774558872746	0.9999997750624505
1490.9874559372747	0.9999997750667317
1490.997455987275	0.9999997750692808
1491.0074560372752	0.9999997750725954
1491.0174560872756	0.9999997750768858
1491.0274561372757	0.9999997750797741
1491.0374561872761	0.9999997750817186
1491.0474562372763	0.9999997750845244
1491.0574562872766	0.999999775087411
1491.0674563372768	0.9999997750899076
1491.0774563872772	0.9999997750927473
1491.0874564372773	0.9999997750962655
1491.0974564872777	0.99999977509957
1491.1074565372778	0.9999997751021277
1491.117456587278	0.9999997751049488
1491.1274566372783	0.9999997751075814
1491.1374566872785	0.9999997751110288
1491.1474567372788	0.9999997751152375
1491.157456787279	0.999999775118658
1491.1674568372794	0.9999997751214407
1491.1774568872795	0.999999775124095
1491.1874569372799	0.9999997751274089
1491.19745698728	0.999999775129616
1491.2074570372804	0.9999997751321416
1491.2174570872805	0.999999775135439
1491.227457137281	0.999999775138229
1491.237457187281	0.9999997751410333
1491.2474572372812	0.9999997751446573
1491.2574572872816	0.9999997751473586
1491.2674573372817	0.9999997751502108
1491.277457387282	0.9999997751530396
1491.2874574372822	0.9999997751559865
1491.2974574872826	0.9999997751594292
1491.3074575372827	0.9999997751635079
1491.3174575872831	0.9999997751674444
1491.3274576372833	0.9999997751699917
1491.3374576872836	0.9999997751723879
1491.3474577372838	0.9999997751753819
1491.3574577872841	0.9999997751782217
1491.3674578372843	0.9999997751804007
1491.3774578872847	0.9999997751830738
1491.3874579372848	0.9999997751862858
1491.397457987285	0.9999997751897646
1491.4074580372853	0.9999997751924883
1491.4174580872855	0.9999997751954565
1491.4274581372858	0.99999977519893
1491.437458187286	0.9999997752019858
1491.4474582372864	0.9999997752054426
1491.4574582872865	0.9999997752084158
1491.4674583372869	0.9999997752116903
1491.477458387287	0.9999997752150983
1491.4874584372874	0.9999997752176114
1491.4974584872875	0.9999997752196912
1491.507458537288	0.9999997752225448
1491.517458587288	0.9999997752258865
1491.5274586372884	0.999999775229011
1491.5374586872886	0.9999997752315265
1491.5474587372887	0.9999997752350499
1491.557458787289	0.9999997752386479
1491.5674588372892	0.9999997752409072
1491.5774588872896	0.9999997752436383
1491.5874589372897	0.9999997752472815
1491.59745898729	0.9999997752502997
1491.6074590372903	0.9999997752523953
1491.6174590872906	0.9999997752555925
1491.6274591372908	0.9999997752596254
1491.6374591872911	0.9999997752627089
1491.6474592372913	0.9999997752654816
1491.6574592872917	0.999999775268785
1491.6674593372918	0.9999997752713856
1491.677459387292	0.9999997752743865
1491.6874594372923	0.9999997752778825
1491.6974594872925	0.9999997752805693
1491.7074595372928	0.9999997752830785
1491.717459587293	0.9999997752859815
1491.7274596372934	0.9999997752892451
1491.7374596872935	0.9999997752915599
1491.7474597372939	0.9999997752945167
1491.757459787294	0.9999997752984596
1491.7674598372944	0.9999997753012841
1491.7774598872945	0.999999775304188
1491.787459937295	0.9999997753074455
1491.797459987295	0.999999775310643
1491.8074600372954	0.9999997753140729
1491.8174600872956	0.9999997753172783
1491.8274601372957	0.9999997753198966
1491.837460187296	0.9999997753226484
1491.8474602372962	0.9999997753253426
1491.8574602872966	0.9999997753283199
1491.8674603372967	0.9999997753311404
1491.877460387297	0.9999997753339034
1491.8874604372972	0.9999997753373062
1491.8974604872976	0.9999997753402963
1491.9074605372978	0.9999997753432466
1491.9174605872981	0.9999997753462574
1491.9274606372983	0.9999997753495365
1491.9374606872987	0.9999997753527201
1491.9474607372988	0.9999997753556553
1491.9574607872992	0.9999997753596528
1491.9674608372993	0.999999775363144
1491.9774608872995	0.9999997753656941
1491.9874609372998	0.9999997753682645
1491.9974609873	0.999999775370246
1492.0074610373003	0.999999775372767
1492.0174610873005	0.9999997753760442
1492.0274611373009	0.9999997753794182
1492.037461187301	0.9999997753826421
1492.0474612373014	0.9999997753853582
1492.0574612873015	0.9999997753882883
1492.067461337302	0.9999997753914057
1492.077461387302	0.9999997753944454
1492.0874614373024	0.9999997753978991
1492.0974614873026	0.9999997754014864
1492.1074615373027	0.9999997754046188
1492.117461587303	0.9999997754081307
1492.1274616373032	0.9999997754113955
1492.1374616873036	0.9999997754135664
1492.1474617373037	0.9999997754151695
1492.157461787304	0.9999997754176837
1492.1674618373042	0.9999997754212605
1492.1774618873046	0.9999997754237655
1492.1874619373048	0.999999775427294
1492.1974619873051	0.9999997754313728
1492.2074620373053	0.9999997754338752
1492.2174620873056	0.9999997754365877
1492.2274621373058	0.9999997754397237
1492.2374621873062	0.9999997754430804
1492.2474622373063	0.9999997754465931
1492.2574622873065	0.9999997754506256
1492.2674623373068	0.9999997754536735
1492.277462387307	0.9999997754555247
1492.2874624373073	0.9999997754583118
1492.2974624873075	0.9999997754613476
1492.3074625373079	0.9999997754633847
1492.317462587308	0.9999997754658805
1492.3274626373084	0.9999997754696579
1492.3374626873085	0.9999997754733927
1492.347462737309	0.999999775476815
1492.357462787309	0.9999997754791203
1492.3674628373094	0.9999997754813652
1492.3774628873095	0.9999997754841964
1492.38746293731	0.9999997754874955
1492.39746298731	0.9999997754916113
1492.4074630373102	0.9999997754949913
1492.4174630873106	0.9999997754980356
1492.4274631373107	0.999999775501118
1492.437463187311	0.9999997755036407
1492.4474632373112	0.9999997755060511
1492.4574632873116	0.999999775509132
1492.4674633373118	0.9999997755126188
1492.4774633873121	0.9999997755152688
1492.4874634373123	0.9999997755174233
1492.4974634873126	0.9999997755208029
1492.5074635373128	0.99999977552394
1492.5174635873132	0.9999997755267822
1492.5274636373133	0.9999997755298767
1492.5374636873134	0.9999997755327221
1492.5474637373138	0.9999997755361787
1492.557463787314	0.9999997755400596
1492.5674638373143	0.9999997755432762
1492.5774638873145	0.999999775545747
1492.5874639373149	0.9999997755483648
1492.597463987315	0.9999997755515473
1492.6074640373154	0.999999775554727
1492.6174640873155	0.9999997755570701
1492.6274641373159	0.9999997755602715
1492.637464187316	0.9999997755635153
1492.6474642373164	0.9999997755658752
1492.6574642873165	0.9999997755684783
1492.667464337317	0.9999997755714223
1492.677464387317	0.999999775575012
1492.6874644373172	0.9999997755778333
1492.6974644873176	0.9999997755811211
1492.7074645373177	0.9999997755843194
1492.717464587318	0.9999997755867862
1492.7274646373182	0.9999997755908383
1492.7374646873186	0.999999775594489
1492.7474647373188	0.9999997755969671
1492.7574647873191	0.9999997755998057
1492.7674648373193	0.9999997756033171
1492.7774648873196	0.999999775606096
1492.7874649373198	0.9999997756084276
1492.7974649873202	0.99999977561088
1492.8074650373203	0.9999997756133411
1492.8174650873207	0.9999997756160348
1492.8274651373208	0.9999997756199618
1492.837465187321	0.9999997756238169
1492.8474652373213	0.9999997756263934
1492.8574652873215	0.9999997756296111
1492.8674653373218	0.9999997756327685
1492.877465387322	0.9999997756356498
1492.8874654373224	0.9999997756387452
1492.8974654873225	0.9999997756420556
1492.9074655373229	0.9999997756459016
1492.917465587323	0.9999997756486897
1492.9274656373234	0.9999997756505777
1492.9374656873235	0.9999997756532778
1492.947465737324	0.9999997756559674
1492.957465787324	0.9999997756591346
1492.9674658373242	0.9999997756625371
1492.9774658873246	0.9999997756653306
1492.9874659373247	0.9999997756682398
1492.997465987325	0.9999997756715312
1493.0074660373252	0.9999997756749129
1493.0174660873256	0.9999997756767768
1493.0274661373257	0.9999997756793902
1493.0374661873261	0.999999775683472
1493.0474662373263	0.9999997756874037
1493.0574662873266	0.999999775690607
1493.0674663373268	0.9999997756937827
1493.0774663873271	0.9999997756962998
1493.0874664373273	0.999999775698983
1493.0974664873277	0.9999997757014754
1493.1074665373278	0.9999997757037142
1493.117466587328	0.9999997757073308
1493.1274666373283	0.9999997757105099
1493.1374666873285	0.9999997757136642
1493.1474667373288	0.9999997757158828
1493.157466787329	0.9999997757184512
1493.1674668373294	0.9999997757228406
1493.1774668873295	0.99999977572601
1493.1874669373299	0.9999997757284292
1493.19746698733	0.999999775731116
1493.2074670373304	0.9999997757356816
1493.2174670873305	0.9999997757391352
1493.227467137331	0.9999997757407425
1493.237467187331	0.9999997757429846
1493.2474672373314	0.9999997757459336
1493.2574672873316	0.9999997757485988
1493.2674673373317	0.9999997757525201
1493.277467387332	0.9999997757559868
1493.2874674373322	0.9999997757584683
1493.2974674873326	0.9999997757613014
1493.3074675373327	0.9999997757643059
1493.317467587333	0.9999997757670113
1493.3274676373333	0.9999997757698821
1493.3374676873336	0.9999997757738757
1493.3474677373338	0.9999997757775073
1493.3574677873341	0.9999997757802053
1493.3674678373343	0.999999775783204
1493.3774678873347	0.9999997757863903
1493.3874679373348	0.999999775788957
1493.397467987335	0.999999775792086
1493.4074680373353	0.9999997757947419
1493.4174680873355	0.9999997757974712
1493.4274681373358	0.9999997758004724
1493.437468187336	0.9999997758030077
1493.4474682373364	0.9999997758061034
1493.4574682873365	0.9999997758083292
1493.4674683373369	0.9999997758117117
1493.477468387337	0.9999997758161079
1493.4874684373374	0.9999997758200346
1493.4974684873375	0.9999997758229767
1493.507468537338	0.999999775825861
1493.517468587338	0.9999997758284483
1493.5274686373384	0.9999997758311738
1493.5374686873386	0.9999997758343078
1493.5474687373387	0.9999997758372734
1493.557468787339	0.9999997758395538
1493.5674688373392	0.9999997758418662
1493.5774688873396	0.9999997758453137
1493.5874689373397	0.9999997758475124
1493.59746898734	0.999999775850374
1493.6074690373403	0.9999997758541357
1493.6174690873406	0.9999997758578799
1493.6274691373408	0.9999997758614667
1493.6374691873411	0.9999997758639436
1493.6474692373413	0.9999997758672321
1493.6574692873417	0.9999997758705658
1493.6674693373418	0.9999997758731206
1493.6774693873422	0.9999997758757929
1493.6874694373423	0.9999997758787712
1493.6974694873425	0.9999997758823114
1493.7074695373428	0.999999775885932
1493.717469587343	0.9999997758881507
1493.7274696373433	0.9999997758900822
1493.7374696873435	0.9999997758929476
1493.7474697373439	0.9999997758964295
1493.757469787344	0.9999997758985371
1493.7674698373444	0.9999997759011201
1493.7774698873445	0.9999997759056536
1493.787469937345	0.9999997759093988
1493.797469987345	0.9999997759116147
1493.8074700373454	0.99999977591435
1493.8174700873456	0.9999997759176883
1493.8274701373457	0.9999997759209572
1493.837470187346	0.9999997759246226
1493.8474702373462	0.9999997759276517
1493.8574702873466	0.9999997759303294
1493.8674703373467	0.9999997759328617
1493.877470387347	0.9999997759359162
1493.8874704373472	0.9999997759383318
1493.8974704873476	0.9999997759399035
1493.9074705373478	0.9999997759437339
1493.9174705873481	0.9999997759476406
1493.9274706373483	0.9999997759508936
1493.9374706873487	0.9999997759536704
1493.9474707373488	0.9999997759564165
1493.9574707873492	0.9999997759596014
1493.9674708373493	0.9999997759625121
1493.9774708873495	0.999999775965865
1493.9874709373498	0.999999775969735
1493.99747098735	0.9999997759726557
1494.0074710373503	0.9999997759753213
1494.0174710873505	0.9999997759783873
1494.0274711373509	0.999999775980867
1494.037471187351	0.999999775984006
1494.0474712373514	0.9999997759874121
1494.0574712873515	0.9999997759900616
1494.067471337352	0.9999997759920354
1494.077471387352	0.9999997759946675
1494.0874714373524	0.9999997759981831
1494.0974714873525	0.9999997760011506
1494.107471537353	0.9999997760043718
1494.117471587353	0.9999997760077081
1494.1274716373532	0.99999977601056
1494.1374716873536	0.9999997760139148
1494.1474717373537	0.9999997760176176
1494.157471787354	0.9999997760210243
1494.1674718373542	0.9999997760237463
1494.1774718873546	0.999999776026168
1494.1874719373548	0.9999997760295831
1494.1974719873551	0.9999997760323145
1494.2074720373553	0.9999997760342654
1494.2174720873556	0.9999997760367643
1494.2274721373558	0.9999997760396192
1494.2374721873562	0.9999997760425576
1494.2474722373563	0.9999997760461466
1494.2574722873564	0.9999997760495977
1494.2674723373568	0.9999997760527484
1494.277472387357	0.9999997760561924
1494.2874724373573	0.9999997760592378
1494.2974724873575	0.9999997760618694
1494.3074725373579	0.9999997760648054
1494.317472587358	0.9999997760686518
1494.3274726373584	0.9999997760711992
1494.3374726873585	0.9999997760733939
1494.3474727373589	0.9999997760771473
1494.357472787359	0.9999997760802385
1494.3674728373594	0.9999997760827463
1494.3774728873595	0.999999776084714
1494.38747293736	0.9999997760871673
1494.39747298736	0.9999997760905539
1494.4074730373602	0.9999997760942363
1494.4174730873606	0.9999997760983967
1494.4274731373607	0.9999997761007863
1494.437473187361	0.999999776102906
1494.4474732373612	0.9999997761062996
1494.4574732873616	0.9999997761095553
1494.4674733373618	0.9999997761124391
1494.4774733873621	0.9999997761159712
1494.4874734373623	0.9999997761200983
1494.4974734873626	0.999999776123122
1494.5074735373628	0.9999997761247427
1494.5174735873632	0.9999997761268915
1494.5274736373633	0.9999997761298973
1494.5374736873637	0.999999776132539
1494.5474737373638	0.9999997761359122
1494.557473787364	0.9999997761395304
1494.5674738373643	0.9999997761426054
1494.5774738873645	0.9999997761458874
1494.5874739373648	0.9999997761490245
1494.597473987365	0.9999997761516349
1494.6074740373654	0.9999997761545477
1494.6174740873655	0.9999997761581599
1494.6274741373659	0.9999997761615348
1494.637474187366	0.9999997761640569
1494.6474742373664	0.999999776166843
1494.6574742873665	0.999999776169789
1494.667474337367	0.9999997761721321
1494.677474387367	0.9999997761747433
1494.6874744373672	0.9999997761777379
1494.6974744873676	0.9999997761811726
1494.7074745373677	0.9999997761844178
1494.717474587368	0.9999997761875252
1494.7274746373682	0.9999997761912542
1494.7374746873686	0.9999997761940577
1494.7474747373687	0.999999776196514
1494.7574747873691	0.9999997762000192
1494.7674748373693	0.9999997762028161
1494.7774748873696	0.9999997762055959
1494.7874749373698	0.9999997762089174
1494.7974749873702	0.9999997762120819
1494.8074750373703	0.9999997762149554
1494.8174750873707	0.9999997762175349
1494.8274751373708	0.9999997762202075
1494.837475187371	0.999999776222466
1494.8474752373713	0.9999997762256992
1494.8574752873715	0.9999997762295906
1494.8674753373718	0.999999776232395
1494.877475387372	0.9999997762352921
1494.8874754373724	0.9999997762383247
1494.8974754873725	0.9999997762415749
1494.9074755373729	0.9999997762451395
1494.917475587373	0.9999997762482492
1494.9274756373734	0.999999776251226
1494.9374756873735	0.9999997762538508
1494.947475737374	0.9999997762564539
1494.957475787374	0.9999997762591647
1494.9674758373742	0.9999997762616433
1494.9774758873746	0.999999776264991
1494.9874759373747	0.9999997762684545
1494.997475987375	0.9999997762708955
1495.0074760373752	0.9999997762730714
1495.0174760873756	0.9999997762764414
1495.0274761373757	0.9999997762801653
1495.0374761873761	0.9999997762832294
1495.0474762373763	0.9999997762860987
1495.0574762873766	0.9999997762901324
1495.0674763373768	0.9999997762937309
1495.0774763873771	0.9999997762958674
1495.0874764373773	0.9999997762978715
1495.0974764873777	0.9999997763004334
1495.1074765373778	0.9999997763036867
1495.117476587378	0.9999997763077737
1495.1274766373783	0.9999997763113205
1495.1374766873785	0.999999776314072
1495.1474767373788	0.9999997763161403
1495.157476787379	0.9999997763184295
1495.1674768373794	0.9999997763209253
1495.1774768873795	0.9999997763237969
1495.1874769373799	0.9999997763279107
1495.19747698738	0.9999997763314822
1495.2074770373804	0.9999997763345562
1495.2174770873805	0.9999997763376812
1495.227477137381	0.9999997763404738
1495.237477187381	0.9999997763437117
1495.2474772373814	0.9999997763462879
1495.2574772873816	0.9999997763491185
1495.2674773373817	0.9999997763529214
1495.277477387382	0.9999997763562127
1495.2874774373822	0.9999997763592986
1495.2974774873826	0.9999997763619337
1495.3074775373827	0.9999997763633076
1495.317477587383	0.999999776365378
1495.3274776373833	0.9999997763687689
1495.3374776873836	0.9999997763723603
1495.3474777373838	0.9999997763757944
1495.3574777873841	0.9999997763797224
1495.3674778373843	0.9999997763830206
1495.3774778873847	0.9999997763850078
1495.3874779373848	0.9999997763877458
1495.397477987385	0.999999776390984
1495.4074780373853	0.9999997763940282
1495.4174780873855	0.9999997763977698
1495.4274781373858	0.9999997764016233
1495.437478187386	0.9999997764050634
1495.4474782373863	0.999999776407231
1495.4574782873865	0.9999997764085451
1495.4674783373869	0.9999997764107247
1495.477478387387	0.9999997764134738
1495.4874784373874	0.9999997764168239
1495.4974784873875	0.9999997764201495
1495.507478537388	0.999999776423715
1495.517478587388	0.9999997764271469
1495.5274786373884	0.9999997764295576
1495.5374786873886	0.9999997764322105
1495.5474787373887	0.9999997764356574
1495.557478787389	0.999999776439737
1495.5674788373892	0.9999997764434647
1495.5774788873896	0.9999997764460495
1495.5874789373897	0.9999997764484618
1495.59747898739	0.9999997764513925
1495.6074790373902	0.9999997764534597
1495.6174790873906	0.99999977645549
1495.6274791373908	0.9999997764586465
1495.6374791873911	0.9999997764621396
1495.6474792373913	0.9999997764653316
1495.6574792873917	0.9999997764683075
1495.6674793373918	0.999999776471098
1495.6774793873922	0.999999776474535
1495.6874794373923	0.9999997764780085
1495.6974794873925	0.9999997764814006
1495.7074795373928	0.9999997764839669
1495.717479587393	0.9999997764869144
1495.7274796373933	0.9999997764903981
1495.7374796873935	0.9999997764928445
1495.7474797373939	0.9999997764955152
1495.757479787394	0.9999997764985088
1495.7674798373944	0.9999997765016375
1495.7774798873945	0.9999997765048813
1495.787479937395	0.9999997765072407
1495.797479987395	0.9999997765097187
1495.8074800373954	0.9999997765130058
1495.8174800873956	0.9999997765159452
1495.8274801373957	0.9999997765192935
1495.837480187396	0.9999997765229087
1495.8474802373962	0.9999997765260452
1495.8574802873966	0.999999776529319
1495.8674803373967	0.9999997765320923
1495.877480387397	0.9999997765343466
1495.8874804373972	0.9999997765371944
1495.8974804873976	0.99999977654108
1495.9074805373978	0.9999997765439275
1495.9174805873981	0.9999997765461403
1495.9274806373983	0.9999997765496789
1495.9374806873986	0.9999997765528147
1495.9474807373988	0.9999997765549793
1495.9574807873992	0.9999997765575153
1495.9674808373993	0.9999997765604962
1495.9774808873995	0.9999997765642041
1495.9874809373998	0.9999997765677681
1495.9974809874	0.9999997765718561
1496.0074810374003	0.9999997765750497
1496.0174810874005	0.9999997765769202
1496.0274811374009	0.9999997765784847
1496.037481187401	0.9999997765809516
1496.0474812374014	0.9999997765848218
1496.0574812874015	0.9999997765884125
1496.067481337402	0.9999997765917756
1496.077481387402	0.9999997765951169
1496.0874814374024	0.9999997765977052
1496.0974814874025	0.9999997765999895
1496.107481537403	0.9999997766025877
1496.117481587403	0.9999997766056032
1496.1274816374032	0.9999997766092305
1496.1374816874036	0.9999997766131719
1496.1474817374037	0.9999997766162055
1496.157481787404	0.9999997766186666
1496.1674818374042	0.999999776621075
1496.1774818874046	0.9999997766234875
1496.1874819374048	0.9999997766264677
1496.1974819874051	0.9999997766301462
1496.2074820374053	0.9999997766341289
1496.2174820874056	0.9999997766378362
1496.2274821374058	0.9999997766403429
1496.2374821874062	0.9999997766424992
1496.2474822374063	0.9999997766445226
1496.2574822874064	0.9999997766474688
1496.2674823374068	0.9999997766506412
1496.277482387407	0.9999997766536006
1496.2874824374073	0.9999997766571608
1496.2974824874075	0.9999997766607226
1496.3074825374079	0.9999997766639722
1496.317482587408	0.9999997766671055
1496.3274826374084	0.9999997766697913
1496.3374826874085	0.9999997766727687
1496.3474827374089	0.9999997766761869
1496.357482787409	0.9999997766790211
1496.3674828374094	0.9999997766820173
1496.3774828874095	0.9999997766847691
1496.38748293741	0.9999997766872709
1496.39748298741	0.999999776689732
1496.4074830374102	0.9999997766922323
1496.4174830874106	0.9999997766951246
1496.4274831374107	0.9999997766987578
1496.437483187411	0.9999997767027301
1496.4474832374112	0.9999997767050829
1496.4574832874116	0.9999997767081532
1496.4674833374117	0.999999776711827
1496.4774833874121	0.9999997767143918
1496.4874834374123	0.9999997767169596
1496.4974834874126	0.9999997767203379
1496.5074835374128	0.9999997767241077
1496.5174835874132	0.999999776726584
1496.5274836374133	0.9999997767287744
1496.5374836874137	0.9999997767315839
1496.5474837374138	0.9999997767342823
1496.557483787414	0.9999997767369706
1496.5674838374143	0.9999997767398879
1496.5774838874145	0.9999997767426022
1496.5874839374148	0.9999997767451705
1496.597483987415	0.9999997767475423
1496.6074840374154	0.9999997767509788
1496.6174840874155	0.9999997767545172
1496.6274841374159	0.9999997767577938
1496.637484187416	0.9999997767611312
1496.6474842374164	0.9999997767647192
1496.6574842874165	0.9999997767673519
1496.667484337417	0.999999776769345
1496.677484387417	0.9999997767720528
1496.6874844374172	0.9999997767747834
1496.6974844874176	0.9999997767778673
1496.7074845374177	0.9999997767810015
1496.717484587418	0.9999997767838384
1496.7274846374182	0.9999997767863563
1496.7374846874186	0.9999997767883999
1496.7474847374187	0.9999997767912169
1496.7574847874191	0.9999997767946238
1496.7674848374193	0.9999997767983477
1496.7774848874196	0.9999997768018882
1496.7874849374198	0.9999997768046387
1496.7974849874201	0.9999997768073077
1496.8074850374203	0.9999997768103802
1496.8174850874207	0.9999997768131613
1496.8274851374208	0.9999997768163608
1496.837485187421	0.9999997768192259
1496.8474852374213	0.9999997768225458
1496.8574852874215	0.9999997768260404
1496.8674853374218	0.9999997768289954
1496.877485387422	0.9999997768318344
1496.8874854374224	0.9999997768342581
1496.8974854874225	0.9999997768367717
1496.9074855374229	0.9999997768394435
1496.917485587423	0.9999997768429693
1496.9274856374234	0.9999997768470233
1496.9374856874235	0.999999776850298
1496.947485737424	0.9999997768534177
1496.957485787424	0.9999997768559404
1496.9674858374244	0.999999776859291
1496.9774858874246	0.9999997768627419
1496.9874859374247	0.9999997768657284
1496.997485987425	0.9999997768696275
1497.0074860374252	0.9999997768730738
1497.0174860874256	0.9999997768753055
1497.0274861374257	0.9999997768776764
1497.037486187426	0.9999997768804598
1497.0474862374263	0.9999997768831068
1497.0574862874266	0.999999776885785
1497.0674863374268	0.9999997768899449
1497.0774863874271	0.9999997768941904
1497.0874864374273	0.9999997768974338
1497.0974864874277	0.9999997769000452
1497.1074865374278	0.9999997769025941
1497.117486587428	0.9999997769056751
1497.1274866374283	0.9999997769088677
1497.1374866874285	0.9999997769123888
1497.1474867374288	0.9999997769156284
1497.157486787429	0.99999977691828
1497.1674868374294	0.9999997769203778
1497.1774868874295	0.9999997769229474
1497.1874869374299	0.99999977692631
1497.19748698743	0.9999997769290155
1497.2074870374304	0.999999776932327
1497.2174870874305	0.9999997769360911
1497.227487137431	0.9999997769391185
1497.237487187431	0.9999997769415372
1497.2474872374314	0.9999997769441938
1497.2574872874316	0.9999997769475367
1497.2674873374317	0.999999776950336
1497.277487387432	0.9999997769530498
1497.2874874374322	0.9999997769565321
1497.2974874874326	0.9999997769594997
1497.3074875374327	0.99999977696198
1497.317487587433	0.9999997769641729
1497.3274876374333	0.9999997769663483
1497.3374876874336	0.9999997769697633
1497.3474877374338	0.999999776973039
1497.3574877874341	0.9999997769760183
1497.3674878374343	0.9999997769788996
1497.3774878874347	0.9999997769818306
1497.3874879374348	0.9999997769850723
1497.3974879874352	0.9999997769872229
1497.4074880374353	0.9999997769899749
1497.4174880874355	0.9999997769933598
1497.4274881374358	0.9999997769972262
1497.437488187436	0.999999777000113
1497.4474882374363	0.9999997770020328
1497.4574882874365	0.9999997770048367
1497.4674883374369	0.999999777007604
1497.477488387437	0.9999997770100423
1497.4874884374374	0.9999997770131143
1497.4974884874375	0.9999997770167853
1497.507488537438	0.9999997770209417
1497.517488587438	0.9999997770239254
1497.5274886374384	0.9999997770261688
1497.5374886874386	0.9999997770290738
1497.5474887374387	0.9999997770319515
1497.557488787439	0.9999997770347725
1497.5674888374392	0.9999997770380443
1497.5774888874396	0.9999997770420328
1497.5874889374397	0.9999997770449941
1497.59748898744	0.999999777047385
1497.6074890374402	0.9999997770501776
1497.6174890874406	0.9999997770529452
1497.6274891374408	0.9999997770564528
1497.6374891874411	0.9999997770602688
1497.6474892374413	0.9999997770640217
1497.6574892874416	0.9999997770663748
1497.6674893374418	0.9999997770684437
1497.6774893874422	0.999999777070971
1497.6874894374423	0.999999777074307
1497.6974894874425	0.999999777077794
1497.7074895374428	0.9999997770810141
1497.717489587443	0.9999997770847929
1497.7274896374433	0.9999997770879698
1497.7374896874435	0.9999997770905928
1497.7474897374439	0.9999997770936292
1497.757489787444	0.999999777096734
1497.7674898374444	0.9999997770995303
1497.7774898874445	0.9999997771026675
1497.787489937445	0.9999997771059056
1497.797489987445	0.9999997771091523
1497.8074900374454	0.9999997771106349
1497.8174900874455	0.9999997771123542
1497.827490137446	0.9999997771156478
1497.837490187446	0.9999997771186758
1497.8474902374462	0.9999997771226327
1497.8574902874466	0.9999997771260576
1497.8674903374467	0.9999997771292759
1497.877490387447	0.9999997771318944
1497.8874904374472	0.999999777134138
1497.8974904874476	0.9999997771370103
1497.9074905374478	0.9999997771404586
1497.9174905874481	0.9999997771441408
1497.9274906374483	0.999999777146876
1497.9374906874486	0.9999997771490893
1497.9474907374488	0.9999997771517394
1497.9574907874492	0.9999997771541909
1497.9674908374493	0.9999997771562694
1497.9774908874494	0.9999997771584483
1497.9874909374498	0.9999997771615098
1497.99749098745	0.9999997771661229
1498.0074910374503	0.9999997771696236
1498.0174910874505	0.9999997771720587
1498.0274911374509	0.9999997771745825
1498.037491187451	0.9999997771777347
1498.0474912374514	0.9999997771808059
1498.0574912874515	0.9999997771838266
1498.0674913374519	0.9999997771878851
1498.077491387452	0.9999997771915223
1498.0874914374524	0.999999777194044
1498.0974914874525	0.9999997771952616
1498.107491537453	0.9999997771976136
1498.117491587453	0.9999997772006756
1498.1274916374532	0.9999997772038308
1498.1374916874536	0.9999997772072511
1498.1474917374537	0.9999997772114092
1498.157491787454	0.9999997772152279
1498.1674918374542	0.9999997772179865
1498.1774918874546	0.9999997772202578
1498.1874919374548	0.9999997772222861
1498.1974919874551	0.9999997772251938
1498.2074920374553	0.9999997772290941
1498.2174920874556	0.9999997772332659
1498.2274921374558	0.9999997772365111
1498.2374921874562	0.9999997772391227
1498.2474922374563	0.9999997772409632
1498.2574922874567	0.9999997772437833
1498.2674923374568	0.9999997772467278
1498.277492387457	0.9999997772498415
1498.2874924374573	0.9999997772539149
1498.2974924874575	0.9999997772571946
1498.3074925374578	0.9999997772602398
1498.317492587458	0.999999777262099
1498.3274926374584	0.999999777264875
1498.3374926874585	0.9999997772682221
1498.3474927374589	0.9999997772709007
1498.357492787459	0.9999997772742091
1498.3674928374594	0.9999997772777861
1498.3774928874595	0.9999997772804639
1498.38749293746	0.9999997772830123
1498.39749298746	0.9999997772855829
1498.4074930374602	0.9999997772885946
1498.4174930874606	0.9999997772913987
1498.4274931374607	0.9999997772944416
1498.437493187461	0.999999777297694
1498.4474932374612	0.9999997773005282
1498.4574932874616	0.9999997773036713
1498.4674933374617	0.9999997773062278
1498.4774933874621	0.9999997773091927
1498.4874934374623	0.9999997773121478
1498.4974934874626	0.9999997773149791
1498.5074935374628	0.9999997773178044
1498.5174935874632	0.9999997773203929
1498.5274936374633	0.9999997773232037
1498.5374936874637	0.9999997773260508
1498.5474937374638	0.9999997773290258
1498.557493787464	0.9999997773320588
1498.5674938374643	0.9999997773360157
1498.5774938874645	0.99999977733898
1498.5874939374648	0.9999997773411529
1498.597493987465	0.9999997773440844
1498.6074940374654	0.9999997773476047
1498.6174940874655	0.9999997773503213
1498.6274941374659	0.999999777352668
1498.637494187466	0.9999997773559843
1498.6474942374664	0.9999997773598078
1498.6574942874665	0.9999997773626774
1498.667494337467	0.9999997773650798
1498.677494387467	0.9999997773681851
1498.6874944374674	0.9999997773716239
1498.6974944874676	0.9999997773747483
1498.7074945374677	0.9999997773776504
1498.717494587468	0.9999997773814616
1498.7274946374682	0.9999997773845791
1498.7374946874686	0.9999997773864779
1498.7474947374687	0.9999997773883388
1498.757494787469	0.9999997773908418
1498.7674948374693	0.999999777394805
1498.7774948874696	0.9999997773988495
1498.7874949374698	0.9999997774027067
1498.7974949874701	0.9999997774061048
1498.8074950374703	0.9999997774081382
1498.8174950874707	0.9999997774103895
1498.8274951374708	0.9999997774133516
1498.837495187471	0.9999997774163261
1498.8474952374713	0.9999997774194347
1498.8574952874715	0.9999997774222403
1498.8674953374718	0.9999997774261888
1498.877495387472	0.9999997774290369
1498.8874954374724	0.9999997774303789
1498.8974954874725	0.9999997774323338
1498.9074955374729	0.9999997774352699
1498.917495587473	0.9999997774387693
1498.9274956374734	0.9999997774423397
1498.9374956874735	0.9999997774465251
1498.947495737474	0.9999997774499818
1498.957495787474	0.9999997774521471
1498.9674958374744	0.9999997774542483
1498.9774958874746	0.9999997774566909
1498.9874959374747	0.999999777459799
1498.997495987475	0.9999997774633004
1499.0074960374752	0.9999997774665317
1499.0174960874756	0.9999997774695966
1499.0274961374757	0.9999997774725442
1499.037496187476	0.999999777475336
1499.0474962374763	0.9999997774775895
1499.0574962874766	0.9999997774795789
1499.0674963374768	0.9999997774820093
1499.0774963874771	0.9999997774858712
1499.0874964374773	0.999999777490154
1499.0974964874777	0.9999997774937033
1499.1074965374778	0.9999997774968171
1499.1174965874782	0.999999777499006
1499.1274966374783	0.999999777501392
1499.1374966874785	0.999999777504706
1499.1474967374788	0.9999997775079086
1499.157496787479	0.9999997775111601
1499.1674968374793	0.9999997775147689
1499.1774968874795	0.9999997775181426
1499.1874969374799	0.9999997775201503
1499.19749698748	0.9999997775219989
1499.2074970374804	0.9999997775251483
1499.2174970874805	0.9999997775287163
1499.227497137481	0.9999997775318827
1499.237497187481	0.9999997775349226
1499.2474972374814	0.9999997775389107
1499.2574972874816	0.9999997775433398
1499.2674973374817	0.9999997775454446
1499.277497387482	0.9999997775468076
1499.2874974374822	0.9999997775496403
1499.2974974874826	0.9999997775532291
1499.3074975374827	0.9999997775565946
1499.317497587483	0.9999997775592968
1499.3274976374832	0.9999997775627457
1499.3374976874836	0.9999997775656578
1499.3474977374838	0.9999997775679136
1499.3574977874841	0.9999997775708951
1499.3674978374843	0.9999997775739494
1499.3774978874847	0.9999997775771443
1499.3874979374848	0.9999997775799153
1499.3974979874852	0.9999997775825076
1499.4074980374853	0.99999977758564
1499.4174980874855	0.999999777588347
1499.4274981374858	0.9999997775906573
1499.437498187486	0.9999997775934899
1499.4474982374863	0.999999777596563
1499.4574982874865	0.9999997775989056
1499.4674983374869	0.9999997776017865
1499.477498387487	0.9999997776061262
1499.4874984374874	0.9999997776094054
1499.4974984874875	0.9999997776117237
1499.507498537488	0.9999997776141755
1499.517498587488	0.9999997776168421
1499.5274986374884	0.9999997776197771
1499.5374986874886	0.9999997776222933
1499.547498737489	0.9999997776248888
1499.557498787489	0.9999997776282871
1499.5674988374892	0.9999997776321697
1499.5774988874896	0.9999997776356339
1499.5874989374897	0.9999997776388898
1499.59749898749	0.9999997776415431
1499.6074990374902	0.9999997776439358
1499.6174990874906	0.9999997776466125
1499.6274991374908	0.9999997776491409
1499.6374991874911	0.9999997776525322
1499.6474992374913	0.9999997776566575
1499.6574992874916	0.9999997776602245
1499.6674993374918	0.9999997776629851
1499.6774993874922	0.9999997776654126
1499.6874994374923	0.9999997776679684
1499.6974994874925	0.9999997776712028
1499.7074995374928	0.9999997776746752
1499.717499587493	0.9999997776777378
1499.7274996374933	0.9999997776810285
1499.7374996874935	0.9999997776851847
1499.7474997374939	0.9999997776888566
1499.757499787494	0.9999997776904354
1499.7674998374944	0.9999997776918687
1499.7774998874945	0.9999997776945133
1499.7874999374949	0.9999997776986314
1499.797499987495	0.9999997777028835
1499.8075000374954	0.9999997777058848
1499.8175000874955	0.9999997777091064
1499.827500137496	0.9999997777120306
1499.837500187496	0.9999997777136115
1499.8475002374962	0.9999997777151303
1499.8575002874966	0.999999777718847
1499.8675003374967	0.9999997777240265
1499.877500387497	0.9999997777272905
1499.8875004374972	0.9999997777302662
1499.8975004874976	0.9999997777334764
1499.9075005374978	0.999999777735663
1499.9175005874981	0.9999997777372946
1499.9275006374983	0.9999997777389592
1499.9375006874986	0.9999997777419198
1499.9475007374988	0.999999777745872
1499.9575007874992	0.9999997777494287
1499.9675008374993	0.9999997777521213
1499.9775008874994	0.9999997777542925
1499.9875009374998	0.9999997777561445
1499.9975009875	0.9999997777578595
1500.0075010375003	0.99999977776138
1500.0175010875005	0.9999997777661228
1500.0275011375008	0.9999997777698917
1500.037501187501	0.9999997777728562
1500.0475012375014	0.999999777775723
1500.0575012875015	0.999999777777832
1500.0675013375019	0.9999997777799056
1500.077501387502	0.9999997777823244
1500.0875014375024	0.9999997777857209
1500.0975014875025	0.9999997777895465
1500.107501537503	0.999999777792284
1500.117501587503	0.9999997777952419
1500.1275016375032	0.9999997777988785
1500.1375016875036	0.9999997778015746
1500.1475017375037	0.9999997778038295
1500.157501787504	0.9999997778065851
1500.1675018375042	0.999999777809934
1500.1775018875046	0.9999997778140958
1500.1875019375047	0.9999997778179501
1500.1975019875051	0.9999997778207437
1500.2075020375053	0.9999997778235855
1500.2175020875056	0.9999997778266513
1500.2275021375058	0.9999997778299308
1500.2375021875062	0.9999997778331078
1500.2475022375063	0.9999997778358723
1500.2575022875067	0.9999997778384905
1500.2675023375068	0.9999997778416583
1500.277502387507	0.9999997778449969
1500.2875024375073	0.9999997778476626
1500.2975024875075	0.9999997778504652
1500.3075025375078	0.9999997778538771
1500.317502587508	0.9999997778563222
1500.3275026375084	0.9999997778586934
1500.3375026875085	0.9999997778613879
1500.3475027375089	0.9999997778650507
1500.357502787509	0.9999997778687499
1500.3675028375094	0.9999997778721499
1500.3775028875095	0.9999997778747732
1500.38750293751	0.9999997778773005
1500.39750298751	0.9999997778807209
1500.4075030375102	0.9999997778829015
1500.4175030875106	0.9999997778843899
1500.4275031375107	0.9999997778879438
1500.437503187511	0.9999997778921709
1500.4475032375112	0.9999997778951913
1500.4575032875116	0.9999997778976178
1500.4675033375117	0.9999997778996751
1500.4775033875121	0.9999997779013229
1500.4875034375123	0.9999997779034071
1500.4975034875126	0.9999997779064314
1500.5075035375128	0.9999997779108158
1500.5175035875131	0.9999997779153529
1500.5275036375133	0.999999777918249
1500.5375036875137	0.9999997779198574
1500.5475037375138	0.999999777921544
1500.557503787514	0.9999997779237538
1500.5675038375143	0.9999997779262288
1500.5775038875145	0.9999997779298878
1500.5875039375148	0.9999997779340103
1500.597503987515	0.999999777937266
1500.6075040375154	0.9999997779401606
1500.6175040875155	0.9999997779424725
1500.6275041375159	0.9999997779450394
1500.637504187516	0.9999997779476569
1500.6475042375164	0.9999997779503371
1500.6575042875165	0.9999997779552515
1500.667504337517	0.9999997779602497
1500.677504387517	0.9999997779627775
1500.6875044375174	0.9999997779647
1500.6975044875176	0.999999777967133
1500.7075045375177	0.9999997779696778
1500.717504587518	0.9999997779728069
1500.7275046375182	0.9999997779765346
1500.7375046875186	0.9999997779807741
1500.7475047375187	0.9999997779848359
1500.757504787519	0.9999997779874864
1500.7675048375193	0.9999997779897374
1500.7775048875196	0.9999997779922926
1500.7875049375198	0.999999777995131
1500.7975049875201	0.9999997779980654
1500.8075050375203	0.999999778001971
1500.8175050875207	0.9999997780055495
1500.8275051375208	0.9999997780085833
1500.837505187521	0.9999997780119557
1500.8475052375213	0.9999997780144597
1500.8575052875215	0.9999997780159551
1500.8675053375218	0.9999997780182717
1500.877505387522	0.9999997780218374
1500.8875054375223	0.9999997780248157
1500.8975054875225	0.9999997780276592
1500.9075055375229	0.9999997780311183
1500.917505587523	0.9999997780338142
1500.9275056375234	0.9999997780361374
1500.9375056875235	0.9999997780390396
1500.947505737524	0.9999997780416869
1500.957505787524	0.9999997780443897
1500.9675058375244	0.999999778047791
1500.9775058875246	0.9999997780501391
1500.9875059375247	0.9999997780523027
1500.997505987525	0.9999997780558371
1501.0075060375252	0.9999997780591047
1501.0175060875256	0.9999997780615398
1501.0275061375257	0.9999997780641084
1501.037506187526	0.9999997780667351
1501.0475062375262	0.9999997780697526
1501.0575062875266	0.999999778072125
1501.0675063375268	0.9999997780749299
1501.0775063875271	0.9999997780785539
1501.0875064375273	0.999999778081645
1501.0975064875277	0.9999997780840687
1501.1075065375278	0.9999997780861968
1501.1175065875282	0.9999997780892274
1501.1275066375283	0.999999778092038
1501.1375066875285	0.999999778095252
1501.1475067375288	0.9999997780989361
1501.157506787529	0.9999997781028417
1501.1675068375293	0.9999997781065733
1501.1775068875295	0.9999997781090012
1501.1875069375299	0.9999997781106059
1501.19750698753	0.9999997781136327
1501.2075070375304	0.9999997781166655
1501.2175070875305	0.9999997781199449
1501.227507137531	0.9999997781248785
1501.237507187531	0.9999997781289425
1501.2475072375314	0.9999997781311598
1501.2575072875316	0.9999997781329549
1501.2675073375317	0.9999997781360219
1501.277507387532	0.9999997781396296
1501.2875074375322	0.9999997781433414
1501.2975074875326	0.9999997781468454
1501.3075075375327	0.9999997781508562
1501.317507587533	0.9999997781544695
1501.3275076375332	0.999999778156402
1501.3375076875336	0.9999997781583176
1501.3475077375338	0.9999997781608108
1501.3575077875341	0.9999997781631202
1501.3675078375343	0.9999997781660047
1501.3775078875346	0.9999997781704798
1501.3875079375348	0.99999977817405
1501.3975079875352	0.9999997781762607
1501.4075080375353	0.9999997781787374
1501.4175080875355	0.9999997781810152
1501.4275081375358	0.9999997781828759
1501.437508187536	0.9999997781860821
1501.4475082375363	0.9999997781902542
1501.4575082875365	0.999999778193396
1501.4675083375369	0.9999997781961353
1501.477508387537	0.9999997781992318
1501.4875084375374	0.9999997782011681
1501.4975084875375	0.9999997782022703
1501.507508537538	0.9999997782048229
1501.517508587538	0.9999997782074714
1501.5275086375384	0.9999997782108777
1501.5375086875385	0.9999997782145571
1501.547508737539	0.9999997782173208
1501.557508787539	0.9999997782198937
1501.5675088375392	0.9999997782220238
1501.5775088875396	0.9999997782247757
1501.5875089375397	0.9999997782278404
1501.59750898754	0.999999778231429
1501.6075090375402	0.9999997782356086
1501.6175090875406	0.9999997782394824
1501.6275091375408	0.99999977824197
1501.6375091875411	0.9999997782442765
1501.6475092375413	0.9999997782471293
1501.6575092875416	0.9999997782499355
1501.6675093375418	0.9999997782524563
1501.6775093875422	0.9999997782555039
1501.6875094375423	0.9999997782589232
1501.6975094875424	0.9999997782619288
1501.7075095375428	0.9999997782653435
1501.717509587543	0.9999997782679635
1501.7275096375433	0.9999997782710319
1501.7375096875435	0.9999997782746978
1501.7475097375439	0.9999997782774174
1501.757509787544	0.9999997782803606
1501.7675098375444	0.9999997782845449
1501.7775098875445	0.9999997782881965
1501.7875099375449	0.9999997782915117
1501.797509987545	0.9999997782952894
1501.8075100375454	0.9999997782982715
1501.8175100875455	0.9999997783008916
1501.827510137546	0.9999997783033658
1501.837510187546	0.9999997783065828
1501.8475102375462	0.9999997783098977
1501.8575102875466	0.9999997783128116
1501.8675103375467	0.9999997783153471
1501.877510387547	0.9999997783184553
1501.8875104375472	0.9999997783216873
1501.8975104875476	0.9999997783235465
1501.9075105375478	0.9999997783258932
1501.9175105875481	0.9999997783293934
1501.9275106375483	0.9999997783322813
1501.9375106875486	0.9999997783350812
1501.9475107375488	0.9999997783391685
1501.9575107875492	0.9999997783417556
1501.9675108375493	0.999999778343306
1501.9775108875497	0.9999997783455454
1501.9875109375498	0.9999997783489042
1501.99751098755	0.9999997783516635
1502.0075110375503	0.9999997783544249
1502.0175110875505	0.9999997783579019
1502.0275111375508	0.999999778360104
1502.037511187551	0.9999997783629206
1502.0475112375514	0.9999997783659063
1502.0575112875515	0.9999997783676817
1502.0675113375519	0.9999997783690346
1502.077511387552	0.999999778371793
1502.0875114375524	0.9999997783757646
1502.0975114875525	0.9999997783800213
1502.107511537553	0.9999997783833522
1502.117511587553	0.9999997783859765
1502.1275116375532	0.9999997783883054
1502.1375116875536	0.9999997783902508
1502.1475117375537	0.9999997783935178
1502.157511787554	0.9999997783975617
1502.1675118375542	0.9999997784012582
1502.1775118875546	0.9999997784050026
1502.1875119375547	0.999999778408549
1502.1975119875551	0.9999997784106472
1502.2075120375553	0.9999997784129713
1502.2175120875556	0.9999997784157276
1502.2275121375558	0.9999997784186673
1502.2375121875561	0.9999997784222444
1502.2475122375563	0.9999997784268655
1502.2575122875567	0.9999997784307666
1502.2675123375568	0.9999997784335369
1502.277512387557	0.9999997784361003
1502.2875124375573	0.9999997784377526
1502.2975124875575	0.9999997784406937
1502.3075125375578	0.9999997784443468
1502.317512587558	0.9999997784475753
1502.3275126375584	0.9999997784509326
1502.3375126875585	0.9999997784543849
1502.3475127375589	0.9999997784570248
1502.357512787559	0.9999997784596875
1502.3675128375594	0.9999997784626161
1502.3775128875595	0.9999997784655464
1502.38751293756	0.9999997784687961
1502.39751298756	0.9999997784723784
1502.4075130375604	0.9999997784760969
1502.4175130875606	0.9999997784793003
1502.4275131375607	0.9999997784818919
1502.437513187561	0.9999997784834369
1502.4475132375612	0.999999778485839
1502.4575132875616	0.9999997784887421
1502.4675133375617	0.9999997784910336
1502.477513387562	0.9999997784940416
1502.4875134375623	0.9999997784974427
1502.4975134875626	0.9999997784996246
1502.5075135375628	0.9999997785016037
1502.5175135875631	0.9999997785046794
1502.5275136375633	0.9999997785077449
1502.5375136875637	0.999999778510104
1502.5475137375638	0.9999997785134054
1502.557513787564	0.9999997785172974
1502.5675138375643	0.9999997785201871
1502.5775138875645	0.9999997785226594
1502.5875139375648	0.9999997785251283
1502.597513987565	0.9999997785275002
1502.6075140375654	0.9999997785301704
1502.6175140875655	0.9999997785334693
1502.6275141375659	0.9999997785357897
1502.637514187566	0.9999997785379442
1502.6475142375664	0.9999997785408543
1502.6575142875665	0.9999997785448739
1502.667514337567	0.9999997785487117
1502.677514387567	0.999999778551084
1502.6875144375674	0.9999997785541404
1502.6975144875676	0.9999997785572459
1502.7075145375677	0.999999778560043
1502.717514587568	0.9999997785640979
1502.7275146375682	0.9999997785679198
1502.7375146875686	0.9999997785710907
1502.7475147375687	0.9999997785744841
1502.757514787569	0.9999997785776091
1502.7675148375693	0.9999997785798608
1502.7775148875696	0.9999997785826388
1502.7875149375698	0.9999997785857485
1502.7975149875701	0.9999997785884457
1502.8075150375703	0.9999997785923006
1502.8175150875707	0.999999778596299
1502.8275151375708	0.9999997785990379
1502.8375151875712	0.9999997786011723
1502.8475152375713	0.9999997786032713
1502.8575152875715	0.999999778606001
1502.8675153375718	0.9999997786099524
1502.877515387572	0.9999997786140576
1502.8875154375723	0.9999997786171362
1502.8975154875725	0.9999997786198929
1502.9075155375729	0.9999997786224755
1502.917515587573	0.9999997786246944
1502.9275156375734	0.999999778626733
1502.9375156875735	0.9999997786289931
1502.947515737574	0.9999997786314802
1502.957515787574	0.999999778635169
1502.9675158375744	0.9999997786394633
1502.9775158875746	0.9999997786425936
1502.9875159375747	0.9999997786450449
1502.997515987575	0.999999778646794
1503.0075160375752	0.9999997786483138
1503.0175160875756	0.9999997786511712
1503.0275161375757	0.999999778655049
1503.037516187576	0.9999997786588146
1503.0475162375762	0.9999997786621245
1503.0575162875766	0.9999997786649222
1503.0675163375768	0.9999997786667525
1503.0775163875771	0.9999997786687026
1503.0875164375773	0.9999997786714804
1503.0975164875776	0.9999997786745274
1503.1075165375778	0.9999997786771927
1503.1175165875782	0.9999997786802376
1503.1275166375783	0.9999997786839581
1503.1375166875785	0.9999997786863439
1503.1475167375788	0.9999997786884469
1503.157516787579	0.9999997786910307
1503.1675168375793	0.9999997786941056
1503.1775168875795	0.9999997786980817
1503.1875169375799	0.9999997787023215
1503.19751698758	0.9999997787062462
1503.2075170375804	0.9999997787086171
1503.2175170875805	0.9999997787105683
1503.227517137581	0.9999997787139014
1503.237517187581	0.9999997787166365
1503.2475172375814	0.9999997787189578
1503.2575172875815	0.9999997787226521
1503.267517337582	0.9999997787261374
1503.277517387582	0.9999997787292533
1503.2875174375822	0.9999997787330805
1503.2975174875826	0.9999997787356601
1503.3075175375827	0.9999997787378212
1503.317517587583	0.9999997787414782
1503.3275176375832	0.9999997787449788
1503.3375176875836	0.9999997787481497
1503.3475177375838	0.9999997787518345
1503.3575177875841	0.9999997787548595
1503.3675178375843	0.9999997787573981
1503.3775178875846	0.9999997787605132
1503.3875179375848	0.999999778763807
1503.3975179875852	0.9999997787665894
1503.4075180375853	0.9999997787690553
1503.4175180875854	0.999999778771749
1503.4275181375858	0.9999997787746063
1503.437518187586	0.9999997787773508
1503.4475182375863	0.9999997787796788
1503.4575182875865	0.9999997787815298
1503.4675183375869	0.9999997787838506
1503.477518387587	0.9999997787869693
1503.4875184375874	0.9999997787901633
1503.4975184875875	0.9999997787936661
1503.5075185375879	0.9999997787966041
1503.517518587588	0.9999997787993758
1503.5275186375884	0.9999997788035226
1503.5375186875885	0.999999778807229
1503.547518737589	0.9999997788091828
1503.557518787589	0.9999997788105998
1503.5675188375892	0.9999997788127581
1503.5775188875896	0.9999997788152675
1503.5875189375897	0.9999997788182573
1503.59751898759	0.9999997788215015
1503.6075190375902	0.9999997788247856
1503.6175190875906	0.9999997788281053
1503.6275191375908	0.9999997788307251
1503.6375191875911	0.9999997788336787
1503.6475192375913	0.9999997788361504
1503.6575192875916	0.9999997788390415
1503.6675193375918	0.9999997788423345
1503.6775193875922	0.9999997788453491
1503.6875194375923	0.9999997788490954
1503.6975194875927	0.9999997788525776
1503.7075195375928	0.999999778854808
1503.717519587593	0.9999997788564773
1503.7275196375933	0.9999997788590369
1503.7375196875935	0.9999997788628445
1503.7475197375938	0.9999997788668061
1503.757519787594	0.9999997788706272
1503.7675198375944	0.999999778874078
1503.7775198875945	0.9999997788757605
1503.7875199375949	0.9999997788775897
1503.797519987595	0.9999997788813033
1503.8075200375954	0.9999997788846487
1503.8175200875955	0.9999997788878122
1503.827520137596	0.9999997788923912
1503.837520187596	0.9999997788958123
1503.8475202375962	0.9999997788988904
1503.8575202875966	0.9999997789019537
1503.8675203375967	0.9999997789031847
1503.877520387597	0.9999997789047118
1503.8875204375972	0.9999997789078374
1503.8975204875976	0.9999997789116957
1503.9075205375977	0.9999997789154269
1503.9175205875981	0.9999997789190256
1503.9275206375983	0.9999997789218201
1503.9375206875986	0.9999997789239686
1503.9475207375988	0.9999997789270858
1503.9575207875992	0.999999778930893
1503.9675208375993	0.9999997789344754
1503.9775208875997	0.9999997789371248
1503.9875209375998	0.999999778939819
1503.9975209876	0.9999997789419962
1504.0075210376003	0.9999997789438044
1504.0175210876005	0.9999997789453604
1504.0275211376008	0.9999997789472572
1504.037521187601	0.9999997789504196
1504.0475212376014	0.9999997789541069
1504.0575212876015	0.9999997789579497
1504.0675213376019	0.9999997789616445
1504.077521387602	0.9999997789641251
1504.0875214376024	0.9999997789655191
1504.0975214876025	0.9999997789685307
1504.107521537603	0.9999997789722922
1504.117521587603	0.9999997789753474
1504.1275216376034	0.9999997789784894
1504.1375216876036	0.9999997789820133
1504.1475217376037	0.9999997789854256
1504.157521787604	0.9999997789874084
1504.1675218376042	0.9999997789896075
1504.1775218876046	0.9999997789927123
1504.1875219376047	0.9999997789956147
1504.1975219876051	0.9999997789987237
1504.2075220376053	0.9999997790018162
1504.2175220876056	0.9999997790042472
1504.2275221376058	0.9999997790067573
1504.2375221876061	0.9999997790099232
1504.2475222376063	0.9999997790133545
1504.2575222876067	0.9999997790168427
1504.2675223376068	0.9999997790205544
1504.277522387607	0.9999997790237047
1504.2875224376073	0.9999997790263054
1504.2975224876075	0.9999997790292904
1504.3075225376078	0.9999997790328413
1504.317522587608	0.9999997790359221
1504.3275226376084	0.9999997790387083
1504.3375226876085	0.9999997790422579
1504.3475227376089	0.9999997790440048
1504.357522787609	0.9999997790464216
1504.3675228376094	0.9999997790501898
1504.3775228876095	0.9999997790528605
1504.38752293761	0.9999997790560262
1504.39752298761	0.9999997790597711
1504.4075230376104	0.9999997790630301
1504.4175230876106	0.9999997790661086
1504.4275231376107	0.9999997790689852
1504.437523187611	0.999999779070664
1504.4475232376112	0.9999997790732287
1504.4575232876116	0.9999997790768258
1504.4675233376117	0.9999997790807736
1504.477523387612	0.9999997790840981
1504.4875234376123	0.9999997790869175
1504.4975234876126	0.9999997790898706
1504.5075235376128	0.9999997790918299
1504.5175235876131	0.9999997790941957
1504.5275236376133	0.9999997790970748
1504.5375236876137	0.9999997790998739
1504.5475237376138	0.9999997791022424
1504.5575237876142	0.9999997791051727
1504.5675238376143	0.9999997791083902
1504.5775238876145	0.9999997791111687
1504.5875239376148	0.99999977911324
1504.597523987615	0.9999997791159573
1504.6075240376153	0.9999997791202002
1504.6175240876155	0.9999997791244472
1504.6275241376159	0.9999997791280195
1504.637524187616	0.9999997791305187
1504.6475242376164	0.9999997791316259
1504.6575242876165	0.9999997791325658
1504.667524337617	0.9999997791350624
1504.677524387617	0.9999997791389852
1504.6875244376174	0.9999997791424906
1504.6975244876176	0.9999997791450672
1504.7075245376177	0.9999997791487708
1504.717524587618	0.9999997791520818
1504.7275246376182	0.9999997791547778
1504.7375246876186	0.9999997791579557
1504.7475247376187	0.9999997791613943
1504.757524787619	0.9999997791648871
1504.7675248376192	0.9999997791684408
1504.7775248876196	0.9999997791723153
1504.7875249376198	0.9999997791744984
1504.7975249876201	0.9999997791759998
1504.8075250376203	0.9999997791780774
1504.8175250876207	0.9999997791810207
1504.8275251376208	0.9999997791842
1504.8375251876212	0.999999779187455
1504.8475252376213	0.9999997791911494
1504.8575252876215	0.9999997791935706
1504.8675253376218	0.9999997791966343
1504.877525387622	0.9999997791997413
1504.8875254376223	0.9999997792022228
1504.8975254876225	0.9999997792060633
1504.9075255376229	0.9999997792102242
1504.917525587623	0.999999779213015
1504.9275256376234	0.9999997792161102
1504.9375256876235	0.9999997792194927
1504.947525737624	0.999999779221467
1504.957525787624	0.9999997792236798
1504.9675258376244	0.9999997792255971
1504.9775258876246	0.9999997792281549
1504.987525937625	0.9999997792316795
1504.997525987625	0.9999997792347856
1505.0075260376252	0.9999997792373579
1505.0175260876256	0.9999997792400478
1505.0275261376257	0.9999997792435626
1505.037526187626	0.999999779247263
1505.0475262376262	0.9999997792501586
1505.0575262876266	0.999999779253581
1505.0675263376268	0.9999997792572
1505.0775263876271	0.9999997792591904
1505.0875264376273	0.9999997792610575
1505.0975264876276	0.9999997792634855
1505.1075265376278	0.9999997792664246
1505.1175265876282	0.9999997792692727
1505.1275266376283	0.9999997792724687
1505.1375266876285	0.9999997792757647
1505.1475267376288	0.9999997792787034
1505.157526787629	0.9999997792805866
1505.1675268376293	0.9999997792833438
1505.1775268876295	0.9999997792867927
1505.1875269376299	0.999999779290313
1505.19752698763	0.999999779293564
1505.2075270376304	0.9999997792961781
1505.2175270876305	0.9999997792994317
1505.227527137631	0.9999997793016427
1505.237527187631	0.9999997793048233
1505.2475272376314	0.9999997793082801
1505.2575272876315	0.9999997793109994
1505.267527337632	0.9999997793135691
1505.277527387632	0.999999779316985
1505.2875274376322	0.9999997793203083
1505.2975274876326	0.9999997793222446
1505.3075275376327	0.9999997793250205
1505.317527587633	0.9999997793281515
1505.3275276376332	0.99999977933143
1505.3375276876336	0.9999997793347565
1505.3475277376338	0.9999997793386736
1505.3575277876341	0.9999997793415606
1505.3675278376343	0.9999997793438175
1505.3775278876346	0.9999997793467141
1505.3875279376348	0.9999997793501322
1505.3975279876352	0.9999997793530123
1505.4075280376353	0.9999997793558945
1505.4175280876354	0.9999997793588352
1505.4275281376358	0.999999779361357
1505.437528187636	0.999999779364664
1505.4475282376363	0.9999997793672402
1505.4575282876365	0.999999779368833
1505.4675283376368	0.999999779371984
1505.477528387637	0.9999997793756716
1505.4875284376374	0.9999997793785254
1505.4975284876375	0.9999997793821631
1505.5075285376379	0.9999997793848535
1505.517528587638	0.999999779387347
1505.5275286376384	0.9999997793898104
1505.5375286876385	0.9999997793923754
1505.547528737639	0.9999997793961718
1505.557528787639	0.9999997793999935
1505.5675288376392	0.9999997794030883
1505.5775288876396	0.9999997794049865
1505.5875289376397	0.9999997794066181
1505.59752898764	0.9999997794094301
1505.6075290376402	0.9999997794124226
1505.6175290876406	0.9999997794143866
1505.6275291376407	0.9999997794175176
1505.6375291876411	0.9999997794212863
1505.6475292376413	0.9999997794244898
1505.6575292876416	0.999999779427398
1505.6675293376418	0.9999997794305522
1505.6775293876422	0.9999997794342916
1505.6875294376423	0.9999997794372245
1505.6975294876427	0.9999997794404932
1505.7075295376428	0.9999997794436937
1505.717529587643	0.9999997794463409
1505.7275296376433	0.9999997794485231
1505.7375296876435	0.9999997794502117
1505.7475297376438	0.999999779452903
1505.757529787644	0.9999997794562984
1505.7675298376444	0.9999997794594094
1505.7775298876445	0.99999977946271
1505.7875299376449	0.9999997794658542
1505.797529987645	0.9999997794682777
1505.8075300376454	0.9999997794713336
1505.8175300876455	0.999999779474894
1505.827530137646	0.9999997794780684
1505.837530187646	0.9999997794811839
1505.8475302376462	0.999999779485154
1505.8575302876466	0.9999997794889032
1505.8675303376467	0.9999997794912938
1505.877530387647	0.999999779493778
1505.8875304376472	0.9999997794964844
1505.8975304876476	0.9999997794986252
1505.9075305376477	0.9999997795012842
1505.9175305876481	0.9999997795048263
1505.9275306376483	0.9999997795076262
1505.9375306876486	0.9999997795100958
1505.9475307376488	0.9999997795126044
1505.9575307876491	0.9999997795156708
1505.9675308376493	0.9999997795186175
1505.9775308876497	0.9999997795226021
1505.9875309376498	0.9999997795263266
1505.99753098765	0.9999997795296388
1506.0075310376503	0.9999997795331759
1506.0175310876505	0.9999997795352051
1506.0275311376508	0.9999997795369379
1506.037531187651	0.9999997795393366
1506.0475312376514	0.9999997795418718
1506.0575312876515	0.9999997795448614
1506.0675313376519	0.9999997795479035
1506.077531387652	0.9999997795504463
1506.0875314376524	0.9999997795531125
1506.0975314876525	0.9999997795555181
1506.107531537653	0.9999997795582661
1506.117531587653	0.9999997795618729
1506.1275316376534	0.9999997795653613
1506.1375316876536	0.9999997795688704
1506.1475317376537	0.9999997795714806
1506.157531787654	0.999999779573632
1506.1675318376542	0.9999997795764963
1506.1775318876546	0.999999779579371
1506.1875319376547	0.9999997795819957
1506.197531987655	0.999999779584987
1506.2075320376553	0.9999997795886508
1506.2175320876556	0.9999997795918133
1506.2275321376558	0.9999997795936371
1506.2375321876561	0.9999997795962796
1506.2475322376563	0.9999997795989156
1506.2575322876567	0.9999997796018861
1506.2675323376568	0.9999997796053616
1506.277532387657	0.9999997796085348
1506.2875324376573	0.9999997796123793
1506.2975324876575	0.9999997796156986
1506.3075325376578	0.999999779618346
1506.317532587658	0.9999997796215928
1506.3275326376584	0.999999779625054
1506.3375326876585	0.99999977962774
1506.3475327376589	0.9999997796306954
1506.357532787659	0.9999997796335187
1506.3675328376594	0.9999997796356601
1506.3775328876595	0.9999997796378424
1506.38753293766	0.9999997796408125
1506.39753298766	0.9999997796437788
1506.4075330376604	0.9999997796464908
1506.4175330876606	0.9999997796505697
1506.4275331376607	0.9999997796545443
1506.437533187661	0.999999779657508
1506.4475332376612	0.999999779660501
1506.4575332876616	0.9999997796638652
1506.4675333376617	0.9999997796668597
1506.477533387662	0.9999997796698537
1506.4875334376623	0.9999997796727941
1506.4975334876626	0.9999997796753775
1506.5075335376628	0.9999997796776553
1506.5175335876631	0.9999997796801057
1506.5275336376633	0.9999997796825378
1506.5375336876637	0.9999997796853266
1506.5475337376638	0.99999977968891
1506.5575337876642	0.9999997796922743
1506.5675338376643	0.9999997796952532
1506.5775338876645	0.9999997796980423
1506.5875339376648	0.9999997797003212
1506.597533987665	0.9999997797029686
1506.6075340376653	0.9999997797058628
1506.6175340876655	0.9999997797086918
1506.6275341376659	0.9999997797126837
1506.637534187666	0.9999997797162966
1506.6475342376664	0.9999997797190768
1506.6575342876665	0.9999997797213368
1506.667534337667	0.9999997797231296
1506.677534387667	0.9999997797254039
1506.6875344376674	0.999999779727938
1506.6975344876676	0.9999997797307992
1506.7075345376677	0.9999997797336925
1506.717534587668	0.9999997797365859
1506.7275346376682	0.9999997797392055
1506.7375346876686	0.9999997797422223
1506.7475347376687	0.9999997797456563
1506.757534787669	0.9999997797486851
1506.7675348376692	0.9999997797524209
1506.7775348876696	0.9999997797563831
1506.7875349376698	0.9999997797590394
1506.7975349876701	0.9999997797612373
1506.8075350376703	0.9999997797636354
1506.8175350876706	0.9999997797655327
1506.8275351376708	0.9999997797685104
1506.8375351876712	0.9999997797716114
1506.8475352376713	0.999999779774718
1506.8575352876715	0.9999997797785335
1506.8675353376718	0.9999997797818159
1506.877535387672	0.9999997797843958
1506.8875354376723	0.9999997797870714
1506.8975354876725	0.9999997797901317
1506.9075355376729	0.9999997797928808
1506.917535587673	0.9999997797960049
1506.9275356376734	0.9999997798001009
1506.9375356876735	0.9999997798034658
1506.947535737674	0.9999997798058571
1506.957535787674	0.9999997798092551
1506.9675358376744	0.999999779812058
1506.9775358876745	0.9999997798144803
1506.987535937675	0.9999997798176291
1506.997535987675	0.9999997798210737
1507.0075360376752	0.9999997798240841
1507.0175360876756	0.9999997798267108
1507.0275361376757	0.9999997798292417
1507.037536187676	0.9999997798319097
1507.0475362376762	0.9999997798345184
1507.0575362876766	0.9999997798375523
1507.0675363376768	0.9999997798415642
1507.0775363876771	0.9999997798456889
1507.0875364376773	0.999999779849672
1507.0975364876776	0.9999997798525607
1507.1075365376778	0.9999997798550333
1507.1175365876782	0.9999997798575849
1507.1275366376783	0.9999997798599373
1507.1375366876784	0.9999997798625675
1507.1475367376788	0.9999997798649981
1507.157536787679	0.9999997798678247
1507.1675368376793	0.9999997798713604
1507.1775368876795	0.9999997798742364
1507.1875369376799	0.999999779876422
1507.19753698768	0.9999997798799446
1507.2075370376804	0.999999779883495
1507.2175370876805	0.9999997798866606
1507.2275371376809	0.9999997798896888
1507.237537187681	0.9999997798924904
1507.2475372376814	0.9999997798952668
1507.2575372876815	0.9999997798980343
1507.267537337682	0.9999997799004949
1507.277537387682	0.9999997799029039
1507.2875374376822	0.9999997799058686
1507.2975374876826	0.99999977990854
1507.3075375376827	0.9999997799118815
1507.317537587683	0.9999997799145965
1507.3275376376832	0.999999779916659
1507.3375376876836	0.999999779919946
1507.3475377376838	0.9999997799228095
1507.3575377876841	0.9999997799252968
1507.3675378376843	0.9999997799284925
1507.3775378876846	0.9999997799318099
1507.3875379376848	0.9999997799349019
1507.3975379876852	0.9999997799381788
1507.4075380376853	0.9999997799412991
1507.4175380876857	0.9999997799440042
1507.4275381376858	0.9999997799467517
1507.437538187686	0.9999997799496246
1507.4475382376863	0.999999779951775
1507.4575382876865	0.9999997799539756
1507.4675383376868	0.9999997799567618
1507.477538387687	0.9999997799590218
1507.4875384376874	0.9999997799616256
1507.4975384876875	0.9999997799653307
1507.5075385376879	0.9999997799686952
1507.517538587688	0.9999997799715207
1507.5275386376884	0.9999997799750895
1507.5375386876885	0.9999997799782389
1507.547538737689	0.9999997799810058
1507.557538787689	0.9999997799837392
1507.5675388376892	0.999999779986995
1507.5775388876896	0.9999997799901565
1507.5875389376897	0.9999997799924274
1507.59753898769	0.9999997799946236
1507.6075390376902	0.9999997799971382
1507.6175390876906	0.9999997799995126
1507.6275391376907	0.9999997800021884
1507.6375391876911	0.9999997800055475
1507.6475392376913	0.999999780009335
1507.6575392876916	0.9999997800128988
1507.6675393376918	0.9999997800153304
1507.6775393876921	0.9999997800175341
1507.6875394376923	0.9999997800204369
1507.6975394876927	0.9999997800236486
1507.7075395376928	0.999999780027569
1507.717539587693	0.9999997800309313
1507.7275396376933	0.9999997800341225
1507.7375396876935	0.9999997800375233
1507.7475397376938	0.999999780039713
1507.757539787694	0.9999997800411187
1507.7675398376944	0.9999997800435919
1507.7775398876945	0.9999997800466447
1507.7875399376949	0.9999997800497882
1507.797539987695	0.9999997800531033
1507.8075400376954	0.9999997800562218
1507.8175400876955	0.9999997800595597
1507.827540137696	0.9999997800624109
1507.837540187696	0.9999997800649313
1507.8475402376964	0.9999997800682672
1507.8575402876966	0.9999997800713372
1507.8675403376967	0.999999780074929
1507.877540387697	0.9999997800790522
1507.8875404376972	0.9999997800812481
1507.8975404876976	0.9999997800827594
1507.9075405376977	0.9999997800851359
1507.917540587698	0.9999997800877803
1507.9275406376983	0.999999780090342
1507.9375406876986	0.9999997800938515
1507.9475407376988	0.9999997800976446
1507.9575407876991	0.9999997801005363
1507.9675408376993	0.9999997801034941
1507.9775408876997	0.9999997801064768
1507.9875409376998	0.9999997801091288
1507.9975409877	0.9999997801119606
1508.0075410377003	0.9999997801157305
1508.0175410877005	0.9999997801192261
1508.0275411377008	0.9999997801224982
1508.037541187701	0.999999780125325
1508.0475412377014	0.9999997801272212
1508.0575412877015	0.9999997801293372
1508.0675413377019	0.9999997801320901
1508.077541387702	0.999999780135016
1508.0875414377024	0.9999997801378104
1508.0975414877025	0.9999997801410253
1508.107541537703	0.9999997801443055
1508.117541587703	0.99999978014689
1508.1275416377034	0.9999997801491828
1508.1375416877036	0.9999997801522904
1508.1475417377037	0.9999997801560436
1508.157541787704	0.9999997801589313
1508.1675418377042	0.9999997801618511
1508.1775418877046	0.9999997801652176
1508.1875419377047	0.9999997801682113
1508.197541987705	0.9999997801708986
1508.2075420377053	0.999999780173305
1508.2175420877056	0.9999997801764785
1508.2275421377058	0.9999997801792646
1508.2375421877061	0.9999997801813076
1508.2475422377063	0.9999997801839561
1508.2575422877067	0.999999780187147
1508.2675423377068	0.9999997801902905
1508.2775423877072	0.9999997801935225
1508.2875424377073	0.999999780196219
1508.2975424877075	0.999999780198911
1508.3075425377078	0.9999997802022139
1508.317542587708	0.9999997802050662
1508.3275426377083	0.999999780208238
1508.3375426877085	0.9999997802115447
1508.3475427377089	0.9999997802150214
1508.357542787709	0.9999997802184893
1508.3675428377094	0.9999997802209742
1508.3775428877095	0.9999997802236613
1508.38754293771	0.9999997802261583
1508.39754298771	0.9999997802281546
1508.4075430377104	0.9999997802310293
1508.4175430877106	0.999999780234254
1508.4275431377107	0.9999997802366464
1508.437543187711	0.999999780239659
1508.4475432377112	0.9999997802437363
1508.4575432877116	0.9999997802464283
1508.4675433377117	0.999999780248532
1508.477543387712	0.9999997802520633
1508.4875434377122	0.999999780255935
1508.4975434877126	0.9999997802587111
1508.5075435377128	0.9999997802618825
1508.5175435877131	0.9999997802650302
1508.5275436377133	0.999999780267036
1508.5375436877137	0.9999997802692489
1508.5475437377138	0.999999780271832
1508.5575437877142	0.999999780274403
1508.5675438377143	0.9999997802774817
1508.5775438877145	0.9999997802809848
1508.5875439377148	0.9999997802846684
1508.597543987715	0.9999997802878609
1508.6075440377153	0.9999997802903193
1508.6175440877155	0.9999997802928244
1508.6275441377159	0.9999997802957673
1508.637544187716	0.9999997802992409
1508.6475442377164	0.9999997803024387
1508.6575442877165	0.9999997803053792
1508.667544337717	0.999999780307988
1508.677544387717	0.9999997803108018
1508.6875444377174	0.9999997803132186
1508.6975444877176	0.9999997803153228
1508.707544537718	0.999999780318271
1508.717544587718	0.9999997803214324
1508.7275446377182	0.9999997803244203
1508.7375446877186	0.9999997803270696
1508.7475447377187	0.9999997803303973
1508.757544787719	0.9999997803338496
1508.7675448377192	0.9999997803366948
1508.7775448877196	0.9999997803389701
1508.7875449377198	0.9999997803422598
1508.7975449877201	0.9999997803457827
1508.8075450377203	0.9999997803487137
1508.8175450877206	0.9999997803517314
1508.8275451377208	0.9999997803543661
1508.8375451877212	0.9999997803568642
1508.8475452377213	0.9999997803591576
1508.8575452877215	0.9999997803613697
1508.8675453377218	0.9999997803643872
1508.877545387722	0.9999997803674944
1508.8875454377223	0.9999997803709951
1508.8975454877225	0.9999997803745098
1508.9075455377229	0.9999997803775755
1508.917545587723	0.9999997803810113
1508.9275456377234	0.9999997803838107
1508.9375456877235	0.9999997803860642
1508.9475457377239	0.999999780389093
1508.957545787724	0.9999997803924789
1508.9675458377244	0.9999997803952294
1508.9775458877245	0.9999997803986898
1508.987545937725	0.99999978040195
1508.997545987725	0.9999997804034664
1509.0075460377252	0.999999780405493
1509.0175460877256	0.9999997804090295
1509.0275461377257	0.9999997804122505
1509.037546187726	0.9999997804143868
1509.0475462377262	0.9999997804176738
1509.0575462877266	0.9999997804213827
1509.0675463377268	0.9999997804241462
1509.0775463877271	0.9999997804269161
1509.0875464377273	0.9999997804297381
1509.0975464877276	0.9999997804324539
1509.1075465377278	0.9999997804358778
1509.1175465877282	0.9999997804394917
1509.1275466377283	0.9999997804427774
1509.1375466877287	0.9999997804456113
1509.1475467377288	0.9999997804479119
1509.157546787729	0.9999997804503583
1509.1675468377293	0.9999997804525966
1509.1775468877295	0.9999997804547818
1509.1875469377298	0.9999997804578665
1509.19754698773	0.999999780461186
1509.2075470377304	0.9999997804643357
1509.2175470877305	0.9999997804671503
1509.2275471377309	0.999999780470149
1509.237547187731	0.9999997804733957
1509.2475472377314	0.9999997804766266
1509.2575472877315	0.9999997804799234
1509.267547337732	0.9999997804829796
1509.277547387732	0.9999997804861624
1509.2875474377322	0.9999997804890735
1509.2975474877326	0.999999780491632
1509.3075475377327	0.9999997804937804
1509.317547587733	0.9999997804955678
1509.3275476377332	0.9999997804982519
1509.3375476877336	0.9999997805009264
1509.3475477377337	0.9999997805039834
1509.3575477877341	0.9999997805077859
1509.3675478377343	0.9999997805112977
1509.3775478877346	0.9999997805140832
1509.3875479377348	0.9999997805166229
1509.3975479877352	0.9999997805196474
1509.4075480377353	0.9999997805226087
1509.4175480877357	0.9999997805254449
1509.4275481377358	0.9999997805286582
1509.437548187736	0.9999997805320906
1509.4475482377363	0.999999780534869
1509.4575482877365	0.9999997805378051
1509.4675483377368	0.99999978054068
1509.477548387737	0.9999997805426911
1509.4875484377374	0.9999997805455252
1509.4975484877375	0.9999997805481641
1509.5075485377379	0.9999997805510155
1509.517548587738	0.9999997805548916
1509.5275486377384	0.9999997805579574
1509.5375486877385	0.9999997805601495
1509.547548737739	0.9999997805633233
1509.557548787739	0.9999997805669171
1509.5675488377394	0.9999997805695541
1509.5775488877396	0.9999997805723413
1509.5875489377397	0.9999997805763835
1509.59754898774	0.9999997805798045
1509.6075490377402	0.999999780581632
1509.6175490877406	0.9999997805840194
1509.6275491377407	0.999999780586921
1509.6375491877411	0.9999997805892631
1509.6475492377413	0.9999997805918094
1509.6575492877416	0.9999997805946192
1509.6675493377418	0.9999997805980579
1509.6775493877421	0.999999780601798
1509.6875494377423	0.9999997806049125
1509.6975494877427	0.9999997806072939
1509.7075495377428	0.9999997806093607
1509.717549587743	0.9999997806121211
1509.7275496377433	0.9999997806160104
1509.7375496877435	0.9999997806195167
1509.7475497377438	0.9999997806221285
1509.757549787744	0.9999997806250178
1509.7675498377444	0.999999780627975
1509.7775498877445	0.9999997806304636
1509.7875499377449	0.9999997806331465
1509.797549987745	0.9999997806362534
1509.8075500377454	0.999999780639384
1509.8175500877455	0.9999997806418277
1509.827550137746	0.9999997806440998
1509.837550187746	0.999999780647155
1509.8475502377464	0.9999997806502781
1509.8575502877466	0.9999997806530395
1509.8675503377467	0.9999997806558137
1509.877550387747	0.9999997806589916
1509.8875504377472	0.9999997806624119
1509.8975504877476	0.9999997806659885
1509.9075505377477	0.999999780668981
1509.917550587748	0.9999997806715284
1509.9275506377483	0.9999997806745305
1509.9375506877486	0.9999997806771342
1509.9475507377488	0.9999997806793938
1509.9575507877491	0.9999997806818238
1509.9675508377493	0.9999997806846436
1509.9775508877497	0.9999997806874666
1509.9875509377498	0.9999997806898027
1509.9975509877502	0.9999997806937392
1510.0075510377503	0.9999997806975595
1510.0175510877505	0.999999780700213
1510.0275511377508	0.999999780703101
1510.037551187751	0.9999997807058622
1510.0475512377513	0.9999997807086112
1510.0575512877515	0.9999997807121465
1510.0675513377519	0.999999780715011
1510.077551387752	0.999999780717809
1510.0875514377524	0.9999997807211967
1510.0975514877525	0.9999997807237263
1510.107551537753	0.999999780725624
1510.117551587753	0.999999780728263
1510.1275516377534	0.9999997807316083
1510.1375516877536	0.9999997807346008
1510.1475517377537	0.9999997807375446
1510.157551787754	0.9999997807418187
1510.1675518377542	0.9999997807453804
1510.1775518877546	0.9999997807471833
1510.1875519377547	0.9999997807492894
1510.197551987755	0.9999997807518757
1510.2075520377552	0.9999997807550487
1510.2175520877556	0.9999997807586957
1510.2275521377558	0.999999780761998
1510.2375521877561	0.9999997807649237
1510.2475522377563	0.9999997807672217
1510.2575522877567	0.9999997807690658
1510.2675523377568	0.999999780771548
1510.2775523877572	0.9999997807739957
1510.2875524377573	0.9999997807773606
1510.2975524877575	0.9999997807819351
1510.3075525377578	0.999999780785544
1510.317552587758	0.9999997807876608
1510.3275526377583	0.999999780789881
1510.3375526877585	0.9999997807928951
1510.3475527377589	0.9999997807957938
1510.357552787759	0.9999997807986536
1510.3675528377594	0.9999997808019747
1510.3775528877595	0.9999997808058759
1510.38755293776	0.9999997808083588
1510.39755298776	0.9999997808098676
1510.4075530377604	0.9999997808120458
1510.4175530877606	0.9999997808146602
1510.427553137761	0.9999997808175817
1510.437553187761	0.9999997808213126
1510.4475532377612	0.999999780825049
1510.4575532877616	0.9999997808285394
1510.4675533377617	0.9999997808313795
1510.477553387762	0.9999997808331906
1510.4875534377622	0.9999997808356413
1510.4975534877626	0.9999997808388239
1510.5075535377628	0.9999997808425661
1510.5175535877631	0.9999997808456678
1510.5275536377633	0.9999997808484633
1510.5375536877636	0.9999997808517802
1510.5475537377638	0.9999997808541851
1510.5575537877642	0.9999997808560156
1510.5675538377643	0.9999997808591622
1510.5775538877645	0.9999997808622618
1510.5875539377648	0.9999997808650096
1510.597553987765	0.9999997808683696
1510.6075540377653	0.9999997808710256
1510.6175540877655	0.9999997808737617
1510.6275541377659	0.9999997808763313
1510.637554187766	0.9999997808789879
1510.6475542377664	0.9999997808823794
1510.6575542877665	0.9999997808863155
1510.667554337767	0.9999997808898407
1510.677554387767	0.9999997808926407
1510.6875544377674	0.9999997808950581
1510.6975544877675	0.9999997808980877
1510.707554537768	0.9999997809010435
1510.717554587768	0.9999997809038716
1510.7275546377682	0.9999997809071393
1510.7375546877686	0.9999997809096267
1510.7475547377687	0.9999997809115254
1510.757554787769	0.999999780913879
1510.7675548377692	0.9999997809170342
1510.7775548877696	0.9999997809200271
1510.7875549377698	0.9999997809232015
1510.7975549877701	0.9999997809265864
1510.8075550377703	0.9999997809301502
1510.8175550877706	0.9999997809328915
1510.8275551377708	0.9999997809353582
1510.8375551877712	0.9999997809383392
1510.8475552377713	0.9999997809407409
1510.8575552877714	0.9999997809438957
1510.8675553377718	0.9999997809477201
1510.877555387772	0.9999997809509527
1510.8875554377723	0.9999997809528962
1510.8975554877725	0.9999997809544937
1510.9075555377729	0.9999997809569794
1510.917555587773	0.9999997809604234
1510.9275556377734	0.9999997809634161
1510.9375556877735	0.999999780966937
1510.9475557377739	0.9999997809707151
1510.957555787774	0.9999997809733447
1510.9675558377744	0.999999780975579
1510.9775558877745	0.9999997809784059
1510.987555937775	0.9999997809812584
1510.997555987775	0.9999997809844335
1511.0075560377752	0.9999997809879221
1511.0175560877756	0.9999997809912335
1511.0275561377757	0.9999997809943031
1511.037556187776	0.999999780996405
1511.0475562377762	0.9999997809982758
1511.0575562877766	0.9999997810002887
1511.0675563377768	0.9999997810033785
1511.0775563877771	0.9999997810076434
1511.0875564377773	0.9999997810112543
1511.0975564877776	0.9999997810143756
1511.1075565377778	0.9999997810171967
1511.1175565877782	0.9999997810189583
1511.1275566377783	0.9999997810213919
1511.1375566877787	0.9999997810250043
1511.1475567377788	0.999999781027998
1511.157556787779	0.9999997810312152
1511.1675568377793	0.9999997810343486
1511.1775568877795	0.9999997810375211
1511.1875569377798	0.9999997810399506
1511.19755698778	0.9999997810418286
1511.2075570377804	0.999999781044432
1511.2175570877805	0.9999997810476767
1511.2275571377809	0.9999997810512222
1511.237557187781	0.9999997810544845
1511.2475572377814	0.9999997810576454
1511.2575572877815	0.999999781060121
1511.267557337782	0.9999997810623604
1511.277557387782	0.9999997810646073
1511.2875574377822	0.9999997810676022
1511.2975574877826	0.999999781071692
1511.3075575377827	0.9999997810750838
1511.317557587783	0.9999997810779432
1511.3275576377832	0.9999997810809462
1511.3375576877836	0.9999997810841226
1511.3475577377837	0.9999997810865601
1511.3575577877841	0.999999781088226
1511.3675578377843	0.9999997810912175
1511.3775578877846	0.9999997810949406
1511.3875579377848	0.9999997810975538
1511.3975579877851	0.999999781100168
1511.4075580377853	0.9999997811026323
1511.4175580877857	0.9999997811053579
1511.4275581377858	0.9999997811080846
1511.437558187786	0.9999997811113328
1511.4475582377863	0.9999997811149088
1511.4575582877865	0.9999997811183287
1511.4675583377868	0.9999997811208442
1511.477558387787	0.9999997811233863
1511.4875584377874	0.9999997811264778
1511.4975584877875	0.9999997811289523
1511.5075585377879	0.9999997811321139
1511.517558587788	0.9999997811354374
1511.5275586377884	0.999999781138158
1511.5375586877885	0.9999997811408449
1511.547558737789	0.9999997811435581
1511.557558787789	0.9999997811462775
1511.5675588377894	0.9999997811490126
1511.5775588877896	0.9999997811520005
1511.5875589377897	0.9999997811556027
1511.59755898779	0.999999781158584
1511.6075590377902	0.9999997811613419
1511.6175590877906	0.9999997811642516
1511.6275591377907	0.9999997811667761
1511.637559187791	0.9999997811699447
1511.6475592377913	0.999999781173035
1511.6575592877916	0.9999997811756399
1511.6675593377918	0.9999997811790039
1511.6775593877921	0.9999997811817783
1511.6875594377923	0.9999997811837993
1511.6975594877927	0.9999997811865519
1511.7075595377928	0.9999997811900422
1511.717559587793	0.999999781193154
1511.7275596377933	0.9999997811959337
1511.7375596877935	0.9999997811993518
1511.7475597377938	0.9999997812030385
1511.757559787794	0.9999997812056235
1511.7675598377944	0.9999997812069441
1511.7775598877945	0.9999997812094854
1511.7875599377949	0.9999997812132702
1511.797559987795	0.9999997812163135
1511.8075600377954	0.9999997812192074
1511.8175600877955	0.999999781221848
1511.827560137796	0.9999997812250535
1511.837560187796	0.9999997812278051
1511.8475602377964	0.9999997812297163
1511.8575602877966	0.9999997812328634
1511.8675603377967	0.9999997812365016
1511.877560387797	0.9999997812401601
1511.8875604377972	0.9999997812428457
1511.8975604877976	0.9999997812455972
1511.9075605377977	0.9999997812488929
1511.917560587798	0.9999997812507642
1511.9275606377983	0.999999781252198
1511.9375606877986	0.9999997812557474
1511.9475607377988	0.9999997812605036
1511.9575607877991	0.9999997812641522
1511.9675608377993	0.9999997812662434
1511.9775608877997	0.9999997812679963
1511.9875609377998	0.9999997812703698
1511.9975609878002	0.9999997812734165
1512.0075610378003	0.999999781276105
1512.0175610878005	0.9999997812792722
1512.0275611378008	0.9999997812825356
1512.037561187801	0.9999997812851088
1512.0475612378013	0.9999997812882485
1512.0575612878015	0.9999997812910602
1512.0675613378019	0.9999997812938731
1512.077561387802	0.9999997812969735
1512.0875614378024	0.9999997813002652
1512.0975614878025	0.9999997813036916
1512.107561537803	0.9999997813068048
1512.117561587803	0.9999997813095232
1512.1275616378034	0.9999997813118974
1512.1375616878036	0.9999997813137768
1512.1475617378037	0.9999997813161755
1512.157561787804	0.9999997813200124
1512.1675618378042	0.9999997813234821
1512.1775618878046	0.9999997813265035
1512.1875619378047	0.9999997813287401
1512.197561987805	0.9999997813312161
1512.2075620378052	0.9999997813345967
1512.2175620878056	0.9999997813377866
1512.2275621378058	0.9999997813405705
1512.2375621878061	0.999999781343945
1512.2475622378063	0.999999781347159
1512.2575622878066	0.9999997813495435
1512.2675623378068	0.9999997813527679
1512.2775623878072	0.9999997813557
1512.2875624378073	0.9999997813583592
1512.2975624878075	0.9999997813605085
1512.3075625378078	0.9999997813630329
1512.317562587808	0.9999997813672133
1512.3275626378083	0.9999997813701741
1512.3375626878085	0.999999781371849
1512.3475627378089	0.9999997813739614
1512.357562787809	0.9999997813774703
1512.3675628378094	0.999999781381231
1512.3775628878095	0.9999997813841626
1512.38756293781	0.9999997813871574
1512.39756298781	0.9999997813904411
1512.4075630378104	0.9999997813929007
1512.4175630878105	0.9999997813953754
1512.427563137811	0.9999997813981366
1512.437563187811	0.9999997814017951
1512.4475632378112	0.9999997814048605
1512.4575632878116	0.9999997814069409
1512.4675633378117	0.99999978140929
1512.477563387812	0.999999781412843
1512.4875634378122	0.999999781415954
1512.4975634878126	0.9999997814178845
1512.5075635378128	0.9999997814209138
1512.5175635878131	0.9999997814246344
1512.5275636378133	0.9999997814283815
1512.5375636878136	0.9999997814306788
1512.5475637378138	0.9999997814326079
1512.5575637878142	0.9999997814356633
1512.5675638378143	0.9999997814385769
1512.5775638878144	0.9999997814414845
1512.5875639378148	0.9999997814446328
1512.597563987815	0.9999997814481782
1512.6075640378153	0.999999781451117
1512.6175640878155	0.9999997814537731
1512.6275641378159	0.9999997814559097
1512.637564187816	0.9999997814585118
1512.6475642378164	0.9999997814614945
1512.6575642878165	0.9999997814647636
1512.6675643378169	0.999999781468182
1512.677564387817	0.999999781470524
1512.6875644378174	0.9999997814730273
1512.6975644878175	0.9999997814761363
1512.707564537818	0.9999997814791183
1512.717564587818	0.9999997814820145
1512.7275646378182	0.9999997814851628
1512.7375646878186	0.9999997814884962
1512.7475647378187	0.9999997814920254
1512.757564787819	0.9999997814943777
1512.7675648378192	0.9999997814966188
1512.7775648878196	0.9999997814999282
1512.7875649378198	0.9999997815025626
1512.7975649878201	0.9999997815050489
1512.8075650378203	0.9999997815078643
1512.8175650878206	0.9999997815110127
1512.8275651378208	0.9999997815140681
1512.8375651878212	0.9999997815169723
1512.8475652378213	0.9999997815196013
1512.8575652878217	0.9999997815228433
1512.8675653378218	0.9999997815256818
1512.877565387822	0.9999997815285834
1512.8875654378223	0.9999997815316539
1512.8975654878225	0.9999997815345743
1512.9075655378228	0.9999997815370976
1512.917565587823	0.999999781539733
1512.9275656378234	0.9999997815431122
1512.9375656878235	0.9999997815460003
1512.9475657378239	0.9999997815481501
1512.957565787824	0.9999997815507392
1512.9675658378244	0.9999997815543813
1512.9775658878245	0.9999997815575706
1512.987565937825	0.9999997815605348
1512.997565987825	0.9999997815629286
1513.0075660378252	0.9999997815655071
1513.0175660878256	0.9999997815686011
1513.0275661378257	0.9999997815709343
1513.037566187826	0.9999997815742838
1513.0475662378262	0.999999781577912
1513.0575662878266	0.9999997815810342
1513.0675663378267	0.9999997815833858
1513.0775663878271	0.9999997815859893
1513.0875664378273	0.9999997815892269
1513.0975664878276	0.9999997815923097
1513.1075665378278	0.9999997815945325
1513.1175665878282	0.9999997815968569
1513.1275666378283	0.9999997816003734
1513.1375666878287	0.9999997816037326
1513.1475667378288	0.9999997816065599
1513.157566787829	0.9999997816090246
1513.1675668378293	0.9999997816117477
1513.1775668878295	0.999999781614989
1513.1875669378298	0.9999997816181411
1513.19756698783	0.9999997816212669
1513.2075670378304	0.9999997816243913
1513.2175670878305	0.9999997816264862
1513.2275671378309	0.9999997816291745
1513.237567187831	0.9999997816326416
1513.2475672378314	0.9999997816352142
1513.2575672878315	0.9999997816377781
1513.267567337832	0.9999997816407338
1513.277567387832	0.9999997816443255
1513.2875674378324	0.9999997816472056
1513.2975674878326	0.9999997816495455
1513.3075675378327	0.9999997816525066
1513.317567587833	0.9999997816560972
1513.3275676378332	0.999999781658221
1513.3375676878336	0.9999997816605921
1513.3475677378337	0.9999997816644323
1513.3575677878341	0.9999997816678194
1513.3675678378343	0.9999997816705769
1513.3775678878346	0.9999997816726206
1513.3875679378348	0.999999781675139
1513.3975679878351	0.9999997816789075
1513.4075680378353	0.9999997816823132
1513.4175680878357	0.9999997816849548
1513.4275681378358	0.9999997816875336
1513.437568187836	0.9999997816898272
1513.4475682378363	0.9999997816926337
1513.4575682878365	0.9999997816952189
1513.4675683378368	0.9999997816982152
1513.477568387837	0.9999997817016789
1513.4875684378374	0.9999997817047215
1513.4975684878375	0.9999997817080557
1513.5075685378379	0.9999997817102533
1513.517568587838	0.9999997817126586
1513.5275686378384	0.9999997817158601
1513.5375686878385	0.999999781719084
1513.547568737839	0.9999997817220831
1513.557568787839	0.9999997817247764
1513.5675688378394	0.9999997817273896
1513.5775688878396	0.9999997817302291
1513.5875689378397	0.9999997817325449
1513.59756898784	0.9999997817348373
1513.6075690378402	0.9999997817385224
1513.6175690878406	0.9999997817424234
1513.6275691378407	0.9999997817454314
1513.637569187841	0.9999997817478642
1513.6475692378413	0.9999997817501599
1513.6575692878416	0.9999997817533323
1513.6675693378418	0.9999997817563085
1513.6775693878421	0.9999997817589877
1513.6875694378423	0.99999978176258
1513.6975694878427	0.9999997817662728
1513.7075695378428	0.999999781768946
1513.7175695878432	0.9999997817710755
1513.7275696378433	0.9999997817728811
1513.7375696878435	0.9999997817758322
1513.7475697378438	0.9999997817790306
1513.757569787844	0.9999997817818957
1513.7675698378443	0.9999997817853193
1513.7775698878445	0.9999997817884736
1513.7875699378449	0.9999997817907498
1513.797569987845	0.9999997817932885
1513.8075700378454	0.9999997817967049
1513.8175700878455	0.9999997817999948
1513.827570137846	0.9999997818028417
1513.837570187846	0.9999997818061841
1513.8475702378464	0.9999997818097132
1513.8575702878466	0.9999997818124468
1513.8675703378467	0.9999997818135439
1513.877570387847	0.9999997818159806
1513.8875704378472	0.9999997818196248
1513.8975704878476	0.9999997818222067
1513.9075705378477	0.9999997818254585
1513.917570587848	0.9999997818286825
1513.9275706378482	0.9999997818318439
1513.9375706878486	0.9999997818344466
1513.9475707378488	0.9999997818363678
1513.9575707878491	0.9999997818394522
1513.9675708378493	0.9999997818430844
1513.9775708878497	0.9999997818467569
1513.9875709378498	0.9999997818495715
1513.9975709878502	0.9999997818516936
1514.0075710378503	0.999999781854404
1514.0175710878505	0.9999997818573046
1514.0275711378508	0.9999997818599636
1514.037571187851	0.9999997818627074
1514.0475712378513	0.9999997818659073
1514.0575712878515	0.9999997818693459
1514.0675713378519	0.9999997818725677
1514.077571387852	0.9999997818742994
1514.0875714378524	0.9999997818761377
1514.0975714878525	0.9999997818793047
1514.107571537853	0.9999997818828641
1514.117571587853	0.9999997818864047
1514.1275716378534	0.9999997818891603
1514.1375716878536	0.999999781891951
1514.147571737854	0.9999997818950612
1514.157571787854	0.9999997818971741
1514.1675718378542	0.9999997818993682
1514.1775718878546	0.999999781902916
1514.1875719378547	0.9999997819068168
1514.197571987855	0.999999781910192
1514.2075720378552	0.999999781912182
1514.2175720878556	0.9999997819144089
1514.2275721378558	0.999999781917817
1514.2375721878561	0.9999997819204569
1514.2475722378563	0.9999997819230606
1514.2575722878566	0.9999997819262959
1514.2675723378568	0.9999997819298949
1514.2775723878572	0.999999781932878
1514.2875724378573	0.9999997819347923
1514.2975724878575	0.9999997819371172
1514.3075725378578	0.9999997819405583
1514.317572587858	0.9999997819440145
1514.3275726378583	0.9999997819471382
1514.3375726878585	0.9999997819502326
1514.3475727378589	0.9999997819535726
1514.357572787859	0.9999997819556927
1514.3675728378594	0.9999997819577486
1514.3775728878595	0.9999997819603941
1514.3875729378599	0.9999997819635688
1514.39757298786	0.9999997819666462
1514.4075730378604	0.9999997819689682
1514.4175730878605	0.999999781972805
1514.427573137861	0.9999997819756506
1514.437573187861	0.9999997819779278
1514.4475732378612	0.999999781980947
1514.4575732878616	0.9999997819843561
1514.4675733378617	0.999999781987432
1514.477573387862	0.9999997819903076
1514.4875734378622	0.999999781993594
1514.4975734878626	0.9999997819962718
1514.5075735378628	0.99999978199872
1514.5175735878631	0.9999997820007699
1514.5275736378633	0.9999997820035803
1514.5375736878636	0.999999782006534
1514.5475737378638	0.9999997820097464
1514.5575737878642	0.9999997820131554
1514.5675738378643	0.9999997820157391
1514.5775738878647	0.9999997820188111
1514.5875739378648	0.9999997820218017
1514.597573987865	0.9999997820245917
1514.6075740378653	0.9999997820276
1514.6175740878655	0.9999997820304133
1514.6275741378658	0.999999782033952
1514.637574187866	0.9999997820373805
1514.6475742378664	0.9999997820393035
1514.6575742878665	0.9999997820414462
1514.6675743378669	0.9999997820438
1514.677574387867	0.9999997820473041
1514.6875744378674	0.9999997820509214
1514.6975744878675	0.9999997820532205
1514.707574537868	0.999999782056333
1514.717574587868	0.9999997820593504
1514.7275746378682	0.9999997820618728
1514.7375746878686	0.9999997820643757
1514.7475747378687	0.9999997820674416
1514.757574787869	0.9999997820715056
1514.7675748378692	0.9999997820753088
1514.7775748878696	0.9999997820772449
1514.7875749378697	0.9999997820799919
1514.7975749878701	0.9999997820829434
1514.8075750378703	0.9999997820855555
1514.8175750878706	0.9999997820877604
1514.8275751378708	0.99999978209046
1514.8375751878712	0.9999997820940708
1514.8475752378713	0.9999997820969755
1514.8575752878717	0.9999997820995482
1514.8675753378718	0.9999997821018517
1514.877575387872	0.9999997821051145
1514.8875754378723	0.9999997821081942
1514.8975754878725	0.9999997821112273
1514.9075755378728	0.999999782114434
1514.917575587873	0.9999997821176062
1514.9275756378734	0.9999997821209848
1514.9375756878735	0.9999997821230181
1514.9475757378739	0.9999997821254882
1514.957575787874	0.9999997821277591
1514.9675758378744	0.9999997821304126
1514.9775758878745	0.9999997821329457
1514.987575937875	0.9999997821362122
1514.997575987875	0.999999782139289
1515.0075760378754	0.9999997821420122
1515.0175760878756	0.999999782144965
1515.0275761378757	0.9999997821472977
1515.037576187876	0.999999782149184
1515.0475762378762	0.9999997821520035
1515.0575762878766	0.9999997821557387
1515.0675763378767	0.9999997821594285
1515.0775763878771	0.9999997821619275
1515.0875764378773	0.9999997821644997
1515.0975764878776	0.9999997821674272
1515.1075765378778	0.9999997821694765
1515.1175765878781	0.9999997821725422
1515.1275766378783	0.9999997821754586
1515.1375766878787	0.9999997821787713
1515.1475767378788	0.9999997821819109
1515.157576787879	0.9999997821839212
1515.1675768378793	0.9999997821862143
1515.1775768878795	0.9999997821883942
1515.1875769378798	0.9999997821910578
1515.19757698788	0.9999997821943551
1515.2075770378804	0.9999997821978747
1515.2175770878805	0.9999997822012574
1515.2275771378809	0.9999997822042959
1515.237577187881	0.9999997822064413
1515.2475772378814	0.9999997822100221
1515.2575772878815	0.999999782212543
1515.267577337882	0.999999782215027
1515.277577387882	0.9999997822183802
1515.2875774378824	0.99999978222129
1515.2975774878826	0.9999997822247166
1515.3075775378827	0.9999997822270714
1515.317577587883	0.9999997822294843
1515.3275776378832	0.9999997822324531
1515.3375776878836	0.9999997822356185
1515.3475777378837	0.9999997822383621
1515.357577787884	0.9999997822415664
1515.3675778378843	0.9999997822450225
1515.3775778878846	0.9999997822480333
1515.3875779378848	0.9999997822511136
1515.3975779878851	0.9999997822540713
1515.4075780378853	0.9999997822574476
1515.4175780878857	0.9999997822601969
1515.4275781378858	0.9999997822630313
1515.4375781878862	0.9999997822662106
1515.4475782378863	0.999999782269402
1515.4575782878865	0.9999997822724708
1515.4675783378868	0.999999782275213
1515.477578387887	0.9999997822776411
1515.4875784378874	0.9999997822807095
1515.4975784878875	0.9999997822837916
1515.5075785378879	0.9999997822870819
1515.517578587888	0.9999997822897533
1515.5275786378884	0.9999997822926182
1515.5375786878885	0.9999997822954968
1515.547578737889	0.9999997822984561
1515.557578787889	0.999999782302227
1515.5675788378894	0.999999782305387
1515.5775788878896	0.999999782308434
1515.5875789378897	0.9999997823109908
1515.59757898789	0.9999997823134876
1515.6075790378902	0.9999997823156342
1515.6175790878906	0.9999997823180766
1515.6275791378907	0.9999997823220849
1515.637579187891	0.9999997823252186
1515.6475792378913	0.9999997823271654
1515.6575792878916	0.99999978232965
1515.6675793378918	0.9999997823324964
1515.6775793878921	0.9999997823350636
1515.6875794378923	0.999999782338309
1515.6975794878927	0.9999997823410829
1515.7075795378928	0.9999997823451172
1515.7175795878932	0.9999997823485894
1515.7275796378933	0.9999997823509669
1515.7375796878935	0.9999997823526449
1515.7475797378938	0.9999997823543207
1515.757579787894	0.9999997823574402
1515.7675798378943	0.9999997823605364
1515.7775798878945	0.9999997823640057
1515.7875799378949	0.9999997823674953
1515.797579987895	0.9999997823695262
1515.8075800378954	0.9999997823715066
1515.8175800878955	0.9999997823739855
1515.827580137896	0.9999997823765099
1515.837580187896	0.9999997823797471
1515.8475802378964	0.9999997823834739
1515.8575802878966	0.9999997823864809
1515.8675803378967	0.9999997823895114
1515.877580387897	0.9999997823921927
1515.8875804378972	0.9999997823944236
1515.8975804878976	0.9999997823970673
1515.9075805378977	0.9999997823994573
1515.917580587898	0.9999997824025615
1515.9275806378982	0.9999997824063722
1515.9375806878986	0.9999997824096318
1515.9475807378988	0.9999997824123061
1515.9575807878991	0.9999997824145169
1515.9675808378993	0.9999997824172921
1515.9775808878996	0.9999997824199158
1515.9875809378998	0.99999978242246
1515.9975809879002	0.999999782426306
1516.0075810379003	0.9999997824304516
1516.0175810879005	0.9999997824343287
1516.0275811379008	0.9999997824368674
1516.037581187901	0.9999997824388696
1516.0475812379013	0.999999782441334
1516.0575812879015	0.999999782443732
1516.0675813379019	0.999999782446766
1516.077581387902	0.9999997824499065
1516.0875814379024	0.9999997824531129
1516.0975814879025	0.9999997824562239
1516.107581537903	0.9999997824588953
1516.117581587903	0.9999997824613394
1516.1275816379034	0.9999997824636402
1516.1375816879035	0.9999997824668586
1516.147581737904	0.999999782470753
1516.157581787904	0.999999782474421
1516.1675818379042	0.999999782478263
1516.1775818879046	0.9999997824808523
1516.1875819379047	0.9999997824826395
1516.197581987905	0.9999997824855148
1516.2075820379052	0.9999997824878353
1516.2175820879056	0.9999997824903233
1516.2275821379058	0.9999997824932205
1516.2375821879061	0.9999997824960357
1516.2475822379063	0.9999997824989473
1516.2575822879066	0.9999997825017486
1516.2675823379068	0.9999997825044682
1516.2775823879072	0.9999997825072272
1516.2875824379073	0.9999997825102357
1516.2975824879074	0.99999978251303
1516.3075825379078	0.9999997825156657
1516.317582587908	0.9999997825189633
1516.3275826379083	0.9999997825227364
1516.3375826879085	0.9999997825254744
1516.3475827379089	0.9999997825280973
1516.357582787909	0.9999997825304273
1516.3675828379094	0.9999997825322376
1516.3775828879095	0.9999997825354909
1516.3875829379099	0.9999997825386594
1516.39758298791	0.9999997825409838
1516.4075830379104	0.9999997825440254
1516.4175830879105	0.9999997825468113
1516.427583137911	0.9999997825493215
1516.437583187911	0.9999997825518234
1516.4475832379112	0.9999997825544307
1516.4575832879116	0.9999997825578946
1516.4675833379117	0.9999997825611447
1516.477583387912	0.9999997825640968
1516.4875834379122	0.9999997825674707
1516.4975834879126	0.9999997825705418
1516.5075835379128	0.9999997825733533
1516.5175835879131	0.999999782575247
1516.5275836379133	0.999999782578059
1516.5375836879136	0.9999997825815344
1516.5475837379138	0.999999782584334
1516.5575837879142	0.9999997825868002
1516.5675838379143	0.9999997825893041
1516.5775838879147	0.9999997825931266
1516.5875839379148	0.9999997825969832
1516.597583987915	0.999999782599408
1516.6075840379153	0.999999782601524
1516.6175840879155	0.9999997826040821
1516.6275841379158	0.9999997826069648
1516.637584187916	0.9999997826104287
1516.6475842379164	0.9999997826140483
1516.6575842879165	0.9999997826172917
1516.6675843379169	0.999999782620074
1516.677584387917	0.9999997826228394
1516.6875844379174	0.9999997826247339
1516.6975844879175	0.9999997826266883
1516.707584537918	0.9999997826305366
1516.717584587918	0.9999997826342802
1516.7275846379182	0.9999997826373945
1516.7375846879186	0.9999997826402854
1516.7475847379187	0.9999997826424265
1516.757584787919	0.9999997826440232
1516.7675848379192	0.9999997826463313
1516.7775848879196	0.9999997826488534
1516.7875849379197	0.999999782652655
1516.7975849879201	0.9999997826571662
1516.8075850379203	0.9999997826604208
1516.8175850879206	0.9999997826635102
1516.8275851379208	0.9999997826663037
1516.8375851879211	0.9999997826684462
1516.8475852379213	0.9999997826703192
1516.8575852879217	0.9999997826731392
1516.8675853379218	0.99999978267618
1516.877585387922	0.9999997826792111
1516.8875854379223	0.9999997826824842
1516.8975854879225	0.9999997826848599
1516.9075855379228	0.9999997826865231
1516.917585587923	0.9999997826888107
1516.9275856379234	0.9999997826912488
1516.9375856879235	0.9999997826944981
1516.9475857379239	0.9999997826992261
1516.957585787924	0.9999997827031512
1516.9675858379244	0.9999997827061421
1516.9775858879245	0.9999997827085261
1516.987585937925	0.9999997827106075
1516.997585987925	0.9999997827126386
1517.0075860379254	0.9999997827147123
1517.0175860879256	0.9999997827183055
1517.0275861379257	0.9999997827227065
1517.037586187926	0.9999997827261475
1517.0475862379262	0.999999782728299
1517.0575862879266	0.9999997827299144
1517.0675863379267	0.9999997827319305
1517.077586387927	0.9999997827339947
1517.0875864379273	0.9999997827372924
1517.0975864879276	0.9999997827421172
1517.1075865379278	0.9999997827463072
1517.1175865879281	0.999999782749571
1517.1275866379283	0.9999997827516416
1517.1375866879287	0.999999782753244
1517.1475867379288	0.9999997827562032
1517.157586787929	0.9999997827598168
1517.1675868379293	0.9999997827625356
1517.1775868879295	0.9999997827650383
1517.1875869379298	0.99999978276803
1517.19758698793	0.9999997827707325
1517.2075870379304	0.9999997827735354
1517.2175870879305	0.9999997827760092
1517.2275871379309	0.9999997827785692
1517.237587187931	0.9999997827818387
1517.2475872379314	0.9999997827857756
1517.2575872879315	0.9999997827892793
1517.267587337932	0.9999997827915174
1517.277587387932	0.9999997827945473
1517.2875874379324	0.9999997827969466
1517.2975874879326	0.9999997827989312
1517.3075875379327	0.9999997828014059
1517.317587587933	0.9999997828036729
1517.3275876379332	0.9999997828066262
1517.3375876879336	0.9999997828095196
1517.3475877379337	0.9999997828123823
1517.357587787934	0.9999997828160347
1517.3675878379343	0.9999997828199148
1517.3775878879346	0.9999997828219898
1517.3875879379348	0.9999997828240861
1517.3975879879351	0.9999997828272906
1517.4075880379353	0.9999997828306068
1517.4175880879357	0.9999997828334966
1517.4275881379358	0.9999997828364562
1517.4375881879362	0.9999997828390342
1517.4475882379363	0.9999997828417768
1517.4575882879365	0.9999997828447114
1517.4675883379368	0.9999997828472122
1517.477588387937	0.9999997828497481
1517.4875884379373	0.9999997828525361
1517.4975884879375	0.9999997828552185
1517.5075885379379	0.9999997828585421
1517.517588587938	0.9999997828622409
1517.5275886379384	0.9999997828657482
1517.5375886879385	0.9999997828682553
1517.547588737939	0.9999997828705491
1517.557588787939	0.9999997828731755
1517.5675888379394	0.9999997828758147
1517.5775888879396	0.9999997828788634
1517.5875889379397	0.9999997828827045
1517.59758898794	0.999999782886726
1517.6075890379402	0.9999997828896053
1517.6175890879406	0.9999997828910886
1517.6275891379407	0.9999997828933043
1517.637589187941	0.999999782896264
1517.6475892379412	0.9999997828990367
1517.6575892879416	0.9999997829024325
1517.6675893379418	0.99999978290685
1517.6775893879421	0.9999997829100695
1517.6875894379423	0.9999997829122993
1517.6975894879427	0.9999997829140551
1517.7075895379428	0.9999997829156984
1517.7175895879432	0.9999997829189122
1517.7275896379433	0.9999997829227261
1517.7375896879435	0.9999997829263864
1517.7475897379438	0.9999997829298664
1517.757589787944	0.9999997829328457
1517.7675898379443	0.9999997829352998
1517.7775898879445	0.9999997829367674
1517.7875899379449	0.9999997829391972
1517.797589987945	0.9999997829421476
1517.8075900379454	0.9999997829456194
1517.8175900879455	0.9999997829491738
1517.827590137946	0.9999997829519517
1517.837590187946	0.9999997829538171
1517.8475902379464	0.9999997829558636
1517.8575902879466	0.9999997829580886
1517.867590337947	0.9999997829604101
1517.877590387947	0.9999997829635753
1517.8875904379472	0.9999997829668036
1517.8975904879476	0.9999997829708801
1517.9075905379477	0.9999997829744076
1517.917590587948	0.999999782976773
1517.9275906379482	0.9999997829793511
1517.9375906879486	0.9999997829817082
1517.9475907379488	0.999999782983579
1517.9575907879491	0.9999997829860328
1517.9675908379493	0.9999997829901974
1517.9775908879496	0.999999782993887
1517.9875909379498	0.9999997829963532
1517.9975909879502	0.9999997829981283
1518.0075910379503	0.9999997830003489
1518.0175910879504	0.9999997830032056
1518.0275911379508	0.9999997830064732
1518.037591187951	0.9999997830100122
1518.0475912379513	0.9999997830140149
1518.0575912879515	0.9999997830176456
1518.0675913379519	0.999999783020807
1518.077591387952	0.9999997830233383
1518.0875914379524	0.9999997830256759
1518.0975914879525	0.9999997830280182
1518.1075915379529	0.9999997830307766
1518.117591587953	0.9999997830340753
1518.1275916379534	0.9999997830377416
1518.1375916879535	0.9999997830406697
1518.147591737954	0.9999997830425332
1518.157591787954	0.9999997830451364
1518.1675918379542	0.9999997830487928
1518.1775918879546	0.9999997830521967
1518.1875919379547	0.9999997830543449
1518.197591987955	0.9999997830577572
1518.2075920379552	0.999999783061764
1518.2175920879556	0.9999997830641971
1518.2275921379558	0.9999997830671599
1518.2375921879561	0.9999997830702108
1518.2475922379563	0.9999997830729508
1518.2575922879566	0.9999997830749876
1518.2675923379568	0.9999997830773509
1518.2775923879572	0.9999997830801686
1518.2875924379573	0.9999997830833876
1518.2975924879577	0.9999997830868379
1518.3075925379578	0.9999997830894483
1518.317592587958	0.9999997830919707
1518.3275926379583	0.9999997830948714
1518.3375926879585	0.9999997830976748
1518.3475927379588	0.9999997830999172
1518.357592787959	0.9999997831031183
1518.3675928379594	0.9999997831064965
1518.3775928879595	0.9999997831095178
1518.3875929379599	0.9999997831121348
1518.39759298796	0.9999997831142806
1518.4075930379604	0.9999997831162877
1518.4175930879605	0.9999997831184505
1518.427593137961	0.9999997831209728
1518.437593187961	0.9999997831238894
1518.4475932379612	0.9999997831269649
1518.4575932879616	0.9999997831300819
1518.4675933379617	0.9999997831333014
1518.477593387962	0.9999997831361949
1518.4875934379622	0.9999997831385334
1518.4975934879626	0.9999997831413536
1518.5075935379627	0.9999997831444534
1518.5175935879631	0.9999997831470427
1518.5275936379633	0.9999997831502497
1518.5375936879636	0.9999997831540279
1518.5475937379638	0.9999997831574983
1518.5575937879642	0.9999997831596101
1518.5675938379643	0.9999997831612557
1518.5775938879647	0.9999997831641793
1518.5875939379648	0.9999997831674795
1518.597593987965	0.9999997831710131
1518.6075940379653	0.9999997831742774
1518.6175940879655	0.9999997831781429
1518.6275941379658	0.9999997831810562
1518.637594187966	0.999999783183441
1518.6475942379664	0.9999997831857058
1518.6575942879665	0.9999997831881252
1518.6675943379669	0.9999997831914619
1518.677594387967	0.9999997831950707
1518.6875944379674	0.9999997831990944
1518.6975944879675	0.9999997832023954
1518.707594537968	0.9999997832049665
1518.717594587968	0.9999997832063956
1518.7275946379684	0.9999997832085094
1518.7375946879686	0.999999783212616
1518.7475947379687	0.9999997832159163
1518.757594787969	0.9999997832183168
1518.7675948379692	0.9999997832215224
1518.7775948879696	0.9999997832249713
1518.7875949379697	0.9999997832271835
1518.7975949879701	0.9999997832293823
1518.8075950379703	0.9999997832318047
1518.8175950879706	0.9999997832343687
1518.8275951379708	0.9999997832370339
1518.8375951879711	0.9999997832406972
1518.8475952379713	0.9999997832439158
1518.8575952879717	0.9999997832465992
1518.8675953379718	0.9999997832492068
1518.877595387972	0.9999997832515322
1518.8875954379723	0.9999997832538771
1518.8975954879725	0.9999997832570794
1518.9075955379728	0.9999997832600638
1518.917595587973	0.9999997832624818
1518.9275956379734	0.9999997832650465
1518.9375956879735	0.9999997832681542
1518.9475957379739	0.9999997832704972
1518.957595787974	0.9999997832724385
1518.9675958379744	0.9999997832747348
1518.9775958879745	0.9999997832773455
1518.987595937975	0.9999997832808497
1518.997595987975	0.9999997832841381
1519.0075960379754	0.9999997832873351
1519.0175960879756	0.9999997832900268
1519.0275961379757	0.9999997832920091
1519.037596187976	0.9999997832947813
1519.0475962379762	0.9999997832974524
1519.0575962879766	0.9999997833010017
1519.0675963379767	0.9999997833043714
1519.077596387977	0.9999997833076995
1519.0875964379773	0.9999997833102177
1519.0975964879776	0.9999997833125648
1519.1075965379778	0.9999997833156296
1519.1175965879781	0.9999997833188389
1519.1275966379783	0.9999997833218652
1519.1375966879787	0.999999783324647
1519.1475967379788	0.9999997833284697
1519.1575967879792	0.9999997833324126
1519.1675968379793	0.9999997833353143
1519.1775968879795	0.9999997833379337
1519.1875969379798	0.9999997833411317
1519.19759698798	0.9999997833441069
1519.2075970379803	0.9999997833468574
1519.2175970879805	0.9999997833496759
1519.2275971379809	0.9999997833522638
1519.237597187981	0.9999997833548404
1519.2475972379814	0.9999997833580787
1519.2575972879815	0.9999997833609762
1519.267597337982	0.9999997833635841
1519.277597387982	0.9999997833665831
1519.2875974379824	0.9999997833691479
1519.2975974879826	0.9999997833721243
1519.3075975379827	0.9999997833759272
1519.317597587983	0.9999997833791107
1519.3275976379832	0.9999997833811259
1519.3375976879836	0.9999997833837447
1519.3475977379837	0.999999783386499
1519.357597787984	0.9999997833886239
1519.3675978379842	0.999999783390824
1519.3775978879846	0.9999997833938696
1519.3875979379848	0.9999997833963159
1519.3975979879851	0.9999997833989043
1519.4075980379853	0.9999997834022087
1519.4175980879857	0.9999997834050354
1519.4275981379858	0.9999997834073479
1519.4375981879862	0.999999783409728
1519.4475982379863	0.9999997834128292
1519.4575982879865	0.9999997834155028
1519.4675983379868	0.9999997834183841
1519.477598387987	0.9999997834211919
1519.4875984379873	0.9999997834234885
1519.4975984879875	0.999999783426693
1519.5075985379879	0.9999997834293906
1519.517598587988	0.9999997834317117
1519.5275986379884	0.9999997834341424
1519.5375986879885	0.9999997834367139
1519.547598737989	0.9999997834400566
1519.557598787989	0.999999783443323
1519.5675988379894	0.9999997834461872
1519.5775988879896	0.9999997834488118
1519.58759893799	0.9999997834514857
1519.59759898799	0.9999997834544985
1519.6075990379902	0.9999997834574482
1519.6175990879906	0.9999997834609711
1519.6275991379907	0.9999997834641678
1519.637599187991	0.9999997834672826
1519.6475992379912	0.9999997834701536
1519.6575992879916	0.9999997834730608
1519.6675993379918	0.9999997834758779
1519.6775993879921	0.9999997834787161
1519.6875994379923	0.9999997834819739
1519.6975994879926	0.9999997834852672
1519.7075995379928	0.9999997834884835
1519.7175995879932	0.999999783491924
1519.7275996379933	0.9999997834957244
1519.7375996879935	0.999999783497858
1519.7475997379938	0.9999997835000792
1519.757599787994	0.9999997835035993
1519.7675998379943	0.9999997835067005
1519.7775998879945	0.9999997835094248
1519.7875999379949	0.9999997835122394
1519.797599987995	0.9999997835143914
1519.8076000379954	0.9999997835167036
1519.8176000879955	0.9999997835200268
1519.827600137996	0.9999997835230975
1519.837600187996	0.9999997835258333
1519.8476002379964	0.9999997835283438
1519.8576002879965	0.9999997835313459
1519.867600337997	0.9999997835341268
1519.877600387997	0.9999997835369394
1519.8876004379972	0.9999997835392094
1519.8976004879976	0.9999997835409425
1519.9076005379977	0.9999997835436076
1519.917600587998	0.9999997835467943
1519.9276006379982	0.9999997835491867
1519.9376006879986	0.9999997835520917
1519.9476007379988	0.9999997835552012
1519.9576007879991	0.9999997835574618
1519.9676008379993	0.9999997835596932
1519.9776008879996	0.9999997835627844
1519.9876009379998	0.999999783566271
1519.9976009880002	0.9999997835681724
1520.0076010380003	0.9999997835709582
1520.0176010880007	0.9999997835739144
1520.0276011380008	0.999999783577024
1520.037601188001	0.999999783580106
1520.0476012380013	0.9999997835824713
1520.0576012880015	0.9999997835853476
1520.0676013380019	0.9999997835887837
1520.077601388002	0.9999997835920831
1520.0876014380024	0.999999783594554
1520.0976014880025	0.9999997835972798
1520.1076015380029	0.9999997836000407
1520.117601588003	0.9999997836030479
1520.1276016380034	0.9999997836061731
1520.1376016880035	0.9999997836094002
1520.147601738004	0.9999997836123828
1520.157601788004	0.9999997836155294
1520.1676018380042	0.9999997836188012
1520.1776018880046	0.9999997836212021
1520.1876019380047	0.9999997836243676
1520.197601988005	0.9999997836277517
1520.2076020380052	0.9999997836309344
1520.2176020880056	0.9999997836336606
1520.2276021380058	0.9999997836368828
1520.2376021880061	0.9999997836399239
1520.2476022380063	0.999999783642928
1520.2576022880066	0.9999997836459623
1520.2676023380068	0.9999997836494967
1520.2776023880072	0.9999997836523324
1520.2876024380073	0.9999997836553509
1520.2976024880077	0.9999997836587958
1520.3076025380078	0.9999997836609161
1520.317602588008	0.9999997836630791
1520.3276026380083	0.9999997836660266
1520.3376026880085	0.9999997836685456
1520.3476027380088	0.9999997836711066
1520.357602788009	0.9999997836738864
1520.3676028380094	0.9999997836761949
1520.3776028880095	0.999999783678817
1520.3876029380099	0.9999997836814757
1520.39760298801	0.9999997836845509
1520.4076030380104	0.999999783687138
1520.4176030880105	0.9999997836898163
1520.427603138011	0.999999783693499
1520.437603188011	0.9999997836960018
1520.4476032380114	0.9999997836983583
1520.4576032880116	0.9999997837000468
1520.4676033380117	0.9999997837029367
1520.477603388012	0.9999997837062056
1520.4876034380122	0.9999997837089637
1520.4976034880126	0.9999997837108101
1520.5076035380127	0.9999997837128145
1520.5176035880131	0.9999997837158803
1520.5276036380133	0.9999997837184992
1520.5376036880136	0.9999997837212706
1520.5476037380138	0.9999997837250238
1520.5576037880141	0.9999997837283314
1520.5676038380143	0.9999997837307696
1520.5776038880147	0.9999997837340111
1520.5876039380148	0.9999997837375131
1520.597603988015	0.9999997837405481
1520.6076040380153	0.9999997837432107
1520.6176040880155	0.9999997837458502
1520.6276041380158	0.9999997837492516
1520.637604188016	0.9999997837530024
1520.6476042380164	0.9999997837560965
1520.6576042880165	0.9999997837582996
1520.6676043380169	0.9999997837607472
1520.677604388017	0.9999997837639206
1520.6876044380174	0.9999997837673986
1520.6976044880175	0.9999997837706883
1520.707604538018	0.9999997837741362
1520.717604588018	0.9999997837765776
1520.7276046380184	0.9999997837794443
1520.7376046880186	0.99999978378242
1520.7476047380187	0.9999997837849661
1520.757604788019	0.9999997837880172
1520.7676048380192	0.9999997837913919
1520.7776048880196	0.9999997837945954
1520.7876049380197	0.9999997837974188
1520.79760498802	0.9999997838004048
1520.8076050380203	0.9999997838033085
1520.8176050880206	0.9999997838055349
1520.8276051380208	0.9999997838081084
1520.8376051880211	0.9999997838116644
1520.8476052380213	0.9999997838144393
1520.8576052880217	0.9999997838177165
1520.8676053380218	0.9999997838206452
1520.8776053880222	0.9999997838221683
1520.8876054380223	0.9999997838242727
1520.8976054880225	0.9999997838270082
1520.9076055380228	0.999999783830144
1520.917605588023	0.9999997838329185
1520.9276056380234	0.9999997838354716
1520.9376056880235	0.9999997838378911
1520.9476057380239	0.9999997838403318
1520.957605788024	0.999999783843366
1520.9676058380244	0.9999997838463274
1520.9776058880245	0.9999997838485485
1520.987605938025	0.9999997838509547
1520.997605988025	0.9999997838540587
1521.0076060380254	0.9999997838572835
1521.0176060880256	0.9999997838594047
1521.0276061380257	0.9999997838614901
1521.037606188026	0.9999997838642882
1521.0476062380262	0.9999997838671909
1521.0576062880266	0.9999997838700038
1521.0676063380267	0.9999997838726412
1521.077606388027	0.9999997838758179
1521.0876064380273	0.9999997838795672
1521.0976064880276	0.99999978388245
1521.1076065380278	0.9999997838851435
1521.1176065880281	0.999999783888771
1521.1276066380283	0.9999997838917261
1521.1376066880287	0.9999997838939427
1521.1476067380288	0.9999997838970301
1521.1576067880292	0.9999997839001155
1521.1676068380293	0.999999783903121
1521.1776068880295	0.9999997839057321
1521.1876069380298	0.999999783909051
1521.19760698803	0.999999783912554
1521.2076070380303	0.9999997839160675
1521.2176070880305	0.9999997839193202
1521.2276071380309	0.9999997839219773
1521.237607188031	0.9999997839251935
1521.2476072380314	0.9999997839289764
1521.2576072880315	0.9999997839314979
1521.267607338032	0.9999997839340256
1521.277607388032	0.9999997839366291
1521.2876074380324	0.9999997839387708
1521.2976074880326	0.9999997839417916
1521.3076075380327	0.9999997839443612
1521.317607588033	0.999999783946753
1521.3276076380332	0.9999997839492512
1521.3376076880336	0.9999997839526543
1521.3476077380337	0.999999783956074
1521.357607788034	0.9999997839586714
1521.3676078380342	0.9999997839614261
1521.3776078880346	0.9999997839639715
1521.3876079380348	0.9999997839662418
1521.3976079880351	0.9999997839696858
1521.4076080380353	0.9999997839732634
1521.4176080880356	0.9999997839758111
1521.4276081380358	0.9999997839781536
1521.4376081880362	0.9999997839799453
1521.4476082380363	0.9999997839819492
1521.4576082880365	0.9999997839842992
1521.4676083380368	0.9999997839874375
1521.477608388037	0.9999997839903824
1521.4876084380373	0.9999997839929702
1521.4976084880375	0.9999997839957272
1521.5076085380379	0.9999997839989263
1521.517608588038	0.9999997840018932
1521.5276086380384	0.9999997840043628
1521.5376086880385	0.9999997840071442
1521.547608738039	0.999999784009412
1521.557608788039	0.9999997840123326
1521.5676088380394	0.999999784015982
1521.5776088880395	0.9999997840194069
1521.58760893804	0.9999997840207744
1521.59760898804	0.999999784022325
1521.6076090380402	0.9999997840254009
1521.6176090880406	0.9999997840290927
1521.6276091380407	0.9999997840328066
1521.637609188041	0.9999997840354212
1521.6476092380412	0.9999997840383558
1521.6576092880416	0.9999997840417999
1521.6676093380418	0.9999997840447606
1521.6776093880421	0.9999997840479191
1521.6876094380423	0.9999997840510884
1521.6976094880426	0.9999997840534683
1521.7076095380428	0.9999997840562029
1521.7176095880432	0.9999997840596503
1521.7276096380433	0.9999997840637023
1521.7376096880434	0.999999784066301
1521.7476097380438	0.9999997840683922
1521.757609788044	0.999999784071539
1521.7676098380443	0.9999997840742098
1521.7776098880445	0.9999997840781357
1521.7876099380449	0.9999997840812633
1521.797609988045	0.9999997840837014
1521.8076100380454	0.9999997840864041
1521.8176100880455	0.9999997840894723
1521.8276101380459	0.9999997840919981
1521.837610188046	0.9999997840949324
1521.8476102380464	0.9999997840976123
1521.8576102880465	0.9999997840999408
1521.867610338047	0.999999784102651
1521.877610388047	0.9999997841056635
1521.8876104380472	0.9999997841087024
1521.8976104880476	0.999999784110985
1521.9076105380477	0.9999997841136751
1521.917610588048	0.9999997841158598
1521.9276106380482	0.9999997841181874
1521.9376106880486	0.9999997841209628
1521.9476107380488	0.999999784124186
1521.9576107880491	0.9999997841266866
1521.9676108380493	0.9999997841292234
1521.9776108880496	0.9999997841320851
1521.9876109380498	0.9999997841348189
1521.9976109880502	0.9999997841381464
1522.0076110380503	0.9999997841407682
1522.0176110880507	0.9999997841438024
1522.0276111380508	0.9999997841463262
1522.037611188051	0.9999997841496573
1522.0476112380513	0.9999997841529081
1522.0576112880515	0.9999997841553548
1522.0676113380518	0.9999997841573118
1522.077611388052	0.9999997841594784
1522.0876114380524	0.9999997841617522
1522.0976114880525	0.9999997841645448
1522.1076115380529	0.999999784168026
1522.117611588053	0.9999997841713012
1522.1276116380534	0.9999997841741083
1522.1376116880535	0.9999997841771436
1522.147611738054	0.9999997841805275
1522.157611788054	0.9999997841829051
1522.1676118380542	0.999999784186094
1522.1776118880546	0.9999997841891242
1522.1876119380547	0.9999997841929524
1522.197611988055	0.9999997841960085
1522.2076120380552	0.9999997841983294
1522.2176120880556	0.9999997842013639
1522.2276121380557	0.9999997842033831
1522.2376121880561	0.9999997842061269
1522.2476122380563	0.9999997842088967
1522.2576122880566	0.99999978421231
1522.2676123380568	0.9999997842151667
1522.2776123880572	0.9999997842181775
1522.2876124380573	0.9999997842220492
1522.2976124880577	0.9999997842252722
1522.3076125380578	0.9999997842271356
1522.317612588058	0.9999997842300089
1522.3276126380583	0.9999997842339065
1522.3376126880585	0.9999997842368556
1522.3476127380588	0.9999997842400313
1522.357612788059	0.9999997842424645
1522.3676128380594	0.9999997842449596
1522.3776128880595	0.9999997842475783
1522.3876129380599	0.9999997842504246
1522.39761298806	0.9999997842526777
1522.4076130380604	0.9999997842550266
1522.4176130880605	0.999999784257502
1522.427613138061	0.9999997842602738
1522.437613188061	0.9999997842634437
1522.4476132380614	0.9999997842663387
1522.4576132880616	0.9999997842692494
1522.4676133380617	0.9999997842707439
1522.477613388062	0.9999997842737621
1522.4876134380622	0.9999997842770864
1522.4976134880626	0.9999997842801188
1522.5076135380627	0.9999997842828139
1522.517613588063	0.999999784285603
1522.5276136380633	0.9999997842880116
1522.5376136880636	0.9999997842907075
1522.5476137380638	0.999999784293379
1522.5576137880641	0.9999997842964223
1522.5676138380643	0.9999997842992828
1522.5776138880647	0.9999997843015134
1522.5876139380648	0.9999997843046143
1522.597613988065	0.9999997843075143
1522.6076140380653	0.9999997843110865
1522.6176140880655	0.9999997843137948
1522.6276141380658	0.9999997843166055
1522.637614188066	0.9999997843190472
1522.6476142380664	0.9999997843225358
1522.6576142880665	0.9999997843260358
1522.6676143380669	0.9999997843287597
1522.677614388067	0.9999997843318936
1522.6876144380674	0.999999784334173
1522.6976144880675	0.9999997843368619
1522.707614538068	0.999999784339283
1522.717614588068	0.9999997843421421
1522.7276146380684	0.9999997843447054
1522.7376146880686	0.9999997843475884
1522.7476147380687	0.9999997843509929
1522.757614788069	0.999999784354941
1522.7676148380692	0.9999997843580896
1522.7776148880696	0.9999997843608973
1522.7876149380697	0.9999997843635693
1522.79761498807	0.9999997843660519
1522.8076150380703	0.9999997843695762
1522.8176150880706	0.9999997843729168
1522.8276151380708	0.9999997843761771
1522.8376151880711	0.9999997843780855
1522.8476152380713	0.9999997843801626
1522.8576152880717	0.9999997843833056
1522.8676153380718	0.999999784386131
1522.8776153880722	0.9999997843877234
1522.8876154380723	0.999999784390632
1522.8976154880725	0.9999997843944931
1522.9076155380728	0.9999997843978409
1522.917615588073	0.9999997844011093
1522.9276156380733	0.9999997844037862
1522.9376156880735	0.9999997844065253
1522.9476157380739	0.9999997844090421
1522.957615788074	0.9999997844118318
1522.9676158380744	0.9999997844146689
1522.9776158880745	0.9999997844176299
1522.987615938075	0.9999997844202185
1522.997615988075	0.9999997844229104
1523.0076160380754	0.9999997844250009
1523.0176160880756	0.999999784427272
1523.0276161380757	0.9999997844296238
1523.037616188076	0.9999997844316626
1523.0476162380762	0.9999997844351088
1523.0576162880766	0.9999997844385144
1523.0676163380767	0.9999997844417781
1523.077616388077	0.9999997844442274
1523.0876164380772	0.9999997844469575
1523.0976164880776	0.9999997844501785
1523.1076165380778	0.9999997844531346
1523.1176165880781	0.999999784455778
1523.1276166380783	0.9999997844589725
1523.1376166880787	0.9999997844623179
1523.1476167380788	0.9999997844647914
1523.1576167880792	0.9999997844674914
1523.1676168380793	0.9999997844699424
1523.1776168880795	0.9999997844726541
1523.1876169380798	0.9999997844753372
1523.19761698808	0.9999997844781828
1523.2076170380803	0.9999997844812604
1523.2176170880805	0.9999997844847693
1523.2276171380809	0.999999784487723
1523.237617188081	0.999999784490369
1523.2476172380814	0.9999997844930166
1523.2576172880815	0.999999784495851
1523.267617338082	0.9999997844994354
1523.277617388082	0.9999997845025268
1523.2876174380824	0.999999784505541
1523.2976174880826	0.9999997845081383
1523.307617538083	0.9999997845108856
1523.317617588083	0.9999997845137569
1523.3276176380832	0.9999997845162631
1523.3376176880836	0.999999784518582
1523.3476177380837	0.9999997845212029
1523.357617788084	0.9999997845239103
1523.3676178380842	0.9999997845270062
1523.3776178880846	0.9999997845302423
1523.3876179380848	0.9999997845334554
1523.3976179880851	0.9999997845364252
1523.4076180380853	0.9999997845385677
1523.4176180880856	0.9999997845414837
1523.4276181380858	0.9999997845451327
1523.4376181880862	0.9999997845481242
1523.4476182380863	0.9999997845499994
1523.4576182880865	0.9999997845528039
1523.4676183380868	0.9999997845558705
1523.477618388087	0.9999997845587106
1523.4876184380873	0.9999997845613919
1523.4976184880875	0.9999997845634297
1523.5076185380879	0.9999997845658506
1523.517618588088	0.9999997845682882
1523.5276186380884	0.9999997845716666
1523.5376186880885	0.999999784575348
1523.5476187380889	0.999999784578145
1523.557618788089	0.9999997845808607
1523.5676188380894	0.9999997845837846
1523.5776188880895	0.9999997845866135
1523.58761893809	0.9999997845896553
1523.59761898809	0.999999784592513
1523.6076190380902	0.999999784594999
1523.6176190880906	0.9999997845980377
1523.6276191380907	0.9999997846007718
1523.637619188091	0.9999997846035342
1523.6476192380912	0.9999997846054077
1523.6576192880916	0.9999997846075479
1523.6676193380918	0.99999978461042
1523.6776193880921	0.9999997846133528
1523.6876194380923	0.9999997846166252
1523.6976194880926	0.9999997846207167
1523.7076195380928	0.9999997846240274
1523.7176195880932	0.9999997846266871
1523.7276196380933	0.9999997846296785
1523.7376196880937	0.9999997846325066
1523.7476197380938	0.9999997846355401
1523.757619788094	0.9999997846384749
1523.7676198380943	0.9999997846411236
1523.7776198880945	0.9999997846439753
1523.7876199380948	0.9999997846466835
1523.797619988095	0.9999997846492477
1523.8076200380954	0.9999997846516105
1523.8176200880955	0.9999997846536589
1523.8276201380959	0.9999997846564855
1523.837620188096	0.9999997846597785
1523.8476202380964	0.9999997846630784
1523.8576202880965	0.9999997846662639
1523.867620338097	0.9999997846688915
1523.877620388097	0.9999997846718836
1523.8876204380972	0.9999997846747932
1523.8976204880976	0.999999784677669
1523.9076205380977	0.9999997846805362
1523.917620588098	0.9999997846838359
1523.9276206380982	0.99999978468647
1523.9376206880986	0.9999997846886833
1523.9476207380987	0.9999997846908252
1523.9576207880991	0.9999997846931821
1523.9676208380993	0.9999997846952231
1523.9776208880996	0.9999997846973844
1523.9876209380998	0.9999997847006548
1523.9976209881002	0.9999997847044986
1524.0076210381003	0.9999997847074943
1524.0176210881007	0.999999784710325
1524.0276211381008	0.999999784713566
1524.037621188101	0.9999997847165013
1524.0476212381013	0.9999997847191948
1524.0576212881015	0.999999784721723
1524.0676213381018	0.9999997847245258
1524.077621388102	0.9999997847272565
1524.0876214381024	0.9999997847296971
1524.0976214881025	0.9999997847327426
1524.1076215381029	0.9999997847356542
1524.117621588103	0.9999997847376981
1524.1276216381034	0.9999997847403737
1524.1376216881035	0.9999997847435765
1524.147621738104	0.9999997847471507
1524.157621788104	0.9999997847499584
1524.1676218381044	0.9999997847525234
1524.1776218881046	0.999999784755662
1524.1876219381047	0.9999997847589285
1524.197621988105	0.9999997847620756
1524.2076220381052	0.999999784764774
1524.2176220881056	0.9999997847673097
1524.2276221381057	0.9999997847700154
1524.2376221881061	0.9999997847734121
1524.2476222381063	0.9999997847759416
1524.2576222881066	0.9999997847788837
1524.2676223381068	0.9999997847818222
1524.2776223881071	0.999999784784016
1524.2876224381073	0.9999997847862956
1524.2976224881077	0.9999997847893943
1524.3076225381078	0.9999997847926397
1524.317622588108	0.9999997847958672
1524.3276226381083	0.9999997847990127
1524.3376226881085	0.9999997848023104
1524.3476227381088	0.9999997848053095
1524.357622788109	0.999999784808056
1524.3676228381094	0.9999997848108315
1524.3776228881095	0.9999997848133113
1524.3876229381099	0.9999997848159569
1524.39762298811	0.9999997848187818
1524.4076230381104	0.9999997848217216
1524.4176230881105	0.9999997848243357
1524.427623138111	0.9999997848265096
1524.437623188111	0.9999997848287099
1524.4476232381114	0.9999997848315536
1524.4576232881116	0.9999997848348647
1524.4676233381117	0.9999997848374893
1524.477623388112	0.9999997848402319
1524.4876234381122	0.9999997848429794
1524.4976234881126	0.9999997848460352
1524.5076235381127	0.9999997848486398
1524.517623588113	0.999999784851896
1524.5276236381133	0.9999997848548077
1524.5376236881136	0.99999978485719
1524.5476237381138	0.9999997848595834
1524.5576237881141	0.9999997848626963
1524.5676238381143	0.9999997848657324
1524.5776238881147	0.9999997848677932
1524.5876239381148	0.9999997848699567
1524.5976239881152	0.9999997848721848
1524.6076240381153	0.9999997848750454
1524.6176240881155	0.9999997848776337
1524.6276241381158	0.9999997848807803
1524.637624188116	0.9999997848842499
1524.6476242381164	0.9999997848873222
1524.6576242881165	0.9999997848906423
1524.6676243381169	0.9999997848939456
1524.677624388117	0.9999997848970954
1524.6876244381174	0.9999997848998121
1524.6976244881175	0.9999997849019484
1524.707624538118	0.9999997849046341
1524.717624588118	0.9999997849079623
1524.7276246381184	0.9999997849103361
1524.7376246881186	0.9999997849127301
1524.7476247381187	0.9999997849157186
1524.757624788119	0.9999997849187416
1524.7676248381192	0.999999784921629
1524.7776248881196	0.9999997849246168
1524.7876249381197	0.999999784927427
1524.79762498812	0.9999997849309443
1524.8076250381202	0.9999997849345466
1524.8176250881206	0.9999997849373649
1524.8276251381208	0.999999784940318
1524.8376251881211	0.99999978494317
1524.8476252381213	0.9999997849454882
1524.8576252881217	0.9999997849475836
1524.8676253381218	0.9999997849508682
1524.8776253881222	0.9999997849543165
1524.8876254381223	0.9999997849572921
1524.8976254881225	0.999999784959824
1524.9076255381228	0.999999784962296
1524.917625588123	0.9999997849647679
1524.9276256381233	0.9999997849671446
1524.9376256881235	0.9999997849704307
1524.9476257381239	0.9999997849736716
1524.957625788124	0.9999997849773589
1524.9676258381244	0.9999997849802805
1524.9776258881245	0.999999784983017
1524.987625938125	0.9999997849855811
1524.997625988125	0.9999997849880371
1525.0076260381254	0.9999997849903639
1525.0176260881256	0.9999997849931882
1525.027626138126	0.9999997849964629
1525.037626188126	0.9999997849987917
1525.0476262381262	0.99999978500079
1525.0576262881266	0.9999997850028849
1525.0676263381267	0.9999997850056329
1525.077626388127	0.9999997850084144
1525.0876264381272	0.9999997850117103
1525.0976264881276	0.9999997850148896
1525.1076265381278	0.9999997850177124
1525.1176265881281	0.9999997850205444
1525.1276266381283	0.9999997850234409
1525.1376266881286	0.9999997850259135
1525.1476267381288	0.9999997850285502
1525.1576267881292	0.9999997850311526
1525.1676268381293	0.9999997850343972
1525.1776268881295	0.9999997850373489
1525.1876269381298	0.9999997850393259
1525.19762698813	0.9999997850419962
1525.2076270381303	0.9999997850442695
1525.2176270881305	0.9999997850472204
1525.2276271381309	0.9999997850502164
1525.237627188131	0.9999997850531772
1525.2476272381314	0.9999997850562151
1525.2576272881315	0.9999997850592462
1525.267627338132	0.9999997850618934
1525.277627388132	0.9999997850648947
1525.2876274381324	0.9999997850688342
1525.2976274881325	0.9999997850717255
1525.307627538133	0.9999997850746447
1525.317627588133	0.9999997850776943
1525.3276276381332	0.9999997850805658
1525.3376276881336	0.999999785083056
1525.3476277381337	0.999999785085692
1525.357627788134	0.9999997850878571
1525.3676278381342	0.9999997850908496
1525.3776278881346	0.9999997850940315
1525.3876279381348	0.9999997850965846
1525.3976279881351	0.9999997850998228
1525.4076280381353	0.9999997851029171
1525.4176280881356	0.9999997851057466
1525.4276281381358	0.9999997851087518
1525.4376281881362	0.9999997851126478
1525.4476282381363	0.9999997851164532
1525.4576282881367	0.999999785119401
1525.4676283381368	0.9999997851218868
1525.477628388137	0.9999997851242088
1525.4876284381373	0.9999997851263371
1525.4976284881375	0.9999997851286803
1525.5076285381379	0.9999997851316917
1525.517628588138	0.9999997851349992
1525.5276286381384	0.9999997851381944
1525.5376286881385	0.9999997851408821
1525.5476287381389	0.9999997851431568
1525.557628788139	0.9999997851462088
1525.5676288381394	0.9999997851496708
1525.5776288881395	0.9999997851524821
1525.58762893814	0.9999997851556393
1525.59762898814	0.9999997851590523
1525.6076290381402	0.9999997851621187
1525.6176290881406	0.9999997851642093
1525.6276291381407	0.9999997851664556
1525.637629188141	0.9999997851688126
1525.6476292381412	0.999999785171418
1525.6576292881416	0.9999997851749127
1525.6676293381418	0.9999997851776357
1525.6776293881421	0.9999997851801112
1525.6876294381423	0.9999997851823753
1525.6976294881426	0.9999997851848691
1525.7076295381428	0.9999997851878265
1525.7176295881432	0.9999997851905456
1525.7276296381433	0.999999785193803
1525.7376296881437	0.9999997851975858
1525.7476297381438	0.9999997852004041
1525.757629788144	0.9999997852026365
1525.7676298381443	0.9999997852054411
1525.7776298881445	0.999999785208365
1525.7876299381448	0.9999997852108867
1525.797629988145	0.9999997852135535
1525.8076300381454	0.9999997852158562
1525.8176300881455	0.9999997852183493
1525.8276301381459	0.9999997852213593
1525.837630188146	0.9999997852237914
1525.8476302381464	0.9999997852262462
1525.8576302881465	0.9999997852292305
1525.867630338147	0.999999785232236
1525.877630388147	0.9999997852354334
1525.8876304381474	0.9999997852387621
1525.8976304881476	0.999999785241376
1525.9076305381477	0.9999997852439586
1525.917630588148	0.9999997852465834
1525.9276306381482	0.9999997852490881
1525.9376306881486	0.9999997852522851
1525.9476307381487	0.9999997852550724
1525.9576307881491	0.9999997852574181
1525.9676308381493	0.999999785260334
1525.9776308881496	0.9999997852632545
1525.9876309381498	0.9999997852656108
1525.9976309881501	0.9999997852680943
1526.0076310381503	0.9999997852708854
1526.0176310881507	0.999999785273559
1526.0276311381508	0.9999997852760693
1526.037631188151	0.9999997852793856
1526.0476312381513	0.9999997852828454
1526.0576312881515	0.9999997852853958
1526.0676313381518	0.9999997852881028
1526.077631388152	0.9999997852910418
1526.0876314381524	0.9999997852943588
1526.0976314881525	0.9999997852976822
1526.1076315381529	0.9999997853001251
1526.117631588153	0.9999997853018684
1526.1276316381534	0.9999997853043571
1526.1376316881535	0.9999997853075308
1526.147631738154	0.9999997853103458
1526.157631788154	0.9999997853128038
1526.1676318381544	0.9999997853159418
1526.1776318881546	0.9999997853187268
1526.1876319381547	0.999999785321475
1526.197631988155	0.999999785324357
1526.2076320381552	0.9999997853273843
1526.2176320881556	0.9999997853311156
1526.2276321381557	0.999999785334319
1526.237632188156	0.9999997853370549
1526.2476322381563	0.9999997853394491
1526.2576322881566	0.9999997853419725
1526.2676323381568	0.9999997853449262
1526.2776323881571	0.9999997853480301
1526.2876324381573	0.99999978535004
1526.2976324881577	0.9999997853524379
1526.3076325381578	0.9999997853559227
1526.3176325881582	0.9999997853585842
1526.3276326381583	0.9999997853609817
1526.3376326881585	0.99999978536393
1526.3476327381588	0.9999997853671933
1526.357632788159	0.9999997853705436
1526.3676328381594	0.9999997853739653
1526.3776328881595	0.9999997853764927
1526.3876329381599	0.9999997853791754
1526.39763298816	0.9999997853826501
1526.4076330381604	0.9999997853853307
1526.4176330881605	0.9999997853877631
1526.427633138161	0.9999997853903425
1526.437633188161	0.9999997853926351
1526.4476332381614	0.9999997853953821
1526.4576332881616	0.9999997853978783
1526.4676333381617	0.9999997854002369
1526.477633388162	0.9999997854037169
1526.4876334381622	0.99999978540675
1526.4976334881626	0.9999997854097387
1526.5076335381627	0.9999997854129797
1526.517633588163	0.9999997854159827
1526.5276336381633	0.999999785418838
1526.5376336881636	0.999999785422025
1526.5476337381638	0.9999997854249881
1526.5576337881641	0.9999997854269236
1526.5676338381643	0.9999997854290689
1526.5776338881647	0.9999997854320173
1526.5876339381648	0.9999997854345927
1526.5976339881652	0.9999997854367784
1526.6076340381653	0.9999997854397494
1526.6176340881655	0.9999997854429951
1526.6276341381658	0.9999997854457052
1526.637634188166	0.999999785448562
1526.6476342381663	0.9999997854515487
1526.6576342881665	0.9999997854548283
1526.6676343381669	0.9999997854579367
1526.677634388167	0.9999997854605764
1526.6876344381674	0.999999785462815
1526.6976344881675	0.999999785466015
1526.707634538168	0.9999997854693045
1526.717634588168	0.9999997854717171
1526.7276346381684	0.9999997854737761
1526.7376346881686	0.9999997854762742
1526.7476347381687	0.999999785479297
1526.757634788169	0.9999997854822504
1526.7676348381692	0.9999997854848304
1526.7776348881696	0.9999997854877081
1526.7876349381697	0.9999997854910135
1526.79763498817	0.9999997854939077
1526.8076350381702	0.9999997854969416
1526.8176350881706	0.9999997854996987
1526.8276351381708	0.999999785501962
1526.8376351881711	0.9999997855052607
1526.8476352381713	0.9999997855090351
1526.8576352881717	0.9999997855114551
1526.8676353381718	0.9999997855138074
1526.8776353881722	0.9999997855167939
1526.8876354381723	0.9999997855191519
1526.8976354881725	0.9999997855213507
1526.9076355381728	0.9999997855244261
1526.917635588173	0.9999997855275685
1526.9276356381733	0.9999997855306473
1526.9376356881735	0.9999997855337315
1526.9476357381739	0.9999997855355285
1526.957635788174	0.9999997855383339
1526.9676358381744	0.9999997855418774
1526.9776358881745	0.9999997855451029
1526.987635938175	0.9999997855480693
1526.997635988175	0.9999997855502537
1527.0076360381754	0.99999978555299
1527.0176360881755	0.9999997855562366
1527.027636138176	0.9999997855588674
1527.037636188176	0.9999997855613995
1527.0476362381762	0.9999997855646442
1527.0576362881766	0.9999997855675741
1527.0676363381767	0.999999785570005
1527.077636388177	0.999999785572557
1527.0876364381772	0.9999997855749776
1527.0976364881776	0.9999997855775671
1527.1076365381778	0.9999997855804752
1527.1176365881781	0.9999997855836339
1527.1276366381783	0.9999997855862427
1527.1376366881786	0.9999997855892551
1527.1476367381788	0.9999997855928415
1527.1576367881792	0.9999997855954675
1527.1676368381793	0.9999997855978373
1527.1776368881794	0.9999997856012528
1527.1876369381798	0.9999997856042466
1527.19763698818	0.9999997856067373
1527.2076370381803	0.9999997856091309
1527.2176370881805	0.9999997856114896
1527.2276371381809	0.999999785613864
1527.237637188181	0.9999997856164541
1527.2476372381814	0.9999997856190809
1527.2576372881815	0.9999997856220414
1527.2676373381819	0.9999997856254819
1527.277637388182	0.9999997856287981
1527.2876374381824	0.9999997856320194
1527.2976374881825	0.9999997856346697
1527.307637538183	0.9999997856374783
1527.317637588183	0.9999997856406753
1527.3276376381832	0.9999997856435274
1527.3376376881836	0.9999997856456567
1527.3476377381837	0.9999997856485167
1527.357637788184	0.9999997856515636
1527.3676378381842	0.9999997856538384
1527.3776378881846	0.9999997856563283
1527.3876379381848	0.9999997856588404
1527.3976379881851	0.9999997856613756
1527.4076380381853	0.9999997856649077
1527.4176380881856	0.999999785668886
1527.4276381381858	0.9999997856712978
1527.4376381881862	0.9999997856732966
1527.4476382381863	0.9999997856765187
1527.4576382881867	0.9999997856793122
1527.4676383381868	0.9999997856825131
1527.477638388187	0.9999997856858545
1527.4876384381873	0.9999997856884473
1527.4976384881875	0.9999997856913838
1527.5076385381878	0.9999997856939267
1527.517638588188	0.9999997856960496
1527.5276386381884	0.9999997856985046
1527.5376386881885	0.999999785701036
1527.5476387381889	0.9999997857041094
1527.557638788189	0.9999997857073081
1527.5676388381894	0.9999997857096912
1527.5776388881895	0.999999785712763
1527.58763893819	0.9999997857162553
1527.59763898819	0.9999997857188705
1527.6076390381902	0.9999997857214108
1527.6176390881906	0.999999785724622
1527.6276391381907	0.9999997857279341
1527.637639188191	0.9999997857303412
1527.6476392381912	0.9999997857324772
1527.6576392881916	0.9999997857348163
1527.6676393381917	0.9999997857375831
1527.6776393881921	0.9999997857409257
1527.6876394381923	0.999999785744169
1527.6976394881926	0.9999997857463064
1527.7076395381928	0.9999997857489051
1527.7176395881932	0.9999997857522426
1527.7276396381933	0.9999997857549462
1527.7376396881937	0.9999997857576522
1527.7476397381938	0.9999997857609153
1527.757639788194	0.9999997857635511
1527.7676398381943	0.9999997857659458
1527.7776398881945	0.9999997857687022
1527.7876399381948	0.9999997857717201
1527.797639988195	0.9999997857749034
1527.8076400381954	0.9999997857775805
1527.8176400881955	0.9999997857803351
1527.8276401381959	0.9999997857830375
1527.837640188196	0.9999997857857822
1527.8476402381964	0.9999997857883757
1527.8576402881965	0.9999997857911754
1527.867640338197	0.9999997857933917
1527.877640388197	0.9999997857960223
1527.8876404381974	0.9999997857999022
1527.8976404881976	0.9999997858029652
1527.9076405381977	0.9999997858053928
1527.917640588198	0.9999997858084547
1527.9276406381982	0.9999997858118437
1527.9376406881986	0.9999997858143733
1527.9476407381987	0.9999997858173496
1527.9576407881991	0.9999997858203395
1527.9676408381993	0.9999997858224215
1527.9776408881996	0.9999997858250179
1527.9876409381998	0.9999997858283152
1527.9976409882001	0.9999997858304416
1528.0076410382003	0.9999997858327625
1528.0176410882007	0.999999785835947
1528.0276411382008	0.9999997858387629
1528.037641188201	0.9999997858418607
1528.0476412382013	0.9999997858449551
1528.0576412882015	0.9999997858480869
1528.0676413382018	0.9999997858510601
1528.077641388202	0.9999997858536491
1528.0876414382024	0.9999997858564262
1528.0976414882025	0.9999997858591599
1528.1076415382029	0.9999997858617417
1528.117641588203	0.9999997858647323
1528.1276416382034	0.9999997858678421
1528.1376416882035	0.9999997858701224
1528.147641738204	0.9999997858724338
1528.157641788204	0.9999997858753652
1528.1676418382044	0.9999997858782285
1528.1776418882046	0.9999997858805526
1528.1876419382047	0.999999785883679
1528.197641988205	0.9999997858868525
1528.2076420382052	0.9999997858897769
1528.2176420882056	0.9999997858925902
1528.2276421382057	0.999999785895545
1528.237642188206	0.9999997858983588
1528.2476422382063	0.9999997859013
1528.2576422882066	0.999999785904023
1528.2676423382068	0.9999997859058427
1528.2776423882071	0.9999997859090223
1528.2876424382073	0.9999997859121381
1528.2976424882077	0.9999997859148562
1528.3076425382078	0.9999997859173603
1528.3176425882082	0.9999997859198203
1528.3276426382083	0.9999997859224733
1528.3376426882085	0.9999997859252641
1528.3476427382088	0.9999997859285452
1528.357642788209	0.9999997859317062
1528.3676428382093	0.9999997859352696
1528.3776428882095	0.99999978593786
1528.3876429382099	0.999999785940505
1528.39764298821	0.9999997859429934
1528.4076430382104	0.9999997859450783
1528.4176430882105	0.9999997859475273
1528.427643138211	0.9999997859511576
1528.437643188211	0.9999997859541856
1528.4476432382114	0.9999997859570154
1528.4576432882116	0.9999997859601983
1528.4676433382117	0.9999997859625557
1528.477643388212	0.9999997859644363
1528.4876434382122	0.999999785967429
1528.4976434882126	0.9999997859714747
1528.5076435382127	0.9999997859742524
1528.517643588213	0.9999997859771909
1528.5276436382132	0.9999997859795806
1528.5376436882136	0.9999997859815966
1528.5476437382138	0.9999997859844825
1528.5576437882141	0.999999785987831
1528.5676438382143	0.9999997859905649
1528.5776438882147	0.9999997859934595
1528.5876439382148	0.9999997859967458
1528.5976439882152	0.9999997859996754
1528.6076440382153	0.9999997860022573
1528.6176440882155	0.9999997860043816
1528.6276441382158	0.9999997860072584
1528.637644188216	0.999999786009763
1528.6476442382163	0.9999997860125114
1528.6576442882165	0.9999997860154283
1528.6676443382169	0.9999997860188176
1528.677644388217	0.9999997860210132
1528.6876444382174	0.9999997860235849
1528.6976444882175	0.9999997860269644
1528.707644538218	0.9999997860298203
1528.717644588218	0.999999786032848
1528.7276446382184	0.9999997860358498
1528.7376446882186	0.9999997860387851
1528.747644738219	0.9999997860403683
1528.757644788219	0.9999997860433809
1528.7676448382192	0.9999997860465548
1528.7776448882196	0.999999786049273
1528.7876449382197	0.9999997860517719
1528.79764498822	0.9999997860541396
1528.8076450382202	0.9999997860570604
1528.8176450882206	0.9999997860600565
1528.8276451382208	0.9999997860627768
1528.8376451882211	0.9999997860653511
1528.8476452382213	0.999999786068926
1528.8576452882216	0.9999997860719821
1528.8676453382218	0.9999997860749643
1528.8776453882222	0.9999997860777877
1528.8876454382223	0.9999997860803053
1528.8976454882225	0.9999997860821972
1528.9076455382228	0.9999997860850377
1528.917645588223	0.9999997860882156
1528.9276456382233	0.9999997860913798
1528.9376456882235	0.9999997860943618
1528.9476457382239	0.9999997860965262
1528.957645788224	0.9999997860989097
1528.9676458382244	0.9999997861014203
1528.9776458882245	0.999999786104271
1528.987645938225	0.9999997861075514
1528.997645988225	0.9999997861119083
1529.0076460382254	0.9999997861151491
1529.0176460882255	0.9999997861173655
1529.027646138226	0.9999997861200766
1529.037646188226	0.9999997861224041
1529.0476462382262	0.999999786124158
1529.0576462882266	0.9999997861270734
1529.0676463382267	0.9999997861305803
1529.077646388227	0.9999997861333119
1529.0876464382272	0.9999997861363704
1529.0976464882276	0.9999997861385317
1529.1076465382278	0.9999997861408171
1529.1176465882281	0.9999997861432413
1529.1276466382283	0.99999978614717
1529.1376466882286	0.9999997861506477
1529.1476467382288	0.9999997861539257
1529.1576467882292	0.9999997861572565
1529.1676468382293	0.9999997861596717
1529.1776468882297	0.9999997861615708
1529.1876469382298	0.9999997861629164
1529.19764698823	0.9999997861657642
1529.2076470382303	0.9999997861690786
1529.2176470882305	0.999999786172249
1529.2276471382309	0.9999997861752818
1529.237647188231	0.9999997861782721
1529.2476472382314	0.9999997861808868
1529.2576472882315	0.9999997861831132
1529.2676473382319	0.9999997861861356
1529.277647388232	0.9999997861888036
1529.2876474382324	0.9999997861914786
1529.2976474882325	0.9999997861951986
1529.307647538233	0.9999997861983364
1529.317647588233	0.9999997862002538
1529.3276476382332	0.9999997862027808
1529.3376476882336	0.9999997862053311
1529.3476477382337	0.9999997862080398
1529.357647788234	0.9999997862108044
1529.3676478382342	0.9999997862139823
1529.3776478882346	0.9999997862173482
1529.3876479382347	0.9999997862203782
1529.3976479882351	0.9999997862225205
1529.4076480382353	0.9999997862249072
1529.4176480882356	0.9999997862280269
1529.4276481382358	0.999999786230731
1529.4376481882362	0.9999997862334656
1529.4476482382363	0.9999997862366073
1529.4576482882367	0.9999997862395058
1529.4676483382368	0.9999997862419606
1529.477648388237	0.9999997862451292
1529.4876484382373	0.999999786247911
1529.4976484882375	0.9999997862504341
1529.5076485382378	0.9999997862532467
1529.517648588238	0.9999997862559975
1529.5276486382384	0.9999997862591742
1529.5376486882385	0.9999997862621881
1529.5476487382389	0.9999997862648359
1529.557648788239	0.999999786267221
1529.5676488382394	0.9999997862706881
1529.5776488882395	0.9999997862732398
1529.58764893824	0.9999997862757458
1529.59764898824	0.9999997862784715
1529.6076490382404	0.9999997862811829
1529.6176490882406	0.9999997862837021
1529.6276491382407	0.9999997862869194
1529.637649188241	0.999999786290383
1529.6476492382412	0.9999997862929736
1529.6576492882416	0.9999997862959206
1529.6676493382417	0.9999997862986872
1529.6776493882421	0.9999997863008077
1529.6876494382423	0.999999786303522
1529.6976494882426	0.9999997863068736
1529.7076495382428	0.9999997863099255
1529.7176495882431	0.9999997863122246
1529.7276496382433	0.9999997863145043
1529.7376496882437	0.9999997863174592
1529.7476497382438	0.9999997863200445
1529.757649788244	0.999999786322426
1529.7676498382443	0.9999997863254029
1529.7776498882445	0.9999997863291202
1529.7876499382448	0.9999997863323692
1529.797649988245	0.9999997863351342
1529.8076500382454	0.9999997863379951
1529.8176500882455	0.9999997863399798
1529.8276501382459	0.9999997863421641
1529.837650188246	0.9999997863450392
1529.8476502382464	0.9999997863478864
1529.8576502882465	0.9999997863506042
1529.867650338247	0.9999997863542112
1529.877650388247	0.9999997863569969
1529.8876504382474	0.9999997863587564
1529.8976504882476	0.9999997863612705
1529.9076505382477	0.9999997863643897
1529.917650588248	0.9999997863679402
1529.9276506382482	0.9999997863709298
1529.9376506882486	0.999999786373845
1529.9476507382487	0.999999786376956
1529.957650788249	0.9999997863797809
1529.9676508382493	0.9999997863819111
1529.9776508882496	0.9999997863839548
1529.9876509382498	0.9999997863867653
1529.9976509882501	0.9999997863892978
1530.0076510382503	0.999999786392506
1530.0176510882507	0.999999786396205
1530.0276511382508	0.999999786399133
1530.0376511882512	0.999999786401407
1530.0476512382513	0.9999997864042407
1530.0576512882515	0.9999997864068345
1530.0676513382518	0.9999997864093687
1530.077651388252	0.9999997864126187
1530.0876514382524	0.999999786415872
1530.0976514882525	0.9999997864191974
1530.1076515382529	0.9999997864219562
1530.117651588253	0.999999786424375
1530.1276516382534	0.9999997864266382
1530.1376516882535	0.9999997864292326
1530.147651738254	0.9999997864317856
1530.157651788254	0.9999997864341602
1530.1676518382544	0.9999997864377446
1530.1776518882546	0.9999997864412769
1530.1876519382547	0.9999997864439055
1530.197651988255	0.9999997864466432
1530.2076520382552	0.9999997864488764
1530.2176520882556	0.9999997864513023
1530.2276521382557	0.9999997864544177
1530.237652188256	0.9999997864576464
1530.2476522382563	0.999999786460771
1530.2576522882566	0.9999997864633373
1530.2676523382568	0.999999786466107
1530.2776523882571	0.9999997864686311
1530.2876524382573	0.9999997864708801
1530.2976524882577	0.9999997864734221
1530.3076525382578	0.9999997864769137
1530.3176525882582	0.9999997864801168
1530.3276526382583	0.9999997864827664
1530.3376526882585	0.9999997864854534
1530.3476527382588	0.9999997864883605
1530.357652788259	0.9999997864906595
1530.3676528382593	0.9999997864926773
1530.3776528882595	0.9999997864956518
1530.3876529382599	0.9999997864985039
1530.39765298826	0.9999997865017551
1530.4076530382604	0.9999997865055683
1530.4176530882605	0.9999997865082172
1530.427653138261	0.9999997865105129
1530.437653188261	0.9999997865132934
1530.4476532382614	0.9999997865160593
1530.4576532882616	0.9999997865184542
1530.467653338262	0.9999997865212432
1530.477653388262	0.9999997865241667
1530.4876534382622	0.999999786527218
1530.4976534882626	0.9999997865297335
1530.5076535382627	0.9999997865320472
1530.517653588263	0.9999997865348592
1530.5276536382632	0.999999786538064
1530.5376536882636	0.9999997865407574
1530.5476537382638	0.9999997865440422
1530.5576537882641	0.999999786547335
1530.5676538382643	0.999999786549828
1530.5776538882646	0.9999997865525396
1530.5876539382648	0.9999997865558738
1530.5976539882652	0.9999997865579766
1530.6076540382653	0.9999997865602124
1530.6176540882655	0.9999997865633137
1530.6276541382658	0.9999997865662652
1530.637654188266	0.999999786568631
1530.6476542382663	0.9999997865710536
1530.6576542882665	0.9999997865744098
1530.6676543382669	0.9999997865774994
1530.677654388267	0.9999997865806485
1530.6876544382674	0.9999997865830887
1530.6976544882675	0.999999786585474
1530.707654538268	0.9999997865886845
1530.717654588268	0.9999997865914441
1530.7276546382684	0.9999997865940752
1530.7376546882685	0.9999997865975447
1530.747654738269	0.9999997866007366
1530.757654788269	0.9999997866030739
1530.7676548382692	0.9999997866049414
1530.7776548882696	0.9999997866068484
1530.7876549382697	0.9999997866097093
1530.79765498827	0.9999997866129139
1530.8076550382702	0.9999997866162229
1530.8176550882706	0.9999997866194681
1530.8276551382708	0.9999997866224193
1530.8376551882711	0.9999997866251167
1530.8476552382713	0.9999997866276471
1530.8576552882716	0.9999997866297776
1530.8676553382718	0.9999997866324396
1530.8776553882722	0.9999997866358856
1530.8876554382723	0.9999997866393696
1530.8976554882727	0.9999997866418708
1530.9076555382728	0.9999997866440602
1530.917655588273	0.9999997866466139
1530.9276556382733	0.9999997866487004
1530.9376556882735	0.9999997866512529
1530.9476557382739	0.9999997866548858
1530.957655788274	0.9999997866582782
1530.9676558382744	0.9999997866617201
1530.9776558882745	0.9999997866650551
1530.9876559382749	0.9999997866669421
1530.997655988275	0.999999786668878
1531.0076560382754	0.9999997866714527
1531.0176560882755	0.9999997866740411
1531.027656138276	0.999999786677047
1531.037656188276	0.9999997866800349
1531.0476562382762	0.9999997866834309
1531.0576562882766	0.9999997866864053
1531.0676563382767	0.999999786688781
1531.077656388277	0.9999997866909561
1531.0876564382772	0.9999997866939514
1531.0976564882776	0.9999997866972323
1531.1076565382778	0.9999997866999932
1531.1176565882781	0.9999997867035564
1531.1276566382783	0.9999997867065626
1531.1376566882786	0.9999997867085249
1531.1476567382788	0.9999997867103924
1531.1576567882792	0.999999786713179
1531.1676568382793	0.9999997867159013
1531.1776568882797	0.9999997867185572
1531.1876569382798	0.9999997867225175
1531.19765698828	0.9999997867263666
1531.2076570382803	0.9999997867285628
1531.2176570882805	0.9999997867308003
1531.2276571382808	0.9999997867333696
1531.237657188281	0.9999997867361223
1531.2476572382814	0.9999997867390934
1531.2576572882815	0.999999786741629
1531.2676573382819	0.9999997867443378
1531.277657388282	0.9999997867474747
1531.2876574382824	0.9999997867502343
1531.2976574882825	0.9999997867525194
1531.307657538283	0.9999997867552728
1531.317657588283	0.9999997867582613
1531.3276576382834	0.9999997867612694
1531.3376576882836	0.9999997867639631
1531.3476577382837	0.9999997867666601
1531.357657788284	0.9999997867700444
1531.3676578382842	0.9999997867729757
1531.3776578882846	0.999999786775546
1531.3876579382847	0.9999997867782029
1531.3976579882851	0.9999997867810546
1531.4076580382853	0.9999997867836099
1531.4176580882856	0.999999786785905
1531.4276581382858	0.9999997867882461
1531.4376581882862	0.9999997867910162
1531.4476582382863	0.999999786794058
1531.4576582882867	0.999999786797585
1531.4676583382868	0.9999997868001738
1531.477658388287	0.9999997868023174
1531.4876584382873	0.9999997868054128
1531.4976584882875	0.9999997868086047
1531.5076585382878	0.999999786812255
1531.517658588288	0.9999997868153101
1531.5276586382884	0.9999997868176786
1531.5376586882885	0.9999997868202388
1531.5476587382889	0.9999997868226309
1531.557658788289	0.9999997868248679
1531.5676588382894	0.9999997868268942
1531.5776588882895	0.9999997868297873
1531.58765893829	0.9999997868325263
1531.59765898829	0.9999997868357287
1531.6076590382904	0.9999997868392057
1531.6176590882906	0.9999997868426053
1531.6276591382907	0.9999997868458669
1531.637659188291	0.9999997868480253
1531.6476592382912	0.9999997868501274
1531.6576592882916	0.999999786853212
1531.6676593382917	0.9999997868563049
1531.677659388292	0.9999997868589474
1531.6876594382923	0.9999997868615983
1531.6976594882926	0.9999997868645562
1531.7076595382928	0.9999997868667115
1531.7176595882931	0.9999997868685356
1531.7276596382933	0.999999786872125
1531.7376596882937	0.9999997868748963
1531.7476597382938	0.9999997868775679
1531.7576597882942	0.9999997868814732
1531.7676598382943	0.9999997868853225
1531.7776598882945	0.999999786887498
1531.7876599382948	0.9999997868889091
1531.797659988295	0.9999997868913131
1531.8076600382954	0.9999997868939979
1531.8176600882955	0.999999786897614
1531.8276601382959	0.9999997869010746
1531.837660188296	0.9999997869040446
1531.8476602382964	0.9999997869064096
1531.8576602882965	0.999999786908564
1531.867660338297	0.9999997869108367
1531.877660388297	0.9999997869136619
1531.8876604382974	0.9999997869166993
1531.8976604882976	0.9999997869197689
1531.9076605382977	0.9999997869226217
1531.917660588298	0.9999997869252951
1531.9276606382982	0.9999997869287068
1531.9376606882986	0.9999997869313467
1531.9476607382987	0.999999786933604
1531.957660788299	0.9999997869359719
1531.9676608382993	0.9999997869392807
1531.9776608882996	0.9999997869421108
1531.9876609382998	0.9999997869448998
1531.9976609883001	0.9999997869480796
1532.0076610383003	0.9999997869505257
1532.0176610883007	0.9999997869529132
1532.0276611383008	0.9999997869557006
1532.0376611883012	0.9999997869588744
1532.0476612383013	0.9999997869616667
1532.0576612883015	0.9999997869644127
1532.0676613383018	0.9999997869672712
1532.077661388302	0.9999997869706654
1532.0876614383023	0.99999978697321
1532.0976614883025	0.9999997869752862
1532.1076615383029	0.9999997869776555
1532.117661588303	0.9999997869805834
1532.1276616383034	0.9999997869833905
1532.1376616883035	0.9999997869863922
1532.147661738304	0.9999997869895914
1532.157661788304	0.999999786992471
1532.1676618383044	0.9999997869955436
1532.1776618883046	0.999999786998228
1532.1876619383047	0.999999787001174
1532.197661988305	0.9999997870034859
1532.2076620383052	0.9999997870061365
1532.2176620883056	0.9999997870085745
1532.2276621383057	0.9999997870112038
1532.237662188306	0.999999787014348
1532.2476622383062	0.9999997870166368
1532.2576622883066	0.9999997870196528
1532.2676623383068	0.9999997870230655
1532.2776623883071	0.9999997870254472
1532.2876624383073	0.9999997870276165
1532.2976624883077	0.9999997870311875
1532.3076625383078	0.999999787034142
1532.3176625883082	0.9999997870368594
1532.3276626383083	0.9999997870399018
1532.3376626883085	0.9999997870434685
1532.3476627383088	0.9999997870451729
1532.357662788309	0.9999997870465777
1532.3676628383093	0.9999997870493073
1532.3776628883095	0.9999997870525884
1532.3876629383099	0.9999997870563453
1532.39766298831	0.9999997870593282
1532.4076630383104	0.9999997870623457
1532.4176630883105	0.9999997870648234
1532.427663138311	0.9999997870669406
1532.437663188311	0.9999997870693842
1532.4476632383114	0.9999997870724715
1532.4576632883116	0.9999997870755566
1532.467663338312	0.9999997870787155
1532.477663388312	0.9999997870816802
1532.4876634383122	0.9999997870842624
1532.4976634883126	0.9999997870868668
1532.5076635383127	0.999999787088893
1532.517663588313	0.9999997870911788
1532.5276636383132	0.9999997870941577
1532.5376636883136	0.9999997870981989
1532.5476637383138	0.9999997871012569
1532.5576637883141	0.9999997871037046
1532.5676638383143	0.9999997871061757
1532.5776638883146	0.9999997871088823
1532.5876639383148	0.9999997871113282
1532.5976639883152	0.9999997871138708
1532.6076640383153	0.9999997871173365
1532.6176640883155	0.9999997871206572
1532.6276641383158	0.9999997871235115
1532.637664188316	0.9999997871261371
1532.6476642383163	0.9999997871294282
1532.6576642883165	0.9999997871313628
1532.6676643383169	0.9999997871328979
1532.677664388317	0.999999787135494
1532.6876644383174	0.999999787138893
1532.6976644883175	0.9999997871425597
1532.7076645383179	0.9999997871459173
1532.717664588318	0.9999997871485602
1532.7276646383184	0.9999997871504794
1532.7376646883185	0.9999997871528852
1532.747664738319	0.9999997871562405
1532.757664788319	0.9999997871593433
1532.7676648383192	0.9999997871615414
1532.7776648883196	0.9999997871647321
1532.7876649383197	0.9999997871673367
1532.79766498832	0.9999997871703148
1532.8076650383202	0.9999997871727898
1532.8176650883206	0.9999997871746129
1532.8276651383208	0.9999997871777384
1532.8376651883211	0.9999997871812667
1532.8476652383213	0.999999787184079
1532.8576652883216	0.9999997871863252
1532.8676653383218	0.9999997871896261
1532.8776653883222	0.9999997871925448
1532.8876654383223	0.9999997871942872
1532.8976654883227	0.9999997871969105
1532.9076655383228	0.9999997872009312
1532.917665588323	0.9999997872037891
1532.9276656383233	0.9999997872060309
1532.9376656883235	0.9999997872086153
1532.9476657383238	0.9999997872118864
1532.957665788324	0.999999787215152
1532.9676658383244	0.9999997872172018
1532.9776658883245	0.9999997872197367
1532.9876659383249	0.9999997872219922
1532.997665988325	0.9999997872244477
1533.0076660383254	0.999999787227593
1533.0176660883255	0.9999997872309916
1533.027666138326	0.9999997872339849
1533.037666188326	0.9999997872370764
1533.0476662383262	0.9999997872400869
1533.0576662883266	0.9999997872426394
1533.0676663383267	0.999999787245111
1533.077666388327	0.9999997872475471
1533.0876664383272	0.9999997872501998
1533.0976664883276	0.9999997872528195
1533.1076665383277	0.99999978725614
1533.1176665883281	0.9999997872590269
1533.1276666383283	0.9999997872614591
1533.1376666883286	0.9999997872641039
1533.1476667383288	0.9999997872669967
1533.1576667883292	0.9999997872696245
1533.1676668383293	0.9999997872725381
1533.1776668883297	0.9999997872758231
1533.1876669383298	0.9999997872791826
1533.19766698833	0.9999997872816233
1533.2076670383303	0.9999997872840302
1533.2176670883305	0.9999997872871212
1533.2276671383308	0.9999997872889657
1533.237667188331	0.9999997872913983
1533.2476672383314	0.9999997872945562
1533.2576672883315	0.9999997872981711
1533.2676673383319	0.9999997873012365
1533.277667388332	0.9999997873040094
1533.2876674383324	0.9999997873069649
1533.2976674883325	0.999999787308349
1533.307667538333	0.999999787310245
1533.317667588333	0.999999787313904
1533.3276676383334	0.999999787317271
1533.3376676883336	0.9999997873204857
1533.3476677383337	0.9999997873237403
1533.357667788334	0.9999997873261824
1533.3676678383342	0.9999997873287371
1533.3776678883346	0.999999787330178
1533.3876679383347	0.9999997873317109
1533.3976679883351	0.9999997873350168
1533.4076680383353	0.9999997873397511
1533.4176680883356	0.9999997873433508
1533.4276681383358	0.9999997873451305
1533.4376681883361	0.9999997873479377
1533.4476682383363	0.9999997873509123
1533.4576682883367	0.999999787353062
1533.4676683383368	0.9999997873554946
1533.477668388337	0.9999997873589324
1533.4876684383373	0.9999997873622125
1533.4976684883375	0.9999997873646146
1533.5076685383378	0.9999997873666254
1533.517668588338	0.9999997873693784
1533.5276686383384	0.999999787371644
1533.5376686883385	0.9999997873738884
1533.5476687383389	0.9999997873772598
1533.557668788339	0.9999997873807848
1533.5676688383394	0.9999997873846915
1533.5776688883395	0.9999997873880346
1533.58766893834	0.9999997873904786
1533.59766898834	0.9999997873920345
1533.6076690383404	0.9999997873941293
1533.6176690883406	0.9999997873974348
1533.6276691383407	0.9999997874006273
1533.637669188341	0.9999997874026972
1533.6476692383412	0.9999997874056246
1533.6576692883416	0.9999997874089738
1533.6676693383417	0.999999787411821
1533.677669388342	0.9999997874144202
1533.6876694383423	0.9999997874166455
1533.6976694883426	0.9999997874194042
1533.7076695383428	0.9999997874224583
1533.7176695883431	0.9999997874258377
1533.7276696383433	0.9999997874291533
1533.7376696883437	0.9999997874313512
1533.7476697383438	0.9999997874339495
1533.7576697883442	0.9999997874367398
1533.7676698383443	0.9999997874388801
1533.7776698883445	0.99999978744244
1533.7876699383448	0.9999997874459728
1533.797669988345	0.9999997874482316
1533.8076700383453	0.9999997874500229
1533.8176700883455	0.9999997874529591
1533.8276701383459	0.9999997874570621
1533.837670188346	0.9999997874593578
1533.8476702383464	0.9999997874618418
1533.8576702883465	0.9999997874649025
1533.867670338347	0.9999997874671747
1533.877670388347	0.9999997874698541
1533.8876704383474	0.9999997874732521
1533.8976704883476	0.9999997874763543
1533.9076705383477	0.9999997874792295
1533.917670588348	0.999999787481402
1533.9276706383482	0.9999997874837577
1533.9376706883486	0.9999997874864361
1533.9476707383487	0.99999978748907
1533.957670788349	0.9999997874914258
1533.9676708383492	0.9999997874943142
1533.9776708883496	0.9999997874988309
1533.9876709383498	0.9999997875023117
1533.9976709883501	0.9999997875039023
1534.0076710383503	0.9999997875056473
1534.0176710883507	0.9999997875080379
1534.0276711383508	0.9999997875107409
1534.0376711883512	0.9999997875137243
1534.0476712383513	0.9999997875170721
1534.0576712883515	0.9999997875202555
1534.0676713383518	0.9999997875224959
1534.077671388352	0.9999997875246904
1534.0876714383523	0.9999997875273559
1534.0976714883525	0.9999997875298138
1534.1076715383529	0.9999997875327025
1534.117671588353	0.9999997875359689
1534.1276716383534	0.999999787539016
1534.1376716883535	0.9999997875418527
1534.147671738354	0.9999997875444769
1534.157671788354	0.9999997875468295
1534.1676718383544	0.9999997875486131
1534.1776718883546	0.9999997875501379
1534.187671938355	0.9999997875536543
1534.197671988355	0.9999997875575128
1534.2076720383552	0.9999997875602145
1534.2176720883556	0.9999997875629599
1534.2276721383557	0.9999997875654608
1534.237672188356	0.9999997875682697
1534.2476722383562	0.9999997875704373
1534.2576722883566	0.9999997875725838
1534.2676723383568	0.9999997875760167
1534.2776723883571	0.999999787578967
1534.2876724383573	0.9999997875824922
1534.2976724883576	0.9999997875848479
1534.3076725383578	0.9999997875865352
1534.3176725883582	0.9999997875891781
1534.3276726383583	0.9999997875917075
1534.3376726883585	0.9999997875941111
1534.3476727383588	0.999999787597141
1534.357672788359	0.999999787601339
1534.3676728383593	0.9999997876047998
1534.3776728883595	0.9999997876064026
1534.3876729383599	0.9999997876088429
1534.39767298836	0.9999997876121692
1534.4076730383604	0.9999997876143261
1534.4176730883605	0.9999997876170161
1534.427673138361	0.9999997876204878
1534.437673188361	0.999999787624001
1534.4476732383614	0.9999997876267737
1534.4576732883615	0.9999997876291672
1534.467673338362	0.9999997876317627
1534.477673388362	0.999999787634501
1534.4876734383622	0.9999997876373945
1534.4976734883626	0.9999997876400809
1534.5076735383627	0.9999997876432007
1534.517673588363	0.999999787646654
1534.5276736383632	0.9999997876495558
1534.5376736883636	0.9999997876523791
1534.5476737383638	0.999999787655707
1534.5576737883641	0.9999997876582482
1534.5676738383643	0.9999997876607116
1534.5776738883646	0.9999997876634219
1534.5876739383648	0.9999997876667718
1534.5976739883652	0.9999997876702086
1534.6076740383653	0.9999997876728989
1534.6176740883657	0.999999787675433
1534.6276741383658	0.9999997876775494
1534.637674188366	0.9999997876800054
1534.6476742383663	0.9999997876830747
1534.6576742883665	0.9999997876866636
1534.6676743383669	0.999999787689606
1534.677674388367	0.9999997876930191
1534.6876744383674	0.9999997876960245
1534.6976744883675	0.9999997876992648
1534.7076745383679	0.9999997877015973
1534.717674588368	0.9999997877029756
1534.7276746383684	0.9999997877061002
1534.7376746883685	0.999999787708866
1534.747674738369	0.9999997877116236
1534.757674788369	0.999999787714506
1534.7676748383692	0.9999997877175172
1534.7776748883696	0.9999997877201566
1534.7876749383697	0.9999997877221538
1534.79767498837	0.9999997877248699
1534.8076750383702	0.9999997877281687
1534.8176750883706	0.9999997877307302
1534.8276751383708	0.9999997877332948
1534.8376751883711	0.9999997877359013
1534.8476752383713	0.9999997877389581
1534.8576752883716	0.9999997877425353
1534.8676753383718	0.9999997877449994
1534.8776753883722	0.9999997877466817
1534.8876754383723	0.9999997877488198
1534.8976754883727	0.999999787752154
1534.9076755383728	0.9999997877549996
1534.917675588373	0.9999997877569973
1534.9276756383733	0.9999997877597651
1534.9376756883735	0.9999997877626592
1534.9476757383738	0.9999997877645024
1534.957675788374	0.9999997877671062
1534.9676758383744	0.9999997877704593
1534.9776758883745	0.9999997877732986
1534.9876759383749	0.999999787776267
1534.997675988375	0.9999997877794611
1535.0076760383754	0.9999997877829043
1535.0176760883755	0.9999997877854063
1535.027676138376	0.9999997877877325
1535.037676188376	0.9999997877895995
1535.0476762383764	0.9999997877919794
1535.0576762883766	0.9999997877950006
1535.0676763383767	0.9999997877982775
1535.077676388377	0.9999997878018351
1535.0876764383772	0.9999997878046846
1535.0976764883776	0.9999997878070366
1535.1076765383777	0.9999997878095053
1535.1176765883781	0.999999787812478
1535.1276766383783	0.99999978781502
1535.1376766883786	0.9999997878177849
1535.1476767383788	0.9999997878210599
1535.1576767883791	0.9999997878244753
1535.1676768383793	0.9999997878276274
1535.1776768883797	0.9999997878299717
1535.1876769383798	0.9999997878327257
1535.19767698838	0.9999997878347824
1535.2076770383803	0.9999997878376694
1535.2176770883805	0.9999997878411163
1535.2276771383808	0.999999787844298
1535.237677188381	0.9999997878478885
1535.2476772383814	0.999999787850094
1535.2576772883815	0.9999997878518965
1535.2676773383819	0.9999997878546852
1535.277677388382	0.9999997878572696
1535.2876774383824	0.9999997878599366
1535.2976774883825	0.9999997878634856
1535.307677538383	0.9999997878672484
1535.317677588383	0.9999997878703812
1535.3276776383834	0.9999997878723542
1535.3376776883836	0.999999787874563
1535.3476777383837	0.9999997878770185
1535.357677788384	0.9999997878792004
1535.3676778383842	0.9999997878823897
1535.3776778883846	0.9999997878856126
1535.3876779383847	0.9999997878889457
1535.397677988385	0.9999997878918788
1535.4076780383853	0.9999997878938405
1535.4176780883856	0.9999997878959398
1535.4276781383858	0.9999997878984089
1535.4376781883861	0.9999997879012708
1535.4476782383863	0.9999997879039858
1535.4576782883867	0.9999997879063659
1535.4676783383868	0.9999997879097201
1535.4776783883872	0.9999997879123913
1535.4876784383873	0.9999997879145455
1535.4976784883875	0.9999997879174293
1535.5076785383878	0.999999787920487
1535.517678588388	0.9999997879234408
1535.5276786383884	0.9999997879260762
1535.5376786883885	0.9999997879289253
1535.5476787383889	0.9999997879309593
1535.557678788389	0.9999997879337058
1535.5676788383894	0.9999997879366003
1535.5776788883895	0.9999997879389569
1535.58767893839	0.9999997879411912
1535.59767898839	0.9999997879438445
1535.6076790383904	0.9999997879473387
1535.6176790883906	0.999999787950479
1535.6276791383907	0.9999997879535004
1535.637679188391	0.999999787956272
1535.6476792383912	0.9999997879597473
1535.6576792883916	0.9999997879625412
1535.6676793383917	0.9999997879646234
1535.677679388392	0.9999997879672794
1535.6876794383923	0.9999997879702973
1535.6976794883926	0.9999997879731427
1535.7076795383928	0.9999997879753405
1535.7176795883931	0.9999997879784754
1535.7276796383933	0.9999997879818057
1535.7376796883937	0.9999997879839351
1535.7476797383938	0.9999997879862583
1535.7576797883942	0.9999997879890479
1535.7676798383943	0.9999997879920483
1535.7776798883945	0.9999997879961184
1535.7876799383948	0.999999787999204
1535.797679988395	0.9999997880016179
1535.8076800383953	0.9999997880048844
1535.8176800883955	0.9999997880074969
1535.8276801383959	0.9999997880097388
1535.837680188396	0.9999997880120798
1535.8476802383964	0.9999997880148778
1535.8576802883965	0.9999997880174741
1535.867680338397	0.9999997880201056
1535.877680388397	0.9999997880233426
1535.8876804383974	0.9999997880259018
1535.8976804883976	0.9999997880278957
1535.907680538398	0.9999997880304567
1535.917680588398	0.9999997880332656
1535.9276806383982	0.9999997880369701
1535.9376806883986	0.9999997880408781
1535.9476807383987	0.9999997880441162
1535.957680788399	0.9999997880468205
1535.9676808383992	0.9999997880484021
1535.9776808883996	0.9999997880504371
1535.9876809383998	0.9999997880523688
1535.9976809884001	0.9999997880551245
1536.0076810384003	0.9999997880579176
1536.0176810884006	0.9999997880607622
1536.0276811384008	0.9999997880636824
1536.0376811884012	0.9999997880663737
1536.0476812384013	0.9999997880691649
1536.0576812884015	0.9999997880714064
1536.0676813384018	0.9999997880742025
1536.077681388402	0.9999997880772081
1536.0876814384023	0.9999997880804115
1536.0976814884025	0.9999997880836091
1536.1076815384029	0.9999997880866929
1536.117681588403	0.9999997880887685
1536.1276816384034	0.9999997880908229
1536.1376816884035	0.999999788093659
1536.147681738404	0.999999788096627
1536.157681788404	0.9999997880992981
1536.1676818384044	0.999999788101792
1536.1776818884045	0.9999997881047795
1536.187681938405	0.9999997881078972
1536.197681988405	0.999999788110404
1536.2076820384052	0.9999997881128855
1536.2176820884056	0.99999978811614
1536.2276821384057	0.9999997881192199
1536.237682188406	0.9999997881220233
1536.2476822384062	0.9999997881247599
1536.2576822884066	0.999999788128468
1536.2676823384068	0.9999997881316578
1536.2776823884071	0.9999997881332854
1536.2876824384073	0.9999997881357578
1536.2976824884076	0.9999997881384028
1536.3076825384078	0.9999997881409562
1536.3176825884082	0.9999997881445607
1536.3276826384083	0.9999997881472185
1536.3376826884087	0.999999788149698
1536.3476827384088	0.9999997881531829
1536.357682788409	0.9999997881554288
1536.3676828384093	0.9999997881575958
1536.3776828884095	0.9999997881605981
1536.3876829384099	0.999999788163689
1536.39768298841	0.9999997881660975
1536.4076830384104	0.9999997881682203
1536.4176830884105	0.9999997881715353
1536.4276831384109	0.9999997881742814
1536.437683188411	0.9999997881774113
1536.4476832384114	0.9999997881800814
1536.4576832884115	0.9999997881825239
1536.467683338412	0.999999788185277
1536.477683388412	0.9999997881882984
1536.4876834384122	0.9999997881911391
1536.4976834884126	0.9999997881934455
1536.5076835384127	0.9999997881960518
1536.517683588413	0.9999997881984062
1536.5276836384132	0.9999997882012227
1536.5376836884136	0.9999997882034193
1536.5476837384138	0.9999997882058921
1536.5576837884141	0.9999997882090411
1536.5676838384143	0.9999997882122363
1536.5776838884146	0.9999997882152482
1536.5876839384148	0.9999997882186054
1536.5976839884152	0.9999997882218584
1536.6076840384153	0.9999997882242215
1536.6176840884157	0.9999997882263862
1536.6276841384158	0.9999997882286719
1536.637684188416	0.9999997882317232
1536.6476842384163	0.9999997882348323
1536.6576842884165	0.9999997882372741
1536.6676843384168	0.9999997882395818
1536.677684388417	0.999999788242621
1536.6876844384174	0.9999997882451022
1536.6976844884175	0.9999997882477014
1536.7076845384179	0.9999997882504801
1536.717684588418	0.9999997882536363
1536.7276846384184	0.9999997882572796
1536.7376846884185	0.9999997882604713
1536.747684738419	0.9999997882640049
1536.757684788419	0.9999997882672326
1536.7676848384194	0.999999788269225
1536.7776848884196	0.9999997882708157
1536.7876849384197	0.9999997882731623
1536.79768498842	0.9999997882767327
1536.8076850384202	0.9999997882800213
1536.8176850884206	0.9999997882824019
1536.8276851384207	0.9999997882856626
1536.8376851884211	0.999999788287947
1536.8476852384213	0.9999997882899756
1536.8576852884216	0.9999997882934276
1536.8676853384218	0.9999997882958819
1536.8776853884222	0.9999997882989872
1536.8876854384223	0.9999997883027256
1536.8976854884227	0.9999997883057282
1536.9076855384228	0.9999997883080656
1536.917685588423	0.9999997883107398
1536.9276856384233	0.9999997883125664
1536.9376856884235	0.9999997883142911
1536.9476857384238	0.999999788317117
1536.957685788424	0.9999997883203962
1536.9676858384244	0.9999997883232701
1536.9776858884245	0.9999997883255431
1536.9876859384249	0.9999997883276537
1536.997685988425	0.9999997883298659
1537.0076860384254	0.9999997883326494
1537.0176860884255	0.9999997883362861
1537.027686138426	0.9999997883395266
1537.037686188426	0.9999997883425683
1537.0476862384264	0.9999997883452896
1537.0576862884266	0.999999788347924
1537.0676863384267	0.9999997883502932
1537.077686388427	0.9999997883520785
1537.0876864384272	0.9999997883543003
1537.0976864884276	0.9999997883574089
1537.1076865384277	0.9999997883602408
1537.1176865884281	0.9999997883630859
1537.1276866384283	0.9999997883664206
1537.1376866884286	0.9999997883695394
1537.1476867384288	0.9999997883718232
1537.1576867884291	0.999999788374809
1537.1676868384293	0.9999997883781471
1537.1776868884297	0.9999997883812995
1537.1876869384298	0.999999788384234
1537.19768698843	0.9999997883866479
1537.2076870384303	0.9999997883893544
1537.2176870884305	0.9999997883921857
1537.2276871384308	0.9999997883946143
1537.237687188431	0.9999997883974139
1537.2476872384314	0.9999997884004374
1537.2576872884315	0.9999997884033617
1537.2676873384319	0.9999997884061786
1537.277687388432	0.999999788408518
1537.2876874384324	0.9999997884116523
1537.2976874884325	0.9999997884152186
1537.307687538433	0.9999997884178335
1537.317687588433	0.9999997884206406
1537.3276876384334	0.9999997884236237
1537.3376876884336	0.9999997884266556
1537.3476877384337	0.9999997884290479
1537.357687788434	0.9999997884318028
1537.3676878384342	0.9999997884354284
1537.3776878884346	0.9999997884381788
1537.3876879384347	0.999999788440903
1537.397687988435	0.9999997884441857
1537.4076880384353	0.9999997884456433
1537.4176880884356	0.999999788447285
1537.4276881384358	0.9999997884502076
1537.4376881884361	0.9999997884526999
1537.4476882384363	0.9999997884560115
1537.4576882884367	0.9999997884597766
1537.4676883384368	0.9999997884625454
1537.4776883884372	0.9999997884647477
1537.4876884384373	0.999999788466733
1537.4976884884375	0.9999997884690943
1537.5076885384378	0.9999997884718894
1537.517688588438	0.9999997884750086
1537.5276886384383	0.9999997884779713
1537.5376886884385	0.9999997884804742
1537.5476887384389	0.9999997884828666
1537.557688788439	0.9999997884852703
1537.5676888384394	0.9999997884870809
1537.5776888884395	0.999999788489483
1537.58768893844	0.9999997884922868
1537.59768898844	0.9999997884957162
1537.6076890384404	0.9999997884989614
1537.6176890884406	0.9999997885012164
1537.6276891384407	0.9999997885036068
1537.637689188441	0.9999997885061807
1537.6476892384412	0.9999997885083098
1537.6576892884416	0.9999997885113494
1537.6676893384417	0.9999997885155556
1537.677689388442	0.999999788519578
1537.6876894384422	0.9999997885224402
1537.6976894884426	0.9999997885251829
1537.7076895384428	0.9999997885276606
1537.7176895884431	0.9999997885297938
1537.7276896384433	0.999999788532539
1537.7376896884437	0.9999997885352633
1537.7476897384438	0.9999997885380212
1537.7576897884442	0.9999997885410926
1537.7676898384443	0.9999997885440423
1537.7776898884445	0.9999997885473115
1537.7876899384448	0.9999997885497177
1537.797689988445	0.9999997885519815
1537.8076900384453	0.9999997885551323
1537.8176900884455	0.999999788558483
1537.8276901384459	0.9999997885618979
1537.837690188446	0.9999997885651324
1537.8476902384464	0.9999997885674353
1537.8576902884465	0.9999997885701741
1537.867690338447	0.9999997885726873
1537.877690388447	0.9999997885751564
1537.8876904384474	0.9999997885776792
1537.8976904884476	0.9999997885807961
1537.907690538448	0.9999997885840555
1537.917690588448	0.9999997885859524
1537.9276906384482	0.9999997885884736
1537.9376906884486	0.9999997885916128
1537.9476907384487	0.9999997885933697
1537.957690788449	0.9999997885960733
1537.9676908384492	0.9999997885993783
1537.9776908884496	0.9999997886017526
1537.9876909384498	0.999999788604974
1537.9976909884501	0.9999997886079507
1538.0076910384503	0.9999997886104125
1538.0176910884506	0.9999997886132609
1538.0276911384508	0.9999997886157262
1538.0376911884512	0.9999997886181862
1538.0476912384513	0.9999997886204481
1538.0576912884515	0.999999788622167
1538.0676913384518	0.9999997886245687
1538.077691388452	0.9999997886272897
1538.0876914384523	0.9999997886303638
1538.0976914884525	0.9999997886330316
1538.1076915384529	0.9999997886352263
1538.117691588453	0.9999997886381475
1538.1276916384534	0.9999997886403215
1538.1376916884535	0.9999997886431097
1538.147691738454	0.9999997886459837
1538.157691788454	0.999999788649112
1538.1676918384544	0.9999997886529624
1538.1776918884545	0.9999997886559813
1538.187691938455	0.9999997886580237
1538.197691988455	0.9999997886602504
1538.2076920384552	0.9999997886632406
1538.2176920884556	0.9999997886662646
1538.2276921384557	0.9999997886686752
1538.237692188456	0.99999978867192
1538.2476922384562	0.9999997886753501
1538.2576922884566	0.9999997886783268
1538.2676923384568	0.9999997886813248
1538.2776923884571	0.9999997886840397
1538.2876924384573	0.9999997886868446
1538.2976924884576	0.9999997886901161
1538.3076925384578	0.9999997886935578
1538.3176925884582	0.999999788696947
1538.3276926384583	0.999999788699813
1538.3376926884587	0.999999788702541
1538.3476927384588	0.9999997887052378
1538.357692788459	0.9999997887066334
1538.3676928384593	0.9999997887084172
1538.3776928884595	0.999999788711838
1538.3876929384598	0.999999788715314
1538.39769298846	0.999999788718765
1538.4076930384604	0.9999997887212307
1538.4176930884605	0.9999997887238014
1538.4276931384609	0.999999788726187
1538.437693188461	0.9999997887286827
1538.4476932384614	0.9999997887313223
1538.4576932884615	0.9999997887337515
1538.467693338462	0.9999997887372846
1538.477693388462	0.9999997887408295
1538.4876934384622	0.9999997887424513
1538.4976934884626	0.9999997887446513
1538.5076935384627	0.9999997887464839
1538.517693588463	0.9999997887479342
1538.5276936384632	0.9999997887510437
1538.5376936884636	0.9999997887543344
1538.5476937384637	0.9999997887575834
1538.5576937884641	0.9999997887610489
1538.5676938384643	0.99999978876286
1538.5776938884646	0.9999997887651961
1538.5876939384648	0.9999997887676044
1538.5976939884652	0.9999997887702217
1538.6076940384653	0.9999997887732213
1538.6176940884657	0.9999997887754968
1538.6276941384658	0.9999997887782418
1538.637694188466	0.9999997887806007
1538.6476942384663	0.999999788783605
1538.6576942884665	0.9999997887860624
1538.6676943384668	0.9999997887877388
1538.677694388467	0.9999997887903419
1538.6876944384674	0.9999997887936994
1538.6976944884675	0.9999997887972815
1538.7076945384679	0.9999997888006253
1538.717694588468	0.9999997888034609
1538.7276946384684	0.999999788805991
1538.7376946884685	0.9999997888087161
1538.747694738469	0.9999997888116455
1538.757694788469	0.9999997888142386
1538.7676948384694	0.9999997888169064
1538.7776948884696	0.9999997888203802
1538.7876949384697	0.9999997888237426
1538.79769498847	0.9999997888263787
1538.8076950384702	0.9999997888293843
1538.8176950884706	0.9999997888327429
1538.8276951384707	0.9999997888354397
1538.8376951884711	0.999999788838659
1538.8476952384713	0.9999997888413121
1538.8576952884716	0.999999788844518
1538.8676953384718	0.9999997888476241
1538.8776953884721	0.9999997888504213
1538.8876954384723	0.9999997888531158
1538.8976954884727	0.9999997888546849
1538.9076955384728	0.9999997888578596
1538.917695588473	0.9999997888611692
1538.9276956384733	0.9999997888635848
1538.9376956884735	0.9999997888657267
1538.9476957384738	0.9999997888686483
1538.957695788474	0.9999997888721398
1538.9676958384744	0.9999997888751366
1538.9776958884745	0.9999997888770131
1538.9876959384749	0.9999997888792598
1538.997695988475	0.9999997888812243
1539.0076960384754	0.9999997888833511
1539.0176960884755	0.9999997888857871
1539.027696138476	0.9999997888880943
1539.037696188476	0.9999997888919818
1539.0476962384764	0.9999997888942767
1539.0576962884766	0.9999997888959645
1539.0676963384767	0.9999997888985899
1539.077696388477	0.9999997889008727
1539.0876964384772	0.9999997889042525
1539.0976964884776	0.999999788907983
1539.1076965384777	0.9999997889109937
1539.117696588478	0.9999997889141102
1539.1276966384783	0.9999997889166629
1539.1376966884786	0.9999997889185847
1539.1476967384788	0.999999788920326
1539.1576967884791	0.9999997889222528
1539.1676968384793	0.9999997889250373
1539.1776968884797	0.9999997889276939
1539.1876969384798	0.9999997889312248
1539.1976969884802	0.9999997889342013
1539.2076970384803	0.999999788937006
1539.2176970884805	0.9999997889396955
1539.2276971384808	0.9999997889428869
1539.237697188481	0.999999788945759
1539.2476972384814	0.9999997889492847
1539.2576972884815	0.9999997889535116
1539.2676973384819	0.9999997889566294
1539.277697388482	0.9999997889591953
1539.2876974384824	0.999999788960716
1539.2976974884825	0.999999788963229
1539.307697538483	0.9999997889653415
1539.317697588483	0.9999997889681417
1539.3276976384834	0.99999978897137
1539.3376976884836	0.9999997889742857
1539.3476977384837	0.9999997889786894
1539.357697788484	0.9999997889821206
1539.3676978384842	0.9999997889846661
1539.3776978884846	0.9999997889869625
1539.3876979384847	0.999999788989694
1539.397697988485	0.9999997889930952
1539.4076980384853	0.9999997889968201
1539.4176980884856	0.9999997889995943
1539.4276981384858	0.9999997890021561
1539.4376981884861	0.9999997890039423
1539.4476982384863	0.99999978900676
1539.4576982884867	0.9999997890091264
1539.4676983384868	0.9999997890110445
1539.4776983884872	0.9999997890141075
1539.4876984384873	0.9999997890170765
1539.4976984884875	0.9999997890198222
1539.5076985384878	0.9999997890215854
1539.517698588488	0.9999997890240547
1539.5276986384883	0.9999997890273331
1539.5376986884885	0.9999997890298115
1539.5476987384889	0.9999997890317058
1539.557698788489	0.9999997890342545
1539.5676988384894	0.9999997890370003
1539.5776988884895	0.9999997890399448
1539.58769893849	0.9999997890415225
1539.59769898849	0.9999997890437665
1539.6076990384904	0.999999789047166
1539.6176990884906	0.9999997890495663
1539.627699138491	0.9999997890525927
1539.637699188491	0.9999997890550838
1539.6476992384912	0.999999789057794
1539.6576992884916	0.9999997890604829
1539.6676993384917	0.9999997890637196
1539.677699388492	0.9999997890664376
1539.6876994384922	0.9999997890694269
1539.6976994884926	0.9999997890717229
1539.7076995384928	0.9999997890738064
1539.7176995884931	0.9999997890767284
1539.7276996384933	0.9999997890798062
1539.7376996884936	0.9999997890840551
1539.7476997384938	0.9999997890868438
1539.7576997884942	0.9999997890903096
1539.7676998384943	0.9999997890933977
1539.7776998884945	0.9999997890959732
1539.7876999384948	0.9999997890985173
1539.797699988495	0.9999997891013118
1539.8077000384953	0.9999997891039938
1539.8177000884955	0.9999997891065411
1539.8277001384959	0.9999997891098864
1539.837700188496	0.999999789113335
1539.8477002384964	0.9999997891155896
1539.8577002884965	0.9999997891179202
1539.867700338497	0.9999997891207619
1539.877700388497	0.9999997891233948
1539.8877004384974	0.9999997891274597
1539.8977004884975	0.999999789130419
1539.907700538498	0.9999997891335846
1539.917700588498	0.999999789136625
1539.9277006384982	0.9999997891390788
1539.9377006884986	0.9999997891410599
1539.9477007384987	0.9999997891428306
1539.957700788499	0.9999997891454638
1539.9677008384992	0.9999997891483285
1539.9777008884996	0.9999997891518673
1539.9877009384998	0.9999997891548921
1539.9977009885001	0.999999789157169
1540.0077010385003	0.9999997891588772
1540.0177010885006	0.9999997891618969
1540.0277011385008	0.9999997891641538
1540.0377011885012	0.9999997891666006
1540.0477012385013	0.9999997891694477
1540.0577012885017	0.9999997891731848
1540.0677013385018	0.999999789176177
1540.077701388502	0.9999997891771644
1540.0877014385023	0.9999997891790313
1540.0977014885025	0.9999997891813989
1540.1077015385029	0.9999997891845452
1540.117701588503	0.9999997891865404
1540.1277016385034	0.9999997891889574
1540.1377016885035	0.9999997891921949
1540.1477017385039	0.9999997891951896
1540.157701788504	0.9999997891971121
1540.1677018385044	0.9999997891994241
1540.1777018885045	0.9999997892029807
1540.187701938505	0.999999789205843
1540.197701988505	0.9999997892089202
1540.2077020385052	0.9999997892116167
1540.2177020885056	0.9999997892147872
1540.2277021385057	0.9999997892177832
1540.237702188506	0.9999997892203465
1540.2477022385062	0.9999997892230241
1540.2577022885066	0.9999997892258057
1540.2677023385068	0.999999789228639
1540.2777023885071	0.9999997892319066
1540.2877024385073	0.9999997892346053
1540.2977024885076	0.9999997892381661
1540.3077025385078	0.9999997892416923
1540.3177025885082	0.9999997892440868
1540.3277026385083	0.9999997892472162
1540.3377026885087	0.999999789250449
1540.3477027385088	0.9999997892535057
1540.357702788509	0.9999997892556124
1540.3677028385093	0.9999997892592501
1540.3777028885095	0.99999978926206
1540.3877029385098	0.9999997892642576
1540.39770298851	0.9999997892674022
1540.4077030385104	0.999999789270031
1540.4177030885105	0.9999997892725184
1540.4277031385109	0.9999997892746876
1540.437703188511	0.9999997892769751
1540.4477032385114	0.9999997892795559
1540.4577032885115	0.9999997892825547
1540.467703338512	0.9999997892850889
1540.477703388512	0.999999789288141
1540.4877034385124	0.9999997892909976
1540.4977034885126	0.9999997892941823
1540.5077035385127	0.9999997892965268
1540.517703588513	0.9999997892988577
1540.5277036385132	0.999999789301475
1540.5377036885136	0.9999997893040505
1540.5477037385137	0.9999997893075837
1540.5577037885141	0.9999997893099968
1540.5677038385143	0.9999997893116008
1540.5777038885146	0.9999997893126913
1540.5877039385148	0.9999997893148019
1540.5977039885151	0.9999997893177216
1540.6077040385153	0.9999997893202544
1540.6177040885157	0.9999997893235286
1540.6277041385158	0.9999997893273811
1540.637704188516	0.9999997893310336
1540.6477042385163	0.999999789332864
1540.6577042885165	0.9999997893343537
1540.6677043385168	0.9999997893368234
1540.677704388517	0.9999997893402549
1540.6877044385174	0.9999997893430586
1540.6977044885175	0.9999997893453381
1540.7077045385179	0.9999997893483585
1540.717704588518	0.9999997893514694
1540.7277046385184	0.9999997893532325
1540.7377046885185	0.999999789355262
1540.747704738519	0.9999997893577861
1540.757704788519	0.9999997893613899
1540.7677048385194	0.9999997893651112
1540.7777048885196	0.9999997893682179
1540.7877049385197	0.9999997893719005
1540.79770498852	0.9999997893740886
1540.8077050385202	0.9999997893769212
1540.8177050885206	0.9999997893793193
1540.8277051385207	0.9999997893819041
1540.837705188521	0.9999997893853994
1540.8477052385213	0.9999997893889259
1540.8577052885216	0.9999997893922884
1540.8677053385218	0.9999997893952738
1540.8777053885221	0.9999997893987426
1540.8877054385223	0.9999997894005599
1540.8977054885227	0.9999997894030532
1540.9077055385228	0.9999997894064747
1540.9177055885232	0.9999997894087669
1540.9277056385233	0.9999997894112381
1540.9377056885235	0.999999789414743
1540.9477057385238	0.9999997894169655
1540.957705788524	0.9999997894189774
1540.9677058385244	0.9999997894211256
1540.9777058885245	0.9999997894239103
1540.9877059385249	0.9999997894273034
1540.997705988525	0.9999997894298488
1541.0077060385254	0.999999789432682
1541.0177060885255	0.9999997894354619
1541.027706138526	0.9999997894385052
1541.037706188526	0.999999789440817
1541.0477062385264	0.9999997894428772
1541.0577062885266	0.9999997894454219
1541.0677063385267	0.9999997894478342
1541.077706388527	0.9999997894499635
1541.0877064385272	0.9999997894524142
1541.0977064885276	0.9999997894546716
1541.1077065385277	0.9999997894573688
1541.117706588528	0.9999997894602738
1541.1277066385283	0.9999997894631368
1541.1377066885286	0.9999997894658356
1541.1477067385288	0.9999997894681898
1541.1577067885291	0.9999997894715396
1541.1677068385293	0.9999997894748013
1541.1777068885297	0.9999997894779767
1541.1877069385298	0.9999997894806852
1541.1977069885302	0.999999789483482
1541.2077070385303	0.999999789485945
1541.2177070885305	0.9999997894876441
1541.2277071385308	0.9999997894888786
1541.237707188531	0.999999789490524
1541.2477072385313	0.9999997894944364
1541.2577072885315	0.9999997894982137
1541.2677073385319	0.9999997895015602
1541.277707388532	0.9999997895046583
1541.2877074385324	0.9999997895080349
1541.2977074885325	0.9999997895110744
1541.307707538533	0.9999997895132924
1541.317707588533	0.9999997895161611
1541.3277076385334	0.9999997895195563
1541.3377076885336	0.9999997895225741
1541.347707738534	0.9999997895252488
1541.357707788534	0.999999789527346
1541.3677078385342	0.9999997895290316
1541.3777078885346	0.9999997895313788
1541.3877079385347	0.9999997895342688
1541.397707988535	0.9999997895373421
1541.4077080385352	0.9999997895411901
1541.4177080885356	0.9999997895461465
1541.4277081385358	0.9999997895493055
1541.4377081885361	0.9999997895520499
1541.4477082385363	0.9999997895543038
1541.4577082885367	0.9999997895551307
1541.4677083385368	0.9999997895579661
1541.4777083885372	0.9999997895615351
1541.4877084385373	0.9999997895640672
1541.4977084885375	0.9999997895668296
1541.5077085385378	0.9999997895699304
1541.517708588538	0.9999997895721972
1541.5277086385383	0.9999997895735998
1541.5377086885385	0.9999997895748886
1541.5477087385389	0.9999997895781593
1541.557708788539	0.999999789581744
1541.5677088385394	0.9999997895850884
1541.5777088885395	0.9999997895879214
1541.58770893854	0.9999997895907012
1541.59770898854	0.9999997895934121
1541.6077090385404	0.9999997895949878
1541.6177090885406	0.9999997895966762
1541.627709138541	0.9999997895992635
1541.637709188541	0.9999997896029099
1541.6477092385412	0.999999789606152
1541.6577092885416	0.9999997896084009
1541.6677093385417	0.9999997896105131
1541.677709388542	0.9999997896126817
1541.6877094385422	0.9999997896154308
1541.6977094885426	0.9999997896184076
1541.7077095385428	0.9999997896217746
1541.7177095885431	0.9999997896250881
1541.7277096385433	0.9999997896283308
1541.7377096885436	0.9999997896310409
1541.7477097385438	0.9999997896334749
1541.7577097885442	0.9999997896357276
1541.7677098385443	0.99999978963766
1541.7777098885447	0.9999997896402033
1541.7877099385448	0.9999997896436886
1541.797709988545	0.9999997896466755
1541.8077100385453	0.9999997896499081
1541.8177100885455	0.9999997896532842
1541.8277101385459	0.9999997896569076
1541.837710188546	0.9999997896593746
1541.8477102385464	0.9999997896611882
1541.8577102885465	0.9999997896640611
1541.8677103385469	0.9999997896666418
1541.877710388547	0.999999789668953
1541.8877104385474	0.9999997896713828
1541.8977104885475	0.9999997896744496
1541.907710538548	0.9999997896780418
1541.917710588548	0.9999997896811145
1541.9277106385482	0.9999997896840291
1541.9377106885486	0.999999789686081
1541.9477107385487	0.9999997896891719
1541.957710788549	0.9999997896931316
1541.9677108385492	0.9999997896958179
1541.9777108885496	0.9999997896988634
1541.9877109385498	0.9999997897016807
1541.9977109885501	0.9999997897031947
1542.0077110385503	0.9999997897056702
1542.0177110885506	0.9999997897073073
1542.0277111385508	0.9999997897087436
1542.0377111885512	0.9999997897124612
1542.0477112385513	0.9999997897169214
1542.0577112885517	0.9999997897202165
1542.0677113385518	0.9999997897225277
1542.077711388552	0.9999997897252947
1542.0877114385523	0.9999997897279841
1542.0977114885525	0.9999997897292249
1542.1077115385528	0.9999997897309453
1542.117711588553	0.9999997897347215
1542.1277116385534	0.9999997897391891
1542.1377116885535	0.999999789742103
1542.1477117385539	0.999999789743628
1542.157711788554	0.9999997897449237
1542.1677118385544	0.9999997897465941
1542.1777118885545	0.999999789748561
1542.187711938555	0.999999789750789
1542.197711988555	0.9999997897542954
1542.2077120385554	0.9999997897588389
1542.2177120885556	0.999999789762735
1542.2277121385557	0.999999789765341
1542.237712188556	0.9999997897673036
1542.2477122385562	0.9999997897696431
1542.2577122885566	0.9999997897721982
1542.2677123385567	0.9999997897754892
1542.2777123885571	0.9999997897791667
1542.2877124385573	0.9999997897828145
1542.2977124885576	0.9999997897855422
1542.3077125385578	0.9999997897865501
1542.3177125885582	0.9999997897879493
1542.3277126385583	0.9999997897897683
1542.3377126885587	0.9999997897923903
1542.3477127385588	0.999999789796297
1542.357712788559	0.9999997898008339
1542.3677128385593	0.9999997898049687
1542.3777128885595	0.9999997898071684
1542.3877129385598	0.9999997898094642
1542.39771298856	0.999999789811959
1542.4077130385604	0.9999997898140504
1542.4177130885605	0.9999997898166647
1542.4277131385609	0.999999789820279
1542.437713188561	0.9999997898238259
1542.4477132385614	0.9999997898263632
1542.4577132885615	0.9999997898283133
1542.467713338562	0.9999997898306925
1542.477713388562	0.9999997898326356
1542.4877134385624	0.999999789835256
1542.4977134885626	0.9999997898384377
1542.5077135385627	0.9999997898412228
1542.517713588563	0.9999997898449755
1542.5277136385632	0.9999997898483187
1542.5377136885636	0.9999997898502413
1542.5477137385637	0.999999789852719
1542.5577137885641	0.9999997898546714
1542.5677138385643	0.9999997898569464
1542.5777138885646	0.9999997898603905
1542.5877139385648	0.9999997898634874
1542.5977139885651	0.9999997898660199
1542.6077140385653	0.9999997898689471
1542.6177140885657	0.9999997898723552
1542.6277141385658	0.9999997898746084
1542.637714188566	0.9999997898759105
1542.6477142385663	0.9999997898781846
1542.6577142885665	0.9999997898816567
1542.6677143385668	0.9999997898843667
1542.677714388567	0.9999997898867149
1542.6877144385674	0.9999997898905547
1542.6977144885675	0.9999997898941593
1542.7077145385679	0.999999789896645
1542.717714588568	0.9999997898979783
1542.7277146385684	0.9999997898997055
1542.7377146885685	0.999999789902583
1542.747714738569	0.9999997899056969
1542.757714788569	0.9999997899086455
1542.7677148385694	0.99999978991172
1542.7777148885696	0.9999997899151915
1542.7877149385697	0.9999997899180136
1542.79771498857	0.9999997899195535
1542.8077150385702	0.9999997899214368
1542.8177150885706	0.999999789923899
1542.8277151385707	0.9999997899279615
1542.837715188571	0.9999997899322199
1542.8477152385713	0.9999997899358556
1542.8577152885716	0.9999997899390737
1542.8677153385718	0.9999997899408223
1542.8777153885721	0.9999997899418479
1542.8877154385723	0.999999789943419
1542.8977154885727	0.9999997899465732
1542.9077155385728	0.9999997899503493
1542.9177155885732	0.9999997899539224
1542.9277156385733	0.9999997899578872
1542.9377156885735	0.9999997899606016
1542.9477157385738	0.9999997899615111
1542.957715788574	0.9999997899627279
1542.9677158385743	0.9999997899649924
1542.9777158885745	0.9999997899680605
1542.9877159385749	0.9999997899718627
1542.997715988575	0.9999997899764377
1543.0077160385754	0.9999997899804691
1543.0177160885755	0.9999997899817606
1543.027716138576	0.9999997899826951
1543.037716188576	0.9999997899845964
1543.0477162385764	0.9999997899870972
1543.0577162885766	0.9999997899910251
1543.0677163385767	0.9999997899949661
1543.077716388577	0.9999997899981004
1543.0877164385772	0.9999997900002291
1543.0977164885776	0.9999997900014432
1543.1077165385777	0.9999997900026508
1543.117716588578	0.9999997900048629
1543.1277166385782	0.9999997900079398
1543.1377166885786	0.9999997900114761
1543.1477167385788	0.9999997900154912
1543.1577167885791	0.9999997900189637
1543.1677168385793	0.9999997900212417
1543.1777168885797	0.9999997900232344
1543.1877169385798	0.9999997900253701
1543.1977169885802	0.9999997900277114
1543.2077170385803	0.9999997900299673
1543.2177170885805	0.9999997900338307
1543.2277171385808	0.9999997900384865
1543.237717188581	0.9999997900410792
1543.2477172385813	0.9999997900427176
1543.2577172885815	0.9999997900443711
1543.2677173385819	0.9999997900470387
1543.277717388582	0.9999997900493811
1543.2877174385824	0.9999997900518042
1543.2977174885825	0.9999997900548667
1543.307717538583	0.9999997900584211
1543.317717588583	0.9999997900619544
1543.3277176385834	0.9999997900643854
1543.3377176885836	0.9999997900673913
1543.347717738584	0.9999997900702395
1543.357717788584	0.9999997900726625
1543.3677178385842	0.9999997900757434
1543.3777178885846	0.9999997900789371
1543.3877179385847	0.9999997900820374
1543.397717988585	0.9999997900849246
1543.4077180385852	0.9999997900871423
1543.4177180885856	0.9999997900891611
1543.4277181385858	0.9999997900911123
1543.4377181885861	0.9999997900935238
1543.4477182385863	0.9999997900961249
1543.4577182885866	0.9999997900993555
1543.4677183385868	0.9999997901034563
1543.4777183885872	0.9999997901070495
1543.4877184385873	0.999999790110466
1543.4977184885875	0.9999997901134632
1543.5077185385878	0.9999997901154125
1543.517718588588	0.9999997901164439
1543.5277186385883	0.9999997901180746
1543.5377186885885	0.9999997901214296
1543.5477187385889	0.9999997901249295
1543.557718788589	0.9999997901278659
1543.5677188385894	0.9999997901306799
1543.5777188885895	0.9999997901325776
1543.58771893859	0.9999997901334333
1543.59771898859	0.9999997901351477
1543.6077190385904	0.9999997901383395
1543.6177190885905	0.9999997901424627
1543.627719138591	0.9999997901463167
1543.637719188591	0.9999997901504026
1543.6477192385912	0.9999997901531859
1543.6577192885916	0.999999790154988
1543.6677193385917	0.9999997901558929
1543.677719388592	0.9999997901571458
1543.6877194385922	0.999999790159822
1543.6977194885926	0.9999997901633051
1543.7077195385928	0.9999997901673844
1543.7177195885931	0.9999997901702661
1543.7277196385933	0.9999997901722021
1543.7377196885936	0.9999997901731317
1543.7477197385938	0.9999997901747255
1543.7577197885942	0.9999997901782868
1543.7677198385943	0.9999997901821167
1543.7777198885947	0.9999997901858253
1543.7877199385948	0.9999997901900256
1543.797719988595	0.999999790193863
1543.8077200385953	0.9999997901956726
1543.8177200885955	0.9999997901964502
1543.8277201385959	0.9999997901981525
1543.837720188596	0.9999997902006889
1543.8477202385964	0.9999997902038614
1543.8577202885965	0.9999997902076505
1543.8677203385969	0.9999997902113253
1543.877720388597	0.9999997902150827
1543.8877204385974	0.9999997902167569
1543.8977204885975	0.999999790217928
1543.907720538598	0.9999997902202312
1543.917720588598	0.9999997902237315
1543.9277206385982	0.9999997902275876
1543.9377206885986	0.9999997902316947
1543.9477207385987	0.9999997902354875
1543.957720788599	0.9999997902374569
1543.9677208385992	0.999999790238914
1543.9777208885996	0.9999997902407932
1543.9877209385998	0.9999997902432572
1543.9977209886001	0.999999790246298
1544.0077210386003	0.9999997902497562
1544.0177210886006	0.9999997902534471
1544.0277211386008	0.9999997902568686
1544.0377211886012	0.9999997902594445
1544.0477212386013	0.9999997902613778
1544.0577212886017	0.9999997902633303
1544.0677213386018	0.9999997902658124
1544.077721388602	0.9999997902690363
1544.0877214386023	0.9999997902718022
1544.0977214886025	0.9999997902749612
1544.1077215386028	0.9999997902778673
1544.117721588603	0.9999997902802689
1544.1277216386034	0.9999997902820683
1544.1377216886035	0.9999997902843567
1544.1477217386039	0.999999790286959
1544.157721788604	0.9999997902890179
1544.1677218386044	0.9999997902919789
1544.1777218886045	0.9999997902957369
1544.187721938605	0.9999997902990777
1544.197721988605	0.9999997903015607
1544.2077220386054	0.9999997903036171
1544.2177220886056	0.9999997903054212
1544.2277221386057	0.9999997903069461
1544.237722188606	0.9999997903091581
1544.2477222386062	0.9999997903127268
1544.2577222886066	0.9999997903162057
1544.2677223386067	0.9999997903195558
1544.2777223886071	0.9999997903224058
1544.2877224386073	0.9999997903246808
1544.2977224886076	0.9999997903266916
1544.3077225386078	0.9999997903282494
1544.3177225886081	0.9999997903308296
1544.3277226386083	0.9999997903346055
1544.3377226886087	0.9999997903381711
1544.3477227386088	0.9999997903405289
1544.357722788609	0.9999997903436837
1544.3677228386093	0.9999997903461523
1544.3777228886095	0.999999790347561
1544.3877229386098	0.9999997903489851
1544.39772298861	0.9999997903519825
1544.4077230386104	0.9999997903566417
1544.4177230886105	0.999999790360932
1544.4277231386109	0.999999790364212
1544.437723188611	0.9999997903667817
1544.4477232386114	0.9999997903695762
1544.4577232886115	0.9999997903710343
1544.467723338612	0.9999997903724178
1544.477723388612	0.9999997903756421
1544.4877234386124	0.9999997903792852
1544.4977234886126	0.9999997903826847
1544.5077235386127	0.9999997903860143
1544.517723588613	0.9999997903890078
1544.5277236386132	0.9999997903901894
1544.5377236886136	0.9999997903913256
1544.5477237386137	0.9999997903941104
1544.557723788614	0.9999997903984881
1544.5677238386143	0.9999997904029112
1544.5777238886146	0.999999790407197
1544.5877239386148	0.9999997904108043
1544.5977239886151	0.9999997904130012
1544.6077240386153	0.9999997904142359
1544.6177240886157	0.9999997904156389
1544.6277241386158	0.9999997904181398
1544.6377241886162	0.9999997904214888
1544.6477242386163	0.9999997904248906
1544.6577242886165	0.9999997904279266
1544.6677243386168	0.9999997904303742
1544.677724388617	0.9999997904323045
1544.6877244386174	0.9999997904341312
1544.6977244886175	0.9999997904361184
1544.7077245386179	0.9999997904398227
1544.717724588618	0.9999997904440384
1544.7277246386184	0.9999997904477127
1544.7377246886185	0.9999997904512191
1544.747724738619	0.9999997904541057
1544.757724788619	0.9999997904560921
1544.7677248386194	0.9999997904566907
1544.7777248886196	0.9999997904585614
1544.7877249386197	0.9999997904612474
1544.79772498862	0.999999790463936
1544.8077250386202	0.9999997904668871
1544.8177250886206	0.9999997904703145
1544.8277251386207	0.9999997904731347
1544.837725188621	0.9999997904754643
1544.8477252386213	0.9999997904775766
1544.8577252886216	0.9999997904802183
1544.8677253386218	0.9999997904835042
1544.8777253886221	0.9999997904861675
1544.8877254386223	0.9999997904895939
1544.8977254886227	0.9999997904932575
1544.9077255386228	0.9999997904956374
1544.9177255886232	0.9999997904966643
1544.9277256386233	0.9999997904984732
1544.9377256886235	0.9999997905012348
1544.9477257386238	0.9999997905035651
1544.957725788624	0.9999997905062902
1544.9677258386243	0.9999997905093075
1544.9777258886245	0.9999997905132145
1544.9877259386249	0.9999997905165109
1544.997725988625	0.9999997905181742
1545.0077260386254	0.9999997905198793
1545.0177260886255	0.9999997905229535
1545.027726138626	0.9999997905257537
1545.037726188626	0.999999790528379
1545.0477262386264	0.9999997905318794
1545.0577262886266	0.9999997905353641
1545.067726338627	0.9999997905377198
1545.077726388627	0.9999997905396248
1545.0877264386272	0.9999997905417374
1545.0977264886276	0.9999997905431466
1545.1077265386277	0.9999997905449619
1545.117726588628	0.9999997905485463
1545.1277266386282	0.9999997905529822
1545.1377266886286	0.9999997905564194
1545.1477267386288	0.999999790559381
1545.1577267886291	0.9999997905615634
1545.1677268386293	0.9999997905635646
1545.1777268886296	0.9999997905650063
1545.1877269386298	0.9999997905675452
1545.1977269886302	0.9999997905718415
1545.2077270386303	0.9999997905756246
1545.2177270886305	0.9999997905788666
1545.2277271386308	0.9999997905810828
1545.237727188631	0.999999790582754
1545.2477272386313	0.9999997905841707
1545.2577272886315	0.9999997905859245
1545.2677273386319	0.9999997905888144
1545.277727388632	0.9999997905930201
1545.2877274386324	0.9999997905972996
1545.2977274886325	0.999999790600208
1545.307727538633	0.9999997906016975
1545.317727588633	0.9999997906037044
1545.3277276386334	0.9999997906059536
1545.3377276886335	0.9999997906078943
1545.347727738634	0.9999997906116678
1545.357727788634	0.9999997906158943
1545.3677278386342	0.9999997906192593
1545.3777278886346	0.999999790621802
1545.3877279386347	0.9999997906240352
1545.397727988635	0.9999997906262577
1545.4077280386352	0.9999997906282296
1545.4177280886356	0.9999997906304274
1545.4277281386358	0.9999997906338206
1545.4377281886361	0.9999997906378132
1545.4477282386363	0.9999997906406046
1545.4577282886366	0.9999997906430986
1545.4677283386368	0.9999997906460135
1545.4777283886372	0.9999997906478318
1545.4877284386373	0.9999997906493397
1545.4977284886377	0.9999997906523735
1545.5077285386378	0.9999997906559435
1545.517728588638	0.9999997906596441
1545.5277286386383	0.999999790662874
1545.5377286886385	0.9999997906653432
1545.5477287386389	0.9999997906681442
1545.557728788639	0.9999997906707939
1545.5677288386394	0.9999997906723661
1545.5777288886395	0.9999997906741066
1545.5877289386399	0.9999997906776668
1545.59772898864	0.9999997906813258
1545.6077290386404	0.9999997906839897
1545.6177290886405	0.999999790686487
1545.627729138641	0.9999997906890202
1545.637729188641	0.9999997906908387
1545.6477292386412	0.9999997906932746
1545.6577292886416	0.9999997906964533
1545.6677293386417	0.9999997906992326
1545.677729388642	0.999999790702139
1545.6877294386422	0.9999997907058079
1545.6977294886426	0.9999997907091669
1545.7077295386428	0.9999997907114895
1545.7177295886431	0.999999790712981
1545.7277296386433	0.9999997907152363
1545.7377296886436	0.9999997907177782
1545.7477297386438	0.9999997907198133
1545.7577297886442	0.9999997907232017
1545.7677298386443	0.9999997907271856
1545.7777298886447	0.9999997907303765
1545.7877299386448	0.9999997907323821
1545.797729988645	0.9999997907341173
1545.8077300386453	0.9999997907365974
1545.8177300886455	0.9999997907391845
1545.8277301386458	0.9999997907423156
1545.837730188646	0.9999997907460619
1545.8477302386464	0.9999997907499173
1545.8577302886465	0.9999997907533367
1545.8677303386469	0.9999997907545429
1545.877730388647	0.9999997907549284
1545.8877304386474	0.999999790757121
1545.8977304886475	0.9999997907597986
1545.907730538648	0.9999997907626971
1545.917730588648	0.9999997907666337
1545.9277306386484	0.9999997907706081
1545.9377306886486	0.999999790773249
1545.9477307386487	0.9999997907752428
1545.957730788649	0.9999997907774723
1545.9677308386492	0.9999997907803946
1545.9777308886496	0.9999997907838657
1545.9877309386497	0.999999790787003
1545.9977309886501	0.9999997907907409
1546.0077310386503	0.9999997907940245
1546.0177310886506	0.9999997907956454
1546.0277311386508	0.9999997907968954
1546.0377311886512	0.9999997907989298
1546.0477312386513	0.9999997908005018
1546.0577312886517	0.9999997908030639
1546.0677313386518	0.9999997908069393
1546.077731388652	0.9999997908108573
1546.0877314386523	0.999999790814353
1546.0977314886525	0.9999997908169294
1546.1077315386528	0.9999997908192405
1546.117731588653	0.9999997908216305
1546.1277316386534	0.9999997908248751
1546.1377316886535	0.9999997908273898
1546.1477317386539	0.999999790830067
1546.157731788654	0.999999790833463
1546.1677318386544	0.999999790836692
1546.1777318886545	0.9999997908382832
1546.187731938655	0.9999997908396576
1546.197731988655	0.9999997908414751
1546.2077320386554	0.999999790843527
1546.2177320886556	0.9999997908470721
1546.2277321386557	0.9999997908510245
1546.237732188656	0.9999997908544369
1546.2477322386562	0.9999997908573325
1546.2577322886566	0.9999997908600358
1546.2677323386567	0.9999997908625445
1546.2777323886571	0.9999997908645875
1546.2877324386573	0.9999997908664755
1546.2977324886576	0.9999997908699877
1546.3077325386578	0.9999997908731528
1546.3177325886581	0.9999997908756147
1546.3277326386583	0.99999979087824
1546.3377326886587	0.9999997908808832
1546.3477327386588	0.9999997908833843
1546.3577327886592	0.9999997908849488
1546.3677328386593	0.9999997908878695
1546.3777328886595	0.9999997908911888
1546.3877329386598	0.9999997908948038
1546.39773298866	0.999999790897818
1546.4077330386604	0.9999997909004774
1546.4177330886605	0.9999997909031907
1546.4277331386609	0.999999790905871
1546.437733188661	0.999999790907589
1546.4477332386614	0.9999997909091383
1546.4577332886615	0.9999997909125731
1546.467733338662	0.9999997909158856
1546.477733388662	0.9999997909188273
1546.4877334386624	0.9999997909217008
1546.4977334886626	0.9999997909244426
1546.5077335386627	0.9999997909262907
1546.517733588663	0.9999997909285463
1546.5277336386632	0.9999997909311088
1546.5377336886636	0.9999997909347051
1546.5477337386637	0.9999997909383526
1546.557733788664	0.9999997909412514
1546.5677338386643	0.9999997909445444
1546.5777338886646	0.9999997909468361
1546.5877339386648	0.9999997909483908
1546.5977339886651	0.9999997909503535
1546.6077340386653	0.9999997909535912
1546.6177340886657	0.9999997909561813
1546.6277341386658	0.9999997909593831
1546.6377341886662	0.9999997909629287
1546.6477342386663	0.99999979096574
1546.6577342886665	0.9999997909680808
1546.6677343386668	0.999999790970204
1546.677734388667	0.9999997909724513
1546.6877344386673	0.9999997909749763
1546.6977344886675	0.999999790978108
1546.7077345386679	0.9999997909809555
1546.717734588668	0.9999997909837612
1546.7277346386684	0.9999997909870014
1546.7377346886685	0.9999997909902231
1546.747734738669	0.999999790991565
1546.757734788669	0.9999997909935321
1546.7677348386694	0.9999997909961399
1546.7777348886696	0.9999997909996333
1546.78773493867	0.9999997910034659
1546.79773498867	0.9999997910066531
1546.8077350386702	0.9999997910096109
1546.8177350886706	0.9999997910110502
1546.8277351386707	0.99999979101261
1546.837735188671	0.9999997910145304
1546.8477352386712	0.9999997910171426
1546.8577352886716	0.999999791020137
1546.8677353386718	0.9999997910239892
1546.8777353886721	0.9999997910275685
1546.8877354386723	0.9999997910304521
1546.8977354886727	0.9999997910325036
1546.9077355386728	0.9999997910345054
1546.9177355886732	0.9999997910368225
1546.9277356386733	0.9999997910396298
1546.9377356886735	0.9999997910436746
1546.9477357386738	0.9999997910472694
1546.957735788674	0.9999997910500567
1546.9677358386743	0.9999997910518058
1546.9777358886745	0.9999997910533709
1546.9877359386749	0.9999997910554365
1546.997735988675	0.9999997910584597
1547.0077360386754	0.9999997910608964
1547.0177360886755	0.9999997910638068
1547.027736138676	0.999999791067663
1547.037736188676	0.9999997910706571
1547.0477362386764	0.9999997910733366
1547.0577362886766	0.9999997910756322
1547.067736338677	0.9999997910779965
1547.077736388677	0.9999997910803842
1547.0877364386772	0.9999997910832933
1547.0977364886776	0.9999997910867245
1547.1077365386777	0.9999997910903087
1547.117736588678	0.9999997910926586
1547.1277366386782	0.9999997910938766
1547.1377366886786	0.9999997910961216
1547.1477367386788	0.9999997910987735
1547.1577367886791	0.9999997911011784
1547.1677368386793	0.9999997911044891
1547.1777368886796	0.9999997911085217
1547.1877369386798	0.9999997911115094
1547.1977369886802	0.9999997911143995
1547.2077370386803	0.9999997911171425
1547.2177370886807	0.9999997911194501
1547.2277371386808	0.9999997911214638
1547.237737188681	0.9999997911238873
1547.2477372386813	0.999999791127017
1547.2577372886815	0.9999997911299013
1547.2677373386819	0.99999979113263
1547.277737388682	0.999999791134527
1547.2877374386824	0.9999997911363883
1547.2977374886825	0.999999791139442
1547.3077375386829	0.999999791142563
1547.317737588683	0.9999997911451391
1547.3277376386834	0.9999997911478642
1547.3377376886835	0.9999997911510871
1547.347737738684	0.9999997911547448
1547.357737788684	0.9999997911576692
1547.3677378386842	0.9999997911604768
1547.3777378886846	0.9999997911633508
1547.3877379386847	0.9999997911649898
1547.397737988685	0.9999997911664996
1547.4077380386852	0.9999997911685886
1547.4177380886856	0.9999997911718099
1547.4277381386858	0.9999997911749572
1547.4377381886861	0.9999997911778313
1547.4477382386863	0.9999997911804482
1547.4577382886866	0.9999997911829154
1547.4677383386868	0.9999997911851162
1547.4777383886872	0.9999997911878974
1547.4877384386873	0.9999997911908761
1547.4977384886877	0.9999997911943838
1547.5077385386878	0.9999997911987042
1547.517738588688	0.9999997912016979
1547.5277386386883	0.9999997912038385
1547.5377386886885	0.9999997912053207
1547.5477387386888	0.9999997912067848
1547.557738788689	0.9999997912097138
1547.5677388386894	0.9999997912128005
1547.5777388886895	0.9999997912155406
1547.5877389386899	0.9999997912189117
1547.59773898869	0.999999791221915
1547.6077390386904	0.999999791224039
1547.6177390886905	0.999999791225778
1547.627739138691	0.9999997912280068
1547.637739188691	0.9999997912311508
1547.6477392386914	0.9999997912344669
1547.6577392886916	0.9999997912378371
1547.6677393386917	0.999999791241224
1547.677739388692	0.9999997912446186
1547.6877394386922	0.9999997912463929
1547.6977394886926	0.9999997912472146
1547.7077395386927	0.9999997912496456
1547.7177395886931	0.9999997912529893
1547.7277396386933	0.999999791255857
1547.7377396886936	0.9999997912593646
1547.7477397386938	0.9999997912627137
1547.7577397886942	0.9999997912652423
1547.7677398386943	0.9999997912671046
1547.7777398886947	0.9999997912692282
1547.7877399386948	0.9999997912718375
1547.797739988695	0.9999997912745163
1547.8077400386953	0.9999997912784528
1547.8177400886955	0.9999997912817981
1547.8277401386958	0.9999997912841405
1547.837740188696	0.9999997912860774
1547.8477402386964	0.9999997912876276
1547.8577402886965	0.9999997912900279
1547.8677403386969	0.9999997912936055
1547.877740388697	0.9999997912973124
1547.8877404386974	0.9999997913003038
1547.8977404886975	0.9999997913027502
1547.907740538698	0.9999997913053625
1547.917740588698	0.9999997913079962
1547.9277406386984	0.999999791309996
1547.9377406886986	0.9999997913123269
1547.9477407386987	0.9999997913156663
1547.957740788699	0.999999791318419
1547.9677408386992	0.9999997913205946
1547.9777408886996	0.9999997913233397
1547.9877409386997	0.9999997913265355
1547.9977409887001	0.999999791329449
1548.0077410387003	0.9999997913315579
1548.0177410887006	0.9999997913345625
1548.0277411387008	0.9999997913373132
1548.0377411887011	0.9999997913398286
1548.0477412387013	0.9999997913424855
1548.0577412887017	0.9999997913445486
1548.0677413387018	0.999999791347821
1548.077741388702	0.9999997913510724
1548.0877414387023	0.9999997913534233
1548.0977414887025	0.9999997913559315
1548.1077415387028	0.9999997913580122
1548.117741588703	0.9999997913608542
1548.1277416387034	0.9999997913645251
1548.1377416887035	0.9999997913677251
1548.1477417387039	0.9999997913703574
1548.157741788704	0.9999997913731862
1548.1677418387044	0.9999997913758465
1548.1777418887045	0.9999997913778893
1548.187741938705	0.9999997913797175
1548.197741988705	0.9999997913820595
1548.2077420387054	0.9999997913851574
1548.2177420887056	0.999999791388464
1548.2277421387057	0.9999997913909742
1548.237742188706	0.9999997913934562
1548.2477422387062	0.9999997913969827
1548.2577422887066	0.9999997913991208
1548.2677423387067	0.9999997914005865
1548.277742388707	0.9999997914038049
1548.2877424387073	0.9999997914076947
1548.2977424887076	0.9999997914110951
1548.3077425387078	0.9999997914139173
1548.3177425887081	0.9999997914167167
1548.3277426387083	0.9999997914187359
1548.3377426887087	0.9999997914204752
1548.3477427387088	0.9999997914229249
1548.3577427887092	0.9999997914253118
1548.3677428387093	0.9999997914281616
1548.3777428887095	0.9999997914321477
1548.3877429387098	0.9999997914351871
1548.39774298871	0.999999791437086
1548.4077430387104	0.9999997914386856
1548.4177430887105	0.9999997914407017
1548.4277431387109	0.9999997914441539
1548.437743188711	0.999999791448248
1548.4477432387114	0.9999997914517795
1548.4577432887115	0.9999997914546903
1548.467743338712	0.9999997914568733
1548.477743388712	0.9999997914589698
1548.4877434387124	0.9999997914611629
1548.4977434887126	0.9999997914627055
1548.5077435387127	0.9999997914655974
1548.517743588713	0.9999997914691763
1548.5277436387132	0.9999997914722593
1548.5377436887136	0.9999997914741428
1548.5477437387137	0.999999791476747
1548.557743788714	0.9999997914802
1548.5677438387143	0.9999997914821493
1548.5777438887146	0.9999997914847177
1548.5877439387148	0.9999997914883136
1548.5977439887151	0.9999997914914546
1548.6077440387153	0.9999997914942896
1548.6177440887157	0.9999997914965122
1548.6277441387158	0.9999997914984822
1548.6377441887162	0.9999997915017337
1548.6477442387163	0.9999997915042006
1548.6577442887165	0.9999997915065922
1548.6677443387168	0.9999997915091315
1548.677744388717	0.9999997915117386
1548.6877444387173	0.9999997915149093
1548.6977444887175	0.999999791517812
1548.7077445387179	0.9999997915201735
1548.717744588718	0.9999997915226021
1548.7277446387184	0.9999997915254601
1548.7377446887185	0.9999997915285895
1548.747744738719	0.9999997915315492
1548.757744788719	0.9999997915348281
1548.7677448387194	0.9999997915373253
1548.7777448887196	0.9999997915399853
1548.78774493872	0.9999997915429105
1548.79774498872	0.9999997915446602
1548.8077450387202	0.9999997915470987
1548.8177450887206	0.9999997915502276
1548.8277451387207	0.9999997915524135
1548.837745188721	0.9999997915540049
1548.8477452387212	0.9999997915567732
1548.8577452887216	0.9999997915606187
1548.8677453387218	0.9999997915636873
1548.8777453887221	0.9999997915666669
1548.8877454387223	0.9999997915696784
1548.8977454887226	0.9999997915721336
1548.9077455387228	0.9999997915746993
1548.9177455887232	0.9999997915775487
1548.9277456387233	0.9999997915799155
1548.9377456887235	0.9999997915823368
1548.9477457387238	0.9999997915858808
1548.957745788724	0.9999997915887376
1548.9677458387243	0.9999997915907174
1548.9777458887245	0.9999997915921531
1548.9877459387249	0.9999997915941564
1548.997745988725	0.9999997915978698
1549.0077460387254	0.9999997916012464
1549.0177460887255	0.9999997916045961
1549.027746138726	0.9999997916074734
1549.037746188726	0.9999997916097761
1549.0477462387264	0.9999997916120394
1549.0577462887265	0.9999997916142419
1549.067746338727	0.99999979161649
1549.077746388727	0.9999997916197223
1549.0877464387272	0.9999997916237169
1549.0977464887276	0.9999997916266665
1549.1077465387277	0.9999997916279847
1549.117746588728	0.9999997916304116
1549.1277466387282	0.9999997916336398
1549.1377466887286	0.9999997916352109
1549.1477467387288	0.999999791637914
1549.1577467887291	0.9999997916410915
1549.1677468387293	0.9999997916447927
1549.1777468887296	0.9999997916478296
1549.1877469387298	0.9999997916495253
1549.1977469887302	0.999999791651867
1549.2077470387303	0.9999997916546709
1549.2177470887307	0.999999791657125
1549.2277471387308	0.999999791659568
1549.237747188731	0.9999997916625049
1549.2477472387313	0.9999997916659848
1549.2577472887315	0.9999997916693888
1549.2677473387319	0.9999997916716826
1549.277747388732	0.9999997916732981
1549.2877474387324	0.9999997916754919
1549.2977474887325	0.9999997916787394
1549.3077475387329	0.999999791681562
1549.317747588733	0.9999997916848904
1549.3277476387334	0.9999997916882711
1549.3377476887335	0.99999979169057
1549.347747738734	0.9999997916928327
1549.357747788734	0.9999997916949597
1549.3677478387342	0.9999997916969894
1549.3777478887346	0.9999997916996766
1549.3877479387347	0.9999997917038342
1549.397747988735	0.99999979170683
1549.4077480387352	0.9999997917091489
1549.4177480887356	0.9999997917116176
1549.4277481387358	0.999999791714157
1549.4377481887361	0.9999997917166703
1549.4477482387363	0.9999997917193268
1549.4577482887366	0.9999997917226058
1549.4677483387368	0.9999997917252094
1549.4777483887372	0.9999997917279758
1549.4877484387373	0.999999791730226
1549.4977484887377	0.9999997917323401
1549.5077485387378	0.999999791735196
1549.517748588738	0.9999997917384711
1549.5277486387383	0.9999997917413035
1549.5377486887385	0.9999997917441947
1549.5477487387388	0.9999997917463082
1549.557748788739	0.9999997917490823
1549.5677488387394	0.9999997917524802
1549.5777488887395	0.9999997917551957
1549.5877489387399	0.9999997917577567
1549.59774898874	0.9999997917596396
1549.6077490387404	0.9999997917622407
1549.6177490887405	0.9999997917646568
1549.627749138741	0.9999997917675011
1549.637749188741	0.9999997917699152
1549.6477492387414	0.9999997917727043
1549.6577492887416	0.9999997917765848
1549.6677493387417	0.9999997917793356
1549.677749388742	0.9999997917812719
1549.6877494387422	0.9999997917843559
1549.6977494887426	0.9999997917873498
1549.7077495387427	0.9999997917896506
1549.7177495887431	0.9999997917922092
1549.7277496387433	0.99999979179481
1549.7377496887436	0.9999997917981646
1549.7477497387438	0.9999997918003208
1549.7577497887441	0.9999997918020543
1549.7677498387443	0.9999997918042876
1549.7777498887447	0.9999997918072724
1549.7877499387448	0.9999997918099572
1549.797749988745	0.999999791812463
1549.8077500387453	0.9999997918157452
1549.8177500887455	0.999999791818975
1549.8277501387458	0.9999997918227979
1549.837750188746	0.9999997918251843
1549.8477502387464	0.9999997918269419
1549.8577502887465	0.9999997918291953
1549.8677503387469	0.9999997918324198
1549.877750388747	0.9999997918353418
1549.8877504387474	0.9999997918385883
1549.8977504887475	0.9999997918416046
1549.907750538748	0.999999791843182
1549.917750588748	0.9999997918451438
1549.9277506387484	0.9999997918467842
1549.9377506887486	0.9999997918488711
1549.9477507387487	0.9999997918524046
1549.957750788749	0.9999997918570456
1549.9677508387492	0.9999997918603973
1549.9777508887496	0.999999791862971
1549.9877509387497	0.9999997918650166
1549.99775098875	0.9999997918675442
1550.0077510387503	0.9999997918697572
1550.0177510887506	0.9999997918725813
1550.0277511387508	0.9999997918757415
1550.0377511887511	0.9999997918787312
1550.0477512387513	0.9999997918818505
1550.0577512887517	0.999999791883401
1550.0677513387518	0.9999997918851795
1550.0777513887522	0.9999997918875698
1550.0877514387523	0.9999997918905064
1550.0977514887525	0.9999997918938127
1550.1077515387528	0.9999997918972076
1550.117751588753	0.9999997919002501
1550.1277516387534	0.9999997919028277
1550.1377516887535	0.9999997919053716
1550.1477517387539	0.9999997919073891
1550.157751788754	0.9999997919097956
1550.1677518387544	0.9999997919126112
1550.1777518887545	0.9999997919156352
1550.187751938755	0.9999997919186411
1550.197751988755	0.9999997919218729
1550.2077520387554	0.9999997919240723
1550.2177520887556	0.9999997919263781
1550.2277521387557	0.9999997919288002
1550.237752188756	0.9999997919307944
1550.2477522387562	0.9999997919336266
1550.2577522887566	0.999999791937218
1550.2677523387567	0.9999997919406184
1550.277752388757	0.9999997919431778
1550.2877524387573	0.9999997919455883
1550.2977524887576	0.9999997919474798
1550.3077525387578	0.9999997919503095
1550.3177525887581	0.9999997919528194
1550.3277526387583	0.9999997919555401
1550.3377526887587	0.9999997919586202
1550.3477527387588	0.9999997919613149
1550.3577527887592	0.9999997919638638
1550.3677528387593	0.9999997919663144
1550.3777528887595	0.9999997919691788
1550.3877529387598	0.9999997919718815
1550.39775298876	0.9999997919753207
1550.4077530387603	0.9999997919779671
1550.4177530887605	0.9999997919798639
1550.4277531387609	0.9999997919825432
1550.437753188761	0.9999997919851332
1550.4477532387614	0.9999997919873558
1550.4577532887615	0.999999791990592
1550.467753338762	0.999999791993638
1550.477753388762	0.9999997919960802
1550.4877534387624	0.9999997919990137
1550.4977534887626	0.999999792001521
1550.507753538763	0.9999997920042001
1550.517753588763	0.9999997920072032
1550.5277536387632	0.9999997920108392
1550.5377536887636	0.9999997920135653
1550.5477537387637	0.9999997920153724
1550.557753788764	0.9999997920169659
1550.5677538387642	0.999999792019105
1550.5777538887646	0.9999997920219528
1550.5877539387648	0.9999997920251682
1550.5977539887651	0.9999997920285227
1550.6077540387653	0.9999997920317116
1550.6177540887657	0.9999997920347491
1550.6277541387658	0.9999997920365941
1550.6377541887662	0.9999997920386452
1550.6477542387663	0.9999997920413648
1550.6577542887665	0.9999997920444713
1550.6677543387668	0.99999979204757
1550.677754388767	0.9999997920505131
1550.6877544387673	0.9999997920528536
1550.6977544887675	0.9999997920553552
1550.7077545387679	0.9999997920574455
1550.717754588768	0.9999997920593273
1550.7277546387684	0.9999997920622008
1550.7377546887685	0.9999997920653146
1550.747754738769	0.9999997920686278
1550.757754788769	0.9999997920717907
1550.7677548387694	0.9999997920747434
1550.7777548887696	0.9999997920768612
1550.78775493877	0.9999997920792403
1550.79775498877	0.9999997920815633
1550.8077550387702	0.9999997920840245
1550.8177550887706	0.9999997920875261
1550.8277551387707	0.9999997920911048
1550.837755188771	0.9999997920937304
1550.8477552387712	0.9999997920956413
1550.8577552887716	0.9999997920974345
1550.8677553387718	0.9999997920994497
1550.8777553887721	0.9999997921022109
1550.8877554387723	0.9999997921052032
1550.8977554887726	0.9999997921087891
1550.9077555387728	0.9999997921124437
1550.9177555887732	0.9999997921152558
1550.9277556387733	0.9999997921173549
1550.9377556887737	0.9999997921197743
1550.9477557387738	0.9999997921221099
1550.957755788774	0.9999997921245292
1550.9677558387743	0.9999997921279176
1550.9777558887745	0.9999997921305511
1550.9877559387749	0.9999997921329876
1550.997755988775	0.999999792135571
1551.0077560387754	0.9999997921376492
1551.0177560887755	0.999999792139962
1551.0277561387759	0.9999997921432489
1551.037756188776	0.9999997921463453
1551.0477562387764	0.9999997921491036
1551.0577562887765	0.9999997921520682
1551.067756338777	0.9999997921549495
1551.077756388777	0.9999997921574794
1551.0877564387772	0.9999997921601096
1551.0977564887776	0.9999997921629972
1551.1077565387777	0.9999997921653437
1551.117756588778	0.9999997921672682
1551.1277566387782	0.9999997921697703
1551.1377566887786	0.9999997921728097
1551.1477567387788	0.9999997921759134
1551.1577567887791	0.9999997921790862
1551.1677568387793	0.9999997921812069
1551.1777568887796	0.9999997921835603
1551.1877569387798	0.9999997921862324
1551.1977569887802	0.9999997921885031
1551.2077570387803	0.9999997921915916
1551.2177570887807	0.9999997921945896
1551.2277571387808	0.999999792197509
1551.237757188781	0.9999997922004179
1551.2477572387813	0.9999997922027626
1551.2577572887815	0.999999792205066
1551.2677573387818	0.9999997922075161
1551.277757388782	0.9999997922098711
1551.2877574387824	0.9999997922130037
1551.2977574887825	0.9999997922163976
1551.3077575387829	0.9999997922192352
1551.317757588783	0.9999997922215138
1551.3277576387834	0.9999997922237966
1551.3377576887835	0.9999997922258296
1551.347757738784	0.9999997922281161
1551.357757788784	0.999999792231345
1551.3677578387844	0.999999792234653
1551.3777578887846	0.9999997922373579
1551.3877579387847	0.9999997922405252
1551.397757988785	0.9999997922434953
1551.4077580387852	0.9999997922459528
1551.4177580887856	0.9999997922482105
1551.4277581387857	0.9999997922507335
1551.4377581887861	0.999999792253584
1551.4477582387863	0.9999997922567276
1551.4577582887866	0.9999997922594821
1551.4677583387868	0.9999997922622138
1551.4777583887872	0.9999997922646984
1551.4877584387873	0.9999997922664126
1551.4977584887877	0.9999997922684892
1551.5077585387878	0.9999997922714167
1551.517758588788	0.9999997922744814
1551.5277586387883	0.9999997922778039
1551.5377586887885	0.9999997922810129
1551.5477587387888	0.9999997922835108
1551.557758788789	0.9999997922857528
1551.5677588387894	0.999999792288643
1551.5777588887895	0.9999997922909678
1551.5877589387899	0.9999997922936926
1551.59775898879	0.9999997922970832
1551.6077590387904	0.9999997922999755
1551.6177590887905	0.9999997923020365
1551.627759138791	0.9999997923044562
1551.637759188791	0.9999997923069714
1551.6477592387914	0.9999997923092081
1551.6577592887916	0.9999997923116781
1551.6677593387917	0.9999997923148849
1551.677759388792	0.9999997923175965
1551.6877594387922	0.9999997923198881
1551.6977594887926	0.9999997923226914
1551.7077595387927	0.9999997923256946
1551.7177595887931	0.9999997923289714
1551.7277596387933	0.9999997923316865
1551.7377596887936	0.9999997923338735
1551.7477597387938	0.9999997923367044
1551.7577597887941	0.9999997923391926
1551.7677598387943	0.9999997923415116
1551.7777598887947	0.999999792344607
1551.7877599387948	0.9999997923473818
1551.7977599887952	0.9999997923500132
1551.8077600387953	0.9999997923523622
1551.8177600887955	0.9999997923543532
1551.8277601387958	0.9999997923572729
1551.837760188796	0.9999997923598433
1551.8477602387964	0.9999997923625273
1551.8577602887965	0.9999997923659146
1551.8677603387969	0.9999997923695376
1551.877760388797	0.9999997923719043
1551.8877604387974	0.9999997923736501
1551.8977604887975	0.9999997923760234
1551.907760538798	0.9999997923788281
1551.917760588798	0.9999997923815148
1551.9277606387984	0.9999997923848394
1551.9377606887986	0.9999997923880977
1551.9477607387987	0.999999792390599
1551.957760788799	0.9999997923928825
1551.9677608387992	0.999999792394933
1551.9777608887996	0.9999997923975166
1551.9877609387997	0.9999997924002008
1551.9977609888	0.9999997924030368
1552.0077610388003	0.9999997924062626
1552.0177610888006	0.999999792409512
1552.0277611388008	0.9999997924122165
1552.0377611888011	0.9999997924146757
1552.0477612388013	0.9999997924171335
1552.0577612888017	0.9999997924190115
1552.0677613388018	0.9999997924219333
1552.0777613888022	0.9999997924254351
1552.0877614388023	0.9999997924284222
1552.0977614888025	0.9999997924308127
1552.1077615388028	0.9999997924330658
1552.117761588803	0.9999997924347168
1552.1277616388033	0.9999997924369265
1552.1377616888035	0.9999997924401672
1552.1477617388039	0.9999997924433887
1552.157761788804	0.9999997924465933
1552.1677618388044	0.999999792450016
1552.1777618888045	0.9999997924528079
1552.187761938805	0.9999997924545675
1552.197761988805	0.9999997924567012
1552.2077620388054	0.9999997924593207
1552.2177620888056	0.9999997924616969
1552.227762138806	0.9999997924642942
1552.237762188806	0.9999997924680176
1552.2477622388062	0.9999997924708602
1552.2577622888066	0.9999997924728872
1552.2677623388067	0.9999997924746117
1552.277762388807	0.999999792477209
1552.2877624388072	0.9999997924807524
1552.2977624888076	0.9999997924833277
1552.3077625388078	0.9999997924863453
1552.3177625888081	0.9999997924894551
1552.3277626388083	0.9999997924916186
1552.3377626888087	0.9999997924939491
1552.3477627388088	0.9999997924969038
1552.3577627888092	0.9999997924996988
1552.3677628388093	0.9999997925025086
1552.3777628888095	0.9999997925046119
1552.3877629388098	0.9999997925070692
1552.39776298881	0.9999997925100765
1552.4077630388103	0.9999997925129207
1552.4177630888105	0.9999997925152986
1552.4277631388109	0.9999997925178272
1552.437763188811	0.9999997925210745
1552.4477632388114	0.9999997925234817
1552.4577632888115	0.9999997925260835
1552.467763338812	0.9999997925293161
1552.477763388812	0.9999997925322477
1552.4877634388124	0.9999997925346268
1552.4977634888126	0.9999997925371186
1552.507763538813	0.9999997925399736
1552.517763588813	0.9999997925427627
1552.5277636388132	0.9999997925449644
1552.5377636888136	0.9999997925470767
1552.5477637388137	0.9999997925499623
1552.557763788814	0.9999997925530913
1552.5677638388142	0.9999997925560442
1552.5777638888146	0.9999997925590859
1552.5877639388148	0.9999997925618818
1552.5977639888151	0.9999997925638053
1552.6077640388153	0.99999979256624
1552.6177640888156	0.9999997925690328
1552.6277641388158	0.999999792571576
1552.6377641888162	0.9999997925745011
1552.6477642388163	0.9999997925778348
1552.6577642888167	0.9999997925804022
1552.6677643388168	0.9999997925829177
1552.677764388817	0.9999997925858767
1552.6877644388173	0.999999792588181
1552.6977644888175	0.9999997925906868
1552.7077645388179	0.9999997925931471
1552.717764588818	0.9999997925959331
1552.7277646388184	0.9999997925988152
1552.7377646888185	0.9999997926015503
1552.747764738819	0.9999997926038124
1552.757764788819	0.9999997926051934
1552.7677648388194	0.999999792607861
1552.7777648888195	0.9999997926113776
1552.78776493882	0.9999997926146251
1552.79776498882	0.9999997926178159
1552.8077650388202	0.9999997926208242
1552.8177650888206	0.9999997926234527
1552.8277651388207	0.9999997926254807
1552.837765188821	0.9999997926271403
1552.8477652388212	0.9999997926304033
1552.8577652888216	0.9999997926336527
1552.8677653388218	0.9999997926359402
1552.8777653888221	0.9999997926387154
1552.8877654388223	0.9999997926414596
1552.8977654888226	0.9999997926436724
1552.9077655388228	0.9999997926456583
1552.9177655888232	0.9999997926479591
1552.9277656388233	0.9999997926506448
1552.9377656888237	0.9999997926539392
1552.9477657388238	0.9999997926574832
1552.957765788824	0.9999997926606022
1552.9677658388243	0.9999997926635155
1552.9777658888245	0.9999997926658952
1552.9877659388249	0.9999997926679217
1552.997765988825	0.9999997926707059
1553.0077660388254	0.999999792673822
1553.0177660888255	0.9999997926765571
1553.0277661388259	0.9999997926787721
1553.037766188826	0.9999997926813707
1553.0477662388264	0.9999997926836612
1553.0577662888265	0.9999997926859991
1553.067766338827	0.99999979268852
1553.077766388827	0.9999997926912515
1553.0877664388274	0.999999792694524
1553.0977664888276	0.9999997926972782
1553.1077665388277	0.999999792700344
1553.117766588828	0.9999997927037325
1553.1277666388282	0.9999997927063531
1553.1377666888286	0.9999997927080794
1553.1477667388288	0.9999997927102658
1553.1577667888291	0.9999997927134981
1553.1677668388293	0.9999997927161567
1553.1777668888296	0.999999792718912
1553.1877669388298	0.9999997927216672
1553.1977669888302	0.9999997927235504
1553.2077670388303	0.9999997927262955
1553.2177670888307	0.9999997927292844
1553.2277671388308	0.9999997927320968
1553.237767188831	0.9999997927347765
1553.2477672388313	0.9999997927373084
1553.2577672888315	0.9999997927399811
1553.2677673388318	0.9999997927425979
1553.277767388832	0.999999792745636
1553.2877674388324	0.9999997927486143
1553.2977674888325	0.999999792750996
1553.3077675388329	0.9999997927535804
1553.317767588833	0.999999792755973
1553.3277676388334	0.9999997927585732
1553.3377676888335	0.9999997927611894
1553.347767738834	0.9999997927639322
1553.357767788834	0.9999997927667107
1553.3677678388344	0.9999997927691424
1553.3777678888346	0.9999997927719231
1553.3877679388347	0.9999997927751585
1553.397767988835	0.999999792777394
1553.4077680388352	0.9999997927792678
1553.4177680888356	0.9999997927823481
1553.4277681388357	0.9999997927856913
1553.4377681888361	0.9999997927885038
1553.4477682388363	0.9999997927912153
1553.4577682888366	0.9999997927937219
1553.4677683388368	0.9999997927954419
1553.4777683888371	0.9999997927979216
1553.4877684388373	0.9999997928008715
1553.4977684888377	0.9999997928041218
1553.5077685388378	0.9999997928072291
1553.517768588838	0.9999997928100878
1553.5277686388383	0.9999997928126929
1553.5377686888385	0.999999792814809
1553.5477687388388	0.9999997928172092
1553.557768788839	0.9999997928194453
1553.5677688388394	0.9999997928225884
1553.5777688888395	0.9999997928256371
1553.5877689388399	0.9999997928286998
1553.59776898884	0.9999997928320788
1553.6077690388404	0.9999997928344403
1553.6177690888405	0.9999997928362823
1553.627769138841	0.9999997928384323
1553.637769188841	0.9999997928409962
1553.6477692388414	0.9999997928442931
1553.6577692888416	0.9999997928478368
1553.6677693388417	0.9999997928502992
1553.677769388842	0.9999997928525072
1553.6877694388422	0.9999997928551527
1553.6977694888426	0.9999997928577365
1553.7077695388427	0.9999997928593312
1553.717769588843	0.9999997928627025
1553.7277696388433	0.9999997928664703
1553.7377696888436	0.9999997928694282
1553.7477697388438	0.9999997928719061
1553.7577697888441	0.9999997928742307
1553.7677698388443	0.9999997928765768
1553.7777698888447	0.9999997928788594
1553.7877699388448	0.9999997928816516
1553.7977699888452	0.999999792884327
1553.8077700388453	0.9999997928874556
1553.8177700888455	0.9999997928902229
1553.8277701388458	0.9999997928928631
1553.837770188846	0.9999997928949669
1553.8477702388464	0.9999997928973146
1553.8577702888465	0.9999997929000809
1553.8677703388469	0.999999792902978
1553.877770388847	0.9999997929057444
1553.8877704388474	0.999999792908759
1553.8977704888475	0.9999997929118023
1553.907770538848	0.999999792913801
1553.917770588848	0.9999997929164103
1553.9277706388484	0.9999997929191032
1553.9377706888486	0.999999792921993
1553.9477707388487	0.9999997929242597
1553.957770788849	0.9999997929271565
1553.9677708388492	0.9999997929290103
1553.9777708888496	0.9999997929310604
1553.9877709388497	0.9999997929341489
1553.99777098885	0.9999997929367217
1554.0077710388503	0.999999792939373
1554.0177710888506	0.9999997929420619
1554.0277711388508	0.9999997929448624
1554.0377711888511	0.9999997929471498
1554.0477712388513	0.9999997929498974
1554.0577712888517	0.9999997929526248
1554.0677713388518	0.9999997929553763
1554.0777713888522	0.9999997929577785
1554.0877714388523	0.9999997929606192
1554.0977714888525	0.9999997929632213
1554.1077715388528	0.9999997929657084
1554.117771588853	0.9999997929676496
1554.1277716388533	0.999999792969823
1554.1377716888535	0.9999997929731969
1554.1477717388539	0.9999997929756667
1554.157771788854	0.9999997929787255
1554.1677718388544	0.9999997929814807
1554.1777718888545	0.9999997929832048
1554.187771938855	0.999999792984889
1554.197771988855	0.9999997929879455
1554.2077720388554	0.999999792991333
1554.2177720888556	0.9999997929950004
1554.227772138856	0.9999997929982004
1554.237772188856	0.999999793000189
1554.2477722388562	0.999999793002378
1554.2577722888566	0.9999997930051271
1554.2677723388567	0.999999793007884
1554.277772388857	0.9999997930093831
1554.2877724388572	0.9999997930124643
1554.2977724888576	0.9999997930158504
1554.3077725388578	0.9999997930189499
1554.3177725888581	0.9999997930210924
1554.3277726388583	0.9999997930232042
1554.3377726888586	0.999999793025516
1554.3477727388588	0.9999997930283661
1554.3577727888592	0.9999997930318426
1554.3677728388593	0.9999997930355844
1554.3777728888595	0.9999997930394001
1554.3877729388598	0.999999793041901
1554.39777298886	0.9999997930442459
1554.4077730388603	0.9999997930462187
1554.4177730888605	0.9999997930488751
1554.4277731388609	0.9999997930518884
1554.437773188861	0.9999997930549792
1554.4477732388614	0.9999997930574388
1554.4577732888615	0.9999997930602192
1554.467773338862	0.9999997930633118
1554.477773388862	0.9999997930652258
1554.4877734388624	0.9999997930675636
1554.4977734888625	0.9999997930706178
1554.507773538863	0.9999997930741056
1554.517773588863	0.9999997930775322
1554.5277736388632	0.9999997930812201
1554.5377736888636	0.9999997930836116
1554.5477737388637	0.9999997930856622
1554.557773788864	0.9999997930878964
1554.5677738388642	0.999999793090381
1554.5777738888646	0.9999997930931247
1554.5877739388648	0.9999997930961915
1554.5977739888651	0.999999793098911
1554.6077740388653	0.9999997931012279
1554.6177740888656	0.999999793103905
1554.6277741388658	0.9999997931063382
1554.6377741888662	0.9999997931090892
1554.6477742388663	0.9999997931117787
1554.6577742888667	0.999999793114336
1554.6677743388668	0.9999997931171678
1554.677774388867	0.9999997931202261
1554.6877744388673	0.9999997931221818
1554.6977744888675	0.9999997931245651
1554.7077745388679	0.9999997931272658
1554.717774588868	0.9999997931288287
1554.7277746388684	0.9999997931320654
1554.7377746888685	0.9999997931351834
1554.7477747388689	0.9999997931375612
1554.757774788869	0.9999997931395909
1554.7677748388694	0.9999997931427336
1554.7777748888695	0.9999997931457143
1554.78777493887	0.9999997931481471
1554.79777498887	0.9999997931507687
1554.8077750388702	0.9999997931527765
1554.8177750888706	0.9999997931548252
1554.8277751388707	0.9999997931577109
1554.837775188871	0.9999997931605918
1554.8477752388712	0.9999997931626009
1554.8577752888716	0.9999997931653114
1554.8677753388718	0.999999793168206
1554.8777753888721	0.9999997931709431
1554.8877754388723	0.9999997931730857
1554.8977754888726	0.999999793175692
1554.9077755388728	0.999999793178788
1554.9177755888732	0.9999997931818546
1554.9277756388733	0.9999997931848266
1554.9377756888737	0.9999997931877503
1554.9477757388738	0.9999997931905915
1554.957775788874	0.9999997931924386
1554.9677758388743	0.9999997931946958
1554.9777758888745	0.9999997931973496
1554.9877759388748	0.9999997932001075
1554.997775988875	0.9999997932034357
1555.0077760388754	0.9999997932066086
1555.0177760888755	0.9999997932089717
1555.0277761388759	0.9999997932119372
1555.037776188876	0.9999997932149258
1555.0477762388764	0.999999793217225
1555.0577762888765	0.9999997932199153
1555.067776338877	0.9999997932231994
1555.077776388877	0.9999997932259898
1555.0877764388774	0.9999997932283076
1555.0977764888776	0.999999793231051
1555.1077765388777	0.9999997932333138
1555.117776588878	0.9999997932358048
1555.1277766388782	0.999999793238216
1555.1377766888786	0.9999997932412471
1555.1477767388787	0.9999997932447082
1555.1577767888791	0.9999997932480236
1555.1677768388793	0.9999997932509459
1555.1777768888796	0.9999997932535081
1555.1877769388798	0.9999997932561804
1555.1977769888802	0.9999997932579516
1555.2077770388803	0.9999997932607565
1555.2177770888807	0.9999997932634801
1555.2277771388808	0.9999997932652972
1555.237777188881	0.9999997932680738
1555.2477772388813	0.9999997932702668
1555.2577772888815	0.9999997932723721
1555.2677773388818	0.9999997932755341
1555.277777388882	0.9999997932781264
1555.2877774388824	0.9999997932805227
1555.2977774888825	0.999999793283777
1555.3077775388829	0.9999997932874127
1555.317777588883	0.9999997932899172
1555.3277776388834	0.9999997932920415
1555.3377776888835	0.9999997932952724
1555.347777738884	0.9999997932976464
1555.357777788884	0.9999997932992354
1555.3677778388844	0.9999997933012484
1555.3777778888846	0.999999793303605
1555.3877779388847	0.9999997933061
1555.397777988885	0.9999997933089081
1555.4077780388852	0.9999997933118538
1555.4177780888856	0.999999793314383
1555.4277781388857	0.9999997933168976
1555.437778188886	0.9999997933198282
1555.4477782388863	0.9999997933227411
1555.4577782888866	0.9999997933253159
1555.4677783388868	0.999999793328176
1555.4777783888871	0.9999997933314279
1555.4877784388873	0.999999793334543
1555.4977784888877	0.9999997933367477
1555.5077785388878	0.9999997933388673
1555.5177785888882	0.999999793340978
1555.5277786388883	0.9999997933428928
1555.5377786888885	0.9999997933461204
1555.5477787388888	0.9999997933496779
1555.557778788889	0.9999997933525123
1555.5677788388894	0.9999997933551567
1555.5777788888895	0.9999997933577456
1555.5877789388899	0.9999997933600949
1555.59777898889	0.9999997933630161
1555.6077790388904	0.9999997933660034
1555.6177790888905	0.9999997933683819
1555.627779138891	0.9999997933716026
1555.637779188891	0.9999997933749456
1555.6477792388914	0.9999997933778135
1555.6577792888916	0.9999997933798728
1555.6677793388917	0.9999997933819702
1555.677779388892	0.9999997933846108
1555.6877794388922	0.9999997933872393
1555.6977794888926	0.9999997933902242
1555.7077795388927	0.9999997933930792
1555.717779588893	0.9999997933961846
1555.7277796388933	0.9999997933984904
1555.7377796888936	0.9999997934000375
1555.7477797388938	0.9999997934033551
1555.7577797888941	0.999999793405995
1555.7677798388943	0.9999997934084432
1555.7777798888947	0.9999997934114313
1555.7877799388948	0.9999997934139983
1555.7977799888952	0.9999997934165876
1555.8077800388953	0.9999997934194483
1555.8177800888955	0.9999997934218232
1555.8277801388958	0.9999997934240767
1555.837780188896	0.9999997934270546
1555.8477802388963	0.999999793429932
1555.8577802888965	0.9999997934325364
1555.8677803388969	0.9999997934353763
1555.877780388897	0.9999997934383165
1555.8877804388974	0.9999997934398125
1555.8977804888975	0.9999997934414152
1555.907780538898	0.9999997934444408
1555.917780588898	0.9999997934473668
1555.9277806388984	0.9999997934496624
1555.9377806888986	0.9999997934521876
1555.947780738899	0.9999997934552491
1555.957780788899	0.9999997934580855
1555.9677808388992	0.9999997934609224
1555.9777808888996	0.9999997934640993
1555.9877809388997	0.9999997934668062
1555.9977809889	0.999999793468983
1556.0077810389002	0.9999997934714695
1556.0177810889006	0.999999793474132
1556.0277811389008	0.9999997934769534
1556.0377811889011	0.9999997934791791
1556.0477812389013	0.9999997934818753
1556.0577812889017	0.9999997934845752
1556.0677813389018	0.9999997934872058
1556.0777813889022	0.9999997934900411
1556.0877814389023	0.9999997934926518
1556.0977814889025	0.9999997934951737
1556.1077815389028	0.9999997934982658
1556.117781588903	0.9999997935017317
1556.1277816389033	0.9999997935041649
1556.1377816889035	0.999999793506742
1556.1477817389039	0.9999997935092816
1556.157781788904	0.999999793511854
1556.1677818389044	0.9999997935145577
1556.1777818889045	0.9999997935172161
1556.187781938905	0.9999997935201519
1556.197781988905	0.9999997935228443
1556.2077820389054	0.9999997935259252
1556.2177820889056	0.999999793527982
1556.227782138906	0.9999997935299898
1556.237782188906	0.9999997935324053
1556.2477822389062	0.9999997935353768
1556.2577822889066	0.9999997935385938
1556.2677823389067	0.9999997935410273
1556.277782388907	0.9999997935438324
1556.2877824389072	0.9999997935472297
1556.2977824889076	0.9999997935492616
1556.3077825389078	0.9999997935512789
1556.3177825889081	0.9999997935542326
1556.3277826389083	0.9999997935564252
1556.3377826889086	0.9999997935586982
1556.3477827389088	0.999999793561527
1556.3577827889092	0.9999997935643895
1556.3677828389093	0.9999997935669503
1556.3777828889097	0.9999997935690569
1556.3877829389098	0.9999997935714222
1556.39778298891	0.9999997935744017
1556.4077830389103	0.9999997935776964
1556.4177830889105	0.9999997935810434
1556.4277831389109	0.9999997935835668
1556.437783188911	0.9999997935861035
1556.4477832389114	0.9999997935886187
1556.4577832889115	0.9999997935905832
1556.4677833389119	0.999999793592735
1556.477783388912	0.9999997935954632
1556.4877834389124	0.9999997935984876
1556.4977834889125	0.9999997936006123
1556.507783538913	0.9999997936033533
1556.517783588913	0.9999997936065632
1556.5277836389132	0.9999997936091397
1556.5377836889136	0.9999997936117073
1556.5477837389137	0.9999997936146722
1556.557783788914	0.9999997936181355
1556.5677838389142	0.9999997936208408
1556.5777838889146	0.9999997936232864
1556.5877839389148	0.9999997936262175
1556.5977839889151	0.9999997936289624
1556.6077840389153	0.9999997936310293
1556.6177840889156	0.9999997936333745
1556.6277841389158	0.9999997936366815
1556.6377841889162	0.999999793639368
1556.6477842389163	0.9999997936418531
1556.6577842889167	0.9999997936441466
1556.6677843389168	0.999999793646697
1556.677784388917	0.9999997936497429
1556.6877844389173	0.9999997936530489
1556.6977844889175	0.9999997936557651
1556.7077845389178	0.9999997936580618
1556.717784588918	0.9999997936610499
1556.7277846389184	0.9999997936641123
1556.7377846889185	0.9999997936668803
1556.7477847389189	0.9999997936696937
1556.757784788919	0.9999997936718897
1556.7677848389194	0.9999997936744256
1556.7777848889195	0.9999997936768572
1556.78778493892	0.9999997936791029
1556.79778498892	0.9999997936813945
1556.8077850389204	0.9999997936834581
1556.8177850889206	0.9999997936863141
1556.8277851389207	0.9999997936893269
1556.837785188921	0.9999997936915257
1556.8477852389212	0.9999997936946028
1556.8577852889216	0.999999793697802
1556.8677853389217	0.9999997936996289
1556.8777853889221	0.9999997937016385
1556.8877854389223	0.9999997937044423
1556.8977854889226	0.999999793707381
1556.9077855389228	0.9999997937096443
1556.9177855889232	0.9999997937122951
1556.9277856389233	0.9999997937154029
1556.9377856889237	0.9999997937177024
1556.9477857389238	0.9999997937200222
1556.957785788924	0.999999793722546
1556.9677858389243	0.9999997937257329
1556.9777858889245	0.999999793728583
1556.9877859389248	0.9999997937312611
1556.997785988925	0.9999997937340338
1557.0077860389254	0.9999997937363277
1557.0177860889255	0.9999997937388252
1557.0277861389259	0.9999997937412644
1557.037786188926	0.9999997937435973
1557.0477862389264	0.9999997937469378
1557.0577862889265	0.9999997937499718
1557.067786338927	0.9999997937529868
1557.077786388927	0.9999997937560234
1557.0877864389274	0.9999997937590316
1557.0977864889276	0.999999793761585
1557.1077865389277	0.9999997937637884
1557.117786588928	0.9999997937667604
1557.1277866389282	0.9999997937699469
1557.1377866889286	0.9999997937725541
1557.1477867389287	0.9999997937744426
1557.1577867889291	0.9999997937771903
1557.1677868389293	0.9999997937801856
1557.1777868889296	0.9999997937823981
1557.1877869389298	0.9999997937849786
1557.1977869889301	0.9999997937881688
1557.2077870389303	0.9999997937913009
1557.2177870889307	0.9999997937939794
1557.2277871389308	0.999999793797159
1557.2377871889312	0.9999997937997733
1557.2477872389313	0.9999997938024605
1557.2577872889315	0.9999997938056001
1557.2677873389318	0.9999997938078763
1557.277787388932	0.999999793810094
1557.2877874389324	0.9999997938127912
1557.2977874889325	0.9999997938150726
1557.3077875389329	0.9999997938173282
1557.317787588933	0.9999997938195598
1557.3277876389334	0.9999997938222551
1557.3377876889335	0.9999997938251038
1557.347787738934	0.9999997938273749
1557.357787788934	0.9999997938303073
1557.3677878389344	0.9999997938329112
1557.3777878889346	0.9999997938355526
1557.3877879389347	0.9999997938388306
1557.397787988935	0.9999997938416029
1557.4077880389352	0.999999793843702
1557.4177880889356	0.9999997938455819
1557.4277881389357	0.9999997938479938
1557.437788188936	0.9999997938495815
1557.4477882389363	0.9999997938515298
1557.4577882889366	0.9999997938545281
1557.4677883389368	0.9999997938575433
1557.4777883889371	0.9999997938601891
1557.4877884389373	0.9999997938631617
1557.4977884889377	0.9999997938662472
1557.5077885389378	0.9999997938691703
1557.5177885889382	0.9999997938712982
1557.5277886389383	0.9999997938743389
1557.5377886889385	0.9999997938779553
1557.5477887389388	0.9999997938804283
1557.557788788939	0.9999997938831823
1557.5677888389394	0.9999997938855282
1557.5777888889395	0.9999997938878515
1557.5877889389399	0.9999997938901235
1557.59778898894	0.9999997938928931
1557.6077890389404	0.9999997938958097
1557.6177890889405	0.9999997938992587
1557.627789138941	0.9999997939024264
1557.637789188941	0.9999997939053874
1557.6477892389414	0.9999997939080575
1557.6577892889416	0.9999997939102497
1557.667789338942	0.9999997939129536
1557.677789388942	0.9999997939156079
1557.6877894389422	0.9999997939187413
1557.6977894889426	0.9999997939219134
1557.7077895389427	0.9999997939244867
1557.717789588943	0.9999997939264088
1557.7277896389432	0.9999997939289463
1557.7377896889436	0.9999997939317871
1557.7477897389438	0.9999997939339629
1557.7577897889441	0.9999997939363905
1557.7677898389443	0.999999793939798
1557.7777898889447	0.9999997939425316
1557.7877899389448	0.9999997939453333
1557.7977899889452	0.9999997939486737
1557.8077900389453	0.9999997939504608
1557.8177900889455	0.9999997939529494
1557.8277901389458	0.9999997939555259
1557.837790188946	0.999999793957947
1557.8477902389463	0.9999997939604128
1557.8577902889465	0.9999997939628721
1557.8677903389469	0.9999997939653701
1557.877790388947	0.9999997939671642
1557.8877904389474	0.9999997939697303
1557.8977904889475	0.9999997939727637
1557.907790538948	0.9999997939754569
1557.917790588948	0.999999793977785
1557.9277906389484	0.9999997939803613
1557.9377906889486	0.9999997939828821
1557.947790738949	0.99999979398554
1557.957790788949	0.9999997939879948
1557.9677908389492	0.9999997939906705
1557.9777908889496	0.9999997939924414
1557.9877909389497	0.9999997939942834
1557.99779098895	0.9999997939973091
1558.0077910389502	0.999999794000001
1558.0177910889506	0.999999794002807
1558.0277911389508	0.9999997940058533
1558.0377911889511	0.9999997940090901
1558.0477912389513	0.9999997940115583
1558.0577912889516	0.9999997940138211
1558.0677913389518	0.9999997940165767
1558.0777913889522	0.9999997940192017
1558.0877914389523	0.9999997940211802
1558.0977914889527	0.9999997940246297
1558.1077915389528	0.9999997940283577
1558.117791588953	0.9999997940309946
1558.1277916389533	0.9999997940336776
1558.1377916889535	0.9999997940362643
1558.1477917389539	0.9999997940393448
1558.157791788954	0.9999997940423759
1558.1677918389544	0.9999997940457956
1558.1777918889545	0.9999997940493558
1558.187791938955	0.9999997940519951
1558.197791988955	0.9999997940538421
1558.2077920389554	0.9999997940562261
1558.2177920889555	0.9999997940585138
1558.227792138956	0.999999794060916
1558.237792188956	0.9999997940636639
1558.2477922389562	0.9999997940666043
1558.2577922889566	0.999999794069611
1558.2677923389567	0.9999997940725177
1558.277792388957	0.9999997940751437
1558.2877924389572	0.9999997940766985
1558.2977924889576	0.9999997940792694
1558.3077925389578	0.9999997940822465
1558.3177925889581	0.9999997940843725
1558.3277926389583	0.9999997940878654
1558.3377926889586	0.9999997940911299
1558.3477927389588	0.9999997940931219
1558.3577927889592	0.9999997940955926
1558.3677928389593	0.9999997940979578
1558.3777928889597	0.9999997940996477
1558.3877929389598	0.9999997941014919
1558.39779298896	0.9999997941042772
1558.4077930389603	0.9999997941070998
1558.4177930889605	0.9999997941091395
1558.4277931389609	0.9999997941115388
1558.437793188961	0.9999997941138642
1558.4477932389614	0.999999794116411
1558.4577932889615	0.9999997941192224
1558.4677933389619	0.9999997941220563
1558.477793388962	0.9999997941250179
1558.4877934389624	0.9999997941277946
1558.4977934889625	0.9999997941304093
1558.507793538963	0.9999997941330342
1558.517793588963	0.9999997941350575
1558.5277936389632	0.9999997941367967
1558.5377936889636	0.9999997941395231
1558.5477937389637	0.9999997941419236
1558.557793788964	0.9999997941443953
1558.5677938389642	0.9999997941478155
1558.5777938889646	0.9999997941505725
1558.5877939389648	0.9999997941532368
1558.5977939889651	0.9999997941560897
1558.6077940389653	0.9999997941594941
1558.6177940889656	0.9999997941622291
1558.6277941389658	0.999999794164217
1558.6377941889662	0.9999997941676706
1558.6477942389663	0.9999997941707585
1558.6577942889667	0.9999997941737068
1558.6677943389668	0.9999997941770988
1558.677794388967	0.9999997941803614
1558.6877944389673	0.9999997941824837
1558.6977944889675	0.9999997941842707
1558.7077945389678	0.9999997941871821
1558.717794588968	0.9999997941909431
1558.7277946389684	0.9999997941937827
1558.7377946889685	0.999999794196502
1558.7477947389689	0.9999997941996897
1558.757794788969	0.9999997942019102
1558.7677948389694	0.9999997942039712
1558.7777948889695	0.9999997942068461
1558.78779493897	0.9999997942101154
1558.79779498897	0.9999997942123947
1558.8077950389704	0.9999997942152592
1558.8177950889706	0.9999997942181198
1558.8277951389707	0.999999794219791
1558.837795188971	0.999999794221952
1558.8477952389712	0.9999997942233272
1558.8577952889716	0.9999997942249075
1558.8677953389717	0.9999997942283346
1558.8777953889721	0.9999997942316564
1558.8877954389723	0.9999997942344034
1558.8977954889726	0.9999997942377197
1558.9077955389728	0.9999997942399881
1558.9177955889731	0.9999997942412598
1558.9277956389733	0.9999997942433071
1558.9377956889737	0.9999997942462685
1558.9477957389738	0.999999794248662
1558.957795788974	0.9999997942506236
1558.9677958389743	0.9999997942535221
1558.9777958889745	0.9999997942563978
1558.9877959389748	0.9999997942586228
1558.997795988975	0.9999997942604267
1559.0077960389754	0.9999997942629093
1559.0177960889755	0.9999997942660165
1559.0277961389759	0.9999997942694677
1559.037796188976	0.9999997942724745
1559.0477962389764	0.9999997942758173
1559.0577962889765	0.9999997942783048
1559.067796338977	0.9999997942800622
1559.077796388977	0.9999997942826649
1559.0877964389774	0.9999997942847738
1559.0977964889776	0.9999997942877364
1559.1077965389777	0.999999794291275
1559.117796588978	0.9999997942945342
1559.1277966389782	0.9999997942971233
1559.1377966889786	0.9999997942999287
1559.1477967389787	0.9999997943026632
1559.157796788979	0.9999997943049163
1559.1677968389793	0.9999997943077104
1559.1777968889796	0.9999997943113944
1559.1877969389798	0.9999997943143941
1559.1977969889801	0.99999979431674
1559.2077970389803	0.999999794319968
1559.2177970889807	0.9999997943228957
1559.2277971389808	0.9999997943254461
1559.2377971889812	0.9999997943279216
1559.2477972389813	0.9999997943311318
1559.2577972889815	0.9999997943342142
1559.2677973389818	0.9999997943365802
1559.277797388982	0.999999794339649
1559.2877974389824	0.9999997943428081
1559.2977974889825	0.9999997943450548
1559.3077975389829	0.9999997943470841
1559.317797588983	0.999999794350378
1559.3277976389834	0.9999997943527259
1559.3377976889835	0.9999997943544866
1559.347797738984	0.9999997943571695
1559.357797788984	0.9999997943596565
1559.3677978389844	0.999999794361555
1559.3777978889846	0.9999997943644425
1559.3877979389847	0.9999997943666463
1559.397797988985	0.9999997943685776
1559.4077980389852	0.9999997943711616
1559.4177980889856	0.9999997943733399
1559.4277981389857	0.9999997943762925
1559.437798188986	0.9999997943798095
1559.4477982389863	0.9999997943822587
1559.4577982889866	0.9999997943837424
1559.4677983389868	0.9999997943861848
1559.4777983889871	0.9999997943885555
1559.4877984389873	0.9999997943901126
1559.4977984889877	0.9999997943925153
1559.5077985389878	0.9999997943956147
1559.5177985889882	0.9999997943983512
1559.5277986389883	0.9999997944004151
1559.5377986889885	0.9999997944037642
1559.5477987389888	0.9999997944069464
1559.557798788989	0.9999997944097193
1559.5677988389893	0.9999997944116473
1559.5777988889895	0.9999997944145385
1559.5877989389899	0.9999997944187963
1559.59779898899	0.9999997944221263
1559.6077990389904	0.9999997944247544
1559.6177990889905	0.9999997944271571
1559.627799138991	0.9999997944288084
1559.637799188991	0.99999979443106
1559.6477992389914	0.9999997944340109
1559.6577992889916	0.999999794437007
1559.667799338992	0.999999794440282
1559.677799388992	0.9999997944438148
1559.6877994389922	0.9999997944472381
1559.6977994889926	0.9999997944500605
1559.7077995389927	0.9999997944526646
1559.717799588993	0.9999997944549462
1559.7277996389932	0.9999997944566638
1559.7377996889936	0.9999997944599662
1559.7477997389938	0.9999997944639963
1559.7577997889941	0.9999997944674445
1559.7677998389943	0.9999997944691928
1559.7777998889947	0.9999997944709996
1559.7877999389948	0.9999997944729906
1559.7977999889952	0.999999794475399
1559.8078000389953	0.9999997944781343
1559.8178000889955	0.9999997944818942
1559.8278001389958	0.9999997944852804
1559.837800188996	0.9999997944871307
1559.8478002389963	0.9999997944893992
1559.8578002889965	0.999999794492267
1559.8678003389969	0.99999979449412
1559.877800388997	0.9999997944961839
1559.8878004389974	0.9999997944999699
1559.8978004889975	0.9999997945025809
1559.907800538998	0.9999997945048945
1559.917800588998	0.9999997945075595
1559.9278006389984	0.9999997945092962
1559.9378006889985	0.9999997945107203
1559.947800738999	0.9999997945126196
1559.957800788999	0.9999997945150584
1559.9678008389992	0.999999794517999
1559.9778008889996	0.9999997945215467
1559.9878009389997	0.9999997945236672
1559.997800989	0.9999997945260194
1560.0078010390002	0.9999997945285736
1560.0178010890006	0.9999997945308431
1560.0278011390008	0.9999997945328114
1560.0378011890011	0.9999997945357085
1560.0478012390013	0.9999997945390262
1560.0578012890016	0.9999997945410374
1560.0678013390018	0.9999997945436242
1560.0778013890022	0.9999997945467903
1560.0878014390023	0.9999997945493013
1560.0978014890027	0.9999997945514671
1560.1078015390028	0.9999997945541952
1560.117801589003	0.9999997945581998
1560.1278016390033	0.9999997945620493
1560.1378016890035	0.9999997945641542
1560.1478017390039	0.999999794567092
1560.157801789004	0.9999997945700484
1560.1678018390044	0.9999997945722825
1560.1778018890045	0.99999979457479
1560.1878019390049	0.9999997945778707
1560.197801989005	0.9999997945810906
1560.2078020390054	0.999999794583669
1560.2178020890055	0.9999997945866979
1560.227802139006	0.9999997945895178
1560.237802189006	0.9999997945924527
1560.2478022390062	0.9999997945952878
1560.2578022890066	0.9999997945982027
1560.2678023390067	0.9999997946007414
1560.277802389007	0.9999997946028615
1560.2878024390072	0.9999997946054162
1560.2978024890076	0.9999997946079472
1560.3078025390078	0.9999997946110728
1560.3178025890081	0.9999997946140174
1560.3278026390083	0.9999997946162272
1560.3378026890086	0.999999794617806
1560.3478027390088	0.9999997946198727
1560.3578027890092	0.9999997946225545
1560.3678028390093	0.999999794625455
1560.3778028890097	0.9999997946279345
1560.3878029390098	0.9999997946309799
1560.39780298901	0.9999997946344293
1560.4078030390103	0.9999997946359557
1560.4178030890105	0.9999997946380748
1560.4278031390108	0.9999997946405067
1560.437803189011	0.999999794642165
1560.4478032390114	0.9999997946449215
1560.4578032890115	0.9999997946485363
1560.4678033390119	0.9999997946510057
1560.477803389012	0.9999997946528573
1560.4878034390124	0.9999997946549661
1560.4978034890125	0.9999997946565831
1560.507803539013	0.9999997946593195
1560.517803589013	0.9999997946624294
1560.5278036390134	0.999999794665855
1560.5378036890136	0.9999997946687309
1560.5478037390137	0.9999997946711978
1560.557803789014	0.9999997946733444
1560.5678038390142	0.9999997946752447
1560.5778038890146	0.9999997946778781
1560.5878039390147	0.9999997946805944
1560.5978039890151	0.9999997946828555
1560.6078040390153	0.9999997946859787
1560.6178040890156	0.9999997946892748
1560.6278041390158	0.9999997946917826
1560.6378041890162	0.9999997946944357
1560.6478042390163	0.999999794696695
1560.6578042890167	0.9999997946998611
1560.6678043390168	0.9999997947025243
1560.677804389017	0.99999979470585
1560.6878044390173	0.9999997947099449
1560.6978044890175	0.999999794712975
1560.7078045390178	0.9999997947146975
1560.717804589018	0.9999997947164845
1560.7278046390184	0.9999997947198376
1560.7378046890185	0.9999997947224316
1560.7478047390189	0.9999997947257413
1560.757804789019	0.9999997947288422
1560.7678048390194	0.9999997947319675
1560.7778048890195	0.9999997947341603
1560.78780493902	0.9999997947365322
1560.79780498902	0.9999997947392523
1560.8078050390204	0.9999997947416303
1560.8178050890206	0.9999997947440894
1560.8278051390207	0.999999794747069
1560.837805189021	0.9999997947504331
1560.8478052390212	0.999999794752569
1560.8578052890216	0.9999997947548532
1560.8678053390217	0.9999997947565621
1560.8778053890221	0.9999997947589784
1560.8878054390223	0.9999997947613918
1560.8978054890226	0.9999997947640504
1560.9078055390228	0.9999997947664447
1560.9178055890231	0.9999997947686188
1560.9278056390233	0.999999794771148
1560.9378056890237	0.9999997947740602
1560.9478057390238	0.9999997947763248
1560.9578057890242	0.9999997947791363
1560.9678058390243	0.9999997947824507
1560.9778058890245	0.9999997947837883
1560.9878059390248	0.9999997947862486
1560.997805989025	0.9999997947889445
1561.0078060390254	0.9999997947914089
1561.0178060890255	0.9999997947942708
1561.0278061390259	0.9999997947970964
1561.037806189026	0.99999979479906
1561.0478062390264	0.9999997948013959
1561.0578062890265	0.9999997948040021
1561.067806339027	0.9999997948068038
1561.077806389027	0.9999997948096447
1561.0878064390274	0.9999997948123636
1561.0978064890276	0.9999997948155582
1561.1078065390277	0.999999794817714
1561.117806589028	0.9999997948207707
1561.1278066390282	0.9999997948230375
1561.1378066890286	0.9999997948253297
1561.1478067390287	0.9999997948282532
1561.157806789029	0.9999997948311299
1561.1678068390293	0.9999997948343647
1561.1778068890296	0.9999997948372118
1561.1878069390298	0.9999997948400018
1561.1978069890301	0.9999997948419328
1561.2078070390303	0.9999997948443151
1561.2178070890307	0.9999997948470593
1561.2278071390308	0.9999997948511024
1561.2378071890312	0.999999794854064
1561.2478072390313	0.9999997948563886
1561.2578072890315	0.9999997948594426
1561.2678073390318	0.9999997948623494
1561.277807389032	0.9999997948645701
1561.2878074390323	0.9999997948667737
1561.2978074890325	0.9999997948701241
1561.3078075390329	0.9999997948725637
1561.317807589033	0.9999997948754673
1561.3278076390334	0.9999997948783937
1561.3378076890335	0.9999997948814844
1561.347807739034	0.9999997948836058
1561.357807789034	0.9999997948854679
1561.3678078390344	0.9999997948880743
1561.3778078890346	0.9999997948910543
1561.387807939035	0.9999997948937045
1561.397807989035	0.9999997948969006
1561.4078080390352	0.9999997948996474
1561.4178080890356	0.9999997949011054
1561.4278081390357	0.999999794902679
1561.437808189036	0.9999997949047693
1561.4478082390362	0.9999997949082106
1561.4578082890366	0.9999997949105105
1561.4678083390368	0.9999997949128268
1561.4778083890371	0.9999997949153595
1561.4878084390373	0.9999997949177405
1561.4978084890377	0.9999997949206756
1561.5078085390378	0.9999997949234298
1561.5178085890382	0.9999997949253815
1561.5278086390383	0.9999997949282512
1561.5378086890385	0.9999997949317837
1561.5478087390388	0.9999997949342364
1561.557808789039	0.9999997949373726
1561.5678088390393	0.9999997949391374
1561.5778088890395	0.9999997949407015
1561.5878089390399	0.9999997949429654
1561.59780898904	0.9999997949455665
1561.6078090390404	0.9999997949485618
1561.6178090890405	0.9999997949512908
1561.627809139041	0.9999997949548421
1561.637809189041	0.9999997949577644
1561.6478092390414	0.9999997949608693
1561.6578092890416	0.9999997949642168
1561.667809339042	0.9999997949671184
1561.677809389042	0.9999997949691336
1561.6878094390422	0.9999997949715368
1561.6978094890426	0.9999997949736645
1561.7078095390427	0.9999997949766303
1561.717809589043	0.9999997949793554
1561.7278096390432	0.9999997949816256
1561.7378096890436	0.9999997949841068
1561.7478097390438	0.9999997949865133
1561.7578097890441	0.9999997949901493
1561.7678098390443	0.9999997949934976
1561.7778098890446	0.9999997949962498
1561.7878099390448	0.9999997949989416
1561.7978099890452	0.9999997950022367
1561.8078100390453	0.9999997950047228
1561.8178100890457	0.9999997950067646
1561.8278101390458	0.9999997950097126
1561.837810189046	0.9999997950127739
1561.8478102390463	0.9999997950148577
1561.8578102890465	0.9999997950171624
1561.8678103390469	0.9999997950199744
1561.877810389047	0.999999795022643
1561.8878104390474	0.9999997950250318
1561.8978104890475	0.9999997950269269
1561.907810539048	0.9999997950298767
1561.917810589048	0.9999997950326288
1561.9278106390484	0.9999997950356974
1561.9378106890485	0.9999997950385838
1561.947810739049	0.9999997950410678
1561.957810789049	0.9999997950432
1561.9678108390492	0.9999997950459906
1561.9778108890496	0.9999997950490859
1561.9878109390497	0.9999997950511889
1561.99781098905	0.9999997950530061
1562.0078110390502	0.9999997950548405
1562.0178110890506	0.999999795057651
1562.0278111390508	0.9999997950598994
1562.0378111890511	0.9999997950626079
1562.0478112390513	0.999999795065582
1562.0578112890516	0.9999997950678348
1562.0678113390518	0.9999997950708334
1562.0778113890522	0.999999795073242
1562.0878114390523	0.9999997950757294
1562.0978114890527	0.9999997950787838
1562.1078115390528	0.9999997950813267
1562.117811589053	0.9999997950839284
1562.1278116390533	0.9999997950865065
1562.1378116890535	0.9999997950888404
1562.1478117390539	0.9999997950915689
1562.157811789054	0.999999795094332
1562.1678118390544	0.9999997950972379
1562.1778118890545	0.9999997950997294
1562.1878119390549	0.9999997951029198
1562.197811989055	0.9999997951065687
1562.2078120390554	0.9999997951089725
1562.2178120890555	0.9999997951110394
1562.227812139056	0.9999997951131634
1562.237812189056	0.9999997951153887
1562.2478122390564	0.9999997951180131
1562.2578122890566	0.9999997951209337
1562.2678123390567	0.9999997951242175
1562.277812389057	0.9999997951274809
1562.2878124390572	0.9999997951302078
1562.2978124890576	0.9999997951326822
1562.3078125390577	0.999999795135094
1562.3178125890581	0.9999997951375786
1562.3278126390583	0.9999997951409859
1562.3378126890586	0.9999997951441811
1562.3478127390588	0.9999997951462031
1562.3578127890592	0.9999997951482439
1562.3678128390593	0.9999997951511872
1562.3778128890597	0.999999795153157
1562.3878129390598	0.9999997951546985
1562.39781298906	0.999999795157271
1562.4078130390603	0.99999979516121
1562.4178130890605	0.9999997951645024
1562.4278131390608	0.9999997951668581
1562.437813189061	0.9999997951692444
1562.4478132390614	0.999999795171538
1562.4578132890615	0.9999997951740787
1562.4678133390619	0.9999997951768076
1562.477813389062	0.9999997951800113
1562.4878134390624	0.9999997951828078
1562.4978134890625	0.9999997951853148
1562.507813539063	0.9999997951874363
1562.517813589063	0.9999997951890598
1562.5278136390634	0.9999997951912772
1562.5378136890636	0.9999997951941086
1562.5478137390637	0.9999997951970134
1562.557813789064	0.9999997951999101
1562.5678138390642	0.9999997952019469
1562.5778138890646	0.999999795204843
1562.5878139390647	0.9999997952075431
1562.5978139890651	0.9999997952098559
1562.6078140390653	0.9999997952127924
1562.6178140890656	0.999999795215584
1562.6278141390658	0.9999997952188132
1562.6378141890661	0.9999997952218362
1562.6478142390663	0.9999997952239719
1562.6578142890667	0.999999795225847
1562.6678143390668	0.999999795227756
1562.6778143890672	0.9999997952303205
1562.6878144390673	0.9999997952333524
1562.6978144890675	0.999999795236214
1562.7078145390678	0.9999997952388904
1562.717814589068	0.9999997952412606
1562.7278146390684	0.999999795244217
1562.7378146890685	0.9999997952473336
1562.7478147390689	0.9999997952502266
1562.757814789069	0.9999997952532445
1562.7678148390694	0.9999997952564466
1562.7778148890695	0.999999795259065
1562.78781493907	0.9999997952614241
1562.79781498907	0.9999997952635862
1562.8078150390704	0.9999997952654731
1562.8178150890706	0.9999997952679148
1562.8278151390707	0.9999997952703124
1562.837815189071	0.9999997952732186
1562.8478152390712	0.9999997952766553
1562.8578152890716	0.9999997952793375
1562.8678153390717	0.9999997952816839
1562.877815389072	0.9999997952838026
1562.8878154390723	0.9999997952861026
1562.8978154890726	0.9999997952899107
1562.9078155390728	0.9999997952934184
1562.9178155890731	0.9999997952956937
1562.9278156390733	0.99999979529767
1562.9378156890737	0.9999997953001527
1562.9478157390738	0.9999997953023319
1562.9578157890742	0.9999997953037427
1562.9678158390743	0.9999997953061143
1562.9778158890745	0.9999997953094243
1562.9878159390748	0.9999997953125005
1562.997815989075	0.9999997953149622
1563.0078160390754	0.9999997953170547
1563.0178160890755	0.9999997953191258
1563.0278161390759	0.9999997953216566
1563.037816189076	0.999999795325014
1563.0478162390764	0.9999997953280478
1563.0578162890765	0.9999997953310884
1563.067816339077	0.9999997953345252
1563.077816389077	0.9999997953367823
1563.0878164390774	0.9999997953385444
1563.0978164890776	0.99999979534081
1563.107816539078	0.9999997953431992
1563.117816589078	0.9999997953459644
1563.1278166390782	0.9999997953480674
1563.1378166890786	0.9999997953502796
1563.1478167390787	0.9999997953532198
1563.157816789079	0.999999795355824
1563.1678168390793	0.9999997953586288
1563.1778168890796	0.999999795361741
1563.1878169390798	0.9999997953647523
1563.1978169890801	0.9999997953679448
1563.2078170390803	0.9999997953709913
1563.2178170890807	0.9999997953733843
1563.2278171390808	0.999999795375864
1563.2378171890812	0.9999997953781226
1563.2478172390813	0.9999997953804632
1563.2578172890815	0.9999997953833825
1563.2678173390818	0.9999997953858738
1563.277817389082	0.9999997953886023
1563.2878174390823	0.9999997953910796
1563.2978174890825	0.9999997953937909
1563.3078175390829	0.9999997953965948
1563.317817589083	0.9999997953990379
1563.3278176390834	0.999999795401932
1563.3378176890835	0.9999997954045774
1563.347817739084	0.9999997954071475
1563.357817789084	0.999999795409914
1563.3678178390844	0.9999997954125243
1563.3778178890846	0.9999997954153529
1563.387817939085	0.9999997954183436
1563.397817989085	0.999999795420867
1563.4078180390852	0.9999997954237394
1563.4178180890856	0.9999997954263431
1563.4278181390857	0.9999997954285508
1563.437818189086	0.9999997954307756
1563.4478182390862	0.9999997954326962
1563.4578182890866	0.9999997954347015
1563.4678183390868	0.9999997954376051
1563.4778183890871	0.9999997954407559
1563.4878184390873	0.9999997954432198
1563.4978184890876	0.9999997954452337
1563.5078185390878	0.9999997954480235
1563.5178185890882	0.9999997954505784
1563.5278186390883	0.9999997954526506
1563.5378186890887	0.9999997954556094
1563.5478187390888	0.9999997954587914
1563.557818789089	0.9999997954616979
1563.5678188390893	0.9999997954644174
1563.5778188890895	0.9999997954664284
1563.5878189390899	0.9999997954679631
1563.59781898909	0.9999997954707041
1563.6078190390904	0.9999997954739697
1563.6178190890905	0.9999997954758637
1563.627819139091	0.9999997954784055
1563.637819189091	0.9999997954815312
1563.6478192390914	0.9999997954837885
1563.6578192890915	0.9999997954855178
1563.667819339092	0.9999997954878288
1563.677819389092	0.9999997954909116
1563.6878194390922	0.9999997954946572
1563.6978194890926	0.99999979549805
1563.7078195390927	0.9999997955015039
1563.717819589093	0.9999997955044427
1563.7278196390932	0.9999997955062081
1563.7378196890936	0.9999997955085068
1563.7478197390938	0.9999997955109614
1563.7578197890941	0.9999997955132912
1563.7678198390943	0.99999979551589
1563.7778198890946	0.9999997955183848
1563.7878199390948	0.9999997955210136
1563.7978199890952	0.9999997955235563
1563.8078200390953	0.9999997955263381
1563.8178200890957	0.9999997955295646
1563.8278201390958	0.9999997955322626
1563.837820189096	0.9999997955351176
1563.8478202390963	0.9999997955384162
1563.8578202890965	0.9999997955419262
1563.8678203390969	0.9999997955447819
1563.877820389097	0.9999997955468811
1563.8878204390974	0.9999997955489905
1563.8978204890975	0.999999795551224
1563.9078205390979	0.9999997955535341
1563.917820589098	0.9999997955562838
1563.9278206390984	0.9999997955590737
1563.9378206890985	0.9999997955613495
1563.947820739099	0.9999997955639477
1563.957820789099	0.9999997955667905
1563.9678208390992	0.9999997955694424
1563.9778208890996	0.9999997955721994
1563.9878209390997	0.9999997955747838
1563.9978209891	0.9999997955775087
1564.0078210391002	0.999999795580492
1564.0178210891006	0.9999997955834395
1564.0278211391008	0.9999997955858089
1564.0378211891011	0.9999997955878278
1564.0478212391013	0.9999997955900558
1564.0578212891016	0.9999997955917699
1564.0678213391018	0.9999997955939354
1564.0778213891022	0.9999997955971548
1564.0878214391023	0.9999997955994204
1564.0978214891027	0.9999997956013413
1564.1078215391028	0.9999997956042926
1564.117821589103	0.9999997956072236
1564.1278216391033	0.9999997956099118
1564.1378216891035	0.9999997956131657
1564.1478217391038	0.9999997956152565
1564.157821789104	0.999999795616789
1564.1678218391044	0.9999997956199491
1564.1778218891045	0.9999997956237483
1564.1878219391049	0.9999997956260421
1564.197821989105	0.9999997956278862
1564.2078220391054	0.9999997956300363
1564.2178220891055	0.9999997956321283
1564.227822139106	0.9999997956343257
1564.237822189106	0.9999997956368417
1564.2478222391064	0.999999795640383
1564.2578222891066	0.9999997956433181
1564.2678223391067	0.999999795646198
1564.277822389107	0.9999997956496518
1564.2878224391072	0.9999997956520476
1564.2978224891076	0.9999997956542087
1564.3078225391077	0.9999997956567128
1564.3178225891081	0.9999997956598888
1564.3278226391083	0.9999997956630156
1564.3378226891086	0.999999795665817
1564.3478227391088	0.999999795668689
1564.3578227891092	0.9999997956709378
1564.3678228391093	0.999999795672682
1564.3778228891097	0.9999997956749472
1564.3878229391098	0.9999997956783951
1564.39782298911	0.9999997956813286
1564.4078230391103	0.9999997956841675
1564.4178230891105	0.9999997956874691
1564.4278231391108	0.9999997956904045
1564.437823189111	0.9999997956928494
1564.4478232391114	0.9999997956948697
1564.4578232891115	0.9999997956979382
1564.4678233391119	0.9999997957011454
1564.477823389112	0.9999997957038719
1564.4878234391124	0.9999997957071722
1564.4978234891125	0.9999997957098941
1564.507823539113	0.9999997957126427
1564.517823589113	0.9999997957148788
1564.5278236391134	0.9999997957169717
1564.5378236891136	0.9999997957189845
1564.5478237391137	0.9999997957214588
1564.557823789114	0.9999997957244684
1564.5678238391142	0.999999795727288
1564.5778238891146	0.9999997957302842
1564.5878239391147	0.9999997957330894
1564.597823989115	0.999999795735237
1564.6078240391153	0.9999997957376123
1564.6178240891156	0.9999997957408512
1564.6278241391158	0.9999997957437412
1564.6378241891161	0.9999997957465652
1564.6478242391163	0.9999997957496588
1564.6578242891167	0.9999997957515411
1564.6678243391168	0.9999997957530955
1564.6778243891172	0.9999997957557865
1564.6878244391173	0.9999997957579218
1564.6978244891175	0.9999997957598326
1564.7078245391178	0.9999997957630795
1564.717824589118	0.9999997957657965
1564.7278246391184	0.9999997957680785
1564.7378246891185	0.9999997957712615
1564.7478247391189	0.9999997957738467
1564.757824789119	0.9999997957756845
1564.7678248391194	0.9999997957777674
1564.7778248891195	0.9999997957809007
1564.78782493912	0.9999997957842085
1564.79782498912	0.9999997957864227
1564.8078250391204	0.9999997957891343
1564.8178250891206	0.9999997957918976
1564.8278251391207	0.9999997957939878
1564.837825189121	0.9999997957962761
1564.8478252391212	0.9999997957990953
1564.8578252891216	0.9999997958010298
1564.8678253391217	0.9999997958024333
1564.877825389122	0.9999997958050563
1564.8878254391223	0.9999997958086088
1564.8978254891226	0.9999997958119836
1564.9078255391228	0.9999997958140222
1564.9178255891231	0.9999997958166459
1564.9278256391233	0.9999997958194807
1564.9378256891237	0.9999997958216741
1564.9478257391238	0.999999795824938
1564.9578257891242	0.9999997958281522
1564.9678258391243	0.9999997958307248
1564.9778258891245	0.9999997958324415
1564.9878259391248	0.9999997958349662
1564.997825989125	0.9999997958377849
1565.0078260391253	0.999999795839593
1565.0178260891255	0.9999997958416502
1565.0278261391259	0.9999997958443536
1565.037826189126	0.9999997958475096
1565.0478262391264	0.9999997958505757
1565.0578262891265	0.9999997958532836
1565.067826339127	0.9999997958559437
1565.077826389127	0.999999795858202
1565.0878264391274	0.9999997958606162
1565.0978264891276	0.9999997958633589
1565.107826539128	0.9999997958664525
1565.117826589128	0.9999997958699334
1565.1278266391282	0.9999997958727244
1565.1378266891286	0.9999997958746263
1565.1478267391287	0.9999997958770456
1565.157826789129	0.9999997958795975
1565.1678268391292	0.9999997958816254
1565.1778268891296	0.9999997958837809
1565.1878269391298	0.9999997958864828
1565.1978269891301	0.999999795889089
1565.2078270391303	0.9999997958923511
1565.2178270891307	0.9999997958958058
1565.2278271391308	0.9999997958978314
1565.2378271891312	0.9999997958995573
1565.2478272391313	0.9999997959026073
1565.2578272891315	0.9999997959055617
1565.2678273391318	0.9999997959087252
1565.277827389132	0.9999997959122285
1565.2878274391323	0.9999997959147877
1565.2978274891325	0.9999997959165549
1565.3078275391329	0.9999997959183475
1565.317827589133	0.9999997959207013
1565.3278276391334	0.9999997959230249
1565.3378276891335	0.999999795925973
1565.347827739134	0.9999997959293121
1565.357827789134	0.9999997959321796
1565.3678278391344	0.999999795934318
1565.3778278891346	0.9999997959372368
1565.387827939135	0.9999997959401309
1565.397827989135	0.9999997959418852
1565.4078280391352	0.9999997959442878
1565.4178280891356	0.9999997959476589
1565.4278281391357	0.9999997959512569
1565.437828189136	0.999999795953559
1565.4478282391362	0.9999997959554439
1565.4578282891366	0.9999997959583536
1565.4678283391368	0.9999997959604663
1565.4778283891371	0.9999997959621196
1565.4878284391373	0.999999795964844
1565.4978284891376	0.9999997959682514
1565.5078285391378	0.9999997959707679
1565.5178285891382	0.9999997959734304
1565.5278286391383	0.9999997959768752
1565.5378286891387	0.9999997959795315
1565.5478287391388	0.9999997959815735
1565.557828789139	0.9999997959844408
1565.5678288391393	0.9999997959867857
1565.5778288891395	0.9999997959890599
1565.5878289391399	0.9999997959919091
1565.59782898914	0.9999997959951421
1565.6078290391404	0.9999997959976296
1565.6178290891405	0.9999997959991747
1565.6278291391409	0.9999997960009429
1565.637829189141	0.9999997960033626
1565.6478292391414	0.9999997960065766
1565.6578292891415	0.9999997960102013
1565.667829339142	0.9999997960127461
1565.677829389142	0.9999997960150978
1565.6878294391422	0.9999997960181648
1565.6978294891426	0.9999997960208903
1565.7078295391427	0.9999997960234285
1565.717829589143	0.9999997960257757
1565.7278296391432	0.9999997960283724
1565.7378296891436	0.9999997960308172
1565.7478297391438	0.9999997960336346
1565.7578297891441	0.9999997960368584
1565.7678298391443	0.999999796038701
1565.7778298891446	0.9999997960407138
1565.7878299391448	0.9999997960429349
1565.7978299891452	0.9999997960453711
1565.8078300391453	0.9999997960482249
1565.8178300891457	0.9999997960515381
1565.8278301391458	0.9999997960544503
1565.837830189146	0.9999997960568958
1565.8478302391463	0.9999997960596985
1565.8578302891465	0.9999997960627232
1565.8678303391468	0.9999997960654672
1565.877830389147	0.9999997960676126
1565.8878304391474	0.9999997960698168
1565.8978304891475	0.9999997960724516
1565.9078305391479	0.9999997960756746
1565.917830589148	0.999999796079144
1565.9278306391484	0.9999997960810103
1565.9378306891485	0.9999997960823704
1565.947830739149	0.9999997960847611
1565.957830789149	0.9999997960876101
1565.9678308391494	0.9999997960904462
1565.9778308891496	0.9999997960929811
1565.9878309391497	0.9999997960961738
1565.99783098915	0.9999997960994838
1566.0078310391502	0.9999997961014799
1566.0178310891506	0.9999997961034801
1566.0278311391507	0.9999997961067963
1566.0378311891511	0.9999997961095768
1566.0478312391513	0.9999997961112295
1566.0578312891516	0.9999997961142673
1566.0678313391518	0.9999997961180659
1566.0778313891522	0.9999997961205183
1566.0878314391523	0.9999997961225796
1566.0978314891527	0.9999997961246394
1566.1078315391528	0.999999796126231
1566.117831589153	0.9999997961285845
1566.1278316391533	0.9999997961319029
1566.1378316891535	0.9999997961348982
1566.1478317391538	0.9999997961375033
1566.157831789154	0.9999997961402475
1566.1678318391544	0.9999997961436033
1566.1778318891545	0.9999997961457809
1566.1878319391549	0.9999997961475813
1566.197831989155	0.9999997961499777
1566.2078320391554	0.9999997961525355
1566.2178320891555	0.9999997961560997
1566.227832139156	0.9999997961596229
1566.237832189156	0.9999997961620174
1566.2478322391564	0.99999979616393
1566.2578322891566	0.9999997961658368
1566.2678323391567	0.9999997961679093
1566.277832389157	0.9999997961703726
1566.2878324391572	0.9999997961737905
1566.2978324891576	0.999999796177099
1566.3078325391577	0.999999796179629
1566.3178325891581	0.9999997961817135
1566.3278326391583	0.9999997961841693
1566.3378326891586	0.9999997961865172
1566.3478327391588	0.9999997961891134
1566.3578327891591	0.9999997961923331
1566.3678328391593	0.9999997961955853
1566.3778328891597	0.9999997961985865
1566.3878329391598	0.9999997962008277
1566.3978329891602	0.9999997962031633
1566.4078330391603	0.9999997962054272
1566.4178330891605	0.9999997962071183
1566.4278331391608	0.9999997962095436
1566.437833189161	0.9999997962124987
1566.4478332391614	0.9999997962156392
1566.4578332891615	0.9999997962185541
1566.4678333391619	0.999999796221056
1566.477833389162	0.9999997962240219
1566.4878334391624	0.9999997962269602
1566.4978334891625	0.9999997962289167
1566.507833539163	0.9999997962312586
1566.517833589163	0.9999997962341909
1566.5278336391634	0.9999997962371527
1566.5378336891636	0.9999997962397328
1566.5478337391637	0.9999997962415533
1566.557833789164	0.9999997962441404
1566.5678338391642	0.9999997962473951
1566.5778338891646	0.9999997962491811
1566.5878339391647	0.9999997962509115
1566.597833989165	0.9999997962545111
1566.6078340391653	0.9999997962578172
1566.6178340891656	0.9999997962597176
1566.6278341391658	0.9999997962629267
1566.6378341891661	0.9999997962659123
1566.6478342391663	0.9999997962679261
1566.6578342891667	0.9999997962705086
1566.6678343391668	0.9999997962732463
1566.6778343891672	0.9999997962759388
1566.6878344391673	0.9999997962783715
1566.6978344891675	0.999999796280939
1566.7078345391678	0.9999997962835636
1566.717834589168	0.9999997962856224
1566.7278346391683	0.9999997962884037
1566.7378346891685	0.9999997962911054
1566.7478347391689	0.9999997962929575
1566.757834789169	0.999999796295033
1566.7678348391694	0.9999997962982543
1566.7778348891695	0.9999997963019223
1566.78783493917	0.9999997963054906
1566.79783498917	0.999999796308184
1566.8078350391704	0.9999997963098483
1566.8178350891706	0.9999997963119336
1566.827835139171	0.9999997963144709
1566.837835189171	0.9999997963170497
1566.8478352391712	0.9999997963194648
1566.8578352891716	0.9999997963223691
1566.8678353391717	0.9999997963257077
1566.877835389172	0.9999997963276738
1566.8878354391722	0.9999997963298122
1566.8978354891726	0.9999997963323667
1566.9078355391728	0.9999997963349055
1566.9178355891731	0.999999796337398
1566.9278356391733	0.9999997963404782
1566.9378356891737	0.9999997963444888
1566.9478357391738	0.9999997963474108
1566.9578357891742	0.9999997963486411
1566.9678358391743	0.9999997963503207
1566.9778358891745	0.999999796352928
1566.9878359391748	0.9999997963558781
1566.997835989175	0.9999997963589746
1567.0078360391753	0.9999997963619267
1567.0178360891755	0.9999997963648424
1567.0278361391759	0.9999997963668389
1567.037836189176	0.9999997963687126
1567.0478362391764	0.9999997963717059
1567.0578362891765	0.9999997963740962
1567.067836339177	0.9999997963763844
1567.077836389177	0.9999997963792157
1567.0878364391774	0.9999997963824404
1567.0978364891776	0.9999997963856754
1567.107836539178	0.9999997963883099
1567.117836589178	0.9999997963897631
1567.1278366391782	0.9999997963920403
1567.1378366891786	0.999999796395534
1567.1478367391787	0.9999997963978584
1567.157836789179	0.9999997964002478
1567.1678368391792	0.9999997964040267
1567.1778368891796	0.9999997964061532
1567.1878369391798	0.9999997964074769
1567.1978369891801	0.9999997964099866
1567.2078370391803	0.9999997964128398
1567.2178370891806	0.9999997964155064
1567.2278371391808	0.9999997964181839
1567.2378371891812	0.9999997964211511
1567.2478372391813	0.999999796423906
1567.2578372891817	0.9999997964266271
1567.2678373391818	0.9999997964294418
1567.277837389182	0.9999997964322525
1567.2878374391823	0.9999997964342957
1567.2978374891825	0.9999997964368943
1567.3078375391829	0.9999997964398819
1567.317837589183	0.9999997964421229
1567.3278376391834	0.9999997964446269
1567.3378376891835	0.9999997964467289
1567.347837739184	0.9999997964494362
1567.357837789184	0.9999997964520974
1567.3678378391844	0.9999997964547249
1567.3778378891845	0.999999796457194
1567.387837939185	0.9999997964597444
1567.397837989185	0.999999796462758
1567.4078380391852	0.9999997964653202
1567.4178380891856	0.999999796467669
1567.4278381391857	0.9999997964710581
1567.437838189186	0.9999997964746038
1567.4478382391862	0.9999997964764166
1567.4578382891866	0.9999997964779518
1567.4678383391868	0.9999997964801893
1567.4778383891871	0.9999997964834636
1567.4878384391873	0.9999997964862531
1567.4978384891876	0.9999997964889581
1567.5078385391878	0.9999997964921481
1567.5178385891882	0.9999997964943174
1567.5278386391883	0.9999997964958314
1567.5378386891887	0.9999997964982578
1567.5478387391888	0.9999997965017479
1567.557838789189	0.9999997965045129
1567.5678388391893	0.9999997965065761
1567.5778388891895	0.9999997965091376
1567.5878389391899	0.999999796512638
1567.59783898919	0.9999997965146677
1567.6078390391904	0.9999997965169208
1567.6178390891905	0.9999997965195101
1567.6278391391909	0.9999997965219644
1567.637839189191	0.999999796525063
1567.6478392391914	0.9999997965286284
1567.6578392891915	0.9999997965313593
1567.667839339192	0.9999997965331673
1567.677839389192	0.9999997965350536
1567.6878394391924	0.9999997965365969
1567.6978394891926	0.9999997965401716
1567.7078395391927	0.9999997965438066
1567.717839589193	0.9999997965458755
1567.7278396391932	0.999999796547883
1567.7378396891936	0.9999997965512498
1567.7478397391938	0.9999997965536803
1567.7578397891941	0.9999997965556817
1567.7678398391943	0.999999796558586
1567.7778398891946	0.9999997965610874
1567.7878399391948	0.999999796563796
1567.7978399891952	0.999999796566407
1567.8078400391953	0.9999997965700564
1567.8178400891957	0.9999997965726558
1567.8278401391958	0.9999997965743461
1567.837840189196	0.9999997965762998
1567.8478402391963	0.9999997965789589
1567.8578402891965	0.99999979658212
1567.8678403391968	0.9999997965853901
1567.877840389197	0.9999997965877888
1567.8878404391974	0.9999997965896781
1567.8978404891975	0.9999997965917832
1567.9078405391979	0.9999997965946239
1567.917840589198	0.9999997965982879
1567.9278406391984	0.9999997966011649
1567.9378406891985	0.9999997966035488
1567.947840739199	0.9999997966052365
1567.957840789199	0.9999997966075539
1567.9678408391994	0.9999997966106858
1567.9778408891996	0.9999997966133921
1567.9878409391997	0.9999997966150794
1567.9978409892	0.9999997966179713
1568.0078410392002	0.9999997966213148
1568.0178410892006	0.9999997966239156
1568.0278411392007	0.9999997966263773
1568.0378411892011	0.999999796628918
1568.0478412392013	0.9999997966320361
1568.0578412892016	0.9999997966341551
1568.0678413392018	0.9999997966369603
1568.0778413892021	0.9999997966402729
1568.0878414392023	0.9999997966424816
1568.0978414892027	0.999999796643695
1568.1078415392028	0.9999997966455304
1568.1178415892032	0.9999997966488754
1568.1278416392033	0.9999997966519041
1568.1378416892035	0.9999997966542861
1568.1478417392038	0.9999997966574302
1568.157841789204	0.9999997966605738
1568.1678418392044	0.9999997966622849
1568.1778418892045	0.9999997966647987
1568.1878419392049	0.9999997966678498
1568.197841989205	0.9999997966704584
1568.2078420392054	0.9999997966730239
1568.2178420892055	0.9999997966758598
1568.227842139206	0.999999796678456
1568.237842189206	0.9999997966809917
1568.2478422392064	0.99999979668332
1568.2578422892066	0.9999997966849743
1568.2678423392067	0.9999997966879139
1568.277842389207	0.9999997966907076
1568.2878424392072	0.9999997966927796
1568.2978424892076	0.99999979669557
1568.3078425392077	0.9999997966990756
1568.317842589208	0.9999997967016198
1568.3278426392083	0.9999997967035132
1568.3378426892086	0.9999997967060105
1568.3478427392088	0.9999997967095495
1568.3578427892091	0.9999997967127044
1568.3678428392093	0.9999997967151373
1568.3778428892097	0.9999997967176807
1568.3878429392098	0.9999997967195117
1568.3978429892102	0.9999997967217745
1568.4078430392103	0.9999997967242354
1568.4178430892105	0.9999997967269634
1568.4278431392108	0.9999997967299957
1568.437843189211	0.9999997967325723
1568.4478432392114	0.9999997967347558
1568.4578432892115	0.9999997967374775
1568.4678433392119	0.9999997967403914
1568.477843389212	0.9999997967430889
1568.4878434392124	0.9999997967456795
1568.4978434892125	0.9999997967478278
1568.507843539213	0.9999997967508174
1568.517843589213	0.999999796753458
1568.5278436392134	0.9999997967561454
1568.5378436892136	0.9999997967590172
1568.547843739214	0.9999997967610323
1568.557843789214	0.9999997967633457
1568.5678438392142	0.9999997967663408
1568.5778438892146	0.9999997967696671
1568.5878439392147	0.9999997967716396
1568.597843989215	0.9999997967731119
1568.6078440392153	0.9999997967756132
1568.6178440892156	0.9999997967792474
1568.6278441392158	0.9999997967821567
1568.6378441892161	0.9999997967849019
1568.6478442392163	0.999999796787528
1568.6578442892167	0.999999796789438
1568.6678443392168	0.9999997967912567
1568.6778443892172	0.9999997967942227
1568.6878444392173	0.9999997967981443
1568.6978444892175	0.9999997968006973
1568.7078445392178	0.999999796802
1568.717844589218	0.9999997968047752
1568.7278446392183	0.9999997968081398
1568.7378446892185	0.9999997968104827
1568.7478447392189	0.9999997968127557
1568.757844789219	0.9999997968150393
1568.7678448392194	0.9999997968173407
1568.7778448892195	0.999999796820563
1568.78784493922	0.9999997968238921
1568.79784498922	0.9999997968265754
1568.8078450392204	0.9999997968284983
1568.8178450892206	0.9999997968301999
1568.827845139221	0.999999796832514
1568.837845189221	0.99999979683606
1568.8478452392212	0.9999997968392493
1568.8578452892216	0.9999997968418016
1568.8678453392217	0.9999997968437688
1568.877845389222	0.9999997968466353
1568.8878454392222	0.9999997968495866
1568.8978454892226	0.999999796851766
1568.9078455392228	0.9999997968540472
1568.9178455892231	0.9999997968567121
1568.9278456392233	0.9999997968592725
1568.9378456892236	0.9999997968622576
1568.9478457392238	0.9999997968651253
1568.9578457892242	0.9999997968674584
1568.9678458392243	0.9999997968699714
1568.9778458892247	0.9999997968718461
1568.9878459392248	0.9999997968742499
1568.997845989225	0.9999997968778374
1569.0078460392253	0.9999997968808809
1569.0178460892255	0.9999997968834282
1569.0278461392259	0.9999997968853555
1569.037846189226	0.9999997968876932
1569.0478462392264	0.9999997968904878
1569.0578462892265	0.9999997968932689
1569.067846339227	0.999999796895802
1569.077846389227	0.9999997968983214
1569.0878464392274	0.9999997969004314
1569.0978464892275	0.9999997969032094
1569.107846539228	0.9999997969066001
1569.117846589228	0.9999997969091549
1569.1278466392282	0.9999997969111712
1569.1378466892286	0.9999997969136605
1569.1478467392287	0.9999997969164829
1569.157846789229	0.9999997969191101
1569.1678468392292	0.9999997969213333
1569.1778468892296	0.9999997969243651
1569.1878469392298	0.9999997969274655
1569.1978469892301	0.9999997969292435
1569.2078470392303	0.9999997969314965
1569.2178470892306	0.9999997969343439
1569.2278471392308	0.999999796936936
1569.2378471892312	0.9999997969393525
1569.2478472392313	0.9999997969421799
1569.2578472892317	0.9999997969458998
1569.2678473392318	0.9999997969484161
1569.277847389232	0.999999796950148
1569.2878474392323	0.9999997969526222
1569.2978474892325	0.9999997969552762
1569.3078475392329	0.9999997969575823
1569.317847589233	0.9999997969601495
1569.3278476392334	0.9999997969629345
1569.3378476892335	0.9999997969659543
1569.3478477392339	0.9999997969686202
1569.357847789234	0.9999997969710072
1569.3678478392344	0.9999997969731965
1569.3778478892345	0.9999997969753224
1569.387847939235	0.9999997969780269
1569.397847989235	0.9999997969811788
1569.4078480392352	0.9999997969839863
1569.4178480892356	0.9999997969867958
1569.4278481392357	0.999999796989462
1569.437848189236	0.9999997969916371
1569.4478482392362	0.9999997969945432
1569.4578482892366	0.9999997969971298
1569.4678483392368	0.9999997969989562
1569.4778483892371	0.9999997970014916
1569.4878484392373	0.9999997970040942
1569.4978484892376	0.9999997970071852
1569.5078485392378	0.9999997970101663
1569.5178485892382	0.9999997970120204
1569.5278486392383	0.9999997970140735
1569.5378486892387	0.9999997970168272
1569.5478487392388	0.9999997970194928
1569.557848789239	0.9999997970223599
1569.5678488392393	0.9999997970257686
1569.5778488892395	0.9999997970283897
1569.5878489392398	0.999999797030742
1569.59784898924	0.9999997970330552
1569.6078490392404	0.9999997970358028
1569.6178490892405	0.9999997970383089
1569.6278491392409	0.9999997970404282
1569.637849189241	0.9999997970429906
1569.6478492392414	0.9999997970457608
1569.6578492892415	0.9999997970481748
1569.667849339242	0.999999797051034
1569.677849389242	0.9999997970538237
1569.6878494392424	0.9999997970556569
1569.6978494892426	0.9999997970576132
1569.7078495392427	0.9999997970603369
1569.717849589243	0.9999997970643304
1569.7278496392432	0.9999997970672211
1569.7378496892436	0.9999997970690897
1569.7478497392437	0.999999797072017
1569.7578497892441	0.9999997970748798
1569.7678498392443	0.9999997970770058
1569.7778498892446	0.9999997970792721
1569.7878499392448	0.9999997970818609
1569.7978499892452	0.9999997970843962
1569.8078500392453	0.9999997970869299
1569.8178500892457	0.9999997970898538
1569.8278501392458	0.9999997970930806
1569.837850189246	0.9999997970949874
1569.8478502392463	0.9999997970967567
1569.8578502892465	0.999999797099003
1569.8678503392468	0.999999797102456
1569.877850389247	0.9999997971059787
1569.8878504392474	0.9999997971089426
1569.8978504892475	0.9999997971114319
1569.9078505392479	0.999999797113744
1569.917850589248	0.9999997971157969
1569.9278506392484	0.9999997971178887
1569.9378506892485	0.9999997971205872
1569.947850739249	0.9999997971229553
1569.957850789249	0.999999797126066
1569.9678508392494	0.9999997971288902
1569.9778508892496	0.999999797131348
1569.9878509392497	0.9999997971340564
1569.99785098925	0.9999997971360471
1570.0078510392502	0.9999997971384449
1570.0178510892506	0.999999797141387
1570.0278511392507	0.9999997971444906
1570.0378511892511	0.9999997971471486
1570.0478512392513	0.9999997971499025
1570.0578512892516	0.9999997971518196
1570.0678513392518	0.9999997971545166
1570.0778513892521	0.9999997971569649
1570.0878514392523	0.9999997971590723
1570.0978514892527	0.9999997971616656
1570.1078515392528	0.9999997971647757
1570.1178515892532	0.999999797167173
1570.1278516392533	0.9999997971697004
1570.1378516892535	0.9999997971727232
1570.1478517392538	0.9999997971753203
1570.157851789254	0.9999997971777067
1570.1678518392544	0.999999797180206
1570.1778518892545	0.9999997971831492
1570.1878519392549	0.9999997971854065
1570.197851989255	0.9999997971874666
1570.2078520392554	0.9999997971906572
1570.2178520892555	0.9999997971937172
1570.227852139256	0.9999997971956653
1570.237852189256	0.9999997971979233
1570.2478522392564	0.9999997972007042
1570.2578522892566	0.9999997972034796
1570.2678523392567	0.9999997972055016
1570.277852389257	0.999999797207976
1570.2878524392572	0.9999997972115747
1570.2978524892576	0.9999997972141724
1570.3078525392577	0.9999997972161923
1570.317852589258	0.9999997972187136
1570.3278526392583	0.9999997972217289
1570.3378526892586	0.9999997972239069
1570.3478527392588	0.9999997972261122
1570.3578527892591	0.9999997972290341
1570.3678528392593	0.9999997972319047
1570.3778528892597	0.9999997972349904
1570.3878529392598	0.9999997972375588
1570.3978529892602	0.9999997972399287
1570.4078530392603	0.9999997972414922
1570.4178530892605	0.9999997972437713
1570.4278531392608	0.9999997972466184
1570.437853189261	0.9999997972501693
1570.4478532392613	0.9999997972534618
1570.4578532892615	0.9999997972555196
1570.4678533392619	0.9999997972577516
1570.477853389262	0.9999997972600636
1570.4878534392624	0.9999997972621715
1570.4978534892625	0.9999997972649539
1570.507853539263	0.9999997972676212
1570.517853589263	0.9999997972708038
1570.5278536392634	0.99999979727441
1570.5378536892636	0.9999997972768743
1570.547853739264	0.9999997972789844
1570.557853789264	0.999999797280776
1570.5678538392642	0.9999997972823547
1570.5778538892646	0.9999997972850821
1570.5878539392647	0.9999997972888212
1570.597853989265	0.9999997972921681
1570.6078540392652	0.9999997972946988
1570.6178540892656	0.9999997972963318
1570.6278541392658	0.9999997972980293
1570.6378541892661	0.9999997973008767
1570.6478542392663	0.9999997973040567
1570.6578542892667	0.999999797306758
1570.6678543392668	0.9999997973097521
1570.6778543892672	0.9999997973131195
1570.6878544392673	0.9999997973153733
1570.6978544892675	0.9999997973176743
1570.7078545392678	0.9999997973198725
1570.717854589268	0.99999979732203
1570.7278546392683	0.9999997973237935
1570.7378546892685	0.9999997973265312
1570.7478547392689	0.9999997973305177
1570.757854789269	0.999999797333116
1570.7678548392694	0.9999997973349877
1570.7778548892695	0.9999997973371662
1570.78785493927	0.9999997973401183
1570.79785498927	0.9999997973425764
1570.8078550392704	0.9999997973451104
1570.8178550892706	0.9999997973483151
1570.827855139271	0.9999997973515947
1570.837855189271	0.9999997973535959
1570.8478552392712	0.9999997973554199
1570.8578552892716	0.999999797358785
1570.8678553392717	0.9999997973613882
1570.877855389272	0.9999997973628414
1570.8878554392722	0.9999997973651125
1570.8978554892726	0.9999997973680945
1570.9078555392728	0.9999997973709941
1570.9178555892731	0.9999997973734006
1570.9278556392733	0.9999997973756964
1570.9378556892736	0.9999997973781339
1570.9478557392738	0.9999997973808048
1570.9578557892742	0.9999997973844421
1570.9678558392743	0.9999997973871197
1570.9778558892747	0.9999997973895075
1570.9878559392748	0.9999997973920519
1570.997855989275	0.9999997973944015
1571.0078560392753	0.9999997973976064
1571.0178560892755	0.9999997973998388
1571.0278561392759	0.9999997974016462
1571.037856189276	0.9999997974039221
1571.0478562392764	0.9999997974063287
1571.0578562892765	0.9999997974091716
1571.067856339277	0.9999997974122211
1571.077856389277	0.9999997974147024
1571.0878564392774	0.9999997974179556
1571.0978564892775	0.999999797421146
1571.107856539278	0.999999797423105
1571.117856589278	0.9999997974252843
1571.1278566392782	0.9999997974278202
1571.1378566892786	0.9999997974303433
1571.1478567392787	0.999999797432886
1571.157856789279	0.9999997974363617
1571.1678568392792	0.9999997974394401
1571.1778568892796	0.9999997974415822
1571.1878569392798	0.999999797442854
1571.1978569892801	0.9999997974446874
1571.2078570392803	0.9999997974480543
1571.2178570892806	0.9999997974513058
1571.2278571392808	0.9999997974539818
1571.2378571892812	0.9999997974568858
1571.2478572392813	0.9999997974600102
1571.2578572892817	0.999999797462055
1571.2678573392818	0.9999997974639165
1571.277857389282	0.999999797466327
1571.2878574392823	0.9999997974692086
1571.2978574892825	0.9999997974717566
1571.3078575392828	0.9999997974751251
1571.317857589283	0.9999997974787177
1571.3278576392834	0.9999997974808922
1571.3378576892835	0.9999997974819668
1571.3478577392839	0.999999797483675
1571.357857789284	0.9999997974866979
1571.3678578392844	0.9999997974896077
1571.3778578892845	0.9999997974921006
1571.387857939285	0.999999797495082
1571.397857989285	0.9999997974988631
1571.4078580392854	0.9999997975007302
1571.4178580892856	0.9999997975024294
1571.4278581392857	0.9999997975052001
1571.437858189286	0.9999997975078252
1571.4478582392862	0.9999997975100716
1571.4578582892866	0.9999997975127479
1571.4678583392867	0.9999997975167678
1571.4778583892871	0.9999997975194389
1571.4878584392873	0.9999997975212475
1571.4978584892876	0.9999997975226715
1571.5078585392878	0.999999797524535
1571.5178585892882	0.9999997975273792
1571.5278586392883	0.9999997975309924
1571.5378586892887	0.9999997975338187
1571.5478587392888	0.9999997975366218
1571.557858789289	0.9999997975384327
1571.5678588392893	0.9999997975408925
1571.5778588892895	0.9999997975443089
1571.5878589392898	0.9999997975464716
1571.59785898929	0.9999997975489573
1571.6078590392904	0.9999997975519752
1571.6178590892905	0.9999997975553355
1571.6278591392909	0.9999997975582887
1571.637859189291	0.999999797560269
1571.6478592392914	0.999999797561408
1571.6578592892915	0.9999997975638977
1571.667859339292	0.9999997975667017
1571.677859389292	0.9999997975690492
1571.6878594392924	0.9999997975717467
1571.6978594892926	0.9999997975751271
1571.7078595392927	0.9999997975778637
1571.717859589293	0.9999997975798743
1571.7278596392932	0.9999997975829202
1571.7378596892936	0.9999997975858974
1571.7478597392937	0.9999997975887556
1571.7578597892941	0.9999997975903792
1571.7678598392943	0.9999997975927603
1571.7778598892946	0.9999997975964758
1571.7878599392948	0.9999997975995674
1571.7978599892951	0.9999997976011666
1571.8078600392953	0.9999997976028424
1571.8178600892957	0.9999997976054624
1571.8278601392958	0.9999997976077344
1571.8378601892962	0.9999997976102454
1571.8478602392963	0.9999997976131596
1571.8578602892965	0.9999997976164225
1571.8678603392968	0.9999997976189502
1571.877860389297	0.9999997976219357
1571.8878604392974	0.9999997976247679
1571.8978604892975	0.9999997976267372
1571.9078605392979	0.9999997976285906
1571.917860589298	0.9999997976308883
1571.9278606392984	0.9999997976344265
1571.9378606892985	0.999999797637547
1571.947860739299	0.9999997976396783
1571.957860789299	0.9999997976419811
1571.9678608392994	0.99999979764481
1571.9778608892996	0.9999997976464388
1571.9878609392997	0.9999997976481786
1571.9978609893	0.9999997976508714
1572.0078610393002	0.9999997976546637
1572.0178610893006	0.9999997976571311
1572.0278611393007	0.9999997976599503
1572.037861189301	0.9999997976631602
1572.0478612393013	0.9999997976652959
1572.0578612893016	0.9999997976673584
1572.0678613393018	0.9999997976688468
1572.0778613893021	0.9999997976717188
1572.0878614393023	0.9999997976754118
1572.0978614893027	0.9999997976788019
1572.1078615393028	0.9999997976816002
1572.1178615893032	0.9999997976837818
1572.1278616393033	0.9999997976849361
1572.1378616893035	0.9999997976871767
1572.1478617393038	0.9999997976900384
1572.157861789304	0.9999997976924379
1572.1678618393044	0.9999997976954694
1572.1778618893045	0.999999797698721
1572.1878619393049	0.9999997977021551
1572.197861989305	0.9999997977045599
1572.2078620393054	0.9999997977061084
1572.2178620893055	0.999999797707474
1572.227862139306	0.9999997977107633
1572.237862189306	0.9999997977150644
1572.2478622393064	0.9999997977179748
1572.2578622893066	0.9999997977201567
1572.267862339307	0.9999997977223076
1572.277862389307	0.9999997977242301
1572.2878624393072	0.9999997977259096
1572.2978624893076	0.999999797728319
1572.3078625393077	0.9999997977313234
1572.317862589308	0.9999997977346847
1572.3278626393083	0.9999997977370155
1572.3378626893086	0.9999997977394687
1572.3478627393088	0.9999997977429812
1572.3578627893091	0.9999997977456659
1572.3678628393093	0.9999997977472079
1572.3778628893097	0.9999997977491868
1572.3878629393098	0.9999997977528305
1572.3978629893102	0.9999997977561939
1572.4078630393103	0.999999797758823
1572.4178630893105	0.9999997977608409
1572.4278631393108	0.9999997977628138
1572.437863189311	0.9999997977648309
1572.4478632393113	0.9999997977675918
1572.4578632893115	0.9999997977697003
1572.4678633393119	0.9999997977720279
1572.477863389312	0.999999797774377
1572.4878634393124	0.9999997977776734
1572.4978634893125	0.9999997977814209
1572.507863539313	0.9999997977841231
1572.517863589313	0.9999997977863629
1572.5278636393134	0.9999997977880072
1572.5378636893136	0.9999997977910289
1572.547863739314	0.9999997977938115
1572.557863789314	0.9999997977962951
1572.5678638393142	0.9999997977994406
1572.5778638893146	0.9999997978019843
1572.5878639393147	0.9999997978035123
1572.597863989315	0.9999997978054612
1572.6078640393152	0.9999997978081799
1572.6178640893156	0.9999997978110936
1572.6278641393158	0.9999997978135283
1572.6378641893161	0.9999997978153796
1572.6478642393163	0.9999997978192549
1572.6578642893166	0.9999997978229043
1572.6678643393168	0.9999997978256943
1572.6778643893172	0.9999997978282238
1572.6878644393173	0.9999997978299492
1572.6978644893177	0.9999997978314226
1572.7078645393178	0.9999997978343285
1572.717864589318	0.9999997978376902
1572.7278646393183	0.9999997978405153
1572.7378646893185	0.9999997978431274
1572.7478647393189	0.9999997978456855
1572.757864789319	0.999999797848035
1572.7678648393194	0.999999797850135
1572.7778648893195	0.9999997978518738
1572.78786493932	0.9999997978539524
1572.79786498932	0.9999997978576977
1572.8078650393204	0.9999997978619507
1572.8178650893205	0.9999997978647281
1572.827865139321	0.9999997978666008
1572.837865189321	0.9999997978686698
1572.8478652393212	0.9999997978707066
1572.8578652893216	0.9999997978728046
1572.8678653393217	0.999999797875509
1572.877865389322	0.9999997978790468
1572.8878654393222	0.9999997978825295
1572.8978654893226	0.9999997978841904
1572.9078655393228	0.999999797885714
1572.9178655893231	0.9999997978879138
1572.9278656393233	0.9999997978907895
1572.9378656893236	0.9999997978929144
1572.9478657393238	0.9999997978956338
1572.9578657893242	0.9999997978996414
1572.9678658393243	0.9999997979027327
1572.9778658893247	0.9999997979051315
1572.9878659393248	0.9999997979068185
1572.997865989325	0.9999997979087264
1573.0078660393253	0.9999997979113503
1573.0178660893255	0.9999997979143622
1573.0278661393259	0.9999997979171824
1573.037866189326	0.9999997979194387
1573.0478662393264	0.9999997979224885
1573.0578662893265	0.9999997979255671
1573.0678663393269	0.9999997979275845
1573.077866389327	0.999999797929147
1573.0878664393274	0.9999997979307126
1573.0978664893275	0.999999797933289
1573.107866539328	0.9999997979372355
1573.117866589328	0.9999997979402804
1573.1278666393284	0.9999997979427361
1573.1378666893286	0.9999997979455238
1573.1478667393287	0.9999997979480271
1573.157866789329	0.9999997979505394
1573.1678668393292	0.9999997979527351
1573.1778668893296	0.9999997979555112
1573.1878669393298	0.9999997979592494
1573.1978669893301	0.9999997979618006
1573.2078670393303	0.9999997979635927
1573.2178670893306	0.9999997979664678
1573.2278671393308	0.9999997979684464
1573.2378671893312	0.9999997979699855
1573.2478672393313	0.9999997979721932
1573.2578672893317	0.9999997979752605
1573.2678673393318	0.9999997979785014
1573.277867389332	0.9999997979819112
1573.2878674393323	0.999999797984705
1573.2978674893325	0.9999997979868483
1573.3078675393328	0.9999997979894135
1573.317867589333	0.9999997979923378
1573.3278676393334	0.9999997979949563
1573.3378676893335	0.9999997979973296
1573.3478677393339	0.9999997979994764
1573.357867789334	0.9999997980017
1573.3678678393344	0.9999997980052371
1573.3778678893345	0.999999798008307
1573.387867939335	0.9999997980099862
1573.397867989335	0.9999997980111602
1573.4078680393354	0.9999997980129963
1573.4178680893356	0.9999997980163545
1573.4278681393357	0.9999997980196756
1573.437868189336	0.9999997980226752
1573.4478682393362	0.9999997980257078
1573.4578682893366	0.9999997980283649
1573.4678683393367	0.9999997980305667
1573.4778683893371	0.9999997980323266
1573.4878684393373	0.9999997980351052
1573.4978684893376	0.9999997980380896
1573.5078685393378	0.9999997980400842
1573.5178685893381	0.9999997980425472
1573.5278686393383	0.9999997980458151
1573.5378686893387	0.99999979804842
1573.5478687393388	0.999999798049972
1573.5578687893392	0.9999997980518152
1573.5678688393393	0.9999997980541425
1573.5778688893395	0.9999997980575213
1573.5878689393398	0.999999798061442
1573.59786898934	0.9999997980642598
1573.6078690393404	0.9999997980661913
1573.6178690893405	0.9999997980687302
1573.6278691393409	0.9999997980716235
1573.637869189341	0.999999798073808
1573.6478692393414	0.9999997980756723
1573.6578692893415	0.999999798077754
1573.667869339342	0.99999979808106
1573.677869389342	0.9999997980844126
1573.6878694393424	0.9999997980872017
1573.6978694893426	0.9999997980893562
1573.7078695393427	0.999999798091168
1573.717869589343	0.999999798093308
1573.7278696393432	0.9999997980962443
1573.7378696893436	0.9999997980986565
1573.7478697393437	0.9999997981019177
1573.757869789344	0.9999997981057974
1573.7678698393443	0.9999997981082869
1573.7778698893446	0.999999798110172
1573.7878699393448	0.9999997981123202
1573.7978699893451	0.9999997981146487
1573.8078700393453	0.999999798116883
1573.8178700893457	0.9999997981199977
1573.8278701393458	0.9999997981232133
1573.8378701893462	0.9999997981261319
1573.8478702393463	0.9999997981288126
1573.8578702893465	0.9999997981304883
1573.8678703393468	0.9999997981316909
1573.877870389347	0.9999997981341796
1573.8878704393474	0.9999997981373226
1573.8978704893475	0.9999997981402731
1573.9078705393479	0.99999979814356
1573.917870589348	0.9999997981461869
1573.9278706393484	0.9999997981490817
1573.9378706893485	0.9999997981517665
1573.947870739349	0.9999997981538954
1573.957870789349	0.9999997981556978
1573.9678708393494	0.999999798157906
1573.9778708893496	0.9999997981609475
1573.98787093935	0.9999997981642198
1573.99787098935	0.9999997981665818
1574.0078710393502	0.9999997981681112
1574.0178710893506	0.9999997981703247
1574.0278711393507	0.9999997981729116
1574.037871189351	0.9999997981756563
1574.0478712393513	0.9999997981780357
1574.0578712893516	0.9999997981812331
1574.0678713393518	0.9999997981845647
1574.0778713893521	0.9999997981869311
1574.0878714393523	0.9999997981894403
1574.0978714893527	0.999999798192339
1574.1078715393528	0.9999997981943414
1574.1178715893532	0.9999997981961065
1574.1278716393533	0.9999997981988987
1574.1378716893535	0.999999798201982
1574.1478717393538	0.9999997982053376
1574.157871789354	0.9999997982077959
1574.1678718393543	0.999999798209432
1574.1778718893545	0.9999997982109262
1574.1878719393549	0.9999997982139356
1574.197871989355	0.9999997982174639
1574.2078720393554	0.9999997982200682
1574.2178720893555	0.9999997982220716
1574.227872139356	0.9999997982248661
1574.237872189356	0.9999997982284775
1574.2478722393564	0.9999997982313914
1574.2578722893566	0.9999997982340264
1574.267872339357	0.9999997982359498
1574.277872389357	0.9999997982375548
1574.2878724393572	0.999999798240332
1574.2978724893576	0.9999997982437153
1574.3078725393577	0.999999798246096
1574.317872589358	0.9999997982482639
1574.3278726393582	0.9999997982509986
1574.3378726893586	0.9999997982534464
1574.3478727393588	0.9999997982560589
1574.3578727893591	0.9999997982585712
1574.3678728393593	0.9999997982612149
1574.3778728893597	0.9999997982637089
1574.3878729393598	0.999999798267055
1574.3978729893602	0.9999997982699851
1574.4078730393603	0.9999997982727893
1574.4178730893607	0.9999997982753881
1574.4278731393608	0.9999997982769251
1574.437873189361	0.9999997982784159
1574.4478732393613	0.9999997982814162
1574.4578732893615	0.9999997982851422
1574.4678733393619	0.9999997982882597
1574.477873389362	0.9999997982903592
1574.4878734393624	0.9999997982919898
1574.4978734893625	0.9999997982943856
1574.507873539363	0.9999997982966179
1574.517873589363	0.9999997982990483
1574.5278736393634	0.9999997983015394
1574.5378736893636	0.9999997983042185
1574.547873739364	0.9999997983077304
1574.557873789364	0.9999997983113555
1574.5678738393642	0.9999997983136583
1574.5778738893646	0.999999798315027
1574.5878739393647	0.9999997983171613
1574.597873989365	0.9999997983200508
1574.6078740393652	0.9999997983227193
1574.6178740893656	0.9999997983245904
1574.6278741393658	0.9999997983275654
1574.6378741893661	0.9999997983303042
1574.6478742393663	0.99999979833159
1574.6578742893666	0.9999997983335487
1574.6678743393668	0.9999997983364525
1574.6778743893672	0.9999997983391155
1574.6878744393673	0.9999997983415059
1574.6978744893677	0.9999997983446677
1574.7078745393678	0.9999997983480092
1574.717874589368	0.999999798350813
1574.7278746393683	0.9999997983527604
1574.7378746893685	0.9999997983547677
1574.7478747393689	0.999999798356469
1574.757874789369	0.9999997983593828
1574.7678748393694	0.9999997983629854
1574.7778748893695	0.9999997983652551
1574.7878749393699	0.9999997983669131
1574.79787498937	0.9999997983692709
1574.8078750393704	0.9999997983720067
1574.8178750893705	0.9999997983736867
1574.827875139371	0.9999997983759877
1574.837875189371	0.9999997983786656
1574.8478752393712	0.9999997983812137
1574.8578752893716	0.9999997983845769
1574.8678753393717	0.9999997983880387
1574.877875389372	0.9999997983901266
1574.8878754393722	0.9999997983920448
1574.8978754893726	0.9999997983947783
1574.9078755393728	0.9999997983977188
1574.9178755893731	0.9999997984002932
1574.9278756393733	0.9999997984026747
1574.9378756893736	0.9999997984050869
1574.9478757393738	0.9999997984074847
1574.9578757893742	0.99999979841035
1574.9678758393743	0.9999997984128075
1574.9778758893747	0.9999997984152325
1574.9878759393748	0.999999798417838
1574.997875989375	0.9999997984205576
1575.0078760393753	0.9999997984235937
1575.0178760893755	0.9999997984267635
1575.0278761393758	0.9999997984299531
1575.037876189376	0.9999997984324999
1575.0478762393764	0.9999997984344169
1575.0578762893765	0.9999997984367447
1575.0678763393769	0.9999997984398727
1575.077876389377	0.9999997984425659
1575.0878764393774	0.9999997984451706
1575.0978764893775	0.9999997984479525
1575.107876539378	0.9999997984507804
1575.117876589378	0.9999997984540548
1575.1278766393784	0.9999997984572071
1575.1378766893786	0.9999997984591622
1575.1478767393787	0.9999997984604677
1575.157876789379	0.9999997984629934
1575.1678768393792	0.9999997984670943
1575.1778768893796	0.9999997984700937
1575.1878769393797	0.999999798471946
1575.1978769893801	0.9999997984750025
1575.2078770393803	0.9999997984780926
1575.2178770893806	0.9999997984800599
1575.2278771393808	0.9999997984822859
1575.2378771893812	0.9999997984852327
1575.2478772393813	0.9999997984881054
1575.2578772893817	0.9999997984900235
1575.2678773393818	0.9999997984929472
1575.277877389382	0.999999798496038
1575.2878774393823	0.9999997984978103
1575.2978774893825	0.9999997984995674
1575.3078775393828	0.9999997985019665
1575.317877589383	0.9999997985045694
1575.3278776393834	0.9999997985077292
1575.3378776893835	0.9999997985114896
1575.3478777393839	0.9999997985140245
1575.357877789384	0.999999798515458
1575.3678778393844	0.9999997985180843
1575.3778778893845	0.9999997985207578
1575.387877939385	0.9999997985225474
1575.397877989385	0.9999997985245461
1575.4078780393854	0.999999798527105
1575.4178780893856	0.9999997985297748
1575.4278781393857	0.9999997985326019
1575.437878189386	0.9999997985349928
1575.4478782393862	0.9999997985362942
1575.4578782893866	0.9999997985377461
1575.4678783393867	0.999999798540631
1575.4778783893871	0.9999997985441297
1575.4878784393873	0.9999997985470696
1575.4978784893876	0.999999798549769
1575.5078785393878	0.9999997985524983
1575.5178785893881	0.999999798555093
1575.5278786393883	0.9999997985573948
1575.5378786893887	0.9999997985596927
1575.5478787393888	0.9999997985622856
1575.5578787893892	0.9999997985652072
1575.5678788393893	0.9999997985677241
1575.5778788893895	0.9999997985701872
1575.5878789393898	0.9999997985725301
1575.59787898939	0.9999997985744308
1575.6078790393904	0.9999997985763751
1575.6178790893905	0.9999997985785313
1575.6278791393909	0.9999997985821144
1575.637879189391	0.9999997985859951
1575.6478792393914	0.9999997985892217
1575.6578792893915	0.9999997985918132
1575.667879339392	0.9999997985945008
1575.677879389392	0.9999997985970183
1575.6878794393924	0.9999997985995356
1575.6978794893926	0.9999997986020543
1575.7078795393927	0.9999997986045751
1575.717879589393	0.9999997986063763
1575.7278796393932	0.9999997986089585
1575.7378796893936	0.9999997986127155
1575.7478797393937	0.999999798614934
1575.757879789394	0.9999997986167599
1575.7678798393943	0.9999997986192558
1575.7778798893946	0.9999997986229257
1575.7878799393948	0.9999997986257012
1575.7978799893951	0.9999997986281933
1575.8078800393953	0.9999997986313879
1575.8178800893957	0.9999997986340332
1575.8278801393958	0.9999997986358103
1575.8378801893962	0.9999997986380582
1575.8478802393963	0.9999997986413536
1575.8578802893965	0.9999997986431134
1575.8678803393968	0.9999997986451031
1575.877880389397	0.9999997986482371
1575.8878804393973	0.9999997986509707
1575.8978804893975	0.999999798653288
1575.9078805393979	0.9999997986561132
1575.917880589398	0.9999997986584126
1575.9278806393984	0.9999997986603942
1575.9378806893985	0.9999997986632454
1575.947880739399	0.9999997986664485
1575.957880789399	0.999999798668594
1575.9678808393994	0.9999997986707251
1575.9778808893996	0.9999997986734779
1575.9878809394	0.9999997986758878
1575.9978809894	0.9999997986787519
1576.0078810394002	0.9999997986810185
1576.0178810894006	0.9999997986827253
1576.0278811394007	0.9999997986842131
1576.037881189401	0.9999997986871096
1576.0478812394012	0.9999997986905099
1576.0578812894016	0.999999798692702
1576.0678813394018	0.9999997986947838
1576.0778813894021	0.9999997986972169
1576.0878814394023	0.9999997987003425
1576.0978814894027	0.9999997987026448
1576.1078815394028	0.9999997987048472
1576.1178815894032	0.9999997987078666
1576.1278816394033	0.9999997987113104
1576.1378816894035	0.9999997987137498
1576.1478817394038	0.9999997987163214
1576.157881789404	0.9999997987188809
1576.1678818394043	0.999999798721207
1576.1778818894045	0.9999997987234494
1576.1878819394049	0.9999997987259973
1576.197881989405	0.9999997987293221
1576.2078820394054	0.9999997987324598
1576.2178820894055	0.999999798734605
1576.227882139406	0.9999997987358626
1576.237882189406	0.9999997987384028
1576.2478822394064	0.9999997987411605
1576.2578822894066	0.9999997987436667
1576.267882339407	0.9999997987465205
1576.277882389407	0.9999997987498154
1576.2878824394072	0.9999997987530018
1576.2978824894076	0.9999997987557409
1576.3078825394077	0.9999997987589053
1576.317882589408	0.999999798761008
1576.3278826394082	0.9999997987630643
1576.3378826894086	0.9999997987657762
1576.3478827394088	0.9999997987688366
1576.3578827894091	0.9999997987712236
1576.3678828394093	0.9999997987728122
1576.3778828894096	0.9999997987750981
1576.3878829394098	0.9999997987776852
1576.3978829894102	0.9999997987790369
1576.4078830394103	0.9999997987817499
1576.4178830894107	0.9999997987855526
1576.4278831394108	0.9999997987880148
1576.437883189411	0.999999798790651
1576.4478832394113	0.9999997987941923
1576.4578832894115	0.9999997987975094
1576.4678833394119	0.9999997987989695
1576.477883389412	0.9999997988010328
1576.4878834394124	0.9999997988034028
1576.4978834894125	0.999999798805788
1576.507883539413	0.999999798808804
1576.517883589413	0.999999798811427
1576.5278836394134	0.9999997988131725
1576.5378836894135	0.9999997988149958
1576.547883739414	0.9999997988176033
1576.557883789414	0.9999997988199398
1576.5678838394142	0.9999997988227906
1576.5778838894146	0.9999997988259838
1576.5878839394147	0.9999997988286825
1576.597883989415	0.9999997988307364
1576.6078840394152	0.9999997988335807
1576.6178840894156	0.9999997988362952
1576.6278841394158	0.9999997988387042
1576.6378841894161	0.9999997988406265
1576.6478842394163	0.9999997988432004
1576.6578842894166	0.9999997988467721
1576.6678843394168	0.99999979884878
1576.6778843894172	0.9999997988502296
1576.6878844394173	0.9999997988526681
1576.6978844894177	0.9999997988556788
1576.7078845394178	0.999999798858008
1576.717884589418	0.9999997988610565
1576.7278846394183	0.999999798864192
1576.7378846894185	0.9999997988670184
1576.7478847394189	0.9999997988698539
1576.757884789419	0.9999997988723922
1576.7678848394194	0.9999997988753185
1576.7778848894195	0.9999997988780966
1576.7878849394199	0.9999997988800368
1576.79788498942	0.9999997988818382
1576.8078850394204	0.9999997988846907
1576.8178850894205	0.9999997988877191
1576.827885139421	0.9999997988900071
1576.837885189421	0.999999798891941
1576.8478852394214	0.9999997988944016
1576.8578852894216	0.9999997988969901
1576.8678853394217	0.9999997989000227
1576.877885389422	0.999999798902601
1576.8878854394222	0.9999997989052724
1576.8978854894226	0.9999997989082289
1576.9078855394228	0.9999997989105994
1576.9178855894231	0.9999997989134103
1576.9278856394233	0.9999997989157866
1576.9378856894236	0.9999997989177644
1576.9478857394238	0.9999997989207057
1576.9578857894242	0.9999997989236804
1576.9678858394243	0.9999997989253018
1576.9778858894247	0.9999997989273197
1576.9878859394248	0.9999997989303286
1576.997885989425	0.9999997989324843
1577.0078860394253	0.999999798934054
1577.0178860894255	0.9999997989370756
1577.0278861394258	0.9999997989399373
1577.037886189426	0.9999997989420237
1577.0478862394264	0.9999997989446778
1577.0578862894265	0.999999798947374
1577.0678863394269	0.9999997989505464
1577.077886389427	0.9999997989540013
1577.0878864394274	0.999999798956871
1577.0978864894275	0.9999997989588589
1577.107886539428	0.9999997989611922
1577.117886589428	0.9999997989637264
1577.1278866394284	0.9999997989657892
1577.1378866894286	0.9999997989678426
1577.1478867394287	0.9999997989706311
1577.157886789429	0.9999997989734182
1577.1678868394292	0.9999997989758745
1577.1778868894296	0.9999997989778593
1577.1878869394297	0.9999997989803839
1577.1978869894301	0.9999997989835507
1577.2078870394303	0.9999997989860326
1577.2178870894306	0.9999997989887937
1577.2278871394308	0.999999798992153
1577.2378871894311	0.9999997989943684
1577.2478872394313	0.9999997989961653
1577.2578872894317	0.9999997989994728
1577.2678873394318	0.9999997990025961
1577.2778873894322	0.9999997990051738
1577.2878874394323	0.999999799007869
1577.2978874894325	0.9999997990104154
1577.3078875394328	0.999999799012909
1577.317887589433	0.9999997990151019
1577.3278876394334	0.9999997990174491
1577.3378876894335	0.9999997990199575
1577.3478877394339	0.9999997990228124
1577.357887789434	0.9999997990251072
1577.3678878394344	0.9999997990276704
1577.3778878894345	0.9999997990309596
1577.387887939435	0.9999997990337681
1577.397887989435	0.9999997990359316
1577.4078880394354	0.9999997990382675
1577.4178880894356	0.9999997990408145
1577.4278881394357	0.9999997990437317
1577.437888189436	0.9999997990462286
1577.4478882394362	0.9999997990476778
1577.4578882894366	0.9999997990502447
1577.4678883394367	0.9999997990530108
1577.477888389437	0.9999997990550831
1577.4878884394373	0.9999997990574122
1577.4978884894376	0.999999799059627
1577.5078885394378	0.9999997990618907
1577.5178885894381	0.9999997990651608
1577.5278886394383	0.9999997990686311
1577.5378886894387	0.9999997990705457
1577.5478887394388	0.9999997990721343
1577.5578887894392	0.9999997990746284
1577.5678888394393	0.9999997990772248
1577.5778888894395	0.9999997990798777
1577.5878889394398	0.999999799083107
1577.59788898944	0.9999997990851923
1577.6078890394404	0.9999997990873817
1577.6178890894405	0.9999997990896148
1577.6278891394409	0.9999997990920004
1577.637889189441	0.9999997990945664
1577.6478892394414	0.9999997990977932
1577.6578892894415	0.9999997991004147
1577.667889339442	0.9999997991025648
1577.677889389442	0.9999997991056719
1577.6878894394424	0.9999997991090095
1577.6978894894426	0.9999997991120217
1577.707889539443	0.9999997991144703
1577.717889589443	0.9999997991170251
1577.7278896394432	0.9999997991201547
1577.7378896894436	0.9999997991232773
1577.7478897394437	0.999999799124852
1577.757889789444	0.9999997991266399
1577.7678898394443	0.9999997991292516
1577.7778898894446	0.9999997991310856
1577.7878899394448	0.9999997991339703
1577.7978899894451	0.9999997991369025
1577.8078900394453	0.9999997991394639
1577.8178900894457	0.99999979914204
1577.8278901394458	0.9999997991457884
1577.8378901894462	0.9999997991490558
1577.8478902394463	0.9999997991515561
1577.8578902894465	0.9999997991542136
1577.8678903394468	0.9999997991566956
1577.877890389447	0.9999997991589806
1577.8878904394473	0.9999997991614824
1577.8978904894475	0.9999997991639779
1577.9078905394479	0.9999997991669699
1577.917890589448	0.9999997991695166
1577.9278906394484	0.9999997991707672
1577.9378906894485	0.9999997991726932
1577.947890739449	0.999999799175629
1577.957890789449	0.9999997991784293
1577.9678908394494	0.999999799181321
1577.9778908894496	0.9999997991836962
1577.98789093945	0.9999997991859799
1577.99789098945	0.9999997991891615
1578.0078910394502	0.9999997991917348
1578.0178910894506	0.9999997991934344
1578.0278911394507	0.9999997991962741
1578.037891189451	0.9999997991989692
1578.0478912394512	0.9999997992010881
1578.0578912894516	0.9999997992029828
1578.0678913394518	0.9999997992053619
1578.0778913894521	0.9999997992069857
1578.0878914394523	0.9999997992093799
1578.0978914894526	0.9999997992119958
1578.1078915394528	0.9999997992139882
1578.1178915894532	0.9999997992166194
1578.1278916394533	0.9999997992195161
1578.1378916894537	0.9999997992224743
1578.1478917394538	0.9999997992256721
1578.157891789454	0.9999997992286583
1578.1678918394543	0.999999799230738
1578.1778918894545	0.999999799233571
1578.1878919394549	0.9999997992363843
1578.197891989455	0.9999997992385143
1578.2078920394554	0.9999997992407894
1578.2178920894555	0.9999997992436449
1578.227892139456	0.9999997992466232
1578.237892189456	0.9999997992489082
1578.2478922394564	0.9999997992516957
1578.2578922894565	0.9999997992537916
1578.267892339457	0.9999997992566311
1578.277892389457	0.9999997992595406
1578.2878924394572	0.9999997992623869
1578.2978924894576	0.9999997992660852
1578.3078925394577	0.9999997992688976
1578.317892589458	0.9999997992706995
1578.3278926394582	0.9999997992734403
1578.3378926894586	0.9999997992764328
1578.3478927394588	0.9999997992792946
1578.3578927894591	0.9999997992818289
1578.3678928394593	0.9999997992840745
1578.3778928894596	0.9999997992859566
1578.3878929394598	0.9999997992884481
1578.3978929894602	0.9999997992916444
1578.4078930394603	0.9999997992938015
1578.4178930894607	0.999999799295445
1578.4278931394608	0.9999997992975027
1578.437893189461	0.9999997993003724
1578.4478932394613	0.9999997993039089
1578.4578932894615	0.9999997993068214
1578.4678933394619	0.9999997993088632
1578.477893389462	0.9999997993113643
1578.4878934394624	0.9999997993141363
1578.4978934894625	0.9999997993160963
1578.5078935394629	0.9999997993188536
1578.517893589463	0.9999997993212182
1578.5278936394634	0.9999997993239587
1578.5378936894635	0.9999997993268014
1578.547893739464	0.9999997993287612
1578.557893789464	0.999999799330473
1578.5678938394644	0.9999997993327561
1578.5778938894646	0.9999997993343713
1578.5878939394647	0.9999997993355251
1578.597893989465	0.9999997993386931
1578.6078940394652	0.9999997993424188
1578.6178940894656	0.9999997993452017
1578.6278941394658	0.9999997993470084
1578.6378941894661	0.9999997993488119
1578.6478942394663	0.9999997993508476
1578.6578942894666	0.9999997993542472
1578.6678943394668	0.9999997993577698
1578.6778943894672	0.9999997993602366
1578.6878944394673	0.9999997993627989
1578.6978944894677	0.9999997993647093
1578.7078945394678	0.9999997993671355
1578.717894589468	0.9999997993701957
1578.7278946394683	0.9999997993726129
1578.7378946894685	0.999999799374626
1578.7478947394688	0.9999997993772892
1578.757894789469	0.9999997993806855
1578.7678948394694	0.9999997993837824
1578.7778948894695	0.9999997993865312
1578.7878949394699	0.9999997993893261
1578.79789498947	0.9999997993918215
1578.8078950394704	0.9999997993950663
1578.8178950894705	0.9999997993979843
1578.827895139471	0.9999997994007666
1578.837895189471	0.999999799403704
1578.8478952394714	0.9999997994059849
1578.8578952894716	0.9999997994083775
1578.8678953394717	0.9999997994110956
1578.877895389472	0.9999997994135398
1578.8878954394722	0.9999997994153903
1578.8978954894726	0.9999997994179333
1578.9078955394727	0.999999799420616
1578.9178955894731	0.9999997994232881
1578.9278956394733	0.9999997994266167
1578.9378956894736	0.9999997994292121
1578.9478957394738	0.9999997994313957
1578.9578957894742	0.999999799433512
1578.9678958394743	0.9999997994362028
1578.9778958894747	0.9999997994384826
1578.9878959394748	0.9999997994408679
1578.9978959894752	0.9999997994428081
1579.0078960394753	0.9999997994446187
1579.0178960894755	0.9999997994473285
1579.0278961394758	0.9999997994492519
1579.037896189476	0.9999997994514229
1579.0478962394764	0.9999997994541917
1579.0578962894765	0.9999997994570772
1579.0678963394769	0.9999997994595706
1579.077896389477	0.9999997994622674
1579.0878964394774	0.9999997994645539
1579.0978964894775	0.9999997994676333
1579.107896539478	0.9999997994707088
1579.117896589478	0.9999997994721412
1579.1278966394784	0.9999997994732825
1579.1378966894786	0.9999997994755819
1579.1478967394787	0.9999997994783634
1579.157896789479	0.9999997994806441
1579.1678968394792	0.9999997994834942
1579.1778968894796	0.9999997994863118
1579.1878969394797	0.9999997994885444
1579.1978969894801	0.99999979949057
1579.2078970394803	0.9999997994925688
1579.2178970894806	0.9999997994950972
1579.2278971394808	0.9999997994986446
1579.2378971894811	0.9999997995018938
1579.2478972394813	0.9999997995053193
1579.2578972894817	0.9999997995080309
1579.2678973394818	0.9999997995101395
1579.2778973894822	0.999999799511978
1579.2878974394823	0.9999997995147206
1579.2978974894825	0.9999997995177284
1579.3078975394828	0.9999997995204754
1579.317897589483	0.9999997995240619
1579.3278976394834	0.9999997995269151
1579.3378976894835	0.9999997995295528
1579.3478977394839	0.9999997995312665
1579.357897789484	0.9999997995333701
1579.3678978394844	0.999999799536864
1579.3778978894845	0.9999997995403986
1579.387897939485	0.999999799543409
1579.397897989485	0.9999997995454826
1579.4078980394854	0.9999997995485282
1579.4178980894856	0.9999997995512664
1579.427898139486	0.9999997995537451
1579.437898189486	0.999999799555902
1579.4478982394862	0.9999997995578569
1579.4578982894866	0.9999997995601058
1579.4678983394867	0.999999799562852
1579.477898389487	0.9999997995656033
1579.4878984394873	0.9999997995677974
1579.4978984894876	0.9999997995697824
1579.5078985394878	0.9999997995712417
1579.5178985894881	0.9999997995729426
1579.5278986394883	0.9999997995758948
1579.5378986894887	0.999999799578911
1579.5478987394888	0.9999997995817916
1579.5578987894892	0.9999997995844834
1579.5678988394893	0.999999799586339
1579.5778988894895	0.9999997995883287
1579.5878989394898	0.9999997995912071
1579.59789898949	0.9999997995932733
1579.6078990394903	0.9999997995952548
1579.6178990894905	0.9999997995979626
1579.6278991394909	0.9999997996006132
1579.637899189491	0.9999997996031652
1579.6478992394914	0.9999997996051821
1579.6578992894915	0.9999997996065176
1579.667899339492	0.9999997996091529
1579.677899389492	0.9999997996125136
1579.6878994394924	0.9999997996154494
1579.6978994894926	0.999999799617879
1579.707899539493	0.9999997996209448
1579.717899589493	0.999999799623958
1579.7278996394932	0.99999979962656
1579.7378996894936	0.9999997996293561
1579.7478997394937	0.9999997996320518
1579.757899789494	0.9999997996349126
1579.7678998394942	0.9999997996369241
1579.7778998894946	0.9999997996391596
1579.7878999394948	0.9999997996415277
1579.7978999894951	0.9999997996444521
1579.8079000394953	0.9999997996473641
1579.8179000894957	0.9999997996500465
1579.8279001394958	0.9999997996526271
1579.8379001894962	0.9999997996544939
1579.8479002394963	0.9999997996576372
1579.8579002894965	0.9999997996612121
1579.8679003394968	0.9999997996647522
1579.877900389497	0.9999997996676219
1579.8879004394973	0.9999997996701739
1579.8979004894975	0.9999997996731551
1579.9079005394979	0.9999997996756973
1579.917900589498	0.9999997996775506
1579.9279006394984	0.9999997996793836
1579.9379006894985	0.9999997996822096
1579.947900739499	0.9999997996856884
1579.957900789499	0.9999997996883762
1579.9679008394994	0.9999997996905482
1579.9779008894996	0.9999997996928491
1579.9879009395	0.9999997996952623
1579.9979009895	0.9999997996970718
1580.0079010395002	0.9999997996989117
1580.0179010895006	0.9999997997012421
1580.0279011395007	0.9999997997041866
1580.037901189501	0.9999997997069283
1580.0479012395012	0.9999997997090216
1580.0579012895016	0.999999799711105
1580.0679013395018	0.9999997997137486
1580.0779013895021	0.9999997997157873
1580.0879014395023	0.9999997997178853
1580.0979014895026	0.9999997997204967
1580.1079015395028	0.9999997997230945
1580.1179015895032	0.9999997997258363
1580.1279016395033	0.9999997997284783
1580.1379016895037	0.999999799729754
1580.1479017395038	0.9999997997313319
1580.157901789504	0.9999997997336885
1580.1679018395043	0.9999997997359278
1580.1779018895045	0.9999997997390967
1580.1879019395049	0.9999997997427614
1580.197901989505	0.9999997997461939
1580.2079020395054	0.9999997997484166
1580.2179020895055	0.9999997997500499
1580.2279021395059	0.9999997997520071
1580.237902189506	0.9999997997552263
1580.2479022395064	0.9999997997589701
1580.2579022895065	0.9999997997617168
1580.267902339507	0.9999997997644631
1580.277902389507	0.999999799766849
1580.2879024395072	0.9999997997699142
1580.2979024895076	0.9999997997722888
1580.3079025395077	0.9999997997745484
1580.317902589508	0.9999997997773644
1580.3279026395082	0.9999997997805243
1580.3379026895086	0.9999997997838691
1580.3479027395088	0.9999997997867507
1580.3579027895091	0.9999997997894966
1580.3679028395093	0.9999997997912774
1580.3779028895096	0.9999997997933715
1580.3879029395098	0.9999997997961783
1580.3979029895102	0.9999997997988624
1580.4079030395103	0.9999997998017863
1580.4179030895107	0.9999997998041743
1580.4279031395108	0.9999997998065239
1580.437903189511	0.9999997998092133
1580.4479032395113	0.9999997998116427
1580.4579032895115	0.9999997998139266
1580.4679033395118	0.9999997998170396
1580.477903389512	0.9999997998200476
1580.4879034395124	0.9999997998224498
1580.4979034895125	0.9999997998248308
1580.5079035395129	0.9999997998278947
1580.517903589513	0.9999997998307597
1580.5279036395134	0.9999997998327795
1580.5379036895135	0.9999997998338153
1580.547903739514	0.9999997998357305
1580.557903789514	0.9999997998385645
1580.5679038395144	0.9999997998408321
1580.5779038895146	0.9999997998424869
1580.5879039395147	0.999999799844304
1580.597903989515	0.9999997998472484
1580.6079040395152	0.9999997998501736
1580.6179040895156	0.999999799852595
1580.6279041395157	0.999999799854978
1580.6379041895161	0.9999997998579035
1580.6479042395163	0.9999997998598179
1580.6579042895166	0.9999997998621276
1580.6679043395168	0.9999997998650804
1580.6779043895172	0.999999799867472
1580.6879044395173	0.9999997998701744
1580.6979044895177	0.9999997998720982
1580.7079045395178	0.9999997998738475
1580.717904589518	0.9999997998760234
1580.7279046395183	0.9999997998789676
1580.7379046895185	0.9999997998814605
1580.7479047395188	0.9999997998842685
1580.757904789519	0.9999997998875205
1580.7679048395194	0.9999997998911297
1580.7779048895195	0.9999997998941985
1580.7879049395199	0.9999997998958672
1580.79790498952	0.9999997998981416
1580.8079050395204	0.9999997999011084
1580.8179050895205	0.9999997999045303
1580.827905139521	0.9999997999080776
1580.837905189521	0.9999997999111752
1580.8479052395214	0.9999997999135236
1580.8579052895216	0.9999997999155689
1580.8679053395217	0.9999997999177426
1580.877905389522	0.9999997999199146
1580.8879054395222	0.9999997999231951
1580.8979054895226	0.9999997999267699
1580.9079055395227	0.9999997999292687
1580.9179055895231	0.999999799931683
1580.9279056395233	0.9999997999337744
1580.9379056895236	0.9999997999356088
1580.9479057395238	0.9999997999383574
1580.9579057895241	0.9999997999408107
1580.9679058395243	0.9999997999435174
1580.9779058895247	0.9999997999464089
1580.9879059395248	0.9999997999489142
1580.9979059895252	0.9999997999511964
1581.0079060395253	0.9999997999535907
1581.0179060895255	0.9999997999551791
1581.0279061395258	0.9999997999566498
1581.037906189526	0.9999997999595365
1581.0479062395264	0.9999997999625697
1581.0579062895265	0.9999997999653294
1581.0679063395269	0.9999997999674254
1581.077906389527	0.9999997999698941
1581.0879064395274	0.9999997999721927
1581.0979064895275	0.9999997999745883
1581.107906539528	0.9999997999768561
1581.117906589528	0.9999997999792334
1581.1279066395284	0.999999799982103
1581.1379066895286	0.9999997999844512
1581.1479067395287	0.9999997999867966
1581.157906789529	0.9999997999888002
1581.1679068395292	0.9999997999913477
1581.1779068895296	0.9999997999933928
1581.1879069395297	0.9999997999950101
1581.19790698953	0.9999997999978328
1581.2079070395303	0.9999998000010794
1581.2179070895306	0.9999998000037269
1581.2279071395308	0.9999998000059941
1581.2379071895311	0.9999998000083794
1581.2479072395313	0.9999998000107059
1581.2579072895317	0.9999998000135558
1581.2679073395318	0.9999998000164957
1581.2779073895322	0.9999998000193606
1581.2879074395323	0.9999998000220867
1581.2979074895325	0.9999998000244427
1581.3079075395328	0.9999998000274721
1581.317907589533	0.9999998000304059
1581.3279076395334	0.9999998000331929
1581.3379076895335	0.9999998000359603
1581.3479077395339	0.9999998000380784
1581.357907789534	0.9999998000399203
1581.3679078395344	0.99999980004278
1581.3779078895345	0.9999998000461161
1581.387907939535	0.9999998000489967
1581.397907989535	0.9999998000519346
1581.4079080395354	0.99999980005468
1581.4179080895356	0.9999998000569055
1581.427908139536	0.9999998000599283
1581.437908189536	0.9999998000624648
1581.4479082395362	0.9999998000647878
1581.4579082895366	0.999999800067856
1581.4679083395367	0.999999800070375
1581.477908389537	0.9999998000730309
1581.4879084395373	0.9999998000752354
1581.4979084895376	0.9999998000769474
1581.5079085395378	0.9999998000785933
1581.5179085895381	0.9999998000811281
1581.5279086395383	0.999999800083809
1581.5379086895387	0.9999998000865522
1581.5479087395388	0.9999998000891861
1581.5579087895392	0.9999998000907573
1581.5679088395393	0.9999998000929334
1581.5779088895395	0.9999998000953851
1581.5879089395398	0.9999998000980849
1581.59790898954	0.9999998001000862
1581.6079090395403	0.9999998001029946
1581.6179090895405	0.9999998001057288
1581.6279091395409	0.9999998001079258
1581.637909189541	0.9999998001104529
1581.6479092395414	0.999999800112936
1581.6579092895415	0.9999998001150826
1581.667909339542	0.9999998001167245
1581.677909389542	0.9999998001192764
1581.6879094395424	0.9999998001224022
1581.6979094895426	0.9999998001254852
1581.707909539543	0.9999998001282338
1581.717909589543	0.9999998001306795
1581.7279096395432	0.9999998001328168
1581.7379096895436	0.9999998001352652
1581.7479097395437	0.9999998001376625
1581.757909789544	0.9999998001399404
1581.7679098395442	0.9999998001428497
1581.7779098895446	0.9999998001457981
1581.7879099395448	0.999999800148274
1581.7979099895451	0.9999998001501443
1581.8079100395453	0.9999998001526459
1581.8179100895456	0.9999998001551341
1581.8279101395458	0.9999998001576653
1581.8379101895462	0.9999998001603858
1581.8479102395463	0.9999998001643345
1581.8579102895467	0.9999998001673126
1581.8679103395468	0.9999998001694482
1581.877910389547	0.9999998001718308
1581.8879104395473	0.9999998001746472
1581.8979104895475	0.9999998001773
1581.9079105395479	0.999999800180174
1581.917910589548	0.9999998001832786
1581.9279106395484	0.9999998001855229
1581.9379106895485	0.9999998001884101
1581.947910739549	0.9999998001904041
1581.957910789549	0.9999998001923782
1581.9679108395494	0.9999998001950405
1581.9779108895495	0.9999998001974071
1581.98791093955	0.9999998002000973
1581.99791098955	0.9999998002028679
1582.0079110395502	0.9999998002056188
1582.0179110895506	0.9999998002082363
1582.0279111395507	0.9999998002111249
1582.037911189551	0.9999998002131677
1582.0479112395512	0.9999998002158621
1582.0579112895516	0.9999998002183441
1582.0679113395518	0.9999998002205039
1582.0779113895521	0.9999998002225945
1582.0879114395523	0.9999998002248913
1582.0979114895526	0.9999998002271616
1582.1079115395528	0.9999998002293188
1582.1179115895532	0.9999998002315168
1582.1279116395533	0.9999998002335139
1582.1379116895537	0.9999998002359738
1582.1479117395538	0.9999998002388549
1582.157911789554	0.9999998002416856
1582.1679118395543	0.9999998002436924
1582.1779118895545	0.9999998002462147
1582.1879119395549	0.9999998002489967
1582.197911989555	0.9999998002515971
1582.2079120395554	0.99999980025424
1582.2179120895555	0.9999998002575461
1582.2279121395559	0.9999998002599835
1582.237912189556	0.9999998002616421
1582.2479122395564	0.9999998002641967
1582.2579122895565	0.9999998002668841
1582.267912339557	0.9999998002694158
1582.277912389557	0.9999998002717174
1582.2879124395574	0.9999998002744114
1582.2979124895576	0.9999998002768196
1582.3079125395577	0.999999800279897
1582.317912589558	0.999999800282591
1582.3279126395582	0.9999998002853588
1582.3379126895586	0.9999998002883114
1582.3479127395588	0.9999998002913013
1582.3579127895591	0.999999800294144
1582.3679128395593	0.9999998002957252
1582.3779128895596	0.9999998002983028
1582.3879129395598	0.9999998003007998
1582.3979129895602	0.9999998003030338
1582.4079130395603	0.9999998003054343
1582.4179130895607	0.9999998003092717
1582.4279131395608	0.9999998003121447
1582.437913189561	0.9999998003133701
1582.4479132395613	0.9999998003157576
1582.4579132895615	0.9999998003190304
1582.4679133395618	0.9999998003220163
1582.477913389562	0.9999998003247267
1582.4879134395624	0.999999800327453
1582.4979134895625	0.9999998003301936
1582.5079135395629	0.9999998003329497
1582.517913589563	0.9999998003344803
1582.5279136395634	0.9999998003368207
1582.5379136895635	0.999999800339383
1582.547913739564	0.9999998003421664
1582.557913789564	0.9999998003448103
1582.5679138395644	0.9999998003473058
1582.5779138895646	0.9999998003494157
1582.5879139395647	0.9999998003515628
1582.597913989565	0.999999800353826
1582.6079140395652	0.9999998003559586
1582.6179140895656	0.9999998003589023
1582.6279141395657	0.9999998003617141
1582.6379141895661	0.9999998003644929
1582.6479142395663	0.9999998003665894
1582.6579142895666	0.99999980036868
1582.6679143395668	0.999999800371165
1582.6779143895671	0.9999998003737441
1582.6879144395673	0.999999800376141
1582.6979144895677	0.9999998003783992
1582.7079145395678	0.9999998003807691
1582.7179145895682	0.9999998003832876
1582.7279146395683	0.9999998003863105
1582.7379146895685	0.999999800388114
1582.7479147395688	0.9999998003902763
1582.757914789569	0.9999998003928278
1582.7679148395694	0.9999998003953916
1582.7779148895695	0.9999998003979956
1582.7879149395699	0.9999998004013705
1582.79791498957	0.9999998004041052
1582.8079150395704	0.9999998004058545
1582.8179150895705	0.9999998004087648
1582.827915139571	0.9999998004115573
1582.837915189571	0.99999980041429
1582.8479152395714	0.9999998004169814
1582.8579152895716	0.9999998004198737
1582.8679153395717	0.9999998004225218
1582.877915389572	0.9999998004249023
1582.8879154395722	0.9999998004270249
1582.8979154895726	0.9999998004289126
1582.9079155395727	0.9999998004312982
1582.917915589573	0.9999998004343345
1582.9279156395733	0.9999998004373171
1582.9379156895736	0.9999998004397058
1582.9479157395738	0.9999998004421389
1582.9579157895741	0.9999998004451748
1582.9679158395743	0.9999998004475116
1582.9779158895747	0.9999998004498103
1582.9879159395748	0.9999998004537559
1582.9979159895752	0.9999998004563366
1583.0079160395753	0.9999998004580378
1583.0179160895755	0.9999998004604131
1583.0279161395758	0.9999998004632119
1583.037916189576	0.9999998004656553
1583.0479162395764	0.9999998004670693
1583.0579162895765	0.9999998004692735
1583.0679163395769	0.9999998004721682
1583.077916389577	0.9999998004750329
1583.0879164395774	0.9999998004773089
1583.0979164895775	0.9999998004802099
1583.107916539578	0.9999998004830658
1583.117916589578	0.9999998004856905
1583.1279166395784	0.9999998004884216
1583.1379166895786	0.9999998004908325
1583.147916739579	0.9999998004929437
1583.157916789579	0.9999998004951797
1583.1679168395792	0.9999998004976137
1583.1779168895796	0.9999998005002042
1583.1879169395797	0.9999998005026465
1583.19791698958	0.9999998005050678
1583.2079170395803	0.9999998005074053
1583.2179170895806	0.9999998005092936
1583.2279171395808	0.9999998005118201
1583.2379171895811	0.9999998005150297
1583.2479172395813	0.9999998005176137
1583.2579172895817	0.9999998005201977
1583.2679173395818	0.99999980052257
1583.2779173895822	0.9999998005247058
1583.2879174395823	0.9999998005274795
1583.2979174895825	0.9999998005307891
1583.3079175395828	0.9999998005332398
1583.317917589583	0.9999998005354174
1583.3279176395833	0.9999998005380563
1583.3379176895835	0.9999998005401926
1583.3479177395839	0.999999800542428
1583.357917789584	0.9999998005453731
1583.3679178395844	0.9999998005476868
1583.3779178895845	0.9999998005499459
1583.387917939585	0.9999998005525584
1583.397917989585	0.9999998005558951
1583.4079180395854	0.9999998005584652
1583.4179180895856	0.9999998005610286
1583.427918139586	0.999999800563902
1583.437918189586	0.9999998005664255
1583.4479182395862	0.9999998005690296
1583.4579182895866	0.999999800571429
1583.4679183395867	0.9999998005738415
1583.477918389587	0.9999998005758794
1583.4879184395872	0.9999998005783479
1583.4979184895876	0.9999998005817734
1583.5079185395878	0.999999800583815
1583.5179185895881	0.9999998005858733
1583.5279186395883	0.9999998005883662
1583.5379186895887	0.9999998005902159
1583.5479187395888	0.9999998005930749
1583.5579187895892	0.9999998005965733
1583.5679188395893	0.9999998005993753
1583.5779188895897	0.9999998006010203
1583.5879189395898	0.9999998006031772
1583.59791898959	0.9999998006060515
1583.6079190395903	0.9999998006086963
1583.6179190895905	0.9999998006106112
1583.6279191395909	0.9999998006129679
1583.637919189591	0.9999998006164126
1583.6479192395914	0.9999998006186085
1583.6579192895915	0.9999998006207238
1583.667919339592	0.9999998006232055
1583.677919389592	0.9999998006254684
1583.6879194395924	0.9999998006274293
1583.6979194895926	0.9999998006297345
1583.707919539593	0.9999998006325257
1583.717919589593	0.9999998006353178
1583.7279196395932	0.9999998006382751
1583.7379196895936	0.9999998006410951
1583.7479197395937	0.9999998006438738
1583.757919789594	0.9999998006458168
1583.7679198395942	0.9999998006481149
1583.7779198895946	0.9999998006505071
1583.7879199395948	0.9999998006529008
1583.7979199895951	0.9999998006559947
1583.8079200395953	0.9999998006590004
1583.8179200895956	0.9999998006608195
1583.8279201395958	0.9999998006629762
1583.8379201895962	0.9999998006655935
1583.8479202395963	0.9999998006674482
1583.8579202895967	0.9999998006702365
1583.8679203395968	0.9999998006737936
1583.877920389597	0.9999998006770031
1583.8879204395973	0.999999800679671
1583.8979204895975	0.9999998006821506
1583.9079205395979	0.9999998006843348
1583.917920589598	0.9999998006862916
1583.9279206395984	0.999999800688781
1583.9379206895985	0.9999998006917117
1583.9479207395989	0.9999998006944474
1583.957920789599	0.9999998006973312
1583.9679208395994	0.9999998006995737
1583.9779208895995	0.9999998007011155
1583.9879209396	0.9999998007033583
1583.9979209896	0.9999998007061689
1584.0079210396004	0.9999998007094757
1584.0179210896006	0.9999998007120194
1584.0279211396007	0.9999998007150954
1584.037921189601	0.9999998007179827
1584.0479212396012	0.9999998007199704
1584.0579212896016	0.9999998007223394
1584.0679213396018	0.9999998007248607
1584.0779213896021	0.9999998007269782
1584.0879214396023	0.9999998007292248
1584.0979214896026	0.9999998007320481
1584.1079215396028	0.9999998007346315
1584.1179215896032	0.9999998007374914
1584.1279216396033	0.9999998007394588
1584.1379216896037	0.9999998007407572
1584.1479217396038	0.9999998007426554
1584.157921789604	0.9999998007452021
1584.1679218396043	0.9999998007488872
1584.1779218896045	0.9999998007517935
1584.1879219396048	0.9999998007535216
1584.197921989605	0.9999998007561397
1584.2079220396054	0.9999998007595713
1584.2179220896055	0.9999998007617209
1584.2279221396059	0.999999800763248
1584.237922189606	0.9999998007655811
1584.2479222396064	0.9999998007683035
1584.2579222896065	0.9999998007710635
1584.267922339607	0.9999998007738052
1584.277922389607	0.9999998007764129
1584.2879224396074	0.9999998007786427
1584.2979224896076	0.9999998007803578
1584.3079225396077	0.9999998007827161
1584.317922589608	0.9999998007858967
1584.3279226396082	0.9999998007885764
1584.3379226896086	0.9999998007910142
1584.3479227396087	0.9999998007930825
1584.3579227896091	0.9999998007956811
1584.3679228396093	0.9999998007992553
1584.3779228896096	0.9999998008022947
1584.3879229396098	0.9999998008038667
1584.3979229896102	0.9999998008059783
1584.4079230396103	0.9999998008089686
1584.4179230896107	0.999999800811918
1584.4279231396108	0.9999998008148822
1584.4379231896112	0.9999998008179473
1584.4479232396113	0.9999998008202522
1584.4579232896115	0.9999998008216753
1584.4679233396118	0.9999998008238256
1584.477923389612	0.9999998008264087
1584.4879234396124	0.9999998008292532
1584.4979234896125	0.9999998008322983
1584.5079235396129	0.9999998008351194
1584.517923589613	0.9999998008380817
1584.5279236396134	0.9999998008408647
1584.5379236896135	0.9999998008434627
1584.547923739614	0.999999800845408
1584.557923789614	0.9999998008475564
1584.5679238396144	0.9999998008506616
1584.5779238896146	0.9999998008535852
1584.5879239396147	0.9999998008561055
1584.597923989615	0.9999998008585355
1584.6079240396152	0.9999998008604707
1584.6179240896156	0.9999998008617478
1584.6279241396157	0.9999998008639295
1584.6379241896161	0.9999998008669427
1584.6479242396163	0.9999998008701777
1584.6579242896166	0.9999998008734374
1584.6679243396168	0.9999998008757227
1584.6779243896171	0.9999998008784847
1584.6879244396173	0.999999800881128
1584.6979244896177	0.9999998008828748
1584.7079245396178	0.9999998008846679
1584.7179245896182	0.9999998008867766
1584.7279246396183	0.9999998008896069
1584.7379246896185	0.9999998008928914
1584.7479247396188	0.9999998008955364
1584.757924789619	0.9999998008965836
1584.7679248396194	0.9999998008982531
1584.7779248896195	0.9999998009008336
1584.7879249396199	0.9999998009029295
1584.79792498962	0.9999998009055013
1584.8079250396204	0.9999998009089073
1584.8179250896205	0.9999998009124905
1584.827925139621	0.9999998009153673
1584.837925189621	0.9999998009173428
1584.8479252396214	0.9999998009191281
1584.8579252896216	0.9999998009210929
1584.867925339622	0.9999998009232586
1584.877925389622	0.9999998009259878
1584.8879254396222	0.9999998009289416
1584.8979254896226	0.9999998009320326
1584.9079255396227	0.9999998009343392
1584.917925589623	0.999999800935905
1584.9279256396233	0.9999998009379579
1584.9379256896236	0.9999998009413221
1584.9479257396238	0.9999998009443433
1584.9579257896241	0.9999998009465417
1584.9679258396243	0.9999998009494707
1584.9779258896247	0.9999998009529796
1584.9879259396248	0.9999998009556564
1584.9979259896252	0.9999998009573726
1585.0079260396253	0.9999998009594858
1585.0179260896255	0.9999998009615995
1585.0279261396258	0.9999998009641642
1585.037926189626	0.9999998009674713
1585.0479262396263	0.9999998009708791
1585.0579262896265	0.9999998009734707
1585.0679263396269	0.9999998009759385
1585.077926389627	0.999999800978633
1585.0879264396274	0.99999980098106
1585.0979264896275	0.9999998009839455
1585.107926539628	0.9999998009864831
1585.117926589628	0.9999998009889225
1585.1279266396284	0.9999998009913909
1585.1379266896286	0.9999998009950077
1585.147926739629	0.9999998009975998
1585.157926789629	0.9999998009995383
1585.1679268396292	0.9999998010016911
1585.1779268896296	0.9999998010036637
1585.1879269396297	0.9999998010064337
1585.19792698963	0.999999801009575
1585.2079270396302	0.9999998010127547
1585.2179270896306	0.9999998010157686
1585.2279271396308	0.9999998010177898
1585.2379271896311	0.9999998010196063
1585.2479272396313	0.9999998010224487
1585.2579272896317	0.9999998010253854
1585.2679273396318	0.9999998010272291
1585.2779273896322	0.9999998010294143
1585.2879274396323	0.9999998010325766
1585.2979274896325	0.9999998010353863
1585.3079275396328	0.9999998010381757
1585.317927589633	0.9999998010402854
1585.3279276396333	0.9999998010413784
1585.3379276896335	0.9999998010433925
1585.3479277396339	0.9999998010465051
1585.357927789634	0.9999998010496872
1585.3679278396344	0.9999998010525006
1585.3779278896345	0.999999801055195
1585.387927939635	0.9999998010572766
1585.397927989635	0.9999998010592897
1585.4079280396354	0.9999998010610777
1585.4179280896356	0.9999998010631288
1585.427928139636	0.999999801065583
1585.437928189636	0.9999998010682631
1585.4479282396362	0.9999998010715994
1585.4579282896366	0.9999998010747286
1585.4679283396367	0.9999998010774876
1585.477928389637	0.999999801078801
1585.4879284396372	0.9999998010798037
1585.4979284896376	0.9999998010818036
1585.5079285396378	0.9999998010856288
1585.5179285896381	0.9999998010895479
1585.5279286396383	0.9999998010917227
1585.5379286896386	0.999999801093594
1585.5479287396388	0.9999998010956684
1585.5579287896392	0.9999998010972668
1585.5679288396393	0.9999998010989156
1585.5779288896397	0.9999998011020004
1585.5879289396398	0.9999998011050678
1585.59792898964	0.9999998011078536
1585.6079290396403	0.9999998011110491
1585.6179290896405	0.9999998011138517
1585.6279291396409	0.9999998011159272
1585.637929189641	0.9999998011176846
1585.6479292396414	0.9999998011200917
1585.6579292896415	0.9999998011226429
1585.667929339642	0.999999801125272
1585.677929389642	0.9999998011283322
1585.6879294396424	0.9999998011311587
1585.6979294896425	0.999999801133338
1585.707929539643	0.9999998011353202
1585.717929589643	0.9999998011370762
1585.7279296396432	0.9999998011397299
1585.7379296896436	0.999999801142836
1585.7479297396437	0.9999998011459765
1585.757929789644	0.999999801148845
1585.7679298396442	0.999999801151195
1585.7779298896446	0.9999998011537669
1585.7879299396448	0.9999998011563122
1585.7979299896451	0.9999998011581384
1585.8079300396453	0.9999998011596731
1585.8179300896456	0.999999801163017
1585.8279301396458	0.9999998011663703
1585.8379301896462	0.9999998011684776
1585.8479302396463	0.9999998011709483
1585.8579302896467	0.9999998011739182
1585.8679303396468	0.9999998011757212
1585.877930389647	0.9999998011775304
1585.8879304396473	0.999999801180338
1585.8979304896475	0.9999998011829967
1585.9079305396479	0.9999998011862502
1585.917930589648	0.9999998011893273
1585.9279306396484	0.9999998011918976
1585.9379306896485	0.9999998011943996
1585.9479307396489	0.9999998011966684
1585.957930789649	0.9999998011989023
1585.9679308396494	0.9999998012008178
1585.9779308896495	0.9999998012027693
1585.98793093965	0.9999998012053498
1585.99793098965	0.9999998012084911
1586.0079310396504	0.999999801211228
1586.0179310896506	0.9999998012140549
1586.0279311396507	0.999999801216659
1586.037931189651	0.9999998012186623
1586.0479312396512	0.9999998012204014
1586.0579312896516	0.9999998012229778
1586.0679313396518	0.9999998012265325
1586.0779313896521	0.9999998012302308
1586.0879314396523	0.9999998012330449
1586.0979314896526	0.9999998012341363
1586.1079315396528	0.9999998012357294
1586.1179315896532	0.9999998012383559
1586.1279316396533	0.9999998012403698
1586.1379316896537	0.999999801242719
1586.1479317396538	0.9999998012463556
1586.157931789654	0.9999998012497098
1586.1679318396543	0.9999998012522863
1586.1779318896545	0.9999998012545392
1586.1879319396548	0.9999998012566803
1586.197931989655	0.9999998012580891
1586.2079320396554	0.999999801259991
1586.2179320896555	0.999999801263551
1586.2279321396559	0.9999998012673822
1586.237932189656	0.9999998012701695
1586.2479322396564	0.9999998012719346
1586.2579322896565	0.9999998012739679
1586.267932339657	0.9999998012762682
1586.277932389657	0.9999998012786384
1586.2879324396574	0.9999998012810745
1586.2979324896576	0.9999998012838164
1586.3079325396577	0.9999998012867819
1586.317932589658	0.9999998012898452
1586.3279326396582	0.9999998012927507
1586.3379326896586	0.9999998012947003
1586.3479327396587	0.9999998012965767
1586.3579327896591	0.999999801298504
1586.3679328396593	0.9999998013005772
1586.3779328896596	0.9999998013031015
1586.3879329396598	0.9999998013071562
1586.3979329896601	0.9999998013106565
1586.4079330396603	0.9999998013116049
1586.4179330896607	0.9999998013130379
1586.4279331396608	0.9999998013158183
1586.4379331896612	0.9999998013184123
1586.4479332396613	0.9999998013212122
1586.4579332896615	0.9999998013244287
1586.4679333396618	0.9999998013272801
1586.477933389662	0.999999801330205
1586.4879334396624	0.9999998013322032
1586.4979334896625	0.999999801334113
1586.5079335396629	0.9999998013359225
1586.517933589663	0.9999998013377729
1586.5279336396634	0.999999801340655
1586.5379336896635	0.9999998013436522
1586.547933739664	0.9999998013466337
1586.557933789664	0.999999801349858
1586.5679338396644	0.9999998013522643
1586.5779338896646	0.9999998013536738
1586.5879339396647	0.9999998013557335
1586.597933989665	0.9999998013589213
1586.6079340396652	0.9999998013617607
1586.6179340896656	0.9999998013640101
1586.6279341396657	0.9999998013667086
1586.637934189666	0.9999998013695791
1586.6479342396663	0.999999801372587
1586.6579342896666	0.9999998013744995
1586.6679343396668	0.9999998013755219
1586.6779343896671	0.9999998013778729
1586.6879344396673	0.9999998013813688
1586.6979344896677	0.9999998013846868
1586.7079345396678	0.9999998013873779
1586.7179345896682	0.9999998013903897
1586.7279346396683	0.9999998013926292
1586.7379346896685	0.9999998013938034
1586.7479347396688	0.9999998013955431
1586.757934789669	0.9999998013985426
1586.7679348396694	0.9999998014016724
1586.7779348896695	0.9999998014040687
1586.7879349396699	0.9999998014070767
1586.79793498967	0.9999998014100938
1586.8079350396704	0.9999998014123302
1586.8179350896705	0.9999998014138508
1586.827935139671	0.9999998014161143
1586.837935189671	0.9999998014191065
1586.8479352396714	0.9999998014221579
1586.8579352896716	0.9999998014250809
1586.867935339672	0.9999998014277002
1586.877935389672	0.9999998014299364
1586.8879354396722	0.9999998014321603
1586.8979354896726	0.9999998014340218
1586.9079355396727	0.9999998014359244
1586.917935589673	0.9999998014385738
1586.9279356396733	0.9999998014417211
1586.9379356896736	0.9999998014445498
1586.9479357396738	0.9999998014465233
1586.9579357896741	0.9999998014495528
1586.9679358396743	0.9999998014524255
1586.9779358896747	0.9999998014538064
1586.9879359396748	0.9999998014562768
1586.9979359896752	0.9999998014593049
1587.0079360396753	0.9999998014616653
1587.0179360896755	0.9999998014643405
1587.0279361396758	0.9999998014668735
1587.037936189676	0.9999998014697652
1587.0479362396763	0.999999801471859
1587.0579362896765	0.9999998014733436
1587.0679363396769	0.9999998014758037
1587.077936389677	0.9999998014782437
1587.0879364396774	0.9999998014814386
1587.0979364896775	0.9999998014848169
1587.107936539678	0.9999998014874657
1587.117936589678	0.9999998014893481
1587.1279366396784	0.9999998014920453
1587.1379366896786	0.9999998014944164
1587.147936739679	0.9999998014959007
1587.157936789679	0.9999998014984223
1587.1679368396792	0.9999998015015268
1587.1779368896796	0.9999998015043021
1587.1879369396797	0.999999801506815
1587.19793698968	0.9999998015094254
1587.2079370396802	0.9999998015120424
1587.2179370896806	0.999999801514439
1587.2279371396808	0.9999998015164645
1587.2379371896811	0.9999998015184073
1587.2479372396813	0.999999801521475
1587.2579372896816	0.9999998015254273
1587.2679373396818	0.9999998015282584
1587.2779373896822	0.9999998015299669
1587.2879374396823	0.9999998015320491
1587.2979374896827	0.9999998015341589
1587.3079375396828	0.9999998015359756
1587.317937589683	0.9999998015381155
1587.3279376396833	0.9999998015415377
1587.3379376896835	0.9999998015447649
1587.3479377396839	0.9999998015475303
1587.357937789684	0.9999998015498857
1587.3679378396844	0.9999998015524503
1587.3779378896845	0.9999998015542142
1587.387937939685	0.9999998015556703
1587.397937989685	0.999999801558321
1587.4079380396854	0.9999998015621666
1587.4179380896855	0.9999998015657993
1587.427938139686	0.9999998015681367
1587.437938189686	0.9999998015693281
1587.4479382396862	0.9999998015707686
1587.4579382896866	0.9999998015731109
1587.4679383396867	0.9999998015759676
1587.477938389687	0.9999998015796071
1587.4879384396872	0.9999998015823343
1587.4979384896876	0.9999998015855143
1587.5079385396878	0.9999998015876029
1587.5179385896881	0.9999998015891721
1587.5279386396883	0.9999998015917794
1587.5379386896886	0.999999801593531
1587.5479387396888	0.9999998015954801
1587.5579387896892	0.9999998015987351
1587.5679388396893	0.9999998016021858
1587.5779388896897	0.9999998016048925
1587.5879389396898	0.999999801606754
1587.59793898969	0.99999980160867
1587.6079390396903	0.9999998016111866
1587.6179390896905	0.9999998016136479
1587.6279391396909	0.9999998016164047
1587.637939189691	0.999999801619706
1587.6479392396914	0.999999801622166
1587.6579392896915	0.9999998016241483
1587.6679393396919	0.9999998016269321
1587.677939389692	0.9999998016289464
1587.6879394396924	0.9999998016311296
1587.6979394896925	0.9999998016340743
1587.707939539693	0.9999998016365408
1587.717939589693	0.999999801638912
1587.7279396396934	0.9999998016419782
1587.7379396896936	0.9999998016451238
1587.7479397396937	0.9999998016470987
1587.757939789694	0.9999998016487376
1587.7679398396942	0.9999998016510987
1587.7779398896946	0.9999998016538721
1587.7879399396948	0.9999998016569418
1587.7979399896951	0.999999801659667
1587.8079400396953	0.9999998016618377
1587.8179400896956	0.9999998016639864
1587.8279401396958	0.9999998016668459
1587.8379401896962	0.9999998016695213
1587.8479402396963	0.9999998016716741
1587.8579402896967	0.9999998016741045
1587.8679403396968	0.9999998016769166
1587.877940389697	0.9999998016791876
1587.8879404396973	0.9999998016816701
1587.8979404896975	0.9999998016847796
1587.9079405396978	0.9999998016880315
1587.917940589698	0.9999998016898523
1587.9279406396984	0.999999801691406
1587.9379406896985	0.9999998016938334
1587.9479407396989	0.9999998016961367
1587.957940789699	0.9999998016982773
1587.9679408396994	0.9999998017008572
1587.9779408896995	0.9999998017040458
1587.9879409397	0.9999998017074408
1587.9979409897	0.99999980170935
1588.0079410397004	0.9999998017113062
1588.0179410897006	0.9999998017138603
1588.0279411397007	0.9999998017162537
1588.037941189701	0.9999998017194528
1588.0479412397012	0.9999998017224968
1588.0579412897016	0.9999998017253193
1588.0679413397017	0.9999998017278604
1588.0779413897021	0.9999998017288905
1588.0879414397023	0.9999998017303712
1588.0979414897026	0.9999998017330173
1588.1079415397028	0.9999998017356984
1588.1179415897032	0.999999801738701
1588.1279416397033	0.9999998017422195
1588.1379416897037	0.9999998017449049
1588.1479417397038	0.9999998017470593
1588.1579417897042	0.9999998017484392
1588.1679418397043	0.9999998017510173
1588.1779418897045	0.9999998017542729
1588.1879419397048	0.9999998017567124
1588.197941989705	0.9999998017591203
1588.2079420397054	0.9999998017622179
1588.2179420897055	0.9999998017644514
1588.2279421397059	0.9999998017667175
1588.237942189706	0.999999801769087
1588.2479422397064	0.9999998017708175
1588.2579422897065	0.9999998017730415
1588.267942339707	0.9999998017764161
1588.277942389707	0.99999980177998
1588.2879424397074	0.999999801782381
1588.2979424897076	0.9999998017848025
1588.3079425397077	0.9999998017869796
1588.317942589708	0.9999998017886196
1588.3279426397082	0.9999998017907207
1588.3379426897086	0.9999998017937157
1588.3479427397087	0.9999998017967863
1588.357942789709	0.9999998017992576
1588.3679428397093	0.9999998018018965
1588.3779428897096	0.9999998018042775
1588.3879429397098	0.9999998018063494
1588.3979429897101	0.9999998018087473
1588.4079430397103	0.9999998018114212
1588.4179430897107	0.9999998018136443
1588.4279431397108	0.9999998018167914
1588.4379431897112	0.9999998018199001
1588.4479432397113	0.9999998018224132
1588.4579432897115	0.9999998018238563
1588.4679433397118	0.9999998018260301
1588.477943389712	0.9999998018287755
1588.4879434397124	0.9999998018309797
1588.4979434897125	0.9999998018335007
1588.5079435397129	0.9999998018364098
1588.517943589713	0.9999998018395926
1588.5279436397134	0.9999998018414497
1588.5379436897135	0.9999998018433798
1588.547943739714	0.9999998018469148
1588.557943789714	0.9999998018499178
1588.5679438397144	0.9999998018511361
1588.5779438897146	0.9999998018529789
1588.587943939715	0.9999998018558311
1588.597943989715	0.9999998018589397
1588.6079440397152	0.9999998018618617
1588.6179440897156	0.9999998018639839
1588.6279441397157	0.999999801866507
1588.637944189716	0.9999998018688522
1588.6479442397163	0.9999998018708192
1588.6579442897166	0.9999998018736147
1588.6679443397168	0.9999998018768941
1588.6779443897171	0.9999998018794113
1588.6879444397173	0.9999998018821342
1588.6979444897177	0.9999998018845728
1588.7079445397178	0.9999998018871309
1588.7179445897182	0.9999998018891031
1588.7279446397183	0.999999801890557
1588.7379446897185	0.9999998018932029
1588.7479447397188	0.9999998018963773
1588.757944789719	0.9999998018989978
1588.7679448397193	0.9999998019017265
1588.7779448897195	0.9999998019044664
1588.7879449397199	0.9999998019063265
1588.79794498972	0.9999998019083427
1588.8079450397204	0.9999998019113249
1588.8179450897205	0.9999998019142916
1588.827945139721	0.9999998019167405
1588.837945189721	0.9999998019198469
1588.8479452397214	0.9999998019224122
1588.8579452897216	0.999999801923955
1588.867945339722	0.9999998019258469
1588.877945389722	0.9999998019282196
1588.8879454397222	0.9999998019305149
1588.8979454897226	0.9999998019328943
1588.9079455397227	0.9999998019359873
1588.917945589723	0.9999998019391152
1588.9279456397232	0.9999998019418163
1588.9379456897236	0.9999998019444107
1588.9479457397238	0.9999998019466789
1588.9579457897241	0.9999998019484353
1588.9679458397243	0.9999998019508272
1588.9779458897247	0.9999998019538154
1588.9879459397248	0.9999998019563907
1588.9979459897252	0.9999998019588384
1589.0079460397253	0.9999998019616121
1589.0179460897257	0.9999998019632708
1589.0279461397258	0.9999998019648093
1589.037946189726	0.9999998019673965
1589.0479462397263	0.9999998019709807
1589.0579462897265	0.9999998019741071
1589.0679463397269	0.9999998019760856
1589.077946389727	0.9999998019787899
1589.0879464397274	0.9999998019822678
1589.0979464897275	0.999999801984115
1589.107946539728	0.9999998019854788
1589.117946589728	0.9999998019884637
1589.1279466397284	0.9999998019913242
1589.1379466897286	0.9999998019933306
1589.147946739729	0.9999998019957109
1589.157946789729	0.999999801998621
1589.1679468397292	0.9999998020014218
1589.1779468897296	0.9999998020033631
1589.1879469397297	0.9999998020053703
1589.19794698973	0.99999980200836
1589.2079470397302	0.9999998020111077
1589.2179470897306	0.9999998020135161
1589.2279471397308	0.9999998020162616
1589.2379471897311	0.9999998020189049
1589.2479472397313	0.9999998020216265
1589.2579472897316	0.9999998020245214
1589.2679473397318	0.9999998020265375
1589.2779473897322	0.9999998020286046
1589.2879474397323	0.9999998020306474
1589.2979474897327	0.9999998020328745
1589.3079475397328	0.9999998020363327
1589.317947589733	0.9999998020394791
1589.3279476397333	0.9999998020417704
1589.3379476897335	0.9999998020437886
1589.3479477397339	0.9999998020461015
1589.357947789734	0.9999998020482005
1589.3679478397344	0.9999998020505662
1589.3779478897345	0.9999998020535853
1589.3879479397349	0.9999998020564247
1589.397947989735	0.9999998020584075
1589.4079480397354	0.9999998020608919
1589.4179480897355	0.9999998020636431
1589.427948139736	0.9999998020658273
1589.437948189736	0.9999998020678312
1589.4479482397364	0.9999998020702475
1589.4579482897366	0.9999998020732176
1589.4679483397367	0.9999998020765651
1589.477948389737	0.9999998020794365
1589.4879484397372	0.9999998020814697
1589.4979484897376	0.9999998020830199
1589.5079485397378	0.9999998020850015
1589.5179485897381	0.9999998020875396
1589.5279486397383	0.9999998020896413
1589.5379486897386	0.9999998020925921
1589.5479487397388	0.9999998020956549
1589.5579487897392	0.9999998020980693
1589.5679488397393	0.9999998021005018
1589.5779488897397	0.9999998021031973
1589.5879489397398	0.9999998021057012
1589.59794898974	0.9999998021076963
1589.6079490397403	0.9999998021099658
1589.6179490897405	0.99999980211361
1589.6279491397408	0.9999998021169787
1589.637949189741	0.999999802118542
1589.6479492397414	0.9999998021204503
1589.6579492897415	0.9999998021227301
1589.6679493397419	0.9999998021242474
1589.677949389742	0.9999998021262871
1589.6879494397424	0.9999998021301659
1589.6979494897425	0.999999802133856
1589.707949539743	0.9999998021363711
1589.717949589743	0.9999998021384259
1589.7279496397434	0.9999998021406743
1589.7379496897436	0.9999998021430301
1589.7479497397437	0.9999998021452096
1589.757949789744	0.9999998021479956
1589.7679498397442	0.9999998021508174
1589.7779498897446	0.9999998021531544
1589.7879499397447	0.9999998021556145
1589.7979499897451	0.9999998021586737
1589.8079500397453	0.9999998021604551
1589.8179500897456	0.9999998021625572
1589.8279501397458	0.999999802165025
1589.8379501897462	0.9999998021677377
1589.8479502397463	0.9999998021707297
1589.8579502897467	0.9999998021733283
1589.8679503397468	0.999999802175748
1589.8779503897472	0.9999998021784756
1589.8879504397473	0.9999998021810044
1589.8979504897475	0.9999998021828824
1589.9079505397478	0.9999998021851874
1589.917950589748	0.9999998021880888
1589.9279506397484	0.9999998021907671
1589.9379506897485	0.9999998021927797
1589.9479507397489	0.999999802195431
1589.957950789749	0.999999802198214
1589.9679508397494	0.9999998022002345
1589.9779508897495	0.9999998022021664
1589.98795093975	0.9999998022045434
1589.99795098975	0.9999998022075242
1590.0079510397504	0.9999998022103619
1590.0179510897506	0.9999998022129984
1590.0279511397507	0.9999998022153181
1590.037951189751	0.9999998022176345
1590.0479512397512	0.9999998022199444
1590.0579512897516	0.9999998022221094
1590.0679513397517	0.9999998022246219
1590.0779513897521	0.9999998022276056
1590.0879514397523	0.9999998022298932
1590.0979514897526	0.9999998022319913
1590.1079515397528	0.9999998022347005
1590.1179515897531	0.9999998022375504
1590.1279516397533	0.9999998022402737
1590.1379516897537	0.9999998022425177
1590.1479517397538	0.9999998022446209
1590.1579517897542	0.9999998022470656
1590.1679518397543	0.9999998022497084
1590.1779518897545	0.9999998022521854
1590.1879519397548	0.9999998022552703
1590.197951989755	0.9999998022577805
1590.2079520397554	0.9999998022594395
1590.2179520897555	0.9999998022619337
1590.2279521397559	0.9999998022649443
1590.237952189756	0.9999998022673785
1590.2479522397564	0.9999998022694011
1590.2579522897565	0.9999998022727552
1590.267952339757	0.9999998022757406
1590.277952389757	0.9999998022779164
1590.2879524397574	0.9999998022797811
1590.2979524897576	0.9999998022819724
1590.307952539758	0.9999998022839215
1590.317952589758	0.9999998022859417
1590.3279526397582	0.9999998022895278
1590.3379526897586	0.9999998022934623
1590.3479527397587	0.9999998022958734
1590.357952789759	0.9999998022979902
1590.3679528397593	0.9999998023005027
1590.3779528897596	0.9999998023026413
1590.3879529397598	0.9999998023048673
1590.3979529897601	0.9999998023070619
1590.4079530397603	0.9999998023097412
1590.4179530897607	0.9999998023125793
1590.4279531397608	0.9999998023148668
1590.4379531897612	0.9999998023168006
1590.4479532397613	0.999999802318867
1590.4579532897615	0.9999998023215524
1590.4679533397618	0.9999998023239574
1590.477953389762	0.9999998023267005
1590.4879534397624	0.999999802330208
1590.4979534897625	0.9999998023337526
1590.5079535397629	0.9999998023360592
1590.517953589763	0.9999998023376512
1590.5279536397634	0.9999998023393252
1590.5379536897635	0.9999998023415236
1590.547953739764	0.9999998023436946
1590.557953789764	0.9999998023463804
1590.5679538397644	0.9999998023494635
1590.5779538897646	0.9999998023522192
1590.587953939765	0.9999998023543234
1590.597953989765	0.9999998023562479
1590.6079540397652	0.999999802358737
1590.6179540897656	0.9999998023613959
1590.6279541397657	0.9999998023638024
1590.637954189766	0.9999998023669282
1590.6479542397662	0.999999802370279
1590.6579542897666	0.999999802372314
1590.6679543397668	0.9999998023744296
1590.6779543897671	0.9999998023766562
1590.6879544397673	0.9999998023786454
1590.6979544897677	0.9999998023813117
1590.7079545397678	0.9999998023841815
1590.7179545897682	0.9999998023869225
1590.7279546397683	0.9999998023893226
1590.7379546897685	0.9999998023914828
1590.7479547397688	0.9999998023936275
1590.757954789769	0.9999998023962946
1590.7679548397693	0.9999998023989491
1590.7779548897695	0.9999998024013562
1590.7879549397699	0.9999998024044116
1590.79795498977	0.9999998024076256
1590.8079550397704	0.9999998024094252
1590.8179550897705	0.9999998024111771
1590.827955139771	0.9999998024140974
1590.837955189771	0.9999998024170895
1590.8479552397714	0.9999998024188784
1590.8579552897716	0.999999802420911
1590.867955339772	0.9999998024240316
1590.877955389772	0.9999998024270215
1590.8879554397722	0.9999998024290438
1590.8979554897726	0.999999802431493
1590.9079555397727	0.9999998024345541
1590.917955589773	0.999999802436703
1590.9279556397732	0.9999998024387192
1590.9379556897736	0.9999998024410857
1590.9479557397738	0.9999998024438111
1590.9579557897741	0.9999998024464146
1590.9679558397743	0.9999998024485574
1590.9779558897746	0.9999998024512838
1590.9879559397748	0.9999998024544152
1590.9979559897752	0.9999998024570274
1591.0079560397753	0.9999998024588465
1591.0179560897757	0.9999998024607343
1591.0279561397758	0.9999998024635466
1591.037956189776	0.9999998024666529
1591.0479562397763	0.9999998024692022
1591.0579562897765	0.9999998024713033
1591.0679563397769	0.9999998024734872
1591.077956389777	0.9999998024758066
1591.0879564397774	0.9999998024779417
1591.0979564897775	0.9999998024804134
1591.107956539778	0.9999998024833577
1591.117956589778	0.9999998024860063
1591.1279566397784	0.9999998024887532
1591.1379566897785	0.9999998024916087
1591.147956739779	0.9999998024944379
1591.157956789779	0.9999998024965207
1591.1679568397792	0.9999998024981959
1591.1779568897796	0.9999998025008551
1591.1879569397797	0.9999998025032529
1591.19795698978	0.9999998025056064
1591.2079570397802	0.9999998025087873
1591.2179570897806	0.9999998025112092
1591.2279571397808	0.999999802512701
1591.2379571897811	0.9999998025148702
1591.2479572397813	0.9999998025178053
1591.2579572897816	0.9999998025205259
1591.2679573397818	0.9999998025233223
1591.2779573897822	0.9999998025264776
1591.2879574397823	0.9999998025291105
1591.2979574897827	0.9999998025315526
1591.3079575397828	0.9999998025335521
1591.317957589783	0.9999998025358301
1591.3279576397833	0.9999998025384637
1591.3379576897835	0.9999998025405752
1591.3479577397839	0.9999998025427709
1591.357957789784	0.9999998025456677
1591.3679578397844	0.9999998025486176
1591.3779578897845	0.9999998025502159
1591.3879579397849	0.9999998025521576
1591.397957989785	0.9999998025550102
1591.4079580397854	0.9999998025584366
1591.4179580897855	0.9999998025611558
1591.427958139786	0.9999998025631367
1591.437958189786	0.9999998025659259
1591.4479582397864	0.9999998025688658
1591.4579582897866	0.9999998025710196
1591.4679583397867	0.9999998025729838
1591.477958389787	0.999999802575415
1591.4879584397872	0.9999998025778547
1591.4979584897876	0.9999998025800626
1591.5079585397878	0.999999802582315
1591.5179585897881	0.9999998025853742
1591.5279586397883	0.9999998025881114
1591.5379586897886	0.9999998025902234
1591.5479587397888	0.9999998025925518
1591.5579587897892	0.9999998025950563
1591.5679588397893	0.9999998025979017
1591.5779588897897	0.9999998026003626
1591.5879589397898	0.9999998026029157
1591.59795898979	0.999999802605379
1591.6079590397903	0.9999998026080471
1591.6179590897905	0.9999998026103776
1591.6279591397908	0.9999998026122412
1591.637959189791	0.9999998026143153
1591.6479592397914	0.9999998026170609
1591.6579592897915	0.9999998026201299
1591.6679593397919	0.9999998026228325
1591.677959389792	0.9999998026250716
1591.6879594397924	0.9999998026276363
1591.6979594897925	0.9999998026299151
1591.707959539793	0.9999998026325335
1591.717959589793	0.9999998026353543
1591.7279596397934	0.9999998026371594
1591.7379596897936	0.9999998026398087
1591.7479597397937	0.9999998026430299
1591.757959789794	0.9999998026455004
1591.7679598397942	0.9999998026473322
1591.7779598897946	0.9999998026497801
1591.7879599397947	0.9999998026523964
1591.7979599897951	0.999999802654033
1591.8079600397953	0.9999998026567787
1591.8179600897956	0.99999980265983
1591.8279601397958	0.999999802662354
1591.8379601897961	0.999999802664644
1591.8479602397963	0.9999998026671549
1591.8579602897967	0.9999998026699228
1591.8679603397968	0.9999998026726045
1591.8779603897972	0.9999998026747908
1591.8879604397973	0.9999998026772692
1591.8979604897975	0.9999998026800021
1591.9079605397978	0.9999998026821549
1591.917960589798	0.9999998026842986
1591.9279606397984	0.9999998026871477
1591.9379606897985	0.9999998026896914
1591.9479607397989	0.9999998026917776
1591.957960789799	0.9999998026943987
1591.9679608397994	0.9999998026971281
1591.9779608897995	0.9999998026998709
1591.9879609398	0.9999998027021776
1591.9979609898	0.999999802704013
1592.0079610398004	0.9999998027063579
1592.0179610898006	0.9999998027092466
1592.0279611398007	0.9999998027121334
1592.037961189801	0.9999998027139809
1592.0479612398012	0.9999998027162541
1592.0579612898016	0.9999998027191449
1592.0679613398017	0.9999998027217928
1592.077961389802	0.9999998027245142
1592.0879614398023	0.9999998027275842
1592.0979614898026	0.99999980272994
1592.1079615398028	0.9999998027318404
1592.1179615898031	0.9999998027338606
1592.1279616398033	0.999999802736288
1592.1379616898037	0.9999998027385418
1592.1479617398038	0.9999998027410918
1592.1579617898042	0.9999998027435305
1592.1679618398043	0.9999998027461067
1592.1779618898045	0.999999802748905
1592.1879619398048	0.9999998027513767
1592.197961989805	0.9999998027541962
1592.2079620398054	0.9999998027563578
1592.2179620898055	0.999999802759039
1592.2279621398059	0.9999998027621702
1592.237962189806	0.9999998027644291
1592.2479622398064	0.9999998027667985
1592.2579622898065	0.999999802768459
1592.267962339807	0.9999998027707981
1592.277962389807	0.9999998027735103
1592.2879624398074	0.9999998027761948
1592.2979624898076	0.9999998027781655
1592.307962539808	0.9999998027806978
1592.317962589808	0.9999998027844444
1592.3279626398082	0.9999998027869791
1592.3379626898086	0.9999998027884436
1592.3479627398087	0.9999998027907487
1592.357962789809	0.9999998027935368
1592.3679628398093	0.9999998027959763
1592.3779628898096	0.99999980279865
1592.3879629398098	0.9999998028013507
1592.3979629898101	0.9999998028037379
1592.4079630398103	0.9999998028060616
1592.4179630898107	0.9999998028085227
1592.4279631398108	0.9999998028108001
1592.4379631898112	0.9999998028132489
1592.4479632398113	0.999999802815544
1592.4579632898115	0.9999998028179503
1592.4679633398118	0.9999998028208986
1592.477963389812	0.9999998028229459
1592.4879634398123	0.9999998028255805
1592.4979634898125	0.9999998028283239
1592.5079635398129	0.999999802830766
1592.517963589813	0.9999998028331684
1592.5279636398134	0.9999998028362915
1592.5379636898135	0.9999998028391295
1592.547963739814	0.9999998028408702
1592.557963789814	0.9999998028427759
1592.5679638398144	0.9999998028451368
1592.5779638898146	0.9999998028476754
1592.587963939815	0.9999998028504578
1592.597963989815	0.9999998028528375
1592.6079640398152	0.9999998028546923
1592.6179640898156	0.9999998028572515
1592.6279641398157	0.999999802860258
1592.637964189816	0.9999998028631037
1592.6479642398162	0.9999998028654796
1592.6579642898166	0.9999998028683561
1592.6679643398168	0.9999998028703554
1592.6779643898171	0.9999998028722844
1592.6879644398173	0.9999998028751388
1592.6979644898177	0.9999998028776299
1592.7079645398178	0.9999998028803397
1592.7179645898182	0.9999998028824189
1592.7279646398183	0.9999998028853883
1592.7379646898187	0.9999998028883662
1592.7479647398188	0.9999998028906611
1592.757964789819	0.9999998028927107
1592.7679648398193	0.999999802894823
1592.7779648898195	0.999999802896889
1592.7879649398199	0.999999802899131
1592.79796498982	0.9999998029019459
1592.8079650398204	0.9999998029048243
1592.8179650898205	0.9999998029073257
1592.827965139821	0.9999998029095827
1592.837965189821	0.999999802912226
1592.8479652398214	0.99999980291551
1592.8579652898215	0.9999998029183936
1592.867965339822	0.9999998029201099
1592.877965389822	0.9999998029224874
1592.8879654398222	0.9999998029256565
1592.8979654898226	0.9999998029281308
1592.9079655398227	0.9999998029294347
1592.917965589823	0.9999998029312741
1592.9279656398232	0.9999998029337207
1592.9379656898236	0.9999998029361382
1592.9479657398238	0.9999998029394374
1592.9579657898241	0.9999998029425322
1592.9679658398243	0.9999998029451399
1592.9779658898246	0.9999998029476246
1592.9879659398248	0.9999998029499481
1592.9979659898252	0.9999998029520505
1593.0079660398253	0.9999998029542867
1593.0179660898257	0.9999998029566156
1593.0279661398258	0.9999998029596451
1593.037966189826	0.9999998029621803
1593.0479662398263	0.9999998029640085
1593.0579662898265	0.9999998029662813
1593.0679663398269	0.9999998029692353
1593.077966389827	0.9999998029716969
1593.0879664398274	0.9999998029735151
1593.0979664898275	0.9999998029771218
1593.1079665398279	0.9999998029802218
1593.117966589828	0.9999998029823788
1593.1279666398284	0.9999998029842672
1593.1379666898285	0.9999998029866205
1593.147966739829	0.9999998029891036
1593.157966789829	0.9999998029912321
1593.1679668398294	0.9999998029934434
1593.1779668898296	0.999999802995738
1593.1879669398297	0.9999998029990106
1593.19796698983	0.9999998030019723
1593.2079670398302	0.9999998030036508
1593.2179670898306	0.9999998030058893
1593.2279671398308	0.9999998030089601
1593.2379671898311	0.9999998030114873
1593.2479672398313	0.9999998030137988
1593.2579672898316	0.9999998030164725
1593.2679673398318	0.9999998030194454
1593.2779673898322	0.9999998030217773
1593.2879674398323	0.9999998030240145
1593.2979674898327	0.9999998030265796
1593.3079675398328	0.9999998030291187
1593.317967589833	0.9999998030311125
1593.3279676398333	0.9999998030330873
1593.3379676898335	0.9999998030357836
1593.3479677398338	0.9999998030383519
1593.357967789834	0.9999998030410412
1593.3679678398344	0.9999998030433941
1593.3779678898345	0.999999803046037
1593.3879679398349	0.999999803048581
1593.397967989835	0.9999998030511477
1593.4079680398354	0.9999998030538979
1593.4179680898355	0.9999998030564858
1593.427968139836	0.999999803058831
1593.437968189836	0.9999998030606567
1593.4479682398364	0.9999998030632267
1593.4579682898366	0.9999998030666084
1593.4679683398367	0.9999998030688506
1593.477968389837	0.9999998030703342
1593.4879684398372	0.9999998030727458
1593.4979684898376	0.999999803075341
1593.5079685398377	0.9999998030781183
1593.5179685898381	0.9999998030813414
1593.5279686398383	0.9999998030838854
1593.5379686898386	0.9999998030859621
1593.5479687398388	0.9999998030878031
1593.5579687898392	0.9999998030902697
1593.5679688398393	0.9999998030925394
1593.5779688898397	0.9999998030945667
1593.5879689398398	0.9999998030970793
1593.5979689898402	0.9999998031004887
1593.6079690398403	0.9999998031038189
1593.6179690898405	0.9999998031056121
1593.6279691398408	0.9999998031076746
1593.637969189841	0.9999998031104211
1593.6479692398414	0.9999998031125341
1593.6579692898415	0.9999998031148014
1593.6679693398419	0.9999998031183444
1593.677969389842	0.9999998031217305
1593.6879694398424	0.9999998031232956
1593.6979694898425	0.999999803124503
1593.707969539843	0.9999998031263261
1593.717969589843	0.9999998031287268
1593.7279696398434	0.999999803131679
1593.7379696898436	0.9999998031342938
1593.7479697398437	0.9999998031370576
1593.757969789844	0.9999998031404135
1593.7679698398442	0.9999998031432721
1593.7779698898446	0.9999998031449125
1593.7879699398447	0.9999998031469922
1593.7979699898451	0.9999998031496978
1593.8079700398453	0.9999998031522275
1593.8179700898456	0.9999998031550373
1593.8279701398458	0.999999803157784
1593.8379701898461	0.9999998031604811
1593.8479702398463	0.9999998031621131
1593.8579702898467	0.9999998031633776
1593.8679703398468	0.9999998031658235
1593.8779703898472	0.9999998031685587
1593.8879704398473	0.9999998031718206
1593.8979704898475	0.999999803174997
1593.9079705398478	0.9999998031778483
1593.917970589848	0.9999998031802793
1593.9279706398484	0.9999998031820073
1593.9379706898485	0.9999998031841127
1593.9479707398489	0.9999998031865756
1593.957970789849	0.9999998031889166
1593.9679708398494	0.999999803191524
1593.9779708898495	0.9999998031944559
1593.98797093985	0.9999998031971344
1593.99797098985	0.9999998031993875
1594.0079710398504	0.999999803200962
1594.0179710898506	0.9999998032034574
1594.027971139851	0.9999998032067383
1594.037971189851	0.999999803209075
1594.0479712398512	0.9999998032116811
1594.0579712898516	0.9999998032146645
1594.0679713398517	0.9999998032173038
1594.077971389852	0.9999998032190381
1594.0879714398523	0.9999998032212023
1594.0979714898526	0.999999803223881
1594.1079715398528	0.9999998032265784
1594.1179715898531	0.9999998032288593
1594.1279716398533	0.9999998032309746
1594.1379716898537	0.9999998032334747
1594.1479717398538	0.9999998032355764
1594.1579717898542	0.9999998032379214
1594.1679718398543	0.9999998032411269
1594.1779718898545	0.9999998032440831
1594.1879719398548	0.9999998032460109
1594.197971989855	0.9999998032481013
1594.2079720398553	0.9999998032514087
1594.2179720898555	0.9999998032540893
1594.2279721398559	0.9999998032561984
1594.237972189856	0.9999998032590209
1594.2479722398564	0.9999998032614884
1594.2579722898565	0.9999998032630902
1594.267972339857	0.9999998032649706
1594.277972389857	0.9999998032675206
1594.2879724398574	0.9999998032700537
1594.2979724898576	0.9999998032727493
1594.307972539858	0.9999998032757205
1594.317972589858	0.9999998032786657
1594.3279726398582	0.9999998032819879
1594.3379726898586	0.9999998032836731
1594.3479727398587	0.9999998032851765
1594.357972789859	0.9999998032872723
1594.3679728398592	0.9999998032899652
1594.3779728898596	0.9999998032930527
1594.3879729398598	0.9999998032954439
1594.3979729898601	0.9999998032981466
1594.4079730398603	0.9999998033001141
1594.4179730898607	0.9999998033019531
1594.4279731398608	0.9999998033042717
1594.4379731898612	0.9999998033074782
1594.4479732398613	0.9999998033105657
1594.4579732898617	0.9999998033134451
1594.4679733398618	0.9999998033163079
1594.477973389862	0.9999998033190166
1594.4879734398623	0.9999998033210482
1594.4979734898625	0.999999803321906
1594.5079735398629	0.9999998033237375
1594.517973589863	0.9999998033265395
1594.5279736398634	0.9999998033296833
1594.5379736898635	0.9999998033326442
1594.547973739864	0.9999998033357441
1594.557973789864	0.9999998033382055
1594.5679738398644	0.9999998033396307
1594.5779738898646	0.9999998033410645
1594.587973939865	0.9999998033441063
1594.597973989865	0.9999998033478342
1594.6079740398652	0.9999998033504625
1594.6179740898656	0.9999998033526777
1594.6279741398657	0.999999803355347
1594.637974189866	0.9999998033576668
1594.6479742398662	0.9999998033593768
1594.6579742898666	0.999999803361156
1594.6679743398668	0.9999998033637905
1594.6779743898671	0.9999998033671575
1594.6879744398673	0.9999998033702193
1594.6979744898676	0.9999998033729867
1594.7079745398678	0.9999998033752516
1594.7179745898682	0.9999998033768788
1594.7279746398683	0.9999998033784538
1594.7379746898687	0.999999803380779
1594.7479747398688	0.9999998033838922
1594.757974789869	0.9999998033864064
1594.7679748398693	0.9999998033891527
1594.7779748898695	0.9999998033919634
1594.7879749398699	0.9999998033942571
1594.79797498987	0.9999998033960306
1594.8079750398704	0.9999998033989504
1594.8179750898705	0.9999998034015897
1594.827975139871	0.9999998034035801
1594.837975189871	0.9999998034064544
1594.8479752398714	0.9999998034094782
1594.8579752898715	0.9999998034124022
1594.867975339872	0.9999998034141351
1594.877975389872	0.9999998034158769
1594.8879754398724	0.9999998034185854
1594.8979754898726	0.9999998034211187
1594.9079755398727	0.9999998034234184
1594.917975589873	0.9999998034257885
1594.9279756398732	0.999999803428667
1594.9379756898736	0.9999998034309227
1594.9479757398738	0.9999998034329384
1594.9579757898741	0.9999998034351515
1594.9679758398743	0.9999998034381995
1594.9779758898746	0.9999998034407114
1594.9879759398748	0.999999803443116
1594.9979759898752	0.9999998034459232
1595.0079760398753	0.9999998034489187
1595.0179760898757	0.9999998034517349
1595.0279761398758	0.9999998034538004
1595.037976189876	0.9999998034558041
1595.0479762398763	0.9999998034582389
1595.0579762898765	0.999999803460487
1595.0679763398769	0.9999998034623012
1595.077976389877	0.9999998034649201
1595.0879764398774	0.99999980346824
1595.0979764898775	0.9999998034712168
1595.1079765398779	0.9999998034733257
1595.117976589878	0.9999998034757887
1595.1279766398784	0.999999803478234
1595.1379766898785	0.9999998034802801
1595.147976739879	0.999999803481916
1595.157976789879	0.999999803484633
1595.1679768398794	0.9999998034880676
1595.1779768898796	0.999999803490571
1595.1879769398797	0.9999998034928809
1595.19797698988	0.9999998034953123
1595.2079770398802	0.9999998034977353
1595.2179770898806	0.9999998034997748
1595.2279771398807	0.9999998035023538
1595.2379771898811	0.9999998035054991
1595.2479772398813	0.9999998035086491
1595.2579772898816	0.9999998035110653
1595.2679773398818	0.9999998035128358
1595.2779773898822	0.999999803514398
1595.2879774398823	0.9999998035161267
1595.2979774898827	0.9999998035187271
1595.3079775398828	0.9999998035215196
1595.3179775898832	0.9999998035249358
1595.3279776398833	0.9999998035274299
1595.3379776898835	0.9999998035301129
1595.3479777398838	0.9999998035330401
1595.357977789884	0.999999803534601
1595.3679778398844	0.9999998035359873
1595.3779778898845	0.9999998035385025
1595.3879779398849	0.9999998035416481
1595.397977989885	0.9999998035445717
1595.4079780398854	0.9999998035476322
1595.4179780898855	0.999999803550409
1595.427978139886	0.999999803552365
1595.437978189886	0.9999998035535739
1595.4479782398864	0.999999803555609
1595.4579782898866	0.9999998035588328
1595.4679783398867	0.9999998035623612
1595.477978389887	0.9999998035649478
1595.4879784398872	0.9999998035668519
1595.4979784898876	0.9999998035691453
1595.5079785398877	0.9999998035713206
1595.5179785898881	0.9999998035729046
1595.5279786398883	0.9999998035751836
1595.5379786898886	0.9999998035785482
1595.5479787398888	0.9999998035813796
1595.5579787898891	0.9999998035843936
1595.5679788398893	0.999999803586804
1595.5779788898897	0.9999998035894425
1595.5879789398898	0.9999998035912367
1595.5979789898902	0.9999998035931061
1595.6079790398903	0.999999803595851
1595.6179790898905	0.9999998035993457
1595.6279791398908	0.9999998036023473
1595.637979189891	0.9999998036040004
1595.6479792398914	0.9999998036060208
1595.6579792898915	0.9999998036083092
1595.6679793398919	0.9999998036106317
1595.677979389892	0.9999998036129091
1595.6879794398924	0.9999998036154281
1595.6979794898925	0.9999998036182052
1595.707979539893	0.9999998036209945
1595.717979589893	0.9999998036234145
1595.7279796398934	0.999999803626364
1595.7379796898936	0.9999998036292961
1595.747979739894	0.9999998036311623
1595.757979789894	0.9999998036330239
1595.7679798398942	0.9999998036356608
1595.7779798898946	0.9999998036386463
1595.7879799398947	0.9999998036407964
1595.797979989895	0.9999998036433443
1595.8079800398953	0.9999998036458945
1595.8179800898956	0.9999998036479733
1595.8279801398958	0.9999998036503911
1595.8379801898961	0.999999803652954
1595.8479802398963	0.9999998036554985
1595.8579802898967	0.9999998036580321
1595.8679803398968	0.9999998036602622
1595.8779803898972	0.9999998036632884
1595.8879804398973	0.9999998036664979
1595.8979804898975	0.9999998036683577
1595.9079805398978	0.9999998036703164
1595.917980589898	0.9999998036727
1595.9279806398984	0.9999998036749153
1595.9379806898985	0.9999998036768887
1595.9479807398989	0.9999998036800638
1595.957980789899	0.9999998036834015
1595.9679808398994	0.9999998036857853
1595.9779808898995	0.999999803687999
1595.9879809399	0.9999998036900057
1595.9979809899	0.9999998036921606
1596.0079810399004	0.9999998036943367
1596.0179810899006	0.99999980369719
1596.027981139901	0.9999998037001305
1596.037981189901	0.99999980370338
1596.0479812399012	0.9999998037054867
1596.0579812899016	0.9999998037071693
1596.0679813399017	0.9999998037092902
1596.077981389902	0.9999998037110285
1596.0879814399023	0.99999980371315
1596.0979814899026	0.99999980371638
1596.1079815399028	0.9999998037200003
1596.1179815899031	0.9999998037225688
1596.1279816399033	0.9999998037242556
1596.1379816899037	0.9999998037260956
1596.1479817399038	0.9999998037280187
1596.1579817899042	0.9999998037301608
1596.1679818399043	0.9999998037328096
1596.1779818899045	0.9999998037358889
1596.1879819399048	0.9999998037390645
1596.197981989905	0.9999998037409893
1596.2079820399053	0.9999998037423662
1596.2179820899055	0.9999998037447031
1596.2279821399059	0.9999998037471723
1596.237982189906	0.9999998037497734
1596.2479822399064	0.9999998037522374
1596.2579822899065	0.9999998037551994
1596.267982339907	0.9999998037580253
1596.277982389907	0.9999998037604607
1596.2879824399074	0.9999998037621652
1596.2979824899076	0.999999803763649
1596.307982539908	0.9999998037656488
1596.317982589908	0.9999998037678225
1596.3279826399082	0.9999998037705469
1596.3379826899086	0.9999998037743832
1596.3479827399087	0.9999998037770831
1596.357982789909	0.9999998037784046
1596.3679828399092	0.9999998037808484
1596.3779828899096	0.9999998037834579
1596.3879829399098	0.9999998037861566
1596.3979829899101	0.9999998037888443
1596.4079830399103	0.9999998037915342
1596.4179830899106	0.9999998037944656
1596.4279831399108	0.9999998037968937
1596.4379831899112	0.9999998037985373
1596.4479832399113	0.9999998038005276
1596.4579832899117	0.9999998038033787
1596.4679833399118	0.9999998038054191
1596.477983389912	0.9999998038078937
1596.4879834399123	0.9999998038115014
1596.4979834899125	0.9999998038148644
1596.5079835399129	0.9999998038173447
1596.517983589913	0.9999998038194152
1596.5279836399134	0.9999998038215864
1596.5379836899135	0.9999998038240758
1596.547983739914	0.9999998038272351
1596.557983789914	0.999999803829766
1596.5679838399144	0.9999998038319013
1596.5779838899145	0.9999998038345638
1596.587983939915	0.9999998038374008
1596.597983989915	0.9999998038403132
1596.6079840399152	0.9999998038431396
1596.6179840899156	0.9999998038451322
1596.6279841399157	0.9999998038474233
1596.637984189916	0.9999998038504003
1596.6479842399162	0.9999998038533073
1596.6579842899166	0.9999998038556076
1596.6679843399168	0.999999803858281
1596.6779843899171	0.9999998038609723
1596.6879844399173	0.9999998038625202
1596.6979844899176	0.9999998038646649
1596.7079845399178	0.9999998038674613
1596.7179845899182	0.999999803870861
1596.7279846399183	0.9999998038734346
1596.7379846899187	0.9999998038754152
1596.7479847399188	0.9999998038780277
1596.757984789919	0.9999998038809657
1596.7679848399193	0.9999998038830452
1596.7779848899195	0.999999803884703
1596.7879849399199	0.999999803886919
1596.79798498992	0.999999803889845
1596.8079850399204	0.9999998038925814
1596.8179850899205	0.999999803895157
1596.8279851399209	0.999999803897752
1596.837985189921	0.9999998038997502
1596.8479852399214	0.9999998039019421
1596.8579852899215	0.9999998039036249
1596.867985339922	0.9999998039060245
1596.877985389922	0.9999998039090684
1596.8879854399224	0.9999998039110158
1596.8979854899226	0.9999998039132569
1596.9079855399227	0.9999998039164822
1596.917985589923	0.9999998039187055
1596.9279856399232	0.9999998039201158
1596.9379856899236	0.9999998039225015
1596.9479857399238	0.999999803924979
1596.9579857899241	0.9999998039274632
1596.9679858399243	0.9999998039298642
1596.9779858899246	0.9999998039325997
1596.9879859399248	0.9999998039355783
1596.9979859899252	0.9999998039378775
1597.0079860399253	0.9999998039388536
1597.0179860899257	0.9999998039409401
1597.0279861399258	0.9999998039444281
1597.037986189926	0.9999998039477025
1597.0479862399263	0.9999998039502713
1597.0579862899265	0.9999998039529968
1597.0679863399268	0.9999998039552039
1597.077986389927	0.9999998039565351
1597.0879864399274	0.9999998039585287
1597.0979864899275	0.9999998039606125
1597.1079865399279	0.9999998039635946
1597.117986589928	0.9999998039669137
1597.1279866399284	0.9999998039696962
1597.1379866899285	0.9999998039726445
1597.147986739929	0.9999998039751912
1597.157986789929	0.9999998039778738
1597.1679868399294	0.9999998039800974
1597.1779868899296	0.9999998039824088
1597.1879869399297	0.9999998039845016
1597.19798698993	0.9999998039873107
1597.2079870399302	0.9999998039909129
1597.2179870899306	0.9999998039931036
1597.2279871399307	0.9999998039939725
1597.2379871899311	0.9999998039961221
1597.2479872399313	0.9999998039990649
1597.2579872899316	0.9999998040021456
1597.2679873399318	0.9999998040050312
1597.2779873899322	0.999999804007965
1597.2879874399323	0.9999998040114728
1597.2979874899327	0.9999998040136672
1597.3079875399328	0.9999998040150595
1597.3179875899332	0.9999998040169291
1597.3279876399333	0.9999998040196699
1597.3379876899335	0.9999998040219648
1597.3479877399338	0.9999998040240617
1597.357987789934	0.9999998040274393
1597.3679878399344	0.999999804030523
1597.3779878899345	0.9999998040325718
1597.3879879399349	0.9999998040340958
1597.397987989935	0.9999998040355869
1597.4079880399354	0.9999998040384666
1597.4179880899355	0.9999998040420938
1597.427988139936	0.9999998040446263
1597.437988189936	0.9999998040470771
1597.4479882399364	0.9999998040491891
1597.4579882899366	0.9999998040506889
1597.4679883399367	0.9999998040528252
1597.477988389937	0.9999998040563158
1597.4879884399372	0.9999998040584213
1597.4979884899376	0.999999804060211
1597.5079885399377	0.9999998040626799
1597.517988589938	0.9999998040649886
1597.5279886399383	0.9999998040674494
1597.5379886899386	0.9999998040694459
1597.5479887399388	0.9999998040717749
1597.5579887899391	0.9999998040746826
1597.5679888399393	0.9999998040775104
1597.5779888899397	0.9999998040795699
1597.5879889399398	0.9999998040822073
1597.5979889899402	0.9999998040855159
1597.6079890399403	0.9999998040872907
1597.6179890899405	0.9999998040892013
1597.6279891399408	0.9999998040919883
1597.637989189941	0.9999998040944591
1597.6479892399414	0.9999998040966757
1597.6579892899415	0.9999998040985965
1597.6679893399419	0.9999998041011394
1597.677989389942	0.9999998041044741
1597.6879894399424	0.9999998041077718
1597.6979894899425	0.9999998041105953
1597.707989539943	0.9999998041123137
1597.717989589943	0.9999998041142283
1597.7279896399434	0.9999998041162611
1597.7379896899436	0.9999998041187845
1597.747989739944	0.9999998041217498
1597.757989789944	0.9999998041242676
1597.7679898399442	0.9999998041271009
1597.7779898899446	0.9999998041302045
1597.7879899399447	0.9999998041323477
1597.797989989945	0.9999998041344856
1597.8079900399453	0.9999998041367358
1597.8179900899456	0.9999998041397313
1597.8279901399458	0.9999998041425108
1597.8379901899461	0.9999998041447127
1597.8479902399463	0.9999998041471545
1597.8579902899467	0.9999998041499825
1597.8679903399468	0.9999998041521544
1597.8779903899472	0.999999804152898
1597.8879904399473	0.999999804154806
1597.8979904899475	0.9999998041585431
1597.9079905399478	0.9999998041616036
1597.917990589948	0.9999998041645354
1597.9279906399483	0.9999998041672119
1597.9379906899485	0.999999804169533
1597.9479907399489	0.9999998041712814
1597.957990789949	0.9999998041728576
1597.9679908399494	0.9999998041752197
1597.9779908899495	0.9999998041786993
1597.98799093995	0.9999998041823108
1597.99799098995	0.9999998041842159
1598.0079910399504	0.9999998041859188
1598.0179910899506	0.9999998041878084
1598.027991139951	0.9999998041890539
1598.037991189951	0.9999998041916723
1598.0479912399512	0.9999998041945503
1598.0579912899516	0.9999998041971859
1598.0679913399517	0.9999998041998561
1598.077991389952	0.9999998042030154
1598.0879914399522	0.9999998042053125
1598.0979914899526	0.9999998042070126
1598.1079915399528	0.9999998042089423
1598.1179915899531	0.9999998042116313
1598.1279916399533	0.999999804215516
1598.1379916899537	0.9999998042181705
1598.1479917399538	0.9999998042194789
1598.1579917899542	0.9999998042215744
1598.1679918399543	0.9999998042240614
1598.1779918899547	0.9999998042260535
1598.1879919399548	0.9999998042282254
1598.197991989955	0.9999998042312561
1598.2079920399553	0.999999804234323
1598.2179920899555	0.9999998042367413
1598.2279921399559	0.99999980423915
1598.237992189956	0.9999998042419863
1598.2479922399564	0.9999998042451226
1598.2579922899565	0.9999998042476657
1598.267992339957	0.9999998042490708
1598.277992389957	0.9999998042510648
1598.2879924399574	0.9999998042539969
1598.2979924899576	0.999999804257021
1598.307992539958	0.9999998042598036
1598.317992589958	0.9999998042617179
1598.3279926399582	0.9999998042637595
1598.3379926899586	0.999999804266573
1598.3479927399587	0.9999998042693494
1598.357992789959	0.9999998042717477
1598.3679928399592	0.9999998042737229
1598.3779928899596	0.9999998042760129
1598.3879929399598	0.9999998042788655
1598.3979929899601	0.9999998042818723
1598.4079930399603	0.9999998042840376
1598.4179930899606	0.9999998042856144
1598.4279931399608	0.9999998042882661
1598.4379931899612	0.9999998042904786
1598.4479932399613	0.9999998042924034
1598.4579932899617	0.9999998042954225
1598.4679933399618	0.9999998042988375
1598.477993389962	0.9999998043011081
1598.4879934399623	0.999999804302783
1598.4979934899625	0.9999998043051372
1598.5079935399629	0.9999998043074689
1598.517993589963	0.9999998043099217
1598.5279936399634	0.9999998043116073
1598.5379936899635	0.9999998043136429
1598.5479937399639	0.9999998043173487
1598.557993789964	0.9999998043208621
1598.5679938399644	0.9999998043230274
1598.5779938899645	0.9999998043249073
1598.587993939965	0.9999998043265432
1598.597993989965	0.9999998043281545
1598.6079940399654	0.9999998043313475
1598.6179940899656	0.9999998043350932
1598.6279941399657	0.9999998043375136
1598.637994189966	0.9999998043395953
1598.6479942399662	0.9999998043416851
1598.6579942899666	0.9999998043437659
1598.6679943399668	0.9999998043461198
1598.6779943899671	0.9999998043483989
1598.6879944399673	0.9999998043516822
1598.6979944899676	0.9999998043553588
1598.7079945399678	0.9999998043576789
1598.7179945899682	0.9999998043592123
1598.7279946399683	0.9999998043614607
1598.7379946899687	0.9999998043640982
1598.7479947399688	0.9999998043659447
1598.757994789969	0.9999998043681436
1598.7679948399693	0.9999998043713414
1598.7779948899695	0.9999998043753151
1598.7879949399698	0.9999998043781018
1598.79799498997	0.9999998043798133
1598.8079950399704	0.9999998043812328
1598.8179950899705	0.9999998043839533
1598.8279951399709	0.9999998043868769
1598.837995189971	0.9999998043891553
1598.8479952399714	0.9999998043919096
1598.8579952899715	0.9999998043947644
1598.867995339972	0.999999804397817
1598.877995389972	0.9999998044000217
1598.8879954399724	0.9999998044016296
1598.8979954899726	0.9999998044036612
1598.9079955399727	0.9999998044062548
1598.917995589973	0.9999998044087609
1598.9279956399732	0.999999804411453
1598.9379956899736	0.9999998044139222
1598.9479957399737	0.9999998044159449
1598.9579957899741	0.9999998044182046
1598.9679958399743	0.9999998044202997
1598.9779958899746	0.9999998044220457
1598.9879959399748	0.9999998044245059
1598.9979959899752	0.9999998044282629
1599.0079960399753	0.9999998044311438
1599.0179960899757	0.9999998044326788
1599.0279961399758	0.9999998044347955
1599.0379961899762	0.999999804437264
1599.0479962399763	0.9999998044390837
1599.0579962899765	0.999999804441193
1599.0679963399768	0.9999998044435732
1599.077996389977	0.9999998044465499
1599.0879964399774	0.9999998044492004
1599.0979964899775	0.9999998044511416
1599.1079965399779	0.999999804453593
1599.117996589978	0.9999998044567665
1599.1279966399784	0.9999998044595577
1599.1379966899785	0.9999998044609364
1599.147996739979	0.999999804463325
1599.157996789979	0.9999998044659734
1599.1679968399794	0.9999998044682963
1599.1779968899796	0.9999998044715264
1599.1879969399797	0.9999998044746626
1599.19799698998	0.999999804477011
1599.2079970399802	0.9999998044792044
1599.2179970899806	0.9999998044819299
1599.2279971399807	0.9999998044847046
1599.2379971899811	0.9999998044869415
1599.2479972399813	0.9999998044884733
1599.2579972899816	0.9999998044914128
1599.2679973399818	0.9999998044949074
1599.2779973899821	0.9999998044970995
1599.2879974399823	0.999999804498427
1599.2979974899827	0.9999998045006362
1599.3079975399828	0.9999998045037628
1599.3179975899832	0.9999998045066495
1599.3279976399833	0.9999998045096979
1599.3379976899835	0.9999998045128801
1599.3479977399838	0.9999998045161176
1599.357997789984	0.9999998045184897
1599.3679978399844	0.9999998045198334
1599.3779978899845	0.9999998045215089
1599.3879979399849	0.9999998045244534
1599.397997989985	0.9999998045271191
1599.4079980399854	0.9999998045291357
1599.4179980899855	0.9999998045317227
1599.427998139986	0.9999998045347481
1599.437998189986	0.99999980453763
1599.4479982399864	0.9999998045391691
1599.4579982899866	0.9999998045404972
1599.467998339987	0.9999998045425466
1599.477998389987	0.9999998045457432
1599.4879984399872	0.9999998045490865
1599.4979984899876	0.9999998045523629
1599.5079985399877	0.999999804554347
1599.517998589988	0.9999998045558393
1599.5279986399883	0.9999998045573528
1599.5379986899886	0.9999998045597286
1599.5479987399888	0.9999998045618955
1599.5579987899891	0.9999998045641526
1599.5679988399893	0.9999998045676441
1599.5779988899897	0.9999998045698819
1599.5879989399898	0.9999998045715065
1599.5979989899902	0.9999998045729716
1599.6079990399903	0.9999998045753097
1599.6179990899905	0.9999998045777381
1599.6279991399908	0.9999998045803012
1599.637999189991	0.9999998045835765
1599.6479992399913	0.999999804586997
1599.6579992899915	0.9999998045898005
1599.6679993399919	0.9999998045911572
1599.677999389992	0.9999998045925407
1599.6879994399924	0.9999998045953424
1599.6979994899925	0.9999998045984709
1599.707999539993	0.9999998046009503
1599.717999589993	0.9999998046040858
1599.7279996399934	0.9999998046068526
1599.7379996899936	0.9999998046093291
1599.747999739994	0.9999998046120181
1599.757999789994	0.9999998046145249
1599.7679998399942	0.9999998046165267
1599.7779998899946	0.9999998046188169
1599.7879999399947	0.9999998046216441
1599.797999989995	0.9999998046248495
1599.8080000399952	0.9999998046274515
1599.8180000899956	0.9999998046289488
1599.8280001399958	0.9999998046315207
1599.8380001899961	0.9999998046345548
1599.8480002399963	0.9999998046373351
1599.8580002899967	0.9999998046392717
1599.8680003399968	0.9999998046420147
1599.8780003899972	0.9999998046451767
1599.8880004399973	0.9999998046475517
1599.8980004899977	0.9999998046494738
1599.9080005399978	0.9999998046515375
1599.918000589998	0.9999998046543345
1599.9280006399983	0.9999998046568828
1599.9380006899985	0.9999998046586919
1599.9480007399989	0.9999998046607402
1599.958000789999	0.9999998046641103
1599.9680008399994	0.9999998046665928
1599.9780008899995	0.9999998046687515
1599.98800094	0.9999998046708025
1599.99800099	0.9999998046737989
1600.0080010400004	0.9999998046763927
1600.0180010900006	0.9999998046776863
1600.028001140001	0.999999804679424
1600.038001190001	0.99999980468167
1600.0480012400012	0.9999998046846698
1600.0580012900016	0.9999998046873562
1600.0680013400017	0.9999998046899041
1600.078001390002	0.9999998046919745
1600.0880014400022	0.9999998046934416
1600.0980014900026	0.9999998046953191
1600.1080015400028	0.9999998046980959
1600.1180015900031	0.9999998047004995
1600.1280016400033	0.9999998047028149
1600.1380016900036	0.9999998047054679
1600.1480017400038	0.9999998047081682
1600.1580017900042	0.9999998047100841
1600.1680018400043	0.9999998047117871
1600.1780018900047	0.9999998047139139
1600.1880019400048	0.9999998047165483
1600.198001990005	0.99999980471989
1600.2080020400053	0.9999998047230132
1600.2180020900055	0.999999804725966
1600.2280021400059	0.9999998047282694
1600.238002190006	0.9999998047298437
1600.2480022400064	0.9999998047313813
1600.2580022900065	0.9999998047346232
1600.268002340007	0.9999998047383376
1600.278002390007	0.9999998047412735
1600.2880024400074	0.9999998047442967
1600.2980024900075	0.9999998047466044
1600.308002540008	0.9999998047492227
1600.318002590008	0.9999998047515404
1600.3280026400084	0.9999998047535812
1600.3380026900086	0.9999998047556626
1600.3480027400087	0.9999998047582032
1600.358002790009	0.9999998047617286
1600.3680028400092	0.9999998047655466
1600.3780028900096	0.9999998047678255
1600.3880029400098	0.9999998047690338
1600.3980029900101	0.999999804770823
1600.4080030400103	0.9999998047738154
1600.4180030900106	0.9999998047766903
1600.4280031400108	0.9999998047787514
1600.4380031900112	0.9999998047814926
1600.4480032400113	0.9999998047839967
1600.4580032900117	0.9999998047859311
1600.4680033400118	0.9999998047874749
1600.478003390012	0.9999998047892509
1600.4880034400123	0.9999998047921271
1600.4980034900125	0.9999998047948768
1600.5080035400129	0.9999998047972632
1600.518003590013	0.9999998048000044
1600.5280036400134	0.9999998048031413
1600.5380036900135	0.999999804805165
1600.5480037400139	0.999999804805963
1600.558003790014	0.9999998048075202
1600.5680038400144	0.9999998048104809
1600.5780038900145	0.9999998048132531
1600.588003940015	0.9999998048154393
1600.598003990015	0.9999998048178458
1600.6080040400154	0.9999998048204962
1600.6180040900156	0.9999998048226812
1600.6280041400157	0.9999998048247501
1600.638004190016	0.999999804827172
1600.6480042400162	0.9999998048295442
1600.6580042900166	0.9999998048316382
1600.6680043400168	0.999999804833621
1600.6780043900171	0.9999998048363735
1600.6880044400173	0.9999998048386213
1600.6980044900176	0.9999998048407063
1600.7080045400178	0.999999804842997
1600.7180045900182	0.9999998048458235
1600.7280046400183	0.9999998048488753
1600.7380046900187	0.999999804851459
1600.7480047400188	0.9999998048540206
1600.7580047900192	0.99999980485698
1600.7680048400193	0.9999998048599477
1600.7780048900195	0.9999998048623243
1600.7880049400198	0.9999998048644689
1600.79800499002	0.9999998048672717
1600.8080050400204	0.9999998048695655
1600.8180050900205	0.9999998048719647
1600.8280051400209	0.9999998048750274
1600.838005190021	0.999999804878113
1600.8480052400214	0.9999998048811155
1600.8580052900215	0.9999998048833338
1600.868005340022	0.9999998048855671
1600.878005390022	0.9999998048883998
1600.8880054400224	0.999999804890809
1600.8980054900226	0.9999998048933909
1600.9080055400227	0.9999998048957788
1600.918005590023	0.9999998048984159
1600.9280056400232	0.9999998049013912
1600.9380056900236	0.9999998049043322
1600.9480057400237	0.9999998049063237
1600.9580057900241	0.9999998049073356
1600.9680058400243	0.9999998049093889
1600.9780058900246	0.9999998049126446
1600.9880059400248	0.9999998049150567
1600.9980059900251	0.9999998049169442
1601.0080060400253	0.9999998049190589
1601.0180060900257	0.9999998049216504
1601.0280061400258	0.9999998049238245
1601.0380061900262	0.9999998049253896
1601.0480062400263	0.9999998049272435
1601.0580062900265	0.9999998049298837
1601.0680063400268	0.9999998049325796
1601.078006390027	0.9999998049350401
1601.0880064400274	0.9999998049375854
1601.0980064900275	0.999999804939923
1601.1080065400279	0.9999998049411689
1601.118006590028	0.9999998049419601
1601.1280066400284	0.9999998049445751
1601.1380066900285	0.9999998049485316
1601.148006740029	0.9999998049518142
1601.158006790029	0.9999998049541968
1601.1680068400294	0.9999998049566303
1601.1780068900296	0.9999998049593202
1601.1880069400297	0.9999998049614018
1601.19800699003	0.9999998049629728
1601.2080070400302	0.9999998049652121
1601.2180070900306	0.9999998049681372
1601.2280071400307	0.9999998049705177
1601.238007190031	0.9999998049732641
1601.2480072400313	0.9999998049761358
1601.2580072900316	0.9999998049784855
1601.2680073400318	0.9999998049802574
1601.2780073900321	0.9999998049823928
1601.2880074400323	0.9999998049858875
1601.2980074900327	0.9999998049899309
1601.3080075400328	0.9999998049929445
1601.3180075900332	0.9999998049945894
1601.3280076400333	0.9999998049969754
1601.3380076900335	0.9999998049996126
1601.3480077400338	0.999999805001745
1601.358007790034	0.9999998050042219
1601.3680078400344	0.9999998050073599
1601.3780078900345	0.999999805010399
1601.3880079400349	0.9999998050133445
1601.398007990035	0.9999998050159059
1601.4080080400354	0.9999998050186415
1601.4180080900355	0.9999998050208866
1601.428008140036	0.9999998050224139
1601.438008190036	0.9999998050248976
1601.4480082400364	0.999999805027995
1601.4580082900366	0.9999998050310371
1601.468008340037	0.9999998050329931
1601.478008390037	0.9999998050350398
1601.4880084400372	0.9999998050369996
1601.4980084900376	0.9999998050388077
1601.5080085400377	0.9999998050415837
1601.518008590038	0.9999998050441666
1601.5280086400383	0.9999998050458383
1601.5380086900386	0.9999998050481268
1601.5480087400388	0.999999805051054
1601.5580087900391	0.9999998050532296
1601.5680088400393	0.9999998050550256
1601.5780088900397	0.9999998050568183
1601.5880089400398	0.9999998050594312
1601.5980089900402	0.9999998050617827
1601.6080090400403	0.9999998050638286
1601.6180090900405	0.9999998050659848
1601.6280091400408	0.999999805068174
1601.638009190041	0.9999998050703454
1601.6480092400413	0.9999998050725624
1601.6580092900415	0.9999998050750055
1601.6680093400419	0.9999998050775475
1601.678009390042	0.9999998050796451
1601.6880094400424	0.9999998050816322
1601.6980094900425	0.9999998050850496
1601.708009540043	0.9999998050885011
1601.718009590043	0.9999998050911418
1601.7280096400434	0.999999805093272
1601.7380096900436	0.9999998050956733
1601.748009740044	0.9999998050983624
1601.758009790044	0.9999998051005311
1601.7680098400442	0.9999998051023494
1601.7780098900446	0.9999998051054643
1601.7880099400447	0.9999998051090744
1601.798009990045	0.999999805112049
1601.8080100400452	0.9999998051146788
1601.8180100900456	0.9999998051170877
1601.8280101400458	0.9999998051193476
1601.8380101900461	0.9999998051212848
1601.8480102400463	0.999999805123796
1601.8580102900466	0.9999998051267832
1601.8680103400468	0.9999998051306025
1601.8780103900472	0.9999998051328376
1601.8880104400473	0.9999998051342854
1601.8980104900477	0.9999998051368907
1601.9080105400478	0.9999998051394636
1601.918010590048	0.9999998051418871
1601.9280106400483	0.9999998051441944
1601.9380106900485	0.9999998051471182
1601.9480107400489	0.9999998051506355
1601.958010790049	0.9999998051533218
1601.9680108400494	0.999999805155034
1601.9780108900495	0.99999980515677
1601.98801094005	0.9999998051585525
1601.99801099005	0.9999998051605379
1602.0080110400504	0.9999998051633273
1602.0180110900505	0.9999998051668044
1602.028011140051	0.9999998051693002
1602.038011190051	0.9999998051706255
1602.0480112400512	0.9999998051728582
1602.0580112900516	0.9999998051749504
1602.0680113400517	0.9999998051766179
1602.078011390052	0.9999998051792471
1602.0880114400522	0.9999998051817449
1602.0980114900526	0.9999998051837917
1602.1080115400528	0.9999998051862613
1602.1180115900531	0.9999998051887533
1602.1280116400533	0.9999998051908606
1602.1380116900536	0.9999998051920528
1602.1480117400538	0.9999998051938187
1602.1580117900542	0.9999998051968354
1602.1680118400543	0.9999998051997446
1602.1780118900547	0.999999805202592
1602.1880119400548	0.9999998052050473
1602.198011990055	0.9999998052068401
1602.2080120400553	0.9999998052087313
1602.2180120900555	0.9999998052111747
1602.2280121400559	0.9999998052144491
1602.238012190056	0.9999998052173348
1602.2480122400564	0.9999998052193096
1602.2580122900565	0.9999998052217449
1602.2680123400569	0.9999998052253215
1602.278012390057	0.9999998052281347
1602.2880124400574	0.9999998052299868
1602.2980124900575	0.9999998052318482
1602.308012540058	0.9999998052347802
1602.318012590058	0.9999998052382536
1602.3280126400584	0.9999998052411436
1602.3380126900586	0.9999998052438953
1602.3480127400587	0.9999998052467356
1602.358012790059	0.9999998052495874
1602.3680128400592	0.9999998052515718
1602.3780128900596	0.9999998052542004
1602.3880129400598	0.9999998052565223
1602.3980129900601	0.9999998052587764
1602.4080130400603	0.9999998052613202
1602.4180130900606	0.9999998052634306
1602.4280131400608	0.9999998052664445
1602.4380131900612	0.9999998052699637
1602.4480132400613	0.9999998052716167
1602.4580132900617	0.9999998052729479
1602.4680133400618	0.9999998052752452
1602.478013390062	0.9999998052778382
1602.4880134400623	0.999999805280505
1602.4980134900625	0.9999998052828202
1602.5080135400628	0.9999998052852327
1602.518013590063	0.9999998052877762
1602.5280136400634	0.9999998052898574
1602.5380136900635	0.9999998052914865
1602.5480137400639	0.9999998052933449
1602.558013790064	0.9999998052958127
1602.5680138400644	0.9999998052983504
1602.5780138900645	0.9999998053010026
1602.588013940065	0.9999998053041741
1602.598013990065	0.9999998053063296
1602.6080140400654	0.9999998053077352
1602.6180140900656	0.9999998053099162
1602.6280141400657	0.9999998053114707
1602.638014190066	0.9999998053135323
1602.6480142400662	0.9999998053162085
1602.6580142900666	0.99999980531905
1602.6680143400667	0.9999998053215732
1602.6780143900671	0.9999998053234045
1602.6880144400673	0.999999805325962
1602.6980144900676	0.9999998053282905
1602.7080145400678	0.9999998053301028
1602.7180145900682	0.9999998053325825
1602.7280146400683	0.9999998053358468
1602.7380146900687	0.9999998053388299
1602.7480147400688	0.9999998053413696
1602.7580147900692	0.9999998053434307
1602.7680148400693	0.9999998053454007
1602.7780148900695	0.9999998053472355
1602.7880149400698	0.9999998053494785
1602.79801499007	0.999999805353115
1602.8080150400704	0.9999998053564958
1602.8180150900705	0.9999998053589824
1602.8280151400709	0.9999998053614801
1602.838015190071	0.9999998053645038
1602.8480152400714	0.9999998053667797
1602.8580152900715	0.9999998053686326
1602.868015340072	0.9999998053712177
1602.878015390072	0.9999998053747071
1602.8880154400724	0.9999998053780508
1602.8980154900726	0.9999998053805355
1602.9080155400727	0.9999998053827143
1602.918015590073	0.9999998053852375
1602.9280156400732	0.9999998053873155
1602.9380156900736	0.999999805389225
1602.9480157400737	0.9999998053920172
1602.9580157900741	0.9999998053945615
1602.9680158400743	0.9999998053972687
1602.9780158900746	0.9999998054002845
1602.9880159400748	0.9999998054023469
1602.9980159900751	0.9999998054046284
1603.0080160400753	0.9999998054070831
1603.0180160900757	0.9999998054082478
1603.0280161400758	0.999999805409992
1603.0380161900762	0.9999998054126072
1603.0480162400763	0.9999998054153406
1603.0580162900765	0.999999805417539
1603.0680163400768	0.9999998054193456
1603.078016390077	0.9999998054216042
1603.0880164400774	0.9999998054237326
1603.0980164900775	0.9999998054264454
1603.1080165400779	0.9999998054286315
1603.118016590078	0.9999998054311402
1603.1280166400784	0.9999998054343552
1603.1380166900785	0.9999998054368845
1603.148016740079	0.9999998054395811
1603.158016790079	0.9999998054413471
1603.1680168400794	0.9999998054422758
1603.1780168900796	0.9999998054437836
1603.18801694008	0.9999998054463964
1603.19801699008	0.9999998054490908
1603.2080170400802	0.9999998054516792
1603.2180170900806	0.9999998054545802
1603.2280171400807	0.9999998054576745
1603.238017190081	0.9999998054601886
1603.2480172400813	0.9999998054618776
1603.2580172900816	0.9999998054643194
1603.2680173400818	0.9999998054670808
1603.2780173900821	0.9999998054693047
1603.2880174400823	0.9999998054721632
1603.2980174900827	0.9999998054752055
1603.3080175400828	0.9999998054778494
1603.3180175900832	0.999999805479676
1603.3280176400833	0.9999998054810698
1603.3380176900835	0.99999980548371
1603.3480177400838	0.9999998054867325
1603.358017790084	0.9999998054898184
1603.3680178400843	0.9999998054928037
1603.3780178900845	0.9999998054954811
1603.3880179400849	0.9999998054977817
1603.398017990085	0.9999998054999684
1603.4080180400854	0.9999998055027708
1603.4180180900855	0.9999998055052066
1603.428018140086	0.9999998055076726
1603.438018190086	0.9999998055105853
1603.4480182400864	0.9999998055138324
1603.4580182900866	0.9999998055164734
1603.468018340087	0.999999805518524
1603.478018390087	0.9999998055201476
1603.4880184400872	0.9999998055226514
1603.4980184900876	0.9999998055245297
1603.5080185400877	0.9999998055272592
1603.518018590088	0.9999998055308269
1603.5280186400882	0.9999998055331035
1603.5380186900886	0.9999998055353305
1603.5480187400888	0.9999998055370726
1603.5580187900891	0.9999998055389305
1603.5680188400893	0.9999998055412259
1603.5780188900897	0.9999998055435664
1603.5880189400898	0.999999805545468
1603.5980189900902	0.999999805547547
1603.6080190400903	0.9999998055507686
1603.6180190900907	0.9999998055534527
1603.6280191400908	0.9999998055552853
1603.638019190091	0.999999805557455
1603.6480192400913	0.9999998055595176
1603.6580192900915	0.9999998055617711
1603.6680193400919	0.9999998055645012
1603.678019390092	0.9999998055670467
1603.6880194400924	0.9999998055693663
1603.6980194900925	0.9999998055716454
1603.708019540093	0.9999998055737958
1603.718019590093	0.9999998055759655
1603.7280196400934	0.9999998055783473
1603.7380196900936	0.9999998055801276
1603.748019740094	0.9999998055830006
1603.758019790094	0.9999998055862678
1603.7680198400942	0.9999998055896324
1603.7780198900946	0.9999998055922142
1603.7880199400947	0.9999998055941572
1603.798019990095	0.9999998055967811
1603.8080200400952	0.9999998055986583
1603.8180200900956	0.999999805600212
1603.8280201400958	0.9999998056030722
1603.8380201900961	0.9999998056062986
1603.8480202400963	0.9999998056090571
1603.8580202900966	0.9999998056113345
1603.8680203400968	0.999999805613633
1603.8780203900972	0.9999998056163648
1603.8880204400973	0.999999805618725
1603.8980204900977	0.9999998056211536
1603.9080205400978	0.999999805624003
1603.918020590098	0.999999805627054
1603.9280206400983	0.999999805629968
1603.9380206900985	0.9999998056318984
1603.9480207400989	0.9999998056341153
1603.958020790099	0.9999998056360859
1603.9680208400994	0.999999805638523
1603.9780208900995	0.9999998056412256
1603.9880209401	0.9999998056436544
1603.9980209901	0.9999998056469103
1604.0080210401004	0.9999998056497689
1604.0180210901005	0.999999805652173
1604.028021140101	0.9999998056540309
1604.038021190101	0.9999998056555769
1604.0480212401014	0.9999998056585698
1604.0580212901016	0.9999998056613956
1604.0680213401017	0.9999998056634911
1604.078021390102	0.9999998056660845
1604.0880214401022	0.9999998056686973
1604.0980214901026	0.9999998056707066
1604.1080215401028	0.9999998056724716
1604.1180215901031	0.9999998056744019
1604.1280216401033	0.9999998056765391
1604.1380216901036	0.9999998056792895
1604.1480217401038	0.9999998056819918
1604.1580217901042	0.999999805683817
1604.1680218401043	0.9999998056863922
1604.1780218901047	0.9999998056892212
1604.1880219401048	0.9999998056913375
1604.198021990105	0.9999998056929965
1604.2080220401053	0.9999998056959502
1604.2180220901055	0.999999805698538
1604.2280221401058	0.9999998057007755
1604.238022190106	0.9999998057033671
1604.2480222401064	0.9999998057052883
1604.2580222901065	0.9999998057076673
1604.2680223401069	0.9999998057098087
1604.278022390107	0.999999805712066
1604.2880224401074	0.9999998057148131
1604.2980224901075	0.9999998057171765
1604.308022540108	0.9999998057198813
1604.318022590108	0.9999998057225248
1604.3280226401084	0.9999998057254429
1604.3380226901086	0.9999998057282897
1604.3480227401087	0.9999998057303089
1604.358022790109	0.9999998057322337
1604.3680228401092	0.9999998057349239
1604.3780228901096	0.9999998057376143
1604.3880229401097	0.9999998057403958
1604.3980229901101	0.9999998057427408
1604.4080230401103	0.9999998057455765
1604.4180230901106	0.9999998057479059
1604.4280231401108	0.9999998057500176
1604.4380231901112	0.9999998057524563
1604.4480232401113	0.9999998057545154
1604.4580232901117	0.9999998057570825
1604.4680233401118	0.9999998057594267
1604.4780233901122	0.9999998057619767
1604.4880234401123	0.9999998057652273
1604.4980234901125	0.9999998057678937
1604.5080235401128	0.9999998057701595
1604.518023590113	0.9999998057721173
1604.5280236401134	0.9999998057743317
1604.5380236901135	0.9999998057771325
1604.5480237401139	0.9999998057794393
1604.558023790114	0.9999998057822375
1604.5680238401144	0.9999998057844143
1604.5780238901145	0.9999998057864946
1604.588023940115	0.9999998057887848
1604.598023990115	0.9999998057904163
1604.6080240401154	0.9999998057925683
1604.6180240901156	0.9999998057956523
1604.6280241401157	0.9999998057988534
1604.638024190116	0.9999998058009217
1604.6480242401162	0.9999998058035618
1604.6580242901166	0.9999998058060937
1604.6680243401167	0.9999998058081279
1604.6780243901171	0.9999998058101623
1604.6880244401173	0.9999998058124158
1604.6980244901176	0.9999998058151258
1604.7080245401178	0.9999998058179226
1604.7180245901181	0.9999998058204511
1604.7280246401183	0.999999805821614
1604.7380246901187	0.9999998058232658
1604.7480247401188	0.9999998058262166
1604.7580247901192	0.9999998058284295
1604.7680248401193	0.9999998058309164
1604.7780248901195	0.9999998058340159
1604.7880249401198	0.99999980583682
1604.79802499012	0.9999998058393628
1604.8080250401204	0.9999998058414963
1604.8180250901205	0.9999998058440283
1604.8280251401209	0.999999805846593
1604.838025190121	0.9999998058488497
1604.8480252401214	0.9999998058514323
1604.8580252901215	0.9999998058539725
1604.868025340122	0.9999998058568486
1604.878025390122	0.9999998058591143
1604.8880254401224	0.9999998058611501
1604.8980254901226	0.9999998058631765
1604.908025540123	0.9999998058654843
1604.918025590123	0.9999998058681191
1604.9280256401232	0.9999998058709566
1604.9380256901236	0.9999998058735874
1604.9480257401237	0.9999998058762082
1604.958025790124	0.9999998058784046
1604.9680258401243	0.9999998058808306
1604.9780258901246	0.9999998058833653
1604.9880259401248	0.9999998058859956
1604.9980259901251	0.9999998058889228
1605.0080260401253	0.9999998058911967
1605.0180260901257	0.9999998058934969
1605.0280261401258	0.9999998058955603
1605.0380261901262	0.9999998058977895
1605.0480262401263	0.99999980590007
1605.0580262901265	0.9999998059022733
1605.0680263401268	0.999999805904718
1605.078026390127	0.9999998059069458
1605.0880264401274	0.9999998059094544
1605.0980264901275	0.9999998059119269
1605.1080265401279	0.9999998059137348
1605.118026590128	0.9999998059160152
1605.1280266401284	0.999999805919058
1605.1380266901285	0.9999998059216514
1605.148026740129	0.9999998059239399
1605.158026790129	0.9999998059264953
1605.1680268401294	0.999999805928462
1605.1780268901296	0.9999998059301201
1605.18802694013	0.9999998059328844
1605.19802699013	0.9999998059357311
1605.2080270401302	0.9999998059381494
1605.2180270901306	0.9999998059403988
1605.2280271401307	0.9999998059428161
1605.238027190131	0.9999998059447922
1605.2480272401313	0.9999998059469852
1605.2580272901316	0.9999998059497276
1605.2680273401318	0.9999998059518911
1605.2780273901321	0.9999998059550709
1605.2880274401323	0.9999998059578195
1605.2980274901327	0.9999998059598904
1605.3080275401328	0.9999998059622638
1605.3180275901332	0.9999998059647621
1605.3280276401333	0.9999998059670067
1605.3380276901337	0.9999998059690809
1605.3480277401338	0.9999998059718713
1605.358027790134	0.9999998059746422
1605.3680278401343	0.9999998059770275
1605.3780278901345	0.9999998059791673
1605.3880279401349	0.999999805981221
1605.398027990135	0.9999998059837825
1605.4080280401354	0.9999998059867168
1605.4180280901355	0.9999998059895964
1605.428028140136	0.9999998059924033
1605.438028190136	0.9999998059949958
1605.4480282401364	0.9999998059973785
1605.4580282901366	0.9999998059996109
1605.468028340137	0.9999998060016403
1605.478028390137	0.9999998060039443
1605.4880284401372	0.9999998060063694
1605.4980284901376	0.9999998060090913
1605.5080285401377	0.9999998060117442
1605.518028590138	0.9999998060136588
1605.5280286401382	0.9999998060156752
1605.5380286901386	0.999999806017838
1605.5480287401388	0.9999998060200294
1605.5580287901391	0.9999998060227981
1605.5680288401393	0.9999998060257521
1605.5780288901396	0.9999998060288532
1605.5880289401398	0.9999998060312266
1605.5980289901402	0.9999998060329824
1605.6080290401403	0.9999998060350417
1605.6180290901407	0.9999998060372319
1605.6280291401408	0.9999998060398418
1605.638029190141	0.9999998060424519
1605.6480292401413	0.9999998060447208
1605.6580292901415	0.9999998060467802
1605.6680293401419	0.9999998060486833
1605.678029390142	0.9999998060499268
1605.6880294401424	0.9999998060519284
1605.6980294901425	0.999999806055173
1605.708029540143	0.999999806057919
1605.718029590143	0.9999998060604778
1605.7280296401434	0.9999998060630947
1605.7380296901435	0.9999998060658492
1605.748029740144	0.9999998060678124
1605.758029790144	0.9999998060700764
1605.7680298401444	0.9999998060725395
1605.7780298901446	0.999999806075051
1605.7880299401447	0.999999806078244
1605.798029990145	0.9999998060803732
1605.8080300401452	0.9999998060819492
1605.8180300901456	0.9999998060839016
1605.8280301401458	0.9999998060860795
1605.8380301901461	0.999999806088732
1605.8480302401463	0.9999998060917153
1605.8580302901466	0.9999998060951003
1605.8680303401468	0.9999998060975254
1605.8780303901472	0.9999998060995843
1605.8880304401473	0.9999998061017058
1605.8980304901477	0.9999998061043888
1605.9080305401478	0.9999998061073057
1605.918030590148	0.9999998061104118
1605.9280306401483	0.9999998061130858
1605.9380306901485	0.9999998061155487
1605.9480307401489	0.9999998061178976
1605.958030790149	0.9999998061199357
1605.9680308401494	0.999999806121688
1605.9780308901495	0.9999998061239593
1605.9880309401499	0.9999998061266189
1605.99803099015	0.9999998061295549
1606.0080310401504	0.9999998061322566
1606.0180310901505	0.999999806134948
1606.028031140151	0.9999998061373405
1606.038031190151	0.9999998061394599
1606.0480312401514	0.9999998061418861
1606.0580312901516	0.9999998061442404
1606.0680313401517	0.9999998061475828
1606.078031390152	0.9999998061504961
1606.0880314401522	0.9999998061523009
1606.0980314901526	0.9999998061539798
1606.1080315401528	0.9999998061560851
1606.1180315901531	0.9999998061586926
1606.1280316401533	0.9999998061609788
1606.1380316901536	0.9999998061631613
1606.1480317401538	0.9999998061655286
1606.1580317901542	0.9999998061680254
1606.1680318401543	0.999999806170034
1606.1780318901547	0.9999998061721855
1606.1880319401548	0.9999998061742379
1606.1980319901552	0.999999806176855
1606.2080320401553	0.9999998061797268
1606.2180320901555	0.9999998061821953
1606.2280321401558	0.9999998061851775
1606.238032190156	0.9999998061877785
1606.2480322401564	0.9999998061891315
1606.2580322901565	0.9999998061904749
1606.2680323401569	0.999999806192966
1606.278032390157	0.9999998061959403
1606.2880324401574	0.9999998061979322
1606.2980324901575	0.9999998061999098
1606.308032540158	0.9999998062017367
1606.318032590158	0.9999998062037364
1606.3280326401584	0.9999998062065848
1606.3380326901586	0.9999998062095191
1606.3480327401587	0.9999998062125307
1606.358032790159	0.999999806215696
1606.3680328401592	0.999999806218104
1606.3780328901596	0.9999998062197372
1606.3880329401597	0.9999998062219768
1606.3980329901601	0.9999998062249474
1606.4080330401603	0.9999998062275463
1606.4180330901606	0.999999806229621
1606.4280331401608	0.9999998062320087
1606.4380331901611	0.9999998062344028
1606.4480332401613	0.9999998062364551
1606.4580332901617	0.9999998062386319
1606.4680333401618	0.9999998062411081
1606.4780333901622	0.9999998062440296
1606.4880334401623	0.9999998062471485
1606.4980334901625	0.9999998062500925
1606.5080335401628	0.9999998062526789
1606.518033590163	0.9999998062549771
1606.5280336401634	0.999999806257435
1606.5380336901635	0.9999998062600413
1606.5480337401639	0.9999998062628568
1606.558033790164	0.9999998062661328
1606.5680338401644	0.9999998062686837
1606.5780338901645	0.999999806270786
1606.588033940165	0.9999998062721798
1606.598033990165	0.999999806274206
1606.6080340401654	0.999999806276924
1606.6180340901656	0.9999998062795477
1606.6280341401657	0.9999998062818313
1606.638034190166	0.9999998062848209
1606.6480342401662	0.9999998062881208
1606.6580342901666	0.9999998062904125
1606.6680343401667	0.9999998062925033
1606.678034390167	0.9999998062945885
1606.6880344401673	0.9999998062975327
1606.6980344901676	0.9999998063003069
1606.7080345401678	0.9999998063024892
1606.7180345901681	0.999999806305331
1606.7280346401683	0.9999998063078588
1606.7380346901687	0.999999806310152
1606.7480347401688	0.9999998063116193
1606.7580347901692	0.9999998063132141
1606.7680348401693	0.9999998063161407
1606.7780348901695	0.9999998063192452
1606.7880349401698	0.9999998063214041
1606.79803499017	0.9999998063234277
1606.8080350401704	0.9999998063258552
1606.8180350901705	0.9999998063280394
1606.8280351401709	0.9999998063300141
1606.838035190171	0.9999998063330007
1606.8480352401714	0.9999998063357575
1606.8580352901715	0.999999806337979
1606.868035340172	0.9999998063404498
1606.878035390172	0.9999998063426371
1606.8880354401724	0.9999998063449785
1606.8980354901726	0.9999998063473478
1606.908035540173	0.9999998063492914
1606.918035590173	0.9999998063510422
1606.9280356401732	0.9999998063536457
1606.9380356901736	0.9999998063563451
1606.9480357401737	0.999999806358176
1606.958035790174	0.9999998063602811
1606.9680358401743	0.9999998063630452
1606.9780358901746	0.9999998063657536
1606.9880359401748	0.9999998063683044
1606.9980359901751	0.9999998063711247
1607.0080360401753	0.9999998063734602
1607.0180360901757	0.9999998063757396
1607.0280361401758	0.9999998063777205
1607.0380361901762	0.9999998063802934
1607.0480362401763	0.9999998063825976
1607.0580362901765	0.9999998063846208
1607.0680363401768	0.9999998063864715
1607.078036390177	0.999999806388216
1607.0880364401773	0.9999998063904104
1607.0980364901775	0.9999998063932232
1607.1080365401779	0.9999998063965323
1607.118036590178	0.9999998063993311
1607.1280366401784	0.9999998064017562
1607.1380366901785	0.9999998064041359
1607.148036740179	0.9999998064068129
1607.158036790179	0.9999998064089748
1607.1680368401794	0.9999998064111839
1607.1780368901796	0.9999998064138471
1607.18803694018	0.9999998064161555
1607.19803699018	0.999999806418038
1607.2080370401802	0.9999998064202824
1607.2180370901806	0.9999998064226753
1607.2280371401807	0.9999998064247968
1607.238037190181	0.9999998064263438
1607.2480372401812	0.9999998064286295
1607.2580372901816	0.9999998064322672
1607.2680373401818	0.9999998064352433
1607.2780373901821	0.9999998064376125
1607.2880374401823	0.999999806439513
1607.2980374901827	0.9999998064422005
1607.3080375401828	0.9999998064451184
1607.3180375901832	0.9999998064477666
1607.3280376401833	0.9999998064499869
1607.3380376901837	0.9999998064522496
1607.3480377401838	0.9999998064552063
1607.358037790184	0.9999998064572581
1607.3680378401843	0.9999998064590208
1607.3780378901845	0.9999998064613457
1607.3880379401849	0.9999998064635561
1607.398037990185	0.9999998064653112
1607.4080380401854	0.9999998064679739
1607.4180380901855	0.9999998064708137
1607.428038140186	0.9999998064738678
1607.438038190186	0.9999998064767748
1607.4480382401864	0.9999998064789213
1607.4580382901866	0.9999998064812214
1607.468038340187	0.999999806483672
1607.478038390187	0.9999998064862942
1607.4880384401872	0.999999806488561
1607.4980384901876	0.9999998064912986
1607.5080385401877	0.9999998064937321
1607.518038590188	0.9999998064957126
1607.5280386401882	0.999999806498014
1607.5380386901886	0.9999998065005141
1607.5480387401888	0.9999998065027117
1607.5580387901891	0.9999998065046176
1607.5680388401893	0.9999998065071175
1607.5780388901896	0.9999998065099865
1607.5880389401898	0.9999998065128198
1607.5980389901902	0.9999998065154803
1607.6080390401903	0.9999998065179626
1607.6180390901907	0.9999998065199122
1607.6280391401908	0.9999998065221092
1607.638039190191	0.9999998065246817
1607.6480392401913	0.999999806527602
1607.6580392901915	0.9999998065299923
1607.6680393401919	0.999999806532044
1607.678039390192	0.9999998065343969
1607.6880394401924	0.9999998065364183
1607.6980394901925	0.9999998065382891
1607.7080395401929	0.9999998065404029
1607.718039590193	0.9999998065431056
1607.7280396401934	0.9999998065456023
1607.7380396901935	0.9999998065486574
1607.748039740194	0.9999998065515827
1607.758039790194	0.9999998065543417
1607.7680398401944	0.9999998065562496
1607.7780398901946	0.9999998065580982
1607.7880399401947	0.999999806560738
1607.798039990195	0.9999998065636121
1607.8080400401952	0.9999998065660699
1607.8180400901956	0.9999998065682176
1607.8280401401958	0.9999998065706971
1607.8380401901961	0.9999998065723403
1607.8480402401963	0.9999998065737965
1607.8580402901966	0.9999998065757684
1607.8680403401968	0.9999998065788995
1607.8780403901972	0.9999998065818612
1607.8880404401973	0.9999998065848498
1607.8980404901977	0.9999998065871304
1607.9080405401978	0.9999998065894229
1607.918040590198	0.9999998065926696
1607.9280406401983	0.9999998065950049
1607.9380406901985	0.9999998065970492
1607.9480407401988	0.9999998065995023
1607.958040790199	0.9999998066019601
1607.9680408401994	0.9999998066045095
1607.9780408901995	0.9999998066068065
1607.9880409401999	0.9999998066089294
1607.9980409902	0.9999998066109791
1608.0080410402004	0.9999998066129487
1608.0180410902005	0.9999998066153775
1608.028041140201	0.9999998066178999
1608.038041190201	0.9999998066204598
1608.0480412402014	0.9999998066228521
1608.0580412902016	0.999999806625135
1608.0680413402017	0.9999998066281395
1608.078041390202	0.999999806630699
1608.0880414402022	0.9999998066331274
1608.0980414902026	0.9999998066355272
1608.1080415402027	0.9999998066382578
1608.1180415902031	0.9999998066404595
1608.1280416402033	0.9999998066428067
1608.1380416902036	0.9999998066455561
1608.1480417402038	0.999999806648063
1608.1580417902042	0.9999998066498959
1608.1680418402043	0.9999998066516721
1608.1780418902047	0.9999998066538094
1608.1880419402048	0.999999806656028
1608.1980419902052	0.9999998066583866
1608.2080420402053	0.9999998066609825
1608.2180420902055	0.9999998066638522
1608.2280421402058	0.9999998066663719
1608.238042190206	0.9999998066691492
1608.2480422402064	0.9999998066719941
1608.2580422902065	0.999999806674203
1608.2680423402069	0.9999998066761018
1608.278042390207	0.9999998066783712
1608.2880424402074	0.9999998066809961
1608.2980424902075	0.9999998066836154
1608.308042540208	0.9999998066859066
1608.318042590208	0.9999998066877678
1608.3280426402084	0.9999998066897214
1608.3380426902086	0.999999806691642
1608.3480427402087	0.9999998066941218
1608.358042790209	0.9999998066971652
1608.3680428402092	0.9999998067005321
1608.3780428902096	0.9999998067029403
1608.3880429402097	0.9999998067051763
1608.3980429902101	0.9999998067078647
1608.4080430402103	0.999999806710244
1608.4180430902106	0.999999806712112
1608.4280431402108	0.9999998067147309
1608.4380431902111	0.9999998067172048
1608.4480432402113	0.9999998067197662
1608.4580432902117	0.9999998067222827
1608.4680433402118	0.999999806723717
1608.4780433902122	0.999999806725736
1608.4880434402123	0.9999998067281681
1608.4980434902125	0.9999998067307557
1608.5080435402128	0.9999998067335385
1608.518043590213	0.9999998067362884
1608.5280436402134	0.9999998067390541
1608.5380436902135	0.999999806741494
1608.5480437402139	0.9999998067439295
1608.558043790214	0.9999998067466055
1608.5680438402144	0.9999998067490123
1608.5780438902145	0.9999998067510472
1608.588043940215	0.999999806753494
1608.598043990215	0.9999998067558488
1608.6080440402154	0.999999806758091
1608.6180440902156	0.9999998067600904
1608.628044140216	0.9999998067622089
1608.638044190216	0.9999998067645549
1608.6480442402162	0.9999998067666676
1608.6580442902166	0.9999998067688388
1608.6680443402167	0.9999998067718062
1608.678044390217	0.9999998067749355
1608.6880444402173	0.9999998067775155
1608.6980444902176	0.9999998067799166
1608.7080445402178	0.9999998067823528
1608.7180445902181	0.9999998067848997
1608.7280446402183	0.9999998067869207
1608.7380446902187	0.9999998067890737
1608.7480447402188	0.9999998067914093
1608.7580447902192	0.9999998067937584
1608.7680448402193	0.999999806795956
1608.7780448902195	0.9999998067984579
1608.7880449402198	0.9999998068008447
1608.79804499022	0.999999806802741
1608.8080450402203	0.9999998068052128
1608.8180450902205	0.9999998068076306
1608.8280451402209	0.9999998068101041
1608.838045190221	0.9999998068125417
1608.8480452402214	0.9999998068153196
1608.8580452902215	0.9999998068178946
1608.868045340222	0.9999998068206316
1608.878045390222	0.9999998068228243
1608.8880454402224	0.9999998068250076
1608.8980454902226	0.9999998068274472
1608.908045540223	0.9999998068299012
1608.918045590223	0.9999998068321858
1608.9280456402232	0.9999998068347292
1608.9380456902236	0.9999998068374493
1608.9480457402237	0.9999998068391961
1608.958045790224	0.9999998068409123
1608.9680458402242	0.9999998068434388
1608.9780458902246	0.9999998068460132
1608.9880459402248	0.9999998068488184
1608.9980459902251	0.9999998068516711
1609.0080460402253	0.9999998068543113
1609.0180460902257	0.9999998068571223
1609.0280461402258	0.9999998068594143
1609.0380461902262	0.999999806861462
1609.0480462402263	0.9999998068638722
1609.0580462902267	0.9999998068663911
1609.0680463402268	0.9999998068690531
1609.078046390227	0.9999998068711763
1609.0880464402273	0.9999998068731182
1609.0980464902275	0.9999998068752404
1609.1080465402279	0.9999998068772966
1609.118046590228	0.9999998068796384
1609.1280466402284	0.9999998068827505
1609.1380466902285	0.9999998068852192
1609.148046740229	0.999999806887476
1609.158046790229	0.9999998068902303
1609.1680468402294	0.999999806892978
1609.1780468902296	0.9999998068952911
1609.18804694023	0.9999998068973278
1609.19804699023	0.99999980689991
1609.2080470402302	0.9999998069024472
1609.2180470902306	0.9999998069046026
1609.2280471402307	0.9999998069065678
1609.238047190231	0.9999998069089943
1609.2480472402312	0.9999998069115075
1609.2580472902316	0.9999998069136076
1609.2680473402318	0.9999998069158018
1609.2780473902321	0.9999998069179376
1609.2880474402323	0.9999998069206242
1609.2980474902326	0.999999806923005
1609.3080475402328	0.9999998069255466
1609.3180475902332	0.9999998069284766
1609.3280476402333	0.9999998069308978
1609.3380476902337	0.99999980693342
1609.3480477402338	0.9999998069358937
1609.358047790234	0.99999980693798
1609.3680478402343	0.9999998069400774
1609.3780478902345	0.9999998069427205
1609.3880479402349	0.9999998069452564
1609.398047990235	0.9999998069473562
1609.4080480402354	0.9999998069494163
1609.4180480902355	0.9999998069515135
1609.428048140236	0.9999998069539362
1609.438048190236	0.9999998069564231
1609.4480482402364	0.9999998069588588
1609.4580482902365	0.9999998069613731
1609.468048340237	0.9999998069642363
1609.478048390237	0.9999998069672041
1609.4880484402374	0.9999998069694105
1609.4980484902376	0.9999998069718864
1609.5080485402377	0.9999998069745137
1609.518048590238	0.9999998069765937
1609.5280486402382	0.9999998069787657
1609.5380486902386	0.9999998069811262
1609.5480487402388	0.9999998069837733
1609.5580487902391	0.9999998069861992
1609.5680488402393	0.9999998069881694
1609.5780488902396	0.9999998069904241
1609.5880489402398	0.9999998069929245
1609.5980489902402	0.9999998069952308
1609.6080490402403	0.9999998069978391
1609.6180490902407	0.9999998070003168
1609.6280491402408	0.9999998070029074
1609.638049190241	0.9999998070056935
1609.6480492402413	0.9999998070079364
1609.6580492902415	0.999999807010362
1609.6680493402419	0.9999998070129887
1609.678049390242	0.9999998070152398
1609.6880494402424	0.9999998070178623
1609.6980494902425	0.9999998070204116
1609.7080495402429	0.9999998070223114
1609.718049590243	0.9999998070237367
1609.7280496402434	0.9999998070259948
1609.7380496902435	0.9999998070286051
1609.748049740244	0.9999998070308617
1609.758049790244	0.9999998070333754
1609.7680498402444	0.9999998070358429
1609.7780498902446	0.9999998070387037
1609.7880499402447	0.9999998070409813
1609.798049990245	0.9999998070435601
1609.8080500402452	0.9999998070460877
1609.8180500902456	0.9999998070485976
1609.8280501402458	0.9999998070510753
1609.8380501902461	0.9999998070530702
1609.8480502402463	0.9999998070552708
1609.8580502902466	0.9999998070574015
1609.8680503402468	0.9999998070595332
1609.8780503902472	0.9999998070618717
1609.8880504402473	0.9999998070643786
1609.8980504902477	0.9999998070668247
1609.9080505402478	0.9999998070694165
1609.9180505902482	0.999999807072019
1609.9280506402483	0.9999998070740966
1609.9380506902485	0.9999998070764501
1609.9480507402488	0.9999998070796363
1609.958050790249	0.9999998070826583
1609.9680508402494	0.9999998070848626
1609.9780508902495	0.9999998070864907
1609.9880509402499	0.9999998070888028
1609.99805099025	0.9999998070911301
1610.0080510402504	0.9999998070935466
1610.0180510902505	0.9999998070960694
1610.028051140251	0.9999998070983428
1610.038051190251	0.9999998071009617
1610.0480512402514	0.9999998071030548
1610.0580512902516	0.9999998071051073
1610.0680513402517	0.9999998071074879
1610.078051390252	0.9999998071104217
1610.0880514402522	0.9999998071131497
1610.0980514902526	0.9999998071155998
1610.1080515402527	0.9999998071181154
1610.1180515902531	0.9999998071210799
1610.1280516402533	0.9999998071234877
1610.1380516902536	0.999999807125234
1610.1480517402538	0.9999998071277396
1610.1580517902541	0.9999998071298757
1610.1680518402543	0.999999807132311
1610.1780518902547	0.9999998071346683
1610.1880519402548	0.9999998071367818
1610.1980519902552	0.9999998071389747
1610.2080520402553	0.9999998071411696
1610.2180520902555	0.9999998071436786
1610.2280521402558	0.9999998071461135
1610.238052190256	0.9999998071490694
1610.2480522402564	0.9999998071514524
1610.2580522902565	0.9999998071541509
1610.2680523402569	0.999999807156937
1610.278052390257	0.9999998071587711
1610.2880524402574	0.9999998071606588
1610.2980524902575	0.9999998071630328
1610.308052540258	0.99999980716585
1610.318052590258	0.9999998071682973
1610.3280526402584	0.9999998071704846
1610.3380526902586	0.9999998071728347
1610.348052740259	0.9999998071747342
1610.358052790259	0.9999998071767525
1610.3680528402592	0.9999998071790749
1610.3780528902596	0.9999998071818524
1610.3880529402597	0.9999998071846624
1610.39805299026	0.9999998071872325
1610.4080530402603	0.9999998071895781
1610.4180530902606	0.9999998071914256
1610.4280531402608	0.9999998071936558
1610.4380531902611	0.999999807196225
1610.4480532402613	0.9999998071994618
1610.4580532902617	0.9999998072023876
1610.4680533402618	0.9999998072042959
1610.4780533902622	0.9999998072067341
1610.4880534402623	0.9999998072087659
1610.4980534902625	0.9999998072107569
1610.5080535402628	0.999999807212717
1610.518053590263	0.9999998072155403
1610.5280536402634	0.9999998072186774
1610.5380536902635	0.9999998072205807
1610.5480537402639	0.9999998072224561
1610.558053790264	0.9999998072250419
1610.5680538402644	0.9999998072278308
1610.5780538902645	0.9999998072302173
1610.588053940265	0.9999998072327055
1610.598053990265	0.9999998072353246
1610.6080540402654	0.9999998072384234
1610.6180540902656	0.9999998072404381
1610.628054140266	0.9999998072421096
1610.638054190266	0.9999998072442575
1610.6480542402662	0.9999998072467878
1610.6580542902666	0.9999998072495517
1610.6680543402667	0.9999998072516478
1610.678054390267	0.9999998072541801
1610.6880544402673	0.9999998072565098
1610.6980544902676	0.9999998072586167
1610.7080545402678	0.9999998072607633
1610.7180545902681	0.9999998072634918
1610.7280546402683	0.9999998072663782
1610.7380546902687	0.9999998072689716
1610.7480547402688	0.9999998072717056
1610.7580547902692	0.9999998072740134
1610.7680548402693	0.9999998072763501
1610.7780548902697	0.9999998072785918
1610.7880549402698	0.9999998072803871
1610.79805499027	0.9999998072824752
1610.8080550402703	0.9999998072849479
1610.8180550902705	0.9999998072872628
1610.8280551402709	0.9999998072898196
1610.838055190271	0.9999998072921569
1610.8480552402714	0.9999998072942138
1610.8580552902715	0.999999807296276
1610.868055340272	0.9999998072991745
1610.878055390272	0.9999998073021089
1610.8880554402724	0.9999998073050812
1610.8980554902726	0.9999998073076564
1610.908055540273	0.9999998073096336
1610.918055590273	0.9999998073117785
1610.9280556402732	0.9999998073134946
1610.9380556902736	0.9999998073165497
1610.9480557402737	0.9999998073186964
1610.958055790274	0.9999998073209199
1610.9680558402742	0.9999998073231043
1610.9780558902746	0.9999998073253594
1610.9880559402748	0.9999998073276891
1610.9980559902751	0.9999998073296796
1611.0080560402753	0.9999998073324543
1611.0180560902756	0.9999998073353218
1611.0280561402758	0.9999998073383447
1611.0380561902762	0.9999998073408698
1611.0480562402763	0.9999998073432261
1611.0580562902767	0.9999998073456146
1611.0680563402768	0.9999998073478462
1611.078056390277	0.9999998073497622
1611.0880564402773	0.9999998073525994
1611.0980564902775	0.9999998073557602
1611.1080565402779	0.9999998073574337
1611.118056590278	0.9999998073588151
1611.1280566402784	0.9999998073610809
1611.1380566902785	0.9999998073639407
1611.148056740279	0.9999998073664434
1611.158056790279	0.9999998073690767
1611.1680568402794	0.999999807371643
1611.1780568902795	0.9999998073746668
1611.18805694028	0.999999807376791
1611.19805699028	0.9999998073786992
1611.2080570402804	0.9999998073809898
1611.2180570902806	0.9999998073837228
1611.2280571402807	0.9999998073860155
1611.238057190281	0.9999998073880888
1611.2480572402812	0.9999998073904601
1611.2580572902816	0.9999998073930821
1611.2680573402818	0.9999998073951631
1611.2780573902821	0.9999998073970418
1611.2880574402823	0.999999807399852
1611.2980574902826	0.999999807402481
1611.3080575402828	0.9999998074052368
1611.3180575902832	0.9999998074077481
1611.3280576402833	0.9999998074099001
1611.3380576902837	0.9999998074121376
1611.3480577402838	0.9999998074144127
1611.358057790284	0.9999998074166951
1611.3680578402843	0.9999998074192264
1611.3780578902845	0.9999998074219587
1611.3880579402849	0.9999998074241494
1611.398057990285	0.999999807426728
1611.4080580402854	0.9999998074287386
1611.4180580902855	0.9999998074306936
1611.4280581402859	0.9999998074330948
1611.438058190286	0.9999998074355387
1611.4480582402864	0.9999998074380997
1611.4580582902865	0.9999998074405351
1611.468058340287	0.9999998074431667
1611.478058390287	0.9999998074456251
1611.4880584402874	0.9999998074476648
1611.4980584902876	0.9999998074497517
1611.5080585402877	0.9999998074525465
1611.518058590288	0.9999998074554425
1611.5280586402882	0.99999980745789
1611.5380586902886	0.9999998074602895
1611.5480587402888	0.9999998074627376
1611.5580587902891	0.9999998074648496
1611.5680588402893	0.9999998074665655
1611.5780588902896	0.9999998074685588
1611.5880589402898	0.9999998074715878
1611.5980589902902	0.9999998074746719
1611.6080590402903	0.999999807476981
1611.6180590902907	0.9999998074785008
1611.6280591402908	0.9999998074807913
1611.6380591902912	0.9999998074834101
1611.6480592402913	0.9999998074858134
1611.6580592902915	0.9999998074888206
1611.6680593402918	0.999999807492014
1611.678059390292	0.9999998074941767
1611.6880594402924	0.9999998074958907
1611.6980594902925	0.9999998074981394
1611.7080595402929	0.9999998075009694
1611.718059590293	0.9999998075035191
1611.7280596402934	0.9999998075058095
1611.7380596902935	0.9999998075081002
1611.748059740294	0.999999807510669
1611.758059790294	0.999999807512625
1611.7680598402944	0.9999998075142438
1611.7780598902946	0.9999998075161621
1611.7880599402947	0.9999998075183838
1611.798059990295	0.9999998075214833
1611.8080600402952	0.9999998075243332
1611.8180600902956	0.9999998075273472
1611.8280601402957	0.9999998075301112
1611.8380601902961	0.9999998075315368
1611.8480602402963	0.9999998075337566
1611.8580602902966	0.999999807536685
1611.8680603402968	0.9999998075395502
1611.8780603902972	0.9999998075419858
1611.8880604402973	0.9999998075440336
1611.8980604902977	0.9999998075456301
1611.9080605402978	0.9999998075476245
1611.9180605902982	0.9999998075495273
1611.9280606402983	0.9999998075519881
1611.9380606902985	0.9999998075548343
1611.9480607402988	0.9999998075574622
1611.958060790299	0.9999998075603596
1611.9680608402994	0.999999807563411
1611.9780608902995	0.9999998075659262
1611.9880609402999	0.9999998075676295
1611.9980609903	0.9999998075695186
1612.0080610403004	0.9999998075718936
1612.0180610903005	0.9999998075746244
1612.028061140301	0.9999998075771189
1612.038061190301	0.9999998075797008
1612.0480612403014	0.9999998075819065
1612.0580612903016	0.9999998075832573
1612.0680613403017	0.9999998075850953
1612.078061390302	0.9999998075879145
1612.0880614403022	0.9999998075914944
1612.0980614903026	0.999999807594155
1612.1080615403027	0.9999998075964257
1612.1180615903031	0.9999998075986902
1612.1280616403033	0.999999807601158
1612.1380616903036	0.9999998076033645
1612.1480617403038	0.9999998076051579
1612.1580617903041	0.9999998076076343
1612.1680618403043	0.9999998076109066
1612.1780618903047	0.999999807613405
1612.1880619403048	0.999999807615098
1612.1980619903052	0.9999998076170349
1612.2080620403053	0.9999998076193393
1612.2180620903055	0.9999998076213127
1612.2280621403058	0.9999998076240112
1612.238062190306	0.999999807627645
1612.2480622403064	0.9999998076303108
1612.2580622903065	0.9999998076325862
1612.2680623403069	0.9999998076343046
1612.278062390307	0.9999998076366028
1612.2880624403074	0.9999998076393004
1612.2980624903075	0.99999980764176
1612.308062540308	0.9999998076448794
1612.318062590308	0.9999998076465944
1612.3280626403084	0.9999998076481962
1612.3380626903086	0.9999998076503412
1612.348062740309	0.9999998076523469
1612.358062790309	0.999999807655003
1612.3680628403092	0.9999998076578193
1612.3780628903096	0.9999998076602776
1612.3880629403097	0.9999998076632386
1612.39806299031	0.9999998076657489
1612.4080630403103	0.9999998076675208
1612.4180630903106	0.9999998076697625
1612.4280631403108	0.9999998076723663
1612.4380631903111	0.9999998076745944
1612.4480632403113	0.9999998076769546
1612.4580632903117	0.9999998076795175
1612.4680633403118	0.9999998076821744
1612.4780633903122	0.9999998076845609
1612.4880634403123	0.9999998076859646
1612.4980634903125	0.9999998076883502
1612.5080635403128	0.9999998076915474
1612.518063590313	0.9999998076943349
1612.5280636403133	0.9999998076968135
1612.5380636903135	0.999999807699137
1612.5480637403139	0.9999998077011312
1612.558063790314	0.9999998077024151
1612.5680638403144	0.9999998077043853
1612.5780638903145	0.9999998077074643
1612.588063940315	0.9999998077103824
1612.598063990315	0.9999998077130257
1612.6080640403154	0.9999998077159238
1612.6180640903156	0.9999998077186772
1612.628064140316	0.9999998077206345
1612.638064190316	0.99999980772237
1612.6480642403162	0.9999998077245623
1612.6580642903166	0.9999998077268675
1612.6680643403167	0.999999807729686
1612.678064390317	0.9999998077321738
1612.6880644403172	0.9999998077344192
1612.6980644903176	0.9999998077367978
1612.7080645403178	0.9999998077383101
1612.7180645903181	0.9999998077401122
1612.7280646403183	0.9999998077428545
1612.7380646903187	0.9999998077467507
1612.7480647403188	0.999999807750119
1612.7580647903192	0.9999998077517448
1612.7680648403193	0.9999998077537025
1612.7780648903197	0.9999998077558077
1612.7880649403198	0.9999998077579063
1612.79806499032	0.9999998077604912
1612.8080650403203	0.9999998077628887
1612.8180650903205	0.9999998077654646
1612.8280651403209	0.9999998077673894
1612.838065190321	0.999999807769722
1612.8480652403214	0.9999998077724983
1612.8580652903215	0.9999998077741654
1612.868065340322	0.9999998077764422
1612.878065390322	0.9999998077794944
1612.8880654403224	0.9999998077820886
1612.8980654903226	0.9999998077849075
1612.908065540323	0.999999807787788
1612.918065590323	0.9999998077898442
1612.9280656403232	0.9999998077919192
1612.9380656903236	0.999999807794005
1612.9480657403237	0.9999998077960737
1612.958065790324	0.9999998077989218
1612.9680658403242	0.999999807801109
1612.9780658903246	0.9999998078022729
1612.9880659403248	0.9999998078044485
1612.9980659903251	0.9999998078073635
1613.0080660403253	0.9999998078105398
1613.0180660903256	0.9999998078128889
1613.0280661403258	0.9999998078146553
1613.0380661903262	0.999999807817625
1613.0480662403263	0.9999998078209343
1613.0580662903267	0.9999998078234196
1613.0680663403268	0.9999998078256115
1613.078066390327	0.9999998078278918
1613.0880664403273	0.9999998078300768
1613.0980664903275	0.9999998078317324
1613.1080665403279	0.9999998078343354
1613.118066590328	0.9999998078370875
1613.1280666403284	0.9999998078390587
1613.1380666903285	0.99999980784072
1613.1480667403289	0.9999998078433858
1613.158066790329	0.9999998078464277
1613.1680668403294	0.9999998078487985
1613.1780668903295	0.9999998078517879
1613.18806694033	0.9999998078541126
1613.19806699033	0.9999998078556711
1613.2080670403304	0.9999998078577159
1613.2180670903306	0.9999998078602856
1613.2280671403307	0.9999998078633227
1613.238067190331	0.9999998078658474
1613.2480672403312	0.9999998078678686
1613.2580672903316	0.9999998078704027
1613.2680673403318	0.9999998078728736
1613.2780673903321	0.9999998078750937
1613.2880674403323	0.999999807877023
1613.2980674903326	0.9999998078792788
1613.3080675403328	0.9999998078824498
1613.3180675903332	0.9999998078849017
1613.3280676403333	0.9999998078872974
1613.3380676903337	0.999999807889252
1613.3480677403338	0.9999998078911574
1613.358067790334	0.9999998078930974
1613.3680678403343	0.9999998078950189
1613.3780678903345	0.9999998078985782
1613.3880679403348	0.9999998079020583
1613.398067990335	0.9999998079039438
1613.4080680403354	0.9999998079061226
1613.4180680903355	0.9999998079086664
1613.4280681403359	0.9999998079104382
1613.438068190336	0.9999998079124369
1613.4480682403364	0.9999998079153769
1613.4580682903365	0.9999998079179224
1613.468068340337	0.9999998079203237
1613.478068390337	0.9999998079223963
1613.4880684403374	0.9999998079246786
1613.4980684903376	0.9999998079279038
1613.5080685403377	0.9999998079298115
1613.518068590338	0.9999998079314844
1613.5280686403382	0.9999998079343219
1613.5380686903386	0.9999998079371986
1613.5480687403387	0.9999998079398028
1613.5580687903391	0.9999998079418358
1613.5680688403393	0.9999998079440565
1613.5780688903396	0.999999807946392
1613.5880689403398	0.9999998079483429
1613.5980689903402	0.9999998079501411
1613.6080690403403	0.9999998079527962
1613.6180690903407	0.9999998079563547
1613.6280691403408	0.999999807958912
1613.6380691903412	0.9999998079605158
1613.6480692403413	0.9999998079627005
1613.6580692903415	0.9999998079654183
1613.6680693403418	0.9999998079678356
1613.678069390342	0.9999998079701872
1613.6880694403424	0.9999998079732658
1613.6980694903425	0.9999998079757403
1613.7080695403429	0.999999807977894
1613.718069590343	0.9999998079807136
1613.7280696403434	0.999999807982534
1613.7380696903435	0.9999998079837896
1613.748069740344	0.9999998079862117
1613.758069790344	0.9999998079890839
1613.7680698403444	0.9999998079914512
1613.7780698903446	0.9999998079933942
1613.7880699403447	0.9999998079959457
1613.798069990345	0.9999998079987014
1613.8080700403452	0.9999998080009086
1613.8180700903456	0.9999998080035212
1613.8280701403457	0.9999998080065631
1613.8380701903461	0.9999998080095449
1613.8480702403463	0.9999998080109124
1613.8580702903466	0.9999998080125254
1613.8680703403468	0.9999998080156819
1613.8780703903471	0.9999998080184749
1613.8880704403473	0.9999998080207025
1613.8980704903477	0.9999998080219844
1613.9080705403478	0.9999998080237169
1613.9180705903482	0.9999998080265312
1613.9280706403483	0.9999998080292265
1613.9380706903485	0.9999998080315833
1613.9480707403488	0.9999998080345986
1613.958070790349	0.9999998080373376
1613.9680708403494	0.9999998080389962
1613.9780708903495	0.9999998080413757
1613.9880709403499	0.9999998080446149
1613.99807099035	0.9999998080467457
1614.0080710403504	0.9999998080486666
1614.0180710903505	0.9999998080508251
1614.028071140351	0.9999998080538027
1614.038071190351	0.9999998080568785
1614.0480712403514	0.9999998080583881
1614.0580712903516	0.9999998080597595
1614.068071340352	0.9999998080622474
1614.078071390352	0.9999998080648568
1614.0880714403522	0.9999998080671729
1614.0980714903526	0.9999998080702012
1614.1080715403527	0.9999998080731504
1614.118071590353	0.999999808075278
1614.1280716403533	0.9999998080773099
1614.1380716903536	0.9999998080796333
1614.1480717403538	0.9999998080824917
1614.1580717903541	0.9999998080850887
1614.1680718403543	0.9999998080868805
1614.1780718903547	0.9999998080889166
1614.1880719403548	0.999999808091992
1614.1980719903552	0.9999998080948762
1614.2080720403553	0.9999998080963034
1614.2180720903555	0.9999998080974324
1614.2280721403558	0.9999998080998506
1614.238072190356	0.9999998081026343
1614.2480722403564	0.9999998081059872
1614.2580722903565	0.9999998081092347
1614.2680723403569	0.999999808110925
1614.278072390357	0.9999998081129067
1614.2880724403574	0.9999998081155441
1614.2980724903575	0.9999998081181005
1614.308072540358	0.9999998081203402
1614.318072590358	0.9999998081229677
1614.3280726403584	0.9999998081259277
1614.3380726903586	0.9999998081278307
1614.348072740359	0.999999808129512
1614.358072790359	0.9999998081314322
1614.3680728403592	0.999999808134308
1614.3780728903596	0.9999998081361707
1614.3880729403597	0.9999998081375833
1614.39807299036	0.9999998081407704
1614.4080730403603	0.9999998081444855
1614.4180730903606	0.9999998081464443
1614.4280731403608	0.9999998081482273
1614.4380731903611	0.9999998081505727
1614.4480732403613	0.9999998081535874
1614.4580732903617	0.9999998081564414
1614.4680733403618	0.9999998081585548
1614.4780733903622	0.9999998081608341
1614.4880734403623	0.9999998081633943
1614.4980734903627	0.999999808165459
1614.5080735403628	0.9999998081668735
1614.518073590363	0.9999998081695528
1614.5280736403633	0.9999998081723266
1614.5380736903635	0.9999998081742694
1614.5480737403639	0.9999998081764119
1614.558073790364	0.9999998081789876
1614.5680738403644	0.9999998081815598
1614.5780738903645	0.9999998081841774
1614.588073940365	0.9999998081864854
1614.598073990365	0.9999998081891125
1614.6080740403654	0.9999998081920187
1614.6180740903656	0.9999998081938576
1614.628074140366	0.9999998081958259
1614.638074190366	0.9999998081988555
1614.6480742403662	0.9999998082015317
1614.6580742903666	0.9999998082032229
1614.6680743403667	0.9999998082056967
1614.678074390367	0.9999998082084053
1614.6880744403672	0.9999998082105017
1614.6980744903676	0.9999998082124608
1614.7080745403678	0.999999808214482
1614.7180745903681	0.9999998082169129
1614.7280746403683	0.9999998082195096
1614.7380746903686	0.9999998082223673
1614.7480747403688	0.9999998082248299
1614.7580747903692	0.9999998082275358
1614.7680748403693	0.9999998082300339
1614.7780748903697	0.9999998082317902
1614.7880749403698	0.9999998082340769
1614.79807499037	0.9999998082365803
1614.8080750403703	0.9999998082389284
1614.8180750903705	0.9999998082413998
1614.8280751403709	0.9999998082439719
1614.838075190371	0.9999998082455893
1614.8480752403714	0.9999998082478887
1614.8580752903715	0.9999998082506448
1614.868075340372	0.9999998082529933
1614.878075390372	0.9999998082550847
1614.8880754403724	0.9999998082576531
1614.8980754903725	0.9999998082609411
1614.908075540373	0.9999998082641129
1614.918075590373	0.999999808265694
1614.9280756403734	0.9999998082667194
1614.9380756903736	0.9999998082692665
1614.9480757403737	0.9999998082717777
1614.958075790374	0.9999998082742058
1614.9680758403742	0.9999998082772005
1614.9780758903746	0.9999998082799763
1614.9880759403748	0.9999998082815553
1614.9980759903751	0.9999998082830615
1615.0080760403753	0.999999808285314
1615.0180760903756	0.9999998082881717
1615.0280761403758	0.9999998082910296
1615.0380761903762	0.9999998082933224
1615.0480762403763	0.9999998082957757
1615.0580762903767	0.9999998082985957
1615.0680763403768	0.9999998083012656
1615.078076390377	0.9999998083030526
1615.0880764403773	0.999999808305321
1615.0980764903775	0.9999998083074235
1615.1080765403779	0.999999808310063
1615.118076590378	0.9999998083131104
1615.1280766403784	0.9999998083156545
1615.1380766903785	0.9999998083172662
1615.1480767403789	0.9999998083185689
1615.158076790379	0.9999998083204831
1615.1680768403794	0.9999998083230848
1615.1780768903795	0.9999998083263829
1615.18807694038	0.9999998083287405
1615.19807699038	0.9999998083312484
1615.2080770403804	0.9999998083343963
1615.2180770903806	0.9999998083370487
1615.2280771403807	0.9999998083387172
1615.238077190381	0.9999998083413147
1615.2480772403812	0.999999808343769
1615.2580772903816	0.9999998083458043
1615.2680773403818	0.9999998083484318
1615.2780773903821	0.9999998083510735
1615.2880774403823	0.9999998083533478
1615.2980774903826	0.9999998083547958
1615.3080775403828	0.9999998083567017
1615.3180775903832	0.9999998083586462
1615.3280776403833	0.9999998083615308
1615.3380776903837	0.9999998083646837
1615.3480777403838	0.9999998083671598
1615.3580777903842	0.9999998083693695
1615.3680778403843	0.9999998083717244
1615.3780778903845	0.9999998083740055
1615.3880779403848	0.9999998083765266
1615.398077990385	0.9999998083794616
1615.4080780403854	0.9999998083817235
1615.4180780903855	0.9999998083842773
1615.4280781403859	0.9999998083866574
1615.438078190386	0.9999998083888122
1615.4480782403864	0.9999998083907888
1615.4580782903865	0.9999998083922801
1615.468078340387	0.9999998083942315
1615.478078390387	0.9999998083973682
1615.4880784403874	0.9999998084000064
1615.4980784903876	0.9999998084024697
1615.5080785403877	0.9999998084048252
1615.518078590388	0.9999998084069516
1615.5280786403882	0.9999998084097141
1615.5380786903886	0.9999998084125671
1615.5480787403887	0.9999998084152908
1615.5580787903891	0.9999998084173473
1615.5680788403893	0.9999998084197264
1615.5780788903896	0.9999998084215236
1615.5880789403898	0.9999998084231981
1615.5980789903901	0.9999998084254342
1615.6080790403903	0.999999808427943
1615.6180790903907	0.9999998084307133
1615.6280791403908	0.9999998084330438
1615.6380791903912	0.9999998084353159
1615.6480792403913	0.9999998084379693
1615.6580792903915	0.9999998084406054
1615.6680793403918	0.9999998084427361
1615.678079390392	0.9999998084452197
1615.6880794403924	0.9999998084479678
1615.6980794903925	0.9999998084509835
1615.7080795403929	0.9999998084529673
1615.718079590393	0.9999998084547368
1615.7280796403934	0.9999998084566066
1615.7380796903935	0.9999998084588224
1615.748079740394	0.9999998084616398
1615.758079790394	0.9999998084635294
1615.7680798403944	0.9999998084661276
1615.7780798903946	0.9999998084694594
1615.788079940395	0.999999808471514
1615.798079990395	0.9999998084727437
1615.8080800403952	0.9999998084751243
1615.8180800903956	0.9999998084782632
1615.8280801403957	0.9999998084814624
1615.838080190396	0.9999998084843134
1615.8480802403963	0.9999998084868369
1615.8580802903966	0.9999998084887662
1615.8680803403968	0.9999998084903453
1615.8780803903971	0.9999998084924586
1615.8880804403973	0.9999998084947235
1615.8980804903977	0.9999998084971757
1615.9080805403978	0.9999998085002009
1615.9180805903982	0.9999998085026958
1615.9280806403983	0.9999998085046456
1615.9380806903985	0.9999998085069096
1615.9480807403988	0.9999998085084898
1615.958080790399	0.9999998085108036
1615.9680808403994	0.9999998085133384
1615.9780808903995	0.999999808516599
1615.9880809403999	0.9999998085202337
1615.9980809904	0.9999998085223478
1616.0080810404004	0.9999998085242982
1616.0180810904005	0.9999998085261042
1616.028081140401	0.9999998085281141
1616.038081190401	0.999999808530506
1616.0480812404014	0.9999998085332343
1616.0580812904016	0.9999998085362601
1616.068081340402	0.9999998085386737
1616.078081390402	0.999999808540455
1616.0880814404022	0.9999998085420495
1616.0980814904026	0.999999808544336
1616.1080815404027	0.9999998085469617
1616.118081590403	0.9999998085492231
1616.1280816404033	0.9999998085518432
1616.1380816904036	0.9999998085551081
1616.1480817404038	0.9999998085576932
1616.1580817904041	0.9999998085593932
1616.1680818404043	0.9999998085604259
1616.1780818904047	0.9999998085629244
1616.1880819404048	0.9999998085666303
1616.1980819904052	0.9999998085694924
1616.2080820404053	0.9999998085719627
1616.2180820904057	0.9999998085739592
1616.2280821404058	0.9999998085757873
1616.238082190406	0.9999998085776667
1616.2480822404063	0.9999998085796911
1616.2580822904065	0.9999998085822489
1616.2680823404069	0.9999998085849962
1616.278082390407	0.9999998085871967
1616.2880824404074	0.9999998085893385
1616.2980824904075	0.9999998085915489
1616.308082540408	0.999999808594689
1616.318082590408	0.9999998085976138
1616.3280826404084	0.9999998085994302
1616.3380826904086	0.9999998086015572
1616.348082740409	0.9999998086048731
1616.358082790409	0.9999998086074954
1616.3680828404092	0.9999998086090395
1616.3780828904096	0.9999998086106823
1616.3880829404097	0.9999998086127824
1616.39808299041	0.9999998086155488
1616.4080830404102	0.9999998086176836
1616.4180830904106	0.999999808620455
1616.4280831404108	0.999999808622393
1616.4380831904111	0.9999998086245078
1616.4480832404113	0.9999998086279651
1616.4580832904117	0.9999998086304009
1616.4680833404118	0.9999998086328129
1616.4780833904122	0.9999998086356043
1616.4880834404123	0.999999808637999
1616.4980834904127	0.9999998086400798
1616.5080835404128	0.9999998086419949
1616.518083590413	0.9999998086445434
1616.5280836404133	0.9999998086469
1616.5380836904135	0.9999998086485068
1616.5480837404139	0.99999980865078
1616.558083790414	0.999999808653513
1616.5680838404144	0.9999998086560741
1616.5780838904145	0.9999998086580485
1616.588083940415	0.9999998086599275
1616.598083990415	0.9999998086627733
1616.6080840404154	0.999999808665701
1616.6180840904156	0.999999808668734
1616.628084140416	0.9999998086719815
1616.638084190416	0.9999998086743961
1616.6480842404164	0.9999998086757091
1616.6580842904166	0.9999998086773296
1616.6680843404167	0.9999998086797147
1616.678084390417	0.9999998086823169
1616.6880844404172	0.9999998086844131
1616.6980844904176	0.9999998086866296
1616.7080845404178	0.9999998086889298
1616.7180845904181	0.999999808691461
1616.7280846404183	0.9999998086937054
1616.7380846904186	0.9999998086953614
1616.7480847404188	0.9999998086982446
1616.7580847904192	0.9999998087015516
1616.7680848404193	0.999999808704412
1616.7780848904197	0.9999998087068542
1616.7880849404198	0.9999998087086993
1616.79808499042	0.9999998087106322
1616.8080850404203	0.9999998087126637
1616.8180850904205	0.9999998087149449
1616.8280851404209	0.9999998087174271
1616.838085190421	0.9999998087202187
1616.8480852404214	0.9999998087223705
1616.8580852904215	0.9999998087246444
1616.8680853404219	0.9999998087265315
1616.878085390422	0.9999998087291824
1616.8880854404224	0.9999998087319852
1616.8980854904225	0.9999998087341989
1616.908085540423	0.9999998087368185
1616.918085590423	0.9999998087391533
1616.9280856404234	0.9999998087418516
1616.9380856904236	0.9999998087436381
1616.9480857404237	0.99999980874544
1616.958085790424	0.999999808748133
1616.9680858404242	0.9999998087505118
1616.9780858904246	0.9999998087529438
1616.9880859404248	0.9999998087559132
1616.9980859904251	0.9999998087576045
1617.0080860404253	0.9999998087598827
1617.0180860904256	0.999999808763155
1617.0280861404258	0.9999998087654892
1617.0380861904262	0.9999998087673151
1617.0480862404263	0.9999998087693195
1617.0580862904267	0.9999998087724798
1617.0680863404268	0.9999998087749874
1617.0780863904272	0.9999998087767934
1617.0880864404273	0.9999998087790125
1617.0980864904275	0.9999998087816215
1617.1080865404278	0.9999998087840557
1617.118086590428	0.9999998087864328
1617.1280866404284	0.9999998087887737
1617.1380866904285	0.9999998087915389
1617.1480867404289	0.9999998087934279
1617.158086790429	0.9999998087951558
1617.1680868404294	0.9999998087981341
1617.1780868904295	0.9999998088006927
1617.18808694043	0.9999998088030265
1617.19808699043	0.9999998088054021
1617.2080870404304	0.999999808807655
1617.2180870904306	0.9999998088095482
1617.2280871404307	0.9999998088121475
1617.238087190431	0.9999998088151686
1617.2480872404312	0.9999998088174966
1617.2580872904316	0.9999998088197867
1617.2680873404317	0.9999998088223081
1617.2780873904321	0.9999998088249413
1617.2880874404323	0.999999808827031
1617.2980874904326	0.9999998088286172
1617.3080875404328	0.9999998088299588
1617.3180875904332	0.999999808832946
1617.3280876404333	0.9999998088359143
1617.3380876904337	0.9999998088384782
1617.3480877404338	0.9999998088406615
1617.3580877904342	0.9999998088425243
1617.3680878404343	0.9999998088447603
1617.3780878904345	0.9999998088471381
1617.3880879404348	0.9999998088500068
1617.398087990435	0.9999998088531561
1617.4080880404354	0.9999998088554843
1617.4180880904355	0.9999998088574794
1617.4280881404359	0.9999998088597476
1617.438088190436	0.9999998088623043
1617.4480882404364	0.999999808864796
1617.4580882904365	0.9999998088662537
1617.468088340437	0.9999998088686917
1617.478088390437	0.9999998088712234
1617.4880884404374	0.9999998088734169
1617.4980884904376	0.9999998088760885
1617.5080885404377	0.9999998088773725
1617.518088590438	0.9999998088795562
1617.5280886404382	0.9999998088824456
1617.5380886904386	0.9999998088850244
1617.5480887404387	0.9999998088884248
1617.5580887904391	0.9999998088916882
1617.5680888404393	0.9999998088933671
1617.5780888904396	0.9999998088949706
1617.5880889404398	0.9999998088976436
1617.5980889904401	0.9999998089004815
1617.6080890404403	0.9999998089021341
1617.6180890904407	0.9999998089037897
1617.6280891404408	0.9999998089066889
1617.6380891904412	0.9999998089093661
1617.6480892404413	0.9999998089114029
1617.6580892904415	0.9999998089134698
1617.6680893404418	0.9999998089160013
1617.678089390442	0.9999998089188299
1617.6880894404424	0.999999808920825
1617.6980894904425	0.9999998089233713
1617.7080895404429	0.9999998089265942
1617.718089590443	0.9999998089285709
1617.7280896404434	0.9999998089303761
1617.7380896904435	0.9999998089329196
1617.748089740444	0.9999998089351038
1617.758089790444	0.9999998089376079
1617.7680898404444	0.9999998089407521
1617.7780898904446	0.9999998089432395
1617.788089940445	0.9999998089447171
1617.798089990445	0.9999998089469267
1617.8080900404452	0.9999998089495596
1617.8180900904456	0.999999808951407
1617.8280901404457	0.9999998089534099
1617.838090190446	0.999999808956098
1617.8480902404463	0.9999998089591106
1617.8580902904466	0.999999808962094
1617.8680903404468	0.9999998089637937
1617.8780903904471	0.9999998089657051
1617.8880904404473	0.9999998089683646
1617.8980904904477	0.9999998089707491
1617.9080905404478	0.9999998089731086
1617.9180905904482	0.9999998089754215
1617.9280906404483	0.9999998089780051
1617.9380906904485	0.9999998089804764
1617.9480907404488	0.9999998089819883
1617.958090790449	0.9999998089841542
1617.9680908404493	0.9999998089868256
1617.9780908904495	0.9999998089899319
1617.9880909404499	0.9999998089921258
1617.99809099045	0.999999808994223
1618.0080910404504	0.9999998089973529
1618.0180910904505	0.9999998089987802
1618.028091140451	0.9999998090003713
1618.038091190451	0.9999998090032596
1618.0480912404514	0.9999998090059948
1618.0580912904516	0.9999998090087608
1618.068091340452	0.9999998090110164
1618.078091390452	0.9999998090128227
1618.0880914404522	0.9999998090158636
1618.0980914904526	0.9999998090186938
1618.1080915404527	0.9999998090202403
1618.118091590453	0.9999998090224529
1618.1280916404532	0.9999998090249225
1618.1380916904536	0.9999998090274156
1618.1480917404538	0.9999998090297763
1618.1580917904541	0.9999998090325797
1618.1680918404543	0.999999809035231
1618.1780918904547	0.9999998090368323
1618.1880919404548	0.9999998090387684
1618.1980919904552	0.9999998090415314
1618.2080920404553	0.9999998090446764
1618.2180920904557	0.9999998090471184
1618.2280921404558	0.9999998090484087
1618.238092190456	0.9999998090506939
1618.2480922404563	0.9999998090537173
1618.2580922904565	0.999999809056015
1618.2680923404569	0.9999998090586063
1618.278092390457	0.9999998090612697
1618.2880924404574	0.999999809063339
1618.2980924904575	0.9999998090658083
1618.308092540458	0.9999998090687781
1618.318092590458	0.999999809070777
1618.3280926404584	0.9999998090722511
1618.3380926904586	0.9999998090748441
1618.348092740459	0.9999998090777706
1618.358092790459	0.9999998090797696
1618.3680928404592	0.9999998090821652
1618.3780928904596	0.9999998090846359
1618.3880929404597	0.9999998090863019
1618.39809299046	0.9999998090884176
1618.4080930404602	0.9999998090908548
1618.4180930904606	0.9999998090943207
1618.4280931404608	0.9999998090970801
1618.4380931904611	0.9999998090985689
1618.4480932404613	0.9999998091004579
1618.4580932904616	0.99999980910305
1618.4680933404618	0.9999998091058271
1618.4780933904622	0.9999998091081724
1618.4880934404623	0.9999998091101776
1618.4980934904627	0.9999998091122598
1618.5080935404628	0.9999998091150457
1618.518093590463	0.9999998091172032
1618.5280936404633	0.9999998091185195
1618.5380936904635	0.9999998091205948
1618.5480937404639	0.9999998091233726
1618.558093790464	0.9999998091251924
1618.5680938404644	0.9999998091279662
1618.5780938904645	0.999999809131599
1618.588093940465	0.9999998091332337
1618.598093990465	0.9999998091344469
1618.6080940404654	0.9999998091366641
1618.6180940904655	0.999999809139421
1618.628094140466	0.9999998091424329
1618.638094190466	0.999999809144542
1618.6480942404664	0.9999998091466031
1618.6580942904666	0.9999998091494012
1618.6680943404667	0.9999998091513622
1618.678094390467	0.9999998091531709
1618.6880944404672	0.99999980915502
1618.6980944904676	0.9999998091573233
1618.7080945404678	0.999999809159747
1618.7180945904681	0.9999998091623982
1618.7280946404683	0.9999998091653323
1618.7380946904686	0.9999998091675393
1618.7480947404688	0.9999998091691664
1618.7580947904692	0.9999998091708346
1618.7680948404693	0.9999998091729655
1618.7780948904697	0.9999998091761014
1618.7880949404698	0.9999998091795276
1618.79809499047	0.9999998091815919
1618.8080950404703	0.9999998091842109
1618.8180950904705	0.9999998091864937
1618.8280951404709	0.9999998091879438
1618.838095190471	0.9999998091903165
1618.8480952404714	0.9999998091928808
1618.8580952904715	0.9999998091955089
1618.8680953404719	0.9999998091983031
1618.878095390472	0.9999998092014497
1618.8880954404724	0.9999998092035548
1618.8980954904725	0.999999809204703
1618.908095540473	0.9999998092068701
1618.918095590473	0.9999998092101724
1618.9280956404734	0.9999998092127484
1618.9380956904736	0.9999998092153923
1618.9480957404737	0.9999998092182614
1618.958095790474	0.9999998092208989
1618.9680958404742	0.9999998092233422
1618.9780958904746	0.9999998092251332
1618.9880959404748	0.9999998092277832
1618.9980959904751	0.9999998092304238
1619.0080960404753	0.9999998092328545
1619.0180960904756	0.9999998092356329
1619.0280961404758	0.9999998092381518
1619.0380961904762	0.9999998092402292
1619.0480962404763	0.9999998092425146
1619.0580962904767	0.9999998092446054
1619.0680963404768	0.9999998092468165
1619.0780963904772	0.9999998092501517
1619.0880964404773	0.9999998092533128
1619.0980964904775	0.9999998092548816
1619.1080965404778	0.9999998092572151
1619.118096590478	0.9999998092601491
1619.1280966404784	0.9999998092618806
1619.1380966904785	0.9999998092643735
1619.1480967404789	0.9999998092671822
1619.158096790479	0.9999998092691178
1619.1680968404794	0.9999998092713228
1619.1780968904795	0.9999998092738536
1619.18809694048	0.9999998092769502
1619.19809699048	0.99999980927928
1619.2080970404804	0.9999998092807442
1619.2180970904806	0.9999998092830854
1619.2280971404807	0.9999998092859012
1619.238097190481	0.9999998092874186
1619.2480972404812	0.9999998092894583
1619.2580972904816	0.9999998092916131
1619.2680973404817	0.999999809294027
1619.2780973904821	0.9999998092963296
1619.2880974404823	0.9999998092993805
1619.2980974904826	0.9999998093022117
1619.3080975404828	0.9999998093035605
1619.3180975904831	0.9999998093053621
1619.3280976404833	0.9999998093075738
1619.3380976904837	0.9999998093099168
1619.3480977404838	0.9999998093126343
1619.3580977904842	0.9999998093150886
1619.3680978404843	0.9999998093167308
1619.3780978904845	0.9999998093192265
1619.3880979404848	0.9999998093216389
1619.398097990485	0.9999998093234093
1619.4080980404854	0.9999998093256001
1619.4180980904855	0.9999998093281103
1619.4280981404859	0.999999809330843
1619.438098190486	0.9999998093330256
1619.4480982404864	0.9999998093359113
1619.4580982904865	0.999999809337971
1619.468098340487	0.9999998093388697
1619.478098390487	0.999999809340837
1619.4880984404874	0.9999998093444246
1619.4980984904876	0.9999998093481858
1619.508098540488	0.9999998093510902
1619.518098590488	0.999999809352918
1619.5280986404882	0.9999998093551965
1619.5380986904886	0.9999998093574163
1619.5480987404887	0.9999998093590743
1619.558098790489	0.999999809361288
1619.5680988404893	0.9999998093639716
1619.5780988904896	0.9999998093668836
1619.5880989404898	0.9999998093697479
1619.5980989904901	0.9999998093719834
1619.6080990404903	0.9999998093737081
1619.6180990904907	0.9999998093764009
1619.6280991404908	0.9999998093785817
1619.6380991904912	0.9999998093803997
1619.6480992404913	0.9999998093834772
1619.6580992904915	0.9999998093867823
1619.6680993404918	0.9999998093890343
1619.678099390492	0.9999998093913383
1619.6880994404924	0.9999998093940603
1619.6980994904925	0.9999998093961241
1619.7080995404929	0.9999998093988295
1619.718099590493	0.9999998094014367
1619.7280996404934	0.9999998094039783
1619.7380996904935	0.9999998094058985
1619.748099740494	0.999999809407877
1619.758099790494	0.9999998094105205
1619.7680998404944	0.9999998094119541
1619.7780998904946	0.9999998094129922
1619.788099940495	0.9999998094159256
1619.798099990495	0.999999809419468
1619.8081000404952	0.9999998094216147
1619.8181000904956	0.9999998094239352
1619.8281001404957	0.9999998094274416
1619.838100190496	0.9999998094297406
1619.8481002404963	0.9999998094310784
1619.8581002904966	0.9999998094330388
1619.8681003404968	0.9999998094357531
1619.8781003904971	0.9999998094375986
1619.8881004404973	0.9999998094397731
1619.8981004904977	0.9999998094422353
1619.9081005404978	0.9999998094443296
1619.9181005904982	0.9999998094466764
1619.9281006404983	0.9999998094484849
1619.9381006904987	0.9999998094503412
1619.9481007404988	0.9999998094527933
1619.958100790499	0.9999998094554235
1619.9681008404993	0.9999998094578983
1619.9781008904995	0.9999998094598876
1619.9881009404999	0.9999998094628656
1619.9981009905	0.9999998094655398
1620.0081010405004	0.9999998094672774
1620.0181010905005	0.9999998094696105
1620.028101140501	0.9999998094721491
1620.038101190501	0.999999809474148
1620.0481012405014	0.9999998094764457
1620.0581012905016	0.9999998094793943
1620.068101340502	0.9999998094826072
1620.078101390502	0.9999998094845484
1620.0881014405022	0.9999998094855868
1620.0981014905026	0.9999998094882
1620.1081015405027	0.9999998094912044
1620.118101590503	0.9999998094932603
1620.1281016405032	0.9999998094957789
1620.1381016905036	0.9999998094985283
1620.1481017405038	0.9999998095015916
1620.1581017905041	0.9999998095041054
1620.1681018405043	0.9999998095055267
1620.1781018905046	0.9999998095068428
1620.1881019405048	0.9999998095098207
1620.1981019905052	0.9999998095130568
1620.2081020405053	0.9999998095155415
1620.2181020905057	0.9999998095183416
1620.2281021405058	0.9999998095209086
1620.238102190506	0.9999998095227633
1620.2481022405063	0.9999998095247347
1620.2581022905065	0.999999809527219
1620.2681023405069	0.9999998095297654
1620.278102390507	0.999999809531886
1620.2881024405074	0.9999998095346667
1620.2981024905075	0.999999809537062
1620.308102540508	0.9999998095388247
1620.318102590508	0.9999998095407255
1620.3281026405084	0.9999998095437076
1620.3381026905085	0.9999998095455751
1620.348102740509	0.9999998095468784
1620.358102790509	0.9999998095506585
1620.3681028405094	0.9999998095546051
1620.3781028905096	0.9999998095563405
1620.3881029405097	0.9999998095572414
1620.39810299051	0.9999998095597263
1620.4081030405102	0.9999998095622588
1620.4181030905106	0.999999809563816
1620.4281031405108	0.9999998095663564
1620.4381031905111	0.9999998095691053
1620.4481032405113	0.9999998095714581
1620.4581032905116	0.9999998095739627
1620.4681033405118	0.9999998095758177
1620.4781033905122	0.9999998095778203
1620.4881034405123	0.9999998095800534
1620.4981034905127	0.999999809582471
1620.5081035405128	0.9999998095846494
1620.518103590513	0.9999998095871431
1620.5281036405133	0.9999998095901479
1620.5381036905135	0.9999998095922749
1620.5481037405139	0.9999998095934959
1620.558103790514	0.9999998095957143
1620.5681038405144	0.999999809598446
1620.5781038905145	0.9999998096010347
1620.5881039405149	0.9999998096040035
1620.598103990515	0.9999998096064863
1620.6081040405154	0.9999998096089594
1620.6181040905155	0.9999998096110169
1620.628104140516	0.9999998096134958
1620.638104190516	0.9999998096165605
1620.6481042405164	0.99999980961825
1620.6581042905166	0.9999998096198389
1620.6681043405167	0.9999998096227961
1620.678104390517	0.9999998096257638
1620.6881044405172	0.9999998096277444
1620.6981044905176	0.9999998096296997
1620.7081045405178	0.9999998096319985
1620.7181045905181	0.999999809634515
1620.7281046405183	0.9999998096371835
1620.7381046905186	0.9999998096389675
1620.7481047405188	0.9999998096413605
1620.7581047905192	0.9999998096446466
1620.7681048405193	0.999999809647814
1620.7781048905197	0.9999998096499833
1620.7881049405198	0.9999998096520951
1620.7981049905202	0.9999998096544697
1620.8081050405203	0.9999998096560039
1620.8181050905205	0.9999998096579307
1620.8281051405208	0.9999998096605658
1620.838105190521	0.9999998096630045
1620.8481052405214	0.9999998096648569
1620.8581052905215	0.9999998096671475
1620.8681053405219	0.9999998096701009
1620.878105390522	0.9999998096712064
1620.8881054405224	0.9999998096731463
1620.8981054905225	0.9999998096766858
1620.908105540523	0.9999998096793795
1620.918105590523	0.9999998096811649
1620.9281056405234	0.9999998096841741
1620.9381056905236	0.9999998096875601
1620.9481057405237	0.999999809689052
1620.958105790524	0.9999998096899352
1620.9681058405242	0.9999998096924746
1620.9781058905246	0.9999998096952104
1620.9881059405247	0.9999998096974887
1620.9981059905251	0.9999998097000973
1621.0081060405253	0.9999998097023688
1621.0181060905256	0.9999998097048027
1621.0281061405258	0.9999998097070824
1621.0381061905262	0.9999998097088083
1621.0481062405263	0.9999998097106602
1621.0581062905267	0.9999998097132499
1621.0681063405268	0.9999998097170679
1621.0781063905272	0.999999809719719
1621.0881064405273	0.9999998097215043
1621.0981064905275	0.9999998097238334
1621.1081065405278	0.9999998097257424
1621.118106590528	0.9999998097277804
1621.1281066405284	0.9999998097303628
1621.1381066905285	0.9999998097331525
1621.1481067405289	0.999999809736402
1621.158106790529	0.9999998097387415
1621.1681068405294	0.9999998097409444
1621.1781068905295	0.9999998097426156
1621.18810694053	0.9999998097441316
1621.19810699053	0.9999998097465758
1621.2081070405304	0.9999998097499003
1621.2181070905306	0.999999809752305
1621.228107140531	0.9999998097547107
1621.238107190531	0.9999998097584336
1621.2481072405312	0.9999998097611561
1621.2581072905316	0.9999998097625732
1621.2681073405317	0.9999998097638862
1621.278107390532	0.9999998097666265
1621.2881074405323	0.9999998097697632
1621.2981074905326	0.9999998097720606
1621.3081075405328	0.9999998097739347
1621.3181075905331	0.9999998097757846
1621.3281076405333	0.9999998097784695
1621.3381076905337	0.9999998097805057
1621.3481077405338	0.9999998097821194
1621.3581077905342	0.9999998097844388
1621.3681078405343	0.9999998097875686
1621.3781078905345	0.999999809790014
1621.3881079405348	0.9999998097917204
1621.398107990535	0.9999998097943794
1621.4081080405354	0.9999998097970381
1621.4181080905355	0.9999998097981473
1621.4281081405359	0.9999998098002215
1621.438108190536	0.9999998098035102
1621.4481082405364	0.9999998098055378
1621.4581082905365	0.9999998098073463
1621.468108340537	0.9999998098101743
1621.478108390537	0.9999998098126837
1621.4881084405374	0.9999998098140362
1621.4981084905376	0.9999998098160944
1621.508108540538	0.9999998098191608
1621.518108590538	0.999999809821124
1621.5281086405382	0.9999998098233691
1621.5381086905386	0.9999998098264518
1621.5481087405387	0.9999998098291765
1621.558108790539	0.9999998098319098
1621.5681088405393	0.9999998098341044
1621.5781088905396	0.9999998098361408
1621.5881089405398	0.9999998098381736
1621.5981089905401	0.9999998098404881
1621.6081090405403	0.9999998098432814
1621.6181090905407	0.9999998098452143
1621.6281091405408	0.9999998098479493
1621.6381091905412	0.9999998098513437
1621.6481092405413	0.999999809853811
1621.6581092905417	0.9999998098558621
1621.6681093405418	0.9999998098580035
1621.678109390542	0.999999809860487
1621.6881094405423	0.9999998098631485
1621.6981094905425	0.9999998098655096
1621.7081095405429	0.999999809868013
1621.718109590543	0.9999998098705888
1621.7281096405434	0.9999998098725237
1621.7381096905435	0.9999998098747163
1621.748109740544	0.9999998098769255
1621.758109790544	0.9999998098785711
1621.7681098405444	0.9999998098819238
1621.7781098905446	0.999999809885629
1621.788109940545	0.9999998098880728
1621.798109990545	0.9999998098896683
1621.8081100405452	0.9999998098921747
1621.8181100905456	0.9999998098948808
1621.8281101405457	0.9999998098962479
1621.838110190546	0.9999998098979587
1621.8481102405462	0.999999809901376
1621.8581102905466	0.9999998099046847
1621.8681103405468	0.9999998099068322
1621.8781103905471	0.9999998099081804
1621.8881104405473	0.9999998099097864
1621.8981104905477	0.9999998099122236
1621.9081105405478	0.9999998099144841
1621.9181105905482	0.9999998099160576
1621.9281106405483	0.9999998099182132
1621.9381106905487	0.9999998099216177
1621.9481107405488	0.9999998099239503
1621.958110790549	0.999999809924736
1621.9681108405493	0.9999998099268189
1621.9781108905495	0.9999998099297026
1621.9881109405499	0.9999998099315548
1621.99811099055	0.9999998099338502
1622.0081110405504	0.9999998099372628
1622.0181110905505	0.9999998099400912
1622.028111140551	0.9999998099414195
1622.038111190551	0.999999809943722
1622.0481112405514	0.9999998099460443
1622.0581112905516	0.9999998099478942
1622.068111340552	0.9999998099505372
1622.078111390552	0.9999998099532843
1622.0881114405524	0.9999998099554809
1622.0981114905526	0.9999998099577633
1622.1081115405527	0.9999998099600264
1622.118111590553	0.9999998099626075
1622.1281116405532	0.9999998099650133
1622.1381116905536	0.9999998099674874
1622.1481117405538	0.9999998099702154
1622.1581117905541	0.9999998099726425
1622.1681118405543	0.9999998099756144
1622.1781118905546	0.9999998099788454
1622.1881119405548	0.9999998099811777
1622.1981119905552	0.9999998099839725
1622.2081120405553	0.999999809986652
1622.2181120905557	0.9999998099884092
1622.2281121405558	0.9999998099904565
1622.238112190556	0.9999998099920572
1622.2481122405563	0.9999998099943853
1622.2581122905565	0.999999809996809
1622.2681123405569	0.9999998099988773
1622.278112390557	0.9999998100021208
1622.2881124405574	0.9999998100044672
1622.2981124905575	0.9999998100063964
1622.3081125405579	0.9999998100090367
1622.318112590558	0.9999998100118644
1622.3281126405584	0.9999998100141407
1622.3381126905585	0.9999998100169706
1622.348112740559	0.999999810020069
1622.358112790559	0.999999810021897
1622.3681128405594	0.9999998100224665
1622.3781128905596	0.999999810024249
1622.3881129405597	0.9999998100273846
1622.39811299056	0.9999998100293692
1622.4081130405602	0.999999810031507
1622.4181130905606	0.9999998100346577
1622.4281131405608	0.9999998100373693
1622.4381131905611	0.9999998100390385
1622.4481132405613	0.9999998100402845
1622.4581132905616	0.9999998100419406
1622.4681133405618	0.9999998100444633
1622.4781133905622	0.9999998100474354
1622.4881134405623	0.9999998100494383
1622.4981134905627	0.9999998100516506
1622.5081135405628	0.9999998100545232
1622.518113590563	0.999999810056489
1622.5281136405633	0.9999998100571308
1622.5381136905635	0.9999998100589738
1622.5481137405638	0.9999998100625608
1622.558113790564	0.9999998100651374
1622.5681138405644	0.9999998100671063
1622.5781138905645	0.999999810069935
1622.5881139405649	0.9999998100719277
1622.598113990565	0.9999998100733963
1622.6081140405654	0.9999998100761844
1622.6181140905655	0.999999810079009
1622.628114140566	0.9999998100818261
1622.638114190566	0.9999998100846705
1622.6481142405664	0.9999998100874485
1622.6581142905666	0.999999810089826
1622.6681143405667	0.9999998100915809
1622.678114390567	0.9999998100935589
1622.6881144405672	0.9999998100964683
1622.6981144905676	0.9999998100992202
1622.7081145405677	0.9999998101023636
1622.7181145905681	0.9999998101052046
1622.7281146405683	0.9999998101075442
1622.7381146905686	0.9999998101101752
1622.7481147405688	0.9999998101118908
1622.7581147905692	0.9999998101143883
1622.7681148405693	0.999999810117437
1622.7781148905697	0.9999998101201453
1622.7881149405698	0.9999998101223031
1622.7981149905702	0.9999998101241828
1622.8081150405703	0.9999998101261469
1622.8181150905705	0.9999998101287111
1622.8281151405708	0.9999998101309616
1622.838115190571	0.9999998101329626
1622.8481152405714	0.9999998101359755
1622.8581152905715	0.9999998101378327
1622.8681153405719	0.9999998101394509
1622.878115390572	0.9999998101417793
1622.8881154405724	0.9999998101445768
1622.8981154905725	0.9999998101468052
1622.908115540573	0.9999998101486525
1622.918115590573	0.9999998101513637
1622.9281156405734	0.9999998101536623
1622.9381156905736	0.9999998101550058
1622.9481157405737	0.9999998101572439
1622.958115790574	0.9999998101599669
1622.9681158405742	0.9999998101617781
1622.9781158905746	0.9999998101640614
1622.9881159405747	0.9999998101666627
1622.9981159905751	0.9999998101686939
1623.0081160405753	0.9999998101701453
1623.0181160905756	0.9999998101715732
1623.0281161405758	0.9999998101736214
1623.0381161905761	0.9999998101763897
1623.0481162405763	0.9999998101793369
1623.0581162905767	0.9999998101818379
1623.0681163405768	0.9999998101838052
1623.0781163905772	0.999999810186188
1623.0881164405773	0.9999998101889203
1623.0981164905775	0.9999998101905441
1623.1081165405778	0.999999810192938
1623.118116590578	0.9999998101960377
1623.1281166405784	0.9999998101978957
1623.1381166905785	0.9999998101996219
1623.1481167405789	0.999999810202682
1623.158116790579	0.9999998102050603
1623.1681168405794	0.999999810207006
1623.1781168905795	0.9999998102094508
1623.18811694058	0.9999998102124381
1623.19811699058	0.9999998102157989
1623.2081170405804	0.9999998102184811
1623.2181170905806	0.9999998102214486
1623.228117140581	0.9999998102238097
1623.238117190581	0.9999998102253875
1623.2481172405812	0.9999998102276751
1623.2581172905816	0.9999998102309269
1623.2681173405817	0.9999998102345166
1623.278117390582	0.9999998102370742
1623.2881174405823	0.9999998102388653
1623.2981174905826	0.9999998102411831
1623.3081175405828	0.9999998102439721
1623.3181175905831	0.9999998102453526
1623.3281176405833	0.9999998102475387
1623.3381176905837	0.9999998102501203
1623.3481177405838	0.9999998102524987
1623.3581177905842	0.9999998102551535
1623.3681178405843	0.999999810256835
1623.3781178905845	0.9999998102591644
1623.3881179405848	0.9999998102616443
1623.398117990585	0.9999998102634037
1623.4081180405854	0.9999998102656573
1623.4181180905855	0.9999998102686967
1623.4281181405859	0.9999998102708991
1623.438118190586	0.9999998102721727
1623.4481182405864	0.9999998102735324
1623.4581182905865	0.9999998102760131
1623.468118340587	0.9999998102783162
1623.478118390587	0.9999998102802531
1623.4881184405874	0.9999998102828864
1623.4981184905876	0.999999810284723
1623.508118540588	0.9999998102861766
1623.518118590588	0.9999998102886816
1623.5281186405882	0.9999998102915444
1623.5381186905886	0.9999998102935659
1623.5481187405887	0.9999998102959031
1623.558118790589	0.9999998102984408
1623.5681188405892	0.9999998103009896
1623.5781188905896	0.9999998103028902
1623.5881189405898	0.9999998103053054
1623.5981189905901	0.9999998103083015
1623.6081190405903	0.9999998103105296
1623.6181190905907	0.9999998103128322
1623.6281191405908	0.9999998103149499
1623.6381191905912	0.9999998103170102
1623.6481192405913	0.9999998103192472
1623.6581192905917	0.9999998103219424
1623.6681193405918	0.9999998103233766
1623.678119390592	0.9999998103264963
1623.6881194405923	0.9999998103303703
1623.6981194905925	0.999999810332662
1623.7081195405929	0.9999998103349885
1623.718119590593	0.9999998103379127
1623.7281196405934	0.9999998103407965
1623.7381196905935	0.9999998103425194
1623.748119740594	0.9999998103449079
1623.758119790594	0.9999998103477752
1623.7681198405944	0.9999998103505343
1623.7781198905946	0.9999998103524065
1623.788119940595	0.9999998103550071
1623.798119990595	0.9999998103577847
1623.8081200405952	0.9999998103600193
1623.8181200905956	0.9999998103623191
1623.8281201405957	0.9999998103649103
1623.838120190596	0.9999998103683314
1623.8481202405962	0.9999998103708426
1623.8581202905966	0.9999998103725299
1623.8681203405968	0.9999998103750942
1623.8781203905971	0.9999998103772305
1623.8881204405973	0.9999998103784652
1623.8981204905976	0.9999998103804933
1623.9081205405978	0.9999998103827441
1623.9181205905982	0.9999998103856864
1623.9281206405983	0.9999998103878012
1623.9381206905987	0.9999998103891059
1623.9481207405988	0.9999998103909808
1623.958120790599	0.999999810393301
1623.9681208405993	0.999999810395653
1623.9781208905995	0.9999998103981921
1623.9881209405999	0.9999998104011009
1623.9981209906	0.9999998104030905
1624.0081210406004	0.999999810404574
1624.0181210906005	0.9999998104061218
1624.028121140601	0.9999998104091148
1624.038121190601	0.9999998104108851
1624.0481212406014	0.9999998104127361
1624.0581212906015	0.9999998104150062
1624.068121340602	0.9999998104170672
1624.078121390602	0.9999998104190075
1624.0881214406024	0.9999998104215257
1624.0981214906026	0.9999998104243348
1624.1081215406027	0.9999998104265356
1624.118121590603	0.9999998104292018
1624.1281216406032	0.9999998104323463
1624.1381216906036	0.9999998104355817
1624.1481217406038	0.9999998104376039
1624.1581217906041	0.9999998104396857
1624.1681218406043	0.9999998104428424
1624.1781218906046	0.9999998104450954
1624.1881219406048	0.9999998104476948
1624.1981219906052	0.9999998104498486
1624.2081220406053	0.9999998104515607
1624.2181220906057	0.999999810454187
1624.2281221406058	0.9999998104569293
1624.238122190606	0.9999998104592516
1624.2481222406063	0.9999998104622239
1624.2581222906065	0.9999998104655488
1624.2681223406069	0.9999998104676132
1624.278122390607	0.999999810469143
1624.2881224406074	0.9999998104718612
1624.2981224906075	0.9999998104749122
1624.3081225406079	0.9999998104771611
1624.318122590608	0.9999998104791631
1624.3281226406084	0.999999810481995
1624.3381226906085	0.9999998104849479
1624.348122740609	0.9999998104874323
1624.358122790609	0.9999998104897532
1624.3681228406094	0.9999998104916913
1624.3781228906096	0.9999998104938543
1624.3881229406097	0.9999998104955834
1624.39812299061	0.9999998104978964
1624.4081230406102	0.9999998105007728
1624.4181230906106	0.9999998105025043
1624.4281231406108	0.9999998105040914
1624.4381231906111	0.9999998105063816
1624.4481232406113	0.9999998105085197
1624.4581232906116	0.9999998105104252
1624.4681233406118	0.9999998105132644
1624.4781233906122	0.9999998105158177
1624.4881234406123	0.9999998105188481
1624.4981234906127	0.9999998105206522
1624.5081235406128	0.9999998105220633
1624.5181235906132	0.9999998105237071
1624.5281236406133	0.999999810525706
1624.5381236906135	0.9999998105278396
1624.5481237406138	0.9999998105298219
1624.558123790614	0.9999998105330806
1624.5681238406144	0.9999998105352996
1624.5781238906145	0.9999998105364184
1624.5881239406149	0.999999810538003
1624.598123990615	0.9999998105407332
1624.6081240406154	0.9999998105432787
1624.6181240906155	0.9999998105458918
1624.628124140616	0.9999998105492411
1624.638124190616	0.9999998105520687
1624.6481242406164	0.9999998105539641
1624.6581242906166	0.9999998105560244
1624.6681243406167	0.9999998105583331
1624.678124390617	0.9999998105614218
1624.6881244406172	0.9999998105640454
1624.6981244906176	0.9999998105669022
1624.7081245406177	0.9999998105694774
1624.7181245906181	0.9999998105707649
1624.7281246406183	0.9999998105733815
1624.7381246906186	0.9999998105762947
1624.7481247406188	0.9999998105789207
1624.7581247906191	0.99999981058135
1624.7681248406193	0.9999998105839998
1624.7781248906197	0.9999998105867159
1624.7881249406198	0.9999998105899137
1624.7981249906202	0.9999998105927709
1624.8081250406203	0.9999998105942903
1624.8181250906205	0.9999998105960094
1624.8281251406208	0.9999998105982334
1624.838125190621	0.9999998106008029
1624.8481252406214	0.9999998106027134
1624.8581252906215	0.9999998106051405
1624.8681253406219	0.9999998106073597
1624.878125390622	0.9999998106095744
1624.8881254406224	0.9999998106118363
1624.8981254906225	0.9999998106144251
1624.908125540623	0.9999998106170178
1624.918125590623	0.9999998106194325
1624.9281256406234	0.9999998106213228
1624.9381256906236	0.9999998106232622
1624.948125740624	0.9999998106257401
1624.958125790624	0.9999998106274864
1624.9681258406242	0.9999998106295809
1624.9781258906246	0.99999981063162
1624.9881259406247	0.9999998106331562
1624.998125990625	0.9999998106354733
1625.0081260406253	0.9999998106382624
1625.0181260906256	0.9999998106405227
1625.0281261406258	0.9999998106421668
1625.0381261906261	0.9999998106442646
1625.0481262406263	0.9999998106471598
1625.0581262906267	0.9999998106501106
1625.0681263406268	0.999999810652234
1625.0781263906272	0.9999998106533506
1625.0881264406273	0.9999998106548428
1625.0981264906275	0.9999998106580881
1625.1081265406278	0.9999998106607131
1625.118126590628	0.999999810663395
1625.1281266406284	0.999999810665786
1625.1381266906285	0.9999998106678171
1625.1481267406289	0.9999998106688747
1625.158126790629	0.9999998106708388
1625.1681268406294	0.9999998106740938
1625.1781268906295	0.9999998106766239
1625.18812694063	0.9999998106795085
1625.19812699063	0.9999998106821785
1625.2081270406304	0.9999998106850102
1625.2181270906306	0.9999998106873355
1625.228127140631	0.9999998106894032
1625.238127190631	0.9999998106917957
1625.2481272406312	0.9999998106948034
1625.2581272906316	0.9999998106977871
1625.2681273406317	0.9999998107011079
1625.278127390632	0.9999998107036238
1625.2881274406323	0.9999998107045927
1625.2981274906326	0.9999998107065196
1625.3081275406328	0.9999998107088823
1625.3181275906331	0.9999998107117096
1625.3281276406333	0.9999998107145486
1625.3381276906337	0.9999998107172761
1625.3481277406338	0.999999810719629
1625.3581277906342	0.9999998107216032
1625.3681278406343	0.9999998107237171
1625.3781278906347	0.9999998107255031
1625.3881279406348	0.9999998107276844
1625.398127990635	0.9999998107305883
1625.4081280406353	0.9999998107334102
1625.4181280906355	0.9999998107357487
1625.4281281406359	0.9999998107378681
1625.438128190636	0.9999998107397768
1625.4481282406364	0.9999998107415601
1625.4581282906365	0.9999998107430631
1625.468128340637	0.9999998107447036
1625.478128390637	0.9999998107471022
1625.4881284406374	0.9999998107502023
1625.4981284906376	0.9999998107523221
1625.508128540638	0.9999998107544958
1625.518128590638	0.9999998107566
1625.5281286406382	0.9999998107582148
1625.5381286906386	0.9999998107605177
1625.5481287406387	0.9999998107631486
1625.558128790639	0.9999998107661915
1625.5681288406392	0.9999998107689084
1625.5781288906396	0.9999998107713693
1625.5881289406398	0.9999998107728952
1625.5981289906401	0.9999998107746585
1625.6081290406403	0.999999810776791
1625.6181290906407	0.9999998107784743
1625.6281291406408	0.999999810781386
1625.6381291906412	0.9999998107840735
1625.6481292406413	0.9999998107858113
1625.6581292906417	0.9999998107878717
1625.6681293406418	0.999999810790837
1625.678129390642	0.9999998107933742
1625.6881294406423	0.9999998107954399
1625.6981294906425	0.9999998107983337
1625.7081295406429	0.9999998108014774
1625.718129590643	0.9999998108039598
1625.7281296406434	0.9999998108063233
1625.7381296906435	0.9999998108084348
1625.748129740644	0.9999998108103735
1625.758129790644	0.9999998108130754
1625.7681298406444	0.999999810815475
1625.7781298906445	0.9999998108178404
1625.788129940645	0.9999998108198017
1625.798129990645	0.9999998108215039
1625.8081300406454	0.9999998108245576
1625.8181300906456	0.9999998108277498
1625.8281301406457	0.9999998108306623
1625.838130190646	0.9999998108334726
1625.8481302406462	0.9999998108353768
1625.8581302906466	0.9999998108370399
1625.8681303406468	0.999999810839515
1625.8781303906471	0.9999998108428048
1625.8881304406473	0.9999998108454885
1625.8981304906476	0.9999998108475945
1625.9081305406478	0.9999998108494393
1625.9181305906482	0.9999998108512747
1625.9281306406483	0.9999998108536824
1625.9381306906487	0.9999998108555618
1625.9481307406488	0.9999998108574739
1625.958130790649	0.9999998108594056
1625.9681308406493	0.9999998108621457
1625.9781308906495	0.9999998108650895
1625.9881309406499	0.9999998108668737
1625.99813099065	0.9999998108684425
1626.0081310406504	0.9999998108701368
1626.0181310906505	0.999999810873065
1626.0281311406509	0.9999998108754226
1626.038131190651	0.9999998108775758
1626.0481312406514	0.9999998108806171
1626.0581312906515	0.9999998108830453
1626.068131340652	0.9999998108848046
1626.078131390652	0.999999810886462
1626.0881314406524	0.9999998108890461
1626.0981314906526	0.9999998108909594
1626.1081315406527	0.9999998108929373
1626.118131590653	0.9999998108954335
1626.1281316406532	0.9999998108983087
1626.1381316906536	0.9999998109016918
1626.1481317406538	0.9999998109035607
1626.1581317906541	0.9999998109047192
1626.1681318406543	0.9999998109072031
1626.1781318906546	0.9999998109095702
1626.1881319406548	0.9999998109121202
1626.1981319906552	0.9999998109154464
1626.2081320406553	0.999999810918631
1626.2181320906557	0.9999998109206067
1626.2281321406558	0.9999998109219245
1626.2381321906562	0.9999998109241767
1626.2481322406563	0.9999998109264845
1626.2581322906565	0.9999998109288122
1626.2681323406568	0.999999810931739
1626.278132390657	0.9999998109345609
1626.2881324406574	0.9999998109372391
1626.2981324906575	0.999999810939614
1626.3081325406579	0.9999998109413337
1626.318132590658	0.9999998109434951
1626.3281326406584	0.9999998109460995
1626.3381326906585	0.9999998109489926
1626.348132740659	0.999999810951932
1626.358132790659	0.9999998109540096
1626.3681328406594	0.9999998109560879
1626.3781328906596	0.9999998109585713
1626.3881329406597	0.9999998109609995
1626.39813299066	0.9999998109627047
1626.4081330406602	0.9999998109650445
1626.4181330906606	0.999999810967245
1626.4281331406607	0.9999998109695322
1626.4381331906611	0.9999998109726376
1626.4481332406613	0.9999998109750895
1626.4581332906616	0.9999998109776408
1626.4681333406618	0.9999998109795102
1626.4781333906622	0.999999810981478
1626.4881334406623	0.9999998109837429
1626.4981334906627	0.9999998109864435
1626.5081335406628	0.9999998109890734
1626.5181335906632	0.9999998109910249
1626.5281336406633	0.9999998109929927
1626.5381336906635	0.9999998109949301
1626.5481337406638	0.9999998109972665
1626.558133790664	0.9999998109988224
1626.5681338406644	0.9999998109999332
1626.5781338906645	0.9999998110028393
1626.5881339406649	0.9999998110066125
1626.598133990665	0.9999998110090776
1626.6081340406654	0.9999998110103062
1626.6181340906655	0.9999998110123238
1626.628134140666	0.9999998110152342
1626.638134190666	0.9999998110172753
1626.6481342406664	0.9999998110201802
1626.6581342906666	0.9999998110230057
1626.668134340667	0.9999998110250301
1626.678134390667	0.999999811027076
1626.6881344406672	0.9999998110286602
1626.6981344906676	0.9999998110317684
1626.7081345406677	0.9999998110348051
1626.7181345906681	0.9999998110363605
1626.7281346406683	0.9999998110378168
1626.7381346906686	0.9999998110406061
1626.7481347406688	0.9999998110435745
1626.7581347906691	0.9999998110460204
1626.7681348406693	0.9999998110481109
1626.7781348906697	0.9999998110506424
1626.7881349406698	0.9999998110527336
1626.7981349906702	0.9999998110549345
1626.8081350406703	0.9999998110579686
1626.8181350906705	0.9999998110605379
1626.8281351406708	0.9999998110630708
1626.838135190671	0.9999998110653309
1626.8481352406714	0.9999998110679267
1626.8581352906715	0.9999998110704633
1626.8681353406719	0.9999998110722665
1626.878135390672	0.9999998110735392
1626.8881354406724	0.9999998110754144
1626.8981354906725	0.9999998110782035
1626.908135540673	0.999999811081012
1626.918135590673	0.9999998110839187
1626.9281356406734	0.999999811085798
1626.9381356906736	0.9999998110877744
1626.948135740674	0.9999998110906066
1626.958135790674	0.9999998110932754
1626.9681358406742	0.9999998110958879
1626.9781358906746	0.9999998110980421
1626.9881359406747	0.9999998110995019
1626.998135990675	0.999999811101896
1627.0081360406753	0.9999998111044277
1627.0181360906756	0.9999998111067654
1627.0281361406758	0.9999998111085705
1627.0381361906761	0.9999998111106932
1627.0481362406763	0.9999998111127498
1627.0581362906767	0.9999998111153207
1627.0681363406768	0.9999998111185541
1627.0781363906772	0.9999998111211202
1627.0881364406773	0.9999998111235283
1627.0981364906777	0.999999811124966
1627.1081365406778	0.9999998111266639
1627.118136590678	0.9999998111293074
1627.1281366406783	0.9999998111316268
1627.1381366906785	0.9999998111335456
1627.1481367406789	0.9999998111363426
1627.158136790679	0.999999811139727
1627.1681368406794	0.999999811141611
1627.1781368906795	0.9999998111426979
1627.18813694068	0.9999998111448375
1627.19813699068	0.9999998111474333
1627.2081370406804	0.9999998111499455
1627.2181370906806	0.9999998111530557
1627.228137140681	0.999999811155554
1627.238137190681	0.9999998111581266
1627.2481372406812	0.9999998111599647
1627.2581372906816	0.9999998111614062
1627.2681373406817	0.9999998111642839
1627.278137390682	0.9999998111672449
1627.2881374406822	0.999999811169725
1627.2981374906826	0.9999998111719718
1627.3081375406828	0.9999998111744983
1627.3181375906831	0.9999998111765593
1627.3281376406833	0.9999998111782358
1627.3381376906837	0.9999998111801514
1627.3481377406838	0.9999998111831083
1627.3581377906842	0.9999998111858495
1627.3681378406843	0.9999998111884617
1627.3781378906847	0.9999998111909447
1627.3881379406848	0.99999981119293
1627.398137990685	0.9999998111947218
1627.4081380406853	0.9999998111965949
1627.4181380906855	0.9999998111989524
1627.4281381406859	0.9999998112017028
1627.438138190686	0.9999998112040436
1627.4481382406864	0.9999998112063155
1627.4581382906865	0.9999998112094264
1627.468138340687	0.999999811211651
1627.478138390687	0.9999998112137228
1627.4881384406874	0.9999998112152667
1627.4981384906876	0.9999998112167943
1627.508138540688	0.9999998112196362
1627.518138590688	0.9999998112222587
1627.5281386406884	0.999999811224443
1627.5381386906886	0.9999998112265625
1627.5481387406887	0.9999998112283817
1627.558138790689	0.999999811229922
1627.5681388406892	0.9999998112327102
1627.5781388906896	0.9999998112361502
1627.5881389406898	0.9999998112387046
1627.5981389906901	0.9999998112410869
1627.6081390406903	0.9999998112434153
1627.6181390906906	0.9999998112454946
1627.6281391406908	0.9999998112476315
1627.6381391906912	0.9999998112495947
1627.6481392406913	0.9999998112514967
1627.6581392906917	0.9999998112542325
1627.6681393406918	0.9999998112566637
1627.678139390692	0.9999998112590585
1627.6881394406923	0.9999998112612773
1627.6981394906925	0.9999998112633804
1627.7081395406929	0.9999998112650661
1627.718139590693	0.999999811268028
1627.7281396406934	0.9999998112718147
1627.7381396906935	0.9999998112739948
1627.748139740694	0.9999998112756954
1627.758139790694	0.9999998112776048
1627.7681398406944	0.9999998112796568
1627.7781398906945	0.9999998112826421
1627.788139940695	0.9999998112856706
1627.798139990695	0.9999998112877705
1627.8081400406954	0.9999998112898826
1627.8181400906956	0.9999998112915611
1627.8281401406957	0.9999998112938601
1627.838140190696	0.9999998112968562
1627.8481402406962	0.9999998112995913
1627.8581402906966	0.9999998113019212
1627.8681403406968	0.9999998113042552
1627.8781403906971	0.9999998113066808
1627.8881404406973	0.9999998113089577
1627.8981404906976	0.9999998113109368
1627.9081405406978	0.9999998113126375
1627.9181405906982	0.9999998113153994
1627.9281406406983	0.9999998113178783
1627.9381406906987	0.9999998113204881
1627.9481407406988	0.9999998113226388
1627.958140790699	0.9999998113245117
1627.9681408406993	0.9999998113267424
1627.9781408906995	0.9999998113283564
1627.9881409406999	0.9999998113311969
1627.9981409907	0.9999998113345052
1628.0081410407004	0.99999981133637
1628.0181410907005	0.9999998113383117
1628.0281411407009	0.9999998113404538
1628.038141190701	0.9999998113425398
1628.0481412407014	0.9999998113447196
1628.0581412907015	0.9999998113461724
1628.068141340702	0.9999998113484466
1628.078141390702	0.9999998113515287
1628.0881414407024	0.9999998113544389
1628.0981414907026	0.9999998113565515
1628.1081415407027	0.9999998113590549
1628.118141590703	0.99999981136076
1628.1281416407032	0.9999998113616687
1628.1381416907036	0.9999998113641434
1628.1481417407037	0.9999998113670856
1628.1581417907041	0.9999998113699936
1628.1681418407043	0.9999998113721525
1628.1781418907046	0.9999998113740756
1628.1881419407048	0.999999811375875
1628.1981419907052	0.9999998113781459
1628.2081420407053	0.999999811380509
1628.2181420907057	0.9999998113831372
1628.2281421407058	0.9999998113867687
1628.2381421907062	0.9999998113900033
1628.2481422407063	0.9999998113919278
1628.2581422907065	0.9999998113938235
1628.2681423407068	0.9999998113953447
1628.278142390707	0.9999998113966372
1628.2881424407074	0.99999981139964
1628.2981424907075	0.999999811403167
1628.3081425407079	0.9999998114055939
1628.318142590708	0.9999998114073579
1628.3281426407084	0.9999998114094492
1628.3381426907085	0.9999998114114366
1628.348142740709	0.999999811413915
1628.358142790709	0.9999998114167904
1628.3681428407094	0.9999998114194014
1628.3781428907096	0.9999998114222575
1628.3881429407097	0.9999998114247084
1628.39814299071	0.999999811427385
1628.4081430407102	0.9999998114296007
1628.4181430907106	0.9999998114314245
1628.4281431407107	0.9999998114337944
1628.4381431907111	0.9999998114361673
1628.4481432407113	0.9999998114386018
1628.4581432907116	0.9999998114412287
1628.4681433407118	0.9999998114430207
1628.4781433907121	0.9999998114448899
1628.4881434407123	0.9999998114469583
1628.4981434907127	0.9999998114497772
1628.5081435407128	0.9999998114526525
1628.5181435907132	0.9999998114545383
1628.5281436407133	0.9999998114575482
1628.5381436907135	0.9999998114594978
1628.5481437407138	0.9999998114612515
1628.558143790714	0.9999998114638498
1628.5681438407144	0.9999998114660928
1628.5781438907145	0.9999998114675993
1628.5881439407149	0.999999811469385
1628.598143990715	0.9999998114720879
1628.6081440407154	0.9999998114747295
1628.6181440907155	0.9999998114771992
1628.628144140716	0.9999998114788162
1628.638144190716	0.9999998114811103
1628.6481442407164	0.9999998114840901
1628.6581442907166	0.9999998114865107
1628.668144340717	0.999999811488548
1628.678144390717	0.9999998114905052
1628.6881444407172	0.9999998114923264
1628.6981444907176	0.9999998114936507
1628.7081445407177	0.9999998114957204
1628.718144590718	0.9999998114988649
1628.7281446407183	0.9999998115015929
1628.7381446907186	0.9999998115039905
1628.7481447407188	0.9999998115060887
1628.7581447907191	0.9999998115079328
1628.7681448407193	0.9999998115105561
1628.7781448907197	0.9999998115126436
1628.7881449407198	0.9999998115150888
1628.7981449907202	0.9999998115183165
1628.8081450407203	0.9999998115211421
1628.8181450907205	0.9999998115228076
1628.8281451407208	0.9999998115243953
1628.838145190721	0.9999998115264815
1628.8481452407214	0.9999998115282502
1628.8581452907215	0.9999998115317587
1628.8681453407219	0.9999998115353835
1628.878145390722	0.9999998115379722
1628.8881454407224	0.9999998115398526
1628.8981454907225	0.9999998115416584
1628.908145540723	0.999999811543355
1628.918145590723	0.9999998115456984
1628.9281456407234	0.9999998115484631
1628.9381456907236	0.9999998115517368
1628.948145740724	0.9999998115542085
1628.958145790724	0.9999998115564356
1628.9681458407242	0.9999998115591091
1628.9781458907246	0.9999998115603903
1628.9881459407247	0.9999998115625128
1628.998145990725	0.9999998115655014
1629.0081460407253	0.9999998115690117
1629.0181460907256	0.9999998115718698
1629.0281461407258	0.9999998115740585
1629.0381461907261	0.999999811576416
1629.0481462407263	0.9999998115782237
1629.0581462907267	0.9999998115802176
1629.0681463407268	0.9999998115827622
1629.0781463907272	0.9999998115853577
1629.0881464407273	0.9999998115874977
1629.0981464907277	0.9999998115903457
1629.1081465407278	0.9999998115925669
1629.118146590728	0.9999998115942081
1629.1281466407283	0.9999998115965888
1629.1381466907285	0.9999998115986702
1629.1481467407289	0.9999998116007297
1629.158146790729	0.999999811603579
1629.1681468407294	0.9999998116068022
1629.1781468907295	0.9999998116102462
1629.18814694073	0.9999998116117013
1629.19814699073	0.999999811612676
1629.2081470407304	0.9999998116149864
1629.2181470907306	0.9999998116177259
1629.228147140731	0.9999998116201858
1629.238147190731	0.9999998116216435
1629.2481472407312	0.9999998116241533
1629.2581472907316	0.9999998116260498
1629.2681473407317	0.9999998116277854
1629.278147390732	0.9999998116302703
1629.2881474407322	0.9999998116330029
1629.2981474907326	0.9999998116356779
1629.3081475407328	0.9999998116381824
1629.3181475907331	0.99999981164041
1629.3281476407333	0.9999998116426021
1629.3381476907336	0.99999981164499
1629.3481477407338	0.9999998116465416
1629.3581477907342	0.9999998116478077
1629.3681478407343	0.9999998116505397
1629.3781478907347	0.9999998116535279
1629.3881479407348	0.9999998116552123
1629.398147990735	0.9999998116570811
1629.4081480407353	0.9999998116591869
1629.4181480907355	0.9999998116613835
1629.4281481407359	0.9999998116645844
1629.438148190736	0.9999998116678442
1629.4481482407364	0.9999998116701928
1629.4581482907365	0.9999998116715063
1629.468148340737	0.9999998116730854
1629.478148390737	0.9999998116753566
1629.4881484407374	0.9999998116773264
1629.4981484907375	0.9999998116800538
1629.508148540738	0.9999998116827962
1629.518148590738	0.999999811684671
1629.5281486407384	0.9999998116868886
1629.5381486907386	0.9999998116894837
1629.5481487407387	0.9999998116916015
1629.558148790739	0.9999998116930086
1629.5681488407392	0.9999998116956196
1629.5781488907396	0.999999811698728
1629.5881489407398	0.9999998117015629
1629.5981489907401	0.9999998117036841
1629.6081490407403	0.9999998117057463
1629.6181490907406	0.999999811707699
1629.6281491407408	0.9999998117094124
1629.6381491907412	0.9999998117125921
1629.6481492407413	0.9999998117150389
1629.6581492907417	0.9999998117178492
1629.6681493407418	0.9999998117207939
1629.678149390742	0.9999998117223005
1629.6881494407423	0.9999998117238439
1629.6981494907425	0.9999998117258193
1629.7081495407429	0.9999998117284683
1629.718149590743	0.9999998117308191
1629.7281496407434	0.9999998117331066
1629.7381496907435	0.9999998117361708
1629.7481497407439	0.9999998117390437
1629.758149790744	0.9999998117408425
1629.7681498407444	0.9999998117421426
1629.7781498907445	0.9999998117445272
1629.788149940745	0.9999998117478851
1629.798149990745	0.9999998117502047
1629.8081500407454	0.9999998117526678
1629.8181500907456	0.9999998117555274
1629.8281501407457	0.9999998117576436
1629.838150190746	0.9999998117591714
1629.8481502407462	0.9999998117611075
1629.8581502907466	0.9999998117632304
1629.8681503407468	0.9999998117658243
1629.8781503907471	0.9999998117686711
1629.8881504407473	0.9999998117708366
1629.8981504907476	0.9999998117729811
1629.9081505407478	0.9999998117754839
1629.9181505907482	0.9999998117774994
1629.9281506407483	0.9999998117794151
1629.9381506907487	0.9999998117825599
1629.9481507407488	0.9999998117853894
1629.9581507907492	0.9999998117875768
1629.9681508407493	0.9999998117895897
1629.9781508907495	0.99999981179192
1629.9881509407498	0.9999998117941712
1629.99815099075	0.9999998117962253
1630.0081510407504	0.9999998117990118
1630.0181510907505	0.9999998118007534
1630.0281511407509	0.9999998118026661
1630.038151190751	0.9999998118053854
1630.0481512407514	0.9999998118080976
1630.0581512907515	0.9999998118100693
1630.068151340752	0.9999998118121556
1630.078151390752	0.9999998118149206
1630.0881514407524	0.9999998118171176
1630.0981514907526	0.9999998118193778
1630.1081515407527	0.9999998118218636
1630.118151590753	0.9999998118241172
1630.1281516407532	0.9999998118258813
1630.1381516907536	0.9999998118279578
1630.1481517407537	0.9999998118313325
1630.1581517907541	0.9999998118337009
1630.1681518407543	0.9999998118356346
1630.1781518907546	0.9999998118377481
1630.1881519407548	0.9999998118395443
1630.1981519907552	0.9999998118422074
1630.2081520407553	0.9999998118452497
1630.2181520907557	0.99999981184752
1630.2281521407558	0.9999998118496708
1630.2381521907562	0.9999998118518908
1630.2481522407563	0.9999998118542114
1630.2581522907565	0.9999998118561234
1630.2681523407568	0.9999998118585467
1630.278152390757	0.9999998118610509
1630.2881524407574	0.9999998118634119
1630.2981524907575	0.9999998118656813
1630.3081525407579	0.9999998118681337
1630.318152590758	0.9999998118707348
1630.3281526407584	0.9999998118725049
1630.3381526907585	0.9999998118738764
1630.348152740759	0.9999998118763347
1630.358152790759	0.9999998118795633
1630.3681528407594	0.9999998118818713
1630.3781528907596	0.9999998118843977
1630.38815294076	0.9999998118867952
1630.39815299076	0.9999998118886471
1630.4081530407602	0.9999998118906331
1630.4181530907606	0.9999998118933614
1630.4281531407607	0.9999998118958461
1630.438153190761	0.9999998118981028
1630.4481532407613	0.9999998119007832
1630.4581532907616	0.9999998119027176
1630.4681533407618	0.9999998119050963
1630.4781533907621	0.9999998119072705
1630.4881534407623	0.9999998119089242
1630.4981534907627	0.9999998119104861
1630.5081535407628	0.9999998119131018
1630.5181535907632	0.9999998119162729
1630.5281536407633	0.9999998119185912
1630.5381536907635	0.9999998119210779
1630.5481537407638	0.9999998119238358
1630.558153790764	0.9999998119259033
1630.5681538407644	0.9999998119278406
1630.5781538907645	0.9999998119304521
1630.5881539407649	0.9999998119331227
1630.598153990765	0.9999998119351576
1630.6081540407654	0.999999811937399
1630.6181540907655	0.999999811939747
1630.628154140766	0.9999998119414378
1630.638154190766	0.9999998119432605
1630.6481542407664	0.9999998119455036
1630.6581542907666	0.9999998119478913
1630.668154340767	0.9999998119502291
1630.678154390767	0.9999998119531361
1630.6881544407672	0.9999998119561779
1630.6981544907676	0.999999811958298
1630.7081545407677	0.9999998119605371
1630.718154590768	0.9999998119627695
1630.7281546407683	0.9999998119646618
1630.7381546907686	0.9999998119667852
1630.7481547407688	0.9999998119692698
1630.7581547907691	0.999999811971851
1630.7681548407693	0.9999998119741538
1630.7781548907697	0.999999811976365
1630.7881549407698	0.9999998119780714
1630.7981549907702	0.9999998119801904
1630.8081550407703	0.9999998119829655
1630.8181550907707	0.9999998119855597
1630.8281551407708	0.9999998119878468
1630.838155190771	0.9999998119903764
1630.8481552407713	0.9999998119928564
1630.8581552907715	0.9999998119953933
1630.8681553407719	0.9999998119976121
1630.878155390772	0.9999998119994418
1630.8881554407724	0.9999998120017484
1630.8981554907725	0.9999998120036986
1630.908155540773	0.9999998120058143
1630.918155590773	0.999999812008851
1630.9281556407734	0.9999998120114995
1630.9381556907736	0.9999998120127856
1630.948155740774	0.9999998120148735
1630.958155790774	0.9999998120176842
1630.9681558407742	0.9999998120197415
1630.9781558907746	0.9999998120223322
1630.9881559407747	0.9999998120249591
1630.998155990775	0.9999998120273855
1631.0081560407752	0.9999998120295606
1631.0181560907756	0.9999998120319153
1631.0281561407758	0.9999998120344223
1631.0381561907761	0.9999998120365269
1631.0481562407763	0.9999998120386299
1631.0581562907767	0.9999998120405373
1631.0681563407768	0.9999998120424958
1631.0781563907772	0.9999998120456884
1631.0881564407773	0.9999998120487931
1631.0981564907777	0.9999998120501398
1631.1081565407778	0.9999998120516502
1631.118156590778	0.9999998120542817
1631.1281566407783	0.9999998120568975
1631.1381566907785	0.999999812058834
1631.1481567407789	0.9999998120612876
1631.158156790779	0.9999998120642197
1631.1681568407794	0.9999998120666697
1631.1781568907795	0.9999998120687748
1631.18815694078	0.9999998120711364
1631.19815699078	0.999999812073211
1631.2081570407804	0.9999998120750587
1631.2181570907806	0.9999998120776571
1631.228157140781	0.9999998120802421
1631.238157190781	0.999999812082808
1631.2481572407814	0.9999998120853285
1631.2581572907816	0.9999998120875123
1631.2681573407817	0.9999998120887479
1631.278157390782	0.9999998120902762
1631.2881574407822	0.9999998120928417
1631.2981574907826	0.9999998120955702
1631.3081575407828	0.9999998120980985
1631.3181575907831	0.9999998121004032
1631.3281576407833	0.9999998121032461
1631.3381576907836	0.9999998121056319
1631.3481577407838	0.9999998121079148
1631.3581577907842	0.9999998121099224
1631.3681578407843	0.9999998121122596
1631.3781578907847	0.9999998121150803
1631.3881579407848	0.9999998121172698
1631.398157990785	0.9999998121195713
1631.4081580407853	0.9999998121216455
1631.4181580907855	0.9999998121235161
1631.4281581407859	0.9999998121255216
1631.438158190786	0.9999998121275153
1631.4481582407864	0.9999998121298442
1631.4581582907865	0.999999812133316
1631.4681583407869	0.9999998121359672
1631.478158390787	0.999999812137792
1631.4881584407874	0.999999812140364
1631.4981584907875	0.9999998121424755
1631.508158540788	0.9999998121440123
1631.518158590788	0.9999998121465039
1631.5281586407884	0.9999998121494
1631.5381586907886	0.9999998121516415
1631.5481587407887	0.9999998121537057
1631.558158790789	0.9999998121559621
1631.5681588407892	0.9999998121585499
1631.5781588907896	0.9999998121605279
1631.5881589407898	0.99999981216287
1631.5981589907901	0.9999998121651091
1631.6081590407903	0.9999998121670475
1631.6181590907906	0.9999998121698891
1631.6281591407908	0.9999998121724923
1631.6381591907912	0.9999998121745015
1631.6481592407913	0.9999998121768938
1631.6581592907917	0.9999998121797398
1631.6681593407918	0.9999998121815125
1631.6781593907922	0.9999998121833205
1631.6881594407923	0.9999998121859733
1631.6981594907925	0.9999998121889189
1631.7081595407928	0.9999998121905721
1631.718159590793	0.9999998121922847
1631.7281596407934	0.9999998121947684
1631.7381596907935	0.9999998121973717
1631.7481597407939	0.9999998121996225
1631.758159790794	0.999999812201725
1631.7681598407944	0.9999998122040018
1631.7781598907945	0.9999998122063893
1631.788159940795	0.9999998122097038
1631.798159990795	0.9999998122124972
1631.8081600407954	0.9999998122144956
1631.8181600907956	0.9999998122161782
1631.8281601407957	0.9999998122180405
1631.838160190796	0.9999998122200721
1631.8481602407962	0.9999998122217989
1631.8581602907966	0.9999998122245611
1631.8681603407967	0.9999998122276138
1631.8781603907971	0.9999998122296776
1631.8881604407973	0.9999998122315654
1631.8981604907976	0.9999998122339386
1631.9081605407978	0.9999998122363541
1631.9181605907982	0.9999998122383225
1631.9281606407983	0.9999998122400442
1631.9381606907987	0.9999998122432066
1631.9481607407988	0.9999998122466219
1631.9581607907992	0.9999998122491518
1631.9681608407993	0.9999998122510816
1631.9781608907995	0.999999812252499
1631.9881609407998	0.9999998122542777
1631.9981609908	0.9999998122569863
1632.0081610408004	0.9999998122598016
1632.0181610908005	0.9999998122621754
1632.0281611408009	0.9999998122651516
1632.038161190801	0.9999998122667869
1632.0481612408014	0.9999998122681577
1632.0581612908015	0.9999998122700865
1632.068161340802	0.999999812272521
1632.078161390802	0.9999998122749644
1632.0881614408024	0.9999998122777164
1632.0981614908026	0.9999998122809027
1632.108161540803	0.9999998122833694
1632.118161590803	0.9999998122854967
1632.1281616408032	0.99999981228774
1632.1381616908036	0.9999998122894497
1632.1481617408037	0.999999812290786
1632.1581617908041	0.9999998122936394
1632.1681618408043	0.9999998122969604
1632.1781618908046	0.9999998122992378
1632.1881619408048	0.9999998123011318
1632.1981619908051	0.9999998123030666
1632.2081620408053	0.9999998123047602
1632.2181620908057	0.9999998123068136
1632.2281621408058	0.9999998123100563
1632.2381621908062	0.9999998123131789
1632.2481622408063	0.9999998123155338
1632.2581622908065	0.9999998123174674
1632.2681623408068	0.9999998123198625
1632.278162390807	0.9999998123216973
1632.2881624408074	0.9999998123233095
1632.2981624908075	0.9999998123258101
1632.3081625408079	0.999999812328414
1632.318162590808	0.999999812331047
1632.3281626408084	0.9999998123338746
1632.3381626908085	0.9999998123359183
1632.348162740809	0.9999998123375199
1632.358162790809	0.9999998123394979
1632.3681628408094	0.9999998123421582
1632.3781628908096	0.9999998123445648
1632.38816294081	0.999999812346626
1632.39816299081	0.9999998123499134
1632.4081630408102	0.9999998123526334
1632.4181630908106	0.9999998123541916
1632.4281631408107	0.9999998123560199
1632.438163190811	0.9999998123586825
1632.4481632408113	0.999999812361262
1632.4581632908116	0.9999998123629387
1632.4681633408118	0.99999981236502
1632.4781633908121	0.9999998123674877
1632.4881634408123	0.9999998123696624
1632.4981634908127	0.9999998123714984
1632.5081635408128	0.9999998123743365
1632.5181635908132	0.9999998123766509
1632.5281636408133	0.9999998123786997
1632.5381636908137	0.999999812381518
1632.5481637408138	0.999999812383676
1632.558163790814	0.999999812385909
1632.5681638408143	0.9999998123886978
1632.5781638908145	0.9999998123910117
1632.5881639408149	0.9999998123930133
1632.598163990815	0.9999998123954476
1632.6081640408154	0.9999998123981424
1632.6181640908155	0.9999998124004186
1632.628164140816	0.9999998124022186
1632.638164190816	0.9999998124043007
1632.6481642408164	0.9999998124064083
1632.6581642908166	0.9999998124090609
1632.668164340817	0.9999998124118563
1632.678164390817	0.999999812413522
1632.6881644408172	0.999999812414982
1632.6981644908176	0.9999998124176839
1632.7081645408177	0.9999998124203264
1632.718164590818	0.9999998124220785
1632.7281646408182	0.9999998124248562
1632.7381646908186	0.9999998124282625
1632.7481647408188	0.9999998124306269
1632.7581647908191	0.9999998124323622
1632.7681648408193	0.9999998124346962
1632.7781648908197	0.9999998124371642
1632.7881649408198	0.9999998124389532
1632.7981649908202	0.999999812440701
1632.8081650408203	0.9999998124434304
1632.8181650908207	0.999999812446106
1632.8281651408208	0.9999998124485437
1632.838165190821	0.9999998124504755
1632.8481652408213	0.999999812451889
1632.8581652908215	0.9999998124539148
1632.8681653408219	0.9999998124567508
1632.878165390822	0.9999998124598791
1632.8881654408224	0.9999998124626056
1632.8981654908225	0.9999998124652927
1632.908165540823	0.9999998124675638
1632.918165590823	0.9999998124689206
1632.9281656408234	0.9999998124704871
1632.9381656908236	0.999999812473353
1632.948165740824	0.9999998124760424
1632.958165790824	0.9999998124778476
1632.9681658408244	0.9999998124803893
1632.9781658908246	0.9999998124834164
1632.9881659408247	0.9999998124852555
1632.998165990825	0.9999998124865515
1633.0081660408252	0.9999998124886751
1633.0181660908256	0.9999998124915761
1633.0281661408258	0.9999998124943211
1633.0381661908261	0.9999998124968832
1633.0481662408263	0.999999812500112
1633.0581662908266	0.9999998125015205
1633.0681663408268	0.999999812502885
1633.0781663908272	0.9999998125051761
1633.0881664408273	0.9999998125068827
1633.0981664908277	0.9999998125093077
1633.1081665408278	0.9999998125124964
1633.118166590828	0.999999812515509
1633.1281666408283	0.9999998125174817
1633.1381666908285	0.9999998125192673
1633.1481667408289	0.9999998125211167
1633.158166790829	0.9999998125231239
1633.1681668408294	0.9999998125252642
1633.1781668908295	0.9999998125286487
1633.18816694083	0.9999998125320798
1633.19816699083	0.9999998125346149
1633.2081670408304	0.9999998125364866
1633.2181670908305	0.9999998125376137
1633.228167140831	0.9999998125393109
1633.238167190831	0.9999998125421319
1633.2481672408314	0.9999998125443098
1633.2581672908316	0.999999812546277
1633.2681673408317	0.9999998125495851
1633.278167390832	0.9999998125522684
1633.2881674408322	0.9999998125535231
1633.2981674908326	0.999999812554602
1633.3081675408328	0.9999998125575595
1633.3181675908331	0.9999998125610435
1633.3281676408333	0.9999998125631028
1633.3381676908336	0.9999998125655101
1633.3481677408338	0.9999998125682249
1633.3581677908342	0.9999998125701007
1633.3681678408343	0.9999998125715104
1633.3781678908347	0.9999998125736129
1633.3881679408348	0.9999998125764741
1633.398167990835	0.9999998125795453
1633.4081680408353	0.9999998125818647
1633.4181680908355	0.999999812583991
1633.4281681408359	0.999999812585854
1633.438168190836	0.9999998125881847
1633.4481682408364	0.9999998125900303
1633.4581682908365	0.9999998125918979
1633.4681683408369	0.9999998125942949
1633.478168390837	0.9999998125973182
1633.4881684408374	0.9999998126001648
1633.4981684908375	0.9999998126016416
1633.508168540838	0.9999998126042927
1633.518168590838	0.9999998126067344
1633.5281686408384	0.9999998126089751
1633.5381686908386	0.9999998126115509
1633.5481687408387	0.9999998126146515
1633.558168790839	0.9999998126168783
1633.5681688408392	0.9999998126175643
1633.5781688908396	0.9999998126194993
1633.5881689408398	0.999999812622306
1633.5981689908401	0.9999998126243982
1633.6081690408403	0.9999998126268567
1633.6181690908406	0.9999998126299638
1633.6281691408408	0.9999998126315827
1633.6381691908412	0.9999998126335221
1633.6481692408413	0.9999998126363987
1633.6581692908417	0.9999998126387516
1633.6681693408418	0.9999998126408617
1633.6781693908422	0.9999998126433224
1633.6881694408423	0.9999998126462556
1633.6981694908425	0.9999998126484915
1633.7081695408428	0.9999998126498453
1633.718169590843	0.9999998126516261
1633.7281696408434	0.9999998126537871
1633.7381696908435	0.999999812655946
1633.7481697408439	0.9999998126595402
1633.758169790844	0.9999998126623909
1633.7681698408444	0.9999998126648044
1633.7781698908445	0.9999998126664816
1633.788169940845	0.999999812667568
1633.798169990845	0.9999998126695752
1633.8081700408454	0.9999998126729579
1633.8181700908456	0.999999812676065
1633.8281701408457	0.9999998126783382
1633.838170190846	0.9999998126807773
1633.8481702408462	0.9999998126830719
1633.8581702908466	0.9999998126844251
1633.8681703408467	0.9999998126851379
1633.8781703908471	0.9999998126877968
1633.8881704408473	0.9999998126911895
1633.8981704908476	0.9999998126939432
1633.9081705408478	0.9999998126964895
1633.9181705908481	0.9999998126987967
1633.9281706408483	0.9999998127005703
1633.9381706908487	0.9999998127015278
1633.9481707408488	0.999999812703731
1633.9581707908492	0.9999998127069273
1633.9681708408493	0.9999998127107358
1633.9781708908495	0.9999998127134894
1633.9881709408498	0.9999998127155767
1633.99817099085	0.9999998127170853
1634.0081710408504	0.9999998127181634
1634.0181710908505	0.9999998127201849
1634.0281711408509	0.9999998127226782
1634.038171190851	0.999999812725468
1634.0481712408514	0.9999998127285376
1634.0581712908515	0.9999998127312273
1634.068171340852	0.9999998127328789
1634.078171390852	0.9999998127347485
1634.0881714408524	0.9999998127365297
1634.0981714908526	0.9999998127385693
1634.108171540853	0.9999998127411611
1634.118171590853	0.999999812744868
1634.1281716408532	0.9999998127476663
1634.1381716908536	0.9999998127490443
1634.1481717408537	0.9999998127511498
1634.158171790854	0.999999812753574
1634.1681718408543	0.9999998127550193
1634.1781718908546	0.999999812757216
1634.1881719408548	0.999999812760716
1634.1981719908551	0.9999998127633816
1634.2081720408553	0.9999998127653628
1634.2181720908557	0.9999998127668603
1634.2281721408558	0.9999998127689189
1634.2381721908562	0.9999998127704601
1634.2481722408563	0.9999998127723528
1634.2581722908565	0.9999998127754128
1634.2681723408568	0.9999998127782179
1634.278172390857	0.9999998127808397
1634.2881724408574	0.9999998127833808
1634.2981724908575	0.9999998127856448
1634.3081725408579	0.9999998127876881
1634.318172590858	0.9999998127903108
1634.3281726408584	0.9999998127923453
1634.3381726908585	0.9999998127946127
1634.348172740859	0.9999998127970737
1634.358172790859	0.999999812799243
1634.3681728408594	0.9999998128013006
1634.3781728908596	0.9999998128033077
1634.38817294086	0.9999998128054479
1634.39817299086	0.9999998128074498
1634.4081730408602	0.9999998128103262
1634.4181730908606	0.9999998128131401
1634.4281731408607	0.999999812815436
1634.438173190861	0.9999998128172167
1634.4481732408613	0.9999998128196608
1634.4581732908616	0.9999998128226051
1634.4681733408618	0.9999998128249182
1634.4781733908621	0.9999998128268208
1634.4881734408623	0.9999998128287879
1634.4981734908627	0.9999998128307009
1634.5081735408628	0.9999998128325127
1634.5181735908632	0.9999998128351087
1634.5281736408633	0.9999998128384416
1634.5381736908637	0.9999998128409073
1634.5481737408638	0.9999998128425631
1634.558173790864	0.9999998128449333
1634.5681738408643	0.9999998128473657
1634.5781738908645	0.9999998128492296
1634.5881739408649	0.9999998128513068
1634.598173990865	0.9999998128541557
1634.6081740408654	0.9999998128570139
1634.6181740908655	0.9999998128594478
1634.628174140866	0.9999998128617298
1634.638174190866	0.9999998128632781
1634.6481742408664	0.9999998128652035
1634.6581742908666	0.9999998128670147
1634.668174340867	0.9999998128690428
1634.678174390867	0.9999998128717832
1634.6881744408672	0.9999998128755436
1634.6981744908676	0.9999998128777509
1634.7081745408677	0.9999998128786284
1634.718174590868	0.9999998128809718
1634.7281746408682	0.9999998128839275
1634.7381746908686	0.9999998128863232
1634.7481747408688	0.999999812887985
1634.7581747908691	0.9999998128911732
1634.7681748408693	0.9999998128944642
1634.7781748908696	0.9999998128963354
1634.7881749408698	0.999999812897659
1634.7981749908702	0.9999998128992683
1634.8081750408703	0.9999998129007611
1634.8181750908707	0.9999998129028707
1634.8281751408708	0.9999998129062412
1634.838175190871	0.9999998129093294
1634.8481752408713	0.9999998129123053
1634.8581752908715	0.9999998129143177
1634.8681753408719	0.9999998129156777
1634.878175390872	0.9999998129169119
1634.8881754408724	0.9999998129193338
1634.8981754908725	0.999999812922437
1634.908175540873	0.9999998129253964
1634.918175590873	0.9999998129281855
1634.9281756408734	0.9999998129305498
1634.9381756908735	0.9999998129325769
1634.948175740874	0.999999812934341
1634.958175790874	0.9999998129358401
1634.9681758408744	0.9999998129378436
1634.9781758908746	0.9999998129409887
1634.9881759408747	0.9999998129443627
1634.998175990875	0.9999998129467457
1635.0081760408752	0.9999998129481924
1635.0181760908756	0.9999998129500646
1635.0281761408758	0.9999998129518475
1635.0381761908761	0.9999998129537689
1635.0481762408763	0.999999812956184
1635.0581762908766	0.9999998129596432
1635.0681763408768	0.9999998129630362
1635.0781763908772	0.9999998129648074
1635.0881764408773	0.9999998129664381
1635.0981764908777	0.9999998129683891
1635.1081765408778	0.9999998129704174
1635.118176590878	0.9999998129719468
1635.1281766408783	0.9999998129749945
1635.1381766908785	0.9999998129784463
1635.1481767408789	0.9999998129805194
1635.158176790879	0.9999998129826273
1635.1681768408794	0.9999998129846596
1635.1781768908795	0.9999998129866567
1635.1881769408799	0.9999998129883817
1635.19817699088	0.9999998129906363
1635.2081770408804	0.9999998129933418
1635.2181770908805	0.9999998129965152
1635.228177140881	0.999999812999306
1635.238177190881	0.9999998130005903
1635.2481772408814	0.9999998130026607
1635.2581772908816	0.999999813005231
1635.2681773408817	0.9999998130074099
1635.278177390882	0.9999998130092512
1635.2881774408822	0.9999998130118749
1635.2981774908826	0.9999998130148328
1635.3081775408828	0.9999998130168578
1635.3181775908831	0.9999998130180439
1635.3281776408833	0.9999998130206428
1635.3381776908836	0.9999998130236802
1635.3481777408838	0.9999998130259327
1635.3581777908842	0.9999998130281849
1635.3681778408843	0.9999998130303256
1635.3781778908847	0.9999998130327086
1635.3881779408848	0.9999998130351445
1635.3981779908852	0.9999998130376625
1635.4081780408853	0.9999998130395373
1635.4181780908855	0.9999998130415679
1635.4281781408858	0.9999998130441561
1635.438178190886	0.9999998130464336
1635.4481782408864	0.9999998130481448
1635.4581782908865	0.99999981305
1635.4681783408869	0.9999998130525454
1635.478178390887	0.9999998130555302
1635.4881784408874	0.9999998130581904
1635.4981784908875	0.9999998130602137
1635.508178540888	0.9999998130623144
1635.518178590888	0.9999998130641674
1635.5281786408884	0.999999813066235
1635.5381786908886	0.9999998130684363
1635.5481787408887	0.9999998130721331
1635.558178790889	0.9999998130755967
1635.5681788408892	0.9999998130777624
1635.5781788908896	0.9999998130786121
1635.5881789408897	0.9999998130797871
1635.5981789908901	0.9999998130822252
1635.6081790408903	0.9999998130842555
1635.6181790908906	0.9999998130867433
1635.6281791408908	0.9999998130894142
1635.6381791908912	0.9999998130929677
1635.6481792408913	0.999999813095037
1635.6581792908917	0.9999998130963711
1635.6681793408918	0.9999998130981501
1635.6781793908922	0.9999998130997941
1635.6881794408923	0.9999998131023022
1635.6981794908925	0.9999998131059883
1635.7081795408928	0.9999998131096755
1635.718179590893	0.9999998131114808
1635.7281796408934	0.9999998131128809
1635.7381796908935	0.9999998131144602
1635.7481797408939	0.9999998131159256
1635.758179790894	0.9999998131179341
1635.7681798408944	0.9999998131212683
1635.7781798908945	0.9999998131245528
1635.788179940895	0.9999998131276507
1635.798179990895	0.9999998131293847
1635.8081800408954	0.9999998131303893
1635.8181800908956	0.9999998131320754
1635.828180140896	0.9999998131341716
1635.838180190896	0.9999998131368332
1635.8481802408962	0.9999998131398797
1635.8581802908966	0.9999998131438277
1635.8681803408967	0.9999998131466794
1635.8781803908971	0.9999998131477942
1635.8881804408973	0.9999998131481787
1635.8981804908976	0.9999998131499975
1635.9081805408978	0.9999998131525786
1635.9181805908981	0.9999998131556984
1635.9281806408983	0.9999998131590159
1635.9381806908987	0.999999813161859
1635.9481807408988	0.9999998131635304
1635.9581807908992	0.9999998131647551
1635.9681808408993	0.9999998131668058
1635.9781808908995	0.9999998131686353
1635.9881809408998	0.9999998131715911
1635.9981809909	0.9999998131748162
1636.0081810409004	0.9999998131781576
1636.0181810909005	0.9999998131800371
1636.0281811409009	0.9999998131810504
1636.038181190901	0.9999998131825021
1636.0481812409014	0.9999998131847084
1636.0581812909015	0.999999813187572
1636.068181340902	0.9999998131898195
1636.078181390902	0.9999998131928397
1636.0881814409024	0.9999998131953204
1636.0981814909026	0.9999998131976019
1636.108181540903	0.9999998131990969
1636.118181590903	0.9999998132011257
1636.1281816409032	0.9999998132040694
1636.1381816909036	0.9999998132065376
1636.1481817409037	0.9999998132087614
1636.158181790904	0.9999998132108546
1636.1681818409043	0.9999998132131701
1636.1781818909046	0.9999998132156281
1636.1881819409048	0.999999813217211
1636.1981819909051	0.9999998132192668
1636.2081820409053	0.9999998132222149
1636.2181820909057	0.9999998132245379
1636.2281821409058	0.9999998132267841
1636.2381821909062	0.9999998132286294
1636.2481822409063	0.9999998132307568
1636.2581822909067	0.9999998132331309
1636.2681823409068	0.999999813236395
1636.278182390907	0.9999998132388702
1636.2881824409073	0.999999813240015
1636.2981824909075	0.9999998132420492
1636.3081825409079	0.9999998132447221
1636.318182590908	0.9999998132470176
1636.3281826409084	0.9999998132487001
1636.3381826909085	0.9999998132512825
1636.348182740909	0.9999998132545664
1636.358182790909	0.9999998132575348
1636.3681828409094	0.9999998132589246
1636.3781828909096	0.9999998132605806
1636.38818294091	0.9999998132628655
1636.39818299091	0.9999998132651896
1636.4081830409102	0.9999998132672384
1636.4181830909106	0.9999998132700592
1636.4281831409107	0.9999998132739722
1636.438183190911	0.9999998132760128
1636.4481832409112	0.9999998132767521
1636.4581832909116	0.9999998132776627
1636.4681833409118	0.9999998132805127
1636.4781833909121	0.9999998132836315
1636.4881834409123	0.9999998132863532
1636.4981834909127	0.9999998132893679
1636.5081835409128	0.999999813291787
1636.5181835909132	0.9999998132934982
1636.5281836409133	0.999999813294683
1636.5381836909137	0.9999998132967952
1636.5481837409138	0.9999998132991397
1636.558183790914	0.9999998133020168
1636.5681838409143	0.9999998133052289
1636.5781838909145	0.9999998133079299
1636.5881839409149	0.9999998133100294
1636.598183990915	0.9999998133109586
1636.6081840409154	0.9999998133120003
1636.6181840909155	0.9999998133144657
1636.628184140916	0.9999998133173221
1636.638184190916	0.9999998133208363
1636.6481842409164	0.9999998133235766
1636.6581842909166	0.9999998133258685
1636.668184340917	0.9999998133277316
1636.678184390917	0.9999998133287294
1636.6881844409174	0.9999998133309144
1636.6981844909176	0.999999813333405
1636.7081845409177	0.9999998133361698
1636.718184590918	0.9999998133388229
1636.7281846409182	0.9999998133411026
1636.7381846909186	0.9999998133434302
1636.7481847409188	0.9999998133453775
1636.7581847909191	0.9999998133468456
1636.7681848409193	0.9999998133485793
1636.7781848909196	0.999999813351672
1636.7881849409198	0.9999998133547413
1636.7981849909202	0.9999998133577854
1636.8081850409203	0.9999998133603919
1636.8181850909207	0.9999998133618299
1636.8281851409208	0.9999998133627801
1636.838185190921	0.9999998133650952
1636.8481852409213	0.9999998133674021
1636.8581852909215	0.9999998133694347
1636.8681853409219	0.9999998133723205
1636.878185390922	0.9999998133756466
1636.8881854409224	0.9999998133780448
1636.8981854909225	0.9999998133790722
1636.908185540923	0.9999998133808952
1636.918185590923	0.9999998133839539
1636.9281856409234	0.9999998133868722
1636.9381856909235	0.9999998133887953
1636.948185740924	0.9999998133908372
1636.958185790924	0.9999998133940323
1636.9681858409244	0.9999998133965783
1636.9781858909246	0.9999998133976334
1636.9881859409247	0.999999813399203
1636.998185990925	0.9999998134022734
1637.0081860409252	0.9999998134051679
1637.0181860909256	0.999999813406906
1637.0281861409258	0.999999813408854
1637.0381861909261	0.9999998134117544
1637.0481862409263	0.9999998134141344
1637.0581862909266	0.9999998134159552
1637.0681863409268	0.9999998134182927
1637.0781863909272	0.999999813421503
1637.0881864409273	0.9999998134236109
1637.0981864909277	0.9999998134257085
1637.1081865409278	0.999999813427581
1637.1181865909282	0.9999998134296251
1637.1281866409283	0.9999998134322329
1637.1381866909285	0.9999998134345353
1637.1481867409288	0.9999998134368757
1637.158186790929	0.999999813438693
1637.1681868409294	0.9999998134405683
1637.1781868909295	0.9999998134430658
1637.1881869409299	0.9999998134456834
1637.19818699093	0.999999813448347
1637.2081870409304	0.999999813450881
1637.2181870909305	0.999999813453085
1637.228187140931	0.9999998134554231
1637.238187190931	0.9999998134573884
1637.2481872409314	0.9999998134589162
1637.2581872909316	0.9999998134612291
1637.2681873409317	0.999999813463383
1637.278187390932	0.9999998134657028
1637.2881874409322	0.9999998134682543
1637.2981874909326	0.9999998134707938
1637.3081875409327	0.9999998134733115
1637.3181875909331	0.9999998134751532
1637.3281876409333	0.9999998134768405
1637.3381876909336	0.999999813479351
1637.3481877409338	0.9999998134826518
1637.3581877909342	0.9999998134851842
1637.3681878409343	0.999999813487391
1637.3781878909347	0.9999998134896323
1637.3881879409348	0.9999998134911148
1637.3981879909352	0.999999813492515
1637.4081880409353	0.9999998134949011
1637.4181880909355	0.9999998134975889
1637.4281881409358	0.9999998134999428
1637.438188190936	0.999999813502523
1637.4481882409364	0.999999813505625
1637.4581882909365	0.9999998135080423
1637.4681883409369	0.9999998135092978
1637.478188390937	0.9999998135107205
1637.4881884409374	0.9999998135134563
1637.4981884909375	0.9999998135169296
1637.508188540938	0.9999998135193403
1637.518188590938	0.9999998135214874
1637.5281886409384	0.9999998135239354
1637.5381886909386	0.999999813525598
1637.548188740939	0.9999998135264682
1637.558188790939	0.999999813528534
1637.5681888409392	0.999999813532109
1637.5781888909396	0.9999998135354032
1637.5881889409397	0.9999998135376683
1637.5981889909401	0.9999998135394708
1637.6081890409403	0.9999998135420345
1637.6181890909406	0.9999998135439476
1637.6281891409408	0.9999998135457173
1637.6381891909411	0.9999998135481181
1637.6481892409413	0.9999998135506937
1637.6581892909417	0.9999998135531954
1637.6681893409418	0.9999998135554837
1637.6781893909422	0.9999998135574919
1637.6881894409423	0.9999998135593585
1637.6981894909425	0.9999998135612282
1637.7081895409428	0.9999998135634742
1637.718189590943	0.999999813566276
1637.7281896409434	0.9999998135689507
1637.7381896909435	0.9999998135715228
1637.7481897409439	0.9999998135740412
1637.758189790944	0.999999813576048
1637.7681898409444	0.999999813578131
1637.7781898909445	0.9999998135798508
1637.788189940945	0.9999998135821974
1637.798189990945	0.9999998135850564
1637.8081900409454	0.9999998135867706
1637.8181900909456	0.9999998135884572
1637.828190140946	0.9999998135911148
1637.838190190946	0.9999998135934492
1637.8481902409462	0.9999998135955731
1637.8581902909466	0.999999813597795
1637.8681903409467	0.9999998136004801
1637.878190390947	0.9999998136032946
1637.8881904409473	0.9999998136057663
1637.8981904909476	0.9999998136076184
1637.9081905409478	0.9999998136097393
1637.9181905909481	0.9999998136122163
1637.9281906409483	0.9999998136140612
1637.9381906909487	0.999999813616049
1637.9481907409488	0.999999813618747
1637.9581907909492	0.9999998136214441
1637.9681908409493	0.9999998136231163
1637.9781908909497	0.9999998136251204
1637.9881909409498	0.9999998136277997
1637.99819099095	0.9999998136303331
1638.0081910409504	0.9999998136330357
1638.0181910909505	0.9999998136354477
1638.0281911409509	0.999999813637568
1638.038191190951	0.9999998136390365
1638.0481912409514	0.999999813640753
1638.0581912909515	0.9999998136434852
1638.068191340952	0.99999981364677
1638.078191390952	0.999999813648623
1638.0881914409524	0.9999998136503819
1638.0981914909526	0.9999998136527779
1638.108191540953	0.9999998136550324
1638.118191590953	0.9999998136572029
1638.1281916409532	0.9999998136596632
1638.1381916909536	0.9999998136625933
1638.1481917409537	0.9999998136652547
1638.158191790954	0.999999813667272
1638.1681918409543	0.9999998136691731
1638.1781918909546	0.9999998136714514
1638.1881919409548	0.9999998136730917
1638.1981919909551	0.9999998136748365
1638.2081920409553	0.9999998136774134
1638.2181920909557	0.9999998136803274
1638.2281921409558	0.9999998136829258
1638.2381921909562	0.9999998136849576
1638.2481922409563	0.9999998136869561
1638.2581922909567	0.9999998136887729
1638.2681923409568	0.9999998136909934
1638.278192390957	0.999999813693841
1638.2881924409573	0.9999998136968291
1638.2981924909575	0.9999998136992174
1638.3081925409579	0.9999998137012739
1638.318192590958	0.9999998137028964
1638.3281926409584	0.9999998137049234
1638.3381926909585	0.9999998137071624
1638.348192740959	0.9999998137086645
1638.358192790959	0.999999813711253
1638.3681928409594	0.9999998137145141
1638.3781928909596	0.9999998137170701
1638.38819294096	0.9999998137191138
1638.39819299096	0.9999998137215231
1638.4081930409604	0.9999998137233217
1638.4181930909606	0.9999998137250325
1638.4281931409607	0.9999998137273531
1638.438193190961	0.9999998137303678
1638.4481932409612	0.9999998137334781
1638.4581932909616	0.9999998137352745
1638.4681933409618	0.9999998137365225
1638.4781933909621	0.9999998137382624
1638.4881934409623	0.9999998137411695
1638.4981934909626	0.9999998137437864
1638.5081935409628	0.9999998137461958
1638.5181935909632	0.9999998137490911
1638.5281936409633	0.9999998137513643
1638.5381936909637	0.999999813753074
1638.5481937409638	0.9999998137551662
1638.558193790964	0.9999998137575831
1638.5681938409643	0.9999998137598326
1638.5781938909645	0.9999998137621705
1638.5881939409649	0.9999998137646091
1638.598193990965	0.9999998137675606
1638.6081940409654	0.9999998137695739
1638.6181940909655	0.9999998137710816
1638.628194140966	0.9999998137728632
1638.638194190966	0.999999813775442
1638.6481942409664	0.9999998137776512
1638.6581942909665	0.9999998137803742
1638.668194340967	0.9999998137829266
1638.678194390967	0.9999998137850143
1638.6881944409674	0.9999998137867191
1638.6981944909676	0.9999998137888557
1638.7081945409677	0.9999998137917945
1638.718194590968	0.999999813794369
1638.7281946409682	0.9999998137964966
1638.7381946909686	0.9999998137984525
1638.7481947409688	0.9999998138009435
1638.7581947909691	0.9999998138030433
1638.7681948409693	0.9999998138051456
1638.7781948909696	0.9999998138075636
1638.7881949409698	0.9999998138098732
1638.7981949909702	0.99999981381156
1638.8081950409703	0.9999998138137871
1638.8181950909707	0.9999998138166831
1638.8281951409708	0.9999998138191334
1638.838195190971	0.9999998138212296
1638.8481952409713	0.9999998138231269
1638.8581952909715	0.9999998138254782
1638.8681953409719	0.9999998138279155
1638.878195390972	0.9999998138305008
1638.8881954409724	0.9999998138321801
1638.8981954909725	0.9999998138346438
1638.9081955409729	0.9999998138369676
1638.918195590973	0.999999813838911
1638.9281956409734	0.9999998138416215
1638.9381956909735	0.9999998138446844
1638.948195740974	0.9999998138466418
1638.958195790974	0.9999998138480888
1638.9681958409744	0.9999998138502877
1638.9781958909746	0.9999998138527078
1638.9881959409747	0.9999998138549825
1638.998195990975	0.9999998138573124
1639.0081960409752	0.9999998138599685
1639.0181960909756	0.9999998138622619
1639.0281961409758	0.9999998138645282
1639.0381961909761	0.9999998138665173
1639.0481962409763	0.9999998138686744
1639.0581962909766	0.9999998138713999
1639.0681963409768	0.9999998138733213
1639.0781963909772	0.9999998138757096
1639.0881964409773	0.9999998138783193
1639.0981964909777	0.9999998138807301
1639.1081965409778	0.9999998138823772
1639.1181965909782	0.9999998138843417
1639.1281966409783	0.9999998138867083
1639.1381966909785	0.9999998138896028
1639.1481967409788	0.9999998138921219
1639.158196790979	0.9999998138946296
1639.1681968409794	0.9999998138971656
1639.1781968909795	0.9999998138987688
1639.1881969409799	0.9999998139001792
1639.19819699098	0.9999998139026319
1639.2081970409804	0.9999998139052868
1639.2181970909805	0.9999998139074951
1639.228197140981	0.9999998139095483
1639.238197190981	0.9999998139118409
1639.2481972409814	0.9999998139140375
1639.2581972909816	0.9999998139162758
1639.2681973409817	0.9999998139188708
1639.278197390982	0.9999998139212013
1639.2881974409822	0.9999998139232021
1639.2981974909826	0.9999998139255702
1639.3081975409827	0.9999998139280892
1639.3181975909831	0.9999998139308536
1639.3281976409833	0.9999998139325487
1639.3381976909836	0.99999981393407
1639.3481977409838	0.999999813936093
1639.3581977909841	0.9999998139386963
1639.3681978409843	0.9999998139409304
1639.3781978909847	0.9999998139435039
1639.3881979409848	0.9999998139464817
1639.3981979909852	0.999999813948745
1639.4081980409853	0.9999998139506241
1639.4181980909855	0.9999998139525472
1639.4281981409858	0.9999998139544065
1639.438198190986	0.9999998139569874
1639.4481982409864	0.9999998139591342
1639.4581982909865	0.9999998139611196
1639.4681983409869	0.9999998139644963
1639.478198390987	0.999999813966819
1639.4881984409874	0.9999998139684295
1639.4981984909875	0.9999998139703331
1639.508198540988	0.9999998139728781
1639.518198590988	0.9999998139756551
1639.5281986409884	0.9999998139779553
1639.5381986909886	0.9999998139809085
1639.548198740989	0.9999998139830695
1639.558198790989	0.9999998139845748
1639.5681988409892	0.9999998139863953
1639.5781988909896	0.9999998139887599
1639.5881989409897	0.9999998139910795
1639.59819899099	0.9999998139937493
1639.6081990409903	0.9999998139958506
1639.6181990909906	0.9999998139981491
1639.6281991409908	0.9999998140006572
1639.6381991909911	0.9999998140030013
1639.6481992409913	0.9999998140055046
1639.6581992909917	0.9999998140077706
1639.6681993409918	0.9999998140095752
1639.6781993909922	0.9999998140118128
1639.6881994409923	0.9999998140143862
1639.6981994909925	0.999999814017164
1639.7081995409928	0.9999998140195611
1639.718199590993	0.9999998140209659
1639.7281996409934	0.999999814023047
1639.7381996909935	0.9999998140256207
1639.7481997409939	0.9999998140278572
1639.758199790994	0.9999998140299392
1639.7681998409944	0.9999998140323687
1639.7781998909945	0.9999998140350943
1639.788199940995	0.9999998140369377
1639.798199990995	0.9999998140389937
1639.8082000409954	0.9999998140415446
1639.8182000909956	0.9999998140439853
1639.828200140996	0.9999998140460477
1639.838200190996	0.999999814048459
1639.8482002409962	0.9999998140508201
1639.8582002909966	0.9999998140528852
1639.8682003409967	0.9999998140547416
1639.878200390997	0.9999998140569558
1639.8882004409973	0.9999998140593379
1639.8982004909976	0.9999998140614502
1639.9082005409978	0.9999998140634737
1639.9182005909981	0.9999998140662104
1639.9282006409983	0.9999998140689862
1639.9382006909987	0.9999998140705817
1639.9482007409988	0.9999998140732005
1639.9582007909992	0.9999998140762383
1639.9682008409993	0.9999998140784623
1639.9782008909997	0.9999998140802452
1639.9882009409998	0.9999998140814008
1639.998200991	0.999999814083467
1640.0082010410003	0.9999998140865313
1640.0182010910005	0.9999998140888147
1640.0282011410009	0.9999998140912728
1640.038201191001	0.9999998140940547
1640.0482012410014	0.9999998140962163
1640.0582012910015	0.999999814097472
1640.068201341002	0.9999998140994495
1640.078201391002	0.9999998141027265
1640.0882014410024	0.999999814105752
1640.0982014910026	0.99999981410783
1640.108201541003	0.9999998141098161
1640.118201591003	0.9999998141117485
1640.1282016410032	0.9999998141136531
1640.1382016910036	0.9999998141158624
1640.1482017410037	0.9999998141182201
1640.158201791004	0.9999998141206365
1640.1682018410042	0.9999998141236205
1640.1782018910046	0.9999998141261464
1640.1882019410048	0.9999998141283563
1640.1982019910051	0.999999814129754
1640.2082020410053	0.9999998141313925
1640.2182020910057	0.9999998141340244
1640.2282021410058	0.9999998141363742
1640.2382021910062	0.999999814138767
1640.2482022410063	0.999999814141221
1640.2582022910067	0.9999998141437942
1640.2682023410068	0.9999998141463455
1640.278202391007	0.9999998141482476
1640.2882024410073	0.9999998141498065
1640.2982024910075	0.9999998141522359
1640.3082025410079	0.9999998141550865
1640.318202591008	0.9999998141573642
1640.3282026410084	0.9999998141589358
1640.3382026910085	0.999999814161606
1640.348202741009	0.9999998141645281
1640.358202791009	0.9999998141660793
1640.3682028410094	0.9999998141676072
1640.3782028910096	0.9999998141698657
1640.38820294101	0.9999998141728729
1640.39820299101	0.9999998141753068
1640.4082030410104	0.9999998141775519
1640.4182030910106	0.9999998141797756
1640.4282031410107	0.9999998141815661
1640.438203191011	0.9999998141834029
1640.4482032410112	0.9999998141858623
1640.4582032910116	0.9999998141889556
1640.4682033410118	0.9999998141912393
1640.4782033910121	0.9999998141930512
1640.4882034410123	0.9999998141956403
1640.4982034910126	0.9999998141978724
1640.5082035410128	0.999999814199742
1640.5182035910132	0.9999998142021471
1640.5282036410133	0.9999998142045543
1640.5382036910137	0.9999998142069043
1640.5482037410138	0.999999814208791
1640.558203791014	0.9999998142104177
1640.5682038410143	0.9999998142133057
1640.5782038910145	0.9999998142163378
1640.5882039410149	0.9999998142186314
1640.598203991015	0.999999814220438
1640.6082040410154	0.9999998142229966
1640.6182040910155	0.9999998142253462
1640.6282041410159	0.9999998142267569
1640.638204191016	0.9999998142286803
1640.6482042410164	0.999999814231881
1640.6582042910165	0.999999814234775
1640.668204341017	0.9999998142369113
1640.678204391017	0.9999998142389007
1640.6882044410174	0.999999814240594
1640.6982044910176	0.9999998142425929
1640.7082045410177	0.9999998142450262
1640.718204591018	0.9999998142477485
1640.7282046410182	0.9999998142503884
1640.7382046910186	0.9999998142530886
1640.7482047410188	0.9999998142552843
1640.7582047910191	0.9999998142568189
1640.7682048410193	0.9999998142580521
1640.7782048910196	0.9999998142603066
1640.7882049410198	0.999999814263613
1640.7982049910202	0.9999998142662255
1640.8082050410203	0.9999998142684174
1640.8182050910207	0.999999814270308
1640.8282051410208	0.999999814272528
1640.8382051910212	0.9999998142749585
1640.8482052410213	0.999999814276908
1640.8582052910215	0.9999998142784987
1640.8682053410218	0.9999998142809963
1640.878205391022	0.9999998142846006
1640.8882054410224	0.999999814287173
1640.8982054910225	0.999999814288386
1640.9082055410229	0.9999998142905956
1640.918205591023	0.9999998142930505
1640.9282056410234	0.9999998142945734
1640.9382056910235	0.9999998142963025
1640.948205741024	0.9999998142993226
1640.958205791024	0.9999998143025434
1640.9682058410244	0.9999998143048637
1640.9782058910246	0.9999998143064656
1640.9882059410247	0.9999998143082207
1640.998205991025	0.9999998143104111
1641.0082060410252	0.9999998143126104
1641.0182060910256	0.9999998143150579
1641.0282061410257	0.999999814318148
1641.0382061910261	0.9999998143203299
1641.0482062410263	0.9999998143225999
1641.0582062910266	0.9999998143247331
1641.0682063410268	0.9999998143262225
1641.0782063910272	0.9999998143282438
1641.0882064410273	0.9999998143310229
1641.0982064910277	0.9999998143338202
1641.1082065410278	0.9999998143365214
1641.1182065910282	0.9999998143383443
1641.1282066410283	0.9999998143400383
1641.1382066910285	0.9999998143422325
1641.1482067410288	0.99999981434491
1641.158206791029	0.999999814347202
1641.1682068410294	0.9999998143491008
1641.1782068910295	0.9999998143520301
1641.1882069410299	0.9999998143543409
1641.19820699103	0.9999998143558346
1641.2082070410304	0.9999998143579601
1641.2182070910305	0.9999998143609728
1641.228207141031	0.999999814363634
1641.238207191031	0.9999998143656503
1641.2482072410314	0.9999998143677983
1641.2582072910316	0.9999998143697028
1641.268207341032	0.9999998143720142
1641.278207391032	0.9999998143744379
1641.2882074410322	0.9999998143766016
1641.2982074910326	0.9999998143791644
1641.3082075410327	0.9999998143814454
1641.3182075910331	0.9999998143837835
1641.3282076410333	0.9999998143857484
1641.3382076910336	0.9999998143872177
1641.3482077410338	0.99999981438981
1641.3582077910341	0.9999998143927517
1641.3682078410343	0.99999981439555
1641.3782078910347	0.9999998143975558
1641.3882079410348	0.999999814399511
1641.3982079910352	0.9999998144014676
1641.4082080410353	0.9999998144036378
1641.4182080910355	0.9999998144061214
1641.4282081410358	0.9999998144079923
1641.438208191036	0.9999998144102344
1641.4482082410364	0.9999998144136408
1641.4582082910365	0.9999998144160461
1641.4682083410369	0.9999998144171867
1641.478208391037	0.9999998144191583
1641.4882084410374	0.9999998144221619
1641.4982084910375	0.9999998144242037
1641.508208541038	0.99999981442622
1641.518208591038	0.9999998144290313
1641.5282086410384	0.9999998144320545
1641.5382086910386	0.9999998144344401
1641.548208741039	0.9999998144359047
1641.558208791039	0.9999998144374032
1641.5682088410392	0.9999998144395796
1641.5782088910396	0.9999998144414237
1641.5882089410397	0.9999998144442201
1641.59820899104	0.9999998144474362
1641.6082090410403	0.9999998144498417
1641.6182090910406	0.9999998144521145
1641.6282091410408	0.9999998144539557
1641.6382091910411	0.9999998144554889
1641.6482092410413	0.9999998144574853
1641.6582092910417	0.9999998144604593
1641.6682093410418	0.9999998144638909
1641.6782093910422	0.9999998144664535
1641.6882094410423	0.9999998144684227
1641.6982094910427	0.9999998144697433
1641.7082095410428	0.99999981447147
1641.718209591043	0.9999998144737201
1641.7282096410433	0.9999998144760419
1641.7382096910435	0.9999998144784186
1641.7482097410439	0.9999998144814906
1641.758209791044	0.9999998144843079
1641.7682098410444	0.9999998144856018
1641.7782098910445	0.9999998144873433
1641.788209941045	0.9999998144898502
1641.798209991045	0.9999998144920512
1641.8082100410454	0.999999814494528
1641.8182100910456	0.9999998144967797
1641.828210141046	0.9999998144993658
1641.838210191046	0.9999998145017175
1641.8482102410462	0.9999998145033685
1641.8582102910466	0.9999998145053268
1641.8682103410467	0.9999998145074923
1641.878210391047	0.9999998145097456
1641.8882104410472	0.9999998145120363
1641.8982104910476	0.9999998145145756
1641.9082105410478	0.9999998145169405
1641.9182105910481	0.9999998145191095
1641.9282106410483	0.999999814521534
1641.9382106910487	0.9999998145231195
1641.9482107410488	0.9999998145243831
1641.9582107910492	0.9999998145263506
1641.9682108410493	0.9999998145288774
1641.9782108910497	0.9999998145315757
1641.9882109410498	0.9999998145343552
1641.99821099105	0.9999998145361118
1642.0082110410503	0.9999998145378163
1642.0182110910505	0.9999998145406046
1642.0282111410509	0.9999998145428936
1642.038211191051	0.9999998145445513
1642.0482112410514	0.9999998145470587
1642.0582112910515	0.9999998145495893
1642.068211341052	0.9999998145514417
1642.078211391052	0.9999998145531083
1642.0882114410524	0.999999814555102
1642.0982114910526	0.9999998145577363
1642.108211541053	0.9999998145600929
1642.118211591053	0.999999814562032
1642.1282116410534	0.9999998145647284
1642.1382116910536	0.9999998145671806
1642.1482117410537	0.9999998145688651
1642.158211791054	0.9999998145710267
1642.1682118410542	0.9999998145736411
1642.1782118910546	0.9999998145761232
1642.1882119410548	0.9999998145783497
1642.1982119910551	0.9999998145807867
1642.2082120410553	0.9999998145825835
1642.2182120910556	0.9999998145844788
1642.2282121410558	0.9999998145873189
1642.2382121910562	0.9999998145903793
1642.2482122410563	0.9999998145930141
1642.2582122910567	0.9999998145950109
1642.2682123410568	0.9999998145968931
1642.278212391057	0.9999998145986682
1642.2882124410573	0.9999998146015258
1642.2982124910575	0.99999981460418
1642.3082125410579	0.9999998146066281
1642.318212591058	0.9999998146097647
1642.3282126410584	0.9999998146123078
1642.3382126910585	0.9999998146138961
1642.348212741059	0.9999998146156902
1642.358212791059	0.999999814617846
1642.3682128410594	0.99999981462047
1642.3782128910595	0.9999998146230556
1642.38821294106	0.9999998146256733
1642.39821299106	0.9999998146284955
1642.4082130410604	0.9999998146310715
1642.4182130910606	0.9999998146330027
1642.4282131410607	0.9999998146350078
1642.438213191061	0.9999998146375901
1642.4482132410612	0.9999998146398943
1642.4582132910616	0.9999998146423108
1642.4682133410618	0.9999998146449117
1642.4782133910621	0.999999814647323
1642.4882134410623	0.999999814649094
1642.4982134910626	0.9999998146512122
1642.5082135410628	0.9999998146531879
1642.5182135910632	0.9999998146549314
1642.5282136410633	0.9999998146578796
1642.5382136910637	0.9999998146606831
1642.5482137410638	0.999999814663482
1642.5582137910642	0.9999998146660907
1642.5682138410643	0.9999998146673397
1642.5782138910645	0.9999998146686717
1642.5882139410649	0.9999998146709402
1642.598213991065	0.999999814673087
1642.6082140410654	0.9999998146753877
1642.6182140910655	0.9999998146782685
1642.6282141410659	0.9999998146806247
1642.638214191066	0.9999998146824055
1642.6482142410664	0.9999998146839065
1642.6582142910665	0.9999998146858456
1642.668214341067	0.9999998146885046
1642.678214391067	0.9999998146908873
1642.6882144410674	0.9999998146929392
1642.6982144910676	0.9999998146955624
1642.7082145410677	0.9999998146978641
1642.718214591068	0.9999998146992599
1642.7282146410682	0.9999998147008062
1642.7382146910686	0.9999998147032586
1642.7482147410688	0.9999998147059918
1642.7582147910691	0.9999998147080363
1642.7682148410693	0.9999998147102885
1642.7782148910696	0.9999998147124164
1642.7882149410698	0.999999814714336
1642.7982149910702	0.9999998147168853
1642.8082150410703	0.9999998147192534
1642.8182150910707	0.9999998147214717
1642.8282151410708	0.9999998147241169
1642.8382151910712	0.9999998147260102
1642.8482152410713	0.9999998147280469
1642.8582152910715	0.9999998147307307
1642.8682153410718	0.9999998147330063
1642.878215391072	0.9999998147350513
1642.8882154410724	0.9999998147376657
1642.8982154910725	0.999999814740048
1642.9082155410729	0.9999998147421164
1642.918215591073	0.999999814744372
1642.9282156410734	0.9999998147467585
1642.9382156910735	0.99999981474958
1642.948215741074	0.9999998147521498
1642.958215791074	0.999999814754354
1642.9682158410744	0.9999998147568611
1642.9782158910746	0.999999814758796
1642.988215941075	0.9999998147604899
1642.998215991075	0.9999998147625762
1643.0082160410752	0.9999998147654899
1643.0182160910756	0.9999998147681368
1643.0282161410757	0.9999998147701502
1643.0382161910761	0.9999998147730399
1643.0482162410763	0.9999998147750631
1643.0582162910766	0.9999998147771159
1643.0682163410768	0.9999998147797157
1643.0782163910771	0.9999998147821023
1643.0882164410773	0.9999998147843817
1643.0982164910777	0.9999998147868083
1643.1082165410778	0.9999998147891712
1643.1182165910782	0.9999998147913721
1643.1282166410783	0.9999998147933966
1643.1382166910785	0.9999998147947139
1643.1482167410788	0.9999998147967918
1643.158216791079	0.9999998147996161
1643.1682168410794	0.9999998148017789
1643.1782168910795	0.9999998148041644
1643.1882169410799	0.9999998148069084
1643.19821699108	0.9999998148090747
1643.2082170410804	0.999999814810777
1643.2182170910805	0.9999998148122996
1643.228217141081	0.999999814814679
1643.238217191081	0.9999998148173951
1643.2482172410814	0.9999998148194471
1643.2582172910816	0.9999998148215528
1643.268217341082	0.9999998148237172
1643.278217391082	0.9999998148260717
1643.2882174410822	0.999999814827548
1643.2982174910826	0.999999814829063
1643.3082175410827	0.9999998148317528
1643.318217591083	0.9999998148345713
1643.3282176410833	0.9999998148368957
1643.3382176910836	0.9999998148392709
1643.3482177410838	0.9999998148412987
1643.3582177910841	0.9999998148433343
1643.3682178410843	0.999999814845714
1643.3782178910847	0.9999998148477683
1643.3882179410848	0.999999814849962
1643.3982179910852	0.9999998148526944
1643.4082180410853	0.999999814854659
1643.4182180910857	0.9999998148564353
1643.4282181410858	0.9999998148590566
1643.438218191086	0.9999998148611755
1643.4482182410864	0.9999998148637483
1643.4582182910865	0.9999998148664739
1643.4682183410869	0.9999998148688578
1643.478218391087	0.9999998148712566
1643.4882184410874	0.9999998148731718
1643.4982184910875	0.9999998148754055
1643.508218541088	0.9999998148777903
1643.518218591088	0.9999998148799918
1643.5282186410884	0.9999998148820872
1643.5382186910886	0.9999998148845243
1643.548218741089	0.9999998148868243
1643.558218791089	0.9999998148890225
1643.5682188410892	0.9999998148918485
1643.5782188910896	0.9999998148945604
1643.5882189410897	0.9999998148965031
1643.59821899109	0.999999814898344
1643.6082190410903	0.9999998149006999
1643.6182190910906	0.999999814902916
1643.6282191410908	0.9999998149047695
1643.6382191910911	0.9999998149073813
1643.6482192410913	0.999999814910109
1643.6582192910917	0.9999998149123247
1643.6682193410918	0.9999998149146283
1643.6782193910922	0.9999998149164261
1643.6882194410923	0.9999998149188264
1643.6982194910927	0.9999998149209944
1643.7082195410928	0.9999998149227033
1643.718219591093	0.999999814925604
1643.7282196410933	0.9999998149279119
1643.7382196910935	0.9999998149295968
1643.7482197410939	0.9999998149314732
1643.758219791094	0.9999998149341021
1643.7682198410944	0.9999998149369224
1643.7782198910945	0.9999998149387035
1643.788219941095	0.9999998149406155
1643.798219991095	0.9999998149429581
1643.8082200410954	0.9999998149452128
1643.8182200910956	0.9999998149472757
1643.828220141096	0.9999998149490781
1643.838220191096	0.9999998149513524
1643.8482202410962	0.9999998149541331
1643.8582202910966	0.9999998149558702
1643.8682203410967	0.9999998149577574
1643.878220391097	0.999999814960288
1643.8882204410972	0.9999998149631655
1643.8982204910976	0.9999998149654602
1643.9082205410978	0.9999998149675018
1643.9182205910981	0.9999998149691701
1643.9282206410983	0.9999998149713469
1643.9382206910986	0.9999998149738749
1643.9482207410988	0.9999998149756146
1643.9582207910992	0.9999998149781582
1643.9682208410993	0.9999998149810474
1643.9782208910997	0.9999998149835025
1643.9882209410998	0.9999998149856782
1643.9982209911	0.9999998149880157
1644.0082210411003	0.9999998149901246
1644.0182210911005	0.9999998149925775
1644.0282211411009	0.9999998149949751
1644.038221191101	0.9999998149971515
1644.0482212411014	0.9999998149995859
1644.0582212911015	0.9999998150014885
1644.068221341102	0.9999998150037179
1644.078221391102	0.9999998150062696
1644.0882214411024	0.9999998150084323
1644.0982214911025	0.9999998150102899
1644.108221541103	0.9999998150129384
1644.118221591103	0.9999998150151026
1644.1282216411034	0.9999998150174985
1644.1382216911036	0.9999998150195066
1644.1482217411037	0.9999998150220013
1644.158221791104	0.9999998150240391
1644.1682218411042	0.9999998150258158
1644.1782218911046	0.9999998150289532
1644.1882219411048	0.999999815031127
1644.1982219911051	0.9999998150333932
1644.2082220411053	0.9999998150355044
1644.2182220911056	0.9999998150374457
1644.2282221411058	0.9999998150394067
1644.2382221911062	0.9999998150410423
1644.2482222411063	0.9999998150431305
1644.2582222911067	0.9999998150462099
1644.2682223411068	0.9999998150486088
1644.278222391107	0.9999998150508516
1644.2882224411073	0.9999998150532068
1644.2982224911075	0.9999998150549421
1644.3082225411079	0.9999998150565946
1644.318222591108	0.9999998150581052
1644.3282226411084	0.9999998150616001
1644.3382226911085	0.9999998150647708
1644.3482227411089	0.9999998150667193
1644.358222791109	0.9999998150683793
1644.3682228411094	0.9999998150702695
1644.3782228911095	0.9999998150722349
1644.38822294111	0.9999998150749836
1644.39822299111	0.999999815077176
1644.4082230411104	0.999999815079829
1644.4182230911106	0.9999998150829557
1644.4282231411107	0.999999815084696
1644.438223191111	0.9999998150862113
1644.4482232411112	0.9999998150880891
1644.4582232911116	0.9999998150906138
1644.4682233411118	0.9999998150933165
1644.4782233911121	0.9999998150959877
1644.4882234411123	0.9999998150980918
1644.4982234911126	0.9999998151006536
1644.5082235411128	0.9999998151027678
1644.5182235911132	0.9999998151042396
1644.5282236411133	0.9999998151062579
1644.5382236911137	0.9999998151092121
1644.5482237411138	0.999999815112489
1644.5582237911142	0.9999998151154024
1644.5682238411143	0.9999998151174441
1644.5782238911145	0.9999998151188993
1644.5882239411148	0.9999998151215472
1644.598223991115	0.9999998151235586
1644.6082240411154	0.9999998151259418
1644.6182240911155	0.99999981512839
1644.6282241411159	0.999999815130361
1644.638224191116	0.9999998151328564
1644.6482242411164	0.9999998151350276
1644.6582242911165	0.9999998151368608
1644.668224341117	0.999999815138889
1644.678224391117	0.9999998151409765
1644.6882244411174	0.9999998151437202
1644.6982244911176	0.9999998151464031
1644.7082245411177	0.9999998151484543
1644.718224591118	0.999999815151038
1644.7282246411182	0.9999998151520324
1644.7382246911186	0.9999998151537618
1644.7482247411187	0.9999998151562485
1644.7582247911191	0.9999998151583431
1644.7682248411193	0.9999998151607753
1644.7782248911196	0.9999998151627265
1644.7882249411198	0.9999998151651269
1644.7982249911202	0.9999998151673062
1644.8082250411203	0.9999998151691073
1644.8182250911207	0.9999998151715871
1644.8282251411208	0.9999998151741003
1644.8382251911212	0.9999998151758351
1644.8482252411213	0.9999998151779813
1644.8582252911215	0.9999998151799899
1644.8682253411218	0.999999815182536
1644.878225391122	0.9999998151841457
1644.8882254411224	0.9999998151860054
1644.8982254911225	0.9999998151897878
1644.9082255411229	0.9999998151927634
1644.918225591123	0.9999998151947885
1644.9282256411234	0.9999998151966454
1644.9382256911235	0.9999998151982051
1644.948225741124	0.9999998152005797
1644.958225791124	0.9999998152034979
1644.9682258411244	0.9999998152056669
1644.9782258911246	0.9999998152085918
1644.988225941125	0.999999815211034
1644.998225991125	0.9999998152128203
1645.0082260411252	0.9999998152143486
1645.0182260911256	0.9999998152161426
1645.0282261411257	0.9999998152191535
1645.0382261911261	0.9999998152224258
1645.0482262411263	0.9999998152255615
1645.0582262911266	0.9999998152275862
1645.0682263411268	0.9999998152295564
1645.0782263911271	0.9999998152315839
1645.0882264411273	0.9999998152335752
1645.0982264911277	0.9999998152360458
1645.1082265411278	0.9999998152387951
1645.1182265911282	0.9999998152417735
1645.1282266411283	0.9999998152445851
1645.1382266911285	0.9999998152457524
1645.1482267411288	0.9999998152466539
1645.158226791129	0.999999815249163
1645.1682268411294	0.9999998152515125
1645.1782268911295	0.9999998152547325
1645.1882269411299	0.9999998152573146
1645.19822699113	0.9999998152598029
1645.2082270411304	0.9999998152623223
1645.2182270911305	0.9999998152639098
1645.228227141131	0.9999998152658237
1645.238227191131	0.9999998152675298
1645.2482272411314	0.9999998152696944
1645.2582272911316	0.999999815272444
1645.268227341132	0.9999998152745243
1645.278227391132	0.9999998152766515
1645.2882274411322	0.9999998152787076
1645.2982274911326	0.9999998152797375
1645.3082275411327	0.9999998152818741
1645.318227591133	0.999999815284
1645.3282276411333	0.9999998152862632
1645.3382276911336	0.9999998152889079
1645.3482277411338	0.9999998152910665
1645.3582277911341	0.9999998152935318
1645.3682278411343	0.9999998152949418
1645.3782278911347	0.9999998152965839
1645.3882279411348	0.9999998152986654
1645.3982279911352	0.9999998153009312
1645.4082280411353	0.9999998153038842
1645.4182280911357	0.9999998153066821
1645.4282281411358	0.9999998153090849
1645.438228191136	0.9999998153119124
1645.4482282411363	0.9999998153129374
1645.4582282911365	0.9999998153147812
1645.4682283411369	0.9999998153180948
1645.478228391137	0.9999998153205368
1645.4882284411374	0.9999998153232075
1645.4982284911375	0.9999998153251306
1645.508228541138	0.999999815327415
1645.518228591138	0.9999998153300702
1645.5282286411384	0.9999998153323283
1645.5382286911386	0.9999998153344218
1645.548228741139	0.9999998153368608
1645.558228791139	0.9999998153392498
1645.5682288411392	0.9999998153415597
1645.5782288911396	0.9999998153440101
1645.5882289411397	0.9999998153463516
1645.59822899114	0.9999998153491969
1645.6082290411402	0.9999998153518362
1645.6182290911406	0.9999998153547476
1645.6282291411408	0.9999998153562565
1645.6382291911411	0.9999998153579789
1645.6482292411413	0.9999998153599408
1645.6582292911417	0.9999998153622558
1645.6682293411418	0.9999998153650956
1645.6782293911422	0.9999998153669488
1645.6882294411423	0.9999998153693316
1645.6982294911427	0.9999998153718701
1645.7082295411428	0.9999998153731992
1645.718229591143	0.9999998153753232
1645.7282296411433	0.9999998153782834
1645.7382296911435	0.9999998153810733
1645.7482297411439	0.9999998153835734
1645.758229791144	0.9999998153848474
1645.7682298411444	0.9999998153867562
1645.7782298911445	0.999999815388267
1645.788229941145	0.9999998153900532
1645.798229991145	0.9999998153926489
1645.8082300411454	0.9999998153947539
1645.8182300911456	0.9999998153974086
1645.828230141146	0.9999998153997817
1645.838230191146	0.999999815402033
1645.8482302411464	0.9999998154041543
1645.8582302911466	0.9999998154055629
1645.8682303411467	0.9999998154068886
1645.878230391147	0.999999815409036
1645.8882304411472	0.99999981541108
1645.8982304911476	0.9999998154132278
1645.9082305411478	0.999999815415331
1645.9182305911481	0.9999998154177994
1645.9282306411483	0.9999998154199768
1645.9382306911486	0.9999998154215337
1645.9482307411488	0.9999998154242893
1645.9582307911492	0.9999998154265312
1645.9682308411493	0.9999998154291707
1645.9782308911497	0.99999981543229
1645.9882309411498	0.9999998154347824
1645.99823099115	0.9999998154372977
1646.0082310411503	0.9999998154392666
1646.0182310911505	0.9999998154402778
1646.0282311411509	0.9999998154426969
1646.038231191151	0.9999998154460322
1646.0482312411514	0.9999998154491021
1646.0582312911515	0.9999998154519489
1646.0682313411519	0.9999998154539104
1646.078231391152	0.9999998154561529
1646.0882314411524	0.999999815458048
1646.0982314911525	0.9999998154596995
1646.108231541153	0.9999998154625108
1646.118231591153	0.9999998154656721
1646.1282316411534	0.9999998154688018
1646.1382316911536	0.9999998154713392
1646.1482317411537	0.99999981547346
1646.158231791154	0.9999998154756603
1646.1682318411542	0.9999998154771372
1646.1782318911546	0.9999998154792547
1646.1882319411548	0.9999998154813221
1646.1982319911551	0.9999998154832699
1646.2082320411553	0.999999815485659
1646.2182320911556	0.9999998154874409
1646.2282321411558	0.9999998154900885
1646.2382321911562	0.9999998154922759
1646.2482322411563	0.9999998154936995
1646.2582322911567	0.9999998154960154
1646.2682323411568	0.9999998154986676
1646.2782323911572	0.9999998155010771
1646.2882324411573	0.9999998155032472
1646.2982324911575	0.9999998155055847
1646.3082325411578	0.9999998155076043
1646.318232591158	0.9999998155086044
1646.3282326411584	0.9999998155100348
1646.3382326911585	0.9999998155126535
1646.3482327411589	0.9999998155148437
1646.358232791159	0.9999998155172412
1646.3682328411594	0.9999998155198654
1646.3782328911595	0.9999998155220622
1646.38823294116	0.9999998155237659
1646.39823299116	0.9999998155248914
1646.4082330411604	0.999999815526883
1646.4182330911606	0.9999998155296531
1646.4282331411607	0.9999998155317684
1646.438233191161	0.9999998155341283
1646.4482332411612	0.9999998155364946
1646.4582332911616	0.9999998155386368
1646.4682333411617	0.9999998155401807
1646.4782333911621	0.999999815542382
1646.4882334411623	0.9999998155458203
1646.4982334911626	0.9999998155481031
1646.5082335411628	0.9999998155501542
1646.5182335911632	0.9999998155526216
1646.5282336411633	0.9999998155545333
1646.5382336911637	0.9999998155569475
1646.5482337411638	0.9999998155598799
1646.5582337911642	0.9999998155623671
1646.5682338411643	0.9999998155651508
1646.5782338911645	0.9999998155670641
1646.5882339411648	0.9999998155689345
1646.598233991165	0.9999998155716299
1646.6082340411654	0.9999998155745212
1646.6182340911655	0.9999998155780697
1646.6282341411659	0.999999815580259
1646.638234191166	0.9999998155824641
1646.6482342411664	0.9999998155851721
1646.6582342911665	0.9999998155869452
1646.668234341167	0.9999998155885983
1646.678234391167	0.9999998155908675
1646.6882344411674	0.999999815594089
1646.6982344911676	0.9999998155967662
1646.708234541168	0.9999998155986148
1646.718234591168	0.9999998156003593
1646.7282346411682	0.9999998156017418
1646.7382346911686	0.9999998156033226
1646.7482347411687	0.9999998156056747
1646.7582347911691	0.9999998156082939
1646.7682348411693	0.9999998156113168
1646.7782348911696	0.9999998156135546
1646.7882349411698	0.9999998156148486
1646.7982349911701	0.9999998156166028
1646.8082350411703	0.9999998156181061
1646.8182350911707	0.999999815619774
1646.8282351411708	0.9999998156221429
1646.8382351911712	0.9999998156247608
1646.8482352411713	0.9999998156269204
1646.8582352911715	0.999999815628919
1646.8682353411718	0.9999998156309299
1646.878235391172	0.9999998156328517
1646.8882354411724	0.9999998156336565
1646.8982354911725	0.9999998156357425
1646.9082355411729	0.9999998156391529
1646.918235591173	0.999999815642283
1646.9282356411734	0.9999998156448813
1646.9382356911735	0.9999998156467647
1646.948235741174	0.9999998156488963
1646.958235791174	0.9999998156501467
1646.9682358411744	0.9999998156513665
1646.9782358911746	0.9999998156540956
1646.988235941175	0.9999998156578287
1646.998235991175	0.9999998156606743
1647.0082360411752	0.9999998156626017
1647.0182360911756	0.9999998156645169
1647.0282361411757	0.9999998156667245
1647.038236191176	0.9999998156683751
1647.0482362411763	0.9999998156709948
1647.0582362911766	0.9999998156750828
1647.0682363411768	0.9999998156776685
1647.0782363911771	0.9999998156803919
1647.0882364411773	0.9999998156821813
1647.0982364911777	0.9999998156834753
1647.1082365411778	0.9999998156851048
1647.1182365911782	0.999999815687635
1647.1282366411783	0.999999815691326
1647.1382366911787	0.9999998156945359
1647.1482367411788	0.9999998156969493
1647.158236791179	0.9999998156993105
1647.1682368411794	0.9999998157010609
1647.1782368911795	0.9999998157032708
1647.1882369411799	0.9999998157062564
1647.19823699118	0.9999998157086479
1647.2082370411804	0.9999998157111752
1647.2182370911805	0.9999998157132965
1647.228237141181	0.9999998157150499
1647.238237191181	0.9999998157163831
1647.2482372411814	0.9999998157187256
1647.2582372911816	0.9999998157217832
1647.268237341182	0.9999998157239023
1647.278237391182	0.9999998157254333
1647.2882374411822	0.9999998157270841
1647.2982374911826	0.9999998157288564
1647.3082375411827	0.9999998157307818
1647.318237591183	0.9999998157329589
1647.3282376411833	0.9999998157347642
1647.3382376911836	0.9999998157373895
1647.3482377411838	0.9999998157392417
1647.3582377911841	0.9999998157410201
1647.3682378411843	0.9999998157432595
1647.3782378911847	0.9999998157451351
1647.3882379411848	0.9999998157470439
1647.3982379911852	0.999999815749385
1647.4082380411853	0.999999815752033
1647.4182380911857	0.9999998157539775
1647.4282381411858	0.9999998157557273
1647.438238191186	0.999999815758169
1647.4482382411863	0.9999998157601695
1647.4582382911865	0.9999998157613237
1647.4682383411869	0.9999998157636872
1647.478238391187	0.9999998157668207
1647.4882384411874	0.9999998157698041
1647.4982384911875	0.9999998157719262
1647.508238541188	0.9999998157739446
1647.518238591188	0.9999998157768684
1647.5282386411884	0.9999998157789601
1647.5382386911886	0.9999998157810104
1647.548238741189	0.9999998157837148
1647.558238791189	0.9999998157876931
1647.5682388411894	0.9999998157911519
1647.5782388911896	0.9999998157928037
1647.5882389411897	0.9999998157945975
1647.59823899119	0.9999998157963269
1647.6082390411902	0.9999998157977338
1647.6182390911906	0.9999998158006026
1647.6282391411908	0.9999998158036271
1647.6382391911911	0.9999998158064421
1647.6482392411913	0.9999998158088348
1647.6582392911916	0.9999998158105332
1647.6682393411918	0.9999998158123976
1647.6782393911922	0.9999998158141716
1647.6882394411923	0.9999998158174421
1647.6982394911927	0.9999998158214101
1647.7082395411928	0.9999998158238739
1647.718239591193	0.9999998158254932
1647.7282396411933	0.9999998158271313
1647.7382396911935	0.99999981582879
1647.7482397411939	0.9999998158306879
1647.758239791194	0.9999998158327866
1647.7682398411944	0.9999998158352283
1647.7782398911945	0.9999998158378477
1647.788239941195	0.9999998158404049
1647.798239991195	0.9999998158422677
1647.8082400411954	0.9999998158436351
1647.8182400911955	0.999999815845759
1647.828240141196	0.9999998158481302
1647.838240191196	0.9999998158496668
1647.8482402411964	0.9999998158516561
1647.8582402911966	0.9999998158539423
1647.8682403411967	0.9999998158559229
1647.878240391197	0.9999998158580247
1647.8882404411972	0.9999998158595363
1647.8982404911976	0.9999998158613572
1647.9082405411978	0.9999998158637853
1647.9182405911981	0.9999998158656977
1647.9282406411983	0.9999998158675459
1647.9382406911986	0.999999815870015
1647.9482407411988	0.9999998158724872
1647.9582407911992	0.9999998158746619
1647.9682408411993	0.9999998158769482
1647.9782408911997	0.9999998158792973
1647.9882409411998	0.9999998158808273
1647.9982409912002	0.9999998158830412
1648.0082410412003	0.9999998158864052
1648.0182410912005	0.9999998158889699
1648.0282411412009	0.9999998158908612
1648.038241191201	0.9999998158925677
1648.0482412412014	0.999999815895179
1648.0582412912015	0.9999998158981073
1648.0682413412019	0.9999998159005884
1648.078241391202	0.9999998159033312
1648.0882414412024	0.9999998159061736
1648.0982414912025	0.9999998159086687
1648.108241541203	0.9999998159105509
1648.118241591203	0.9999998159126049
1648.1282416412034	0.9999998159159316
1648.1382416912036	0.9999998159186082
1648.1482417412037	0.9999998159204234
1648.158241791204	0.9999998159226694
1648.1682418412042	0.9999998159248094
1648.1782418912046	0.9999998159272981
1648.1882419412048	0.9999998159300283
1648.1982419912051	0.9999998159323719
1648.2082420412053	0.9999998159344062
1648.2182420912056	0.9999998159362464
1648.2282421412058	0.9999998159389701
1648.2382421912062	0.9999998159404594
1648.2482422412063	0.9999998159416105
1648.2582422912067	0.9999998159438204
1648.2682423412068	0.9999998159468985
1648.2782423912072	0.9999998159489821
1648.2882424412073	0.9999998159507553
1648.2982424912075	0.9999998159530741
1648.3082425412078	0.9999998159552104
1648.318242591208	0.9999998159574092
1648.3282426412084	0.9999998159594818
1648.3382426912085	0.9999998159617243
1648.3482427412089	0.9999998159639201
1648.358242791209	0.9999998159660288
1648.3682428412094	0.9999998159672916
1648.3782428912095	0.9999998159687606
1648.38824294121	0.9999998159715116
1648.39824299121	0.9999998159739009
1648.4082430412104	0.9999998159752594
1648.4182430912106	0.999999815977139
1648.428243141211	0.9999998159794554
1648.438243191211	0.9999998159819518
1648.4482432412112	0.9999998159846343
1648.4582432912116	0.9999998159864202
1648.4682433412117	0.9999998159883088
1648.4782433912121	0.9999998159903284
1648.4882434412123	0.9999998159926387
1648.4982434912126	0.9999998159948986
1648.5082435412128	0.9999998159979423
1648.5182435912131	0.9999998160004104
1648.5282436412133	0.9999998160021973
1648.5382436912137	0.9999998160042878
1648.5482437412138	0.9999998160060387
1648.5582437912142	0.9999998160079964
1648.5682438412143	0.9999998160107434
1648.5782438912145	0.9999998160138354
1648.5882439412148	0.9999998160168927
1648.598243991215	0.9999998160191648
1648.6082440412154	0.9999998160213233
1648.6182440912155	0.9999998160239938
1648.6282441412159	0.9999998160260766
1648.638244191216	0.9999998160286235
1648.6482442412164	0.9999998160311776
1648.6582442912165	0.9999998160341121
1648.668244341217	0.9999998160372087
1648.678244391217	0.9999998160385893
1648.6882444412174	0.9999998160403526
1648.6982444912176	0.999999816042321
1648.708244541218	0.9999998160446065
1648.718244591218	0.9999998160471727
1648.7282446412182	0.9999998160498146
1648.7382446912186	0.9999998160523191
1648.7482447412187	0.9999998160538702
1648.758244791219	0.9999998160560365
1648.7682448412193	0.9999998160584224
1648.7782448912196	0.9999998160603661
1648.7882449412198	0.9999998160624514
1648.7982449912201	0.9999998160651435
1648.8082450412203	0.9999998160670559
1648.8182450912207	0.9999998160680832
1648.8282451412208	0.9999998160701993
1648.8382451912212	0.9999998160728504
1648.8482452412213	0.999999816074564
1648.8582452912217	0.9999998160760456
1648.8682453412218	0.9999998160780517
1648.878245391222	0.999999816080589
1648.8882454412224	0.9999998160831997
1648.8982454912225	0.9999998160852004
1648.9082455412229	0.9999998160870051
1648.918245591223	0.9999998160889236
1648.9282456412234	0.9999998160914347
1648.9382456912235	0.9999998160934574
1648.948245741224	0.9999998160959142
1648.958245791224	0.9999998160987627
1648.9682458412244	0.9999998161007747
1648.9782458912246	0.9999998161022016
1648.988245941225	0.9999998161040069
1648.998245991225	0.9999998161065304
1649.0082460412252	0.9999998161089093
1649.0182460912256	0.999999816111529
1649.0282461412257	0.9999998161133722
1649.038246191226	0.9999998161155805
1649.0482462412263	0.9999998161181969
1649.0582462912266	0.9999998161201595
1649.0682463412268	0.9999998161223682
1649.0782463912271	0.9999998161252872
1649.0882464412273	0.9999998161277458
1649.0982464912277	0.9999998161304631
1649.1082465412278	0.999999816133141
1649.1182465912282	0.9999998161345197
1649.1282466412283	0.9999998161363148
1649.1382466912287	0.9999998161384966
1649.1482467412288	0.9999998161418215
1649.158246791229	0.9999998161447118
1649.1682468412293	0.9999998161466975
1649.1782468912295	0.9999998161488962
1649.1882469412299	0.999999816150577
1649.19824699123	0.9999998161530904
1649.2082470412304	0.9999998161560051
1649.2182470912305	0.9999998161591168
1649.228247141231	0.9999998161615342
1649.238247191231	0.9999998161634153
1649.2482472412314	0.9999998161652172
1649.2582472912316	0.9999998161673163
1649.268247341232	0.9999998161695862
1649.278247391232	0.9999998161717802
1649.2882474412322	0.999999816173752
1649.2982474912326	0.9999998161761116
1649.3082475412327	0.9999998161785117
1649.318247591233	0.9999998161801282
1649.3282476412332	0.9999998161818563
1649.3382476912336	0.9999998161842871
1649.3482477412338	0.9999998161860761
1649.3582477912341	0.9999998161877592
1649.3682478412343	0.9999998161907213
1649.3782478912347	0.9999998161930901
1649.3882479412348	0.9999998161950434
1649.3982479912352	0.9999998161968346
1649.4082480412353	0.9999998161990264
1649.4182480912357	0.9999998162013565
1649.4282481412358	0.9999998162034817
1649.438248191236	0.9999998162055755
1649.4482482412363	0.9999998162074062
1649.4582482912365	0.9999998162095625
1649.4682483412369	0.9999998162114818
1649.478248391237	0.9999998162136453
1649.4882484412374	0.9999998162156576
1649.4982484912375	0.9999998162178535
1649.508248541238	0.9999998162201965
1649.518248591238	0.9999998162228351
1649.5282486412384	0.9999998162257189
1649.5382486912386	0.9999998162282223
1649.548248741239	0.9999998162303361
1649.558248791239	0.9999998162324334
1649.5682488412394	0.9999998162346154
1649.5782488912396	0.999999816237072
1649.5882489412397	0.9999998162400393
1649.59824899124	0.9999998162420117
1649.6082490412402	0.9999998162443491
1649.6182490912406	0.9999998162463968
1649.6282491412408	0.9999998162477767
1649.6382491912411	0.9999998162503743
1649.6482492412413	0.9999998162530722
1649.6582492912416	0.9999998162555785
1649.6682493412418	0.9999998162582587
1649.6782493912422	0.9999998162605692
1649.6882494412423	0.9999998162624076
1649.6982494912427	0.9999998162643516
1649.7082495412428	0.9999998162671856
1649.718249591243	0.9999998162702421
1649.7282496412433	0.9999998162725546
1649.7382496912435	0.9999998162747911
1649.7482497412439	0.9999998162771102
1649.758249791244	0.9999998162792056
1649.7682498412444	0.9999998162810317
1649.7782498912445	0.9999998162833134
1649.7882499412449	0.9999998162854655
1649.798249991245	0.9999998162873651
1649.8082500412454	0.9999998162897297
1649.8182500912455	0.9999998162918766
1649.828250141246	0.999999816294382
1649.838250191246	0.9999998162966518
1649.8482502412464	0.9999998162988994
1649.8582502912466	0.9999998163004584
1649.8682503412467	0.9999998163029599
1649.878250391247	0.9999998163056402
1649.8882504412472	0.9999998163070007
1649.8982504912476	0.9999998163089627
1649.9082505412478	0.9999998163115766
1649.9182505912481	0.9999998163140108
1649.9282506412483	0.999999816315923
1649.9382506912486	0.9999998163177147
1649.9482507412488	0.9999998163193324
1649.9582507912492	0.9999998163215239
1649.9682508412493	0.9999998163238005
1649.9782508912497	0.9999998163258217
1649.9882509412498	0.999999816328157
1649.9982509912502	0.9999998163302338
1650.0082510412503	0.9999998163321817
1650.0182510912505	0.999999816334261
1650.0282511412508	0.9999998163369971
1650.038251191251	0.9999998163402398
1650.0482512412514	0.9999998163429618
1650.0582512912515	0.99999981634451
1650.0682513412519	0.999999816346232
1650.078251391252	0.9999998163484768
1650.0882514412524	0.9999998163508084
1650.0982514912525	0.9999998163528427
1650.108251541253	0.9999998163546507
1650.118251591253	0.9999998163571064
1650.1282516412534	0.9999998163599079
1650.1382516912536	0.9999998163624296
1650.1482517412537	0.9999998163650876
1650.158251791254	0.999999816367333
1650.1682518412542	0.9999998163692702
1650.1782518912546	0.9999998163718472
1650.1882519412547	0.9999998163743319
1650.1982519912551	0.9999998163766002
1650.2082520412553	0.9999998163791238
1650.2182520912556	0.9999998163811111
1650.2282521412558	0.9999998163827508
1650.2382521912562	0.9999998163851131
1650.2482522412563	0.9999998163876421
1650.2582522912567	0.9999998163896573
1650.2682523412568	0.9999998163915643
1650.2782523912572	0.9999998163937559
1650.2882524412573	0.999999816396701
1650.2982524912575	0.9999998163989867
1650.3082525412578	0.9999998164012329
1650.318252591258	0.9999998164034705
1650.3282526412584	0.9999998164051983
1650.3382526912585	0.9999998164073696
1650.3482527412589	0.9999998164102183
1650.358252791259	0.9999998164127774
1650.3682528412594	0.999999816414445
1650.3782528912595	0.9999998164163291
1650.38825294126	0.9999998164183188
1650.39825299126	0.9999998164201538
1650.4082530412604	0.9999998164225941
1650.4182530912606	0.9999998164249075
1650.428253141261	0.9999998164266823
1650.438253191261	0.9999998164289856
1650.4482532412612	0.9999998164315538
1650.4582532912616	0.9999998164336296
1650.4682533412617	0.9999998164359377
1650.4782533912621	0.9999998164385792
1650.4882534412623	0.9999998164406625
1650.4982534912626	0.9999998164427112
1650.5082535412628	0.9999998164442415
1650.5182535912631	0.9999998164461146
1650.5282536412633	0.9999998164487263
1650.5382536912637	0.9999998164511096
1650.5482537412638	0.9999998164532452
1650.5582537912642	0.9999998164552292
1650.5682538412643	0.9999998164574923
1650.5782538912645	0.9999998164600429
1650.5882539412648	0.9999998164618721
1650.598253991265	0.9999998164638136
1650.6082540412654	0.9999998164669058
1650.6182540912655	0.9999998164699263
1650.6282541412659	0.9999998164718416
1650.638254191266	0.9999998164735148
1650.6482542412664	0.9999998164758607
1650.6582542912665	0.9999998164783245
1650.668254341267	0.9999998164802884
1650.678254391267	0.9999998164823717
1650.6882544412674	0.999999816485309
1650.6982544912676	0.9999998164880851
1650.708254541268	0.9999998164898987
1650.718254591268	0.9999998164916204
1650.7282546412682	0.9999998164934149
1650.7382546912686	0.999999816495602
1650.7482547412687	0.9999998164986078
1650.758254791269	0.9999998165011017
1650.7682548412693	0.9999998165034054
1650.7782548912696	0.999999816505745
1650.7882549412698	0.9999998165078737
1650.7982549912701	0.9999998165100024
1650.8082550412703	0.9999998165120809
1650.8182550912707	0.9999998165142759
1650.8282551412708	0.9999998165164211
1650.8382551912712	0.9999998165186774
1650.8482552412713	0.9999998165210536
1650.8582552912717	0.9999998165233908
1650.8682553412718	0.9999998165248069
1650.878255391272	0.9999998165264702
1650.8882554412723	0.9999998165285383
1650.8982554912725	0.9999998165303116
1650.9082555412729	0.9999998165326857
1650.918255591273	0.9999998165359663
1650.9282556412734	0.999999816538325
1650.9382556912735	0.9999998165401716
1650.948255741274	0.999999816542481
1650.958255791274	0.9999998165450833
1650.9682558412744	0.9999998165469179
1650.9782558912746	0.9999998165488346
1650.988255941275	0.9999998165514032
1650.998255991275	0.9999998165535834
1651.0082560412752	0.9999998165561073
1651.0182560912756	0.9999998165580221
1651.0282561412757	0.9999998165594646
1651.038256191276	0.9999998165610684
1651.0482562412762	0.9999998165628116
1651.0582562912766	0.9999998165655464
1651.0682563412768	0.9999998165686436
1651.0782563912771	0.9999998165710213
1651.0882564412773	0.9999998165730112
1651.0982564912777	0.9999998165752235
1651.1082565412778	0.9999998165778142
1651.1182565912782	0.9999998165804125
1651.1282566412783	0.9999998165823569
1651.1382566912787	0.9999998165848791
1651.1482567412788	0.9999998165874144
1651.158256791279	0.9999998165895309
1651.1682568412793	0.9999998165917523
1651.1782568912795	0.9999998165944921
1651.1882569412799	0.9999998165964801
1651.19825699128	0.9999998165975517
1651.2082570412804	0.9999998165991764
1651.2182570912805	0.9999998166016613
1651.228257141281	0.9999998166048952
1651.238257191281	0.999999816607193
1651.2482572412814	0.9999998166092804
1651.2582572912816	0.9999998166118292
1651.268257341282	0.9999998166141535
1651.278257391282	0.9999998166164246
1651.2882574412824	0.9999998166190607
1651.2982574912826	0.9999998166212777
1651.3082575412827	0.9999998166235199
1651.318257591283	0.9999998166257819
1651.3282576412832	0.9999998166280307
1651.3382576912836	0.9999998166296921
1651.3482577412838	0.9999998166309944
1651.3582577912841	0.9999998166328276
1651.3682578412843	0.9999998166355052
1651.3782578912846	0.9999998166383621
1651.3882579412848	0.9999998166407756
1651.3982579912852	0.9999998166430955
1651.4082580412853	0.9999998166445935
1651.4182580912857	0.9999998166464868
1651.4282581412858	0.9999998166485179
1651.438258191286	0.9999998166507047
1651.4482582412863	0.9999998166534817
1651.4582582912865	0.9999998166555704
1651.4682583412869	0.9999998166569799
1651.478258391287	0.999999816658871
1651.4882584412874	0.9999998166617621
1651.4982584912875	0.9999998166639904
1651.508258541288	0.9999998166654586
1651.518258591288	0.9999998166678292
1651.5282586412884	0.9999998166704298
1651.5382586912885	0.9999998166722441
1651.548258741289	0.9999998166743191
1651.558258791289	0.9999998166767322
1651.5682588412894	0.9999998166794245
1651.5782588912896	0.9999998166820261
1651.5882589412897	0.9999998166841586
1651.59825899129	0.9999998166863612
1651.6082590412902	0.9999998166882106
1651.6182590912906	0.9999998166899392
1651.6282591412908	0.999999816691932
1651.6382591912911	0.9999998166945889
1651.6482592412913	0.9999998166972912
1651.6582592912916	0.9999998166994643
1651.6682593412918	0.999999816701605
1651.6782593912922	0.9999998167038481
1651.6882594412923	0.9999998167059986
1651.6982594912927	0.9999998167081983
1651.7082595412928	0.9999998167110192
1651.7182595912932	0.999999816714303
1651.7282596412933	0.9999998167164857
1651.7382596912935	0.9999998167187213
1651.7482597412939	0.9999998167210132
1651.758259791294	0.9999998167227526
1651.7682598412944	0.9999998167246054
1651.7782598912945	0.9999998167268599
1651.7882599412949	0.9999998167298273
1651.798259991295	0.9999998167324912
1651.8082600412954	0.9999998167344066
1651.8182600912955	0.9999998167364988
1651.828260141296	0.9999998167384441
1651.838260191296	0.9999998167399574
1651.8482602412964	0.9999998167418627
1651.8582602912966	0.9999998167447457
1651.8682603412967	0.9999998167476613
1651.878260391297	0.9999998167504122
1651.8882604412972	0.999999816752792
1651.8982604912976	0.9999998167547786
1651.9082605412978	0.9999998167563257
1651.9182605912981	0.9999998167575346
1651.9282606412983	0.9999998167599626
1651.9382606912986	0.9999998167633339
1651.9482607412988	0.9999998167659064
1651.9582607912992	0.9999998167678126
1651.9682608412993	0.9999998167688489
1651.9782608912997	0.999999816770073
1651.9882609412998	0.999999816772354
1651.9982609913002	0.9999998167744844
1652.0082610413003	0.9999998167767226
1652.0182610913005	0.9999998167796692
1652.0282611413008	0.9999998167824624
1652.038261191301	0.9999998167839484
1652.0482612413014	0.9999998167854199
1652.0582612913015	0.999999816787914
1652.0682613413019	0.9999998167897961
1652.078261391302	0.9999998167914745
1652.0882614413024	0.9999998167947028
1652.0982614913025	0.9999998167975428
1652.108261541303	0.9999998167994002
1652.118261591303	0.9999998168002883
1652.1282616413034	0.9999998168020787
1652.1382616913036	0.999999816804576
1652.148261741304	0.9999998168072934
1652.158261791304	0.9999998168100032
1652.1682618413042	0.9999998168122708
1652.1782618913046	0.9999998168144772
1652.1882619413047	0.9999998168162562
1652.1982619913051	0.9999998168184525
1652.2082620413053	0.9999998168212821
1652.2182620913056	0.9999998168239596
1652.2282621413058	0.9999998168259132
1652.2382621913061	0.9999998168276649
1652.2482622413063	0.9999998168302776
1652.2582622913067	0.9999998168329395
1652.2682623413068	0.999999816834668
1652.2782623913072	0.9999998168371507
1652.2882624413073	0.9999998168398156
1652.2982624913075	0.9999998168420248
1652.3082625413078	0.999999816844517
1652.318262591308	0.9999998168469784
1652.3282626413084	0.9999998168492965
1652.3382626913085	0.9999998168510579
1652.3482627413089	0.9999998168536235
1652.358262791309	0.9999998168569058
1652.3682628413094	0.9999998168599169
1652.3782628913095	0.9999998168616114
1652.38826294131	0.9999998168636223
1652.39826299131	0.9999998168658676
1652.4082630413104	0.9999998168677273
1652.4182630913106	0.9999998168699542
1652.428263141311	0.999999816872484
1652.438263191311	0.9999998168750287
1652.4482632413112	0.9999998168768147
1652.4582632913116	0.9999998168786897
1652.4682633413117	0.9999998168813573
1652.478263391312	0.9999998168841677
1652.4882634413123	0.9999998168854795
1652.4982634913126	0.9999998168879092
1652.5082635413128	0.9999998168908594
1652.5182635913131	0.9999998168940617
1652.5282636413133	0.9999998168966975
1652.5382636913137	0.9999998168978336
1652.5482637413138	0.9999998168991003
1652.5582637913142	0.9999998169008307
1652.5682638413143	0.9999998169034496
1652.5782638913147	0.9999998169055896
1652.5882639413148	0.9999998169083271
1652.598263991315	0.9999998169108419
1652.6082640413154	0.999999816911715
1652.6182640913155	0.9999998169130171
1652.6282641413159	0.9999998169157736
1652.638264191316	0.9999998169181865
1652.6482642413164	0.9999998169205508
1652.6582642913165	0.9999998169232911
1652.668264341317	0.9999998169259239
1652.678264391317	0.9999998169276992
1652.6882644413174	0.9999998169291474
1652.6982644913176	0.9999998169312952
1652.708264541318	0.9999998169333069
1652.718264591318	0.9999998169354034
1652.7282646413182	0.9999998169373578
1652.7382646913186	0.9999998169402393
1652.7482647413187	0.9999998169424092
1652.758264791319	0.9999998169438483
1652.7682648413193	0.9999998169454823
1652.7782648913196	0.9999998169476181
1652.7882649413198	0.9999998169504779
1652.7982649913201	0.9999998169526388
1652.8082650413203	0.9999998169548264
1652.8182650913207	0.9999998169574235
1652.8282651413208	0.9999998169595263
1652.8382651913212	0.9999998169612403
1652.8482652413213	0.9999998169637173
1652.8582652913217	0.9999998169659917
1652.8682653413218	0.9999998169678683
1652.878265391322	0.9999998169694955
1652.8882654413223	0.9999998169718917
1652.8982654913225	0.9999998169745301
1652.9082655413229	0.999999816976882
1652.918265591323	0.9999998169791661
1652.9282656413234	0.9999998169814455
1652.9382656913235	0.9999998169835587
1652.948265741324	0.9999998169851303
1652.958265791324	0.9999998169877288
1652.9682658413244	0.9999998169905937
1652.9782658913246	0.9999998169926883
1652.988265941325	0.9999998169943699
1652.998265991325	0.999999816996235
1653.0082660413254	0.9999998169990993
1653.0182660913256	0.9999998170013866
1653.0282661413257	0.9999998170033362
1653.038266191326	0.9999998170057051
1653.0482662413262	0.9999998170081003
1653.0582662913266	0.9999998170100771
1653.0682663413268	0.999999817012176
1653.0782663913271	0.9999998170147372
1653.0882664413273	0.999999817017181
1653.0982664913276	0.999999817019034
1653.1082665413278	0.9999998170209438
1653.1182665913282	0.9999998170228206
1653.1282666413283	0.9999998170258276
1653.1382666913287	0.9999998170289065
1653.1482667413288	0.9999998170305886
1653.158266791329	0.9999998170329693
1653.1682668413293	0.999999817035581
1653.1782668913295	0.999999817037361
1653.1882669413299	0.999999817039041
1653.19826699133	0.9999998170410402
1653.2082670413304	0.9999998170427518
1653.2182670913305	0.9999998170450612
1653.228267141331	0.9999998170484333
1653.238267191331	0.9999998170510098
1653.2482672413314	0.9999998170527393
1653.2582672913315	0.999999817053836
1653.268267341332	0.9999998170561959
1653.278267391332	0.9999998170593021
1653.2882674413324	0.999999817062026
1653.2982674913326	0.9999998170643898
1653.3082675413327	0.9999998170666438
1653.318267591333	0.9999998170685434
1653.3282676413332	0.9999998170702102
1653.3382676913336	0.9999998170719324
1653.3482677413338	0.9999998170746227
1653.3582677913341	0.9999998170772331
1653.3682678413343	0.9999998170787392
1653.3782678913346	0.9999998170808855
1653.3882679413348	0.9999998170837446
1653.3982679913352	0.999999817086297
1653.4082680413353	0.999999817087815
1653.4182680913357	0.9999998170895443
1653.4282681413358	0.9999998170917135
1653.4382681913362	0.9999998170943711
1653.4482682413363	0.9999998170969232
1653.4582682913365	0.9999998170995206
1653.4682683413369	0.9999998171021018
1653.478268391337	0.9999998171038325
1653.4882684413374	0.9999998171054806
1653.4982684913375	0.9999998171077021
1653.5082685413379	0.9999998171100744
1653.518268591338	0.9999998171122495
1653.5282686413384	0.9999998171144586
1653.5382686913385	0.9999998171169864
1653.548268741339	0.9999998171196155
1653.558268791339	0.9999998171214369
1653.5682688413394	0.9999998171229276
1653.5782688913396	0.9999998171248325
1653.5882689413397	0.9999998171269665
1653.59826899134	0.9999998171296229
1653.6082690413402	0.9999998171323711
1653.6182690913406	0.9999998171352973
1653.6282691413408	0.9999998171371003
1653.6382691913411	0.9999998171385122
1653.6482692413413	0.9999998171408715
1653.6582692913416	0.9999998171432918
1653.6682693413418	0.9999998171461632
1653.6782693913422	0.9999998171483334
1653.6882694413423	0.9999998171496933
1653.6982694913427	0.9999998171520452
1653.7082695413428	0.999999817154478
1653.7182695913432	0.9999998171564307
1653.7282696413433	0.9999998171589133
1653.7382696913435	0.9999998171612952
1653.7482697413438	0.9999998171629035
1653.758269791344	0.9999998171652696
1653.7682698413444	0.9999998171677016
1653.7782698913445	0.9999998171700386
1653.7882699413449	0.9999998171725702
1653.798269991345	0.9999998171750298
1653.8082700413454	0.9999998171771385
1653.8182700913455	0.9999998171787204
1653.828270141346	0.9999998171803878
1653.838270191346	0.9999998171829514
1653.8482702413464	0.9999998171854197
1653.8582702913466	0.9999998171875185
1653.868270341347	0.9999998171896259
1653.878270391347	0.9999998171921778
1653.8882704413472	0.9999998171946932
1653.8982704913476	0.9999998171964144
1653.9082705413477	0.9999998171979759
1653.9182705913481	0.9999998172006798
1653.9282706413483	0.999999817203925
1653.9382706913486	0.9999998172060568
1653.9482707413488	0.999999817208178
1653.9582707913492	0.9999998172102578
1653.9682708413493	0.9999998172118615
1653.9782708913497	0.9999998172132892
1653.9882709413498	0.9999998172151887
1653.9982709913502	0.999999817217705
1654.0082710413503	0.9999998172202939
1654.0182710913505	0.9999998172227138
1654.0282711413508	0.9999998172251726
1654.038271191351	0.999999817227987
1654.0482712413514	0.9999998172300864
1654.0582712913515	0.9999998172318711
1654.0682713413519	0.999999817233367
1654.078271391352	0.9999998172356216
1654.0882714413524	0.9999998172385449
1654.0982714913525	0.99999981724135
1654.108271541353	0.9999998172438549
1654.118271591353	0.9999998172452885
1654.1282716413534	0.9999998172463629
1654.1382716913536	0.9999998172475504
1654.148271741354	0.9999998172501533
1654.158271791354	0.9999998172537671
1654.1682718413542	0.9999998172566943
1654.1782718913546	0.9999998172592061
1654.1882719413547	0.9999998172612102
1654.198271991355	0.999999817262599
1654.2082720413553	0.9999998172642554
1654.2182720913556	0.9999998172661684
1654.2282721413558	0.9999998172685157
1654.2382721913561	0.9999998172715299
1654.2482722413563	0.9999998172741351
1654.2582722913567	0.9999998172762836
1654.2682723413568	0.9999998172787243
1654.2782723913572	0.9999998172802391
1654.2882724413573	0.9999998172814469
1654.2982724913577	0.9999998172839923
1654.3082725413578	0.9999998172868496
1654.318272591358	0.9999998172898038
1654.3282726413584	0.9999998172924194
1654.3382726913585	0.9999998172940028
1654.3482727413589	0.9999998172952681
1654.358272791359	0.9999998172972003
1654.3682728413594	0.9999998172997536
1654.3782728913595	0.9999998173023954
1654.38827294136	0.9999998173045652
1654.39827299136	0.9999998173064792
1654.4082730413604	0.9999998173092952
1654.4182730913606	0.9999998173119827
1654.428273141361	0.9999998173140066
1654.438273191361	0.99999981731574
1654.4482732413612	0.999999817317389
1654.4582732913616	0.9999998173197362
1654.4682733413617	0.9999998173221998
1654.478273391362	0.9999998173246268
1654.4882734413623	0.9999998173271789
1654.4982734913626	0.9999998173294327
1654.5082735413628	0.9999998173306966
1654.5182735913631	0.9999998173327189
1654.5282736413633	0.99999981733544
1654.5382736913637	0.9999998173380438
1654.5482737413638	0.9999998173402487
1654.5582737913642	0.9999998173422344
1654.5682738413643	0.9999998173444741
1654.5782738913647	0.9999998173468644
1654.5882739413648	0.9999998173492037
1654.598273991365	0.9999998173511836
1654.6082740413653	0.9999998173530058
1654.6182740913655	0.9999998173553034
1654.6282741413659	0.9999998173573258
1654.638274191366	0.9999998173594767
1654.6482742413664	0.9999998173617872
1654.6582742913665	0.9999998173641332
1654.668274341367	0.9999998173665176
1654.678274391367	0.9999998173687804
1654.6882744413674	0.9999998173711395
1654.6982744913676	0.9999998173732523
1654.708274541368	0.9999998173748198
1654.718274591368	0.999999817377153
1654.7282746413682	0.9999998173800162
1654.7382746913686	0.9999998173829382
1654.7482747413687	0.9999998173852659
1654.758274791369	0.9999998173866683
1654.7682748413692	0.9999998173878764
1654.7782748913696	0.9999998173894791
1654.7882749413698	0.9999998173914185
1654.7982749913701	0.9999998173946177
1654.8082750413703	0.9999998173981051
1654.8182750913707	0.9999998174005256
1654.8282751413708	0.999999817402277
1654.8382751913712	0.9999998174042322
1654.8482752413713	0.9999998174057606
1654.8582752913717	0.9999998174076202
1654.8682753413718	0.999999817410204
1654.878275391372	0.9999998174128001
1654.8882754413723	0.9999998174158725
1654.8982754913725	0.9999998174183231
1654.9082755413729	0.9999998174198089
1654.918275591373	0.999999817421248
1654.9282756413734	0.9999998174226735
1654.9382756913735	0.9999998174249151
1654.948275741374	0.9999998174278312
1654.958275791374	0.9999998174308236
1654.9682758413744	0.999999817433671
1654.9782758913746	0.9999998174361293
1654.988275941375	0.9999998174375445
1654.998275991375	0.9999998174385851
1655.0082760413754	0.9999998174403071
1655.0182760913756	0.9999998174426046
1655.0282761413757	0.9999998174458354
1655.038276191376	0.9999998174488501
1655.0482762413762	0.9999998174512639
1655.0582762913766	0.9999998174535744
1655.0682763413768	0.9999998174551462
1655.0782763913771	0.9999998174563005
1655.0882764413773	0.999999817457924
1655.0982764913776	0.9999998174603836
1655.1082765413778	0.9999998174634384
1655.1182765913782	0.9999998174666662
1655.1282766413783	0.9999998174693495
1655.1382766913787	0.9999998174708393
1655.1482767413788	0.9999998174721008
1655.158276791379	0.9999998174736964
1655.1682768413793	0.9999998174754624
1655.1782768913795	0.9999998174786686
1655.1882769413799	0.9999998174821381
1655.19827699138	0.9999998174847728
1655.2082770413804	0.9999998174865438
1655.2182770913805	0.9999998174876426
1655.2282771413809	0.999999817489275
1655.238277191381	0.9999998174913162
1655.2482772413814	0.999999817493695
1655.2582772913815	0.9999998174969114
1655.268277341382	0.9999998174996615
1655.278277391382	0.9999998175017174
1655.2882774413824	0.9999998175034149
1655.2982774913826	0.9999998175053025
1655.3082775413827	0.9999998175072732
1655.318277591383	0.9999998175091565
1655.3282776413832	0.9999998175115886
1655.3382776913836	0.9999998175146748
1655.3482777413838	0.9999998175173437
1655.3582777913841	0.9999998175189391
1655.3682778413843	0.9999998175209162
1655.3782778913846	0.9999998175232665
1655.3882779413848	0.99999981752519
1655.3982779913852	0.99999981752729
1655.4082780413853	0.9999998175294293
1655.4182780913857	0.9999998175317482
1655.4282781413858	0.9999998175340473
1655.4382781913862	0.9999998175364122
1655.4482782413863	0.9999998175389003
1655.4582782913865	0.9999998175413713
1655.4682783413868	0.9999998175431164
1655.478278391387	0.999999817544604
1655.4882784413874	0.99999981754688
1655.4982784913875	0.9999998175491696
1655.5082785413879	0.9999998175518867
1655.518278591388	0.9999998175543628
1655.5282786413884	0.9999998175562862
1655.5382786913885	0.999999817558841
1655.548278741389	0.9999998175607936
1655.558278791389	0.9999998175624475
1655.5682788413894	0.9999998175647773
1655.5782788913896	0.9999998175667607
1655.5882789413897	0.9999998175691406
1655.59827899139	0.9999998175718812
1655.6082790413902	0.9999998175743865
1655.6182790913906	0.9999998175765668
1655.6282791413907	0.9999998175784118
1655.6382791913911	0.9999998175798914
1655.6482792413913	0.9999998175817681
1655.6582792913916	0.9999998175842653
1655.6682793413918	0.9999998175871261
1655.6782793913922	0.9999998175898498
1655.6882794413923	0.9999998175925214
1655.6982794913927	0.9999998175945317
1655.7082795413928	0.9999998175954884
1655.7182795913932	0.999999817597089
1655.7282796413933	0.9999998175989243
1655.7382796913935	0.9999998176014495
1655.7482797413938	0.9999998176049091
1655.758279791394	0.9999998176081756
1655.7682798413944	0.9999998176105422
1655.7782798913945	0.9999998176117566
1655.7882799413949	0.9999998176128546
1655.798279991395	0.9999998176145553
1655.8082800413954	0.9999998176168187
1655.8182800913955	0.9999998176197957
1655.828280141396	0.9999998176233499
1655.838280191396	0.9999998176261721
1655.8482802413964	0.9999998176275238
1655.8582802913966	0.9999998176282406
1655.868280341397	0.9999998176297772
1655.878280391397	0.9999998176322314
1655.8882804413972	0.9999998176346173
1655.8982804913976	0.999999817637796
1655.9082805413977	0.9999998176410344
1655.9182805913981	0.9999998176432366
1655.9282806413983	0.999999817644558
1655.9382806913986	0.9999998176461082
1655.9482807413988	0.9999998176480378
1655.9582807913991	0.9999998176502402
1655.9682808413993	0.9999998176528998
1655.9782808913997	0.9999998176557366
1655.9882809413998	0.999999817658255
1655.9982809914002	0.999999817660733
1656.0082810414003	0.9999998176619088
1656.0182810914005	0.9999998176634324
1656.0282811414008	0.9999998176655938
1656.038281191401	0.9999998176674023
1656.0482812414014	0.9999998176702944
1656.0582812914015	0.9999998176733685
1656.0682813414019	0.9999998176760616
1656.078281391402	0.9999998176781967
1656.0882814414024	0.9999998176791806
1656.0982814914025	0.9999998176809083
1656.108281541403	0.9999998176837784
1656.118281591403	0.999999817685787
1656.1282816414034	0.9999998176879507
1656.1382816914036	0.9999998176911566
1656.148281741404	0.9999998176936696
1656.158281791404	0.9999998176956678
1656.1682818414042	0.9999998176970453
1656.1782818914046	0.9999998176986877
1656.1882819414047	0.9999998177006355
1656.198281991405	0.9999998177032697
1656.2082820414053	0.9999998177058467
1656.2182820914056	0.9999998177085432
1656.2282821414058	0.9999998177112779
1656.2382821914061	0.9999998177130778
1656.2482822414063	0.9999998177145196
1656.2582822914067	0.9999998177168619
1656.2682823414068	0.9999998177191632
1656.2782823914072	0.9999998177209444
1656.2882824414073	0.9999998177233346
1656.2982824914077	0.9999998177257184
1656.3082825414078	0.9999998177282915
1656.318282591408	0.9999998177307479
1656.3282826414084	0.9999998177327479
1656.3382826914085	0.9999998177343327
1656.3482827414089	0.9999998177358403
1656.358282791409	0.9999998177386922
1656.3682828414094	0.9999998177417084
1656.3782828914095	0.9999998177439643
1656.38828294141	0.9999998177457602
1656.39828299141	0.9999998177477464
1656.4082830414104	0.9999998177503473
1656.4182830914106	0.9999998177519407
1656.428283141411	0.9999998177534408
1656.438283191411	0.9999998177563266
1656.4482832414112	0.9999998177587579
1656.4582832914116	0.9999998177611753
1656.4682833414117	0.9999998177638502
1656.478283391412	0.9999998177664724
1656.4882834414122	0.9999998177681143
1656.4982834914126	0.9999998177689718
1656.5082835414128	0.9999998177708009
1656.5182835914131	0.9999998177733253
1656.5282836414133	0.9999998177765157
1656.5382836914137	0.9999998177793443
1656.5482837414138	0.999999817781004
1656.5582837914142	0.9999998177830148
1656.5682838414143	0.9999998177851749
1656.5782838914147	0.9999998177870227
1656.5882839414148	0.9999998177892842
1656.598283991415	0.9999998177914048
1656.6082840414153	0.999999817793724
1656.6182840914155	0.9999998177965681
1656.6282841414159	0.9999998177991727
1656.638284191416	0.9999998178016443
1656.6482842414164	0.9999998178032506
1656.6582842914165	0.99999981780372
1656.668284341417	0.9999998178059835
1656.678284391417	0.9999998178093854
1656.6882844414174	0.9999998178117023
1656.6982844914176	0.9999998178139564
1656.708284541418	0.9999998178164893
1656.718284591418	0.9999998178182912
1656.7282846414184	0.9999998178200109
1656.7382846914186	0.9999998178218146
1656.7482847414187	0.9999998178241325
1656.758284791419	0.9999998178267192
1656.7682848414192	0.9999998178294895
1656.7782848914196	0.9999998178322762
1656.7882849414198	0.9999998178347108
1656.7982849914201	0.9999998178370743
1656.8082850414203	0.9999998178378405
1656.8182850914206	0.9999998178387042
1656.8282851414208	0.9999998178410188
1656.8382851914212	0.9999998178437722
1656.8482852414213	0.9999998178471254
1656.8582852914217	0.9999998178497069
1656.8682853414218	0.9999998178515682
1656.878285391422	0.9999998178531021
1656.8882854414223	0.9999998178550707
1656.8982854914225	0.9999998178575426
1656.9082855414229	0.9999998178595348
1656.918285591423	0.9999998178621673
1656.9282856414234	0.9999998178652862
1656.9382856914235	0.999999817867738
1656.948285741424	0.9999998178693342
1656.958285791424	0.9999998178697832
1656.9682858414244	0.9999998178717563
1656.9782858914245	0.9999998178746548
1656.988285941425	0.9999998178766962
1656.998285991425	0.9999998178794036
1657.0082860414254	0.9999998178827261
1657.0182860914256	0.9999998178853782
1657.0282861414257	0.9999998178866889
1657.038286191426	0.9999998178880255
1657.0482862414262	0.9999998178902786
1657.0582862914266	0.9999998178924532
1657.0682863414268	0.9999998178948284
1657.0782863914271	0.9999998178974214
1657.0882864414273	0.9999998178997594
1657.0982864914276	0.9999998179021122
1657.1082865414278	0.9999998179040093
1657.1182865914282	0.9999998179054417
1657.1282866414283	0.9999998179073513
1657.1382866914287	0.9999998179097052
1657.1482867414288	0.9999998179125901
1657.1582867914292	0.9999998179156302
1657.1682868414293	0.999999817917745
1657.1782868914295	0.9999998179199199
1657.1882869414299	0.9999998179221613
1657.19828699143	0.9999998179232731
1657.2082870414304	0.9999998179256558
1657.2182870914305	0.9999998179279532
1657.2282871414309	0.9999998179298157
1657.238287191431	0.999999817933169
1657.2482872414314	0.9999998179353244
1657.2582872914315	0.9999998179366497
1657.268287341432	0.9999998179382155
1657.278287391432	0.9999998179409176
1657.2882874414324	0.9999998179435969
1657.2982874914326	0.9999998179452932
1657.3082875414327	0.9999998179479933
1657.318287591433	0.9999998179503957
1657.3282876414332	0.9999998179526833
1657.3382876914336	0.9999998179550181
1657.3482877414338	0.9999998179568896
1657.3582877914341	0.9999998179591778
1657.3682878414343	0.9999998179608097
1657.3782878914346	0.9999998179623667
1657.3882879414348	0.9999998179645772
1657.3982879914352	0.9999998179675476
1657.4082880414353	0.9999998179703571
1657.4182880914357	0.9999998179722542
1657.4282881414358	0.9999998179744871
1657.4382881914362	0.9999998179765028
1657.4482882414363	0.9999998179781854
1657.4582882914365	0.9999998179807447
1657.4682883414368	0.9999998179830148
1657.478288391437	0.9999998179850643
1657.4882884414374	0.9999998179873436
1657.4982884914375	0.9999998179898923
1657.5082885414379	0.9999998179926028
1657.518288591438	0.9999998179937363
1657.5282886414384	0.9999998179943893
1657.5382886914385	0.9999998179971281
1657.548288741439	0.9999998180010821
1657.558288791439	0.999999818003864
1657.5682888414394	0.9999998180058831
1657.5782888914396	0.9999998180080397
1657.58828894144	0.9999998180097228
1657.59828899144	0.9999998180110352
1657.6082890414402	0.9999998180128303
1657.6182890914406	0.9999998180152977
1657.6282891414407	0.9999998180177879
1657.6382891914411	0.9999998180202205
1657.6482892414413	0.9999998180228187
1657.6582892914416	0.9999998180249071
1657.6682893414418	0.9999998180269541
1657.6782893914421	0.9999998180287695
1657.6882894414423	0.9999998180306463
1657.6982894914427	0.9999998180334932
1657.7082895414428	0.9999998180361913
1657.7182895914432	0.9999998180397023
1657.7282896414433	0.9999998180419479
1657.7382896914435	0.9999998180422973
1657.7482897414438	0.9999998180438706
1657.758289791444	0.9999998180452884
1657.7682898414444	0.9999998180480009
1657.7782898914445	0.999999818050985
1657.7882899414449	0.9999998180533012
1657.798289991445	0.9999998180557655
1657.8082900414454	0.999999818058474
1657.8182900914455	0.9999998180606806
1657.828290141446	0.9999998180614166
1657.838290191446	0.9999998180632703
1657.8482902414464	0.999999818066701
1657.8582902914466	0.9999998180694895
1657.868290341447	0.9999998180716148
1657.878290391447	0.999999818073914
1657.8882904414472	0.9999998180759234
1657.8982904914476	0.9999998180769705
1657.9082905414477	0.9999998180781995
1657.918290591448	0.999999818080614
1657.9282906414483	0.9999998180836616
1657.9382906914486	0.9999998180863592
1657.9482907414488	0.9999998180881229
1657.9582907914491	0.999999818090154
1657.9682908414493	0.9999998180932141
1657.9782908914497	0.9999998180951858
1657.9882909414498	0.9999998180972138
1657.9982909914502	0.9999998180996155
1658.0082910414503	0.9999998181020228
1658.0182910914507	0.9999998181040789
1658.0282911414508	0.999999818106369
1658.038291191451	0.9999998181085441
1658.0482912414514	0.9999998181101726
1658.0582912914515	0.9999998181115561
1658.0682913414519	0.999999818113604
1658.078291391452	0.9999998181165426
1658.0882914414524	0.9999998181189785
1658.0982914914525	0.9999998181208565
1658.108291541453	0.9999998181236631
1658.118291591453	0.9999998181268572
1658.1282916414534	0.9999998181286228
1658.1382916914536	0.9999998181303069
1658.148291741454	0.9999998181322773
1658.158291791454	0.9999998181345964
1658.1682918414542	0.9999998181363146
1658.1782918914546	0.9999998181385112
1658.1882919414547	0.9999998181410326
1658.198291991455	0.9999998181429837
1658.2082920414553	0.9999998181456307
1658.2182920914556	0.9999998181475831
1658.2282921414558	0.9999998181498626
1658.2382921914561	0.9999998181516634
1658.2482922414563	0.9999998181535604
1658.2582922914567	0.9999998181570549
1658.2682923414568	0.9999998181597073
1658.2782923914572	0.9999998181616316
1658.2882924414573	0.9999998181637818
1658.2982924914577	0.9999998181652716
1658.3082925414578	0.9999998181668035
1658.318292591458	0.9999998181687392
1658.3282926414583	0.9999998181710665
1658.3382926914585	0.9999998181739129
1658.3482927414589	0.999999818176633
1658.358292791459	0.9999998181787847
1658.3682928414594	0.9999998181807381
1658.3782928914595	0.9999998181830971
1658.38829294146	0.9999998181849675
1658.39829299146	0.9999998181860535
1658.4082930414604	0.9999998181884473
1658.4182930914606	0.999999818192362
1658.428293141461	0.9999998181950773
1658.438293191461	0.9999998181962753
1658.4482932414614	0.9999998181981242
1658.4582932914616	0.9999998181997697
1658.4682933414617	0.9999998182013154
1658.478293391462	0.9999998182034855
1658.4882934414622	0.9999998182063828
1658.4982934914626	0.999999818209548
1658.5082935414628	0.9999998182120909
1658.5182935914631	0.9999998182133218
1658.5282936414633	0.9999998182150467
1658.5382936914637	0.9999998182172692
1658.5482937414638	0.9999998182191158
1658.5582937914642	0.9999998182212135
1658.5682938414643	0.9999998182241258
1658.5782938914647	0.9999998182272308
1658.5882939414648	0.9999998182297638
1658.598293991465	0.9999998182316074
1658.6082940414653	0.9999998182328311
1658.6182940914655	0.9999998182347205
1658.6282941414659	0.9999998182366989
1658.638294191466	0.9999998182394279
1658.6482942414664	0.9999998182429587
1658.6582942914665	0.9999998182451183
1658.668294341467	0.9999998182466003
1658.678294391467	0.9999998182485258
1658.6882944414674	0.9999998182506242
1658.6982944914675	0.9999998182520505
1658.708294541468	0.99999981825353
1658.718294591468	0.9999998182565382
1658.7282946414684	0.9999998182595934
1658.7382946914686	0.999999818262285
1658.7482947414687	0.9999998182648338
1658.758294791469	0.9999998182662962
1658.7682948414692	0.9999998182680997
1658.7782948914696	0.9999998182698165
1658.7882949414698	0.999999818272356
1658.7982949914701	0.9999998182760377
1658.8082950414703	0.9999998182781412
1658.8182950914706	0.9999998182797534
1658.8282951414708	0.9999998182817073
1658.8382951914712	0.9999998182834103
1658.8482952414713	0.9999998182849562
1658.8582952914717	0.9999998182868807
1658.8682953414718	0.9999998182891405
1658.8782953914722	0.9999998182921318
1658.8882954414723	0.9999998182947208
1658.8982954914725	0.9999998182970085
1658.9082955414729	0.9999998182991047
1658.918295591473	0.9999998183012732
1658.9282956414734	0.9999998183032505
1658.9382956914735	0.9999998183051558
1658.9482957414739	0.9999998183078632
1658.958295791474	0.9999998183108803
1658.9682958414744	0.9999998183124467
1658.9782958914745	0.9999998183139353
1658.988295941475	0.9999998183165885
1658.998295991475	0.9999998183182458
1659.0082960414754	0.999999818319843
1659.0182960914756	0.9999998183221385
1659.0282961414757	0.9999998183244425
1659.038296191476	0.9999998183267527
1659.0482962414762	0.9999998183292251
1659.0582962914766	0.999999818331869
1659.0682963414768	0.9999998183343446
1659.0782963914771	0.9999998183365169
1659.0882964414773	0.9999998183379614
1659.0982964914776	0.9999998183399302
1659.1082965414778	0.9999998183422203
1659.1182965914782	0.999999818344776
1659.1282966414783	0.9999998183473905
1659.1382966914787	0.9999998183495806
1659.1482967414788	0.9999998183515293
1659.1582967914792	0.9999998183537011
1659.1682968414793	0.9999998183552812
1659.1782968914795	0.9999998183571231
1659.1882969414798	0.9999998183595853
1659.19829699148	0.9999998183619363
1659.2082970414804	0.9999998183650649
1659.2182970914805	0.9999998183679569
1659.2282971414809	0.9999998183701935
1659.238297191481	0.9999998183713888
1659.2482972414814	0.9999998183731182
1659.2582972914815	0.9999998183754081
1659.268297341482	0.9999998183770403
1659.278297391482	0.9999998183794481
1659.2882974414824	0.9999998183825132
1659.2982974914826	0.999999818385019
1659.308297541483	0.9999998183869867
1659.318297591483	0.9999998183882874
1659.3282976414832	0.9999998183898671
1659.3382976914836	0.9999998183925164
1659.3482977414837	0.9999998183945782
1659.3582977914841	0.9999998183977907
1659.3682978414843	0.9999998184012551
1659.3782978914846	0.9999998184034253
1659.3882979414848	0.9999998184044815
1659.3982979914852	0.9999998184057773
1659.4082980414853	0.9999998184075878
1659.4182980914857	0.9999998184098249
1659.4282981414858	0.9999998184120515
1659.4382981914862	0.9999998184149066
1659.4482982414863	0.9999998184181415
1659.4582982914865	0.9999998184201124
1659.4682983414868	0.9999998184212343
1659.478298391487	0.999999818422008
1659.4882984414874	0.9999998184243758
1659.4982984914875	0.9999998184275641
1659.5082985414879	0.9999998184303707
1659.518298591488	0.9999998184334042
1659.5282986414884	0.9999998184358957
1659.5382986914885	0.9999998184373035
1659.548298741489	0.9999998184386772
1659.558298791489	0.9999998184407786
1659.5682988414894	0.9999998184423242
1659.5782988914896	0.9999998184446256
1659.58829894149	0.9999998184475195
1659.59829899149	0.9999998184501903
1659.6082990414902	0.9999998184521879
1659.6182990914906	0.9999998184543224
1659.6282991414907	0.9999998184558343
1659.6382991914911	0.9999998184577704
1659.6482992414913	0.9999998184599642
1659.6582992914916	0.9999998184626527
1659.6682993414918	0.9999998184658451
1659.6782993914921	0.9999998184678142
1659.6882994414923	0.99999981847001
1659.6982994914927	0.9999998184720896
1659.7082995414928	0.9999998184734813
1659.7182995914932	0.9999998184756169
1659.7282996414933	0.9999998184779818
1659.7382996914935	0.9999998184804392
1659.7482997414938	0.9999998184830466
1659.758299791494	0.9999998184853549
1659.7682998414944	0.9999998184874654
1659.7782998914945	0.9999998184896013
1659.7882999414949	0.9999998184914994
1659.798299991495	0.999999818493303
1659.8083000414954	0.9999998184946873
1659.8183000914955	0.9999998184981825
1659.828300141496	0.9999998185012292
1659.838300191496	0.9999998185031127
1659.8483002414964	0.9999998185051262
1659.8583002914966	0.9999998185071359
1659.868300341497	0.9999998185091743
1659.878300391497	0.9999998185114187
1659.8883004414972	0.99999981851298
1659.8983004914976	0.9999998185151878
1659.9083005414977	0.9999998185179725
1659.918300591498	0.9999998185200354
1659.9283006414983	0.9999998185222848
1659.9383006914986	0.9999998185247087
1659.9483007414988	0.9999998185266621
1659.9583007914991	0.9999998185280843
1659.9683008414993	0.9999998185297924
1659.9783008914997	0.9999998185327876
1659.9883009414998	0.9999998185358258
1659.9983009915002	0.9999998185380968
1660.0083010415003	0.9999998185401694
1660.0183010915007	0.9999998185423293
1660.0283011415008	0.9999998185442937
1660.038301191501	0.9999998185458785
1660.0483012415013	0.9999998185475371
1660.0583012915015	0.9999998185503557
1660.0683013415019	0.9999998185528722
1660.078301391502	0.9999998185551644
1660.0883014415024	0.9999998185573203
1660.0983014915025	0.9999998185592556
1660.108301541503	0.9999998185604229
1660.118301591503	0.9999998185621737
1660.1283016415034	0.9999998185648459
1660.1383016915036	0.9999998185671031
1660.148301741504	0.9999998185704304
1660.158301791504	0.9999998185736738
1660.1683018415042	0.9999998185755599
1660.1783018915046	0.999999818577272
1660.1883019415047	0.999999818578986
1660.198301991505	0.9999998185810396
1660.2083020415052	0.9999998185832492
1660.2183020915056	0.9999998185851593
1660.2283021415058	0.9999998185879704
1660.2383021915061	0.9999998185903907
1660.2483022415063	0.9999998185917528
1660.2583022915067	0.9999998185936604
1660.2683023415068	0.9999998185954638
1660.2783023915072	0.9999998185971141
1660.2883024415073	0.9999998185994721
1660.2983024915077	0.9999998186028746
1660.3083025415078	0.999999818606448
1660.318302591508	0.999999818608976
1660.3283026415083	0.9999998186108372
1660.3383026915085	0.9999998186121221
1660.3483027415089	0.9999998186136076
1660.358302791509	0.9999998186160708
1660.3683028415094	0.9999998186180437
1660.3783028915095	0.9999998186202083
1660.38830294151	0.9999998186237608
1660.39830299151	0.999999818625871
1660.4083030415104	0.9999998186273606
1660.4183030915106	0.9999998186290959
1660.428303141511	0.9999998186305387
1660.438303191511	0.9999998186326743
1660.4483032415114	0.9999998186353389
1660.4583032915116	0.9999998186381442
1660.4683033415117	0.9999998186412316
1660.478303391512	0.9999998186437198
1660.4883034415122	0.9999998186451478
1660.4983034915126	0.9999998186461251
1660.5083035415128	0.9999998186478185
1660.5183035915131	0.9999998186504302
1660.5283036415133	0.9999998186531897
1660.5383036915136	0.9999998186557975
1660.5483037415138	0.9999998186584661
1660.5583037915142	0.9999998186604624
1660.5683038415143	0.9999998186619797
1660.5783038915147	0.9999998186633403
1660.5883039415148	0.9999998186654404
1660.598303991515	0.9999998186681429
1660.6083040415153	0.9999998186708273
1660.6183040915155	0.9999998186736893
1660.6283041415159	0.9999998186766264
1660.638304191516	0.9999998186784644
1660.6483042415164	0.9999998186791017
1660.6583042915165	0.9999998186805529
1660.668304341517	0.9999998186824111
1660.678304391517	0.9999998186845684
1660.6883044415174	0.9999998186881275
1660.6983044915175	0.9999998186912871
1660.708304541518	0.9999998186928638
1660.718304591518	0.9999998186946779
1660.7283046415184	0.9999998186966492
1660.7383046915186	0.9999998186987253
1660.7483047415187	0.9999998187010419
1660.758304791519	0.999999818703358
1660.7683048415192	0.9999998187064748
1660.7783048915196	0.9999998187086626
1660.7883049415198	0.9999998187104262
1660.7983049915201	0.9999998187125845
1660.8083050415203	0.9999998187141205
1660.8183050915206	0.9999998187155205
1660.8283051415208	0.9999998187180917
1660.8383051915212	0.9999998187208841
1660.8483052415213	0.9999998187233237
1660.8583052915217	0.9999998187253747
1660.8683053415218	0.9999998187277913
1660.8783053915222	0.9999998187297539
1660.8883054415223	0.9999998187312573
1660.8983054915225	0.9999998187336421
1660.9083055415229	0.9999998187354807
1660.918305591523	0.9999998187382113
1660.9283056415234	0.9999998187412695
1660.9383056915235	0.9999998187430724
1660.9483057415239	0.9999998187455597
1660.958305791524	0.9999998187486902
1660.9683058415244	0.9999998187501542
1660.9783058915245	0.9999998187513698
1660.988305941525	0.9999998187534297
1660.998305991525	0.999999818755355
1661.0083060415254	0.9999998187577969
1661.0183060915256	0.9999998187600172
1661.0283061415257	0.9999998187624993
1661.038306191526	0.9999998187646039
1661.0483062415262	0.9999998187664891
1661.0583062915266	0.9999998187685146
1661.0683063415267	0.9999998187706176
1661.0783063915271	0.9999998187729435
1661.0883064415273	0.999999818775573
1661.0983064915276	0.9999998187782156
1661.1083065415278	0.9999998187808428
1661.1183065915282	0.9999998187829046
1661.1283066415283	0.9999998187842836
1661.1383066915287	0.9999998187854624
1661.1483067415288	0.9999998187871588
1661.1583067915292	0.9999998187899218
1661.1683068415293	0.9999998187931013
1661.1783068915295	0.9999998187959134
1661.1883069415298	0.9999998187983349
1661.19830699153	0.9999998188004934
1661.2083070415304	0.999999818801112
1661.2183070915305	0.9999998188021239
1661.2283071415309	0.9999998188051561
1661.238307191531	0.9999998188078847
1661.2483072415314	0.9999998188104161
1661.2583072915315	0.9999998188136333
1661.268307341532	0.9999998188163437
1661.278307391532	0.999999818817596
1661.2883074415324	0.9999998188186519
1661.2983074915326	0.9999998188200531
1661.308307541533	0.9999998188227716
1661.318307591533	0.9999998188255365
1661.3283076415332	0.9999998188284301
1661.3383076915336	0.9999998188312677
1661.3483077415337	0.9999998188326972
1661.3583077915341	0.9999998188336686
1661.3683078415343	0.9999998188351215
1661.3783078915346	0.9999998188373993
1661.3883079415348	0.9999998188404962
1661.3983079915351	0.9999998188439698
1661.4083080415353	0.9999998188467808
1661.4183080915357	0.9999998188483774
1661.4283081415358	0.9999998188499469
1661.4383081915362	0.9999998188520922
1661.4483082415363	0.9999998188534793
1661.4583082915365	0.9999998188550789
1661.4683083415368	0.9999998188579504
1661.478308391537	0.9999998188603649
1661.4883084415374	0.9999998188635956
1661.4983084915375	0.9999998188659825
1661.5083085415379	0.999999818866615
1661.518308591538	0.9999998188682482
1661.5283086415384	0.9999998188704603
1661.5383086915385	0.9999998188724969
1661.548308741539	0.9999998188752992
1661.558308791539	0.9999998188786665
1661.5683088415394	0.9999998188814345
1661.5783088915396	0.9999998188831445
1661.58830894154	0.99999981888462
1661.59830899154	0.9999998188867772
1661.6083090415402	0.9999998188888376
1661.6183090915406	0.9999998188906373
1661.6283091415407	0.9999998188926701
1661.638309191541	0.99999981889524
1661.6483092415413	0.9999998188976503
1661.6583092915416	0.999999818899656
1661.6683093415418	0.9999998189012255
1661.6783093915421	0.9999998189031162
1661.6883094415423	0.9999998189053936
1661.6983094915427	0.9999998189077806
1661.7083095415428	0.9999998189108082
1661.7183095915432	0.9999998189135964
1661.7283096415433	0.999999818916038
1661.7383096915437	0.9999998189177335
1661.7483097415438	0.9999998189190896
1661.758309791544	0.9999998189213231
1661.7683098415444	0.9999998189239144
1661.7783098915445	0.9999998189252799
1661.7883099415449	0.9999998189266653
1661.798309991545	0.9999998189299888
1661.8083100415454	0.9999998189327053
1661.8183100915455	0.9999998189352209
1661.828310141546	0.9999998189375137
1661.838310191546	0.9999998189395878
1661.8483102415464	0.9999998189410466
1661.8583102915466	0.9999998189427595
1661.868310341547	0.999999818945277
1661.878310391547	0.9999998189485603
1661.8883104415472	0.9999998189510514
1661.8983104915476	0.9999998189525268
1661.9083105415477	0.9999998189540538
1661.918310591548	0.9999998189557031
1661.9283106415483	0.9999998189580748
1661.9383106915486	0.9999998189601513
1661.9483107415488	0.9999998189624884
1661.9583107915491	0.9999998189651343
1661.9683108415493	0.9999998189684532
1661.9783108915497	0.9999998189710437
1661.9883109415498	0.9999998189719584
1661.9983109915502	0.9999998189734265
1662.0083110415503	0.9999998189755017
1662.0183110915507	0.9999998189775614
1662.0283111415508	0.9999998189804618
1662.038311191551	0.9999998189836071
1662.0483112415513	0.9999998189857502
1662.0583112915515	0.9999998189877567
1662.0683113415519	0.99999981898876
1662.078311391552	0.9999998189897829
1662.0883114415524	0.9999998189923404
1662.0983114915525	0.9999998189955353
1662.108311541553	0.9999998189977146
1662.118311591553	0.9999998189998236
1662.1283116415534	0.9999998190026925
1662.1383116915536	0.9999998190054732
1662.148311741554	0.9999998190069732
1662.158311791554	0.9999998190076944
1662.1683118415544	0.999999819009821
1662.1783118915546	0.9999998190124361
1662.1883119415547	0.9999998190153649
1662.198311991555	0.9999998190182464
1662.2083120415552	0.9999998190208647
1662.2183120915556	0.9999998190224136
1662.2283121415558	0.9999998190230257
1662.2383121915561	0.9999998190245799
1662.2483122415563	0.9999998190273846
1662.2583122915566	0.9999998190306116
1662.2683123415568	0.9999998190330371
1662.2783123915572	0.9999998190352931
1662.2883124415573	0.9999998190369905
1662.2983124915577	0.9999998190390897
1662.3083125415578	0.9999998190406578
1662.318312591558	0.9999998190422725
1662.3283126415583	0.9999998190449892
1662.3383126915585	0.9999998190483458
1662.3483127415589	0.9999998190510212
1662.358312791559	0.9999998190533861
1662.3683128415594	0.9999998190560244
1662.3783128915595	0.9999998190569453
1662.38831294156	0.9999998190580807
1662.39831299156	0.999999819060045
1662.4083130415604	0.9999998190631434
1662.4183130915605	0.999999819065812
1662.428313141561	0.9999998190680486
1662.438313191561	0.9999998190696303
1662.4483132415614	0.9999998190714776
1662.4583132915616	0.9999998190738733
1662.4683133415617	0.9999998190762375
1662.478313391562	0.999999819078514
1662.4883134415622	0.999999819080501
1662.4983134915626	0.9999998190828836
1662.5083135415628	0.9999998190855215
1662.5183135915631	0.9999998190879463
1662.5283136415633	0.9999998190898947
1662.5383136915636	0.9999998190922336
1662.5483137415638	0.999999819093745
1662.5583137915642	0.9999998190948852
1662.5683138415643	0.9999998190974108
1662.5783138915647	0.9999998191004654
1662.5883139415648	0.9999998191026267
1662.5983139915652	0.9999998191046297
1662.6083140415653	0.9999998191064413
1662.6183140915655	0.9999998191081602
1662.6283141415659	0.9999998191111467
1662.638314191566	0.9999998191131644
1662.6483142415664	0.9999998191151518
1662.6583142915665	0.9999998191172352
1662.6683143415669	0.9999998191200657
1662.678314391567	0.9999998191226968
1662.6883144415674	0.9999998191244206
1662.6983144915675	0.9999998191263564
1662.708314541568	0.9999998191284702
1662.718314591568	0.9999998191300377
1662.7283146415684	0.9999998191315649
1662.7383146915686	0.9999998191346318
1662.7483147415687	0.9999998191374007
1662.758314791569	0.9999998191397884
1662.7683148415692	0.999999819141493
1662.7783148915696	0.9999998191437898
1662.7883149415698	0.9999998191458099
1662.7983149915701	0.9999998191474249
1662.8083150415703	0.9999998191497598
1662.8183150915706	0.9999998191519773
1662.8283151415708	0.9999998191544667
1662.8383151915712	0.9999998191572583
1662.8483152415713	0.9999998191598747
1662.8583152915717	0.999999819161276
1662.8683153415718	0.9999998191626744
1662.8783153915722	0.999999819163877
1662.8883154415723	0.9999998191663031
1662.8983154915725	0.9999998191698443
1662.9083155415728	0.999999819173345
1662.918315591573	0.9999998191752444
1662.9283156415734	0.999999819176885
1662.9383156915735	0.9999998191784667
1662.9483157415739	0.9999998191799232
1662.958315791574	0.9999998191822528
1662.9683158415744	0.9999998191851155
1662.9783158915745	0.999999819188108
1662.988315941575	0.9999998191903849
1662.998315991575	0.9999998191925136
1663.0083160415754	0.9999998191942115
1663.0183160915756	0.9999998191959267
1663.028316141576	0.999999819197268
1663.038316191576	0.9999998191991992
1663.0483162415762	0.9999998192019512
1663.0583162915766	0.9999998192049353
1663.0683163415767	0.9999998192078875
1663.0783163915771	0.9999998192098717
1663.0883164415773	0.9999998192111439
1663.0983164915776	0.9999998192122416
1663.1083165415778	0.9999998192152239
1663.1183165915782	0.9999998192180045
1663.1283166415783	0.9999998192204886
1663.1383166915787	0.9999998192229321
1663.1483167415788	0.999999819224492
1663.1583167915792	0.9999998192260848
1663.1683168415793	0.9999998192282245
1663.1783168915795	0.9999998192303705
1663.1883169415798	0.9999998192322123
1663.19831699158	0.9999998192345456
1663.2083170415804	0.9999998192366063
1663.2183170915805	0.9999998192397032
1663.2283171415809	0.9999998192421239
1663.238317191581	0.9999998192439796
1663.2483172415814	0.9999998192459043
1663.2583172915815	0.9999998192471633
1663.268317341582	0.9999998192492472
1663.278317391582	0.9999998192525854
1663.2883174415824	0.9999998192553228
1663.2983174915826	0.999999819257228
1663.308317541583	0.9999998192589039
1663.318317591583	0.9999998192607407
1663.3283176415832	0.9999998192626157
1663.3383176915836	0.9999998192650581
1663.3483177415837	0.9999998192680626
1663.358317791584	0.9999998192696267
1663.3683178415843	0.9999998192712541
1663.3783178915846	0.9999998192737934
1663.3883179415848	0.9999998192765278
1663.3983179915851	0.9999998192786479
1663.4083180415853	0.9999998192806835
1663.4183180915857	0.9999998192831163
1663.4283181415858	0.999999819285226
1663.4383181915862	0.9999998192873647
1663.4483182415863	0.9999998192890895
1663.4583182915867	0.9999998192915182
1663.4683183415868	0.9999998192938457
1663.478318391587	0.9999998192957563
1663.4883184415874	0.9999998192976521
1663.4983184915875	0.9999998193003762
1663.5083185415879	0.9999998193026732
1663.518318591588	0.9999998193038833
1663.5283186415884	0.9999998193060171
1663.5383186915885	0.999999819308796
1663.548318741589	0.9999998193121107
1663.558318791589	0.9999998193143721
1663.5683188415894	0.9999998193160422
1663.5783188915896	0.999999819317561
1663.58831894159	0.9999998193192329
1663.59831899159	0.9999998193211949
1663.6083190415902	0.9999998193239863
1663.6183190915906	0.9999998193271714
1663.6283191415907	0.9999998193291891
1663.638319191591	0.9999998193310805
1663.6483192415913	0.9999998193327251
1663.6583192915916	0.9999998193344584
1663.6683193415918	0.9999998193363505
1663.6783193915921	0.9999998193390043
1663.6883194415923	0.9999998193408844
1663.6983194915927	0.9999998193431276
1663.7083195415928	0.9999998193459325
1663.7183195915932	0.9999998193480523
1663.7283196415933	0.9999998193501312
1663.7383196915937	0.9999998193519404
1663.7483197415938	0.9999998193536757
1663.758319791594	0.9999998193567201
1663.7683198415943	0.9999998193596219
1663.7783198915945	0.9999998193619974
1663.7883199415949	0.9999998193644161
1663.798319991595	0.9999998193654717
1663.8083200415954	0.9999998193668843
1663.8183200915955	0.9999998193688385
1663.828320141596	0.9999998193713023
1663.838320191596	0.9999998193734092
1663.8483202415964	0.9999998193759162
1663.8583202915966	0.999999819378138
1663.868320341597	0.9999998193802503
1663.878320391597	0.9999998193833283
1663.8883204415974	0.99999981938517
1663.8983204915976	0.9999998193865272
1663.9083205415977	0.9999998193883715
1663.918320591598	0.9999998193919091
1663.9283206415982	0.9999998193942155
1663.9383206915986	0.9999998193964789
1663.9483207415988	0.9999998193986377
1663.9583207915991	0.9999998194002349
1663.9683208415993	0.9999998194015135
1663.9783208915997	0.9999998194036879
1663.9883209415998	0.9999998194069114
1663.9983209916002	0.9999998194096358
1664.0083210416003	0.9999998194115469
1664.0183210916007	0.9999998194124299
1664.0283211416008	0.9999998194144967
1664.038321191601	0.99999981941736
1664.0483212416013	0.9999998194197068
1664.0583212916015	0.9999998194215193
1664.0683213416019	0.9999998194240192
1664.078321391602	0.9999998194262334
1664.0883214416024	0.9999998194284135
1664.0983214916025	0.9999998194305405
1664.108321541603	0.9999998194328151
1664.118321591603	0.9999998194348358
1664.1283216416034	0.999999819436394
1664.1383216916036	0.9999998194386258
1664.148321741604	0.9999998194412337
1664.158321791604	0.9999998194437493
1664.1683218416044	0.999999819445563
1664.1783218916046	0.999999819448063
1664.1883219416047	0.9999998194503184
1664.198321991605	0.9999998194524284
1664.2083220416052	0.999999819454751
1664.2183220916056	0.9999998194568405
1664.2283221416058	0.9999998194577389
1664.2383221916061	0.9999998194595725
1664.2483222416063	0.9999998194624506
1664.2583222916066	0.9999998194647279
1664.2683223416068	0.9999998194672897
1664.2783223916072	0.999999819469187
1664.2883224416073	0.9999998194711646
1664.2983224916077	0.999999819473494
1664.3083225416078	0.9999998194759497
1664.3183225916082	0.9999998194780122
1664.3283226416083	0.9999998194804972
1664.3383226916085	0.9999998194826492
1664.3483227416089	0.9999998194846209
1664.358322791609	0.9999998194874664
1664.3683228416094	0.9999998194892445
1664.3783228916095	0.9999998194910747
1664.3883229416099	0.9999998194931837
1664.39832299161	0.9999998194952124
1664.4083230416104	0.9999998194975835
1664.4183230916105	0.9999998195005816
1664.428323141611	0.9999998195025047
1664.438323191611	0.9999998195041699
1664.4483232416114	0.9999998195062387
1664.4583232916116	0.9999998195081335
1664.4683233416117	0.9999998195095142
1664.478323391612	0.999999819512332
1664.4883234416122	0.9999998195156392
1664.4983234916126	0.9999998195179259
1664.5083235416128	0.9999998195199253
1664.5183235916131	0.9999998195223282
1664.5283236416133	0.9999998195243188
1664.5383236916136	0.9999998195259685
1664.5483237416138	0.999999819528171
1664.5583237916142	0.9999998195304137
1664.5683238416143	0.9999998195329929
1664.5783238916147	0.9999998195351851
1664.5883239416148	0.999999819536653
1664.5983239916152	0.9999998195381463
1664.6083240416153	0.9999998195401045
1664.6183240916155	0.9999998195423648
1664.6283241416158	0.9999998195447456
1664.638324191616	0.9999998195478342
1664.6483242416164	0.9999998195503446
1664.6583242916165	0.999999819552558
1664.6683243416169	0.9999998195540672
1664.678324391617	0.9999998195560584
1664.6883244416174	0.9999998195584949
1664.6983244916175	0.9999998195608931
1664.708324541618	0.9999998195632512
1664.718324591618	0.9999998195656103
1664.7283246416184	0.999999819567414
1664.7383246916186	0.9999998195688597
1664.748324741619	0.9999998195716692
1664.758324791619	0.9999998195735286
1664.7683248416192	0.9999998195749586
1664.7783248916196	0.9999998195771476
1664.7883249416197	0.9999998195796769
1664.7983249916201	0.9999998195820555
1664.8083250416203	0.9999998195846197
1664.8183250916206	0.999999819587345
1664.8283251416208	0.9999998195893878
1664.8383251916212	0.9999998195912324
1664.8483252416213	0.9999998195932158
1664.8583252916217	0.9999998195952741
1664.8683253416218	0.9999998195979359
1664.8783253916222	0.9999998195998594
1664.8883254416223	0.9999998196013651
1664.8983254916225	0.9999998196038304
1664.9083255416228	0.9999998196055607
1664.918325591623	0.9999998196081894
1664.9283256416234	0.999999819610798
1664.9383256916235	0.999999819612329
1664.9483257416239	0.9999998196143157
1664.958325791624	0.9999998196173477
1664.9683258416244	0.9999998196200506
1664.9783258916245	0.9999998196219823
1664.988325941625	0.9999998196241244
1664.998325991625	0.9999998196255232
1665.0083260416254	0.9999998196273293
1665.0183260916256	0.9999998196298964
1665.028326141626	0.9999998196322604
1665.038326191626	0.999999819633985
1665.0483262416262	0.9999998196365982
1665.0583262916266	0.9999998196392983
1665.0683263416267	0.9999998196412118
1665.0783263916271	0.99999981964311
1665.0883264416273	0.9999998196451687
1665.0983264916276	0.9999998196468921
1665.1083265416278	0.9999998196485078
1665.1183265916281	0.9999998196513505
1665.1283266416283	0.9999998196541449
1665.1383266916287	0.9999998196567099
1665.1483267416288	0.9999998196585053
1665.1583267916292	0.9999998196602055
1665.1683268416293	0.9999998196619415
1665.1783268916295	0.9999998196640583
1665.1883269416298	0.9999998196668172
1665.19832699163	0.9999998196691443
1665.2083270416304	0.9999998196713996
1665.2183270916305	0.9999998196732843
1665.2283271416309	0.9999998196753475
1665.238327191631	0.9999998196772326
1665.2483272416314	0.9999998196790563
1665.2583272916315	0.9999998196818044
1665.268327341632	0.9999998196840949
1665.278327391632	0.9999998196864799
1665.2883274416324	0.9999998196891857
1665.2983274916326	0.9999998196906084
1665.308327541633	0.9999998196921385
1665.318327591633	0.9999998196944291
1665.3283276416332	0.9999998196970736
1665.3383276916336	0.9999998196995245
1665.3483277416337	0.9999998197020369
1665.358327791634	0.9999998197047092
1665.3683278416343	0.9999998197062328
1665.3783278916346	0.9999998197082595
1665.3883279416348	0.9999998197100383
1665.3983279916351	0.9999998197116684
1665.4083280416353	0.9999998197138013
1665.4183280916357	0.9999998197156829
1665.4283281416358	0.9999998197182279
1665.4383281916362	0.9999998197209444
1665.4483282416363	0.9999998197231781
1665.4583282916367	0.9999998197256119
1665.4683283416368	0.9999998197279876
1665.478328391637	0.9999998197292881
1665.4883284416373	0.999999819731765
1665.4983284916375	0.9999998197345615
1665.5083285416379	0.9999998197364319
1665.518328591638	0.9999998197381906
1665.5283286416384	0.9999998197407578
1665.5383286916385	0.9999998197426437
1665.548328741639	0.9999998197443385
1665.558328791639	0.9999998197463726
1665.5683288416394	0.9999998197486382
1665.5783288916396	0.9999998197515191
1665.58832894164	0.9999998197540644
1665.59832899164	0.9999998197560324
1665.6083290416402	0.9999998197576919
1665.6183290916406	0.9999998197600467
1665.6283291416407	0.9999998197627346
1665.638329191641	0.9999998197643303
1665.6483292416412	0.9999998197661246
1665.6583292916416	0.9999998197683168
1665.6683293416418	0.9999998197703629
1665.6783293916421	0.9999998197724174
1665.6883294416423	0.9999998197748979
1665.6983294916427	0.9999998197776783
1665.7083295416428	0.9999998197795604
1665.7183295916432	0.999999819781606
1665.7283296416433	0.9999998197837405
1665.7383296916437	0.9999998197856842
1665.7483297416438	0.9999998197882777
1665.758329791644	0.9999998197906754
1665.7683298416443	0.9999998197932167
1665.7783298916445	0.9999998197947976
1665.7883299416449	0.9999998197966522
1665.798329991645	0.9999998197990377
1665.8083300416454	0.9999998198002703
1665.8183300916455	0.999999819802197
1665.828330141646	0.9999998198048653
1665.838330191646	0.9999998198075609
1665.8483302416464	0.9999998198098429
1665.8583302916466	0.999999819811959
1665.868330341647	0.999999819814076
1665.878330391647	0.9999998198157132
1665.8883304416474	0.9999998198184286
1665.8983304916476	0.999999819821576
1665.9083305416477	0.9999998198240888
1665.918330591648	0.999999819826565
1665.9283306416482	0.9999998198281307
1665.9383306916486	0.9999998198294716
1665.9483307416488	0.9999998198315991
1665.9583307916491	0.9999998198334441
1665.9683308416493	0.9999998198354221
1665.9783308916496	0.999999819837447
1665.9883309416498	0.9999998198395509
1665.9983309916502	0.9999998198425752
1666.0083310416503	0.9999998198448937
1666.0183310916507	0.9999998198465443
1666.0283311416508	0.9999998198489235
1666.038331191651	0.9999998198512526
1666.0483312416513	0.9999998198525842
1666.0583312916515	0.9999998198554894
1666.0683313416519	0.9999998198587949
1666.078331391652	0.9999998198606179
1666.0883314416524	0.9999998198623955
1666.0983314916525	0.9999998198642313
1666.108331541653	0.999999819866448
1666.118331591653	0.9999998198683921
1666.1283316416534	0.9999998198706112
1666.1383316916535	0.9999998198730773
1666.148331741654	0.9999998198753749
1666.158331791654	0.9999998198777811
1666.1683318416544	0.9999998198791245
1666.1783318916546	0.9999998198803559
1666.1883319416547	0.9999998198826253
1666.198331991655	0.9999998198850026
1666.2083320416552	0.9999998198877225
1666.2183320916556	0.999999819889952
1666.2283321416558	0.9999998198927944
1666.2383321916561	0.9999998198949923
1666.2483322416563	0.9999998198963609
1666.2583322916566	0.9999998198986755
1666.2683323416568	0.9999998199004824
1666.2783323916572	0.999999819902462
1666.2883324416573	0.9999998199044524
1666.2983324916577	0.9999998199066463
1666.3083325416578	0.9999998199084418
1666.3183325916582	0.9999998199101986
1666.3283326416583	0.999999819913082
1666.3383326916585	0.9999998199154032
1666.3483327416589	0.9999998199167531
1666.358332791659	0.999999819918706
1666.3683328416594	0.9999998199213646
1666.3783328916595	0.9999998199234665
1666.3883329416599	0.9999998199250307
1666.39833299166	0.9999998199275609
1666.4083330416604	0.9999998199301487
1666.4183330916605	0.9999998199315424
1666.428333141661	0.999999819933628
1666.438333191661	0.9999998199357075
1666.4483332416614	0.999999819937912
1666.4583332916616	0.9999998199405218
1666.4683333416617	0.9999998199425403
1666.478333391662	0.9999998199445407
1666.4883334416622	0.9999998199464084
1666.4983334916626	0.9999998199481576
1666.5083335416628	0.9999998199502078
1666.5183335916631	0.9999998199527778
1666.5283336416633	0.9999998199550234
1666.5383336916636	0.9999998199571908
1666.5483337416638	0.9999998199591139
1666.5583337916642	0.9999998199611939
1666.5683338416643	0.9999998199642128
1666.5783338916647	0.999999819965869
1666.5883339416648	0.9999998199670853
1666.5983339916652	0.9999998199700554
1666.6083340416653	0.9999998199724127
1666.6183340916655	0.9999998199742678
1666.6283341416658	0.9999998199766362
1666.638334191666	0.9999998199791345
1666.6483342416664	0.9999998199812788
1666.6583342916665	0.9999998199829409
1666.6683343416669	0.9999998199859368
1666.678334391667	0.9999998199882867
1666.6883344416674	0.999999819990203
1666.6983344916675	0.9999998199923185
1666.708334541668	0.9999998199948548
1666.718334591668	0.9999998199980108
1666.7283346416684	0.9999998200003137
1666.7383346916686	0.9999998200021698
1666.748334741669	0.9999998200036891
1666.758334791669	0.9999998200059347
1666.7683348416692	0.9999998200089032
1666.7783348916696	0.9999998200117803
1666.7883349416697	0.9999998200138865
1666.7983349916701	0.9999998200159707
1666.8083350416703	0.9999998200174876
1666.8183350916706	0.9999998200193034
1666.8283351416708	0.9999998200217937
1666.8383351916711	0.999999820024546
1666.8483352416713	0.9999998200267486
1666.8583352916717	0.9999998200291212
1666.8683353416718	0.999999820032194
1666.8783353916722	0.9999998200344149
1666.8883354416723	0.999999820036369
1666.8983354916725	0.9999998200384942
1666.9083355416728	0.9999998200407356
1666.918335591673	0.9999998200416217
1666.9283356416734	0.9999998200433692
1666.9383356916735	0.9999998200466339
1666.9483357416739	0.9999998200492441
1666.958335791674	0.999999820050468
1666.9683358416744	0.9999998200524375
1666.9783358916745	0.9999998200550743
1666.988335941675	0.9999998200573765
1666.998335991675	0.9999998200597101
1667.0083360416754	0.9999998200617454
1667.0183360916756	0.9999998200638653
1667.028336141676	0.9999998200657148
1667.038336191676	0.9999998200677336
1667.0483362416762	0.9999998200697044
1667.0583362916766	0.9999998200713315
1667.0683363416767	0.9999998200728318
1667.078336391677	0.9999998200753605
1667.0883364416773	0.999999820077859
1667.0983364916776	0.999999820080088
1667.1083365416778	0.9999998200826256
1667.1183365916781	0.9999998200835043
1667.1283366416783	0.9999998200854113
1667.1383366916787	0.9999998200881127
1667.1483367416788	0.9999998200899042
1667.1583367916792	0.9999998200919519
1667.1683368416793	0.9999998200946577
1667.1783368916797	0.9999998200967171
1667.1883369416798	0.9999998200982544
1667.19833699168	0.9999998201000586
1667.2083370416804	0.9999998201026203
1667.2183370916805	0.9999998201045756
1667.2283371416809	0.9999998201061366
1667.238337191681	0.9999998201087407
1667.2483372416814	0.9999998201114896
1667.2583372916815	0.9999998201136484
1667.268337341682	0.9999998201152971
1667.278337391682	0.9999998201181782
1667.2883374416824	0.9999998201209053
1667.2983374916826	0.9999998201230205
1667.308337541683	0.9999998201253925
1667.318337591683	0.9999998201274064
1667.3283376416832	0.9999998201294202
1667.3383376916836	0.9999998201315874
1667.3483377416837	0.9999998201336263
1667.358337791684	0.9999998201353811
1667.3683378416843	0.9999998201375703
1667.3783378916846	0.9999998201397966
1667.3883379416848	0.9999998201420681
1667.3983379916851	0.9999998201446495
1667.4083380416853	0.9999998201475812
1667.4183380916857	0.999999820149852
1667.4283381416858	0.9999998201522919
1667.4383381916862	0.9999998201548452
1667.4483382416863	0.9999998201566056
1667.4583382916867	0.9999998201580981
1667.4683383416868	0.9999998201600578
1667.478338391687	0.9999998201630949
1667.4883384416873	0.9999998201648108
1667.4983384916875	0.9999998201665952
1667.5083385416879	0.9999998201694028
1667.518338591688	0.9999998201718941
1667.5283386416884	0.9999998201730971
1667.5383386916885	0.9999998201751603
1667.548338741689	0.9999998201780937
1667.558338791689	0.9999998201800331
1667.5683388416894	0.9999998201816882
1667.5783388916896	0.9999998201835425
1667.58833894169	0.9999998201861974
1667.59833899169	0.9999998201885382
1667.6083390416904	0.9999998201907943
1667.6183390916906	0.9999998201930614
1667.6283391416907	0.999999820194532
1667.638339191691	0.9999998201963192
1667.6483392416912	0.9999998201991057
1667.6583392916916	0.9999998202013092
1667.6683393416918	0.9999998202034985
1667.6783393916921	0.9999998202050546
1667.6883394416923	0.9999998202059829
1667.6983394916926	0.9999998202084395
1667.7083395416928	0.9999998202108411
1667.7183395916932	0.9999998202129555
1667.7283396416933	0.9999998202148468
1667.7383396916937	0.9999998202173839
1667.7483397416938	0.9999998202196291
1667.758339791694	0.9999998202214001
1667.7683398416943	0.9999998202236174
1667.7783398916945	0.999999820225943
1667.7883399416949	0.9999998202277973
1667.798339991695	0.9999998202292572
1667.8083400416954	0.999999820232169
1667.8183400916955	0.9999998202355352
1667.828340141696	0.9999998202372521
1667.838340191696	0.9999998202383634
1667.8483402416964	0.9999998202411966
1667.8583402916965	0.9999998202438825
1667.868340341697	0.9999998202460081
1667.878340391697	0.9999998202481543
1667.8883404416974	0.9999998202503684
1667.8983404916976	0.9999998202519517
1667.9083405416977	0.9999998202538067
1667.918340591698	0.9999998202562786
1667.9283406416982	0.9999998202583258
1667.9383406916986	0.9999998202608882
1667.9483407416988	0.9999998202631429
1667.9583407916991	0.9999998202658874
1667.9683408416993	0.9999998202686687
1667.9783408916996	0.9999998202711804
1667.9883409416998	0.9999998202728373
1667.9983409917002	0.9999998202743468
1668.0083410417003	0.9999998202761411
1668.0183410917007	0.9999998202781286
1668.0283411417008	0.9999998202803771
1668.0383411917012	0.9999998202828281
1668.0483412417013	0.9999998202855747
1668.0583412917015	0.9999998202870539
1668.0683413417019	0.9999998202884164
1668.078341391702	0.9999998202914853
1668.0883414417024	0.9999998202946324
1668.0983414917025	0.9999998202960034
1668.1083415417029	0.9999998202978677
1668.118341591703	0.9999998203005379
1668.1283416417034	0.9999998203027003
1668.1383416917035	0.9999998203041621
1668.148341741704	0.9999998203059065
1668.158341791704	0.9999998203085738
1668.1683418417044	0.9999998203103652
1668.1783418917046	0.9999998203128028
1668.1883419417047	0.9999998203151632
1668.198341991705	0.9999998203169106
1668.2083420417052	0.999999820318967
1668.2183420917056	0.9999998203208705
1668.2283421417058	0.9999998203229332
1668.2383421917061	0.9999998203255109
1668.2483422417063	0.9999998203277968
1668.2583422917066	0.9999998203297389
1668.2683423417068	0.9999998203318063
1668.2783423917072	0.9999998203336175
1668.2883424417073	0.9999998203353592
1668.2983424917077	0.9999998203377581
1668.3083425417078	0.9999998203405085
1668.3183425917082	0.9999998203425797
1668.3283426417083	0.999999820344339
1668.3383426917085	0.9999998203460173
1668.3483427417088	0.9999998203487163
1668.358342791709	0.999999820350984
1668.3683428417094	0.9999998203523008
1668.3783428917095	0.9999998203549669
1668.3883429417099	0.9999998203580147
1668.39834299171	0.9999998203601721
1668.4083430417104	0.9999998203616494
1668.4183430917105	0.999999820364714
1668.428343141711	0.9999998203669843
1668.438343191711	0.9999998203681176
1668.4483432417114	0.9999998203700414
1668.4583432917116	0.99999982037287
1668.468343341712	0.9999998203754683
1668.478343391712	0.9999998203776683
1668.4883434417122	0.9999998203796633
1668.4983434917126	0.9999998203815994
1668.5083435417127	0.9999998203837771
1668.5183435917131	0.9999998203863326
1668.5283436417133	0.9999998203890086
1668.5383436917136	0.9999998203912515
1668.5483437417138	0.9999998203927271
1668.5583437917142	0.9999998203941309
1668.5683438417143	0.9999998203961188
1668.5783438917147	0.9999998203982026
1668.5883439417148	0.9999998204005065
1668.5983439917152	0.9999998204025643
1668.6083440417153	0.9999998204045896
1668.6183440917155	0.999999820407517
1668.6283441417158	0.9999998204097088
1668.638344191716	0.9999998204112238
1668.6483442417164	0.9999998204140039
1668.6583442917165	0.999999820416311
1668.6683443417169	0.9999998204176441
1668.678344391717	0.9999998204192485
1668.6883444417174	0.9999998204222096
1668.6983444917175	0.9999998204245073
1668.708344541718	0.9999998204254332
1668.718344591718	0.9999998204272857
1668.7283446417184	0.9999998204300284
1668.7383446917186	0.9999998204327761
1668.748344741719	0.9999998204352585
1668.758344791719	0.9999998204372721
1668.7683448417192	0.9999998204390482
1668.7783448917196	0.9999998204410184
1668.7883449417197	0.9999998204432254
1668.7983449917201	0.9999998204454398
1668.8083450417203	0.9999998204477196
1668.8183450917206	0.9999998204497456
1668.8283451417208	0.9999998204517924
1668.8383451917211	0.9999998204542436
1668.8483452417213	0.999999820456495
1668.8583452917217	0.9999998204588173
1668.8683453417218	0.9999998204610231
1668.8783453917222	0.999999820463233
1668.8883454417223	0.999999820465292
1668.8983454917227	0.9999998204671809
1668.9083455417228	0.9999998204693744
1668.918345591723	0.9999998204718389
1668.9283456417234	0.9999998204739062
1668.9383456917235	0.9999998204754784
1668.9483457417239	0.9999998204781045
1668.958345791724	0.9999998204818703
1668.9683458417244	0.9999998204838529
1668.9783458917245	0.9999998204848378
1668.988345941725	0.999999820487246
1668.998345991725	0.9999998204898548
1669.0083460417254	0.9999998204916899
1669.0183460917256	0.9999998204939416
1669.028346141726	0.9999998204968816
1669.038346191726	0.9999998204990123
1669.0483462417262	0.9999998205003429
1669.0583462917266	0.9999998205023733
1669.0683463417267	0.9999998205047904
1669.078346391727	0.9999998205070082
1669.0883464417273	0.999999820509086
1669.0983464917276	0.9999998205113307
1669.1083465417278	0.9999998205136696
1669.1183465917281	0.9999998205154211
1669.1283466417283	0.999999820517372
1669.1383466917287	0.9999998205192676
1669.1483467417288	0.9999998205207292
1669.1583467917292	0.9999998205229685
1669.1683468417293	0.999999820525231
1669.1783468917297	0.9999998205274251
1669.1883469417298	0.9999998205296794
1669.19834699173	0.9999998205311309
1669.2083470417303	0.9999998205325439
1669.2183470917305	0.9999998205349245
1669.2283471417309	0.9999998205379356
1669.238347191731	0.9999998205399534
1669.2483472417314	0.9999998205419998
1669.2583472917315	0.9999998205443471
1669.268347341732	0.9999998205462167
1669.278347391732	0.9999998205476514
1669.2883474417324	0.9999998205499755
1669.2983474917326	0.9999998205528531
1669.308347541733	0.9999998205549208
1669.318347591733	0.9999998205568443
1669.3283476417334	0.9999998205588578
1669.3383476917336	0.9999998205612998
1669.3483477417337	0.9999998205636736
1669.358347791734	0.9999998205658037
1669.3683478417342	0.9999998205678616
1669.3783478917346	0.9999998205703826
1669.3883479417348	0.9999998205729361
1669.3983479917351	0.9999998205757734
1669.4083480417353	0.9999998205778605
1669.4183480917357	0.9999998205796311
1669.4283481417358	0.9999998205812725
1669.4383481917362	0.9999998205837535
1669.4483482417363	0.9999998205863956
1669.4583482917367	0.9999998205886489
1669.4683483417368	0.9999998205906612
1669.478348391737	0.9999998205924585
1669.4883484417373	0.9999998205948039
1669.4983484917375	0.9999998205974351
1669.5083485417379	0.999999820599611
1669.518348591738	0.9999998206020073
1669.5283486417384	0.9999998206048235
1669.5383486917385	0.9999998206065027
1669.548348741739	0.9999998206081671
1669.558348791739	0.999999820610986
1669.5683488417394	0.9999998206138072
1669.5783488917396	0.9999998206153934
1669.58834894174	0.9999998206170765
1669.59834899174	0.9999998206197499
1669.6083490417404	0.9999998206219296
1669.6183490917406	0.9999998206237181
1669.6283491417407	0.9999998206253417
1669.638349191741	0.999999820627425
1669.6483492417412	0.9999998206295166
1669.6583492917416	0.9999998206317551
1669.6683493417418	0.9999998206344588
1669.6783493917421	0.9999998206368406
1669.6883494417423	0.9999998206380305
1669.6983494917426	0.9999998206393271
1669.7083495417428	0.9999998206412403
1669.7183495917432	0.9999998206433909
1669.7283496417433	0.9999998206460853
1669.7383496917437	0.9999998206483245
1669.7483497417438	0.9999998206500192
1669.7583497917442	0.9999998206516124
1669.7683498417443	0.9999998206533651
1669.7783498917445	0.9999998206555482
1669.7883499417449	0.9999998206580382
1669.798349991745	0.9999998206602702
1669.8083500417454	0.9999998206618586
1669.8183500917455	0.9999998206639598
1669.828350141746	0.9999998206667736
1669.838350191746	0.9999998206689048
1669.8483502417464	0.999999820670361
1669.8583502917465	0.999999820672529
1669.868350341747	0.9999998206752703
1669.878350391747	0.9999998206782379
1669.8883504417474	0.9999998206808373
1669.8983504917476	0.9999998206833511
1669.9083505417477	0.9999998206853328
1669.918350591748	0.9999998206871855
1669.9283506417482	0.9999998206890179
1669.9383506917486	0.9999998206914642
1669.9483507417488	0.999999820693957
1669.9583507917491	0.9999998206962731
1669.9683508417493	0.9999998206983896
1669.9783508917496	0.9999998207004389
1669.9883509417498	0.9999998207030575
1669.9983509917502	0.9999998207054026
1670.0083510417503	0.9999998207077995
1670.0183510917507	0.9999998207097449
1670.0283511417508	0.9999998207118713
1670.0383511917512	0.9999998207145211
1670.0483512417513	0.9999998207170517
1670.0583512917515	0.9999998207193099
1670.0683513417518	0.9999998207209616
1670.078351391752	0.9999998207222569
1670.0883514417524	0.9999998207241465
1670.0983514917525	0.9999998207270859
1670.1083515417529	0.9999998207292853
1670.118351591753	0.9999998207311515
1670.1283516417534	0.9999998207331301
1670.1383516917535	0.9999998207353541
1670.148351741754	0.9999998207369698
1670.158351791754	0.9999998207393499
1670.1683518417544	0.99999982074208
1670.1783518917546	0.9999998207438188
1670.188351941755	0.9999998207451668
1670.198351991755	0.9999998207474458
1670.2083520417552	0.9999998207502883
1670.2183520917556	0.9999998207524827
1670.2283521417557	0.9999998207535579
1670.2383521917561	0.9999998207552635
1670.2483522417563	0.9999998207573498
1670.2583522917566	0.9999998207591557
1670.2683523417568	0.9999998207610822
1670.2783523917572	0.9999998207627993
1670.2883524417573	0.9999998207648071
1670.2983524917577	0.9999998207669307
1670.3083525417578	0.9999998207691446
1670.3183525917582	0.9999998207712613
1670.3283526417583	0.9999998207732875
1670.3383526917585	0.9999998207751952
1670.3483527417588	0.9999998207771302
1670.358352791759	0.9999998207800612
1670.3683528417594	0.9999998207826208
1670.3783528917595	0.9999998207850052
1670.3883529417599	0.9999998207867725
1670.39835299176	0.9999998207889075
1670.4083530417604	0.9999998207906183
1670.4183530917605	0.9999998207923934
1670.428353141761	0.9999998207950176
1670.438353191761	0.9999998207980313
1670.4483532417614	0.9999998208007664
1670.4583532917616	0.9999998208030936
1670.468353341762	0.9999998208056818
1670.478353391762	0.9999998208083501
1670.4883534417622	0.9999998208106389
1670.4983534917626	0.9999998208128406
1670.5083535417627	0.9999998208147604
1670.5183535917631	0.9999998208171678
1670.5283536417633	0.9999998208196564
1670.5383536917636	0.9999998208220544
1670.5483537417638	0.9999998208241359
1670.5583537917641	0.9999998208259223
1670.5683538417643	0.9999998208274983
1670.5783538917647	0.9999998208294304
1670.5883539417648	0.9999998208316221
1670.5983539917652	0.9999998208342324
1670.6083540417653	0.9999998208367282
1670.6183540917655	0.9999998208390921
1670.6283541417658	0.999999820840957
1670.638354191766	0.9999998208425113
1670.6483542417664	0.9999998208441696
1670.6583542917665	0.9999998208464427
1670.6683543417669	0.9999998208491787
1670.678354391767	0.9999998208514717
1670.6883544417674	0.9999998208531949
1670.6983544917675	0.9999998208553841
1670.708354541768	0.9999998208567419
1670.718354591768	0.9999998208574327
1670.7283546417684	0.9999998208590104
1670.7383546917686	0.9999998208617874
1670.748354741769	0.9999998208641331
1670.758354791769	0.9999998208660663
1670.7683548417692	0.9999998208686269
1670.7783548917696	0.9999998208712627
1670.7883549417697	0.9999998208726967
1670.79835499177	0.9999998208737817
1670.8083550417703	0.9999998208757761
1670.8183550917706	0.9999998208789158
1670.8283551417708	0.9999998208811837
1670.8383551917711	0.9999998208830534
1670.8483552417713	0.9999998208847805
1670.8583552917717	0.9999998208868055
1670.8683553417718	0.9999998208889297
1670.8783553917722	0.9999998208903692
1670.8883554417723	0.9999998208923624
1670.8983554917727	0.9999998208946652
1670.9083555417728	0.9999998208973679
1670.918355591773	0.9999998209001009
1670.9283556417734	0.999999820902624
1670.9383556917735	0.9999998209048683
1670.9483557417739	0.999999820906239
1670.958355791774	0.9999998209081163
1670.9683558417744	0.9999998209108674
1670.9783558917745	0.9999998209140448
1670.988355941775	0.9999998209167729
1670.998355991775	0.9999998209194049
1671.0083560417754	0.9999998209218998
1671.0183560917756	0.9999998209241036
1671.028356141776	0.9999998209261858
1671.038356191776	0.9999998209283204
1671.0483562417762	0.9999998209305123
1671.0583562917766	0.9999998209329332
1671.0683563417767	0.9999998209352391
1671.078356391777	0.9999998209375349
1671.0883564417773	0.9999998209397125
1671.0983564917776	0.9999998209414439
1671.1083565417778	0.9999998209431421
1671.1183565917781	0.9999998209452586
1671.1283566417783	0.999999820947992
1671.1383566917787	0.9999998209503523
1671.1483567417788	0.9999998209523919
1671.1583567917792	0.9999998209543569
1671.1683568417793	0.99999982095584
1671.1783568917797	0.9999998209576177
1671.1883569417798	0.9999998209596009
1671.19835699178	0.9999998209614323
1671.2083570417803	0.9999998209630502
1671.2183570917805	0.9999998209645633
1671.2283571417809	0.9999998209667488
1671.238357191781	0.9999998209696497
1671.2483572417814	0.9999998209717836
1671.2583572917815	0.9999998209732652
1671.268357341782	0.9999998209750534
1671.278357391782	0.9999998209770414
1671.2883574417824	0.9999998209783123
1671.2983574917826	0.9999998209808051
1671.308357541783	0.9999998209838084
1671.318357591783	0.9999998209857085
1671.3283576417834	0.9999998209874309
1671.3383576917836	0.9999998209894309
1671.3483577417837	0.9999998209921129
1671.358357791784	0.9999998209939764
1671.3683578417842	0.9999998209951805
1671.3783578917846	0.9999998209978502
1671.3883579417848	0.9999998210010457
1671.3983579917851	0.9999998210036863
1671.4083580417853	0.9999998210053022
1671.4183580917856	0.9999998210070942
1671.4283581417858	0.9999998210093731
1671.4383581917862	0.9999998210117956
1671.4483582417863	0.9999998210141138
1671.4583582917867	0.9999998210167057
1671.4683583417868	0.9999998210191904
1671.478358391787	0.9999998210216123
1671.4883584417873	0.9999998210236648
1671.4983584917875	0.9999998210256854
1671.5083585417879	0.9999998210277707
1671.518358591788	0.9999998210295846
1671.5283586417884	0.999999821031584
1671.5383586917885	0.999999821034594
1671.548358741789	0.9999998210381638
1671.558358791789	0.9999998210410488
1671.5683588417894	0.9999998210433452
1671.5783588917895	0.999999821045142
1671.58835894179	0.999999821046707
1671.59835899179	0.9999998210486516
1671.6083590417904	0.9999998210506298
1671.6183590917906	0.9999998210533052
1671.6283591417907	0.9999998210559072
1671.638359191791	0.9999998210581709
1671.6483592417912	0.9999998210598462
1671.6583592917916	0.9999998210612878
1671.6683593417918	0.9999998210628669
1671.6783593917921	0.9999998210643509
1671.6883594417923	0.9999998210669007
1671.6983594917926	0.9999998210697237
1671.7083595417928	0.9999998210719484
1671.7183595917932	0.9999998210742369
1671.7283596417933	0.9999998210756178
1671.7383596917937	0.9999998210767763
1671.7483597417938	0.9999998210779916
1671.7583597917942	0.9999998210799621
1671.7683598417943	0.9999998210826139
1671.7783598917945	0.9999998210851426
1671.7883599417949	0.9999998210872368
1671.798359991795	0.9999998210886434
1671.8083600417954	0.999999821090364
1671.8183600917955	0.999999821092023
1671.8283601417959	0.9999998210932479
1671.838360191796	0.9999998210961043
1671.8483602417964	0.999999821098782
1671.8583602917965	0.9999998211008203
1671.868360341797	0.9999998211034671
1671.878360391797	0.9999998211060493
1671.8883604417974	0.9999998211081788
1671.8983604917976	0.9999998211097323
1671.9083605417977	0.9999998211120473
1671.918360591798	0.9999998211153326
1671.9283606417982	0.9999998211177475
1671.9383606917986	0.9999998211200406
1671.9483607417988	0.9999998211224077
1671.9583607917991	0.9999998211247271
1671.9683608417993	0.9999998211262555
1671.9783608917996	0.999999821127352
1671.9883609417998	0.999999821129974
1671.9983609918002	0.9999998211332283
1672.0083610418003	0.9999998211361281
1672.0183610918007	0.9999998211386771
1672.0283611418008	0.9999998211409246
1672.0383611918012	0.9999998211430521
1672.0483612418013	0.9999998211449008
1672.0583612918015	0.999999821147175
1672.0683613418018	0.9999998211492652
1672.078361391802	0.999999821152058
1672.0883614418024	0.9999998211543563
1672.0983614918025	0.9999998211562204
1672.1083615418029	0.9999998211583208
1672.118361591803	0.9999998211603419
1672.1283616418034	0.9999998211621863
1672.1383616918035	0.9999998211639187
1672.148361741804	0.9999998211662103
1672.158361791804	0.999999821168522
1672.1683618418044	0.9999998211706442
1672.1783618918046	0.999999821172632
1672.188361941805	0.9999998211743036
1672.198361991805	0.9999998211772374
1672.2083620418052	0.9999998211797919
1672.2183620918056	0.9999998211814546
1672.2283621418057	0.9999998211833111
1672.2383621918061	0.9999998211844836
1672.2483622418063	0.9999998211860542
1672.2583622918066	0.9999998211887934
1672.2683623418068	0.9999998211910167
1672.2783623918071	0.9999998211926546
1672.2883624418073	0.9999998211939899
1672.2983624918077	0.9999998211953928
1672.3083625418078	0.9999998211970735
1672.3183625918082	0.9999998211992887
1672.3283626418083	0.999999821201996
1672.3383626918085	0.9999998212045786
1672.3483627418088	0.9999998212070664
1672.358362791809	0.9999998212089327
1672.3683628418094	0.9999998212101899
1672.3783628918095	0.999999821212585
1672.3883629418099	0.9999998212140954
1672.39836299181	0.9999998212155141
1672.4083630418104	0.999999821218641
1672.4183630918105	0.9999998212216895
1672.428363141811	0.9999998212245432
1672.438363191811	0.9999998212267149
1672.4483632418114	0.9999998212288466
1672.4583632918116	0.9999998212306928
1672.468363341812	0.9999998212327544
1672.478363391812	0.999999821235794
1672.4883634418122	0.9999998212389759
1672.4983634918126	0.9999998212415167
1672.5083635418127	0.9999998212429589
1672.518363591813	0.9999998212449145
1672.5283636418133	0.999999821247312
1672.5383636918136	0.9999998212492028
1672.5483637418138	0.9999998212507778
1672.5583637918141	0.9999998212537222
1672.5683638418143	0.9999998212571005
1672.5783638918147	0.9999998212594147
1672.5883639418148	0.9999998212618788
1672.5983639918152	0.9999998212639762
1672.6083640418153	0.9999998212653475
1672.6183640918157	0.9999998212667488
1672.6283641418158	0.9999998212685519
1672.638364191816	0.999999821271524
1672.6483642418164	0.9999998212743669
1672.6583642918165	0.9999998212762358
1672.6683643418169	0.9999998212769429
1672.678364391817	0.9999998212780711
1672.6883644418174	0.9999998212799991
1672.6983644918175	0.9999998212820618
1672.708364541818	0.9999998212850317
1672.718364591818	0.9999998212876275
1672.7283646418184	0.9999998212897563
1672.7383646918186	0.9999998212922276
1672.748364741819	0.9999998212935605
1672.758364791819	0.999999821295059
1672.7683648418192	0.9999998212973928
1672.7783648918196	0.9999998212989322
1672.7883649418197	0.9999998213008118
1672.79836499182	0.9999998213032726
1672.8083650418203	0.9999998213048782
1672.8183650918206	0.9999998213069444
1672.8283651418208	0.9999998213090675
1672.8383651918211	0.9999998213109571
1672.8483652418213	0.9999998213128739
1672.8583652918217	0.9999998213151867
1672.8683653418218	0.9999998213178752
1672.8783653918222	0.9999998213197386
1672.8883654418223	0.9999998213217802
1672.8983654918227	0.9999998213235672
1672.9083655418228	0.9999998213256778
1672.918365591823	0.9999998213283275
1672.9283656418233	0.9999998213295663
1672.9383656918235	0.9999998213309407
1672.9483657418239	0.9999998213336574
1672.958365791824	0.9999998213365403
1672.9683658418244	0.9999998213394475
1672.9783658918245	0.9999998213428501
1672.988365941825	0.99999982134521
1672.998365991825	0.9999998213471153
1673.0083660418254	0.9999998213491407
1673.0183660918256	0.9999998213512249
1673.028366141826	0.9999998213535896
1673.038366191826	0.9999998213556066
1673.0483662418264	0.9999998213575773
1673.0583662918266	0.9999998213597798
1673.0683663418267	0.9999998213619928
1673.078366391827	0.9999998213641986
1673.0883664418272	0.9999998213667063
1673.0983664918276	0.9999998213695179
1673.1083665418278	0.9999998213713418
1673.1183665918281	0.9999998213733516
1673.1283666418283	0.9999998213772349
1673.1383666918287	0.9999998213802598
1673.1483667418288	0.9999998213817918
1673.1583667918292	0.9999998213825868
1673.1683668418293	0.9999998213841416
1673.1783668918297	0.9999998213857052
1673.1883669418298	0.999999821387193
1673.19836699183	0.9999998213889902
1673.2083670418303	0.9999998213912723
1673.2183670918305	0.9999998213935195
1673.2283671418309	0.9999998213949192
1673.238367191831	0.9999998213964826
1673.2483672418314	0.9999998213989949
1673.2583672918315	0.9999998214013043
1673.268367341832	0.9999998214037951
1673.278367391832	0.9999998214070248
1673.2883674418324	0.9999998214092133
1673.2983674918326	0.99999982141118
1673.308367541833	0.9999998214130261
1673.318367591833	0.9999998214131384
1673.3283676418334	0.9999998214142974
1673.3383676918336	0.9999998214164466
1673.3483677418337	0.9999998214189809
1673.358367791834	0.999999821422035
1673.3683678418342	0.9999998214243565
1673.3783678918346	0.9999998214261814
1673.3883679418348	0.9999998214280588
1673.3983679918351	0.9999998214305381
1673.4083680418353	0.9999998214331818
1673.4183680918356	0.9999998214356393
1673.4283681418358	0.9999998214380049
1673.4383681918362	0.999999821439904
1673.4483682418363	0.9999998214417495
1673.4583682918367	0.9999998214436071
1673.4683683418368	0.9999998214452507
1673.4783683918372	0.9999998214469009
1673.4883684418373	0.9999998214493652
1673.4983684918375	0.999999821451539
1673.5083685418379	0.9999998214544761
1673.518368591838	0.9999998214579214
1673.5283686418384	0.9999998214601946
1673.5383686918385	0.99999982146233
1673.5483687418389	0.9999998214641249
1673.558368791839	0.9999998214659899
1673.5683688418394	0.9999998214684734
1673.5783688918395	0.9999998214709549
1673.58836894184	0.9999998214729671
1673.59836899184	0.99999982147485
1673.6083690418404	0.9999998214770855
1673.6183690918406	0.9999998214793507
1673.6283691418407	0.999999821481751
1673.638369191841	0.9999998214839827
1673.6483692418412	0.9999998214860031
1673.6583692918416	0.9999998214886817
1673.6683693418418	0.9999998214918253
1673.6783693918421	0.9999998214937749
1673.6883694418423	0.9999998214953932
1673.6983694918426	0.999999821497455
1673.7083695418428	0.9999998214992272
1673.7183695918432	0.9999998215002686
1673.7283696418433	0.9999998215018376
1673.7383696918437	0.9999998215043696
1673.7483697418438	0.9999998215066408
1673.7583697918442	0.9999998215079839
1673.7683698418443	0.9999998215097189
1673.7783698918445	0.9999998215126188
1673.7883699418448	0.9999998215158958
1673.798369991845	0.9999998215171083
1673.8083700418454	0.9999998215184003
1673.8183700918455	0.9999998215207894
1673.8283701418459	0.9999998215226247
1673.838370191846	0.9999998215255136
1673.8483702418464	0.9999998215277525
1673.8583702918465	0.9999998215288811
1673.868370341847	0.9999998215306881
1673.878370391847	0.9999998215325003
1673.8883704418474	0.9999998215343064
1673.8983704918476	0.9999998215367671
1673.908370541848	0.9999998215395295
1673.918370591848	0.9999998215420574
1673.9283706418482	0.9999998215444978
1673.9383706918486	0.9999998215467616
1673.9483707418487	0.9999998215486444
1673.9583707918491	0.9999998215504226
1673.9683708418493	0.9999998215525217
1673.9783708918496	0.999999821555103
1673.9883709418498	0.9999998215578167
1673.9983709918502	0.9999998215604192
1674.0083710418503	0.9999998215623279
1674.0183710918507	0.999999821563849
1674.0283711418508	0.9999998215655255
1674.0383711918512	0.9999998215674019
1674.0483712418513	0.9999998215702279
1674.0583712918515	0.9999998215732486
1674.0683713418518	0.9999998215756358
1674.078371391852	0.9999998215782255
1674.0883714418524	0.9999998215805916
1674.0983714918525	0.9999998215819538
1674.1083715418529	0.9999998215836016
1674.118371591853	0.9999998215854857
1674.1283716418534	0.9999998215874456
1674.1383716918535	0.9999998215899492
1674.148371741854	0.9999998215925894
1674.158371791854	0.9999998215950169
1674.1683718418544	0.9999998215971677
1674.1783718918546	0.9999998215992397
1674.188371941855	0.9999998216011644
1674.198371991855	0.9999998216035109
1674.2083720418552	0.9999998216061923
1674.2183720918556	0.9999998216085593
1674.2283721418557	0.9999998216112106
1674.2383721918561	0.9999998216134562
1674.2483722418563	0.9999998216146555
1674.2583722918566	0.9999998216153068
1674.2683723418568	0.9999998216170292
1674.2783723918571	0.999999821619484
1674.2883724418573	0.9999998216214341
1674.2983724918577	0.9999998216236776
1674.3083725418578	0.999999821626162
1674.3183725918582	0.9999998216283714
1674.3283726418583	0.9999998216299958
1674.3383726918587	0.9999998216312336
1674.3483727418588	0.9999998216344028
1674.358372791859	0.9999998216372993
1674.3683728418594	0.9999998216388968
1674.3783728918595	0.9999998216409284
1674.3883729418599	0.9999998216432168
1674.39837299186	0.9999998216452044
1674.4083730418604	0.9999998216472523
1674.4183730918605	0.9999998216488135
1674.428373141861	0.999999821650174
1674.438373191861	0.999999821652472
1674.4483732418614	0.9999998216547997
1674.4583732918616	0.9999998216568218
1674.468373341862	0.9999998216589479
1674.478373391862	0.9999998216614008
1674.4883734418622	0.999999821663893
1674.4983734918626	0.9999998216664892
1674.5083735418627	0.9999998216690554
1674.518373591863	0.9999998216712471
1674.5283736418633	0.9999998216732263
1674.5383736918636	0.9999998216754712
1674.5483737418638	0.9999998216781334
1674.5583737918641	0.9999998216805286
1674.5683738418643	0.9999998216823028
1674.5783738918647	0.9999998216834457
1674.5883739418648	0.9999998216849563
1674.5983739918652	0.999999821687183
1674.6083740418653	0.9999998216899475
1674.6183740918657	0.9999998216929563
1674.6283741418658	0.9999998216951197
1674.638374191866	0.9999998216966922
1674.6483742418663	0.9999998216993978
1674.6583742918665	0.9999998217018065
1674.6683743418669	0.9999998217036156
1674.678374391867	0.9999998217052847
1674.6883744418674	0.9999998217072461
1674.6983744918675	0.9999998217096076
1674.708374541868	0.9999998217122058
1674.718374591868	0.9999998217144602
1674.7283746418684	0.9999998217160495
1674.7383746918686	0.9999998217175642
1674.748374741869	0.9999998217192877
1674.758374791869	0.9999998217216377
1674.7683748418694	0.9999998217243526
1674.7783748918696	0.9999998217268018
1674.7883749418697	0.9999998217295196
1674.79837499187	0.9999998217315574
1674.8083750418702	0.9999998217334964
1674.8183750918706	0.9999998217349675
1674.8283751418708	0.9999998217365408
1674.8383751918711	0.9999998217383912
1674.8483752418713	0.9999998217407495
1674.8583752918717	0.9999998217434771
1674.8683753418718	0.9999998217459979
1674.8783753918722	0.9999998217480625
1674.8883754418723	0.999999821749557
1674.8983754918727	0.9999998217505612
1674.9083755418728	0.9999998217523501
1674.918375591873	0.999999821755808
1674.9283756418733	0.9999998217591618
1674.9383756918735	0.999999821761233
1674.9483757418739	0.9999998217631485
1674.958375791874	0.9999998217645305
1674.9683758418744	0.9999998217658574
1674.9783758918745	0.999999821767921
1674.988375941875	0.9999998217701125
1674.998375991875	0.9999998217721011
1675.0083760418754	0.9999998217746956
1675.0183760918756	0.9999998217776107
1675.028376141876	0.9999998217800513
1675.038376191876	0.9999998217819922
1675.0483762418764	0.9999998217839416
1675.0583762918766	0.9999998217860013
1675.0683763418767	0.9999998217882548
1675.078376391877	0.999999821790781
1675.0883764418772	0.9999998217931458
1675.0983764918776	0.9999998217949303
1675.1083765418778	0.9999998217967448
1675.1183765918781	0.9999998217986443
1675.1283766418783	0.9999998218006929
1675.1383766918786	0.9999998218026006
1675.1483767418788	0.9999998218047041
1675.1583767918792	0.9999998218075775
1675.1683768418793	0.9999998218099933
1675.1783768918797	0.9999998218126354
1675.1883769418798	0.9999998218151362
1675.1983769918802	0.999999821816331
1675.2083770418803	0.999999821817448
1675.2183770918805	0.9999998218196984
1675.2283771418809	0.999999821822148
1675.238377191881	0.9999998218242163
1675.2483772418814	0.9999998218263558
1675.2583772918815	0.999999821828261
1675.268377341882	0.9999998218302779
1675.278377391882	0.9999998218321188
1675.2883774418824	0.9999998218339059
1675.2983774918825	0.9999998218360278
1675.308377541883	0.999999821838308
1675.318377591883	0.9999998218412667
1675.3283776418834	0.999999821843962
1675.3383776918836	0.9999998218457247
1675.3483777418837	0.9999998218472412
1675.358377791884	0.9999998218492067
1675.3683778418842	0.999999821851112
1675.3783778918846	0.9999998218527753
1675.3883779418848	0.9999998218546017
1675.3983779918851	0.9999998218568986
1675.4083780418853	0.9999998218594214
1675.4183780918856	0.9999998218620225
1675.4283781418858	0.9999998218642331
1675.4383781918862	0.9999998218665586
1675.4483782418863	0.9999998218686041
1675.4583782918867	0.9999998218707303
1675.4683783418868	0.999999821872593
1675.4783783918872	0.9999998218751487
1675.4883784418873	0.999999821878414
1675.4983784918875	0.9999998218801455
1675.5083785418879	0.9999998218812767
1675.518378591888	0.9999998218827821
1675.5283786418884	0.9999998218847016
1675.5383786918885	0.9999998218864256
1675.5483787418889	0.999999821889096
1675.558378791889	0.9999998218918836
1675.5683788418894	0.9999998218947453
1675.5783788918895	0.9999998218973596
1675.58837894189	0.9999998218995428
1675.59837899189	0.9999998219013471
1675.6083790418904	0.9999998219030599
1675.6183790918906	0.9999998219053486
1675.628379141891	0.9999998219077048
1675.638379191891	0.9999998219101779
1675.6483792418912	0.9999998219124354
1675.6583792918916	0.9999998219140743
1675.6683793418918	0.9999998219151996
1675.6783793918921	0.9999998219172725
1675.6883794418923	0.9999998219197285
1675.6983794918926	0.9999998219219813
1675.7083795418928	0.9999998219238514
1675.7183795918932	0.9999998219261875
1675.7283796418933	0.9999998219292127
1675.7383796918937	0.9999998219312906
1675.7483797418938	0.9999998219334834
1675.7583797918942	0.999999821935468
1675.7683798418943	0.9999998219365842
1675.7783798918945	0.9999998219383357
1675.7883799418948	0.9999998219410723
1675.798379991895	0.9999998219436125
1675.8083800418954	0.9999998219457086
1675.8183800918955	0.9999998219467847
1675.8283801418959	0.9999998219482759
1675.838380191896	0.9999998219500356
1675.8483802418964	0.9999998219519863
1675.8583802918965	0.9999998219544849
1675.868380341897	0.9999998219570476
1675.878380391897	0.9999998219592575
1675.8883804418974	0.9999998219616852
1675.8983804918976	0.9999998219644278
1675.908380541898	0.9999998219656718
1675.918380591898	0.9999998219668673
1675.9283806418982	0.999999821969076
1675.9383806918986	0.9999998219718779
1675.9483807418987	0.9999998219744121
1675.9583807918991	0.9999998219762501
1675.9683808418993	0.9999998219779885
1675.9783808918996	0.9999998219800211
1675.9883809418998	0.9999998219820819
1675.9983809919001	0.9999998219841729
1676.0083810419003	0.9999998219865037
1676.0183810919007	0.9999998219892942
1676.0283811419008	0.9999998219917801
1676.0383811919012	0.9999998219936791
1676.0483812419013	0.9999998219959877
1676.0583812919015	0.9999998219987024
1676.0683813419018	0.9999998220003299
1676.078381391902	0.999999822001367
1676.0883814419024	0.9999998220036322
1676.0983814919025	0.999999822006252
1676.1083815419029	0.9999998220089634
1676.118381591903	0.9999998220115532
1676.1283816419034	0.9999998220139783
1676.1383816919035	0.999999822016432
1676.148381741904	0.9999998220181651
1676.158381791904	0.9999998220199421
1676.1683818419044	0.9999998220217876
1676.1783818919046	0.9999998220238738
1676.188381941905	0.9999998220266066
1676.198381991905	0.9999998220289945
1676.2083820419052	0.9999998220309527
1676.2183820919056	0.9999998220332442
1676.2283821419057	0.9999998220348457
1676.238382191906	0.9999998220366049
1676.2483822419063	0.9999998220387999
1676.2583822919066	0.9999998220418338
1676.2683823419068	0.9999998220444887
1676.2783823919071	0.9999998220459202
1676.2883824419073	0.9999998220481271
1676.2983824919077	0.9999998220498404
1676.3083825419078	0.9999998220514617
1676.3183825919082	0.9999998220535105
1676.3283826419083	0.9999998220556341
1676.3383826919087	0.9999998220576188
1676.3483827419088	0.9999998220599254
1676.358382791909	0.9999998220625672
1676.3683828419094	0.9999998220647407
1676.3783828919095	0.9999998220663254
1676.3883829419099	0.9999998220677336
1676.39838299191	0.9999998220696431
1676.4083830419104	0.9999998220718411
1676.4183830919105	0.9999998220736037
1676.428383141911	0.9999998220763058
1676.438383191911	0.9999998220788533
1676.4483832419114	0.9999998220802956
1676.4583832919116	0.9999998220820352
1676.468383341912	0.999999822083757
1676.478383391912	0.9999998220854912
1676.4883834419122	0.9999998220872367
1676.4983834919126	0.9999998220900821
1676.5083835419127	0.9999998220932769
1676.518383591913	0.9999998220953896
1676.5283836419133	0.9999998220970256
1676.5383836919136	0.999999822098145
1676.5483837419138	0.9999998221004957
1676.5583837919141	0.9999998221033135
1676.5683838419143	0.9999998221058573
1676.5783838919147	0.9999998221079832
1676.5883839419148	0.9999998221104756
1676.5983839919152	0.9999998221125607
1676.6083840419153	0.9999998221136446
1676.6183840919157	0.9999998221153666
1676.6283841419158	0.9999998221177082
1676.638384191916	0.9999998221197278
1676.6483842419163	0.9999998221221894
1676.6583842919165	0.9999998221251459
1676.6683843419169	0.9999998221282039
1676.678384391917	0.9999998221308893
1676.6883844419174	0.9999998221323153
1676.6983844919175	0.999999822134533
1676.708384541918	0.9999998221365365
1676.718384591918	0.9999998221390907
1676.7283846419184	0.9999998221414012
1676.7383846919186	0.999999822143122
1676.748384741919	0.9999998221456409
1676.758384791919	0.9999998221478165
1676.7683848419194	0.9999998221499381
1676.7783848919196	0.9999998221517646
1676.7883849419197	0.9999998221537161
1676.79838499192	0.9999998221560877
1676.8083850419202	0.9999998221584697
1676.8183850919206	0.9999998221614995
1676.8283851419208	0.9999998221642477
1676.8383851919211	0.9999998221659608
1676.8483852419213	0.9999998221675449
1676.8583852919216	0.9999998221695456
1676.8683853419218	0.9999998221718754
1676.8783853919222	0.9999998221740104
1676.8883854419223	0.9999998221767897
1676.8983854919227	0.9999998221792277
1676.9083855419228	0.9999998221808563
1676.918385591923	0.9999998221827483
1676.9283856419233	0.9999998221842639
1676.9383856919235	0.9999998221864558
1676.9483857419239	0.9999998221879998
1676.958385791924	0.9999998221901183
1676.9683858419244	0.9999998221928954
1676.9783858919245	0.9999998221952346
1676.988385941925	0.9999998221972469
1676.998385991925	0.9999998221993567
1677.0083860419254	0.9999998222017621
1677.0183860919255	0.9999998222036985
1677.028386141926	0.9999998222057597
1677.038386191926	0.9999998222078573
1677.0483862419264	0.9999998222094749
1677.0583862919266	0.9999998222110359
1677.0683863419267	0.9999998222131167
1677.078386391927	0.9999998222151549
1677.0883864419272	0.999999822217297
1677.0983864919276	0.9999998222189683
1677.1083865419278	0.9999998222204708
1677.1183865919281	0.9999998222227084
1677.1283866419283	0.9999998222259181
1677.1383866919286	0.9999998222282926
1677.1483867419288	0.9999998222298537
1677.1583867919292	0.9999998222325148
1677.1683868419293	0.9999998222341561
1677.1783868919297	0.9999998222357606
1677.1883869419298	0.9999998222376786
1677.1983869919302	0.999999822239844
1677.2083870419303	0.9999998222423584
1677.2183870919305	0.9999998222441548
1677.2283871419309	0.9999998222460362
1677.238387191931	0.9999998222484873
1677.2483872419314	0.9999998222500642
1677.2583872919315	0.999999822251996
1677.2683873419319	0.9999998222539115
1677.278387391932	0.9999998222562255
1677.2883874419324	0.9999998222590095
1677.2983874919325	0.999999822261331
1677.308387541933	0.9999998222635795
1677.318387591933	0.9999998222654789
1677.3283876419334	0.9999998222677136
1677.3383876919336	0.9999998222690197
1677.3483877419337	0.9999998222706672
1677.358387791934	0.9999998222727245
1677.3683878419342	0.9999998222750153
1677.3783878919346	0.9999998222778832
1677.3883879419348	0.9999998222804632
1677.3983879919351	0.9999998222830303
1677.4083880419353	0.9999998222841008
1677.4183880919356	0.9999998222855019
1677.4283881419358	0.9999998222881358
1677.4383881919362	0.9999998222905919
1677.4483882419363	0.9999998222930346
1677.4583882919367	0.9999998222955517
1677.4683883419368	0.9999998222976613
1677.4783883919372	0.9999998222994102
1677.4883884419373	0.9999998223004609
1677.4983884919375	0.9999998223022981
1677.5083885419378	0.9999998223047301
1677.518388591938	0.9999998223075361
1677.5283886419384	0.9999998223104359
1677.5383886919385	0.999999822312963
1677.5483887419389	0.9999998223149873
1677.558388791939	0.9999998223162505
1677.5683888419394	0.9999998223179026
1677.5783888919395	0.9999998223200065
1677.58838894194	0.9999998223223918
1677.59838899194	0.9999998223254859
1677.6083890419404	0.9999998223279444
1677.6183890919406	0.9999998223294324
1677.628389141941	0.999999822330804
1677.638389191941	0.9999998223329013
1677.6483892419412	0.9999998223350041
1677.6583892919416	0.9999998223374591
1677.6683893419417	0.9999998223404282
1677.6783893919421	0.9999998223423522
1677.6883894419423	0.999999822344492
1677.6983894919426	0.9999998223470195
1677.7083895419428	0.9999998223479962
1677.7183895919432	0.9999998223495541
1677.7283896419433	0.9999998223515536
1677.7383896919437	0.9999998223542109
1677.7483897419438	0.9999998223568312
1677.7583897919442	0.999999822358911
1677.7683898419443	0.9999998223616767
1677.7783898919445	0.9999998223637048
1677.7883899419448	0.9999998223654462
1677.798389991945	0.9999998223674149
1677.8083900419454	0.9999998223700389
1677.8183900919455	0.9999998223723865
1677.8283901419459	0.999999822374335
1677.838390191946	0.9999998223763789
1677.8483902419464	0.9999998223777207
1677.8583902919465	0.9999998223795533
1677.868390341947	0.9999998223813006
1677.878390391947	0.9999998223831735
1677.8883904419474	0.999999822385996
1677.8983904919476	0.9999998223885239
1677.908390541948	0.9999998223908008
1677.918390591948	0.9999998223927923
1677.9283906419482	0.9999998223947552
1677.9383906919486	0.999999822397377
1677.9483907419487	0.9999998223994776
1677.9583907919491	0.9999998224024792
1677.9683908419493	0.9999998224048218
1677.9783908919496	0.9999998224057617
1677.9883909419498	0.9999998224066741
1677.9983909919501	0.999999822408741
1678.0083910419503	0.9999998224113841
1678.0183910919507	0.9999998224137466
1678.0283911419508	0.9999998224157186
1678.0383911919512	0.9999998224179086
1678.0483912419513	0.9999998224198662
1678.0583912919517	0.9999998224214158
1678.0683913419518	0.9999998224234752
1678.078391391952	0.9999998224262441
1678.0883914419524	0.9999998224297215
1678.0983914919525	0.9999998224325793
1678.1083915419529	0.9999998224348399
1678.118391591953	0.9999998224358649
1678.1283916419534	0.9999998224367618
1678.1383916919535	0.9999998224383357
1678.148391741954	0.9999998224401141
1678.158391791954	0.999999822442778
1678.1683918419544	0.9999998224460208
1678.1783918919546	0.9999998224489837
1678.188391941955	0.9999998224499386
1678.198391991955	0.9999998224513545
1678.2083920419552	0.9999998224533566
1678.2183920919556	0.9999998224552903
1678.2283921419557	0.9999998224584151
1678.238392191956	0.999999822461551
1678.2483922419563	0.9999998224636589
1678.2583922919566	0.9999998224658154
1678.2683923419568	0.9999998224672081
1678.2783923919571	0.9999998224683471
1678.2883924419573	0.9999998224696672
1678.2983924919577	0.9999998224722677
1678.3083925419578	0.999999822475689
1678.3183925919582	0.9999998224784031
1678.3283926419583	0.9999998224804524
1678.3383926919587	0.9999998224819833
1678.3483927419588	0.9999998224835662
1678.358392791959	0.9999998224843537
1678.3683928419593	0.9999998224866274
1678.3783928919595	0.9999998224900092
1678.3883929419599	0.9999998224929233
1678.39839299196	0.9999998224957037
1678.4083930419604	0.999999822497462
1678.4183930919605	0.9999998224988084
1678.428393141961	0.9999998225001695
1678.438393191961	0.9999998225017406
1678.4483932419614	0.9999998225039892
1678.4583932919616	0.9999998225072834
1678.468393341962	0.9999998225100725
1678.478393391962	0.9999998225123021
1678.4883934419624	0.9999998225134349
1678.4983934919626	0.9999998225150115
1678.5083935419627	0.9999998225167401
1678.518393591963	0.999999822518584
1678.5283936419632	0.9999998225218301
1678.5383936919636	0.9999998225249124
1678.5483937419638	0.9999998225267291
1678.5583937919641	0.9999998225276702
1678.5683938419643	0.9999998225294524
1678.5783938919647	0.9999998225318217
1678.5883939419648	0.9999998225342595
1678.5983939919652	0.9999998225367583
1678.6083940419653	0.9999998225394057
1678.6183940919657	0.999999822541861
1678.6283941419658	0.9999998225433749
1678.638394191966	0.9999998225447031
1678.6483942419663	0.9999998225467341
1678.6583942919665	0.9999998225489294
1678.6683943419669	0.999999822551449
1678.678394391967	0.9999998225535008
1678.6883944419674	0.9999998225549606
1678.6983944919675	0.9999998225569365
1678.708394541968	0.999999822559549
1678.718394591968	0.9999998225620478
1678.7283946419684	0.9999998225641659
1678.7383946919686	0.9999998225674764
1678.748394741969	0.9999998225696708
1678.758394791969	0.9999998225707993
1678.7683948419694	0.9999998225723279
1678.7783948919696	0.9999998225740557
1678.7883949419697	0.9999998225760849
1678.79839499197	0.9999998225785285
1678.8083950419702	0.9999998225814496
1678.8183950919706	0.9999998225837506
1678.8283951419708	0.9999998225856154
1678.8383951919711	0.9999998225872953
1678.8483952419713	0.9999998225886194
1678.8583952919716	0.9999998225904685
1678.8683953419718	0.9999998225932625
1678.8783953919722	0.9999998225966313
1678.8883954419723	0.999999822599385
1678.8983954919727	0.9999998226007671
1678.9083955419728	0.9999998226024538
1678.9183955919732	0.9999998226041761
1678.9283956419733	0.9999998226053359
1678.9383956919735	0.9999998226077715
1678.9483957419739	0.9999998226106946
1678.958395791974	0.9999998226134305
1678.9683958419744	0.9999998226156382
1678.9783958919745	0.9999998226172522
1678.9883959419749	0.9999998226187233
1678.998395991975	0.9999998226199686
1679.0083960419754	0.9999998226218435
1679.0183960919755	0.9999998226249114
1679.028396141976	0.9999998226284942
1679.038396191976	0.9999998226318023
1679.0483962419764	0.9999998226333288
1679.0583962919766	0.999999822633991
1679.0683963419767	0.9999998226349945
1679.078396391977	0.9999998226367695
1679.0883964419772	0.9999998226388819
1679.0983964919776	0.9999998226418967
1679.1083965419778	0.9999998226453731
1679.1183965919781	0.9999998226474563
1679.1283966419783	0.9999998226485514
1679.1383966919786	0.9999998226499871
1679.1483967419788	0.9999998226521046
1679.1583967919792	0.9999998226543322
1679.1683968419793	0.9999998226566248
1679.1783968919797	0.999999822659885
1679.1883969419798	0.999999822662657
1679.1983969919802	0.9999998226644697
1679.2083970419803	0.9999998226653807
1679.2183970919805	0.9999998226666903
1679.2283971419808	0.9999998226686381
1679.238397191981	0.9999998226712465
1679.2483972419814	0.9999998226742464
1679.2583972919815	0.9999998226764261
1679.2683973419819	0.9999998226784538
1679.278397391982	0.9999998226808373
1679.2883974419824	0.9999998226824196
1679.2983974919825	0.9999998226839746
1679.308397541983	0.9999998226862344
1679.318397591983	0.9999998226885658
1679.3283976419834	0.9999998226905817
1679.3383976919836	0.9999998226931985
1679.348397741984	0.9999998226961987
1679.358397791984	0.9999998226980162
1679.3683978419842	0.9999998226995733
1679.3783978919846	0.9999998227014572
1679.3883979419847	0.9999998227031668
1679.3983979919851	0.9999998227054463
1679.4083980419853	0.9999998227080092
1679.4183980919856	0.9999998227101857
1679.4283981419858	0.9999998227119454
1679.4383981919862	0.9999998227135385
1679.4483982419863	0.9999998227160658
1679.4583982919867	0.9999998227182965
1679.4683983419868	0.9999998227197521
1679.4783983919872	0.9999998227221214
1679.4883984419873	0.9999998227247332
1679.4983984919875	0.9999998227271069
1679.5083985419878	0.9999998227293991
1679.518398591988	0.9999998227319543
1679.5283986419884	0.9999998227338702
1679.5383986919885	0.9999998227354138
1679.5483987419889	0.9999998227374469
1679.558398791989	0.9999998227393164
1679.5683988419894	0.9999998227412178
1679.5783988919895	0.9999998227429207
1679.58839894199	0.9999998227453304
1679.59839899199	0.9999998227477814
1679.6083990419904	0.999999822750032
1679.6183990919906	0.9999998227519504
1679.628399141991	0.9999998227533673
1679.638399191991	0.9999998227558589
1679.6483992419912	0.9999998227580745
1679.6583992919916	0.9999998227604437
1679.6683993419917	0.9999998227636128
1679.6783993919921	0.9999998227662955
1679.6883994419923	0.9999998227678422
1679.6983994919926	0.9999998227687152
1679.7083995419928	0.9999998227702028
1679.7183995919931	0.9999998227723069
1679.7283996419933	0.9999998227744147
1679.7383996919937	0.9999998227767339
1679.7483997419938	0.9999998227796166
1679.7583997919942	0.9999998227825015
1679.7683998419943	0.9999998227841081
1679.7783998919947	0.999999822785205
1679.7883999419948	0.9999998227872181
1679.798399991995	0.999999822789323
1679.8084000419954	0.999999822792194
1679.8184000919955	0.9999998227953497
1679.8284001419959	0.999999822797641
1679.838400191996	0.9999998227993887
1679.8484002419964	0.999999822800931
1679.8584002919965	0.9999998228022731
1679.868400341997	0.9999998228037086
1679.878400391997	0.9999998228060663
1679.8884004419974	0.9999998228089727
1679.8984004919976	0.9999998228115354
1679.908400541998	0.999999822814601
1679.918400591998	0.9999998228169392
1679.9284006419982	0.9999998228179054
1679.9384006919986	0.9999998228191415
1679.9484007419987	0.9999998228207116
1679.958400791999	0.9999998228231363
1679.9684008419993	0.9999998228258096
1679.9784008919996	0.9999998228288441
1679.9884009419998	0.9999998228316748
1679.9984009920001	0.9999998228332565
1680.0084010420003	0.9999998228340157
1680.0184010920007	0.9999998228354977
1680.0284011420008	0.9999998228379033
1680.0384011920012	0.9999998228402142
1680.0484012420013	0.9999998228432928
1680.0584012920017	0.9999998228465995
1680.0684013420018	0.9999998228483437
1680.078401392002	0.999999822849754
1680.0884014420024	0.9999998228506698
1680.0984014920025	0.9999998228518089
1680.1084015420029	0.9999998228540913
1680.118401592003	0.9999998228574296
1680.1284016420034	0.9999998228607185
1680.1384016920035	0.9999998228626401
1680.148401742004	0.9999998228643632
1680.158401792004	0.9999998228659859
1680.1684018420044	0.999999822867745
1680.1784018920046	0.9999998228697764
1680.188401942005	0.9999998228716647
1680.198401992005	0.9999998228745306
1680.2084020420054	0.9999998228774594
1680.2184020920056	0.9999998228791719
1680.2284021420057	0.999999822880497
1680.238402192006	0.9999998228820854
1680.2484022420063	0.9999998228840644
1680.2584022920066	0.9999998228860209
1680.2684023420068	0.9999998228882461
1680.2784023920071	0.9999998228912083
1680.2884024420073	0.9999998228939663
1680.2984024920077	0.9999998228961855
1680.3084025420078	0.9999998228976473
1680.3184025920082	0.9999998228998985
1680.3284026420083	0.9999998229024296
1680.3384026920087	0.9999998229037962
1680.3484027420088	0.9999998229052675
1680.358402792009	0.99999982290744
1680.3684028420093	0.9999998229098791
1680.3784028920095	0.9999998229121235
1680.3884029420099	0.9999998229143425
1680.39840299201	0.999999822916063
1680.4084030420104	0.9999998229177306
1680.4184030920105	0.9999998229204001
1680.428403142011	0.9999998229230448
1680.438403192011	0.9999998229253537
1680.4484032420114	0.9999998229280608
1680.4584032920116	0.9999998229301726
1680.468403342012	0.9999998229320753
1680.478403392012	0.9999998229341633
1680.4884034420124	0.9999998229359429
1680.4984034920126	0.9999998229369805
1680.5084035420127	0.9999998229383065
1680.518403592013	0.9999998229407199
1680.5284036420132	0.9999998229434981
1680.5384036920136	0.9999998229463961
1680.5484037420138	0.9999998229485326
1680.5584037920141	0.9999998229511105
1680.5684038420143	0.999999822952883
1680.5784038920146	0.9999998229540566
1680.5884039420148	0.999999822956579
1680.5984039920152	0.9999998229589102
1680.6084040420153	0.9999998229612159
1680.6184040920157	0.999999822963949
1680.6284041420158	0.9999998229661878
1680.6384041920162	0.9999998229676921
1680.6484042420163	0.9999998229688175
1680.6584042920165	0.9999998229697556
1680.6684043420169	0.9999998229712992
1680.678404392017	0.9999998229745227
1680.6884044420174	0.999999822979007
1680.6984044920175	0.9999998229821024
1680.708404542018	0.9999998229834274
1680.718404592018	0.9999998229841567
1680.7284046420184	0.9999998229850315
1680.7384046920185	0.9999998229874214
1680.748404742019	0.9999998229897662
1680.758404792019	0.9999998229922217
1680.7684048420194	0.9999998229953848
1680.7784048920196	0.9999998229979986
1680.7884049420197	0.9999998229991848
1680.79840499202	0.99999982299978
1680.8084050420202	0.9999998230014427
1680.8184050920206	0.9999998230039527
1680.8284051420208	0.9999998230066974
1680.8384051920211	0.9999998230095519
1680.8484052420213	0.9999998230126466
1680.8584052920216	0.9999998230153746
1680.8684053420218	0.9999998230162985
1680.8784053920222	0.9999998230164673
1680.8884054420223	0.9999998230180377
1680.8984054920227	0.9999998230210982
1680.9084055420228	0.9999998230239378
1680.9184055920232	0.9999998230263489
1680.9284056420233	0.9999998230288861
1680.9384056920235	0.9999998230308623
1680.9484057420239	0.9999998230325091
1680.958405792024	0.9999998230340312
1680.9684058420244	0.9999998230354697
1680.9784058920245	0.9999998230378458
1680.9884059420249	0.999999823041127
1680.998405992025	0.9999998230443733
1681.0084060420254	0.9999998230464576
1681.0184060920255	0.9999998230478051
1681.028406142026	0.9999998230486777
1681.038406192026	0.9999998230497898
1681.0484062420264	0.9999998230523118
1681.0584062920266	0.9999998230550424
1681.0684063420267	0.9999998230580742
1681.078406392027	0.9999998230610706
1681.0884064420272	0.9999998230631768
1681.0984064920276	0.9999998230649852
1681.1084065420278	0.9999998230659871
1681.1184065920281	0.9999998230674096
1681.1284066420283	0.9999998230702782
1681.1384066920286	0.9999998230725832
1681.1484067420288	0.999999823074686
1681.1584067920292	0.9999998230770869
1681.1684068420293	0.9999998230784666
1681.1784068920297	0.9999998230801206
1681.1884069420298	0.9999998230821419
1681.1984069920302	0.9999998230845659
1681.2084070420303	0.9999998230872036
1681.2184070920305	0.9999998230900934
1681.2284071420308	0.9999998230925301
1681.238407192031	0.9999998230941372
1681.2484072420314	0.9999998230964211
1681.2584072920315	0.9999998230986568
1681.2684073420319	0.9999998231001851
1681.278407392032	0.9999998231014983
1681.2884074420324	0.9999998231029731
1681.2984074920325	0.9999998231051392
1681.308407542033	0.9999998231081345
1681.318407592033	0.9999998231101731
1681.3284076420334	0.9999998231120756
1681.3384076920336	0.9999998231146674
1681.348407742034	0.9999998231174254
1681.358407792034	0.9999998231192032
1681.3684078420342	0.9999998231205394
1681.3784078920346	0.9999998231225189
1681.3884079420347	0.9999998231252795
1681.3984079920351	0.9999998231281692
1681.4084080420353	0.9999998231301429
1681.4184080920356	0.9999998231318123
1681.4284081420358	0.9999998231335975
1681.4384081920361	0.9999998231351592
1681.4484082420363	0.999999823136085
1681.4584082920367	0.9999998231385309
1681.4684083420368	0.9999998231417216
1681.4784083920372	0.9999998231443256
1681.4884084420373	0.999999823146603
1681.4984084920375	0.9999998231486741
1681.5084085420378	0.9999998231507204
1681.518408592038	0.9999998231524793
1681.5284086420384	0.9999998231544064
1681.5384086920385	0.9999998231558839
1681.5484087420389	0.9999998231581305
1681.558408792039	0.9999998231614001
1681.5684088420394	0.9999998231640707
1681.5784088920395	0.9999998231655356
1681.58840894204	0.9999998231665557
1681.59840899204	0.9999998231676147
1681.6084090420404	0.9999998231701196
1681.6184090920406	0.9999998231734094
1681.628409142041	0.9999998231762149
1681.638409192041	0.9999998231792645
1681.6484092420412	0.9999998231813533
1681.6584092920416	0.9999998231827127
1681.6684093420417	0.9999998231838034
1681.678409392042	0.9999998231842612
1681.6884094420423	0.999999823186226
1681.6984094920426	0.9999998231896925
1681.7084095420428	0.9999998231929745
1681.7184095920431	0.999999823196171
1681.7284096420433	0.9999998231981151
1681.7384096920437	0.9999998231987409
1681.7484097420438	0.9999998231996929
1681.7584097920442	0.9999998232015606
1681.7684098420443	0.9999998232044922
1681.7784098920447	0.9999998232076872
1681.7884099420448	0.9999998232107712
1681.798409992045	0.9999998232124729
1681.8084100420454	0.9999998232129806
1681.8184100920455	0.9999998232145492
1681.8284101420459	0.9999998232163819
1681.838410192046	0.9999998232186257
1681.8484102420464	0.9999998232217077
1681.8584102920465	0.9999998232246589
1681.868410342047	0.9999998232275961
1681.878410392047	0.9999998232297667
1681.8884104420474	0.9999998232304236
1681.8984104920476	0.9999998232312268
1681.908410542048	0.9999998232331515
1681.918410592048	0.9999998232359578
1681.9284106420482	0.9999998232386499
1681.9384106920486	0.9999998232411693
1681.9484107420487	0.9999998232432741
1681.958410792049	0.999999823244874
1681.9684108420493	0.9999998232468269
1681.9784108920496	0.9999998232485772
1681.9884109420498	0.99999982325056
1681.9984109920501	0.9999998232532108
1682.0084110420503	0.999999823256004
1682.0184110920507	0.9999998232582845
1682.0284111420508	0.9999998232605326
1682.0384111920512	0.9999998232624936
1682.0484112420513	0.9999998232637741
1682.0584112920517	0.9999998232653703
1682.0684113420518	0.999999823267493
1682.078411392052	0.999999823269726
1682.0884114420523	0.9999998232722572
1682.0984114920525	0.9999998232746183
1682.1084115420529	0.9999998232761416
1682.118411592053	0.9999998232776904
1682.1284116420534	0.9999998232804799
1682.1384116920535	0.9999998232831029
1682.148411742054	0.9999998232856432
1682.158411792054	0.9999998232872933
1682.1684118420544	0.9999998232890845
1682.1784118920546	0.9999998232917604
1682.188411942055	0.9999998232939035
1682.198411992055	0.9999998232954374
1682.2084120420554	0.9999998232975387
1682.2184120920556	0.999999823299308
1682.2284121420557	0.9999998233016344
1682.238412192056	0.999999823303552
1682.2484122420562	0.9999998233045593
1682.2584122920566	0.9999998233071188
1682.2684123420568	0.9999998233100956
1682.2784123920571	0.9999998233132954
1682.2884124420573	0.9999998233158511
1682.2984124920577	0.9999998233173522
1682.3084125420578	0.9999998233180255
1682.3184125920582	0.9999998233192475
1682.3284126420583	0.9999998233216794
1682.3384126920587	0.9999998233245508
1682.3484127420588	0.9999998233274225
1682.358412792059	0.9999998233300247
1682.3684128420593	0.9999998233312516
1682.3784128920595	0.999999823332174
1682.3884129420599	0.9999998233340366
1682.39841299206	0.9999998233362565
1682.4084130420604	0.9999998233394973
1682.4184130920605	0.9999998233421945
1682.428413142061	0.9999998233449799
1682.438413192061	0.9999998233470048
1682.4484132420614	0.9999998233481998
1682.4584132920616	0.9999998233487666
1682.468413342062	0.9999998233498992
1682.478413392062	0.9999998233529799
1682.4884134420624	0.9999998233564009
1682.4984134920626	0.9999998233594801
1682.5084135420627	0.9999998233616837
1682.518413592063	0.9999998233631686
1682.5284136420632	0.9999998233642667
1682.5384136920636	0.9999998233660582
1682.5484137420638	0.9999998233679498
1682.5584137920641	0.9999998233702281
1682.5684138420643	0.9999998233731866
1682.5784138920646	0.9999998233758982
1682.5884139420648	0.9999998233781966
1682.5984139920652	0.9999998233801747
1682.6084140420653	0.9999998233812661
1682.6184140920657	0.9999998233824274
1682.6284141420658	0.9999998233849035
1682.6384141920662	0.99999982338794
1682.6484142420663	0.9999998233908532
1682.6584142920665	0.9999998233932139
1682.6684143420669	0.9999998233952395
1682.678414392067	0.9999998233958888
1682.6884144420674	0.999999823397232
1682.6984144920675	0.999999823399379
1682.7084145420679	0.9999998234018983
1682.718414592068	0.9999998234051793
1682.7284146420684	0.9999998234071419
1682.7384146920685	0.9999998234093533
1682.748414742069	0.999999823411415
1682.758414792069	0.9999998234128648
1682.7684148420694	0.9999998234145953
1682.7784148920696	0.9999998234163651
1682.7884149420697	0.9999998234188829
1682.79841499207	0.9999998234225366
1682.8084150420702	0.9999998234249221
1682.8184150920706	0.9999998234261336
1682.8284151420708	0.999999823427418
1682.8384151920711	0.9999998234293719
1682.8484152420713	0.999999823432036
1682.8584152920716	0.9999998234340551
1682.8684153420718	0.9999998234358696
1682.8784153920722	0.9999998234369957
1682.8884154420723	0.9999998234392153
1682.8984154920727	0.9999998234420362
1682.9084155420728	0.9999998234442596
1682.9184155920732	0.9999998234465868
1682.9284156420733	0.9999998234484655
1682.9384156920735	0.9999998234505276
1682.9484157420738	0.9999998234526604
1682.958415792074	0.9999998234550778
1682.9684158420744	0.9999998234572939
1682.9784158920745	0.9999998234595145
1682.9884159420749	0.9999998234614034
1682.998415992075	0.9999998234630216
1683.0084160420754	0.9999998234648964
1683.0184160920755	0.9999998234668016
1683.028416142076	0.999999823468414
1683.038416192076	0.9999998234705477
1683.0484162420764	0.999999823473781
1683.0584162920766	0.9999998234766814
1683.068416342077	0.9999998234788252
1683.078416392077	0.9999998234802563
1683.0884164420772	0.9999998234813879
1683.0984164920776	0.9999998234832426
1683.1084165420777	0.9999998234863449
1683.1184165920781	0.9999998234886956
1683.1284166420783	0.999999823491151
1683.1384166920786	0.9999998234929917
1683.1484167420788	0.9999998234945113
1683.1584167920792	0.9999998234970017
1683.1684168420793	0.999999823499208
1683.1784168920797	0.9999998235010177
1683.1884169420798	0.9999998235023831
1683.1984169920802	0.9999998235052119
1683.2084170420803	0.9999998235078899
1683.2184170920805	0.9999998235100483
1683.2284171420808	0.9999998235123669
1683.238417192081	0.9999998235141089
1683.2484172420814	0.9999998235155855
1683.2584172920815	0.9999998235174005
1683.2684173420819	0.99999982351944
1683.278417392082	0.9999998235222349
1683.2884174420824	0.9999998235248126
1683.2984174920825	0.9999998235265566
1683.308417542083	0.9999998235286537
1683.318417592083	0.9999998235301768
1683.3284176420834	0.9999998235322792
1683.3384176920836	0.9999998235347087
1683.348417742084	0.9999998235363762
1683.358417792084	0.9999998235386967
1683.3684178420842	0.9999998235418313
1683.3784178920846	0.9999998235444891
1683.3884179420847	0.9999998235455871
1683.3984179920851	0.9999998235466281
1683.4084180420853	0.9999998235486252
1683.4184180920856	0.999999823550847
1683.4284181420858	0.9999998235531652
1683.4384181920861	0.9999998235554592
1683.4484182420863	0.9999998235574261
1683.4584182920867	0.9999998235599028
1683.4684183420868	0.9999998235621292
1683.4784183920872	0.9999998235639528
1683.4884184420873	0.9999998235656488
1683.4984184920877	0.9999998235673989
1683.5084185420878	0.999999823569889
1683.518418592088	0.9999998235724236
1683.5284186420884	0.9999998235745159
1683.5384186920885	0.9999998235762371
1683.5484187420889	0.9999998235785886
1683.558418792089	0.9999998235805532
1683.5684188420894	0.9999998235821927
1683.5784188920895	0.9999998235839601
1683.58841894209	0.9999998235866017
1683.59841899209	0.9999998235892882
1683.6084190420904	0.999999823591881
1683.6184190920906	0.9999998235944789
1683.628419142091	0.9999998235956953
1683.638419192091	0.9999998235975842
1683.6484192420912	0.9999998235988193
1683.6584192920916	0.9999998236003477
1683.6684193420917	0.9999998236035615
1683.678419392092	0.9999998236064528
1683.6884194420923	0.9999998236086421
1683.6984194920926	0.999999823610074
1683.7084195420928	0.9999998236114926
1683.7184195920931	0.9999998236135069
1683.7284196420933	0.9999998236163478
1683.7384196920937	0.9999998236192866
1683.7484197420938	0.9999998236213627
1683.7584197920942	0.9999998236232446
1683.7684198420943	0.9999998236258795
1683.7784198920947	0.9999998236275944
1683.7884199420948	0.9999998236288595
1683.798419992095	0.9999998236304133
1683.8084200420953	0.9999998236325501
1683.8184200920955	0.9999998236356413
1683.8284201420959	0.9999998236378935
1683.838420192096	0.999999823639631
1683.8484202420964	0.9999998236412883
1683.8584202920965	0.9999998236429206
1683.868420342097	0.9999998236456309
1683.878420392097	0.9999998236485206
1683.8884204420974	0.9999998236503834
1683.8984204920976	0.9999998236524907
1683.908420542098	0.9999998236543503
1683.918420592098	0.9999998236559512
1683.9284206420984	0.999999823657848
1683.9384206920986	0.9999998236607862
1683.9484207420987	0.9999998236634919
1683.958420792099	0.9999998236641925
1683.9684208420992	0.9999998236654632
1683.9784208920996	0.9999998236680921
1683.9884209420998	0.9999998236708819
1683.9984209921001	0.9999998236726189
1684.0084210421003	0.9999998236744295
1684.0184210921007	0.999999823676948
1684.0284211421008	0.999999823679792
1684.0384211921012	0.9999998236820644
1684.0484212421013	0.9999998236838782
1684.0584212921017	0.9999998236851353
1684.0684213421018	0.9999998236858337
1684.078421392102	0.9999998236885678
1684.0884214421023	0.999999823691603
1684.0984214921025	0.9999998236940503
1684.1084215421029	0.9999998236957754
1684.118421592103	0.9999998236978481
1684.1284216421034	0.999999823700165
1684.1384216921035	0.9999998237019099
1684.148421742104	0.9999998237043308
1684.158421792104	0.9999998237064591
1684.1684218421044	0.999999823708777
1684.1784218921046	0.9999998237113652
1684.188421942105	0.9999998237132067
1684.198421992105	0.9999998237145501
1684.2084220421054	0.9999998237163327
1684.2184220921056	0.9999998237176428
1684.2284221421057	0.9999998237199385
1684.238422192106	0.9999998237234475
1684.2484222421062	0.9999998237272723
1684.2584222921066	0.9999998237294755
1684.2684223421068	0.9999998237300745
1684.2784223921071	0.9999998237309508
1684.2884224421073	0.9999998237324363
1684.2984224921076	0.9999998237353585
1684.3084225421078	0.9999998237384791
1684.3184225921082	0.9999998237405306
1684.3284226421083	0.9999998237422155
1684.3384226921087	0.999999823744159
1684.3484227421088	0.9999998237460197
1684.3584227921092	0.9999998237480967
1684.3684228421093	0.9999998237497828
1684.3784228921095	0.9999998237526689
1684.3884229421099	0.9999998237558235
1684.39842299211	0.9999998237580607
1684.4084230421104	0.9999998237598369
1684.4184230921105	0.9999998237607357
1684.428423142111	0.9999998237622484
1684.438423192111	0.9999998237644766
1684.4484232421114	0.9999998237670998
1684.4584232921115	0.9999998237693887
1684.468423342112	0.999999823771402
1684.478423392112	0.9999998237733142
1684.4884234421124	0.999999823774601
1684.4984234921126	0.9999998237762792
1684.5084235421127	0.9999998237791079
1684.518423592113	0.9999998237824511
1684.5284236421132	0.999999823783841
1684.5384236921136	0.9999998237856746
1684.5484237421138	0.9999998237883748
1684.5584237921141	0.9999998237913788
1684.5684238421143	0.9999998237926336
1684.5784238921146	0.9999998237937161
1684.5884239421148	0.9999998237962366
1684.5984239921152	0.9999998237984986
1684.6084240421153	0.9999998238001718
1684.6184240921157	0.9999998238021517
1684.6284241421158	0.9999998238039244
1684.6384241921162	0.9999998238055363
1684.6484242421163	0.9999998238081522
1684.6584242921165	0.9999998238113414
1684.6684243421169	0.9999998238136868
1684.678424392117	0.9999998238154875
1684.6884244421174	0.9999998238180653
1684.6984244921175	0.9999998238197934
1684.7084245421179	0.9999998238212531
1684.718424592118	0.9999998238232891
1684.7284246421184	0.9999998238253127
1684.7384246921185	0.9999998238279707
1684.748424742119	0.999999823830354
1684.758424792119	0.9999998238323689
1684.7684248421194	0.9999998238340575
1684.7784248921196	0.9999998238357769
1684.78842494212	0.9999998238378697
1684.79842499212	0.9999998238402933
1684.8084250421202	0.9999998238430242
1684.8184250921206	0.9999998238460939
1684.8284251421208	0.9999998238477953
1684.8384251921211	0.9999998238484684
1684.8484252421213	0.9999998238498313
1684.8584252921216	0.9999998238516066
1684.8684253421218	0.9999998238546279
1684.8784253921222	0.99999982385724
1684.8884254421223	0.9999998238600075
1684.8984254921227	0.9999998238622846
1684.9084255421228	0.9999998238637736
1684.9184255921232	0.9999998238656148
1684.9284256421233	0.9999998238670869
1684.9384256921235	0.9999998238689392
1684.9484257421238	0.9999998238715354
1684.958425792124	0.9999998238744134
1684.9684258421244	0.9999998238766976
1684.9784258921245	0.9999998238779257
1684.9884259421249	0.9999998238789054
1684.998425992125	0.9999998238810385
1685.0084260421254	0.9999998238834906
1685.0184260921255	0.9999998238863481
1685.028426142126	0.9999998238889396
1685.038426192126	0.9999998238907479
1685.0484262421264	0.9999998238931662
1685.0584262921266	0.9999998238946723
1685.068426342127	0.9999998238962574
1685.078426392127	0.9999998238982094
1685.0884264421272	0.9999998239005182
1685.0984264921276	0.9999998239023029
1685.1084265421277	0.9999998239042913
1685.1184265921281	0.9999998239074569
1685.1284266421283	0.9999998239102411
1685.1384266921286	0.9999998239111505
1685.1484267421288	0.9999998239120903
1685.1584267921291	0.9999998239148815
1685.1684268421293	0.9999998239178781
1685.1784268921297	0.9999998239202258
1685.1884269421298	0.9999998239224759
1685.1984269921302	0.9999998239247148
1685.2084270421303	0.9999998239261999
1685.2184270921307	0.9999998239283482
1685.2284271421308	0.9999998239305549
1685.238427192131	0.9999998239316331
1685.2484272421314	0.9999998239332161
1685.2584272921315	0.9999998239359867
1685.2684273421319	0.9999998239386677
1685.278427392132	0.9999998239407925
1685.2884274421324	0.9999998239426703
1685.2984274921325	0.9999998239444154
1685.308427542133	0.9999998239471397
1685.318427592133	0.9999998239495
1685.3284276421334	0.9999998239524044
1685.3384276921336	0.9999998239542491
1685.348427742134	0.9999998239557404
1685.358427792134	0.9999998239577893
1685.3684278421342	0.9999998239594178
1685.3784278921346	0.9999998239617027
1685.3884279421347	0.9999998239639333
1685.398427992135	0.999999823965281
1685.4084280421353	0.999999823966596
1685.4184280921356	0.999999823968628
1685.4284281421358	0.9999998239717752
1685.4384281921361	0.9999998239747337
1685.4484282421363	0.9999998239765859
1685.4584282921367	0.9999998239788112
1685.4684283421368	0.9999998239806753
1685.4784283921372	0.9999998239826017
1685.4884284421373	0.99999982398456
1685.4984284921377	0.9999998239864131
1685.5084285421378	0.9999998239887056
1685.518428592138	0.9999998239903481
1685.5284286421384	0.9999998239929809
1685.5384286921385	0.9999998239953443
1685.5484287421389	0.9999998239966129
1685.558428792139	0.9999998239979973
1685.5684288421394	0.9999998240001902
1685.5784288921395	0.9999998240028009
1685.58842894214	0.9999998240056059
1685.59842899214	0.9999998240080087
1685.6084290421404	0.9999998240097396
1685.6184290921406	0.9999998240114188
1685.628429142141	0.9999998240132884
1685.638429192141	0.9999998240154884
1685.6484292421414	0.999999824017958
1685.6584292921416	0.9999998240202463
1685.6684293421417	0.9999998240221111
1685.678429392142	0.9999998240240798
1685.6884294421423	0.9999998240266286
1685.6984294921426	0.9999998240289272
1685.7084295421428	0.9999998240300758
1685.7184295921431	0.9999998240312992
1685.7284296421433	0.9999998240338397
1685.7384296921437	0.9999998240367093
1685.7484297421438	0.9999998240393196
1685.7584297921442	0.9999998240415703
1685.7684298421443	0.9999998240438631
1685.7784298921447	0.9999998240450653
1685.7884299421448	0.9999998240470648
1685.798429992145	0.9999998240491297
1685.8084300421453	0.999999824050887
1685.8184300921455	0.9999998240532253
1685.8284301421459	0.9999998240560007
1685.838430192146	0.9999998240588236
1685.8484302421464	0.999999824060627
1685.8584302921465	0.9999998240615506
1685.868430342147	0.9999998240632959
1685.878430392147	0.9999998240650516
1685.8884304421474	0.9999998240675447
1685.8984304921476	0.9999998240707336
1685.908430542148	0.9999998240723313
1685.918430592148	0.9999998240742997
1685.9284306421484	0.9999998240763812
1685.9384306921486	0.9999998240781819
1685.9484307421487	0.9999998240801546
1685.958430792149	0.9999998240825897
1685.9684308421492	0.9999998240853795
1685.9784308921496	0.999999824087283
1685.9884309421498	0.9999998240896462
1685.9984309921501	0.9999998240918773
1686.0084310421503	0.9999998240934534
1686.0184310921506	0.9999998240945553
1686.0284311421508	0.9999998240960806
1686.0384311921512	0.9999998240981928
1686.0484312421513	0.9999998241006856
1686.0584312921517	0.9999998241026197
1686.0684313421518	0.999999824105456
1686.0784313921522	0.9999998241079532
1686.0884314421523	0.99999982411
1686.0984314921525	0.99999982411221
1686.1084315421529	0.9999998241143048
1686.118431592153	0.9999998241158089
1686.1284316421534	0.9999998241178178
1686.1384316921535	0.999999824120546
1686.148431742154	0.9999998241229926
1686.158431792154	0.9999998241249118
1686.1684318421544	0.9999998241264025
1686.1784318921545	0.999999824127877
1686.188431942155	0.9999998241294428
1686.198431992155	0.9999998241320445
1686.2084320421554	0.9999998241347411
1686.2184320921556	0.9999998241370036
1686.2284321421557	0.9999998241392157
1686.238432192156	0.9999998241412361
1686.2484322421562	0.9999998241434291
1686.2584322921566	0.9999998241458576
1686.2684323421568	0.9999998241477377
1686.2784323921571	0.999999824149417
1686.2884324421573	0.9999998241514609
1686.2984324921576	0.9999998241541452
1686.3084325421578	0.9999998241569573
1686.3184325921582	0.9999998241583091
1686.3284326421583	0.9999998241599133
1686.3384326921587	0.999999824161147
1686.3484327421588	0.9999998241629323
1686.3584327921592	0.9999998241656463
1686.3684328421593	0.9999998241680508
1686.3784328921595	0.9999998241705897
1686.3884329421599	0.9999998241727
1686.39843299216	0.9999998241750085
1686.4084330421604	0.9999998241777862
1686.4184330921605	0.9999998241791573
1686.4284331421609	0.9999998241804586
1686.438433192161	0.9999998241820475
1686.4484332421614	0.9999998241840459
1686.4584332921615	0.9999998241874055
1686.468433342162	0.9999998241903444
1686.478433392162	0.999999824191447
1686.4884334421624	0.9999998241923224
1686.4984334921626	0.9999998241940725
1686.5084335421627	0.9999998241965277
1686.518433592163	0.999999824198904
1686.5284336421632	0.999999824201663
1686.5384336921636	0.9999998242042981
1686.5484337421638	0.9999998242063683
1686.5584337921641	0.9999998242082946
1686.5684338421643	0.999999824210099
1686.5784338921646	0.9999998242115777
1686.5884339421648	0.9999998242131227
1686.5984339921652	0.9999998242152742
1686.6084340421653	0.9999998242184055
1686.6184340921657	0.9999998242209538
1686.6284341421658	0.9999998242228628
1686.6384341921662	0.99999982422473
1686.6484342421663	0.9999998242261395
1686.6584342921665	0.9999998242273874
1686.6684343421668	0.9999998242298674
1686.678434392167	0.9999998242326396
1686.6884344421674	0.9999998242348783
1686.6984344921675	0.9999998242366839
1686.7084345421679	0.9999998242391552
1686.718434592168	0.9999998242416969
1686.7284346421684	0.9999998242438354
1686.7384346921685	0.9999998242457796
1686.748434742169	0.9999998242472974
1686.758434792169	0.9999998242492206
1686.7684348421694	0.9999998242521957
1686.7784348921696	0.9999998242548486
1686.78843494217	0.9999998242567189
1686.79843499217	0.9999998242577529
1686.8084350421702	0.9999998242586984
1686.8184350921706	0.999999824260896
1686.8284351421707	0.999999824263175
1686.8384351921711	0.9999998242659186
1686.8484352421713	0.9999998242686189
1686.8584352921716	0.9999998242709435
1686.8684353421718	0.9999998242736119
1686.8784353921722	0.9999998242754038
1686.8884354421723	0.9999998242771846
1686.8984354921727	0.9999998242789622
1686.9084355421728	0.9999998242806175
1686.9184355921732	0.9999998242828688
1686.9284356421733	0.999999824285248
1686.9384356921735	0.9999998242875996
1686.9484357421738	0.9999998242896052
1686.958435792174	0.999999824290657
1686.9684358421744	0.9999998242923069
1686.9784358921745	0.9999998242944834
1686.9884359421749	0.9999998242964945
1686.998435992175	0.999999824299148
1687.0084360421754	0.9999998243015412
1687.0184360921755	0.9999998243037306
1687.028436142176	0.9999998243063576
1687.038436192176	0.9999998243088081
1687.0484362421764	0.9999998243101333
1687.0584362921766	0.9999998243114443
1687.068436342177	0.9999998243136511
1687.078436392177	0.999999824316327
1687.0884364421772	0.9999998243186962
1687.0984364921776	0.9999998243206524
1687.1084365421777	0.9999998243224091
1687.118436592178	0.9999998243238861
1687.1284366421783	0.9999998243257447
1687.1384366921786	0.9999998243273135
1687.1484367421788	0.9999998243293372
1687.1584367921791	0.9999998243321202
1687.1684368421793	0.9999998243355022
1687.1784368921797	0.9999998243384841
1687.1884369421798	0.9999998243401315
1687.1984369921802	0.999999824341204
1687.2084370421803	0.9999998243429128
1687.2184370921807	0.9999998243447707
1687.2284371421808	0.9999998243464682
1687.238437192181	0.9999998243491696
1687.2484372421814	0.9999998243518982
1687.2584372921815	0.9999998243541971
1687.2684373421819	0.9999998243557288
1687.278437392182	0.9999998243576347
1687.2884374421824	0.9999998243593853
1687.2984374921825	0.999999824361578
1687.308437542183	0.9999998243638312
1687.318437592183	0.9999998243658298
1687.3284376421834	0.9999998243686374
1687.3384376921836	0.9999998243712317
1687.348437742184	0.9999998243733081
1687.358437792184	0.9999998243744451
1687.3684378421842	0.9999998243755736
1687.3784378921846	0.9999998243779729
1687.3884379421847	0.9999998243811324
1687.398437992185	0.9999998243834721
1687.4084380421853	0.9999998243857023
1687.4184380921856	0.9999998243877075
1687.4284381421858	0.999999824389652
1687.4384381921861	0.9999998243912537
1687.4484382421863	0.9999998243922958
1687.4584382921867	0.9999998243942093
1687.4684383421868	0.9999998243962821
1687.4784383921872	0.9999998243991205
1687.4884384421873	0.9999998244021245
1687.4984384921877	0.9999998244045859
1687.5084385421878	0.9999998244066107
1687.518438592188	0.9999998244077125
1687.5284386421883	0.9999998244088454
1687.5384386921885	0.9999998244116238
1687.5484387421889	0.9999998244143253
1687.558438792189	0.9999998244166679
1687.5684388421894	0.999999824418819
1687.5784388921895	0.9999998244200606
1687.58843894219	0.9999998244216082
1687.59843899219	0.9999998244234473
1687.6084390421904	0.9999998244256045
1687.6184390921906	0.9999998244274351
1687.628439142191	0.9999998244295971
1687.638439192191	0.9999998244326348
1687.6484392421914	0.9999998244358319
1687.6584392921916	0.9999998244380583
1687.6684393421917	0.9999998244393968
1687.678439392192	0.9999998244404593
1687.6884394421922	0.9999998244420625
1687.6984394921926	0.9999998244450176
1687.7084395421928	0.9999998244476773
1687.7184395921931	0.9999998244499079
1687.7284396421933	0.9999998244514298
1687.7384396921937	0.9999998244534776
1687.7484397421938	0.9999998244554277
1687.7584397921942	0.999999824456905
1687.7684398421943	0.9999998244584041
1687.7784398921947	0.9999998244609186
1687.7884399421948	0.9999998244638117
1687.798439992195	0.9999998244665133
1687.8084400421953	0.9999998244691957
1687.8184400921955	0.999999824471168
1687.8284401421959	0.9999998244728376
1687.838440192196	0.9999998244740479
1687.8484402421964	0.9999998244756154
1687.8584402921965	0.9999998244778642
1687.868440342197	0.999999824481041
1687.878440392197	0.9999998244831437
1687.8884404421974	0.9999998244843719
1687.8984404921976	0.9999998244863108
1687.908440542198	0.9999998244885883
1687.918440592198	0.9999998244910987
1687.9284406421984	0.9999998244925739
1687.9384406921986	0.9999998244945301
1687.9484407421987	0.9999998244978224
1687.958440792199	0.9999998245007076
1687.9684408421992	0.9999998245024476
1687.9784408921996	0.9999998245039756
1687.9884409421998	0.9999998245055853
1687.9984409922001	0.9999998245074172
1688.0084410422003	0.9999998245089261
1688.0184410922006	0.9999998245111134
1688.0284411422008	0.9999998245138952
1688.0384411922012	0.9999998245161007
1688.0484412422013	0.9999998245184507
1688.0584412922017	0.999999824520067
1688.0684413422018	0.999999824522174
1688.0784413922022	0.9999998245241103
1688.0884414422023	0.9999998245257248
1688.0984414922025	0.9999998245275399
1688.1084415422029	0.9999998245305917
1688.118441592203	0.9999998245332868
1688.1284416422034	0.9999998245354191
1688.1384416922035	0.9999998245371985
1688.1484417422039	0.9999998245385375
1688.158441792204	0.9999998245403149
1688.1684418422044	0.9999998245422981
1688.1784418922045	0.9999998245446299
1688.188441942205	0.9999998245467124
1688.198441992205	0.9999998245491825
1688.2084420422054	0.9999998245518232
1688.2184420922056	0.9999998245537718
1688.2284421422057	0.9999998245550552
1688.238442192206	0.9999998245564273
1688.2484422422062	0.99999982455826
1688.2584422922066	0.9999998245609161
1688.2684423422068	0.9999998245642489
1688.2784423922071	0.9999998245670443
1688.2884424422073	0.9999998245689807
1688.2984424922076	0.9999998245698869
1688.3084425422078	0.999999824571594
1688.3184425922082	0.9999998245736978
1688.3284426422083	0.9999998245760299
1688.3384426922087	0.9999998245782233
1688.3484427422088	0.9999998245806551
1688.3584427922092	0.9999998245831664
1688.3684428422093	0.9999998245852181
1688.3784428922095	0.9999998245866132
1688.3884429422098	0.9999998245875511
1688.39844299221	0.9999998245890891
1688.4084430422104	0.9999998245917449
1688.4184430922105	0.9999998245944783
1688.4284431422109	0.9999998245973684
1688.438443192211	0.9999998246003822
1688.4484432422114	0.9999998246019652
1688.4584432922115	0.9999998246034631
1688.468443342212	0.9999998246051074
1688.478443392212	0.9999998246074991
1688.4884434422124	0.999999824610079
1688.4984434922126	0.9999998246113115
1688.508443542213	0.9999998246131973
1688.518443592213	0.9999998246158499
1688.5284436422132	0.9999998246182031
1688.5384436922136	0.9999998246194645
1688.5484437422137	0.9999998246206392
1688.5584437922141	0.9999998246229438
1688.5684438422143	0.9999998246257565
1688.5784438922146	0.9999998246284612
1688.5884439422148	0.9999998246312528
1688.5984439922152	0.9999998246335562
1688.6084440422153	0.999999824635166
1688.6184440922157	0.9999998246365759
1688.6284441422158	0.999999824637978
1688.6384441922162	0.9999998246402678
1688.6484442422163	0.9999998246427968
1688.6584442922165	0.9999998246445307
1688.6684443422168	0.9999998246466022
1688.678444392217	0.9999998246491917
1688.6884444422174	0.9999998246514327
1688.6984444922175	0.9999998246530387
1688.7084445422179	0.9999998246544605
1688.718444592218	0.9999998246559407
1688.7284446422184	0.999999824658623
1688.7384446922185	0.9999998246614794
1688.748444742219	0.999999824664307
1688.758444792219	0.999999824666265
1688.7684448422194	0.9999998246681953
1688.7784448922196	0.9999998246698856
1688.78844494222	0.999999824671768
1688.79844499222	0.9999998246736151
1688.8084450422202	0.9999998246754803
1688.8184450922206	0.9999998246778331
1688.8284451422207	0.999999824680049
1688.8384451922211	0.9999998246825902
1688.8484452422213	0.9999998246845472
1688.8584452922216	0.9999998246860128
1688.8684453422218	0.9999998246874146
1688.8784453922221	0.9999998246895095
1688.8884454422223	0.9999998246923282
1688.8984454922227	0.9999998246954724
1688.9084455422228	0.9999998246979446
1688.9184455922232	0.9999998246997152
1688.9284456422233	0.9999998247011881
1688.9384456922237	0.9999998247026538
1688.9484457422238	0.9999998247044323
1688.958445792224	0.9999998247058189
1688.9684458422244	0.9999998247085847
1688.9784458922245	0.9999998247117108
1688.9884459422249	0.9999998247140908
1688.998445992225	0.9999998247158945
1689.0084460422254	0.9999998247172838
1689.0184460922255	0.9999998247188541
1689.028446142226	0.999999824720789
1689.038446192226	0.999999824722902
1689.0484462422264	0.9999998247258498
1689.0584462922266	0.9999998247284598
1689.068446342227	0.9999998247300866
1689.078446392227	0.999999824732099
1689.0884464422272	0.9999998247341406
1689.0984464922276	0.9999998247361268
1689.1084465422277	0.9999998247377772
1689.118446592228	0.999999824739698
1689.1284466422283	0.9999998247424945
1689.1384466922286	0.9999998247449386
1689.1484467422288	0.9999998247468991
1689.1584467922291	0.9999998247486943
1689.1684468422293	0.9999998247503811
1689.1784468922297	0.9999998247519594
1689.1884469422298	0.9999998247542707
1689.1984469922302	0.9999998247562991
1689.2084470422303	0.9999998247590727
1689.2184470922307	0.9999998247612141
1689.2284471422308	0.999999824763216
1689.238447192231	0.9999998247654909
1689.2484472422314	0.9999998247680235
1689.2584472922315	0.9999998247697828
1689.2684473422319	0.9999998247711043
1689.278447392232	0.9999998247729142
1689.2884474422324	0.9999998247749129
1689.2984474922325	0.9999998247775808
1689.308447542233	0.9999998247799774
1689.318447592233	0.9999998247820161
1689.3284476422334	0.9999998247836731
1689.3384476922336	0.9999998247854623
1689.348447742234	0.9999998247877787
1689.358447792234	0.9999998247901228
1689.3684478422344	0.9999998247922501
1689.3784478922346	0.9999998247944591
1689.3884479422347	0.9999998247969194
1689.398447992235	0.9999998247989164
1689.4084480422352	0.9999998248011649
1689.4184480922356	0.9999998248025148
1689.4284481422358	0.999999824803817
1689.4384481922361	0.9999998248056506
1689.4484482422363	0.9999998248081735
1689.4584482922367	0.999999824811381
1689.4684483422368	0.9999998248140736
1689.4784483922372	0.9999998248156691
1689.4884484422373	0.9999998248169081
1689.4984484922377	0.9999998248179814
1689.5084485422378	0.9999998248204703
1689.518448592238	0.9999998248230437
1689.5284486422383	0.9999998248248353
1689.5384486922385	0.9999998248276358
1689.5484487422389	0.9999998248303678
1689.558448792239	0.9999998248329064
1689.5684488422394	0.9999998248341235
1689.5784488922395	0.9999998248346865
1689.58844894224	0.9999998248364187
1689.59844899224	0.9999998248387529
1689.6084490422404	0.999999824841613
1689.6184490922406	0.9999998248448746
1689.628449142241	0.9999998248468015
1689.638449192241	0.999999824847847
1689.6484492422414	0.99999982484913
1689.6584492922416	0.9999998248509068
1689.6684493422417	0.9999998248539197
1689.678449392242	0.999999824856503
1689.6884494422422	0.9999998248593169
1689.6984494922426	0.999999824861694
1689.7084495422428	0.999999824863034
1689.7184495922431	0.9999998248644841
1689.7284496422433	0.9999998248661028
1689.7384496922436	0.9999998248677885
1689.7484497422438	0.9999998248700586
1689.7584497922442	0.9999998248729265
1689.7684498422443	0.9999998248755173
1689.7784498922447	0.9999998248778696
1689.7884499422448	0.9999998248796713
1689.7984499922452	0.9999998248808897
1689.8084500422453	0.9999998248826614
1689.8184500922455	0.9999998248850284
1689.8284501422459	0.9999998248873115
1689.838450192246	0.9999998248896002
1689.8484502422464	0.9999998248918096
1689.8584502922465	0.999999824894102
1689.868450342247	0.9999998248961325
1689.878450392247	0.9999998248980452
1689.8884504422474	0.9999998249001174
1689.8984504922475	0.999999824902271
1689.908450542248	0.9999998249042504
1689.918450592248	0.9999998249062312
1689.9284506422484	0.9999998249083827
1689.9384506922486	0.9999998249100572
1689.9484507422487	0.9999998249122193
1689.958450792249	0.9999998249140485
1689.9684508422492	0.9999998249162744
1689.9784508922496	0.9999998249186948
1689.9884509422498	0.9999998249206924
1689.9984509922501	0.9999998249231424
1690.0084510422503	0.9999998249252186
1690.0184510922506	0.9999998249275439
1690.0284511422508	0.9999998249298182
1690.0384511922512	0.9999998249313888
1690.0484512422513	0.9999998249333054
1690.0584512922517	0.9999998249347815
1690.0684513422518	0.9999998249365333
1690.0784513922522	0.9999998249391264
1690.0884514422523	0.9999998249412106
1690.0984514922525	0.9999998249431186
1690.1084515422529	0.9999998249450747
1690.118451592253	0.9999998249475773
1690.1284516422534	0.999999824950157
1690.1384516922535	0.9999998249513249
1690.1484517422539	0.9999998249526979
1690.158451792254	0.999999824955336
1690.1684518422544	0.999999824958205
1690.1784518922545	0.9999998249610712
1690.188451942255	0.9999998249629489
1690.198451992255	0.9999998249642252
1690.2084520422554	0.9999998249656049
1690.2184520922556	0.9999998249673181
1690.228452142256	0.9999998249696092
1690.238452192256	0.999999824971926
1690.2484522422562	0.9999998249740171
1690.2584522922566	0.9999998249766409
1690.2684523422568	0.9999998249789296
1690.2784523922571	0.9999998249804036
1690.2884524422573	0.9999998249822303
1690.2984524922576	0.9999998249842763
1690.3084525422578	0.999999824986171
1690.3184525922582	0.9999998249889487
1690.3284526422583	0.9999998249918466
1690.3384526922587	0.9999998249942691
1690.3484527422588	0.9999998249956027
1690.3584527922592	0.9999998249965112
1690.3684528422593	0.9999998249980598
1690.3784528922595	0.999999825000557
1690.3884529422598	0.9999998250035756
1690.39845299226	0.9999998250058996
1690.4084530422604	0.9999998250079475
1690.4184530922605	0.9999998250097978
1690.4284531422609	0.999999825011948
1690.438453192261	0.9999998250141187
1690.4484532422614	0.9999998250155394
1690.4584532922615	0.9999998250175859
1690.468453342262	0.999999825019736
1690.478453392262	0.9999998250219893
1690.4884534422624	0.9999998250245615
1690.4984534922626	0.999999825026702
1690.508453542263	0.9999998250287222
1690.518453592263	0.999999825030328
1690.5284536422632	0.999999825031816
1690.5384536922636	0.9999998250344059
1690.5484537422637	0.9999998250371072
1690.5584537922641	0.9999998250395752
1690.5684538422643	0.9999998250412858
1690.5784538922646	0.9999998250428149
1690.5884539422648	0.9999998250450206
1690.5984539922651	0.9999998250467992
1690.6084540422653	0.9999998250487881
1690.6184540922657	0.9999998250507738
1690.6284541422658	0.9999998250525712
1690.6384541922662	0.9999998250552158
1690.6484542422663	0.999999825057926
1690.6584542922667	0.9999998250599966
1690.6684543422668	0.9999998250616859
1690.678454392267	0.9999998250631996
1690.6884544422674	0.999999825065547
1690.6984544922675	0.9999998250680197
1690.7084545422679	0.9999998250699523
1690.718454592268	0.9999998250719375
1690.7284546422684	0.9999998250738216
1690.7384546922685	0.999999825075661
1690.748454742269	0.999999825077845
1690.758454792269	0.9999998250796222
1690.7684548422694	0.9999998250816473
1690.7784548922696	0.9999998250837538
1690.78845494227	0.9999998250861206
1690.79845499227	0.9999998250890599
1690.8084550422702	0.9999998250910646
1690.8184550922706	0.9999998250927595
1690.8284551422707	0.9999998250951808
1690.838455192271	0.9999998250967449
1690.8484552422713	0.9999998250981211
1690.8584552922716	0.9999998251003092
1690.8684553422718	0.999999825102813
1690.8784553922721	0.9999998251050114
1690.8884554422723	0.9999998251068856
1690.8984554922727	0.9999998251089545
1690.9084555422728	0.9999998251109395
1690.9184555922732	0.9999998251129738
1690.9284556422733	0.9999998251149378
1690.9384556922737	0.9999998251173311
1690.9484557422738	0.9999998251199614
1690.958455792274	0.9999998251221002
1690.9684558422744	0.9999998251238643
1690.9784558922745	0.9999998251257315
1690.9884559422749	0.999999825127558
1690.998455992275	0.9999998251298339
1691.0084560422754	0.9999998251316912
1691.0184560922755	0.9999998251329633
1691.028456142276	0.999999825135137
1691.038456192276	0.9999998251377871
1691.0484562422764	0.999999825140437
1691.0584562922766	0.9999998251423815
1691.068456342277	0.9999998251443067
1691.078456392277	0.9999998251465824
1691.0884564422774	0.9999998251488119
1691.0984564922776	0.9999998251506016
1691.1084565422777	0.9999998251523426
1691.118456592278	0.9999998251545633
1691.1284566422783	0.9999998251568578
1691.1384566922786	0.9999998251585129
1691.1484567422788	0.9999998251604202
1691.1584567922791	0.9999998251626848
1691.1684568422793	0.9999998251644691
1691.1784568922797	0.9999998251664634
1691.1884569422798	0.99999982516866
1691.1984569922802	0.9999998251711973
1691.2084570422803	0.9999998251740618
1691.2184570922807	0.9999998251760251
1691.2284571422808	0.9999998251773917
1691.238457192281	0.9999998251787992
1691.2484572422813	0.9999998251807889
1691.2584572922815	0.9999998251836638
1691.2684573422819	0.9999998251858645
1691.278457392282	0.9999998251876939
1691.2884574422824	0.9999998251898257
1691.2984574922825	0.9999998251917973
1691.308457542283	0.9999998251942019
1691.318457592283	0.9999998251957695
1691.3284576422834	0.9999998251973473
1691.3384576922836	0.9999998251996542
1691.348457742284	0.9999998252019177
1691.358457792284	0.9999998252046087
1691.3684578422844	0.9999998252074832
1691.3784578922846	0.99999982520898
1691.3884579422847	0.9999998252101258
1691.398457992285	0.9999998252122361
1691.4084580422852	0.9999998252144088
1691.4184580922856	0.9999998252167818
1691.4284581422858	0.9999998252193243
1691.4384581922861	0.9999998252214647
1691.4484582422863	0.9999998252229206
1691.4584582922867	0.999999825224867
1691.4684583422868	0.9999998252270406
1691.4784583922872	0.9999998252293504
1691.4884584422873	0.9999998252314718
1691.4984584922877	0.9999998252333924
1691.5084585422878	0.9999998252359967
1691.5184585922882	0.9999998252381564
1691.5284586422883	0.9999998252396215
1691.5384586922885	0.999999825241405
1691.5484587422889	0.9999998252431297
1691.558458792289	0.9999998252449084
1691.5684588422894	0.999999825247919
1691.5784588922895	0.9999998252506983
1691.58845894229	0.9999998252527194
1691.59845899229	0.9999998252543083
1691.6084590422904	0.999999825256327
1691.6184590922905	0.999999825258746
1691.628459142291	0.9999998252607087
1691.638459192291	0.9999998252626162
1691.6484592422914	0.9999998252646692
1691.6584592922916	0.9999998252666439
1691.6684593422917	0.9999998252680561
1691.678459392292	0.9999998252697103
1691.6884594422922	0.9999998252723169
1691.6984594922926	0.999999825275196
1691.7084595422928	0.9999998252771524
1691.7184595922931	0.9999998252792062
1691.7284596422933	0.9999998252810702
1691.7384596922936	0.9999998252830933
1691.7484597422938	0.9999998252852652
1691.7584597922942	0.9999998252869331
1691.7684598422943	0.9999998252891166
1691.7784598922947	0.9999998252914566
1691.7884599422948	0.9999998252936135
1691.7984599922952	0.9999998252952823
1691.8084600422953	0.9999998252963934
1691.8184600922955	0.9999998252984182
1691.8284601422959	0.9999998253009662
1691.838460192296	0.9999998253030656
1691.8484602422964	0.9999998253051414
1691.8584602922965	0.9999998253072161
1691.8684603422969	0.999999825309297
1691.878460392297	0.9999998253112374
1691.8884604422974	0.999999825312326
1691.8984604922975	0.9999998253142207
1691.908460542298	0.9999998253172027
1691.918460592298	0.9999998253196706
1691.9284606422984	0.9999998253216501
1691.9384606922986	0.9999998253235298
1691.9484607422987	0.9999998253246896
1691.958460792299	0.9999998253261233
1691.9684608422992	0.9999998253280767
1691.9784608922996	0.9999998253300725
1691.9884609422998	0.9999998253326239
1691.9984609923001	0.9999998253353126
1692.0084610423003	0.9999998253373148
1692.0184610923006	0.9999998253389839
1692.0284611423008	0.9999998253407161
1692.0384611923012	0.9999998253425255
1692.0484612423013	0.9999998253448946
1692.0584612923017	0.9999998253469041
1692.0684613423018	0.9999998253489604
1692.0784613923022	0.9999998253520529
1692.0884614423023	0.9999998253537499
1692.0984614923025	0.9999998253544745
1692.1084615423028	0.9999998253558182
1692.118461592303	0.9999998253583282
1692.1284616423034	0.9999998253612218
1692.1384616923035	0.9999998253640129
1692.1484617423039	0.9999998253664988
1692.158461792304	0.999999825368718
1692.1684618423044	0.9999998253700537
1692.1784618923045	0.9999998253716341
1692.188461942305	0.9999998253740977
1692.198461992305	0.9999998253764695
1692.2084620423054	0.9999998253788378
1692.2184620923056	0.9999998253810882
1692.228462142306	0.9999998253835709
1692.238462192306	0.9999998253853488
1692.2484622423062	0.9999998253870366
1692.2584622923066	0.9999998253893873
1692.2684623423067	0.9999998253916943
1692.2784623923071	0.9999998253941743
1692.2884624423073	0.9999998253968133
1692.2984624923076	0.9999998253989749
1692.3084625423078	0.9999998254008938
1692.3184625923082	0.9999998254029104
1692.3284626423083	0.999999825404923
1692.3384626923087	0.99999982540727
1692.3484627423088	0.9999998254095724
1692.3584627923092	0.9999998254123386
1692.3684628423093	0.9999998254143572
1692.3784628923095	0.9999998254157014
1692.3884629423098	0.9999998254176923
1692.39846299231	0.9999998254201965
1692.4084630423104	0.9999998254223628
1692.4184630923105	0.999999825424639
1692.4284631423109	0.9999998254267227
1692.438463192311	0.9999998254288432
1692.4484632423114	0.9999998254311346
1692.4584632923115	0.9999998254326309
1692.468463342312	0.9999998254346493
1692.478463392312	0.9999998254368855
1692.4884634423124	0.999999825439232
1692.4984634923126	0.999999825441403
1692.508463542313	0.9999998254430986
1692.518463592313	0.9999998254444832
1692.5284636423132	0.9999998254466169
1692.5384636923136	0.9999998254486477
1692.5484637423137	0.9999998254500437
1692.5584637923141	0.9999998254524892
1692.5684638423143	0.999999825455191
1692.5784638923146	0.999999825457239
1692.5884639423148	0.999999825459055
1692.5984639923151	0.9999998254603092
1692.6084640423153	0.999999825461761
1692.6184640923157	0.9999998254644749
1692.6284641423158	0.9999998254664562
1692.6384641923162	0.999999825468371
1692.6484642423163	0.9999998254708145
1692.6584642923167	0.999999825472588
1692.6684643423168	0.9999998254736076
1692.678464392317	0.9999998254747519
1692.6884644423174	0.999999825477548
1692.6984644923175	0.9999998254804405
1692.7084645423179	0.9999998254822144
1692.718464592318	0.9999998254840022
1692.7284646423184	0.9999998254864444
1692.7384646923185	0.9999998254885478
1692.748464742319	0.9999998254901801
1692.758464792319	0.9999998254916473
1692.7684648423194	0.9999998254939553
1692.7784648923196	0.9999998254968082
1692.78846494232	0.9999998254995189
1692.79846499232	0.999999825501871
1692.8084650423202	0.999999825503275
1692.8184650923206	0.9999998255047108
1692.8284651423207	0.9999998255065875
1692.838465192321	0.9999998255089592
1692.8484652423213	0.9999998255113282
1692.8584652923216	0.9999998255140852
1692.8684653423218	0.9999998255163347
1692.8784653923221	0.9999998255179595
1692.8884654423223	0.9999998255197351
1692.8984654923227	0.9999998255223899
1692.9084655423228	0.9999998255247546
1692.9184655923232	0.9999998255264726
1692.9284656423233	0.9999998255289116
1692.9384656923237	0.9999998255311855
1692.9484657423238	0.9999998255333007
1692.958465792324	0.9999998255354908
1692.9684658423243	0.9999998255373371
1692.9784658923245	0.9999998255390558
1692.9884659423249	0.9999998255410968
1692.998465992325	0.9999998255434751
1693.0084660423254	0.9999998255461953
1693.0184660923255	0.9999998255484253
1693.028466142326	0.9999998255502222
1693.038466192326	0.9999998255520546
1693.0484662423264	0.9999998255537889
1693.0584662923266	0.9999998255558572
1693.068466342327	0.9999998255585351
1693.078466392327	0.999999825560348
1693.0884664423274	0.9999998255613609
1693.0984664923276	0.9999998255637939
1693.1084665423277	0.9999998255661706
1693.118466592328	0.9999998255679629
1693.1284666423282	0.999999825570006
1693.1384666923286	0.9999998255722075
1693.1484667423288	0.9999998255743684
1693.1584667923291	0.99999982557649
1693.1684668423293	0.9999998255781013
1693.1784668923297	0.9999998255796386
1693.1884669423298	0.9999998255817178
1693.1984669923302	0.9999998255836341
1693.2084670423303	0.9999998255853116
1693.2184670923307	0.9999998255875914
1693.2284671423308	0.999999825590173
1693.238467192331	0.9999998255916099
1693.2484672423313	0.999999825592906
1693.2584672923315	0.9999998255949475
1693.2684673423319	0.9999998255980477
1693.278467392332	0.9999998256003853
1693.2884674423324	0.9999998256020215
1693.2984674923325	0.9999998256041664
1693.308467542333	0.9999998256061843
1693.318467592333	0.9999998256078243
1693.3284676423334	0.999999825609243
1693.3384676923336	0.9999998256113322
1693.348467742334	0.9999998256138839
1693.358467792334	0.9999998256163957
1693.3684678423344	0.9999998256184369
1693.3784678923346	0.9999998256205382
1693.3884679423347	0.9999998256224
1693.398467992335	0.9999998256247731
1693.4084680423352	0.999999825627068
1693.4184680923356	0.9999998256291343
1693.4284681423358	0.9999998256316235
1693.4384681923361	0.9999998256346537
1693.4484682423363	0.9999998256366824
1693.4584682923366	0.9999998256379256
1693.4684683423368	0.9999998256396486
1693.4784683923372	0.9999998256410413
1693.4884684423373	0.9999998256429005
1693.4984684923377	0.9999998256454515
1693.5084685423378	0.99999982564802
1693.5184685923382	0.999999825650086
1693.5284686423383	0.9999998256521904
1693.5384686923385	0.9999998256542229
1693.5484687423389	0.9999998256560315
1693.558468792339	0.999999825658499
1693.5684688423394	0.9999998256612251
1693.5784688923395	0.9999998256639073
1693.58846894234	0.9999998256656359
1693.59846899234	0.999999825667494
1693.6084690423404	0.9999998256693959
1693.6184690923405	0.9999998256702057
1693.628469142341	0.9999998256715756
1693.638469192341	0.9999998256741298
1693.6484692423414	0.9999998256762415
1693.6584692923416	0.9999998256783669
1693.6684693423417	0.9999998256809988
1693.678469392342	0.999999825683392
1693.6884694423422	0.9999998256851235
1693.6984694923426	0.999999825687001
1693.7084695423428	0.9999998256893173
1693.7184695923431	0.9999998256911156
1693.7284696423433	0.999999825693373
1693.7384696923436	0.9999998256950374
1693.7484697423438	0.9999998256962915
1693.7584697923442	0.9999998256982723
1693.7684698423443	0.9999998257004762
1693.7784698923447	0.9999998257024248
1693.7884699423448	0.9999998257043966
1693.7984699923452	0.9999998257065539
1693.8084700423453	0.9999998257088911
1693.8184700923455	0.999999825710801
1693.8284701423459	0.9999998257128181
1693.838470192346	0.999999825715655
1693.8484702423464	0.9999998257174696
1693.8584702923465	0.9999998257192014
1693.8684703423469	0.9999998257211905
1693.878470392347	0.9999998257235008
1693.8884704423474	0.999999825725539
1693.8984704923475	0.9999998257270108
1693.908470542348	0.9999998257288498
1693.918470592348	0.9999998257310968
1693.9284706423484	0.9999998257335928
1693.9384706923486	0.9999998257358422
1693.948470742349	0.9999998257382101
1693.958470792349	0.9999998257398839
1693.9684708423492	0.9999998257420131
1693.9784708923496	0.9999998257447154
1693.9884709423497	0.999999825747104
1693.9984709923501	0.9999998257492649
1694.0084710423503	0.9999998257516659
1694.0184710923506	0.9999998257535855
1694.0284711423508	0.9999998257548092
1694.0384711923512	0.9999998257563356
1694.0484712423513	0.9999998257579832
1694.0584712923517	0.999999825760384
1694.0684713423518	0.9999998257635342
1694.0784713923522	0.9999998257658651
1694.0884714423523	0.9999998257672028
1694.0984714923525	0.999999825769079
1694.1084715423528	0.999999825770976
1694.118471592353	0.9999998257728807
1694.1284716423534	0.9999998257743251
1694.1384716923535	0.9999998257772159
1694.1484717423539	0.9999998257797933
1694.158471792354	0.9999998257813235
1694.1684718423544	0.9999998257833824
1694.1784718923545	0.9999998257851069
1694.188471942355	0.9999998257866501
1694.198471992355	0.9999998257886127
1694.2084720423554	0.9999998257913814
1694.2184720923556	0.9999998257938255
1694.228472142356	0.9999998257958758
1694.238472192356	0.9999998257978954
1694.2484722423562	0.9999998257994651
1694.2584722923566	0.9999998258005371
1694.2684723423567	0.9999998258026812
1694.2784723923571	0.9999998258051863
1694.2884724423573	0.9999998258070394
1694.2984724923576	0.999999825809455
1694.3084725423578	0.9999998258115935
1694.3184725923581	0.9999998258138459
1694.3284726423583	0.9999998258158347
1694.3384726923587	0.9999998258177789
1694.3484727423588	0.9999998258199685
1694.3584727923592	0.9999998258219309
1694.3684728423593	0.9999998258243546
1694.3784728923597	0.9999998258270884
1694.3884729423598	0.9999998258290468
1694.39847299236	0.9999998258305487
1694.4084730423604	0.9999998258324042
1694.4184730923605	0.9999998258340766
1694.4284731423609	0.9999998258358817
1694.438473192361	0.9999998258383621
1694.4484732423614	0.9999998258408681
1694.4584732923615	0.9999998258429121
1694.468473342362	0.9999998258446893
1694.478473392362	0.9999998258472348
1694.4884734423624	0.9999998258503764
1694.4984734923626	0.999999825852398
1694.508473542363	0.9999998258543993
1694.518473592363	0.999999825856505
1694.5284736423632	0.9999998258584099
1694.5384736923636	0.9999998258600977
1694.5484737423637	0.9999998258626333
1694.558473792364	0.9999998258646664
1694.5684738423643	0.9999998258658012
1694.5784738923646	0.9999998258676657
1694.5884739423648	0.9999998258697453
1694.5984739923651	0.9999998258720119
1694.6084740423653	0.9999998258741782
1694.6184740923657	0.9999998258757976
1694.6284741423658	0.9999998258784814
1694.6384741923662	0.9999998258816774
1694.6484742423663	0.9999998258842357
1694.6584742923667	0.9999998258850044
1694.6684743423668	0.9999998258859099
1694.678474392367	0.9999998258880992
1694.6884744423674	0.999999825889993
1694.6984744923675	0.9999998258915791
1694.7084745423679	0.9999998258940185
1694.718474592368	0.9999998258962586
1694.7284746423684	0.9999998258971906
1694.7384746923685	0.9999998258984065
1694.748474742369	0.9999998259001376
1694.758474792369	0.9999998259026569
1694.7684748423694	0.999999825905655
1694.7784748923696	0.9999998259085595
1694.78847494237	0.9999998259108683
1694.79847499237	0.9999998259124926
1694.8084750423704	0.9999998259149188
1694.8184750923706	0.9999998259165592
1694.8284751423707	0.9999998259178595
1694.838475192371	0.9999998259201378
1694.8484752423713	0.9999998259226744
1694.8584752923716	0.9999998259250249
1694.8684753423718	0.9999998259268194
1694.8784753923721	0.9999998259282464
1694.8884754423723	0.9999998259302418
1694.8984754923727	0.9999998259322275
1694.9084755423728	0.9999998259342646
1694.9184755923732	0.9999998259370915
1694.9284756423733	0.9999998259397246
1694.9384756923737	0.9999998259425593
1694.9484757423738	0.9999998259451592
1694.958475792374	0.9999998259465984
1694.9684758423743	0.9999998259485229
1694.9784758923745	0.9999998259509235
1694.9884759423749	0.99999982595291
1694.998475992375	0.999999825954632
1695.0084760423754	0.9999998259566351
1695.0184760923755	0.9999998259596201
1695.028476142376	0.9999998259617028
1695.038476192376	0.9999998259629327
1695.0484762423764	0.9999998259647751
1695.0584762923766	0.9999998259671263
1695.068476342377	0.9999998259692023
1695.078476392377	0.9999998259709572
1695.0884764423774	0.9999998259741328
1695.0984764923776	0.9999998259761319
1695.1084765423777	0.9999998259779739
1695.118476592378	0.9999998259805913
1695.1284766423782	0.9999998259826708
1695.1384766923786	0.9999998259843106
1695.1484767423788	0.9999998259859217
1695.1584767923791	0.9999998259880849
1695.1684768423793	0.9999998259901193
1695.1784768923796	0.9999998259920796
1695.1884769423798	0.9999998259937284
1695.1984769923802	0.9999998259958355
1695.2084770423803	0.9999998259979967
1695.2184770923807	0.9999998259996321
1695.2284771423808	0.9999998260002694
1695.2384771923812	0.9999998260017928
1695.2484772423813	0.9999998260051457
1695.2584772923815	0.9999998260078674
1695.2684773423819	0.9999998260095645
1695.278477392382	0.9999998260110174
1695.2884774423824	0.9999998260126135
1695.2984774923825	0.9999998260143256
1695.308477542383	0.9999998260159606
1695.318477592383	0.9999998260181936
1695.3284776423834	0.9999998260207319
1695.3384776923835	0.9999998260230454
1695.348477742384	0.9999998260255719
1695.358477792384	0.9999998260270861
1695.3684778423844	0.9999998260281207
1695.3784778923846	0.9999998260302237
1695.3884779423847	0.999999826032841
1695.398477992385	0.9999998260357199
1695.4084780423852	0.9999998260386423
1695.4184780923856	0.9999998260413573
1695.4284781423858	0.9999998260436368
1695.4384781923861	0.9999998260449735
1695.4484782423863	0.9999998260460125
1695.4584782923866	0.9999998260486501
1695.4684783423868	0.9999998260512709
1695.4784783923872	0.999999826053557
1695.4884784423873	0.9999998260552916
1695.4984784923877	0.9999998260570543
1695.5084785423878	0.9999998260598201
1695.5184785923882	0.9999998260619017
1695.5284786423883	0.9999998260638493
1695.5384786923885	0.9999998260656999
1695.5484787423889	0.9999998260685923
1695.558478792389	0.9999998260711803
1695.5684788423894	0.9999998260732657
1695.5784788923895	0.9999998260752949
1695.5884789423899	0.9999998260774604
1695.59847899239	0.9999998260794986
1695.6084790423904	0.9999998260805891
1695.6184790923905	0.9999998260825527
1695.628479142391	0.9999998260849732
1695.638479192391	0.9999998260866569
1695.6484792423914	0.9999998260884067
1695.6584792923916	0.9999998260907128
1695.668479342392	0.999999826092135
1695.678479392392	0.9999998260936508
1695.6884794423922	0.9999998260960787
1695.6984794923926	0.9999998260980655
1695.7084795423928	0.9999998260996243
1695.7184795923931	0.9999998261018546
1695.7284796423933	0.9999998261048846
1695.7384796923936	0.9999998261075629
1695.7484797423938	0.9999998261093984
1695.7584797923942	0.9999998261108699
1695.7684798423943	0.9999998261123195
1695.7784798923947	0.9999998261140574
1695.7884799423948	0.9999998261157043
1695.7984799923952	0.9999998261166301
1695.8084800423953	0.9999998261184079
1695.8184800923955	0.9999998261209601
1695.8284801423958	0.9999998261230236
1695.838480192396	0.9999998261242732
1695.8484802423964	0.9999998261253629
1695.8584802923965	0.9999998261275082
1695.8684803423969	0.9999998261300082
1695.878480392397	0.9999998261325489
1695.8884804423974	0.9999998261358727
1695.8984804923975	0.9999998261389135
1695.908480542398	0.9999998261409437
1695.918480592398	0.9999998261429688
1695.9284806423984	0.9999998261443214
1695.9384806923986	0.9999998261458565
1695.948480742399	0.9999998261482357
1695.958480792399	0.9999998261509316
1695.9684808423992	0.9999998261538944
1695.9784808923996	0.9999998261553623
1695.9884809423997	0.9999998261567562
1695.9984809924001	0.9999998261582304
1696.0084810424003	0.9999998261604518
1696.0184810924006	0.9999998261631126
1696.0284811424008	0.9999998261664428
1696.0384811924012	0.9999998261702002
1696.0484812424013	0.9999998261730504
1696.0584812924017	0.9999998261747327
1696.0684813424018	0.999999826176177
1696.0784813924022	0.9999998261778795
1696.0884814424023	0.9999998261796785
1696.0984814924027	0.9999998261812558
1696.1084815424028	0.9999998261831782
1696.118481592403	0.9999998261855585
1696.1284816424034	0.999999826187362
1696.1384816924035	0.9999998261887746
1696.1484817424039	0.9999998261897579
1696.158481792404	0.9999998261916819
1696.1684818424044	0.999999826194571
1696.1784818924045	0.9999998261971664
1696.188481942405	0.9999998261997574
1696.198481992405	0.9999998262019095
1696.2084820424054	0.9999998262033237
1696.2184820924056	0.9999998262052351
1696.228482142406	0.9999998262072394
1696.238482192406	0.9999998262079683
1696.2484822424062	0.9999998262091101
1696.2584822924066	0.9999998262113573
1696.2684823424067	0.9999998262139257
1696.278482392407	0.9999998262153134
1696.2884824424073	0.9999998262170906
1696.2984824924076	0.9999998262193175
1696.3084825424078	0.9999998262212016
1696.3184825924081	0.9999998262227845
1696.3284826424083	0.9999998262247368
1696.3384826924087	0.9999998262273416
1696.3484827424088	0.9999998262301969
1696.3584827924092	0.9999998262322037
1696.3684828424093	0.9999998262333353
1696.3784828924097	0.9999998262351848
1696.3884829424098	0.999999826237483
1696.39848299241	0.9999998262399816
1696.4084830424104	0.9999998262411645
1696.4184830924105	0.999999826242461
1696.4284831424109	0.9999998262453934
1696.438483192411	0.9999998262478673
1696.4484832424114	0.9999998262497704
1696.4584832924115	0.9999998262518713
1696.468483342412	0.9999998262541921
1696.478483392412	0.9999998262561584
1696.4884834424124	0.9999998262586252
1696.4984834924126	0.9999998262612654
1696.508483542413	0.9999998262639338
1696.518483592413	0.9999998262664535
1696.5284836424134	0.9999998262691964
1696.5384836924136	0.9999998262717333
1696.5484837424137	0.9999998262737392
1696.558483792414	0.9999998262750576
1696.5684838424143	0.9999998262767866
1696.5784838924146	0.9999998262795398
1696.5884839424148	0.9999998262819955
1696.5984839924151	0.9999998262845271
1696.6084840424153	0.9999998262867082
1696.6184840924157	0.999999826288038
1696.6284841424158	0.999999826289262
1696.6384841924162	0.9999998262907733
1696.6484842424163	0.9999998262932426
1696.6584842924167	0.9999998262959948
1696.6684843424168	0.9999998262982985
1696.678484392417	0.9999998263005097
1696.6884844424173	0.9999998263018981
1696.6984844924175	0.9999998263033572
1696.7084845424179	0.999999826305473
1696.718484592418	0.9999998263068254
1696.7284846424184	0.9999998263084134
1696.7384846924185	0.9999998263103494
1696.748484742419	0.9999998263124408
1696.758484792419	0.9999998263142649
1696.7684848424194	0.999999826315345
1696.7784848924196	0.9999998263162492
1696.78848494242	0.9999998263184218
1696.79848499242	0.9999998263212487
1696.8084850424204	0.9999998263230633
1696.8184850924206	0.9999998263249071
1696.8284851424207	0.9999998263280367
1696.838485192421	0.9999998263309506
1696.8484852424212	0.9999998263323757
1696.8584852924216	0.999999826333627
1696.8684853424218	0.9999998263354333
1696.8784853924221	0.9999998263374352
1696.8884854424223	0.9999998263394226
1696.8984854924227	0.9999998263410538
1696.9084855424228	0.9999998263434835
1696.9184855924232	0.9999998263460815
1696.9284856424233	0.9999998263481357
1696.9384856924237	0.9999998263497334
1696.9484857424238	0.9999998263513278
1696.9584857924242	0.9999998263543393
1696.9684858424243	0.9999998263579788
1696.9784858924245	0.9999998263602279
1696.9884859424249	0.9999998263623492
1696.998485992425	0.9999998263651397
1697.0084860424254	0.9999998263672795
1697.0184860924255	0.9999998263684523
1697.028486142426	0.9999998263700683
1697.038486192426	0.9999998263723489
1697.0484862424264	0.9999998263746132
1697.0584862924266	0.9999998263768005
1697.068486342427	0.999999826378981
1697.078486392427	0.9999998263812563
1697.0884864424274	0.999999826383581
1697.0984864924276	0.9999998263856357
1697.1084865424277	0.9999998263879523
1697.118486592428	0.999999826390537
1697.1284866424282	0.9999998263927814
1697.1384866924286	0.9999998263958183
1697.1484867424288	0.9999998263986222
1697.1584867924291	0.9999998264007137
1697.1684868424293	0.9999998264023242
1697.1784868924296	0.999999826402982
1697.1884869424298	0.9999998264040725
1697.1984869924302	0.9999998264054032
1697.2084870424303	0.9999998264072473
1697.2184870924307	0.9999998264095736
1697.2284871424308	0.9999998264113052
1697.2384871924312	0.9999998264129449
1697.2484872424313	0.9999998264147179
1697.2584872924315	0.9999998264160266
1697.2684873424319	0.9999998264176694
1697.278487392432	0.999999826420665
1697.2884874424324	0.9999998264235009
1697.2984874924325	0.9999998264258309
1697.3084875424329	0.999999826427886
1697.318487592433	0.9999998264296434
1697.3284876424334	0.9999998264305922
1697.3384876924335	0.9999998264313293
1697.348487742434	0.9999998264326538
1697.358487792434	0.9999998264353328
1697.3684878424344	0.9999998264383363
1697.3784878924346	0.9999998264397368
1697.3884879424347	0.9999998264405175
1697.398487992435	0.9999998264428445
1697.4084880424352	0.9999998264452871
1697.4184880924356	0.9999998264478052
1697.4284881424358	0.9999998264500916
1697.4384881924361	0.9999998264527634
1697.4484882424363	0.9999998264564662
1697.4584882924366	0.9999998264593066
1697.4684883424368	0.9999998264616754
1697.4784883924372	0.9999998264632746
1697.4884884424373	0.9999998264650025
1697.4984884924377	0.9999998264671222
1697.5084885424378	0.9999998264687996
1697.5184885924382	0.9999998264703855
1697.5284886424383	0.9999998264730608
1697.5384886924385	0.9999998264759432
1697.5484887424388	0.9999998264774763
1697.558488792439	0.9999998264789649
1697.5684888424394	0.9999998264812884
1697.5784888924395	0.9999998264842292
1697.5884889424399	0.9999998264861556
1697.59848899244	0.9999998264885215
1697.6084890424404	0.9999998264912793
1697.6184890924405	0.9999998264943633
1697.628489142441	0.9999998264965873
1697.638489192441	0.9999998264974833
1697.6484892424414	0.9999998264989733
1697.6584892924416	0.999999826500901
1697.668489342442	0.9999998265028044
1697.678489392442	0.99999982650516
1697.6884894424422	0.9999998265068688
1697.6984894924426	0.9999998265086161
1697.7084895424427	0.9999998265104876
1697.7184895924431	0.9999998265119374
1697.7284896424433	0.9999998265142103
1697.7384896924436	0.9999998265162534
1697.7484897424438	0.9999998265179921
1697.7584897924442	0.9999998265199922
1697.7684898424443	0.9999998265221861
1697.7784898924447	0.9999998265245225
1697.7884899424448	0.9999998265268983
1697.7984899924452	0.9999998265282123
1697.8084900424453	0.999999826529168
1697.8184900924455	0.9999998265306537
1697.8284901424458	0.9999998265318489
1697.838490192446	0.9999998265338794
1697.8484902424464	0.9999998265365381
1697.8584902924465	0.9999998265388029
1697.8684903424469	0.999999826539922
1697.878490392447	0.9999998265416027
1697.8884904424474	0.9999998265438081
1697.8984904924475	0.9999998265456248
1697.908490542448	0.9999998265479815
1697.918490592448	0.9999998265503581
1697.9284906424484	0.9999998265537671
1697.9384906924486	0.9999998265565598
1697.948490742449	0.9999998265581762
1697.958490792449	0.9999998265596198
1697.9684908424492	0.999999826561186
1697.9784908924496	0.9999998265635162
1697.9884909424497	0.999999826566148
1697.9984909924501	0.9999998265683201
1698.0084910424503	0.9999998265709694
1698.0184910924506	0.9999998265733498
1698.0284911424508	0.9999998265752991
1698.0384911924511	0.9999998265773973
1698.0484912424513	0.9999998265793821
1698.0584912924517	0.9999998265820425
1698.0684913424518	0.9999998265854142
1698.0784913924522	0.9999998265879777
1698.0884914424523	0.9999998265898562
1698.0984914924527	0.999999826591949
1698.1084915424528	0.9999998265945719
1698.118491592453	0.9999998265961079
1698.1284916424534	0.9999998265969614
1698.1384916924535	0.9999998265987403
1698.1484917424539	0.9999998266007609
1698.158491792454	0.9999998266026605
1698.1684918424544	0.999999826604564
1698.1784918924545	0.9999998266061223
1698.188491942455	0.9999998266085849
1698.198491992455	0.999999826609723
1698.2084920424554	0.9999998266113947
1698.2184920924556	0.9999998266139478
1698.228492142456	0.9999998266168767
1698.238492192456	0.9999998266200475
1698.2484922424562	0.999999826622114
1698.2584922924566	0.9999998266232235
1698.2684923424567	0.9999998266247442
1698.278492392457	0.9999998266260575
1698.2884924424573	0.9999998266267499
1698.2984924924576	0.9999998266283092
1698.3084925424578	0.9999998266298329
1698.3184925924581	0.9999998266319795
1698.3284926424583	0.9999998266344549
1698.3384926924587	0.9999998266361217
1698.3484927424588	0.9999998266380099
1698.3584927924592	0.9999998266401395
1698.3684928424593	0.9999998266426007
1698.3784928924597	0.9999998266452025
1698.3884929424598	0.9999998266478878
1698.39849299246	0.9999998266497916
1698.4084930424603	0.9999998266514472
1698.4184930924605	0.9999998266534977
1698.4284931424609	0.9999998266549771
1698.438493192461	0.9999998266562393
1698.4484932424614	0.9999998266585721
1698.4584932924615	0.9999998266605697
1698.468493342462	0.999999826662383
1698.478493392462	0.9999998266639106
1698.4884934424624	0.9999998266668177
1698.4984934924626	0.9999998266697494
1698.508493542463	0.9999998266716197
1698.518493592463	0.9999998266735876
1698.5284936424634	0.9999998266759945
1698.5384936924636	0.9999998266789422
1698.5484937424637	0.999999826682378
1698.558493792464	0.999999826685124
1698.5684938424642	0.9999998266869682
1698.5784938924646	0.9999998266890151
1698.5884939424648	0.9999998266905297
1698.5984939924651	0.9999998266924786
1698.6084940424653	0.9999998266945852
1698.6184940924657	0.9999998266961241
1698.6284941424658	0.9999998266979523
1698.6384941924662	0.9999998267000606
1698.6484942424663	0.9999998267024919
1698.6584942924667	0.9999998267044349
1698.6684943424668	0.9999998267065741
1698.678494392467	0.9999998267090656
1698.6884944424673	0.9999998267110166
1698.6984944924675	0.9999998267131761
1698.7084945424679	0.9999998267153651
1698.718494592468	0.9999998267172722
1698.7284946424684	0.9999998267189969
1698.7384946924685	0.9999998267199601
1698.748494742469	0.9999998267218614
1698.758494792469	0.9999998267241033
1698.7684948424694	0.9999998267253659
1698.7784948924696	0.999999826726931
1698.78849494247	0.9999998267285377
1698.79849499247	0.9999998267303106
1698.8084950424704	0.9999998267329839
1698.8184950924706	0.9999998267346439
1698.8284951424707	0.999999826736028
1698.838495192471	0.9999998267382195
1698.8484952424712	0.9999998267402087
1698.8584952924716	0.9999998267425745
1698.8684953424718	0.9999998267454123
1698.8784953924721	0.9999998267478049
1698.8884954424723	0.9999998267498482
1698.8984954924726	0.9999998267518663
1698.9084955424728	0.9999998267531971
1698.9184955924732	0.999999826754402
1698.9284956424733	0.9999998267563954
1698.9384956924737	0.9999998267583833
1698.9484957424738	0.9999998267604313
1698.9584957924742	0.9999998267621912
1698.9684958424743	0.999999826764121
1698.9784958924745	0.9999998267667212
1698.9884959424749	0.999999826769621
1698.998495992475	0.9999998267718571
1699.0084960424754	0.9999998267736477
1699.0184960924755	0.9999998267763954
1699.028496142476	0.9999998267795449
1699.038496192476	0.9999998267813317
1699.0484962424764	0.9999998267826776
1699.0584962924765	0.999999826785026
1699.068496342477	0.9999998267875179
1699.078496392477	0.9999998267884617
1699.0884964424774	0.9999998267902391
1699.0984964924776	0.9999998267922336
1699.1084965424777	0.9999998267947696
1699.118496592478	0.999999826797494
1699.1284966424782	0.9999998267995096
1699.1384966924786	0.9999998268023481
1699.1484967424788	0.9999998268047329
1699.1584967924791	0.9999998268067306
1699.1684968424793	0.9999998268087329
1699.1784968924796	0.9999998268107967
1699.1884969424798	0.9999998268134005
1699.1984969924802	0.9999998268156344
1699.2084970424803	0.999999826817448
1699.2184970924807	0.9999998268187972
1699.2284971424808	0.9999998268200497
1699.2384971924812	0.9999998268219632
1699.2484972424813	0.9999998268234235
1699.2584972924815	0.9999998268250575
1699.2684973424819	0.9999998268273277
1699.278497392482	0.9999998268292709
1699.2884974424824	0.9999998268313826
1699.2984974924825	0.9999998268330537
1699.3084975424829	0.9999998268349708
1699.318497592483	0.9999998268376837
1699.3284976424834	0.9999998268398245
1699.3384976924835	0.9999998268413677
1699.348497742484	0.9999998268435341
1699.358497792484	0.9999998268456084
1699.3684978424844	0.9999998268475193
1699.3784978924846	0.9999998268494734
1699.388497942485	0.9999998268502641
1699.398497992485	0.9999998268517803
1699.4084980424852	0.9999998268542936
1699.4184980924856	0.9999998268563162
1699.4284981424858	0.9999998268582514
1699.4384981924861	0.9999998268606611
1699.4484982424863	0.9999998268626873
1699.4584982924866	0.9999998268650439
1699.4684983424868	0.9999998268677817
1699.4784983924872	0.9999998268703619
1699.4884984424873	0.9999998268725802
1699.4984984924877	0.9999998268747571
1699.5084985424878	0.9999998268772516
1699.5184985924882	0.9999998268791679
1699.5284986424883	0.9999998268809738
1699.5384986924885	0.9999998268821589
1699.5484987424888	0.9999998268842301
1699.558498792489	0.9999998268866405
1699.5684988424894	0.9999998268883765
1699.5784988924895	0.9999998268902239
1699.5884989424899	0.9999998268924176
1699.59849899249	0.999999826895483
1699.6084990424904	0.999999826897293
1699.6184990924905	0.9999998268989552
1699.628499142491	0.9999998269021202
1699.638499192491	0.9999998269049979
1699.6484992424914	0.9999998269069035
1699.6584992924916	0.999999826908443
1699.668499342492	0.9999998269105352
1699.678499392492	0.9999998269131867
1699.6884994424922	0.9999998269150995
1699.6984994924926	0.9999998269169156
1699.7084995424927	0.9999998269186063
1699.7184995924931	0.9999998269200794
1699.7284996424933	0.9999998269217402
1699.7384996924936	0.9999998269233306
1699.7484997424938	0.999999826925121
1699.7584997924941	0.9999998269276349
1699.7684998424943	0.9999998269306215
1699.7784998924947	0.9999998269327359
1699.7884999424948	0.9999998269347533
1699.7984999924952	0.9999998269369292
1699.8085000424953	0.999999826939282
1699.8185000924957	0.9999998269410016
1699.8285001424958	0.9999998269422284
1699.838500192496	0.9999998269443622
1699.8485002424964	0.9999998269467023
1699.8585002924965	0.9999998269484621
1699.8685003424969	0.9999998269490429
1699.878500392497	0.9999998269501907
1699.8885004424974	0.9999998269525215
1699.8985004924975	0.9999998269545252
1699.908500542498	0.9999998269562299
1699.918500592498	0.9999998269587238
1699.9285006424984	0.9999998269612049
1699.9385006924986	0.9999998269641531
1699.948500742499	0.9999998269663474
1699.958500792499	0.9999998269674598
1699.9685008424992	0.9999998269695642
1699.9785008924996	0.9999998269722988
1699.9885009424997	0.9999998269750061
1699.9985009925	0.9999998269766691
1700.0085010425003	0.9999998269788126
1700.0185010925006	0.9999998269807489
1700.0285011425008	0.999999826982086
1700.0385011925011	0.9999998269838758
1700.0485012425013	0.9999998269854813
1700.0585012925017	0.9999998269875958
1700.0685013425018	0.9999998269902012
1700.0785013925022	0.999999826992863
1700.0885014425023	0.9999998269954127
1700.0985014925027	0.9999998269972543
1700.1085015425028	0.9999998269990891
1700.118501592503	0.9999998270017225
1700.1285016425034	0.999999827004094
1700.1385016925035	0.9999998270065075
1700.1485017425039	0.999999827008443
1700.158501792504	0.9999998270106987
1700.1685018425044	0.9999998270126832
1700.1785018925045	0.9999998270138845
1700.188501942505	0.9999998270149236
1700.198501992505	0.9999998270170688
1700.2085020425054	0.9999998270196844
1700.2185020925056	0.999999827021343
1700.228502142506	0.9999998270231322
1700.238502192506	0.9999998270253943
1700.2485022425064	0.9999998270281311
1700.2585022925066	0.9999998270300557
1700.2685023425067	0.999999827032084
1700.278502392507	0.9999998270341757
1700.2885024425073	0.9999998270361549
1700.2985024925076	0.999999827038763
1700.3085025425078	0.9999998270405704
1700.3185025925081	0.9999998270419544
1700.3285026425083	0.9999998270437842
1700.3385026925087	0.9999998270457553
1700.3485027425088	0.9999998270474534
1700.3585027925092	0.9999998270490605
1700.3685028425093	0.9999998270510597
1700.3785028925097	0.9999998270538156
1700.3885029425098	0.9999998270558826
1700.39850299251	0.9999998270575419
1700.4085030425103	0.9999998270596188
1700.4185030925105	0.9999998270622255
1700.4285031425109	0.9999998270644624
1700.438503192511	0.999999827065692
1700.4485032425114	0.9999998270674622
1700.4585032925115	0.9999998270697857
1700.468503342512	0.9999998270720587
1700.478503392512	0.999999827073946
1700.4885034425124	0.9999998270756398
1700.4985034925126	0.999999827077592
1700.508503542513	0.9999998270800751
1700.518503592513	0.9999998270823636
1700.5285036425134	0.9999998270838059
1700.5385036925136	0.9999998270852214
1700.5485037425137	0.9999998270880719
1700.558503792514	0.9999998270908815
1700.5685038425142	0.9999998270931356
1700.5785038925146	0.9999998270953577
1700.5885039425148	0.9999998270972998
1700.5985039925151	0.9999998270993853
1700.6085040425153	0.9999998271010186
1700.6185040925156	0.9999998271028486
1700.6285041425158	0.9999998271051842
1700.6385041925162	0.999999827107426
1700.6485042425163	0.9999998271093964
1700.6585042925167	0.9999998271110633
1700.6685043425168	0.9999998271122658
1700.6785043925172	0.9999998271141852
1700.6885044425173	0.9999998271170313
1700.6985044925175	0.9999998271194418
1700.7085045425179	0.9999998271218351
1700.718504592518	0.9999998271241164
1700.7285046425184	0.9999998271263274
1700.7385046925185	0.9999998271284538
1700.748504742519	0.999999827129786
1700.758504792519	0.9999998271309176
1700.7685048425194	0.999999827133006
1700.7785048925195	0.9999998271355155
1700.78850494252	0.9999998271372912
1700.79850499252	0.9999998271389549
1700.8085050425204	0.9999998271410442
1700.8185050925206	0.9999998271426989
1700.8285051425207	0.9999998271439736
1700.838505192521	0.9999998271459118
1700.8485052425212	0.9999998271482413
1700.8585052925216	0.999999827150868
1700.8685053425218	0.9999998271532861
1700.8785053925221	0.9999998271552404
1700.8885054425223	0.9999998271571617
1700.8985054925226	0.9999998271593932
1700.9085055425228	0.9999998271614662
1700.9185055925232	0.9999998271634573
1700.9285056425233	0.9999998271655364
1700.9385056925237	0.9999998271676828
1700.9485057425238	0.999999827169863
1700.9585057925242	0.9999998271715597
1700.9685058425243	0.9999998271727157
1700.9785058925245	0.9999998271741295
1700.9885059425249	0.9999998271762003
1700.998505992525	0.9999998271784708
1701.0085060425254	0.9999998271808751
1701.0185060925255	0.9999998271833926
1701.0285061425259	0.999999827185876
1701.038506192526	0.999999827188118
1701.0485062425264	0.9999998271901654
1701.0585062925265	0.9999998271925695
1701.068506342527	0.999999827194764
1701.078506392527	0.9999998271973521
1701.0885064425274	0.999999827199778
1701.0985064925276	0.999999827201138
1701.108506542528	0.9999998272022638
1701.118506592528	0.9999998272042193
1701.1285066425282	0.9999998272063564
1701.1385066925286	0.9999998272080344
1701.1485067425288	0.99999982720943
1701.1585067925291	0.9999998272115578
1701.1685068425293	0.9999998272141771
1701.1785068925296	0.9999998272165495
1701.1885069425298	0.9999998272188466
1701.1985069925302	0.9999998272211958
1701.2085070425303	0.9999998272232621
1701.2185070925307	0.9999998272259715
1701.2285071425308	0.9999998272284496
1701.2385071925312	0.9999998272296484
1701.2485072425313	0.9999998272313629
1701.2585072925315	0.9999998272337196
1701.2685073425318	0.9999998272354678
1701.278507392532	0.9999998272368897
1701.2885074425324	0.9999998272383585
1701.2985074925325	0.999999827239828
1701.3085075425329	0.9999998272416645
1701.318507592533	0.9999998272436383
1701.3285076425334	0.9999998272454005
1701.3385076925335	0.9999998272482293
1701.348507742534	0.9999998272508954
1701.358507792534	0.9999998272526391
1701.3685078425344	0.9999998272543105
1701.3785078925346	0.9999998272566806
1701.388507942535	0.999999827259079
1701.398507992535	0.9999998272609002
1701.4085080425352	0.9999998272624566
1701.4185080925356	0.9999998272643849
1701.4285081425357	0.9999998272664299
1701.4385081925361	0.9999998272681291
1701.4485082425363	0.9999998272693338
1701.4585082925366	0.9999998272713296
1701.4685083425368	0.9999998272733913
1701.4785083925372	0.9999998272754111
1701.4885084425373	0.9999998272777278
1701.4985084925377	0.9999998272805344
1701.5085085425378	0.9999998272828277
1701.5185085925382	0.9999998272850286
1701.5285086425383	0.9999998272864646
1701.5385086925387	0.9999998272884009
1701.5485087425388	0.9999998272908571
1701.558508792539	0.9999998272931594
1701.5685088425394	0.9999998272953038
1701.5785088925395	0.9999998272972335
1701.5885089425399	0.9999998272993916
1701.59850899254	0.9999998273014217
1701.6085090425404	0.9999998273029449
1701.6185090925405	0.9999998273052817
1701.628509142541	0.9999998273079946
1701.638509192541	0.9999998273102442
1701.6485092425414	0.9999998273123841
1701.6585092925416	0.9999998273145723
1701.668509342542	0.9999998273163347
1701.678509392542	0.9999998273178748
1701.6885094425422	0.9999998273197703
1701.6985094925426	0.9999998273223772
1701.7085095425427	0.9999998273247783
1701.7185095925431	0.9999998273266605
1701.7285096425433	0.9999998273289887
1701.7385096925436	0.9999998273311066
1701.7485097425438	0.9999998273324567
1701.7585097925441	0.9999998273348233
1701.7685098425443	0.9999998273368012
1701.7785098925447	0.9999998273385416
1701.7885099425448	0.9999998273408324
1701.7985099925452	0.9999998273436229
1701.8085100425453	0.9999998273450191
1701.8185100925457	0.9999998273466038
1701.8285101425458	0.9999998273488223
1701.838510192546	0.9999998273508466
1701.8485102425464	0.9999998273528985
1701.8585102925465	0.9999998273546514
1701.8685103425469	0.9999998273563626
1701.878510392547	0.9999998273588079
1701.8885104425474	0.9999998273607734
1701.8985104925475	0.9999998273622943
1701.908510542548	0.9999998273639666
1701.918510592548	0.9999998273659576
1701.9285106425484	0.9999998273678727
1701.9385106925486	0.9999998273695737
1701.948510742549	0.9999998273715889
1701.958510792549	0.9999998273741616
1701.9685108425494	0.9999998273762392
1701.9785108925496	0.9999998273775672
1701.9885109425497	0.9999998273795079
1701.99851099255	0.9999998273822516
1702.0085110425503	0.9999998273842333
1702.0185110925506	0.9999998273856553
1702.0285111425508	0.999999827387659
1702.0385111925511	0.9999998273899411
1702.0485112425513	0.9999998273914673
1702.0585112925517	0.9999998273935086
1702.0685113425518	0.999999827395267
1702.0785113925522	0.9999998273974776
1702.0885114425523	0.9999998273991509
1702.0985114925527	0.9999998274010381
1702.1085115425528	0.9999998274037247
1702.118511592553	0.9999998274063312
1702.1285116425533	0.9999998274087523
1702.1385116925535	0.9999998274107502
1702.1485117425539	0.9999998274127542
1702.158511792554	0.9999998274150779
1702.1685118425544	0.9999998274170373
1702.1785118925545	0.9999998274186367
1702.188511942555	0.9999998274208878
1702.198511992555	0.9999998274233434
1702.2085120425554	0.9999998274257339
1702.2185120925556	0.9999998274274812
1702.228512142556	0.9999998274288875
1702.238512192556	0.999999827430904
1702.2485122425564	0.9999998274328015
1702.2585122925566	0.999999827435248
1702.2685123425567	0.9999998274384068
1702.278512392557	0.9999998274407919
1702.2885124425572	0.9999998274428213
1702.2985124925576	0.9999998274451736
1702.3085125425578	0.9999998274470211
1702.3185125925581	0.9999998274488358
1702.3285126425583	0.9999998274515239
1702.3385126925587	0.999999827454231
1702.3485127425588	0.9999998274554504
1702.3585127925592	0.9999998274572627
1702.3685128425593	0.9999998274595944
1702.3785128925597	0.9999998274615164
1702.3885129425598	0.9999998274626816
1702.39851299256	0.9999998274640433
1702.4085130425603	0.9999998274665968
1702.4185130925605	0.9999998274695711
1702.4285131425609	0.9999998274719112
1702.438513192561	0.9999998274738344
1702.4485132425614	0.999999827476368
1702.4585132925615	0.9999998274786659
1702.468513342562	0.9999998274804254
1702.478513392562	0.9999998274819938
1702.4885134425624	0.9999998274839126
1702.4985134925626	0.999999827486749
1702.508513542563	0.9999998274885741
1702.518513592563	0.9999998274898739
1702.5285136425634	0.999999827491582
1702.5385136925636	0.9999998274934794
1702.5485137425637	0.9999998274945722
1702.558513792564	0.9999998274961229
1702.5685138425642	0.9999998274985837
1702.5785138925646	0.9999998275009133
1702.5885139425648	0.9999998275031617
1702.5985139925651	0.9999998275055014
1702.6085140425653	0.9999998275075003
1702.6185140925656	0.9999998275092651
1702.6285141425658	0.9999998275109785
1702.6385141925662	0.9999998275133882
1702.6485142425663	0.9999998275160993
1702.6585142925667	0.9999998275177064
1702.6685143425668	0.9999998275194255
1702.6785143925672	0.9999998275211751
1702.6885144425673	0.9999998275224616
1702.6985144925675	0.9999998275238166
1702.7085145425679	0.9999998275257921
1702.718514592568	0.9999998275278805
1702.7285146425684	0.9999998275300287
1702.7385146925685	0.9999998275322094
1702.748514742569	0.9999998275345396
1702.758514792569	0.9999998275366386
1702.7685148425694	0.9999998275386982
1702.7785148925695	0.999999827540929
1702.78851494257	0.9999998275424646
1702.79851499257	0.9999998275443873
1702.8085150425704	0.9999998275468462
1702.8185150925706	0.9999998275489226
1702.8285151425707	0.9999998275505052
1702.838515192571	0.9999998275526516
1702.8485152425712	0.9999998275541933
1702.8585152925716	0.9999998275558662
1702.8685153425718	0.9999998275586104
1702.8785153925721	0.9999998275606967
1702.8885154425723	0.9999998275625261
1702.8985154925726	0.9999998275647488
1702.9085155425728	0.9999998275673173
1702.9185155925732	0.999999827569079
1702.9285156425733	0.9999998275701053
1702.9385156925737	0.9999998275723259
1702.9485157425738	0.9999998275750439
1702.9585157925742	0.9999998275769064
1702.9685158425743	0.9999998275784576
1702.9785158925745	0.9999998275807769
1702.9885159425748	0.9999998275831488
1702.998515992575	0.999999827584702
1703.0085160425754	0.9999998275868218
1703.0185160925755	0.9999998275893416
1703.0285161425759	0.9999998275920606
1703.038516192576	0.9999998275939818
1703.0485162425764	0.9999998275949596
1703.0585162925765	0.9999998275965224
1703.068516342577	0.9999998275995488
1703.078516392577	0.999999827602175
1703.0885164425774	0.999999827603684
1703.0985164925776	0.999999827605408
1703.108516542578	0.9999998276074296
1703.118516592578	0.9999998276091346
1703.1285166425782	0.9999998276112477
1703.1385166925786	0.9999998276134453
1703.1485167425787	0.9999998276158353
1703.1585167925791	0.999999827618146
1703.1685168425793	0.9999998276201697
1703.1785168925796	0.999999827622198
1703.1885169425798	0.9999998276239135
1703.1985169925802	0.9999998276252731
1703.2085170425803	0.9999998276276744
1703.2185170925807	0.9999998276302107
1703.2285171425808	0.9999998276321039
1703.2385171925812	0.999999827634318
1703.2485172425813	0.999999827636849
1703.2585172925815	0.9999998276380929
1703.2685173425818	0.9999998276392156
1703.278517392582	0.9999998276417499
1703.2885174425824	0.9999998276448131
1703.2985174925825	0.9999998276468018
1703.3085175425829	0.999999827648483
1703.318517592583	0.9999998276504984
1703.3285176425834	0.9999998276524262
1703.3385176925835	0.9999998276541644
1703.348517742584	0.9999998276559632
1703.358517792584	0.9999998276575888
1703.3685178425844	0.999999827659616
1703.3785178925846	0.9999998276625871
1703.388517942585	0.9999998276648195
1703.398517992585	0.9999998276668313
1703.4085180425852	0.9999998276689082
1703.4185180925856	0.99999982767047
1703.4285181425857	0.9999998276722422
1703.4385181925861	0.9999998276745421
1703.4485182425863	0.9999998276775274
1703.4585182925866	0.9999998276796006
1703.4685183425868	0.9999998276808706
1703.4785183925871	0.9999998276824531
1703.4885184425873	0.9999998276842476
1703.4985184925877	0.9999998276853578
1703.5085185425878	0.9999998276876022
1703.5185185925882	0.9999998276909476
1703.5285186425883	0.9999998276930079
1703.5385186925887	0.9999998276945982
1703.5485187425888	0.9999998276970824
1703.558518792589	0.9999998276994477
1703.5685188425894	0.9999998277010347
1703.5785188925895	0.9999998277029023
1703.5885189425899	0.9999998277051183
1703.59851899259	0.9999998277077802
1703.6085190425904	0.9999998277096257
1703.6185190925905	0.9999998277106034
1703.628519142591	0.9999998277121077
1703.638519192591	0.9999998277143065
1703.6485192425914	0.9999998277162722
1703.6585192925916	0.9999998277186359
1703.668519342592	0.9999998277211841
1703.678519392592	0.9999998277232256
1703.6885194425922	0.9999998277254744
1703.6985194925926	0.9999998277273602
1703.7085195425927	0.9999998277292087
1703.718519592593	0.9999998277317369
1703.7285196425933	0.9999998277339055
1703.7385196925936	0.9999998277357935
1703.7485197425938	0.9999998277379307
1703.7585197925941	0.9999998277392602
1703.7685198425943	0.9999998277404996
1703.7785198925947	0.9999998277429438
1703.7885199425948	0.9999998277454188
1703.7985199925952	0.999999827746774
1703.8085200425953	0.9999998277484725
1703.8185200925957	0.9999998277515989
1703.8285201425958	0.9999998277536877
1703.838520192596	0.9999998277549946
1703.8485202425964	0.9999998277570735
1703.8585202925965	0.9999998277599733
1703.8685203425969	0.9999998277620753
1703.878520392597	0.9999998277638108
1703.8885204425974	0.9999998277662265
1703.8985204925975	0.9999998277685183
1703.908520542598	0.9999998277698231
1703.918520592598	0.9999998277709531
1703.9285206425984	0.9999998277726034
1703.9385206925986	0.9999998277748794
1703.948520742599	0.9999998277778157
1703.958520792599	0.9999998277799625
1703.9685208425994	0.9999998277815298
1703.9785208925996	0.9999998277831957
1703.9885209425997	0.9999998277854857
1703.9985209926	0.9999998277875822
1704.0085210426003	0.9999998277893203
1704.0185210926006	0.9999998277919683
1704.0285211426008	0.9999998277943657
1704.0385211926011	0.9999998277960541
1704.0485212426013	0.9999998277983665
1704.0585212926017	0.9999998278002566
1704.0685213426018	0.9999998278012598
1704.0785213926022	0.9999998278030859
1704.0885214426023	0.999999827805993
1704.0985214926027	0.9999998278084694
1704.1085215426028	0.9999998278104932
1704.118521592603	0.9999998278125714
1704.1285216426033	0.9999998278141228
1704.1385216926035	0.9999998278152218
1704.1485217426039	0.9999998278171087
1704.158521792604	0.9999998278199835
1704.1685218426044	0.9999998278229398
1704.1785218926045	0.9999998278243555
1704.188521942605	0.9999998278254436
1704.198521992605	0.9999998278281108
1704.2085220426054	0.999999827830434
1704.2185220926056	0.9999998278319759
1704.228522142606	0.9999998278344587
1704.238522192606	0.9999998278366228
1704.2485222426064	0.9999998278385218
1704.2585222926066	0.9999998278410435
1704.2685223426067	0.9999998278431385
1704.278522392607	0.9999998278449835
1704.2885224426072	0.9999998278465994
1704.2985224926076	0.9999998278479405
1704.3085225426078	0.9999998278500211
1704.3185225926081	0.9999998278530355
1704.3285226426083	0.9999998278548858
1704.3385226926086	0.9999998278559974
1704.3485227426088	0.9999998278581274
1704.3585227926092	0.9999998278607941
1704.3685228426093	0.9999998278626869
1704.3785228926097	0.9999998278643467
1704.3885229426098	0.9999998278671421
1704.3985229926102	0.9999998278690257
1704.4085230426103	0.9999998278705612
1704.4185230926105	0.9999998278724072
1704.4285231426109	0.9999998278750406
1704.438523192611	0.9999998278772786
1704.4485232426114	0.9999998278785472
1704.4585232926115	0.999999827880604
1704.468523342612	0.9999998278830902
1704.478523392612	0.999999827885291
1704.4885234426124	0.9999998278870603
1704.4985234926125	0.9999998278887048
1704.508523542613	0.9999998278903496
1704.518523592613	0.9999998278927102
1704.5285236426134	0.9999998278952094
1704.5385236926136	0.9999998278969751
1704.5485237426137	0.9999998278983553
1704.558523792614	0.9999998279004959
1704.5685238426142	0.9999998279024978
1704.5785238926146	0.9999998279043518
1704.5885239426148	0.9999998279070978
1704.5985239926151	0.9999998279093715
1704.6085240426153	0.9999998279111969
1704.6185240926156	0.9999998279128286
1704.6285241426158	0.9999998279145048
1704.6385241926162	0.999999827916376
1704.6485242426163	0.9999998279187965
1704.6585242926167	0.9999998279215901
1704.6685243426168	0.9999998279236629
1704.6785243926172	0.999999827925415
1704.6885244426173	0.9999998279276752
1704.6985244926175	0.9999998279296571
1704.7085245426179	0.9999998279312199
1704.718524592618	0.9999998279324389
1704.7285246426184	0.9999998279345699
1704.7385246926185	0.9999998279374944
1704.7485247426189	0.9999998279386413
1704.758524792619	0.9999998279404392
1704.7685248426194	0.9999998279434256
1704.7785248926195	0.999999827945186
1704.78852494262	0.9999998279462587
1704.79852499262	0.9999998279490092
1704.8085250426204	0.9999998279520024
1704.8185250926206	0.9999998279543497
1704.828525142621	0.9999998279565679
1704.838525192621	0.9999998279578565
1704.8485252426212	0.9999998279599098
1704.8585252926216	0.9999998279619622
1704.8685253426218	0.9999998279634598
1704.8785253926221	0.999999827965262
1704.8885254426223	0.9999998279677337
1704.8985254926226	0.9999998279698605
1704.9085255426228	0.9999998279710632
1704.9185255926232	0.9999998279730142
1704.9285256426233	0.9999998279756198
1704.9385256926237	0.9999998279772192
1704.9485257426238	0.9999998279788257
1704.9585257926242	0.9999998279812384
1704.9685258426243	0.9999998279843253
1704.9785258926245	0.9999998279868649
1704.9885259426248	0.999999827988633
1704.998525992625	0.9999998279901914
1705.0085260426254	0.9999998279918125
1705.0185260926255	0.999999827993561
1705.0285261426259	0.9999998279960208
1705.038526192626	0.9999998279981124
1705.0485262426264	0.9999998279998268
1705.0585262926265	0.999999828001338
1705.068526342627	0.999999828003307
1705.078526392627	0.9999998280052842
1705.0885264426274	0.9999998280076514
1705.0985264926276	0.9999998280100915
1705.108526542628	0.9999998280120083
1705.118526592628	0.9999998280136303
1705.1285266426282	0.9999998280160561
1705.1385266926286	0.9999998280183319
1705.1485267426287	0.9999998280203654
1705.1585267926291	0.9999998280217707
1705.1685268426293	0.9999998280231789
1705.1785268926296	0.9999998280253588
1705.1885269426298	0.9999998280278941
1705.1985269926301	0.9999998280299799
1705.2085270426303	0.9999998280317565
1705.2185270926307	0.9999998280339515
1705.2285271426308	0.9999998280362781
1705.2385271926312	0.9999998280384571
1705.2485272426313	0.9999998280407083
1705.2585272926317	0.9999998280425302
1705.2685273426318	0.9999998280444241
1705.278527392632	0.9999998280459319
1705.2885274426324	0.999999828047502
1705.2985274926325	0.9999998280500354
1705.3085275426329	0.9999998280530271
1705.318527592633	0.9999998280537225
1705.3285276426334	0.9999998280550942
1705.3385276926335	0.9999998280582084
1705.348527742634	0.9999998280601847
1705.358527792634	0.9999998280621964
1705.3685278426344	0.9999998280646984
1705.3785278926346	0.9999998280668649
1705.388527942635	0.9999998280691643
1705.398527992635	0.9999998280712639
1705.4085280426352	0.9999998280731165
1705.4185280926356	0.9999998280746584
1705.4285281426357	0.9999998280762832
1705.438528192636	0.9999998280778547
1705.4485282426363	0.9999998280799923
1705.4585282926366	0.9999998280827722
1705.4685283426368	0.9999998280850855
1705.4785283926371	0.999999828086476
1705.4885284426373	0.9999998280882013
1705.4985284926377	0.9999998280902767
1705.5085285426378	0.9999998280927168
1705.5185285926382	0.9999998280952757
1705.5285286426383	0.9999998280974802
1705.5385286926387	0.9999998280991148
1705.5485287426388	0.9999998281008693
1705.558528792639	0.9999998281022798
1705.5685288426394	0.9999998281041172
1705.5785288926395	0.9999998281061556
1705.5885289426399	0.9999998281081609
1705.59852899264	0.9999998281107016
1705.6085290426404	0.999999828113081
1705.6185290926405	0.9999998281150895
1705.628529142641	0.9999998281168027
1705.638529192641	0.9999998281189015
1705.6485292426414	0.999999828120483
1705.6585292926416	0.9999998281223961
1705.668529342642	0.9999998281248972
1705.678529392642	0.9999998281274667
1705.6885294426424	0.9999998281296155
1705.6985294926426	0.9999998281306691
1705.7085295426427	0.9999998281321368
1705.718529592643	0.9999998281343153
1705.7285296426433	0.9999998281366269
1705.7385296926436	0.9999998281382854
1705.7485297426438	0.9999998281407045
1705.7585297926441	0.9999998281431679
1705.7685298426443	0.9999998281450974
1705.7785298926447	0.999999828147048
1705.7885299426448	0.9999998281491287
1705.7985299926452	0.999999828151141
1705.8085300426453	0.9999998281530631
1705.8185300926457	0.9999998281552116
1705.8285301426458	0.9999998281570508
1705.838530192646	0.9999998281593997
1705.8485302426463	0.9999998281615393
1705.8585302926465	0.9999998281626129
1705.8685303426469	0.999999828164718
1705.878530392647	0.9999998281671036
1705.8885304426474	0.9999998281688829
1705.8985304926475	0.9999998281717457
1705.908530542648	0.9999998281745232
1705.918530592648	0.9999998281758645
1705.9285306426484	0.9999998281773573
1705.9385306926486	0.9999998281795457
1705.948530742649	0.9999998281814753
1705.958530792649	0.9999998281830732
1705.9685308426494	0.9999998281851232
1705.9785308926496	0.9999998281871068
1705.9885309426497	0.9999998281890773
1705.99853099265	0.9999998281910459
1706.0085310426502	0.999999828193619
1706.0185310926506	0.9999998281958813
1706.0285311426508	0.9999998281981339
1706.0385311926511	0.999999828199822
1706.0485312426513	0.9999998282012919
1706.0585312926517	0.9999998282038628
1706.0685313426518	0.9999998282057365
1706.0785313926522	0.999999828207631
1706.0885314426523	0.9999998282098042
1706.0985314926527	0.999999828211924
1706.1085315426528	0.9999998282136533
1706.1185315926532	0.999999828215356
1706.1285316426533	0.9999998282168999
1706.1385316926535	0.9999998282187911
1706.1485317426539	0.9999998282211457
1706.158531792654	0.9999998282231402
1706.1685318426544	0.9999998282256317
1706.1785318926545	0.9999998282276991
1706.188531942655	0.9999998282291828
1706.198531992655	0.9999998282307028
1706.2085320426554	0.9999998282331273
1706.2185320926556	0.9999998282362274
1706.228532142656	0.9999998282389666
1706.238532192656	0.9999998282406379
1706.2485322426564	0.9999998282421847
1706.2585322926566	0.9999998282439104
1706.2685323426567	0.9999998282450057
1706.278532392657	0.999999828246604
1706.2885324426572	0.9999998282490344
1706.2985324926576	0.9999998282514482
1706.3085325426578	0.9999998282532844
1706.3185325926581	0.9999998282555812
1706.3285326426583	0.9999998282581287
1706.3385326926586	0.999999828260006
1706.3485327426588	0.9999998282615051
1706.3585327926592	0.9999998282633552
1706.3685328426593	0.9999998282650856
1706.3785328926597	0.9999998282681388
1706.3885329426598	0.9999998282709548
1706.3985329926602	0.9999998282726932
1706.4085330426603	0.9999998282742946
1706.4185330926605	0.9999998282756638
1706.4285331426609	0.9999998282772126
1706.438533192661	0.9999998282795909
1706.4485332426614	0.9999998282820288
1706.4585332926615	0.999999828283875
1706.4685333426619	0.9999998282866852
1706.478533392662	0.9999998282890199
1706.4885334426624	0.9999998282899275
1706.4985334926625	0.9999998282915503
1706.508533542663	0.9999998282937089
1706.518533592663	0.99999982829602
1706.5285336426634	0.9999998282977802
1706.5385336926636	0.9999998283008041
1706.548533742664	0.9999998283035373
1706.558533792664	0.999999828304563
1706.5685338426642	0.9999998283054029
1706.5785338926646	0.9999998283067506
1706.5885339426648	0.9999998283091237
1706.5985339926651	0.9999998283125812
1706.6085340426653	0.9999998283148879
1706.6185340926656	0.9999998283167006
1706.6285341426658	0.9999998283191996
1706.6385341926662	0.9999998283209304
1706.6485342426663	0.999999828322307
1706.6585342926667	0.9999998283241697
1706.6685343426668	0.9999998283261423
1706.6785343926672	0.9999998283281148
1706.6885344426673	0.999999828329829
1706.6985344926675	0.9999998283313901
1706.7085345426678	0.9999998283336219
1706.718534592668	0.9999998283360397
1706.7285346426684	0.9999998283376533
1706.7385346926685	0.999999828339636
1706.7485347426689	0.9999998283421432
1706.758534792669	0.9999998283447292
1706.7685348426694	0.9999998283471142
1706.7785348926695	0.9999998283488987
1706.78853494267	0.9999998283508787
1706.79853499267	0.9999998283529289
1706.8085350426704	0.9999998283540565
1706.8185350926706	0.9999998283558623
1706.828535142671	0.999999828357556
1706.838535192671	0.9999998283596176
1706.8485352426712	0.9999998283619193
1706.8585352926716	0.9999998283645976
1706.8685353426717	0.9999998283668332
1706.8785353926721	0.9999998283680852
1706.8885354426723	0.9999998283701481
1706.8985354926726	0.9999998283723776
1706.9085355426728	0.9999998283745264
1706.9185355926732	0.9999998283770004
1706.9285356426733	0.9999998283791016
1706.9385356926737	0.9999998283807082
1706.9485357426738	0.9999998283826433
1706.9585357926742	0.9999998283848178
1706.9685358426743	0.9999998283864889
1706.9785358926747	0.999999828388305
1706.9885359426748	0.9999998283899358
1706.998535992675	0.9999998283918197
1707.0085360426754	0.9999998283947256
1707.0185360926755	0.9999998283969078
1707.0285361426759	0.9999998283989664
1707.038536192676	0.9999998284017166
1707.0485362426764	0.9999998284038152
1707.0585362926765	0.999999828404809
1707.068536342677	0.9999998284058504
1707.078536392677	0.999999828408658
1707.0885364426774	0.9999998284108946
1707.0985364926776	0.99999982841257
1707.108536542678	0.999999828415064
1707.118536592678	0.9999998284172471
1707.1285366426782	0.9999998284184259
1707.1385366926786	0.9999998284199025
1707.1485367426787	0.9999998284217967
1707.1585367926791	0.9999998284248882
1707.1685368426793	0.9999998284282693
1707.1785368926796	0.9999998284301259
1707.1885369426798	0.9999998284315998
1707.1985369926801	0.9999998284333086
1707.2085370426803	0.9999998284345706
1707.2185370926807	0.999999828435809
1707.2285371426808	0.9999998284377256
1707.2385371926812	0.9999998284401834
1707.2485372426813	0.9999998284429357
1707.2585372926817	0.9999998284453961
1707.2685373426818	0.9999998284469962
1707.278537392682	0.9999998284487712
1707.2885374426824	0.9999998284504885
1707.2985374926825	0.9999998284525901
1707.3085375426829	0.9999998284548538
1707.318537592683	0.9999998284571622
1707.3285376426834	0.9999998284599173
1707.3385376926835	0.9999998284618405
1707.348537742684	0.9999998284629968
1707.358537792684	0.9999998284644117
1707.3685378426844	0.9999998284659096
1707.3785378926846	0.9999998284678335
1707.388537942685	0.999999828469964
1707.398537992685	0.9999998284727254
1707.4085380426854	0.9999998284751587
1707.4185380926856	0.9999998284777132
1707.4285381426857	0.9999998284801461
1707.438538192686	0.9999998284811327
1707.4485382426863	0.9999998284820254
1707.4585382926866	0.999999828484255
1707.4685383426868	0.9999998284874345
1707.4785383926871	0.9999998284899191
1707.4885384426873	0.9999998284922099
1707.4985384926877	0.9999998284935979
1707.5085385426878	0.9999998284942859
1707.5185385926882	0.9999998284959724
1707.5285386426883	0.9999998284979931
1707.5385386926887	0.9999998285004472
1707.5485387426888	0.9999998285029952
1707.558538792689	0.9999998285052936
1707.5685388426893	0.9999998285074683
1707.5785388926895	0.9999998285095923
1707.5885389426899	0.9999998285113506
1707.59853899269	0.999999828512875
1707.6085390426904	0.9999998285148753
1707.6185390926905	0.9999998285175303
1707.628539142691	0.9999998285194599
1707.638539192691	0.9999998285213673
1707.6485392426914	0.9999998285235638
1707.6585392926916	0.9999998285248033
1707.668539342692	0.9999998285262413
1707.678539392692	0.9999998285288902
1707.6885394426924	0.9999998285310475
1707.6985394926926	0.9999998285332162
1707.7085395426927	0.9999998285352206
1707.718539592693	0.9999998285372294
1707.7285396426932	0.9999998285396667
1707.7385396926936	0.999999828542156
1707.7485397426938	0.9999998285435399
1707.7585397926941	0.9999998285449883
1707.7685398426943	0.9999998285470283
1707.7785398926947	0.9999998285485834
1707.7885399426948	0.9999998285508428
1707.7985399926952	0.9999998285530391
1707.8085400426953	0.9999998285549988
1707.8185400926957	0.999999828557181
1707.8285401426958	0.9999998285590744
1707.838540192696	0.999999828561643
1707.8485402426963	0.9999998285636791
1707.8585402926965	0.9999998285656679
1707.8685403426969	0.9999998285678466
1707.878540392697	0.9999998285696355
1707.8885404426974	0.9999998285716182
1707.8985404926975	0.9999998285737149
1707.908540542698	0.9999998285755722
1707.918540592698	0.9999998285766978
1707.9285406426984	0.9999998285782656
1707.9385406926986	0.9999998285803935
1707.948540742699	0.9999998285828771
1707.958540792699	0.9999998285855812
1707.9685408426994	0.9999998285881143
1707.9785408926996	0.9999998285901393
1707.9885409426997	0.9999998285917768
1707.9985409927	0.9999998285939736
1708.0085410427002	0.9999998285957453
1708.0185410927006	0.9999998285969781
1708.0285411427008	0.9999998285994034
1708.0385411927011	0.9999998286019524
1708.0485412427013	0.9999998286041526
1708.0585412927016	0.9999998286061185
1708.0685413427018	0.9999998286073639
1708.0785413927022	0.9999998286087323
1708.0885414427023	0.9999998286104589
1708.0985414927027	0.9999998286129311
1708.1085415427028	0.9999998286154315
1708.1185415927032	0.9999998286179657
1708.1285416427033	0.9999998286203078
1708.1385416927035	0.9999998286221287
1708.1485417427039	0.9999998286236118
1708.158541792704	0.9999998286253978
1708.1685418427044	0.9999998286269132
1708.1785418927045	0.999999828629293
1708.188541942705	0.9999998286319818
1708.198541992705	0.9999998286339105
1708.2085420427054	0.9999998286360519
1708.2185420927055	0.9999998286374264
1708.228542142706	0.9999998286386971
1708.238542192706	0.9999998286409202
1708.2485422427064	0.9999998286436583
1708.2585422927066	0.999999828645687
1708.2685423427067	0.9999998286478511
1708.278542392707	0.9999998286503916
1708.2885424427072	0.9999998286520352
1708.2985424927076	0.9999998286540372
1708.3085425427078	0.9999998286556099
1708.3185425927081	0.9999998286567656
1708.3285426427083	0.9999998286587971
1708.3385426927086	0.9999998286611865
1708.3485427427088	0.9999998286637346
1708.3585427927092	0.9999998286658406
1708.3685428427093	0.9999998286677357
1708.3785428927097	0.999999828669938
1708.3885429427098	0.999999828671763
1708.3985429927102	0.9999998286735992
1708.4085430427103	0.9999998286761578
1708.4185430927105	0.9999998286780041
1708.4285431427109	0.9999998286795945
1708.438543192711	0.9999998286818821
1708.4485432427114	0.999999828683793
1708.4585432927115	0.9999998286855237
1708.4685433427119	0.9999998286872985
1708.478543392712	0.9999998286890032
1708.4885434427124	0.9999998286913507
1708.4985434927125	0.9999998286937999
1708.508543542713	0.9999998286965591
1708.518543592713	0.9999998286989336
1708.5285436427134	0.9999998287000559
1708.5385436927136	0.9999998287016917
1708.548543742714	0.9999998287034679
1708.558543792714	0.9999998287055811
1708.5685438427142	0.9999998287080868
1708.5785438927146	0.9999998287098834
1708.5885439427148	0.9999998287115625
1708.5985439927151	0.99999982871395
1708.6085440427153	0.9999998287162095
1708.6185440927156	0.9999998287181001
1708.6285441427158	0.9999998287199139
1708.6385441927162	0.9999998287213882
1708.6485442427163	0.9999998287233229
1708.6585442927167	0.9999998287259263
1708.6685443427168	0.9999998287288662
1708.6785443927172	0.9999998287307048
1708.6885444427173	0.9999998287321423
1708.6985444927175	0.9999998287336952
1708.7085445427178	0.999999828735328
1708.718544592718	0.9999998287379558
1708.7285446427184	0.9999998287398653
1708.7385446927185	0.9999998287416304
1708.7485447427189	0.9999998287437319
1708.758544792719	0.9999998287459668
1708.7685448427194	0.9999998287480344
1708.7785448927195	0.999999828750127
1708.78854494272	0.9999998287517562
1708.79854499272	0.9999998287532739
1708.8085450427204	0.9999998287562356
1708.8185450927206	0.9999998287588852
1708.828545142721	0.9999998287605942
1708.838545192721	0.9999998287623043
1708.8485452427212	0.999999828764007
1708.8585452927216	0.9999998287654414
1708.8685453427217	0.999999828767543
1708.8785453927221	0.9999998287698192
1708.8885454427223	0.9999998287719919
1708.8985454927226	0.9999998287738622
1708.9085455427228	0.9999998287755332
1708.9185455927231	0.9999998287778874
1708.9285456427233	0.9999998287800949
1708.9385456927237	0.999999828782
1708.9485457427238	0.9999998287842302
1708.9585457927242	0.9999998287858127
1708.9685458427243	0.9999998287878543
1708.9785458927247	0.9999998287908318
1708.9885459427248	0.9999998287923867
1708.998545992725	0.9999998287941705
1709.0085460427254	0.9999998287961137
1709.0185460927255	0.9999998287980763
1709.0285461427259	0.9999998287998555
1709.038546192726	0.9999998288014278
1709.0485462427264	0.9999998288037977
1709.0585462927265	0.9999998288060364
1709.068546342727	0.9999998288076305
1709.078546392727	0.9999998288099817
1709.0885464427274	0.9999998288124355
1709.0985464927276	0.9999998288141848
1709.108546542728	0.9999998288163083
1709.118546592728	0.9999998288181773
1709.1285466427282	0.9999998288206378
1709.1385466927286	0.999999828822593
1709.1485467427287	0.9999998288239698
1709.158546792729	0.9999998288259881
1709.1685468427293	0.9999998288280338
1709.1785468927296	0.9999998288300157
1709.1885469427298	0.9999998288317011
1709.1985469927301	0.999999828833879
1709.2085470427303	0.999999828835837
1709.2185470927307	0.999999828837844
1709.2285471427308	0.9999998288404617
1709.2385471927312	0.9999998288427292
1709.2485472427313	0.9999998288445308
1709.2585472927317	0.9999998288463334
1709.2685473427318	0.9999998288478485
1709.278547392732	0.9999998288499019
1709.2885474427324	0.9999998288522216
1709.2985474927325	0.9999998288540121
1709.3085475427329	0.9999998288560636
1709.318547592733	0.9999998288582294
1709.3285476427334	0.9999998288599984
1709.3385476927335	0.9999998288620917
1709.348547742734	0.9999998288638204
1709.358547792734	0.9999998288650378
1709.3685478427344	0.9999998288672955
1709.3785478927346	0.9999998288705567
1709.388547942735	0.9999998288734196
1709.398547992735	0.9999998288745355
1709.4085480427354	0.999999828876138
1709.4185480927356	0.9999998288782015
1709.4285481427357	0.9999998288802122
1709.438548192736	0.9999998288822367
1709.4485482427363	0.9999998288840305
1709.4585482927366	0.999999828886333
1709.4685483427368	0.9999998288879218
1709.4785483927371	0.9999998288894753
1709.4885484427373	0.9999998288918244
1709.4985484927377	0.9999998288937306
1709.5085485427378	0.9999998288958537
1709.5185485927382	0.9999998288979048
1709.5285486427383	0.9999998288995209
1709.5385486927387	0.9999998289026798
1709.5485487427388	0.999999828905465
1709.558548792739	0.999999828906537
1709.5685488427393	0.9999998289077314
1709.5785488927395	0.9999998289096578
1709.5885489427399	0.9999998289126982
1709.59854899274	0.9999998289146509
1709.6085490427404	0.9999998289157905
1709.6185490927405	0.9999998289182834
1709.628549142741	0.9999998289203019
1709.638549192741	0.9999998289219517
1709.6485492427414	0.9999998289239392
1709.6585492927416	0.9999998289259051
1709.668549342742	0.9999998289277497
1709.678549392742	0.9999998289295845
1709.6885494427424	0.9999998289317465
1709.6985494927426	0.9999998289343334
1709.7085495427427	0.9999998289363909
1709.718549592743	0.9999998289378369
1709.7285496427432	0.9999998289400475
1709.7385496927436	0.9999998289424161
1709.7485497427438	0.999999828944545
1709.7585497927441	0.9999998289466471
1709.7685498427443	0.9999998289486595
1709.7785498927446	0.9999998289499122
1709.7885499427448	0.9999998289513321
1709.7985499927452	0.9999998289539848
1709.8085500427453	0.999999828956186
1709.8185500927457	0.9999998289579949
1709.8285501427458	0.9999998289599503
1709.8385501927462	0.9999998289616252
1709.8485502427463	0.9999998289641956
1709.8585502927465	0.999999828966263
1709.8685503427469	0.9999998289680003
1709.878550392747	0.999999828970206
1709.8885504427474	0.9999998289720569
1709.8985504927475	0.9999998289741169
1709.908550542748	0.9999998289763309
1709.918550592748	0.999999828978346
1709.9285506427484	0.9999998289797557
1709.9385506927485	0.9999998289817408
1709.948550742749	0.9999998289846452
1709.958550792749	0.9999998289869275
1709.9685508427494	0.999999828988254
1709.9785508927496	0.9999998289898029
1709.9885509427497	0.9999998289917957
1709.99855099275	0.9999998289942154
1710.0085510427502	0.9999998289960089
1710.0185510927506	0.9999998289979835
1710.0285511427508	0.9999998290004966
1710.0385511927511	0.9999998290020493
1710.0485512427513	0.999999829004318
1710.0585512927516	0.999999829006423
1710.0685513427518	0.9999998290081824
1710.0785513927522	0.9999998290108
1710.0885514427523	0.9999998290123536
1710.0985514927527	0.9999998290138059
1710.1085515427528	0.9999998290162833
1710.1185515927532	0.9999998290186333
1710.1285516427533	0.9999998290202758
1710.1385516927535	0.9999998290212184
1710.1485517427539	0.9999998290230364
1710.158551792754	0.999999829026329
1710.1685518427544	0.9999998290284962
1710.1785518927545	0.9999998290297489
1710.1885519427549	0.9999998290320768
1710.198551992755	0.9999998290347154
1710.2085520427554	0.9999998290369264
1710.2185520927555	0.9999998290389248
1710.228552142756	0.9999998290403642
1710.238552192756	0.9999998290420736
1710.2485522427564	0.9999998290438231
1710.2585522927566	0.9999998290458842
1710.268552342757	0.9999998290481799
1710.278552392757	0.9999998290495853
1710.2885524427572	0.9999998290513576
1710.2985524927576	0.9999998290534174
1710.3085525427578	0.9999998290556317
1710.3185525927581	0.9999998290574456
1710.3285526427583	0.999999829060013
1710.3385526927586	0.999999829062745
1710.3485527427588	0.9999998290641502
1710.3585527927592	0.9999998290664631
1710.3685528427593	0.9999998290690759
1710.3785528927597	0.999999829070862
1710.3885529427598	0.9999998290721622
1710.3985529927602	0.9999998290733877
1710.4085530427603	0.9999998290756124
1710.4185530927605	0.9999998290783724
1710.4285531427608	0.9999998290802158
1710.438553192761	0.9999998290817415
1710.4485532427614	0.9999998290835933
1710.4585532927615	0.9999998290855563
1710.4685533427619	0.9999998290876414
1710.478553392762	0.9999998290899174
1710.4885534427624	0.9999998290925988
1710.4985534927625	0.999999829094576
1710.508553542763	0.9999998290968891
1710.518553592763	0.9999998290988112
1710.5285536427634	0.999999829100624
1710.5385536927636	0.9999998291021671
1710.548553742764	0.9999998291036507
1710.558553792764	0.9999998291055844
1710.5685538427642	0.9999998291080033
1710.5785538927646	0.9999998291098998
1710.5885539427647	0.9999998291125746
1710.5985539927651	0.9999998291142284
1710.6085540427653	0.9999998291157263
1710.6185540927656	0.9999998291180554
1710.6285541427658	0.9999998291201488
1710.6385541927662	0.9999998291225474
1710.6485542427663	0.9999998291253499
1710.6585542927667	0.9999998291269824
1710.6685543427668	0.9999998291281459
1710.6785543927672	0.9999998291300508
1710.6885544427673	0.9999998291315993
1710.6985544927677	0.9999998291335935
1710.7085545427678	0.9999998291352497
1710.718554592768	0.9999998291375879
1710.7285546427684	0.9999998291410023
1710.7385546927685	0.9999998291426075
1710.7485547427689	0.9999998291441056
1710.758554792769	0.999999829145772
1710.7685548427694	0.9999998291479144
1710.7785548927695	0.999999829150012
1710.78855494277	0.9999998291520299
1710.79855499277	0.999999829153986
1710.8085550427704	0.9999998291560478
1710.8185550927706	0.9999998291579092
1710.828555142771	0.9999998291603158
1710.838555192771	0.9999998291623559
1710.8485552427712	0.9999998291639319
1710.8585552927716	0.9999998291657592
1710.8685553427717	0.9999998291686315
1710.8785553927721	0.9999998291706649
1710.8885554427723	0.9999998291714439
1710.8985554927726	0.999999829173546
1710.9085555427728	0.9999998291756981
1710.9185555927731	0.9999998291772682
1710.9285556427733	0.9999998291791603
1710.9385556927737	0.9999998291818244
1710.9485557427738	0.9999998291843463
1710.9585557927742	0.9999998291862151
1710.9685558427743	0.9999998291879852
1710.9785558927747	0.9999998291903325
1710.9885559427748	0.9999998291930855
1710.998555992775	0.9999998291945085
1711.0085560427754	0.9999998291959921
1711.0185560927755	0.9999998291979194
1711.0285561427759	0.9999998292002483
1711.038556192776	0.9999998292020188
1711.0485562427764	0.9999998292039658
1711.0585562927765	0.9999998292055551
1711.068556342777	0.9999998292077097
1711.078556392777	0.9999998292099594
1711.0885564427774	0.9999998292118814
1711.0985564927776	0.999999829213883
1711.108556542778	0.9999998292156955
1711.118556592778	0.9999998292178232
1711.1285566427784	0.9999998292204001
1711.1385566927786	0.9999998292226809
1711.1485567427787	0.9999998292246891
1711.158556792779	0.9999998292271961
1711.1685568427793	0.999999829228448
1711.1785568927796	0.9999998292297575
1711.1885569427798	0.9999998292318633
1711.1985569927801	0.9999998292335561
1711.2085570427803	0.9999998292359824
1711.2185570927807	0.9999998292379667
1711.2285571427808	0.9999998292394177
1711.2385571927812	0.9999998292414222
1711.2485572427813	0.9999998292435661
1711.2585572927817	0.9999998292457717
1711.2685573427818	0.9999998292480622
1711.278557392782	0.9999998292497899
1711.2885574427823	0.9999998292528407
1711.2985574927825	0.9999998292552613
1711.3085575427829	0.9999998292565287
1711.318557592783	0.9999998292579191
1711.3285576427834	0.9999998292593809
1711.3385576927835	0.9999998292610797
1711.348557742784	0.9999998292629108
1711.358557792784	0.9999998292656594
1711.3685578427844	0.9999998292680329
1711.3785578927846	0.9999998292700224
1711.388557942785	0.9999998292715782
1711.398557992785	0.9999998292735902
1711.4085580427854	0.99999982927596
1711.4185580927856	0.9999998292776596
1711.4285581427857	0.9999998292796651
1711.438558192786	0.9999998292823654
1711.4485582427862	0.9999998292847372
1711.4585582927866	0.9999998292859494
1711.4685583427868	0.9999998292879074
1711.4785583927871	0.9999998292898917
1711.4885584427873	0.9999998292912513
1711.4985584927877	0.9999998292933445
1711.5085585427878	0.9999998292957127
1711.5185585927882	0.9999998292980604
1711.5285586427883	0.9999998293002572
1711.5385586927887	0.9999998293017617
1711.5485587427888	0.9999998293035661
1711.5585587927892	0.9999998293053249
1711.5685588427893	0.9999998293068862
1711.5785588927895	0.9999998293095838
1711.5885589427899	0.9999998293125064
1711.59855899279	0.9999998293148858
1711.6085590427904	0.9999998293166936
1711.6185590927905	0.9999998293182482
1711.628559142791	0.9999998293197734
1711.638559192791	0.999999829321542
1711.6485592427914	0.9999998293237038
1711.6585592927916	0.999999829325555
1711.668559342792	0.9999998293276798
1711.678559392792	0.9999998293294655
1711.6885594427924	0.9999998293317031
1711.6985594927926	0.9999998293339724
1711.7085595427927	0.9999998293351091
1711.718559592793	0.9999998293369182
1711.7285596427932	0.9999998293394738
1711.7385596927936	0.9999998293416444
1711.7485597427938	0.9999998293443032
1711.7585597927941	0.9999998293465422
1711.7685598427943	0.999999829348107
1711.7785598927946	0.999999829350097
1711.7885599427948	0.9999998293514732
1711.7985599927952	0.9999998293534164
1711.8085600427953	0.9999998293553306
1711.8185600927957	0.9999998293575413
1711.8285601427958	0.9999998293598806
1711.8385601927962	0.9999998293612664
1711.8485602427963	0.9999998293627926
1711.8585602927965	0.9999998293649593
1711.8685603427969	0.9999998293670893
1711.878560392797	0.9999998293683975
1711.8885604427974	0.9999998293709887
1711.8985604927975	0.9999998293737223
1711.9085605427979	0.9999998293763717
1711.918560592798	0.999999829378493
1711.9285606427984	0.9999998293802717
1711.9385606927985	0.9999998293821104
1711.948560742799	0.9999998293836498
1711.958560792799	0.9999998293854764
1711.9685608427994	0.999999829387158
1711.9785608927996	0.999999829389273
1711.9885609428	0.9999998293910701
1711.9985609928	0.99999982939257
1712.0085610428002	0.9999998293949259
1712.0185610928006	0.9999998293971625
1712.0285611428008	0.9999998293993416
1712.0385611928011	0.9999998294020068
1712.0485612428013	0.999999829403735
1712.0585612928016	0.9999998294057449
1712.0685613428018	0.9999998294081841
1712.0785613928022	0.9999998294102641
1712.0885614428023	0.9999998294122532
1712.0985614928027	0.9999998294135577
1712.1085615428028	0.9999998294153121
1712.1185615928032	0.9999998294174656
1712.1285616428033	0.9999998294192465
1712.1385616928035	0.9999998294205673
1712.1485617428038	0.9999998294231026
1712.158561792804	0.9999998294258117
1712.1685618428044	0.9999998294276683
1712.1785618928045	0.9999998294292346
1712.1885619428049	0.9999998294311447
1712.198561992805	0.9999998294332951
1712.2085620428054	0.9999998294353865
1712.2185620928055	0.9999998294373834
1712.228562142806	0.9999998294395579
1712.238562192806	0.9999998294421745
1712.2485622428064	0.9999998294436834
1712.2585622928066	0.9999998294455397
1712.268562342807	0.9999998294467534
1712.278562392807	0.9999998294481712
1712.2885624428072	0.999999829450574
1712.2985624928076	0.999999829452898
1712.3085625428077	0.9999998294553334
1712.3185625928081	0.9999998294574204
1712.3285626428083	0.9999998294593132
1712.3385626928086	0.9999998294611462
1712.3485627428088	0.9999998294629011
1712.3585627928092	0.9999998294648833
1712.3685628428093	0.9999998294671508
1712.3785628928097	0.9999998294688774
1712.3885629428098	0.9999998294713225
1712.3985629928102	0.9999998294739291
1712.4085630428103	0.9999998294753585
1712.4185630928107	0.9999998294768023
1712.4285631428108	0.9999998294784763
1712.438563192811	0.9999998294802355
1712.4485632428114	0.9999998294823255
1712.4585632928115	0.9999998294852304
1712.4685633428119	0.9999998294879657
1712.478563392812	0.9999998294895698
1712.4885634428124	0.9999998294907074
1712.4985634928125	0.999999829492255
1712.508563542813	0.9999998294939558
1712.518563592813	0.9999998294966108
1712.5285636428134	0.999999829499204
1712.5385636928136	0.9999998295013787
1712.548563742814	0.99999982950398
1712.558563792814	0.9999998295059807
1712.5685638428142	0.9999998295080296
1712.5785638928146	0.9999998295095709
1712.5885639428147	0.9999998295107133
1712.5985639928151	0.9999998295127449
1712.6085640428153	0.9999998295152159
1712.6185640928156	0.9999998295168069
1712.6285641428158	0.9999998295186049
1712.6385641928161	0.9999998295205027
1712.6485642428163	0.9999998295224105
1712.6585642928167	0.9999998295244003
1712.6685643428168	0.9999998295262622
1712.6785643928172	0.9999998295290751
1712.6885644428173	0.9999998295322098
1712.6985644928177	0.9999998295343692
1712.7085645428178	0.9999998295352318
1712.718564592818	0.9999998295374128
1712.7285646428184	0.9999998295397687
1712.7385646928185	0.9999998295412085
1712.7485647428189	0.9999998295421307
1712.758564792819	0.9999998295434696
1712.7685648428194	0.9999998295461696
1712.7785648928195	0.999999829548535
1712.78856494282	0.9999998295504643
1712.79856499282	0.9999998295524529
1712.8085650428204	0.9999998295543389
1712.8185650928206	0.9999998295563632
1712.828565142821	0.999999829558689
1712.838565192821	0.9999998295606749
1712.8485652428215	0.9999998295630865
1712.8585652928216	0.9999998295653074
1712.8685653428217	0.9999998295673757
1712.878565392822	0.9999998295688729
1712.8885654428223	0.9999998295697798
1712.8985654928226	0.9999998295720894
1712.9085655428228	0.999999829574269
1712.9185655928231	0.9999998295758139
1712.9285656428233	0.9999998295779489
1712.9385656928237	0.9999998295803534
1712.9485657428238	0.9999998295823029
1712.9585657928242	0.9999998295845657
1712.9685658428243	0.9999998295866035
1712.9785658928247	0.9999998295886199
1712.9885659428248	0.9999998295908569
1712.998565992825	0.9999998295933528
1713.0085660428254	0.9999998295953777
1713.0185660928255	0.9999998295969855
1713.0285661428259	0.9999998295993756
1713.038566192826	0.9999998296010898
1713.0485662428264	0.9999998296020196
1713.0585662928265	0.9999998296037195
1713.068566342827	0.999999829606078
1713.078566392827	0.9999998296077794
1713.0885664428274	0.9999998296100503
1713.0985664928276	0.9999998296123156
1713.108566542828	0.9999998296149198
1713.118566592828	0.9999998296171828
1713.1285666428284	0.9999998296189131
1713.1385666928286	0.9999998296213249
1713.1485667428287	0.9999998296226439
1713.158566792829	0.9999998296244487
1713.1685668428293	0.9999998296272256
1713.1785668928296	0.9999998296297266
1713.1885669428298	0.9999998296310625
1713.1985669928301	0.9999998296325728
1713.2085670428303	0.9999998296344501
1713.2185670928307	0.9999998296363913
1713.2285671428308	0.9999998296384529
1713.2385671928312	0.9999998296400332
1713.2485672428313	0.9999998296419512
1713.2585672928317	0.9999998296443655
1713.2685673428318	0.99999982964648
1713.278567392832	0.99999982964795
1713.2885674428323	0.9999998296501166
1713.2985674928325	0.9999998296521572
1713.3085675428329	0.9999998296541703
1713.318567592833	0.9999998296557019
1713.3285676428334	0.9999998296582153
1713.3385676928335	0.9999998296612421
1713.348567742834	0.99999982966345
1713.358567792834	0.9999998296649104
1713.3685678428344	0.9999998296658746
1713.3785678928346	0.9999998296675686
1713.388567942835	0.9999998296696491
1713.398567992835	0.9999998296712971
1713.4085680428354	0.9999998296734296
1713.4185680928356	0.9999998296752824
1713.4285681428357	0.9999998296774416
1713.438568192836	0.9999998296804156
1713.4485682428362	0.9999998296818715
1713.4585682928366	0.9999998296828105
1713.4685683428368	0.9999998296856264
1713.4785683928371	0.9999998296889318
1713.4885684428373	0.9999998296910314
1713.4985684928376	0.999999829692992
1713.5085685428378	0.9999998296946622
1713.5185685928382	0.999999829695887
1713.5285686428383	0.9999998296975109
1713.5385686928387	0.9999998296992444
1713.5485687428388	0.999999829701829
1713.5585687928392	0.9999998297040984
1713.5685688428393	0.9999998297065048
1713.5785688928395	0.9999998297080711
1713.5885689428399	0.9999998297091295
1713.59856899284	0.9999998297119065
1713.6085690428404	0.9999998297143258
1713.6185690928405	0.9999998297162584
1713.628569142841	0.9999998297183473
1713.638569192841	0.9999998297206567
1713.6485692428414	0.9999998297228231
1713.6585692928415	0.999999829724313
1713.668569342842	0.9999998297259578
1713.678569392842	0.9999998297281139
1713.6885694428424	0.9999998297295607
1713.6985694928426	0.9999998297315746
1713.7085695428427	0.999999829733783
1713.718569592843	0.9999998297353352
1713.7285696428432	0.9999998297371234
1713.7385696928436	0.9999998297400297
1713.7485697428438	0.9999998297424334
1713.7585697928441	0.9999998297439545
1713.7685698428443	0.9999998297461645
1713.7785698928446	0.9999998297487346
1713.7885699428448	0.9999998297507268
1713.7985699928452	0.9999998297523601
1713.8085700428453	0.9999998297538151
1713.8185700928457	0.9999998297557451
1713.8285701428458	0.9999998297576511
1713.8385701928462	0.9999998297593743
1713.8485702428463	0.9999998297612436
1713.8585702928465	0.9999998297631264
1713.8685703428469	0.9999998297650837
1713.878570392847	0.9999998297666952
1713.8885704428474	0.9999998297689368
1713.8985704928475	0.9999998297714845
1713.9085705428479	0.9999998297739606
1713.918570592848	0.9999998297765046
1713.9285706428484	0.9999998297779417
1713.9385706928485	0.9999998297792257
1713.948570742849	0.9999998297812573
1713.958570792849	0.9999998297831956
1713.9685708428494	0.9999998297852751
1713.9785708928496	0.9999998297877556
1713.98857094285	0.9999998297894924
1713.99857099285	0.9999998297909776
1714.0085710428502	0.999999829793494
1714.0185710928506	0.9999998297948163
1714.0285711428508	0.9999998297956618
1714.0385711928511	0.9999998297985137
1714.0485712428513	0.9999998298016507
1714.0585712928516	0.9999998298043046
1714.0685713428518	0.999999829805556
1714.0785713928522	0.9999998298071581
1714.0885714428523	0.9999998298091262
1714.0985714928527	0.9999998298107772
1714.1085715428528	0.9999998298136512
1714.1185715928532	0.9999998298160406
1714.1285716428533	0.9999998298179676
1714.1385716928535	0.9999998298200907
1714.1485717428538	0.9999998298215307
1714.158571792854	0.9999998298228678
1714.1685718428544	0.9999998298246396
1714.1785718928545	0.9999998298265912
1714.1885719428549	0.9999998298288312
1714.198571992855	0.9999998298308578
1714.2085720428554	0.9999998298333325
1714.2185720928555	0.9999998298354099
1714.228572142856	0.9999998298370902
1714.238572192856	0.9999998298389089
1714.2485722428564	0.9999998298410027
1714.2585722928566	0.9999998298432418
1714.268572342857	0.9999998298457414
1714.278572392857	0.9999998298481242
1714.2885724428572	0.9999998298492371
1714.2985724928576	0.9999998298504573
1714.3085725428577	0.9999998298528336
1714.3185725928581	0.9999998298549855
1714.3285726428583	0.9999998298562012
1714.3385726928586	0.9999998298579994
1714.3485727428588	0.9999998298608127
1714.3585727928591	0.9999998298631778
1714.3685728428593	0.9999998298648958
1714.3785728928597	0.999999829866718
1714.3885729428598	0.9999998298688849
1714.3985729928602	0.9999998298709414
1714.4085730428603	0.9999998298727549
1714.4185730928607	0.9999998298749238
1714.4285731428608	0.9999998298776819
1714.438573192861	0.9999998298791907
1714.4485732428614	0.9999998298805982
1714.4585732928615	0.9999998298824524
1714.4685733428619	0.9999998298843096
1714.478573392862	0.999999829886477
1714.4885734428624	0.9999998298884275
1714.4985734928625	0.9999998298900686
1714.508573542863	0.9999998298916947
1714.518573592863	0.9999998298940694
1714.5285736428634	0.9999998298962558
1714.5385736928636	0.9999998298984268
1714.548573742864	0.9999998299011671
1714.558573792864	0.9999998299029824
1714.5685738428642	0.9999998299048534
1714.5785738928646	0.9999998299073051
1714.5885739428647	0.999999829908929
1714.598573992865	0.9999998299100401
1714.6085740428653	0.9999998299119152
1714.6185740928656	0.999999829914779
1714.6285741428658	0.9999998299168565
1714.6385741928661	0.9999998299179162
1714.6485742428663	0.9999998299198819
1714.6585742928667	0.9999998299216277
1714.6685743428668	0.9999998299238695
1714.6785743928672	0.9999998299267256
1714.6885744428673	0.9999998299288079
1714.6985744928677	0.9999998299307019
1714.7085745428678	0.9999998299326655
1714.718574592868	0.9999998299347044
1714.7285746428684	0.9999998299364508
1714.7385746928685	0.9999998299384207
1714.7485747428689	0.999999829940495
1714.758574792869	0.9999998299427922
1714.7685748428694	0.9999998299447541
1714.7785748928695	0.9999998299463704
1714.78857494287	0.999999829948099
1714.79857499287	0.9999998299496661
1714.8085750428704	0.9999998299514098
1714.8185750928706	0.999999829953367
1714.828575142871	0.9999998299554061
1714.838575192871	0.9999998299578416
1714.8485752428714	0.9999998299605692
1714.8585752928716	0.9999998299623296
1714.8685753428717	0.9999998299638994
1714.878575392872	0.9999998299661899
1714.8885754428723	0.999999829968693
1714.8985754928726	0.9999998299701306
1714.9085755428728	0.9999998299715864
1714.9185755928731	0.9999998299738279
1714.9285756428733	0.9999998299757992
1714.9385756928737	0.9999998299777455
1714.9485757428738	0.9999998299790874
1714.9585757928742	0.9999998299811501
1714.9685758428743	0.9999998299833399
1714.9785758928747	0.9999998299852293
1714.9885759428748	0.999999829987796
1714.998575992875	0.9999998299904983
1715.0085760428753	0.999999829992371
1715.0185760928755	0.9999998299941011
1715.0285761428759	0.999999829995859
1715.038576192876	0.9999998299976772
1715.0485762428764	0.9999998299996238
1715.0585762928765	0.9999998300020334
1715.068576342877	0.9999998300036849
1715.078576392877	0.9999998300051699
1715.0885764428774	0.9999998300074396
1715.0985764928776	0.9999998300091081
1715.108576542878	0.9999998300114245
1715.118576592878	0.9999998300134875
1715.1285766428784	0.9999998300151788
1715.1385766928786	0.9999998300172555
1715.1485767428787	0.9999998300199073
1715.158576792879	0.9999998300224141
1715.1685768428792	0.9999998300234799
1715.1785768928796	0.999999830025437
1715.1885769428798	0.9999998300280085
1715.1985769928801	0.999999830029819
1715.2085770428803	0.9999998300314714
1715.2185770928807	0.9999998300334118
1715.2285771428808	0.9999998300351138
1715.2385771928812	0.9999998300370253
1715.2485772428813	0.9999998300394441
1715.2585772928817	0.999999830041369
1715.2685773428818	0.9999998300431907
1715.2785773928822	0.9999998300453777
1715.2885774428823	0.9999998300474667
1715.2985774928825	0.9999998300495275
1715.3085775428829	0.9999998300514257
1715.318577592883	0.9999998300536551
1715.3285776428834	0.9999998300558819
1715.3385776928835	0.9999998300573275
1715.348577742884	0.9999998300587438
1715.358577792884	0.9999998300607212
1715.3685778428844	0.9999998300630479
1715.3785778928846	0.9999998300653491
1715.388577942885	0.9999998300673257
1715.398577992885	0.9999998300692889
1715.4085780428854	0.9999998300709791
1715.4185780928856	0.9999998300731923
1715.4285781428857	0.9999998300750879
1715.438578192886	0.9999998300767078
1715.4485782428862	0.9999998300786621
1715.4585782928866	0.9999998300805361
1715.4685783428868	0.9999998300823053
1715.4785783928871	0.9999998300844246
1715.4885784428873	0.9999998300866609
1715.4985784928876	0.9999998300890317
1715.5085785428878	0.9999998300909978
1715.5185785928882	0.9999998300931859
1715.5285786428883	0.9999998300955208
1715.5385786928887	0.9999998300972426
1715.5485787428888	0.9999998300989471
1715.5585787928892	0.9999998301008224
1715.5685788428893	0.9999998301027875
1715.5785788928895	0.9999998301041738
1715.5885789428899	0.9999998301062654
1715.59857899289	0.9999998301087609
1715.6085790428904	0.9999998301100556
1715.6185790928905	0.9999998301122643
1715.6285791428909	0.9999998301149712
1715.638579192891	0.9999998301173777
1715.6485792428914	0.9999998301193307
1715.6585792928915	0.9999998301210997
1715.668579342892	0.9999998301228041
1715.678579392892	0.9999998301246733
1715.6885794428924	0.9999998301269373
1715.6985794928926	0.9999998301286539
1715.708579542893	0.9999998301304086
1715.718579592893	0.9999998301328714
1715.7285796428932	0.9999998301347129
1715.7385796928936	0.9999998301357582
1715.7485797428938	0.9999998301377019
1715.7585797928941	0.9999998301405415
1715.7685798428943	0.999999830142415
1715.7785798928946	0.9999998301439588
1715.7885799428948	0.9999998301463062
1715.7985799928952	0.9999998301483174
1715.8085800428953	0.9999998301509055
1715.8185800928957	0.9999998301531415
1715.8285801428958	0.9999998301548494
1715.8385801928962	0.9999998301565223
1715.8485802428963	0.9999998301582609
1715.8585802928965	0.9999998301608249
1715.8685803428968	0.9999998301623946
1715.878580392897	0.999999830163796
1715.8885804428974	0.9999998301655414
1715.8985804928975	0.9999998301679712
1715.9085805428979	0.9999998301698318
1715.918580592898	0.9999998301714124
1715.9285806428984	0.9999998301738543
1715.9385806928985	0.9999998301763326
1715.948580742899	0.9999998301782376
1715.958580792899	0.9999998301801514
1715.9685808428994	0.9999998301822378
1715.9785808928996	0.999999830184046
1715.9885809429	0.9999998301859281
1715.9985809929	0.9999998301878806
1716.0085810429002	0.9999998301901274
1716.0185810929006	0.9999998301919086
1716.0285811429007	0.9999998301938778
1716.0385811929011	0.9999998301954407
1716.0485812429013	0.9999998301971749
1716.0585812929016	0.9999998301993559
1716.0685813429018	0.9999998302016765
1716.0785813929022	0.9999998302038197
1716.0885814429023	0.9999998302058283
1716.0985814929027	0.9999998302080807
1716.1085815429028	0.9999998302097333
1716.1185815929032	0.9999998302113053
1716.1285816429033	0.9999998302140904
1716.1385816929037	0.9999998302163472
1716.1485817429038	0.9999998302175587
1716.158581792904	0.9999998302194543
1716.1685818429044	0.9999998302216223
1716.1785818929045	0.9999998302233696
1716.1885819429049	0.9999998302253215
1716.198581992905	0.9999998302279013
1716.2085820429054	0.9999998302299884
1716.2185820929055	0.9999998302317415
1716.228582142906	0.9999998302336263
1716.238582192906	0.999999830235416
1716.2485822429064	0.999999830237732
1716.2585822929066	0.9999998302397155
1716.268582342907	0.999999830241614
1716.278582392907	0.9999998302431599
1716.2885824429072	0.9999998302457034
1716.2985824929076	0.9999998302479305
1716.3085825429077	0.9999998302487321
1716.3185825929081	0.999999830250855
1716.3285826429083	0.9999998302532339
1716.3385826929086	0.9999998302553841
1716.3485827429088	0.9999998302572135
1716.3585827929091	0.999999830258956
1716.3685828429093	0.9999998302608376
1716.3785828929097	0.9999998302628677
1716.3885829429098	0.9999998302652885
1716.3985829929102	0.9999998302674082
1716.4085830429103	0.999999830269291
1716.4185830929107	0.9999998302713277
1716.4285831429108	0.9999998302734411
1716.438583192911	0.9999998302752756
1716.4485832429114	0.9999998302766121
1716.4585832929115	0.9999998302783093
1716.4685833429119	0.999999830280602
1716.478583392912	0.9999998302823923
1716.4885834429124	0.9999998302842663
1716.4985834929125	0.9999998302866854
1716.508583542913	0.9999998302895395
1716.518583592913	0.9999998302911638
1716.5285836429134	0.9999998302928692
1716.5385836929136	0.9999998302948677
1716.548583742914	0.9999998302967444
1716.558583792914	0.9999998302985548
1716.5685838429144	0.9999998303006497
1716.5785838929146	0.9999998303024349
1716.5885839429147	0.9999998303038665
1716.598583992915	0.9999998303057466
1716.6085840429153	0.9999998303082726
1716.6185840929156	0.9999998303106806
1716.6285841429158	0.9999998303128453
1716.6385841929161	0.9999998303154843
1716.6485842429163	0.9999998303173308
1716.6585842929167	0.9999998303189304
1716.6685843429168	0.999999830320974
1716.6785843929172	0.99999983032244
1716.6885844429173	0.9999998303237639
1716.6985844929177	0.9999998303260687
1716.7085845429178	0.9999998303284385
1716.718584592918	0.9999998303298518
1716.7285846429183	0.9999998303320281
1716.7385846929185	0.999999830334075
1716.7485847429189	0.9999998303361227
1716.758584792919	0.9999998303384738
1716.7685848429194	0.9999998303408931
1716.7785848929195	0.9999998303431833
1716.78858494292	0.999999830344865
1716.79858499292	0.9999998303467037
1716.8085850429204	0.9999998303484913
1716.8185850929206	0.999999830350243
1716.828585142921	0.9999998303523105
1716.838585192921	0.9999998303538348
1716.8485852429214	0.9999998303555417
1716.8585852929216	0.9999998303580298
1716.8685853429217	0.9999998303597596
1716.878585392922	0.9999998303613196
1716.8885854429222	0.9999998303633197
1716.8985854929226	0.9999998303659293
1716.9085855429228	0.9999998303680688
1716.9185855929231	0.9999998303701016
1716.9285856429233	0.999999830372155
1716.9385856929237	0.9999998303741983
1716.9485857429238	0.9999998303764217
1716.9585857929242	0.9999998303779699
1716.9685858429243	0.9999998303796295
1716.9785858929247	0.9999998303810851
1716.9885859429248	0.999999830383114
1716.9985859929252	0.9999998303851642
1717.0085860429253	0.9999998303870539
1717.0185860929255	0.9999998303889432
1717.0285861429259	0.9999998303908365
1717.038586192926	0.9999998303934217
1717.0485862429264	0.9999998303956219
1717.0585862929265	0.9999998303977877
1717.068586342927	0.9999998304000224
1717.078586392927	0.9999998304021152
1717.0885864429274	0.9999998304034127
1717.0985864929276	0.9999998304052363
1717.108586542928	0.9999998304073647
1717.118586592928	0.9999998304088918
1717.1285866429284	0.9999998304102844
1717.1385866929286	0.9999998304127555
1717.1485867429287	0.9999998304151437
1717.158586792929	0.9999998304169291
1717.1685868429292	0.9999998304191163
1717.1785868929296	0.9999998304217798
1717.1885869429298	0.9999998304236078
1717.1985869929301	0.9999998304251729
1717.2085870429303	0.9999998304277994
1717.2185870929306	0.9999998304295942
1717.2285871429308	0.9999998304309611
1717.2385871929312	0.9999998304330499
1717.2485872429313	0.9999998304347412
1717.2585872929317	0.9999998304366465
1717.2685873429318	0.999999830439235
1717.2785873929322	0.9999998304414546
1717.2885874429323	0.9999998304429051
1717.2985874929325	0.9999998304446402
1717.3085875429329	0.9999998304469049
1717.318587592933	0.9999998304491904
1717.3285876429334	0.9999998304512889
1717.3385876929335	0.9999998304536397
1717.348587742934	0.9999998304550144
1717.358587792934	0.9999998304567618
1717.3685878429344	0.9999998304587533
1717.3785878929345	0.9999998304604266
1717.388587942935	0.9999998304624981
1717.398587992935	0.9999998304644485
1717.4085880429354	0.9999998304664452
1717.4185880929356	0.9999998304686679
1717.428588142936	0.999999830471507
1717.438588192936	0.9999998304730421
1717.4485882429362	0.9999998304743135
1717.4585882929366	0.999999830476142
1717.4685883429368	0.9999998304786507
1717.4785883929371	0.9999998304810698
1717.4885884429373	0.9999998304826223
1717.4985884929376	0.999999830484082
1717.5085885429378	0.9999998304854635
1717.5185885929382	0.9999998304873948
1717.5285886429383	0.9999998304895475
1717.5385886929387	0.9999998304918216
1717.5485887429388	0.9999998304938891
1717.5585887929392	0.9999998304960673
1717.5685888429393	0.9999998304983309
1717.5785888929395	0.9999998305007346
1717.5885889429399	0.9999998305025303
1717.59858899294	0.9999998305042266
1717.6085890429404	0.9999998305058134
1717.6185890929405	0.9999998305077994
1717.6285891429409	0.9999998305097764
1717.638589192941	0.999999830512239
1717.6485892429414	0.9999998305143369
1717.6585892929415	0.9999998305151576
1717.668589342942	0.9999998305168315
1717.678589392942	0.9999998305190915
1717.6885894429424	0.9999998305214657
1717.6985894929426	0.999999830523336
1717.708589542943	0.9999998305258998
1717.718589592943	0.9999998305284364
1717.7285896429432	0.9999998305296828
1717.7385896929436	0.999999830531724
1717.7485897429438	0.9999998305344225
1717.7585897929441	0.9999998305360348
1717.7685898429443	0.9999998305375465
1717.7785898929446	0.9999998305399073
1717.7885899429448	0.9999998305418221
1717.7985899929452	0.9999998305435521
1717.8085900429453	0.9999998305454301
1717.8185900929457	0.9999998305470813
1717.8285901429458	0.9999998305484903
1717.8385901929462	0.9999998305510561
1717.8485902429463	0.9999998305540466
1717.8585902929467	0.9999998305557077
1717.8685903429468	0.9999998305576128
1717.878590392947	0.9999998305598603
1717.8885904429474	0.9999998305619848
1717.8985904929475	0.999999830563967
1717.9085905429479	0.9999998305659703
1717.918590592948	0.9999998305672265
1717.9285906429484	0.9999998305688219
1717.9385906929485	0.999999830570914
1717.948590742949	0.9999998305728798
1717.958590792949	0.9999998305754266
1717.9685908429494	0.9999998305776192
1717.9785908929496	0.9999998305791999
1717.98859094295	0.9999998305811889
1717.99859099295	0.9999998305832319
1718.0085910429502	0.9999998305850015
1718.0185910929506	0.9999998305869777
1718.0285911429507	0.9999998305891895
1718.0385911929511	0.9999998305917163
1718.0485912429513	0.9999998305936462
1718.0585912929516	0.999999830595461
1718.0685913429518	0.9999998305970097
1718.0785913929521	0.9999998305987559
1718.0885914429523	0.9999998306005875
1718.0985914929527	0.9999998306023841
1718.1085915429528	0.999999830604695
1718.1185915929532	0.9999998306068235
1718.1285916429533	0.999999830608897
1718.1385916929537	0.9999998306104914
1718.1485917429538	0.9999998306127199
1718.158591792954	0.9999998306147004
1718.1685918429544	0.9999998306163251
1718.1785918929545	0.9999998306190097
1718.1885919429549	0.999999830621372
1718.198591992955	0.999999830623592
1718.2085920429554	0.9999998306255978
1718.2185920929555	0.9999998306272949
1718.228592142956	0.9999998306287736
1718.238592192956	0.9999998306301628
1718.2485922429564	0.9999998306323624
1718.2585922929566	0.999999830634503
1718.268592342957	0.999999830636248
1718.278592392957	0.9999998306389187
1718.2885924429575	0.9999998306413446
1718.2985924929576	0.9999998306422677
1718.3085925429577	0.9999998306440335
1718.318592592958	0.9999998306462581
1718.3285926429583	0.999999830648412
1718.3385926929586	0.9999998306506875
1718.3485927429588	0.9999998306537782
1718.3585927929591	0.9999998306559675
1718.3685928429593	0.9999998306567932
1718.3785928929597	0.999999830658419
1718.3885929429598	0.9999998306602316
1718.3985929929602	0.9999998306616827
1718.4085930429603	0.9999998306641193
1718.4185930929607	0.9999998306669747
1718.4285931429608	0.9999998306685063
1718.438593192961	0.9999998306702131
1718.4485932429614	0.999999830671864
1718.4585932929615	0.9999998306735541
1718.4685933429619	0.9999998306757042
1718.478593392962	0.9999998306777093
1718.4885934429624	0.9999998306797359
1718.4985934929625	0.9999998306823753
1718.508593542963	0.9999998306847356
1718.518593592963	0.9999998306862213
1718.5285936429634	0.999999830687933
1718.5385936929636	0.9999998306890011
1718.548593742964	0.9999998306905982
1718.558593792964	0.9999998306925791
1718.5685938429644	0.9999998306952057
1718.5785938929646	0.9999998306968753
1718.5885939429647	0.9999998306988278
1718.598593992965	0.9999998307007737
1718.6085940429653	0.9999998307027973
1718.6185940929656	0.9999998307046108
1718.6285941429658	0.9999998307058343
1718.6385941929661	0.9999998307081407
1718.6485942429663	0.9999998307103574
1718.6585942929667	0.9999998307128101
1718.6685943429668	0.9999998307144398
1718.6785943929672	0.9999998307160116
1718.6885944429673	0.9999998307178901
1718.6985944929677	0.9999998307192781
1718.7085945429678	0.9999998307209339
1718.718594592968	0.9999998307236148
1718.7285946429683	0.9999998307257218
1718.7385946929685	0.999999830727174
1718.7485947429689	0.9999998307290237
1718.758594792969	0.99999983073089
1718.7685948429694	0.999999830733284
1718.7785948929695	0.9999998307345583
1718.78859494297	0.9999998307364952
1718.79859499297	0.9999998307383254
1718.8085950429704	0.9999998307405863
1718.8185950929706	0.999999830743113
1718.828595142971	0.9999998307452582
1718.838595192971	0.9999998307472608
1718.8485952429714	0.9999998307497638
1718.8585952929716	0.9999998307518608
1718.8685953429717	0.9999998307529011
1718.878595392972	0.9999998307546695
1718.8885954429722	0.9999998307569524
1718.8985954929726	0.9999998307590543
1718.9085955429728	0.9999998307606089
1718.9185955929731	0.9999998307635986
1718.9285956429733	0.9999998307654645
1718.9385956929736	0.9999998307664485
1718.9485957429738	0.9999998307684392
1718.9585957929742	0.9999998307707281
1718.9685958429743	0.9999998307729693
1718.9785958929747	0.9999998307762993
1718.9885959429748	0.9999998307793945
1718.9985959929752	0.999999830781199
1719.0085960429753	0.9999998307832978
1719.0185960929755	0.9999998307845779
1719.0285961429759	0.9999998307861697
1719.038596192976	0.999999830788077
1719.0485962429764	0.9999998307904892
1719.0585962929765	0.9999998307926135
1719.068596342977	0.9999998307948456
1719.078596392977	0.9999998307963959
1719.0885964429774	0.999999830797591
1719.0985964929775	0.9999998307997814
1719.108596542978	0.9999998308018034
1719.118596592978	0.9999998308044759
1719.1285966429784	0.9999998308077256
1719.1385966929786	0.9999998308108795
1719.1485967429787	0.9999998308131033
1719.158596792979	0.9999998308143879
1719.1685968429792	0.9999998308151957
1719.1785968929796	0.9999998308168747
1719.1885969429798	0.9999998308183908
1719.1985969929801	0.9999998308199816
1719.2085970429803	0.9999998308223118
1719.2185970929806	0.9999998308250385
1719.2285971429808	0.9999998308271965
1719.2385971929812	0.9999998308277
1719.2485972429813	0.9999998308293707
1719.2585972929817	0.9999998308318363
1719.2685973429818	0.9999998308341956
1719.2785973929822	0.9999998308368031
1719.2885974429823	0.9999998308397529
1719.2985974929825	0.9999998308419772
1719.3085975429829	0.9999998308429278
1719.318597592983	0.9999998308434774
1719.3285976429834	0.9999998308446512
1719.3385976929835	0.9999998308464921
1719.3485977429839	0.9999998308481468
1719.358597792984	0.9999998308505025
1719.3685978429844	0.9999998308525045
1719.3785978929845	0.9999998308545766
1719.388597942985	0.9999998308563984
1719.398597992985	0.9999998308577708
1719.4085980429854	0.999999830859472
1719.4185980929856	0.999999830862368
1719.428598142986	0.9999998308653961
1719.438598192986	0.9999998308668094
1719.4485982429862	0.9999998308682077
1719.4585982929866	0.999999830870467
1719.4685983429868	0.9999998308720578
1719.4785983929871	0.9999998308732833
1719.4885984429873	0.9999998308759152
1719.4985984929876	0.9999998308775396
1719.5085985429878	0.9999998308788051
1719.5185985929882	0.9999998308814398
1719.5285986429883	0.9999998308836668
1719.5385986929887	0.9999998308856717
1719.5485987429888	0.9999998308881796
1719.5585987929892	0.9999998308905056
1719.5685988429893	0.9999998308920321
1719.5785988929895	0.9999998308940748
1719.5885989429898	0.9999998308961036
1719.59859899299	0.9999998308982688
1719.6085990429904	0.9999998309001935
1719.6185990929905	0.9999998309021892
1719.6285991429909	0.9999998309044907
1719.638599192991	0.9999998309069146
1719.6485992429914	0.9999998309079778
1719.6585992929915	0.999999830909505
1719.668599342992	0.9999998309121704
1719.678599392992	0.9999998309145226
1719.6885994429924	0.9999998309172473
1719.6985994929926	0.9999998309195869
1719.708599542993	0.9999998309215679
1719.718599592993	0.9999998309233141
1719.7285996429932	0.999999830924474
1719.7385996929936	0.9999998309258098
1719.7485997429937	0.9999998309280624
1719.7585997929941	0.999999830931043
1719.7685998429943	0.9999998309330028
1719.7785998929946	0.9999998309346755
1719.7885999429948	0.9999998309373965
1719.7985999929952	0.9999998309396586
1719.8086000429953	0.9999998309401767
1719.8186000929957	0.9999998309415892
1719.8286001429958	0.9999998309439684
1719.8386001929962	0.9999998309465915
1719.8486002429963	0.9999998309487225
1719.8586002929967	0.9999998309505339
1719.8686003429968	0.9999998309520198
1719.878600392997	0.9999998309528301
1719.8886004429974	0.9999998309539806
1719.8986004929975	0.9999998309564649
1719.9086005429979	0.9999998309595449
1719.918600592998	0.9999998309621527
1719.9286006429984	0.9999998309646767
1719.9386006929985	0.9999998309662352
1719.948600742999	0.999999830967352
1719.958600792999	0.9999998309684139
1719.9686008429994	0.9999998309698088
1719.9786008929996	0.999999830971185
1719.988600943	0.9999998309735915
1719.998600993	0.9999998309766328
1720.0086010430002	0.9999998309781873
1720.0186010930006	0.9999998309796284
1720.0286011430007	0.9999998309814743
1720.038601193001	0.9999998309827415
1720.0486012430013	0.9999998309847284
1720.0586012930016	0.9999998309884481
1720.0686013430018	0.9999998309910062
1720.0786013930021	0.9999998309930208
1720.0886014430023	0.9999998309955012
1720.0986014930027	0.9999998309972872
1720.1086015430028	0.999999830998482
1720.1186015930032	0.9999998309999935
1720.1286016430033	0.9999998310018036
1720.1386016930037	0.9999998310034578
1720.1486017430038	0.9999998310054073
1720.158601793004	0.9999998310074827
1720.1686018430044	0.9999998310101558
1720.1786018930045	0.9999998310121531
1720.1886019430049	0.9999998310132754
1720.198601993005	0.9999998310153708
1720.2086020430054	0.9999998310181271
1720.2186020930055	0.9999998310204841
1720.228602143006	0.9999998310234115
1720.238602193006	0.9999998310261693
1720.2486022430064	0.9999998310279995
1720.2586022930066	0.9999998310293139
1720.268602343007	0.999999831030378
1720.278602393007	0.9999998310318946
1720.2886024430074	0.9999998310337225
1720.2986024930076	0.9999998310357572
1720.3086025430077	0.9999998310373795
1720.318602593008	0.9999998310392231
1720.3286026430083	0.999999831042127
1720.3386026930086	0.9999998310441617
1720.3486027430088	0.9999998310452664
1720.3586027930091	0.9999998310473168
1720.3686028430093	0.9999998310501695
1720.3786028930097	0.9999998310526468
1720.3886029430098	0.9999998310549845
1720.3986029930102	0.999999831056694
1720.4086030430103	0.9999998310584995
1720.4186030930107	0.9999998310595991
1720.4286031430108	0.9999998310609731
1720.438603193011	0.999999831063006
1720.4486032430113	0.9999998310644611
1720.4586032930115	0.9999998310660002
1720.4686033430119	0.9999998310684395
1720.478603393012	0.9999998310710093
1720.4886034430124	0.9999998310727779
1720.4986034930125	0.9999998310746351
1720.508603543013	0.9999998310763363
1720.518603593013	0.9999998310776158
1720.5286036430134	0.9999998310795111
1720.5386036930136	0.9999998310825553
1720.548603743014	0.999999831085219
1720.558603793014	0.9999998310874378
1720.5686038430144	0.9999998310891035
1720.5786038930146	0.9999998310899634
1720.5886039430147	0.9999998310917062
1720.598603993015	0.9999998310939651
1720.6086040430152	0.9999998310952554
1720.6186040930156	0.999999831097002
1720.6286041430158	0.9999998310999486
1720.6386041930161	0.9999998311022925
1720.6486042430163	0.9999998311041071
1720.6586042930167	0.9999998311058548
1720.6686043430168	0.9999998311080146
1720.6786043930172	0.9999998311099095
1720.6886044430173	0.9999998311118836
1720.6986044930177	0.9999998311146906
1720.7086045430178	0.9999998311177234
1720.7186045930182	0.9999998311196079
1720.7286046430183	0.9999998311205426
1720.7386046930185	0.9999998311222724
1720.7486047430189	0.999999831123887
1720.758604793019	0.9999998311253689
1720.7686048430194	0.9999998311276483
1720.7786048930195	0.9999998311300021
1720.78860494302	0.9999998311320921
1720.79860499302	0.9999998311345992
1720.8086050430204	0.9999998311367174
1720.8186050930206	0.9999998311381527
1720.828605143021	0.9999998311394156
1720.838605193021	0.999999831141195
1720.8486052430214	0.9999998311434032
1720.8586052930216	0.999999831145723
1720.8686053430217	0.9999998311489144
1720.878605393022	0.9999998311505717
1720.8886054430222	0.9999998311514952
1720.8986054930226	0.9999998311530335
1720.9086055430228	0.9999998311545003
1720.9186055930231	0.9999998311560293
1720.9286056430233	0.9999998311581069
1720.9386056930236	0.9999998311606887
1720.9486057430238	0.9999998311633999
1720.9586057930242	0.9999998311650763
1720.9686058430243	0.9999998311667021
1720.9786058930247	0.9999998311683267
1720.9886059430248	0.999999831169939
1720.9986059930252	0.9999998311723713
1721.0086060430253	0.9999998311753086
1721.0186060930255	0.9999998311775345
1721.0286061430259	0.9999998311790372
1721.038606193026	0.999999831181017
1721.0486062430264	0.9999998311824048
1721.0586062930265	0.9999998311831222
1721.0686063430269	0.9999998311846707
1721.078606393027	0.9999998311876165
1721.0886064430274	0.999999831190224
1721.0986064930275	0.999999831192449
1721.108606543028	0.9999998311946697
1721.118606593028	0.9999998311963388
1721.1286066430284	0.9999998311984696
1721.1386066930286	0.9999998312000844
1721.148606743029	0.9999998312014257
1721.158606793029	0.999999831204221
1721.1686068430292	0.9999998312074839
1721.1786068930296	0.9999998312091366
1721.1886069430298	0.9999998312105556
1721.1986069930301	0.9999998312128564
1721.2086070430303	0.9999998312152261
1721.2186070930306	0.9999998312162989
1721.2286071430308	0.9999998312175753
1721.2386071930312	0.9999998312202439
1721.2486072430313	0.9999998312232294
1721.2586072930317	0.9999998312253988
1721.2686073430318	0.9999998312266721
1721.2786073930322	0.9999998312284026
1721.2886074430323	0.9999998312299939
1721.2986074930325	0.9999998312319971
1721.3086075430328	0.9999998312346114
1721.318607593033	0.9999998312369326
1721.3286076430334	0.9999998312392397
1721.3386076930335	0.9999998312414616
1721.3486077430339	0.9999998312430689
1721.358607793034	0.9999998312446093
1721.3686078430344	0.9999998312465276
1721.3786078930345	0.9999998312483224
1721.388607943035	0.9999998312492153
1721.398607993035	0.9999998312504814
1721.4086080430354	0.999999831253299
1721.4186080930356	0.9999998312551167
1721.428608143036	0.9999998312569003
1721.438608193036	0.9999998312585219
1721.4486082430362	0.9999998312601287
1721.4586082930366	0.9999998312621315
1721.4686083430367	0.999999831264686
1721.4786083930371	0.9999998312668296
1721.4886084430373	0.9999998312684816
1721.4986084930376	0.9999998312704225
1721.5086085430378	0.9999998312728261
1721.5186085930382	0.9999998312752791
1721.5286086430383	0.999999831276503
1721.5386086930387	0.999999831277593
1721.5486087430388	0.9999998312790597
1721.5586087930392	0.9999998312809321
1721.5686088430393	0.9999998312836459
1721.5786088930397	0.9999998312866525
1721.5886089430398	0.9999998312881856
1721.59860899304	0.9999998312890156
1721.6086090430404	0.9999998312911688
1721.6186090930405	0.9999998312942432
1721.6286091430409	0.9999998312969856
1721.638609193041	0.9999998312993132
1721.6486092430414	0.9999998313019072
1721.6586092930415	0.9999998313036096
1721.668609343042	0.9999998313056535
1721.678609393042	0.9999998313069579
1721.6886094430424	0.9999998313083245
1721.6986094930426	0.9999998313101133
1721.708609543043	0.9999998313116779
1721.718609593043	0.9999998313134401
1721.7286096430432	0.9999998313164814
1721.7386096930436	0.999999831319936
1721.7486097430437	0.9999998313216969
1721.7586097930441	0.9999998313225511
1721.7686098430443	0.9999998313247814
1721.7786098930446	0.999999831328032
1721.7886099430448	0.9999998313304288
1721.7986099930451	0.9999998313316802
1721.8086100430453	0.9999998313332674
1721.8186100930457	0.9999998313358431
1721.8286101430458	0.9999998313377199
1721.8386101930462	0.999999831338928
1721.8486102430463	0.9999998313406245
1721.8586102930467	0.9999998313421119
1721.8686103430468	0.9999998313443741
1721.878610393047	0.9999998313466657
1721.8886104430474	0.999999831348964
1721.8986104930475	0.9999998313509375
1721.9086105430479	0.9999998313527281
1721.918610593048	0.9999998313541925
1721.9286106430484	0.9999998313555009
1721.9386106930485	0.9999998313578449
1721.948610743049	0.9999998313604803
1721.958610793049	0.9999998313618661
1721.9686108430494	0.9999998313631138
1721.9786108930496	0.9999998313650966
1721.98861094305	0.9999998313664443
1721.99861099305	0.999999831368068
1722.0086110430505	0.9999998313696581
1722.0186110930506	0.9999998313711005
1722.0286111430507	0.9999998313732461
1722.038611193051	0.9999998313760771
1722.0486112430513	0.9999998313787053
1722.0586112930516	0.9999998313806048
1722.0686113430518	0.999999831382159
1722.0786113930521	0.999999831384048
1722.0886114430523	0.9999998313862605
1722.0986114930527	0.9999998313873768
1722.1086115430528	0.9999998313892979
1722.1186115930532	0.9999998313920897
1722.1286116430533	0.9999998313944197
1722.1386116930537	0.9999998313962339
1722.1486117430538	0.9999998313979036
1722.158611793054	0.9999998313997843
1722.1686118430544	0.9999998314017584
1722.1786118930545	0.9999998314046352
1722.1886119430549	0.9999998314076989
1722.198611993055	0.9999998314101514
1722.2086120430554	0.9999998314121294
1722.2186120930555	0.9999998314138691
1722.228612143056	0.9999998314152821
1722.238612193056	0.9999998314170231
1722.2486122430564	0.9999998314190113
1722.2586122930566	0.9999998314211603
1722.268612343057	0.999999831424008
1722.278612393057	0.9999998314264151
1722.2886124430574	0.9999998314280567
1722.2986124930576	0.9999998314292309
1722.3086125430577	0.9999998314312672
1722.318612593058	0.9999998314328525
1722.3286126430582	0.9999998314347536
1722.3386126930586	0.9999998314372363
1722.3486127430588	0.9999998314402581
1722.3586127930591	0.999999831442137
1722.3686128430593	0.9999998314426157
1722.3786128930597	0.9999998314441282
1722.3886129430598	0.9999998314467796
1722.3986129930602	0.9999998314489689
1722.4086130430603	0.999999831450371
1722.4186130930607	0.9999998314524134
1722.4286131430608	0.9999998314547498
1722.4386131930612	0.9999998314569359
1722.4486132430613	0.9999998314580998
1722.4586132930615	0.9999998314594107
1722.4686133430619	0.999999831460472
1722.478613393062	0.99999983146244
1722.4886134430624	0.9999998314648193
1722.4986134930625	0.9999998314667623
1722.508613543063	0.9999998314689666
1722.518613593063	0.9999998314699273
1722.5286136430634	0.9999998314708965
1722.5386136930636	0.9999998314727908
1722.548613743064	0.9999998314756602
1722.558613793064	0.999999831477618
1722.5686138430644	0.9999998314793979
1722.5786138930646	0.999999831481373
1722.5886139430647	0.9999998314830802
1722.598613993065	0.9999998314851358
1722.6086140430652	0.9999998314871161
1722.6186140930656	0.99999983148947
1722.6286141430658	0.999999831490799
1722.6386141930661	0.99999983149212
1722.6486142430663	0.9999998314951326
1722.6586142930666	0.9999998314980783
1722.6686143430668	0.9999998314992881
1722.6786143930672	0.9999998315005839
1722.6886144430673	0.9999998315032069
1722.6986144930677	0.9999998315064057
1722.7086145430678	0.9999998315087723
1722.7186145930682	0.9999998315107311
1722.7286146430683	0.9999998315131551
1722.7386146930685	0.9999998315154864
1722.7486147430689	0.999999831518077
1722.758614793069	0.9999998315201637
1722.7686148430694	0.9999998315219533
1722.7786148930695	0.9999998315233507
1722.78861494307	0.9999998315248688
1722.79861499307	0.9999998315264192
1722.8086150430704	0.9999998315289614
1722.8186150930705	0.9999998315316264
1722.828615143071	0.9999998315334446
1722.838615193071	0.9999998315353789
1722.8486152430714	0.999999831537335
1722.8586152930716	0.9999998315391839
1722.868615343072	0.9999998315410761
1722.878615393072	0.9999998315433173
1722.8886154430722	0.9999998315448271
1722.8986154930726	0.9999998315464034
1722.9086155430728	0.9999998315482436
1722.9186155930731	0.9999998315509567
1722.9286156430733	0.999999831552328
1722.9386156930736	0.9999998315525604
1722.9486157430738	0.9999998315539995
1722.9586157930742	0.9999998315567028
1722.9686158430743	0.9999998315595764
1722.9786158930747	0.9999998315605357
1722.9886159430748	0.9999998315624318
1722.9986159930752	0.9999998315646176
1723.0086160430753	0.9999998315659228
1723.0186160930755	0.9999998315671383
1723.0286161430759	0.9999998315687267
1723.038616193076	0.9999998315710371
1723.0486162430764	0.9999998315730563
1723.0586162930765	0.9999998315750197
1723.0686163430769	0.9999998315767762
1723.078616393077	0.9999998315789224
1723.0886164430774	0.9999998315804032
1723.0986164930775	0.999999831581509
1723.108616543078	0.9999998315837817
1723.118616593078	0.9999998315865266
1723.1286166430784	0.9999998315886206
1723.1386166930786	0.9999998315905377
1723.148616743079	0.999999831592419
1723.158616793079	0.9999998315945412
1723.1686168430792	0.9999998315957561
1723.1786168930796	0.9999998315977267
1723.1886169430798	0.9999998316007899
1723.1986169930801	0.9999998316027251
1723.2086170430803	0.999999831604825
1723.2186170930806	0.9999998316075539
1723.2286171430808	0.9999998316102239
1723.2386171930812	0.9999998316113912
1723.2486172430813	0.9999998316126207
1723.2586172930817	0.9999998316155119
1723.2686173430818	0.9999998316189794
1723.2786173930822	0.9999998316213237
1723.2886174430823	0.9999998316231355
1723.2986174930827	0.9999998316259462
1723.3086175430828	0.9999998316283534
1723.318617593083	0.999999831630214
1723.3286176430834	0.9999998316312083
1723.3386176930835	0.9999998316323087
1723.3486177430839	0.9999998316344106
1723.358617793084	0.9999998316371521
1723.3686178430844	0.9999998316389568
1723.3786178930845	0.9999998316408043
1723.388617943085	0.9999998316422989
1723.398617993085	0.9999998316432207
1723.4086180430854	0.9999998316451089
1723.4186180930856	0.9999998316473321
1723.428618143086	0.9999998316498158
1723.438618193086	0.9999998316517853
1723.4486182430862	0.9999998316539598
1723.4586182930866	0.9999998316556139
1723.4686183430867	0.9999998316567611
1723.4786183930871	0.9999998316582875
1723.4886184430873	0.9999998316599382
1723.4986184930876	0.9999998316617131
1723.5086185430878	0.999999831662878
1723.5186185930881	0.9999998316646078
1723.5286186430883	0.9999998316675238
1723.5386186930887	0.9999998316690618
1723.5486187430888	0.9999998316688705
1723.5586187930892	0.9999998316700551
1723.5686188430893	0.9999998316734263
1723.5786188930897	0.999999831676302
1723.5886189430898	0.9999998316785493
1723.59861899309	0.999999831680662
1723.6086190430904	0.999999831682555
1723.6186190930905	0.9999998316849371
1723.6286191430909	0.9999998316866794
1723.638619193091	0.9999998316882835
1723.6486192430914	0.999999831690447
1723.6586192930915	0.9999998316918887
1723.668619343092	0.9999998316939066
1723.678619393092	0.9999998316959936
1723.6886194430924	0.9999998316986521
1723.6986194930926	0.9999998317005833
1723.708619543093	0.9999998317015857
1723.718619593093	0.9999998317042849
1723.7286196430932	0.9999998317074733
1723.7386196930936	0.9999998317097415
1723.7486197430937	0.9999998317120516
1723.758619793094	0.9999998317144321
1723.7686198430943	0.999999831715675
1723.7786198930946	0.9999998317173241
1723.7886199430948	0.9999998317202934
1723.7986199930951	0.9999998317233734
1723.8086200430953	0.9999998317248268
1723.8186200930957	0.9999998317256296
1723.8286201430958	0.9999998317285191
1723.8386201930962	0.9999998317319283
1723.8486202430963	0.999999831733697
1723.8586202930967	0.9999998317350073
1723.8686203430968	0.9999998317370664
1723.878620393097	0.9999998317390522
1723.8886204430974	0.999999831741179
1723.8986204930975	0.9999998317425759
1723.9086205430979	0.9999998317440433
1723.918620593098	0.9999998317463343
1723.9286206430984	0.9999998317482045
1723.9386206930985	0.9999998317497754
1723.948620743099	0.9999998317514839
1723.958620793099	0.999999831753182
1723.9686208430994	0.9999998317542134
1723.9786208930996	0.9999998317557476
1723.9886209431	0.9999998317582199
1723.9986209931	0.9999998317606952
1724.0086210431004	0.9999998317631685
1724.0186210931006	0.9999998317647415
1724.0286211431007	0.99999983176534
1724.038621193101	0.9999998317658355
1724.0486212431013	0.9999998317670793
1724.0586212931016	0.9999998317696559
1724.0686213431018	0.9999998317723086
1724.0786213931021	0.9999998317739592
1724.0886214431023	0.9999998317756444
1724.0986214931027	0.999999831778063
1724.1086215431028	0.9999998317804552
1724.1186215931032	0.9999998317808717
1724.1286216431033	0.9999998317830815
1724.1386216931037	0.9999998317863201
1724.1486217431038	0.9999998317890599
1724.158621793104	0.9999998317911827
1724.1686218431043	0.9999998317926864
1724.1786218931045	0.9999998317943987
1724.1886219431049	0.9999998317956753
1724.198621993105	0.9999998317974855
1724.2086220431054	0.9999998318002798
1724.2186220931055	0.9999998318033534
1724.228622143106	0.9999998318064292
1724.238622193106	0.9999998318084922
1724.2486222431064	0.9999998318099144
1724.2586222931066	0.9999998318119618
1724.268622343107	0.9999998318138503
1724.278622393107	0.999999831815197
1724.2886224431074	0.9999998318182259
1724.2986224931076	0.9999998318208508
1724.3086225431077	0.9999998318222236
1724.318622593108	0.9999998318244266
1724.3286226431082	0.9999998318268918
1724.3386226931086	0.9999998318281295
1724.3486227431088	0.9999998318292543
1724.3586227931091	0.9999998318316518
1724.3686228431093	0.9999998318355247
1724.3786228931097	0.999999831837718
1724.3886229431098	0.9999998318389595
1724.3986229931102	0.9999998318410556
1724.4086230431103	0.9999998318428305
1724.4186230931107	0.999999831843442
1724.4286231431108	0.9999998318448362
1724.4386231931112	0.9999998318473403
1724.4486232431113	0.9999998318500308
1724.4586232931115	0.9999998318518069
1724.4686233431119	0.999999831852693
1724.478623393112	0.99999983185382
1724.4886234431124	0.9999998318559875
1724.4986234931125	0.9999998318580959
1724.508623543113	0.999999831859705
1724.518623593113	0.9999998318620702
1724.5286236431134	0.9999998318642129
1724.5386236931135	0.9999998318660231
1724.548623743114	0.9999998318678375
1724.558623793114	0.9999998318691765
1724.5686238431144	0.9999998318706569
1724.5786238931146	0.9999998318718638
1724.5886239431147	0.9999998318733835
1724.598623993115	0.9999998318750732
1724.6086240431152	0.9999998318763839
1724.6186240931156	0.9999998318785578
1724.6286241431158	0.9999998318808966
1724.6386241931161	0.9999998318835449
1724.6486242431163	0.9999998318852462
1724.6586242931166	0.9999998318872363
1724.6686243431168	0.9999998318904217
1724.6786243931172	0.999999831892629
1724.6886244431173	0.9999998318939977
1724.6986244931177	0.9999998318962277
1724.7086245431178	0.9999998318995664
1724.7186245931182	0.9999998319016065
1724.7286246431183	0.9999998319029352
1724.7386246931185	0.999999831904575
1724.7486247431189	0.9999998319065041
1724.758624793119	0.9999998319086365
1724.7686248431194	0.9999998319109588
1724.7786248931195	0.9999998319133162
1724.7886249431199	0.999999831915372
1724.79862499312	0.9999998319178062
1724.8086250431204	0.9999998319196723
1724.8186250931205	0.9999998319214359
1724.828625143121	0.9999998319246349
1724.838625193121	0.9999998319265452
1724.8486252431214	0.9999998319279653
1724.8586252931216	0.9999998319308426
1724.868625343122	0.9999998319332684
1724.878625393122	0.9999998319347836
1724.8886254431222	0.9999998319360035
1724.8986254931226	0.999999831937888
1724.9086255431228	0.9999998319389606
1724.9186255931231	0.9999998319393907
1724.9286256431233	0.9999998319416414
1724.9386256931236	0.9999998319452211
1724.9486257431238	0.9999998319469131
1724.9586257931242	0.9999998319475099
1724.9686258431243	0.9999998319497422
1724.9786258931247	0.999999831951802
1724.9886259431248	0.9999998319535763
1724.9986259931252	0.9999998319553355
1725.0086260431253	0.9999998319576111
1725.0186260931255	0.9999998319598471
1725.0286261431258	0.9999998319617631
1725.038626193126	0.9999998319628306
1725.0486262431264	0.9999998319640858
1725.0586262931265	0.9999998319657257
1725.0686263431269	0.9999998319670623
1725.078626393127	0.999999831969121
1725.0886264431274	0.9999998319717338
1725.0986264931275	0.9999998319739677
1725.108626543128	0.999999831975411
1725.118626593128	0.999999831976631
1725.1286266431284	0.9999998319782736
1725.1386266931286	0.9999998319801225
1725.148626743129	0.9999998319826252
1725.158626793129	0.999999831985113
1725.1686268431292	0.9999998319872355
1725.1786268931296	0.9999998319886519
1725.1886269431297	0.9999998319904637
1725.1986269931301	0.9999998319931007
1725.2086270431303	0.9999998319953649
1725.2186270931306	0.9999998319965303
1725.2286271431308	0.9999998319978901
1725.2386271931312	0.999999832001205
1725.2486272431313	0.9999998320046264
1725.2586272931317	0.9999998320062711
1725.2686273431318	0.999999832008237
1725.2786273931322	0.9999998320103182
1725.2886274431323	0.9999998320120077
1725.2986274931327	0.999999832013493
1725.3086275431328	0.9999998320162108
1725.318627593133	0.9999998320187464
1725.3286276431334	0.9999998320207177
1725.3386276931335	0.999999832022962
1725.3486277431339	0.9999998320245824
1725.358627793134	0.9999998320265917
1725.3686278431344	0.9999998320289958
1725.3786278931345	0.9999998320306076
1725.388627943135	0.9999998320326574
1725.398627993135	0.999999832035253
1725.4086280431354	0.9999998320371166
1725.4186280931356	0.9999998320382366
1725.428628143136	0.9999998320401917
1725.438628193136	0.9999998320420929
1725.4486282431362	0.9999998320435111
1725.4586282931366	0.9999998320449784
1725.4686283431367	0.9999998320476267
1725.4786283931371	0.9999998320497006
1725.4886284431373	0.9999998320498744
1725.4986284931376	0.9999998320516724
1725.5086285431378	0.9999998320547527
1725.5186285931381	0.9999998320564784
1725.5286286431383	0.9999998320578276
1725.5386286931387	0.9999998320598507
1725.5486287431388	0.9999998320614578
1725.5586287931392	0.9999998320627518
1725.5686288431393	0.9999998320646494
1725.5786288931397	0.9999998320669412
1725.5886289431398	0.9999998320693849
1725.59862899314	0.9999998320709106
1725.6086290431404	0.9999998320725092
1725.6186290931405	0.9999998320745984
1725.6286291431409	0.9999998320765525
1725.638629193141	0.9999998320785464
1725.6486292431414	0.9999998320807473
1725.6586292931415	0.999999832083242
1725.668629343142	0.999999832085013
1725.678629393142	0.9999998320861487
1725.6886294431424	0.9999998320875438
1725.6986294931426	0.9999998320893975
1725.708629543143	0.9999998320914778
1725.718629593143	0.999999832093498
1725.7286296431434	0.9999998320960756
1725.7386296931436	0.9999998320987602
1725.7486297431437	0.999999832100916
1725.758629793144	0.9999998321025886
1725.7686298431443	0.9999998321046613
1725.7786298931446	0.9999998321072131
1725.7886299431448	0.9999998321088691
1725.7986299931451	0.9999998321107253
1725.8086300431453	0.9999998321138205
1725.8186300931457	0.9999998321166367
1725.8286301431458	0.9999998321173007
1725.8386301931462	0.9999998321182781
1725.8486302431463	0.9999998321206718
1725.8586302931467	0.999999832122499
1725.8686303431468	0.9999998321248236
1725.878630393147	0.9999998321273034
1725.8886304431473	0.9999998321297376
1725.8986304931475	0.9999998321319092
1725.9086305431479	0.9999998321342315
1725.918630593148	0.999999832135688
1725.9286306431484	0.999999832137158
1725.9386306931485	0.9999998321393657
1725.948630743149	0.9999998321414012
1725.958630793149	0.9999998321438696
1725.9686308431494	0.999999832146135
1725.9786308931496	0.9999998321472827
1725.98863094315	0.9999998321475781
1725.99863099315	0.9999998321485525
1726.0086310431504	0.9999998321509447
1726.0186310931506	0.9999998321531143
1726.0286311431507	0.999999832154783
1726.038631193151	0.9999998321574315
1726.0486312431512	0.9999998321593637
1726.0586312931516	0.9999998321600272
1726.0686313431518	0.9999998321624534
1726.0786313931521	0.9999998321659475
1726.0886314431523	0.9999998321677506
1726.0986314931527	0.9999998321691147
1726.1086315431528	0.9999998321706814
1726.1186315931532	0.9999998321724006
1726.1286316431533	0.9999998321740392
1726.1386316931537	0.9999998321751657
1726.1486317431538	0.9999998321775657
1726.1586317931542	0.9999998321795451
1726.1686318431543	0.9999998321815169
1726.1786318931545	0.9999998321835138
1726.1886319431549	0.9999998321856695
1726.198631993155	0.9999998321873951
1726.2086320431554	0.9999998321892356
1726.2186320931555	0.9999998321920516
1726.228632143156	0.9999998321950991
1726.238632193156	0.9999998321972488
1726.2486322431564	0.9999998321983325
1726.2586322931566	0.9999998321996548
1726.268632343157	0.9999998322016979
1726.278632393157	0.9999998322043255
1726.2886324431574	0.9999998322066542
1726.2986324931576	0.9999998322087128
1726.3086325431577	0.9999998322107937
1726.318632593158	0.9999998322125724
1726.3286326431582	0.9999998322139243
1726.3386326931586	0.9999998322155104
1726.3486327431588	0.9999998322183615
1726.3586327931591	0.9999998322202994
1726.3686328431593	0.9999998322218695
1726.3786328931596	0.9999998322248149
1726.3886329431598	0.9999998322276712
1726.3986329931602	0.9999998322288195
1726.4086330431603	0.9999998322301142
1726.4186330931607	0.999999832232266
1726.4286331431608	0.999999832234676
1726.4386331931612	0.9999998322367748
1726.4486332431613	0.999999832239453
1726.4586332931615	0.9999998322413869
1726.4686333431619	0.9999998322427902
1726.478633393162	0.9999998322443
1726.4886334431624	0.9999998322455591
1726.4986334931625	0.9999998322474433
1726.508633543163	0.9999998322495536
1726.518633593163	0.9999998322520873
1726.5286336431634	0.9999998322545298
1726.5386336931635	0.9999998322563812
1726.548633743164	0.9999998322570794
1726.558633793164	0.9999998322579097
1726.5686338431644	0.9999998322595072
1726.5786338931646	0.9999998322625235
1726.588633943165	0.9999998322651716
1726.598633993165	0.9999998322667256
1726.6086340431652	0.9999998322694051
1726.6186340931656	0.9999998322707592
1726.6286341431658	0.9999998322712527
1726.6386341931661	0.9999998322729555
1726.6486342431663	0.9999998322753689
1726.6586342931666	0.9999998322778956
1726.6686343431668	0.9999998322797291
1726.6786343931672	0.9999998322817244
1726.6886344431673	0.9999998322841372
1726.6986344931677	0.9999998322853325
1726.7086345431678	0.9999998322869627
1726.7186345931682	0.9999998322896769
1726.7286346431683	0.9999998322919585
1726.7386346931685	0.9999998322938352
1726.7486347431689	0.9999998322954589
1726.758634793169	0.9999998322970892
1726.7686348431694	0.9999998322988166
1726.7786348931695	0.9999998323005838
1726.7886349431699	0.999999832303243
1726.79863499317	0.9999998323056709
1726.8086350431704	0.9999998323076463
1726.8186350931705	0.9999998323090374
1726.828635143171	0.9999998323110604
1726.838635193171	0.9999998323138852
1726.8486352431714	0.9999998323163989
1726.8586352931716	0.9999998323183124
1726.868635343172	0.9999998323197485
1726.878635393172	0.9999998323217762
1726.8886354431722	0.9999998323242618
1726.8986354931726	0.9999998323254605
1726.9086355431727	0.9999998323265328
1726.9186355931731	0.9999998323290352
1726.9286356431733	0.9999998323311037
1726.9386356931736	0.9999998323327537
1726.9486357431738	0.999999832335251
1726.9586357931742	0.9999998323376744
1726.9686358431743	0.999999832338664
1726.9786358931747	0.9999998323400944
1726.9886359431748	0.9999998323429349
1726.9986359931752	0.9999998323453101
1727.0086360431753	0.9999998323475027
1727.0186360931757	0.9999998323494715
1727.0286361431758	0.9999998323514558
1727.038636193176	0.9999998323530329
1727.0486362431764	0.9999998323548805
1727.0586362931765	0.999999832356316
1727.0686363431769	0.9999998323581811
1727.078636393177	0.9999998323600047
1727.0886364431774	0.999999832362191
1727.0986364931775	0.9999998323649644
1727.108636543178	0.9999998323665849
1727.118636593178	0.9999998323674651
1727.1286366431784	0.9999998323680573
1727.1386366931786	0.9999998323699467
1727.148636743179	0.99999983237374
1727.158636793179	0.999999832376298
1727.1686368431792	0.999999832378007
1727.1786368931796	0.99999983237998
1727.1886369431797	0.9999998323809828
1727.1986369931801	0.9999998323825321
1727.2086370431803	0.9999998323840809
1727.2186370931806	0.9999998323869208
1727.2286371431808	0.999999832390006
1727.2386371931811	0.9999998323913818
1727.2486372431813	0.9999998323932112
1727.2586372931817	0.9999998323951605
1727.2686373431818	0.9999998323963796
1727.2786373931822	0.9999998323978642
1727.2886374431823	0.9999998324000317
1727.2986374931827	0.9999998324022803
1727.3086375431828	0.9999998324048155
1727.318637593183	0.9999998324070353
1727.3286376431834	0.9999998324088707
1727.3386376931835	0.9999998324105357
1727.3486377431839	0.9999998324123872
1727.358637793184	0.9999998324145365
1727.3686378431844	0.9999998324169026
1727.3786378931845	0.9999998324188593
1727.388637943185	0.9999998324204195
1727.398637993185	0.9999998324223437
1727.4086380431854	0.9999998324243544
1727.4186380931856	0.9999998324265166
1727.428638143186	0.999999832427861
1727.438638193186	0.9999998324287631
1727.4486382431865	0.9999998324306085
1727.4586382931866	0.9999998324336877
1727.4686383431867	0.999999832435895
1727.478638393187	0.9999998324379082
1727.4886384431873	0.9999998324407015
1727.4986384931876	0.9999998324425212
1727.5086385431878	0.9999998324432496
1727.5186385931881	0.9999998324450354
1727.5286386431883	0.9999998324471685
1727.5386386931887	0.9999998324486804
1727.5486387431888	0.9999998324503098
1727.5586387931892	0.9999998324524683
1727.5686388431893	0.9999998324543292
1727.5786388931897	0.9999998324558699
1727.5886389431898	0.9999998324580227
1727.59863899319	0.9999998324603327
1727.6086390431904	0.9999998324628241
1727.6186390931905	0.9999998324644703
1727.6286391431909	0.9999998324663841
1727.638639193191	0.9999998324688855
1727.6486392431914	0.9999998324706788
1727.6586392931915	0.9999998324724189
1727.668639343192	0.9999998324739061
1727.678639393192	0.9999998324758531
1727.6886394431924	0.9999998324775422
1727.6986394931926	0.9999998324787497
1727.708639543193	0.999999832481404
1727.718639593193	0.9999998324841335
1727.7286396431934	0.9999998324861744
1727.7386396931936	0.9999998324876805
1727.7486397431937	0.9999998324890761
1727.758639793194	0.9999998324916742
1727.7686398431943	0.9999998324937798
1727.7786398931946	0.999999832495141
1727.7886399431948	0.9999998324976377
1727.7986399931951	0.9999998325006749
1727.8086400431953	0.9999998325021093
1727.8186400931957	0.999999832503522
1727.8286401431958	0.9999998325050222
1727.8386401931962	0.9999998325064674
1727.8486402431963	0.9999998325089487
1727.8586402931967	0.9999998325112522
1727.8686403431968	0.9999998325136583
1727.8786403931972	0.9999998325160461
1727.8886404431973	0.9999998325176812
1727.8986404931975	0.9999998325191987
1727.9086405431979	0.9999998325211267
1727.918640593198	0.9999998325231865
1727.9286406431984	0.9999998325253875
1727.9386406931985	0.9999998325275925
1727.948640743199	0.9999998325290084
1727.958640793199	0.9999998325306049
1727.9686408431994	0.9999998325325462
1727.9786408931996	0.9999998325345825
1727.9886409432	0.9999998325362678
1727.9986409932	0.999999832537875
1728.0086410432004	0.9999998325395335
1728.0186410932006	0.9999998325418533
1728.0286411432007	0.9999998325447192
1728.038641193201	0.9999998325465322
1728.0486412432012	0.999999832548228
1728.0586412932016	0.9999998325502594
1728.0686413432018	0.9999998325514552
1728.0786413932021	0.9999998325525242
1728.0886414432023	0.9999998325543238
1728.0986414932026	0.9999998325567248
1728.1086415432028	0.9999998325586124
1728.1186415932032	0.999999832560839
1728.1286416432033	0.9999998325634656
1728.1386416932037	0.9999998325653572
1728.1486417432038	0.999999832566408
1728.1586417932042	0.9999998325677181
1728.1686418432043	0.9999998325703809
1728.1786418932045	0.9999998325726862
1728.1886419432049	0.9999998325741724
1728.198641993205	0.99999983257563
1728.2086420432054	0.9999998325775437
1728.2186420932055	0.9999998325796172
1728.228642143206	0.9999998325811005
1728.238642193206	0.9999998325832858
1728.2486422432064	0.999999832586312
1728.2586422932065	0.999999832588639
1728.268642343207	0.999999832590473
1728.278642393207	0.9999998325924494
1728.2886424432074	0.9999998325943326
1728.2986424932076	0.9999998325965193
1728.308642543208	0.9999998325981503
1728.318642593208	0.9999998325990116
1728.3286426432082	0.9999998326012695
1728.3386426932086	0.9999998326036811
1728.3486427432088	0.9999998326053109
1728.3586427932091	0.9999998326079952
1728.3686428432093	0.9999998326103623
1728.3786428932096	0.999999832611843
1728.3886429432098	0.9999998326133267
1728.3986429932102	0.9999998326149959
1728.4086430432103	0.9999998326175051
1728.4186430932107	0.9999998326208507
1728.4286431432108	0.9999998326229301
1728.4386431932112	0.9999998326246831
1728.4486432432113	0.999999832626449
1728.4586432932115	0.9999998326279235
1728.4686433432119	0.99999983263007
1728.478643393212	0.9999998326316887
1728.4886434432124	0.9999998326335018
1728.4986434932125	0.9999998326356925
1728.5086435432129	0.9999998326379111
1728.518643593213	0.9999998326395628
1728.5286436432134	0.9999998326407898
1728.5386436932135	0.9999998326427669
1728.548643743214	0.9999998326450363
1728.558643793214	0.9999998326472165
1728.5686438432144	0.9999998326493936
1728.5786438932146	0.9999998326516089
1728.588643943215	0.9999998326538526
1728.598643993215	0.9999998326552157
1728.6086440432152	0.9999998326559145
1728.6186440932156	0.9999998326578
1728.6286441432158	0.9999998326604674
1728.6386441932161	0.9999998326619999
1728.6486442432163	0.9999998326631567
1728.6586442932166	0.9999998326653298
1728.6686443432168	0.9999998326677763
1728.6786443932172	0.9999998326699148
1728.6886444432173	0.999999832671536
1728.6986444932177	0.9999998326731766
1728.7086445432178	0.9999998326750785
1728.7186445932182	0.9999998326761582
1728.7286446432183	0.9999998326780298
1728.7386446932187	0.9999998326805378
1728.7486447432188	0.9999998326830484
1728.758644793219	0.9999998326844857
1728.7686448432194	0.9999998326853118
1728.7786448932195	0.9999998326872925
1728.7886449432199	0.9999998326901999
1728.79864499322	0.9999998326924099
1728.8086450432204	0.9999998326942446
1728.8186450932205	0.9999998326964803
1728.828645143221	0.9999998326984559
1728.838645193221	0.9999998327005293
1728.8486452432214	0.9999998327019857
1728.8586452932216	0.9999998327033848
1728.868645343222	0.9999998327056296
1728.878645393222	0.9999998327077783
1728.8886454432222	0.9999998327093689
1728.8986454932226	0.9999998327118517
1728.9086455432227	0.9999998327139338
1728.9186455932231	0.9999998327154501
1728.9286456432233	0.9999998327179381
1728.9386456932236	0.9999998327200085
1728.9486457432238	0.9999998327224062
1728.9586457932242	0.9999998327245774
1728.9686458432243	0.9999998327261078
1728.9786458932247	0.999999832728399
1728.9886459432248	0.9999998327307846
1728.9986459932252	0.9999998327326994
1729.0086460432253	0.9999998327348043
1729.0186460932257	0.9999998327365153
1729.0286461432258	0.9999998327385059
1729.038646193226	0.9999998327405948
1729.0486462432264	0.999999832742556
1729.0586462932265	0.9999998327448327
1729.0686463432269	0.9999998327469403
1729.078646393227	0.9999998327488753
1729.0886464432274	0.9999998327503005
1729.0986464932275	0.999999832751925
1729.108646543228	0.9999998327540323
1729.118646593228	0.9999998327573163
1729.1286466432284	0.9999998327599008
1729.1386466932286	0.9999998327612891
1729.148646743229	0.9999998327625244
1729.158646793229	0.9999998327648573
1729.1686468432292	0.9999998327672489
1729.1786468932296	0.9999998327682758
1729.1886469432297	0.9999998327706161
1729.19864699323	0.9999998327727898
1729.2086470432303	0.9999998327744432
1729.2186470932306	0.9999998327755223
1729.2286471432308	0.9999998327775926
1729.2386471932311	0.9999998327801628
1729.2486472432313	0.9999998327821794
1729.2586472932317	0.9999998327833205
1729.2686473432318	0.9999998327850478
1729.2786473932322	0.9999998327870973
1729.2886474432323	0.9999998327890715
1729.2986474932327	0.999999832791098
1729.3086475432328	0.9999998327927566
1729.318647593233	0.99999983279501
1729.3286476432334	0.9999998327972097
1729.3386476932335	0.9999998327990741
1729.3486477432339	0.9999998328006117
1729.358647793234	0.9999998328025557
1729.3686478432344	0.9999998328039907
1729.3786478932345	0.9999998328057129
1729.388647943235	0.9999998328075416
1729.398647993235	0.9999998328092834
1729.4086480432354	0.9999998328112651
1729.4186480932356	0.9999998328124563
1729.428648143236	0.9999998328138495
1729.438648193236	0.9999998328165647
1729.4486482432364	0.9999998328190294
1729.4586482932366	0.9999998328209925
1729.4686483432367	0.9999998328233315
1729.478648393237	0.9999998328244899
1729.4886484432373	0.9999998328262112
1729.4986484932376	0.9999998328285684
1729.5086485432378	0.9999998328304799
1729.5186485932381	0.9999998328319
1729.5286486432383	0.9999998328330868
1729.5386486932387	0.9999998328351255
1729.5486487432388	0.9999998328376782
1729.5586487932392	0.9999998328398603
1729.5686488432393	0.9999998328413322
1729.5786488932397	0.9999998328429064
1729.5886489432398	0.9999998328445168
1729.59864899324	0.9999998328469956
1729.6086490432403	0.9999998328491596
1729.6186490932405	0.9999998328512264
1729.6286491432409	0.9999998328533645
1729.638649193241	0.9999998328549271
1729.6486492432414	0.9999998328567199
1729.6586492932415	0.9999998328587203
1729.668649343242	0.9999998328610499
1729.678649393242	0.999999832863156
1729.6886494432424	0.9999998328652494
1729.6986494932426	0.9999998328676138
1729.708649543243	0.9999998328688949
1729.718649593243	0.9999998328698091
1729.7286496432434	0.999999832872208
1729.7386496932436	0.999999832874527
1729.7486497432437	0.9999998328764497
1729.758649793244	0.9999998328787627
1729.7686498432442	0.9999998328812928
1729.7786498932446	0.9999998328830874
1729.7886499432448	0.9999998328840112
1729.7986499932451	0.9999998328855968
1729.8086500432453	0.999999832887896
1729.8186500932457	0.9999998328904096
1729.8286501432458	0.9999998328926335
1729.8386501932462	0.9999998328946156
1729.8486502432463	0.999999832896156
1729.8586502932467	0.9999998328980078
1729.8686503432468	0.9999998329000648
1729.8786503932472	0.9999998329020483
1729.8886504432473	0.9999998329043853
1729.8986504932475	0.9999998329067372
1729.9086505432479	0.9999998329084016
1729.918650593248	0.9999998329099771
1729.9286506432484	0.9999998329112196
1729.9386506932485	0.9999998329127903
1729.948650743249	0.9999998329152042
1729.958650793249	0.9999998329172717
1729.9686508432494	0.9999998329194459
1729.9786508932496	0.9999998329218442
1729.98865094325	0.9999998329237983
1729.99865099325	0.9999998329256233
1730.0086510432504	0.9999998329273755
1730.0186510932506	0.9999998329283375
1730.0286511432507	0.9999998329302214
1730.038651193251	0.9999998329332487
1730.0486512432512	0.999999832935362
1730.0586512932516	0.9999998329371899
1730.0686513432518	0.9999998329389065
1730.0786513932521	0.9999998329408541
1730.0886514432523	0.9999998329423766
1730.0986514932526	0.9999998329440023
1730.1086515432528	0.9999998329467136
1730.1186515932532	0.9999998329496522
1730.1286516432533	0.9999998329513493
1730.1386516932537	0.9999998329521246
1730.1486517432538	0.9999998329529083
1730.1586517932542	0.9999998329552267
1730.1686518432543	0.999999832957344
1730.1786518932545	0.9999998329590579
1730.1886519432549	0.9999998329612296
1730.198651993255	0.9999998329641074
1730.2086520432554	0.9999998329668629
1730.2186520932555	0.999999832968445
1730.2286521432559	0.999999832969505
1730.238652193256	0.9999998329714163
1730.2486522432564	0.9999998329734637
1730.2586522932565	0.9999998329759555
1730.268652343257	0.9999998329787405
1730.278652393257	0.9999998329802862
1730.2886524432574	0.9999998329809603
1730.2986524932576	0.9999998329826374
1730.308652543258	0.999999832984527
1730.318652593258	0.9999998329864781
1730.3286526432582	0.9999998329887265
1730.3386526932586	0.9999998329912119
1730.3486527432588	0.9999998329928359
1730.3586527932591	0.9999998329941975
1730.3686528432593	0.9999998329962313
1730.3786528932596	0.9999998329989694
1730.3886529432598	0.999999833000813
1730.3986529932602	0.9999998330028503
1730.4086530432603	0.999999833004956
1730.4186530932607	0.9999998330071141
1730.4286531432608	0.9999998330092752
1730.4386531932612	0.9999998330105059
1730.4486532432613	0.9999998330118144
1730.4586532932615	0.9999998330138521
1730.4686533432618	0.9999998330154856
1730.478653393262	0.9999998330174367
1730.4886534432624	0.9999998330199245
1730.4986534932625	0.9999998330215559
1730.5086535432629	0.9999998330230411
1730.518653593263	0.999999833025385
1730.5286536432634	0.9999998330276085
1730.5386536932635	0.9999998330300498
1730.548653743264	0.9999998330319769
1730.558653793264	0.9999998330335268
1730.5686538432644	0.9999998330357394
1730.5786538932646	0.9999998330377678
1730.588653943265	0.9999998330386093
1730.598653993265	0.9999998330405236
1730.6086540432652	0.9999998330433106
1730.6186540932656	0.9999998330455063
1730.6286541432657	0.9999998330466865
1730.6386541932661	0.9999998330484257
1730.6486542432663	0.9999998330506333
1730.6586542932666	0.9999998330523848
1730.6686543432668	0.9999998330540368
1730.6786543932672	0.999999833056134
1730.6886544432673	0.9999998330590406
1730.6986544932677	0.9999998330615301
1730.7086545432678	0.999999833062536
1730.7186545932682	0.9999998330633724
1730.7286546432683	0.9999998330656642
1730.7386546932687	0.999999833068096
1730.7486547432688	0.9999998330701604
1730.758654793269	0.9999998330722576
1730.7686548432694	0.9999998330745173
1730.7786548932695	0.999999833076928
1730.7886549432699	0.9999998330775964
1730.79865499327	0.9999998330782255
1730.8086550432704	0.999999833080245
1730.8186550932705	0.9999998330829534
1730.828655143271	0.999999833085638
1730.838655193271	0.9999998330884685
1730.8486552432714	0.9999998330899411
1730.8586552932716	0.9999998330911627
1730.868655343272	0.9999998330933981
1730.878655393272	0.9999998330953271
1730.8886554432722	0.9999998330969295
1730.8986554932726	0.999999833098983
1730.9086555432727	0.9999998331019279
1730.9186555932731	0.9999998331039734
1730.9286556432733	0.999999833104759
1730.9386556932736	0.9999998331060437
1730.9486557432738	0.9999998331076713
1730.9586557932741	0.9999998331093762
1730.9686558432743	0.9999998331116919
1730.9786558932747	0.9999998331141523
1730.9886559432748	0.9999998331170744
1730.9986559932752	0.9999998331194654
1731.0086560432753	0.9999998331199474
1731.0186560932757	0.9999998331212958
1731.0286561432758	0.9999998331241369
1731.038656193276	0.9999998331260436
1731.0486562432764	0.9999998331279638
1731.0586562932765	0.9999998331302399
1731.0686563432769	0.9999998331321337
1731.078656393277	0.999999833134207
1731.0886564432774	0.9999998331355241
1731.0986564932775	0.9999998331368533
1731.108656543278	0.9999998331388074
1731.118656593278	0.9999998331405001
1731.1286566432784	0.9999998331423904
1731.1386566932786	0.9999998331454524
1731.148656743279	0.9999998331481673
1731.158656793279	0.9999998331491461
1731.1686568432795	0.9999998331502705
1731.1786568932796	0.9999998331529674
1731.1886569432797	0.9999998331554325
1731.19865699328	0.9999998331570401
1731.2086570432803	0.9999998331589224
1731.2186570932806	0.9999998331607869
1731.2286571432808	0.999999833162805
1731.2386571932811	0.9999998331645581
1731.2486572432813	0.9999998331658595
1731.2586572932817	0.9999998331683027
1731.2686573432818	0.9999998331704608
1731.2786573932822	0.9999998331717569
1731.2886574432823	0.9999998331736771
1731.2986574932827	0.9999998331762344
1731.3086575432828	0.9999998331787051
1731.318657593283	0.999999833180717
1731.3286576432833	0.9999998331819414
1731.3386576932835	0.9999998331835805
1731.3486577432839	0.9999998331858118
1731.358657793284	0.9999998331872876
1731.3686578432844	0.9999998331887053
1731.3786578932845	0.9999998331914364
1731.388657943285	0.9999998331937935
1731.398657993285	0.9999998331961197
1731.4086580432854	0.9999998331981839
1731.4186580932856	0.9999998331990454
1731.428658143286	0.9999998331999886
1731.438658193286	0.9999998332021198
1731.4486582432864	0.999999833205295
1731.4586582932866	0.9999998332073989
1731.4686583432867	0.9999998332091107
1731.478658393287	0.9999998332115856
1731.4886584432872	0.9999998332135304
1731.4986584932876	0.9999998332144829
1731.5086585432878	0.9999998332157711
1731.5186585932881	0.9999998332178545
1731.5286586432883	0.9999998332206752
1731.5386586932887	0.9999998332228879
1731.5486587432888	0.99999983322409
1731.5586587932892	0.9999998332264814
1731.5686588432893	0.9999998332282436
1731.5786588932897	0.9999998332285986
1731.5886589432898	0.9999998332304019
1731.5986589932902	0.9999998332333166
1731.6086590432903	0.9999998332360085
1731.6186590932905	0.9999998332385849
1731.6286591432909	0.9999998332403337
1731.638659193291	0.9999998332418922
1731.6486592432914	0.999999833243491
1731.6586592932915	0.9999998332449996
1731.668659343292	0.9999998332470149
1731.678659393292	0.9999998332495038
1731.6886594432924	0.9999998332518767
1731.6986594932926	0.9999998332535021
1731.708659543293	0.9999998332557153
1731.718659593293	0.9999998332573345
1731.7286596432934	0.9999998332575628
1731.7386596932936	0.9999998332587867
1731.7486597432937	0.9999998332618936
1731.758659793294	0.9999998332644219
1731.7686598432942	0.9999998332666841
1731.7786598932946	0.9999998332685031
1731.7886599432948	0.9999998332708118
1731.7986599932951	0.9999998332733169
1731.8086600432953	0.9999998332744587
1731.8186600932956	0.9999998332761956
1731.8286601432958	0.9999998332787468
1731.8386601932962	0.9999998332807984
1731.8486602432963	0.9999998332822968
1731.8586602932967	0.9999998332842979
1731.8686603432968	0.9999998332857029
1731.8786603932972	0.9999998332870615
1731.8886604432973	0.9999998332889579
1731.8986604932975	0.9999998332905479
1731.9086605432979	0.999999833292951
1731.918660593298	0.9999998332954161
1731.9286606432984	0.9999998332974175
1731.9386606932985	0.9999998332994587
1731.948660743299	0.9999998333018445
1731.958660793299	0.9999998333035938
1731.9686608432994	0.9999998333050918
1731.9786608932995	0.9999998333068641
1731.9886609433	0.9999998333088643
1731.9986609933	0.9999998333103919
1732.0086610433004	0.9999998333126695
1732.0186610933006	0.99999983331567
1732.028661143301	0.9999998333175965
1732.038661193301	0.9999998333183352
1732.0486612433012	0.999999833319862
1732.0586612933016	0.9999998333219315
1732.0686613433018	0.999999833324133
1732.0786613933021	0.9999998333259598
1732.0886614433023	0.9999998333277555
1732.0986614933026	0.9999998333311275
1732.1086615433028	0.9999998333330076
1732.1186615933032	0.9999998333340742
1732.1286616433033	0.99999983333597
1732.1386616933037	0.9999998333372371
1732.1486617433038	0.9999998333388417
1732.1586617933042	0.9999998333413738
1732.1686618433043	0.9999998333439262
1732.1786618933045	0.9999998333459298
1732.1886619433049	0.99999983334788
1732.198661993305	0.9999998333493255
1732.2086620433054	0.9999998333510478
1732.2186620933055	0.9999998333526284
1732.2286621433059	0.9999998333549066
1732.238662193306	0.9999998333574622
1732.2486622433064	0.9999998333601019
1732.2586622933065	0.9999998333619784
1732.268662343307	0.9999998333629662
1732.278662393307	0.9999998333650422
1732.2886624433074	0.9999998333664247
1732.2986624933076	0.9999998333672581
1732.308662543308	0.999999833369546
1732.318662593308	0.9999998333728594
1732.3286626433082	0.999999833375907
1732.3386626933086	0.9999998333770727
1732.3486627433088	0.9999998333774532
1732.3586627933091	0.999999833379396
1732.3686628433093	0.999999833382145
1732.3786628933096	0.9999998333836099
1732.3886629433098	0.9999998333856802
1732.3986629933102	0.9999998333885891
1732.4086630433103	0.9999998333906256
1732.4186630933107	0.9999998333923195
1732.4286631433108	0.9999998333941096
1732.4386631933112	0.999999833395426
1732.4486632433113	0.9999998333971085
1732.4586632933117	0.9999998333989585
1732.4686633433118	0.9999998334012993
1732.478663393312	0.9999998334035863
1732.4886634433124	0.9999998334056431
1732.4986634933125	0.9999998334068757
1732.5086635433129	0.9999998334083128
1732.518663593313	0.9999998334102446
1732.5286636433134	0.9999998334121065
1732.5386636933135	0.9999998334142719
1732.548663743314	0.9999998334164409
1732.558663793314	0.9999998334193175
1732.5686638433144	0.999999833421187
1732.5786638933146	0.9999998334229194
1732.588663943315	0.9999998334251008
1732.598663993315	0.999999833426644
1732.6086640433152	0.9999998334280847
1732.6186640933156	0.9999998334294776
1732.6286641433157	0.9999998334319768
1732.6386641933161	0.9999998334348851
1732.6486642433163	0.9999998334363006
1732.6586642933166	0.9999998334373803
1732.6686643433168	0.9999998334396091
1732.6786643933171	0.9999998334410031
1732.6886644433173	0.999999833443087
1732.6986644933177	0.9999998334455886
1732.7086645433178	0.9999998334474683
1732.7186645933182	0.9999998334496089
1732.7286646433183	0.999999833451868
1732.7386646933187	0.9999998334538152
1732.7486647433188	0.9999998334552274
1732.758664793319	0.9999998334569519
1732.7686648433194	0.9999998334589949
1732.7786648933195	0.9999998334611087
1732.7886649433199	0.9999998334629441
1732.79866499332	0.9999998334646216
1732.8086650433204	0.9999998334670058
1732.8186650933205	0.9999998334693515
1732.828665143321	0.9999998334701615
1732.838665193321	0.9999998334713989
1732.8486652433214	0.999999833473859
1732.8586652933216	0.999999833476265
1732.868665343322	0.9999998334779798
1732.878665393322	0.9999998334800404
1732.8886654433225	0.9999998334825168
1732.8986654933226	0.999999833485062
1732.9086655433227	0.999999833486556
1732.918665593323	0.9999998334867504
1732.9286656433233	0.9999998334892622
1732.9386656933236	0.9999998334921276
1732.9486657433238	0.9999998334937626
1732.9586657933241	0.9999998334953782
1732.9686658433243	0.9999998334974337
1732.9786658933247	0.9999998334993565
1732.9886659433248	0.9999998335008785
1732.9986659933252	0.9999998335028805
1733.0086660433253	0.9999998335045058
1733.0186660933257	0.9999998335070479
1733.0286661433258	0.9999998335093125
1733.038666193326	0.9999998335114179
1733.0486662433264	0.999999833513239
1733.0586662933265	0.9999998335144792
1733.0686663433269	0.999999833516334
1733.078666393327	0.9999998335184124
1733.0886664433274	0.9999998335203469
1733.0986664933275	0.9999998335226016
1733.108666543328	0.9999998335245239
1733.118666593328	0.9999998335264506
1733.1286666433284	0.9999998335287638
1733.1386666933286	0.9999998335302789
1733.148666743329	0.9999998335319881
1733.158666793329	0.9999998335333723
1733.1686668433294	0.9999998335352843
1733.1786668933296	0.9999998335374457
1733.1886669433297	0.9999998335395005
1733.19866699333	0.9999998335423412
1733.2086670433303	0.9999998335448672
1733.2186670933306	0.9999998335458508
1733.2286671433308	0.9999998335472611
1733.2386671933311	0.9999998335492876
1733.2486672433313	0.9999998335511088
1733.2586672933317	0.9999998335533762
1733.2686673433318	0.9999998335556464
1733.2786673933322	0.9999998335571921
1733.2886674433323	0.9999998335585221
1733.2986674933327	0.9999998335604529
1733.3086675433328	0.9999998335621658
1733.3186675933332	0.9999998335643573
1733.3286676433333	0.9999998335663453
1733.3386676933335	0.999999833568784
1733.3486677433339	0.9999998335716248
1733.358667793334	0.9999998335730487
1733.3686678433344	0.9999998335742442
1733.3786678933345	0.9999998335758533
1733.388667943335	0.9999998335780622
1733.398667993335	0.9999998335791774
1733.4086680433354	0.9999998335812558
1733.4186680933356	0.9999998335838209
1733.428668143336	0.9999998335857085
1733.438668193336	0.9999998335878362
1733.4486682433364	0.9999998335893219
1733.4586682933366	0.9999998335913172
1733.4686683433367	0.9999998335939198
1733.478668393337	0.9999998335957955
1733.4886684433372	0.9999998335967345
1733.4986684933376	0.9999998335987522
1733.5086685433378	0.9999998336015562
1733.5186685933381	0.9999998336033326
1733.5286686433383	0.999999833604779
1733.5386686933386	0.9999998336065791
1733.5486687433388	0.99999983360828
1733.5586687933392	0.9999998336105025
1733.5686688433393	0.9999998336125194
1733.5786688933397	0.999999833614417
1733.5886689433398	0.9999998336164944
1733.5986689933402	0.9999998336182324
1733.6086690433403	0.9999998336205063
1733.6186690933405	0.9999998336219227
1733.6286691433409	0.9999998336237943
1733.638669193341	0.9999998336264008
1733.6486692433414	0.9999998336290197
1733.6586692933415	0.9999998336305499
1733.668669343342	0.9999998336322141
1733.678669393342	0.9999998336339122
1733.6886694433424	0.9999998336355921
1733.6986694933425	0.9999998336374385
1733.708669543343	0.9999998336391676
1733.718669593343	0.9999998336409734
1733.7286696433434	0.9999998336427842
1733.7386696933436	0.9999998336454509
1733.748669743344	0.999999833647622
1733.758669793344	0.9999998336494977
1733.7686698433442	0.9999998336516209
1733.7786698933446	0.9999998336537724
1733.7886699433448	0.9999998336550112
1733.7986699933451	0.999999833656806
1733.8086700433453	0.9999998336592081
1733.8186700933456	0.9999998336605898
1733.8286701433458	0.9999998336625675
1733.8386701933462	0.9999998336645276
1733.8486702433463	0.999999833666621
1733.8586702933467	0.9999998336686254
1733.8686703433468	0.999999833670118
1733.8786703933472	0.9999998336717671
1733.8886704433473	0.9999998336740821
1733.8986704933475	0.9999998336759762
1733.9086705433479	0.9999998336779411
1733.918670593348	0.9999998336799989
1733.9286706433484	0.9999998336813017
1733.9386706933485	0.9999998336825997
1733.9486707433489	0.9999998336853684
1733.958670793349	0.9999998336877051
1733.9686708433494	0.9999998336893603
1733.9786708933495	0.9999998336918036
1733.98867094335	0.9999998336933501
1733.99867099335	0.9999998336949539
1734.0086710433504	0.9999998336969278
1734.0186710933506	0.9999998336992202
1734.028671143351	0.9999998337007177
1734.038671193351	0.999999833702568
1734.0486712433512	0.9999998337045551
1734.0586712933516	0.9999998337059538
1734.0686713433518	0.9999998337081816
1734.0786713933521	0.9999998337104953
1734.0886714433523	0.9999998337125785
1734.0986714933526	0.9999998337140361
1734.1086715433528	0.9999998337160554
1734.1186715933532	0.9999998337181877
1734.1286716433533	0.9999998337202117
1734.1386716933537	0.9999998337219407
1734.1486717433538	0.9999998337240237
1734.1586717933542	0.9999998337259978
1734.1686718433543	0.9999998337282179
1734.1786718933547	0.9999998337305374
1734.1886719433548	0.9999998337317805
1734.198671993355	0.9999998337330055
1734.2086720433554	0.9999998337348689
1734.2186720933555	0.9999998337374674
1734.2286721433559	0.9999998337392609
1734.238672193356	0.9999998337412063
1734.2486722433564	0.9999998337431086
1734.2586722933565	0.9999998337449257
1734.268672343357	0.9999998337470021
1734.278672393357	0.9999998337493611
1734.2886724433574	0.9999998337514543
1734.2986724933576	0.9999998337531831
1734.308672543358	0.9999998337550362
1734.318672593358	0.999999833756798
1734.3286726433582	0.999999833758219
1734.3386726933586	0.9999998337604451
1734.3486727433587	0.9999998337624874
1734.3586727933591	0.9999998337638438
1734.3686728433593	0.9999998337661559
1734.3786728933596	0.9999998337682209
1734.3886729433598	0.9999998337703121
1734.3986729933602	0.999999833772263
1734.4086730433603	0.9999998337740035
1734.4186730933607	0.9999998337761346
1734.4286731433608	0.9999998337779674
1734.4386731933612	0.9999998337795392
1734.4486732433613	0.9999998337809483
1734.4586732933617	0.9999998337833507
1734.4686733433618	0.9999998337849696
1734.478673393362	0.9999998337869638
1734.4886734433624	0.9999998337893186
1734.4986734933625	0.999999833790657
1734.5086735433629	0.9999998337926141
1734.518673593363	0.9999998337951711
1734.5286736433634	0.9999998337969319
1734.5386736933635	0.999999833797861
1734.548673743364	0.999999833800306
1734.558673793364	0.9999998338024565
1734.5686738433644	0.9999998338040492
1734.5786738933646	0.9999998338063677
1734.588673943365	0.9999998338087231
1734.598673993365	0.9999998338103769
1734.6086740433652	0.9999998338119247
1734.6186740933656	0.9999998338135945
1734.6286741433657	0.9999998338154754
1734.6386741933661	0.999999833817448
1734.6486742433663	0.9999998338195978
1734.6586742933666	0.9999998338218921
1734.6686743433668	0.9999998338233858
1734.6786743933671	0.9999998338251992
1734.6886744433673	0.9999998338269943
1734.6986744933677	0.9999998338290562
1734.7086745433678	0.9999998338311507
1734.7186745933682	0.9999998338339705
1734.7286746433683	0.9999998338364952
1734.7386746933687	0.999999833838091
1734.7486747433688	0.9999998338392948
1734.758674793369	0.9999998338400448
1734.7686748433694	0.9999998338414575
1734.7786748933695	0.9999998338439519
1734.7886749433699	0.9999998338468659
1734.79867499337	0.9999998338489656
1734.8086750433704	0.9999998338509924
1734.8186750933705	0.9999998338524697
1734.828675143371	0.9999998338541247
1734.838675193371	0.999999833855739
1734.8486752433714	0.9999998338582227
1734.8586752933716	0.9999998338604421
1734.868675343372	0.9999998338622647
1734.878675393372	0.9999998338646826
1734.8886754433724	0.999999833866592
1734.8986754933726	0.9999998338682795
1734.9086755433727	0.9999998338697899
1734.918675593373	0.9999998338712149
1734.9286756433733	0.9999998338729251
1734.9386756933736	0.999999833875643
1734.9486757433738	0.999999833877911
1734.9586757933741	0.9999998338795095
1734.9686758433743	0.9999998338808697
1734.9786758933747	0.9999998338818061
1734.9886759433748	0.999999833884032
1734.9986759933752	0.9999998338867576
1735.0086760433753	0.9999998338887739
1735.0186760933757	0.999999833890969
1735.0286761433758	0.9999998338932742
1735.038676193376	0.9999998338951085
1735.0486762433763	0.9999998338969301
1735.0586762933765	0.9999998338988881
1735.0686763433769	0.9999998339001882
1735.078676393377	0.999999833901393
1735.0886764433774	0.9999998339040455
1735.0986764933775	0.9999998339057083
1735.108676543378	0.9999998339069343
1735.118676593378	0.9999998339095071
1735.1286766433784	0.9999998339115059
1735.1386766933786	0.9999998339130112
1735.148676743379	0.9999998339149235
1735.158676793379	0.9999998339174268
1735.1686768433794	0.9999998339194907
1735.1786768933796	0.99999983392098
1735.1886769433797	0.9999998339230732
1735.19867699338	0.9999998339251274
1735.2086770433802	0.9999998339271847
1735.2186770933806	0.9999998339295065
1735.2286771433808	0.9999998339315745
1735.2386771933811	0.9999998339326049
1735.2486772433813	0.9999998339340992
1735.2586772933817	0.9999998339362809
1735.2686773433818	0.999999833938861
1735.2786773933822	0.9999998339409545
1735.2886774433823	0.9999998339430944
1735.2986774933827	0.9999998339449273
1735.3086775433828	0.999999833946043
1735.3186775933832	0.9999998339473807
1735.3286776433833	0.9999998339490062
1735.3386776933835	0.9999998339515165
1735.3486777433839	0.9999998339542232
1735.358677793384	0.9999998339567565
1735.3686778433844	0.9999998339586335
1735.3786778933845	0.9999998339601763
1735.388677943385	0.9999998339615943
1735.398677993385	0.9999998339627413
1735.4086780433854	0.9999998339646453
1735.4186780933856	0.9999998339672908
1735.428678143386	0.9999998339699243
1735.438678193386	0.9999998339721476
1735.4486782433864	0.9999998339739281
1735.4586782933866	0.9999998339747462
1735.4686783433867	0.9999998339759396
1735.478678393387	0.9999998339780788
1735.4886784433872	0.99999983398012
1735.4986784933876	0.9999998339828039
1735.5086785433878	0.999999833985591
1735.5186785933881	0.99999983398719
1735.5286786433883	0.9999998339885315
1735.5386786933886	0.999999833989585
1735.5486787433888	0.9999998339909975
1735.5586787933892	0.999999833993296
1735.5686788433893	0.9999998339957353
1735.5786788933897	0.9999998339982593
1735.5886789433898	0.9999998340001847
1735.5986789933902	0.9999998340024644
1735.6086790433903	0.9999998340035577
1735.6186790933905	0.9999998340045987
1735.6286791433909	0.9999998340065817
1735.638679193391	0.9999998340080998
1735.6486792433914	0.9999998340109915
1735.6586792933915	0.9999998340142044
1735.668679343392	0.9999998340160294
1735.678679393392	0.9999998340169304
1735.6886794433924	0.9999998340185505
1735.6986794933925	0.9999998340204778
1735.708679543393	0.9999998340223905
1735.718679593393	0.9999998340242712
1735.7286796433934	0.9999998340263064
1735.7386796933936	0.9999998340282146
1735.748679743394	0.9999998340296735
1735.758679793394	0.9999998340321666
1735.7686798433942	0.9999998340341066
1735.7786798933946	0.9999998340356756
1735.7886799433948	0.9999998340377054
1735.7986799933951	0.9999998340401154
1735.8086800433953	0.9999998340421845
1735.8186800933956	0.9999998340446152
1735.8286801433958	0.9999998340470831
1735.8386801933962	0.9999998340488959
1735.8486802433963	0.9999998340497737
1735.8586802933967	0.9999998340512145
1735.8686803433968	0.9999998340533204
1735.8786803933972	0.9999998340550837
1735.8886804433973	0.9999998340568648
1735.8986804933975	0.9999998340587767
1735.9086805433978	0.9999998340611355
1735.918680593398	0.9999998340636811
1735.9286806433984	0.999999834065692
1735.9386806933985	0.9999998340667773
1735.9486807433989	0.9999998340681399
1735.958680793399	0.9999998340700231
1735.9686808433994	0.9999998340725179
1735.9786808933995	0.9999998340753943
1735.9886809434	0.9999998340776958
1735.9986809934	0.9999998340791204
1736.0086810434004	0.999999834080216
1736.0186810934006	0.9999998340815355
1736.028681143401	0.9999998340828271
1736.038681193401	0.999999834085289
1736.0486812434012	0.9999998340874241
1736.0586812934016	0.9999998340896248
1736.0686813434017	0.9999998340920261
1736.0786813934021	0.9999998340940074
1736.0886814434023	0.9999998340957248
1736.0986814934026	0.9999998340967241
1736.1086815434028	0.9999998340983701
1736.1186815934032	0.9999998341002341
1736.1286816434033	0.9999998341030638
1736.1386816934037	0.9999998341059715
1736.1486817434038	0.9999998341078753
1736.1586817934042	0.9999998341089206
1736.1686818434043	0.9999998341099359
1736.1786818934047	0.9999998341110707
1736.1886819434048	0.999999834113174
1736.198681993405	0.9999998341159143
1736.2086820434054	0.9999998341177951
1736.2186820934055	0.9999998341202825
1736.2286821434059	0.9999998341227054
1736.238682193406	0.9999998341242516
1736.2486822434064	0.9999998341253563
1736.2586822934065	0.9999998341268058
1736.268682343407	0.9999998341290872
1736.278682393407	0.9999998341314055
1736.2886824434074	0.9999998341336398
1736.2986824934076	0.9999998341362503
1736.308682543408	0.9999998341376405
1736.318682593408	0.9999998341388262
1736.3286826434082	0.9999998341406692
1736.3386826934086	0.9999998341421384
1736.3486827434087	0.99999983414412
1736.3586827934091	0.9999998341466879
1736.3686828434093	0.9999998341496563
1736.3786828934096	0.9999998341513051
1736.3886829434098	0.9999998341526359
1736.3986829934101	0.9999998341545487
1736.4086830434103	0.9999998341565468
1736.4186830934107	0.9999998341577572
1736.4286831434108	0.999999834159581
1736.4386831934112	0.999999834162435
1736.4486832434113	0.9999998341647844
1736.4586832934117	0.9999998341672257
1736.4686833434118	0.9999998341689719
1736.478683393412	0.9999998341704188
1736.4886834434124	0.9999998341715837
1736.4986834934125	0.9999998341732254
1736.5086835434129	0.9999998341748707
1736.518683593413	0.9999998341771106
1736.5286836434134	0.9999998341793304
1736.5386836934135	0.9999998341816393
1736.548683743414	0.9999998341838313
1736.558683793414	0.999999834184896
1736.5686838434144	0.9999998341864923
1736.5786838934146	0.9999998341883044
1736.588683943415	0.9999998341904384
1736.598683993415	0.9999998341927127
1736.6086840434155	0.9999998341951172
1736.6186840934156	0.9999998341974317
1736.6286841434157	0.9999998341991668
1736.638684193416	0.9999998342006085
1736.6486842434163	0.9999998342020383
1736.6586842934166	0.9999998342035268
1736.6686843434168	0.9999998342053645
1736.6786843934171	0.9999998342077115
1736.6886844434173	0.9999998342099878
1736.6986844934177	0.9999998342122391
1736.7086845434178	0.999999834214124
1736.7186845934182	0.9999998342152708
1736.7286846434183	0.9999998342165528
1736.7386846934187	0.9999998342187617
1736.7486847434188	0.9999998342209044
1736.758684793419	0.9999998342239115
1736.7686848434194	0.999999834226114
1736.7786848934195	0.9999998342280566
1736.7886849434199	0.999999834229561
1736.79868499342	0.9999998342307903
1736.8086850434204	0.9999998342324681
1736.8186850934205	0.9999998342334562
1736.828685143421	0.99999983423553
1736.838685193421	0.9999998342382759
1736.8486852434214	0.9999998342406741
1736.8586852934216	0.9999998342431711
1736.868685343422	0.9999998342450073
1736.878685393422	0.9999998342459052
1736.8886854434224	0.9999998342472781
1736.8986854934226	0.9999998342497829
1736.9086855434227	0.999999834252161
1736.918685593423	0.9999998342542763
1736.9286856434233	0.9999998342563413
1736.9386856934236	0.9999998342586164
1736.9486857434238	0.9999998342600277
1736.9586857934241	0.9999998342608545
1736.9686858434243	0.9999998342628184
1736.9786858934247	0.9999998342653995
1736.9886859434248	0.9999998342670772
1736.9986859934252	0.9999998342692951
1737.0086860434253	0.9999998342715803
1737.0186860934257	0.9999998342736446
1737.0286861434258	0.9999998342754433
1737.0386861934262	0.999999834276604
1737.0486862434263	0.9999998342780604
1737.0586862934265	0.999999834280303
1737.0686863434269	0.9999998342828693
1737.078686393427	0.999999834285553
1737.0886864434274	0.9999998342870886
1737.0986864934275	0.9999998342885621
1737.108686543428	0.9999998342903144
1737.118686593428	0.9999998342917196
1737.1286866434284	0.9999998342929761
1737.1386866934286	0.9999998342945243
1737.148686743429	0.9999998342970413
1737.158686793429	0.9999998342995722
1737.1686868434294	0.999999834302052
1737.1786868934296	0.999999834304212
1737.1886869434297	0.9999998343058125
1737.19868699343	0.9999998343071659
1737.2086870434302	0.9999998343085926
1737.2186870934306	0.9999998343107703
1737.2286871434308	0.9999998343129449
1737.2386871934311	0.9999998343153395
1737.2486872434313	0.9999998343174996
1737.2586872934316	0.9999998343188502
1737.2686873434318	0.9999998343204247
1737.2786873934322	0.9999998343221473
1737.2886874434323	0.9999998343239113
1737.2986874934327	0.9999998343257909
1737.3086875434328	0.9999998343278466
1737.3186875934332	0.9999998343307002
1737.3286876434333	0.9999998343326935
1737.3386876934335	0.9999998343346386
1737.3486877434339	0.9999998343358593
1737.358687793434	0.9999998343371311
1737.3686878434344	0.9999998343389473
1737.3786878934345	0.9999998343410583
1737.388687943435	0.9999998343433916
1737.398687993435	0.9999998343461388
1737.4086880434354	0.999999834348708
1737.4186880934355	0.9999998343502461
1737.428688143436	0.999999834351664
1737.438688193436	0.9999998343529808
1737.4486882434364	0.9999998343541452
1737.4586882934366	0.9999998343559686
1737.468688343437	0.9999998343584995
1737.478688393437	0.9999998343611101
1737.4886884434372	0.9999998343630697
1737.4986884934376	0.9999998343641765
1737.5086885434378	0.9999998343662274
1737.5186885934381	0.9999998343681537
1737.5286886434383	0.9999998343695948
1737.5386886934386	0.9999998343723927
1737.5486887434388	0.9999998343749726
1737.5586887934392	0.9999998343773029
1737.5686888434393	0.9999998343787864
1737.5786888934397	0.9999998343798867
1737.5886889434398	0.9999998343813149
1737.5986889934402	0.9999998343830825
1737.6086890434403	0.9999998343850814
1737.6186890934405	0.9999998343872497
1737.6286891434409	0.9999998343896133
1737.638689193441	0.9999998343920798
1737.6486892434414	0.9999998343938075
1737.6586892934415	0.9999998343946922
1737.6686893434419	0.999999834395879
1737.678689393442	0.999999834397939
1737.6886894434424	0.9999998344006809
1737.6986894934425	0.9999998344024554
1737.708689543443	0.9999998344045438
1737.718689593443	0.9999998344069482
1737.7286896434434	0.9999998344092552
1737.7386896934436	0.9999998344109955
1737.748689743444	0.9999998344122677
1737.758689793444	0.9999998344133942
1737.7686898434442	0.9999998344149449
1737.7786898934446	0.999999834417486
1737.7886899434448	0.9999998344197412
1737.7986899934451	0.9999998344217388
1737.8086900434453	0.9999998344235104
1737.8186900934456	0.9999998344252812
1737.8286901434458	0.9999998344271095
1737.8386901934462	0.9999998344292931
1737.8486902434463	0.9999998344319979
1737.8586902934467	0.9999998344342124
1737.8686903434468	0.9999998344357333
1737.8786903934472	0.9999998344371184
1737.8886904434473	0.9999998344389898
1737.8986904934477	0.9999998344410044
1737.9086905434478	0.9999998344425427
1737.918690593448	0.9999998344435984
1737.9286906434484	0.9999998344454505
1737.9386906934485	0.9999998344478103
1737.9486907434489	0.9999998344506478
1737.958690793449	0.999999834452805
1737.9686908434494	0.9999998344548715
1737.9786908934495	0.999999834456768
1737.98869094345	0.9999998344581941
1737.99869099345	0.9999998344599345
1738.0086910434504	0.9999998344614013
1738.0186910934506	0.9999998344634307
1738.028691143451	0.9999998344652636
1738.038691193451	0.9999998344674051
1738.0486912434512	0.9999998344702801
1738.0586912934516	0.999999834472166
1738.0686913434517	0.9999998344730073
1738.0786913934521	0.9999998344743891
1738.0886914434523	0.9999998344758796
1738.0986914934526	0.9999998344782959
1738.1086915434528	0.9999998344812049
1738.1186915934531	0.9999998344835503
1738.1286916434533	0.9999998344854246
1738.1386916934537	0.9999998344864744
1738.1486917434538	0.9999998344877059
1738.1586917934542	0.9999998344893664
1738.1686918434543	0.9999998344920481
1738.1786918934547	0.9999998344944367
1738.1886919434548	0.9999998344964307
1738.198691993455	0.999999834498555
1738.2086920434554	0.9999998345004559
1738.2186920934555	0.9999998345019908
1738.2286921434559	0.9999998345031744
1738.238692193456	0.9999998345042007
1738.2486922434564	0.9999998345063987
1738.2586922934565	0.999999834509579
1738.268692343457	0.9999998345118325
1738.278692393457	0.999999834513726
1738.2886924434574	0.999999834514967
1738.2986924934576	0.9999998345160425
1738.308692543458	0.9999998345176424
1738.318692593458	0.9999998345197952
1738.3286926434585	0.9999998345220202
1738.3386926934586	0.9999998345247415
1738.3486927434587	0.9999998345274465
1738.358692793459	0.9999998345295521
1738.3686928434593	0.9999998345306973
1738.3786928934596	0.9999998345318155
1738.3886929434598	0.999999834533779
1738.3986929934601	0.9999998345353378
1738.4086930434603	0.9999998345377584
1738.4186930934607	0.9999998345399944
1738.4286931434608	0.9999998345422043
1738.4386931934612	0.9999998345439867
1738.4486932434613	0.9999998345446538
1738.4586932934617	0.9999998345462555
1738.4686933434618	0.999999834548654
1738.478693393462	0.9999998345513283
1738.4886934434624	0.9999998345537207
1738.4986934934625	0.9999998345562287
1738.5086935434629	0.9999998345581573
1738.518693593463	0.9999998345597143
1738.5286936434634	0.999999834560626
1738.5386936934635	0.9999998345618284
1738.548693743464	0.9999998345637313
1738.558693793464	0.9999998345664186
1738.5686938434644	0.9999998345682407
1738.5786938934646	0.9999998345697252
1738.588693943465	0.9999998345720094
1738.598693993465	0.9999998345738986
1738.6086940434654	0.9999998345760621
1738.6186940934656	0.9999998345782516
1738.6286941434657	0.9999998345800407
1738.638694193466	0.9999998345815655
1738.6486942434663	0.9999998345836915
1738.6586942934666	0.9999998345857254
1738.6686943434668	0.9999998345880622
1738.6786943934671	0.9999998345899246
1738.6886944434673	0.9999998345911405
1738.6986944934677	0.9999998345926867
1738.7086945434678	0.9999998345941533
1738.7186945934682	0.9999998345961125
1738.7286946434683	0.9999998345979086
1738.7386946934687	0.9999998346006408
1738.7486947434688	0.9999998346023947
1738.7586947934692	0.9999998346043649
1738.7686948434693	0.9999998346068044
1738.7786948934695	0.9999998346087015
1738.7886949434699	0.9999998346101906
1738.79869499347	0.9999998346121679
1738.8086950434704	0.9999998346138502
1738.8186950934705	0.9999998346162142
1738.828695143471	0.9999998346186327
1738.838695193471	0.9999998346197314
1738.8486952434714	0.999999834621212
1738.8586952934716	0.9999998346223145
1738.868695343472	0.9999998346242535
1738.878695393472	0.9999998346268649
1738.8886954434724	0.9999998346292321
1738.8986954934726	0.999999834631071
1738.9086955434727	0.9999998346327581
1738.918695593473	0.9999998346354092
1738.9286956434732	0.99999983463757
1738.9386956934736	0.9999998346386204
1738.9486957434738	0.9999998346397339
1738.9586957934741	0.9999998346413581
1738.9686958434743	0.9999998346438719
1738.9786958934747	0.9999998346471453
1738.9886959434748	0.9999998346493799
1738.9986959934752	0.9999998346511053
1739.0086960434753	0.9999998346523491
1739.0186960934757	0.9999998346532644
1739.0286961434758	0.9999998346548742
1739.0386961934762	0.9999998346578611
1739.0486962434763	0.9999998346600606
1739.0586962934765	0.9999998346618205
1739.0686963434769	0.9999998346634783
1739.078696393477	0.9999998346650483
1739.0886964434774	0.9999998346669098
1739.0986964934775	0.9999998346683735
1739.108696543478	0.9999998346700565
1739.118696593478	0.9999998346722269
1739.1286966434784	0.9999998346754551
1739.1386966934786	0.9999998346780999
1739.148696743479	0.9999998346797819
1739.158696793479	0.9999998346811604
1739.1686968434794	0.9999998346818514
1739.1786968934796	0.9999998346836018
1739.18869694348	0.9999998346857921
1739.19869699348	0.9999998346880855
1739.2086970434802	0.9999998346902862
1739.2186970934806	0.9999998346920053
1739.2286971434808	0.999999834693536
1739.2386971934811	0.999999834695578
1739.2486972434813	0.999999834697506
1739.2586972934816	0.999999834699221
1739.2686973434818	0.9999998347009864
1739.2786973934822	0.9999998347036111
1739.2886974434823	0.9999998347058124
1739.2986974934827	0.9999998347080898
1739.3086975434828	0.999999834710606
1739.3186975934832	0.9999998347111103
1739.3286976434833	0.9999998347118322
1739.3386976934835	0.9999998347138013
1739.3486977434839	0.999999834715847
1739.358697793484	0.9999998347182182
1739.3686978434844	0.9999998347205333
1739.3786978934845	0.9999998347223654
1739.3886979434849	0.999999834724305
1739.398697993485	0.9999998347256668
1739.4086980434854	0.9999998347275441
1739.4186980934855	0.9999998347296271
1739.428698143486	0.9999998347320366
1739.438698193486	0.9999998347342595
1739.4486982434864	0.9999998347362868
1739.4586982934866	0.9999998347383818
1739.468698343487	0.9999998347394602
1739.478698393487	0.9999998347409641
1739.4886984434872	0.9999998347428006
1739.4986984934876	0.9999998347445216
1739.5086985434878	0.9999998347460313
1739.5186985934881	0.999999834748217
1739.5286986434883	0.999999834749947
1739.5386986934886	0.9999998347522916
1739.5486987434888	0.9999998347548709
1739.5586987934892	0.9999998347566965
1739.5686988434893	0.9999998347589616
1739.5786988934897	0.9999998347611234
1739.5886989434898	0.9999998347628389
1739.5986989934902	0.9999998347645178
1739.6086990434903	0.999999834766583
1739.6186990934907	0.9999998347685377
1739.6286991434908	0.9999998347701827
1739.638699193491	0.9999998347716283
1739.6486992434914	0.9999998347730111
1739.6586992934915	0.999999834774432
1739.6686993434919	0.9999998347765415
1739.678699393492	0.9999998347787146
1739.6886994434924	0.9999998347816411
1739.6986994934925	0.9999998347843961
1739.708699543493	0.9999998347857635
1739.718699593493	0.999999834787039
1739.7286996434934	0.9999998347881632
1739.7386996934936	0.999999834790045
1739.748699743494	0.9999998347926008
1739.758699793494	0.9999998347951026
1739.7686998434942	0.9999998347971168
1739.7786998934946	0.9999998347993029
1739.7886999434947	0.9999998348009393
1739.7986999934951	0.9999998348027158
1739.8087000434953	0.9999998348042809
1739.8187000934956	0.9999998348058017
1739.8287001434958	0.9999998348067901
1739.8387001934962	0.9999998348090754
1739.8487002434963	0.9999998348122676
1739.8587002934967	0.999999834813811
1739.8687003434968	0.9999998348156932
1739.8787003934972	0.9999998348173639
1739.8887004434973	0.9999998348187844
1739.8987004934977	0.9999998348207971
1739.9087005434978	0.9999998348235327
1739.918700593498	0.9999998348260827
1739.9287006434984	0.9999998348280578
1739.9387006934985	0.9999998348293343
1739.9487007434989	0.9999998348307587
1739.958700793499	0.9999998348324663
1739.9687008434994	0.9999998348336709
1739.9787008934995	0.999999834835072
1739.9887009435	0.9999998348372247
1739.9987009935	0.9999998348402874
1740.0087010435004	0.9999998348427692
1740.0187010935006	0.9999998348447742
1740.028701143501	0.9999998348460395
1740.038701193501	0.9999998348466423
1740.0487012435012	0.9999998348483006
1740.0587012935016	0.9999998348514838
1740.0687013435017	0.999999834853871
1740.0787013935021	0.9999998348560473
1740.0887014435023	0.9999998348577583
1740.0987014935026	0.9999998348591167
1740.1087015435028	0.9999998348611093
1740.1187015935031	0.9999998348629182
1740.1287016435033	0.999999834864715
1740.1387016935037	0.9999998348662782
1740.1487017435038	0.9999998348679311
1740.1587017935042	0.999999834870086
1740.1687018435043	0.9999998348723678
1740.1787018935047	0.9999998348744977
1740.1887019435048	0.9999998348765167
1740.198701993505	0.9999998348780491
1740.2087020435054	0.9999998348798749
1740.2187020935055	0.9999998348823128
1740.2287021435059	0.9999998348848602
1740.238702193506	0.9999998348866479
1740.2487022435064	0.9999998348877294
1740.2587022935065	0.999999834889684
1740.268702343507	0.9999998348912893
1740.278702393507	0.9999998348925871
1740.2887024435074	0.9999998348943024
1740.2987024935076	0.9999998348958885
1740.308702543508	0.9999998348983129
1740.318702593508	0.9999998349013567
1740.3287026435084	0.9999998349040011
1740.3387026935086	0.999999834905769
1740.3487027435087	0.9999998349070071
1740.358702793509	0.9999998349081428
1740.3687028435093	0.9999998349098508
1740.3787028935096	0.9999998349126199
1740.3887029435098	0.9999998349151501
1740.3987029935101	0.9999998349163638
1740.4087030435103	0.9999998349181393
1740.4187030935107	0.9999998349199388
1740.4287031435108	0.9999998349215456
1740.4387031935112	0.999999834923697
1740.4487032435113	0.9999998349256294
1740.4587032935117	0.9999998349272146
1740.4687033435118	0.999999834928863
1740.478703393512	0.9999998349308723
1740.4887034435123	0.9999998349333419
1740.4987034935125	0.9999998349355318
1740.5087035435129	0.999999834936732
1740.518703593513	0.9999998349384912
1740.5287036435134	0.9999998349406108
1740.5387036935135	0.9999998349429284
1740.548703743514	0.999999834944863
1740.558703793514	0.9999998349468002
1740.5687038435144	0.9999998349487462
1740.5787038935146	0.9999998349500364
1740.588703943515	0.9999998349519704
1740.598703993515	0.9999998349535174
1740.6087040435154	0.9999998349546525
1740.6187040935156	0.9999998349564847
1740.6287041435157	0.9999998349591308
1740.638704193516	0.9999998349614116
1740.6487042435162	0.999999834963721
1740.6587042935166	0.9999998349655693
1740.6687043435168	0.9999998349675676
1740.6787043935171	0.9999998349691241
1740.6887044435173	0.9999998349705863
1740.6987044935177	0.9999998349732131
1740.7087045435178	0.9999998349752977
1740.7187045935182	0.999999834977384
1740.7287046435183	0.999999834979424
1740.7387046935187	0.9999998349806949
1740.7487047435188	0.9999998349820843
1740.7587047935192	0.9999998349840648
1740.7687048435193	0.9999998349859416
1740.7787048935195	0.9999998349874297
1740.7887049435199	0.9999998349892416
1740.79870499352	0.9999998349921349
1740.8087050435204	0.9999998349944136
1740.8187050935205	0.999999834996321
1740.828705143521	0.9999998349984626
1740.838705193521	0.9999998349994478
1740.8487052435214	0.9999998350011016
1740.8587052935216	0.9999998350032433
1740.868705343522	0.9999998350059186
1740.878705393522	0.9999998350081316
1740.8887054435224	0.9999998350100666
1740.8987054935226	0.9999998350108859
1740.9087055435227	0.99999983501163
1740.918705593523	0.9999998350131435
1740.9287056435232	0.9999998350153347
1740.9387056935236	0.9999998350179568
1740.9487057435238	0.9999998350209679
1740.9587057935241	0.9999998350233037
1740.9687058435243	0.9999998350245655
1740.9787058935246	0.9999998350262008
1740.9887059435248	0.9999998350275836
1740.9987059935252	0.999999835029307
1741.0087060435253	0.9999998350317032
1741.0187060935257	0.9999998350343113
1741.0287061435258	0.9999998350367669
1741.0387061935262	0.999999835038261
1741.0487062435263	0.9999998350387117
1741.0587062935265	0.9999998350395883
1741.0687063435269	0.9999998350416212
1741.078706393527	0.9999998350438597
1741.0887064435274	0.999999835046728
1741.0987064935275	0.9999998350492673
1741.108706543528	0.9999998350510338
1741.118706593528	0.9999998350520357
1741.1287066435284	0.9999998350539017
1741.1387066935285	0.9999998350560331
1741.148706743529	0.9999998350582765
1741.158706793529	0.9999998350604559
1741.1687068435294	0.9999998350622141
1741.1787068935296	0.9999998350638979
1741.18870694353	0.9999998350657028
1741.19870699353	0.9999998350675409
1741.2087070435302	0.9999998350694341
1741.2187070935306	0.9999998350706397
1741.2287071435308	0.9999998350724298
1741.2387071935311	0.9999998350754136
1741.2487072435313	0.9999998350773053
1741.2587072935316	0.9999998350789867
1741.2687073435318	0.9999998350806898
1741.2787073935322	0.9999998350819324
1741.2887074435323	0.9999998350843826
1741.2987074935327	0.9999998350875102
1741.3087075435328	0.9999998350899189
1741.3187075935332	0.9999998350910682
1741.3287076435333	0.999999835092782
1741.3387076935335	0.9999998350944178
1741.3487077435339	0.9999998350958503
1741.358707793534	0.9999998350978949
1741.3687078435344	0.9999998351005218
1741.3787078935345	0.9999998351021787
1741.3887079435349	0.9999998351036423
1741.398707993535	0.9999998351054724
1741.4087080435354	0.999999835107025
1741.4187080935355	0.9999998351087352
1741.428708143536	0.9999998351108386
1741.438708193536	0.9999998351131798
1741.4487082435364	0.9999998351158708
1741.4587082935366	0.999999835118223
1741.468708343537	0.9999998351195486
1741.478708393537	0.9999998351203274
1741.4887084435372	0.9999998351213513
1741.4987084935376	0.9999998351233846
1741.5087085435378	0.9999998351266296
1741.5187085935381	0.9999998351298391
1741.5287086435383	0.999999835131388
1741.5387086935386	0.9999998351317215
1741.5487087435388	0.999999835132611
1741.5587087935392	0.9999998351341753
1741.5687088435393	0.9999998351370026
1741.5787088935397	0.9999998351400471
1741.5887089435398	0.9999998351423186
1741.5987089935402	0.99999983514441
1741.6087090435403	0.999999835145896
1741.6187090935407	0.9999998351465936
1741.6287091435408	0.9999998351481568
1741.638709193541	0.999999835150354
1741.6487092435414	0.999999835152731
1741.6587092935415	0.9999998351550338
1741.6687093435419	0.999999835157561
1741.678709393542	0.9999998351592694
1741.6887094435424	0.9999998351601075
1741.6987094935425	0.9999998351608707
1741.708709543543	0.9999998351624457
1741.718709593543	0.9999998351654497
1741.7287096435434	0.999999835168519
1741.7387096935436	0.9999998351711448
1741.748709743544	0.9999998351729272
1741.758709793544	0.9999998351733178
1741.7687098435442	0.9999998351745645
1741.7787098935446	0.9999998351770979
1741.7887099435447	0.9999998351789053
1741.7987099935451	0.9999998351811776
1741.8087100435453	0.9999998351839827
1741.8187100935456	0.9999998351857903
1741.8287101435458	0.9999998351872958
1741.8387101935461	0.9999998351888574
1741.8487102435463	0.9999998351900902
1741.8587102935467	0.9999998351918173
1741.8687103435468	0.9999998351944649
1741.8787103935472	0.9999998351964424
1741.8887104435473	0.9999998351985512
1741.8987104935477	0.9999998352008097
1741.9087105435478	0.9999998352027334
1741.918710593548	0.999999835203546
1741.9287106435484	0.9999998352053789
1741.9387106935485	0.9999998352087932
1741.9487107435489	0.9999998352114168
1741.958710793549	0.9999998352130713
1741.9687108435494	0.999999835214302
1741.9787108935495	0.999999835215114
1741.98871094355	0.9999998352163778
1741.99871099355	0.999999835218444
1742.0087110435504	0.9999998352208576
1742.0187110935506	0.9999998352232317
1742.028711143551	0.9999998352245536
1742.038711193551	0.9999998352261674
1742.0487112435515	0.9999998352280267
1742.0587112935516	0.999999835230146
1742.0687113435517	0.99999983523225
1742.078711393552	0.999999835234891
1742.0887114435523	0.9999998352374871
1742.0987114935526	0.9999998352387981
1742.1087115435528	0.9999998352403558
1742.1187115935531	0.9999998352417316
1742.1287116435533	0.9999998352431655
1742.1387116935537	0.9999998352448913
1742.1487117435538	0.9999998352471409
1742.1587117935542	0.9999998352495525
1742.1687118435543	0.9999998352518532
1742.1787118935547	0.9999998352532179
1742.1887119435548	0.9999998352540143
1742.198711993555	0.9999998352555308
1742.2087120435554	0.9999998352581766
1742.2187120935555	0.9999998352614207
1742.2287121435559	0.9999998352638622
1742.238712193556	0.999999835265515
1742.2487122435564	0.9999998352668924
1742.2587122935565	0.9999998352683016
1742.268712343557	0.9999998352696671
1742.278712393557	0.9999998352719146
1742.2887124435574	0.9999998352743296
1742.2987124935576	0.9999998352759456
1742.308712543558	0.9999998352779578
1742.318712593558	0.9999998352797802
1742.3287126435584	0.9999998352806627
1742.3387126935586	0.9999998352823661
1742.3487127435587	0.9999998352849948
1742.358712793559	0.9999998352867311
1742.3687128435593	0.9999998352890734
1742.3787128935596	0.9999998352922767
1742.3887129435598	0.9999998352946234
1742.3987129935601	0.9999998352959183
1742.4087130435603	0.9999998352962284
1742.4187130935607	0.9999998352970153
1742.4287131435608	0.9999998352997707
1742.4387131935612	0.9999998353029372
1742.4487132435613	0.9999998353049878
1742.4587132935617	0.9999998353065416
1742.4687133435618	0.9999998353083346
1742.4787133935622	0.9999998353104353
1742.4887134435623	0.9999998353115073
1742.4987134935625	0.9999998353134396
1742.5087135435629	0.9999998353159447
1742.518713593563	0.9999998353179997
1742.5287136435634	0.9999998353197728
1742.5387136935635	0.9999998353213664
1742.548713743564	0.9999998353236433
1742.558713793564	0.9999998353250209
1742.5687138435644	0.9999998353262329
1742.5787138935646	0.9999998353285298
1742.588713943565	0.9999998353308586
1742.598713993565	0.9999998353333285
1742.6087140435654	0.9999998353352514
1742.6187140935656	0.9999998353367796
1742.6287141435657	0.9999998353377355
1742.638714193566	0.9999998353391587
1742.6487142435662	0.9999998353417984
1742.6587142935666	0.9999998353443222
1742.6687143435668	0.9999998353458145
1742.6787143935671	0.9999998353473405
1742.6887144435673	0.9999998353490018
1742.6987144935676	0.9999998353514149
1742.7087145435678	0.9999998353537964
1742.7187145935682	0.9999998353555475
1742.7287146435683	0.9999998353573964
1742.7387146935687	0.9999998353590088
1742.7487147435688	0.9999998353607297
1742.7587147935692	0.9999998353628324
1742.7687148435693	0.9999998353651665
1742.7787148935695	0.9999998353667285
1742.7887149435699	0.9999998353685182
1742.79871499357	0.9999998353699951
1742.8087150435704	0.9999998353718503
1742.8187150935705	0.999999835374586
1742.828715143571	0.9999998353765371
1742.838715193571	0.9999998353776314
1742.8487152435714	0.9999998353796334
1742.8587152935715	0.9999998353820336
1742.868715343572	0.9999998353839172
1742.878715393572	0.9999998353862972
1742.8887154435724	0.9999998353881521
1742.8987154935726	0.9999998353889183
1742.908715543573	0.9999998353905843
1742.918715593573	0.9999998353936086
1742.9287156435732	0.9999998353954042
1742.9387156935736	0.999999835396886
1742.9487157435738	0.9999998353980167
1742.9587157935741	0.9999998353997326
1742.9687158435743	0.9999998354022616
1742.9787158935746	0.9999998354040838
1742.9887159435748	0.9999998354061701
1742.9987159935752	0.9999998354081091
1743.0087160435753	0.9999998354108314
1743.0187160935757	0.9999998354125992
1743.0287161435758	0.9999998354143875
1743.0387161935762	0.9999998354169344
1743.0487162435763	0.9999998354182457
1743.0587162935765	0.9999998354189586
1743.0687163435769	0.999999835419996
1743.078716393577	0.9999998354227017
1743.0887164435774	0.9999998354259173
1743.0987164935775	0.9999998354275093
1743.1087165435779	0.9999998354284907
1743.118716593578	0.9999998354303107
1743.1287166435784	0.999999835431984
1743.1387166935785	0.9999998354344073
1743.148716743579	0.9999998354369182
1743.158716793579	0.999999835439047
1743.1687168435794	0.999999835440415
1743.1787168935796	0.9999998354424197
1743.18871694358	0.9999998354446371
1743.19871699358	0.9999998354456837
1743.2087170435802	0.9999998354473979
1743.2187170935806	0.9999998354490792
1743.2287171435808	0.9999998354509876
1743.2387171935811	0.9999998354531301
1743.2487172435813	0.9999998354556755
1743.2587172935816	0.9999998354579094
1743.2687173435818	0.9999998354593191
1743.2787173935822	0.9999998354600907
1743.2887174435823	0.9999998354616872
1743.2987174935827	0.9999998354646342
1743.3087175435828	0.9999998354673818
1743.3187175935832	0.9999998354691492
1743.3287176435833	0.9999998354706227
1743.3387176935837	0.999999835472301
1743.3487177435838	0.9999998354741347
1743.358717793584	0.9999998354763685
1743.3687178435844	0.9999998354775581
1743.3787178935845	0.9999998354793068
1743.3887179435849	0.9999998354819131
1743.398717993585	0.9999998354842621
1743.4087180435854	0.9999998354857732
1743.4187180935855	0.99999983548773
1743.428718143586	0.9999998354895332
1743.438718193586	0.9999998354900869
1743.4487182435864	0.9999998354926355
1743.4587182935866	0.9999998354954985
1743.468718343587	0.9999998354977475
1743.478718393587	0.9999998354994236
1743.4887184435872	0.9999998355008496
1743.4987184935876	0.9999998355020792
1743.5087185435877	0.9999998355033783
1743.5187185935881	0.9999998355058058
1743.5287186435883	0.9999998355088385
1743.5387186935886	0.9999998355110322
1743.5487187435888	0.9999998355125094
1743.5587187935892	0.9999998355135877
1743.5687188435893	0.9999998355155292
1743.5787188935897	0.9999998355177919
1743.5887189435898	0.9999998355190202
1743.5987189935902	0.9999998355207917
1743.6087190435903	0.9999998355227162
1743.6187190935907	0.9999998355253507
1743.6287191435908	0.9999998355275397
1743.638719193591	0.9999998355289139
1743.6487192435914	0.9999998355310233
1743.6587192935915	0.999999835533102
1743.6687193435919	0.9999998355349086
1743.678719393592	0.9999998355368046
1743.6887194435924	0.9999998355393099
1743.6987194935925	0.9999998355405607
1743.708719543593	0.9999998355415638
1743.718719593593	0.9999998355433553
1743.7287196435934	0.9999998355453267
1743.7387196935936	0.9999998355471306
1743.748719743594	0.9999998355497463
1743.758719793594	0.9999998355516232
1743.7687198435945	0.9999998355528785
1743.7787198935946	0.9999998355547868
1743.7887199435947	0.9999998355574595
1743.7987199935951	0.9999998355601079
1743.8087200435953	0.9999998355616219
1743.8187200935956	0.9999998355628018
1743.8287201435958	0.9999998355645388
1743.8387201935961	0.9999998355669091
1743.8487202435963	0.9999998355681224
1743.8587202935967	0.9999998355698677
1743.8687203435968	0.9999998355721862
1743.8787203935972	0.9999998355740344
1743.8887204435973	0.9999998355760233
1743.8987204935977	0.9999998355779236
1743.9087205435978	0.9999998355802636
1743.918720593598	0.9999998355818157
1743.9287206435984	0.9999998355834819
1743.9387206935985	0.9999998355847932
1743.9487207435989	0.9999998355868961
1743.958720793599	0.9999998355904696
1743.9687208435994	0.9999998355924876
1743.9787208935995	0.9999998355928027
1743.9887209436	0.9999998355941785
1743.9987209936	0.9999998355963945
1744.0087210436004	0.9999998355986363
1744.0187210936006	0.9999998356008651
1744.028721143601	0.99999983560312
1744.038721193601	0.9999998356046816
1744.0487212436014	0.9999998356058918
1744.0587212936016	0.999999835608276
1744.0687213436017	0.9999998356103145
1744.078721393602	0.9999998356117584
1744.0887214436023	0.9999998356134459
1744.0987214936026	0.9999998356160065
1744.1087215436028	0.999999835618622
1744.1187215936031	0.9999998356200601
1744.1287216436033	0.9999998356213363
1744.1387216936037	0.999999835622593
1744.1487217436038	0.9999998356239342
1744.1587217936042	0.9999998356260914
1744.1687218436043	0.9999998356289799
1744.1787218936047	0.99999983563156
1744.1887219436048	0.9999998356336833
1744.1987219936052	0.9999998356346864
1744.2087220436053	0.9999998356357906
1744.2187220936055	0.9999998356381244
1744.2287221436059	0.9999998356407789
1744.238722193606	0.9999998356423251
1744.2487222436064	0.9999998356437741
1744.2587222936065	0.9999998356460078
1744.268722343607	0.9999998356477606
1744.278722393607	0.9999998356494769
1744.2887224436074	0.9999998356514564
1744.2987224936076	0.9999998356530889
1744.308722543608	0.9999998356545747
1744.318722593608	0.9999998356571299
1744.3287226436084	0.9999998356599924
1744.3387226936086	0.9999998356619854
1744.3487227436087	0.9999998356630424
1744.358722793609	0.999999835663918
1744.3687228436092	0.9999998356660721
1744.3787228936096	0.9999998356680881
1744.3887229436098	0.9999998356698361
1744.3987229936101	0.9999998356725247
1744.4087230436103	0.9999998356748455
1744.4187230936107	0.9999998356760923
1744.4287231436108	0.9999998356775437
1744.4387231936112	0.9999998356799825
1744.4487232436113	0.999999835682241
1744.4587232936117	0.999999835683517
1744.4687233436118	0.9999998356850699
1744.4787233936122	0.9999998356869483
1744.4887234436123	0.9999998356894841
1744.4987234936125	0.999999835691685
1744.5087235436129	0.9999998356927525
1744.518723593613	0.9999998356939613
1744.5287236436134	0.9999998356964408
1744.5387236936135	0.9999998356991695
1744.548723743614	0.9999998357007656
1744.558723793614	0.9999998357025399
1744.5687238436144	0.9999998357047051
1744.5787238936146	0.999999835706296
1744.588723943615	0.9999998357079597
1744.598723993615	0.999999835710093
1744.6087240436154	0.9999998357118772
1744.6187240936156	0.9999998357135508
1744.628724143616	0.9999998357157681
1744.638724193616	0.9999998357179322
1744.6487242436162	0.9999998357194969
1744.6587242936166	0.9999998357208285
1744.6687243436168	0.999999835723273
1744.6787243936171	0.9999998357251236
1744.6887244436173	0.9999998357264289
1744.6987244936176	0.9999998357283538
1744.7087245436178	0.9999998357308526
1744.7187245936182	0.9999998357331366
1744.7287246436183	0.9999998357348998
1744.7387246936187	0.9999998357364199
1744.7487247436188	0.9999998357382807
1744.7587247936192	0.9999998357404536
1744.7687248436193	0.9999998357421539
1744.7787248936195	0.9999998357435496
1744.7887249436199	0.9999998357458476
1744.79872499362	0.9999998357478761
1744.8087250436204	0.9999998357491103
1744.8187250936205	0.9999998357508405
1744.8287251436209	0.9999998357532806
1744.838725193621	0.9999998357551677
1744.8487252436214	0.9999998357567609
1744.8587252936215	0.9999998357589043
1744.868725343622	0.9999998357609791
1744.878725393622	0.9999998357631424
1744.8887254436224	0.9999998357650444
1744.8987254936226	0.9999998357665009
1744.908725543623	0.9999998357685203
1744.918725593623	0.9999998357697588
1744.9287256436232	0.9999998357715806
1744.9387256936236	0.9999998357740827
1744.9487257436238	0.9999998357760452
1744.9587257936241	0.9999998357771102
1744.9687258436243	0.9999998357792315
1744.9787258936246	0.9999998357819042
1744.9887259436248	0.9999998357837308
1744.9987259936252	0.9999998357853055
1745.0087260436253	0.9999998357870485
1745.0187260936257	0.9999998357890306
1745.0287261436258	0.9999998357907686
1745.0387261936262	0.9999998357926232
1745.0487262436263	0.9999998357948321
1745.0587262936265	0.9999998357968899
1745.0687263436268	0.9999998357984928
1745.078726393627	0.9999998357997822
1745.0887264436274	0.999999835801438
1745.0987264936275	0.9999998358040277
1745.1087265436279	0.9999998358064582
1745.118726593628	0.9999998358077773
1745.1287266436284	0.9999998358096807
1745.1387266936285	0.9999998358117511
1745.148726743629	0.9999998358140502
1745.158726793629	0.9999998358156128
1745.1687268436294	0.9999998358171046
1745.1787268936296	0.9999998358190195
1745.18872694363	0.9999998358209918
1745.19872699363	0.9999998358235723
1745.2087270436302	0.9999998358257551
1745.2187270936306	0.9999998358264636
1745.2287271436307	0.9999998358274717
1745.2387271936311	0.9999998358295427
1745.2487272436313	0.9999998358320847
1745.2587272936316	0.9999998358343237
1745.2687273436318	0.9999998358363268
1745.2787273936322	0.9999998358385892
1745.2887274436323	0.9999998358405519
1745.2987274936327	0.9999998358422001
1745.3087275436328	0.9999998358432686
1745.3187275936332	0.9999998358450151
1745.3287276436333	0.9999998358475295
1745.3387276936337	0.9999998358493679
1745.3487277436338	0.9999998358510991
1745.358727793634	0.999999835853542
1745.3687278436344	0.9999998358556237
1745.3787278936345	0.9999998358558879
1745.3887279436349	0.9999998358573811
1745.398727993635	0.9999998358602015
1745.4087280436354	0.9999998358629991
1745.4187280936355	0.9999998358653611
1745.428728143636	0.9999998358668893
1745.438728193636	0.999999835868289
1745.4487282436364	0.9999998358699217
1745.4587282936366	0.9999998358713014
1745.468728343637	0.9999998358726722
1745.478728393637	0.9999998358754201
1745.4887284436372	0.9999998358773508
1745.4987284936376	0.9999998358795404
1745.5087285436377	0.9999998358821189
1745.5187285936381	0.9999998358835519
1745.5287286436383	0.9999998358841967
1745.5387286936386	0.9999998358860108
1745.5487287436388	0.9999998358885783
1745.5587287936391	0.9999998358912476
1745.5687288436393	0.9999998358931299
1745.5787288936397	0.999999835894474
1745.5887289436398	0.9999998358965598
1745.5987289936402	0.9999998358977366
1745.6087290436403	0.9999998358990336
1745.6187290936407	0.9999998359012723
1745.6287291436408	0.9999998359039576
1745.638729193641	0.9999998359064108
1745.6487292436414	0.9999998359076968
1745.6587292936415	0.9999998359090319
1745.6687293436419	0.9999998359112181
1745.678729393642	0.9999998359129494
1745.6887294436424	0.9999998359145881
1745.6987294936425	0.9999998359163996
1745.708729543643	0.9999998359188508
1745.718729593643	0.9999998359214649
1745.7287296436434	0.9999998359225604
1745.7387296936436	0.9999998359241716
1745.748729743644	0.9999998359256778
1745.758729793644	0.9999998359277344
1745.7687298436445	0.9999998359304176
1745.7787298936446	0.9999998359327693
1745.7887299436447	0.9999998359341739
1745.798729993645	0.9999998359355958
1745.8087300436453	0.9999998359376844
1745.8187300936456	0.9999998359397324
1745.8287301436458	0.9999998359415517
1745.8387301936461	0.9999998359430895
1745.8487302436463	0.9999998359448605
1745.8587302936467	0.9999998359470003
1745.8687303436468	0.9999998359490307
1745.8787303936472	0.9999998359501936
1745.8887304436473	0.9999998359517884
1745.8987304936477	0.999999835954704
1745.9087305436478	0.9999998359568807
1745.918730593648	0.9999998359584638
1745.9287306436484	0.999999835960765
1745.9387306936485	0.9999998359626823
1745.9487307436489	0.9999998359635075
1745.958730793649	0.999999835965452
1745.9687308436494	0.9999998359679649
1745.9787308936495	0.9999998359704507
1745.98873094365	0.999999835972121
1745.99873099365	0.9999998359729113
1746.0087310436504	0.9999998359745861
1746.0187310936506	0.999999835976882
1746.028731143651	0.9999998359782631
1746.038731193651	0.9999998359803579
1746.0487312436514	0.9999998359831338
1746.0587312936516	0.9999998359850263
1746.0687313436517	0.9999998359869706
1746.078731393652	0.999999835989087
1746.0887314436523	0.9999998359900201
1746.0987314936526	0.9999998359911269
1746.1087315436528	0.999999835992909
1746.1187315936531	0.9999998359958379
1746.1287316436533	0.9999998359990941
1746.1387316936537	0.9999998360003913
1746.1487317436538	0.9999998360014887
1746.1587317936542	0.9999998360028652
1746.1687318436543	0.9999998360045721
1746.1787318936547	0.9999998360066771
1746.1887319436548	0.999999836008714
1746.1987319936552	0.9999998360116755
1746.2087320436553	0.9999998360137853
1746.2187320936555	0.9999998360150809
1746.2287321436559	0.9999998360162772
1746.238732193656	0.9999998360178731
1746.2487322436564	0.9999998360201944
1746.2587322936565	0.9999998360219835
1746.268732343657	0.999999836023942
1746.278732393657	0.9999998360266792
1746.2887324436574	0.9999998360287736
1746.2987324936576	0.9999998360298532
1746.308732543658	0.9999998360310107
1746.318732593658	0.9999998360325617
1746.3287326436584	0.9999998360351989
1746.3387326936586	0.9999998360384758
1746.3487327436587	0.9999998360405732
1746.358732793659	0.9999998360416469
1746.3687328436592	0.999999836043041
1746.3787328936596	0.999999836044783
1746.3887329436598	0.9999998360465373
1746.3987329936601	0.9999998360483927
1746.4087330436603	0.9999998360505215
1746.4187330936606	0.9999998360524465
1746.4287331436608	0.9999998360546637
1746.4387331936612	0.9999998360571752
1746.4487332436613	0.9999998360582882
1746.4587332936617	0.9999998360593614
1746.4687333436618	0.9999998360617781
1746.4787333936622	0.9999998360637051
1746.4887334436623	0.9999998360654724
1746.4987334936625	0.9999998360680222
1746.5087335436629	0.9999998360697252
1746.518733593663	0.9999998360708613
1746.5287336436634	0.9999998360724001
1746.5387336936635	0.9999998360745757
1746.548733743664	0.9999998360771166
1746.558733793664	0.999999836078853
1746.5687338436644	0.9999998360797303
1746.5787338936645	0.9999998360821185
1746.588733943665	0.9999998360846487
1746.598733993665	0.9999998360855074
1746.6087340436654	0.9999998360872824
1746.6187340936656	0.9999998360891813
1746.628734143666	0.9999998360905883
1746.638734193666	0.9999998360925529
1746.6487342436662	0.9999998360943912
1746.6587342936666	0.9999998360964878
1746.6687343436668	0.9999998360981301
1746.6787343936671	0.9999998360998321
1746.6887344436673	0.9999998361022449
1746.6987344936676	0.9999998361042178
1746.7087345436678	0.9999998361059249
1746.7187345936682	0.9999998361067546
1746.7287346436683	0.9999998361084431
1746.7387346936687	0.9999998361109145
1746.7487347436688	0.9999998361127569
1746.7587347936692	0.9999998361144828
1746.7687348436693	0.9999998361164038
1746.7787348936695	0.9999998361184294
1746.7887349436699	0.9999998361197731
1746.79873499367	0.9999998361207976
1746.8087350436704	0.9999998361227709
1746.8187350936705	0.9999998361255176
1746.8287351436709	0.9999998361276349
1746.838735193671	0.999999836129629
1746.8487352436714	0.9999998361317907
1746.8587352936715	0.9999998361334738
1746.868735343672	0.9999998361349385
1746.878735393672	0.9999998361366843
1746.8887354436724	0.9999998361384954
1746.8987354936726	0.999999836140963
1746.908735543673	0.9999998361435433
1746.918735593673	0.9999998361450049
1746.9287356436732	0.9999998361457197
1746.9387356936736	0.9999998361474414
1746.9487357436738	0.999999836150241
1746.9587357936741	0.99999983615238
1746.9687358436743	0.9999998361546891
1746.9787358936746	0.9999998361573452
1746.9887359436748	0.9999998361593043
1746.9987359936752	0.9999998361610462
1747.0087360436753	0.9999998361631307
1747.0187360936757	0.9999998361642876
1747.0287361436758	0.9999998361660123
1747.0387361936762	0.9999998361687737
1747.0487362436763	0.9999998361708756
1747.0587362936767	0.9999998361727194
1747.0687363436768	0.9999998361747496
1747.078736393677	0.9999998361765284
1747.0887364436774	0.9999998361781978
1747.0987364936775	0.999999836180251
1747.1087365436779	0.9999998361823896
1747.118736593678	0.9999998361856189
1747.1287366436784	0.999999836187145
1747.1387366936785	0.9999998361881686
1747.148736743679	0.9999998361908622
1747.158736793679	0.9999998361928346
1747.1687368436794	0.9999998361940092
1747.1787368936796	0.9999998361953801
1747.18873694368	0.9999998361978096
1747.19873699368	0.9999998361999407
1747.2087370436802	0.9999998362019645
1747.2187370936806	0.9999998362043141
1747.2287371436807	0.9999998362058572
1747.2387371936811	0.9999998362073309
1747.2487372436813	0.9999998362090611
1747.2587372936816	0.9999998362109939
1747.2687373436818	0.9999998362133079
1747.2787373936821	0.9999998362150959
1747.2887374436823	0.9999998362163837
1747.2987374936827	0.999999836218242
1747.3087375436828	0.9999998362202747
1747.3187375936832	0.9999998362222791
1747.3287376436833	0.9999998362233724
1747.3387376936837	0.9999998362249481
1747.3487377436838	0.9999998362271681
1747.358737793684	0.9999998362291038
1747.3687378436844	0.9999998362304525
1747.3787378936845	0.9999998362324674
1747.3887379436849	0.9999998362346504
1747.398737993685	0.9999998362361334
1747.4087380436854	0.9999998362376209
1747.4187380936855	0.9999998362394701
1747.428738143686	0.9999998362411525
1747.438738193686	0.9999998362428131
1747.4487382436864	0.9999998362446827
1747.4587382936866	0.9999998362463921
1747.468738343687	0.9999998362481708
1747.478738393687	0.9999998362506259
1747.4887384436875	0.9999998362526832
1747.4987384936876	0.9999998362535781
1747.5087385436877	0.9999998362556447
1747.518738593688	0.9999998362585324
1747.5287386436883	0.9999998362604039
1747.5387386936886	0.9999998362621891
1747.5487387436888	0.999999836263816
1747.5587387936891	0.9999998362652647
1747.5687388436893	0.9999998362667614
1747.5787388936897	0.9999998362691315
1747.5887389436898	0.9999998362708321
1747.5987389936902	0.9999998362727925
1747.6087390436903	0.9999998362752153
1747.6187390936907	0.9999998362769779
1747.6287391436908	0.9999998362791035
1747.638739193691	0.9999998362808594
1747.6487392436914	0.9999998362831137
1747.6587392936915	0.9999998362858052
1747.6687393436919	0.9999998362873623
1747.678739393692	0.9999998362891017
1747.6887394436924	0.9999998362914104
1747.6987394936925	0.9999998362928688
1747.708739543693	0.9999998362940945
1747.718739593693	0.9999998362961606
1747.7287396436934	0.9999998362987058
1747.7387396936936	0.9999998363003458
1747.748739743694	0.9999998363022816
1747.758739793694	0.9999998363049083
1747.7687398436944	0.9999998363069246
1747.7787398936946	0.9999998363089003
1747.7887399436947	0.9999998363107058
1747.798739993695	0.9999998363119784
1747.8087400436953	0.9999998363137369
1747.8187400936956	0.9999998363152759
1747.8287401436958	0.9999998363171523
1747.8387401936961	0.9999998363194685
1747.8487402436963	0.9999998363213553
1747.8587402936967	0.9999998363231076
1747.8687403436968	0.9999998363248762
1747.8787403936972	0.9999998363268529
1747.8887404436973	0.9999998363290028
1747.8987404936977	0.999999836330347
1747.9087405436978	0.9999998363321465
1747.9187405936982	0.9999998363346766
1747.9287406436983	0.9999998363365795
1747.9387406936985	0.9999998363373149
1747.9487407436989	0.9999998363387201
1747.958740793699	0.9999998363405477
1747.9687408436994	0.9999998363423938
1747.9787408936995	0.9999998363441301
1747.9887409437	0.9999998363463225
1747.9987409937	0.999999836348376
1748.0087410437004	0.9999998363495084
1748.0187410937006	0.9999998363515017
1748.028741143701	0.9999998363530903
1748.038741193701	0.9999998363545789
1748.0487412437014	0.9999998363572632
1748.0587412937016	0.9999998363594427
1748.0687413437017	0.9999998363612447
1748.078741393702	0.9999998363632167
1748.0887414437022	0.9999998363654549
1748.0987414937026	0.999999836366714
1748.1087415437028	0.9999998363682712
1748.1187415937031	0.9999998363699112
1748.1287416437033	0.9999998363714907
1748.1387416937037	0.9999998363737828
1748.1487417437038	0.9999998363763171
1748.1587417937042	0.9999998363779851
1748.1687418437043	0.9999998363796876
1748.1787418937047	0.9999998363814602
1748.1887419437048	0.9999998363838533
1748.1987419937052	0.9999998363863847
1748.2087420437053	0.9999998363878942
1748.2187420937055	0.9999998363900564
1748.2287421437059	0.9999998363921866
1748.238742193706	0.9999998363934709
1748.2487422437064	0.9999998363945446
1748.2587422937065	0.9999998363963944
1748.268742343707	0.9999998363987661
1748.278742393707	0.9999998364005759
1748.2887424437074	0.9999998364033005
1748.2987424937076	0.9999998364059536
1748.308742543708	0.9999998364075178
1748.318742593708	0.9999998364091435
1748.3287426437084	0.9999998364107373
1748.3387426937086	0.9999998364121858
1748.348742743709	0.9999998364143636
1748.358742793709	0.9999998364160942
1748.3687428437092	0.9999998364181479
1748.3787428937096	0.999999836420043
1748.3887429437098	0.9999998364215439
1748.3987429937101	0.9999998364234463
1748.4087430437103	0.9999998364258696
1748.4187430937106	0.9999998364276689
1748.4287431437108	0.9999998364293247
1748.4387431937112	0.9999998364309904
1748.4487432437113	0.9999998364327395
1748.4587432937117	0.9999998364350657
1748.4687433437118	0.9999998364363636
1748.4787433937122	0.9999998364381076
1748.4887434437123	0.9999998364402549
1748.4987434937125	0.999999836442086
1748.5087435437129	0.9999998364433017
1748.518743593713	0.9999998364449568
1748.5287436437134	0.99999983644783
1748.5387436937135	0.999999836449479
1748.5487437437139	0.9999998364509567
1748.558743793714	0.9999998364531598
1748.5687438437144	0.9999998364545691
1748.5787438937145	0.9999998364554507
1748.588743943715	0.99999983645784
1748.598743993715	0.9999998364597454
1748.6087440437154	0.9999998364619412
1748.6187440937156	0.9999998364645987
1748.628744143716	0.9999998364666445
1748.638744193716	0.9999998364680115
1748.6487442437162	0.9999998364694183
1748.6587442937166	0.9999998364708739
1748.6687443437168	0.9999998364723905
1748.6787443937171	0.9999998364748894
1748.6887444437173	0.9999998364772658
1748.6987444937176	0.999999836479006
1748.7087445437178	0.9999998364811413
1748.7187445937182	0.999999836483096
1748.7287446437183	0.999999836485016
1748.7387446937187	0.9999998364867427
1748.7487447437188	0.9999998364884336
1748.7587447937192	0.9999998364911468
1748.7687448437193	0.9999998364933474
1748.7787448937197	0.9999998364946758
1748.7887449437198	0.9999998364960658
1748.79874499372	0.9999998364980903
1748.8087450437204	0.9999998364998927
1748.8187450937205	0.999999836500703
1748.8287451437209	0.9999998365031184
1748.838745193721	0.9999998365056141
1748.8487452437214	0.9999998365079272
1748.8587452937215	0.9999998365101059
1748.868745343722	0.9999998365112821
1748.878745393722	0.9999998365124586
1748.8887454437224	0.9999998365140909
1748.8987454937226	0.9999998365158749
1748.908745543723	0.9999998365181035
1748.918745593723	0.9999998365209791
1748.9287456437232	0.9999998365227264
1748.9387456937236	0.9999998365246465
1748.9487457437237	0.999999836526174
1748.9587457937241	0.9999998365273898
1748.9687458437243	0.9999998365292909
1748.9787458937246	0.9999998365310538
1748.9887459437248	0.9999998365329631
1748.9987459937252	0.9999998365350521
1749.0087460437253	0.9999998365369549
1749.0187460937257	0.9999998365387642
1749.0287461437258	0.9999998365406338
1749.0387461937262	0.999999836541805
1749.0487462437263	0.9999998365434001
1749.0587462937267	0.9999998365457413
1749.0687463437268	0.9999998365486907
1749.078746393727	0.9999998365501745
1749.0887464437274	0.9999998365518427
1749.0987464937275	0.9999998365546012
1749.1087465437279	0.9999998365557123
1749.118746593728	0.9999998365572066
1749.1287466437284	0.9999998365595615
1749.1387466937285	0.9999998365611177
1749.148746743729	0.999999836562716
1749.158746793729	0.9999998365652194
1749.1687468437294	0.9999998365675203
1749.1787468937296	0.9999998365693251
1749.18874694373	0.9999998365709529
1749.19874699373	0.9999998365721231
1749.2087470437305	0.9999998365733436
1749.2187470937306	0.9999998365758581
1749.2287471437307	0.9999998365784244
1749.2387471937311	0.9999998365808525
1749.2487472437313	0.999999836583534
1749.2587472937316	0.9999998365849437
1749.2687473437318	0.9999998365863888
1749.2787473937321	0.9999998365874554
1749.2887474437323	0.9999998365898038
1749.2987474937327	0.9999998365921604
1749.3087475437328	0.9999998365941334
1749.3187475937332	0.9999998365961158
1749.3287476437333	0.9999998365985705
1749.3387476937337	0.9999998366006432
1749.3487477437338	0.9999998366010684
1749.358747793734	0.9999998366017747
1749.3687478437344	0.9999998366042451
1749.3787478937345	0.9999998366069369
1749.3887479437349	0.999999836608906
1749.398747993735	0.9999998366114264
1749.4087480437354	0.9999998366131025
1749.4187480937355	0.9999998366141986
1749.428748143736	0.9999998366152447
1749.438748193736	0.9999998366163525
1749.4487482437364	0.9999998366187661
1749.4587482937366	0.9999998366211972
1749.468748343737	0.999999836622887
1749.478748393737	0.9999998366249131
1749.4887484437374	0.999999836626992
1749.4987484937376	0.9999998366282637
1749.5087485437377	0.9999998366296015
1749.518748593738	0.999999836630693
1749.5287486437383	0.9999998366328435
1749.5387486937386	0.9999998366355308
1749.5487487437388	0.9999998366380508
1749.5587487937391	0.9999998366401162
1749.5687488437393	0.9999998366415923
1749.5787488937397	0.9999998366426937
1749.5887489437398	0.9999998366440874
1749.5987489937402	0.9999998366462535
1749.6087490437403	0.9999998366488528
1749.6187490937407	0.9999998366507953
1749.6287491437408	0.9999998366531953
1749.6387491937412	0.9999998366555193
1749.6487492437413	0.9999998366560858
1749.6587492937415	0.9999998366577172
1749.6687493437419	0.9999998366603343
1749.678749393742	0.9999998366618211
1749.6887494437424	0.9999998366637955
1749.6987494937425	0.9999998366668926
1749.708749543743	0.999999836669204
1749.718749593743	0.9999998366706483
1749.7287496437434	0.9999998366729742
1749.7387496937436	0.9999998366744931
1749.748749743744	0.9999998366761911
1749.758749793744	0.9999998366779552
1749.7687498437444	0.9999998366796764
1749.7787498937446	0.9999998366819987
1749.7887499437447	0.99999983668413
1749.798749993745	0.9999998366859447
1749.8087500437452	0.9999998366877213
1749.8187500937456	0.9999998366898554
1749.8287501437458	0.9999998366914806
1749.8387501937461	0.9999998366928726
1749.8487502437463	0.9999998366946006
1749.8587502937467	0.9999998366973891
1749.8687503437468	0.9999998367001378
1749.8787503937472	0.999999836702252
1749.8887504437473	0.9999998367036366
1749.8987504937477	0.9999998367054035
1749.9087505437478	0.9999998367066656
1749.9187505937482	0.9999998367071133
1749.9287506437483	0.9999998367091014
1749.9387506937485	0.9999998367123608
1749.9487507437489	0.9999998367145932
1749.958750793749	0.9999998367156578
1749.9687508437494	0.999999836716805
1749.9787508937495	0.9999998367179819
1749.98875094375	0.999999836719649
1749.99875099375	0.9999998367211028
1750.0087510437504	0.9999998367231343
1750.0187510937506	0.9999998367263279
1750.028751143751	0.9999998367289682
1750.038751193751	0.9999998367304658
1750.0487512437514	0.9999998367315661
1750.0587512937516	0.9999998367323358
1750.068751343752	0.9999998367331023
1750.078751393752	0.9999998367345319
1750.0887514437522	0.9999998367367666
1750.0987514937526	0.9999998367401892
1750.1087515437528	0.9999998367429122
1750.1187515937531	0.9999998367444882
1750.1287516437533	0.9999998367451416
1750.1387516937536	0.9999998367470398
1750.1487517437538	0.9999998367496523
1750.1587517937542	0.9999998367517373
1750.1687518437543	0.999999836754728
1750.1787518937547	0.9999998367570846
1750.1887519437548	0.9999998367586415
1750.1987519937552	0.9999998367603902
1750.2087520437553	0.99999983676191
1750.2187520937555	0.9999998367622044
1750.2287521437559	0.9999998367640638
1750.238752193756	0.9999998367675866
1750.2487522437564	0.9999998367699833
1750.2587522937565	0.9999998367724414
1750.268752343757	0.9999998367752571
1750.278752393757	0.9999998367763909
1750.2887524437574	0.9999998367768151
1750.2987524937575	0.9999998367784788
1750.308752543758	0.9999998367811287
1750.318752593758	0.9999998367841397
1750.3287526437584	0.9999998367860635
1750.3387526937586	0.9999998367876975
1750.348752743759	0.9999998367894788
1750.358752793759	0.9999998367912508
1750.3687528437592	0.9999998367926514
1750.3787528937596	0.9999998367938755
1750.3887529437598	0.9999998367957129
1750.3987529937601	0.999999836798013
1750.4087530437603	0.9999998368000397
1750.4187530937606	0.9999998368018258
1750.4287531437608	0.9999998368036567
1750.4387531937612	0.9999998368053812
1750.4487532437613	0.9999998368063993
1750.4587532937617	0.999999836807511
1750.4687533437618	0.999999836810473
1750.4787533937622	0.9999998368128253
1750.4887534437623	0.9999998368140495
1750.4987534937625	0.9999998368156187
1750.5087535437629	0.9999998368177959
1750.518753593763	0.9999998368195996
1750.5287536437634	0.9999998368206217
1750.5387536937635	0.999999836822088
1750.5487537437639	0.9999998368239988
1750.558753793764	0.9999998368262053
1750.5687538437644	0.9999998368273935
1750.5787538937645	0.9999998368295535
1750.588753943765	0.9999998368317493
1750.598753993765	0.999999836832914
1750.6087540437654	0.999999836833256
1750.6187540937656	0.9999998368342374
1750.628754143766	0.9999998368368948
1750.638754193766	0.9999998368396534
1750.6487542437662	0.9999998368421553
1750.6587542937666	0.9999998368445507
1750.6687543437668	0.9999998368470874
1750.6787543937671	0.9999998368496538
1750.6887544437673	0.9999998368510269
1750.6987544937676	0.9999998368517874
1750.7087545437678	0.9999998368540045
1750.7187545937682	0.9999998368563252
1750.7287546437683	0.9999998368582507
1750.7387546937687	0.9999998368608582
1750.7487547437688	0.9999998368630432
1750.7587547937692	0.9999998368643037
1750.7687548437693	0.9999998368660261
1750.7787548937697	0.9999998368681243
1750.7887549437698	0.9999998368695988
1750.79875499377	0.999999836872866
1750.8087550437704	0.9999998368765273
1750.8187550937705	0.9999998368783193
1750.8287551437709	0.9999998368791798
1750.838755193771	0.999999836880555
1750.8487552437714	0.9999998368821333
1750.8587552937715	0.9999998368833958
1750.868755343772	0.9999998368850563
1750.878755393772	0.9999998368878593
1750.8887554437724	0.9999998368906138
1750.8987554937726	0.9999998368923452
1750.908755543773	0.9999998368935509
1750.918755593773	0.9999998368945046
1750.9287556437732	0.9999998368960794
1750.9387556937736	0.9999998368976417
1750.9487557437737	0.9999998368994153
1750.9587557937741	0.9999998369019206
1750.9687558437743	0.9999998369045728
1750.9787558937746	0.9999998369065315
1750.9887559437748	0.9999998369066903
1750.9987559937751	0.9999998369072393
1751.0087560437753	0.9999998369087403
1751.0187560937757	0.9999998369108335
1751.0287561437758	0.9999998369127735
1751.0387561937762	0.999999836915518
1751.0487562437763	0.9999998369174377
1751.0587562937767	0.9999998369188673
1751.0687563437768	0.9999998369203429
1751.078756393777	0.999999836921798
1751.0887564437774	0.9999998369236877
1751.0987564937775	0.9999998369251654
1751.1087565437779	0.999999836927409
1751.118756593778	0.9999998369304695
1751.1287566437784	0.999999836932447
1751.1387566937785	0.9999998369330763
1751.148756743779	0.9999998369338373
1751.158756793779	0.9999998369353
1751.1687568437794	0.9999998369370684
1751.1787568937796	0.9999998369389903
1751.18875694378	0.9999998369418887
1751.19875699378	0.9999998369449289
1751.2087570437805	0.9999998369470113
1751.2187570937806	0.9999998369486625
1751.2287571437807	0.9999998369504073
1751.238757193781	0.9999998369527408
1751.2487572437813	0.9999998369550537
1751.2587572937816	0.9999998369567509
1751.2687573437818	0.9999998369585381
1751.2787573937821	0.9999998369616453
1751.2887574437823	0.9999998369642591
1751.2987574937827	0.9999998369657184
1751.3087575437828	0.9999998369673433
1751.3187575937832	0.9999998369690977
1751.3287576437833	0.999999836970709
1751.3387576937837	0.9999998369734638
1751.3487577437838	0.9999998369759653
1751.358757793784	0.9999998369773931
1751.3687578437844	0.9999998369790799
1751.3787578937845	0.9999998369810693
1751.3887579437849	0.9999998369827444
1751.398757993785	0.9999998369840799
1751.4087580437854	0.9999998369860641
1751.4187580937855	0.9999998369882719
1751.428758143786	0.9999998369900903
1751.438758193786	0.9999998369920591
1751.4487582437864	0.9999998369943036
1751.4587582937866	0.999999836995986
1751.468758343787	0.9999998369970623
1751.478758393787	0.9999998369975619
1751.4887584437874	0.9999998369981914
1751.4987584937876	0.9999998370003144
1751.5087585437877	0.9999998370028216
1751.518758593788	0.9999998370047191
1751.5287586437883	0.999999837006092
1751.5387586937886	0.9999998370078436
1751.5487587437888	0.9999998370101425
1751.5587587937891	0.9999998370112714
1751.5687588437893	0.9999998370122843
1751.5787588937897	0.9999998370144221
1751.5887589437898	0.9999998370162648
1751.5987589937902	0.9999998370191081
1751.6087590437903	0.9999998370210763
1751.6187590937907	0.9999998370226709
1751.6287591437908	0.9999998370239712
1751.6387591937912	0.9999998370252815
1751.6487592437913	0.9999998370270723
1751.6587592937915	0.9999998370292621
1751.6687593437919	0.9999998370317259
1751.678759393792	0.9999998370345518
1751.6887594437924	0.9999998370369333
1751.6987594937925	0.9999998370379077
1751.708759543793	0.9999998370384359
1751.718759593793	0.9999998370402263
1751.7287596437934	0.9999998370432542
1751.7387596937936	0.9999998370457905
1751.748759743794	0.9999998370481377
1751.758759793794	0.9999998370510329
1751.7687598437944	0.9999998370536494
1751.7787598937946	0.9999998370548423
1751.7887599437947	0.9999998370555429
1751.798759993795	0.9999998370568633
1751.8087600437952	0.9999998370592874
1751.8187600937956	0.999999837062231
1751.8287601437958	0.9999998370645928
1751.8387601937961	0.9999998370672507
1751.8487602437963	0.9999998370695191
1751.8587602937966	0.9999998370708695
1751.8687603437968	0.9999998370713383
1751.8787603937972	0.9999998370734241
1751.8887604437973	0.9999998370764311
1751.8987604937977	0.9999998370788175
1751.9087605437978	0.999999837081122
1751.9187605937982	0.9999998370828711
1751.9287606437983	0.9999998370841793
1751.9387606937985	0.9999998370852129
1751.9487607437989	0.9999998370863113
1751.958760793799	0.9999998370880188
1751.9687608437994	0.9999998370898918
1751.9787608937995	0.9999998370922205
1751.9887609438	0.9999998370945604
1751.9987609938	0.9999998370956488
1752.0087610438004	0.9999998370972449
1752.0187610938005	0.9999998370980846
1752.028761143801	0.9999998370989508
1752.038761193801	0.9999998371009895
1752.0487612438014	0.9999998371030976
1752.0587612938016	0.999999837105715
1752.068761343802	0.9999998371073628
1752.078761393802	0.9999998371092983
1752.0887614438022	0.999999837110436
1752.0987614938026	0.9999998371111206
1752.1087615438028	0.9999998371131624
1752.1187615938031	0.9999998371153327
1752.1287616438033	0.9999998371170041
1752.1387616938036	0.9999998371188621
1752.1487617438038	0.9999998371207174
1752.1587617938042	0.9999998371228271
1752.1687618438043	0.999999837125088
1752.1787618938047	0.9999998371266444
1752.1887619438048	0.9999998371284501
1752.1987619938052	0.9999998371304706
1752.2087620438053	0.9999998371334372
1752.2187620938055	0.9999998371361646
1752.2287621438059	0.9999998371380615
1752.238762193806	0.9999998371391449
1752.2487622438064	0.9999998371411551
1752.2587622938065	0.9999998371435513
1752.2687623438069	0.9999998371454238
1752.278762393807	0.999999837147164
1752.2887624438074	0.9999998371494765
1752.2987624938075	0.999999837152459
1752.308762543808	0.9999998371541066
1752.318762593808	0.9999998371559682
1752.3287626438084	0.9999998371582
1752.3387626938086	0.9999998371600295
1752.348762743809	0.9999998371613346
1752.358762793809	0.9999998371624741
1752.3687628438092	0.9999998371650104
1752.3787628938096	0.9999998371680022
1752.3887629438098	0.9999998371702746
1752.3987629938101	0.9999998371718889
1752.4087630438103	0.9999998371732098
1752.4187630938106	0.9999998371749856
1752.4287631438108	0.9999998371766331
1752.4387631938112	0.9999998371775038
1752.4487632438113	0.9999998371792768
1752.4587632938117	0.9999998371816909
1752.4687633438118	0.9999998371844286
1752.4787633938122	0.9999998371861657
1752.4887634438123	0.9999998371879975
1752.4987634938127	0.9999998371897123
1752.5087635438128	0.9999998371904141
1752.518763593813	0.9999998371917286
1752.5287636438134	0.999999837193013
1752.5387636938135	0.9999998371956257
1752.5487637438139	0.9999998371983013
1752.558763793814	0.9999998371992949
1752.5687638438144	0.9999998371997271
1752.5787638938145	0.9999998372006917
1752.588763943815	0.9999998372023652
1752.598763993815	0.9999998372042427
1752.6087640438154	0.9999998372067116
1752.6187640938156	0.9999998372095863
1752.628764143816	0.9999998372118121
1752.638764193816	0.9999998372135003
1752.6487642438162	0.9999998372150932
1752.6587642938166	0.9999998372156482
1752.6687643438167	0.9999998372166109
1752.6787643938171	0.999999837218922
1752.6887644438173	0.9999998372218842
1752.6987644938176	0.9999998372246797
1752.7087645438178	0.9999998372270879
1752.7187645938182	0.9999998372284675
1752.7287646438183	0.999999837229309
1752.7387646938187	0.9999998372306996
1752.7487647438188	0.999999837232749
1752.7587647938192	0.9999998372358783
1752.7687648438193	0.9999998372386524
1752.7787648938197	0.9999998372412249
1752.7887649438198	0.9999998372437355
1752.79876499382	0.9999998372452122
1752.8087650438204	0.9999998372466298
1752.8187650938205	0.9999998372478753
1752.8287651438209	0.9999998372503873
1752.838765193821	0.9999998372529709
1752.8487652438214	0.9999998372551351
1752.8587652938215	0.9999998372575293
1752.868765343822	0.9999998372592522
1752.878765393822	0.9999998372601682
1752.8887654438224	0.9999998372611387
1752.8987654938226	0.9999998372626444
1752.908765543823	0.999999837265467
1752.918765593823	0.9999998372680045
1752.9287656438235	0.9999998372701755
1752.9387656938236	0.9999998372719727
1752.9487657438237	0.9999998372728347
1752.958765793824	0.9999998372737741
1752.9687658438243	0.9999998372748945
1752.9787658938246	0.9999998372770159
1752.9887659438248	0.9999998372791511
1752.9987659938251	0.9999998372815851
1753.0087660438253	0.9999998372834014
1753.0187660938257	0.9999998372845843
1753.0287661438258	0.9999998372867527
1753.0387661938262	0.9999998372881876
1753.0487662438263	0.999999837289659
1753.0587662938267	0.9999998372912353
1753.0687663438268	0.9999998372932578
1753.078766393827	0.9999998372951294
1753.0887664438274	0.9999998372964174
1753.0987664938275	0.9999998372972588
1753.1087665438279	0.9999998372992436
1753.118766593828	0.9999998373013509
1753.1287666438284	0.9999998373028959
1753.1387666938285	0.9999998373047652
1753.148766743829	0.9999998373068703
1753.158766793829	0.9999998373088999
1753.1687668438294	0.999999837310733
1753.1787668938296	0.9999998373133072
1753.18876694383	0.9999998373154355
1753.19876699383	0.9999998373169965
1753.2087670438304	0.9999998373184628
1753.2187670938306	0.9999998373202845
1753.2287671438307	0.9999998373209968
1753.238767193831	0.9999998373224068
1753.2487672438313	0.9999998373255123
1753.2587672938316	0.9999998373283328
1753.2687673438318	0.9999998373307941
1753.2787673938321	0.999999837332656
1753.2887674438323	0.9999998373351054
1753.2987674938327	0.9999998373367196
1753.3087675438328	0.9999998373380243
1753.3187675938332	0.9999998373399704
1753.3287676438333	0.9999998373426117
1753.3387676938337	0.9999998373449964
1753.3487677438338	0.9999998373475353
1753.3587677938342	0.9999998373491796
1753.3687678438343	0.9999998373509363
1753.3787678938345	0.9999998373520956
1753.3887679438349	0.9999998373531978
1753.398767993835	0.9999998373558902
1753.4087680438354	0.9999998373584422
1753.4187680938355	0.9999998373615154
1753.428768143836	0.9999998373629921
1753.438768193836	0.9999998373636043
1753.4487682438364	0.9999998373644364
1753.4587682938366	0.999999837365911
1753.468768343837	0.9999998373678816
1753.478768393837	0.9999998373702785
1753.4887684438374	0.9999998373729773
1753.4987684938376	0.9999998373749014
1753.5087685438377	0.9999998373765989
1753.518768593838	0.9999998373767317
1753.5287686438382	0.9999998373769378
1753.5387686938386	0.999999837378509
1753.5487687438388	0.9999998373811415
1753.5587687938391	0.9999998373840633
1753.5687688438393	0.9999998373872282
1753.5787688938397	0.9999998373891444
1753.5887689438398	0.999999837390054
1753.5987689938402	0.9999998373904617
1753.6087690438403	0.9999998373914227
1753.6187690938407	0.9999998373934696
1753.6287691438408	0.9999998373959275
1753.6387691938412	0.9999998373984843
1753.6487692438413	0.9999998374002875
1753.6587692938415	0.9999998374017742
1753.6687693438419	0.9999998374023772
1753.678769393842	0.9999998374042292
1753.6887694438424	0.9999998374063087
1753.6987694938425	0.9999998374087088
1753.708769543843	0.9999998374118846
1753.718769593843	0.9999998374147093
1753.7287696438434	0.9999998374161683
1753.7387696938436	0.9999998374168128
1753.748769743844	0.9999998374181426
1753.758769793844	0.9999998374196768
1753.7687698438444	0.9999998374212414
1753.7787698938446	0.9999998374238248
1753.788769943845	0.9999998374276347
1753.798769993845	0.999999837429436
1753.8087700438452	0.9999998374306878
1753.8187700938456	0.9999998374323442
1753.8287701438458	0.9999998374346966
1753.8387701938461	0.9999998374365352
1753.8487702438463	0.9999998374379069
1753.8587702938466	0.9999998374405327
1753.8687703438468	0.9999998374424393
1753.8787703938472	0.9999998374446155
1753.8887704438473	0.9999998374464132
1753.8987704938477	0.9999998374481976
1753.9087705438478	0.9999998374504322
1753.9187705938482	0.9999998374524882
1753.9287706438483	0.9999998374548036
1753.9387706938485	0.9999998374569242
1753.9487707438489	0.9999998374582473
1753.958770793849	0.9999998374595621
1753.9687708438494	0.9999998374608724
1753.9787708938495	0.9999998374627043
1753.9887709438499	0.9999998374656406
1753.99877099385	0.9999998374677403
1754.0087710438504	0.9999998374685167
1754.0187710938505	0.9999998374695196
1754.028771143851	0.9999998374714036
1754.038771193851	0.9999998374730644
1754.0487712438514	0.9999998374752073
1754.0587712938516	0.9999998374770356
1754.068771343852	0.9999998374790022
1754.078771393852	0.9999998374805071
1754.0887714438522	0.9999998374814453
1754.0987714938526	0.9999998374827201
1754.1087715438528	0.9999998374847676
1754.1187715938531	0.9999998374878302
1754.1287716438533	0.9999998374903071
1754.1387716938536	0.9999998374927207
1754.1487717438538	0.9999998374941419
1754.1587717938542	0.9999998374946517
1754.1687718438543	0.9999998374952214
1754.1787718938547	0.9999998374965882
1754.1887719438548	0.9999998374992155
1754.1987719938552	0.9999998375021912
1754.2087720438553	0.9999998375050089
1754.2187720938557	0.9999998375069368
1754.2287721438558	0.9999998375080333
1754.238772193856	0.9999998375087845
1754.2487722438564	0.9999998375108748
1754.2587722938565	0.9999998375130609
1754.2687723438569	0.9999998375157837
1754.278772393857	0.999999837518888
1754.2887724438574	0.999999837520961
1754.2987724938575	0.9999998375221871
1754.308772543858	0.9999998375222462
1754.318772593858	0.9999998375240895
1754.3287726438584	0.9999998375265673
1754.3387726938586	0.9999998375289685
1754.348772743859	0.9999998375319643
1754.358772793859	0.9999998375352459
1754.3687728438592	0.9999998375368649
1754.3787728938596	0.9999998375365866
1754.3887729438597	0.9999998375373487
1754.3987729938601	0.9999998375395801
1754.4087730438603	0.9999998375416933
1754.4187730938606	0.9999998375447313
1754.4287731438608	0.9999998375478755
1754.4387731938612	0.9999998375503834
1754.4487732438613	0.9999998375520698
1754.4587732938617	0.9999998375525869
1754.4687733438618	0.999999837553485
1754.4787733938622	0.9999998375550294
1754.4887734438623	0.9999998375574897
1754.4987734938627	0.9999998375604291
1754.5087735438628	0.9999998375629273
1754.518773593863	0.9999998375639828
1754.5287736438634	0.9999998375651906
1754.5387736938635	0.9999998375664484
1754.5487737438639	0.9999998375679438
1754.558773793864	0.9999998375709568
1754.5687738438644	0.9999998375732019
1754.5787738938645	0.9999998375749442
1754.588773943865	0.9999998375760777
1754.598773993865	0.9999998375774062
1754.6087740438654	0.9999998375785262
1754.6187740938656	0.9999998375799553
1754.628774143866	0.9999998375822391
1754.638774193866	0.9999998375844128
1754.6487742438665	0.9999998375867447
1754.6587742938666	0.9999998375885801
1754.6687743438667	0.9999998375901431
1754.6787743938671	0.9999998375912431
1754.6887744438673	0.9999998375929788
1754.6987744938676	0.9999998375952902
1754.7087745438678	0.9999998375978317
1754.7187745938681	0.9999998375994884
1754.7287746438683	0.9999998376004327
1754.7387746938687	0.9999998376021724
1754.7487747438688	0.9999998376045572
1754.7587747938692	0.9999998376071729
1754.7687748438693	0.9999998376090801
1754.7787748938697	0.999999837611035
1754.7887749438698	0.9999998376126087
1754.79877499387	0.9999998376136242
1754.8087750438704	0.99999983761541
1754.8187750938705	0.9999998376176698
1754.8287751438709	0.9999998376199014
1754.838775193871	0.9999998376223437
1754.8487752438714	0.9999998376241888
1754.8587752938715	0.9999998376263223
1754.868775343872	0.9999998376278084
1754.878775393872	0.9999998376289799
1754.8887754438724	0.9999998376306922
1754.8987754938726	0.9999998376328877
1754.908775543873	0.9999998376354016
1754.918775593873	0.999999837637626
1754.9287756438735	0.9999998376404875
1754.9387756938736	0.9999998376413729
1754.9487757438737	0.999999837641575
1754.958775793874	0.9999998376430757
1754.9687758438743	0.9999998376460087
1754.9787758938746	0.9999998376485895
1754.9887759438748	0.9999998376511061
1754.9987759938751	0.9999998376535101
1755.0087760438753	0.9999998376545347
1755.0187760938757	0.999999837655693
1755.0287761438758	0.9999998376561806
1755.0387761938762	0.999999837658103
1755.0487762438763	0.9999998376602588
1755.0587762938767	0.9999998376626739
1755.0687763438768	0.9999998376662758
1755.0787763938772	0.9999998376685412
1755.0887764438774	0.9999998376692972
1755.0987764938775	0.9999998376696566
1755.1087765438779	0.999999837670863
1755.118776593878	0.9999998376727485
1755.1287766438784	0.999999837675962
1755.1387766938785	0.9999998376790875
1755.148776743879	0.99999983768068
1755.158776793879	0.9999998376816197
1755.1687768438794	0.9999998376822072
1755.1787768938796	0.9999998376828759
1755.18877694388	0.9999998376846503
1755.19877699388	0.9999998376878753
1755.2087770438804	0.9999998376907124
1755.2187770938806	0.9999998376929472
1755.2287771438807	0.9999998376950194
1755.238777193881	0.999999837696357
1755.2487772438812	0.9999998376973077
1755.2587772938816	0.9999998376979315
1755.2687773438818	0.9999998376998582
1755.2787773938821	0.9999998377031698
1755.2887774438823	0.999999837705529
1755.2987774938827	0.9999998377073781
1755.3087775438828	0.9999998377088217
1755.3187775938832	0.999999837710943
1755.3287776438833	0.9999998377121535
1755.3387776938837	0.9999998377134468
1755.3487777438838	0.9999998377163248
1755.3587777938842	0.9999998377188327
1755.3687778438843	0.9999998377212846
1755.3787778938845	0.9999998377226781
1755.3887779438849	0.9999998377237522
1755.398777993885	0.999999837725133
1755.4087780438854	0.9999998377270958
1755.4187780938855	0.9999998377287155
1755.428778143886	0.999999837730682
1755.438778193886	0.9999998377333268
1755.4487782438864	0.999999837735391
1755.4587782938866	0.9999998377371558
1755.468778343887	0.9999998377382218
1755.478778393887	0.9999998377397576
1755.4887784438874	0.9999998377416425
1755.4987784938876	0.9999998377444108
1755.508778543888	0.9999998377465913
1755.518778593888	0.9999998377478458
1755.5287786438882	0.999999837750269
1755.5387786938886	0.9999998377521434
1755.5487787438888	0.999999837753353
1755.5587787938891	0.9999998377545265
1755.5687788438893	0.9999998377564249
1755.5787788938896	0.9999998377585526
1755.5887789438898	0.9999998377597692
1755.5987789938902	0.9999998377608339
1755.6087790438903	0.9999998377632177
1755.6187790938907	0.999999837765648
1755.6287791438908	0.999999837767445
1755.6387791938912	0.9999998377703271
1755.6487792438913	0.9999998377722878
1755.6587792938915	0.9999998377732211
1755.6687793438919	0.9999998377745967
1755.678779393892	0.9999998377762174
1755.6887794438924	0.9999998377784513
1755.6987794938925	0.9999998377809457
1755.708779543893	0.9999998377829445
1755.718779593893	0.9999998377841613
1755.7287796438934	0.9999998377856073
1755.7387796938935	0.9999998377878502
1755.748779743894	0.9999998377888867
1755.758779793894	0.9999998377909979
1755.7687798438944	0.9999998377937394
1755.7787798938946	0.999999837796369
1755.788779943895	0.9999998377981347
1755.798779993895	0.9999998377991326
1755.8087800438952	0.9999998378004069
1755.8187800938956	0.9999998378012235
1755.8287801438958	0.9999998378024487
1755.8387801938961	0.9999998378052853
1755.8487802438963	0.9999998378094815
1755.8587802938966	0.9999998378125153
1755.8687803438968	0.9999998378134778
1755.8787803938972	0.9999998378146022
1755.8887804438973	0.999999837816204
1755.8987804938977	0.9999998378172992
1755.9087805438978	0.9999998378189282
1755.9187805938982	0.9999998378217133
1755.9287806438983	0.999999837824056
1755.9387806938985	0.9999998378266486
1755.9487807438989	0.9999998378280482
1755.958780793899	0.9999998378285571
1755.9687808438994	0.9999998378296727
1755.9787808938995	0.9999998378316116
1755.9887809438999	0.9999998378341846
1755.9987809939	0.9999998378367647
1756.0087810439004	0.9999998378395459
1756.0187810939005	0.9999998378416423
1756.028781143901	0.9999998378423121
1756.038781193901	0.999999837842538
1756.0487812439014	0.99999983784369
1756.0587812939016	0.999999837846335
1756.068781343902	0.9999998378496959
1756.078781393902	0.9999998378522205
1756.0887814439022	0.9999998378533426
1756.0987814939026	0.9999998378549688
1756.1087815439028	0.999999837856382
1756.1187815939031	0.9999998378568913
1756.1287816439033	0.9999998378577608
1756.1387816939036	0.9999998378601027
1756.1487817439038	0.9999998378641031
1756.1587817939042	0.9999998378664057
1756.1687818439043	0.9999998378675966
1756.1787818939047	0.9999998378693896
1756.1887819439048	0.9999998378701354
1756.1987819939052	0.9999998378709876
1756.2087820439053	0.9999998378729149
1756.2187820939057	0.9999998378758379
1756.2287821439058	0.9999998378780418
1756.238782193906	0.9999998378796912
1756.2487822439064	0.9999998378813868
1756.2587822939065	0.9999998378826488
1756.2687823439069	0.999999837885012
1756.278782393907	0.9999998378870721
1756.2887824439074	0.999999837888956
1756.2987824939075	0.9999998378914428
1756.308782543908	0.9999998378939089
1756.318782593908	0.9999998378956282
1756.3287826439084	0.9999998378967029
1756.3387826939086	0.99999983789782
1756.348782743909	0.9999998378994855
1756.358782793909	0.9999998379012502
1756.3687828439092	0.9999998379034021
1756.3787828939096	0.9999998379060901
1756.3887829439097	0.9999998379083056
1756.3987829939101	0.9999998379099608
1756.4087830439103	0.9999998379115825
1756.4187830939106	0.9999998379143378
1756.4287831439108	0.99999983791628
1756.4387831939111	0.9999998379172591
1756.4487832439113	0.9999998379192613
1756.4587832939117	0.9999998379214923
1756.4687833439118	0.9999998379231505
1756.4787833939122	0.9999998379252351
1756.4887834439123	0.9999998379276863
1756.4987834939127	0.999999837929682
1756.5087835439128	0.9999998379314442
1756.518783593913	0.9999998379331838
1756.5287836439134	0.9999998379344193
1756.5387836939135	0.9999998379359166
1756.5487837439139	0.9999998379377613
1756.558783793914	0.999999837940296
1756.5687838439144	0.9999998379419824
1756.5787838939145	0.9999998379437761
1756.588783943915	0.9999998379462983
1756.598783993915	0.9999998379474581
1756.6087840439154	0.9999998379487162
1756.6187840939156	0.9999998379500351
1756.628784143916	0.9999998379523625
1756.638784193916	0.9999998379554883
1756.6487842439165	0.999999837957278
1756.6587842939166	0.9999998379584337
1756.6687843439167	0.9999998379594169
1756.678784393917	0.9999998379611715
1756.6887844439173	0.9999998379627352
1756.6987844939176	0.9999998379636174
1756.7087845439178	0.9999998379661291
1756.7187845939181	0.9999998379696966
1756.7287846439183	0.99999983797172
1756.7387846939187	0.9999998379722901
1756.7487847439188	0.9999998379732249
1756.7587847939192	0.9999998379745855
1756.7687848439193	0.9999998379761916
1756.7787848939197	0.9999998379786511
1756.7887849439198	0.9999998379813527
1756.79878499392	0.9999998379836196
1756.8087850439204	0.9999998379854792
1756.8187850939205	0.9999998379865602
1756.8287851439209	0.999999837987664
1756.838785193921	0.9999998379893453
1756.8487852439214	0.9999998379910089
1756.8587852939215	0.999999837993426
1756.868785343922	0.9999998379960098
1756.878785393922	0.9999998379983358
1756.8887854439224	0.9999998380002266
1756.8987854939226	0.9999998380012812
1756.908785543923	0.9999998380024621
1756.918785593923	0.9999998380041947
1756.9287856439234	0.9999998380068772
1756.9387856939236	0.9999998380095024
1756.9487857439237	0.9999998380121001
1756.958785793924	0.9999998380141694
1756.9687858439243	0.9999998380150933
1756.9787858939246	0.9999998380163518
1756.9887859439248	0.9999998380182286
1756.9987859939251	0.9999998380199695
1757.0087860439253	0.9999998380216814
1757.0187860939257	0.9999998380248324
1757.0287861439258	0.9999998380278894
1757.0387861939262	0.9999998380294839
1757.0487862439263	0.9999998380310186
1757.0587862939267	0.9999998380324667
1757.0687863439268	0.9999998380344177
1757.0787863939272	0.9999998380361877
1757.0887864439273	0.9999998380389441
1757.0987864939275	0.999999838042025
1757.1087865439279	0.9999998380431698
1757.118786593928	0.9999998380447115
1757.1287866439284	0.9999998380464293
1757.1387866939285	0.9999998380479164
1757.148786743929	0.9999998380497968
1757.158786793929	0.9999998380518389
1757.1687868439294	0.9999998380541022
1757.1787868939296	0.9999998380561458
1757.18878694393	0.9999998380578861
1757.19878699393	0.9999998380595579
1757.2087870439304	0.9999998380615104
1757.2187870939306	0.9999998380631545
1757.2287871439307	0.999999838064441
1757.238787193931	0.9999998380662394
1757.2487872439312	0.9999998380692912
1757.2587872939316	0.999999838071661
1757.2687873439318	0.9999998380724229
1757.2787873939321	0.9999998380734517
1757.2887874439323	0.9999998380754772
1757.2987874939327	0.9999998380776767
1757.3087875439328	0.9999998380789034
1757.3187875939332	0.9999998380804699
1757.3287876439333	0.9999998380823264
1757.3387876939337	0.9999998380844138
1757.3487877439338	0.9999998380864457
1757.3587877939342	0.9999998380881585
1757.3687878439343	0.9999998380900509
1757.3787878939345	0.999999838091453
1757.3887879439349	0.9999998380929324
1757.398787993935	0.9999998380950081
1757.4087880439354	0.9999998380966796
1757.4187880939355	0.9999998380979994
1757.428788143936	0.999999838099584
1757.438788193936	0.9999998381016862
1757.4487882439364	0.9999998381033549
1757.4587882939365	0.9999998381053345
1757.468788343937	0.9999998381073485
1757.478788393937	0.9999998381086839
1757.4887884439374	0.9999998381103967
1757.4987884939376	0.9999998381121261
1757.508788543938	0.9999998381146045
1757.518788593938	0.9999998381168075
1757.5287886439382	0.9999998381184402
1757.5387886939386	0.9999998381193401
1757.5487887439388	0.9999998381206449
1757.5587887939391	0.9999998381229723
1757.5687888439393	0.9999998381243425
1757.5787888939396	0.999999838126237
1757.5887889439398	0.999999838129033
1757.5987889939402	0.9999998381317933
1757.6087890439403	0.9999998381332759
1757.6187890939407	0.9999998381337699
1757.6287891439408	0.9999998381357096
1757.6387891939412	0.9999998381375321
1757.6487892439413	0.9999998381390099
1757.6587892939415	0.9999998381417848
1757.6687893439419	0.9999998381448567
1757.678789393942	0.9999998381464335
1757.6887894439424	0.9999998381477541
1757.6987894939425	0.9999998381488779
1757.7087895439429	0.9999998381504688
1757.718789593943	0.9999998381529178
1757.7287896439434	0.9999998381551137
1757.7387896939435	0.9999998381574438
1757.748789743944	0.9999998381595568
1757.758789793944	0.9999998381609375
1757.7687898439444	0.9999998381618823
1757.7787898939446	0.9999998381631345
1757.788789943945	0.9999998381651549
1757.798789993945	0.9999998381673791
1757.8087900439452	0.999999838169983
1757.8187900939456	0.9999998381727112
1757.8287901439458	0.9999998381747294
1757.8387901939461	0.9999998381754381
1757.8487902439463	0.9999998381760938
1757.8587902939466	0.9999998381780342
1757.8687903439468	0.9999998381805019
1757.8787903939472	0.9999998381830768
1757.8887904439473	0.9999998381851116
1757.8987904939477	0.9999998381873656
1757.9087905439478	0.9999998381891378
1757.9187905939482	0.999999838189918
1757.9287906439483	0.9999998381913265
1757.9387906939487	0.9999998381929783
1757.9487907439488	0.9999998381951744
1757.958790793949	0.9999998381973886
1757.9687908439494	0.9999998382001223
1757.9787908939495	0.9999998382017034
1757.9887909439499	0.9999998382019408
1757.99879099395	0.9999998382035878
1758.0087910439504	0.9999998382061321
1758.0187910939505	0.9999998382091371
1758.028791143951	0.9999998382113361
1758.038791193951	0.9999998382133591
1758.0487912439514	0.9999998382148725
1758.0587912939516	0.999999838215787
1758.068791343952	0.999999838216993
1758.078791393952	0.9999998382187292
1758.0887914439522	0.9999998382211494
1758.0987914939526	0.9999998382231559
1758.1087915439527	0.9999998382245454
1758.1187915939531	0.9999998382268125
1758.1287916439533	0.9999998382290443
1758.1387916939536	0.9999998382307103
1758.1487917439538	0.9999998382318313
1758.1587917939542	0.999999838234172
1758.1687918439543	0.9999998382374153
1758.1787918939547	0.9999998382390862
1758.1887919439548	0.9999998382397774
1758.1987919939552	0.9999998382413814
1758.2087920439553	0.9999998382429823
1758.2187920939557	0.9999998382445288
1758.2287921439558	0.9999998382473253
1758.238792193956	0.9999998382499004
1758.2487922439564	0.9999998382519546
1758.2587922939565	0.9999998382533843
1758.2687923439569	0.9999998382543085
1758.278792393957	0.9999998382559138
1758.2887924439574	0.999999838258152
1758.2987924939575	0.9999998382603619
1758.308792543958	0.9999998382623654
1758.318792593958	0.9999998382644992
1758.3287926439584	0.9999998382662489
1758.3387926939586	0.9999998382677653
1758.348792743959	0.9999998382690903
1758.358792793959	0.9999998382704423
1758.3687928439595	0.9999998382725153
1758.3787928939596	0.999999838274995
1758.3887929439597	0.9999998382777219
1758.3987929939601	0.9999998382793416
1758.4087930439603	0.9999998382801759
1758.4187930939606	0.9999998382811921
1758.4287931439608	0.9999998382829528
1758.4387931939611	0.9999998382858531
1758.4487932439613	0.999999838288258
1758.4587932939617	0.9999998382904972
1758.4687933439618	0.999999838292446
1758.4787933939622	0.9999998382938087
1758.4887934439623	0.9999998382943537
1758.4987934939627	0.9999998382958132
1758.5087935439628	0.9999998382983769
1758.518793593963	0.9999998383003152
1758.5287936439634	0.9999998383022218
1758.5387936939635	0.9999998383047951
1758.5487937439639	0.9999998383069266
1758.558793793964	0.9999998383078299
1758.5687938439644	0.9999998383085215
1758.5787938939645	0.9999998383111971
1758.588793943965	0.9999998383140062
1758.598793993965	0.9999998383160617
1758.6087940439654	0.9999998383178019
1758.6187940939656	0.9999998383193924
1758.628794143966	0.9999998383208732
1758.638794193966	0.9999998383221479
1758.6487942439664	0.999999838323959
1758.6587942939666	0.9999998383261973
1758.6687943439667	0.999999838328535
1758.678794393967	0.9999998383302193
1758.6887944439673	0.9999998383319879
1758.6987944939676	0.9999998383338252
1758.7087945439678	0.9999998383355198
1758.7187945939681	0.9999998383363118
1758.7287946439683	0.9999998383384807
1758.7387946939687	0.9999998383416996
1758.7487947439688	0.999999838343401
1758.7587947939692	0.9999998383449339
1758.7687948439693	0.9999998383467603
1758.7787948939697	0.9999998383485212
1758.7887949439698	0.9999998383503689
1758.7987949939702	0.999999838352226
1758.8087950439703	0.9999998383542006
1758.8187950939705	0.9999998383562835
1758.8287951439709	0.9999998383582015
1758.838795193971	0.9999998383593923
1758.8487952439714	0.9999998383611746
1758.8587952939715	0.9999998383631538
1758.868795343972	0.9999998383648334
1758.878795393972	0.9999998383669408
1758.8887954439724	0.9999998383689963
1758.8987954939726	0.9999998383707409
1758.908795543973	0.9999998383722127
1758.918795593973	0.999999838373808
1758.9287956439734	0.9999998383754064
1758.9387956939736	0.9999998383773782
1758.9487957439737	0.9999998383803306
1758.958795793974	0.9999998383827684
1758.9687958439742	0.99999983838444
1758.9787958939746	0.9999998383851209
1758.9887959439748	0.9999998383860902
1758.9987959939751	0.9999998383881503
1759.0087960439753	0.9999998383906508
1759.0187960939757	0.9999998383925957
1759.0287961439758	0.999999838394111
1759.0387961939762	0.9999998383967463
1759.0487962439763	0.9999998383985392
1759.0587962939767	0.9999998383990526
1759.0687963439768	0.999999838400536
1759.0787963939772	0.9999998384032924
1759.0887964439773	0.9999998384057666
1759.0987964939775	0.9999998384072886
1759.1087965439779	0.9999998384094397
1759.118796593978	0.9999998384119478
1759.1287966439784	0.9999998384130249
1759.1387966939785	0.9999998384132724
1759.148796743979	0.9999998384154389
1759.158796793979	0.9999998384184954
1759.1687968439794	0.99999983842083
1759.1787968939796	0.9999998384223096
1759.18879694398	0.9999998384238079
1759.19879699398	0.9999998384252511
1759.2087970439804	0.9999998384268404
1759.2187970939806	0.9999998384287685
1759.228797143981	0.9999998384305964
1759.238797193981	0.9999998384329433
1759.2487972439812	0.9999998384354074
1759.2587972939816	0.9999998384374369
1759.2687973439818	0.9999998384395952
1759.2787973939821	0.999999838440554
1759.2887974439823	0.9999998384412071
1759.2987974939826	0.999999838443264
1759.3087975439828	0.999999838445794
1759.3187975939832	0.999999838447782
1759.3287976439833	0.9999998384496318
1759.3387976939837	0.9999998384518047
1759.3487977439838	0.999999838453139
1759.3587977939842	0.9999998384545776
1759.3687978439843	0.9999998384560786
1759.3787978939845	0.9999998384581529
1759.3887979439849	0.999999838461296
1759.398797993985	0.9999998384633775
1759.4087980439854	0.9999998384649416
1759.4187980939855	0.9999998384664114
1759.428798143986	0.9999998384684095
1759.438798193986	0.9999998384693397
1759.4487982439864	0.9999998384709604
1759.4587982939865	0.9999998384733392
1759.468798343987	0.9999998384754208
1759.478798393987	0.9999998384776566
1759.4887984439874	0.9999998384792893
1759.4987984939876	0.9999998384807245
1759.508798543988	0.9999998384820467
1759.518798593988	0.999999838483661
1759.5287986439882	0.9999998384858813
1759.5387986939886	0.9999998384880385
1759.5487987439888	0.9999998384898856
1759.5587987939891	0.9999998384917927
1759.5687988439893	0.9999998384939298
1759.5787988939896	0.9999998384960243
1759.5887989439898	0.9999998384972147
1759.5987989939902	0.9999998384984439
1759.6087990439903	0.999999838500834
1759.6187990939907	0.9999998385029604
1759.6287991439908	0.9999998385041011
1759.6387991939912	0.9999998385055078
1759.6487992439913	0.9999998385082343
1759.6587992939917	0.9999998385106946
1759.6687993439919	0.9999998385120801
1759.678799393992	0.9999998385132681
1759.6887994439924	0.999999838515887
1759.6987994939925	0.9999998385178898
1759.7087995439929	0.9999998385188665
1759.718799593993	0.9999998385207989
1759.7287996439934	0.9999998385232322
1759.7387996939935	0.9999998385248873
1759.748799743994	0.9999998385263665
1759.758799793994	0.9999998385281261
1759.7687998439944	0.9999998385300084
1759.7787998939946	0.9999998385323187
1759.788799943995	0.9999998385339476
1759.798799993995	0.9999998385359214
1759.8088000439952	0.9999998385377864
1759.8188000939956	0.9999998385397225
1759.8288001439957	0.9999998385420866
1759.8388001939961	0.99999983854399
1759.8488002439963	0.9999998385446982
1759.8588002939966	0.9999998385455049
1759.8688003439968	0.9999998385486486
1759.8788003939972	0.9999998385513471
1759.8888004439973	0.9999998385528289
1759.8988004939977	0.9999998385540347
1759.9088005439978	0.9999998385559239
1759.9188005939982	0.9999998385580038
1759.9288006439983	0.9999998385594595
1759.9388006939987	0.9999998385606369
1759.9488007439988	0.9999998385623795
1759.958800793999	0.9999998385655192
1759.9688008439994	0.9999998385679453
1759.9788008939995	0.9999998385690573
1759.9888009439999	0.999999838570788
1759.998800994	0.9999998385726947
1760.0088010440004	0.9999998385735561
1760.0188010940005	0.9999998385753961
1760.028801144001	0.9999998385781108
1760.038801194001	0.9999998385812892
1760.0488012440014	0.9999998385829864
1760.0588012940016	0.99999983858368
1760.068801344002	0.9999998385845165
1760.078801394002	0.9999998385860455
1760.0888014440025	0.9999998385881073
1760.0988014940026	0.9999998385904286
1760.1088015440027	0.9999998385927297
1760.1188015940031	0.9999998385944294
1760.1288016440033	0.9999998385966153
1760.1388016940036	0.9999998385984773
1760.1488017440038	0.9999998385999118
1760.1588017940041	0.9999998386007578
1760.1688018440043	0.9999998386024903
1760.1788018940047	0.9999998386054374
1760.1888019440048	0.9999998386082466
1760.1988019940052	0.9999998386102762
1760.2088020440053	0.9999998386115191
1760.2188020940057	0.9999998386128862
1760.2288021440058	0.9999998386142814
1760.238802194006	0.999999838615506
1760.2488022440064	0.9999998386172381
1760.2588022940065	0.9999998386203851
1760.2688023440069	0.9999998386225034
1760.278802394007	0.9999998386237584
1760.2888024440074	0.999999838625701
1760.2988024940075	0.9999998386274214
1760.308802544008	0.9999998386289791
1760.318802594008	0.9999998386303556
1760.3288026440084	0.9999998386323458
1760.3388026940086	0.9999998386351175
1760.348802744009	0.9999998386376008
1760.358802794009	0.9999998386396657
1760.3688028440095	0.9999998386413633
1760.3788028940096	0.9999998386423177
1760.3888029440097	0.9999998386428508
1760.39880299401	0.9999998386454786
1760.4088030440103	0.9999998386485026
1760.4188030940106	0.9999998386498051
1760.4288031440108	0.9999998386508382
1760.4388031940111	0.9999998386532165
1760.4488032440113	0.999999838655532
1760.4588032940117	0.9999998386564456
1760.4688033440118	0.9999998386574154
1760.4788033940122	0.9999998386600653
1760.4888034440123	0.9999998386628091
1760.4988034940127	0.9999998386651872
1760.5088035440128	0.9999998386662309
1760.5188035940132	0.9999998386678223
1760.5288036440134	0.9999998386703417
1760.5388036940135	0.9999998386718164
1760.5488037440139	0.9999998386726783
1760.558803794014	0.9999998386742965
1760.5688038440144	0.9999998386771554
1760.5788038940145	0.9999998386794279
1760.588803944015	0.9999998386810027
1760.598803994015	0.9999998386824265
1760.6088040440154	0.9999998386843028
1760.6188040940156	0.9999998386860651
1760.628804144016	0.9999998386872094
1760.638804194016	0.9999998386890416
1760.6488042440164	0.9999998386911684
1760.6588042940166	0.9999998386937906
1760.6688043440167	0.999999838696236
1760.678804394017	0.9999998386977432
1760.6888044440173	0.9999998386987283
1760.6988044940176	0.9999998387005685
1760.7088045440178	0.9999998387025251
1760.7188045940181	0.9999998387041058
1760.7288046440183	0.9999998387056493
1760.7388046940187	0.9999998387082443
1760.7488047440188	0.9999998387107841
1760.7588047940192	0.999999838712199
1760.7688048440193	0.9999998387131902
1760.7788048940197	0.9999998387145015
1760.7888049440198	0.9999998387169334
1760.7988049940202	0.9999998387194142
1760.8088050440203	0.9999998387208695
1760.8188050940205	0.9999998387228731
1760.8288051440209	0.9999998387250135
1760.838805194021	0.9999998387266569
1760.8488052440214	0.9999998387282996
1760.8588052940215	0.9999998387299882
1760.868805344022	0.9999998387317101
1760.878805394022	0.9999998387332978
1760.8888054440224	0.9999998387350613
1760.8988054940226	0.9999998387375808
1760.908805544023	0.9999998387405475
1760.918805594023	0.9999998387418555
1760.9288056440234	0.9999998387426426
1760.9388056940236	0.9999998387447812
1760.948805744024	0.9999998387460617
1760.958805794024	0.999999838747619
1760.9688058440242	0.9999998387502601
1760.9788058940246	0.9999998387532205
1760.9888059440248	0.9999998387548193
1760.9988059940251	0.9999998387555453
1761.0088060440253	0.9999998387578496
1761.0188060940256	0.9999998387597475
1761.0288061440258	0.9999998387605503
1761.0388061940262	0.9999998387616034
1761.0488062440263	0.999999838764044
1761.0588062940267	0.9999998387675814
1761.0688063440268	0.9999998387697878
1761.0788063940272	0.9999998387705248
1761.0888064440273	0.9999998387714162
1761.0988064940275	0.9999998387737368
1761.1088065440279	0.9999998387759624
1761.118806594028	0.9999998387777871
1761.1288066440284	0.999999838779723
1761.1388066940285	0.9999998387819317
1761.148806744029	0.9999998387838764
1761.158806794029	0.9999998387850116
1761.1688068440294	0.9999998387862741
1761.1788068940295	0.9999998387880337
1761.18880694403	0.9999998387894267
1761.19880699403	0.9999998387916043
1761.2088070440304	0.9999998387944681
1761.2188070940306	0.9999998387968528
1761.228807144031	0.9999998387989802
1761.238807194031	0.9999998388006928
1761.2488072440312	0.9999998388011124
1761.2588072940316	0.9999998388014602
1761.2688073440318	0.9999998388040707
1761.2788073940321	0.9999998388076522
1761.2888074440323	0.9999998388099807
1761.2988074940326	0.9999998388113336
1761.3088075440328	0.9999998388127751
1761.3188075940332	0.9999998388142499
1761.3288076440333	0.9999998388156447
1761.3388076940337	0.9999998388166986
1761.3488077440338	0.9999998388185356
1761.3588077940342	0.999999838821993
1761.3688078440343	0.9999998388247021
1761.3788078940345	0.9999998388264343
1761.3888079440349	0.999999838827511
1761.398807994035	0.999999838828652
1761.4088080440354	0.999999838829837
1761.4188080940355	0.9999998388319556
1761.4288081440359	0.9999998388342368
1761.438808194036	0.9999998388371162
1761.4488082440364	0.9999998388395821
1761.4588082940365	0.9999998388399471
1761.468808344037	0.9999998388415061
1761.478808394037	0.9999998388433982
1761.4888084440374	0.9999998388444173
1761.4988084940376	0.9999998388464311
1761.508808544038	0.9999998388493604
1761.518808594038	0.9999998388519223
1761.5288086440382	0.9999998388531224
1761.5388086940386	0.9999998388548107
1761.5488087440388	0.9999998388569471
1761.5588087940391	0.9999998388579041
1761.5688088440393	0.9999998388590561
1761.5788088940396	0.9999998388614858
1761.5888089440398	0.9999998388642612
1761.5988089940402	0.9999998388659572
1761.6088090440403	0.9999998388673562
1761.6188090940407	0.9999998388694616
1761.6288091440408	0.99999983887152
1761.6388091940412	0.9999998388730915
1761.6488092440413	0.9999998388742951
1761.6588092940417	0.9999998388764179
1761.6688093440418	0.999999838878572
1761.678809394042	0.9999998388806036
1761.6888094440424	0.9999998388818575
1761.6988094940425	0.9999998388826823
1761.7088095440429	0.9999998388847591
1761.718809594043	0.9999998388871435
1761.7288096440434	0.9999998388894136
1761.7388096940435	0.9999998388916249
1761.748809744044	0.9999998388933544
1761.758809794044	0.9999998388948794
1761.7688098440444	0.9999998388973244
1761.7788098940446	0.9999998389001227
1761.788809944045	0.9999998389012913
1761.798809994045	0.9999998389020259
1761.8088100440452	0.9999998389039918
1761.8188100940456	0.9999998389054366
1761.8288101440457	0.9999998389063725
1761.8388101940461	0.9999998389087074
1761.8488102440463	0.9999998389115571
1761.8588102940466	0.9999998389135195
1761.8688103440468	0.9999998389147607
1761.8788103940472	0.9999998389164196
1761.8888104440473	0.9999998389188626
1761.8988104940477	0.9999998389207406
1761.9088105440478	0.9999998389219189
1761.9188105940482	0.9999998389240844
1761.9288106440483	0.9999998389270665
1761.9388106940487	0.9999998389294769
1761.9488107440488	0.999999838930582
1761.958810794049	0.9999998389311492
1761.9688108440494	0.9999998389313548
1761.9788108940495	0.9999998389338335
1761.9888109440499	0.9999998389371944
1761.99881099405	0.9999998389394456
1762.0088110440504	0.9999998389416861
1762.0188110940505	0.9999998389429955
1762.028811144051	0.9999998389437326
1762.038811194051	0.9999998389453246
1762.0488112440514	0.9999998389474487
1762.0588112940516	0.9999998389490516
1762.068811344052	0.9999998389509196
1762.078811394052	0.9999998389540288
1762.0888114440525	0.9999998389565687
1762.0988114940526	0.999999838957557
1762.1088115440527	0.9999998389584034
1762.118811594053	0.9999998389600803
1762.1288116440533	0.9999998389612487
1762.1388116940536	0.9999998389632775
1762.1488117440538	0.9999998389670246
1762.1588117940541	0.999999838969966
1762.1688118440543	0.9999998389709291
1762.1788118940547	0.9999998389710932
1762.1888119440548	0.9999998389727511
1762.1988119940552	0.9999998389748216
1762.2088120440553	0.9999998389761127
1762.2188120940557	0.9999998389787492
1762.2288121440558	0.9999998389808787
1762.238812194056	0.999999838982746
1762.2488122440564	0.999999838984727
1762.2588122940565	0.9999998389861252
1762.2688123440569	0.9999998389871492
1762.278812394057	0.9999998389884314
1762.2888124440574	0.9999998389911148
1762.2988124940575	0.9999998389940612
1762.308812544058	0.9999998389968613
1762.318812594058	0.9999998389985745
1762.3288126440584	0.9999998389989205
1762.3388126940586	0.9999998390002119
1762.348812744059	0.999999839002641
1762.358812794059	0.9999998390040806
1762.3688128440594	0.9999998390056929
1762.3788128940596	0.9999998390086918
1762.3888129440597	0.9999998390107957
1762.39881299406	0.9999998390119637
1762.4088130440603	0.9999998390130715
1762.4188130940606	0.9999998390151537
1762.4288131440608	0.9999998390172243
1762.4388131940611	0.9999998390186309
1762.4488132440613	0.9999998390204119
1762.4588132940617	0.9999998390232853
1762.4688133440618	0.9999998390255892
1762.4788133940622	0.9999998390265958
1762.4888134440623	0.9999998390280695
1762.4988134940627	0.9999998390298946
1762.5088135440628	0.9999998390316561
1762.5188135940632	0.9999998390343421
1762.5288136440633	0.9999998390362431
1762.5388136940635	0.999999839037353
1762.5488137440639	0.9999998390396116
1762.558813794064	0.9999998390417753
1762.5688138440644	0.9999998390428825
1762.5788138940645	0.999999839043933
1762.588813944065	0.9999998390455329
1762.598813994065	0.9999998390474236
1762.6088140440654	0.999999839050019
1762.6188140940656	0.9999998390525735
1762.628814144066	0.999999839054389
1762.638814194066	0.9999998390557938
1762.6488142440664	0.9999998390580436
1762.6588142940666	0.9999998390603195
1762.6688143440667	0.9999998390605153
1762.678814394067	0.999999839062161
1762.6888144440672	0.9999998390645929
1762.6988144940676	0.999999839066688
1762.7088145440678	0.9999998390685733
1762.7188145940681	0.9999998390703839
1762.7288146440683	0.9999998390730366
1762.7388146940687	0.9999998390738747
1762.7488147440688	0.9999998390749117
1762.7588147940692	0.9999998390774817
1762.7688148440693	0.9999998390795193
1762.7788148940697	0.9999998390808527
1762.7888149440698	0.9999998390827947
1762.7988149940702	0.9999998390850469
1762.8088150440703	0.9999998390865488
1762.8188150940705	0.9999998390882099
1762.8288151440709	0.9999998390901371
1762.838815194071	0.999999839091545
1762.8488152440714	0.999999839093364
1762.8588152940715	0.9999998390962803
1762.868815344072	0.9999998390985047
1762.878815394072	0.9999998391004273
1762.8888154440724	0.9999998391015138
1762.8988154940726	0.9999998391019884
1762.908815544073	0.9999998391041154
1762.918815594073	0.9999998391071084
1762.9288156440734	0.9999998391085395
1762.9388156940736	0.9999998391100909
1762.948815744074	0.999999839112336
1762.958815794074	0.9999998391146193
1762.9688158440742	0.9999998391160727
1762.9788158940746	0.9999998391168696
1762.9888159440748	0.9999998391187032
1762.9988159940751	0.9999998391210443
1763.0088160440753	0.9999998391232593
1763.0188160940756	0.9999998391253724
1763.0288161440758	0.9999998391284739
1763.0388161940762	0.999999839129918
1763.0488162440763	0.9999998391303654
1763.0588162940767	0.9999998391317865
1763.0688163440768	0.999999839133732
1763.0788163940772	0.9999998391357275
1763.0888164440773	0.9999998391379568
1763.0988164940775	0.9999998391397835
1763.1088165440779	0.999999839140675
1763.118816594078	0.9999998391430153
1763.1288166440784	0.9999998391450111
1763.1388166940785	0.9999998391468475
1763.1488167440789	0.9999998391484514
1763.158816794079	0.9999998391505563
1763.1688168440794	0.9999998391534334
1763.1788168940795	0.9999998391557408
1763.18881694408	0.9999998391580416
1763.19881699408	0.9999998391580966
1763.2088170440804	0.9999998391579666
1763.2188170940806	0.9999998391602143
1763.228817144081	0.9999998391626713
1763.238817194081	0.9999998391647617
1763.2488172440812	0.9999998391670303
1763.2588172940816	0.9999998391695265
1763.2688173440818	0.9999998391718082
1763.2788173940821	0.9999998391727881
1763.2888174440823	0.9999998391741503
1763.2988174940826	0.999999839176392
1763.3088175440828	0.9999998391778737
1763.3188175940832	0.9999998391794497
1763.3288176440833	0.9999998391822829
1763.3388176940837	0.999999839184295
1763.3488177440838	0.9999998391849482
1763.3588177940842	0.9999998391864979
1763.3688178440843	0.9999998391883468
1763.3788178940847	0.9999998391899608
1763.3888179440848	0.9999998391922875
1763.398817994085	0.9999998391951969
1763.4088180440854	0.9999998391966278
1763.4188180940855	0.9999998391979873
1763.4288181440859	0.999999839200071
1763.438818194086	0.9999998392015247
1763.4488182440864	0.9999998392036669
1763.4588182940865	0.9999998392049985
1763.468818344087	0.9999998392064231
1763.478818394087	0.9999998392090113
1763.4888184440874	0.999999839211506
1763.4988184940876	0.9999998392128048
1763.508818544088	0.9999998392137439
1763.518818594088	0.9999998392156576
1763.5288186440882	0.9999998392180584
1763.5388186940886	0.9999998392200494
1763.5488187440887	0.9999998392213747
1763.5588187940891	0.9999998392237487
1763.5688188440893	0.9999998392262398
1763.5788188940896	0.9999998392277581
1763.5888189440898	0.9999998392291417
1763.5988189940902	0.999999839231661
1763.6088190440903	0.9999998392331724
1763.6188190940907	0.9999998392337079
1763.6288191440908	0.9999998392357217
1763.6388191940912	0.999999839237683
1763.6488192440913	0.9999998392394943
1763.6588192940917	0.9999998392416221
1763.6688193440918	0.9999998392434266
1763.678819394092	0.9999998392454996
1763.6888194440924	0.9999998392475391
1763.6988194940925	0.9999998392497877
1763.7088195440929	0.9999998392513094
1763.718819594093	0.9999998392528229
1763.7288196440934	0.9999998392550612
1763.7388196940935	0.9999998392568326
1763.748819744094	0.9999998392585416
1763.758819794094	0.9999998392602082
1763.7688198440944	0.9999998392609326
1763.7788198940946	0.999999839262081
1763.788819944095	0.9999998392647543
1763.798819994095	0.9999998392677397
1763.8088200440955	0.99999983926968
1763.8188200940956	0.9999998392713288
1763.8288201440957	0.9999998392729168
1763.8388201940961	0.9999998392749813
1763.8488202440963	0.9999998392759932
1763.8588202940966	0.9999998392772294
1763.8688203440968	0.9999998392798305
1763.8788203940971	0.9999998392819048
1763.8888204440973	0.9999998392840328
1763.8988204940977	0.9999998392868863
1763.9088205440978	0.9999998392882777
1763.9188205940982	0.9999998392881464
1763.9288206440983	0.999999839289793
1763.9388206940987	0.9999998392924302
1763.9488207440988	0.9999998392940268
1763.958820794099	0.9999998392967226
1763.9688208440994	0.9999998392994083
1763.9788208940995	0.9999998393005084
1763.9888209440999	0.9999998393018099
1763.9988209941	0.99999983930336
1764.0088210441004	0.999999839304995
1764.0188210941005	0.9999998393071484
1764.028821144101	0.9999998393088104
1764.038821194101	0.9999998393108406
1764.0488212441014	0.9999998393133984
1764.0588212941016	0.9999998393153057
1764.068821344102	0.9999998393164026
1764.078821394102	0.9999998393170746
1764.0888214441025	0.9999998393190173
1764.0988214941026	0.9999998393223523
1764.1088215441027	0.9999998393251089
1764.118821594103	0.9999998393265241
1764.1288216441033	0.9999998393278543
1764.1388216941036	0.9999998393299557
1764.1488217441038	0.9999998393308159
1764.1588217941041	0.9999998393321777
1764.1688218441043	0.9999998393346877
1764.1788218941047	0.9999998393363289
1764.1888219441048	0.9999998393375069
1764.1988219941052	0.9999998393397889
1764.2088220441053	0.999999839342254
1764.2188220941057	0.9999998393440137
1764.2288221441058	0.9999998393456536
1764.2388221941062	0.9999998393472893
1764.2488222441063	0.999999839349308
1764.2588222941065	0.99999983935185
1764.2688223441069	0.9999998393542053
1764.278822394107	0.9999998393555749
1764.2888224441074	0.999999839356459
1764.2988224941075	0.9999998393579179
1764.308822544108	0.9999998393597939
1764.318822594108	0.9999998393617588
1764.3288226441084	0.9999998393635747
1764.3388226941086	0.9999998393648043
1764.348822744109	0.9999998393667473
1764.358822794109	0.999999839369186
1764.3688228441094	0.9999998393714826
1764.3788228941096	0.9999998393737249
1764.3888229441097	0.9999998393747477
1764.39882299411	0.9999998393762605
1764.4088230441102	0.9999998393784258
1764.4188230941106	0.9999998393803029
1764.4288231441108	0.9999998393819642
1764.4388231941111	0.9999998393841516
1764.4488232441113	0.9999998393854638
1764.4588232941117	0.9999998393867711
1764.4688233441118	0.9999998393896857
1764.4788233941122	0.9999998393915972
1764.4888234441123	0.9999998393919967
1764.4988234941127	0.9999998393942104
1764.5088235441128	0.9999998393969807
1764.5188235941132	0.9999998393986008
1764.5288236441133	0.9999998394010755
1764.5388236941135	0.9999998394029553
1764.5488237441139	0.999999839404037
1764.558823794114	0.9999998394051759
1764.5688238441144	0.999999839406522
1764.5788238941145	0.999999839408936
1764.588823944115	0.9999998394113377
1764.598823994115	0.9999998394133286
1764.6088240441154	0.9999998394150454
1764.6188240941156	0.9999998394167834
1764.628824144116	0.9999998394183264
1764.638824194116	0.9999998394200061
1764.6488242441164	0.9999998394216114
1764.6588242941166	0.9999998394234294
1764.668824344117	0.9999998394264114
1764.678824394117	0.9999998394292161
1764.6888244441172	0.9999998394304302
1764.6988244941176	0.9999998394314402
1764.7088245441178	0.999999839432711
1764.7188245941181	0.9999998394336642
1764.7288246441183	0.9999998394354255
1764.7388246941186	0.9999998394382614
1764.7488247441188	0.999999839440376
1764.7588247941192	0.9999998394420107
1764.7688248441193	0.9999998394442541
1764.7788248941197	0.9999998394461461
1764.7888249441198	0.9999998394478373
1764.7988249941202	0.9999998394494972
1764.8088250441203	0.9999998394516076
1764.8188250941205	0.9999998394535414
1764.8288251441209	0.9999998394551564
1764.838825194121	0.9999998394569569
1764.8488252441214	0.9999998394583398
1764.8588252941215	0.9999998394596287
1764.868825344122	0.999999839460933
1764.878825394122	0.9999998394631429
1764.8888254441224	0.9999998394659293
1764.8988254941225	0.9999998394678327
1764.908825544123	0.9999998394695395
1764.918825594123	0.9999998394718685
1764.9288256441234	0.9999998394733064
1764.9388256941236	0.9999998394745412
1764.948825744124	0.9999998394761748
1764.958825794124	0.9999998394774331
1764.9688258441242	0.9999998394797592
1764.9788258941246	0.9999998394823055
1764.9888259441248	0.9999998394843727
1764.9988259941251	0.9999998394858605
1765.0088260441253	0.9999998394878621
1765.0188260941256	0.9999998394890077
1765.0288261441258	0.9999998394902206
1765.0388261941262	0.9999998394933093
1765.0488262441263	0.9999998394952828
1765.0588262941267	0.999999839496276
1765.0688263441268	0.9999998394984222
1765.0788263941272	0.9999998395007341
1765.0888264441273	0.9999998395024243
1765.0988264941277	0.999999839504225
1765.1088265441279	0.9999998395059169
1765.118826594128	0.9999998395076648
1765.1288266441284	0.9999998395094656
1765.1388266941285	0.9999998395111838
1765.1488267441289	0.9999998395133325
1765.158826794129	0.9999998395149402
1765.1688268441294	0.9999998395165318
1765.1788268941295	0.9999998395186376
1765.18882694413	0.9999998395203502
1765.19882699413	0.9999998395218574
1765.2088270441304	0.9999998395241227
1765.2188270941306	0.9999998395261974
1765.228827144131	0.9999998395281436
1765.238827194131	0.9999998395300457
1765.2488272441312	0.9999998395321951
1765.2588272941316	0.9999998395330675
1765.2688273441318	0.9999998395340822
1765.2788273941321	0.9999998395356346
1765.2888274441323	0.9999998395374025
1765.2988274941326	0.9999998395403891
1765.3088275441328	0.9999998395432433
1765.3188275941332	0.999999839544759
1765.3288276441333	0.9999998395458749
1765.3388276941337	0.9999998395478427
1765.3488277441338	0.9999998395497851
1765.3588277941342	0.9999998395510407
1765.3688278441343	0.9999998395524579
1765.3788278941347	0.9999998395548844
1765.3888279441348	0.9999998395569227
1765.398827994135	0.9999998395585205
1765.4088280441354	0.9999998395601604
1765.4188280941355	0.9999998395618205
1765.4288281441359	0.9999998395636857
1765.438828194136	0.9999998395649206
1765.4488282441364	0.9999998395674323
1765.4588282941365	0.9999998395703362
1765.468828344137	0.9999998395718012
1765.478828394137	0.9999998395729192
1765.4888284441374	0.9999998395746159
1765.4988284941376	0.9999998395761472
1765.508828544138	0.9999998395779344
1765.518828594138	0.9999998395800938
1765.5288286441385	0.9999998395817918
1765.5388286941386	0.9999998395836966
1765.5488287441387	0.9999998395864044
1765.5588287941391	0.9999998395879783
1765.5688288441393	0.999999839589283
1765.5788288941396	0.9999998395908043
1765.5888289441398	0.9999998395919447
1765.5988289941401	0.9999998395938388
1765.6088290441403	0.9999998395969417
1765.6188290941407	0.9999998395993495
1765.6288291441408	0.9999998396008414
1765.6388291941412	0.999999839602564
1765.6488292441413	0.9999998396040128
1765.6588292941417	0.9999998396053629
1765.6688293441418	0.9999998396073878
1765.678829394142	0.9999998396098311
1765.6888294441424	0.9999998396120744
1765.6988294941425	0.9999998396132366
1765.7088295441429	0.9999998396148396
1765.718829594143	0.9999998396167946
1765.7288296441434	0.999999839618209
1765.7388296941435	0.9999998396200144
1765.748829744144	0.9999998396223944
1765.758829794144	0.9999998396244862
1765.7688298441444	0.9999998396259272
1765.7788298941446	0.9999998396278644
1765.788829944145	0.9999998396300049
1765.798829994145	0.9999998396314573
1765.8088300441455	0.9999998396328501
1765.8188300941456	0.9999998396346872
1765.8288301441457	0.9999998396363537
1765.838830194146	0.9999998396381874
1765.8488302441463	0.9999998396400794
1765.8588302941466	0.9999998396416879
1765.8688303441468	0.9999998396443597
1765.8788303941471	0.9999998396466139
1765.8888304441473	0.9999998396478803
1765.8988304941477	0.9999998396489019
1765.9088305441478	0.9999998396507277
1765.9188305941482	0.9999998396530695
1765.9288306441483	0.9999998396544675
1765.9388306941487	0.9999998396562932
1765.9488307441488	0.9999998396588428
1765.9588307941492	0.9999998396608598
1765.9688308441494	0.9999998396620216
1765.9788308941495	0.9999998396630704
1765.9888309441499	0.9999998396651646
1765.99883099415	0.9999998396675371
1766.0088310441504	0.9999998396691926
1766.0188310941505	0.9999998396713482
1766.028831144151	0.9999998396735137
1766.038831194151	0.9999998396747153
1766.0488312441514	0.9999998396762075
1766.0588312941516	0.9999998396784525
1766.068831344152	0.9999998396800164
1766.078831394152	0.9999998396818873
1766.0888314441524	0.9999998396841778
1766.0988314941526	0.9999998396857137
1766.1088315441527	0.9999998396874582
1766.118831594153	0.9999998396895308
1766.1288316441533	0.999999839691462
1766.1388316941536	0.9999998396925805
1766.1488317441538	0.9999998396938685
1766.1588317941541	0.9999998396958216
1766.1688318441543	0.9999998396985293
1766.1788318941547	0.9999998397013173
1766.1888319441548	0.9999998397026388
1766.1988319941552	0.9999998397037732
1766.2088320441553	0.9999998397054182
1766.2188320941557	0.999999839707523
1766.2288321441558	0.9999998397093022
1766.2388321941562	0.9999998397110438
1766.2488322441563	0.9999998397134938
1766.2588322941565	0.9999998397156759
1766.2688323441569	0.9999998397165356
1766.278832394157	0.9999998397181841
1766.2888324441574	0.9999998397200551
1766.2988324941575	0.9999998397214682
1766.308832544158	0.9999998397236513
1766.318832594158	0.9999998397259557
1766.3288326441584	0.9999998397284555
1766.3388326941586	0.9999998397298092
1766.348832744159	0.9999998397309459
1766.358832794159	0.999999839732772
1766.3688328441594	0.999999839734355
1766.3788328941596	0.9999998397363912
1766.3888329441597	0.9999998397387008
1766.39883299416	0.9999998397403171
1766.4088330441602	0.999999839741764
1766.4188330941606	0.9999998397430183
1766.4288331441608	0.9999998397448092
1766.4388331941611	0.9999998397474751
1766.4488332441613	0.9999998397494176
1766.4588332941616	0.999999839750747
1766.4688333441618	0.9999998397518006
1766.4788333941622	0.9999998397541563
1766.4888334441623	0.999999839756752
1766.4988334941627	0.9999998397585756
1766.5088335441628	0.9999998397601931
1766.5188335941632	0.9999998397619349
1766.5288336441633	0.9999998397634872
1766.5388336941635	0.9999998397650443
1766.5488337441639	0.99999983976681
1766.558833794164	0.9999998397687567
1766.5688338441644	0.9999998397709549
1766.5788338941645	0.9999998397723779
1766.588833944165	0.9999998397745412
1766.598833994165	0.9999998397765464
1766.6088340441654	0.9999998397779589
1766.6188340941655	0.9999998397796889
1766.628834144166	0.9999998397820353
1766.638834194166	0.9999998397837484
1766.6488342441664	0.9999998397855524
1766.6588342941666	0.9999998397876638
1766.668834344167	0.9999998397892367
1766.678834394167	0.9999998397903035
1766.6888344441672	0.9999998397918499
1766.6988344941676	0.999999839794338
1766.7088345441678	0.99999983979656
1766.7188345941681	0.9999998397983502
1766.7288346441683	0.9999998397999267
1766.7388346941686	0.9999998398021266
1766.7488347441688	0.9999998398043963
1766.7588347941692	0.9999998398056762
1766.7688348441693	0.9999998398068218
1766.7788348941697	0.9999998398087125
1766.7888349441698	0.9999998398110359
1766.7988349941702	0.9999998398126857
1766.8088350441703	0.9999998398141676
1766.8188350941705	0.9999998398167541
1766.8288351441709	0.999999839818686
1766.838835194171	0.9999998398199527
1766.8488352441714	0.9999998398215791
1766.8588352941715	0.9999998398231735
1766.8688353441719	0.9999998398256539
1766.878835394172	0.9999998398279067
1766.8888354441724	0.9999998398296156
1766.8988354941725	0.9999998398311599
1766.908835544173	0.9999998398320674
1766.918835594173	0.9999998398338206
1766.9288356441734	0.9999998398361705
1766.9388356941736	0.9999998398381476
1766.948835744174	0.9999998398401241
1766.958835794174	0.9999998398419682
1766.9688358441742	0.9999998398438168
1766.9788358941746	0.9999998398451766
1766.9888359441748	0.9999998398463181
1766.9988359941751	0.9999998398482007
1767.0088360441753	0.9999998398505914
1767.0188360941756	0.9999998398528476
1767.0288361441758	0.9999998398542631
1767.0388361941762	0.9999998398559209
1767.0488362441763	0.9999998398583098
1767.0588362941767	0.9999998398598127
1767.0688363441768	0.9999998398608606
1767.0788363941772	0.9999998398628475
1767.0888364441773	0.9999998398650127
1767.0988364941777	0.9999998398667129
1767.1088365441778	0.9999998398683544
1767.118836594178	0.9999998398701956
1767.1288366441784	0.9999998398723587
1767.1388366941785	0.9999998398746638
1767.1488367441789	0.9999998398764515
1767.158836794179	0.9999998398784558
1767.1688368441794	0.9999998398802834
1767.1788368941795	0.9999998398813775
1767.18883694418	0.9999998398831762
1767.19883699418	0.999999839885677
1767.2088370441804	0.9999998398873797
1767.2188370941806	0.999999839888226
1767.228837144181	0.9999998398896963
1767.238837194181	0.9999998398919204
1767.2488372441812	0.9999998398939809
1767.2588372941816	0.9999998398963506
1767.2688373441817	0.9999998398985289
1767.2788373941821	0.9999998399003382
1767.2888374441823	0.9999998399016786
1767.2988374941826	0.9999998399028128
1767.3088375441828	0.9999998399050497
1767.3188375941832	0.9999998399074655
1767.3288376441833	0.9999998399089804
1767.3388376941837	0.999999839910253
1767.3488377441838	0.9999998399122794
1767.3588377941842	0.9999998399147771
1767.3688378441843	0.9999998399162731
1767.3788378941847	0.9999998399179569
1767.3888379441848	0.9999998399197197
1767.398837994185	0.9999998399211155
1767.4088380441854	0.9999998399233172
1767.4188380941855	0.9999998399250104
1767.4288381441859	0.9999998399266983
1767.438838194186	0.9999998399284362
1767.4488382441864	0.999999839930162
1767.4588382941865	0.9999998399324487
1767.468838344187	0.9999998399341054
1767.478838394187	0.9999998399354979
1767.4888384441874	0.999999839937657
1767.4988384941876	0.9999998399397507
1767.508838544188	0.9999998399419228
1767.518838594188	0.9999998399431865
1767.5288386441885	0.9999998399451331
1767.5388386941886	0.9999998399469249
1767.5488387441887	0.9999998399480154
1767.5588387941891	0.99999983994959
1767.5688388441893	0.9999998399516921
1767.5788388941896	0.9999998399546434
1767.5888389441898	0.999999839956745
1767.5988389941901	0.9999998399573439
1767.6088390441903	0.9999998399585888
1767.6188390941907	0.9999998399609752
1767.6288391441908	0.9999998399626462
1767.6388391941912	0.9999998399641914
1767.6488392441913	0.9999998399667702
1767.6588392941917	0.9999998399686929
1767.6688393441918	0.9999998399700939
1767.678839394192	0.9999998399718779
1767.6888394441924	0.9999998399737869
1767.6988394941925	0.9999998399759672
1767.7088395441929	0.9999998399777632
1767.718839594193	0.9999998399792975
1767.7288396441934	0.9999998399814837
1767.7388396941935	0.9999998399834213
1767.748839744194	0.9999998399851301
1767.758839794194	0.9999998399864766
1767.7688398441944	0.9999998399888267
1767.7788398941946	0.9999998399906378
1767.788839944195	0.999999839991971
1767.798839994195	0.9999998399940113
1767.8088400441954	0.9999998399960516
1767.8188400941956	0.999999839997961
1767.8288401441957	0.9999998399997005
1767.838840194196	0.999999840001063
1767.8488402441963	0.9999998400026107
1767.8588402941966	0.9999998400041441
1767.8688403441968	0.99999984000592
1767.8788403941971	0.9999998400080984
1767.8888404441973	0.9999998400108673
1767.8988404941977	0.9999998400127942
1767.9088405441978	0.9999998400141474
1767.9188405941982	0.9999998400162408
1767.9288406441983	0.9999998400173795
1767.9388406941987	0.9999998400187502
1767.9488407441988	0.9999998400211232
1767.9588407941992	0.99999984002302
1767.9688408441993	0.9999998400251883
1767.9788408941995	0.9999998400266008
1767.9888409441999	0.9999998400280816
1767.9988409942	0.999999840029515
1768.0088410442004	0.9999998400308054
1768.0188410942005	0.9999998400331523
1768.028841144201	0.9999998400355493
1768.038841194201	0.999999840037286
1768.0488412442014	0.9999998400387844
1768.0588412942016	0.9999998400407843
1768.068841344202	0.9999998400433033
1768.078841394202	0.999999840044789
1768.0888414442024	0.9999998400458373
1768.0988414942026	0.9999998400478434
1768.1088415442027	0.9999998400499964
1768.118841594203	0.9999998400520584
1768.1288416442032	0.9999998400540103
1768.1388416942036	0.9999998400553294
1768.1488417442038	0.9999998400570678
1768.1588417942041	0.9999998400589915
1768.1688418442043	0.9999998400596386
1768.1788418942047	0.9999998400616709
1768.1888419442048	0.9999998400647738
1768.1988419942052	0.9999998400661344
1768.2088420442053	0.9999998400677493
1768.2188420942057	0.9999998400699323
1768.2288421442058	0.999999840071772
1768.2388421942062	0.9999998400731439
1768.2488422442063	0.9999998400747456
1768.2588422942065	0.9999998400770544
1768.2688423442069	0.9999998400795194
1768.278842394207	0.9999998400814708
1768.2888424442074	0.9999998400829984
1768.2988424942075	0.9999998400844716
1768.308842544208	0.9999998400859968
1768.318842594208	0.999999840087491
1768.3288426442084	0.9999998400895099
1768.3388426942086	0.9999998400920722
1768.348842744209	0.9999998400938049
1768.358842794209	0.9999998400952547
1768.3688428442094	0.9999998400969737
1768.3788428942096	0.9999998400986924
1768.38884294421	0.9999998401007508
1768.39884299421	0.9999998401027891
1768.4088430442102	0.9999998401047606
1768.4188430942106	0.9999998401064867
1768.4288431442108	0.9999998401084881
1768.4388431942111	0.9999998401096709
1768.4488432442113	0.9999998401115248
1768.4588432942116	0.9999998401137589
1768.4688433442118	0.9999998401147292
1768.4788433942122	0.9999998401165271
1768.4888434442123	0.9999998401189911
1768.4988434942127	0.9999998401203372
1768.5088435442128	0.9999998401219115
1768.5188435942132	0.9999998401238342
1768.5288436442133	0.9999998401260685
1768.5388436942135	0.9999998401278922
1768.5488437442139	0.9999998401294342
1768.558843794214	0.999999840131482
1768.5688438442144	0.9999998401332201
1768.5788438942145	0.9999998401348362
1768.588843944215	0.9999998401366632
1768.598843994215	0.9999998401391812
1768.6088440442154	0.9999998401409148
1768.6188440942155	0.9999998401417977
1768.628844144216	0.9999998401433591
1768.638844194216	0.9999998401457061
1768.6488442442164	0.9999998401469218
1768.6588442942166	0.999999840148276
1768.668844344217	0.9999998401507827
1768.678844394217	0.9999998401528581
1768.6888444442172	0.9999998401551754
1768.6988444942176	0.9999998401571621
1768.7088445442178	0.9999998401582697
1768.7188445942181	0.9999998401603869
1768.7288446442183	0.9999998401624576
1768.7388446942186	0.9999998401632908
1768.7488447442188	0.9999998401655095
1768.7588447942192	0.9999998401682706
1768.7688448442193	0.9999998401699032
1768.7788448942197	0.9999998401711161
1768.7888449442198	0.9999998401727068
1768.7988449942202	0.9999998401743251
1768.8088450442203	0.9999998401755079
1768.8188450942207	0.999999840177268
1768.8288451442208	0.99999984018007
1768.838845194221	0.9999998401826315
1768.8488452442214	0.9999998401844074
1768.8588452942215	0.9999998401857084
1768.8688453442219	0.9999998401873175
1768.878845394222	0.9999998401890795
1768.8888454442224	0.9999998401906756
1768.8988454942225	0.9999998401933177
1768.908845544223	0.9999998401957398
1768.918845594223	0.9999998401972137
1768.9288456442234	0.9999998401983312
1768.9388456942236	0.9999998401997069
1768.948845744224	0.9999998402011956
1768.958845794224	0.9999998402028968
1768.9688458442242	0.9999998402054125
1768.9788458942246	0.9999998402075778
1768.9888459442247	0.9999998402101842
1768.9988459942251	0.9999998402119277
1769.0088460442253	0.9999998402124389
1769.0188460942256	0.999999840213981
1769.0288461442258	0.9999998402158289
1769.0388461942262	0.99999984021768
1769.0488462442263	0.9999998402200942
1769.0588462942267	0.9999998402227046
1769.0688463442268	0.9999998402243829
1769.0788463942272	0.999999840224975
1769.0888464442273	0.9999998402263309
1769.0988464942277	0.9999998402284271
1769.1088465442278	0.9999998402304474
1769.118846594228	0.9999998402320045
1769.1288466442284	0.9999998402339559
1769.1388466942285	0.9999998402365565
1769.1488467442289	0.9999998402383028
1769.158846794229	0.999999840239475
1769.1688468442294	0.9999998402414446
1769.1788468942295	0.9999998402431304
1769.18884694423	0.999999840244382
1769.19884699423	0.9999998402471246
1769.2088470442304	0.9999998402499043
1769.2188470942306	0.9999998402508735
1769.228847144231	0.999999840251774
1769.238847194231	0.9999998402534009
1769.2488472442315	0.9999998402548207
1769.2588472942316	0.9999998402571915
1769.2688473442317	0.9999998402595223
1769.2788473942321	0.9999998402611494
1769.2888474442323	0.9999998402636171
1769.2988474942326	0.9999998402658045
1769.3088475442328	0.9999998402670051
1769.3188475942331	0.9999998402687014
1769.3288476442333	0.999999840270688
1769.3388476942337	0.999999840272393
1769.3488477442338	0.9999998402738777
1769.3588477942342	0.9999998402761766
1769.3688478442343	0.9999998402783294
1769.3788478942347	0.9999998402793733
1769.3888479442348	0.999999840280682
1769.398847994235	0.999999840282577
1769.4088480442354	0.9999998402853377
1769.4188480942355	0.9999998402871505
1769.4288481442359	0.9999998402884407
1769.438848194236	0.999999840290084
1769.4488482442364	0.999999840291452
1769.4588482942365	0.999999840293177
1769.468848344237	0.9999998402956477
1769.478848394237	0.9999998402983817
1769.4888484442374	0.9999998402999031
1769.4988484942376	0.9999998403014736
1769.508848544238	0.9999998403036414
1769.518848594238	0.9999998403053509
1769.5288486442385	0.9999998403073472
1769.5388486942386	0.9999998403088151
1769.5488487442387	0.999999840310149
1769.558848794239	0.9999998403123179
1769.5688488442393	0.9999998403136534
1769.5788488942396	0.999999840314631
1769.5888489442398	0.999999840316365
1769.5988489942401	0.9999998403185373
1769.6088490442403	0.9999998403204114
1769.6188490942407	0.9999998403224762
1769.6288491442408	0.9999998403251997
1769.6388491942412	0.9999998403271252
1769.6488492442413	0.9999998403283333
1769.6588492942417	0.999999840329496
1769.6688493442418	0.999999840331661
1769.6788493942422	0.9999998403345393
1769.6888494442424	0.999999840335984
1769.6988494942425	0.9999998403374124
1769.7088495442429	0.9999998403394337
1769.718849594243	0.9999998403406153
1769.7288496442434	0.9999998403415632
1769.7388496942435	0.9999998403436463
1769.748849744244	0.9999998403454814
1769.758849794244	0.9999998403469138
1769.7688498442444	0.9999998403494442
1769.7788498942446	0.999999840352121
1769.788849944245	0.9999998403531793
1769.798849994245	0.9999998403547999
1769.8088500442454	0.999999840356878
1769.8188500942456	0.9999998403585705
1769.8288501442457	0.99999984036121
1769.838850194246	0.9999998403634954
1769.8488502442463	0.9999998403655278
1769.8588502942466	0.999999840367214
1769.8688503442468	0.9999998403682268
1769.8788503942471	0.9999998403690314
1769.8888504442473	0.9999998403702344
1769.8988504942477	0.9999998403726764
1769.9088505442478	0.9999998403747197
1769.9188505942482	0.9999998403770022
1769.9288506442483	0.999999840379056
1769.9388506942487	0.9999998403812232
1769.9488507442488	0.9999998403829321
1769.9588507942492	0.9999998403839745
1769.9688508442493	0.9999998403861673
1769.9788508942495	0.999999840388451
1769.9888509442499	0.9999998403901494
1769.99885099425	0.9999998403918423
1770.0088510442504	0.9999998403936858
1770.0188510942505	0.9999998403952176
1770.028851144251	0.9999998403958418
1770.038851194251	0.9999998403978076
1770.0488512442514	0.9999998404001698
1770.0588512942516	0.999999840401987
1770.068851344252	0.9999998404043607
1770.078851394252	0.9999998404063448
1770.0888514442524	0.9999998404081434
1770.0988514942526	0.9999998404095933
1770.108851544253	0.9999998404108317
1770.118851594253	0.9999998404126831
1770.1288516442532	0.9999998404150906
1770.1388516942536	0.9999998404172563
1770.1488517442538	0.9999998404186623
1770.1588517942541	0.9999998404206824
1770.1688518442543	0.9999998404223446
1770.1788518942546	0.9999998404234244
1770.1888519442548	0.9999998404248335
1770.1988519942552	0.9999998404263878
1770.2088520442553	0.9999998404285881
1770.2188520942557	0.9999998404308177
1770.2288521442558	0.9999998404324271
1770.2388521942562	0.9999998404345182
1770.2488522442563	0.9999998404368109
1770.2588522942565	0.9999998404379299
1770.2688523442569	0.9999998404395628
1770.278852394257	0.9999998404421488
1770.2888524442574	0.9999998404442945
1770.2988524942575	0.9999998404457578
1770.308852544258	0.999999840447719
1770.318852594258	0.9999998404493816
1770.3288526442584	0.9999998404500574
1770.3388526942585	0.9999998404524573
1770.348852744259	0.9999998404540575
1770.358852794259	0.9999998404551611
1770.3688528442594	0.9999998404569642
1770.3788528942596	0.9999998404596389
1770.38885294426	0.9999998404621216
1770.39885299426	0.9999998404638362
1770.4088530442602	0.9999998404654024
1770.4188530942606	0.9999998404669043
1770.4288531442608	0.9999998404691396
1770.4388531942611	0.9999998404709448
1770.4488532442613	0.9999998404727947
1770.4588532942616	0.9999998404749769
1770.4688533442618	0.9999998404767718
1770.4788533942622	0.9999998404786894
1770.4888534442623	0.9999998404799639
1770.4988534942627	0.999999840481306
1770.5088535442628	0.9999998404832718
1770.5188535942632	0.9999998404848588
1770.5288536442633	0.9999998404862038
1770.5388536942637	0.9999998404882581
1770.5488537442639	0.999999840490945
1770.558853794264	0.9999998404927265
1770.5688538442644	0.999999840493936
1770.5788538942645	0.999999840496397
1770.5888539442649	0.9999998404982048
1770.598853994265	0.9999998404998924
1770.6088540442654	0.9999998405018056
1770.6188540942655	0.9999998405037042
1770.628854144266	0.9999998405052346
1770.638854194266	0.9999998405066138
1770.6488542442664	0.9999998405083301
1770.6588542942666	0.9999998405098781
1770.668854344267	0.9999998405115451
1770.678854394267	0.9999998405126261
1770.6888544442672	0.9999998405145726
1770.6988544942676	0.9999998405175847
1770.7088545442678	0.9999998405199924
1770.7188545942681	0.9999998405216896
1770.7288546442683	0.9999998405236028
1770.7388546942686	0.9999998405249281
1770.7488547442688	0.9999998405265618
1770.7588547942692	0.9999998405287052
1770.7688548442693	0.9999998405302218
1770.7788548942697	0.9999998405324647
1770.7888549442698	0.9999998405340187
1770.7988549942702	0.9999998405351073
1770.8088550442703	0.9999998405365659
1770.8188550942707	0.9999998405385851
1770.8288551442708	0.9999998405400883
1770.838855194271	0.9999998405415143
1770.8488552442714	0.9999998405443675
1770.8588552942715	0.9999998405464194
1770.8688553442719	0.9999998405482595
1770.878855394272	0.999999840550536
1770.8888554442724	0.9999998405520315
1770.8988554942725	0.999999840553182
1770.908855544273	0.9999998405553872
1770.918855594273	0.9999998405579389
1770.9288556442734	0.9999998405598026
1770.9388556942736	0.9999998405615823
1770.948855744274	0.999999840563289
1770.958855794274	0.9999998405647283
1770.9688558442745	0.9999998405660169
1770.9788558942746	0.9999998405667857
1770.9888559442747	0.999999840568314
1770.9988559942751	0.9999998405704906
1771.0088560442753	0.9999998405727607
1771.0188560942756	0.9999998405752774
1771.0288561442758	0.9999998405773258
1771.0388561942761	0.999999840579212
1771.0488562442763	0.9999998405808695
1771.0588562942767	0.9999998405823457
1771.0688563442768	0.9999998405840618
1771.0788563942772	0.9999998405867154
1771.0888564442773	0.9999998405894707
1771.0988564942777	0.9999998405907742
1771.1088565442778	0.9999998405919432
1771.118856594278	0.9999998405934637
1771.1288566442784	0.9999998405944943
1771.1388566942785	0.9999998405955326
1771.1488567442789	0.9999998405978059
1771.158856794279	0.9999998405999428
1771.1688568442794	0.9999998406014309
1771.1788568942795	0.9999998406034997
1771.18885694428	0.9999998406054287
1771.19885699428	0.999999840607191
1771.2088570442804	0.9999998406087743
1771.2188570942806	0.9999998406110585
1771.228857144281	0.9999998406136346
1771.238857194281	0.9999998406162338
1771.2488572442815	0.9999998406174665
1771.2588572942816	0.9999998406188815
1771.2688573442817	0.9999998406205417
1771.278857394282	0.9999998406211309
1771.2888574442823	0.9999998406225813
1771.2988574942826	0.9999998406243663
1771.3088575442828	0.9999998406264645
1771.3188575942831	0.9999998406284629
1771.3288576442833	0.9999998406308516
1771.3388576942837	0.9999998406328772
1771.3488577442838	0.9999998406348846
1771.3588577942842	0.9999998406369361
1771.3688578442843	0.9999998406385513
1771.3788578942847	0.9999998406403945
1771.3888579442848	0.9999998406427503
1771.3988579942852	0.9999998406440371
1771.4088580442854	0.9999998406454194
1771.4188580942855	0.9999998406472503
1771.4288581442859	0.9999998406484
1771.438858194286	0.9999998406495366
1771.4488582442864	0.9999998406515838
1771.4588582942865	0.9999998406540512
1771.468858344287	0.9999998406559912
1771.478858394287	0.9999998406582492
1771.4888584442874	0.9999998406600804
1771.4988584942876	0.9999998406618914
1771.508858544288	0.9999998406636904
1771.518858594288	0.9999998406655749
1771.5288586442884	0.9999998406678323
1771.5388586942886	0.999999840669585
1771.5488587442887	0.9999998406712286
1771.558858794289	0.9999998406723831
1771.5688588442893	0.9999998406739273
1771.5788588942896	0.9999998406754461
1771.5888589442898	0.9999998406776268
1771.5988589942901	0.9999998406789186
1771.6088590442903	0.9999998406801769
1771.6188590942907	0.9999998406819968
1771.6288591442908	0.9999998406843548
1771.6388591942912	0.9999998406865948
1771.6488592442913	0.9999998406888313
1771.6588592942917	0.9999998406915208
1771.6688593442918	0.9999998406932025
1771.6788593942922	0.9999998406946422
1771.6888594442923	0.9999998406961382
1771.6988594942925	0.9999998406974432
1771.7088595442929	0.9999998406985278
1771.718859594293	0.9999998407009986
1771.7288596442934	0.9999998407032126
1771.7388596942935	0.9999998407046957
1771.748859744294	0.9999998407067442
1771.758859794294	0.9999998407082222
1771.7688598442944	0.9999998407092641
1771.7788598942946	0.9999998407103337
1771.788859944295	0.9999998407125095
1771.798859994295	0.999999840715702
1771.8088600442954	0.9999998407179373
1771.8188600942956	0.9999998407187267
1771.8288601442957	0.9999998407205365
1771.838860194296	0.9999998407225108
1771.8488602442962	0.9999998407244537
1771.8588602942966	0.9999998407264302
1771.8688603442968	0.9999998407289207
1771.8788603942971	0.9999998407310164
1771.8888604442973	0.9999998407325867
1771.8988604942977	0.9999998407342894
1771.9088605442978	0.9999998407349265
1771.9188605942982	0.9999998407358511
1771.9288606442983	0.9999998407369951
1771.9388606942987	0.9999998407390737
1771.9488607442988	0.9999998407420091
1771.9588607942992	0.9999998407451196
1771.9688608442993	0.9999998407469357
1771.9788608942995	0.9999998407479948
1771.9888609442999	0.9999998407498162
1771.9988609943	0.999999840751717
1772.0088610443004	0.9999998407536993
1772.0188610943005	0.9999998407560226
1772.028861144301	0.9999998407581665
1772.038861194301	0.9999998407596682
1772.0488612443014	0.9999998407607021
1772.0588612943016	0.9999998407614685
1772.068861344302	0.999999840762902
1772.078861394302	0.9999998407646525
1772.0888614443024	0.9999998407666295
1772.0988614943026	0.9999998407690867
1772.108861544303	0.9999998407714914
1772.118861594303	0.9999998407735153
1772.1288616443032	0.9999998407747334
1772.1388616943036	0.9999998407758948
1772.1488617443038	0.99999984077785
1772.1588617943041	0.9999998407809643
1772.1688618443043	0.999999840783471
1772.1788618943046	0.9999998407854191
1772.1888619443048	0.9999998407866029
1772.1988619943052	0.9999998407876981
1772.2088620443053	0.999999840788709
1772.2188620943057	0.9999998407898307
1772.2288621443058	0.9999998407917989
1772.2388621943062	0.9999998407935277
1772.2488622443063	0.9999998407951431
1772.2588622943065	0.9999998407974279
1772.2688623443069	0.9999998407991398
1772.278862394307	0.9999998408008762
1772.2888624443074	0.9999998408039613
1772.2988624943075	0.9999998408066155
1772.3088625443079	0.9999998408084042
1772.318862594308	0.9999998408102925
1772.3288626443084	0.9999998408122384
1772.3388626943085	0.9999998408134101
1772.348862744309	0.999999840813743
1772.358862794309	0.9999998408151369
1772.3688628443094	0.9999998408175869
1772.3788628943096	0.9999998408198679
1772.38886294431	0.999999840820776
1772.39886299431	0.9999998408222585
1772.4088630443102	0.999999840824467
1772.4188630943106	0.9999998408261229
1772.4288631443108	0.9999998408279305
1772.4388631943111	0.9999998408304298
1772.4488632443113	0.9999998408331141
1772.4588632943116	0.9999998408354182
1772.4688633443118	0.9999998408371162
1772.4788633943122	0.9999998408381607
1772.4888634443123	0.9999998408396276
1772.4988634943127	0.9999998408415111
1772.5088635443128	0.9999998408436631
1772.5188635943132	0.9999998408457491
1772.5288636443133	0.9999998408475581
1772.5388636943137	0.9999998408483427
1772.5488637443138	0.9999998408491568
1772.558863794314	0.9999998408507503
1772.5688638443144	0.9999998408525668
1772.5788638943145	0.9999998408546827
1772.5888639443149	0.9999998408571296
1772.598863994315	0.9999998408599181
1772.6088640443154	0.9999998408624083
1772.6188640943155	0.999999840864055
1772.628864144316	0.9999998408651818
1772.638864194316	0.9999998408665152
1772.6488642443164	0.9999998408682705
1772.6588642943166	0.9999998408703565
1772.668864344317	0.9999998408725814
1772.678864394317	0.9999998408744225
1772.6888644443172	0.9999998408752498
1772.6988644943176	0.9999998408756748
1772.7088645443177	0.9999998408769717
1772.7188645943181	0.9999998408795516
1772.7288646443183	0.9999998408823967
1772.7388646943186	0.9999998408848051
1772.7488647443188	0.999999840886917
1772.7588647943192	0.9999998408883892
1772.7688648443193	0.9999998408899378
1772.7788648943197	0.9999998408910822
1772.7888649443198	0.9999998408925075
1772.7988649943202	0.9999998408948887
1772.8088650443203	0.999999840897012
1772.8188650943207	0.9999998408993166
1772.8288651443208	0.9999998409015574
1772.838865194321	0.9999998409025191
1772.8488652443214	0.9999998409028127
1772.8588652943215	0.9999998409047804
1772.8688653443219	0.9999998409074636
1772.878865394322	0.9999998409095046
1772.8888654443224	0.9999998409116064
1772.8988654943225	0.9999998409135308
1772.908865544323	0.999999840914914
1772.918865594323	0.9999998409163102
1772.9288656443234	0.9999998409181929
1772.9388656943236	0.9999998409210055
1772.948865744324	0.999999840923198
1772.958865794324	0.9999998409240278
1772.9688658443245	0.9999998409256297
1772.9788658943246	0.9999998409279457
1772.9888659443247	0.9999998409297287
1772.9988659943251	0.9999998409307296
1773.0088660443253	0.9999998409318003
1773.0188660943256	0.9999998409335571
1773.0288661443258	0.9999998409358766
1773.0388661943261	0.9999998409383498
1773.0488662443263	0.9999998409401026
1773.0588662943267	0.9999998409418435
1773.0688663443268	0.9999998409437643
1773.0788663943272	0.999999840945697
1773.0888664443273	0.9999998409481499
1773.0988664943277	0.9999998409501093
1773.1088665443278	0.9999998409514248
1773.118866594328	0.9999998409527467
1773.1288666443284	0.999999840954256
1773.1388666943285	0.9999998409558971
1773.1488667443289	0.999999840957264
1773.158866794329	0.9999998409588651
1773.1688668443294	0.9999998409607864
1773.1788668943295	0.9999998409628117
1773.18886694433	0.9999998409647134
1773.19886699433	0.9999998409664044
1773.2088670443304	0.9999998409684513
1773.2188670943306	0.9999998409703925
1773.228867144331	0.9999998409720422
1773.238867194331	0.9999998409743464
1773.2488672443314	0.9999998409771444
1773.2588672943316	0.9999998409789035
1773.2688673443317	0.9999998409797753
1773.278867394332	0.9999998409815587
1773.2888674443323	0.9999998409836119
1773.2988674943326	0.9999998409849831
1773.3088675443328	0.9999998409866175
1773.3188675943331	0.9999998409879973
1773.3288676443333	0.9999998409894003
1773.3388676943337	0.9999998409907875
1773.3488677443338	0.9999998409921614
1773.3588677943342	0.9999998409940191
1773.3688678443343	0.9999998409967055
1773.3788678943347	0.999999840999291
1773.3888679443348	0.9999998410014952
1773.3988679943352	0.9999998410043365
1773.4088680443353	0.9999998410061846
1773.4188680943355	0.9999998410071481
1773.4288681443359	0.999999841008992
1773.438868194336	0.9999998410106546
1773.4488682443364	0.9999998410118496
1773.4588682943365	0.99999984101339
1773.468868344337	0.9999998410150556
1773.478868394337	0.9999998410170977
1773.4888684443374	0.9999998410185936
1773.4988684943376	0.9999998410199155
1773.508868544338	0.9999998410220959
1773.518868594338	0.9999998410238137
1773.5288686443384	0.9999998410252797
1773.5388686943386	0.9999998410278061
1773.5488687443387	0.9999998410308878
1773.558868794339	0.9999998410326515
1773.5688688443392	0.9999998410338073
1773.5788688943396	0.9999998410351664
1773.5888689443398	0.9999998410366352
1773.5988689943401	0.9999998410387441
1773.6088690443403	0.9999998410406784
1773.6188690943407	0.9999998410425297
1773.6288691443408	0.9999998410444532
1773.6388691943412	0.9999998410457533
1773.6488692443413	0.9999998410465667
1773.6588692943417	0.9999998410478049
1773.6688693443418	0.9999998410493264
1773.6788693943422	0.9999998410516
1773.6888694443423	0.9999998410547319
1773.6988694943425	0.9999998410580587
1773.7088695443429	0.9999998410600598
1773.718869594343	0.9999998410610096
1773.7288696443434	0.9999998410618388
1773.7388696943435	0.9999998410633891
1773.748869744344	0.9999998410658648
1773.758869794344	0.9999998410677119
1773.7688698443444	0.9999998410689958
1773.7788698943446	0.9999998410704156
1773.788869944345	0.9999998410720597
1773.798869994345	0.999999841073078
1773.8088700443454	0.9999998410746928
1773.8188700943456	0.9999998410776069
1773.828870144346	0.9999998410796217
1773.838870194346	0.9999998410816053
1773.8488702443462	0.9999998410845745
1773.8588702943466	0.9999998410867221
1773.8688703443468	0.9999998410874639
1773.8788703943471	0.9999998410884676
1773.8888704443473	0.9999998410903268
1773.8988704943476	0.9999998410928373
1773.9088705443478	0.9999998410950809
1773.9188705943482	0.9999998410968775
1773.9288706443483	0.9999998410978955
1773.9388706943487	0.9999998410992231
1773.9488707443488	0.9999998411004266
1773.9588707943492	0.9999998411020156
1773.9688708443493	0.999999841104685
1773.9788708943495	0.9999998411062389
1773.9888709443499	0.9999998411080792
1773.99887099435	0.9999998411101925
1774.0088710443504	0.9999998411122344
1774.0188710943505	0.9999998411142939
1774.028871144351	0.9999998411160931
1774.038871194351	0.9999998411179827
1774.0488712443514	0.9999998411203541
1774.0588712943515	0.9999998411221853
1774.068871344352	0.999999841123525
1774.078871394352	0.9999998411252233
1774.0888714443524	0.9999998411259223
1774.0988714943526	0.9999998411268888
1774.108871544353	0.999999841129452
1774.118871594353	0.9999998411325149
1774.1288716443532	0.9999998411344028
1774.1388716943536	0.9999998411355502
1774.1488717443538	0.9999998411364058
1774.1588717943541	0.9999998411377552
1774.1688718443543	0.9999998411400894
1774.1788718943546	0.9999998411422641
1774.1888719443548	0.9999998411446914
1774.1988719943552	0.999999841147022
1774.2088720443553	0.9999998411486751
1774.2188720943557	0.9999998411495139
1774.2288721443558	0.9999998411507357
1774.2388721943562	0.9999998411524081
1774.2488722443563	0.9999998411547483
1774.2588722943567	0.9999998411575578
1774.2688723443569	0.9999998411599746
1774.278872394357	0.9999998411613733
1774.2888724443574	0.9999998411620528
1774.2988724943575	0.9999998411625133
1774.3088725443579	0.9999998411637157
1774.318872594358	0.9999998411664769
1774.3288726443584	0.9999998411699214
1774.3388726943585	0.9999998411722766
1774.348872744359	0.9999998411740737
1774.358872794359	0.9999998411758869
1774.3688728443594	0.9999998411760528
1774.3788728943596	0.9999998411774643
1774.38887294436	0.9999998411799297
1774.39887299436	0.9999998411820507
1774.4088730443602	0.9999998411842967
1774.4188730943606	0.9999998411864127
1774.4288731443608	0.9999998411880953
1774.4388731943611	0.9999998411880417
1774.4488732443613	0.9999998411891229
1774.4588732943616	0.9999998411916742
1774.4688733443618	0.9999998411941351
1774.4788733943622	0.9999998411967449
1774.4888734443623	0.9999998411990012
1774.4988734943627	0.9999998412013867
1774.5088735443628	0.9999998412029287
1774.5188735943632	0.9999998412033407
1774.5288736443633	0.9999998412045518
1774.5388736943637	0.9999998412067407
1774.5488737443638	0.9999998412090817
1774.558873794364	0.9999998412115164
1774.5688738443644	0.9999998412131483
1774.5788738943645	0.9999998412141327
1774.5888739443649	0.9999998412151596
1774.598873994365	0.9999998412158251
1774.6088740443654	0.9999998412178348
1774.6188740943655	0.9999998412209661
1774.628874144366	0.9999998412233273
1774.638874194366	0.9999998412253993
1774.6488742443664	0.9999998412276304
1774.6588742943666	0.9999998412291002
1774.668874344367	0.9999998412305826
1774.678874394367	0.9999998412327837
1774.6888744443675	0.9999998412345847
1774.6988744943676	0.9999998412361202
1774.7088745443677	0.9999998412379184
1774.7188745943681	0.9999998412392214
1774.7288746443683	0.9999998412404056
1774.7388746943686	0.9999998412416834
1774.7488747443688	0.999999841242713
1774.7588747943691	0.9999998412446381
1774.7688748443693	0.9999998412477108
1774.7788748943697	0.9999998412505448
1774.7888749443698	0.9999998412522825
1774.7988749943702	0.9999998412535398
1774.8088750443703	0.9999998412549951
1774.8188750943707	0.9999998412573763
1774.8288751443708	0.9999998412600507
1774.838875194371	0.9999998412621057
1774.8488752443714	0.9999998412627562
1774.8588752943715	0.9999998412634652
1774.8688753443719	0.9999998412652007
1774.878875394372	0.9999998412664601
1774.8888754443724	0.9999998412692379
1774.8988754943725	0.9999998412717257
1774.908875544373	0.9999998412732902
1774.918875594373	0.999999841275344
1774.9288756443734	0.9999998412771496
1774.9388756943736	0.9999998412786469
1774.948875744374	0.9999998412801788
1774.958875794374	0.9999998412821816
1774.9688758443745	0.9999998412842857
1774.9788758943746	0.9999998412863855
1774.9888759443747	0.9999998412891259
1774.998875994375	0.9999998412906853
1775.0088760443753	0.9999998412904447
1775.0188760943756	0.9999998412913361
1775.0288761443758	0.9999998412938923
1775.0388761943761	0.999999841296722
1775.0488762443763	0.9999998412986923
1775.0588762943767	0.9999998413001547
1775.0688763443768	0.9999998413021616
1775.0788763943772	0.9999998413039305
1775.0888764443773	0.9999998413050466
1775.0988764943777	0.9999998413067313
1775.1088765443778	0.9999998413087047
1775.1188765943782	0.9999998413110812
1775.1288766443784	0.9999998413135429
1775.1388766943785	0.9999998413151692
1775.1488767443789	0.999999841316714
1775.158876794379	0.9999998413178505
1775.1688768443794	0.9999998413182449
1775.1788768943795	0.9999998413196777
1775.18887694438	0.999999841322586
1775.19887699438	0.99999984132561
1775.2088770443804	0.9999998413284146
1775.2188770943806	0.9999998413301179
1775.228877144381	0.9999998413302419
1775.238877194381	0.9999998413308886
1775.2488772443814	0.9999998413328404
1775.2588772943816	0.9999998413348051
1775.2688773443817	0.9999998413366986
1775.278877394382	0.999999841339394
1775.2888774443823	0.9999998413414605
1775.2988774943826	0.9999998413430721
1775.3088775443828	0.9999998413446429
1775.3188775943831	0.9999998413460086
1775.3288776443833	0.9999998413481184
1775.3388776943837	0.9999998413505867
1775.3488777443838	0.9999998413531792
1775.3588777943842	0.9999998413549462
1775.3688778443843	0.9999998413561667
1775.3788778943847	0.9999998413569638
1775.3888779443848	0.9999998413573432
1775.3988779943852	0.9999998413591257
1775.4088780443853	0.9999998413613898
1775.4188780943855	0.9999998413633642
1775.4288781443859	0.9999998413663568
1775.438878194386	0.9999998413688103
1775.4488782443864	0.9999998413705096
1775.4588782943865	0.9999998413722135
1775.468878344387	0.9999998413739523
1775.478878394387	0.9999998413757385
1775.4888784443874	0.9999998413776441
1775.4988784943876	0.9999998413795832
1775.508878544388	0.9999998413808066
1775.518878594388	0.9999998413822621
1775.5288786443884	0.9999998413842911
1775.5388786943886	0.9999998413860213
1775.548878744389	0.9999998413869147
1775.558878794389	0.9999998413889722
1775.5688788443892	0.9999998413912173
1775.5788788943896	0.9999998413928893
1775.5888789443898	0.999999841394974
1775.5988789943901	0.9999998413972732
1775.6088790443903	0.9999998413993499
1775.6188790943906	0.9999998414004645
1775.6288791443908	0.9999998414019033
1775.6388791943912	0.9999998414045531
1775.6488792443913	0.9999998414069771
1775.6588792943917	0.9999998414082393
1775.6688793443918	0.9999998414088579
1775.6788793943922	0.9999998414097049
1775.6888794443923	0.9999998414122262
1775.6988794943925	0.9999998414147688
1775.7088795443929	0.9999998414159317
1775.718879594393	0.9999998414175872
1775.7288796443934	0.9999998414193177
1775.7388796943935	0.9999998414213395
1775.748879744394	0.9999998414237449
1775.758879794394	0.9999998414261715
1775.7688798443944	0.9999998414282119
1775.7788798943945	0.999999841430061
1775.788879944395	0.9999998414319269
1775.798879994395	0.9999998414324837
1775.8088800443954	0.9999998414333888
1775.8188800943956	0.9999998414352337
1775.828880144396	0.9999998414368142
1775.838880194396	0.999999841438742
1775.8488802443962	0.9999998414416894
1775.8588802943966	0.99999984144431
1775.8688803443968	0.9999998414460668
1775.8788803943971	0.9999998414464745
1775.8888804443973	0.9999998414474625
1775.8988804943976	0.9999998414497091
1775.9088805443978	0.9999998414531728
1775.9188805943982	0.9999998414554102
1775.9288806443983	0.9999998414562685
1775.9388806943987	0.999999841457357
1775.9488807443988	0.9999998414586306
1775.9588807943992	0.9999998414603006
1775.9688808443993	0.9999998414624883
1775.9788808943997	0.9999998414646692
1775.9888809443999	0.9999998414664686
1775.9988809944	0.9999998414687223
1776.0088810444004	0.999999841470863
1776.0188810944005	0.9999998414722362
1776.0288811444009	0.9999998414729433
1776.038881194401	0.9999998414736104
1776.0488812444014	0.9999998414751681
1776.0588812944015	0.9999998414776077
1776.068881344402	0.999999841481095
1776.078881394402	0.9999998414832115
1776.0888814444024	0.9999998414839867
1776.0988814944026	0.9999998414850337
1776.108881544403	0.9999998414864807
1776.118881594403	0.9999998414880632
1776.1288816444032	0.9999998414906123
1776.1388816944036	0.9999998414927265
1776.1488817444038	0.9999998414942177
1776.1588817944041	0.9999998414955759
1776.1688818444043	0.99999984149725
1776.1788818944046	0.9999998414988045
1776.1888819444048	0.999999841499552
1776.1988819944052	0.9999998415009562
1776.2088820444053	0.9999998415032578
1776.2188820944057	0.9999998415058823
1776.2288821444058	0.999999841508447
1776.2388821944062	0.9999998415093596
1776.2488822444063	0.9999998415099244
1776.2588822944067	0.9999998415119895
1776.2688823444068	0.9999998415141277
1776.278882394407	0.9999998415163904
1776.2888824444074	0.9999998415187158
1776.2988824944075	0.9999998415204129
1776.3088825444079	0.9999998415218977
1776.318882594408	0.9999998415229823
1776.3288826444084	0.9999998415245769
1776.3388826944085	0.9999998415259495
1776.348882744409	0.9999998415283495
1776.358882794409	0.9999998415305882
1776.3688828444094	0.9999998415318884
1776.3788828944096	0.9999998415334916
1776.38888294441	0.9999998415360807
1776.39888299441	0.9999998415385213
1776.4088830444105	0.9999998415403386
1776.4188830944106	0.9999998415423342
1776.4288831444107	0.9999998415443146
1776.4388831944111	0.999999841546775
1776.4488832444113	0.9999998415486465
1776.4588832944116	0.9999998415498179
1776.4688833444118	0.9999998415513932
1776.4788833944122	0.9999998415536029
1776.4888834444123	0.9999998415556689
1776.4988834944127	0.9999998415568898
1776.5088835444128	0.9999998415585288
1776.5188835944132	0.9999998415603576
1776.5288836444133	0.999999841562622
1776.5388836944137	0.999999841564682
1776.5488837444138	0.9999998415666825
1776.558883794414	0.9999998415689691
1776.5688838444144	0.999999841571673
1776.5788838944145	0.999999841573698
1776.5888839444149	0.99999984157505
1776.598883994415	0.9999998415761614
1776.6088840444154	0.9999998415783371
1776.6188840944155	0.9999998415805924
1776.628884144416	0.9999998415822156
1776.638884194416	0.9999998415843018
1776.6488842444164	0.9999998415857262
1776.6588842944166	0.9999998415870466
1776.668884344417	0.9999998415885087
1776.678884394417	0.999999841589975
1776.6888844444175	0.9999998415913772
1776.6988844944176	0.9999998415937735
1776.7088845444177	0.9999998415960237
1776.7188845944181	0.9999998415985731
1776.7288846444183	0.9999998416004214
1776.7388846944186	0.9999998416021886
1776.7488847444188	0.9999998416028502
1776.7588847944191	0.9999998416034482
1776.7688848444193	0.9999998416057436
1776.7788848944197	0.9999998416081386
1776.7888849444198	0.9999998416106203
1776.7988849944202	0.9999998416117404
1776.8088850444203	0.9999998416120892
1776.8188850944207	0.9999998416129688
1776.8288851444208	0.999999841615145
1776.8388851944212	0.9999998416171625
1776.8488852444214	0.9999998416190933
1776.8588852944215	0.999999841621158
1776.8688853444219	0.9999998416234938
1776.878885394422	0.9999998416253607
1776.8888854444224	0.9999998416267609
1776.8988854944225	0.9999998416281092
1776.908885544423	0.9999998416287655
1776.918885594423	0.9999998416307304
1776.9288856444234	0.9999998416331691
1776.9388856944236	0.999999841635459
1776.948885744424	0.9999998416370851
1776.958885794424	0.9999998416381948
1776.9688858444244	0.9999998416393914
1776.9788858944246	0.9999998416413413
1776.9888859444247	0.999999841643484
1776.998885994425	0.9999998416455987
1777.0088860444253	0.9999998416480713
1777.0188860944256	0.9999998416503343
1777.0288861444258	0.9999998416521144
1777.0388861944261	0.9999998416535757
1777.0488862444263	0.9999998416554525
1777.0588862944267	0.9999998416570026
1777.0688863444268	0.9999998416588145
1777.0788863944272	0.9999998416601509
1777.0888864444273	0.9999998416624151
1777.0988864944277	0.9999998416653798
1777.1088865444278	0.9999998416670576
1777.1188865944282	0.9999998416677348
1777.1288866444283	0.9999998416685131
1777.1388866944285	0.9999998416708659
1777.1488867444289	0.9999998416740383
1777.158886794429	0.9999998416765792
1777.1688868444294	0.999999841677521
1777.1788868944295	0.9999998416796612
1777.18888694443	0.9999998416814125
1777.19888699443	0.9999998416831561
1777.2088870444304	0.9999998416847895
1777.2188870944306	0.9999998416864926
1777.228887144431	0.9999998416887729
1777.238887194431	0.9999998416908209
1777.2488872444314	0.9999998416925394
1777.2588872944316	0.9999998416939103
1777.2688873444317	0.9999998416958832
1777.278887394432	0.9999998416973189
1777.2888874444322	0.9999998416983021
1777.2988874944326	0.9999998417000884
1777.3088875444328	0.9999998417026927
1777.3188875944331	0.9999998417038205
1777.3288876444333	0.9999998417047786
1777.3388876944337	0.9999998417065282
1777.3488877444338	0.9999998417088362
1777.3588877944342	0.9999998417116879
1777.3688878444343	0.99999984171347
1777.3788878944347	0.9999998417148332
1777.3888879444348	0.9999998417161319
1777.3988879944352	0.9999998417179751
1777.4088880444353	0.9999998417194034
1777.4188880944355	0.9999998417208685
1777.4288881444359	0.9999998417223342
1777.438888194436	0.9999998417243591
1777.4488882444364	0.9999998417256708
1777.4588882944365	0.999999841726914
1777.468888344437	0.9999998417281742
1777.478888394437	0.9999998417299013
1777.4888884444374	0.9999998417321931
1777.4988884944376	0.9999998417345145
1777.508888544438	0.9999998417371714
1777.518888594438	0.9999998417395602
1777.5288886444384	0.9999998417414142
1777.5388886944386	0.9999998417426113
1777.548888744439	0.9999998417443946
1777.558888794439	0.9999998417459801
1777.5688888444392	0.9999998417472012
1777.5788888944396	0.9999998417490807
1777.5888889444398	0.9999998417511653
1777.5988889944401	0.999999841753197
1777.6088890444403	0.9999998417543837
1777.6188890944406	0.9999998417552425
1777.6288891444408	0.9999998417565107
1777.6388891944412	0.9999998417595176
1777.6488892444413	0.9999998417617567
1777.6588892944417	0.9999998417646924
1777.6688893444418	0.9999998417677022
1777.6788893944422	0.9999998417695588
1777.6888894444423	0.9999998417709052
1777.6988894944425	0.9999998417713184
1777.7088895444429	0.99999984177317
1777.718889594443	0.999999841775859
1777.7288896444434	0.9999998417776274
1777.7388896944435	0.9999998417785994
1777.7488897444439	0.9999998417799913
1777.758889794444	0.999999841781328
1777.7688898444444	0.9999998417825972
1777.7788898944445	0.9999998417836716
1777.788889944445	0.9999998417857303
1777.798889994445	0.9999998417892703
1777.8088900444454	0.999999841793001
1777.8188900944456	0.9999998417949868
1777.828890144446	0.9999998417956298
1777.838890194446	0.9999998417967922
1777.8488902444462	0.9999998417982411
1777.8588902944466	0.9999998417999216
1777.8688903444468	0.999999841802166
1777.8788903944471	0.9999998418042293
1777.8888904444473	0.999999841804977
1777.8988904944476	0.9999998418061165
1777.9088905444478	0.9999998418072213
1777.9188905944482	0.9999998418089717
1777.9288906444483	0.9999998418109193
1777.9388906944487	0.9999998418127496
1777.9488907444488	0.999999841814721
1777.9588907944492	0.9999998418166638
1777.9688908444493	0.999999841819288
1777.9788908944497	0.9999998418211448
1777.9888909444498	0.999999841822296
1777.99889099445	0.9999998418233618
1778.0088910444504	0.9999998418255635
1778.0188910944505	0.999999841828021
1778.0288911444509	0.9999998418299407
1778.038891194451	0.9999998418309913
1778.0488912444514	0.999999841832371
1778.0588912944515	0.9999998418338316
1778.068891344452	0.9999998418355238
1778.078891394452	0.9999998418377675
1778.0888914444524	0.99999984183966
1778.0988914944526	0.9999998418415184
1778.108891544453	0.9999998418427727
1778.118891594453	0.9999998418451521
1778.1288916444532	0.9999998418471366
1778.1388916944536	0.9999998418487027
1778.1488917444537	0.9999998418508488
1778.1588917944541	0.9999998418531164
1778.1688918444543	0.9999998418556431
1778.1788918944546	0.9999998418576085
1778.1888919444548	0.9999998418583709
1778.1988919944552	0.999999841860192
1778.2088920444553	0.9999998418618956
1778.2188920944557	0.9999998418633943
1778.2288921444558	0.9999998418657607
1778.2388921944562	0.9999998418680993
1778.2488922444563	0.9999998418698364
1778.2588922944567	0.9999998418705365
1778.2688923444568	0.9999998418711892
1778.278892394457	0.999999841873084
1778.2888924444574	0.9999998418759812
1778.2988924944575	0.9999998418782763
1778.3088925444579	0.9999998418804856
1778.318892594458	0.9999998418823218
1778.3288926444584	0.9999998418834702
1778.3388926944585	0.9999998418852473
1778.348892744459	0.9999998418866812
1778.358892794459	0.9999998418882186
1778.3688928444594	0.9999998418902675
1778.3788928944596	0.999999841892886
1778.38889294446	0.9999998418941805
1778.39889299446	0.9999998418948385
1778.4088930444605	0.9999998418959211
1778.4188930944606	0.9999998418971434
1778.4288931444607	0.9999998418992653
1778.4388931944611	0.9999998419020955
1778.4488932444613	0.9999998419045901
1778.4588932944616	0.9999998419064091
1778.4688933444618	0.9999998419082422
1778.4788933944621	0.99999984190991
1778.4888934444623	0.9999998419110333
1778.4988934944627	0.9999998419122487
1778.5088935444628	0.9999998419146088
1778.5188935944632	0.9999998419168131
1778.5288936444633	0.99999984191828
1778.5388936944637	0.9999998419194432
1778.5488937444638	0.9999998419207615
1778.558893794464	0.9999998419222044
1778.5688938444644	0.9999998419235385
1778.5788938944645	0.9999998419256605
1778.5888939444649	0.9999998419287119
1778.598893994465	0.9999998419313141
1778.6088940444654	0.9999998419334534
1778.6188940944655	0.9999998419354563
1778.628894144466	0.9999998419371703
1778.638894194466	0.9999998419387205
1778.6488942444664	0.9999998419399385
1778.6588942944666	0.9999998419419828
1778.668894344467	0.9999998419433614
1778.678894394467	0.9999998419453915
1778.6888944444675	0.9999998419476276
1778.6988944944676	0.9999998419484569
1778.7088945444677	0.9999998419493232
1778.718894594468	0.9999998419509405
1778.7288946444683	0.9999998419537525
1778.7388946944686	0.9999998419567666
1778.7488947444688	0.9999998419588844
1778.7588947944691	0.9999998419607135
1778.7688948444693	0.9999998419632414
1778.7788948944697	0.9999998419654023
1778.7888949444698	0.9999998419665754
1778.7988949944702	0.9999998419678234
1778.8088950444703	0.999999841969505
1778.8188950944707	0.9999998419713723
1778.8288951444708	0.9999998419720959
1778.8388951944712	0.9999998419729701
1778.8488952444714	0.9999998419749231
1778.8588952944715	0.9999998419766049
1778.8688953444719	0.9999998419777638
1778.878895394472	0.999999841979904
1778.8888954444724	0.9999998419823343
1778.8988954944725	0.9999998419843205
1778.908895544473	0.9999998419859216
1778.918895594473	0.9999998419878201
1778.9288956444734	0.9999998419892854
1778.9388956944736	0.9999998419915095
1778.948895744474	0.9999998419937486
1778.958895794474	0.9999998419951492
1778.9688958444744	0.9999998419961865
1778.9788958944746	0.9999998419971589
1778.9888959444747	0.9999998419984943
1778.998895994475	0.9999998420003635
1779.0088960444753	0.9999998420026199
1779.0188960944756	0.9999998420040381
1779.0288961444758	0.9999998420051975
1779.0388961944761	0.9999998420072937
1779.0488962444763	0.9999998420102739
1779.0588962944767	0.9999998420121015
1779.0688963444768	0.9999998420136538
1779.0788963944772	0.999999842016067
1779.0888964444773	0.9999998420187743
1779.0988964944777	0.9999998420209223
1779.1088965444778	0.9999998420217135
1779.1188965944782	0.9999998420234606
1779.1288966444783	0.9999998420250944
1779.1388966944785	0.9999998420264801
1779.1488967444789	0.9999998420280289
1779.158896794479	0.9999998420301744
1779.1688968444794	0.9999998420324706
1779.1788968944795	0.9999998420340551
1779.18889694448	0.999999842035914
1779.19889699448	0.9999998420379875
1779.2088970444804	0.9999998420396394
1779.2188970944806	0.9999998420420482
1779.228897144481	0.9999998420444967
1779.238897194481	0.9999998420462565
1779.2488972444814	0.9999998420484558
1779.2588972944816	0.9999998420509286
1779.268897344482	0.9999998420524514
1779.278897394482	0.999999842052962
1779.2888974444822	0.9999998420542477
1779.2988974944826	0.999999842056612
1779.3088975444828	0.9999998420591767
1779.3188975944831	0.9999998420605667
1779.3288976444833	0.9999998420618263
1779.3388976944836	0.999999842063615
1779.3488977444838	0.9999998420654079
1779.3588977944842	0.9999998420665223
1779.3688978444843	0.9999998420672125
1779.3788978944847	0.9999998420700075
1779.3888979444848	0.9999998420729003
1779.3988979944852	0.9999998420746746
1779.4088980444853	0.9999998420760677
1779.4188980944855	0.9999998420782137
1779.4288981444859	0.9999998420799937
1779.438898194486	0.9999998420807215
1779.4488982444864	0.9999998420821026
1779.4588982944865	0.9999998420841076
1779.468898344487	0.9999998420853471
1779.478898394487	0.9999998420863395
1779.4888984444874	0.999999842087697
1779.4988984944875	0.9999998420888284
1779.508898544488	0.9999998420904658
1779.518898594488	0.9999998420923192
1779.5288986444884	0.9999998420943031
1779.5388986944886	0.9999998420964833
1779.548898744489	0.9999998420989088
1779.558898794489	0.999999842101324
1779.5688988444892	0.9999998421033454
1779.5788988944896	0.9999998421055646
1779.5888989444898	0.9999998421067781
1779.5988989944901	0.999999842107957
1779.6088990444903	0.9999998421104486
1779.6188990944906	0.9999998421128887
1779.6288991444908	0.9999998421142964
1779.6388991944912	0.9999998421152136
1779.6488992444913	0.9999998421168301
1779.6588992944917	0.9999998421193672
1779.6688993444918	0.9999998421206845
1779.6788993944922	0.9999998421223121
1779.6888994444923	0.9999998421245102
1779.6988994944927	0.9999998421272276
1779.7088995444929	0.9999998421297082
1779.718899594493	0.9999998421315446
1779.7288996444934	0.9999998421339643
1779.7388996944935	0.9999998421359411
1779.7488997444939	0.9999998421376142
1779.758899794494	0.9999998421396281
1779.7688998444944	0.9999998421414127
1779.7788998944945	0.9999998421422799
1779.788899944495	0.999999842143625
1779.798899994495	0.9999998421452939
1779.8089000444954	0.9999998421463874
1779.8189000944956	0.999999842147885
1779.828900144496	0.9999998421499314
1779.838900194496	0.9999998421523084
1779.8489002444962	0.9999998421541884
1779.8589002944966	0.9999998421566306
1779.8689003444968	0.9999998421593941
1779.8789003944971	0.9999998421615781
1779.8889004444973	0.9999998421629228
1779.8989004944976	0.9999998421633909
1779.9089005444978	0.9999998421644334
1779.9189005944982	0.9999998421666215
1779.9289006444983	0.9999998421673947
1779.9389006944987	0.9999998421676015
1779.9489007444988	0.999999842169574
1779.9589007944992	0.9999998421719626
1779.9689008444993	0.9999998421737886
1779.9789008944997	0.9999998421748465
1779.9889009444998	0.9999998421768953
1779.9989009945	0.9999998421792323
1780.0089010445004	0.9999998421807486
1780.0189010945005	0.9999998421826798
1780.0289011445009	0.9999998421847648
1780.038901194501	0.999999842185992
1780.0489012445014	0.9999998421873544
1780.0589012945015	0.9999998421888765
1780.068901344502	0.9999998421902201
1780.078901394502	0.9999998421914987
1780.0889014445024	0.9999998421932698
1780.0989014945026	0.9999998421951456
1780.108901544503	0.9999998421966304
1780.118901594503	0.9999998421990414
1780.1289016445035	0.9999998422008303
1780.1389016945036	0.9999998422033074
1780.1489017445037	0.9999998422054281
1780.1589017945041	0.9999998422069606
1780.1689018445043	0.9999998422095395
1780.1789018945046	0.9999998422126745
1780.1889019445048	0.9999998422155592
1780.1989019945051	0.9999998422165026
1780.2089020445053	0.9999998422176232
1780.2189020945057	0.9999998422196489
1780.2289021445058	0.9999998422219706
1780.2389021945062	0.9999998422232453
1780.2489022445063	0.9999998422243599
1780.2589022945067	0.9999998422261649
1780.2689023445068	0.9999998422285247
1780.278902394507	0.9999998422305415
1780.2889024445074	0.999999842232338
1780.2989024945075	0.9999998422348605
1780.3089025445079	0.9999998422366532
1780.318902594508	0.999999842238234
1780.3289026445084	0.9999998422404837
1780.3389026945085	0.9999998422428225
1780.348902744509	0.9999998422437407
1780.358902794509	0.9999998422448044
1780.3689028445094	0.9999998422464075
1780.3789028945096	0.9999998422482119
1780.38890294451	0.9999998422495759
1780.39890299451	0.9999998422514571
1780.4089030445105	0.999999842253132
1780.4189030945106	0.9999998422545603
1780.4289031445107	0.9999998422563903
1780.438903194511	0.9999998422575359
1780.4489032445113	0.9999998422589945
1780.4589032945116	0.9999998422604769
1780.4689033445118	0.9999998422612071
1780.4789033945121	0.9999998422629333
1780.4889034445123	0.999999842265991
1780.4989034945127	0.9999998422677981
1780.5089035445128	0.9999998422691843
1780.5189035945132	0.9999998422705351
1780.5289036445133	0.9999998422729884
1780.5389036945137	0.9999998422749328
1780.5489037445138	0.9999998422754142
1780.5589037945142	0.999999842277332
1780.5689038445144	0.9999998422790745
1780.5789038945145	0.9999998422803833
1780.5889039445149	0.9999998422814261
1780.598903994515	0.9999998422831246
1780.6089040445154	0.9999998422845465
1780.6189040945155	0.9999998422861142
1780.628904144516	0.9999998422888527
1780.638904194516	0.9999998422911623
1780.6489042445164	0.9999998422931466
1780.6589042945166	0.9999998422956367
1780.668904344517	0.9999998422981118
1780.678904394517	0.9999998422999384
1780.6889044445174	0.9999998423014798
1780.6989044945176	0.9999998423031946
1780.7089045445177	0.9999998423058247
1780.718904594518	0.9999998423077844
1780.7289046445183	0.9999998423088443
1780.7389046945186	0.9999998423104767
1780.7489047445188	0.9999998423129225
1780.7589047945191	0.9999998423149469
1780.7689048445193	0.999999842316209
1780.7789048945197	0.9999998423180972
1780.7889049445198	0.9999998423212382
1780.7989049945202	0.9999998423240916
1780.8089050445203	0.9999998423256493
1780.8189050945207	0.9999998423270932
1780.8289051445208	0.9999998423291319
1780.8389051945212	0.9999998423316951
1780.8489052445213	0.9999998423327955
1780.8589052945215	0.999999842333654
1780.8689053445219	0.9999998423354454
1780.878905394522	0.9999998423368484
1780.8889054445224	0.9999998423376593
1780.8989054945225	0.9999998423388341
1780.908905544523	0.9999998423404391
1780.918905594523	0.9999998423415791
1780.9289056445234	0.9999998423432254
1780.9389056945236	0.9999998423459081
1780.948905744524	0.9999998423484652
1780.958905794524	0.9999998423500529
1780.9689058445244	0.999999842351782
1780.9789058945246	0.9999998423530523
1780.988905944525	0.9999998423549117
1780.998905994525	0.999999842356911
1781.0089060445252	0.9999998423573343
1781.0189060945256	0.9999998423586554
1781.0289061445258	0.9999998423595656
1781.0389061945261	0.9999998423606264
1781.0489062445263	0.9999998423624902
1781.0589062945267	0.9999998423645359
1781.0689063445268	0.9999998423666875
1781.0789063945272	0.999999842367822
1781.0889064445273	0.9999998423697075
1781.0989064945277	0.9999998423732456
1781.1089065445278	0.9999998423758035
1781.1189065945282	0.9999998423771411
1781.1289066445283	0.9999998423788732
1781.1389066945285	0.9999998423811939
1781.1489067445289	0.9999998423829511
1781.158906794529	0.9999998423843643
1781.1689068445294	0.9999998423857791
1781.1789068945295	0.999999842386724
1781.18890694453	0.9999998423881037
1781.19890699453	0.9999998423908845
1781.2089070445304	0.9999998423937636
1781.2189070945306	0.9999998423956331
1781.228907144531	0.999999842397021
1781.238907194531	0.9999998423991007
1781.2489072445314	0.999999842401525
1781.2589072945316	0.9999998424037038
1781.268907344532	0.9999998424061137
1781.278907394532	0.9999998424090115
1781.2889074445322	0.9999998424107588
1781.2989074945326	0.9999998424117307
1781.3089075445328	0.9999998424133844
1781.3189075945331	0.9999998424156769
1781.3289076445333	0.9999998424173332
1781.3389076945336	0.9999998424181181
1781.3489077445338	0.9999998424198313
1781.3589077945342	0.9999998424227259
1781.3689078445343	0.9999998424251224
1781.3789078945347	0.9999998424262343
1781.3889079445348	0.9999998424266107
1781.3989079945352	0.9999998424280186
1781.4089080445353	0.9999998424307309
1781.4189080945357	0.9999998424328598
1781.4289081445359	0.9999998424347151
1781.438908194536	0.9999998424364844
1781.4489082445364	0.9999998424375753
1781.4589082945365	0.9999998424385047
1781.4689083445369	0.9999998424397383
1781.478908394537	0.9999998424417241
1781.4889084445374	0.999999842442711
1781.4989084945375	0.9999998424437815
1781.508908544538	0.9999998424459068
1781.518908594538	0.9999998424474641
1781.5289086445384	0.9999998424489244
1781.5389086945386	0.9999998424499907
1781.548908744539	0.9999998424511667
1781.558908794539	0.9999998424536236
1781.5689088445392	0.9999998424558274
1781.5789088945396	0.9999998424581246
1781.5889089445398	0.999999842460298
1781.5989089945401	0.9999998424619317
1781.6089090445403	0.9999998424634892
1781.6189090945406	0.9999998424648044
1781.6289091445408	0.9999998424670765
1781.6389091945412	0.9999998424695782
1781.6489092445413	0.9999998424709043
1781.6589092945417	0.9999998424725512
1781.6689093445418	0.999999842475225
1781.6789093945422	0.9999998424769713
1781.6889094445423	0.9999998424778591
1781.6989094945427	0.9999998424797251
1781.7089095445428	0.9999998424821204
1781.718909594543	0.9999998424842085
1781.7289096445434	0.9999998424860457
1781.7389096945435	0.9999998424886937
1781.7489097445439	0.9999998424911235
1781.758909794544	0.9999998424930059
1781.7689098445444	0.9999998424951604
1781.7789098945445	0.9999998424974695
1781.788909944545	0.9999998424993053
1781.798909994545	0.9999998425005433
1781.8089100445454	0.9999998425024275
1781.8189100945456	0.999999842504569
1781.828910144546	0.9999998425055161
1781.838910194546	0.9999998425069727
1781.8489102445465	0.9999998425087527
1781.8589102945466	0.9999998425102554
1781.8689103445467	0.9999998425117923
1781.8789103945471	0.9999998425134073
1781.8889104445473	0.9999998425158046
1781.8989104945476	0.9999998425177954
1781.9089105445478	0.9999998425196348
1781.9189105945482	0.9999998425218733
1781.9289106445483	0.9999998425239792
1781.9389106945487	0.9999998425256816
1781.9489107445488	0.9999998425265939
1781.9589107945492	0.9999998425272917
1781.9689108445493	0.9999998425290073
1781.9789108945497	0.9999998425307731
1781.9889109445498	0.9999998425319366
1781.99891099455	0.9999998425331174
1782.0089110445504	0.9999998425343446
1782.0189110945505	0.9999998425359357
1782.0289111445509	0.9999998425372479
1782.038911194551	0.9999998425394341
1782.0489112445514	0.9999998425414838
1782.0589112945515	0.9999998425429155
1782.068911344552	0.9999998425448918
1782.078911394552	0.9999998425470856
1782.0889114445524	0.999999842549049
1782.0989114945526	0.999999842549902
1782.108911544553	0.9999998425506392
1782.118911594553	0.9999998425526804
1782.1289116445535	0.9999998425552793
1782.1389116945536	0.9999998425573318
1782.1489117445537	0.9999998425587179
1782.1589117945541	0.9999998425601261
1782.1689118445543	0.9999998425620098
1782.1789118945546	0.999999842564211
1782.1889119445548	0.9999998425660904
1782.1989119945551	0.999999842568868
1782.2089120445553	0.9999998425716562
1782.2189120945557	0.9999998425733856
1782.2289121445558	0.9999998425757798
1782.2389121945562	0.9999998425788885
1782.2489122445563	0.9999998425804774
1782.2589122945567	0.9999998425810387
1782.2689123445568	0.9999998425819109
1782.278912394557	0.9999998425843464
1782.2889124445574	0.999999842586493
1782.2989124945575	0.9999998425881186
1782.3089125445579	0.9999998425896912
1782.318912594558	0.9999998425914419
1782.3289126445584	0.9999998425933366
1782.3389126945585	0.9999998425950684
1782.348912744559	0.9999998425981268
1782.358912794559	0.9999998426004009
1782.3689128445594	0.9999998426017115
1782.3789128945596	0.9999998426036952
1782.38891294456	0.9999998426054757
1782.39891299456	0.9999998426067087
1782.4089130445604	0.9999998426074419
1782.4189130945606	0.9999998426081625
1782.4289131445607	0.9999998426091701
1782.438913194561	0.9999998426113279
1782.4489132445613	0.9999998426137202
1782.4589132945616	0.9999998426160116
1782.4689133445618	0.999999842617098
1782.4789133945621	0.9999998426180761
1782.4889134445623	0.9999998426197522
1782.4989134945627	0.9999998426219586
1782.5089135445628	0.99999984262398
1782.5189135945632	0.9999998426253506
1782.5289136445633	0.9999998426267487
1782.5389136945637	0.9999998426284247
1782.5489137445638	0.9999998426303031
1782.5589137945642	0.9999998426317959
1782.5689138445643	0.9999998426330577
1782.5789138945645	0.9999998426342102
1782.5889139445649	0.999999842635471
1782.598913994565	0.9999998426376382
1782.6089140445654	0.9999998426403176
1782.6189140945655	0.9999998426422304
1782.628914144566	0.999999842643052
1782.638914194566	0.9999998426438368
1782.6489142445664	0.9999998426459206
1782.6589142945666	0.9999998426488965
1782.668914344567	0.9999998426508386
1782.678914394567	0.9999998426527689
1782.6889144445674	0.9999998426550919
1782.6989144945676	0.9999998426573828
1782.7089145445677	0.9999998426590422
1782.718914594568	0.9999998426604441
1782.7289146445682	0.9999998426615976
1782.7389146945686	0.9999998426639518
1782.7489147445688	0.9999998426662557
1782.7589147945691	0.9999998426679083
1782.7689148445693	0.9999998426704675
1782.7789148945697	0.9999998426724899
1782.7889149445698	0.999999842673824
1782.7989149945702	0.9999998426754442
1782.8089150445703	0.9999998426780684
1782.8189150945707	0.9999998426805012
1782.8289151445708	0.9999998426823444
1782.8389151945712	0.9999998426840988
1782.8489152445713	0.9999998426857561
1782.8589152945715	0.9999998426879909
1782.8689153445719	0.9999998426893358
1782.878915394572	0.9999998426909599
1782.8889154445724	0.9999998426930314
1782.8989154945725	0.9999998426943809
1782.908915544573	0.9999998426954954
1782.918915594573	0.9999998426972001
1782.9289156445734	0.999999842698619
1782.9389156945736	0.9999998426997465
1782.948915744574	0.9999998427010506
1782.958915794574	0.9999998427023772
1782.9689158445744	0.9999998427039564
1782.9789158945746	0.9999998427060484
1782.988915944575	0.9999998427078352
1782.998915994575	0.9999998427100822
1783.0089160445752	0.9999998427124527
1783.0189160945756	0.999999842714513
1783.0289161445758	0.9999998427161989
1783.0389161945761	0.9999998427171528
1783.0489162445763	0.9999998427183322
1783.0589162945766	0.9999998427195896
1783.0689163445768	0.999999842721051
1783.0789163945772	0.9999998427222723
1783.0889164445773	0.9999998427238362
1783.0989164945777	0.9999998427258102
1783.1089165445778	0.9999998427279464
1783.1189165945782	0.9999998427294122
1783.1289166445783	0.9999998427308143
1783.1389166945785	0.9999998427329968
1783.1489167445789	0.9999998427351208
1783.158916794579	0.9999998427377966
1783.1689168445794	0.9999998427401641
1783.1789168945795	0.9999998427421928
1783.18891694458	0.9999998427434501
1783.19891699458	0.9999998427446282
1783.2089170445804	0.9999998427459134
1783.2189170945805	0.9999998427480692
1783.228917144581	0.9999998427505495
1783.238917194581	0.999999842751742
1783.2489172445814	0.9999998427535135
1783.2589172945816	0.9999998427555352
1783.268917344582	0.9999998427573845
1783.278917394582	0.9999998427591863
1783.2889174445822	0.9999998427604319
1783.2989174945826	0.9999998427622363
1783.3089175445828	0.9999998427657222
1783.3189175945831	0.9999998427690227
1783.3289176445833	0.9999998427707155
1783.3389176945836	0.999999842771972
1783.3489177445838	0.9999998427730593
1783.3589177945842	0.9999998427743143
1783.3689178445843	0.9999998427768806
1783.3789178945847	0.999999842779127
1783.3889179445848	0.9999998427807683
1783.3989179945852	0.9999998427823249
1783.4089180445853	0.9999998427832515
1783.4189180945857	0.9999998427846646
1783.4289181445859	0.9999998427864848
1783.438918194586	0.9999998427881003
1783.4489182445864	0.9999998427898391
1783.4589182945865	0.9999998427923096
1783.4689183445869	0.999999842794231
1783.478918394587	0.9999998427960849
1783.4889184445874	0.9999998427978598
1783.4989184945875	0.9999998427982157
1783.508918544588	0.9999998427992506
1783.518918594588	0.999999842800625
1783.5289186445884	0.9999998428027654
1783.5389186945886	0.9999998428048742
1783.548918744589	0.9999998428062281
1783.558918794589	0.9999998428071993
1783.5689188445892	0.9999998428086057
1783.5789188945896	0.9999998428111176
1783.5889189445898	0.9999998428137427
1783.5989189945901	0.9999998428156526
1783.6089190445903	0.9999998428169496
1783.6189190945906	0.9999998428185455
1783.6289191445908	0.9999998428204342
1783.6389191945912	0.9999998428226978
1783.6489192445913	0.9999998428242599
1783.6589192945917	0.9999998428248794
1783.6689193445918	0.9999998428263095
1783.6789193945922	0.9999998428284756
1783.6889194445923	0.9999998428308859
1783.6989194945927	0.9999998428331659
1783.7089195445928	0.9999998428352046
1783.718919594593	0.9999998428365666
1783.7289196445934	0.9999998428384275
1783.7389196945935	0.9999998428406861
1783.7489197445939	0.9999998428428813
1783.758919794594	0.9999998428449188
1783.7689198445944	0.9999998428463164
1783.7789198945945	0.9999998428475707
1783.788919944595	0.9999998428502282
1783.798919994595	0.9999998428526344
1783.8089200445954	0.9999998428542812
1783.8189200945956	0.9999998428557972
1783.828920144596	0.9999998428569637
1783.838920194596	0.9999998428584888
1783.8489202445965	0.999999842860515
1783.8589202945966	0.9999998428621938
1783.8689203445967	0.999999842863895
1783.8789203945971	0.9999998428664418
1783.8889204445973	0.9999998428684066
1783.8989204945976	0.9999998428701447
1783.9089205445978	0.9999998428722753
1783.9189205945981	0.999999842873861
1783.9289206445983	0.9999998428756737
1783.9389206945987	0.9999998428779763
1783.9489207445988	0.9999998428799112
1783.9589207945992	0.9999998428812101
1783.9689208445993	0.9999998428831192
1783.9789208945997	0.9999998428839114
1783.9889209445998	0.9999998428849437
1783.9989209946	0.9999998428864029
1784.0089210446004	0.9999998428879913
1784.0189210946005	0.9999998428907799
1784.0289211446009	0.9999998428927724
1784.038921194601	0.9999998428936894
1784.0489212446014	0.9999998428947808
1784.0589212946015	0.9999998428962283
1784.068921344602	0.9999998428980242
1784.078921394602	0.9999998428999561
1784.0889214446024	0.9999998429019714
1784.0989214946026	0.9999998429041297
1784.108921544603	0.9999998429060097
1784.118921594603	0.9999998429074902
1784.1289216446035	0.9999998429089236
1784.1389216946036	0.9999998429105338
1784.1489217446037	0.9999998429125355
1784.158921794604	0.9999998429140801
1784.1689218446043	0.9999998429155585
1784.1789218946046	0.9999998429173568
1784.1889219446048	0.9999998429191971
1784.1989219946051	0.9999998429206925
1784.2089220446053	0.9999998429225092
1784.2189220946057	0.9999998429241411
1784.2289221446058	0.9999998429260281
1784.2389221946062	0.9999998429287913
1784.2489222446063	0.9999998429315752
1784.2589222946067	0.9999998429336826
1784.2689223446068	0.9999998429352853
1784.2789223946072	0.9999998429367306
1784.2889224446074	0.9999998429382105
1784.2989224946075	0.9999998429402427
1784.3089225446079	0.9999998429416593
1784.318922594608	0.9999998429429111
1784.3289226446084	0.9999998429449697
1784.3389226946085	0.999999842946614
1784.348922744609	0.9999998429484844
1784.358922794609	0.9999998429509248
1784.3689228446094	0.999999842952524
1784.3789228946096	0.999999842953952
1784.38892294461	0.9999998429561906
1784.39892299461	0.9999998429582514
1784.4089230446104	0.9999998429607055
1784.4189230946106	0.9999998429622322
1784.4289231446107	0.9999998429631687
1784.438923194611	0.9999998429645691
1784.4489232446113	0.9999998429668635
1784.4589232946116	0.9999998429688147
1784.4689233446118	0.999999842969934
1784.4789233946121	0.9999998429714744
1784.4889234446123	0.9999998429725391
1784.4989234946127	0.9999998429745295
1784.5089235446128	0.9999998429772067
1784.5189235946132	0.9999998429787258
1784.5289236446133	0.9999998429800977
1784.5389236946137	0.9999998429816415
1784.5489237446138	0.999999842983359
1784.5589237946142	0.9999998429857384
1784.5689238446143	0.9999998429880751
1784.5789238946145	0.9999998429897821
1784.5889239446149	0.999999842991613
1784.598923994615	0.9999998429927438
1784.6089240446154	0.999999842993728
1784.6189240946155	0.9999998429952982
1784.628924144616	0.9999998429971306
1784.638924194616	0.9999998429985623
1784.6489242446164	0.9999998430000083
1784.6589242946166	0.9999998430014617
1784.668924344617	0.9999998430036489
1784.678924394617	0.999999843005762
1784.6889244446174	0.9999998430075456
1784.6989244946176	0.9999998430089915
1784.708924544618	0.9999998430110919
1784.718924594618	0.9999998430138697
1784.7289246446182	0.9999998430158619
1784.7389246946186	0.9999998430176177
1784.7489247446188	0.9999998430189532
1784.7589247946191	0.9999998430201814
1784.7689248446193	0.9999998430219273
1784.7789248946196	0.9999998430242344
1784.7889249446198	0.9999998430260743
1784.7989249946202	0.9999998430272204
1784.8089250446203	0.9999998430289991
1784.8189250946207	0.9999998430309335
1784.8289251446208	0.9999998430330826
1784.8389251946212	0.9999998430353357
1784.8489252446213	0.9999998430368199
1784.8589252946215	0.9999998430385366
1784.8689253446219	0.9999998430408044
1784.878925394622	0.9999998430421594
1784.8889254446224	0.9999998430442957
1784.8989254946225	0.9999998430466988
1784.908925544623	0.9999998430477869
1784.918925594623	0.999999843048843
1784.9289256446234	0.9999998430504258
1784.9389256946235	0.9999998430521646
1784.948925744624	0.9999998430542726
1784.958925794624	0.9999998430560966
1784.9689258446244	0.9999998430574099
1784.9789258946246	0.9999998430593321
1784.988925944625	0.999999843061003
1784.998925994625	0.9999998430624181
1785.0089260446252	0.9999998430642555
1785.0189260946256	0.9999998430666277
1785.0289261446258	0.9999998430684058
1785.0389261946261	0.9999998430699221
1785.0489262446263	0.9999998430716937
1785.0589262946266	0.9999998430732219
1785.0689263446268	0.9999998430748738
1785.0789263946272	0.9999998430762503
1785.0889264446273	0.9999998430771513
1785.0989264946277	0.9999998430787543
1785.1089265446278	0.9999998430810318
1785.1189265946282	0.9999998430830046
1785.1289266446283	0.9999998430848637
1785.1389266946287	0.9999998430864406
1785.1489267446289	0.9999998430885103
1785.158926794629	0.9999998430909764
1785.1689268446294	0.9999998430930016
1785.1789268946295	0.99999984309445
1785.1889269446299	0.9999998430958065
1785.19892699463	0.9999998430978493
1785.2089270446304	0.9999998430994915
1785.2189270946305	0.9999998431009911
1785.228927144631	0.999999843102267
1785.238927194631	0.9999998431036136
1785.2489272446314	0.9999998431057484
1785.2589272946316	0.9999998431075868
1785.268927344632	0.999999843109549
1785.278927394632	0.9999998431118252
1785.2889274446322	0.999999843113639
1785.2989274946326	0.999999843114852
1785.3089275446328	0.999999843116546
1785.3189275946331	0.9999998431191219
1785.3289276446333	0.9999998431213704
1785.3389276946336	0.9999998431233464
1785.3489277446338	0.999999843125613
1785.3589277946342	0.9999998431267269
1785.3689278446343	0.9999998431278885
1785.3789278946347	0.9999998431299262
1785.3889279446348	0.9999998431318721
1785.3989279946352	0.9999998431338817
1785.4089280446353	0.9999998431352874
1785.4189280946357	0.9999998431361914
1785.4289281446358	0.9999998431382389
1785.438928194636	0.9999998431406404
1785.4489282446364	0.9999998431414411
1785.4589282946365	0.9999998431433691
1785.4689283446369	0.9999998431457249
1785.478928394637	0.9999998431479202
1785.4889284446374	0.999999843149658
1785.4989284946375	0.9999998431511931
1785.508928544638	0.9999998431526694
1785.518928594638	0.9999998431544316
1785.5289286446384	0.9999998431558316
1785.5389286946386	0.999999843157316
1785.548928744639	0.9999998431595232
1785.558928794639	0.9999998431611536
1785.5689288446395	0.9999998431617277
1785.5789288946396	0.999999843162945
1785.5889289446397	0.9999998431653139
1785.5989289946401	0.9999998431672616
1785.6089290446403	0.9999998431687548
1785.6189290946406	0.9999998431702924
1785.6289291446408	0.9999998431718973
1785.6389291946412	0.9999998431740907
1785.6489292446413	0.9999998431761576
1785.6589292946417	0.9999998431780602
1785.6689293446418	0.9999998431796678
1785.6789293946422	0.9999998431814986
1785.6889294446423	0.9999998431831685
1785.6989294946427	0.9999998431848027
1785.7089295446428	0.9999998431864062
1785.718929594643	0.99999984318815
1785.7289296446434	0.9999998431901097
1785.7389296946435	0.9999998431918181
1785.7489297446439	0.9999998431928586
1785.758929794644	0.999999843194744
1785.7689298446444	0.9999998431969279
1785.7789298946445	0.9999998431990412
1785.788929944645	0.9999998432009886
1785.798929994645	0.9999998432024361
1785.8089300446454	0.9999998432046802
1785.8189300946456	0.9999998432071566
1785.828930144646	0.9999998432089207
1785.838930194646	0.999999843210095
1785.8489302446465	0.9999998432120732
1785.8589302946466	0.9999998432142078
1785.8689303446467	0.9999998432156045
1785.878930394647	0.9999998432175273
1785.8889304446473	0.9999998432194488
1785.8989304946476	0.9999998432207435
1785.9089305446478	0.9999998432224053
1785.9189305946481	0.9999998432247277
1785.9289306446483	0.9999998432261604
1785.9389306946487	0.99999984322784
1785.9489307446488	0.9999998432300458
1785.9589307946492	0.9999998432323441
1785.9689308446493	0.9999998432349156
1785.9789308946497	0.9999998432366033
1785.9889309446498	0.9999998432375832
1785.9989309946502	0.9999998432392297
1786.0089310446504	0.9999998432407559
1786.0189310946505	0.999999843241832
1786.0289311446509	0.9999998432438133
1786.038931194651	0.9999998432461528
1786.0489312446514	0.999999843247729
1786.0589312946515	0.9999998432485812
1786.068931344652	0.9999998432498494
1786.078931394652	0.9999998432519774
1786.0889314446524	0.9999998432547447
1786.0989314946526	0.9999998432566625
1786.108931544653	0.9999998432580132
1786.118931594653	0.9999998432600328
1786.1289316446534	0.9999998432616605
1786.1389316946536	0.9999998432623725
1786.1489317446537	0.9999998432634538
1786.158931794654	0.999999843265293
1786.1689318446543	0.9999998432670486
1786.1789318946546	0.9999998432685501
1786.1889319446548	0.9999998432699435
1786.1989319946551	0.9999998432716739
1786.2089320446553	0.9999998432734601
1786.2189320946557	0.9999998432754496
1786.2289321446558	0.9999998432771091
1786.2389321946562	0.9999998432788613
1786.2489322446563	0.9999998432811041
1786.2589322946567	0.9999998432830205
1786.2689323446568	0.9999998432849762
1786.2789323946572	0.9999998432866092
1786.2889324446573	0.999999843288639
1786.2989324946575	0.9999998432908765
1786.3089325446579	0.9999998432923186
1786.318932594658	0.9999998432931838
1786.3289326446584	0.9999998432940633
1786.3389326946585	0.9999998432956524
1786.348932744659	0.9999998432980838
1786.358932794659	0.9999998433003849
1786.3689328446594	0.9999998433019827
1786.3789328946596	0.9999998433037883
1786.38893294466	0.9999998433059699
1786.39893299466	0.999999843308157
1786.4089330446604	0.9999998433098891
1786.4189330946606	0.9999998433125517
1786.428933144661	0.9999998433151305
1786.438933194661	0.9999998433167296
1786.4489332446612	0.9999998433183717
1786.4589332946616	0.999999843319761
1786.4689333446618	0.9999998433208516
1786.4789333946621	0.9999998433225927
1786.4889334446623	0.9999998433246007
1786.4989334946627	0.9999998433262463
1786.5089335446628	0.9999998433287233
1786.5189335946632	0.9999998433310867
1786.5289336446633	0.9999998433330598
1786.5389336946637	0.9999998433344622
1786.5489337446638	0.999999843335675
1786.5589337946642	0.9999998433369474
1786.5689338446643	0.9999998433393755
1786.5789338946645	0.9999998433419514
1786.5889339446649	0.9999998433442718
1786.598933994665	0.9999998433464787
1786.6089340446654	0.9999998433483277
1786.6189340946655	0.9999998433493391
1786.628934144666	0.9999998433500602
1786.638934194666	0.9999998433515475
1786.6489342446664	0.9999998433538982
1786.6589342946666	0.9999998433568889
1786.668934344667	0.9999998433582887
1786.678934394667	0.9999998433592597
1786.6889344446674	0.9999998433607131
1786.6989344946676	0.9999998433621043
1786.708934544668	0.9999998433632571
1786.718934594668	0.9999998433650032
1786.7289346446682	0.9999998433679826
1786.7389346946686	0.9999998433705249
1786.7489347446688	0.9999998433719272
1786.7589347946691	0.9999998433729128
1786.7689348446693	0.9999998433739158
1786.7789348946696	0.9999998433754599
1786.7889349446698	0.9999998433775968
1786.7989349946702	0.9999998433795383
1786.8089350446703	0.9999998433817977
1786.8189350946707	0.9999998433832316
1786.8289351446708	0.9999998433847083
1786.8389351946712	0.9999998433861385
1786.8489352446713	0.9999998433870272
1786.8589352946717	0.9999998433887112
1786.8689353446719	0.9999998433907005
1786.878935394672	0.9999998433927361
1786.8889354446724	0.9999998433945233
1786.8989354946725	0.9999998433961005
1786.9089355446729	0.9999998433977335
1786.918935594673	0.9999998433998523
1786.9289356446734	0.999999843401572
1786.9389356946735	0.9999998434029503
1786.948935744674	0.9999998434046603
1786.958935794674	0.9999998434069248
1786.9689358446744	0.9999998434083388
1786.9789358946746	0.9999998434090798
1786.988935944675	0.9999998434111854
1786.998935994675	0.9999998434133036
1787.0089360446752	0.9999998434147819
1787.0189360946756	0.9999998434163597
1787.0289361446758	0.9999998434178586
1787.0389361946761	0.9999998434189928
1787.0489362446763	0.9999998434213809
1787.0589362946766	0.999999843423793
1787.0689363446768	0.9999998434256736
1787.0789363946772	0.999999843427465
1787.0889364446773	0.9999998434294181
1787.0989364946777	0.9999998434311977
1787.1089365446778	0.9999998434322844
1787.1189365946782	0.9999998434339347
1787.1289366446783	0.9999998434354787
1787.1389366946787	0.9999998434376474
1787.1489367446788	0.9999998434395684
1787.158936794679	0.9999998434410863
1787.1689368446794	0.9999998434429136
1787.1789368946795	0.9999998434446842
1787.1889369446799	0.9999998434458988
1787.19893699468	0.9999998434474652
1787.2089370446804	0.999999843449425
1787.2189370946805	0.9999998434523945
1787.228937144681	0.9999998434553422
1787.238937194681	0.9999998434562719
1787.2489372446814	0.9999998434570257
1787.2589372946816	0.9999998434583746
1787.268937344682	0.9999998434603874
1787.278937394682	0.9999998434615904
1787.2889374446825	0.9999998434636954
1787.2989374946826	0.9999998434665038
1787.3089375446827	0.9999998434685948
1787.3189375946831	0.9999998434702176
1787.3289376446833	0.9999998434710746
1787.3389376946836	0.9999998434721553
1787.3489377446838	0.9999998434740415
1787.3589377946842	0.9999998434764712
1787.3689378446843	0.9999998434792262
1787.3789378946847	0.9999998434817243
1787.3889379446848	0.9999998434828556
1787.3989379946852	0.9999998434840085
1787.4089380446853	0.9999998434851349
1787.4189380946857	0.9999998434863072
1787.4289381446858	0.9999998434880758
1787.438938194686	0.9999998434903837
1787.4489382446864	0.9999998434926899
1787.4589382946865	0.9999998434947288
1787.4689383446869	0.9999998434963641
1787.478938394687	0.9999998434976811
1787.4889384446874	0.9999998434995802
1787.4989384946875	0.9999998435015873
1787.508938544688	0.9999998435034897
1787.518938594688	0.999999843505318
1787.5289386446884	0.9999998435080169
1787.5389386946886	0.9999998435094108
1787.548938744689	0.9999998435098711
1787.558938794689	0.9999998435116058
1787.5689388446895	0.9999998435130073
1787.5789388946896	0.9999998435140833
1787.5889389446897	0.9999998435161299
1787.5989389946901	0.9999998435185905
1787.6089390446903	0.9999998435204768
1787.6189390946906	0.9999998435227819
1787.6289391446908	0.9999998435246492
1787.6389391946911	0.999999843525903
1787.6489392446913	0.9999998435271752
1787.6589392946917	0.9999998435296319
1787.6689393446918	0.9999998435314478
1787.6789393946922	0.9999998435331273
1787.6889394446923	0.9999998435353417
1787.6989394946927	0.9999998435367499
1787.7089395446928	0.999999843538566
1787.718939594693	0.9999998435395993
1787.7289396446934	0.9999998435410203
1787.7389396946935	0.9999998435427948
1787.7489397446939	0.9999998435444493
1787.758939794694	0.9999998435465147
1787.7689398446944	0.999999843548528
1787.7789398946945	0.9999998435499916
1787.788939944695	0.9999998435516115
1787.798939994695	0.9999998435539336
1787.8089400446954	0.9999998435555463
1787.8189400946956	0.9999998435570784
1787.828940144696	0.9999998435597988
1787.838940194696	0.9999998435621075
1787.8489402446965	0.9999998435630019
1787.8589402946966	0.999999843564599
1787.8689403446967	0.9999998435663344
1787.878940394697	0.9999998435680469
1787.8889404446973	0.9999998435695981
1787.8989404946976	0.9999998435708116
1787.9089405446978	0.9999998435722253
1787.9189405946981	0.9999998435743763
1787.9289406446983	0.9999998435763932
1787.9389406946987	0.9999998435787416
1787.9489407446988	0.9999998435805422
1787.9589407946992	0.9999998435812779
1787.9689408446993	0.9999998435830781
1787.9789408946997	0.999999843585285
1787.9889409446998	0.9999998435872409
1787.9989409947002	0.9999998435891483
1788.0089410447004	0.9999998435911813
1788.0189410947005	0.9999998435931634
1788.0289411447009	0.9999998435949499
1788.038941194701	0.9999998435966408
1788.0489412447014	0.9999998435977857
1788.0589412947015	0.9999998435988031
1788.068941344702	0.9999998436008414
1788.078941394702	0.9999998436025073
1788.0889414447024	0.9999998436039885
1788.0989414947026	0.9999998436069595
1788.108941544703	0.9999998436083423
1788.118941594703	0.999999843608946
1788.1289416447034	0.9999998436108868
1788.1389416947036	0.9999998436130578
1788.1489417447037	0.9999998436148204
1788.158941794704	0.9999998436166326
1788.1689418447042	0.999999843619073
1788.1789418947046	0.9999998436208121
1788.1889419447048	0.9999998436228177
1788.1989419947051	0.9999998436247771
1788.2089420447053	0.99999984362521
1788.2189420947057	0.9999998436267888
1788.2289421447058	0.9999998436287721
1788.2389421947062	0.9999998436310797
1788.2489422447063	0.9999998436332438
1788.2589422947067	0.999999843634812
1788.2689423447068	0.999999843635997
1788.2789423947072	0.9999998436368907
1788.2889424447073	0.9999998436378598
1788.2989424947075	0.9999998436399794
1788.3089425447079	0.99999984364303
1788.318942594708	0.9999998436451553
1788.3289426447084	0.9999998436472085
1788.3389426947085	0.9999998436496084
1788.348942744709	0.9999998436505495
1788.358942794709	0.9999998436516278
1788.3689428447094	0.9999998436537224
1788.3789428947096	0.9999998436553318
1788.38894294471	0.9999998436569497
1788.39894299471	0.9999998436593724
1788.4089430447104	0.9999998436614288
1788.4189430947106	0.9999998436621206
1788.428943144711	0.999999843663411
1788.438943194711	0.9999998436646453
1788.4489432447112	0.9999998436666789
1788.4589432947116	0.9999998436693112
1788.4689433447118	0.9999998436712008
1788.4789433947121	0.9999998436736299
1788.4889434447123	0.9999998436749676
1788.4989434947126	0.9999998436761924
1788.5089435447128	0.999999843678266
1788.5189435947132	0.9999998436800728
1788.5289436447133	0.9999998436809159
1788.5389436947137	0.9999998436829379
1788.5489437447138	0.9999998436855481
1788.5589437947142	0.9999998436872596
1788.5689438447143	0.9999998436883651
1788.5789438947145	0.9999998436896103
1788.5889439447149	0.9999998436911864
1788.598943994715	0.9999998436928854
1788.6089440447154	0.9999998436958635
1788.6189440947155	0.9999998436973151
1788.628944144716	0.9999998436991864
1788.638944194716	0.9999998437021469
1788.6489442447164	0.9999998437030958
1788.6589442947165	0.9999998437036578
1788.668944344717	0.9999998437054702
1788.678944394717	0.9999998437076871
1788.6889444447174	0.9999998437087727
1788.6989444947176	0.9999998437105011
1788.708944544718	0.9999998437126474
1788.718944594718	0.9999998437143239
1788.7289446447182	0.9999998437162333
1788.7389446947186	0.9999998437182317
1788.7489447447188	0.9999998437201613
1788.7589447947191	0.9999998437225883
1788.7689448447193	0.9999998437241485
1788.7789448947196	0.9999998437251512
1788.7889449447198	0.9999998437268207
1788.7989449947202	0.9999998437289239
1788.8089450447203	0.9999998437306732
1788.8189450947207	0.999999843732269
1788.8289451447208	0.999999843733365
1788.8389451947212	0.9999998437347961
1788.8489452447213	0.99999984373707
1788.8589452947217	0.9999998437382609
1788.8689453447219	0.9999998437407434
1788.878945394722	0.9999998437432541
1788.8889454447224	0.9999998437447915
1788.8989454947225	0.9999998437465367
1788.9089455447229	0.9999998437487244
1788.918945594723	0.9999998437500408
1788.9289456447234	0.9999998437510502
1788.9389456947235	0.9999998437533915
1788.948945744724	0.9999998437549743
1788.958945794724	0.9999998437566003
1788.9689458447244	0.9999998437586867
1788.9789458947246	0.999999843759925
1788.988945944725	0.9999998437610373
1788.998945994725	0.9999998437627985
1789.0089460447252	0.999999843764704
1789.0189460947256	0.9999998437672053
1789.0289461447258	0.9999998437694122
1789.0389461947261	0.9999998437710187
1789.0489462447263	0.9999998437734168
1789.0589462947266	0.9999998437744997
1789.0689463447268	0.9999998437753296
1789.0789463947272	0.9999998437770692
1789.0889464447273	0.9999998437791503
1789.0989464947277	0.9999998437805421
1789.1089465447278	0.9999998437821843
1789.1189465947282	0.999999843785197
1789.1289466447283	0.9999998437868768
1789.1389466947287	0.9999998437878272
1789.1489467447288	0.9999998437894975
1789.158946794729	0.9999998437906344
1789.1689468447294	0.9999998437931605
1789.1789468947295	0.9999998437959612
1789.1889469447299	0.9999998437966927
1789.19894699473	0.9999998437979104
1789.2089470447304	0.9999998438006046
1789.2189470947305	0.9999998438022107
1789.228947144731	0.9999998438025872
1789.238947194731	0.9999998438046084
1789.2489472447314	0.9999998438074792
1789.2589472947316	0.9999998438097272
1789.268947344732	0.9999998438114646
1789.278947394732	0.9999998438129596
1789.2889474447325	0.9999998438145422
1789.2989474947326	0.9999998438159785
1789.3089475447327	0.9999998438173849
1789.3189475947331	0.9999998438190091
1789.3289476447333	0.9999998438218858
1789.3389476947336	0.9999998438234933
1789.3489477447338	0.9999998438245953
1789.3589477947341	0.9999998438262966
1789.3689478447343	0.9999998438275697
1789.3789478947347	0.9999998438296104
1789.3889479447348	0.99999984383147
1789.3989479947352	0.999999843832925
1789.4089480447353	0.999999843835253
1789.4189480947357	0.9999998438378663
1789.4289481447358	0.9999998438395505
1789.438948194736	0.9999998438412647
1789.4489482447364	0.9999998438429789
1789.4589482947365	0.9999998438439512
1789.4689483447369	0.9999998438458918
1789.478948394737	0.9999998438481504
1789.4889484447374	0.9999998438490811
1789.4989484947375	0.9999998438501423
1789.508948544738	0.9999998438520805
1789.518948594738	0.9999998438537085
1789.5289486447384	0.9999998438555504
1789.5389486947386	0.9999998438577651
1789.548948744739	0.9999998438594203
1789.558948794739	0.9999998438615028
1789.5689488447395	0.9999998438635583
1789.5789488947396	0.999999843865534
1789.5889489447397	0.9999998438680086
1789.59894899474	0.9999998438691275
1789.6089490447403	0.9999998438699581
1789.6189490947406	0.9999998438715882
1789.6289491447408	0.9999998438738904
1789.6389491947411	0.9999998438749531
1789.6489492447413	0.9999998438761575
1789.6589492947417	0.9999998438784871
1789.6689493447418	0.999999843879768
1789.6789493947422	0.9999998438816952
1789.6889494447423	0.9999998438844446
1789.6989494947427	0.9999998438860708
1789.7089495447428	0.9999998438875578
1789.7189495947432	0.9999998438891575
1789.7289496447434	0.9999998438901977
1789.7389496947435	0.9999998438928769
1789.7489497447439	0.9999998438958452
1789.758949794744	0.9999998438965084
1789.7689498447444	0.9999998438972894
1789.7789498947445	0.9999998438997392
1789.788949944745	0.999999843901947
1789.798949994745	0.9999998439029084
1789.8089500447454	0.999999843904195
1789.8189500947456	0.9999998439066051
1789.828950144746	0.9999998439088509
1789.838950194746	0.9999998439106815
1789.8489502447464	0.9999998439120777
1789.8589502947466	0.9999998439136925
1789.8689503447467	0.9999998439153451
1789.878950394747	0.9999998439161327
1789.8889504447473	0.9999998439185918
1789.8989504947476	0.999999843921834
1789.9089505447478	0.999999843923583
1789.9189505947481	0.9999998439248567
1789.9289506447483	0.9999998439256873
1789.9389506947487	0.9999998439266301
1789.9489507447488	0.99999984392902
1789.9589507947492	0.9999998439317203
1789.9689508447493	0.999999843933225
1789.9789508947497	0.999999843935078
1789.9889509447498	0.9999998439365549
1789.9989509947502	0.9999998439382228
1790.0089510447503	0.9999998439400364
1790.0189510947505	0.9999998439412712
1790.0289511447509	0.9999998439425754
1790.038951194751	0.9999998439451405
1790.0489512447514	0.9999998439479244
1790.0589512947515	0.9999998439490104
1790.068951344752	0.9999998439503507
1790.078951394752	0.9999998439517654
1790.0889514447524	0.9999998439532636
1790.0989514947526	0.9999998439552589
1790.108951544753	0.9999998439570894
1790.118951594753	0.9999998439594753
1790.1289516447534	0.9999998439618051
1790.1389516947536	0.999999843962877
1790.148951744754	0.9999998439638118
1790.158951794754	0.9999998439657314
1790.1689518447542	0.9999998439677353
1790.1789518947546	0.9999998439689095
1790.1889519447548	0.9999998439708468
1790.1989519947551	0.9999998439738078
1790.2089520447553	0.9999998439749385
1790.2189520947557	0.9999998439764042
1790.2289521447558	0.999999843978306
1790.2389521947562	0.9999998439796731
1790.2489522447563	0.9999998439813923
1790.2589522947567	0.9999998439834691
1790.2689523447568	0.999999843985174
1790.2789523947572	0.9999998439874456
1790.2889524447573	0.9999998439888281
1790.2989524947575	0.9999998439894211
1790.3089525447579	0.9999998439913413
1790.318952594758	0.9999998439936936
1790.3289526447584	0.9999998439957656
1790.3389526947585	0.9999998439974065
1790.348952744759	0.9999998439997265
1790.358952794759	0.9999998440016872
1790.3689528447594	0.9999998440025681
1790.3789528947595	0.999999844003982
1790.38895294476	0.9999998440062683
1790.39895299476	0.9999998440087206
1790.4089530447604	0.9999998440100533
1790.4189530947606	0.9999998440111283
1790.428953144761	0.9999998440126835
1790.438953194761	0.9999998440146314
1790.4489532447612	0.9999998440158722
1790.4589532947616	0.9999998440183892
1790.4689533447618	0.9999998440205751
1790.4789533947621	0.99999984402203
1790.4889534447623	0.999999844024086
1790.4989534947626	0.9999998440256926
1790.5089535447628	0.9999998440268639
1790.5189535947632	0.9999998440287472
1790.5289536447633	0.9999998440306129
1790.5389536947637	0.9999998440326685
1790.5489537447638	0.9999998440346419
1790.5589537947642	0.9999998440363305
1790.5689538447643	0.9999998440379735
1790.5789538947647	0.9999998440396076
1790.5889539447649	0.9999998440404458
1790.598953994765	0.9999998440414193
1790.6089540447654	0.9999998440443727
1790.6189540947655	0.9999998440469532
1790.6289541447659	0.999999844047998
1790.638954194766	0.9999998440488449
1790.6489542447664	0.9999998440501217
1790.6589542947665	0.9999998440529254
1790.668954344767	0.9999998440553882
1790.678954394767	0.9999998440571383
1790.6889544447674	0.9999998440590089
1790.6989544947676	0.9999998440612669
1790.708954544768	0.9999998440627388
1790.718954594768	0.9999998440636249
1790.7289546447682	0.999999844065
1790.7389546947686	0.9999998440668104
1790.7489547447688	0.9999998440678108
1790.7589547947691	0.9999998440696007
1790.7689548447693	0.9999998440726774
1790.7789548947696	0.9999998440743045
1790.7889549447698	0.999999844075591
1790.7989549947702	0.9999998440767779
1790.8089550447703	0.999999844078364
1790.8189550947707	0.9999998440809025
1790.8289551447708	0.9999998440832019
1790.8389551947712	0.9999998440854405
1790.8489552447713	0.9999998440873099
1790.8589552947717	0.999999844088363
1790.8689553447718	0.9999998440893825
1790.878955394772	0.9999998440911905
1790.8889554447724	0.9999998440931863
1790.8989554947725	0.9999998440949505
1790.9089555447729	0.9999998440964745
1790.918955594773	0.9999998440986503
1790.9289556447734	0.9999998441005868
1790.9389556947735	0.9999998441017054
1790.948955744774	0.9999998441028012
1790.958955794774	0.9999998441045274
1790.9689558447744	0.999999844106759
1790.9789558947746	0.9999998441090758
1790.988955944775	0.9999998441113352
1790.998955994775	0.9999998441136337
1791.0089560447755	0.9999998441147225
1791.0189560947756	0.9999998441154135
1791.0289561447757	0.9999998441177037
1791.0389561947761	0.9999998441196439
1791.0489562447763	0.9999998441214284
1791.0589562947766	0.9999998441232322
1791.0689563447768	0.9999998441247322
1791.0789563947772	0.9999998441260796
1791.0889564447773	0.9999998441275065
1791.0989564947777	0.9999998441294058
1791.1089565447778	0.9999998441314362
1791.1189565947782	0.999999844133454
1791.1289566447783	0.9999998441347152
1791.1389566947787	0.9999998441365378
1791.1489567447788	0.9999998441390757
1791.158956794779	0.999999844140392
1791.1689568447794	0.9999998441414542
1791.1789568947795	0.9999998441432805
1791.1889569447799	0.9999998441455784
1791.19895699478	0.9999998441477533
1791.2089570447804	0.9999998441490954
1791.2189570947805	0.9999998441503274
1791.228957144781	0.9999998441525717
1791.238957194781	0.9999998441541319
1791.2489572447814	0.999999844155646
1791.2589572947816	0.9999998441572754
1791.268957344782	0.9999998441595671
1791.278957394782	0.9999998441617709
1791.2889574447825	0.999999844162646
1791.2989574947826	0.9999998441640475
1791.3089575447827	0.9999998441661265
1791.3189575947831	0.9999998441676984
1791.3289576447833	0.9999998441699526
1791.3389576947836	0.9999998441720777
1791.3489577447838	0.9999998441734071
1791.3589577947841	0.9999998441745561
1791.3689578447843	0.9999998441766204
1791.3789578947847	0.9999998441787399
1791.3889579447848	0.9999998441803964
1791.3989579947852	0.9999998441817444
1791.4089580447853	0.9999998441837366
1791.4189580947857	0.9999998441857982
1791.4289581447858	0.9999998441874955
1791.4389581947862	0.9999998441890073
1791.4489582447864	0.9999998441904843
1791.4589582947865	0.9999998441919498
1791.4689583447869	0.999999844193919
1791.478958394787	0.9999998441960699
1791.4889584447874	0.99999984419869
1791.4989584947875	0.9999998442000679
1791.508958544788	0.9999998442007295
1791.518958594788	0.9999998442018899
1791.5289586447884	0.9999998442039031
1791.5389586947886	0.9999998442064562
1791.548958744789	0.9999998442078825
1791.558958794789	0.9999998442099176
1791.5689588447894	0.9999998442119277
1791.5789588947896	0.9999998442128553
1791.5889589447897	0.9999998442144845
1791.59895899479	0.9999998442170602
1791.6089590447903	0.9999998442191323
1791.6189590947906	0.9999998442202952
1791.6289591447908	0.9999998442222593
1791.6389591947911	0.9999998442244623
1791.6489592447913	0.999999844226401
1791.6589592947917	0.9999998442273016
1791.6689593447918	0.9999998442280624
1791.6789593947922	0.9999998442296002
1791.6889594447923	0.9999998442321277
1791.6989594947927	0.9999998442341455
1791.7089595447928	0.9999998442360956
1791.7189595947932	0.9999998442375267
1791.7289596447933	0.9999998442386074
1791.7389596947935	0.9999998442403336
1791.7489597447939	0.9999998442424178
1791.758959794794	0.9999998442450522
1791.7689598447944	0.9999998442470651
1791.7789598947945	0.999999844248168
1791.788959944795	0.999999844249755
1791.798959994795	0.9999998442517486
1791.8089600447954	0.9999998442536611
1791.8189600947956	0.9999998442552654
1791.828960144796	0.9999998442562386
1791.838960194796	0.9999998442579673
1791.8489602447964	0.999999844260153
1791.8589602947966	0.9999998442621642
1791.868960344797	0.9999998442641557
1791.878960394797	0.9999998442650214
1791.8889604447972	0.9999998442657223
1791.8989604947976	0.9999998442678335
1791.9089605447978	0.9999998442710789
1791.9189605947981	0.9999998442732294
1791.9289606447983	0.9999998442746063
1791.9389606947987	0.9999998442761336
1791.9489607447988	0.9999998442781067
1791.9589607947992	0.9999998442793231
1791.9689608447993	0.999999844280947
1791.9789608947997	0.9999998442834362
1791.9889609447998	0.9999998442848834
1791.9989609948002	0.9999998442861927
1792.0089610448003	0.9999998442876229
1792.0189610948005	0.9999998442894428
1792.0289611448009	0.9999998442912208
1792.038961194801	0.9999998442926721
1792.0489612448014	0.9999998442943793
1792.0589612948015	0.9999998442966977
1792.068961344802	0.9999998442990428
1792.078961394802	0.9999998443007336
1792.0889614448024	0.999999844302103
1792.0989614948026	0.9999998443035671
1792.108961544803	0.9999998443052829
1792.118961594803	0.9999998443067056
1792.1289616448034	0.9999998443091036
1792.1389616948036	0.9999998443114254
1792.148961744804	0.9999998443124962
1792.158961794804	0.9999998443132602
1792.1689618448042	0.9999998443152237
1792.1789618948046	0.9999998443173137
1792.1889619448048	0.9999998443192101
1792.1989619948051	0.9999998443209819
1792.2089620448053	0.9999998443228024
1792.2189620948056	0.9999998443246191
1792.2289621448058	0.999999844326075
1792.2389621948062	0.9999998443276411
1792.2489622448063	0.9999998443296737
1792.2589622948067	0.9999998443316315
1792.2689623448068	0.9999998443334853
1792.2789623948072	0.9999998443352627
1792.2889624448073	0.9999998443365871
1792.2989624948077	0.9999998443386742
1792.3089625448079	0.9999998443402305
1792.318962594808	0.9999998443416297
1792.3289626448084	0.9999998443432804
1792.3389626948085	0.9999998443447955
1792.348962744809	0.9999998443467399
1792.358962794809	0.9999998443489428
1792.3689628448094	0.9999998443504714
1792.3789628948095	0.9999998443519645
1792.38896294481	0.9999998443539354
1792.39896299481	0.9999998443558564
1792.4089630448104	0.9999998443582315
1792.4189630948106	0.9999998443598522
1792.428963144811	0.9999998443612869
1792.438963194811	0.999999844362979
1792.4489632448112	0.9999998443645127
1792.4589632948116	0.9999998443657241
1792.4689633448118	0.9999998443675834
1792.4789633948121	0.9999998443702415
1792.4889634448123	0.9999998443719386
1792.4989634948126	0.9999998443726916
1792.5089635448128	0.9999998443747874
1792.5189635948132	0.999999844377602
1792.5289636448133	0.9999998443784823
1792.5389636948137	0.9999998443795439
1792.5489637448138	0.9999998443815725
1792.5589637948142	0.9999998443839427
1792.5689638448143	0.9999998443860257
1792.5789638948147	0.9999998443876031
1792.5889639448149	0.9999998443886102
1792.598963994815	0.999999844389965
1792.6089640448154	0.9999998443918587
1792.6189640948155	0.9999998443942297
1792.6289641448159	0.9999998443964762
1792.638964194816	0.999999844398162
1792.6489642448164	0.9999998443992896
1792.6589642948165	0.9999998444002948
1792.668964344817	0.9999998444022768
1792.678964394817	0.9999998444041911
1792.6889644448174	0.9999998444059675
1792.6989644948176	0.9999998444077401
1792.708964544818	0.999999844409916
1792.718964594818	0.9999998444116064
1792.7289646448185	0.9999998444131961
1792.7389646948186	0.9999998444150655
1792.7489647448187	0.9999998444166187
1792.7589647948191	0.9999998444179209
1792.7689648448193	0.9999998444192507
1792.7789648948196	0.9999998444217965
1792.7889649448198	0.999999844423995
1792.7989649948202	0.9999998444253694
1792.8089650448203	0.9999998444264846
1792.8189650948207	0.9999998444283431
1792.8289651448208	0.9999998444304709
1792.8389651948212	0.9999998444327736
1792.8489652448213	0.9999998444345166
1792.8589652948217	0.999999844435867
1792.8689653448218	0.9999998444375517
1792.878965394822	0.9999998444388467
1792.8889654448224	0.9999998444409681
1792.8989654948225	0.9999998444425983
1792.9089655448229	0.999999844443435
1792.918965594823	0.9999998444452093
1792.9289656448234	0.9999998444478434
1792.9389656948235	0.9999998444501923
1792.948965744824	0.9999998444518209
1792.958965794824	0.9999998444531729
1792.9689658448244	0.9999998444546393
1792.9789658948246	0.999999844456258
1792.988965944825	0.9999998444576204
1792.998965994825	0.9999998444599666
1793.0089660448255	0.9999998444623366
1793.0189660948256	0.999999844464294
1793.0289661448257	0.9999998444653453
1793.0389661948261	0.9999998444664405
1793.0489662448263	0.999999844468976
1793.0589662948266	0.999999844471116
1793.0689663448268	0.9999998444716504
1793.0789663948271	0.9999998444735212
1793.0889664448273	0.9999998444756992
1793.0989664948277	0.9999998444771241
1793.1089665448278	0.9999998444784836
1793.1189665948282	0.9999998444802223
1793.1289666448283	0.9999998444822863
1793.1389666948287	0.9999998444840353
1793.1489667448288	0.999999844486385
1793.158966794829	0.9999998444881992
1793.1689668448294	0.9999998444898673
1793.1789668948295	0.9999998444916521
1793.1889669448299	0.9999998444932757
1793.19896699483	0.9999998444950878
1793.2089670448304	0.999999844496392
1793.2189670948305	0.999999844497928
1793.228967144831	0.9999998444996122
1793.238967194831	0.9999998445011592
1793.2489672448314	0.9999998445026004
1793.2589672948316	0.9999998445045529
1793.268967344832	0.9999998445065541
1793.278967394832	0.9999998445086875
1793.2889674448325	0.9999998445101449
1793.2989674948326	0.999999844511277
1793.3089675448327	0.9999998445131272
1793.318967594833	0.9999998445155812
1793.3289676448333	0.9999998445176956
1793.3389676948336	0.9999998445190903
1793.3489677448338	0.9999998445209474
1793.3589677948341	0.9999998445228628
1793.3689678448343	0.9999998445244063
1793.3789678948347	0.9999998445258722
1793.3889679448348	0.9999998445275857
1793.3989679948352	0.9999998445297485
1793.4089680448353	0.9999998445311983
1793.4189680948357	0.999999844532162
1793.4289681448358	0.9999998445339928
1793.4389681948362	0.9999998445359032
1793.4489682448364	0.9999998445373612
1793.4589682948365	0.9999998445394649
1793.4689683448369	0.9999998445414533
1793.478968394837	0.9999998445429054
1793.4889684448374	0.9999998445449767
1793.4989684948375	0.9999998445472839
1793.508968544838	0.9999998445490655
1793.518968594838	0.9999998445502006
1793.5289686448384	0.9999998445513886
1793.5389686948386	0.9999998445538527
1793.548968744839	0.9999998445556788
1793.558968794839	0.9999998445572953
1793.5689688448394	0.9999998445586118
1793.5789688948396	0.9999998445602292
1793.5889689448397	0.9999998445628623
1793.59896899484	0.9999998445639231
1793.6089690448403	0.9999998445650456
1793.6189690948406	0.9999998445671183
1793.6289691448408	0.9999998445691172
1793.6389691948411	0.9999998445707391
1793.6489692448413	0.9999998445725816
1793.6589692948417	0.9999998445750219
1793.6689693448418	0.9999998445764392
1793.6789693948422	0.9999998445774956
1793.6889694448423	0.999999844579246
1793.6989694948427	0.9999998445812475
1793.7089695448428	0.9999998445833391
1793.7189695948432	0.9999998445853874
1793.7289696448433	0.9999998445868014
1793.7389696948435	0.9999998445882806
1793.7489697448439	0.9999998445898834
1793.758969794844	0.9999998445917001
1793.7689698448444	0.999999844593597
1793.7789698948445	0.9999998445949224
1793.788969944845	0.9999998445962862
1793.798969994845	0.999999844598424
1793.8089700448454	0.999999844600521
1793.8189700948456	0.999999844602533
1793.828970144846	0.9999998446040723
1793.838970194846	0.9999998446053325
1793.8489702448464	0.9999998446072321
1793.8589702948466	0.9999998446091174
1793.868970344847	0.9999998446104557
1793.878970394847	0.9999998446121184
1793.8889704448472	0.9999998446145785
1793.8989704948476	0.9999998446164025
1793.9089705448478	0.9999998446175704
1793.9189705948481	0.9999998446189733
1793.9289706448483	0.9999998446209147
1793.9389706948486	0.9999998446230375
1793.9489707448488	0.9999998446246507
1793.9589707948492	0.9999998446265934
1793.9689708448493	0.9999998446291067
1793.9789708948497	0.9999998446306745
1793.9889709448498	0.9999998446309549
1793.9989709948502	0.9999998446324916
1794.0089710448503	0.9999998446342765
1794.0189710948505	0.9999998446365773
1794.0289711448509	0.9999998446390626
1794.038971194851	0.9999998446406045
1794.0489712448514	0.9999998446422135
1794.0589712948515	0.9999998446430202
1794.068971344852	0.999999844644994
1794.078971394852	0.9999998446471894
1794.0889714448524	0.9999998446486559
1794.0989714948525	0.9999998446510102
1794.108971544853	0.9999998446531516
1794.118971594853	0.9999998446548257
1794.1289716448534	0.9999998446559192
1794.1389716948536	0.9999998446566918
1794.148971744854	0.9999998446586658
1794.158971794854	0.999999844660973
1794.1689718448542	0.9999998446626296
1794.1789718948546	0.9999998446641694
1794.1889719448548	0.9999998446663009
1794.1989719948551	0.9999998446683157
1794.2089720448553	0.9999998446692132
1794.2189720948556	0.9999998446707025
1794.2289721448558	0.9999998446728918
1794.2389721948562	0.9999998446750733
1794.2489722448563	0.9999998446769087
1794.2589722948567	0.9999998446790069
1794.2689723448568	0.9999998446805323
1794.2789723948572	0.9999998446820153
1794.2889724448573	0.999999844683494
1794.2989724948577	0.999999844684843
1794.3089725448579	0.9999998446867225
1794.318972594858	0.9999998446884657
1794.3289726448584	0.999999844690411
1794.3389726948585	0.9999998446922044
1794.3489727448589	0.9999998446937427
1794.358972794859	0.999999844695253
1794.3689728448594	0.9999998446971319
1794.3789728948595	0.9999998446990049
1794.38897294486	0.9999998447010496
1794.39897299486	0.9999998447028569
1794.4089730448604	0.9999998447045311
1794.4189730948606	0.9999998447064883
1794.428973144861	0.9999998447079436
1794.438973194861	0.9999998447092379
1794.4489732448612	0.9999998447107098
1794.4589732948616	0.9999998447130867
1794.4689733448618	0.9999998447154226
1794.4789733948621	0.9999998447167288
1794.4889734448623	0.9999998447176829
1794.4989734948626	0.9999998447190729
1794.5089735448628	0.9999998447216722
1794.5189735948632	0.9999998447231868
1794.5289736448633	0.9999998447249446
1794.5389736948637	0.9999998447274476
1794.5489737448638	0.9999998447288608
1794.5589737948642	0.9999998447299889
1794.5689738448643	0.9999998447313773
1794.5789738948647	0.9999998447332878
1794.5889739448648	0.9999998447360683
1794.598973994865	0.9999998447377995
1794.6089740448654	0.9999998447398283
1794.6189740948655	0.9999998447410571
1794.6289741448659	0.9999998447419508
1794.638974194866	0.9999998447438346
1794.6489742448664	0.999999844745567
1794.6589742948665	0.9999998447470914
1794.668974344867	0.9999998447490407
1794.678974394867	0.9999998447513168
1794.6889744448674	0.9999998447529957
1794.6989744948676	0.9999998447541815
1794.708974544868	0.999999844754852
1794.718974594868	0.9999998447569188
1794.7289746448685	0.9999998447598885
1794.7389746948686	0.9999998447623153
1794.7489747448687	0.9999998447638098
1794.7589747948691	0.9999998447652032
1794.7689748448693	0.999999844767148
1794.7789748948696	0.9999998447680091
1794.7889749448698	0.9999998447691949
1794.7989749948702	0.9999998447713314
1794.8089750448703	0.9999998447737283
1794.8189750948707	0.9999998447755947
1794.8289751448708	0.9999998447772519
1794.8389751948712	0.9999998447784275
1794.8489752448713	0.9999998447800322
1794.8589752948717	0.9999998447814242
1794.8689753448718	0.9999998447831183
1794.878975394872	0.9999998447854455
1794.8889754448724	0.9999998447878089
1794.8989754948725	0.9999998447901267
1794.9089755448729	0.9999998447915527
1794.918975594873	0.9999998447925253
1794.9289756448734	0.99999984479398
1794.9389756948735	0.9999998447956018
1794.948975744874	0.9999998447976965
1794.958975794874	0.9999998447998774
1794.9689758448744	0.9999998448017222
1794.9789758948746	0.999999844803167
1794.988975944875	0.9999998448045309
1794.998975994875	0.999999844806008
1795.0089760448755	0.9999998448074418
1795.0189760948756	0.9999998448091256
1795.0289761448757	0.9999998448113379
1795.038976194876	0.9999998448138844
1795.0489762448763	0.9999998448160058
1795.0589762948766	0.9999998448168237
1795.0689763448768	0.9999998448186006
1795.0789763948771	0.9999998448202819
1795.0889764448773	0.9999998448214611
1795.0989764948777	0.9999998448234673
1795.1089765448778	0.9999998448257796
1795.1189765948782	0.9999998448278843
1795.1289766448783	0.9999998448291528
1795.1389766948787	0.9999998448302494
1795.1489767448788	0.9999998448321782
1795.1589767948792	0.9999998448337911
1795.1689768448794	0.9999998448354968
1795.1789768948795	0.9999998448377202
1795.1889769448799	0.9999998448393594
1795.19897699488	0.9999998448405655
1795.2089770448804	0.9999998448425049
1795.2189770948805	0.9999998448443862
1795.228977144881	0.9999998448461598
1795.238977194881	0.9999998448474657
1795.2489772448814	0.9999998448493391
1795.2589772948816	0.9999998448516596
1795.268977344882	0.999999844853214
1795.278977394882	0.9999998448542814
1795.2889774448824	0.9999998448557997
1795.2989774948826	0.9999998448583339
1795.3089775448827	0.9999998448604717
1795.318977594883	0.9999998448615637
1795.3289776448833	0.9999998448627172
1795.3389776948836	0.9999998448650436
1795.3489777448838	0.9999998448667489
1795.3589777948841	0.9999998448682735
1795.3689778448843	0.9999998448704395
1795.3789778948847	0.9999998448723701
1795.3889779448848	0.9999998448741501
1795.3989779948852	0.9999998448752023
1795.4089780448853	0.9999998448765776
1795.4189780948857	0.9999998448783923
1795.4289781448858	0.9999998448805362
1795.4389781948862	0.9999998448825307
1795.4489782448863	0.9999998448841889
1795.4589782948865	0.999999844885954
1795.4689783448869	0.9999998448879966
1795.478978394887	0.9999998448895666
1795.4889784448874	0.9999998448911743
1795.4989784948875	0.9999998448927173
1795.508978544888	0.9999998448945293
1795.518978594888	0.9999998448967331
1795.5289786448884	0.9999998448986506
1795.5389786948886	0.9999998449000431
1795.548978744889	0.9999998449012837
1795.558978794889	0.999999844903005
1795.5689788448894	0.9999998449043346
1795.5789788948896	0.9999998449061923
1795.58897894489	0.9999998449080804
1795.59897899489	0.9999998449101025
1795.6089790448902	0.9999998449124036
1795.6189790948906	0.9999998449136892
1795.6289791448908	0.9999998449152072
1795.6389791948911	0.9999998449172349
1795.6489792448913	0.9999998449190911
1795.6589792948917	0.9999998449205049
1795.6689793448918	0.999999844922243
1795.6789793948922	0.9999998449243694
1795.6889794448923	0.9999998449266303
1795.6989794948927	0.9999998449275265
1795.7089795448928	0.9999998449284946
1795.7189795948932	0.9999998449300636
1795.7289796448933	0.9999998449313773
1795.7389796948935	0.9999998449333701
1795.7489797448939	0.9999998449359317
1795.758979794894	0.9999998449386704
1795.7689798448944	0.9999998449400115
1795.7789798948945	0.9999998449414034
1795.788979944895	0.9999998449429429
1795.798979994895	0.9999998449444182
1795.8089800448954	0.9999998449454152
1795.8189800948956	0.9999998449473491
1795.828980144896	0.999999844949999
1795.838980194896	0.9999998449519167
1795.8489802448964	0.999999844953577
1795.8589802948966	0.999999844954742
1795.868980344897	0.9999998449563209
1795.878980394897	0.9999998449583294
1795.8889804448972	0.9999998449595778
1795.8989804948976	0.9999998449614174
1795.9089805448978	0.9999998449640523
1795.9189805948981	0.9999998449657403
1795.9289806448983	0.9999998449670449
1795.9389806948986	0.9999998449682441
1795.9489807448988	0.9999998449696713
1795.9589807948992	0.9999998449715486
1795.9689808448993	0.9999998449738222
1795.9789808948997	0.9999998449760383
1795.9889809448998	0.9999998449781184
1795.9989809949002	0.9999998449801674
1796.0089810449003	0.9999998449812905
1796.0189810949007	0.9999998449824922
1796.0289811449009	0.9999998449838604
1796.038981194901	0.9999998449856646
1796.0489812449014	0.9999998449875813
1796.0589812949015	0.9999998449900291
1796.0689813449019	0.9999998449918605
1796.078981394902	0.9999998449929616
1796.0889814449024	0.9999998449946528
1796.0989814949025	0.9999998449959058
1796.108981544903	0.9999998449973159
1796.118981594903	0.9999998449994819
1796.1289816449034	0.9999998450020733
1796.1389816949036	0.9999998450041238
1796.148981744904	0.999999845005814
1796.158981794904	0.9999998450064621
1796.1689818449042	0.9999998450084009
1796.1789818949046	0.9999998450108583
1796.1889819449048	0.999999845012315
1796.1989819949051	0.9999998450139055
1796.2089820449053	0.9999998450153377
1796.2189820949056	0.9999998450170623
1796.2289821449058	0.999999845018294
1796.2389821949062	0.9999998450196874
1796.2489822449063	0.9999998450218126
1796.2589822949067	0.9999998450241167
1796.2689823449068	0.9999998450255422
1796.2789823949072	0.9999998450273059
1796.2889824449073	0.999999845029413
1796.2989824949077	0.9999998450311633
1796.3089825449078	0.9999998450323724
1796.318982594908	0.9999998450341263
1796.3289826449084	0.9999998450364863
1796.3389826949085	0.9999998450382687
1796.3489827449089	0.9999998450396562
1796.358982794909	0.9999998450411782
1796.3689828449094	0.9999998450421589
1796.3789828949095	0.9999998450431332
1796.38898294491	0.9999998450460802
1796.39898299491	0.9999998450488845
1796.4089830449104	0.9999998450509501
1796.4189830949106	0.9999998450520293
1796.428983144911	0.9999998450525273
1796.438983194911	0.9999998450542217
1796.4489832449115	0.9999998450563794
1796.4589832949116	0.9999998450580578
1796.4689833449117	0.9999998450602524
1796.4789833949121	0.9999998450628593
1796.4889834449123	0.9999998450640062
1796.4989834949126	0.9999998450653504
1796.5089835449128	0.9999998450668135
1796.5189835949132	0.9999998450680312
1796.5289836449133	0.9999998450695882
1796.5389836949137	0.9999998450720904
1796.5489837449138	0.9999998450748542
1796.5589837949142	0.9999998450774857
1796.5689838449143	0.9999998450789043
1796.5789838949147	0.9999998450791748
1796.5889839449148	0.999999845080078
1796.598983994915	0.9999998450819
1796.6089840449154	0.9999998450840837
1796.6189840949155	0.9999998450862418
1796.6289841449159	0.9999998450889441
1796.638984194916	0.9999998450902349
1796.6489842449164	0.9999998450908195
1796.6589842949165	0.9999998450924085
1796.668984344917	0.9999998450941838
1796.678984394917	0.9999998450962099
1796.6889844449174	0.9999998450980472
1796.6989844949176	0.9999998451003267
1796.708984544918	0.9999998451032754
1796.718984594918	0.999999845104723
1796.7289846449185	0.9999998451049315
1796.7389846949186	0.9999998451061094
1796.7489847449187	0.9999998451078488
1796.7589847949191	0.9999998451100118
1796.7689848449193	0.9999998451125058
1796.7789848949196	0.9999998451147606
1796.7889849449198	0.9999998451163052
1796.7989849949201	0.9999998451167562
1796.8089850449203	0.9999998451174128
1796.8189850949207	0.9999998451193177
1796.8289851449208	0.9999998451219724
1796.8389851949212	0.9999998451239751
1796.8489852449213	0.9999998451260493
1796.8589852949217	0.9999998451278167
1796.8689853449218	0.9999998451294791
1796.8789853949222	0.999999845130723
1796.8889854449224	0.9999998451324125
1796.8989854949225	0.9999998451346873
1796.9089855449229	0.9999998451359938
1796.918985594923	0.999999845137454
1796.9289856449234	0.9999998451401129
1796.9389856949235	0.9999998451413192
1796.948985744924	0.999999845142096
1796.958985794924	0.9999998451441627
1796.9689858449244	0.9999998451460188
1796.9789858949246	0.9999998451482324
1796.988985944925	0.9999998451499669
1796.998985994925	0.9999998451514966
1797.0089860449255	0.9999998451538069
1797.0189860949256	0.999999845155212
1797.0289861449257	0.9999998451559892
1797.038986194926	0.9999998451582686
1797.0489862449263	0.9999998451608371
1797.0589862949266	0.9999998451619474
1797.0689863449268	0.9999998451634661
1797.0789863949271	0.9999998451651743
1797.0889864449273	0.9999998451671789
1797.0989864949277	0.9999998451692848
1797.1089865449278	0.9999998451707278
1797.1189865949282	0.9999998451724363
1797.1289866449283	0.9999998451743295
1797.1389866949287	0.9999998451759757
1797.1489867449288	0.9999998451769843
1797.1589867949292	0.9999998451787935
1797.1689868449293	0.999999845181028
1797.1789868949295	0.9999998451824063
1797.1889869449299	0.9999998451840957
1797.19898699493	0.9999998451866597
1797.2089870449304	0.9999998451887394
1797.2189870949305	0.9999998451903831
1797.228987144931	0.9999998451912918
1797.238987194931	0.9999998451926134
1797.2489872449314	0.9999998451941684
1797.2589872949316	0.999999845195927
1797.268987344932	0.9999998451983274
1797.278987394932	0.9999998452008475
1797.2889874449324	0.9999998452021567
1797.2989874949326	0.999999845202836
1797.308987544933	0.9999998452044194
1797.318987594933	0.9999998452062221
1797.3289876449332	0.9999998452084108
1797.3389876949336	0.9999998452106089
1797.3489877449338	0.9999998452123056
1797.3589877949341	0.9999998452141086
1797.3689878449343	0.999999845215604
1797.3789878949347	0.9999998452166561
1797.3889879449348	0.9999998452181249
1797.3989879949352	0.9999998452199064
1797.4089880449353	0.9999998452220621
1797.4189880949357	0.999999845224496
1797.4289881449358	0.9999998452265375
1797.4389881949362	0.9999998452281718
1797.4489882449363	0.9999998452281244
1797.4589882949365	0.9999998452291637
1797.4689883449369	0.9999998452318688
1797.478988394937	0.9999998452336029
1797.4889884449374	0.9999998452362426
1797.4989884949375	0.9999998452389397
1797.508988544938	0.9999998452400779
1797.518988594938	0.9999998452411636
1797.5289886449384	0.9999998452428029
1797.5389886949386	0.999999845244607
1797.548988744939	0.9999998452465307
1797.558988794939	0.9999998452478754
1797.5689888449394	0.9999998452493822
1797.5789888949396	0.9999998452522141
1797.58898894494	0.9999998452535854
1797.59898899494	0.9999998452542346
1797.6089890449402	0.9999998452559226
1797.6189890949406	0.9999998452579091
1797.6289891449408	0.9999998452600833
1797.6389891949411	0.9999998452625097
1797.6489892449413	0.9999998452645963
1797.6589892949416	0.9999998452663639
1797.6689893449418	0.9999998452674806
1797.6789893949422	0.9999998452682216
1797.6889894449423	0.9999998452691891
1797.6989894949427	0.9999998452720882
1797.7089895449428	0.9999998452745784
1797.7189895949432	0.9999998452760467
1797.7289896449433	0.9999998452776896
1797.7389896949437	0.999999845279245
1797.7489897449439	0.999999845280674
1797.758989794944	0.9999998452820781
1797.7689898449444	0.9999998452836115
1797.7789898949445	0.9999998452859842
1797.788989944945	0.999999845288438
1797.798989994945	0.9999998452901283
1797.8089900449454	0.9999998452915622
1797.8189900949455	0.9999998452928132
1797.828990144946	0.9999998452937205
1797.838990194946	0.9999998452957948
1797.8489902449464	0.9999998452984757
1797.8589902949466	0.9999998453006232
1797.868990344947	0.9999998453020542
1797.878990394947	0.9999998453033063
1797.8889904449472	0.9999998453037813
1797.8989904949476	0.9999998453054323
1797.9089905449478	0.9999998453080159
1797.9189905949481	0.9999998453105993
1797.9289906449483	0.9999998453128716
1797.9389906949486	0.9999998453140811
1797.9489907449488	0.9999998453152376
1797.9589907949492	0.9999998453165386
1797.9689908449493	0.9999998453182259
1797.9789908949497	0.999999845320503
1797.9889909449498	0.9999998453221504
1797.9989909949502	0.9999998453245679
1798.0089910449503	0.9999998453264277
1798.0189910949507	0.9999998453266723
1798.0289911449509	0.9999998453281612
1798.038991194951	0.9999998453302049
1798.0489912449514	0.9999998453316363
1798.0589912949515	0.9999998453339712
1798.0689913449519	0.9999998453362463
1798.078991394952	0.9999998453379939
1798.0889914449524	0.9999998453398391
1798.0989914949525	0.9999998453408039
1798.108991544953	0.9999998453421061
1798.118991594953	0.9999998453445329
1798.1289916449534	0.9999998453463516
1798.1389916949536	0.9999998453488288
1798.148991744954	0.9999998453513597
1798.158991794954	0.9999998453522336
1798.1689918449545	0.9999998453524586
1798.1789918949546	0.9999998453536676
1798.1889919449548	0.9999998453557117
1798.1989919949551	0.9999998453576141
1798.2089920449553	0.9999998453597418
1798.2189920949556	0.9999998453616177
1798.2289921449558	0.9999998453633777
1798.2389921949562	0.9999998453655418
1798.2489922449563	0.9999998453665835
1798.2589922949567	0.9999998453676947
1798.2689923449568	0.9999998453699532
1798.2789923949572	0.9999998453725052
1798.2889924449573	0.9999998453747637
1798.2989924949577	0.9999998453767129
1798.3089925449578	0.9999998453775766
1798.318992594958	0.9999998453782695
1798.3289926449584	0.9999998453792
1798.3389926949585	0.9999998453808437
1798.3489927449589	0.9999998453836926
1798.358992794959	0.9999998453865231
1798.3689928449594	0.9999998453881044
1798.3789928949595	0.9999998453889023
1798.38899294496	0.9999998453898493
1798.39899299496	0.9999998453909665
1798.4089930449604	0.9999998453936016
1798.4189930949606	0.9999998453965396
1798.428993144961	0.99999984539812
1798.438993194961	0.9999998454001551
1798.4489932449615	0.999999845401612
1798.4589932949616	0.999999845402816
1798.4689933449617	0.9999998454041227
1798.4789933949621	0.9999998454060103
1798.4889934449623	0.9999998454082372
1798.4989934949626	0.9999998454100757
1798.5089935449628	0.9999998454117605
1798.5189935949631	0.999999845413429
1798.5289936449633	0.9999998454142305
1798.5389936949637	0.9999998454158194
1798.5489937449638	0.9999998454174375
1798.5589937949642	0.9999998454194066
1798.5689938449643	0.999999845422826
1798.5789938949647	0.9999998454247037
1798.5889939449648	0.9999998454250092
1798.598993994965	0.9999998454264165
1798.6089940449654	0.9999998454282589
1798.6189940949655	0.9999998454304394
1798.6289941449659	0.9999998454326974
1798.638994194966	0.9999998454338717
1798.6489942449664	0.9999998454354875
1798.6589942949665	0.9999998454372654
1798.668994344967	0.9999998454387979
1798.678994394967	0.9999998454407643
1798.6889944449674	0.9999998454425347
1798.6989944949676	0.9999998454440918
1798.708994544968	0.9999998454459099
1798.718994594968	0.9999998454483717
1798.7289946449685	0.99999984545003
1798.7389946949686	0.9999998454511124
1798.7489947449687	0.9999998454525196
1798.758994794969	0.9999998454539407
1798.7689948449693	0.9999998454557223
1798.7789948949696	0.9999998454582966
1798.7889949449698	0.9999998454603687
1798.7989949949701	0.9999998454619179
1798.8089950449703	0.9999998454633403
1798.8189950949707	0.9999998454640334
1798.8289951449708	0.999999845465684
1798.8389951949712	0.9999998454680005
1798.8489952449713	0.9999998454699782
1798.8589952949717	0.999999845472019
1798.8689953449718	0.9999998454738095
1798.8789953949722	0.9999998454753566
1798.8889954449724	0.9999998454768191
1798.8989954949725	0.9999998454788003
1798.9089955449729	0.9999998454801071
1798.918995594973	0.9999998454819294
1798.9289956449734	0.9999998454841938
1798.9389956949735	0.9999998454859146
1798.948995744974	0.9999998454874346
1798.958995794974	0.9999998454884514
1798.9689958449744	0.9999998454891513
1798.9789958949746	0.999999845491272
1798.988995944975	0.9999998454936042
1798.998995994975	0.9999998454958556
1799.0089960449754	0.9999998454981219
1799.0189960949756	0.9999998454995234
1799.0289961449757	0.9999998455007707
1799.038996194976	0.9999998455020112
1799.0489962449763	0.9999998455045264
1799.0589962949766	0.9999998455069176
1799.0689963449768	0.9999998455082106
1799.0789963949771	0.9999998455098161
1799.0889964449773	0.9999998455111403
1799.0989964949777	0.9999998455125174
1799.1089965449778	0.999999845514753
1799.1189965949782	0.999999845515798
1799.1289966449783	0.9999998455170388
1799.1389966949787	0.9999998455197862
1799.1489967449788	0.9999998455213305
1799.1589967949792	0.9999998455229117
1799.1689968449793	0.9999998455247382
1799.1789968949795	0.9999998455265369
1799.1889969449799	0.9999998455284017
1799.19899699498	0.9999998455301028
1799.2089970449804	0.9999998455317224
1799.2189970949805	0.9999998455338833
1799.228997144981	0.9999998455361926
1799.238997194981	0.9999998455376604
1799.2489972449814	0.9999998455388409
1799.2589972949816	0.9999998455401453
1799.268997344982	0.9999998455417171
1799.278997394982	0.9999998455433076
1799.2889974449824	0.9999998455450991
1799.2989974949826	0.9999998455464223
1799.308997544983	0.9999998455482008
1799.318997594983	0.9999998455508674
1799.3289976449832	0.9999998455526108
1799.3389976949836	0.9999998455542125
1799.3489977449838	0.9999998455559116
1799.3589977949841	0.9999998455576748
1799.3689978449843	0.9999998455601083
1799.3789978949846	0.999999845562185
1799.3889979449848	0.9999998455632971
1799.3989979949852	0.9999998455644211
1799.4089980449853	0.9999998455655817
1799.4189980949857	0.9999998455669524
1799.4289981449858	0.9999998455688219
1799.4389981949862	0.9999998455717299
1799.4489982449863	0.9999998455733308
1799.4589982949865	0.9999998455744066
1799.4689983449869	0.9999998455758748
1799.478998394987	0.9999998455774326
1799.4889984449874	0.9999998455799869
1799.4989984949875	0.9999998455820026
1799.508998544988	0.9999998455836128
1799.518998594988	0.9999998455854605
1799.5289986449884	0.9999998455871201
1799.5389986949885	0.9999998455887129
1799.548998744989	0.9999998455903766
1799.558998794989	0.999999845592027
1799.5689988449894	0.9999998455936705
1799.5789988949896	0.9999998455951898
1799.58899894499	0.9999998455970104
1799.59899899499	0.9999998455986212
1799.6089990449902	0.9999998455998325
1799.6189990949906	0.9999998456017468
1799.6289991449908	0.9999998456030572
1799.6389991949911	0.9999998456047219
1799.6489992449913	0.999999845607811
1799.6589992949916	0.9999998456098576
1799.6689993449918	0.9999998456115953
1799.6789993949922	0.9999998456134258
1799.6889994449923	0.9999998456142111
1799.6989994949927	0.9999998456158306
1799.7089995449928	0.999999845617975
1799.7189995949932	0.9999998456193876
1799.7289996449933	0.999999845620628
1799.7389996949937	0.9999998456222114
1799.7489997449939	0.9999998456241843
1799.758999794994	0.9999998456261636
1799.7689998449944	0.999999845627637
1799.7789998949945	0.9999998456288904
1799.7889999449949	0.9999998456306738
1799.798999994995	0.9999998456332357
1799.8090000449954	0.9999998456356021
1799.8190000949955	0.9999998456369977
1799.829000144996	0.9999998456382468
1799.839000194996	0.999999845639208
1799.8490002449964	0.9999998456410016
1799.8590002949966	0.9999998456435326
1799.869000344997	0.9999998456456367
1799.879000394997	0.9999998456477689
1799.8890004449972	0.9999998456493598
1799.8990004949976	0.9999998456501058
1799.9090005449978	0.9999998456511013
1799.9190005949981	0.9999998456525405
1799.9290006449983	0.9999998456547613
1799.9390006949986	0.9999998456570299
1799.9490007449988	0.9999998456591253
1799.9590007949992	0.9999998456603483
1799.9690008449993	0.9999998456621172
1799.9790008949997	0.999999845664264
1799.9890009449998	0.9999998456652702
1799.9990009950002	0.9999998456670934
1800.0090010450003	0.999999845669754
1800.0190010950007	0.9999998456720947
1800.0290011450008	0.9999998456734931
1800.039001195001	0.9999998456740437
1800.0490012450014	0.999999845675167
1800.0590012950015	0.9999998456769466
1800.0690013450019	0.9999998456788517
1800.079001395002	0.9999998456808283
1800.0890014450024	0.9999998456830104
1800.0990014950025	0.9999998456852041
1800.109001545003	0.9999998456865209
1800.119001595003	0.9999998456874769
1800.1290016450034	0.9999998456892143
1800.1390016950036	0.9999998456914769
1800.149001745004	0.9999998456933025
1800.159001795004	0.9999998456951845
1800.1690018450045	0.9999998456963727
1800.1790018950046	0.9999998456981457
1800.1890019450047	0.9999998457004513
1800.1990019950051	0.9999998457016006
1800.2090020450053	0.9999998457028711
1800.2190020950056	0.9999998457050195
1800.2290021450058	0.9999998457066651
1800.2390021950062	0.9999998457085904
1800.2490022450063	0.9999998457106413
1800.2590022950067	0.9999998457117496
1800.2690023450068	0.9999998457132881
1800.2790023950072	0.9999998457151613
1800.2890024450073	0.9999998457167232
1800.2990024950077	0.9999998457186972
1800.3090025450078	0.9999998457211509
1800.319002595008	0.9999998457233453
1800.3290026450084	0.9999998457245777
1800.3390026950085	0.9999998457255277
1800.3490027450089	0.999999845726472
1800.359002795009	0.9999998457280448
1800.3690028450094	0.9999998457302703
1800.3790028950095	0.9999998457320581
1800.38900294501	0.9999998457339204
1800.39900299501	0.9999998457356869
1800.4090030450104	0.9999998457373883
1800.4190030950106	0.9999998457395537
1800.429003145011	0.9999998457416052
1800.439003195011	0.9999998457434335
1800.4490032450115	0.9999998457449063
1800.4590032950116	0.9999998457468943
1800.4690033450117	0.9999998457483477
1800.4790033950121	0.9999998457494069
1800.4890034450123	0.9999998457506404
1800.4990034950126	0.9999998457521203
1800.5090035450128	0.9999998457545047
1800.5190035950131	0.9999998457566496
1800.5290036450133	0.9999998457579361
1800.5390036950137	0.9999998457596208
1800.5490037450138	0.9999998457615937
1800.5590037950142	0.9999998457631464
1800.5690038450143	0.9999998457647973
1800.5790038950147	0.9999998457670805
1800.5890039450148	0.9999998457691894
1800.5990039950152	0.9999998457704745
1800.6090040450154	0.99999984577162
1800.6190040950155	0.9999998457732827
1800.6290041450159	0.999999845775797
1800.639004195016	0.9999998457779518
1800.6490042450164	0.9999998457791649
1800.6590042950165	0.999999845780297
1800.669004345017	0.9999998457821668
1800.679004395017	0.9999998457836823
1800.6890044450174	0.9999998457850379
1800.6990044950176	0.9999998457865784
1800.709004545018	0.9999998457882284
1800.719004595018	0.9999998457903652
1800.7290046450184	0.9999998457925254
1800.7390046950186	0.9999998457942227
1800.7490047450187	0.9999998457962647
1800.759004795019	0.9999998457985095
1800.7690048450193	0.9999998457992946
1800.7790048950196	0.9999998458008367
1800.7890049450198	0.9999998458031112
1800.7990049950201	0.9999998458047817
1800.8090050450203	0.9999998458063702
1800.8190050950207	0.9999998458077946
1800.8290051450208	0.9999998458090721
1800.8390051950212	0.9999998458107795
1800.8490052450213	0.999999845812793
1800.8590052950217	0.9999998458141715
1800.8690053450218	0.9999998458155929
1800.8790053950222	0.9999998458178497
1800.8890054450223	0.9999998458201403
1800.8990054950225	0.9999998458218815
1800.9090055450229	0.9999998458232603
1800.919005595023	0.9999998458246084
1800.9290056450234	0.9999998458265132
1800.9390056950235	0.9999998458285878
1800.949005745024	0.9999998458307932
1800.959005795024	0.9999998458327329
1800.9690058450244	0.9999998458342237
1800.9790058950246	0.9999998458352801
1800.989005945025	0.9999998458359934
1800.999005995025	0.999999845837545
1801.0090060450254	0.9999998458394026
1801.0190060950256	0.9999998458414887
1801.029006145026	0.9999998458437072
1801.039006195026	0.9999998458455167
1801.0490062450262	0.9999998458472628
1801.0590062950266	0.9999998458493039
1801.0690063450268	0.999999845850909
1801.0790063950271	0.9999998458527519
1801.0890064450273	0.9999998458548841
1801.0990064950277	0.999999845856351
1801.1090065450278	0.9999998458579464
1801.1190065950282	0.9999998458595625
1801.1290066450283	0.9999998458607187
1801.1390066950287	0.9999998458616968
1801.1490067450288	0.9999998458636327
1801.1590067950292	0.9999998458654487
1801.1690068450293	0.9999998458673858
1801.1790068950295	0.9999998458694307
1801.1890069450299	0.9999998458714399
1801.19900699503	0.99999984587356
1801.2090070450304	0.9999998458750657
1801.2190070950305	0.9999998458762938
1801.229007145031	0.9999998458778269
1801.239007195031	0.9999998458797589
1801.2490072450314	0.9999998458815863
1801.2590072950316	0.9999998458835617
1801.269007345032	0.9999998458852356
1801.279007395032	0.9999998458865308
1801.2890074450324	0.9999998458884145
1801.2990074950326	0.9999998458899215
1801.309007545033	0.9999998458912029
1801.319007595033	0.9999998458934262
1801.3290076450332	0.9999998458955542
1801.3390076950336	0.9999998458968296
1801.3490077450338	0.9999998458985344
1801.3590077950341	0.9999998459000844
1801.3690078450343	0.9999998459013628
1801.3790078950346	0.9999998459029726
1801.3890079450348	0.9999998459054147
1801.3990079950352	0.9999998459071979
1801.4090080450353	0.9999998459091148
1801.4190080950357	0.9999998459109611
1801.4290081450358	0.9999998459122429
1801.4390081950362	0.9999998459134233
1801.4490082450363	0.9999998459154891
1801.4590082950367	0.9999998459177977
1801.4690083450369	0.9999998459194603
1801.479008395037	0.9999998459206402
1801.4890084450374	0.999999845922189
1801.4990084950375	0.9999998459239374
1801.509008545038	0.9999998459257166
1801.519008595038	0.9999998459276168
1801.5290086450384	0.9999998459292674
1801.5390086950385	0.999999845931025
1801.549008745039	0.9999998459328292
1801.559008795039	0.9999998459342843
1801.5690088450394	0.9999998459360436
1801.5790088950396	0.9999998459376448
1801.58900894504	0.9999998459399302
1801.59900899504	0.9999998459421412
1801.6090090450402	0.999999845943533
1801.6190090950406	0.9999998459446164
1801.6290091450408	0.9999998459462512
1801.6390091950411	0.9999998459477016
1801.6490092450413	0.9999998459492455
1801.6590092950416	0.9999998459516162
1801.6690093450418	0.9999998459535647
1801.6790093950422	0.9999998459554129
1801.6890094450423	0.9999998459571474
1801.6990094950427	0.9999998459583473
1801.7090095450428	0.9999998459600847
1801.7190095950432	0.9999998459622927
1801.7290096450433	0.9999998459643634
1801.7390096950437	0.9999998459658933
1801.7490097450438	0.9999998459672221
1801.759009795044	0.9999998459688276
1801.7690098450444	0.9999998459702104
1801.7790098950445	0.9999998459710787
1801.7890099450449	0.9999998459728036
1801.799009995045	0.9999998459751646
1801.8090100450454	0.9999998459772635
1801.8190100950455	0.9999998459792878
1801.829010145046	0.999999845981812
1801.839010195046	0.999999845983146
1801.8490102450464	0.9999998459841783
1801.8590102950466	0.9999998459856796
1801.869010345047	0.9999998459872503
1801.879010395047	0.9999998459890672
1801.8890104450475	0.9999998459914915
1801.8990104950476	0.9999998459932611
1801.9090105450477	0.9999998459940836
1801.9190105950481	0.9999998459954911
1801.9290106450483	0.9999998459970857
1801.9390106950486	0.9999998459983843
1801.9490107450488	0.9999998460004501
1801.9590107950492	0.9999998460032649
1801.9690108450493	0.9999998460052286
1801.9790108950497	0.99999984600665
1801.9890109450498	0.9999998460079872
1801.9990109950502	0.9999998460093821
1802.0090110450503	0.9999998460107613
1802.0190110950507	0.9999998460127456
1802.0290111450508	0.9999998460155578
1802.039011195051	0.9999998460172689
1802.0490112450514	0.9999998460186064
1802.0590112950515	0.9999998460198873
1802.0690113450519	0.9999998460211382
1802.079011395052	0.999999846022667
1802.0890114450524	0.9999998460245828
1802.0990114950525	0.9999998460267235
1802.109011545053	0.9999998460286601
1802.119011595053	0.9999998460303251
1802.1290116450534	0.999999846032163
1802.1390116950536	0.9999998460337769
1802.149011745054	0.9999998460352868
1802.159011795054	0.999999846037335
1802.1690118450545	0.9999998460397022
1802.1790118950546	0.9999998460409067
1802.1890119450547	0.9999998460419518
1802.1990119950551	0.9999998460441971
1802.2090120450553	0.9999998460459307
1802.2190120950556	0.9999998460477734
1802.2290121450558	0.9999998460492595
1802.2390121950561	0.9999998460506592
1802.2490122450563	0.9999998460525001
1802.2590122950567	0.9999998460538659
1802.2690123450568	0.999999846055443
1802.2790123950572	0.9999998460570546
1802.2890124450573	0.9999998460595514
1802.2990124950577	0.999999846061636
1802.3090125450578	0.9999998460630352
1802.3190125950582	0.9999998460641587
1802.3290126450584	0.9999998460662826
1802.3390126950585	0.9999998460683047
1802.3490127450589	0.9999998460693823
1802.359012795059	0.9999998460714596
1802.3690128450594	0.9999998460739934
1802.3790128950595	0.9999998460752109
1802.38901294506	0.9999998460762334
1802.39901299506	0.9999998460775997
1802.4090130450604	0.9999998460788706
1802.4190130950606	0.9999998460803899
1802.429013145061	0.9999998460825045
1802.439013195061	0.9999998460847749
1802.4490132450615	0.9999998460867081
1802.4590132950616	0.9999998460888148
1802.4690133450617	0.9999998460903874
1802.479013395062	0.9999998460914548
1802.4890134450623	0.9999998460933569
1802.4990134950626	0.9999998460950962
1802.5090135450628	0.9999998460966973
1802.5190135950631	0.999999846098593
1802.5290136450633	0.9999998461006778
1802.5390136950637	0.9999998461022078
1802.5490137450638	0.9999998461030097
1802.5590137950642	0.9999998461044579
1802.5690138450643	0.9999998461063642
1802.5790138950647	0.999999846108123
1802.5890139450648	0.9999998461107966
1802.5990139950652	0.9999998461132099
1802.6090140450654	0.9999998461145796
1802.6190140950655	0.9999998461156114
1802.6290141450659	0.9999998461170047
1802.639014195066	0.9999998461185116
1802.6490142450664	0.9999998461200509
1802.6590142950665	0.9999998461225282
1802.669014345067	0.999999846124947
1802.679014395067	0.9999998461269146
1802.6890144450674	0.9999998461279128
1802.6990144950676	0.9999998461293486
1802.709014545068	0.9999998461311139
1802.719014595068	0.9999998461321042
1802.7290146450684	0.999999846134066
1802.7390146950686	0.9999998461364501
1802.749014745069	0.9999998461381501
1802.759014795069	0.9999998461396792
1802.7690148450693	0.9999998461415264
1802.7790148950696	0.9999998461433995
1802.7890149450698	0.9999998461449814
1802.7990149950701	0.9999998461466388
1802.8090150450703	0.9999998461482535
1802.8190150950707	0.9999998461499141
1802.8290151450708	0.9999998461517134
1802.8390151950712	0.999999846153304
1802.8490152450713	0.9999998461546727
1802.8590152950717	0.9999998461565124
1802.8690153450718	0.9999998461584951
1802.8790153950722	0.9999998461598678
1802.8890154450723	0.9999998461610453
1802.8990154950725	0.9999998461633441
1802.9090155450729	0.9999998461654876
1802.919015595073	0.999999846166842
1802.9290156450734	0.9999998461688527
1802.9390156950735	0.9999998461705667
1802.949015745074	0.999999846171295
1802.959015795074	0.999999846172531
1802.9690158450744	0.9999998461748132
1802.9790158950746	0.999999846177003
1802.989015945075	0.999999846179013
1802.999015995075	0.9999998461812019
1803.0090160450754	0.9999998461827594
1803.0190160950756	0.9999998461836918
1803.029016145076	0.9999998461853405
1803.039016195076	0.9999998461865582
1803.0490162450762	0.999999846188317
1803.0590162950766	0.999999846190237
1803.0690163450768	0.9999998461921683
1803.0790163950771	0.999999846194057
1803.0890164450773	0.9999998461957273
1803.0990164950776	0.999999846197673
1803.1090165450778	0.9999998461992117
1803.1190165950782	0.9999998462007014
1803.1290166450783	0.9999998462027558
1803.1390166950787	0.9999998462048804
1803.1490167450788	0.9999998462062005
1803.1590167950792	0.9999998462078429
1803.1690168450793	0.9999998462096968
1803.1790168950797	0.9999998462103651
1803.1890169450799	0.9999998462118922
1803.19901699508	0.9999998462142649
1803.2090170450804	0.9999998462162917
1803.2190170950805	0.9999998462182484
1803.229017145081	0.999999846220283
1803.239017195081	0.9999998462225682
1803.2490172450814	0.9999998462242565
1803.2590172950815	0.9999998462248374
1803.269017345082	0.9999998462262902
1803.279017395082	0.9999998462280487
1803.2890174450824	0.9999998462297848
1803.2990174950826	0.9999998462319619
1803.309017545083	0.9999998462340013
1803.319017595083	0.9999998462353383
1803.3290176450832	0.9999998462363568
1803.3390176950836	0.9999998462381652
1803.3490177450838	0.9999998462400914
1803.3590177950841	0.9999998462418506
1803.3690178450843	0.9999998462440739
1803.3790178950846	0.99999984624571
1803.3890179450848	0.999999846247
1803.3990179950852	0.999999846248885
1803.4090180450853	0.9999998462507793
1803.4190180950857	0.9999998462523269
1803.4290181450858	0.9999998462536235
1803.4390181950862	0.9999998462557416
1803.4490182450863	0.9999998462574144
1803.4590182950867	0.9999998462585994
1803.4690183450869	0.9999998462607095
1803.479018395087	0.9999998462622454
1803.4890184450874	0.9999998462635566
1803.4990184950875	0.9999998462653247
1803.5090185450879	0.9999998462670034
1803.519018595088	0.999999846268158
1803.5290186450884	0.9999998462698587
1803.5390186950885	0.9999998462728005
1803.549018745089	0.9999998462746776
1803.559018795089	0.9999998462766251
1803.5690188450894	0.9999998462783949
1803.5790188950896	0.9999998462796438
1803.58901894509	0.9999998462807025
1803.59901899509	0.9999998462818167
1803.6090190450902	0.9999998462837909
1803.6190190950906	0.9999998462863485
1803.6290191450908	0.9999998462884206
1803.6390191950911	0.9999998462898635
1803.6490192450913	0.9999998462910745
1803.6590192950916	0.9999998462924459
1803.6690193450918	0.9999998462943785
1803.6790193950922	0.9999998462965684
1803.6890194450923	0.9999998462980662
1803.6990194950927	0.9999998463002209
1803.7090195450928	0.999999846301969
1803.7190195950932	0.9999998463026782
1803.7290196450933	0.9999998463045472
1803.7390196950937	0.9999998463066432
1803.7490197450938	0.999999846308225
1803.759019795094	0.9999998463102002
1803.7690198450944	0.9999998463122163
1803.7790198950945	0.9999998463144629
1803.7890199450949	0.9999998463157633
1803.799019995095	0.9999998463170829
1803.8090200450954	0.9999998463187161
1803.8190200950955	0.9999998463200211
1803.829020145096	0.9999998463211673
1803.839020195096	0.9999998463231915
1803.8490202450964	0.9999998463257291
1803.8590202950966	0.9999998463277323
1803.869020345097	0.9999998463291603
1803.879020395097	0.9999998463310269
1803.8890204450975	0.9999998463323874
1803.8990204950976	0.999999846333765
1803.9090205450977	0.9999998463358858
1803.9190205950981	0.9999998463373965
1803.9290206450983	0.999999846338974
1803.9390206950986	0.9999998463408977
1803.9490207450988	0.9999998463428024
1803.9590207950991	0.9999998463437642
1803.9690208450993	0.9999998463452602
1803.9790208950997	0.9999998463475558
1803.9890209450998	0.9999998463491727
1803.9990209951002	0.9999998463510393
1804.0090210451003	0.9999998463530454
1804.0190210951007	0.9999998463547457
1804.0290211451008	0.9999998463557904
1804.039021195101	0.9999998463573763
1804.0490212451014	0.9999998463590091
1804.0590212951015	0.9999998463605736
1804.0690213451019	0.9999998463628299
1804.079021395102	0.9999998463646147
1804.0890214451024	0.9999998463654839
1804.0990214951025	0.999999846367644
1804.109021545103	0.9999998463699994
1804.119021595103	0.9999998463721188
1804.1290216451034	0.9999998463733075
1804.1390216951036	0.9999998463743746
1804.149021745104	0.9999998463760423
1804.159021795104	0.9999998463778673
1804.1690218451045	0.9999998463797592
1804.1790218951046	0.9999998463816222
1804.1890219451047	0.9999998463841678
1804.199021995105	0.9999998463853517
1804.2090220451053	0.9999998463865597
1804.2190220951056	0.9999998463880614
1804.2290221451058	0.9999998463893736
1804.2390221951061	0.9999998463918657
1804.2490222451063	0.9999998463939282
1804.2590222951067	0.9999998463955853
1804.2690223451068	0.9999998463976699
1804.2790223951072	0.9999998463992229
1804.2890224451073	0.9999998464002038
1804.2990224951077	0.9999998464018565
1804.3090225451078	0.9999998464036507
1804.3190225951082	0.9999998464057127
1804.3290226451084	0.999999846407689
1804.3390226951085	0.9999998464094981
1804.3490227451089	0.9999998464108941
1804.359022795109	0.9999998464120528
1804.3690228451094	0.9999998464136332
1804.3790228951095	0.9999998464156225
1804.38902294511	0.9999998464178688
1804.39902299511	0.9999998464192196
1804.4090230451104	0.9999998464210895
1804.4190230951106	0.999999846423052
1804.429023145111	0.9999998464243588
1804.439023195111	0.9999998464256228
1804.4490232451114	0.9999998464273672
1804.4590232951116	0.9999998464289581
1804.4690233451117	0.9999998464305699
1804.479023395112	0.999999846432777
1804.4890234451123	0.9999998464348354
1804.4990234951126	0.9999998464363594
1804.5090235451128	0.999999846438333
1804.5190235951131	0.9999998464398742
1804.5290236451133	0.9999998464407909
1804.5390236951137	0.9999998464425569
1804.5490237451138	0.9999998464448089
1804.5590237951142	0.9999998464467968
1804.5690238451143	0.9999998464480055
1804.5790238951147	0.9999998464496717
1804.5890239451148	0.9999998464508165
1804.5990239951152	0.9999998464520605
1804.6090240451153	0.9999998464542954
1804.6190240951155	0.9999998464559217
1804.6290241451159	0.9999998464582078
1804.639024195116	0.9999998464601414
1804.6490242451164	0.99999984646185
1804.6590242951165	0.9999998464633114
1804.669024345117	0.99999984646513
1804.679024395117	0.9999998464668333
1804.6890244451174	0.9999998464684717
1804.6990244951176	0.9999998464703196
1804.709024545118	0.9999998464715014
1804.719024595118	0.9999998464734217
1804.7290246451184	0.999999846475345
1804.7390246951186	0.9999998464765865
1804.749024745119	0.9999998464783689
1804.759024795119	0.9999998464802379
1804.7690248451192	0.9999998464819053
1804.7790248951196	0.9999998464839991
1804.7890249451198	0.9999998464856396
1804.7990249951201	0.9999998464871079
1804.8090250451203	0.9999998464893405
1804.8190250951207	0.9999998464913797
1804.8290251451208	0.9999998464928211
1804.8390251951212	0.9999998464941676
1804.8490252451213	0.9999998464954738
1804.8590252951217	0.9999998464968007
1804.8690253451218	0.9999998464987251
1804.8790253951222	0.9999998465007647
1804.8890254451223	0.9999998465029595
1804.8990254951225	0.9999998465047509
1804.9090255451229	0.9999998465062602
1804.919025595123	0.9999998465077573
1804.9290256451234	0.9999998465092962
1804.9390256951235	0.9999998465109684
1804.949025745124	0.9999998465133456
1804.959025795124	0.9999998465147933
1804.9690258451244	0.9999998465158748
1804.9790258951246	0.9999998465173214
1804.989025945125	0.9999998465194839
1804.999025995125	0.9999998465211128
1805.0090260451254	0.9999998465222458
1805.0190260951256	0.9999998465243121
1805.029026145126	0.9999998465263253
1805.039026195126	0.9999998465283075
1805.0490262451262	0.9999998465302982
1805.0590262951266	0.9999998465318332
1805.0690263451268	0.9999998465333929
1805.0790263951271	0.9999998465347553
1805.0890264451273	0.9999998465362531
1805.0990264951276	0.9999998465375326
1805.1090265451278	0.9999998465394039
1805.1190265951282	0.9999998465415268
1805.1290266451283	0.9999998465430359
1805.1390266951287	0.9999998465448213
1805.1490267451288	0.9999998465467452
1805.1590267951292	0.9999998465481036
1805.1690268451293	0.9999998465495721
1805.1790268951297	0.9999998465514809
1805.1890269451299	0.9999998465539057
1805.19902699513	0.9999998465558576
1805.2090270451304	0.999999846557838
1805.2190270951305	0.9999998465585423
1805.2290271451309	0.9999998465599099
1805.239027195131	0.9999998465610287
1805.2490272451314	0.9999998465624439
1805.2590272951315	0.9999998465650718
1805.269027345132	0.9999998465672437
1805.279027395132	0.9999998465688704
1805.2890274451324	0.9999998465704965
1805.2990274951326	0.9999998465719674
1805.309027545133	0.9999998465734316
1805.319027595133	0.9999998465757316
1805.3290276451332	0.9999998465774342
1805.3390276951336	0.9999998465791056
1805.3490277451338	0.9999998465813634
1805.3590277951341	0.9999998465831991
1805.3690278451343	0.9999998465845013
1805.3790278951346	0.9999998465858676
1805.3890279451348	0.9999998465872909
1805.3990279951352	0.9999998465887693
1805.4090280451353	0.9999998465905263
1805.4190280951357	0.9999998465924267
1805.4290281451358	0.9999998465946203
1805.4390281951362	0.9999998465961578
1805.4490282451363	0.9999998465978261
1805.4590282951367	0.9999998465993324
1805.4690283451368	0.9999998466008174
1805.479028395137	0.9999998466027107
1805.4890284451374	0.9999998466049982
1805.4990284951375	0.9999998466063202
1805.5090285451379	0.9999998466079685
1805.519028595138	0.9999998466099365
1805.5290286451384	0.9999998466114802
1805.5390286951385	0.9999998466125084
1805.549028745139	0.9999998466139253
1805.559028795139	0.999999846616431
1805.5690288451394	0.9999998466183464
1805.5790288951396	0.9999998466199672
1805.58902894514	0.9999998466216201
1805.59902899514	0.9999998466235918
1805.6090290451405	0.9999998466248737
1805.6190290951406	0.9999998466261973
1805.6290291451407	0.9999998466278545
1805.6390291951411	0.999999846629747
1805.6490292451413	0.9999998466315823
1805.6590292951416	0.9999998466325917
1805.6690293451418	0.9999998466343823
1805.6790293951422	0.9999998466364889
1805.6890294451423	0.9999998466388655
1805.6990294951427	0.9999998466404304
1805.7090295451428	0.999999846642106
1805.7190295951432	0.9999998466440633
1805.7290296451433	0.9999998466451896
1805.7390296951437	0.9999998466466079
1805.7490297451438	0.9999998466483935
1805.759029795144	0.9999998466503641
1805.7690298451444	0.9999998466523542
1805.7790298951445	0.9999998466535774
1805.7890299451449	0.9999998466546661
1805.799029995145	0.9999998466566103
1805.8090300451454	0.9999998466581522
1805.8190300951455	0.9999998466599507
1805.829030145146	0.9999998466625529
1805.839030195146	0.9999998466646534
1805.8490302451464	0.999999846666165
1805.8590302951466	0.9999998466674481
1805.869030345147	0.9999998466685246
1805.879030395147	0.999999846669977
1805.8890304451475	0.9999998466724345
1805.8990304951476	0.9999998466742861
1805.9090305451477	0.9999998466761213
1805.9190305951481	0.9999998466779066
1805.9290306451483	0.999999846679642
1805.9390306951486	0.9999998466806239
1805.9490307451488	0.9999998466821187
1805.9590307951491	0.9999998466839416
1805.9690308451493	0.9999998466857875
1805.9790308951497	0.9999998466878652
1805.9890309451498	0.9999998466900862
1805.9990309951502	0.999999846692005
1806.0090310451503	0.9999998466927517
1806.0190310951507	0.9999998466942694
1806.0290311451508	0.9999998466958676
1806.0390311951512	0.9999998466973649
1806.0490312451514	0.9999998466993076
1806.0590312951515	0.9999998467019318
1806.0690313451519	0.9999998467035601
1806.079031395152	0.9999998467048319
1806.0890314451524	0.9999998467064274
1806.0990314951525	0.9999998467080885
1806.109031545153	0.9999998467096205
1806.119031595153	0.999999846710914
1806.1290316451534	0.9999998467135867
1806.1390316951536	0.9999998467155402
1806.149031745154	0.9999998467169141
1806.159031795154	0.9999998467178762
1806.1690318451544	0.9999998467193404
1806.1790318951546	0.9999998467211179
1806.1890319451547	0.9999998467225867
1806.199031995155	0.9999998467249599
1806.2090320451553	0.999999846727355
1806.2190320951556	0.9999998467288569
1806.2290321451558	0.9999998467300497
1806.2390321951561	0.999999846731536
1806.2490322451563	0.9999998467336126
1806.2590322951567	0.9999998467356757
1806.2690323451568	0.9999998467368532
1806.2790323951572	0.9999998467389642
1806.2890324451573	0.9999998467406239
1806.2990324951577	0.9999998467420261
1806.3090325451578	0.9999998467433694
1806.3190325951582	0.9999998467449839
1806.3290326451583	0.9999998467469419
1806.3390326951585	0.9999998467489288
1806.3490327451589	0.999999846750356
1806.359032795159	0.9999998467516026
1806.3690328451594	0.9999998467540924
1806.3790328951595	0.9999998467553053
1806.38903294516	0.9999998467570402
1806.39903299516	0.9999998467591251
1806.4090330451604	0.9999998467613133
1806.4190330951606	0.9999998467625121
1806.429033145161	0.9999998467638168
1806.439033195161	0.9999998467656279
1806.4490332451614	0.9999998467672059
1806.4590332951616	0.9999998467694304
1806.469033345162	0.9999998467713946
1806.479033395162	0.9999998467728374
1806.4890334451622	0.9999998467742356
1806.4990334951626	0.9999998467759932
1806.5090335451628	0.9999998467772236
1806.5190335951631	0.9999998467789857
1806.5290336451633	0.9999998467809598
1806.5390336951637	0.9999998467825258
1806.5490337451638	0.9999998467842777
1806.5590337951642	0.9999998467867192
1806.5690338451643	0.999999846788477
1806.5790338951647	0.99999984678917
1806.5890339451648	0.9999998467912821
1806.5990339951652	0.9999998467933211
1806.6090340451653	0.999999846795069
1806.6190340951655	0.9999998467969313
1806.6290341451659	0.9999998467992053
1806.639034195166	0.9999998468007943
1806.6490342451664	0.9999998468017339
1806.6590342951665	0.9999998468027815
1806.669034345167	0.9999998468045066
1806.679034395167	0.999999846806165
1806.6890344451674	0.999999846807888
1806.6990344951676	0.9999998468100969
1806.709034545168	0.9999998468123126
1806.719034595168	0.9999998468139146
1806.7290346451684	0.9999998468148249
1806.7390346951686	0.9999998468169337
1806.749034745169	0.9999998468188429
1806.759034795169	0.9999998468208832
1806.7690348451692	0.9999998468230122
1806.7790348951696	0.9999998468249887
1806.7890349451698	0.999999846826106
1806.7990349951701	0.99999984682687
1806.8090350451703	0.9999998468284595
1806.8190350951706	0.9999998468303698
1806.8290351451708	0.9999998468323431
1806.8390351951712	0.9999998468336051
1806.8490352451713	0.9999998468360379
1806.8590352951717	0.9999998468376783
1806.8690353451718	0.9999998468391164
1806.8790353951722	0.999999846840812
1806.8890354451723	0.9999998468422554
1806.8990354951727	0.9999998468441005
1806.9090355451729	0.9999998468462159
1806.919035595173	0.9999998468478147
1806.9290356451734	0.9999998468492869
1806.9390356951735	0.9999998468511856
1806.949035745174	0.9999998468524061
1806.959035795174	0.999999846853636
1806.9690358451744	0.9999998468556365
1806.9790358951745	0.9999998468578131
1806.989035945175	0.9999998468589878
1806.999035995175	0.9999998468605917
1807.0090360451754	0.999999846862286
1807.0190360951756	0.9999998468637935
1807.029036145176	0.9999998468654504
1807.039036195176	0.999999846867095
1807.0490362451762	0.9999998468682806
1807.0590362951766	0.9999998468701227
1807.0690363451768	0.9999998468721293
1807.0790363951771	0.9999998468733751
1807.0890364451773	0.9999998468753305
1807.0990364951776	0.9999998468770604
1807.1090365451778	0.9999998468784945
1807.1190365951782	0.9999998468798376
1807.1290366451783	0.9999998468822665
1807.1390366951787	0.9999998468836412
1807.1490367451788	0.9999998468846077
1807.1590367951792	0.9999998468865416
1807.1690368451793	0.9999998468883228
1807.1790368951797	0.9999998468899787
1807.1890369451799	0.9999998468913843
1807.19903699518	0.9999998468931772
1807.2090370451804	0.999999846894392
1807.2190370951805	0.9999998468957526
1807.2290371451809	0.9999998468972239
1807.239037195181	0.9999998468993428
1807.2490372451814	0.9999998469013119
1807.2590372951815	0.9999998469030338
1807.269037345182	0.9999998469049186
1807.279037395182	0.9999998469069935
1807.2890374451824	0.999999846908588
1807.2990374951826	0.9999998469096111
1807.309037545183	0.9999998469113044
1807.319037595183	0.9999998469131517
1807.3290376451835	0.9999998469150223
1807.3390376951836	0.9999998469169863
1807.3490377451838	0.999999846918624
1807.3590377951841	0.999999846919946
1807.3690378451843	0.9999998469213649
1807.3790378951846	0.9999998469232928
1807.3890379451848	0.9999998469259893
1807.3990379951852	0.9999998469276996
1807.4090380451853	0.9999998469296407
1807.4190380951857	0.9999998469318299
1807.4290381451858	0.9999998469331586
1807.4390381951862	0.9999998469349289
1807.4490382451863	0.9999998469368603
1807.4590382951867	0.9999998469382323
1807.4690383451868	0.999999846939747
1807.479038395187	0.9999998469424399
1807.4890384451874	0.9999998469442473
1807.4990384951875	0.9999998469460264
1807.5090385451879	0.9999998469481722
1807.519038595188	0.9999998469497088
1807.5290386451884	0.9999998469508938
1807.5390386951885	0.9999998469531358
1807.549038745189	0.9999998469555452
1807.559038795189	0.9999998469566107
1807.5690388451894	0.9999998469584428
1807.5790388951896	0.9999998469603429
1807.58903894519	0.9999998469618667
1807.59903899519	0.999999846963608
1807.6090390451905	0.9999998469652248
1807.6190390951906	0.9999998469668289
1807.6290391451907	0.9999998469688295
1807.6390391951911	0.9999998469709788
1807.6490392451913	0.9999998469726787
1807.6590392951916	0.999999846974377
1807.6690393451918	0.9999998469761804
1807.6790393951921	0.9999998469772279
1807.6890394451923	0.9999998469788554
1807.6990394951927	0.9999998469811906
1807.7090395451928	0.9999998469824
1807.7190395951932	0.9999998469836592
1807.7290396451933	0.9999998469854433
1807.7390396951937	0.9999998469868294
1807.7490397451938	0.9999998469880753
1807.7590397951942	0.9999998469895762
1807.7690398451944	0.9999998469912132
1807.7790398951945	0.999999846993083
1807.7890399451949	0.9999998469948039
1807.799039995195	0.9999998469967023
1807.8090400451954	0.999999846998899
1807.8190400951955	0.999999847000408
1807.829040145196	0.9999998470014178
1807.839040195196	0.9999998470024087
1807.8490402451964	0.9999998470044087
1807.8590402951966	0.999999847005797
1807.869040345197	0.9999998470072409
1807.879040395197	0.9999998470089126
1807.8890404451975	0.9999998470108316
1807.8990404951976	0.9999998470125973
1807.9090405451977	0.9999998470137563
1807.919040595198	0.9999998470152154
1807.9290406451983	0.9999998470168834
1807.9390406951986	0.9999998470187866
1807.9490407451988	0.9999998470208297
1807.9590407951991	0.9999998470229842
1807.9690408451993	0.9999998470245006
1807.9790408951997	0.9999998470264891
1807.9890409451998	0.9999998470285817
1807.9990409952002	0.9999998470295767
1808.0090410452003	0.9999998470314848
1808.0190410952007	0.9999998470339684
1808.0290411452008	0.9999998470351966
1808.0390411952012	0.999999847036481
1808.0490412452014	0.999999847038384
1808.0590412952015	0.9999998470400455
1808.0690413452019	0.9999998470414744
1808.079041395202	0.9999998470435542
1808.0890414452024	0.9999998470455276
1808.0990414952025	0.9999998470468485
1808.109041545203	0.9999998470494571
1808.119041595203	0.9999998470514538
1808.1290416452034	0.9999998470529136
1808.1390416952036	0.9999998470545127
1808.149041745204	0.9999998470565495
1808.159041795204	0.9999998470584291
1808.1690418452044	0.9999998470597462
1808.1790418952046	0.9999998470613415
1808.189041945205	0.999999847063204
1808.199041995205	0.9999998470653464
1808.2090420452053	0.9999998470673062
1808.2190420952056	0.9999998470685492
1808.2290421452058	0.9999998470700017
1808.2390421952061	0.9999998470716753
1808.2490422452063	0.9999998470726665
1808.2590422952067	0.999999847074534
1808.2690423452068	0.9999998470767429
1808.2790423952072	0.9999998470777686
1808.2890424452073	0.9999998470794593
1808.2990424952077	0.999999847081481
1808.3090425452078	0.9999998470833361
1808.3190425952082	0.9999998470850017
1808.3290426452083	0.999999847086802
1808.3390426952085	0.9999998470885071
1808.3490427452089	0.9999998470899585
1808.359042795209	0.9999998470913178
1808.3690428452094	0.9999998470928897
1808.3790428952095	0.9999998470944581
1808.38904294521	0.9999998470958052
1808.39904299521	0.9999998470969097
1808.4090430452104	0.9999998470983212
1808.4190430952106	0.9999998471003311
1808.429043145211	0.9999998471023787
1808.439043195211	0.9999998471038848
1808.4490432452114	0.9999998471053145
1808.4590432952116	0.9999998471072393
1808.469043345212	0.9999998471089684
1808.479043395212	0.999999847110201
1808.4890434452122	0.9999998471116414
1808.4990434952126	0.9999998471136916
1808.5090435452128	0.9999998471157153
1808.5190435952131	0.9999998471180631
1808.5290436452133	0.9999998471200936
1808.5390436952136	0.9999998471209186
1808.5490437452138	0.9999998471228844
1808.5590437952142	0.9999998471242701
1808.5690438452143	0.9999998471254352
1808.5790438952147	0.9999998471273955
1808.5890439452148	0.9999998471303116
1808.5990439952152	0.9999998471318505
1808.6090440452153	0.9999998471328804
1808.6190440952157	0.999999847134832
1808.6290441452159	0.9999998471364968
1808.639044195216	0.9999998471383281
1808.6490442452164	0.999999847140442
1808.6590442952165	0.9999998471422016
1808.669044345217	0.9999998471438222
1808.679044395217	0.9999998471463232
1808.6890444452174	0.9999998471480073
1808.6990444952175	0.999999847148752
1808.709044545218	0.9999998471497836
1808.719044595218	0.9999998471520949
1808.7290446452184	0.9999998471544101
1808.7390446952186	0.9999998471560566
1808.749044745219	0.999999847157957
1808.759044795219	0.9999998471594934
1808.7690448452192	0.999999847161478
1808.7790448952196	0.9999998471628863
1808.7890449452198	0.9999998471639864
1808.7990449952201	0.9999998471658008
1808.8090450452203	0.9999998471676657
1808.8190450952206	0.999999847169003
1808.8290451452208	0.9999998471710211
1808.8390451952212	0.9999998471727293
1808.8490452452213	0.9999998471739392
1808.8590452952217	0.9999998471754536
1808.8690453452218	0.9999998471770817
1808.8790453952222	0.9999998471788819
1808.8890454452223	0.9999998471807353
1808.8990454952227	0.999999847183065
1808.9090455452229	0.9999998471847231
1808.919045595223	0.9999998471858672
1808.9290456452234	0.9999998471865231
1808.9390456952235	0.9999998471883943
1808.9490457452239	0.9999998471903561
1808.959045795224	0.9999998471920415
1808.9690458452244	0.9999998471938345
1808.9790458952245	0.9999998471952104
1808.989045945225	0.9999998471967514
1808.999045995225	0.9999998471980573
1809.0090460452254	0.9999998471997577
1809.0190460952256	0.9999998472011385
1809.029046145226	0.9999998472034723
1809.039046195226	0.9999998472055849
1809.0490462452262	0.9999998472067397
1809.0590462952266	0.9999998472084779
1809.0690463452268	0.9999998472104193
1809.0790463952271	0.9999998472122462
1809.0890464452273	0.9999998472142937
1809.0990464952276	0.9999998472158825
1809.1090465452278	0.9999998472170215
1809.1190465952282	0.9999998472190645
1809.1290466452283	0.9999998472209092
1809.1390466952287	0.9999998472220314
1809.1490467452288	0.9999998472238568
1809.1590467952292	0.9999998472265328
1809.1690468452293	0.9999998472279734
1809.1790468952297	0.9999998472293027
1809.1890469452298	0.9999998472309825
1809.19904699523	0.9999998472325885
1809.2090470452304	0.999999847235045
1809.2190470952305	0.999999847237296
1809.2290471452309	0.9999998472390362
1809.239047195231	0.999999847240312
1809.2490472452314	0.9999998472420406
1809.2590472952315	0.9999998472435598
1809.269047345232	0.9999998472443105
1809.279047395232	0.9999998472455214
1809.2890474452324	0.9999998472480379
1809.2990474952326	0.9999998472502613
1809.309047545233	0.9999998472518816
1809.319047595233	0.9999998472530077
1809.3290476452335	0.9999998472542504
1809.3390476952336	0.9999998472566286
1809.3490477452337	0.9999998472580817
1809.3590477952341	0.9999998472594682
1809.3690478452343	0.9999998472611801
1809.3790478952346	0.9999998472631358
1809.3890479452348	0.9999998472649309
1809.3990479952352	0.99999984726667
1809.4090480452353	0.9999998472678753
1809.4190480952357	0.9999998472690501
1809.4290481452358	0.9999998472707328
1809.4390481952362	0.9999998472726835
1809.4490482452363	0.9999998472748308
1809.4590482952367	0.9999998472764353
1809.4690483452368	0.9999998472781205
1809.479048395237	0.9999998472795544
1809.4890484452374	0.9999998472803946
1809.4990484952375	0.9999998472818139
1809.5090485452379	0.9999998472841638
1809.519048595238	0.9999998472862506
1809.5290486452384	0.99999984728802
1809.5390486952385	0.9999998472901636
1809.549048745239	0.9999998472919941
1809.559048795239	0.9999998472932625
1809.5690488452394	0.9999998472948199
1809.5790488952396	0.9999998472962652
1809.58904894524	0.9999998472977311
1809.59904899524	0.9999998473005869
1809.6090490452405	0.9999998473025885
1809.6190490952406	0.99999984730374
1809.6290491452407	0.9999998473051477
1809.6390491952411	0.9999998473065265
1809.6490492452413	0.9999998473080656
1809.6590492952416	0.9999998473103942
1809.6690493452418	0.9999998473125774
1809.6790493952421	0.9999998473137552
1809.6890494452423	0.9999998473157938
1809.6990494952427	0.9999998473175936
1809.7090495452428	0.9999998473193045
1809.7190495952432	0.999999847321625
1809.7290496452433	0.9999998473237638
1809.7390496952437	0.9999998473254049
1809.7490497452438	0.9999998473268098
1809.7590497952442	0.9999998473283257
1809.7690498452444	0.9999998473301933
1809.7790498952445	0.9999998473322897
1809.7890499452449	0.9999998473335059
1809.799049995245	0.9999998473342177
1809.8090500452454	0.999999847334969
1809.8190500952455	0.999999847337344
1809.829050145246	0.9999998473398382
1809.839050195246	0.9999998473410867
1809.8490502452464	0.9999998473426558
1809.8590502952466	0.9999998473448153
1809.869050345247	0.9999998473468661
1809.879050395247	0.999999847348238
1809.8890504452474	0.9999998473486852
1809.8990504952476	0.999999847349676
1809.9090505452477	0.9999998473516363
1809.919050595248	0.999999847353572
1809.9290506452483	0.9999998473557843
1809.9390506952486	0.9999998473571847
1809.9490507452488	0.9999998473585294
1809.9590507952491	0.9999998473601962
1809.9690508452493	0.9999998473614551
1809.9790508952497	0.999999847363026
1809.9890509452498	0.9999998473648816
1809.9990509952502	0.9999998473668399
1810.0090510452503	0.999999847368855
1810.0190510952507	0.9999998473704166
1810.0290511452508	0.9999998473717172
1810.0390511952512	0.999999847373685
1810.0490512452513	0.9999998473756665
1810.0590512952515	0.9999998473769132
1810.0690513452519	0.9999998473784021
1810.079051395252	0.9999998473812967
1810.0890514452524	0.9999998473834185
1810.0990514952525	0.9999998473844975
1810.109051545253	0.9999998473862513
1810.119051595253	0.9999998473874651
1810.1290516452534	0.9999998473892586
1810.1390516952536	0.9999998473916121
1810.149051745254	0.9999998473938095
1810.159051795254	0.9999998473958381
1810.1690518452544	0.9999998473980136
1810.1790518952546	0.9999998473995045
1810.189051945255	0.9999998474002558
1810.199051995255	0.9999998474020914
1810.2090520452552	0.9999998474036932
1810.2190520952556	0.9999998474053542
1810.2290521452558	0.9999998474076683
1810.2390521952561	0.9999998474096469
1810.2490522452563	0.9999998474112874
1810.2590522952567	0.9999998474131949
1810.2690523452568	0.9999998474146208
1810.2790523952572	0.9999998474162549
1810.2890524452573	0.9999998474183153
1810.2990524952577	0.9999998474201054
1810.3090525452578	0.9999998474224299
1810.3190525952582	0.9999998474238533
1810.3290526452583	0.999999847424669
1810.3390526952585	0.9999998474260337
1810.3490527452589	0.999999847427903
1810.359052795259	0.9999998474300664
1810.3690528452594	0.9999998474315823
1810.3790528952595	0.9999998474326465
1810.38905294526	0.9999998474347095
1810.39905299526	0.9999998474363239
1810.4090530452604	0.999999847437259
1810.4190530952606	0.9999998474386083
1810.429053145261	0.9999998474399729
1810.439053195261	0.9999998474417181
1810.4490532452614	0.999999847442823
1810.4590532952616	0.9999998474439632
1810.469053345262	0.9999998474458381
1810.479053395262	0.9999998474481161
1810.4890534452622	0.9999998474505695
1810.4990534952626	0.9999998474524242
1810.5090535452628	0.9999998474529483
1810.5190535952631	0.9999998474543864
1810.5290536452633	0.9999998474564562
1810.5390536952636	0.9999998474580475
1810.5490537452638	0.9999998474594214
1810.5590537952642	0.9999998474607121
1810.5690538452643	0.9999998474628594
1810.5790538952647	0.9999998474647849
1810.5890539452648	0.9999998474669929
1810.5990539952652	0.9999998474682686
1810.6090540452653	0.9999998474701187
1810.6190540952657	0.9999998474728797
1810.6290541452659	0.9999998474742209
1810.639054195266	0.9999998474762295
1810.6490542452664	0.9999998474785854
1810.6590542952665	0.9999998474801909
1810.6690543452669	0.9999998474812641
1810.679054395267	0.9999998474828884
1810.6890544452674	0.9999998474849792
1810.6990544952675	0.9999998474874336
1810.709054545268	0.9999998474897256
1810.719054595268	0.9999998474910802
1810.7290546452684	0.9999998474925649
1810.7390546952686	0.999999847494778
1810.749054745269	0.9999998474960957
1810.759054795269	0.999999847496862
1810.7690548452692	0.9999998474986244
1810.7790548952696	0.9999998475002916
1810.7890549452698	0.9999998475026441
1810.7990549952701	0.9999998475049903
1810.8090550452703	0.9999998475066277
1810.8190550952706	0.9999998475080402
1810.8290551452708	0.9999998475092043
1810.8390551952712	0.9999998475104613
1810.8490552452713	0.9999998475126924
1810.8590552952717	0.9999998475144972
1810.8690553452718	0.9999998475160261
1810.8790553952722	0.9999998475176434
1810.8890554452723	0.9999998475183026
1810.8990554952727	0.9999998475193943
1810.9090555452728	0.9999998475211311
1810.919055595273	0.9999998475233439
1810.9290556452734	0.9999998475256028
1810.9390556952735	0.9999998475269648
1810.9490557452739	0.9999998475283461
1810.959055795274	0.9999998475303669
1810.9690558452744	0.9999998475312661
1810.9790558952745	0.9999998475317132
1810.989055945275	0.9999998475325712
1810.999055995275	0.999999847534619
1811.0090560452754	0.9999998475373632
1811.0190560952756	0.9999998475385842
1811.029056145276	0.9999998475403935
1811.039056195276	0.9999998475413935
1811.0490562452765	0.9999998475424628
1811.0590562952766	0.9999998475448174
1811.0690563452767	0.9999998475469074
1811.0790563952771	0.9999998475482013
1811.0890564452773	0.999999847549507
1811.0990564952776	0.9999998475520588
1811.1090565452778	0.9999998475540328
1811.1190565952782	0.9999998475558433
1811.1290566452783	0.99999984755779
1811.1390566952787	0.9999998475593922
1811.1490567452788	0.9999998475617007
1811.1590567952792	0.9999998475638788
1811.1690568452793	0.9999998475652414
1811.1790568952797	0.9999998475673766
1811.1890569452798	0.999999847569412
1811.19905699528	0.9999998475700996
1811.2090570452804	0.9999998475711895
1811.2190570952805	0.9999998475735583
1811.2290571452809	0.9999998475762918
1811.239057195281	0.9999998475787524
1811.2490572452814	0.9999998475805382
1811.2590572952815	0.999999847582284
1811.269057345282	0.9999998475844291
1811.279057395282	0.9999998475860301
1811.2890574452824	0.9999998475868795
1811.2990574952826	0.9999998475882476
1811.309057545283	0.9999998475905676
1811.319057595283	0.9999998475918261
1811.3290576452835	0.9999998475930543
1811.3390576952836	0.9999998475946812
1811.3490577452837	0.9999998475962519
1811.3590577952841	0.9999998475983843
1811.3690578452843	0.9999998475996926
1811.3790578952846	0.9999998476012519
1811.3890579452848	0.9999998476029103
1811.3990579952851	0.9999998476040528
1811.4090580452853	0.9999998476054003
1811.4190580952857	0.9999998476072065
1811.4290581452858	0.9999998476080617
1811.4390581952862	0.9999998476097197
1811.4490582452863	0.9999998476117097
1811.4590582952867	0.9999998476131283
1811.4690583452868	0.9999998476148967
1811.4790583952872	0.9999998476162385
1811.4890584452874	0.9999998476187802
1811.4990584952875	0.9999998476204678
1811.5090585452879	0.9999998476208871
1811.519058595288	0.9999998476219195
1811.5290586452884	0.9999998476234799
1811.5390586952885	0.9999998476250138
1811.549058745289	0.9999998476258365
1811.559058795289	0.9999998476278928
1811.5690588452894	0.9999998476313277
1811.5790588952896	0.9999998476332324
1811.58905894529	0.9999998476338949
1811.59905899529	0.9999998476352819
1811.6090590452905	0.99999984763703
1811.6190590952906	0.999999847638331
1811.6290591452907	0.9999998476404852
1811.639059195291	0.9999998476430138
1811.6490592452913	0.9999998476443284
1811.6590592952916	0.9999998476460779
1811.6690593452918	0.9999998476483274
1811.6790593952921	0.9999998476504196
1811.6890594452923	0.9999998476522706
1811.6990594952927	0.9999998476541411
1811.7090595452928	0.9999998476558383
1811.7190595952932	0.9999998476588372
1811.7290596452933	0.9999998476608861
1811.7390596952937	0.9999998476616646
1811.7490597452938	0.9999998476635941
1811.7590597952942	0.9999998476653024
1811.7690598452944	0.9999998476672166
1811.7790598952945	0.9999998476690375
1811.7890599452949	0.9999998476714309
1811.799059995295	0.9999998476736999
1811.8090600452954	0.9999998476749228
1811.8190600952955	0.9999998476760366
1811.829060145296	0.9999998476774046
1811.839060195296	0.9999998476792631
1811.8490602452964	0.9999998476802225
1811.8590602952966	0.9999998476811099
1811.869060345297	0.9999998476832636
1811.879060395297	0.9999998476860072
1811.8890604452974	0.9999998476876744
1811.8990604952976	0.9999998476888285
1811.909060545298	0.9999998476895714
1811.919060595298	0.9999998476908686
1811.9290606452983	0.9999998476927155
1811.9390606952986	0.9999998476943699
1811.9490607452988	0.9999998476963485
1811.9590607952991	0.9999998476973908
1811.9690608452993	0.9999998476974615
1811.9790608952997	0.9999998476993884
1811.9890609452998	0.9999998477009701
1811.9990609953002	0.9999998477023548
1812.0090610453003	0.9999998477039524
1812.0190610953007	0.999999847705905
1812.0290611453008	0.9999998477080229
1812.0390611953012	0.9999998477093225
1812.0490612453013	0.99999984771104
1812.0590612953015	0.999999847713084
1812.0690613453019	0.9999998477146657
1812.079061395302	0.9999998477155492
1812.0890614453024	0.9999998477174554
1812.0990614953025	0.9999998477206161
1812.109061545303	0.9999998477228926
1812.119061595303	0.999999847723652
1812.1290616453034	0.9999998477247625
1812.1390616953036	0.9999998477276414
1812.149061745304	0.9999998477292151
1812.159061795304	0.9999998477295634
1812.1690618453044	0.9999998477313554
1812.1790618953046	0.9999998477338197
1812.189061945305	0.9999998477357357
1812.199061995305	0.9999998477380334
1812.2090620453052	0.9999998477407941
1812.2190620953056	0.9999998477422428
1812.2290621453058	0.9999998477438233
1812.2390621953061	0.9999998477455152
1812.2490622453063	0.9999998477475085
1812.2590622953066	0.9999998477503902
1812.2690623453068	0.9999998477517364
1812.2790623953072	0.9999998477536977
1812.2890624453073	0.9999998477557488
1812.2990624953077	0.9999998477567995
1812.3090625453078	0.9999998477579953
1812.3190625953082	0.9999998477599294
1812.3290626453083	0.9999998477622896
1812.3390626953087	0.999999847763973
1812.3490627453089	0.9999998477655658
1812.359062795309	0.9999998477674851
1812.3690628453094	0.9999998477694502
1812.3790628953095	0.9999998477701553
1812.38906294531	0.9999998477707153
1812.39906299531	0.9999998477723586
1812.4090630453104	0.9999998477745295
1812.4190630953105	0.9999998477758266
1812.429063145311	0.9999998477768598
1812.439063195311	0.9999998477789241
1812.4490632453114	0.9999998477806007
1812.4590632953116	0.9999998477817922
1812.469063345312	0.9999998477826093
1812.479063395312	0.9999998477838282
1812.4890634453122	0.999999847786106
1812.4990634953126	0.9999998477875379
1812.5090635453128	0.9999998477890163
1812.5190635953131	0.9999998477912987
1812.5290636453133	0.9999998477922392
1812.5390636953136	0.9999998477928824
1812.5490637453138	0.9999998477946119
1812.5590637953142	0.9999998477970202
1812.5690638453143	0.9999998477985843
1812.5790638953147	0.999999847800137
1812.5890639453148	0.999999847802507
1812.5990639953152	0.9999998478044726
1812.6090640453153	0.9999998478054012
1812.6190640953157	0.9999998478062572
1812.6290641453159	0.999999847808477
1812.639064195316	0.9999998478111587
1812.6490642453164	0.9999998478136073
1812.6590642953165	0.9999998478158183
1812.6690643453169	0.9999998478184106
1812.679064395317	0.999999847820038
1812.6890644453174	0.9999998478204851
1812.6990644953175	0.9999998478219374
1812.709064545318	0.9999998478248834
1812.719064595318	0.9999998478274651
1812.7290646453184	0.9999998478280848
1812.7390646953186	0.9999998478304013
1812.749064745319	0.9999998478328271
1812.759064795319	0.9999998478342382
1812.7690648453195	0.9999998478358247
1812.7790648953196	0.9999998478367942
1812.7890649453198	0.9999998478386001
1812.7990649953201	0.9999998478406834
1812.8090650453203	0.9999998478425371
1812.8190650953206	0.99999984784493
1812.8290651453208	0.9999998478468308
1812.8390651953212	0.9999998478472888
1812.8490652453213	0.9999998478487244
1812.8590652953217	0.9999998478512732
1812.8690653453218	0.9999998478533901
1812.8790653953222	0.999999847854771
1812.8890654453223	0.9999998478565427
1812.8990654953227	0.9999998478586446
1812.9090655453228	0.9999998478598722
1812.919065595323	0.9999998478603412
1812.9290656453234	0.9999998478615403
1812.9390656953235	0.9999998478630516
1812.9490657453239	0.9999998478638664
1812.959065795324	0.9999998478649925
1812.9690658453244	0.999999847867369
1812.9790658953245	0.9999998478700693
1812.989065945325	0.999999847870803
1812.999065995325	0.9999998478717398
1813.0090660453254	0.9999998478733381
1813.0190660953256	0.9999998478755175
1813.029066145326	0.9999998478774492
1813.039066195326	0.9999998478781619
1813.0490662453265	0.9999998478797724
1813.0590662953266	0.9999998478813766
1813.0690663453267	0.9999998478824844
1813.0790663953271	0.9999998478840205
1813.0890664453273	0.9999998478865337
1813.0990664953276	0.9999998478881422
1813.1090665453278	0.9999998478889901
1813.1190665953281	0.9999998478905968
1813.1290666453283	0.9999998478935291
1813.1390666953287	0.9999998478954165
1813.1490667453288	0.9999998478967214
1813.1590667953292	0.9999998478988475
1813.1690668453293	0.9999998479010436
1813.1790668953297	0.9999998479029697
1813.1890669453298	0.9999998479044357
1813.1990669953302	0.999999847907118
1813.2090670453304	0.9999998479095715
1813.2190670953305	0.9999998479112627
1813.2290671453309	0.9999998479128996
1813.239067195331	0.9999998479146646
1813.2490672453314	0.9999998479162299
1813.2590672953315	0.9999998479169085
1813.269067345332	0.9999998479183777
1813.279067395332	0.9999998479215962
1813.2890674453324	0.9999998479238038
1813.2990674953326	0.9999998479254593
1813.309067545333	0.9999998479277178
1813.319067595333	0.9999998479291977
1813.3290676453335	0.9999998479304698
1813.3390676953336	0.9999998479312281
1813.3490677453337	0.9999998479326874
1813.359067795334	0.9999998479349398
1813.3690678453343	0.9999998479368618
1813.3790678953346	0.9999998479377439
1813.3890679453348	0.9999998479391283
1813.3990679953351	0.9999998479405009
1813.4090680453353	0.9999998479414055
1813.4190680953357	0.9999998479430405
1813.4290681453358	0.9999998479455424
1813.4390681953362	0.999999847947951
1813.4490682453363	0.9999998479491364
1813.4590682953367	0.9999998479504364
1813.4690683453368	0.9999998479525022
1813.4790683953372	0.999999847953008
1813.4890684453374	0.9999998479527926
1813.4990684953375	0.9999998479540212
1813.5090685453379	0.9999998479572403
1813.519068595338	0.9999998479595883
1813.5290686453384	0.9999998479611779
1813.5390686953385	0.9999998479632107
1813.549068745339	0.999999847964283
1813.559068795339	0.9999998479643839
1813.5690688453394	0.9999998479655174
1813.5790688953396	0.9999998479674636
1813.58906894534	0.9999998479700958
1813.59906899534	0.9999998479721046
1813.6090690453404	0.9999998479735679
1813.6190690953406	0.9999998479755303
1813.629069145341	0.9999998479769225
1813.639069195341	0.9999998479781684
1813.6490692453413	0.9999998479795182
1813.6590692953416	0.9999998479823342
1813.6690693453418	0.9999998479846299
1813.6790693953421	0.9999998479863285
1813.6890694453423	0.9999998479881727
1813.6990694953427	0.9999998479897231
1813.7090695453428	0.9999998479907307
1813.7190695953432	0.9999998479915949
1813.7290696453433	0.9999998479945442
1813.7390696953437	0.9999998479980847
1813.7490697453438	0.999999848000289
1813.7590697953442	0.9999998480012114
1813.7690698453443	0.999999848002809
1813.7790698953445	0.9999998480044298
1813.7890699453449	0.999999848006467
1813.799069995345	0.9999998480080888
1813.8090700453454	0.9999998480101329
1813.8190700953455	0.9999998480121792
1813.829070145346	0.9999998480133707
1813.839070195346	0.9999998480156214
1813.8490702453464	0.9999998480178238
1813.8590702953466	0.999999848018876
1813.869070345347	0.9999998480195952
1813.879070395347	0.9999998480209206
1813.8890704453474	0.9999998480226763
1813.8990704953476	0.9999998480246732
1813.909070545348	0.9999998480259867
1813.919070595348	0.9999998480267244
1813.9290706453482	0.9999998480284346
1813.9390706953486	0.9999998480299468
1813.9490707453488	0.9999998480315914
1813.9590707953491	0.9999998480335293
1813.9690708453493	0.999999848035556
1813.9790708953497	0.9999998480368659
1813.9890709453498	0.9999998480381791
1813.9990709953502	0.9999998480400532
1814.0090710453503	0.9999998480421126
1814.0190710953507	0.9999998480422614
1814.0290711453508	0.9999998480428994
1814.0390711953512	0.9999998480448855
1814.0490712453513	0.9999998480468572
1814.0590712953517	0.9999998480479533
1814.0690713453519	0.9999998480498135
1814.079071395352	0.9999998480529388
1814.0890714453524	0.9999998480545026
1814.0990714953525	0.9999998480559684
1814.109071545353	0.9999998480578202
1814.119071595353	0.9999998480595622
1814.1290716453534	0.9999998480602394
1814.1390716953536	0.9999998480615319
1814.149071745354	0.9999998480637315
1814.159071795354	0.9999998480659685
1814.1690718453544	0.9999998480681992
1814.1790718953546	0.9999998480696934
1814.189071945355	0.9999998480714486
1814.199071995355	0.9999998480722329
1814.2090720453552	0.9999998480736386
1814.2190720953556	0.9999998480759015
1814.2290721453558	0.9999998480791435
1814.2390721953561	0.9999998480811823
1814.2490722453563	0.9999998480824704
1814.2590722953566	0.9999998480837351
1814.2690723453568	0.9999998480854342
1814.2790723953572	0.9999998480871612
1814.2890724453573	0.9999998480883368
1814.2990724953577	0.9999998480911597
1814.3090725453578	0.9999998480941308
1814.3190725953582	0.9999998480961665
1814.3290726453583	0.9999998480972299
1814.3390726953587	0.9999998480982694
1814.3490727453589	0.9999998480997124
1814.359072795359	0.9999998481010915
1814.3690728453594	0.9999998481025498
1814.3790728953595	0.9999998481050104
1814.3890729453599	0.9999998481072692
1814.39907299536	0.9999998481088493
1814.4090730453604	0.9999998481104001
1814.4190730953605	0.9999998481114687
1814.429073145361	0.9999998481126285
1814.439073195361	0.9999998481141473
1814.4490732453614	0.9999998481159681
1814.4590732953616	0.9999998481176426
1814.469073345362	0.9999998481199095
1814.479073395362	0.9999998481209834
1814.4890734453622	0.9999998481219727
1814.4990734953626	0.9999998481231873
1814.5090735453628	0.9999998481244274
1814.5190735953631	0.9999998481259259
1814.5290736453633	0.9999998481274059
1814.5390736953636	0.9999998481301887
1814.5490737453638	0.9999998481321472
1814.5590737953642	0.9999998481333904
1814.5690738453643	0.9999998481342527
1814.5790738953647	0.999999848135346
1814.5890739453648	0.9999998481363316
1814.5990739953652	0.9999998481383452
1814.6090740453653	0.9999998481419052
1814.6190740953657	0.9999998481445265
1814.6290741453658	0.9999998481454779
1814.639074195366	0.9999998481462654
1814.6490742453664	0.9999998481483235
1814.6590742953665	0.9999998481493855
1814.6690743453669	0.9999998481506919
1814.679074395367	0.9999998481532124
1814.6890744453674	0.9999998481552823
1814.6990744953675	0.9999998481567982
1814.709074545368	0.9999998481586794
1814.719074595368	0.999999848160821
1814.7290746453684	0.9999998481624318
1814.7390746953686	0.9999998481638394
1814.749074745369	0.999999848165706
1814.759074795369	0.9999998481682687
1814.7690748453695	0.9999998481699248
1814.7790748953696	0.9999998481711544
1814.7890749453697	0.9999998481729551
1814.7990749953701	0.9999998481748681
1814.8090750453703	0.999999848176265
1814.8190750953706	0.9999998481774525
1814.8290751453708	0.9999998481793284
1814.8390751953712	0.9999998481819218
1814.8490752453713	0.9999998481837413
1814.8590752953717	0.999999848185244
1814.8690753453718	0.999999848187546
1814.8790753953722	0.999999848189932
1814.8890754453723	0.9999998481913328
1814.8990754953727	0.9999998481918776
1814.9090755453728	0.9999998481933027
1814.919075595373	0.9999998481951932
1814.9290756453734	0.9999998481970593
1814.9390756953735	0.9999998481986506
1814.9490757453739	0.9999998482007896
1814.959075795374	0.9999998482025575
1814.9690758453744	0.9999998482034022
1814.9790758953745	0.9999998482050644
1814.989075945375	0.9999998482062089
1814.999075995375	0.9999998482081336
1815.0090760453754	0.9999998482097925
1815.0190760953756	0.9999998482112912
1815.029076145376	0.9999998482131096
1815.039076195376	0.9999998482148651
1815.0490762453765	0.9999998482165923
1815.0590762953766	0.9999998482174218
1815.0690763453767	0.9999998482185594
1815.0790763953771	0.999999848220271
1815.0890764453773	0.9999998482221059
1815.0990764953776	0.9999998482239745
1815.1090765453778	0.9999998482261262
1815.1190765953781	0.9999998482278808
1815.1290766453783	0.9999998482288693
1815.1390766953787	0.9999998482300604
1815.1490767453788	0.9999998482314824
1815.1590767953792	0.9999998482331897
1815.1690768453793	0.9999998482354904
1815.1790768953797	0.9999998482381963
1815.1890769453798	0.9999998482402326
1815.1990769953802	0.9999998482407322
1815.2090770453804	0.9999998482417143
1815.2190770953805	0.9999998482437273
1815.2290771453809	0.9999998482450637
1815.239077195381	0.9999998482470444
1815.2490772453814	0.9999998482507075
1815.2590772953815	0.999999848253362
1815.269077345382	0.9999998482545454
1815.279077395382	0.9999998482552664
1815.2890774453824	0.9999998482561339
1815.2990774953826	0.9999998482572535
1815.309077545383	0.9999998482588045
1815.319077595383	0.9999998482617779
1815.3290776453834	0.9999998482642187
1815.3390776953836	0.9999998482652899
1815.3490777453837	0.9999998482663179
1815.359077795384	0.9999998482677405
1815.3690778453843	0.9999998482702659
1815.3790778953846	0.9999998482721599
1815.3890779453848	0.999999848273869
1815.3990779953851	0.9999998482758841
1815.4090780453853	0.9999998482781367
1815.4190780953857	0.9999998482798046
1815.4290781453858	0.9999998482803997
1815.4390781953862	0.9999998482819477
1815.4490782453863	0.9999998482831559
1815.4590782953867	0.9999998482843535
1815.4690783453868	0.9999998482857382
1815.4790783953872	0.9999998482880018
1815.4890784453873	0.9999998482909048
1815.4990784953875	0.999999848292251
1815.5090785453879	0.9999998482935576
1815.519078595388	0.9999998482954121
1815.5290786453884	0.9999998482972435
1815.5390786953885	0.9999998482987976
1815.549078745389	0.9999998483004792
1815.559078795389	0.9999998483023804
1815.5690788453894	0.9999998483040038
1815.5790788953896	0.9999998483057663
1815.58907894539	0.9999998483069255
1815.59907899539	0.9999998483075154
1815.6090790453904	0.9999998483089019
1815.6190790953906	0.9999998483107799
1815.629079145391	0.9999998483125514
1815.639079195391	0.9999998483143396
1815.6490792453912	0.9999998483168355
1815.6590792953916	0.9999998483184694
1815.6690793453918	0.9999998483196586
1815.6790793953921	0.9999998483215012
1815.6890794453923	0.9999998483234591
1815.6990794953927	0.9999998483255542
1815.7090795453928	0.9999998483266899
1815.7190795953932	0.9999998483278087
1815.7290796453933	0.9999998483294354
1815.7390796953937	0.9999998483313856
1815.7490797453938	0.9999998483335849
1815.7590797953942	0.9999998483357136
1815.7690798453943	0.9999998483362385
1815.7790798953945	0.9999998483375876
1815.7890799453949	0.9999998483400095
1815.799079995395	0.9999998483416604
1815.8090800453954	0.9999998483437841
1815.8190800953955	0.9999998483462219
1815.829080145396	0.9999998483480731
1815.839080195396	0.9999998483483155
1815.8490802453964	0.9999998483494378
1815.8590802953966	0.9999998483514978
1815.869080345397	0.999999848352937
1815.879080395397	0.9999998483549569
1815.8890804453974	0.9999998483573866
1815.8990804953976	0.9999998483595731
1815.909080545398	0.9999998483609122
1815.919080595398	0.9999998483618244
1815.9290806453982	0.9999998483631922
1815.9390806953986	0.9999998483650042
1815.9490807453988	0.9999998483672058
1815.9590807953991	0.9999998483688424
1815.9690808453993	0.9999998483706068
1815.9790808953996	0.9999998483722763
1815.9890809453998	0.9999998483728829
1815.9990809954002	0.9999998483734441
1816.0090810454003	0.9999998483748788
1816.0190810954007	0.9999998483775939
1816.0290811454008	0.9999998483797665
1816.0390811954012	0.9999998483815148
1816.0490812454013	0.9999998483835971
1816.0590812954017	0.9999998483858494
1816.0690813454019	0.9999998483873432
1816.079081395402	0.9999998483880629
1816.0890814454024	0.9999998483897776
1816.0990814954025	0.9999998483910465
1816.109081545403	0.9999998483923542
1816.119081595403	0.99999984839443
1816.1290816454034	0.9999998483970982
1816.1390816954035	0.9999998483986837
1816.149081745404	0.9999998483996799
1816.159081795404	0.9999998484006138
1816.1690818454044	0.9999998484016659
1816.1790818954046	0.9999998484044371
1816.189081945405	0.9999998484075017
1816.199081995405	0.999999848409361
1816.2090820454052	0.999999848410422
1816.2190820954056	0.9999998484115655
1816.2290821454058	0.9999998484123662
1816.2390821954061	0.9999998484138113
1816.2490822454063	0.9999998484157128
1816.2590822954066	0.9999998484181472
1816.2690823454068	0.9999998484208199
1816.2790823954072	0.9999998484220883
1816.2890824454073	0.9999998484235304
1816.2990824954077	0.9999998484251963
1816.3090825454078	0.9999998484262079
1816.3190825954082	0.9999998484281281
1816.3290826454083	0.9999998484305017
1816.3390826954087	0.9999998484322593
1816.3490827454089	0.9999998484342226
1816.359082795409	0.999999848436143
1816.3690828454094	0.9999998484367119
1816.3790828954095	0.9999998484371323
1816.3890829454099	0.999999848439698
1816.39908299541	0.9999998484419571
1816.4090830454104	0.9999998484431507
1816.4190830954105	0.9999998484445861
1816.429083145411	0.9999998484467112
1816.439083195411	0.999999848448483
1816.4490832454114	0.999999848450333
1816.4590832954116	0.9999998484526612
1816.469083345412	0.9999998484543061
1816.479083395412	0.9999998484557271
1816.4890834454125	0.9999998484570005
1816.4990834954126	0.9999998484586902
1816.5090835454128	0.9999998484605258
1816.5190835954131	0.99999984846189
1816.5290836454133	0.9999998484625731
1816.5390836954136	0.9999998484632574
1816.5490837454138	0.9999998484654623
1816.5590837954142	0.9999998484673038
1816.5690838454143	0.9999998484688739
1816.5790838954147	0.9999998484705985
1816.5890839454148	0.9999998484727325
1816.5990839954152	0.9999998484745676
1816.6090840454153	0.9999998484759505
1816.6190840954157	0.9999998484780723
1816.6290841454158	0.9999998484802887
1816.639084195416	0.9999998484813012
1816.6490842454164	0.9999998484819969
1816.6590842954165	0.9999998484841566
1816.6690843454169	0.9999998484862681
1816.679084395417	0.9999998484876749
1816.6890844454174	0.9999998484896268
1816.6990844954175	0.9999998484915985
1816.709084545418	0.9999998484926116
1816.719084595418	0.999999848494028
1816.7290846454184	0.999999848495343
1816.7390846954186	0.9999998484965957
1816.749084745419	0.9999998484987911
1816.759084795419	0.9999998485014151
1816.7690848454195	0.9999998485034863
1816.7790848954196	0.9999998485052423
1816.7890849454197	0.9999998485064486
1816.7990849954201	0.999999848507661
1816.8090850454203	0.9999998485094397
1816.8190850954206	0.9999998485112422
1816.8290851454208	0.9999998485143432
1816.8390851954211	0.9999998485167596
1816.8490852454213	0.9999998485175541
1816.8590852954217	0.9999998485180256
1816.8690853454218	0.9999998485190515
1816.8790853954222	0.9999998485201801
1816.8890854454223	0.9999998485226516
1816.8990854954227	0.9999998485259523
1816.9090855454228	0.9999998485276058
1816.9190855954232	0.9999998485292348
1816.9290856454234	0.9999998485306926
1816.9390856954235	0.9999998485315448
1816.9490857454239	0.999999848532247
1816.959085795424	0.9999998485348829
1816.9690858454244	0.999999848537534
1816.9790858954245	0.9999998485391765
1816.989085945425	0.9999998485411775
1816.999085995425	0.9999998485429827
1817.0090860454254	0.9999998485441808
1817.0190860954256	0.999999848544841
1817.029086145426	0.9999998485464486
1817.039086195426	0.9999998485483225
1817.0490862454265	0.9999998485505944
1817.0590862954266	0.9999998485527481
1817.0690863454267	0.9999998485541588
1817.079086395427	0.9999998485552108
1817.0890864454273	0.9999998485561243
1817.0990864954276	0.9999998485571444
1817.1090865454278	0.999999848559045
1817.1190865954281	0.9999998485614867
1817.1290866454283	0.9999998485638947
1817.1390866954287	0.9999998485655143
1817.1490867454288	0.9999998485667023
1817.1590867954292	0.999999848568105
1817.1690868454293	0.9999998485691383
1817.1790868954297	0.9999998485698868
1817.1890869454298	0.9999998485714408
1817.1990869954302	0.9999998485743747
1817.2090870454304	0.9999998485764757
1817.2190870954305	0.9999998485779993
1817.2290871454309	0.9999998485795341
1817.239087195431	0.9999998485805376
1817.2490872454314	0.9999998485812254
1817.2590872954315	0.9999998485834595
1817.269087345432	0.9999998485862602
1817.279087395432	0.9999998485878394
1817.2890874454324	0.9999998485894342
1817.2990874954326	0.9999998485905522
1817.309087545433	0.9999998485917713
1817.319087595433	0.9999998485934591
1817.3290876454334	0.9999998485954771
1817.3390876954336	0.9999998485979728
1817.349087745434	0.9999998485996012
1817.359087795434	0.9999998486008401
1817.3690878454343	0.9999998486027614
1817.3790878954346	0.9999998486045744
1817.3890879454348	0.9999998486056756
1817.3990879954351	0.9999998486079497
1817.4090880454353	0.9999998486100787
1817.4190880954357	0.9999998486111309
1817.4290881454358	0.9999998486131849
1817.4390881954362	0.9999998486152972
1817.4490882454363	0.9999998486166014
1817.4590882954367	0.9999998486184607
1817.4690883454368	0.9999998486210715
1817.4790883954372	0.99999984862253
1817.4890884454373	0.9999998486239022
1817.4990884954375	0.9999998486258119
1817.5090885454379	0.9999998486270477
1817.519088595438	0.9999998486282208
1817.5290886454384	0.9999998486307285
1817.5390886954385	0.9999998486336157
1817.549088745439	0.9999998486355329
1817.559088795439	0.9999998486372719
1817.5690888454394	0.9999998486387737
1817.5790888954396	0.9999998486400227
1817.58908894544	0.9999998486414438
1817.59908899544	0.9999998486436522
1817.6090890454404	0.9999998486456533
1817.6190890954406	0.9999998486473425
1817.629089145441	0.9999998486487434
1817.639089195441	0.9999998486504188
1817.6490892454412	0.9999998486520375
1817.6590892954416	0.9999998486532925
1817.6690893454418	0.9999998486546638
1817.6790893954421	0.9999998486568359
1817.6890894454423	0.9999998486591305
1817.6990894954426	0.9999998486612203
1817.7090895454428	0.9999998486628974
1817.7190895954432	0.9999998486637331
1817.7290896454433	0.999999848664813
1817.7390896954437	0.9999998486659147
1817.7490897454438	0.999999848667303
1817.7590897954442	0.9999998486694529
1817.7690898454443	0.9999998486725753
1817.7790898954447	0.9999998486741464
1817.7890899454449	0.9999998486744704
1817.799089995445	0.9999998486755125
1817.8090900454454	0.9999998486762214
1817.8190900954455	0.9999998486774738
1817.829090145446	0.9999998486798917
1817.839090195446	0.999999848682531
1817.8490902454464	0.9999998486842293
1817.8590902954465	0.9999998486855729
1817.869090345447	0.9999998486867376
1817.879090395447	0.9999998486882404
1817.8890904454474	0.999999848689584
1817.8990904954476	0.9999998486912741
1817.909090545448	0.9999998486938
1817.919090595448	0.9999998486959085
1817.9290906454482	0.999999848696821
1817.9390906954486	0.9999998486979027
1817.9490907454488	0.9999998486985866
1817.9590907954491	0.9999998486992316
1817.9690908454493	0.9999998487015059
1817.9790908954496	0.9999998487039397
1817.9890909454498	0.9999998487056497
1817.9990909954502	0.9999998487078293
1818.0090910454503	0.99999984870976
1818.0190910954507	0.9999998487109727
1818.0290911454508	0.9999998487125883
1818.0390911954512	0.9999998487150499
1818.0490912454513	0.9999998487163502
1818.0590912954517	0.9999998487172699
1818.0690913454519	0.9999998487194067
1818.079091395452	0.9999998487212689
1818.0890914454524	0.9999998487226283
1818.0990914954525	0.9999998487243491
1818.1090915454529	0.9999998487256982
1818.119091595453	0.9999998487269913
1818.1290916454534	0.9999998487289458
1818.1390916954535	0.9999998487312994
1818.149091745454	0.9999998487332222
1818.159091795454	0.9999998487348035
1818.1690918454544	0.9999998487366325
1818.1790918954546	0.9999998487384473
1818.189091945455	0.9999998487401315
1818.199091995455	0.9999998487415792
1818.2090920454555	0.9999998487436808
1818.2190920954556	0.9999998487457276
1818.2290921454558	0.9999998487467713
1818.2390921954561	0.9999998487480111
1818.2490922454563	0.9999998487499745
1818.2590922954566	0.9999998487520285
1818.2690923454568	0.9999998487533089
1818.2790923954572	0.9999998487545143
1818.2890924454573	0.9999998487560615
1818.2990924954577	0.9999998487582544
1818.3090925454578	0.999999848760463
1818.3190925954582	0.9999998487617207
1818.3290926454583	0.9999998487634786
1818.3390926954587	0.9999998487659699
1818.3490927454588	0.9999998487673198
1818.359092795459	0.9999998487679617
1818.3690928454594	0.9999998487690794
1818.3790928954595	0.999999848770481
1818.3890929454599	0.9999998487722477
1818.39909299546	0.9999998487748375
1818.4090930454604	0.9999998487773513
1818.4190930954605	0.9999998487790615
1818.429093145461	0.9999998487799114
1818.439093195461	0.9999998487807966
1818.4490932454614	0.9999998487828102
1818.4590932954616	0.9999998487849188
1818.469093345462	0.9999998487866391
1818.479093395462	0.9999998487887142
1818.4890934454625	0.9999998487900572
1818.4990934954626	0.9999998487909083
1818.5090935454627	0.999999848792304
1818.5190935954631	0.9999998487935016
1818.5290936454633	0.9999998487952767
1818.5390936954636	0.999999848797934
1818.5490937454638	0.9999998488003371
1818.5590937954642	0.9999998488022875
1818.5690938454643	0.9999998488039139
1818.5790938954647	0.999999848805575
1818.5890939454648	0.9999998488061442
1818.5990939954652	0.9999998488070292
1818.6090940454653	0.9999998488095039
1818.6190940954657	0.999999848811536
1818.6290941454658	0.9999998488133186
1818.6390941954662	0.999999848815339
1818.6490942454664	0.9999998488167876
1818.6590942954665	0.9999998488179951
1818.6690943454669	0.999999848819467
1818.679094395467	0.9999998488211338
1818.6890944454674	0.9999998488228241
1818.6990944954675	0.9999998488251864
1818.709094545468	0.9999998488274316
1818.719094595468	0.9999998488288949
1818.7290946454684	0.9999998488297022
1818.7390946954686	0.99999984883102
1818.749094745469	0.9999998488327471
1818.759094795469	0.9999998488342251
1818.7690948454695	0.9999998488358345
1818.7790948954696	0.9999998488386336
1818.7890949454697	0.9999998488414359
1818.79909499547	0.9999998488425181
1818.8090950454703	0.9999998488430718
1818.8190950954706	0.9999998488445196
1818.8290951454708	0.9999998488467237
1818.8390951954711	0.9999998488485049
1818.8490952454713	0.9999998488498734
1818.8590952954717	0.9999998488513384
1818.8690953454718	0.9999998488532134
1818.8790953954722	0.9999998488547959
1818.8890954454723	0.9999998488554518
1818.8990954954727	0.9999998488567169
1818.9090955454728	0.9999998488591176
1818.9190955954732	0.9999998488611136
1818.9290956454734	0.9999998488623555
1818.9390956954735	0.9999998488644877
1818.9490957454739	0.9999998488668154
1818.959095795474	0.9999998488687828
1818.9690958454744	0.9999998488701868
1818.9790958954745	0.9999998488717194
1818.989095945475	0.9999998488735734
1818.999095995475	0.9999998488748353
1819.0090960454754	0.9999998488758367
1819.0190960954756	0.9999998488776509
1819.029096145476	0.9999998488791839
1819.039096195476	0.999999848880635
1819.0490962454764	0.999999848882342
1819.0590962954766	0.9999998488837093
1819.069096345477	0.9999998488855693
1819.079096395477	0.9999998488871644
1819.0890964454773	0.9999998488891908
1819.0990964954776	0.9999998488913822
1819.1090965454778	0.9999998488939951
1819.1190965954781	0.9999998488962077
1819.1290966454783	0.9999998488970295
1819.1390966954787	0.9999998488979055
1819.1490967454788	0.9999998488993875
1819.1590967954792	0.9999998489007723
1819.1690968454793	0.9999998489022992
1819.1790968954797	0.9999998489046601
1819.1890969454798	0.9999998489064262
1819.1990969954802	0.999999848908092
1819.2090970454803	0.9999998489097857
1819.2190970954805	0.9999998489111928
1819.2290971454809	0.9999998489124751
1819.239097195481	0.9999998489142429
1819.2490972454814	0.9999998489161379
1819.2590972954815	0.9999998489182162
1819.269097345482	0.999999848920505
1819.279097395482	0.9999998489222025
1819.2890974454824	0.9999998489232774
1819.2990974954826	0.9999998489233083
1819.309097545483	0.9999998489248628
1819.319097595483	0.9999998489274203
1819.3290976454834	0.9999998489296896
1819.3390976954836	0.9999998489309943
1819.349097745484	0.999999848932928
1819.359097795484	0.9999998489349419
1819.3690978454842	0.9999998489363241
1819.3790978954846	0.9999998489369488
1819.3890979454848	0.999999848938363
1819.3990979954851	0.9999998489409647
1819.4090980454853	0.9999998489432524
1819.4190980954857	0.9999998489452093
1819.4290981454858	0.9999998489464414
1819.4390981954862	0.9999998489480897
1819.4490982454863	0.9999998489493523
1819.4590982954867	0.999999848949841
1819.4690983454868	0.9999998489507517
1819.4790983954872	0.9999998489537039
1819.4890984454873	0.9999998489563726
1819.4990984954877	0.9999998489576333
1819.5090985454879	0.999999848959033
1819.519098595488	0.9999998489606473
1819.5290986454884	0.9999998489627545
1819.5390986954885	0.9999998489639464
1819.549098745489	0.9999998489655736
1819.559098795489	0.999999848967596
1819.5690988454894	0.9999998489696343
1819.5790988954896	0.999999848971276
1819.58909894549	0.9999998489732395
1819.59909899549	0.9999998489745185
1819.6090990454904	0.9999998489755595
1819.6190990954906	0.9999998489767735
1819.629099145491	0.9999998489785389
1819.639099195491	0.9999998489808335
1819.6490992454912	0.9999998489828122
1819.6590992954916	0.9999998489849957
1819.6690993454918	0.9999998489861507
1819.6790993954921	0.9999998489876355
1819.6890994454923	0.9999998489892507
1819.6990994954926	0.9999998489907135
1819.7090995454928	0.9999998489921922
1819.7190995954932	0.9999998489942357
1819.7290996454933	0.999999848996287
1819.7390996954937	0.99999984899836
1819.7490997454938	0.9999998490004947
1819.7590997954942	0.9999998490013561
1819.7690998454943	0.9999998490024592
1819.7790998954947	0.9999998490036731
1819.7890999454949	0.9999998490056036
1819.799099995495	0.9999998490073622
1819.8091000454954	0.9999998490094236
1819.8191000954955	0.9999998490113
1819.8291001454959	0.9999998490128991
1819.839100195496	0.9999998490140656
1819.8491002454964	0.999999849015522
1819.8591002954965	0.9999998490173062
1819.869100345497	0.9999998490187336
1819.879100395497	0.9999998490207281
1819.8891004454974	0.9999998490230112
1819.8991004954976	0.9999998490251432
1819.909100545498	0.9999998490260802
1819.919100595498	0.9999998490271925
1819.9291006454982	0.9999998490285804
1819.9391006954986	0.999999849030063
1819.9491007454988	0.999999849031382
1819.9591007954991	0.9999998490331964
1819.9691008454993	0.9999998490356261
1819.9791008954996	0.9999998490376582
1819.9891009454998	0.9999998490394907
1819.9991009955002	0.9999998490399977
1820.0091010455003	0.9999998490414114
1820.0191010955007	0.9999998490437322
1820.0291011455008	0.9999998490454866
1820.0391011955012	0.9999998490469157
1820.0491012455013	0.9999998490495886
1820.0591012955017	0.9999998490517382
1820.0691013455018	0.9999998490529097
1820.079101395502	0.9999998490537154
1820.0891014455024	0.9999998490551777
1820.0991014955025	0.999999849057118
1820.1091015455029	0.9999998490582375
1820.119101595503	0.9999998490595695
1820.1291016455034	0.999999849061509
1820.1391016955035	0.9999998490637207
1820.149101745504	0.999999849065502
1820.159101795504	0.9999998490672785
1820.1691018455044	0.999999849068524
1820.1791018955046	0.9999998490699616
1820.189101945505	0.9999998490720171
1820.199101995505	0.9999998490747347
1820.2091020455055	0.9999998490767604
1820.2191020955056	0.9999998490780286
1820.2291021455057	0.9999998490801304
1820.2391021955061	0.9999998490809929
1820.2491022455063	0.9999998490817182
1820.2591022955066	0.9999998490827625
1820.2691023455068	0.9999998490845288
1820.2791023955072	0.9999998490867442
1820.2891024455073	0.9999998490892571
1820.2991024955077	0.9999998490912977
1820.3091025455078	0.999999849093053
1820.3191025955082	0.9999998490941474
1820.3291026455083	0.9999998490950592
1820.3391026955087	0.9999998490963246
1820.3491027455088	0.9999998490984084
1820.359102795509	0.9999998491016198
1820.3691028455094	0.999999849103702
1820.3791028955095	0.9999998491046757
1820.3891029455099	0.9999998491054445
1820.39910299551	0.999999849106918
1820.4091030455104	0.9999998491081655
1820.4191030955105	0.9999998491092129
1820.429103145511	0.9999998491111027
1820.439103195511	0.9999998491134006
1820.4491032455114	0.9999998491157999
1820.4591032955116	0.9999998491175927
1820.469103345512	0.9999998491192162
1820.479103395512	0.9999998491202677
1820.4891034455125	0.9999998491213794
1820.4991034955126	0.9999998491231953
1820.5091035455127	0.9999998491253194
1820.5191035955131	0.9999998491274753
1820.5291036455133	0.9999998491295742
1820.5391036955136	0.9999998491305433
1820.5491037455138	0.9999998491314619
1820.5591037955141	0.9999998491328688
1820.5691038455143	0.999999849133624
1820.5791038955147	0.9999998491354336
1820.5891039455148	0.9999998491381261
1820.5991039955152	0.9999998491406007
1820.6091040455153	0.9999998491422694
1820.6191040955157	0.9999998491440011
1820.6291041455158	0.9999998491456522
1820.6391041955162	0.9999998491469282
1820.6491042455164	0.9999998491479589
1820.6591042955165	0.9999998491501165
1820.6691043455169	0.9999998491525752
1820.679104395517	0.9999998491540171
1820.6891044455174	0.999999849155384
1820.6991044955175	0.9999998491567919
1820.709104545518	0.9999998491582306
1820.719104595518	0.9999998491595536
1820.7291046455184	0.9999998491611753
1820.7391046955186	0.9999998491629104
1820.749104745519	0.999999849164118
1820.759104795519	0.9999998491660741
1820.7691048455195	0.9999998491691217
1820.7791048955196	0.9999998491707739
1820.7891049455197	0.9999998491719291
1820.79910499552	0.9999998491737461
1820.8091050455203	0.9999998491752319
1820.8191050955206	0.9999998491767279
1820.8291051455208	0.9999998491780417
1820.8391051955211	0.9999998491802273
1820.8491052455213	0.9999998491825125
1820.8591052955217	0.99999984918425
1820.8691053455218	0.9999998491854156
1820.8791053955222	0.9999998491858899
1820.8891054455223	0.9999998491869251
1820.8991054955227	0.9999998491886624
1820.9091055455228	0.9999998491905802
1820.9191055955232	0.9999998491928489
1820.9291056455234	0.9999998491960048
1820.9391056955235	0.9999998491980979
1820.9491057455239	0.9999998491986742
1820.959105795524	0.9999998491992217
1820.9691058455244	0.9999998492011367
1820.9791058955245	0.9999998492034203
1820.989105945525	0.9999998492050456
1820.999105995525	0.9999998492068014
1821.0091060455254	0.999999849208949
1821.0191060955256	0.9999998492106155
1821.029106145526	0.9999998492109955
1821.039106195526	0.9999998492115955
1821.0491062455264	0.9999998492125546
1821.0591062955266	0.9999998492148215
1821.069106345527	0.9999998492176246
1821.079106395527	0.9999998492202649
1821.0891064455272	0.9999998492224871
1821.0991064955276	0.9999998492244059
1821.1091065455278	0.9999998492250706
1821.1191065955281	0.9999998492258985
1821.1291066455283	0.9999998492275971
1821.1391066955287	0.9999998492292971
1821.1491067455288	0.9999998492316677
1821.1591067955292	0.9999998492337782
1821.1691068455293	0.9999998492354011
1821.1791068955297	0.9999998492364216
1821.1891069455298	0.9999998492370785
1821.1991069955302	0.9999998492379722
1821.2091070455303	0.9999998492394712
1821.2191070955305	0.99999984924165
1821.2291071455309	0.9999998492451574
1821.239107195531	0.9999998492478237
1821.2491072455314	0.9999998492488078
1821.2591072955315	0.9999998492493839
1821.269107345532	0.9999998492504807
1821.279107395532	0.9999998492526634
1821.2891074455324	0.9999998492543127
1821.2991074955326	0.9999998492567216
1821.309107545533	0.9999998492590048
1821.319107595533	0.999999849259891
1821.3291076455334	0.9999998492609156
1821.3391076955336	0.9999998492626331
1821.349107745534	0.9999998492638599
1821.359107795534	0.9999998492650589
1821.3691078455342	0.9999998492667821
1821.3791078955346	0.9999998492689427
1821.3891079455348	0.9999998492712313
1821.3991079955351	0.9999998492725904
1821.4091080455353	0.9999998492743317
1821.4191080955356	0.9999998492758676
1821.4291081455358	0.9999998492776663
1821.4391081955362	0.9999998492794565
1821.4491082455363	0.9999998492806483
1821.4591082955367	0.9999998492822397
1821.4691083455368	0.9999998492846056
1821.4791083955372	0.9999998492865566
1821.4891084455373	0.9999998492880827
1821.4991084955377	0.9999998492896711
1821.5091085455379	0.9999998492912436
1821.519108595538	0.999999849291975
1821.5291086455384	0.9999998492924258
1821.5391086955385	0.9999998492947794
1821.549108745539	0.9999998492973523
1821.559108795539	0.9999998492995412
1821.5691088455394	0.999999849300904
1821.5791088955395	0.9999998493027592
1821.58910894554	0.9999998493043541
1821.59910899554	0.9999998493057777
1821.6091090455404	0.9999998493071228
1821.6191090955406	0.9999998493089041
1821.629109145541	0.9999998493112249
1821.639109195541	0.9999998493134699
1821.6491092455412	0.9999998493150705
1821.6591092955416	0.9999998493159353
1821.6691093455418	0.9999998493167371
1821.6791093955421	0.9999998493174115
1821.6891094455423	0.9999998493190271
1821.6991094955426	0.999999849321049
1821.7091095455428	0.9999998493237979
1821.7191095955432	0.9999998493268593
1821.7291096455433	0.9999998493290276
1821.7391096955437	0.9999998493303837
1821.7491097455438	0.9999998493310137
1821.7591097955442	0.9999998493315697
1821.7691098455443	0.9999998493331239
1821.7791098955447	0.9999998493352503
1821.7891099455449	0.9999998493374335
1821.799109995545	0.9999998493399999
1821.8091100455454	0.999999849341648
1821.8191100955455	0.9999998493417541
1821.8291101455459	0.9999998493412381
1821.839110195546	0.9999998493431181
1821.8491102455464	0.9999998493464346
1821.8591102955465	0.9999998493491222
1821.869110345547	0.9999998493520379
1821.879110395547	0.9999998493542607
1821.8891104455474	0.9999998493551681
1821.8991104955476	0.9999998493555845
1821.909110545548	0.9999998493561737
1821.919110595548	0.9999998493577474
1821.9291106455485	0.9999998493601306
1821.9391106955486	0.9999998493621803
1821.9491107455488	0.9999998493643676
1821.9591107955491	0.9999998493653574
1821.9691108455493	0.9999998493660944
1821.9791108955496	0.9999998493669331
1821.9891109455498	0.9999998493683445
1821.9991109955502	0.9999998493708767
1822.0091110455503	0.9999998493738801
1822.0191110955507	0.9999998493763208
1822.0291111455508	0.9999998493777393
1822.0391111955512	0.9999998493794461
1822.0491112455513	0.9999998493810099
1822.0591112955517	0.9999998493819464
1822.0691113455518	0.9999998493830614
1822.079111395552	0.9999998493849679
1822.0891114455524	0.9999998493866126
1822.0991114955525	0.999999849388208
1822.1091115455529	0.9999998493901271
1822.119111595553	0.9999998493915394
1822.1291116455534	0.9999998493926081
1822.1391116955535	0.9999998493939094
1822.149111745554	0.9999998493957456
1822.159111795554	0.9999998493979391
1822.1691118455544	0.9999998494003451
1822.1791118955546	0.9999998494024712
1822.189111945555	0.9999998494043909
1822.199111995555	0.9999998494057654
1822.2091120455555	0.9999998494072129
1822.2191120955556	0.9999998494087201
1822.2291121455557	0.9999998494102608
1822.2391121955561	0.9999998494114068
1822.2491122455563	0.9999998494131271
1822.2591122955566	0.9999998494150865
1822.2691123455568	0.9999998494162512
1822.2791123955571	0.9999998494181194
1822.2891124455573	0.9999998494194656
1822.2991124955577	0.9999998494208692
1822.3091125455578	0.9999998494225916
1822.3191125955582	0.9999998494238653
1822.3291126455583	0.9999998494251585
1822.3391126955587	0.9999998494275969
1822.3491127455588	0.99999984943039
1822.3591127955592	0.9999998494327292
1822.3691128455594	0.9999998494346336
1822.3791128955595	0.9999998494366124
1822.3891129455599	0.9999998494371248
1822.39911299556	0.9999998494368647
1822.4091130455604	0.9999998494388849
1822.4191130955605	0.999999849441421
1822.429113145561	0.9999998494436675
1822.439113195561	0.999999849445087
1822.4491132455614	0.9999998494457786
1822.4591132955616	0.9999998494468302
1822.469113345562	0.9999998494476381
1822.479113395562	0.9999998494491514
1822.4891134455625	0.9999998494519884
1822.4991134955626	0.9999998494550871
1822.5091135455627	0.9999998494581179
1822.519113595563	0.9999998494599296
1822.5291136455633	0.999999849460249
1822.5391136955636	0.9999998494605318
1822.5491137455638	0.9999998494617082
1822.5591137955641	0.9999998494637692
1822.5691138455643	0.9999998494661901
1822.5791138955647	0.9999998494690358
1822.5891139455648	0.9999998494707183
1822.5991139955652	0.9999998494710503
1822.6091140455653	0.9999998494716259
1822.6191140955657	0.9999998494730487
1822.6291141455658	0.9999998494745309
1822.6391141955662	0.9999998494769482
1822.6491142455664	0.9999998494796056
1822.6591142955665	0.9999998494817242
1822.6691143455669	0.9999998494838455
1822.679114395567	0.999999849485173
1822.6891144455674	0.9999998494861548
1822.6991144955675	0.9999998494871165
1822.709114545568	0.9999998494887661
1822.719114595568	0.9999998494913993
1822.7291146455684	0.9999998494937129
1822.7391146955686	0.9999998494954602
1822.749114745569	0.9999998494965427
1822.759114795569	0.9999998494974275
1822.7691148455694	0.99999984949793
1822.7791148955696	0.999999849498919
1822.78911494557	0.9999998495018454
1822.79911499557	0.9999998495048281
1822.8091150455703	0.999999849507003
1822.8191150955706	0.9999998495089127
1822.8291151455708	0.999999849509862
1822.8391151955711	0.9999998495106823
1822.8491152455713	0.9999998495120058
1822.8591152955717	0.9999998495134282
1822.8691153455718	0.999999849515361
1822.8791153955722	0.9999998495179655
1822.8891154455723	0.9999998495198704
1822.8991154955727	0.9999998495206238
1822.9091155455728	0.9999998495215187
1822.9191155955732	0.9999998495233475
1822.9291156455733	0.9999998495249156
1822.9391156955735	0.9999998495266068
1822.9491157455739	0.999999849528819
1822.959115795574	0.9999998495304361
1822.9691158455744	0.9999998495319434
1822.9791158955745	0.9999998495335988
1822.989115945575	0.999999849535561
1822.999115995575	0.9999998495378521
1823.0091160455754	0.9999998495395068
1823.0191160955756	0.9999998495409205
1823.029116145576	0.9999998495424173
1823.039116195576	0.9999998495435166
1823.0491162455764	0.999999849544863
1823.0591162955766	0.9999998495466179
1823.069116345577	0.999999849548388
1823.079116395577	0.9999998495501294
1823.0891164455772	0.9999998495514923
1823.0991164955776	0.9999998495522193
1823.1091165455778	0.9999998495536769
1823.1191165955781	0.9999998495562076
1823.1291166455783	0.9999998495592133
1823.1391166955787	0.9999998495614848
1823.1491167455788	0.999999849563637
1823.1591167955792	0.9999998495648148
1823.1691168455793	0.9999998495651585
1823.1791168955797	0.9999998495666697
1823.1891169455798	0.9999998495678714
1823.1991169955802	0.9999998495694058
1823.2091170455803	0.9999998495717837
1823.2191170955807	0.9999998495737651
1823.2291171455809	0.9999998495754822
1823.239117195581	0.9999998495767629
1823.2491172455814	0.9999998495779215
1823.2591172955815	0.99999984957904
1823.269117345582	0.9999998495809543
1823.279117395582	0.999999849583583
1823.2891174455824	0.9999998495865126
1823.2991174955825	0.9999998495886718
1823.309117545583	0.9999998495892009
1823.319117595583	0.9999998495900594
1823.3291176455834	0.9999998495914798
1823.3391176955836	0.9999998495926772
1823.349117745584	0.999999849594187
1823.359117795584	0.9999998495967379
1823.3691178455842	0.9999998495988878
1823.3791178955846	0.9999998496003674
1823.3891179455848	0.9999998496016707
1823.3991179955851	0.9999998496023265
1823.4091180455853	0.9999998496033411
1823.4191180955856	0.9999998496053674
1823.4291181455858	0.9999998496080402
1823.4391181955862	0.9999998496109183
1823.4491182455863	0.999999849613698
1823.4591182955867	0.9999998496149904
1823.4691183455868	0.9999998496147776
1823.4791183955872	0.9999998496149044
1823.4891184455873	0.9999998496163337
1823.4991184955877	0.9999998496186802
1823.5091185455879	0.9999998496215405
1823.519118595588	0.9999998496232074
1823.5291186455884	0.9999998496242066
1823.5391186955885	0.9999998496254069
1823.5491187455889	0.9999998496265677
1823.559118795589	0.999999849628174
1823.5691188455894	0.9999998496305981
1823.5791188955895	0.9999998496331204
1823.58911894559	0.999999849635571
1823.59911899559	0.999999849637584
1823.6091190455904	0.9999998496387134
1823.6191190955906	0.9999998496398685
1823.629119145591	0.9999998496405462
1823.639119195591	0.9999998496418969
1823.6491192455915	0.9999998496439529
1823.6591192955916	0.9999998496461207
1823.6691193455918	0.9999998496476646
1823.6791193955921	0.9999998496486266
1823.6891194455923	0.9999998496503428
1823.6991194955926	0.9999998496516915
1823.7091195455928	0.9999998496536147
1823.7191195955932	0.9999998496560646
1823.7291196455933	0.9999998496574178
1823.7391196955937	0.9999998496589029
1823.7491197455938	0.9999998496612423
1823.7591197955942	0.9999998496630375
1823.7691198455943	0.9999998496643127
1823.7791198955947	0.9999998496664073
1823.7891199455948	0.9999998496679908
1823.799119995595	0.9999998496694374
1823.8091200455954	0.9999998496714679
1823.8191200955955	0.9999998496727768
1823.8291201455959	0.9999998496742988
1823.839120195596	0.9999998496756766
1823.8491202455964	0.9999998496767929
1823.8591202955965	0.99999984967864
1823.869120345597	0.9999998496801662
1823.879120395597	0.9999998496818447
1823.8891204455974	0.9999998496837439
1823.8991204955976	0.9999998496859517
1823.909120545598	0.9999998496871092
1823.919120595598	0.999999849688619
1823.9291206455985	0.9999998496911647
1823.9391206955986	0.9999998496933671
1823.9491207455987	0.9999998496949866
1823.9591207955991	0.9999998496962658
1823.9691208455993	0.9999998496972023
1823.9791208955996	0.999999849698073
1823.9891209455998	0.9999998496998761
1823.9991209956002	0.9999998497017989
1824.0091210456003	0.9999998497038697
1824.0191210956007	0.9999998497056418
1824.0291211456008	0.9999998497066236
1824.0391211956012	0.9999998497075744
1824.0491212456013	0.9999998497088722
1824.0591212956017	0.9999998497108384
1824.0691213456018	0.9999998497133066
1824.0791213956022	0.9999998497161677
1824.0891214456024	0.9999998497178151
1824.0991214956025	0.9999998497190978
1824.1091215456029	0.9999998497206394
1824.119121595603	0.9999998497215885
1824.1291216456034	0.9999998497225868
1824.1391216956035	0.9999998497244038
1824.149121745604	0.9999998497269436
1824.159121795604	0.9999998497290412
1824.1691218456044	0.9999998497298821
1824.1791218956046	0.9999998497305879
1824.189121945605	0.9999998497315986
1824.199121995605	0.9999998497334338
1824.2091220456055	0.9999998497360246
1824.2191220956056	0.9999998497393023
1824.2291221456057	0.9999998497417524
1824.2391221956061	0.9999998497428882
1824.2491222456063	0.9999998497439376
1824.2591222956066	0.9999998497452786
1824.2691223456068	0.9999998497463205
1824.2791223956071	0.9999998497473821
1824.2891224456073	0.9999998497493192
1824.2991224956077	0.9999998497508921
1824.3091225456078	0.9999998497528647
1824.3191225956082	0.9999998497555928
1824.3291226456083	0.9999998497565246
1824.3391226956087	0.9999998497573016
1824.3491227456088	0.9999998497586665
1824.3591227956092	0.9999998497608399
1824.3691228456094	0.9999998497637992
1824.3791228956095	0.999999849766336
1824.3891229456099	0.9999998497679061
1824.39912299561	0.9999998497686531
1824.4091230456104	0.9999998497694959
1824.4191230956105	0.9999998497708138
1824.429123145611	0.9999998497730698
1824.439123195611	0.9999998497750248
1824.4491232456114	0.9999998497764413
1824.4591232956116	0.9999998497782787
1824.469123345612	0.9999998497799498
1824.479123395612	0.9999998497806967
1824.4891234456124	0.9999998497815207
1824.4991234956126	0.9999998497834525
1824.509123545613	0.9999998497854825
1824.519123595613	0.9999998497878869
1824.5291236456133	0.9999998497905748
1824.5391236956136	0.999999849792442
1824.5491237456138	0.999999849793428
1824.5591237956141	0.99999984979409
1824.5691238456143	0.9999998497954314
1824.5791238956147	0.999999849797483
1824.5891239456148	0.9999998497996779
1824.5991239956152	0.9999998498011283
1824.6091240456153	0.9999998498022177
1824.6191240956157	0.9999998498032828
1824.6291241456158	0.999999849804474
1824.6391241956162	0.9999998498064795
1824.6491242456163	0.9999998498088636
1824.6591242956165	0.9999998498103896
1824.6691243456169	0.9999998498119022
1824.679124395617	0.9999998498143181
1824.6891244456174	0.9999998498163924
1824.6991244956175	0.9999998498174925
1824.709124545618	0.9999998498187092
1824.719124595618	0.9999998498204432
1824.7291246456184	0.9999998498222404
1824.7391246956186	0.9999998498238313
1824.749124745619	0.9999998498255042
1824.759124795619	0.9999998498276517
1824.7691248456194	0.9999998498285327
1824.7791248956196	0.9999998498297691
1824.78912494562	0.9999998498315206
1824.79912499562	0.9999998498337653
1824.8091250456202	0.9999998498350033
1824.8191250956206	0.999999849836459
1824.8291251456208	0.9999998498388402
1824.8391251956211	0.9999998498403754
1824.8491252456213	0.9999998498423811
1824.8591252956217	0.999999849844524
1824.8691253456218	0.9999998498459315
1824.8791253956222	0.999999849847419
1824.8891254456223	0.999999849849159
1824.8991254956227	0.9999998498504377
1824.9091255456228	0.999999849851646
1824.9191255956232	0.9999998498531079
1824.9291256456233	0.9999998498546583
1824.9391256956235	0.9999998498564304
1824.9491257456239	0.9999998498582638
1824.959125795624	0.9999998498601818
1824.9691258456244	0.9999998498622165
1824.9791258956245	0.9999998498637428
1824.989125945625	0.9999998498651803
1824.999125995625	0.9999998498673297
1825.0091260456254	0.9999998498690561
1825.0191260956256	0.9999998498705952
1825.029126145626	0.9999998498722883
1825.039126195626	0.9999998498737944
1825.0491262456264	0.9999998498742025
1825.0591262956266	0.9999998498756083
1825.069126345627	0.9999998498779454
1825.079126395627	0.9999998498798675
1825.0891264456272	0.9999998498819479
1825.0991264956276	0.9999998498836824
1825.1091265456278	0.9999998498849508
1825.1191265956281	0.9999998498862444
1825.1291266456283	0.9999998498877872
1825.1391266956286	0.9999998498894235
1825.1491267456288	0.9999998498914388
1825.1591267956292	0.9999998498932788
1825.1691268456293	0.9999998498950763
1825.1791268956297	0.9999998498965965
1825.1891269456298	0.9999998498983714
1825.1991269956302	0.9999998498993217
1825.2091270456303	0.9999998499005075
1825.2191270956307	0.9999998499027734
1825.2291271456309	0.9999998499043631
1825.239127195631	0.999999849906277
1825.2491272456314	0.9999998499082647
1825.2591272956315	0.9999998499096467
1825.269127345632	0.9999998499104208
1825.279127395632	0.9999998499114486
1825.2891274456324	0.9999998499138509
1825.2991274956325	0.9999998499163777
1825.309127545633	0.9999998499181159
1825.319127595633	0.9999998499199477
1825.3291276456334	0.9999998499217821
1825.3391276956336	0.999999849923295
1825.349127745634	0.9999998499241392
1825.359127795634	0.9999998499258625
1825.3691278456342	0.9999998499276613
1825.3791278956346	0.9999998499288438
1825.3891279456348	0.9999998499310735
1825.3991279956351	0.9999998499335372
1825.4091280456353	0.9999998499346823
1825.4191280956356	0.999999849935172
1825.4291281456358	0.9999998499362609
1825.4391281956362	0.9999998499377696
1825.4491282456363	0.9999998499399168
1825.4591282956367	0.999999849942952
1825.4691283456368	0.9999998499449205
1825.4791283956372	0.9999998499465366
1825.4891284456373	0.999999849947865
1825.4991284956377	0.9999998499495002
1825.5091285456379	0.9999998499509749
1825.519128595638	0.9999998499523656
1825.5291286456384	0.9999998499540101
1825.5391286956385	0.9999998499561074
1825.5491287456389	0.9999998499574968
1825.559128795639	0.9999998499585924
1825.5691288456394	0.9999998499597627
1825.5791288956395	0.9999998499606703
1825.58912894564	0.9999998499618412
1825.59912899564	0.9999998499645308
1825.6091290456404	0.9999998499674218
1825.6191290956406	0.9999998499693579
1825.629129145641	0.9999998499717383
1825.639129195641	0.9999998499731032
1825.6491292456415	0.9999998499739694
1825.6591292956416	0.9999998499753512
1825.6691293456417	0.9999998499773
1825.6791293956421	0.9999998499785849
1825.6891294456423	0.9999998499796271
1825.6991294956426	0.9999998499814436
1825.7091295456428	0.9999998499828074
1825.7191295956432	0.9999998499841268
1825.7291296456433	0.9999998499860395
1825.7391296956437	0.9999998499874281
1825.7491297456438	0.9999998499893109
1825.7591297956442	0.9999998499921031
1825.7691298456443	0.9999998499940254
1825.7791298956447	0.999999849996219
1825.7891299456448	0.9999998499977244
1825.799129995645	0.9999998499987578
1825.8091300456454	0.9999998499997604
1825.8191300956455	0.9999998500012897
1825.8291301456459	0.9999998500030198
1825.839130195646	0.9999998500043487
1825.8491302456464	0.999999850005833
1825.8591302956465	0.9999998500072748
1825.869130345647	0.99999985000934
1825.879130395647	0.9999998500108664
1825.8891304456474	0.9999998500126828
1825.8991304956476	0.9999998500148917
1825.909130545648	0.9999998500166151
1825.919130595648	0.9999998500180709
1825.9291306456485	0.9999998500204741
1825.9391306956486	0.9999998500225067
1825.9491307456487	0.9999998500237205
1825.9591307956491	0.9999998500249507
1825.9691308456493	0.999999850026931
1825.9791308956496	0.9999998500278588
1825.9891309456498	0.9999998500284842
1825.9991309956501	0.9999998500300354
1826.0091310456503	0.9999998500316302
1826.0191310956507	0.9999998500338236
1826.0291311456508	0.9999998500359655
1826.0391311956512	0.9999998500381498
1826.0491312456513	0.999999850039578
1826.0591312956517	0.9999998500410266
1826.0691313456518	0.9999998500425809
1826.0791313956522	0.9999998500441241
1826.0891314456524	0.9999998500458289
1826.0991314956525	0.9999998500479153
1826.1091315456529	0.999999850050281
1826.119131595653	0.9999998500513104
1826.1291316456534	0.9999998500519786
1826.1391316956535	0.9999998500532389
1826.149131745654	0.9999998500546834
1826.159131795654	0.9999998500566463
1826.1691318456544	0.9999998500598629
1826.1791318956546	0.9999998500616603
1826.189131945655	0.9999998500628059
1826.199131995655	0.9999998500640935
1826.2091320456555	0.9999998500651563
1826.2191320956556	0.9999998500657139
1826.2291321456557	0.9999998500673082
1826.239132195656	0.999999850070302
1826.2491322456563	0.9999998500721714
1826.2591322956566	0.999999850074241
1826.2691323456568	0.9999998500764167
1826.2791323956571	0.9999998500775878
1826.2891324456573	0.9999998500786106
1826.2991324956577	0.999999850079856
1826.3091325456578	0.9999998500815739
1826.3191325956582	0.9999998500841537
1826.3291326456583	0.9999998500863433
1826.3391326956587	0.9999998500877101
1826.3491327456588	0.9999998500885408
1826.3591327956592	0.9999998500893579
1826.3691328456594	0.9999998500904445
1826.3791328956595	0.9999998500924808
1826.3891329456599	0.9999998500949218
1826.39913299566	0.9999998500970794
1826.4091330456604	0.9999998500994526
1826.4191330956605	0.9999998501007615
1826.429133145661	0.9999998501020078
1826.439133195661	0.9999998501033951
1826.4491332456614	0.999999850104447
1826.4591332956616	0.9999998501061782
1826.469133345662	0.9999998501086562
1826.479133395662	0.9999998501108982
1826.4891334456624	0.9999998501119995
1826.4991334956626	0.9999998501134856
1826.509133545663	0.9999998501147169
1826.519133595663	0.9999998501154258
1826.5291336456633	0.9999998501171107
1826.5391336956636	0.9999998501200145
1826.5491337456638	0.9999998501220887
1826.5591337956641	0.999999850123431
1826.5691338456643	0.9999998501248548
1826.5791338956647	0.9999998501268293
1826.5891339456648	0.9999998501288067
1826.5991339956652	0.999999850130428
1826.6091340456653	0.999999850131448
1826.6191340956657	0.9999998501324115
1826.6291341456658	0.9999998501337348
1826.6391341956662	0.9999998501355835
1826.6491342456663	0.9999998501377348
1826.6591342956665	0.9999998501389067
1826.6691343456669	0.9999998501405628
1826.679134395667	0.9999998501427441
1826.6891344456674	0.9999998501441402
1826.6991344956675	0.9999998501462395
1826.709134545668	0.9999998501482722
1826.719134595668	0.9999998501499774
1826.7291346456684	0.9999998501515991
1826.7391346956686	0.9999998501538154
1826.749134745669	0.9999998501549043
1826.759134795669	0.9999998501553715
1826.7691348456694	0.999999850156909
1826.7791348956696	0.9999998501586139
1826.78913494567	0.9999998501592047
1826.79913499567	0.9999998501617391
1826.8091350456702	0.9999998501647505
1826.8191350956706	0.9999998501661872
1826.8291351456708	0.9999998501671162
1826.8391351956711	0.9999998501685262
1826.8491352456713	0.999999850170151
1826.8591352956716	0.9999998501718232
1826.8691353456718	0.9999998501738006
1826.8791353956722	0.9999998501761027
1826.8891354456723	0.9999998501783892
1826.8991354956727	0.9999998501799691
1826.9091355456728	0.9999998501807971
1826.9191355956732	0.9999998501819214
1826.9291356456733	0.9999998501826245
1826.9391356956737	0.9999998501843418
1826.9491357456739	0.9999998501870396
1826.959135795674	0.9999998501892834
1826.9691358456744	0.9999998501908292
1826.9791358956745	0.9999998501923079
1826.989135945675	0.9999998501931961
1826.999135995675	0.9999998501942987
1827.0091360456754	0.9999998501961275
1827.0191360956755	0.9999998501984735
1827.029136145676	0.999999850200762
1827.039136195676	0.9999998502032879
1827.0491362456764	0.9999998502046574
1827.0591362956766	0.999999850205186
1827.069136345677	0.9999998502063664
1827.079136395677	0.9999998502080611
1827.0891364456772	0.9999998502092533
1827.0991364956776	0.9999998502111475
1827.1091365456778	0.9999998502138224
1827.1191365956781	0.9999998502157486
1827.1291366456783	0.9999998502166974
1827.1391366956786	0.9999998502176062
1827.1491367456788	0.9999998502192536
1827.1591367956792	0.9999998502214331
1827.1691368456793	0.9999998502229865
1827.1791368956797	0.9999998502252538
1827.1891369456798	0.9999998502273222
1827.1991369956802	0.9999998502287393
1827.2091370456803	0.9999998502304165
1827.2191370956807	0.9999998502315218
1827.2291371456809	0.9999998502319336
1827.239137195681	0.9999998502334391
1827.2491372456814	0.9999998502358091
1827.2591372956815	0.999999850237793
1827.2691373456819	0.9999998502394659
1827.279137395682	0.9999998502412778
1827.2891374456824	0.999999850242445
1827.2991374956825	0.9999998502440058
1827.309137545683	0.9999998502466089
1827.319137595683	0.999999850248151
1827.3291376456834	0.9999998502492502
1827.3391376956836	0.9999998502517521
1827.349137745684	0.9999998502536085
1827.359137795684	0.9999998502540933
1827.3691378456845	0.9999998502556126
1827.3791378956846	0.9999998502576289
1827.3891379456848	0.9999998502586243
1827.3991379956851	0.9999998502597304
1827.4091380456853	0.9999998502615006
1827.4191380956856	0.9999998502640448
1827.4291381456858	0.9999998502658635
1827.4391381956862	0.9999998502669921
1827.4491382456863	0.9999998502688241
1827.4591382956867	0.999999850270774
1827.4691383456868	0.9999998502725301
1827.4791383956872	0.9999998502744833
1827.4891384456873	0.9999998502761596
1827.4991384956877	0.9999998502770494
1827.5091385456878	0.9999998502786817
1827.519138595688	0.9999998502813493
1827.5291386456884	0.9999998502826356
1827.5391386956885	0.9999998502832939
1827.5491387456889	0.9999998502846752
1827.559138795689	0.9999998502863184
1827.5691388456894	0.9999998502882053
1827.5791388956895	0.999999850290493
1827.58913894569	0.9999998502925924
1827.59913899569	0.9999998502940304
1827.6091390456904	0.9999998502955942
1827.6191390956906	0.9999998502972244
1827.629139145691	0.999999850298409
1827.639139195691	0.9999998503000265
1827.6491392456915	0.9999998503017722
1827.6591392956916	0.9999998503030215
1827.6691393456917	0.9999998503044966
1827.6791393956921	0.9999998503069266
1827.6891394456923	0.9999998503094378
1827.6991394956926	0.9999998503107415
1827.7091395456928	0.9999998503110367
1827.7191395956932	0.9999998503128483
1827.7291396456933	0.9999998503150384
1827.7391396956937	0.9999998503168833
1827.7491397456938	0.99999985031885
1827.7591397956942	0.9999998503201026
1827.7691398456943	0.9999998503209119
1827.7791398956947	0.999999850322659
1827.7891399456948	0.9999998503242128
1827.7991399956952	0.9999998503253096
1827.8091400456954	0.9999998503273521
1827.8191400956955	0.9999998503299585
1827.8291401456959	0.9999998503321107
1827.839140195696	0.9999998503335834
1827.8491402456964	0.9999998503351625
1827.8591402956965	0.9999998503360727
1827.869140345697	0.9999998503371091
1827.879140395697	0.9999998503391009
1827.8891404456974	0.9999998503408977
1827.8991404956976	0.9999998503427517
1827.909140545698	0.9999998503453121
1827.919140595698	0.9999998503465722
1827.9291406456985	0.9999998503468641
1827.9391406956986	0.9999998503479387
1827.9491407456987	0.9999998503502069
1827.959140795699	0.9999998503528065
1827.9691408456993	0.9999998503542739
1827.9791408956996	0.9999998503560994
1827.9891409456998	0.9999998503582819
1827.9991409957001	0.9999998503598349
1828.0091410457003	0.999999850360251
1828.0191410957007	0.999999850361233
1828.0291411457008	0.9999998503631218
1828.0391411957012	0.9999998503649021
1828.0491412457013	0.9999998503674354
1828.0591412957017	0.9999998503697166
1828.0691413457018	0.9999998503704816
1828.0791413957022	0.999999850371387
1828.0891414457024	0.9999998503736504
1828.0991414957025	0.9999998503753162
1828.1091415457029	0.9999998503771504
1828.119141595703	0.9999998503796321
1828.1291416457034	0.9999998503820404
1828.1391416957035	0.999999850383222
1828.149141745704	0.9999998503836194
1828.159141795704	0.9999998503845562
1828.1691418457044	0.9999998503854637
1828.1791418957046	0.9999998503876343
1828.189141945705	0.999999850389977
1828.199141995705	0.9999998503916229
1828.2091420457054	0.9999998503931721
1828.2191420957056	0.9999998503951533
1828.229142145706	0.9999998503968349
1828.239142195706	0.9999998503980538
1828.2491422457063	0.9999998503998102
1828.2591422957066	0.9999998504029249
1828.2691423457068	0.9999998504048478
1828.2791423957071	0.9999998504054566
1828.2891424457073	0.9999998504071039
1828.2991424957077	0.9999998504082462
1828.3091425457078	0.9999998504092259
1828.3191425957082	0.9999998504106709
1828.3291426457083	0.9999998504123239
1828.3391426957087	0.9999998504141037
1828.3491427457088	0.9999998504163067
1828.3591427957092	0.9999998504179608
1828.3691428457093	0.9999998504189213
1828.3791428957095	0.9999998504204942
1828.3891429457099	0.9999998504231148
1828.39914299571	0.9999998504255738
1828.4091430457104	0.9999998504269182
1828.4191430957105	0.9999998504283498
1828.429143145711	0.9999998504293357
1828.439143195711	0.9999998504311534
1828.4491432457114	0.9999998504325512
1828.4591432957116	0.9999998504338613
1828.469143345712	0.9999998504356665
1828.479143395712	0.9999998504376052
1828.4891434457124	0.9999998504394902
1828.4991434957126	0.9999998504406207
1828.509143545713	0.999999850441855
1828.519143595713	0.9999998504441445
1828.5291436457132	0.999999850446428
1828.5391436957136	0.9999998504477827
1828.5491437457138	0.9999998504493132
1828.5591437957141	0.9999998504512768
1828.5691438457143	0.9999998504530399
1828.5791438957147	0.9999998504531752
1828.5891439457148	0.9999998504542013
1828.5991439957152	0.9999998504566098
1828.6091440457153	0.9999998504586534
1828.6191440957157	0.9999998504613581
1828.6291441457158	0.9999998504630655
1828.6391441957162	0.9999998504635688
1828.6491442457163	0.9999998504643318
1828.6591442957167	0.9999998504666995
1828.6691443457169	0.9999998504690392
1828.679144395717	0.9999998504707922
1828.6891444457174	0.9999998504726179
1828.6991444957175	0.9999998504747659
1828.709144545718	0.9999998504758607
1828.719144595718	0.9999998504768809
1828.7291446457184	0.9999998504781674
1828.7391446957186	0.9999998504794823
1828.749144745719	0.9999998504816531
1828.759144795719	0.9999998504840594
1828.7691448457194	0.9999998504859857
1828.7791448957196	0.999999850486744
1828.78914494572	0.9999998504877107
1828.79914499572	0.9999998504890839
1828.8091450457202	0.9999998504903697
1828.8191450957206	0.9999998504925215
1828.8291451457208	0.9999998504962301
1828.8391451957211	0.9999998504984243
1828.8491452457213	0.9999998504988366
1828.8591452957216	0.9999998504998309
1828.8691453457218	0.9999998505007907
1828.8791453957222	0.9999998505025807
1828.8891454457223	0.9999998505046037
1828.8991454957227	0.9999998505065817
1828.9091455457228	0.9999998505082927
1828.9191455957232	0.9999998505100532
1828.9291456457233	0.9999998505115176
1828.9391456957237	0.9999998505123359
1828.9491457457239	0.9999998505131733
1828.959145795724	0.9999998505151083
1828.9691458457244	0.9999998505175846
1828.9791458957245	0.9999998505196255
1828.9891459457249	0.9999998505209684
1828.999145995725	0.9999998505224649
1829.0091460457254	0.9999998505244132
1829.0191460957255	0.9999998505252105
1829.029146145726	0.9999998505269944
1829.039146195726	0.9999998505295064
1829.0491462457264	0.9999998505320344
1829.0591462957266	0.99999985053384
1829.069146345727	0.9999998505344125
1829.079146395727	0.9999998505350853
1829.0891464457275	0.99999985053648
1829.0991464957276	0.9999998505388237
1829.1091465457278	0.9999998505404439
1829.1191465957281	0.9999998505413833
1829.1291466457283	0.9999998505433697
1829.1391466957286	0.9999998505458714
1829.1491467457288	0.9999998505472563
1829.1591467957292	0.9999998505487592
1829.1691468457293	0.9999998505505795
1829.1791468957297	0.9999998505520631
1829.1891469457298	0.9999998505538793
1829.1991469957302	0.9999998505560008
1829.2091470457303	0.9999998505574403
1829.2191470957307	0.999999850558498
1829.2291471457308	0.999999850560285
1829.239147195731	0.999999850562045
1829.2491472457314	0.9999998505635734
1829.2591472957315	0.9999998505650908
1829.2691473457319	0.9999998505673552
1829.279147395732	0.9999998505687483
1829.2891474457324	0.9999998505697811
1829.2991474957325	0.9999998505714268
1829.309147545733	0.9999998505730496
1829.319147595733	0.9999998505754504
1829.3291476457334	0.9999998505775213
1829.3391476957336	0.9999998505792173
1829.349147745734	0.9999998505798579
1829.359147795734	0.999999850581281
1829.3691478457345	0.9999998505837938
1829.3791478957346	0.9999998505850992
1829.3891479457347	0.9999998505863145
1829.3991479957351	0.9999998505885987
1829.4091480457353	0.9999998505899049
1829.4191480957356	0.9999998505909379
1829.4291481457358	0.9999998505922523
1829.4391481957362	0.9999998505935863
1829.4491482457363	0.999999850595709
1829.4591482957367	0.9999998505978296
1829.4691483457368	0.9999998506003084
1829.4791483957372	0.999999850601861
1829.4891484457373	0.9999998506029297
1829.4991484957377	0.9999998506040437
1829.5091485457378	0.9999998506052834
1829.5191485957382	0.9999998506072257
1829.5291486457384	0.9999998506093206
1829.5391486957385	0.9999998506120167
1829.5491487457389	0.9999998506130879
1829.559148795739	0.9999998506132074
1829.5691488457394	0.9999998506143373
1829.5791488957395	0.9999998506166337
1829.58914894574	0.9999998506184786
1829.59914899574	0.9999998506204366
1829.6091490457404	0.9999998506224878
1829.6191490957406	0.9999998506241605
1829.629149145741	0.9999998506256529
1829.639149195741	0.9999998506272206
1829.6491492457415	0.9999998506288357
1829.6591492957416	0.9999998506305547
1829.6691493457417	0.9999998506327912
1829.6791493957421	0.9999998506344794
1829.6891494457423	0.9999998506356417
1829.6991494957426	0.9999998506368506
1829.7091495457428	0.9999998506387741
1829.7191495957431	0.9999998506395905
1829.7291496457433	0.9999998506410228
1829.7391496957437	0.9999998506431518
1829.7491497457438	0.9999998506448696
1829.7591497957442	0.9999998506469931
1829.7691498457443	0.9999998506488217
1829.7791498957447	0.9999998506504276
1829.7891499457448	0.9999998506514741
1829.7991499957452	0.999999850653536
1829.8091500457454	0.9999998506559764
1829.8191500957455	0.9999998506573344
1829.8291501457459	0.9999998506584651
1829.839150195746	0.9999998506602855
1829.8491502457464	0.9999998506620755
1829.8591502957465	0.9999998506635366
1829.869150345747	0.9999998506643504
1829.879150395747	0.999999850665492
1829.8891504457474	0.9999998506675205
1829.8991504957476	0.9999998506699324
1829.909150545748	0.9999998506724052
1829.919150595748	0.9999998506729048
1829.9291506457485	0.9999998506743597
1829.9391506957486	0.9999998506763178
1829.949150745749	0.999999850677713
1829.959150795749	0.9999998506798727
1829.9691508457493	0.9999998506820698
1829.9791508957496	0.9999998506836666
1829.9891509457498	0.9999998506843383
1829.9991509957501	0.9999998506853632
1830.0091510457503	0.9999998506870499
1830.0191510957507	0.9999998506889743
1830.0291511457508	0.9999998506906499
1830.0391511957512	0.9999998506922918
1830.0491512457513	0.9999998506936472
1830.0591512957517	0.9999998506950138
1830.0691513457518	0.9999998506969083
1830.0791513957522	0.9999998506992188
1830.0891514457523	0.9999998507007323
1830.0991514957525	0.9999998507022212
1830.1091515457529	0.999999850704427
1830.119151595753	0.9999998507059061
1830.1291516457534	0.9999998507068854
1830.1391516957535	0.9999998507082596
1830.149151745754	0.9999998507104018
1830.159151795754	0.9999998507116937
1830.1691518457544	0.9999998507134112
1830.1791518957546	0.9999998507152668
1830.189151945755	0.9999998507169389
1830.199151995755	0.9999998507182569
1830.2091520457554	0.9999998507197864
1830.2191520957556	0.9999998507221488
1830.229152145756	0.9999998507237187
1830.239152195756	0.999999850725504
1830.2491522457562	0.9999998507272064
1830.2591522957566	0.9999998507280987
1830.2691523457568	0.9999998507297767
1830.2791523957571	0.9999998507320287
1830.2891524457573	0.9999998507337133
1830.2991524957577	0.9999998507351264
1830.3091525457578	0.9999998507366694
1830.3191525957582	0.9999998507380267
1830.3291526457583	0.9999998507396586
1830.3391526957587	0.9999998507416348
1830.3491527457588	0.9999998507433516
1830.3591527957592	0.9999998507441648
1830.3691528457593	0.999999850745788
1830.3791528957595	0.9999998507477811
1830.3891529457599	0.9999998507501151
1830.39915299576	0.9999998507515303
1830.4091530457604	0.9999998507528778
1830.4191530957605	0.9999998507552398
1830.429153145761	0.9999998507565466
1830.439153195761	0.9999998507579577
1830.4491532457614	0.9999998507593414
1830.4591532957616	0.9999998507610386
1830.469153345762	0.9999998507636066
1830.479153395762	0.999999850765155
1830.4891534457624	0.9999998507656214
1830.4991534957626	0.9999998507666633
1830.509153545763	0.9999998507684501
1830.519153595763	0.9999998507703113
1830.5291536457632	0.9999998507718343
1830.5391536957636	0.9999998507740138
1830.5491537457638	0.9999998507763164
1830.5591537957641	0.9999998507778689
1830.5691538457643	0.9999998507788774
1830.5791538957646	0.9999998507800523
1830.5891539457648	0.9999998507818855
1830.5991539957652	0.9999998507835111
1830.6091540457653	0.999999850786123
1830.6191540957657	0.9999998507881196
1830.6291541457658	0.9999998507890561
1830.6391541957662	0.999999850790064
1830.6491542457663	0.999999850791264
1830.6591542957667	0.9999998507924884
1830.6691543457669	0.9999998507938214
1830.679154395767	0.9999998507967024
1830.6891544457674	0.9999998507986589
1830.6991544957675	0.9999998507999575
1830.709154545768	0.9999998508014616
1830.719154595768	0.9999998508033322
1830.7291546457684	0.9999998508047555
1830.7391546957685	0.9999998508060138
1830.749154745769	0.9999998508083979
1830.759154795769	0.999999850810916
1830.7691548457694	0.9999998508126509
1830.7791548957696	0.9999998508145538
1830.78915494577	0.999999850816064
1830.79915499577	0.9999998508162405
1830.8091550457702	0.999999850816847
1830.8191550957706	0.9999998508185458
1830.8291551457708	0.999999850820658
1830.8391551957711	0.9999998508230025
1830.8491552457713	0.9999998508253634
1830.8591552957716	0.9999998508264042
1830.8691553457718	0.999999850827275
1830.8791553957722	0.9999998508289806
1830.8891554457723	0.9999998508307729
1830.8991554957727	0.999999850833005
1830.9091555457728	0.9999998508353156
1830.9191555957732	0.9999998508372437
1830.9291556457733	0.999999850838769
1830.9391556957737	0.9999998508393152
1830.9491557457739	0.9999998508406497
1830.959155795774	0.9999998508422079
1830.9691558457744	0.9999998508429482
1830.9791558957745	0.9999998508453461
1830.9891559457749	0.9999998508483919
1830.999155995775	0.999999850850202
1831.0091560457754	0.9999998508508254
1831.0191560957755	0.9999998508510187
1831.029156145776	0.9999998508524874
1831.039156195776	0.9999998508550465
1831.0491562457764	0.9999998508578418
1831.0591562957766	0.9999998508593869
1831.069156345777	0.9999998508606377
1831.079156395777	0.9999998508621044
1831.0891564457775	0.9999998508641438
1831.0991564957776	0.9999998508658142
1831.1091565457778	0.9999998508671737
1831.1191565957781	0.9999998508688777
1831.1291566457783	0.9999998508698896
1831.1391566957786	0.9999998508711836
1831.1491567457788	0.9999998508727858
1831.1591567957792	0.9999998508746605
1831.1691568457793	0.9999998508761583
1831.1791568957797	0.999999850878205
1831.1891569457798	0.9999998508803529
1831.1991569957802	0.999999850881756
1831.2091570457803	0.9999998508838003
1831.2191570957807	0.9999998508854336
1831.2291571457808	0.9999998508862842
1831.239157195781	0.999999850887582
1831.2491572457814	0.9999998508897532
1831.2591572957815	0.9999998508918435
1831.2691573457819	0.9999998508930211
1831.279157395782	0.9999998508938736
1831.2891574457824	0.9999998508954511
1831.2991574957825	0.9999998508973552
1831.309157545783	0.999999850899455
1831.319157595783	0.9999998509020775
1831.3291576457834	0.9999998509043617
1831.3391576957836	0.9999998509052391
1831.349157745784	0.999999850906297
1831.359157795784	0.9999998509080229
1831.3691578457845	0.9999998509090758
1831.3791578957846	0.9999998509102945
1831.3891579457847	0.9999998509124459
1831.3991579957851	0.999999850914494
1831.4091580457853	0.9999998509167539
1831.4191580957856	0.9999998509187285
1831.4291581457858	0.9999998509194746
1831.4391581957861	0.999999850920064
1831.4491582457863	0.9999998509208236
1831.4591582957867	0.9999998509228003
1831.4691583457868	0.9999998509258108
1831.4791583957872	0.9999998509281217
1831.4891584457873	0.9999998509302445
1831.4991584957877	0.9999998509309138
1831.5091585457878	0.9999998509311929
1831.5191585957882	0.9999998509331964
1831.5291586457884	0.9999998509356685
1831.5391586957885	0.9999998509374858
1831.5491587457889	0.9999998509397422
1831.559158795789	0.9999998509418558
1831.5691588457894	0.9999998509425864
1831.5791588957895	0.9999998509425402
1831.58915894579	0.9999998509432548
1831.59915899579	0.9999998509452975
1831.6091590457904	0.999999850947561
1831.6191590957906	0.9999998509502587
1831.629159145791	0.9999998509524987
1831.639159195791	0.9999998509539715
1831.6491592457915	0.9999998509551837
1831.6591592957916	0.9999998509561775
1831.6691593457917	0.9999998509574484
1831.679159395792	0.9999998509591228
1831.6891594457923	0.9999998509616492
1831.6991594957926	0.9999998509639432
1831.7091595457928	0.9999998509653489
1831.7191595957931	0.9999998509667117
1831.7291596457933	0.999999850967703
1831.7391596957937	0.9999998509687812
1831.7491597457938	0.9999998509710363
1831.7591597957942	0.9999998509728547
1831.7691598457943	0.9999998509739605
1831.7791598957947	0.9999998509754863
1831.7891599457948	0.9999998509773229
1831.7991599957952	0.9999998509790102
1831.8091600457954	0.9999998509804962
1831.8191600957955	0.9999998509820347
1831.8291601457959	0.9999998509838772
1831.839160195796	0.9999998509855936
1831.8491602457964	0.9999998509874247
1831.8591602957965	0.9999998509900222
1831.869160345797	0.9999998509917392
1831.879160395797	0.9999998509927734
1831.8891604457974	0.9999998509938591
1831.8991604957976	0.9999998509952615
1831.909160545798	0.9999998509961057
1831.919160595798	0.9999998509979001
1831.9291606457984	0.9999998510004133
1831.9391606957986	0.9999998510018397
1831.949160745799	0.9999998510037373
1831.959160795799	0.9999998510056958
1831.9691608457993	0.9999998510074725
1831.9791608957996	0.9999998510090821
1831.9891609457998	0.9999998510098735
1831.9991609958001	0.9999998510111234
1832.0091610458003	0.9999998510132658
1832.0191610958007	0.9999998510151412
1832.0291611458008	0.99999985101752
1832.0391611958012	0.9999998510191545
1832.0491612458013	0.999999851019849
1832.0591612958017	0.9999998510215092
1832.0691613458018	0.9999998510226126
1832.0791613958022	0.9999998510236625
1832.0891614458023	0.9999998510260935
1832.0991614958025	0.9999998510281382
1832.1091615458029	0.9999998510294077
1832.119161595803	0.9999998510311268
1832.1291616458034	0.999999851033366
1832.1391616958035	0.9999998510344549
1832.149161745804	0.9999998510351024
1832.159161795804	0.9999998510373325
1832.1691618458044	0.9999998510402945
1832.1791618958046	0.9999998510429231
1832.189161945805	0.9999998510446096
1832.199161995805	0.9999998510451824
1832.2091620458054	0.9999998510451716
1832.2191620958056	0.9999998510457265
1832.229162145806	0.9999998510478207
1832.239162195806	0.9999998510501109
1832.2491622458062	0.9999998510521909
1832.2591622958066	0.9999998510541218
1832.2691623458068	0.9999998510556913
1832.2791623958071	0.9999998510569194
1832.2891624458073	0.9999998510588275
1832.2991624958076	0.9999998510605773
1832.3091625458078	0.9999998510623836
1832.3191625958082	0.9999998510650446
1832.3291626458083	0.9999998510667097
1832.3391626958087	0.9999998510683665
1832.3491627458088	0.9999998510694055
1832.3591627958092	0.9999998510703347
1832.3691628458093	0.9999998510714583
1832.3791628958097	0.9999998510721835
1832.3891629458099	0.9999998510737721
1832.39916299581	0.9999998510760615
1832.4091630458104	0.9999998510780563
1832.4191630958105	0.9999998510797834
1832.429163145811	0.999999851081656
1832.439163195811	0.9999998510833341
1832.4491632458114	0.9999998510848854
1832.4591632958115	0.9999998510871676
1832.469163345812	0.9999998510892253
1832.479163395812	0.9999998510901656
1832.4891634458124	0.9999998510922947
1832.4991634958126	0.9999998510942618
1832.509163545813	0.9999998510952501
1832.519163595813	0.9999998510962338
1832.5291636458132	0.9999998510968124
1832.5391636958136	0.9999998510984742
1832.5491637458138	0.9999998511006288
1832.5591637958141	0.9999998511022771
1832.5691638458143	0.999999851104896
1832.5791638958146	0.999999851106843
1832.5891639458148	0.9999998511079576
1832.5991639958152	0.9999998511098079
1832.6091640458153	0.9999998511109828
1832.6191640958157	0.9999998511122953
1832.6291641458158	0.9999998511143172
1832.6391641958162	0.9999998511160197
1832.6491642458163	0.9999998511170476
1832.6591642958167	0.9999998511193837
1832.6691643458169	0.999999851121561
1832.679164395817	0.9999998511223622
1832.6891644458174	0.9999998511234615
1832.6991644958175	0.9999998511250701
1832.7091645458179	0.9999998511268379
1832.719164595818	0.9999998511285925
1832.7291646458184	0.9999998511313981
1832.7391646958185	0.9999998511334582
1832.749164745819	0.9999998511343886
1832.759164795819	0.9999998511350657
1832.7691648458194	0.9999998511361603
1832.7791648958196	0.9999998511376599
1832.78916494582	0.9999998511393251
1832.79916499582	0.9999998511421069
1832.8091650458205	0.999999851144027
1832.8191650958206	0.9999998511455217
1832.8291651458208	0.999999851147254
1832.8391651958211	0.9999998511483935
1832.8491652458213	0.9999998511496542
1832.8591652958216	0.9999998511510986
1832.8691653458218	0.9999998511526279
1832.8791653958222	0.9999998511555276
1832.8891654458223	0.9999998511578185
1832.8991654958227	0.9999998511588658
1832.9091655458228	0.999999851159249
1832.9191655958232	0.9999998511598511
1832.9291656458233	0.9999998511618062
1832.9391656958237	0.9999998511644064
1832.9491657458238	0.9999998511666619
1832.959165795824	0.9999998511684506
1832.9691658458244	0.9999998511701372
1832.9791658958245	0.9999998511716258
1832.9891659458249	0.9999998511726873
1832.999165995825	0.9999998511740302
1833.0091660458254	0.9999998511751891
1833.0191660958255	0.9999998511763559
1833.029166145826	0.9999998511787657
1833.039166195826	0.9999998511809675
1833.0491662458264	0.999999851182541
1833.0591662958266	0.9999998511845972
1833.069166345827	0.9999998511856281
1833.079166395827	0.999999851187101
1833.0891664458275	0.9999998511887346
1833.0991664958276	0.9999998511905862
1833.1091665458277	0.9999998511934431
1833.1191665958281	0.9999998511952628
1833.1291666458283	0.9999998511963701
1833.1391666958286	0.9999998511978375
1833.1491667458288	0.9999998511986499
1833.1591667958292	0.9999998511994469
1833.1691668458293	0.9999998512010143
1833.1791668958297	0.9999998512023516
1833.1891669458298	0.9999998512039688
1833.1991669958302	0.9999998512067227
1833.2091670458303	0.9999998512089057
1833.2191670958307	0.9999998512100672
1833.2291671458308	0.9999998512115211
1833.2391671958312	0.9999998512134474
1833.2491672458314	0.999999851215135
1833.2591672958315	0.9999998512176161
1833.2691673458319	0.9999998512199008
1833.279167395832	0.999999851221397
1833.2891674458324	0.9999998512224282
1833.2991674958325	0.9999998512232362
1833.309167545833	0.999999851224247
1833.319167595833	0.9999998512247973
1833.3291676458334	0.999999851226125
1833.3391676958336	0.999999851228639
1833.349167745834	0.9999998512303914
1833.359167795834	0.9999998512327817
1833.3691678458345	0.9999998512354954
1833.3791678958346	0.9999998512368473
1833.3891679458347	0.9999998512377695
1833.3991679958351	0.9999998512387156
1833.4091680458353	0.9999998512407647
1833.4191680958356	0.999999851243467
1833.4291681458358	0.9999998512451769
1833.4391681958361	0.9999998512463613
1833.4491682458363	0.9999998512479894
1833.4591682958367	0.999999851249048
1833.4691683458368	0.999999851249729
1833.4791683958372	0.9999998512508212
1833.4891684458373	0.9999998512527982
1833.4991684958377	0.9999998512554783
1833.5091685458378	0.9999998512575566
1833.5191685958382	0.9999998512591646
1833.5291686458384	0.9999998512600752
1833.5391686958385	0.9999998512616851
1833.5491687458389	0.9999998512633403
1833.559168795839	0.9999998512648745
1833.5691688458394	0.9999998512671406
1833.5791688958395	0.999999851268888
1833.58916894584	0.9999998512710344
1833.59916899584	0.9999998512728622
1833.6091690458404	0.9999998512731397
1833.6191690958406	0.9999998512739312
1833.629169145841	0.9999998512754141
1833.639169195841	0.9999998512772063
1833.6491692458414	0.9999998512795671
1833.6591692958416	0.9999998512814076
1833.669169345842	0.999999851283329
1833.679169395842	0.9999998512855426
1833.6891694458423	0.9999998512870171
1833.6991694958426	0.9999998512886106
1833.7091695458428	0.999999851290416
1833.7191695958431	0.9999998512912198
1833.7291696458433	0.9999998512923215
1833.7391696958437	0.9999998512944457
1833.7491697458438	0.9999998512962672
1833.7591697958442	0.9999998512977473
1833.7691698458443	0.9999998512993344
1833.7791698958447	0.9999998513006934
1833.7891699458448	0.9999998513017349
1833.7991699958452	0.9999998513036894
1833.8091700458453	0.9999998513057046
1833.8191700958455	0.9999998513078049
1833.8291701458459	0.9999998513096041
1833.839170195846	0.9999998513108584
1833.8491702458464	0.9999998513123375
1833.8591702958465	0.9999998513136302
1833.869170345847	0.9999998513156658
1833.879170395847	0.999999851317124
1833.8891704458474	0.9999998513182203
1833.8991704958476	0.9999998513206814
1833.909170545848	0.9999998513235143
1833.919170595848	0.9999998513249576
1833.9291706458484	0.999999851325762
1833.9391706958486	0.9999998513264423
1833.949170745849	0.9999998513273334
1833.959170795849	0.9999998513286814
1833.9691708458492	0.9999998513302994
1833.9791708958496	0.9999998513329054
1833.9891709458498	0.9999998513354931
1833.9991709958501	0.9999998513369663
1834.0091710458503	0.9999998513381401
1834.0191710958507	0.9999998513399204
1834.0291711458508	0.9999998513416526
1834.0391711958512	0.9999998513427986
1834.0491712458513	0.9999998513445807
1834.0591712958517	0.9999998513470725
1834.0691713458518	0.9999998513492688
1834.0791713958522	0.999999851350755
1834.0891714458523	0.9999998513508668
1834.0991714958527	0.999999851351369
1834.1091715458529	0.9999998513529781
1834.119171595853	0.999999851355067
1834.1291716458534	0.9999998513578706
1834.1391716958535	0.9999998513598898
1834.149171745854	0.9999998513608217
1834.159171795854	0.9999998513623855
1834.1691718458544	0.9999998513639717
1834.1791718958546	0.9999998513650652
1834.189171945855	0.9999998513668158
1834.199171995855	0.999999851368846
1834.2091720458554	0.9999998513713515
1834.2191720958556	0.9999998513738259
1834.229172145856	0.99999985137501
1834.239172195856	0.9999998513763004
1834.2491722458562	0.9999998513769698
1834.2591722958566	0.999999851377481
1834.2691723458568	0.999999851379148
1834.2791723958571	0.9999998513816717
1834.2891724458573	0.9999998513835541
1834.2991724958576	0.9999998513851571
1834.3091725458578	0.9999998513872556
1834.3191725958582	0.9999998513885018
1834.3291726458583	0.9999998513898996
1834.3391726958587	0.9999998513917008
1834.3491727458588	0.9999998513934107
1834.3591727958592	0.9999998513956778
1834.3691728458593	0.9999998513972861
1834.3791728958597	0.9999998513985892
1834.3891729458599	0.999999851399981
1834.39917299586	0.9999998514012889
1834.4091730458604	0.9999998514024947
1834.4191730958605	0.99999985140355
1834.429173145861	0.9999998514051803
1834.439173195861	0.9999998514079698
1834.4491732458614	0.9999998514100809
1834.4591732958615	0.9999998514113171
1834.469173345862	0.99999985141301
1834.479173395862	0.9999998514147012
1834.4891734458624	0.9999998514159406
1834.4991734958626	0.9999998514171748
1834.509173545863	0.9999998514188434
1834.519173595863	0.9999998514209665
1834.5291736458635	0.9999998514228968
1834.5391736958636	0.9999998514242441
1834.5491737458638	0.9999998514257613
1834.5591737958641	0.9999998514274645
1834.5691738458643	0.9999998514287936
1834.5791738958646	0.9999998514299915
1834.5891739458648	0.9999998514317501
1834.5991739958652	0.9999998514332668
1834.6091740458653	0.9999998514346901
1834.6191740958657	0.999999851436587
1834.6291741458658	0.9999998514386533
1834.6391741958662	0.9999998514405145
1834.6491742458663	0.9999998514416458
1834.6591742958667	0.9999998514430327
1834.6691743458668	0.9999998514453219
1834.679174395867	0.9999998514476288
1834.6891744458674	0.9999998514492214
1834.6991744958675	0.9999998514512701
1834.7091745458679	0.999999851452414
1834.719174595868	0.9999998514530396
1834.7291746458684	0.9999998514541332
1834.7391746958685	0.9999998514551586
1834.749174745869	0.9999998514570012
1834.759174795869	0.999999851458565
1834.7691748458694	0.9999998514606881
1834.7791748958696	0.9999998514633955
1834.78917494587	0.9999998514653569
1834.79917499587	0.9999998514665506
1834.8091750458705	0.9999998514679704
1834.8191750958706	0.9999998514696378
1834.8291751458707	0.9999998514714061
1834.8391751958711	0.9999998514736759
1834.8491752458713	0.9999998514754499
1834.8591752958716	0.9999998514759791
1834.8691753458718	0.9999998514770418
1834.8791753958722	0.9999998514785863
1834.8891754458723	0.9999998514799395
1834.8991754958727	0.9999998514815825
1834.9091755458728	0.9999998514831171
1834.9191755958732	0.9999998514854165
1834.9291756458733	0.9999998514881049
1834.9391756958737	0.9999998514900579
1834.9491757458738	0.9999998514910348
1834.9591757958742	0.9999998514920311
1834.9691758458744	0.9999998514932202
1834.9791758958745	0.9999998514948711
1834.9891759458749	0.9999998514969977
1834.999175995875	0.9999998514987057
1835.0091760458754	0.9999998515010766
1835.0191760958755	0.9999998515021915
1835.029176145876	0.999999851502796
1835.039176195876	0.9999998515041467
1835.0491762458764	0.9999998515058518
1835.0591762958766	0.9999998515077131
1835.069176345877	0.9999998515095709
1835.079176395877	0.9999998515115941
1835.0891764458775	0.9999998515136733
1835.0991764958776	0.9999998515157588
1835.1091765458777	0.9999998515168473
1835.1191765958781	0.9999998515179188
1835.1291766458783	0.9999998515190651
1835.1391766958786	0.9999998515208767
1835.1491767458788	0.9999998515229096
1835.1591767958791	0.9999998515246821
1835.1691768458793	0.9999998515258901
1835.1791768958797	0.9999998515268056
1835.1891769458798	0.9999998515283659
1835.1991769958802	0.9999998515306175
1835.2091770458803	0.9999998515330956
1835.2191770958807	0.9999998515342468
1835.2291771458808	0.999999851536203
1835.2391771958812	0.9999998515385251
1835.2491772458814	0.9999998515399323
1835.2591772958815	0.9999998515408967
1835.2691773458819	0.9999998515420008
1835.279177395882	0.9999998515433557
1835.2891774458824	0.9999998515450558
1835.2991774958825	0.9999998515466392
1835.309177545883	0.9999998515486553
1835.319177595883	0.9999998515512554
1835.3291776458834	0.9999998515526195
1835.3391776958836	0.999999851554071
1835.349177745884	0.9999998515555037
1835.359177795884	0.9999998515569587
1835.3691778458845	0.9999998515582577
1835.3791778958846	0.9999998515598801
1835.389177945885	0.9999998515611418
1835.399177995885	0.999999851562906
1835.4091780458853	0.9999998515650786
1835.4191780958856	0.9999998515662963
1835.4291781458858	0.999999851567559
1835.4391781958861	0.9999998515696378
1835.4491782458863	0.9999998515723463
1835.4591782958867	0.9999998515740769
1835.4691783458868	0.9999998515757973
1835.4791783958872	0.9999998515765861
1835.4891784458873	0.9999998515780042
1835.4991784958877	0.9999998515799406
1835.5091785458878	0.9999998515808474
1835.5191785958882	0.9999998515818623
1835.5291786458884	0.9999998515829774
1835.5391786958885	0.9999998515846539
1835.5491787458889	0.9999998515869201
1835.559178795889	0.9999998515889588
1835.5691788458894	0.99999985159053
1835.5791788958895	0.9999998515926374
1835.58917894589	0.9999998515942052
1835.59917899589	0.999999851595816
1835.6091790458904	0.9999998515977186
1835.6191790958906	0.999999851599549
1835.629179145891	0.9999998516014137
1835.639179195891	0.9999998516031527
1835.6491792458914	0.9999998516042196
1835.6591792958916	0.9999998516051383
1835.669179345892	0.9999998516063995
1835.679179395892	0.9999998516073727
1835.6891794458923	0.9999998516085996
1835.6991794958926	0.9999998516102542
1835.7091795458928	0.9999998516134317
1835.7191795958931	0.9999998516157098
1835.7291796458933	0.9999998516170701
1835.7391796958937	0.9999998516187468
1835.7491797458938	0.999999851620094
1835.7591797958942	0.9999998516217047
1835.7691798458943	0.9999998516238283
1835.7791798958947	0.9999998516258585
1835.7891799458948	0.9999998516265836
1835.7991799958952	0.9999998516279467
1835.8091800458953	0.9999998516298744
1835.8191800958955	0.9999998516314501
1835.8291801458959	0.999999851632322
1835.839180195896	0.9999998516333579
1835.8491802458964	0.9999998516356285
1835.8591802958965	0.9999998516385011
1835.869180345897	0.9999998516400187
1835.879180395897	0.9999998516414013
1835.8891804458974	0.9999998516428571
1835.8991804958976	0.9999998516438738
1835.909180545898	0.9999998516456649
1835.919180595898	0.999999851647423
1835.9291806458984	0.9999998516494143
1835.9391806958986	0.9999998516514559
1835.949180745899	0.9999998516527948
1835.959180795899	0.9999998516538618
1835.9691808458992	0.9999998516551752
1835.9791808958996	0.9999998516571369
1835.9891809458998	0.9999998516582027
1835.9991809959001	0.9999998516595228
1836.0091810459003	0.9999998516620798
1836.0191810959006	0.9999998516641011
1836.0291811459008	0.9999998516656391
1836.0391811959012	0.999999851666835
1836.0491812459013	0.9999998516676152
1836.0591812959017	0.9999998516692457
1836.0691813459018	0.9999998516714242
1836.0791813959022	0.999999851673542
1836.0891814459023	0.9999998516752615
1836.0991814959027	0.999999851676401
1836.1091815459029	0.9999998516776364
1836.119181595903	0.9999998516795169
1836.1291816459034	0.9999998516810384
1836.1391816959035	0.999999851682501
1836.149181745904	0.9999998516847887
1836.159181795904	0.9999998516863451
1836.1691818459044	0.9999998516878793
1836.1791818959045	0.9999998516891148
1836.189181945905	0.999999851690102
1836.199181995905	0.9999998516920285
1836.2091820459054	0.9999998516938272
1836.2191820959056	0.9999998516955665
1836.229182145906	0.9999998516969542
1836.239182195906	0.9999998516990246
1836.2491822459062	0.9999998517013253
1836.2591822959066	0.9999998517026284
1836.2691823459068	0.9999998517044294
1836.2791823959071	0.9999998517068056
1836.2891824459073	0.99999985170802
1836.2991824959076	0.9999998517087249
1836.3091825459078	0.9999998517101123
1836.3191825959082	0.9999998517116079
1836.3291826459083	0.9999998517128128
1836.3391826959087	0.999999851714931
1836.3491827459088	0.9999998517171029
1836.3591827959092	0.9999998517184249
1836.3691828459093	0.9999998517199409
1836.3791828959097	0.9999998517219338
1836.3891829459099	0.9999998517237961
1836.39918299591	0.9999998517247316
1836.4091830459104	0.9999998517258953
1836.4191830959105	0.999999851728726
1836.4291831459109	0.9999998517312305
1836.439183195911	0.9999998517322453
1836.4491832459114	0.9999998517334558
1836.4591832959115	0.9999998517343653
1836.469183345912	0.9999998517359772
1836.479183395912	0.999999851737735
1836.4891834459124	0.9999998517394411
1836.4991834959126	0.9999998517413254
1836.509183545913	0.9999998517430864
1836.519183595913	0.9999998517445
1836.5291836459135	0.9999998517452949
1836.5391836959136	0.9999998517469854
1836.5491837459138	0.9999998517488119
1836.5591837959141	0.999999851750341
1836.5691838459143	0.9999998517522848
1836.5791838959146	0.9999998517548144
1836.5891839459148	0.9999998517561636
1836.5991839959152	0.9999998517567295
1836.6091840459153	0.9999998517577525
1836.6191840959157	0.9999998517592223
1836.6291841459158	0.9999998517615212
1836.6391841959162	0.9999998517637245
1836.6491842459163	0.9999998517659587
1836.6591842959167	0.9999998517677101
1836.6691843459168	0.9999998517682133
1836.679184395917	0.9999998517692169
1836.6891844459174	0.9999998517714047
1836.6991844959175	0.9999998517727461
1836.7091845459179	0.9999998517746522
1836.719184595918	0.9999998517764704
1836.7291846459184	0.9999998517786571
1836.7391846959185	0.9999998517801819
1836.749184745919	0.9999998517808164
1836.759184795919	0.9999998517818413
1836.7691848459194	0.9999998517834509
1836.7791848959196	0.9999998517862974
1836.78918494592	0.9999998517884167
1836.79918499592	0.999999851789831
1836.8091850459205	0.9999998517915106
1836.8191850959206	0.9999998517931645
1836.8291851459207	0.9999998517939676
1836.8391851959211	0.9999998517955273
1836.8491852459213	0.9999998517981149
1836.8591852959216	0.9999998518000013
1836.8691853459218	0.999999851801005
1836.8791853959221	0.9999998518027743
1836.8891854459223	0.9999998518047499
1836.8991854959227	0.9999998518055484
1836.9091855459228	0.9999998518073012
1836.9191855959232	0.9999998518089127
1836.9291856459233	0.9999998518105102
1836.9391856959237	0.9999998518115955
1836.9491857459238	0.9999998518135291
1836.9591857959242	0.9999998518156901
1836.9691858459244	0.9999998518165307
1836.9791858959245	0.9999998518175442
1836.9891859459249	0.9999998518200507
1836.999185995925	0.9999998518220022
1837.0091860459254	0.999999851823288
1837.0191860959255	0.9999998518248627
1837.029186145926	0.9999998518265951
1837.039186195926	0.9999998518288057
1837.0491862459264	0.9999998518306814
1837.0591862959266	0.9999998518321236
1837.069186345927	0.9999998518336201
1837.079186395927	0.9999998518350334
1837.0891864459275	0.9999998518361167
1837.0991864959276	0.9999998518367723
1837.1091865459277	0.9999998518381301
1837.119186595928	0.9999998518400581
1837.1291866459283	0.999999851841423
1837.1391866959286	0.9999998518434999
1837.1491867459288	0.9999998518464746
1837.1591867959291	0.9999998518477181
1837.1691868459293	0.9999998518487352
1837.1791868959297	0.9999998518500632
1837.1891869459298	0.9999998518528205
1837.1991869959302	0.9999998518550898
1837.2091870459303	0.9999998518558675
1837.2191870959307	0.9999998518573452
1837.2291871459308	0.9999998518589837
1837.2391871959312	0.9999998518596247
1837.2491872459314	0.9999998518608109
1837.2591872959315	0.999999851863134
1837.2691873459319	0.9999998518651074
1837.279187395932	0.9999998518667528
1837.2891874459324	0.999999851868574
1837.2991874959325	0.999999851870518
1837.309187545933	0.9999998518719143
1837.319187595933	0.9999998518729266
1837.3291876459334	0.9999998518741232
1837.3391876959336	0.999999851876287
1837.349187745934	0.9999998518793575
1837.359187795934	0.999999851881316
1837.3691878459344	0.9999998518823339
1837.3791878959346	0.9999998518832107
1837.389187945935	0.9999998518846801
1837.399187995935	0.999999851885817
1837.4091880459353	0.9999998518872923
1837.4191880959356	0.9999998518899946
1837.4291881459358	0.9999998518917488
1837.4391881959361	0.9999998518927251
1837.4491882459363	0.999999851894757
1837.4591882959367	0.9999998518964763
1837.4691883459368	0.999999851897542
1837.4791883959372	0.9999998518989377
1837.4891884459373	0.9999998519009796
1837.4991884959377	0.999999851903002
1837.5091885459378	0.9999998519040456
1837.5191885959382	0.9999998519057508
1837.5291886459383	0.9999998519077099
1837.5391886959385	0.999999851908278
1837.5491887459389	0.9999998519094858
1837.559188795939	0.9999998519122005
1837.5691888459394	0.9999998519139833
1837.5791888959395	0.9999998519153063
1837.58918894594	0.9999998519167368
1837.59918899594	0.9999998519183745
1837.6091890459404	0.9999998519202598
1837.6191890959406	0.9999998519214132
1837.629189145941	0.9999998519226868
1837.639189195941	0.9999998519240673
1837.6491892459414	0.9999998519257244
1837.6591892959416	0.99999985192769
1837.669189345942	0.9999998519293545
1837.679189395942	0.999999851931898
1837.6891894459422	0.999999851934091
1837.6991894959426	0.9999998519347567
1837.7091895459428	0.9999998519361991
1837.7191895959431	0.9999998519382436
1837.7291896459433	0.9999998519397713
1837.7391896959437	0.9999998519401225
1837.7491897459438	0.9999998519410332
1837.7591897959442	0.9999998519437813
1837.7691898459443	0.9999998519459694
1837.7791898959447	0.9999998519466667
1837.7891899459448	0.9999998519483095
1837.7991899959452	0.9999998519511183
1837.8091900459453	0.9999998519525148
1837.8191900959457	0.9999998519538049
1837.8291901459459	0.9999998519562576
1837.839190195946	0.9999998519584493
1837.8491902459464	0.9999998519598395
1837.8591902959465	0.9999998519608064
1837.869190345947	0.9999998519617538
1837.879190395947	0.9999998519631097
1837.8891904459474	0.9999998519647016
1837.8991904959476	0.999999851966498
1837.909190545948	0.999999851968794
1837.919190595948	0.9999998519707097
1837.9291906459484	0.9999998519722634
1837.9391906959486	0.9999998519732203
1837.949190745949	0.999999851974499
1837.959190795949	0.999999851976727
1837.9691908459492	0.999999851978483
1837.9791908959496	0.9999998519803133
1837.9891909459498	0.9999998519828244
1837.9991909959501	0.9999998519842869
1838.0091910459503	0.9999998519850364
1838.0191910959506	0.999999851986417
1838.0291911459508	0.999999851987783
1838.0391911959512	0.9999998519891461
1838.0491912459513	0.99999985199056
1838.0591912959517	0.9999998519929292
1838.0691913459518	0.9999998519949393
1838.0791913959522	0.9999998519953572
1838.0891914459523	0.9999998519967428
1838.0991914959527	0.9999998519986645
1838.1091915459529	0.9999998520000741
1838.119191595953	0.9999998520020784
1838.1291916459534	0.9999998520046559
1838.1391916959535	0.999999852006265
1838.1491917459539	0.9999998520072727
1838.159191795954	0.9999998520084282
1838.1691918459544	0.9999998520103782
1838.1791918959545	0.9999998520117245
1838.189191945955	0.9999998520128117
1838.199191995955	0.9999998520144235
1838.2091920459554	0.9999998520161756
1838.2191920959556	0.9999998520183568
1838.229192145956	0.9999998520197486
1838.239192195956	0.9999998520211095
1838.2491922459565	0.9999998520230767
1838.2591922959566	0.9999998520249967
1838.2691923459568	0.9999998520260912
1838.2791923959571	0.9999998520275605
1838.2891924459573	0.9999998520298314
1838.2991924959576	0.9999998520318574
1838.3091925459578	0.9999998520327102
1838.3191925959582	0.9999998520338356
1838.3291926459583	0.9999998520368967
1838.3391926959587	0.9999998520390628
1838.3491927459588	0.9999998520389342
1838.3591927959592	0.9999998520400571
1838.3691928459593	0.9999998520426576
1838.3791928959597	0.9999998520440372
1838.3891929459598	0.9999998520451746
1838.39919299596	0.9999998520470886
1838.4091930459604	0.9999998520490802
1838.4191930959605	0.9999998520508718
1838.4291931459609	0.9999998520526145
1838.439193195961	0.999999852054143
1838.4491932459614	0.9999998520556544
1838.4591932959615	0.9999998520573978
1838.469193345962	0.999999852059459
1838.479193395962	0.9999998520612894
1838.4891934459624	0.9999998520622729
1838.4991934959626	0.9999998520635411
1838.509193545963	0.9999998520647391
1838.519193595963	0.9999998520660677
1838.5291936459635	0.999999852067926
1838.5391936959636	0.9999998520697689
1838.5491937459637	0.9999998520718131
1838.5591937959641	0.9999998520737248
1838.5691938459643	0.9999998520750593
1838.5791938959646	0.9999998520761243
1838.5891939459648	0.9999998520777796
1838.5991939959652	0.9999998520799324
1838.6091940459653	0.9999998520817216
1838.6191940959657	0.999999852082821
1838.6291941459658	0.9999998520851185
1838.6391941959662	0.9999998520867892
1838.6491942459663	0.9999998520872684
1838.6591942959667	0.9999998520886143
1838.6691943459668	0.9999998520902877
1838.6791943959672	0.9999998520920029
1838.6891944459674	0.9999998520937182
1838.6991944959675	0.9999998520956322
1838.7091945459679	0.9999998520971797
1838.719194595968	0.9999998520982961
1838.7291946459684	0.9999998520998412
1838.7391946959685	0.9999998521016047
1838.749194745969	0.9999998521031387
1838.759194795969	0.9999998521048697
1838.7691948459694	0.9999998521069143
1838.7791948959696	0.9999998521091727
1838.78919494597	0.9999998521110881
1838.79919499597	0.9999998521119225
1838.8091950459705	0.9999998521129736
1838.8191950959706	0.9999998521147738
1838.8291951459707	0.9999998521164986
1838.8391951959711	0.9999998521177995
1838.8491952459713	0.9999998521191255
1838.8591952959716	0.9999998521210652
1838.8691953459718	0.9999998521235199
1838.8791953959721	0.9999998521245668
1838.8891954459723	0.9999998521256126
1838.8991954959727	0.9999998521281664
1838.9091955459728	0.9999998521301471
1838.9191955959732	0.9999998521305983
1838.9291956459733	0.9999998521323407
1838.9391956959737	0.9999998521352035
1838.9491957459738	0.9999998521367082
1838.9591957959742	0.9999998521378249
1838.9691958459744	0.99999985213903
1838.9791958959745	0.9999998521406263
1838.9891959459749	0.9999998521423076
1838.999195995975	0.9999998521440023
1839.0091960459754	0.9999998521457149
1839.0191960959755	0.9999998521467229
1839.029196145976	0.9999998521480683
1839.039196195976	0.9999998521505035
1839.0491962459764	0.9999998521524914
1839.0591962959766	0.999999852153274
1839.069196345977	0.9999998521547988
1839.079196395977	0.9999998521568012
1839.0891964459774	0.9999998521590567
1839.0991964959776	0.9999998521604829
1839.109196545978	0.9999998521619264
1839.119196595978	0.9999998521633988
1839.1291966459783	0.9999998521646767
1839.1391966959786	0.9999998521659244
1839.1491967459788	0.9999998521671397
1839.1591967959791	0.9999998521687726
1839.1691968459793	0.9999998521712749
1839.1791968959797	0.9999998521727884
1839.1891969459798	0.9999998521738501
1839.1991969959802	0.9999998521762851
1839.2091970459803	0.9999998521784904
1839.2191970959807	0.9999998521796787
1839.2291971459808	0.9999998521807354
1839.2391971959812	0.999999852182471
1839.2491972459813	0.9999998521844191
1839.2591972959815	0.9999998521860444
1839.2691973459819	0.9999998521873862
1839.279197395982	0.9999998521886023
1839.2891974459824	0.9999998521899118
1839.2991974959825	0.9999998521917216
1839.309197545983	0.9999998521936014
1839.319197595983	0.9999998521951814
1839.3291976459834	0.9999998521968392
1839.3391976959836	0.9999998521984407
1839.349197745984	0.99999985220066
1839.359197795984	0.9999998522021752
1839.3691978459844	0.9999998522034446
1839.3791978959846	0.9999998522050586
1839.389197945985	0.9999998522069916
1839.399197995985	0.9999998522089449
1839.4091980459852	0.9999998522106917
1839.4191980959856	0.9999998522122738
1839.4291981459858	0.9999998522141268
1839.4391981959861	0.9999998522159576
1839.4491982459863	0.999999852216356
1839.4591982959867	0.9999998522171818
1839.4691983459868	0.9999998522197204
1839.4791983959872	0.9999998522215545
1839.4891984459873	0.9999998522225413
1839.4991984959877	0.9999998522247555
1839.5091985459878	0.9999998522270398
1839.5191985959882	0.9999998522284704
1839.5291986459883	0.9999998522298035
1839.5391986959887	0.9999998522314606
1839.5491987459889	0.9999998522330694
1839.559198795989	0.9999998522343819
1839.5691988459894	0.9999998522361353
1839.5791988959895	0.9999998522383187
1839.58919894599	0.9999998522393053
1839.59919899599	0.9999998522403631
1839.6091990459904	0.9999998522422267
1839.6191990959906	0.9999998522435801
1839.629199145991	0.9999998522444348
1839.639199195991	0.9999998522459012
1839.6491992459914	0.9999998522483287
1839.6591992959916	0.9999998522504574
1839.669199345992	0.9999998522514066
1839.679199395992	0.9999998522526812
1839.6891994459922	0.9999998522541138
1839.6991994959926	0.9999998522558796
1839.7091995459928	0.9999998522579632
1839.7191995959931	0.9999998522590966
1839.7291996459933	0.9999998522603157
1839.7391996959936	0.9999998522628574
1839.7491997459938	0.9999998522643665
1839.7591997959942	0.999999852265221
1839.7691998459943	0.999999852266359
1839.7791998959947	0.9999998522677785
1839.7891999459948	0.9999998522690151
1839.7991999959952	0.999999852270168
1839.8092000459953	0.9999998522720335
1839.8192000959957	0.9999998522740386
1839.8292001459959	0.999999852275944
1839.839200195996	0.9999998522774479
1839.8492002459964	0.9999998522786052
1839.8592002959965	0.9999998522805468
1839.869200345997	0.9999998522824441
1839.879200395997	0.9999998522843219
1839.8892004459974	0.9999998522854053
1839.8992004959975	0.9999998522863618
1839.909200545998	0.999999852288368
1839.919200595998	0.9999998522900153
1839.9292006459984	0.9999998522908043
1839.9392006959986	0.9999998522916583
1839.949200745999	0.9999998522936495
1839.959200795999	0.9999998522961915
1839.9692008459995	0.9999998522984324
1839.9792008959996	0.9999998523002643
1839.9892009459998	0.9999998523012489
1839.9992009960001	0.9999998523029188
1840.0092010460003	0.999999852304732
1840.0192010960006	0.9999998523058848
1840.0292011460008	0.9999998523076125
1840.0392011960012	0.9999998523105459
1840.0492012460013	0.9999998523122916
1840.0592012960017	0.9999998523135999
1840.0692013460018	0.9999998523156141
1840.0792013960022	0.9999998523174441
1840.0892014460023	0.9999998523185953
1840.0992014960027	0.9999998523194447
1840.1092015460029	0.9999998523214534
1840.119201596003	0.999999852323789
1840.1292016460034	0.9999998523256048
1840.1392016960035	0.9999998523274843
1840.1492017460039	0.9999998523294676
1840.159201796004	0.9999998523302548
1840.1692018460044	0.9999998523316115
1840.1792018960045	0.9999998523340417
1840.189201946005	0.9999998523362388
1840.199201996005	0.9999998523376457
1840.2092020460054	0.9999998523391976
1840.2192020960056	0.9999998523415448
1840.229202146006	0.9999998523428668
1840.239202196006	0.9999998523439625
1840.2492022460065	0.9999998523455977
1840.2592022960066	0.9999998523468742
1840.2692023460068	0.999999852348894
1840.2792023960071	0.9999998523516943
1840.2892024460073	0.9999998523534674
1840.2992024960076	0.999999852354877
1840.3092025460078	0.9999998523562318
1840.3192025960082	0.9999998523574767
1840.3292026460083	0.9999998523584219
1840.3392026960087	0.9999998523598386
1840.3492027460088	0.9999998523617285
1840.3592027960092	0.9999998523634759
1840.3692028460093	0.9999998523652879
1840.3792028960097	0.9999998523667086
1840.3892029460098	0.9999998523685386
1840.3992029960102	0.9999998523698886
1840.4092030460104	0.9999998523712951
1840.4192030960105	0.9999998523726854
1840.4292031460109	0.9999998523740992
1840.439203196011	0.9999998523756558
1840.4492032460114	0.999999852377634
1840.4592032960115	0.9999998523792439
1840.469203346012	0.9999998523796665
1840.479203396012	0.9999998523813525
1840.4892034460124	0.999999852383244
1840.4992034960126	0.9999998523842513
1840.509203546013	0.9999998523856282
1840.519203596013	0.999999852387861
1840.5292036460135	0.9999998523899739
1840.5392036960136	0.9999998523914811
1840.5492037460137	0.9999998523922285
1840.5592037960141	0.9999998523927183
1840.5692038460143	0.9999998523944317
1840.5792038960146	0.9999998523965593
1840.5892039460148	0.9999998523978268
1840.5992039960151	0.9999998523996505
1840.6092040460153	0.9999998524021858
1840.6192040960157	0.9999998524040501
1840.6292041460158	0.9999998524056731
1840.6392041960162	0.9999998524070457
1840.6492042460163	0.999999852408598
1840.6592042960167	0.9999998524101449
1840.6692043460168	0.9999998524117585
1840.6792043960172	0.9999998524140817
1840.6892044460174	0.9999998524160559
1840.6992044960175	0.9999998524168687
1840.7092045460179	0.9999998524175712
1840.719204596018	0.9999998524189116
1840.7292046460184	0.9999998524206297
1840.7392046960185	0.9999998524227255
1840.749204746019	0.9999998524253547
1840.759204796019	0.9999998524275825
1840.7692048460194	0.9999998524285557
1840.7792048960196	0.9999998524304412
1840.78920494602	0.999999852432543
1840.79920499602	0.9999998524331918
1840.8092050460205	0.9999998524344046
1840.8192050960206	0.9999998524365046
1840.829205146021	0.9999998524388719
1840.839205196021	0.9999998524412118
1840.8492052460213	0.9999998524437419
1840.8592052960216	0.9999998524445278
1840.8692053460218	0.9999998524449748
1840.8792053960221	0.9999998524455561
1840.8892054460223	0.999999852447184
1840.8992054960227	0.9999998524494877
1840.9092055460228	0.9999998524516722
1840.9192055960232	0.9999998524533346
1840.9292056460233	0.9999998524549324
1840.9392056960237	0.9999998524568282
1840.9492057460238	0.999999852458355
1840.9592057960242	0.9999998524597579
1840.9692058460244	0.9999998524607345
1840.9792058960245	0.9999998524619215
1840.9892059460249	0.9999998524644024
1840.999205996025	0.9999998524665199
1841.0092060460254	0.9999998524674601
1841.0192060960255	0.9999998524686124
1841.029206146026	0.9999998524693344
1841.039206196026	0.9999998524699599
1841.0492062460264	0.9999998524723219
1841.0592062960266	0.9999998524751473
1841.069206346027	0.9999998524766562
1841.079206396027	0.9999998524777899
1841.0892064460274	0.9999998524792193
1841.0992064960276	0.9999998524806023
1841.109206546028	0.9999998524823832
1841.119206596028	0.9999998524832323
1841.1292066460283	0.9999998524839683
1841.1392066960286	0.9999998524858885
1841.1492067460288	0.9999998524888931
1841.1592067960291	0.9999998524912879
1841.1692068460293	0.9999998524930759
1841.1792068960297	0.9999998524938906
1841.1892069460298	0.9999998524941736
1841.1992069960302	0.9999998524954374
1841.2092070460303	0.9999998524974222
1841.2192070960307	0.999999852499679
1841.2292071460308	0.9999998525017973
1841.2392071960312	0.9999998525035702
1841.2492072460313	0.9999998525050422
1841.2592072960315	0.9999998525063385
1841.2692073460319	0.9999998525078219
1841.279207396032	0.9999998525092899
1841.2892074460324	0.9999998525113335
1841.2992074960325	0.9999998525134266
1841.309207546033	0.9999998525153463
1841.319207596033	0.999999852517909
1841.3292076460334	0.9999998525191016
1841.3392076960336	0.9999998525189454
1841.349207746034	0.9999998525200314
1841.359207796034	0.999999852522118
1841.3692078460344	0.9999998525239594
1841.3792078960346	0.9999998525263386
1841.389207946035	0.999999852528653
1841.399207996035	0.9999998525300461
1841.4092080460352	0.9999998525311258
1841.4192080960356	0.9999998525324464
1841.4292081460358	0.9999998525335811
1841.4392081960361	0.9999998525350045
1841.4492082460363	0.9999998525368526
1841.4592082960366	0.999999852538964
1841.4692083460368	0.9999998525414933
1841.4792083960372	0.99999985254344
1841.4892084460373	0.9999998525445226
1841.4992084960377	0.9999998525454225
1841.5092085460378	0.9999998525465518
1841.5192085960382	0.9999998525477315
1841.5292086460383	0.9999998525498486
1841.5392086960387	0.9999998525516816
1841.5492087460389	0.9999998525532247
1841.559208796039	0.9999998525550998
1841.5692088460394	0.9999998525563508
1841.5792088960395	0.999999852556964
1841.58920894604	0.9999998525584021
1841.59920899604	0.9999998525599689
1841.6092090460404	0.9999998525615348
1841.6192090960405	0.9999998525644388
1841.629209146041	0.9999998525668305
1841.639209196041	0.9999998525679615
1841.6492092460414	0.9999998525690658
1841.6592092960416	0.99999985257044
1841.669209346042	0.9999998525712334
1841.679209396042	0.999999852572569
1841.6892094460422	0.9999998525742786
1841.6992094960426	0.9999998525759648
1841.7092095460428	0.9999998525782854
1841.7192095960431	0.9999998525804049
1841.7292096460433	0.9999998525822829
1841.7392096960436	0.9999998525830934
1841.7492097460438	0.9999998525836926
1841.7592097960442	0.9999998525850576
1841.7692098460443	0.9999998525875302
1841.7792098960447	0.9999998525902176
1841.7892099460448	0.9999998525921455
1841.7992099960452	0.9999998525938675
1841.8092100460453	0.9999998525953921
1841.8192100960457	0.9999998525963332
1841.8292101460459	0.9999998525973476
1841.839210196046	0.9999998525985042
1841.8492102460464	0.9999998526002031
1841.8592102960465	0.999999852603209
1841.8692103460469	0.999999852605721
1841.879210396047	0.9999998526070616
1841.8892104460474	0.9999998526080819
1841.8992104960475	0.9999998526085985
1841.909210546048	0.9999998526088866
1841.919210596048	0.9999998526113006
1841.9292106460484	0.9999998526144372
1841.9392106960486	0.9999998526166449
1841.949210746049	0.9999998526183699
1841.959210796049	0.9999998526189967
1841.9692108460495	0.9999998526192968
1841.9792108960496	0.9999998526201279
1841.9892109460498	0.9999998526221708
1841.9992109960501	0.9999998526239314
1842.0092110460503	0.999999852625998
1842.0192110960506	0.99999985262845
1842.0292111460508	0.9999998526307096
1842.0392111960512	0.9999998526321985
1842.0492112460513	0.9999998526324156
1842.0592112960517	0.9999998526326573
1842.0692113460518	0.9999998526343227
1842.0792113960522	0.9999998526366222
1842.0892114460523	0.9999998526387611
1842.0992114960527	0.9999998526413815
1842.1092115460528	0.9999998526426153
1842.119211596053	0.9999998526435627
1842.1292116460534	0.9999998526445144
1842.1392116960535	0.999999852645571
1842.1492117460539	0.9999998526473955
1842.159211796054	0.9999998526499814
1842.1692118460544	0.9999998526521389
1842.1792118960545	0.9999998526535779
1842.189211946055	0.9999998526561066
1842.199211996055	0.9999998526576666
1842.2092120460554	0.9999998526573579
1842.2192120960556	0.9999998526580625
1842.229212146056	0.999999852660621
1842.239212196056	0.9999998526630993
1842.2492122460565	0.9999998526654841
1842.2592122960566	0.9999998526674007
1842.2692123460567	0.9999998526687215
1842.2792123960571	0.999999852669776
1842.2892124460573	0.9999998526711332
1842.2992124960576	0.9999998526729668
1842.3092125460578	0.999999852674627
1842.3192125960582	0.9999998526762016
1842.3292126460583	0.9999998526779758
1842.3392126960587	0.9999998526803021
1842.3492127460588	0.9999998526820012
1842.3592127960592	0.9999998526832642
1842.3692128460593	0.9999998526847664
1842.3792128960597	0.9999998526863919
1842.3892129460598	0.9999998526878991
1842.3992129960602	0.9999998526901007
1842.4092130460604	0.9999998526921747
1842.4192130960605	0.9999998526936692
1842.4292131460609	0.9999998526959557
1842.439213196061	0.9999998526972746
1842.4492132460614	0.9999998526978945
1842.4592132960615	0.9999998526986539
1842.469213346062	0.9999998526995909
1842.479213396062	0.9999998527010217
1842.4892134460624	0.9999998527037189
1842.4992134960626	0.9999998527060483
1842.509213546063	0.9999998527072421
1842.519213596063	0.9999998527081113
1842.5292136460635	0.9999998527089428
1842.5392136960636	0.9999998527098003
1842.5492137460637	0.9999998527117658
1842.5592137960641	0.9999998527144708
1842.5692138460643	0.9999998527163335
1842.5792138960646	0.9999998527182061
1842.5892139460648	0.9999998527194355
1842.5992139960651	0.9999998527205477
1842.6092140460653	0.9999998527215351
1842.6192140960657	0.9999998527216233
1842.6292141460658	0.9999998527230672
1842.6392141960662	0.999999852725869
1842.6492142460663	0.9999998527281247
1842.6592142960667	0.9999998527298515
1842.6692143460668	0.9999998527313887
1842.6792143960672	0.9999998527327211
1842.6892144460674	0.999999852734078
1842.6992144960675	0.9999998527355894
1842.7092145460679	0.9999998527372859
1842.719214596068	0.9999998527396605
1842.7292146460684	0.9999998527426965
1842.7392146960685	0.9999998527444303
1842.749214746069	0.9999998527449748
1842.759214796069	0.9999998527467164
1842.7692148460694	0.9999998527477555
1842.7792148960696	0.9999998527480592
1842.78921494607	0.9999998527498866
1842.79921499607	0.9999998527536669
1842.8092150460704	0.9999998527567502
1842.8192150960706	0.9999998527581897
1842.829215146071	0.9999998527588547
1842.839215196071	0.999999852759352
1842.8492152460713	0.999999852760357
1842.8592152960716	0.9999998527624202
1842.8692153460718	0.9999998527650866
1842.8792153960721	0.9999998527676005
1842.8892154460723	0.9999998527696077
1842.8992154960727	0.999999852771296
1842.9092155460728	0.9999998527730771
1842.9192155960732	0.9999998527734253
1842.9292156460733	0.9999998527738242
1842.9392156960737	0.9999998527758884
1842.9492157460738	0.9999998527782399
1842.9592157960742	0.9999998527801263
1842.9692158460743	0.9999998527820517
1842.9792158960745	0.9999998527838164
1842.9892159460749	0.9999998527845883
1842.999215996075	0.9999998527857572
1843.0092160460754	0.9999998527871381
1843.0192160960755	0.9999998527892219
1843.029216146076	0.9999998527909041
1843.039216196076	0.9999998527925031
1843.0492162460764	0.9999998527939014
1843.0592162960766	0.9999998527956765
1843.069216346077	0.9999998527969678
1843.079216396077	0.999999852797137
1843.0892164460774	0.9999998527980297
1843.0992164960776	0.99999985279939
1843.109216546078	0.9999998528014872
1843.119216596078	0.9999998528039973
1843.1292166460782	0.9999998528058073
1843.1392166960786	0.9999998528067108
1843.1492167460788	0.9999998528074867
1843.1592167960791	0.9999998528083671
1843.1692168460793	0.9999998528103133
1843.1792168960797	0.9999998528121398
1843.1892169460798	0.9999998528136307
1843.1992169960802	0.9999998528161409
1843.2092170460803	0.9999998528187352
1843.2192170960807	0.9999998528203595
1843.2292171460808	0.9999998528210511
1843.2392171960812	0.9999998528224048
1843.2492172460813	0.9999998528243514
1843.2592172960817	0.9999998528262731
1843.2692173460819	0.9999998528279862
1843.279217396082	0.9999998528295613
1843.2892174460824	0.9999998528311707
1843.2992174960825	0.9999998528334497
1843.309217546083	0.999999852834713
1843.319217596083	0.999999852835865
1843.3292176460834	0.9999998528381597
1843.3392176960836	0.9999998528403655
1843.349217746084	0.9999998528417078
1843.359217796084	0.9999998528436495
1843.3692178460844	0.9999998528471471
1843.3792178960846	0.9999998528489316
1843.389217946085	0.9999998528495654
1843.399217996085	0.9999998528502233
1843.4092180460852	0.9999998528510049
1843.4192180960856	0.999999852852658
1843.4292181460858	0.9999998528549052
1843.4392181960861	0.9999998528574237
1843.4492182460863	0.9999998528591627
1843.4592182960866	0.9999998528600603
1843.4692183460868	0.9999998528611497
1843.4792183960872	0.9999998528628667
1843.4892184460873	0.999999852863758
1843.4992184960877	0.9999998528648812
1843.5092185460878	0.9999998528677775
1843.5192185960882	0.999999852870713
1843.5292186460883	0.9999998528722146
1843.5392186960887	0.9999998528728673
1843.5492187460889	0.9999998528737667
1843.559218796089	0.9999998528744868
1843.5692188460894	0.9999998528756211
1843.5792188960895	0.9999998528772028
1843.5892189460899	0.9999998528792307
1843.59921899609	0.9999998528811294
1843.6092190460904	0.9999998528821609
1843.6192190960905	0.9999998528830442
1843.629219146091	0.9999998528843999
1843.639219196091	0.9999998528861355
1843.6492192460914	0.9999998528874448
1843.6592192960916	0.9999998528890991
1843.669219346092	0.9999998528909738
1843.679219396092	0.9999998528930051
1843.6892194460925	0.9999998528947894
1843.6992194960926	0.9999998528953675
1843.7092195460928	0.9999998528956434
1843.7192195960931	0.9999998528963586
1843.7292196460933	0.9999998528982107
1843.7392196960936	0.9999998529013432
1843.7492197460938	0.9999998529034285
1843.7592197960942	0.9999998529053339
1843.7692198460943	0.9999998529076339
1843.7792198960947	0.9999998529096467
1843.7892199460948	0.9999998529109746
1843.7992199960952	0.9999998529116462
1843.8092200460953	0.9999998529140622
1843.8192200960957	0.9999998529165719
1843.8292201460958	0.9999998529182919
1843.839220196096	0.9999998529194074
1843.8492202460964	0.9999998529208309
1843.8592202960965	0.9999998529226581
1843.8692203460969	0.9999998529245596
1843.879220396097	0.9999998529265406
1843.8892204460974	0.99999985292804
1843.8992204960975	0.9999998529308944
1843.909220546098	0.9999998529333023
1843.919220596098	0.999999852933742
1843.9292206460984	0.9999998529350873
1843.9392206960986	0.9999998529373557
1843.949220746099	0.9999998529385346
1843.959220796099	0.9999998529396179
1843.9692208460995	0.9999998529412709
1843.9792208960996	0.9999998529430948
1843.9892209460997	0.9999998529445098
1843.9992209961001	0.9999998529459754
1844.0092210461003	0.9999998529479754
1844.0192210961006	0.9999998529498164
1844.0292211461008	0.9999998529505197
1844.0392211961012	0.9999998529511462
1844.0492212461013	0.9999998529529286
1844.0592212961017	0.9999998529541353
1844.0692213461018	0.999999852955042
1844.0792213961022	0.9999998529574408
1844.0892214461023	0.9999998529595375
1844.0992214961027	0.9999998529601366
1844.1092215461028	0.9999998529605518
1844.1192215961032	0.9999998529622555
1844.1292216461034	0.9999998529644544
1844.1392216961035	0.9999998529661568
1844.1492217461039	0.9999998529677564
1844.159221796104	0.9999998529693465
1844.1692218461044	0.9999998529707204
1844.1792218961045	0.999999852971949
1844.189221946105	0.9999998529727685
1844.199221996105	0.9999998529741965
1844.2092220461054	0.9999998529754707
1844.2192220961056	0.9999998529770816
1844.229222146106	0.9999998529787409
1844.239222196106	0.9999998529803148
1844.2492222461065	0.9999998529823647
1844.2592222961066	0.9999998529835971
1844.2692223461067	0.9999998529851943
1844.2792223961071	0.9999998529868018
1844.2892224461073	0.9999998529886137
1844.2992224961076	0.9999998529912987
1844.3092225461078	0.9999998529937617
1844.3192225961081	0.9999998529956128
1844.3292226461083	0.9999998529966624
1844.3392226961087	0.9999998529987633
1844.3492227461088	0.9999998530007936
1844.3592227961092	0.9999998530016129
1844.3692228461093	0.9999998530018381
1844.3792228961097	0.9999998530041078
1844.3892229461098	0.9999998530078117
1844.3992229961102	0.9999998530097961
1844.4092230461104	0.9999998530110934
1844.4192230961105	0.9999998530130052
1844.4292231461109	0.9999998530148223
1844.439223196111	0.9999998530171138
1844.4492232461114	0.999999853018986
1844.4592232961115	0.999999853020535
1844.469223346112	0.9999998530226837
1844.479223396112	0.9999998530235652
1844.4892234461124	0.999999853023449
1844.4992234961126	0.9999998530247854
1844.509223546113	0.9999998530269085
1844.519223596113	0.9999998530281542
1844.5292236461135	0.9999998530292455
1844.5392236961136	0.9999998530312907
1844.549223746114	0.9999998530333176
1844.559223796114	0.9999998530349038
1844.5692238461143	0.9999998530357415
1844.5792238961146	0.999999853037063
1844.5892239461148	0.9999998530387584
1844.5992239961151	0.9999998530393627
1844.6092240461153	0.9999998530404716
1844.6192240961157	0.9999998530428028
1844.6292241461158	0.9999998530442187
1844.6392241961162	0.999999853044993
1844.6492242461163	0.9999998530465466
1844.6592242961167	0.9999998530485904
1844.6692243461168	0.9999998530494303
1844.6792243961172	0.9999998530500709
1844.6892244461174	0.999999853051979
1844.6992244961175	0.9999998530537605
1844.7092245461179	0.9999998530553983
1844.719224596118	0.9999998530569733
1844.7292246461184	0.9999998530588153
1844.7392246961185	0.999999853060474
1844.749224746119	0.999999853061816
1844.759224796119	0.9999998530642449
1844.7692248461194	0.9999998530664201
1844.7792248961196	0.9999998530686989
1844.78922494612	0.9999998530698296
1844.79922499612	0.9999998530707106
1844.8092250461204	0.9999998530719412
1844.8192250961206	0.999999853073623
1844.829225146121	0.9999998530756783
1844.839225196121	0.9999998530777697
1844.8492252461213	0.9999998530797163
1844.8592252961216	0.9999998530810063
1844.8692253461218	0.9999998530827318
1844.8792253961221	0.9999998530848244
1844.8892254461223	0.9999998530873458
1844.8992254961227	0.9999998530891147
1844.9092255461228	0.9999998530909758
1844.9192255961232	0.9999998530931493
1844.9292256461233	0.9999998530947549
1844.9392256961237	0.9999998530952352
1844.9492257461238	0.9999998530975505
1844.9592257961242	0.9999998531006141
1844.9692258461243	0.9999998531017337
1844.9792258961247	0.9999998531031079
1844.9892259461249	0.9999998531047976
1844.999225996125	0.9999998531064435
1845.0092260461254	0.9999998531074973
1845.0192260961255	0.9999998531081692
1845.029226146126	0.9999998531096562
1845.039226196126	0.999999853112493
1845.0492262461264	0.9999998531142328
1845.0592262961266	0.9999998531147982
1845.069226346127	0.9999998531161255
1845.079226396127	0.9999998531175209
1845.0892264461274	0.9999998531182722
1845.0992264961276	0.9999998531195492
1845.109226546128	0.9999998531214576
1845.119226596128	0.9999998531231964
1845.1292266461282	0.9999998531245824
1845.1392266961286	0.9999998531249231
1845.1492267461288	0.9999998531265996
1845.1592267961291	0.9999998531282707
1845.1692268461293	0.9999998531292622
1845.1792268961296	0.9999998531302015
1845.1892269461298	0.9999998531326313
1845.1992269961302	0.999999853135014
1845.2092270461303	0.9999998531360444
1845.2192270961307	0.9999998531374218
1845.2292271461308	0.9999998531384475
1845.2392271961312	0.9999998531392011
1845.2492272461313	0.9999998531404651
1845.2592272961317	0.999999853143427
1845.2692273461319	0.9999998531461858
1845.279227396132	0.9999998531477794
1845.2892274461324	0.9999998531492936
1845.2992274961325	0.9999998531508615
1845.309227546133	0.9999998531523253
1845.319227596133	0.9999998531542531
1845.3292276461334	0.9999998531563729
1845.3392276961335	0.9999998531586735
1845.349227746134	0.9999998531608747
1845.359227796134	0.9999998531619435
1845.3692278461344	0.9999998531632289
1845.3792278961346	0.9999998531645296
1845.389227946135	0.9999998531664246
1845.399227996135	0.9999998531685539
1845.4092280461355	0.9999998531710071
1845.4192280961356	0.9999998531732727
1845.4292281461358	0.9999998531749106
1845.4392281961361	0.9999998531759682
1845.4492282461363	0.9999998531766804
1845.4592282961366	0.9999998531788401
1845.4692283461368	0.9999998531808829
1845.4792283961372	0.9999998531822675
1845.4892284461373	0.9999998531842835
1845.4992284961377	0.999999853185776
1845.5092285461378	0.9999998531862573
1845.5192285961382	0.9999998531881149
1845.5292286461383	0.9999998531906321
1845.5392286961387	0.9999998531923234
1845.5492287461389	0.9999998531940268
1845.559228796139	0.999999853196014
1845.5692288461394	0.9999998531970556
1845.5792288961395	0.9999998531977364
1845.5892289461399	0.9999998531986196
1845.59922899614	0.9999998532001991
1845.6092290461404	0.9999998532025506
1845.6192290961405	0.9999998532031084
1845.629229146141	0.9999998532036585
1845.639229196141	0.9999998532050887
1845.6492292461414	0.9999998532061876
1845.6592292961416	0.9999998532075675
1845.669229346142	0.9999998532091342
1845.679229396142	0.9999998532112685
1845.6892294461425	0.9999998532134937
1845.6992294961426	0.9999998532153554
1845.7092295461428	0.9999998532163259
1845.7192295961431	0.9999998532174437
1845.7292296461433	0.9999998532188124
1845.7392296961436	0.9999998532198132
1845.7492297461438	0.9999998532209177
1845.7592297961442	0.999999853223506
1845.7692298461443	0.9999998532255137
1845.7792298961447	0.9999998532263442
1845.7892299461448	0.9999998532271924
1845.7992299961452	0.999999853228705
1845.8092300461453	0.999999853230354
1845.8192300961457	0.999999853232777
1845.8292301461458	0.9999998532364814
1845.8392301961462	0.9999998532390747
1845.8492302461464	0.9999998532406768
1845.8592302961465	0.9999998532425581
1845.8692303461469	0.9999998532440004
1845.879230396147	0.9999998532449017
1845.8892304461474	0.9999998532460482
1845.8992304961475	0.9999998532480129
1845.909230546148	0.9999998532507165
1845.919230596148	0.9999998532529426
1845.9292306461484	0.9999998532540431
1845.9392306961486	0.9999998532546016
1845.949230746149	0.9999998532553654
1845.959230796149	0.9999998532573918
1845.9692308461495	0.9999998532603342
1845.9792308961496	0.9999998532630316
1845.9892309461497	0.9999998532650246
1845.9992309961501	0.9999998532668133
1846.0092310461503	0.9999998532670065
1846.0192310961506	0.9999998532670809
1846.0292311461508	0.9999998532685976
1846.0392311961511	0.9999998532707368
1846.0492312461513	0.9999998532718917
1846.0592312961517	0.9999998532735271
1846.0692313461518	0.9999998532757953
1846.0792313961522	0.9999998532767085
1846.0892314461523	0.9999998532781165
1846.0992314961527	0.9999998532795047
1846.1092315461528	0.9999998532801352
1846.1192315961532	0.9999998532820691
1846.1292316461534	0.9999998532846752
1846.1392316961535	0.9999998532866632
1846.1492317461539	0.9999998532871576
1846.159231796154	0.9999998532873174
1846.1692318461544	0.9999998532889489
1846.1792318961545	0.9999998532906489
1846.189231946155	0.9999998532912594
1846.199231996155	0.9999998532929021
1846.2092320461554	0.9999998532952223
1846.2192320961556	0.9999998532967905
1846.229232146156	0.9999998532981725
1846.239232196156	0.9999998532998582
1846.2492322461565	0.999999853301487
1846.2592322961566	0.999999853302933
1846.2692323461567	0.9999998533042797
1846.279232396157	0.9999998533057384
1846.2892324461573	0.9999998533073067
1846.2992324961576	0.999999853309391
1846.3092325461578	0.9999998533107647
1846.3192325961581	0.9999998533116043
1846.3292326461583	0.9999998533133594
1846.3392326961587	0.9999998533155441
1846.3492327461588	0.9999998533175303
1846.3592327961592	0.9999998533195356
1846.3692328461593	0.9999998533219701
1846.3792328961597	0.9999998533236133
1846.3892329461598	0.9999998533255362
1846.3992329961602	0.9999998533282545
1846.4092330461604	0.9999998533296803
1846.4192330961605	0.9999998533308373
1846.4292331461609	0.9999998533322214
1846.439233196161	0.9999998533336877
1846.4492332461614	0.999999853334974
1846.4592332961615	0.999999853336298
1846.469233346162	0.999999853338674
1846.479233396162	0.9999998533415281
1846.4892334461624	0.999999853343285
1846.4992334961626	0.9999998533444818
1846.509233546163	0.9999998533460137
1846.519233596163	0.999999853347295
1846.5292336461634	0.9999998533491998
1846.5392336961636	0.9999998533512658
1846.549233746164	0.9999998533525469
1846.559233796164	0.9999998533535446
1846.5692338461643	0.999999853354859
1846.5792338961646	0.999999853355585
1846.5892339461648	0.9999998533552339
1846.5992339961651	0.9999998533567089
1846.6092340461653	0.9999998533593741
1846.6192340961657	0.999999853361341
1846.6292341461658	0.9999998533636254
1846.6392341961662	0.999999853365774
1846.6492342461663	0.9999998533662711
1846.6592342961667	0.9999998533672549
1846.6692343461668	0.9999998533685238
1846.6792343961672	0.999999853369779
1846.6892344461673	0.9999998533720063
1846.6992344961675	0.9999998533742184
1846.7092345461679	0.9999998533757197
1846.719234596168	0.9999998533756778
1846.7292346461684	0.9999998533759668
1846.7392346961685	0.9999998533783984
1846.749234746169	0.9999998533806709
1846.759234796169	0.9999998533813499
1846.7692348461694	0.9999998533834847
1846.7792348961696	0.9999998533866622
1846.78923494617	0.9999998533890645
1846.79923499617	0.9999998533897684
1846.8092350461704	0.9999998533903819
1846.8192350961706	0.999999853391161
1846.829235146171	0.999999853392596
1846.839235196171	0.9999998533950493
1846.8492352461712	0.9999998533971148
1846.8592352961716	0.9999998533989178
1846.8692353461718	0.9999998534003703
1846.8792353961721	0.999999853401975
1846.8892354461723	0.9999998534029526
1846.8992354961727	0.9999998534044723
1846.9092355461728	0.9999998534068936
1846.9192355961732	0.9999998534093357
1846.9292356461733	0.9999998534118203
1846.9392356961737	0.9999998534138572
1846.9492357461738	0.9999998534150736
1846.9592357961742	0.9999998534162264
1846.9692358461743	0.9999998534175988
1846.9792358961747	0.9999998534185005
1846.9892359461749	0.9999998534205967
1846.999235996175	0.9999998534231984
1847.0092360461754	0.9999998534256654
1847.0192360961755	0.9999998534267764
1847.029236146176	0.9999998534267773
1847.039236196176	0.9999998534282909
1847.0492362461764	0.9999998534310505
1847.0592362961766	0.9999998534328398
1847.069236346177	0.9999998534342989
1847.079236396177	0.9999998534359659
1847.0892364461774	0.9999998534372776
1847.0992364961776	0.9999998534387952
1847.109236546178	0.9999998534402796
1847.119236596178	0.9999998534413459
1847.1292366461782	0.9999998534421177
1847.1392366961786	0.9999998534438551
1847.1492367461788	0.9999998534453594
1847.1592367961791	0.9999998534459107
1847.1692368461793	0.9999998534477776
1847.1792368961796	0.99999985344993
1847.1892369461798	0.999999853451347
1847.1992369961802	0.9999998534529386
1847.2092370461803	0.99999985345472
1847.2192370961807	0.9999998534557806
1847.2292371461808	0.9999998534572673
1847.2392371961812	0.9999998534586849
1847.2492372461813	0.9999998534604712
1847.2592372961817	0.9999998534621386
1847.2692373461819	0.9999998534637563
1847.279237396182	0.9999998534655374
1847.2892374461824	0.9999998534660753
1847.2992374961825	0.9999998534670415
1847.3092375461829	0.9999998534699459
1847.319237596183	0.9999998534727884
1847.3292376461834	0.9999998534737911
1847.3392376961835	0.9999998534751645
1847.349237746184	0.9999998534776543
1847.359237796184	0.9999998534792839
1847.3692378461844	0.9999998534801613
1847.3792378961846	0.9999998534810741
1847.389237946185	0.9999998534826247
1847.399237996185	0.9999998534847775
1847.4092380461855	0.9999998534873145
1847.4192380961856	0.9999998534892686
1847.4292381461858	0.9999998534903752
1847.4392381961861	0.999999853491658
1847.4492382461863	0.999999853493598
1847.4592382961866	0.999999853494632
1847.4692383461868	0.9999998534960259
1847.4792383961872	0.9999998534982252
1847.4892384461873	0.999999853501105
1847.4992384961877	0.9999998535037226
1847.5092385461878	0.9999998535049531
1847.5192385961882	0.9999998535054521
1847.5292386461883	0.9999998535066262
1847.5392386961887	0.9999998535079296
1847.5492387461888	0.9999998535098753
1847.559238796189	0.9999998535123226
1847.5692388461894	0.9999998535143024
1847.5792388961895	0.9999998535162411
1847.5892389461899	0.9999998535167246
1847.59923899619	0.9999998535161558
1847.6092390461904	0.9999998535179699
1847.6192390961905	0.9999998535214831
1847.629239146191	0.9999998535240625
1847.639239196191	0.9999998535255514
1847.6492392461914	0.9999998535270331
1847.6592392961916	0.9999998535281377
1847.669239346192	0.9999998535289489
1847.679239396192	0.9999998535295219
1847.6892394461925	0.9999998535304413
1847.6992394961926	0.9999998535320525
1847.7092395461927	0.999999853534736
1847.7192395961931	0.9999998535363074
1847.7292396461933	0.9999998535369725
1847.7392396961936	0.999999853538526
1847.7492397461938	0.9999998535402131
1847.7592397961942	0.9999998535416939
1847.7692398461943	0.9999998535436334
1847.7792398961947	0.9999998535456193
1847.7892399461948	0.9999998535474941
1847.7992399961952	0.999999853548695
1847.8092400461953	0.9999998535496953
1847.8192400961957	0.9999998535513791
1847.8292401461958	0.9999998535528548
1847.8392401961962	0.9999998535543296
1847.8492402461964	0.9999998535560015
1847.8592402961965	0.9999998535573963
1847.8692403461969	0.9999998535591007
1847.879240396197	0.9999998535618942
1847.8892404461974	0.999999853564216
1847.8992404961975	0.9999998535644525
1847.909240546198	0.9999998535656619
1847.919240596198	0.9999998535676714
1847.9292406461984	0.9999998535698883
1847.9392406961986	0.9999998535715204
1847.949240746199	0.99999985357321
1847.959240796199	0.9999998535746689
1847.9692408461995	0.9999998535760695
1847.9792408961996	0.9999998535779915
1847.9892409461997	0.9999998535795601
1847.9992409962001	0.9999998535806519
1848.0092410462003	0.9999998535823099
1848.0192410962006	0.9999998535846818
1848.0292411462008	0.9999998535863153
1848.0392411962011	0.9999998535876172
1848.0492412462013	0.9999998535887838
1848.0592412962017	0.9999998535911436
1848.0692413462018	0.9999998535934556
1848.0792413962022	0.999999853594073
1848.0892414462023	0.9999998535948492
1848.0992414962027	0.9999998535962309
1848.1092415462028	0.9999998535978685
1848.1192415962032	0.9999998536000049
1848.1292416462034	0.9999998536019645
1848.1392416962035	0.9999998536033508
1848.1492417462039	0.9999998536054261
1848.159241796204	0.999999853606674
1848.1692418462044	0.9999998536072617
1848.1792418962045	0.9999998536090996
1848.189241946205	0.9999998536122768
1848.199241996205	0.9999998536144177
1848.2092420462054	0.999999853615376
1848.2192420962056	0.9999998536160049
1848.229242146206	0.9999998536167579
1848.239242196206	0.9999998536179524
1848.2492422462064	0.9999998536189721
1848.2592422962066	0.9999998536202543
1848.269242346207	0.9999998536226009
1848.279242396207	0.999999853625872
1848.2892424462073	0.999999853627081
1848.2992424962076	0.9999998536275332
1848.3092425462078	0.9999998536287199
1848.3192425962081	0.9999998536311221
1848.3292426462083	0.9999998536337371
1848.3392426962087	0.9999998536349861
1848.3492427462088	0.9999998536364665
1848.3592427962092	0.9999998536377951
1848.3692428462093	0.9999998536393145
1848.3792428962097	0.9999998536400206
1848.3892429462098	0.9999998536416594
1848.3992429962102	0.9999998536432843
1848.4092430462103	0.9999998536450421
1848.4192430962105	0.9999998536469061
1848.4292431462109	0.9999998536487205
1848.439243196211	0.9999998536509513
1848.4492432462114	0.9999998536534834
1848.4592432962115	0.9999998536548362
1848.469243346212	0.9999998536550403
1848.479243396212	0.9999998536564654
1848.4892434462124	0.9999998536588184
1848.4992434962126	0.9999998536608314
1848.509243546213	0.9999998536621626
1848.519243596213	0.9999998536635637
1848.5292436462134	0.9999998536646676
1848.5392436962136	0.9999998536659466
1848.549243746214	0.9999998536675372
1848.559243796214	0.9999998536690402
1848.5692438462142	0.9999998536706213
1848.5792438962146	0.9999998536731746
1848.5892439462148	0.9999998536755992
1848.5992439962151	0.9999998536773728
1848.6092440462153	0.9999998536784926
1848.6192440962157	0.9999998536785922
1848.6292441462158	0.9999998536803787
1848.6392441962162	0.9999998536822398
1848.6492442462163	0.999999853683701
1848.6592442962167	0.9999998536850195
1848.6692443462168	0.9999998536859832
1848.6792443962172	0.9999998536867869
1848.6892444462173	0.999999853688582
1848.6992444962177	0.9999998536906691
1848.7092445462179	0.9999998536920436
1848.719244596218	0.9999998536946131
1848.7292446462184	0.9999998536967483
1848.7392446962185	0.9999998536981011
1848.749244746219	0.9999998536996878
1848.759244796219	0.9999998537017023
1848.7692448462194	0.9999998537033232
1848.7792448962196	0.9999998537040824
1848.78924494622	0.9999998537045641
1848.79924499622	0.9999998537055024
1848.8092450462204	0.999999853708045
1848.8192450962206	0.9999998537099577
1848.829245146221	0.9999998537109621
1848.839245196221	0.9999998537125526
1848.8492452462212	0.9999998537147827
1848.8592452962216	0.9999998537166599
1848.8692453462218	0.9999998537176658
1848.8792453962221	0.999999853719038
1848.8892454462223	0.9999998537214283
1848.8992454962226	0.9999998537239693
1848.9092455462228	0.9999998537252828
1848.9192455962232	0.9999998537261834
1848.9292456462233	0.9999998537276967
1848.9392456962237	0.9999998537294302
1848.9492457462238	0.9999998537307364
1848.9592457962242	0.9999998537325406
1848.9692458462243	0.9999998537345508
1848.9792458962247	0.9999998537364713
1848.9892459462249	0.9999998537377247
1848.999245996225	0.9999998537384149
1849.0092460462254	0.9999998537397796
1849.0192460962255	0.9999998537428901
1849.029246146226	0.9999998537449086
1849.039246196226	0.9999998537455685
1849.0492462462264	0.9999998537468331
1849.0592462962265	0.9999998537488173
1849.069246346227	0.9999998537508178
1849.079246396227	0.9999998537522838
1849.0892464462274	0.9999998537539714
1849.0992464962276	0.9999998537549406
1849.109246546228	0.9999998537563899
1849.119246596228	0.9999998537580504
1849.1292466462285	0.9999998537592037
1849.1392466962286	0.9999998537613791
1849.1492467462288	0.9999998537635544
1849.1592467962291	0.9999998537651643
1849.1692468462293	0.9999998537661985
1849.1792468962296	0.9999998537666588
1849.1892469462298	0.9999998537671511
1849.1992469962302	0.9999998537690338
1849.2092470462303	0.9999998537713727
1849.2192470962307	0.9999998537727949
1849.2292471462308	0.9999998537747904
1849.2392471962312	0.9999998537763157
1849.2492472462313	0.9999998537774337
1849.2592472962317	0.9999998537794013
1849.2692473462319	0.9999998537811801
1849.279247396232	0.9999998537828133
1849.2892474462324	0.9999998537844089
1849.2992474962325	0.9999998537858947
1849.3092475462329	0.9999998537867248
1849.319247596233	0.9999998537878878
1849.3292476462334	0.999999853788769
1849.3392476962335	0.9999998537903756
1849.349247746234	0.9999998537927445
1849.359247796234	0.9999998537944327
1849.3692478462344	0.9999998537962285
1849.3792478962346	0.9999998537986174
1849.389247946235	0.9999998538006568
1849.399247996235	0.9999998538020655
1849.4092480462355	0.9999998538033069
1849.4192480962356	0.9999998538048337
1849.4292481462358	0.9999998538067176
1849.4392481962361	0.9999998538078059
1849.4492482462363	0.9999998538090309
1849.4592482962366	0.9999998538110565
1849.4692483462368	0.9999998538135729
1849.4792483962372	0.9999998538149532
1849.4892484462373	0.9999998538152319
1849.4992484962377	0.9999998538166162
1849.5092485462378	0.9999998538190223
1849.5192485962382	0.9999998538214734
1849.5292486462383	0.999999853823718
1849.5392486962387	0.9999998538254262
1849.5492487462388	0.9999998538269739
1849.5592487962392	0.9999998538284938
1849.5692488462394	0.9999998538292821
1849.5792488962395	0.9999998538314643
1849.5892489462399	0.9999998538339807
1849.59924899624	0.9999998538356103
1849.6092490462404	0.9999998538358942
1849.6192490962405	0.9999998538370605
1849.629249146241	0.999999853838406
1849.639249196241	0.9999998538396392
1849.6492492462414	0.9999998538418577
1849.6592492962416	0.9999998538434968
1849.669249346242	0.9999998538449851
1849.679249396242	0.9999998538472807
1849.6892494462425	0.9999998538498521
1849.6992494962426	0.9999998538509
1849.7092495462427	0.9999998538519419
1849.7192495962431	0.9999998538536274
1849.7292496462433	0.9999998538552178
1849.7392496962436	0.9999998538567644
1849.7492497462438	0.9999998538570886
1849.7592497962441	0.9999998538576157
1849.7692498462443	0.9999998538598274
1849.7792498962447	0.9999998538618827
1849.7892499462448	0.9999998538630572
1849.7992499962452	0.9999998538645002
1849.8092500462453	0.9999998538658117
1849.8192500962457	0.999999853867277
1849.8292501462458	0.999999853868773
1849.8392501962462	0.9999998538707576
1849.8492502462464	0.9999998538728763
1849.8592502962465	0.9999998538747574
1849.8692503462469	0.9999998538753397
1849.879250396247	0.9999998538763599
1849.8892504462474	0.9999998538782079
1849.8992504962475	0.9999998538796381
1849.909250546248	0.9999998538814271
1849.919250596248	0.9999998538831986
1849.9292506462484	0.9999998538844513
1849.9392506962486	0.9999998538855388
1849.949250746249	0.9999998538871443
1849.959250796249	0.9999998538889204
1849.9692508462495	0.999999853890748
1849.9792508962496	0.9999998538922384
1849.98925094625	0.9999998538943123
1849.99925099625	0.99999985389626
1850.0092510462503	0.9999998538982144
1850.0192510962506	0.999999853899887
1850.0292511462508	0.9999998539014302
1850.0392511962511	0.9999998539034607
1850.0492512462513	0.999999853904223
1850.0592512962517	0.9999998539054064
1850.0692513462518	0.9999998539068953
1850.0792513962522	0.9999998539087744
1850.0892514462523	0.9999998539109836
1850.0992514962527	0.9999998539128994
1850.1092515462528	0.999999853914624
1850.1192515962532	0.9999998539162616
1850.1292516462534	0.9999998539181292
1850.1392516962535	0.9999998539197406
1850.1492517462539	0.9999998539219923
1850.159251796254	0.9999998539249813
1850.1692518462544	0.9999998539262569
1850.1792518962545	0.9999998539271784
1850.189251946255	0.9999998539287547
1850.199251996255	0.9999998539295847
1850.2092520462554	0.9999998539305028
1850.2192520962556	0.9999998539328864
1850.229252146256	0.9999998539353512
1850.239252196256	0.9999998539362074
1850.2492522462564	0.9999998539381197
1850.2592522962566	0.9999998539400282
1850.269252346257	0.9999998539412812
1850.279252396257	0.9999998539427569
1850.2892524462573	0.9999998539443865
1850.2992524962576	0.9999998539471034
1850.3092525462578	0.9999998539491569
1850.3192525962581	0.9999998539501319
1850.3292526462583	0.9999998539509088
1850.3392526962587	0.9999998539529975
1850.3492527462588	0.999999853955044
1850.3592527962592	0.9999998539560129
1850.3692528462593	0.9999998539564213
1850.3792528962597	0.999999853957543
1850.3892529462598	0.999999853959593
1850.3992529962602	0.9999998539614533
1850.4092530462603	0.999999853962495
1850.4192530962607	0.9999998539639454
1850.4292531462609	0.999999853965631
1850.439253196261	0.9999998539665653
1850.4492532462614	0.9999998539679774
1850.4592532962615	0.999999853969951
1850.469253346262	0.999999853972319
1850.479253396262	0.9999998539739825
1850.4892534462624	0.999999853975265
1850.4992534962626	0.9999998539769059
1850.509253546263	0.9999998539779994
1850.519253596263	0.9999998539793187
1850.5292536462634	0.9999998539805814
1850.5392536962636	0.999999853981784
1850.549253746264	0.9999998539835924
1850.559253796264	0.9999998539854651
1850.5692538462642	0.9999998539866948
1850.5792538962646	0.9999998539876049
1850.5892539462648	0.9999998539884978
1850.5992539962651	0.9999998539906734
1850.6092540462653	0.999999853992517
1850.6192540962656	0.9999998539941201
1850.6292541462658	0.9999998539956187
1850.6392541962662	0.9999998539973025
1850.6492542462663	0.9999998539990472
1850.6592542962667	0.9999998540009754
1850.6692543462668	0.9999998540033015
1850.6792543962672	0.9999998540044387
1850.6892544462673	0.9999998540059177
1850.6992544962677	0.999999854006917
1850.7092545462679	0.9999998540080356
1850.719254596268	0.9999998540101959
1850.7292546462684	0.9999998540126301
1850.7392546962685	0.9999998540130888
1850.749254746269	0.9999998540131932
1850.759254796269	0.999999854015614
1850.7692548462694	0.9999998540173803
1850.7792548962695	0.999999854018797
1850.78925494627	0.9999998540217991
1850.79925499627	0.9999998540243926
1850.8092550462704	0.9999998540256608
1850.8192550962706	0.9999998540269607
1850.829255146271	0.9999998540282811
1850.839255196271	0.9999998540292282
1850.8492552462715	0.9999998540300957
1850.8592552962716	0.9999998540316012
1850.8692553462718	0.9999998540337451
1850.8792553962721	0.9999998540359475
1850.8892554462723	0.9999998540372452
1850.8992554962726	0.9999998540378986
1850.9092555462728	0.9999998540394709
1850.9192555962732	0.9999998540417611
1850.9292556462733	0.9999998540441506
1850.9392556962737	0.9999998540457092
1850.9492557462738	0.9999998540474382
1850.9592557962742	0.999999854049646
1850.9692558462743	0.9999998540512554
1850.9792558962747	0.9999998540518145
1850.9892559462749	0.9999998540524782
1850.999255996275	0.9999998540537731
1851.0092560462754	0.9999998540555668
1851.0192560962755	0.999999854056976
1851.0292561462759	0.9999998540586973
1851.039256196276	0.9999998540607347
1851.0492562462764	0.9999998540621615
1851.0592562962765	0.9999998540637479
1851.069256346277	0.9999998540649472
1851.079256396277	0.9999998540665188
1851.0892564462774	0.9999998540690226
1851.0992564962776	0.999999854071618
1851.109256546278	0.9999998540736557
1851.119256596278	0.9999998540749988
1851.1292566462785	0.9999998540764059
1851.1392566962786	0.9999998540770494
1851.1492567462788	0.9999998540773233
1851.1592567962791	0.9999998540782515
1851.1692568462793	0.9999998540807352
1851.1792568962796	0.9999998540831122
1851.1892569462798	0.9999998540842232
1851.1992569962802	0.99999985408571
1851.2092570462803	0.999999854087436
1851.2192570962807	0.999999854089354
1851.2292571462808	0.9999998540912718
1851.2392571962812	0.9999998540931226
1851.2492572462813	0.9999998540949021
1851.2592572962817	0.9999998540966759
1851.2692573462818	0.9999998540981901
1851.2792573962822	0.9999998540989674
1851.2892574462824	0.9999998541007017
1851.2992574962825	0.9999998541028626
1851.3092575462829	0.9999998541033227
1851.319257596283	0.9999998541042128
1851.3292576462834	0.9999998541070158
1851.3392576962835	0.9999998541088134
1851.349257746284	0.9999998541097553
1851.359257796284	0.9999998541114022
1851.3692578462844	0.9999998541135315
1851.3792578962846	0.999999854114691
1851.389257946285	0.999999854116322
1851.399257996285	0.9999998541180187
1851.4092580462855	0.9999998541193196
1851.4192580962856	0.9999998541211262
1851.4292581462857	0.9999998541233877
1851.4392581962861	0.9999998541255443
1851.4492582462863	0.9999998541265954
1851.4592582962866	0.9999998541271146
1851.4692583462868	0.9999998541276364
1851.4792583962872	0.9999998541289966
1851.4892584462873	0.999999854131293
1851.4992584962877	0.9999998541339588
1851.5092585462878	0.9999998541358077
1851.5192585962882	0.9999998541371702
1851.5292586462883	0.9999998541383106
1851.5392586962887	0.999999854139814
1851.5492587462888	0.9999998541415905
1851.5592587962892	0.9999998541426679
1851.5692588462894	0.9999998541446855
1851.5792588962895	0.9999998541465778
1851.5892589462899	0.9999998541486403
1851.59925899629	0.9999998541500409
1851.6092590462904	0.9999998541511049
1851.6192590962905	0.9999998541518619
1851.629259146291	0.9999998541531641
1851.639259196291	0.9999998541549302
1851.6492592462914	0.9999998541564026
1851.6592592962916	0.9999998541587465
1851.669259346292	0.9999998541611842
1851.679259396292	0.9999998541623341
1851.6892594462925	0.9999998541629401
1851.6992594962926	0.9999998541640216
1851.7092595462927	0.9999998541661068
1851.719259596293	0.9999998541681311
1851.7292596462933	0.9999998541701025
1851.7392596962936	0.9999998541727799
1851.7492597462938	0.9999998541745122
1851.7592597962941	0.99999985417562
1851.7692598462943	0.9999998541763383
1851.7792598962947	0.9999998541770573
1851.7892599462948	0.9999998541780867
1851.7992599962952	0.9999998541797075
1851.8092600462953	0.9999998541820874
1851.8192600962957	0.9999998541838566
1851.8292601462958	0.9999998541862541
1851.8392601962962	0.9999998541874652
1851.8492602462964	0.9999998541878538
1851.8592602962965	0.9999998541893692
1851.8692603462969	0.999999854192201
1851.879260396297	0.9999998541941447
1851.8892604462974	0.9999998541954298
1851.8992604962975	0.9999998541978034
1851.909260546298	0.9999998541994106
1851.919260596298	0.9999998541999818
1851.9292606462984	0.9999998542013905
1851.9392606962986	0.9999998542030738
1851.949260746299	0.999999854203902
1851.959260796299	0.9999998542055512
1851.9692608462994	0.9999998542074173
1851.9792608962996	0.9999998542089892
1851.9892609463	0.9999998542103237
1851.9992609963	0.9999998542121178
1852.0092610463003	0.999999854213577
1852.0192610963006	0.9999998542144564
1852.0292611463008	0.9999998542162172
1852.0392611963011	0.9999998542186539
1852.0492612463013	0.9999998542214638
1852.0592612963017	0.999999854223287
1852.0692613463018	0.9999998542246531
1852.0792613963022	0.999999854225648
1852.0892614463023	0.9999998542265452
1852.0992614963027	0.9999998542273952
1852.1092615463028	0.9999998542288133
1852.1192615963032	0.9999998542303761
1852.1292616463033	0.9999998542323124
1852.1392616963035	0.999999854234254
1852.1492617463039	0.9999998542363384
1852.159261796304	0.9999998542376256
1852.1692618463044	0.9999998542387323
1852.1792618963045	0.9999998542399593
1852.189261946305	0.999999854241322
1852.199261996305	0.999999854244323
1852.2092620463054	0.9999998542470618
1852.2192620963056	0.9999998542484291
1852.229262146306	0.9999998542490965
1852.239262196306	0.9999998542503509
1852.2492622463064	0.9999998542516018
1852.2592622963066	0.999999854252239
1852.269262346307	0.9999998542537976
1852.279262396307	0.9999998542559285
1852.2892624463072	0.9999998542580524
1852.2992624963076	0.9999998542598323
1852.3092625463078	0.9999998542616649
1852.3192625963081	0.999999854262763
1852.3292626463083	0.9999998542634738
1852.3392626963087	0.999999854265172
1852.3492627463088	0.999999854267191
1852.3592627963092	0.9999998542693533
1852.3692628463093	0.9999998542720371
1852.3792628963097	0.9999998542736053
1852.3892629463098	0.9999998542745362
1852.3992629963102	0.999999854275184
1852.4092630463103	0.9999998542760422
1852.4192630963107	0.9999998542771378
1852.4292631463109	0.9999998542788924
1852.439263196311	0.9999998542818398
1852.4492632463114	0.9999998542833537
1852.4592632963115	0.9999998542846047
1852.469263346312	0.9999998542864991
1852.479263396312	0.9999998542882237
1852.4892634463124	0.9999998542889557
1852.4992634963126	0.9999998542906623
1852.509263546313	0.9999998542932811
1852.519263596313	0.9999998542950335
1852.5292636463134	0.9999998542969022
1852.5392636963136	0.9999998542984521
1852.549263746314	0.9999998542989115
1852.559263796314	0.9999998542990755
1852.5692638463142	0.99999985430041
1852.5792638963146	0.9999998543026036
1852.5892639463148	0.9999998543048019
1852.5992639963151	0.9999998543063596
1852.6092640463153	0.9999998543085785
1852.6192640963156	0.9999998543102975
1852.6292641463158	0.9999998543115175
1852.6392641963162	0.9999998543129145
1852.6492642463163	0.9999998543146482
1852.6592642963167	0.9999998543165319
1852.6692643463168	0.9999998543180533
1852.6792643963172	0.9999998543200851
1852.6892644463173	0.9999998543218802
1852.6992644963177	0.9999998543233545
1852.7092645463179	0.9999998543244074
1852.719264596318	0.9999998543252222
1852.7292646463184	0.9999998543262493
1852.7392646963185	0.9999998543279907
1852.7492647463189	0.9999998543300463
1852.759264796319	0.9999998543320567
1852.7692648463194	0.9999998543339226
1852.7792648963195	0.999999854335579
1852.78926494632	0.999999854336517
1852.79926499632	0.9999998543376848
1852.8092650463204	0.9999998543399875
1852.8192650963206	0.9999998543418734
1852.829265146321	0.999999854343396
1852.839265196321	0.9999998543449723
1852.8492652463215	0.9999998543472673
1852.8592652963216	0.9999998543485578
1852.8692653463218	0.9999998543493546
1852.8792653963221	0.9999998543505737
1852.8892654463223	0.9999998543513083
1852.8992654963226	0.9999998543527671
1852.9092655463228	0.9999998543551951
1852.9192655963232	0.9999998543580196
1852.9292656463233	0.9999998543592947
1852.9392656963237	0.9999998543603826
1852.9492657463238	0.9999998543617855
1852.9592657963242	0.9999998543629781
1852.9692658463243	0.9999998543646921
1852.9792658963247	0.9999998543660596
1852.9892659463248	0.9999998543675294
1852.999265996325	0.9999998543697808
1853.0092660463254	0.9999998543723259
1853.0192660963255	0.9999998543737912
1853.0292661463259	0.9999998543742817
1853.039266196326	0.9999998543756226
1853.0492662463264	0.9999998543775418
1853.0592662963265	0.9999998543787961
1853.069266346327	0.9999998543808676
1853.079266396327	0.9999998543829556
1853.0892664463274	0.9999998543844432
1853.0992664963276	0.9999998543852102
1853.109266546328	0.9999998543860573
1853.119266596328	0.9999998543872406
1853.1292666463285	0.9999998543887214
1853.1392666963286	0.9999998543912528
1853.1492667463287	0.9999998543939901
1853.1592667963291	0.9999998543960684
1853.1692668463293	0.9999998543973079
1853.1792668963296	0.999999854398717
1853.1892669463298	0.9999998543995895
1853.1992669963302	0.9999998544002876
1853.2092670463303	0.9999998544016613
1853.2192670963307	0.9999998544038056
1853.2292671463308	0.9999998544058181
1853.2392671963312	0.9999998544075569
1853.2492672463313	0.9999998544091402
1853.2592672963317	0.999999854410351
1853.2692673463318	0.9999998544114811
1853.2792673963322	0.9999998544128147
1853.2892674463324	0.9999998544151377
1853.2992674963325	0.9999998544175058
1853.3092675463329	0.9999998544198313
1853.319267596333	0.9999998544213263
1853.3292676463334	0.9999998544224475
1853.3392676963335	0.9999998544233816
1853.349267746334	0.999999854424181
1853.359267796334	0.9999998544253009
1853.3692678463344	0.9999998544267106
1853.3792678963346	0.9999998544290497
1853.389267946335	0.9999998544312259
1853.399267996335	0.9999998544324146
1853.4092680463355	0.9999998544337602
1853.4192680963356	0.9999998544353963
1853.4292681463357	0.9999998544365516
1853.4392681963361	0.9999998544379843
1853.4492682463363	0.9999998544405505
1853.4592682963366	0.9999998544433226
1853.4692683463368	0.9999998544447612
1853.4792683963371	0.9999998544466147
1853.4892684463373	0.9999998544477582
1853.4992684963377	0.9999998544477131
1853.5092685463378	0.9999998544486463
1853.5192685963382	0.999999854449911
1853.5292686463383	0.9999998544518963
1853.5392686963387	0.9999998544540974
1853.5492687463388	0.9999998544556892
1853.5592687963392	0.9999998544571117
1853.5692688463394	0.9999998544587418
1853.5792688963395	0.9999998544610973
1853.5892689463399	0.9999998544628806
1853.59926899634	0.9999998544637538
1853.6092690463404	0.9999998544655203
1853.6192690963405	0.9999998544682374
1853.629269146341	0.9999998544698981
1853.639269196341	0.9999998544707888
1853.6492692463414	0.9999998544715518
1853.6592692963416	0.9999998544727381
1853.669269346342	0.9999998544740074
1853.679269396342	0.9999998544757545
1853.6892694463425	0.9999998544777355
1853.6992694963426	0.9999998544793904
1853.709269546343	0.9999998544814541
1853.719269596343	0.9999998544835584
1853.7292696463433	0.9999998544848124
1853.7392696963436	0.9999998544859051
1853.7492697463438	0.9999998544873894
1853.7592697963441	0.9999998544887868
1853.7692698463443	0.9999998544903648
1853.7792698963447	0.9999998544922231
1853.7892699463448	0.9999998544944952
1853.7992699963452	0.9999998544960571
1853.8092700463453	0.9999998544967801
1853.8192700963457	0.9999998544979628
1853.8292701463458	0.9999998544995468
1853.8392701963462	0.9999998545014461
1853.8492702463464	0.9999998545035617
1853.8592702963465	0.9999998545054966
1853.8692703463469	0.999999854507484
1853.879270396347	0.9999998545089868
1853.8892704463474	0.9999998545096513
1853.8992704963475	0.9999998545106155
1853.909270546348	0.999999854511773
1853.919270596348	0.9999998545137969
1853.9292706463484	0.9999998545156603
1853.9392706963486	0.9999998545176644
1853.949270746349	0.9999998545201438
1853.959270796349	0.9999998545217504
1853.9692708463494	0.9999998545225026
1853.9792708963496	0.9999998545228728
1853.98927094635	0.9999998545246784
1853.99927099635	0.9999998545263805
1854.0092710463502	0.9999998545279283
1854.0192710963506	0.9999998545301958
1854.0292711463508	0.9999998545319297
1854.0392711963511	0.9999998545329986
1854.0492712463513	0.9999998545344606
1854.0592712963517	0.9999998545353743
1854.0692713463518	0.9999998545365683
1854.0792713963522	0.9999998545389316
1854.0892714463523	0.9999998545413745
1854.0992714963527	0.9999998545437002
1854.1092715463528	0.9999998545450843
1854.1192715963532	0.9999998545461574
1854.1292716463533	0.9999998545469896
1854.1392716963537	0.9999998545475037
1854.1492717463539	0.9999998545492481
1854.159271796354	0.9999998545518002
1854.1692718463544	0.9999998545533204
1854.1792718963545	0.9999998545548152
1854.189271946355	0.999999854556743
1854.199271996355	0.9999998545580584
1854.2092720463554	0.9999998545589944
1854.2192720963556	0.999999854560112
1854.229272146356	0.9999998545621841
1854.239272196356	0.9999998545647217
1854.2492722463564	0.9999998545674312
1854.2592722963566	0.9999998545689095
1854.269272346357	0.9999998545697734
1854.279272396357	0.9999998545710896
1854.2892724463572	0.9999998545725459
1854.2992724963576	0.9999998545734228
1854.3092725463578	0.9999998545743384
1854.3192725963581	0.9999998545758493
1854.3292726463583	0.9999998545779545
1854.3392726963586	0.9999998545802198
1854.3492727463588	0.9999998545813298
1854.3592727963592	0.99999985458313
1854.3692728463593	0.999999854584475
1854.3792728963597	0.9999998545858251
1854.3892729463598	0.9999998545880103
1854.3992729963602	0.9999998545902208
1854.4092730463603	0.9999998545926957
1854.4192730963607	0.9999998545940532
1854.4292731463609	0.9999998545947064
1854.439273196361	0.9999998545956345
1854.4492732463614	0.9999998545968615
1854.4592732963615	0.9999998545982669
1854.469273346362	0.9999998545997467
1854.479273396362	0.999999854601694
1854.4892734463624	0.9999998546042623
1854.4992734963625	0.9999998546057126
1854.509273546363	0.9999998546068302
1854.519273596363	0.999999854608073
1854.5292736463634	0.9999998546094964
1854.5392736963636	0.9999998546110921
1854.549273746364	0.9999998546126388
1854.559273796364	0.9999998546152564
1854.5692738463645	0.9999998546171466
1854.5792738963646	0.9999998546184538
1854.5892739463648	0.9999998546197508
1854.5992739963651	0.9999998546205278
1854.6092740463653	0.9999998546217334
1854.6192740963656	0.9999998546237205
1854.6292741463658	0.9999998546252655
1854.6392741963662	0.9999998546266428
1854.6492742463663	0.9999998546283331
1854.6592742963667	0.9999998546307503
1854.6692743463668	0.9999998546322852
1854.6792743963672	0.999999854632686
1854.6892744463673	0.9999998546340465
1854.6992744963677	0.999999854635884
1854.7092745463679	0.9999998546376577
1854.719274596368	0.9999998546396974
1854.7292746463684	0.9999998546424683
1854.7392746963685	0.9999998546438427
1854.7492747463689	0.9999998546447205
1854.759274796369	0.9999998546457544
1854.7692748463694	0.9999998546467957
1854.7792748963695	0.9999998546487128
1854.78927494637	0.9999998546503869
1854.79927499637	0.9999998546519726
1854.8092750463704	0.9999998546531773
1854.8192750963706	0.9999998546554555
1854.829275146371	0.9999998546570572
1854.839275196371	0.9999998546578639
1854.8492752463715	0.9999998546594167
1854.8592752963716	0.9999998546612865
1854.8692753463718	0.9999998546638502
1854.8792753963721	0.9999998546655857
1854.8892754463723	0.9999998546668631
1854.8992754963726	0.9999998546688438
1854.9092755463728	0.9999998546698882
1854.9192755963732	0.9999998546707111
1854.9292756463733	0.9999998546718624
1854.9392756963737	0.9999998546732135
1854.9492757463738	0.9999998546754563
1854.9592757963742	0.9999998546770491
1854.9692758463743	0.9999998546787963
1854.9792758963747	0.9999998546806615
1854.9892759463748	0.9999998546821425
1854.9992759963752	0.999999854683489
1855.0092760463754	0.9999998546847416
1855.0192760963755	0.9999998546865732
1855.0292761463759	0.9999998546887571
1855.039276196376	0.99999985469055
1855.0492762463764	0.9999998546925543
1855.0592762963765	0.9999998546940472
1855.069276346377	0.9999998546947808
1855.079276396377	0.9999998546954608
1855.0892764463774	0.9999998546967486
1855.0992764963776	0.9999998546990283
1855.109276546378	0.9999998547006866
1855.119276596378	0.9999998547024823
1855.1292766463785	0.99999985470408
1855.1392766963786	0.9999998547049351
1855.1492767463787	0.9999998547062476
1855.1592767963791	0.9999998547083848
1855.1692768463793	0.9999998547104395
1855.1792768963796	0.9999998547117488
1855.1892769463798	0.999999854713996
1855.1992769963801	0.9999998547160587
1855.2092770463803	0.9999998547172266
1855.2192770963807	0.9999998547180796
1855.2292771463808	0.9999998547193852
1855.2392771963812	0.9999998547206906
1855.2492772463813	0.9999998547214134
1855.2592772963817	0.9999998547234527
1855.2692773463818	0.9999998547261214
1855.2792773963822	0.9999998547277468
1855.2892774463824	0.9999998547293387
1855.2992774963825	0.9999998547304798
1855.3092775463829	0.9999998547318731
1855.319277596383	0.9999998547333112
1855.3292776463834	0.9999998547349359
1855.3392776963835	0.9999998547365097
1855.349277746384	0.9999998547381249
1855.359277796384	0.9999998547407539
1855.3692778463844	0.9999998547422385
1855.3792778963846	0.999999854743392
1855.389277946385	0.9999998547446436
1855.399277996385	0.9999998547459173
1855.4092780463855	0.9999998547476497
1855.4192780963856	0.9999998547490799
1855.429278146386	0.9999998547511048
1855.439278196386	0.9999998547530429
1855.4492782463863	0.9999998547537613
1855.4592782963866	0.9999998547544584
1855.4692783463868	0.9999998547560862
1855.4792783963871	0.999999854758311
1855.4892784463873	0.9999998547607164
1855.4992784963877	0.9999998547621897
1855.5092785463878	0.99999985476378
1855.5192785963882	0.9999998547655752
1855.5292786463883	0.9999998547670114
1855.5392786963887	0.9999998547685258
1855.5492787463888	0.9999998547694914
1855.5592787963892	0.9999998547705349
1855.5692788463894	0.999999854772118
1855.5792788963895	0.9999998547740405
1855.5892789463899	0.9999998547758119
1855.59927899639	0.9999998547774849
1855.6092790463904	0.999999854778942
1855.6192790963905	0.9999998547804949
1855.629279146391	0.9999998547822556
1855.639279196391	0.9999998547837329
1855.6492792463914	0.999999854785254
1855.6592792963916	0.9999998547872678
1855.669279346392	0.9999998547891285
1855.679279396392	0.9999998547900895
1855.6892794463924	0.9999998547914886
1855.6992794963926	0.9999998547937213
1855.709279546393	0.9999998547946117
1855.719279596393	0.9999998547952293
1855.7292796463933	0.999999854797569
1855.7392796963936	0.9999998547996131
1855.7492797463938	0.9999998548012776
1855.7592797963941	0.9999998548022218
1855.7692798463943	0.999999854803528
1855.7792798963947	0.9999998548050673
1855.7892799463948	0.9999998548063461
1855.7992799963952	0.999999854808989
1855.8092800463953	0.9999998548111372
1855.8192800963957	0.9999998548131527
1855.8292801463958	0.9999998548145255
1855.8392801963962	0.9999998548158091
1855.8492802463963	0.9999998548167129
1855.8592802963967	0.999999854817882
1855.8692803463969	0.9999998548196969
1855.879280396397	0.9999998548207397
1855.8892804463974	0.9999998548218874
1855.8992804963975	0.9999998548239482
1855.909280546398	0.9999998548259565
1855.919280596398	0.9999998548274567
1855.9292806463984	0.9999998548293515
1855.9392806963986	0.9999998548308511
1855.949280746399	0.9999998548324823
1855.959280796399	0.9999998548337651
1855.9692808463994	0.9999998548358554
1855.9792808963996	0.9999998548377966
1855.9892809464	0.999999854839184
1855.9992809964	0.9999998548405844
1856.0092810464002	0.9999998548416561
1856.0192810964006	0.9999998548428455
1856.0292811464008	0.9999998548441161
1856.0392811964011	0.9999998548456762
1856.0492812464013	0.999999854847557
1856.0592812964017	0.999999854849558
1856.0692813464018	0.9999998548511485
1856.0792813964022	0.999999854852971
1856.0892814464023	0.9999998548539643
1856.0992814964027	0.999999854854891
1856.1092815464028	0.9999998548569723
1856.1192815964032	0.9999998548592169
1856.1292816464033	0.9999998548606626
1856.1392816964037	0.9999998548624767
1856.1492817464039	0.9999998548641097
1856.159281796404	0.9999998548654052
1856.1692818464044	0.9999998548665214
1856.1792818964045	0.9999998548674888
1856.189281946405	0.999999854869528
1856.199281996405	0.9999998548712978
1856.2092820464054	0.9999998548729071
1856.2192820964055	0.9999998548736803
1856.229282146406	0.9999998548759196
1856.239282196406	0.9999998548784617
1856.2492822464064	0.9999998548788626
1856.2592822964066	0.999999854880509
1856.269282346407	0.9999998548827124
1856.279282396407	0.9999998548843992
1856.2892824464075	0.9999998548858391
1856.2992824964076	0.9999998548875897
1856.3092825464078	0.999999854889416
1856.3192825964081	0.9999998548904616
1856.3292826464083	0.9999998548909393
1856.3392826964086	0.9999998548923432
1856.3492827464088	0.9999998548943506
1856.3592827964092	0.9999998548964641
1856.3692828464093	0.9999998548983389
1856.3792828964097	0.9999998548999048
1856.3892829464098	0.9999998549012625
1856.3992829964102	0.9999998549025619
1856.4092830464103	0.9999998549041699
1856.4192830964107	0.9999998549052076
1856.4292831464109	0.9999998549070681
1856.439283196411	0.9999998549097712
1856.4492832464114	0.9999998549116921
1856.4592832964115	0.9999998549126775
1856.4692833464119	0.9999998549139109
1856.479283396412	0.9999998549152715
1856.4892834464124	0.9999998549164358
1856.4992834964125	0.9999998549181341
1856.509283546413	0.9999998549199707
1856.519283596413	0.9999998549214181
1856.5292836464134	0.9999998549225899
1856.5392836964136	0.9999998549239065
1856.549283746414	0.9999998549250595
1856.559283796414	0.9999998549269217
1856.5692838464145	0.9999998549291215
1856.5792838964146	0.9999998549309789
1856.5892839464148	0.9999998549324413
1856.5992839964151	0.9999998549341325
1856.6092840464153	0.9999998549363376
1856.6192840964156	0.9999998549380776
1856.6292841464158	0.9999998549390123
1856.6392841964162	0.9999998549397053
1856.6492842464163	0.9999998549416759
1856.6592842964167	0.9999998549423706
1856.6692843464168	0.9999998549435012
1856.6792843964172	0.9999998549458345
1856.6892844464173	0.9999998549479394
1856.6992844964177	0.999999854949526
1856.7092845464178	0.999999854950489
1856.7192845964182	0.9999998549522336
1856.7292846464184	0.9999998549539577
1856.7392846964185	0.9999998549558295
1856.7492847464189	0.9999998549575904
1856.759284796419	0.9999998549587602
1856.7692848464194	0.9999998549611115
1856.7792848964195	0.9999998549627848
1856.78928494642	0.9999998549631383
1856.79928499642	0.9999998549651234
1856.8092850464204	0.999999854966944
1856.8192850964206	0.9999998549679477
1856.829285146421	0.9999998549695391
1856.839285196421	0.9999998549711306
1856.8492852464215	0.999999854972813
1856.8592852964216	0.9999998549743301
1856.8692853464217	0.999999854976115
1856.8792853964221	0.9999998549777486
1856.8892854464223	0.9999998549794099
1856.8992854964226	0.9999998549810069
1856.9092855464228	0.9999998549827809
1856.9192855964232	0.9999998549845212
1856.9292856464233	0.9999998549862197
1856.9392856964237	0.9999998549878752
1856.9492857464238	0.9999998549891042
1856.9592857964242	0.9999998549897707
1856.9692858464243	0.9999998549908421
1856.9792858964247	0.9999998549930009
1856.9892859464248	0.9999998549945479
1856.9992859964252	0.9999998549963572
1857.0092860464254	0.9999998549985967
1857.0192860964255	0.9999998550002734
1857.0292861464259	0.9999998550010918
1857.039286196426	0.9999998550023385
1857.0492862464264	0.9999998550041126
1857.0592862964265	0.9999998550060825
1857.069286346427	0.9999998550083399
1857.079286396427	0.9999998550096257
1857.0892864464274	0.999999855010601
1857.0992864964276	0.9999998550117252
1857.109286546428	0.9999998550133968
1857.119286596428	0.99999985501437
1857.1292866464285	0.9999998550159435
1857.1392866964286	0.9999998550180741
1857.1492867464287	0.9999998550198714
1857.1592867964291	0.9999998550215866
1857.1692868464293	0.9999998550225907
1857.1792868964296	0.9999998550242623
1857.1892869464298	0.999999855025963
1857.1992869964301	0.9999998550267374
1857.2092870464303	0.9999998550285123
1857.2192870964307	0.9999998550310658
1857.2292871464308	0.9999998550330284
1857.2392871964312	0.9999998550343036
1857.2492872464313	0.999999855035454
1857.2592872964317	0.9999998550372335
1857.2692873464318	0.9999998550382839
1857.2792873964322	0.9999998550398781
1857.2892874464324	0.9999998550410559
1857.2992874964325	0.9999998550419129
1857.3092875464329	0.9999998550444518
1857.319287596433	0.9999998550462336
1857.3292876464334	0.9999998550474425
1857.3392876964335	0.99999985504925
1857.349287746434	0.9999998550508613
1857.359287796434	0.9999998550523067
1857.3692878464344	0.9999998550545037
1857.3792878964346	0.9999998550563697
1857.389287946435	0.9999998550580879
1857.399287996435	0.9999998550595477
1857.4092880464354	0.9999998550605984
1857.4192880964356	0.9999998550615994
1857.429288146436	0.9999998550631203
1857.439288196436	0.9999998550651487
1857.4492882464363	0.9999998550666659
1857.4592882964366	0.999999855067974
1857.4692883464368	0.999999855069563
1857.4792883964371	0.9999998550715498
1857.4892884464373	0.9999998550733965
1857.4992884964377	0.9999998550744025
1857.5092885464378	0.9999998550758616
1857.5192885964382	0.9999998550778868
1857.5292886464383	0.9999998550793779
1857.5392886964387	0.999999855080859
1857.5492887464388	0.9999998550829365
1857.5592887964392	0.9999998550844407
1857.5692888464393	0.9999998550857077
1857.5792888964395	0.9999998550871115
1857.5892889464399	0.9999998550886093
1857.59928899644	0.9999998550900122
1857.6092890464404	0.9999998550912489
1857.6192890964405	0.9999998550925698
1857.629289146441	0.9999998550944171
1857.639289196441	0.999999855096675
1857.6492892464414	0.9999998550983186
1857.6592892964416	0.9999998550989317
1857.669289346442	0.9999998551006536
1857.679289396442	0.999999855102652
1857.6892894464424	0.9999998551044603
1857.6992894964426	0.9999998551062018
1857.709289546443	0.9999998551075828
1857.719289596443	0.9999998551093588
1857.7292896464432	0.9999998551102709
1857.7392896964436	0.999999855110807
1857.7492897464438	0.9999998551124837
1857.7592897964441	0.999999855114312
1857.7692898464443	0.99999985511604
1857.7792898964447	0.9999998551176794
1857.7892899464448	0.9999998551198815
1857.7992899964452	0.9999998551215603
1857.8092900464453	0.9999998551227481
1857.8192900964457	0.9999998551245525
1857.8292901464458	0.9999998551257063
1857.8392901964462	0.9999998551270959
1857.8492902464463	0.9999998551298375
1857.8592902964467	0.9999998551312709
1857.8692903464469	0.9999998551320758
1857.879290396447	0.9999998551338329
1857.8892904464474	0.9999998551354168
1857.8992904964475	0.9999998551364924
1857.909290546448	0.9999998551375916
1857.919290596448	0.9999998551388282
1857.9292906464484	0.9999998551407705
1857.9392906964486	0.9999998551429018
1857.949290746449	0.9999998551445773
1857.959290796449	0.9999998551461322
1857.9692908464494	0.9999998551479584
1857.9792908964496	0.9999998551495083
1857.98929094645	0.9999998551509408
1857.99929099645	0.9999998551527756
1858.0092910464502	0.9999998551549909
1858.0192910964506	0.9999998551567552
1858.0292911464508	0.9999998551577681
1858.0392911964511	0.999999855158519
1858.0492912464513	0.9999998551598209
1858.0592912964516	0.9999998551613359
1858.0692913464518	0.9999998551623854
1858.0792913964522	0.9999998551641659
1858.0892914464523	0.9999998551666079
1858.0992914964527	0.9999998551683426
1858.1092915464528	0.9999998551697921
1858.1192915964532	0.9999998551712219
1858.1292916464533	0.9999998551728906
1858.1392916964537	0.9999998551744428
1858.1492917464539	0.9999998551762389
1858.159291796454	0.9999998551781765
1858.1692918464544	0.9999998551794733
1858.1792918964545	0.9999998551807925
1858.189291946455	0.9999998551818982
1858.199291996455	0.9999998551833852
1858.2092920464554	0.9999998551853511
1858.2192920964555	0.9999998551863801
1858.229292146456	0.9999998551876821
1858.239292196456	0.9999998551894919
1858.2492922464564	0.9999998551913644
1858.2592922964566	0.9999998551932519
1858.269292346457	0.9999998551944927
1858.279292396457	0.9999998551958346
1858.2892924464575	0.9999998551974121
1858.2992924964576	0.9999998551990409
1858.3092925464578	0.9999998552006423
1858.3192925964581	0.9999998552025404
1858.3292926464583	0.9999998552045481
1858.3392926964586	0.9999998552056174
1858.3492927464588	0.9999998552068796
1858.3592927964592	0.9999998552084418
1858.3692928464593	0.9999998552094235
1858.3792928964597	0.9999998552108553
1858.3892929464598	0.9999998552131981
1858.3992929964602	0.9999998552145323
1858.4092930464603	0.9999998552159853
1858.4192930964607	0.9999998552181703
1858.4292931464609	0.9999998552197161
1858.439293196461	0.9999998552206827
1858.4492932464614	0.999999855222469
1858.4592932964615	0.9999998552243301
1858.4692933464619	0.9999998552258695
1858.479293396462	0.9999998552271429
1858.4892934464624	0.999999855228371
1858.4992934964625	0.9999998552302557
1858.509293546463	0.999999855232178
1858.519293596463	0.9999998552338933
1858.5292936464634	0.9999998552350688
1858.5392936964636	0.9999998552362123
1858.549293746464	0.999999855237759
1858.559293796464	0.9999998552392146
1858.5692938464645	0.9999998552409801
1858.5792938964646	0.9999998552424842
1858.5892939464647	0.9999998552443029
1858.5992939964651	0.9999998552461778
1858.6092940464653	0.9999998552472864
1858.6192940964656	0.9999998552489646
1858.6292941464658	0.9999998552507187
1858.6392941964662	0.9999998552526649
1858.6492942464663	0.9999998552547247
1858.6592942964667	0.9999998552562088
1858.6692943464668	0.9999998552575747
1858.6792943964672	0.9999998552582755
1858.6892944464673	0.9999998552593453
1858.6992944964677	0.9999998552606246
1858.7092945464678	0.9999998552619527
1858.7192945964682	0.9999998552643021
1858.7292946464684	0.9999998552664099
1858.7392946964685	0.9999998552681595
1858.7492947464689	0.9999998552694083
1858.759294796469	0.9999998552706408
1858.7692948464694	0.9999998552728987
1858.7792948964695	0.9999998552746077
1858.78929494647	0.9999998552757811
1858.79929499647	0.9999998552773162
1858.8092950464704	0.9999998552795613
1858.8192950964706	0.9999998552811455
1858.829295146471	0.9999998552819627
1858.839295196471	0.9999998552825017
1858.8492952464715	0.9999998552834903
1858.8592952964716	0.9999998552855736
1858.8692953464717	0.9999998552877178
1858.8792953964721	0.9999998552894577
1858.8892954464723	0.9999998552915964
1858.8992954964726	0.9999998552932473
1858.9092955464728	0.9999998552940085
1858.9192955964731	0.9999998552953637
1858.9292956464733	0.9999998552974063
1858.9392956964737	0.9999998552991236
1858.9492957464738	0.9999998553008972
1858.9592957964742	0.9999998553032561
1858.9692958464743	0.9999998553046207
1858.9792958964747	0.9999998553053983
1858.9892959464748	0.999999855306164
1858.9992959964752	0.9999998553068751
1859.0092960464754	0.9999998553085474
1859.0192960964755	0.9999998553108455
1859.0292961464759	0.9999998553132877
1859.039296196476	0.9999998553149667
1859.0492962464764	0.9999998553162812
1859.0592962964765	0.9999998553175966
1859.069296346477	0.9999998553186558
1859.079296396477	0.9999998553207814
1859.0892964464774	0.9999998553230431
1859.0992964964776	0.9999998553247882
1859.109296546478	0.999999855325957
1859.119296596478	0.9999998553267673
1859.1292966464785	0.9999998553283086
1859.1392966964786	0.9999998553295139
1859.149296746479	0.9999998553302445
1859.159296796479	0.9999998553317726
1859.1692968464793	0.9999998553340085
1859.1792968964796	0.9999998553365046
1859.1892969464798	0.9999998553382393
1859.1992969964801	0.9999998553397181
1859.2092970464803	0.9999998553413563
1859.2192970964807	0.9999998553428752
1859.2292971464808	0.9999998553444451
1859.2392971964812	0.9999998553455387
1859.2492972464813	0.9999998553469408
1859.2592972964817	0.9999998553487649
1859.2692973464818	0.9999998553501958
1859.2792973964822	0.9999998553512943
1859.2892974464824	0.9999998553525402
1859.2992974964825	0.9999998553546144
1859.3092975464829	0.9999998553566354
1859.319297596483	0.9999998553579482
1859.3292976464834	0.9999998553591376
1859.3392976964835	0.9999998553615479
1859.349297746484	0.9999998553634862
1859.359297796484	0.9999998553640098
1859.3692978464844	0.9999998553650733
1859.3792978964846	0.9999998553672532
1859.389297946485	0.9999998553691148
1859.399297996485	0.9999998553706904
1859.4092980464854	0.999999855372134
1859.4192980964856	0.9999998553737173
1859.429298146486	0.9999998553758906
1859.439298196486	0.9999998553772754
1859.4492982464863	0.999999855378113
1859.4592982964866	0.9999998553795618
1859.4692983464868	0.9999998553813609
1859.4792983964871	0.9999998553822432
1859.4892984464873	0.9999998553836036
1859.4992984964877	0.9999998553854951
1859.5092985464878	0.9999998553873845
1859.5192985964882	0.9999998553894777
1859.5292986464883	0.9999998553916181
1859.5392986964887	0.9999998553934377
1859.5492987464888	0.999999855394192
1859.5592987964892	0.9999998553951495
1859.5692988464893	0.9999998553963736
1859.5792988964897	0.9999998553982807
1859.5892989464899	0.9999998554006416
1859.59929899649	0.9999998554023873
1859.6092990464904	0.999999855403477
1859.6192990964905	0.9999998554049021
1859.629299146491	0.9999998554061257
1859.639299196491	0.9999998554073529
1859.6492992464914	0.9999998554087337
1859.6592992964916	0.9999998554102996
1859.669299346492	0.9999998554125584
1859.679299396492	0.9999998554144071
1859.6892994464924	0.9999998554158036
1859.6992994964926	0.9999998554170928
1859.709299546493	0.9999998554185419
1859.719299596493	0.9999998554196636
1859.7292996464932	0.9999998554213667
1859.7392996964936	0.9999998554240744
1859.7492997464938	0.9999998554266357
1859.7592997964941	0.9999998554276754
1859.7692998464943	0.9999998554277523
1859.7792998964946	0.999999855428233
1859.7892999464948	0.9999998554298213
1859.7992999964952	0.9999998554316184
1859.8093000464953	0.9999998554331007
1859.8193000964957	0.9999998554350421
1859.8293001464958	0.9999998554375488
1859.8393001964962	0.9999998554401026
1859.8493002464963	0.9999998554414582
1859.8593002964967	0.9999998554419116
1859.8693003464969	0.9999998554429268
1859.879300396497	0.9999998554449246
1859.8893004464974	0.9999998554469004
1859.8993004964975	0.9999998554484489
1859.909300546498	0.9999998554509185
1859.919300596498	0.999999855452418
1859.9293006464984	0.999999855452229
1859.9393006964985	0.9999998554526368
1859.949300746499	0.9999998554548807
1859.959300796499	0.9999998554573046
1859.9693008464994	0.999999855459576
1859.9793008964996	0.9999998554612715
1859.9893009465	0.9999998554624513
1859.9993009965	0.9999998554642116
1860.0093010465005	0.9999998554656626
1860.0193010965006	0.9999998554663319
1860.0293011465008	0.9999998554677942
1860.0393011965011	0.9999998554700333
1860.0493012465013	0.9999998554725301
1860.0593012965016	0.999999855474547
1860.0693013465018	0.9999998554758717
1860.0793013965022	0.9999998554762084
1860.0893014465023	0.9999998554767245
1860.0993014965027	0.9999998554784819
1860.1093015465028	0.9999998554803913
1860.1193015965032	0.9999998554820837
1860.1293016465033	0.9999998554839618
1860.1393016965037	0.9999998554854662
1860.1493017465039	0.9999998554872209
1860.159301796504	0.9999998554890782
1860.1693018465044	0.9999998554903907
1860.1793018965045	0.9999998554918329
1860.1893019465049	0.9999998554938299
1860.199301996505	0.9999998554951048
1860.2093020465054	0.9999998554965918
1860.2193020965055	0.999999855498501
1860.229302146506	0.9999998554998693
1860.239302196506	0.9999998555010555
1860.2493022465064	0.9999998555019978
1860.2593022965066	0.9999998555032397
1860.269302346507	0.999999855505047
1860.279302396507	0.9999998555070988
1860.2893024465075	0.9999998555087791
1860.2993024965076	0.9999998555102261
1860.3093025465078	0.9999998555120889
1860.3193025965081	0.9999998555139819
1860.3293026465083	0.9999998555154178
1860.3393026965086	0.9999998555163176
1860.3493027465088	0.9999998555178854
1860.3593027965092	0.9999998555194868
1860.3693028465093	0.9999998555212882
1860.3793028965097	0.9999998555226245
1860.3893029465098	0.9999998555242707
1860.3993029965102	0.9999998555257832
1860.4093030465103	0.9999998555274986
1860.4193030965107	0.9999998555288943
1860.4293031465108	0.9999998555295092
1860.4393031965112	0.9999998555307879
1860.4493032465114	0.9999998555336755
1860.4593032965115	0.9999998555360758
1860.4693033465119	0.9999998555373207
1860.479303396512	0.9999998555391492
1860.4893034465124	0.9999998555407895
1860.4993034965125	0.999999855541356
1860.509303546513	0.9999998555422517
1860.519303596513	0.9999998555440226
1860.5293036465134	0.9999998555459331
1860.5393036965136	0.9999998555479613
1860.549303746514	0.9999998555498811
1860.559303796514	0.9999998555509013
1860.5693038465145	0.9999998555519144
1860.5793038965146	0.9999998555529321
1860.5893039465147	0.9999998555544254
1860.5993039965151	0.99999985555635
1860.6093040465153	0.9999998555591266
1860.6193040965156	0.9999998555613215
1860.6293041465158	0.999999855563357
1860.6393041965162	0.9999998555639618
1860.6493042465163	0.9999998555639836
1860.6593042965167	0.9999998555649912
1860.6693043465168	0.9999998555674445
1860.6793043965172	0.9999998555696172
1860.6893044465173	0.9999998555709916
1860.6993044965177	0.9999998555726706
1860.7093045465178	0.9999998555741805
1860.7193045965182	0.9999998555759797
1860.7293046465184	0.9999998555768413
1860.7393046965185	0.9999998555771187
1860.7493047465189	0.9999998555790952
1860.759304796519	0.9999998555821019
1860.7693048465194	0.9999998555841436
1860.7793048965195	0.9999998555856507
1860.78930494652	0.9999998555872859
1860.79930499652	0.9999998555883118
1860.8093050465204	0.9999998555889057
1860.8193050965206	0.9999998555900244
1860.829305146521	0.9999998555923003
1860.839305196521	0.9999998555946092
1860.8493052465215	0.999999855596613
1860.8593052965216	0.9999998555979359
1860.869305346522	0.999999855599083
1860.879305396522	0.999999855600154
1860.8893054465223	0.9999998556016535
1860.8993054965226	0.9999998556026428
1860.9093055465228	0.99999985560379
1860.9193055965231	0.9999998556063274
1860.9293056465233	0.9999998556089117
1860.9393056965237	0.9999998556104035
1860.9493057465238	0.9999998556113957
1860.9593057965242	0.9999998556127119
1860.9693058465243	0.999999855613768
1860.9793058965247	0.9999998556156868
1860.9893059465248	0.999999855618027
1860.9993059965252	0.9999998556194618
1861.0093060465254	0.9999998556209073
1861.0193060965255	0.9999998556226429
1861.0293061465259	0.9999998556240646
1861.039306196526	0.9999998556247385
1861.0493062465264	0.9999998556260146
1861.0593062965265	0.9999998556277211
1861.069306346527	0.999999855629188
1861.079306396527	0.9999998556311274
1861.0893064465274	0.9999998556334861
1861.0993064965276	0.9999998556351404
1861.109306546528	0.9999998556365856
1861.119306596528	0.9999998556378519
1861.1293066465284	0.9999998556391428
1861.1393066965286	0.9999998556405374
1861.149306746529	0.9999998556421615
1861.159306796529	0.999999855644575
1861.1693068465293	0.9999998556464867
1861.1793068965296	0.9999998556475588
1861.1893069465298	0.9999998556481263
1861.1993069965301	0.9999998556495906
1861.2093070465303	0.9999998556508012
1861.2193070965307	0.9999998556515519
1861.2293071465308	0.9999998556537528
1861.2393071965312	0.9999998556566932
1861.2493072465313	0.9999998556588672
1861.2593072965317	0.9999998556604888
1861.2693073465318	0.9999998556615078
1861.2793073965322	0.9999998556625705
1861.2893074465323	0.9999998556645653
1861.2993074965327	0.9999998556656632
1861.3093075465329	0.9999998556665842
1861.319307596533	0.999999855668577
1861.3293076465334	0.999999855671123
1861.3393076965335	0.9999998556720332
1861.349307746534	0.9999998556722949
1861.359307796534	0.9999998556738714
1861.3693078465344	0.9999998556759502
1861.3793078965346	0.9999998556776051
1861.389307946535	0.9999998556791729
1861.399307996535	0.9999998556816293
1861.4093080465354	0.9999998556835928
1861.4193080965356	0.9999998556854103
1861.429308146536	0.9999998556865499
1861.439308196536	0.999999855687467
1861.4493082465362	0.9999998556886436
1861.4593082965366	0.9999998556903343
1861.4693083465368	0.9999998556919788
1861.4793083965371	0.9999998556931472
1861.4893084465373	0.9999998556955492
1861.4993084965377	0.9999998556973968
1861.5093085465378	0.9999998556977183
1861.5193085965382	0.9999998556982997
1861.5293086465383	0.9999998556998448
1861.5393086965387	0.9999998557019988
1861.5493087465388	0.9999998557047527
1861.5593087965392	0.9999998557069553
1861.5693088465393	0.9999998557085423
1861.5793088965397	0.9999998557097571
1861.5893089465399	0.9999998557113663
1861.59930899654	0.9999998557122001
1861.6093090465404	0.999999855712636
1861.6193090965405	0.9999998557143394
1861.629309146541	0.9999998557163378
1861.639309196541	0.9999998557184715
1861.6493092465414	0.9999998557201458
1861.6593092965416	0.9999998557217181
1861.669309346542	0.9999998557228017
1861.679309396542	0.9999998557239366
1861.6893094465424	0.99999985572531
1861.6993094965426	0.9999998557276544
1861.709309546543	0.9999998557299985
1861.719309596543	0.9999998557313696
1861.7293096465435	0.9999998557324763
1861.7393096965436	0.9999998557339924
1861.7493097465438	0.9999998557350311
1861.7593097965441	0.9999998557356478
1861.7693098465443	0.9999998557379097
1861.7793098965446	0.99999985573985
1861.7893099465448	0.9999998557416256
1861.7993099965452	0.9999998557441143
1861.8093100465453	0.9999998557458767
1861.8193100965457	0.9999998557467685
1861.8293101465458	0.9999998557475324
1861.8393101965462	0.9999998557482074
1861.8493102465463	0.9999998557496649
1861.8593102965467	0.9999998557524693
1861.8693103465469	0.9999998557544655
1861.879310396547	0.9999998557556815
1861.8893104465474	0.9999998557570285
1861.8993104965475	0.9999998557591192
1861.9093105465479	0.9999998557600549
1861.919310596548	0.9999998557607764
1861.9293106465484	0.9999998557630974
1861.9393106965485	0.99999985576553
1861.949310746549	0.9999998557670032
1861.959310796549	0.9999998557682602
1861.9693108465494	0.9999998557696896
1861.9793108965496	0.9999998557710992
1861.98931094655	0.9999998557722081
1861.99931099655	0.9999998557738237
1862.0093110465505	0.9999998557751765
1862.0193110965506	0.9999998557767034
1862.0293111465508	0.9999998557792918
1862.0393111965511	0.9999998557809819
1862.0493112465513	0.9999998557821902
1862.0593112965516	0.9999998557837279
1862.0693113465518	0.9999998557853846
1862.0793113965522	0.9999998557866961
1862.0893114465523	0.9999998557877807
1862.0993114965527	0.9999998557895676
1862.1093115465528	0.9999998557913122
1862.1193115965532	0.9999998557934124
1862.1293116465533	0.9999998557947392
1862.1393116965537	0.9999998557954285
1862.1493117465538	0.9999998557960733
1862.1593117965542	0.9999998557978043
1862.1693118465544	0.9999998557994051
1862.1793118965545	0.9999998558011158
1862.1893119465549	0.9999998558035293
1862.199311996555	0.999999855806116
1862.2093120465554	0.9999998558082727
1862.2193120965555	0.9999998558091445
1862.229312146556	0.9999998558095402
1862.239312196556	0.9999998558107996
1862.2493122465564	0.9999998558125234
1862.2593122965566	0.9999998558141671
1862.269312346557	0.9999998558160662
1862.279312396557	0.9999998558179427
1862.2893124465575	0.9999998558186344
1862.2993124965576	0.9999998558189768
1862.3093125465577	0.9999998558208577
1862.3193125965581	0.9999998558225672
1862.3293126465583	0.9999998558244798
1862.3393126965586	0.9999998558276635
1862.3493127465588	0.9999998558294988
1862.3593127965592	0.9999998558309332
1862.3693128465593	0.9999998558326466
1862.3793128965597	0.9999998558332049
1862.3893129465598	0.9999998558335976
1862.3993129965602	0.9999998558350495
1862.4093130465603	0.999999855837136
1862.4193130965607	0.9999998558393358
1862.4293131465608	0.9999998558412985
1862.4393131965612	0.9999998558427976
1862.4493132465614	0.999999855843016
1862.4593132965615	0.9999998558442837
1862.4693133465619	0.9999998558465389
1862.479313396562	0.9999998558481614
1862.4893134465624	0.9999998558498194
1862.4993134965625	0.9999998558523161
1862.509313546563	0.999999855854507
1862.519313596563	0.9999998558551682
1862.5293136465634	0.9999998558559493
1862.5393136965636	0.9999998558575927
1862.549313746564	0.9999998558588173
1862.559313796564	0.999999855860235
1862.5693138465645	0.9999998558624739
1862.5793138965646	0.999999855864517
1862.5893139465647	0.9999998558658939
1862.5993139965651	0.9999998558674061
1862.6093140465653	0.9999998558683867
1862.6193140965656	0.9999998558694464
1862.6293141465658	0.9999998558714044
1862.6393141965661	0.9999998558734008
1862.6493142465663	0.9999998558752926
1862.6593142965667	0.9999998558765776
1862.6693143465668	0.9999998558777785
1862.6793143965672	0.9999998558792738
1862.6893144465673	0.9999998558807842
1862.6993144965677	0.9999998558826433
1862.7093145465678	0.9999998558838308
1862.7193145965682	0.9999998558851647
1862.7293146465684	0.9999998558868968
1862.7393146965685	0.9999998558887068
1862.7493147465689	0.9999998558905826
1862.759314796569	0.9999998558918718
1862.7693148465694	0.9999998558931624
1862.7793148965695	0.9999998558947785
1862.78931494657	0.9999998558956696
1862.79931499657	0.9999998558967629
1862.8093150465704	0.9999998558987261
1862.8193150965706	0.9999998559011982
1862.829315146571	0.9999998559027796
1862.839315196571	0.9999998559044151
1862.8493152465715	0.9999998559065454
1862.8593152965716	0.9999998559072008
1862.869315346572	0.9999998559081137
1862.879315396572	0.9999998559104442
1862.8893154465723	0.9999998559116952
1862.8993154965726	0.9999998559134057
1862.9093155465728	0.9999998559157487
1862.9193155965731	0.9999998559168458
1862.9293156465733	0.99999985591738
1862.9393156965737	0.999999855918343
1862.9493157465738	0.9999998559198522
1862.9593157965742	0.9999998559215079
1862.9693158465743	0.999999855924273
1862.9793158965747	0.9999998559269777
1862.9893159465748	0.9999998559286177
1862.9993159965752	0.9999998559302522
1863.0093160465753	0.9999998559310103
1863.0193160965755	0.9999998559314283
1863.0293161465759	0.999999855932893
1863.039316196576	0.999999855935448
1863.0493162465764	0.9999998559366734
1863.0593162965765	0.9999998559376504
1863.069316346577	0.999999855939792
1863.079316396577	0.9999998559415909
1863.0893164465774	0.9999998559419563
1863.0993164965776	0.999999855942663
1863.109316546578	0.9999998559453168
1863.119316596578	0.9999998559477916
1863.1293166465784	0.9999998559498069
1863.1393166965786	0.9999998559519543
1863.149316746579	0.9999998559532947
1863.159316796579	0.9999998559542167
1863.1693168465792	0.9999998559548937
1863.1793168965796	0.9999998559558756
1863.1893169465798	0.9999998559579041
1863.1993169965801	0.9999998559596449
1863.2093170465803	0.9999998559615058
1863.2193170965807	0.9999998559629574
1863.2293171465808	0.999999855964027
1863.2393171965812	0.9999998559654288
1863.2493172465813	0.999999855966922
1863.2593172965817	0.9999998559688795
1863.2693173465818	0.9999998559707166
1863.2793173965822	0.9999998559726088
1863.2893174465823	0.9999998559744688
1863.2993174965827	0.9999998559758992
1863.3093175465829	0.9999998559770231
1863.319317596583	0.9999998559783253
1863.3293176465834	0.9999998559791731
1863.3393176965835	0.9999998559807315
1863.349317746584	0.9999998559825966
1863.359317796584	0.999999855984525
1863.3693178465844	0.9999998559855823
1863.3793178965846	0.9999998559871711
1863.389317946585	0.9999998559893705
1863.399317996585	0.9999998559906261
1863.4093180465854	0.9999998559927544
1863.4193180965856	0.9999998559946912
1863.429318146586	0.9999998559951196
1863.439318196586	0.9999998559962511
1863.4493182465862	0.9999998559986276
1863.4593182965866	0.9999998560003092
1863.4693183465868	0.999999856001704
1863.4793183965871	0.9999998560033729
1863.4893184465873	0.9999998560047985
1863.4993184965876	0.999999856005851
1863.5093185465878	0.9999998560076088
1863.5193185965882	0.9999998560095584
1863.5293186465883	0.9999998560114489
1863.5393186965887	0.9999998560133899
1863.5493187465888	0.9999998560146137
1863.5593187965892	0.9999998560150507
1863.5693188465893	0.9999998560163595
1863.5793188965897	0.9999998560179721
1863.5893189465899	0.9999998560186308
1863.59931899659	0.999999856021127
1863.6093190465904	0.9999998560239145
1863.6193190965905	0.999999856026119
1863.629319146591	0.9999998560270152
1863.639319196591	0.9999998560284029
1863.6493192465914	0.999999856030261
1863.6593192965915	0.9999998560306136
1863.669319346592	0.9999998560319804
1863.679319396592	0.9999998560341719
1863.6893194465924	0.999999856036155
1863.6993194965926	0.9999998560372451
1863.709319546593	0.9999998560379004
1863.719319596593	0.9999998560389262
1863.7293196465935	0.9999998560407467
1863.7393196965936	0.9999998560424055
1863.7493197465938	0.9999998560445607
1863.7593197965941	0.9999998560466836
1863.7693198465943	0.9999998560486273
1863.7793198965946	0.9999998560504649
1863.7893199465948	0.9999998560518518
1863.7993199965952	0.9999998560528678
1863.8093200465953	0.9999998560537162
1863.8193200965957	0.9999998560553094
1863.8293201465958	0.999999856057096
1863.8393201965962	0.9999998560587351
1863.8493202465963	0.9999998560602243
1863.8593202965967	0.9999998560615831
1863.8693203465969	0.9999998560624374
1863.879320396597	0.9999998560635732
1863.8893204465974	0.9999998560655974
1863.8993204965975	0.9999998560678899
1863.9093205465979	0.999999856069921
1863.919320596598	0.999999856071888
1863.9293206465984	0.9999998560735036
1863.9393206965985	0.9999998560742818
1863.949320746599	0.9999998560760276
1863.959320796599	0.9999998560776296
1863.9693208465994	0.9999998560787292
1863.9793208965996	0.9999998560800162
1863.9893209466	0.999999856081812
1863.9993209966	0.9999998560827444
1864.0093210466005	0.9999998560841915
1864.0193210966006	0.9999998560864067
1864.0293211466008	0.9999998560880442
1864.0393211966011	0.9999998560899203
1864.0493212466013	0.9999998560913858
1864.0593212966016	0.9999998560936851
1864.0693213466018	0.9999998560949513
1864.0793213966022	0.9999998560963486
1864.0893214466023	0.9999998560974783
1864.0993214966027	0.9999998560984924
1864.1093215466028	0.9999998561008702
1864.1193215966032	0.9999998561021209
1864.1293216466033	0.9999998561029593
1864.1393216966037	0.9999998561045772
1864.1493217466038	0.9999998561064966
1864.1593217966042	0.9999998561079552
1864.1693218466044	0.9999998561099119
1864.1793218966045	0.9999998561122727
1864.1893219466049	0.9999998561138106
1864.199321996605	0.9999998561140209
1864.2093220466054	0.9999998561155043
1864.2193220966055	0.999999856117192
1864.229322146606	0.9999998561184283
1864.239322196606	0.9999998561199525
1864.2493222466064	0.9999998561219591
1864.2593222966066	0.9999998561240452
1864.269322346607	0.999999856125436
1864.279322396607	0.9999998561265631
1864.2893224466075	0.9999998561279997
1864.2993224966076	0.9999998561297986
1864.3093225466077	0.9999998561309933
1864.3193225966081	0.9999998561328157
1864.3293226466083	0.9999998561346073
1864.3393226966086	0.9999998561360794
1864.3493227466088	0.9999998561374019
1864.3593227966091	0.9999998561386042
1864.3693228466093	0.9999998561398789
1864.3793228966097	0.999999856141123
1864.3893229466098	0.9999998561431528
1864.3993229966102	0.9999998561455075
1864.4093230466103	0.9999998561475908
1864.4193230966107	0.9999998561490382
1864.4293231466108	0.999999856150397
1864.4393231966112	0.9999998561511317
1864.4493232466114	0.999999856152535
1864.4593232966115	0.9999998561539354
1864.4693233466119	0.9999998561555443
1864.479323396612	0.9999998561574814
1864.4893234466124	0.9999998561593766
1864.4993234966125	0.9999998561609774
1864.509323546613	0.9999998561612666
1864.519323596613	0.9999998561627819
1864.5293236466134	0.9999998561646786
1864.5393236966136	0.9999998561665485
1864.549323746614	0.9999998561688188
1864.559323796614	0.9999998561708254
1864.5693238466145	0.9999998561724697
1864.5793238966146	0.9999998561733766
1864.589323946615	0.9999998561746535
1864.599323996615	0.9999998561761076
1864.6093240466153	0.9999998561771571
1864.6193240966156	0.9999998561789166
1864.6293241466158	0.9999998561808898
1864.6393241966161	0.9999998561821035
1864.6493242466163	0.9999998561836388
1864.6593242966167	0.9999998561846678
1864.6693243466168	0.9999998561861569
1864.6793243966172	0.9999998561884031
1864.6893244466173	0.9999998561905532
1864.6993244966177	0.9999998561920148
1864.7093245466178	0.9999998561935717
1864.7193245966182	0.9999998561953677
1864.7293246466184	0.999999856196391
1864.7393246966185	0.9999998561977861
1864.7493247466189	0.9999998561993833
1864.759324796619	0.9999998562007016
1864.7693248466194	0.9999998562014143
1864.7793248966195	0.9999998562033332
1864.78932494662	0.9999998562053216
1864.79932499662	0.9999998562065792
1864.8093250466204	0.9999998562078544
1864.8193250966206	0.9999998562095803
1864.829325146621	0.9999998562117921
1864.839325196621	0.9999998562134266
1864.8493252466214	0.9999998562147998
1864.8593252966216	0.9999998562167036
1864.869325346622	0.9999998562181028
1864.879325396622	0.9999998562188132
1864.8893254466223	0.9999998562203807
1864.8993254966226	0.9999998562223272
1864.9093255466228	0.9999998562241019
1864.9193255966231	0.999999856225394
1864.9293256466233	0.9999998562266806
1864.9393256966237	0.999999856228056
1864.9493257466238	0.9999998562293615
1864.9593257966242	0.9999998562314072
1864.9693258466243	0.9999998562330725
1864.9793258966247	0.9999998562350485
1864.9893259466248	0.9999998562367267
1864.9993259966252	0.9999998562380636
1865.0093260466253	0.9999998562391147
1865.0193260966257	0.9999998562403943
1865.0293261466259	0.999999856241946
1865.039326196626	0.9999998562436488
1865.0493262466264	0.9999998562455248
1865.0593262966265	0.9999998562479079
1865.069326346627	0.9999998562495521
1865.079326396627	0.9999998562499671
1865.0893264466274	0.9999998562508775
1865.0993264966276	0.9999998562521866
1865.109326546628	0.9999998562544429
1865.119326596628	0.9999998562563164
1865.1293266466284	0.9999998562583227
1865.1393266966286	0.9999998562596091
1865.149326746629	0.9999998562603487
1865.159326796629	0.9999998562617572
1865.1693268466292	0.9999998562635077
1865.1793268966296	0.9999998562650968
1865.1893269466298	0.99999985626719
1865.1993269966301	0.999999856269388
1865.2093270466303	0.9999998562709552
1865.2193270966306	0.9999998562724952
1865.2293271466308	0.9999998562735215
1865.2393271966312	0.9999998562744895
1865.2493272466313	0.9999998562756562
1865.2593272966317	0.9999998562771711
1865.2693273466318	0.9999998562788941
1865.2793273966322	0.9999998562808478
1865.2893274466323	0.9999998562825535
1865.2993274966327	0.9999998562837449
1865.3093275466329	0.999999856284773
1865.319327596633	0.9999998562865295
1865.3293276466334	0.9999998562883495
1865.3393276966335	0.9999998562901022
1865.349327746634	0.9999998562924275
1865.359327796634	0.9999998562940161
1865.3693278466344	0.9999998562953105
1865.3793278966345	0.9999998562961171
1865.389327946635	0.9999998562975903
1865.399327996635	0.9999998562995129
1865.4093280466354	0.9999998563006848
1865.4193280966356	0.9999998563019449
1865.429328146636	0.9999998563037418
1865.439328196636	0.9999998563056665
1865.4493282466365	0.999999856306795
1865.4593282966366	0.999999856307986
1865.4693283466368	0.9999998563097295
1865.4793283966371	0.9999998563116205
1865.4893284466373	0.9999998563134933
1865.4993284966376	0.9999998563153573
1865.5093285466378	0.9999998563166785
1865.5193285966382	0.9999998563179456
1865.5293286466383	0.9999998563193313
1865.5393286966387	0.9999998563208807
1865.5493287466388	0.9999998563226316
1865.5593287966392	0.9999998563242073
1865.5693288466393	0.9999998563257684
1865.5793288966397	0.9999998563267783
1865.5893289466399	0.9999998563279376
1865.59932899664	0.9999998563298046
1865.6093290466404	0.9999998563318254
1865.6193290966405	0.9999998563337104
1865.6293291466409	0.9999998563354023
1865.639329196641	0.9999998563364765
1865.6493292466414	0.9999998563377828
1865.6593292966415	0.9999998563389653
1865.669329346642	0.9999998563404222
1865.679329396642	0.9999998563423051
1865.6893294466424	0.9999998563440587
1865.6993294966426	0.9999998563462421
1865.709329546643	0.9999998563475958
1865.719329596643	0.9999998563484234
1865.7293296466435	0.999999856349757
1865.7393296966436	0.9999998563513658
1865.7493297466438	0.9999998563524247
1865.7593297966441	0.999999856354548
1865.7693298466443	0.9999998563568108
1865.7793298966446	0.9999998563587323
1865.7893299466448	0.9999998563599485
1865.7993299966452	0.9999998563603999
1865.8093300466453	0.999999856361942
1865.8193300966457	0.9999998563635054
1865.8293301466458	0.9999998563658365
1865.8393301966462	0.9999998563676643
1865.8493302466463	0.9999998563691851
1865.8593302966467	0.9999998563706194
1865.8693303466468	0.9999998563715454
1865.8793303966472	0.9999998563729374
1865.8893304466474	0.9999998563743118
1865.8993304966475	0.9999998563757925
1865.9093305466479	0.9999998563778087
1865.919330596648	0.9999998563797777
1865.9293306466484	0.9999998563816194
1865.9393306966485	0.9999998563830695
1865.949330746649	0.9999998563838639
1865.959330796649	0.9999998563849701
1865.9693308466494	0.9999998563865992
1865.9793308966496	0.9999998563886677
1865.98933094665	0.9999998563906523
1865.99933099665	0.9999998563930159
1866.0093310466505	0.9999998563945995
1866.0193310966506	0.9999998563953418
1866.0293311466507	0.9999998563961526
1866.0393311966511	0.9999998563973261
1866.0493312466513	0.9999998563989763
1866.0593312966516	0.9999998564008789
1866.0693313466518	0.9999998564025256
1866.0793313966522	0.9999998564038297
1866.0893314466523	0.999999856405383
1866.0993314966527	0.999999856407061
1866.1093315466528	0.99999985640904
1866.1193315966532	0.9999998564102671
1866.1293316466533	0.9999998564117499
1866.1393316966537	0.9999998564137039
1866.1493317466538	0.9999998564153804
1866.1593317966542	0.9999998564169452
1866.1693318466544	0.9999998564179958
1866.1793318966545	0.9999998564191546
1866.1893319466549	0.9999998564207527
1866.199331996655	0.9999998564221864
1866.2093320466554	0.9999998564236339
1866.2193320966555	0.9999998564256998
1866.229332146656	0.9999998564274636
1866.239332196656	0.9999998564287041
1866.2493322466564	0.9999998564299215
1866.2593322966566	0.9999998564311668
1866.269332346657	0.9999998564333639
1866.279332396657	0.9999998564345681
1866.2893324466575	0.9999998564353486
1866.2993324966576	0.9999998564373935
1866.309332546658	0.9999998564394815
1866.3193325966581	0.9999998564417683
1866.3293326466583	0.9999998564430189
1866.3393326966586	0.9999998564440368
1866.3493327466588	0.9999998564456498
1866.3593327966591	0.99999985644698
1866.3693328466593	0.9999998564485331
1866.3793328966597	0.999999856449855
1866.3893329466598	0.999999856451318
1866.3993329966602	0.9999998564530012
1866.4093330466603	0.999999856454477
1866.4193330966607	0.9999998564562559
1866.4293331466608	0.9999998564579239
1866.4393331966612	0.9999998564600504
1866.4493332466614	0.9999998564613173
1866.4593332966615	0.9999998564623658
1866.4693333466619	0.9999998564641316
1866.479333396662	0.9999998564663402
1866.4893334466624	0.9999998564681434
1866.4993334966625	0.9999998564691438
1866.509333546663	0.9999998564699065
1866.519333596663	0.9999998564710318
1866.5293336466634	0.9999998564728039
1866.5393336966636	0.9999998564747575
1866.549333746664	0.9999998564763743
1866.559333796664	0.9999998564780531
1866.5693338466644	0.9999998564798085
1866.5793338966646	0.9999998564815638
1866.589333946665	0.999999856483014
1866.599333996665	0.9999998564844578
1866.6093340466653	0.9999998564856539
1866.6193340966656	0.9999998564872008
1866.6293341466658	0.9999998564890419
1866.6393341966661	0.9999998564910533
1866.6493342466663	0.9999998564926165
1866.6593342966667	0.9999998564934006
1866.6693343466668	0.9999998564943499
1866.6793343966672	0.9999998564956042
1866.6893344466673	0.9999998564968681
1866.6993344966677	0.9999998564988943
1866.7093345466678	0.9999998565010465
1866.7193345966682	0.9999998565026437
1866.7293346466683	0.9999998565043946
1866.7393346966687	0.9999998565058609
1866.7493347466689	0.9999998565071392
1866.759334796669	0.9999998565087935
1866.7693348466694	0.9999998565099582
1866.7793348966695	0.9999998565116378
1866.78933494667	0.9999998565136128
1866.79933499667	0.9999998565156445
1866.8093350466704	0.9999998565170216
1866.8193350966706	0.9999998565173235
1866.829335146671	0.9999998565182079
1866.839335196671	0.9999998565199223
1866.8493352466714	0.9999998565218506
1866.8593352966716	0.9999998565241456
1866.869335346672	0.9999998565257623
1866.879335396672	0.9999998565274852
1866.8893354466722	0.9999998565287865
1866.8993354966726	0.9999998565297527
1866.9093355466728	0.9999998565307733
1866.9193355966731	0.9999998565326439
1866.9293356466733	0.9999998565351578
1866.9393356966737	0.9999998565370283
1866.9493357466738	0.9999998565385055
1866.9593357966742	0.9999998565395334
1866.9693358466743	0.9999998565410182
1866.9793358966747	0.9999998565425251
1866.9893359466748	0.9999998565434982
1866.9993359966752	0.9999998565449667
1867.0093360466753	0.999999856547503
1867.0193360966757	0.9999998565496868
1867.0293361466759	0.9999998565504878
1867.039336196676	0.9999998565514867
1867.0493362466764	0.9999998565527796
1867.0593362966765	0.9999998565544893
1867.069336346677	0.9999998565562127
1867.079336396677	0.9999998565579489
1867.0893364466774	0.9999998565599525
1867.0993364966776	0.999999856561964
1867.109336546678	0.9999998565634655
1867.119336596678	0.9999998565646682
1867.1293366466784	0.9999998565657702
1867.1393366966786	0.9999998565670658
1867.149336746679	0.9999998565688815
1867.159336796679	0.9999998565703808
1867.1693368466795	0.999999856571485
1867.1793368966796	0.9999998565730507
1867.1893369466798	0.9999998565745287
1867.1993369966801	0.9999998565758741
1867.2093370466803	0.9999998565774812
1867.2193370966806	0.9999998565794289
1867.2293371466808	0.999999856581273
1867.2393371966812	0.9999998565835044
1867.2493372466813	0.9999998565850279
1867.2593372966817	0.9999998565857523
1867.2693373466818	0.9999998565871691
1867.2793373966822	0.9999998565885299
1867.2893374466823	0.9999998565898209
1867.2993374966827	0.9999998565915317
1867.3093375466829	0.9999998565929983
1867.319337596683	0.9999998565943001
1867.3293376466834	0.9999998565949976
1867.3393376966835	0.9999998565966335
1867.349337746684	0.9999998565986992
1867.359337796684	0.9999998566010715
1867.3693378466844	0.9999998566032572
1867.3793378966845	0.9999998566042932
1867.389337946685	0.999999856605423
1867.399337996685	0.9999998566066832
1867.4093380466854	0.9999998566082088
1867.4193380966856	0.9999998566100553
1867.429338146686	0.9999998566119818
1867.439338196686	0.9999998566136276
1867.4493382466865	0.9999998566146535
1867.4593382966866	0.9999998566158335
1867.4693383466868	0.9999998566168468
1867.4793383966871	0.9999998566176926
1867.4893384466873	0.9999998566193441
1867.4993384966876	0.99999985662174
1867.5093385466878	0.9999998566243515
1867.5193385966882	0.9999998566261422
1867.5293386466883	0.9999998566270175
1867.5393386966887	0.9999998566281357
1867.5493387466888	0.9999998566300529
1867.5593387966892	0.9999998566317146
1867.5693388466893	0.9999998566333321
1867.5793388966897	0.9999998566354489
1867.5893389466898	0.9999998566368146
1867.59933899669	0.9999998566376875
1867.6093390466904	0.9999998566385921
1867.6193390966905	0.99999985663972
1867.6293391466909	0.999999856641545
1867.639339196691	0.9999998566436165
1867.6493392466914	0.9999998566453898
1867.6593392966915	0.9999998566475546
1867.669339346692	0.99999985664928
1867.679339396692	0.999999856650573
1867.6893394466924	0.9999998566515301
1867.6993394966926	0.9999998566521
1867.709339546693	0.9999998566538786
1867.719339596693	0.999999856656442
1867.7293396466935	0.9999998566588905
1867.7393396966936	0.9999998566600712
1867.7493397466937	0.9999998566611966
1867.7593397966941	0.9999998566623666
1867.7693398466943	0.9999998566633244
1867.7793398966946	0.9999998566649199
1867.7893399466948	0.9999998566663592
1867.7993399966952	0.9999998566682387
1867.8093400466953	0.9999998566705632
1867.8193400966957	0.9999998566716294
1867.8293401466958	0.9999998566721645
1867.8393401966962	0.9999998566734831
1867.8493402466963	0.9999998566754681
1867.8593402966967	0.9999998566773055
1867.8693403466968	0.9999998566795492
1867.8793403966972	0.9999998566820715
1867.8893404466974	0.999999856683532
1867.8993404966975	0.9999998566840427
1867.9093405466979	0.9999998566845356
1867.919340596698	0.9999998566857868
1867.9293406466984	0.9999998566880632
1867.9393406966985	0.9999998566898948
1867.949340746699	0.9999998566912287
1867.959340796699	0.9999998566924948
1867.9693408466994	0.9999998566942009
1867.9793408966996	0.9999998566955096
1867.9893409467	0.9999998566970919
1867.9993409967	0.9999998566991383
1868.0093410467005	0.9999998567009785
1868.0193410967006	0.9999998567025454
1868.0293411467007	0.999999856704166
1868.0393411967011	0.9999998567055034
1868.0493412467013	0.9999998567066453
1868.0593412967016	0.999999856707896
1868.0693413467018	0.9999998567096493
1868.0793413967021	0.9999998567117754
1868.0893414467023	0.9999998567135366
1868.0993414967027	0.9999998567142352
1868.1093415467028	0.9999998567152188
1868.1193415967032	0.9999998567170173
1868.1293416467033	0.9999998567185958
1868.1393416967037	0.9999998567203561
1868.1493417467038	0.9999998567223412
1868.1593417967042	0.9999998567238508
1868.1693418467044	0.9999998567257754
1868.1793418967045	0.9999998567271218
1868.1893419467049	0.9999998567285849
1868.199341996705	0.9999998567302528
1868.2093420467054	0.9999998567318868
1868.2193420967055	0.9999998567333855
1868.229342146706	0.9999998567345917
1868.239342196706	0.9999998567357261
1868.2493422467064	0.9999998567371429
1868.2593422967066	0.9999998567386227
1868.269342346707	0.9999998567396174
1868.279342396707	0.9999998567409885
1868.2893424467075	0.9999998567437607
1868.2993424967076	0.9999998567460858
1868.309342546708	0.9999998567473876
1868.319342596708	0.999999856748538
1868.3293426467083	0.999999856749542
1868.3393426967086	0.9999998567510832
1868.3493427467088	0.9999998567532575
1868.3593427967091	0.9999998567543985
1868.3693428467093	0.9999998567558346
1868.3793428967097	0.99999985675799
1868.3893429467098	0.9999998567592655
1868.3993429967102	0.9999998567595614
1868.4093430467103	0.9999998567608827
1868.4193430967107	0.9999998567626723
1868.4293431467108	0.999999856764556
1868.4393431967112	0.9999998567665102
1868.4493432467114	0.9999998567686543
1868.4593432967115	0.9999998567701112
1868.4693433467119	0.999999856770825
1868.479343396712	0.999999856771887
1868.4893434467124	0.9999998567735668
1868.4993434967125	0.9999998567759737
1868.509343546713	0.9999998567783878
1868.519343596713	0.9999998567800814
1868.5293436467134	0.9999998567814425
1868.5393436967136	0.999999856782283
1868.549343746714	0.9999998567826912
1868.559343796714	0.9999998567838052
1868.5693438467144	0.9999998567858874
1868.5793438967146	0.9999998567877944
1868.589343946715	0.9999998567895905
1868.599343996715	0.9999998567911373
1868.6093440467153	0.9999998567926667
1868.6193440967156	0.999999856793961
1868.6293441467158	0.9999998567955675
1868.6393441967161	0.9999998567973349
1868.6493442467163	0.9999998567998877
1868.6593442967167	0.9999998568018931
1868.6693443467168	0.9999998568026783
1868.6793443967172	0.9999998568035244
1868.6893444467173	0.9999998568048794
1868.6993444967177	0.9999998568062181
1868.7093445467178	0.9999998568076376
1868.7193445967182	0.9999998568088652
1868.7293446467183	0.9999998568106246
1868.7393446967187	0.9999998568127058
1868.7493447467189	0.9999998568141792
1868.759344796719	0.9999998568159364
1868.7693448467194	0.9999998568173928
1868.7793448967195	0.9999998568186496
1868.78934494672	0.9999998568204188
1868.79934499672	0.9999998568222744
1868.8093450467204	0.9999998568238904
1868.8193450967206	0.9999998568254217
1868.829345146721	0.9999998568272418
1868.839345196721	0.9999998568281135
1868.8493452467214	0.9999998568289519
1868.8593452967216	0.9999998568307198
1868.869345346722	0.9999998568320307
1868.879345396722	0.9999998568336174
1868.8893454467222	0.9999998568354345
1868.8993454967226	0.9999998568365537
1868.9093455467228	0.9999998568382157
1868.9193455967231	0.9999998568401207
1868.9293456467233	0.9999998568412657
1868.9393456967236	0.9999998568427776
1868.9493457467238	0.9999998568450962
1868.9593457967242	0.9999998568473057
1868.9693458467243	0.9999998568485887
1868.9793458967247	0.9999998568493724
1868.9893459467248	0.9999998568505007
1868.9993459967252	0.9999998568518609
1869.0093460467253	0.9999998568536399
1869.0193460967257	0.9999998568556123
1869.0293461467259	0.9999998568568383
1869.039346196726	0.9999998568577041
1869.0493462467264	0.9999998568593487
1869.0593462967265	0.9999998568611039
1869.069346346727	0.9999998568630598
1869.079346396727	0.9999998568648782
1869.0893464467274	0.9999998568662883
1869.0993464967275	0.9999998568682307
1869.109346546728	0.999999856869413
1869.119346596728	0.999999856870315
1869.1293466467284	0.999999856872251
1869.1393466967286	0.9999998568745444
1869.149346746729	0.9999998568762913
1869.159346796729	0.999999856877442
1869.1693468467295	0.9999998568788685
1869.1793468967296	0.9999998568802477
1869.1893469467298	0.9999998568814557
1869.1993469967301	0.9999998568825768
1869.2093470467303	0.9999998568839009
1869.2193470967306	0.9999998568860514
1869.2293471467308	0.9999998568878354
1869.2393471967312	0.9999998568889307
1869.2493472467313	0.9999998568902688
1869.2593472967317	0.9999998568918773
1869.2693473467318	0.9999998568943788
1869.2793473967322	0.999999856896258
1869.2893474467323	0.999999856897348
1869.2993474967327	0.999999856899281
1869.3093475467329	0.9999998569008776
1869.319347596733	0.9999998569019725
1869.3293476467334	0.9999998569027881
1869.3393476967335	0.999999856904098
1869.3493477467339	0.9999998569052321
1869.359347796734	0.9999998569065693
1869.3693478467344	0.9999998569083778
1869.3793478967345	0.9999998569101047
1869.389347946735	0.9999998569121831
1869.399347996735	0.9999998569142291
1869.4093480467354	0.9999998569154859
1869.4193480967356	0.9999998569168763
1869.429348146736	0.9999998569184501
1869.439348196736	0.9999998569197476
1869.4493482467365	0.9999998569217613
1869.4593482967366	0.9999998569235908
1869.4693483467368	0.9999998569245262
1869.4793483967371	0.9999998569253015
1869.4893484467373	0.999999856926698
1869.4993484967376	0.9999998569279764
1869.5093485467378	0.9999998569296378
1869.5193485967382	0.9999998569317825
1869.5293486467383	0.9999998569339179
1869.5393486967387	0.9999998569353391
1869.5493487467388	0.9999998569361682
1869.5593487967392	0.999999856937658
1869.5693488467393	0.9999998569390022
1869.5793488967397	0.9999998569413251
1869.5893489467398	0.9999998569436358
1869.5993489967402	0.9999998569447349
1869.6093490467404	0.9999998569462261
1869.6193490967405	0.999999856947743
1869.6293491467409	0.9999998569489821
1869.639349196741	0.9999998569501172
1869.6493492467414	0.9999998569507993
1869.6593492967415	0.9999998569522419
1869.669349346742	0.9999998569549066
1869.679349396742	0.9999998569567735
1869.6893494467424	0.9999998569577736
1869.6993494967426	0.9999998569590359
1869.709349546743	0.9999998569615619
1869.719349596743	0.9999998569633776
1869.7293496467435	0.9999998569649579
1869.7393496967436	0.9999998569663439
1869.7493497467437	0.9999998569678574
1869.7593497967441	0.9999998569693788
1869.7693498467443	0.9999998569701309
1869.7793498967446	0.999999856971408
1869.7893499467448	0.9999998569731869
1869.7993499967451	0.9999998569745672
1869.8093500467453	0.999999856975946
1869.8193500967457	0.999999856977216
1869.8293501467458	0.9999998569791656
1869.8393501967462	0.9999998569818077
1869.8493502467463	0.9999998569833803
1869.8593502967467	0.9999998569837607
1869.8693503467468	0.9999998569850163
1869.8793503967472	0.9999998569869599
1869.8893504467474	0.9999998569888212
1869.8993504967475	0.9999998569903902
1869.9093505467479	0.9999998569920674
1869.919350596748	0.9999998569932517
1869.9293506467484	0.9999998569951245
1869.9393506967485	0.9999998569965908
1869.949350746749	0.9999998569978255
1869.959350796749	0.9999998569991255
1869.9693508467494	0.9999998570005345
1869.9793508967496	0.9999998570015296
1869.98935094675	0.9999998570029874
1869.99935099675	0.9999998570048843
1870.0093510467505	0.9999998570061873
1870.0193510967506	0.9999998570080126
1870.029351146751	0.9999998570100552
1870.039351196751	0.9999998570119315
1870.0493512467513	0.999999857013823
1870.0593512967516	0.9999998570153998
1870.0693513467518	0.9999998570167173
1870.0793513967521	0.9999998570174329
1870.0893514467523	0.9999998570188391
1870.0993514967527	0.9999998570207438
1870.1093515467528	0.9999998570220707
1870.1193515967532	0.9999998570233805
1870.1293516467533	0.9999998570243992
1870.1393516967537	0.9999998570256511
1870.1493517467538	0.9999998570283262
1870.1593517967542	0.9999998570305577
1870.1693518467544	0.9999998570318924
1870.1793518967545	0.9999998570328296
1870.1893519467549	0.9999998570338783
1870.199351996755	0.9999998570357673
1870.2093520467554	0.9999998570378648
1870.2193520967555	0.9999998570392158
1870.229352146756	0.9999998570408775
1870.239352196756	0.9999998570431289
1870.2493522467564	0.9999998570446954
1870.2593522967566	0.9999998570453056
1870.269352346757	0.9999998570466139
1870.279352396757	0.999999857048395
1870.2893524467574	0.9999998570496984
1870.2993524967576	0.9999998570509422
1870.309352546758	0.9999998570522369
1870.319352596758	0.9999998570540172
1870.3293526467583	0.9999998570561264
1870.3393526967586	0.999999857057332
1870.3493527467588	0.9999998570589043
1870.3593527967591	0.9999998570605539
1870.3693528467593	0.9999998570628078
1870.3793528967597	0.9999998570650561
1870.3893529467598	0.9999998570660346
1870.3993529967602	0.9999998570666272
1870.4093530467603	0.9999998570683397
1870.4193530967607	0.9999998570698309
1870.4293531467608	0.9999998570705937
1870.4393531967612	0.9999998570716089
1870.4493532467613	0.9999998570734003
1870.4593532967617	0.9999998570755133
1870.4693533467619	0.9999998570772782
1870.479353396762	0.9999998570788982
1870.4893534467624	0.9999998570802303
1870.4993534967625	0.9999998570819588
1870.509353546763	0.9999998570836212
1870.519353596763	0.9999998570844802
1870.5293536467634	0.9999998570864026
1870.5393536967636	0.9999998570887517
1870.549353746764	0.9999998570900873
1870.559353796764	0.9999998570911914
1870.5693538467644	0.9999998570921601
1870.5793538967646	0.9999998570933529
1870.589353946765	0.9999998570950787
1870.599353996765	0.9999998570971167
1870.6093540467652	0.9999998570986037
1870.6193540967656	0.9999998570994965
1870.6293541467658	0.9999998571012921
1870.6393541967661	0.999999857103047
1870.6493542467663	0.9999998571042015
1870.6593542967667	0.9999998571058418
1870.6693543467668	0.9999998571078306
1870.6793543967672	0.9999998571097924
1870.6893544467673	0.9999998571118679
1870.6993544967677	0.9999998571130245
1870.7093545467678	0.9999998571142453
1870.7193545967682	0.9999998571159351
1870.7293546467683	0.9999998571170583
1870.7393546967687	0.9999998571182198
1870.7493547467689	0.9999998571193767
1870.759354796769	0.9999998571208754
1870.7693548467694	0.999999857122842
1870.7793548967695	0.9999998571246169
1870.78935494677	0.9999998571261934
1870.79935499677	0.9999998571276252
1870.8093550467704	0.9999998571300645
1870.8193550967706	0.999999857131657
1870.829355146771	0.9999998571327147
1870.839355196771	0.9999998571341215
1870.8493552467714	0.9999998571358647
1870.8593552967716	0.9999998571377221
1870.869355346772	0.9999998571392238
1870.879355396772	0.9999998571400021
1870.8893554467725	0.9999998571409784
1870.8993554967726	0.9999998571425025
1870.9093555467728	0.9999998571442784
1870.9193555967731	0.999999857146277
1870.9293556467733	0.999999857147807
1870.9393556967736	0.9999998571495345
1870.9493557467738	0.9999998571514027
1870.9593557967742	0.9999998571523336
1870.9693558467743	0.9999998571531794
1870.9793558967747	0.9999998571549754
1870.9893559467748	0.9999998571571731
1870.9993559967752	0.9999998571586688
1871.0093560467753	0.9999998571596574
1871.0193560967757	0.9999998571614642
1871.0293561467759	0.9999998571633139
1871.039356196776	0.9999998571648909
1871.0493562467764	0.999999857166025
1871.0593562967765	0.9999998571663153
1871.0693563467769	0.9999998571680658
1871.079356396777	0.9999998571700714
1871.0893564467774	0.9999998571716736
1871.0993564967775	0.9999998571732032
1871.109356546778	0.9999998571749786
1871.119356596778	0.9999998571763156
1871.1293566467784	0.9999998571781575
1871.1393566967786	0.9999998571796709
1871.149356746779	0.9999998571810129
1871.159356796779	0.9999998571829875
1871.1693568467795	0.9999998571849038
1871.1793568967796	0.9999998571861188
1871.1893569467798	0.9999998571865424
1871.1993569967801	0.999999857188333
1871.2093570467803	0.9999998571896895
1871.2193570967806	0.9999998571909133
1871.2293571467808	0.9999998571925037
1871.2393571967812	0.999999857194482
1871.2493572467813	0.9999998571973394
1871.2593572967817	0.9999998571989319
1871.2693573467818	0.9999998571996009
1871.2793573967822	0.9999998572004981
1871.2893574467823	0.9999998572022374
1871.2993574967827	0.999999857204336
1871.3093575467828	0.9999998572062948
1871.3193575967832	0.9999998572076756
1871.3293576467834	0.9999998572089634
1871.3393576967835	0.9999998572104175
1871.3493577467839	0.9999998572122095
1871.359357796784	0.9999998572134677
1871.3693578467844	0.9999998572148557
1871.3793578967845	0.9999998572163485
1871.389357946785	0.9999998572178022
1871.399357996785	0.99999985721925
1871.4093580467854	0.999999857220996
1871.4193580967856	0.9999998572226287
1871.429358146786	0.9999998572239228
1871.439358196786	0.9999998572254934
1871.4493582467865	0.9999998572268592
1871.4593582967866	0.9999998572293648
1871.4693583467867	0.9999998572312846
1871.4793583967871	0.9999998572328906
1871.4893584467873	0.9999998572342091
1871.4993584967876	0.9999998572346922
1871.5093585467878	0.9999998572360895
1871.5193585967882	0.9999998572374451
1871.5293586467883	0.9999998572386787
1871.5393586967887	0.9999998572392917
1871.5493587467888	0.9999998572411665
1871.5593587967892	0.99999985724367
1871.5693588467893	0.9999998572457225
1871.5793588967897	0.9999998572469279
1871.5893589467898	0.999999857248076
1871.5993589967902	0.9999998572493966
1871.6093590467904	0.9999998572516813
1871.6193590967905	0.9999998572536182
1871.6293591467909	0.9999998572545196
1871.639359196791	0.9999998572563045
1871.6493592467914	0.99999985725737
1871.6593592967915	0.9999998572586657
1871.669359346792	0.999999857260158
1871.679359396792	0.9999998572616468
1871.6893594467924	0.9999998572630482
1871.6993594967926	0.9999998572643151
1871.709359546793	0.9999998572657363
1871.719359596793	0.9999998572669825
1871.7293596467935	0.9999998572690615
1871.7393596967936	0.9999998572713272
1871.749359746794	0.9999998572727855
1871.7593597967941	0.9999998572738763
1871.7693598467943	0.9999998572755509
1871.7793598967946	0.9999998572776206
1871.7893599467948	0.9999998572797767
1871.7993599967951	0.99999985728091
1871.8093600467953	0.9999998572822049
1871.8193600967957	0.9999998572836618
1871.8293601467958	0.9999998572850693
1871.8393601967962	0.9999998572860614
1871.8493602467963	0.9999998572871502
1871.8593602967967	0.9999998572887532
1871.8693603467968	0.9999998572907897
1871.8793603967972	0.9999998572930477
1871.8893604467974	0.999999857294404
1871.8993604967975	0.999999857296225
1871.9093605467979	0.9999998572975856
1871.919360596798	0.999999857299224
1871.9293606467984	0.9999998573003783
1871.9393606967985	0.9999998573019678
1871.949360746799	0.9999998573040192
1871.959360796799	0.9999998573054771
1871.9693608467994	0.9999998573069235
1871.9793608967996	0.9999998573079024
1871.9893609468	0.9999998573092724
1871.9993609968	0.9999998573108274
1872.0093610468004	0.9999998573124299
1872.0193610968006	0.9999998573137439
1872.029361146801	0.9999998573156268
1872.039361196801	0.9999998573170664
1872.0493612468013	0.9999998573186658
1872.0593612968016	0.9999998573201615
1872.0693613468018	0.9999998573213023
1872.0793613968021	0.9999998573227958
1872.0893614468023	0.9999998573243489
1872.0993614968027	0.999999857326385
1872.1093615468028	0.9999998573279408
1872.1193615968032	0.999999857329946
1872.1293616468033	0.999999857331387
1872.1393616968037	0.9999998573318674
1872.1493617468038	0.9999998573325112
1872.1593617968042	0.9999998573335731
1872.1693618468043	0.9999998573353995
1872.1793618968047	0.9999998573381158
1872.1893619468049	0.9999998573398333
1872.199361996805	0.9999998573410877
1872.2093620468054	0.999999857342609
1872.2193620968055	0.9999998573440894
1872.229362146806	0.9999998573456924
1872.239362196806	0.9999998573473073
1872.2493622468064	0.9999998573487336
1872.2593622968066	0.9999998573500933
1872.269362346807	0.9999998573523978
1872.279362396807	0.9999998573537365
1872.2893624468074	0.9999998573548481
1872.2993624968076	0.9999998573556915
1872.309362546808	0.9999998573568374
1872.319362596808	0.9999998573587497
1872.3293626468082	0.999999857360887
1872.3393626968086	0.999999857362876
1872.3493627468088	0.999999857364281
1872.3593627968091	0.9999998573657968
1872.3693628468093	0.9999998573669117
1872.3793628968097	0.9999998573688884
1872.3893629468098	0.9999998573708093
1872.3993629968102	0.9999998573720719
1872.4093630468103	0.9999998573735789
1872.4193630968107	0.9999998573752765
1872.4293631468108	0.9999998573768882
1872.4393631968112	0.9999998573784887
1872.4493632468113	0.9999998573798197
1872.4593632968117	0.9999998573806423
1872.4693633468119	0.9999998573815134
1872.479363396812	0.9999998573834159
1872.4893634468124	0.9999998573859946
1872.4993634968125	0.999999857387828
1872.509363546813	0.9999998573889739
1872.519363596813	0.9999998573899769
1872.5293636468134	0.9999998573912954
1872.5393636968136	0.9999998573935763
1872.549363746814	0.9999998573952449
1872.559363796814	0.9999998573966905
1872.5693638468144	0.9999998573980965
1872.5793638968146	0.9999998573990029
1872.589363946815	0.9999998574006048
1872.599363996815	0.9999998574024455
1872.6093640468155	0.9999998574038053
1872.6193640968156	0.9999998574049503
1872.6293641468158	0.9999998574062926
1872.6393641968161	0.9999998574080948
1872.6493642468163	0.999999857409845
1872.6593642968166	0.9999998574117637
1872.6693643468168	0.9999998574125503
1872.6793643968172	0.9999998574135057
1872.6893644468173	0.9999998574155075
1872.6993644968177	0.9999998574174144
1872.7093645468178	0.999999857419007
1872.7193645968182	0.9999998574205451
1872.7293646468183	0.9999998574216629
1872.7393646968187	0.9999998574232208
1872.7493647468189	0.9999998574254327
1872.759364796819	0.9999998574271859
1872.7693648468194	0.9999998574282689
1872.7793648968195	0.9999998574291667
1872.78936494682	0.9999998574298316
1872.79936499682	0.9999998574317669
1872.8093650468204	0.9999998574337722
1872.8193650968205	0.999999857435282
1872.829365146821	0.999999857437028
1872.839365196821	0.9999998574387655
1872.8493652468214	0.9999998574404032
1872.8593652968216	0.9999998574420655
1872.869365346822	0.9999998574440286
1872.879365396822	0.9999998574451565
1872.8893654468225	0.9999998574465876
1872.8993654968226	0.9999998574485395
1872.9093655468228	0.9999998574501429
1872.9193655968231	0.9999998574515138
1872.9293656468233	0.9999998574521396
1872.9393656968236	0.9999998574530629
1872.9493657468238	0.9999998574548596
1872.9593657968242	0.9999998574564927
1872.9693658468243	0.999999857458054
1872.9793658968247	0.9999998574602816
1872.9893659468248	0.999999857462487
1872.9993659968252	0.9999998574639937
1873.0093660468253	0.9999998574652059
1873.0193660968257	0.9999998574665077
1873.0293661468259	0.9999998574682673
1873.039366196826	0.9999998574697545
1873.0493662468264	0.9999998574713446
1873.0593662968265	0.999999857472788
1873.0693663468269	0.9999998574742526
1873.079366396827	0.9999998574756533
1873.0893664468274	0.9999998574762697
1873.0993664968275	0.9999998574774048
1873.109366546828	0.9999998574791495
1873.119366596828	0.9999998574809802
1873.1293666468284	0.9999998574828947
1873.1393666968286	0.9999998574848508
1873.149366746829	0.9999998574861362
1873.159366796829	0.9999998574875862
1873.1693668468295	0.9999998574892146
1873.1793668968296	0.9999998574905599
1873.1893669468298	0.9999998574919989
1873.1993669968301	0.999999857493994
1873.2093670468303	0.9999998574955815
1873.2193670968306	0.999999857496831
1873.2293671468308	0.9999998574978978
1873.2393671968312	0.9999998574986858
1873.2493672468313	0.9999998575003928
1873.2593672968317	0.9999998575024783
1873.2693673468318	0.9999998575038955
1873.2793673968322	0.9999998575052143
1873.2893674468323	0.9999998575074456
1873.2993674968327	0.9999998575091691
1873.3093675468328	0.9999998575108309
1873.3193675968332	0.9999998575119264
1873.3293676468334	0.9999998575129769
1873.3393676968335	0.9999998575147331
1873.3493677468339	0.9999998575162805
1873.359367796834	0.9999998575178306
1873.3693678468344	0.9999998575199947
1873.3793678968345	0.999999857521496
1873.389367946835	0.9999998575219544
1873.399367996835	0.9999998575236588
1873.4093680468354	0.9999998575257283
1873.4193680968356	0.9999998575273812
1873.429368146836	0.9999998575290002
1873.439368196836	0.9999998575305288
1873.4493682468365	0.9999998575318217
1873.4593682968366	0.9999998575335028
1873.4693683468367	0.9999998575352222
1873.4793683968371	0.9999998575366864
1873.4893684468373	0.9999998575378491
1873.4993684968376	0.9999998575385766
1873.5093685468378	0.9999998575403983
1873.5193685968381	0.999999857543413
1873.5293686468383	0.9999998575452063
1873.5393686968387	0.9999998575458225
1873.5493687468388	0.9999998575466781
1873.5593687968392	0.9999998575483267
1873.5693688468393	0.999999857550103
1873.5793688968397	0.9999998575513896
1873.5893689468398	0.9999998575525737
1873.5993689968402	0.999999857554022
1873.6093690468404	0.9999998575560466
1873.6193690968405	0.9999998575579789
1873.6293691468409	0.9999998575592369
1873.639369196841	0.9999998575607633
1873.6493692468414	0.9999998575624216
1873.6593692968415	0.9999998575639286
1873.669369346842	0.9999998575654193
1873.679369396842	0.9999998575671661
1873.6893694468424	0.9999998575684027
1873.6993694968426	0.9999998575694906
1873.709369546843	0.9999998575705012
1873.719369596843	0.9999998575714973
1873.7293696468435	0.9999998575737858
1873.7393696968436	0.9999998575759333
1873.749369746844	0.9999998575774098
1873.759369796844	0.9999998575785417
1873.7693698468443	0.9999998575798756
1873.7793698968446	0.9999998575819096
1873.7893699468448	0.9999998575840332
1873.7993699968451	0.9999998575853954
1873.8093700468453	0.9999998575862302
1873.8193700968457	0.9999998575880352
1873.8293701468458	0.999999857590218
1873.8393701968462	0.9999998575912847
1873.8493702468463	0.9999998575924113
1873.8593702968467	0.9999998575940193
1873.8693703468468	0.999999857595532
1873.8793703968472	0.9999998575971052
1873.8893704468474	0.9999998575982119
1873.8993704968475	0.9999998576000031
1873.9093705468479	0.9999998576021901
1873.919370596848	0.9999998576032839
1873.9293706468484	0.9999998576044131
1873.9393706968485	0.9999998576072257
1873.949370746849	0.9999998576095926
1873.959370796849	0.999999857610707
1873.9693708468494	0.9999998576119963
1873.9793708968496	0.9999998576131557
1873.98937094685	0.9999998576144011
1873.99937099685	0.9999998576159118
1874.0093710468504	0.9999998576174222
1874.0193710968506	0.9999998576186523
1874.029371146851	0.9999998576200431
1874.039371196851	0.9999998576213219
1874.0493712468513	0.9999998576232397
1874.0593712968516	0.9999998576250854
1874.0693713468518	0.9999998576260996
1874.0793713968521	0.9999998576279188
1874.0893714468523	0.9999998576304309
1874.0993714968527	0.999999857632026
1874.1093715468528	0.9999998576327318
1874.1193715968532	0.999999857633905
1874.1293716468533	0.9999998576349896
1874.1393716968537	0.9999998576362139
1874.1493717468538	0.999999857637767
1874.1593717968542	0.9999998576394417
1874.1693718468543	0.9999998576412813
1874.1793718968547	0.999999857643013
1874.1893719468549	0.999999857644228
1874.199371996855	0.9999998576444946
1874.2093720468554	0.9999998576452817
1874.2193720968555	0.9999998576474975
1874.229372146856	0.9999998576498181
1874.239372196856	0.9999998576516261
1874.2493722468564	0.9999998576525156
1874.2593722968566	0.9999998576533625
1874.269372346857	0.999999857655125
1874.279372396857	0.9999998576562807
1874.2893724468574	0.9999998576576321
1874.2993724968576	0.9999998576593958
1874.309372546858	0.9999998576612464
1874.319372596858	0.9999998576630438
1874.3293726468582	0.9999998576640412
1874.3393726968586	0.9999998576646661
1874.3493727468588	0.9999998576657891
1874.3593727968591	0.9999998576676989
1874.3693728468593	0.9999998576690792
1874.3793728968596	0.999999857670338
1874.3893729468598	0.9999998576728643
1874.3993729968602	0.9999998576748428
1874.4093730468603	0.9999998576753522
1874.4193730968607	0.9999998576760473
1874.4293731468608	0.9999998576779973
1874.4393731968612	0.9999998576807428
1874.4493732468613	0.9999998576830428
1874.4593732968617	0.9999998576834394
1874.4693733468619	0.9999998576845933
1874.479373396862	0.9999998576867676
1874.4893734468624	0.9999998576880011
1874.4993734968625	0.9999998576890269
1874.509373546863	0.9999998576910099
1874.519373596863	0.999999857692848
1874.5293736468634	0.9999998576943083
1874.5393736968635	0.9999998576963263
1874.549373746864	0.999999857698014
1874.559373796864	0.9999998576996829
1874.5693738468644	0.9999998577013766
1874.5793738968646	0.999999857702896
1874.589373946865	0.999999857704791
1874.599373996865	0.9999998577067265
1874.6093740468655	0.9999998577082918
1874.6193740968656	0.9999998577098972
1874.6293741468658	0.999999857711104
1874.6393741968661	0.9999998577115865
1874.6493742468663	0.9999998577136308
1874.6593742968666	0.9999998577164184
1874.6693743468668	0.9999998577180831
1874.6793743968672	0.9999998577188614
1874.6893744468673	0.9999998577203454
1874.6993744968677	0.9999998577223104
1874.7093745468678	0.9999998577243049
1874.7193745968682	0.9999998577260139
1874.7293746468683	0.9999998577276596
1874.7393746968687	0.9999998577289875
1874.7493747468689	0.9999998577308076
1874.759374796869	0.999999857732618
1874.7693748468694	0.9999998577335477
1874.7793748968695	0.999999857734573
1874.7893749468699	0.9999998577359094
1874.79937499687	0.9999998577380338
1874.8093750468704	0.9999998577400252
1874.8193750968705	0.9999998577411272
1874.829375146871	0.9999998577423319
1874.839375196871	0.9999998577436505
1874.8493752468714	0.999999857744719
1874.8593752968716	0.9999998577464482
1874.869375346872	0.999999857748722
1874.879375396872	0.9999998577505257
1874.8893754468725	0.9999998577522349
1874.8993754968726	0.9999998577530116
1874.9093755468728	0.9999998577534777
1874.9193755968731	0.999999857754576
1874.9293756468733	0.9999998577568195
1874.9393756968736	0.9999998577583514
1874.9493757468738	0.9999998577591168
1874.9593757968742	0.9999998577610172
1874.9693758468743	0.9999998577629349
1874.9793758968747	0.9999998577643291
1874.9893759468748	0.9999998577650504
1874.9993759968752	0.999999857766303
1875.0093760468753	0.9999998577683687
1875.0193760968757	0.9999998577701135
1875.0293761468758	0.9999998577708278
1875.0393761968762	0.9999998577724147
1875.0493762468764	0.9999998577745224
1875.0593762968765	0.9999998577755893
1875.0693763468769	0.999999857776495
1875.079376396877	0.9999998577780651
1875.0893764468774	0.999999857779755
1875.0993764968775	0.9999998577815111
1875.109376546878	0.9999998577834749
1875.119376596878	0.9999998577846704
1875.1293766468784	0.9999998577863384
1875.1393766968786	0.9999998577880399
1875.149376746879	0.9999998577894389
1875.159376796879	0.9999998577908678
1875.1693768468795	0.999999857792107
1875.1793768968796	0.9999998577936848
1875.1893769468797	0.9999998577965186
1875.1993769968801	0.9999998577985288
1875.2093770468803	0.9999998577991396
1875.2193770968806	0.9999998578002752
1875.2293771468808	0.9999998578019462
1875.2393771968812	0.9999998578036108
1875.2493772468813	0.9999998578046181
1875.2593772968817	0.9999998578064802
1875.2693773468818	0.999999857808866
1875.2793773968822	0.999999857810229
1875.2893774468823	0.9999998578112651
1875.2993774968827	0.9999998578126286
1875.3093775468828	0.9999998578142363
1875.3193775968832	0.9999998578164145
1875.3293776468834	0.9999998578184822
1875.3393776968835	0.9999998578199782
1875.3493777468839	0.9999998578214737
1875.359377796884	0.999999857822944
1875.3693778468844	0.9999998578248983
1875.3793778968845	0.9999998578261885
1875.389377946885	0.9999998578269508
1875.399377996885	0.9999998578285968
1875.4093780468854	0.9999998578302636
1875.4193780968856	0.9999998578315823
1875.429378146886	0.9999998578330695
1875.439378196886	0.9999998578344769
1875.4493782468865	0.999999857835824
1875.4593782968866	0.9999998578370473
1875.469378346887	0.9999998578387338
1875.4793783968871	0.9999998578399424
1875.4893784468873	0.9999998578416692
1875.4993784968876	0.9999998578440538
1875.5093785468878	0.9999998578456157
1875.5193785968881	0.9999998578466719
1875.5293786468883	0.9999998578481027
1875.5393786968887	0.9999998578496608
1875.5493787468888	0.9999998578505681
1875.5593787968892	0.9999998578514275
1875.5693788468893	0.9999998578528632
1875.5793788968897	0.9999998578549051
1875.5893789468898	0.9999998578565145
1875.5993789968902	0.9999998578573631
1875.6093790468904	0.9999998578588166
1875.6193790968905	0.9999998578606684
1875.6293791468909	0.9999998578618621
1875.639379196891	0.9999998578634505
1875.6493792468914	0.9999998578652218
1875.6593792968915	0.9999998578662975
1875.669379346892	0.9999998578682137
1875.679379396892	0.9999998578701924
1875.6893794468924	0.9999998578719568
1875.6993794968926	0.9999998578734501
1875.709379546893	0.9999998578744309
1875.719379596893	0.9999998578755305
1875.7293796468934	0.999999857877153
1875.7393796968936	0.9999998578782212
1875.749379746894	0.9999998578801036
1875.759379796894	0.9999998578827827
1875.7693798468943	0.9999998578847091
1875.7793798968946	0.9999998578854599
1875.7893799468948	0.9999998578859717
1875.7993799968951	0.9999998578880323
1875.8093800468953	0.9999998578904515
1875.8193800968957	0.9999998578919249
1875.8293801468958	0.999999857893587
1875.8393801968962	0.9999998578956334
1875.8493802468963	0.9999998578966051
1875.8593802968967	0.9999998578973751
1875.8693803468968	0.9999998578981617
1875.8793803968972	0.9999998578997403
1875.8893804468973	0.9999998579021115
1875.8993804968977	0.9999998579043456
1875.9093805468979	0.9999998579065087
1875.919380596898	0.9999998579075823
1875.9293806468984	0.999999857908735
1875.9393806968985	0.999999857909917
1875.949380746899	0.9999998579109753
1875.959380796899	0.9999998579123284
1875.9693808468994	0.9999998579145921
1875.9793808968996	0.9999998579168582
1875.9893809469	0.9999998579180763
1875.9993809969	0.9999998579190458
1876.0093810469004	0.999999857920514
1876.0193810969006	0.9999998579219033
1876.029381146901	0.9999998579231025
1876.039381196901	0.9999998579248716
1876.0493812469012	0.9999998579262946
1876.0593812969016	0.9999998579282784
1876.0693813469018	0.9999998579300512
1876.0793813969021	0.9999998579313023
1876.0893814469023	0.9999998579316339
1876.0993814969027	0.9999998579327118
1876.1093815469028	0.9999998579344604
1876.1193815969032	0.999999857936195
1876.1293816469033	0.9999998579382097
1876.1393816969037	0.9999998579399635
1876.1493817469038	0.9999998579418211
1876.1593817969042	0.9999998579424955
1876.1693818469043	0.9999998579430479
1876.1793818969047	0.9999998579450414
1876.1893819469049	0.9999998579472386
1876.199381996905	0.9999998579485814
1876.2093820469054	0.9999998579506543
1876.2193820969055	0.9999998579521562
1876.229382146906	0.9999998579533328
1876.239382196906	0.9999998579545818
1876.2493822469064	0.9999998579556114
1876.2593822969066	0.999999857957352
1876.269382346907	0.9999998579588472
1876.279382396907	0.9999998579602711
1876.2893824469074	0.9999998579619757
1876.2993824969076	0.9999998579642219
1876.309382546908	0.9999998579654578
1876.319382596908	0.9999998579671903
1876.3293826469085	0.9999998579688475
1876.3393826969086	0.9999998579708764
1876.3493827469088	0.9999998579721529
1876.3593827969091	0.9999998579726123
1876.3693828469093	0.9999998579744864
1876.3793828969096	0.9999998579767935
1876.3893829469098	0.9999998579784318
1876.3993829969102	0.9999998579797017
1876.4093830469103	0.9999998579812102
1876.4193830969107	0.9999998579822147
1876.4293831469108	0.9999998579832489
1876.4393831969112	0.9999998579845302
1876.4493832469113	0.999999857986534
1876.4593832969117	0.9999998579886131
1876.4693833469119	0.9999998579902913
1876.479383396912	0.9999998579913522
1876.4893834469124	0.9999998579920804
1876.4993834969125	0.9999998579934594
1876.5093835469129	0.9999998579947711
1876.519383596913	0.9999998579968093
1876.5293836469134	0.9999998579983681
1876.5393836969135	0.999999858000404
1876.549383746914	0.9999998580023147
1876.559383796914	0.9999998580032851
1876.5693838469144	0.9999998580040744
1876.5793838969146	0.9999998580054436
1876.589383946915	0.9999998580072985
1876.599383996915	0.9999998580090934
1876.6093840469155	0.999999858010953
1876.6193840969156	0.999999858012417
1876.6293841469158	0.9999998580135098
1876.6393841969161	0.99999985801483
1876.6493842469163	0.9999998580159233
1876.6593842969166	0.9999998580166369
1876.6693843469168	0.999999858018441
1876.6793843969172	0.9999998580208151
1876.6893844469173	0.9999998580231481
1876.6993844969177	0.9999998580246913
1876.7093845469178	0.9999998580261984
1876.7193845969182	0.9999998580280444
1876.7293846469183	0.9999998580285254
1876.7393846969187	0.9999998580294381
1876.7493847469188	0.9999998580315493
1876.7593847969192	0.9999998580339357
1876.7693848469194	0.9999998580354941
1876.7793848969195	0.9999998580371265
1876.7893849469199	0.999999858038281
1876.79938499692	0.9999998580396121
1876.8093850469204	0.9999998580405833
1876.8193850969205	0.9999998580418931
1876.829385146921	0.9999998580445247
1876.839385196921	0.9999998580466255
1876.8493852469214	0.9999998580480022
1876.8593852969216	0.9999998580495272
1876.869385346922	0.9999998580510069
1876.879385396922	0.9999998580523508
1876.8893854469225	0.9999998580535228
1876.8993854969226	0.9999998580548943
1876.9093855469227	0.9999998580572461
1876.9193855969231	0.9999998580592321
1876.9293856469233	0.999999858060287
1876.9393856969236	0.9999998580619347
1876.9493857469238	0.9999998580635524
1876.9593857969242	0.9999998580645799
1876.9693858469243	0.9999998580655173
1876.9793858969247	0.9999998580669733
1876.9893859469248	0.9999998580680638
1876.9993859969252	0.9999998580697946
1877.0093860469253	0.9999998580714339
1877.0193860969257	0.9999998580730683
1877.0293861469258	0.9999998580747115
1877.0393861969262	0.9999998580756145
1877.0493862469264	0.9999998580764095
1877.0593862969265	0.9999998580777446
1877.0693863469269	0.9999998580793091
1877.079386396927	0.9999998580810484
1877.0893864469274	0.9999998580831116
1877.0993864969275	0.9999998580845268
1877.109386546928	0.9999998580856868
1877.119386596928	0.9999998580868559
1877.1293866469284	0.9999998580879835
1877.1393866969286	0.9999998580895358
1877.149386746929	0.9999998580917712
1877.159386796929	0.9999998580937057
1877.1693868469295	0.9999998580952715
1877.1793868969296	0.9999998580966606
1877.18938694693	0.9999998580974572
1877.1993869969301	0.9999998580987162
1877.2093870469303	0.999999858100391
1877.2193870969306	0.9999998581024138
1877.2293871469308	0.9999998581040649
1877.2393871969311	0.9999998581057894
1877.2493872469313	0.9999998581079247
1877.2593872969317	0.9999998581098477
1877.2693873469318	0.9999998581107783
1877.2793873969322	0.9999998581121683
1877.2893874469323	0.999999858113964
1877.2993874969327	0.9999998581151412
1877.3093875469328	0.9999998581169264
1877.3193875969332	0.9999998581190459
1877.3293876469334	0.9999998581208741
1877.3393876969335	0.9999998581224242
1877.3493877469339	0.9999998581237698
1877.359387796934	0.9999998581248895
1877.3693878469344	0.999999858126456
1877.3793878969345	0.9999998581276217
1877.389387946935	0.9999998581293439
1877.399387996935	0.9999998581318851
1877.4093880469354	0.9999998581337667
1877.4193880969356	0.9999998581351736
1877.429388146936	0.9999998581359667
1877.439388196936	0.999999858137116
1877.4493882469365	0.999999858138852
1877.4593882969366	0.9999998581407342
1877.469388346937	0.9999998581423438
1877.479388396937	0.9999998581443132
1877.4893884469373	0.999999858145994
1877.4993884969376	0.9999998581468402
1877.5093885469378	0.999999858147883
1877.5193885969381	0.9999998581489485
1877.5293886469383	0.9999998581502125
1877.5393886969387	0.999999858151921
1877.5493887469388	0.9999998581536554
1877.5593887969392	0.999999858155215
1877.5693888469393	0.9999998581567879
1877.5793888969397	0.9999998581577224
1877.5893889469398	0.9999998581589022
1877.5993889969402	0.9999998581600154
1877.6093890469404	0.9999998581611036
1877.6193890969407	0.9999998581624302
1877.6293891469409	0.9999998581644027
1877.639389196941	0.9999998581660335
1877.6493892469414	0.9999998581675142
1877.6593892969415	0.9999998581690516
1877.669389346942	0.9999998581701558
1877.679389396942	0.9999998581712015
1877.6893894469424	0.9999998581724054
1877.6993894969426	0.9999998581740608
1877.709389546943	0.9999998581763778
1877.719389596943	0.9999998581786937
1877.7293896469434	0.9999998581800834
1877.7393896969436	0.9999998581814035
1877.749389746944	0.9999998581830281
1877.759389796944	0.9999998581847833
1877.7693898469443	0.9999998581865633
1877.7793898969446	0.9999998581886012
1877.7893899469448	0.9999998581908356
1877.7993899969451	0.9999998581919621
1877.8093900469453	0.9999998581927717
1877.8193900969457	0.9999998581942519
1877.8293901469458	0.9999998581962487
1877.8393901969462	0.9999998581973125
1877.8493902469463	0.999999858199147
1877.8593902969467	0.9999998582012048
1877.8693903469468	0.9999998582027566
1877.8793903969472	0.999999858204711
1877.8893904469473	0.9999998582061356
1877.8993904969477	0.9999998582073961
1877.9093905469479	0.999999858209149
1877.919390596948	0.9999998582110206
1877.9293906469484	0.9999998582127829
1877.9393906969485	0.9999998582141285
1877.949390746949	0.999999858215158
1877.959390796949	0.9999998582166443
1877.9693908469494	0.9999998582185798
1877.9793908969496	0.9999998582201202
1877.98939094695	0.9999998582210395
1877.99939099695	0.9999998582218478
1878.0093910469504	0.9999998582226786
1878.0193910969506	0.9999998582244751
1878.029391146951	0.9999998582265387
1878.039391196951	0.9999998582282754
1878.0493912469515	0.9999998582299611
1878.0593912969516	0.9999998582308484
1878.0693913469518	0.9999998582320214
1878.0793913969521	0.9999998582332581
1878.0893914469523	0.9999998582346871
1878.0993914969526	0.9999998582362801
1878.1093915469528	0.9999998582376615
1878.1193915969532	0.999999858239075
1878.1293916469533	0.9999998582406494
1878.1393916969537	0.9999998582418441
1878.1493917469538	0.9999998582425632
1878.1593917969542	0.9999998582438966
1878.1693918469543	0.9999998582453212
1878.1793918969547	0.9999998582468013
1878.1893919469549	0.9999998582482617
1878.199391996955	0.9999998582501864
1878.2093920469554	0.999999858251382
1878.2193920969555	0.9999998582522419
1878.229392146956	0.9999998582536197
1878.239392196956	0.9999998582552561
1878.2493922469564	0.9999998582571905
1878.2593922969565	0.9999998582587485
1878.269392346957	0.9999998582607572
1878.279392396957	0.9999998582633421
1878.2893924469574	0.9999998582655032
1878.2993924969576	0.9999998582666745
1878.309392546958	0.999999858267634
1878.319392596958	0.9999998582694704
1878.3293926469585	0.9999998582713784
1878.3393926969586	0.9999998582731224
1878.3493927469588	0.9999998582750766
1878.3593927969591	0.999999858277441
1878.3693928469593	0.9999998582786045
1878.3793928969596	0.9999998582788546
1878.3893929469598	0.9999998582806857
1878.3993929969602	0.9999998582829
1878.4093930469603	0.9999998582847471
1878.4193930969607	0.999999858286876
1878.4293931469608	0.9999998582881361
1878.4393931969612	0.9999998582893309
1878.4493932469613	0.9999998582905674
1878.4593932969617	0.999999858291757
1878.4693933469619	0.9999998582927174
1878.479393396962	0.9999998582945571
1878.4893934469624	0.9999998582966031
1878.4993934969625	0.9999998582981339
1878.5093935469629	0.9999998582993141
1878.519393596963	0.9999998582999645
1878.5293936469634	0.9999998583018432
1878.5393936969635	0.999999858303729
1878.549393746964	0.999999858305175
1878.559393796964	0.9999998583064039
1878.5693938469644	0.9999998583074822
1878.5793938969646	0.9999998583085513
1878.589393946965	0.9999998583096291
1878.599393996965	0.9999998583106577
1878.6093940469655	0.9999998583121227
1878.6193940969656	0.9999998583133756
1878.6293941469658	0.9999998583144838
1878.6393941969661	0.9999998583161017
1878.6493942469663	0.9999998583174476
1878.6593942969666	0.999999858319138
1878.6693943469668	0.999999858320782
1878.6793943969672	0.9999998583222287
1878.6893944469673	0.9999998583240812
1878.6993944969677	0.9999998583257997
1878.7093945469678	0.9999998583271443
1878.7193945969682	0.9999998583279929
1878.7293946469683	0.9999998583292767
1878.7393946969687	0.9999998583311727
1878.7493947469688	0.9999998583326338
1878.7593947969692	0.9999998583338476
1878.7693948469694	0.9999998583350277
1878.7793948969695	0.9999998583366033
1878.7893949469699	0.999999858338262
1878.79939499697	0.9999998583400547
1878.8093950469704	0.9999998583420542
1878.8193950969705	0.999999858343815
1878.829395146971	0.9999998583457277
1878.839395196971	0.9999998583476123
1878.8493952469714	0.9999998583501705
1878.8593952969716	0.9999998583522283
1878.869395346972	0.9999998583529759
1878.879395396972	0.9999998583538615
1878.8893954469725	0.9999998583555478
1878.8993954969726	0.9999998583582888
1878.9093955469727	0.999999858359862
1878.9193955969731	0.9999998583616635
1878.9293956469733	0.9999998583637367
1878.9393956969736	0.9999998583645566
1878.9493957469738	0.9999998583654423
1878.9593957969741	0.9999998583672848
1878.9693958469743	0.999999858369315
1878.9793958969747	0.9999998583708481
1878.9893959469748	0.9999998583723868
1878.9993959969752	0.9999998583735276
1879.0093960469753	0.9999998583745778
1879.0193960969757	0.9999998583758843
1879.0293961469758	0.9999998583767863
1879.0393961969762	0.9999998583775386
1879.0493962469764	0.9999998583795545
1879.0593962969765	0.9999998583813627
1879.0693963469769	0.9999998583831877
1879.079396396977	0.9999998583838304
1879.0893964469774	0.9999998583842675
1879.0993964969775	0.999999858385742
1879.109396546978	0.9999998583874334
1879.119396596978	0.9999998583890115
1879.1293966469784	0.9999998583902637
1879.1393966969786	0.9999998583916649
1879.149396746979	0.999999858392986
1879.159396796979	0.9999998583939959
1879.1693968469795	0.9999998583954282
1879.1793968969796	0.9999998583972759
1879.18939694698	0.9999998583987532
1879.19939699698	0.999999858400339
1879.2093970469803	0.9999998584016347
1879.2193970969806	0.9999998584033097
1879.2293971469808	0.9999998584049532
1879.2393971969811	0.999999858406468
1879.2493972469813	0.9999998584079018
1879.2593972969817	0.9999998584092307
1879.2693973469818	0.9999998584111326
1879.2793973969822	0.9999998584127998
1879.2893974469823	0.9999998584144364
1879.2993974969827	0.9999998584158868
1879.3093975469828	0.9999998584181277
1879.3193975969832	0.9999998584201156
1879.3293976469834	0.9999998584214148
1879.3393976969835	0.9999998584228219
1879.3493977469839	0.999999858424495
1879.359397796984	0.9999998584266699
1879.3693978469844	0.9999998584282516
1879.3793978969845	0.9999998584298398
1879.389397946985	0.99999985843136
1879.399397996985	0.9999998584327907
1879.4093980469854	0.9999998584347688
1879.4193980969856	0.9999998584365194
1879.429398146986	0.9999998584382042
1879.439398196986	0.9999998584398224
1879.4493982469864	0.9999998584408871
1879.4593982969866	0.99999985844336
1879.469398346987	0.9999998584451422
1879.479398396987	0.9999998584460857
1879.4893984469873	0.9999998584479385
1879.4993984969876	0.9999998584497927
1879.5093985469878	0.9999998584510362
1879.5193985969881	0.9999998584518952
1879.5293986469883	0.9999998584535418
1879.5393986969887	0.9999998584545707
1879.5493987469888	0.9999998584555088
1879.5593987969892	0.9999998584570348
1879.5693988469893	0.9999998584583105
1879.5793988969897	0.9999998584595247
1879.5893989469898	0.9999998584605415
1879.5993989969902	0.9999998584614945
1879.6093990469903	0.999999858463182
1879.6193990969907	0.9999998584650959
1879.6293991469909	0.9999998584666194
1879.639399196991	0.9999998584677053
1879.6493992469914	0.999999858468638
1879.6593992969915	0.9999998584696009
1879.669399346992	0.9999998584710353
1879.679399396992	0.9999998584727847
1879.6893994469924	0.9999998584737328
1879.6993994969926	0.999999858474891
1879.709399546993	0.9999998584767215
1879.719399596993	0.9999998584786283
1879.7293996469934	0.9999998584803539
1879.7393996969936	0.9999998584820631
1879.749399746994	0.9999998584832814
1879.759399796994	0.99999985848463
1879.7693998469942	0.9999998584866507
1879.7793998969946	0.9999998584886743
1879.7893999469948	0.9999998584908228
1879.7993999969951	0.9999998584924734
1879.8094000469953	0.99999985849372
1879.8194000969957	0.9999998584954938
1879.8294001469958	0.999999858497055
1879.8394001969962	0.9999998584985065
1879.8494002469963	0.9999998585004953
1879.8594002969967	0.9999998585022808
1879.8694003469968	0.999999858504136
1879.8794003969972	0.9999998585059089
1879.8894004469973	0.9999998585077842
1879.8994004969977	0.9999998585096503
1879.9094005469979	0.9999998585103348
1879.919400596998	0.9999998585117056
1879.9294006469984	0.9999998585135695
1879.9394006969985	0.9999998585158124
1879.949400746999	0.9999998585178843
1879.959400796999	0.9999998585185101
1879.9694008469994	0.9999998585199235
1879.9794008969996	0.9999998585214724
1879.989400947	0.9999998585227575
1879.999400997	0.9999998585246478
1880.0094010470004	0.9999998585260051
1880.0194010970006	0.9999998585276024
1880.029401147001	0.9999998585295126
1880.039401197001	0.9999998585304635
1880.0494012470015	0.9999998585310105
1880.0594012970016	0.9999998585325977
1880.0694013470018	0.9999998585346531
1880.0794013970021	0.9999998585354087
1880.0894014470023	0.9999998585367387
1880.0994014970026	0.999999858538765
1880.1094015470028	0.9999998585400136
1880.1194015970032	0.999999858541016
1880.1294016470033	0.9999998585422318
1880.1394016970037	0.9999998585436596
1880.1494017470038	0.9999998585447494
1880.1594017970042	0.999999858545866
1880.1694018470043	0.9999998585468363
1880.1794018970047	0.999999858548587
1880.1894019470049	0.9999998585499082
1880.199401997005	0.9999998585507445
1880.2094020470054	0.9999998585518877
1880.2194020970055	0.999999858553611
1880.2294021470059	0.999999858555554
1880.239402197006	0.9999998585571486
1880.2494022470064	0.9999998585589097
1880.2594022970065	0.9999998585601119
1880.269402347007	0.9999998585621741
1880.279402397007	0.9999998585643916
1880.2894024470074	0.9999998585655901
1880.2994024970076	0.9999998585670076
1880.309402547008	0.9999998585685537
1880.319402597008	0.9999998585700091
1880.3294026470085	0.9999998585720171
1880.3394026970086	0.9999998585739609
1880.3494027470088	0.9999998585757115
1880.3594027970091	0.9999998585776706
1880.3694028470093	0.9999998585788872
1880.3794028970096	0.9999998585807731
1880.3894029470098	0.9999998585831799
1880.3994029970102	0.9999998585848775
1880.4094030470103	0.9999998585861902
1880.4194030970107	0.9999998585872565
1880.4294031470108	0.9999998585896043
1880.4394031970112	0.9999998585919331
1880.4494032470113	0.9999998585928017
1880.4594032970117	0.9999998585939118
1880.4694033470118	0.9999998585948054
1880.4794033970122	0.999999858596586
1880.4894034470124	0.9999998585982571
1880.4994034970125	0.9999998585997277
1880.5094035470129	0.9999998586019375
1880.519403597013	0.9999998586027964
1880.5294036470134	0.9999998586035534
1880.5394036970135	0.9999998586049453
1880.549403747014	0.9999998586065907
1880.559403797014	0.9999998586078757
1880.5694038470144	0.9999998586089058
1880.5794038970146	0.9999998586099079
1880.589403947015	0.9999998586116113
1880.599403997015	0.9999998586139772
1880.6094040470155	0.9999998586147996
1880.6194040970156	0.9999998586150263
1880.6294041470157	0.9999998586165605
1880.6394041970161	0.9999998586188076
1880.6494042470163	0.9999998586203008
1880.6594042970166	0.9999998586219055
1880.6694043470168	0.9999998586237139
1880.6794043970172	0.9999998586240609
1880.6894044470173	0.9999998586247154
1880.6994044970177	0.9999998586260367
1880.7094045470178	0.9999998586281367
1880.7194045970182	0.9999998586295994
1880.7294046470183	0.999999858630269
1880.7394046970187	0.9999998586315204
1880.7494047470188	0.9999998586335491
1880.7594047970192	0.9999998586357051
1880.7694048470194	0.9999998586370199
1880.7794048970195	0.9999998586386042
1880.7894049470199	0.9999998586401934
1880.79940499702	0.9999998586416247
1880.8094050470204	0.9999998586436455
1880.8194050970205	0.9999998586451405
1880.829405147021	0.999999858645993
1880.839405197021	0.9999998586475138
1880.8494052470214	0.9999998586494917
1880.8594052970216	0.999999858651033
1880.869405347022	0.9999998586532628
1880.879405397022	0.9999998586550535
1880.8894054470225	0.9999998586568251
1880.8994054970226	0.9999998586588086
1880.909405547023	0.9999998586602395
1880.9194055970231	0.9999998586625028
1880.9294056470233	0.9999998586642243
1880.9394056970236	0.999999858665534
1880.9494057470238	0.9999998586668694
1880.9594057970241	0.9999998586680112
1880.9694058470243	0.9999998586700891
1880.9794058970247	0.9999998586713483
1880.9894059470248	0.9999998586726023
1880.9994059970252	0.9999998586745367
1881.0094060470253	0.9999998586763156
1881.0194060970257	0.9999998586777841
1881.0294061470258	0.9999998586784793
1881.0394061970262	0.9999998586801333
1881.0494062470264	0.9999998586822529
1881.0594062970265	0.9999998586834196
1881.0694063470269	0.9999998586842751
1881.079406397027	0.9999998586859675
1881.0894064470274	0.9999998586869149
1881.0994064970275	0.9999998586873518
1881.109406547028	0.9999998586886215
1881.119406597028	0.9999998586897273
1881.1294066470284	0.9999998586916372
1881.1394066970286	0.9999998586933112
1881.149406747029	0.9999998586950702
1881.159406797029	0.9999998586967472
1881.1694068470294	0.9999998586981222
1881.1794068970296	0.9999998586990669
1881.18940694703	0.9999998586997598
1881.19940699703	0.9999998587020547
1881.2094070470303	0.9999998587040215
1881.2194070970306	0.9999998587051735
1881.2294071470308	0.9999998587065979
1881.2394071970311	0.9999998587078736
1881.2494072470313	0.999999858708855
1881.2594072970317	0.9999998587098213
1881.2694073470318	0.9999998587116903
1881.2794073970322	0.9999998587138731
1881.2894074470323	0.9999998587157125
1881.2994074970327	0.9999998587168979
1881.3094075470328	0.9999998587186074
1881.3194075970332	0.9999998587203073
1881.3294076470333	0.9999998587212588
1881.3394076970337	0.9999998587222667
1881.3494077470339	0.9999998587243185
1881.359407797034	0.9999998587269266
1881.3694078470344	0.9999998587282591
1881.3794078970345	0.999999858730189
1881.389407947035	0.9999998587312505
1881.399407997035	0.9999998587318613
1881.4094080470354	0.9999998587340793
1881.4194080970356	0.9999998587360607
1881.429408147036	0.9999998587383124
1881.439408197036	0.9999998587399929
1881.4494082470364	0.9999998587410471
1881.4594082970366	0.9999998587427076
1881.469408347037	0.9999998587438669
1881.479408397037	0.9999998587456006
1881.4894084470372	0.9999998587471842
1881.4994084970376	0.9999998587487279
1881.5094085470378	0.9999998587505722
1881.5194085970381	0.9999998587522672
1881.5294086470383	0.9999998587537667
1881.5394086970387	0.9999998587551486
1881.5494087470388	0.9999998587564746
1881.5594087970392	0.9999998587580098
1881.5694088470393	0.9999998587597749
1881.5794088970397	0.9999998587616179
1881.5894089470398	0.9999998587630219
1881.5994089970402	0.9999998587632833
1881.6094090470403	0.9999998587640858
1881.6194090970407	0.9999998587656689
1881.6294091470409	0.9999998587664976
1881.639409197041	0.9999998587682314
1881.6494092470414	0.9999998587698442
1881.6594092970415	0.9999998587713128
1881.669409347042	0.9999998587727043
1881.679409397042	0.9999998587741079
1881.6894094470424	0.9999998587758847
1881.6994094970426	0.9999998587771471
1881.709409547043	0.9999998587786566
1881.719409597043	0.9999998587803395
1881.7294096470434	0.999999858782075
1881.7394096970436	0.9999998587833205
1881.749409747044	0.9999998587839137
1881.759409797044	0.9999998587850272
1881.7694098470445	0.9999998587871755
1881.7794098970446	0.9999998587891583
1881.7894099470448	0.9999998587903953
1881.7994099970451	0.9999998587926597
1881.8094100470453	0.9999998587944939
1881.8194100970456	0.999999858795598
1881.8294101470458	0.9999998587961838
1881.8394101970462	0.9999998587978463
1881.8494102470463	0.9999998588004998
1881.8594102970467	0.9999998588023074
1881.8694103470468	0.9999998588040244
1881.8794103970472	0.9999998588053037
1881.8894104470473	0.9999998588068072
1881.8994104970477	0.9999998588075607
1881.9094105470479	0.9999998588083702
1881.919410597048	0.9999998588113852
1881.9294106470484	0.9999998588137611
1881.9394106970485	0.9999998588152307
1881.949410747049	0.999999858816625
1881.959410797049	0.9999998588174726
1881.9694108470494	0.9999998588185414
1881.9794108970495	0.9999998588200645
1881.98941094705	0.9999998588220825
1881.99941099705	0.9999998588242982
1882.0094110470504	0.9999998588260065
1882.0194110970506	0.9999998588276198
1882.029411147051	0.9999998588290013
1882.039411197051	0.9999998588301445
1882.0494112470515	0.9999998588313915
1882.0594112970516	0.9999998588326269
1882.0694113470518	0.9999998588341447
1882.0794113970521	0.9999998588366662
1882.0894114470523	0.9999998588385359
1882.0994114970526	0.999999858839667
1882.1094115470528	0.9999998588401845
1882.1194115970532	0.9999998588410763
1882.1294116470533	0.9999998588428353
1882.1394116970537	0.999999858844314
1882.1494117470538	0.9999998588467033
1882.1594117970542	0.9999998588480573
1882.1694118470543	0.9999998588490773
1882.1794118970547	0.9999998588504391
1882.1894119470549	0.9999998588515552
1882.1994119970552	0.9999998588527541
1882.2094120470554	0.9999998588541305
1882.2194120970555	0.999999858855965
1882.2294121470559	0.999999858857493
1882.239412197056	0.9999998588590521
1882.2494122470564	0.9999998588602205
1882.2594122970565	0.9999998588611725
1882.269412347057	0.9999998588617055
1882.279412397057	0.9999998588631237
1882.2894124470574	0.9999998588656278
1882.2994124970576	0.9999998588685222
1882.309412547058	0.9999998588706069
1882.319412597058	0.9999998588710515
1882.3294126470585	0.9999998588718992
1882.3394126970586	0.9999998588738709
1882.3494127470588	0.9999998588756307
1882.3594127970591	0.9999998588770908
1882.3694128470593	0.9999998588788377
1882.3794128970596	0.9999998588808939
1882.3894129470598	0.9999998588821882
1882.3994129970602	0.999999858882652
1882.4094130470603	0.9999998588841844
1882.4194130970607	0.9999998588859146
1882.4294131470608	0.9999998588879738
1882.4394131970612	0.999999858889747
1882.4494132470613	0.9999998588916835
1882.4594132970617	0.999999858893753
1882.4694133470618	0.9999998588942122
1882.4794133970622	0.9999998588949794
1882.4894134470624	0.9999998588970803
1882.4994134970625	0.9999998588992883
1882.5094135470629	0.9999998589009874
1882.519413597063	0.9999998589026098
1882.5294136470634	0.9999998589036678
1882.5394136970635	0.9999998589041901
1882.549413747064	0.9999998589053174
1882.559413797064	0.9999998589072862
1882.5694138470644	0.9999998589092975
1882.5794138970646	0.9999998589109382
1882.589413947065	0.9999998589130525
1882.599413997065	0.9999998589141554
1882.6094140470655	0.999999858915365
1882.6194140970656	0.9999998589165131
1882.629414147066	0.9999998589176984
1882.6394141970661	0.9999998589193041
1882.6494142470663	0.9999998589210332
1882.6594142970666	0.9999998589232411
1882.6694143470668	0.9999998589243068
1882.6794143970671	0.9999998589252018
1882.6894144470673	0.9999998589263563
1882.6994144970677	0.9999998589276328
1882.7094145470678	0.9999998589294143
1882.7194145970682	0.9999998589314469
1882.7294146470683	0.9999998589332066
1882.7394146970687	0.9999998589348794
1882.7494147470688	0.9999998589363742
1882.7594147970692	0.9999998589372517
1882.7694148470694	0.9999998589378862
1882.7794148970695	0.9999998589389982
1882.7894149470699	0.9999998589412088
1882.79941499707	0.9999998589436059
1882.8094150470704	0.9999998589454469
1882.8194150970705	0.99999985894653
1882.829415147071	0.9999998589473864
1882.839415197071	0.9999998589477144
1882.8494152470714	0.9999998589492308
1882.8594152970716	0.9999998589514595
1882.869415347072	0.9999998589543326
1882.879415397072	0.9999998589562098
1882.8894154470725	0.9999998589569309
1882.8994154970726	0.9999998589582175
1882.909415547073	0.9999998589596734
1882.919415597073	0.9999998589615443
1882.9294156470733	0.9999998589626549
1882.9394156970736	0.9999998589646458
1882.9494157470738	0.9999998589669761
1882.9594157970741	0.9999998589688378
1882.9694158470743	0.9999998589698982
1882.9794158970747	0.9999998589706245
1882.9894159470748	0.999999858971859
1882.9994159970752	0.9999998589736065
1883.0094160470753	0.9999998589756639
1883.0194160970757	0.999999858977564
1883.0294161470758	0.9999998589791234
1883.0394161970762	0.9999998589792264
1883.0494162470764	0.9999998589798555
1883.0594162970767	0.9999998589814785
1883.0694163470769	0.9999998589835374
1883.079416397077	0.9999998589852046
1883.0894164470774	0.9999998589871468
1883.0994164970775	0.9999998589890168
1883.109416547078	0.9999998589900976
1883.119416597078	0.999999858991662
1883.1294166470784	0.999999858993683
1883.1394166970786	0.9999998589946217
1883.149416747079	0.9999998589953901
1883.159416797079	0.9999998589967516
1883.1694168470794	0.9999998589983023
1883.1794168970796	0.999999858999674
1883.18941694708	0.9999998590006843
1883.19941699708	0.9999998590019502
1883.2094170470803	0.9999998590030679
1883.2194170970806	0.9999998590051481
1883.2294171470808	0.9999998590073732
1883.2394171970811	0.9999998590089608
1883.2494172470813	0.9999998590101925
1883.2594172970817	0.9999998590112859
1883.2694173470818	0.9999998590127496
1883.2794173970822	0.9999998590145324
1883.2894174470823	0.9999998590164865
1883.2994174970827	0.9999998590175196
1883.3094175470828	0.9999998590192836
1883.3194175970832	0.9999998590205756
1883.3294176470833	0.9999998590223731
1883.3394176970837	0.99999985902386
1883.3494177470839	0.9999998590247228
1883.359417797084	0.9999998590263617
1883.3694178470844	0.9999998590277649
1883.3794178970845	0.999999859029946
1883.389417947085	0.9999998590319072
1883.399417997085	0.9999998590333815
1883.4094180470854	0.9999998590343903
1883.4194180970856	0.9999998590353392
1883.429418147086	0.9999998590371093
1883.439418197086	0.9999998590393485
1883.4494182470864	0.9999998590415062
1883.4594182970866	0.9999998590425784
1883.469418347087	0.9999998590430841
1883.479418397087	0.9999998590445063
1883.4894184470875	0.9999998590460907
1883.4994184970876	0.9999998590480267
1883.5094185470878	0.9999998590503181
1883.5194185970881	0.9999998590522435
1883.5294186470883	0.9999998590541979
1883.5394186970886	0.9999998590556299
1883.5494187470888	0.9999998590568278
1883.5594187970892	0.9999998590578083
1883.5694188470893	0.9999998590594641
1883.5794188970897	0.999999859060573
1883.5894189470898	0.9999998590619192
1883.5994189970902	0.9999998590632645
1883.6094190470903	0.9999998590641875
1883.6194190970907	0.9999998590653991
1883.6294191470909	0.9999998590669946
1883.639419197091	0.9999998590687597
1883.6494192470914	0.9999998590698974
1883.6594192970915	0.9999998590720017
1883.669419347092	0.999999859073702
1883.679419397092	0.9999998590747178
1883.6894194470924	0.9999998590759281
1883.6994194970925	0.999999859077472
1883.709419547093	0.9999998590788205
1883.719419597093	0.9999998590798916
1883.7294196470934	0.9999998590815837
1883.7394196970936	0.9999998590832492
1883.749419747094	0.9999998590850112
1883.759419797094	0.9999998590862345
1883.7694198470945	0.9999998590878508
1883.7794198970946	0.9999998590889542
1883.7894199470948	0.9999998590899628
1883.7994199970951	0.9999998590908172
1883.8094200470953	0.9999998590920461
1883.8194200970956	0.999999859094058
1883.8294201470958	0.999999859095958
1883.8394201970962	0.999999859097884
1883.8494202470963	0.999999859099724
1883.8594202970967	0.9999998591005929
1883.8694203470968	0.9999998591020922
1883.8794203970972	0.9999998591038854
1883.8894204470973	0.999999859106288
1883.8994204970977	0.9999998591085082
1883.9094205470979	0.9999998591092525
1883.919420597098	0.9999998591102176
1883.9294206470984	0.9999998591113537
1883.9394206970985	0.9999998591131712
1883.9494207470989	0.9999998591149212
1883.959420797099	0.9999998591165593
1883.9694208470994	0.9999998591181847
1883.9794208970995	0.9999998591194968
1883.9894209471	0.9999998591214218
1883.9994209971	0.9999998591224999
1884.0094210471004	0.9999998591243184
1884.0194210971006	0.9999998591258542
1884.029421147101	0.9999998591273737
1884.039421197101	0.9999998591291378
1884.0494212471015	0.9999998591313846
1884.0594212971016	0.9999998591329666
1884.0694213471018	0.9999998591342201
1884.0794213971021	0.9999998591355741
1884.0894214471023	0.9999998591367003
1884.0994214971026	0.9999998591387239
1884.1094215471028	0.999999859140361
1884.1194215971032	0.9999998591413657
1884.1294216471033	0.9999998591424099
1884.1394216971037	0.9999998591441474
1884.1494217471038	0.9999998591460701
1884.1594217971042	0.9999998591477736
1884.1694218471043	0.999999859149299
1884.1794218971047	0.9999998591501231
1884.1894219471048	0.9999998591516586
1884.1994219971052	0.9999998591537099
1884.2094220471054	0.9999998591551902
1884.2194220971055	0.9999998591554272
1884.2294221471059	0.999999859156317
1884.239422197106	0.9999998591575967
1884.2494222471064	0.9999998591588561
1884.2594222971065	0.9999998591610283
1884.269422347107	0.999999859163246
1884.279422397107	0.999999859164584
1884.2894224471074	0.999999859165313
1884.2994224971076	0.9999998591660189
1884.309422547108	0.9999998591681315
1884.319422597108	0.9999998591699011
1884.3294226471085	0.9999998591715547
1884.3394226971086	0.9999998591727982
1884.3494227471087	0.9999998591737009
1884.3594227971091	0.9999998591749463
1884.3694228471093	0.9999998591760292
1884.3794228971096	0.9999998591781996
1884.3894229471098	0.9999998591798519
1884.3994229971102	0.9999998591813432
1884.4094230471103	0.999999859183155
1884.4194230971107	0.9999998591843833
1884.4294231471108	0.9999998591856002
1884.4394231971112	0.99999985918617
1884.4494232471113	0.9999998591875761
1884.4594232971117	0.9999998591898239
1884.4694233471118	0.9999998591925808
1884.4794233971122	0.9999998591941621
1884.4894234471124	0.99999985919545
1884.4994234971125	0.9999998591966269
1884.5094235471129	0.9999998591978586
1884.519423597113	0.9999998591997128
1884.5294236471134	0.9999998592016929
1884.5394236971135	0.9999998592036401
1884.549423747114	0.9999998592054113
1884.559423797114	0.9999998592066625
1884.5694238471144	0.9999998592072573
1884.5794238971146	0.9999998592086232
1884.589423947115	0.9999998592105293
1884.599423997115	0.999999859212248
1884.6094240471155	0.9999998592143468
1884.6194240971156	0.999999859216278
1884.629424147116	0.9999998592180513
1884.639424197116	0.9999998592199193
1884.6494242471163	0.9999998592212775
1884.6594242971166	0.9999998592222928
1884.6694243471168	0.9999998592239112
1884.6794243971171	0.9999998592261254
1884.6894244471173	0.9999998592278561
1884.6994244971177	0.9999998592296186
1884.7094245471178	0.9999998592310511
1884.7194245971182	0.999999859231905
1884.7294246471183	0.9999998592329529
1884.7394246971187	0.9999998592341824
1884.7494247471188	0.9999998592361086
1884.7594247971192	0.9999998592381582
1884.7694248471194	0.9999998592407139
1884.7794248971195	0.9999998592420517
1884.7894249471199	0.9999998592424785
1884.79942499712	0.9999998592440036
1884.8094250471204	0.9999998592454832
1884.8194250971205	0.9999998592473432
1884.829425147121	0.9999998592486592
1884.839425197121	0.9999998592501946
1884.8494252471214	0.9999998592517476
1884.8594252971216	0.9999998592524787
1884.869425347122	0.9999998592531928
1884.879425397122	0.9999998592542083
1884.8894254471224	0.9999998592562949
1884.8994254971226	0.9999998592584397
1884.909425547123	0.9999998592604379
1884.919425597123	0.9999998592622934
1884.9294256471233	0.9999998592630613
1884.9394256971236	0.9999998592638336
1884.9494257471238	0.9999998592651027
1884.9594257971241	0.9999998592670372
1884.9694258471243	0.9999998592690481
1884.9794258971247	0.9999998592708619
1884.9894259471248	0.9999998592715713
1884.9994259971252	0.9999998592719683
1885.0094260471253	0.9999998592724557
1885.0194260971257	0.9999998592739382
1885.0294261471258	0.9999998592764882
1885.0394261971262	0.9999998592786308
1885.0494262471263	0.9999998592801048
1885.0594262971267	0.9999998592810917
1885.0694263471269	0.9999998592822974
1885.079426397127	0.9999998592837618
1885.0894264471274	0.9999998592855696
1885.0994264971275	0.9999998592868345
1885.109426547128	0.9999998592882595
1885.119426597128	0.9999998592906033
1885.1294266471284	0.9999998592917864
1885.1394266971286	0.9999998592924932
1885.149426747129	0.9999998592935069
1885.159426797129	0.9999998592947599
1885.1694268471294	0.9999998592961853
1885.1794268971296	0.9999998592985099
1885.18942694713	0.9999998593007963
1885.19942699713	0.9999998593020483
1885.2094270471302	0.9999998593028858
1885.2194270971306	0.9999998593036358
1885.2294271471308	0.9999998593048662
1885.2394271971311	0.9999998593069866
1885.2494272471313	0.9999998593091359
1885.2594272971317	0.9999998593113544
1885.2694273471318	0.9999998593129727
1885.2794273971322	0.9999998593144536
1885.2894274471323	0.9999998593155239
1885.2994274971327	0.9999998593162607
1885.3094275471328	0.9999998593177858
1885.3194275971332	0.999999859318946
1885.3294276471333	0.9999998593210694
1885.3394276971337	0.9999998593236032
1885.3494277471339	0.9999998593251839
1885.359427797134	0.9999998593256861
1885.3694278471344	0.9999998593258511
1885.3794278971345	0.9999998593274961
1885.389427947135	0.9999998593297211
1885.399427997135	0.9999998593320738
1885.4094280471354	0.9999998593340388
1885.4194280971356	0.9999998593359357
1885.429428147136	0.9999998593368047
1885.439428197136	0.9999998593368734
1885.4494282471364	0.9999998593381016
1885.4594282971366	0.9999998593407323
1885.469428347137	0.9999998593429802
1885.479428397137	0.999999859344623
1885.4894284471375	0.9999998593460737
1885.4994284971376	0.9999998593468522
1885.5094285471378	0.9999998593478873
1885.5194285971381	0.9999998593490227
1885.5294286471383	0.9999998593507371
1885.5394286971386	0.9999998593526777
1885.5494287471388	0.9999998593547623
1885.5594287971392	0.9999998593565423
1885.5694288471393	0.9999998593577197
1885.5794288971397	0.9999998593585615
1885.5894289471398	0.9999998593596469
1885.5994289971402	0.9999998593617017
1885.6094290471403	0.9999998593636901
1885.6194290971407	0.9999998593656015
1885.6294291471409	0.9999998593667672
1885.639429197141	0.99999985936717
1885.6494292471414	0.9999998593683636
1885.6594292971415	0.9999998593697838
1885.6694293471419	0.999999859371267
1885.679429397142	0.9999998593735601
1885.6894294471424	0.9999998593759212
1885.6994294971425	0.9999998593772312
1885.709429547143	0.999999859378158
1885.719429597143	0.9999998593798965
1885.7294296471434	0.9999998593812168
1885.7394296971436	0.9999998593821668
1885.749429747144	0.9999998593838952
1885.759429797144	0.9999998593855892
1885.7694298471445	0.9999998593873267
1885.7794298971446	0.9999998593884056
1885.7894299471448	0.9999998593896974
1885.7994299971451	0.9999998593910094
1885.8094300471453	0.9999998593923667
1885.8194300971456	0.9999998593940492
1885.8294301471458	0.9999998593957881
1885.8394301971462	0.9999998593981675
1885.8494302471463	0.9999998593997658
1885.8594302971467	0.9999998594005697
1885.8694303471468	0.9999998594013781
1885.8794303971472	0.9999998594031713
1885.8894304471473	0.9999998594053339
1885.8994304971477	0.9999998594074734
1885.9094305471478	0.9999998594095397
1885.9194305971482	0.9999998594107452
1885.9294306471484	0.9999998594112867
1885.9394306971485	0.9999998594115175
1885.9494307471489	0.999999859412566
1885.959430797149	0.999999859414621
1885.9694308471494	0.9999998594166929
1885.9794308971495	0.9999998594185171
1885.98943094715	0.9999998594204357
1885.99943099715	0.9999998594218944
1886.0094310471504	0.9999998594224669
1886.0194310971506	0.9999998594236079
1886.029431147151	0.9999998594258684
1886.039431197151	0.9999998594284324
1886.0494312471515	0.999999859430342
1886.0594312971516	0.9999998594317445
1886.0694313471517	0.9999998594322032
1886.0794313971521	0.9999998594327517
1886.0894314471523	0.9999998594338976
1886.0994314971526	0.9999998594357217
1886.1094315471528	0.9999998594378527
1886.1194315971532	0.9999998594397566
1886.1294316471533	0.9999998594415082
1886.1394316971537	0.9999998594424867
1886.1494317471538	0.9999998594431595
1886.1594317971542	0.9999998594446396
1886.1694318471543	0.9999998594463069
1886.1794318971547	0.9999998594482644
1886.1894319471548	0.9999998594503843
1886.1994319971552	0.9999998594518228
1886.2094320471554	0.9999998594527374
1886.2194320971555	0.9999998594545406
1886.2294321471559	0.9999998594560733
1886.239432197156	0.9999998594569441
1886.2494322471564	0.9999998594583506
1886.2594322971565	0.9999998594599677
1886.269432347157	0.9999998594611532
1886.279432397157	0.999999859462583
1886.2894324471574	0.9999998594640535
1886.2994324971576	0.9999998594655716
1886.309432547158	0.9999998594666064
1886.319432597158	0.9999998594685028
1886.3294326471585	0.9999998594710392
1886.3394326971586	0.9999998594732042
1886.349432747159	0.999999859474616
1886.3594327971591	0.9999998594753451
1886.3694328471593	0.9999998594765078
1886.3794328971596	0.9999998594774806
1886.3894329471598	0.9999998594788507
1886.3994329971601	0.9999998594805635
1886.4094330471603	0.9999998594825686
1886.4194330971607	0.9999998594843402
1886.4294331471608	0.9999998594853903
1886.4394331971612	0.9999998594865503
1886.4494332471613	0.9999998594878994
1886.4594332971617	0.9999998594895998
1886.4694333471618	0.9999998594915271
1886.4794333971622	0.9999998594934579
1886.4894334471624	0.9999998594950049
1886.4994334971625	0.999999859496502
1886.5094335471629	0.9999998594972789
1886.519433597163	0.9999998594983605
1886.5294336471634	0.9999998595002118
1886.5394336971635	0.9999998595023908
1886.549433747164	0.9999998595042389
1886.559433797164	0.9999998595056875
1886.5694338471644	0.9999998595065824
1886.5794338971646	0.9999998595067334
1886.589433947165	0.999999859507763
1886.599433997165	0.9999998595100512
1886.6094340471655	0.9999998595124374
1886.6194340971656	0.9999998595141903
1886.629434147166	0.9999998595158546
1886.639434197166	0.9999998595172302
1886.6494342471663	0.9999998595180604
1886.6594342971666	0.9999998595197983
1886.6694343471668	0.9999998595219208
1886.6794343971671	0.9999998595232106
1886.6894344471673	0.9999998595243162
1886.6994344971677	0.9999998595259567
1886.7094345471678	0.9999998595272965
1886.7194345971682	0.9999998595283756
1886.7294346471683	0.9999998595295098
1886.7394346971687	0.9999998595308435
1886.7494347471688	0.9999998595327485
1886.7594347971692	0.999999859535471
1886.7694348471694	0.9999998595367721
1886.7794348971697	0.9999998595377252
1886.7894349471699	0.999999859539518
1886.79943499717	0.999999859541001
1886.8094350471704	0.9999998595419921
1886.8194350971705	0.999999859543178
1886.829435147171	0.9999998595449677
1886.839435197171	0.9999998595463072
1886.8494352471714	0.9999998595478595
1886.8594352971716	0.9999998595495883
1886.869435347172	0.9999998595508275
1886.879435397172	0.999999859551795
1886.8894354471724	0.9999998595530015
1886.8994354971726	0.9999998595551924
1886.909435547173	0.9999998595571103
1886.919435597173	0.9999998595585562
1886.9294356471732	0.999999859560267
1886.9394356971736	0.9999998595620565
1886.9494357471738	0.999999859563043
1886.9594357971741	0.9999998595641543
1886.9694358471743	0.9999998595663125
1886.9794358971747	0.9999998595680714
1886.9894359471748	0.9999998595693304
1886.9994359971752	0.999999859570587
1887.0094360471753	0.9999998595717748
1887.0194360971757	0.9999998595725486
1887.0294361471758	0.9999998595737029
1887.0394361971762	0.9999998595756681
1887.0494362471763	0.9999998595776194
1887.0594362971767	0.9999998595791565
1887.0694363471769	0.9999998595806707
1887.079436397177	0.9999998595819987
1887.0894364471774	0.9999998595835521
1887.0994364971775	0.999999859585709
1887.109436547178	0.9999998595874017
1887.119436597178	0.9999998595892382
1887.1294366471784	0.9999998595906463
1887.1394366971786	0.9999998595916912
1887.149436747179	0.9999998595924043
1887.159436797179	0.9999998595935738
1887.1694368471794	0.9999998595959865
1887.1794368971796	0.9999998595974359
1887.18943694718	0.9999998595981722
1887.19943699718	0.9999998595996722
1887.2094370471805	0.9999998596012541
1887.2194370971806	0.9999998596022581
1887.2294371471808	0.9999998596040179
1887.2394371971811	0.9999998596061783
1887.2494372471813	0.9999998596077518
1887.2594372971816	0.99999985960887
1887.2694373471818	0.9999998596109246
1887.2794373971822	0.9999998596125422
1887.2894374471823	0.9999998596141804
1887.2994374971827	0.9999998596158926
1887.3094375471828	0.999999859617099
1887.3194375971832	0.9999998596187429
1887.3294376471833	0.9999998596207146
1887.3394376971837	0.9999998596212463
1887.3494377471839	0.9999998596213225
1887.359437797184	0.9999998596227064
1887.3694378471844	0.9999998596244387
1887.3794378971845	0.9999998596259675
1887.389437947185	0.9999998596274219
1887.399437997185	0.9999998596291313
1887.4094380471854	0.9999998596312156
1887.4194380971855	0.9999998596333819
1887.429438147186	0.9999998596355326
1887.439438197186	0.9999998596368428
1887.4494382471864	0.9999998596377532
1887.4594382971866	0.9999998596387809
1887.469438347187	0.999999859640658
1887.479438397187	0.9999998596421796
1887.4894384471875	0.9999998596429176
1887.4994384971876	0.9999998596442838
1887.5094385471878	0.999999859646039
1887.5194385971881	0.999999859646875
1887.5294386471883	0.99999985964812
1887.5394386971886	0.9999998596504757
1887.5494387471888	0.9999998596524798
1887.5594387971892	0.9999998596535435
1887.5694388471893	0.9999998596549471
1887.5794388971897	0.9999998596569719
1887.5894389471898	0.99999985965834
1887.5994389971902	0.9999998596597796
1887.6094390471903	0.9999998596616275
1887.6194390971907	0.9999998596633577
1887.6294391471909	0.9999998596649076
1887.6394391971912	0.9999998596657184
1887.6494392471914	0.9999998596666767
1887.6594392971915	0.9999998596680527
1887.6694393471919	0.9999998596693992
1887.679439397192	0.9999998596708085
1887.6894394471924	0.9999998596722839
1887.6994394971925	0.9999998596738858
1887.709439547193	0.9999998596762395
1887.719439597193	0.9999998596774956
1887.7294396471934	0.9999998596790332
1887.7394396971936	0.999999859681763
1887.749439747194	0.9999998596835913
1887.759439797194	0.9999998596839912
1887.7694398471945	0.999999859684842
1887.7794398971946	0.999999859686261
1887.7894399471948	0.9999998596873307
1887.7994399971951	0.9999998596888108
1887.8094400471953	0.9999998596907251
1887.8194400971956	0.9999998596921893
1887.8294401471958	0.999999859693397
1887.8394401971962	0.9999998596952285
1887.8494402471963	0.999999859696852
1887.8594402971967	0.9999998596987973
1887.8694403471968	0.999999859700903
1887.8794403971972	0.999999859701964
1887.8894404471973	0.9999998597033466
1887.8994404971977	0.9999998597048735
1887.9094405471978	0.999999859705725
1887.9194405971982	0.9999998597066296
1887.9294406471984	0.9999998597083537
1887.9394406971985	0.9999998597103322
1887.9494407471989	0.9999998597120724
1887.959440797199	0.999999859713326
1887.9694408471994	0.9999998597144344
1887.9794408971995	0.9999998597156927
1887.9894409472	0.9999998597172957
1887.9994409972	0.9999998597189277
1888.0094410472004	0.9999998597204112
1888.0194410972006	0.9999998597214519
1888.029441147201	0.999999859723116
1888.039441197201	0.9999998597256688
1888.0494412472015	0.9999998597275137
1888.0594412972016	0.999999859727921
1888.069441347202	0.999999859729173
1888.0794413972021	0.9999998597313099
1888.0894414472023	0.9999998597324721
1888.0994414972026	0.9999998597333595
1888.1094415472028	0.9999998597353096
1888.1194415972031	0.9999998597372124
1888.1294416472033	0.9999998597379276
1888.1394416972037	0.9999998597390318
1888.1494417472038	0.9999998597408994
1888.1594417972042	0.9999998597423246
1888.1694418472043	0.999999859744193
1888.1794418972047	0.9999998597457983
1888.1894419472048	0.9999998597475934
1888.1994419972052	0.9999998597493311
1888.2094420472054	0.9999998597502179
1888.2194420972055	0.9999998597516819
1888.2294421472059	0.9999998597531115
1888.239442197206	0.9999998597548619
1888.2494422472064	0.9999998597571185
1888.2594422972065	0.9999998597582219
1888.269442347207	0.9999998597590793
1888.279442397207	0.9999998597606351
1888.2894424472074	0.9999998597615426
1888.2994424972076	0.9999998597623808
1888.309442547208	0.9999998597647601
1888.319442597208	0.9999998597666624
1888.3294426472085	0.99999985976755
1888.3394426972086	0.9999998597690188
1888.349442747209	0.9999998597713387
1888.359442797209	0.9999998597732978
1888.3694428472093	0.9999998597751528
1888.3794428972096	0.9999998597771689
1888.3894429472098	0.999999859778024
1888.3994429972101	0.9999998597790732
1888.4094430472103	0.9999998597805814
1888.4194430972107	0.9999998597815909
1888.4294431472108	0.9999998597827932
1888.4394431972112	0.9999998597838679
1888.4494432472113	0.9999998597849475
1888.4594432972117	0.9999998597864805
1888.4694433472118	0.999999859788315
1888.4794433972122	0.9999998597899139
1888.4894434472124	0.9999998597918011
1888.4994434972127	0.9999998597940216
1888.5094435472129	0.9999998597959373
1888.519443597213	0.9999998597977897
1888.5294436472134	0.999999859799261
1888.5394436972135	0.999999859800036
1888.549443747214	0.9999998598008322
1888.559443797214	0.9999998598019736
1888.5694438472144	0.9999998598036814
1888.5794438972146	0.9999998598054263
1888.589443947215	0.9999998598062834
1888.599443997215	0.9999998598069564
1888.6094440472154	0.9999998598088872
1888.6194440972156	0.9999998598105982
1888.629444147216	0.9999998598112055
1888.639444197216	0.9999998598127273
1888.6494442472163	0.9999998598155028
1888.6594442972166	0.9999998598177291
1888.6694443472168	0.9999998598189533
1888.6794443972171	0.9999998598212059
1888.6894444472173	0.9999998598227597
1888.6994444972177	0.9999998598235881
1888.7094445472178	0.9999998598246348
1888.7194445972182	0.9999998598257294
1888.7294446472183	0.9999998598274122
1888.7394446972187	0.9999998598288127
1888.7494447472188	0.9999998598301775
1888.7594447972192	0.9999998598310936
1888.7694448472193	0.9999998598318902
1888.7794448972197	0.9999998598330101
1888.7894449472199	0.9999998598356777
1888.79944499722	0.9999998598376322
1888.8094450472204	0.999999859839591
1888.8194450972205	0.9999998598421213
1888.829445147221	0.999999859843246
1888.839445197221	0.9999998598440545
1888.8494452472214	0.9999998598453933
1888.8594452972216	0.999999859846792
1888.869445347222	0.9999998598482646
1888.879445397222	0.9999998598503879
1888.8894454472224	0.9999998598520382
1888.8994454972226	0.9999998598527751
1888.909445547223	0.9999998598538541
1888.919445597223	0.9999998598553084
1888.9294456472232	0.9999998598563098
1888.9394456972236	0.9999998598582872
1888.9494457472238	0.9999998598604036
1888.9594457972241	0.9999998598616099
1888.9694458472243	0.9999998598630143
1888.9794458972247	0.9999998598646247
1888.9894459472248	0.9999998598662522
1888.9994459972252	0.9999998598679789
1889.0094460472253	0.9999998598698204
1889.0194460972257	0.9999998598712344
1889.0294461472258	0.9999998598733587
1889.0394461972262	0.9999998598747204
1889.0494462472263	0.9999998598754225
1889.0594462972267	0.999999859876371
1889.0694463472269	0.9999998598776182
1889.079446397227	0.999999859878925
1889.0894464472274	0.9999998598803458
1889.0994464972275	0.9999998598817652
1889.109446547228	0.9999998598832074
1889.119446597228	0.999999859885145
1889.1294466472284	0.9999998598868258
1889.1394466972285	0.9999998598890701
1889.149446747229	0.9999998598910187
1889.159446797229	0.9999998598920237
1889.1694468472294	0.9999998598927798
1889.1794468972296	0.9999998598941654
1889.18944694723	0.9999998598958959
1889.19944699723	0.999999859896388
1889.2094470472305	0.9999998598975101
1889.2194470972306	0.9999998598995752
1889.2294471472308	0.9999998599015929
1889.2394471972311	0.9999998599031785
1889.2494472472313	0.9999998599047922
1889.2594472972316	0.9999998599057249
1889.2694473472318	0.9999998599068884
1889.2794473972322	0.9999998599085911
1889.2894474472323	0.9999998599104607
1889.2994474972327	0.9999998599126951
1889.3094475472328	0.9999998599142488
1889.3194475972332	0.9999998599153921
1889.3294476472333	0.999999859916414
1889.3394476972337	0.9999998599168008
1889.3494477472339	0.9999998599184164
1889.359447797234	0.999999859921442
1889.3694478472344	0.9999998599228412
1889.3794478972345	0.9999998599239177
1889.3894479472349	0.9999998599252943
1889.399447997235	0.9999998599265086
1889.4094480472354	0.9999998599272594
1889.4194480972355	0.9999998599284164
1889.429448147236	0.9999998599301988
1889.439448197236	0.9999998599325928
1889.4494482472364	0.9999998599359715
1889.4594482972366	0.9999998599379176
1889.469448347237	0.9999998599384106
1889.479448397237	0.9999998599387231
1889.4894484472375	0.9999998599399582
1889.4994484972376	0.9999998599410653
1889.5094485472378	0.9999998599434295
1889.5194485972381	0.9999998599455725
1889.5294486472383	0.9999998599463467
1889.5394486972386	0.9999998599470153
1889.5494487472388	0.9999998599477681
1889.5594487972392	0.9999998599493709
1889.5694488472393	0.9999998599517792
1889.5794488972397	0.9999998599538287
1889.5894489472398	0.9999998599553317
1889.5994489972402	0.9999998599578586
1889.6094490472403	0.9999998599595645
1889.6194490972407	0.9999998599605592
1889.6294491472408	0.9999998599612466
1889.6394491972412	0.999999859962049
1889.6494492472414	0.9999998599639205
1889.6594492972415	0.9999998599659977
1889.6694493472419	0.9999998599679201
1889.679449397242	0.999999859969328
1889.6894494472424	0.9999998599699831
1889.6994494972425	0.9999998599702868
1889.709449547243	0.9999998599712762
1889.719449597243	0.9999998599729518
1889.7294496472434	0.9999998599751507
1889.7394496972436	0.9999998599769007
1889.749449747244	0.9999998599789399
1889.759449797244	0.9999998599809301
1889.7694498472445	0.9999998599822625
1889.7794498972446	0.9999998599838833
1889.7894499472447	0.9999998599856798
1889.7994499972451	0.9999998599869446
1889.8094500472453	0.9999998599884051
1889.8194500972456	0.999999859989953
1889.8294501472458	0.9999998599906329
1889.8394501972462	0.9999998599914737
1889.8494502472463	0.9999998599921954
1889.8594502972467	0.9999998599936684
1889.8694503472468	0.9999998599956018
1889.8794503972472	0.9999998599973343
1889.8894504472473	0.9999998599994684
1889.8994504972477	0.9999998600014793
1889.9094505472478	0.9999998600022001
1889.9194505972482	0.9999998600035587
1889.9294506472484	0.9999998600064012
1889.9394506972485	0.9999998600083859
1889.9494507472489	0.999999860009574
1889.959450797249	0.9999998600106191
1889.9694508472494	0.9999998600113308
1889.9794508972495	0.9999998600120773
1889.98945094725	0.9999998600135644
1889.99945099725	0.9999998600153543
1890.0094510472504	0.9999998600168687
1890.0194510972506	0.9999998600190356
1890.029451147251	0.999999860020383
1890.039451197251	0.9999998600207274
1890.0494512472515	0.9999998600221774
1890.0594512972516	0.9999998600242438
1890.069451347252	0.9999998600261951
1890.0794513972521	0.9999998600284384
1890.0894514472523	0.999999860030526
1890.0994514972526	0.9999998600317753
1890.1094515472528	0.9999998600330934
1890.1194515972531	0.9999998600336485
1890.1294516472533	0.9999998600345078
1890.1394516972537	0.9999998600362198
1890.1494517472538	0.9999998600375545
1890.1594517972542	0.999999860039408
1890.1694518472543	0.999999860041441
1890.1794518972547	0.9999998600426449
1890.1894519472548	0.9999998600433286
1890.1994519972552	0.9999998600440048
1890.2094520472554	0.9999998600458333
1890.2194520972555	0.9999998600487052
1890.2294521472559	0.9999998600511703
1890.239452197256	0.999999860052922
1890.2494522472564	0.9999998600538138
1890.2594522972565	0.999999860054477
1890.269452347257	0.9999998600557537
1890.279452397257	0.9999998600569608
1890.2894524472574	0.999999860058214
1890.2994524972576	0.9999998600599667
1890.309452547258	0.9999998600616236
1890.319452597258	0.9999998600637969
1890.3294526472584	0.9999998600653565
1890.3394526972586	0.9999998600657527
1890.349452747259	0.9999998600666861
1890.359452797259	0.9999998600678266
1890.3694528472593	0.9999998600697146
1890.3794528972596	0.9999998600727006
1890.3894529472598	0.9999998600751111
1890.3994529972601	0.999999860076151
1890.4094530472603	0.999999860076525
1890.4194530972607	0.999999860077214
1890.4294531472608	0.999999860079275
1890.4394531972612	0.9999998600816787
1890.4494532472613	0.9999998600829935
1890.4594532972617	0.9999998600843152
1890.4694533472618	0.9999998600856876
1890.4794533972622	0.9999998600867256
1890.4894534472623	0.999999860087952
1890.4994534972627	0.9999998600895385
1890.5094535472629	0.9999998600905492
1890.519453597263	0.9999998600916737
1890.5294536472634	0.9999998600941967
1890.5394536972635	0.9999998600964535
1890.549453747264	0.9999998600980826
1890.559453797264	0.9999998600997159
1890.5694538472644	0.9999998601005184
1890.5794538972646	0.9999998601012893
1890.589453947265	0.9999998601032258
1890.599453997265	0.9999998601054058
1890.6094540472654	0.9999998601063556
1890.6194540972656	0.9999998601074568
1890.629454147266	0.9999998601085816
1890.639454197266	0.9999998601099734
1890.6494542472662	0.9999998601120479
1890.6594542972666	0.9999998601131395
1890.6694543472668	0.9999998601142258
1890.6794543972671	0.9999998601158395
1890.6894544472673	0.9999998601175649
1890.6994544972677	0.9999998601200408
1890.7094545472678	0.9999998601219343
1890.7194545972682	0.9999998601227511
1890.7294546472683	0.9999998601239819
1890.7394546972687	0.9999998601254523
1890.7494547472688	0.9999998601274501
1890.7594547972692	0.9999998601290667
1890.7694548472693	0.9999998601298901
1890.7794548972697	0.9999998601310157
1890.7894549472699	0.9999998601318878
1890.79945499727	0.9999998601331653
1890.8094550472704	0.999999860135105
1890.8194550972705	0.9999998601364337
1890.829455147271	0.9999998601379303
1890.839455197271	0.9999998601399188
1890.8494552472714	0.9999998601416501
1890.8594552972716	0.9999998601438834
1890.869455347272	0.9999998601457684
1890.879455397272	0.9999998601472944
1890.8894554472724	0.9999998601486358
1890.8994554972726	0.9999998601493697
1890.909455547273	0.9999998601502519
1890.919455597273	0.9999998601517912
1890.9294556472735	0.9999998601529023
1890.9394556972736	0.9999998601541689
1890.9494557472738	0.9999998601557899
1890.9594557972741	0.9999998601571438
1890.9694558472743	0.9999998601588505
1890.9794558972746	0.9999998601605727
1890.9894559472748	0.999999860162152
1890.9994559972752	0.9999998601639168
1891.0094560472753	0.9999998601657832
1891.0194560972757	0.9999998601673223
1891.0294561472758	0.9999998601691369
1891.0394561972762	0.9999998601709963
1891.0494562472763	0.9999998601718124
1891.0594562972767	0.9999998601728803
1891.0694563472769	0.9999998601741152
1891.079456397277	0.9999998601750868
1891.0894564472774	0.999999860176812
1891.0994564972775	0.9999998601789409
1891.109456547278	0.9999998601800832
1891.119456597278	0.9999998601807333
1891.1294566472784	0.9999998601825616
1891.1394566972785	0.9999998601842761
1891.149456747279	0.9999998601854877
1891.159456797279	0.9999998601874223
1891.1694568472794	0.9999998601890298
1891.1794568972796	0.9999998601907012
1891.18945694728	0.9999998601928203
1891.19945699728	0.9999998601944764
1891.2094570472805	0.9999998601958341
1891.2194570972806	0.9999998601963976
1891.2294571472808	0.9999998601969576
1891.2394571972811	0.9999998601985177
1891.2494572472813	0.9999998602007073
1891.2594572972816	0.9999998602027099
1891.2694573472818	0.999999860204318
1891.2794573972822	0.9999998602047007
1891.2894574472823	0.9999998602052701
1891.2994574972827	0.9999998602070206
1891.3094575472828	0.9999998602092733
1891.3194575972832	0.9999998602117653
1891.3294576472833	0.9999998602131093
1891.3394576972837	0.9999998602144844
1891.3494577472839	0.9999998602163082
1891.3594577972842	0.9999998602173745
1891.3694578472844	0.9999998602186762
1891.3794578972845	0.9999998602200136
1891.3894579472849	0.9999998602211485
1891.399457997285	0.9999998602230998
1891.4094580472854	0.9999998602250129
1891.4194580972855	0.9999998602265003
1891.429458147286	0.9999998602272071
1891.439458197286	0.9999998602274468
1891.4494582472864	0.9999998602286682
1891.4594582972866	0.9999998602310193
1891.469458347287	0.9999998602334687
1891.479458397287	0.9999998602356263
1891.4894584472875	0.9999998602374011
1891.4994584972876	0.9999998602380825
1891.5094585472877	0.9999998602395767
1891.5194585972881	0.9999998602415429
1891.5294586472883	0.9999998602427402
1891.5394586972886	0.9999998602435732
1891.5494587472888	0.9999998602449386
1891.5594587972892	0.999999860246383
1891.5694588472893	0.9999998602484566
1891.5794588972897	0.999999860249706
1891.5894589472898	0.9999998602500101
1891.5994589972902	0.9999998602512283
1891.6094590472903	0.9999998602527971
1891.6194590972907	0.9999998602551565
1891.6294591472908	0.9999998602578192
1891.6394591972912	0.9999998602599901
1891.6494592472914	0.9999998602605371
1891.6594592972915	0.999999860261326
1891.6694593472919	0.9999998602631202
1891.679459397292	0.9999998602644037
1891.6894594472924	0.9999998602660944
1891.6994594972925	0.999999860267719
1891.709459547293	0.9999998602686923
1891.719459597293	0.9999998602697266
1891.7294596472934	0.999999860271197
1891.7394596972936	0.9999998602727567
1891.749459747294	0.9999998602741975
1891.759459797294	0.9999998602754963
1891.7694598472945	0.9999998602770787
1891.7794598972946	0.999999860279101
1891.789459947295	0.9999998602809692
1891.7994599972951	0.9999998602823555
1891.8094600472953	0.9999998602841549
1891.8194600972956	0.9999998602850134
1891.8294601472958	0.9999998602866433
1891.8394601972961	0.9999998602884046
1891.8494602472963	0.9999998602894327
1891.8594602972967	0.9999998602908966
1891.8694603472968	0.9999998602918357
1891.8794603972972	0.9999998602934022
1891.8894604472973	0.9999998602951184
1891.8994604972977	0.9999998602965109
1891.9094605472978	0.9999998602981321
1891.9194605972982	0.9999998602992873
1891.9294606472984	0.9999998603004628
1891.9394606972985	0.9999998603024531
1891.9494607472989	0.9999998603046489
1891.959460797299	0.9999998603063899
1891.9694608472994	0.9999998603078718
1891.9794608972995	0.99999986030889
1891.9894609473	0.9999998603102467
1891.9994609973	0.9999998603114781
1892.0094610473004	0.9999998603131235
1892.0194610973006	0.999999860315234
1892.029461147301	0.9999998603169382
1892.039461197301	0.9999998603174494
1892.0494612473015	0.9999998603186583
1892.0594612973016	0.9999998603200662
1892.069461347302	0.9999998603207713
1892.079461397302	0.9999998603226679
1892.0894614473023	0.9999998603245629
1892.0994614973026	0.9999998603262684
1892.1094615473028	0.9999998603283584
1892.1194615973031	0.9999998603301475
1892.1294616473033	0.9999998603320415
1892.1394616973037	0.9999998603334399
1892.1494617473038	0.9999998603341069
1892.1594617973042	0.9999998603350806
1892.1694618473043	0.9999998603371216
1892.1794618973047	0.999999860338946
1892.1894619473048	0.9999998603398034
1892.1994619973052	0.9999998603411252
1892.2094620473054	0.9999998603420643
1892.2194620973057	0.9999998603427849
1892.2294621473059	0.9999998603443947
1892.239462197306	0.9999998603461809
1892.2494622473064	0.9999998603479058
1892.2594622973065	0.9999998603498176
1892.269462347307	0.9999998603523185
1892.279462397307	0.999999860354085
1892.2894624473074	0.9999998603556418
1892.2994624973076	0.9999998603569052
1892.309462547308	0.9999998603575594
1892.319462597308	0.9999998603592808
1892.3294626473084	0.9999998603604577
1892.3394626973086	0.9999998603622335
1892.349462747309	0.9999998603634997
1892.359462797309	0.9999998603635267
1892.3694628473093	0.9999998603646029
1892.3794628973096	0.9999998603661012
1892.3894629473098	0.9999998603680141
1892.3994629973101	0.9999998603703519
1892.4094630473103	0.9999998603721213
1892.4194630973107	0.9999998603737175
1892.4294631473108	0.999999860375682
1892.4394631973112	0.9999998603776512
1892.4494632473113	0.9999998603794944
1892.4594632973117	0.999999860380351
1892.4694633473118	0.9999998603811624
1892.4794633973122	0.9999998603824867
1892.4894634473123	0.999999860383678
1892.4994634973127	0.9999998603849516
1892.5094635473129	0.9999998603866737
1892.519463597313	0.9999998603878719
1892.5294636473134	0.9999998603889121
1892.5394636973135	0.9999998603902044
1892.549463747314	0.9999998603918149
1892.559463797314	0.9999998603943175
1892.5694638473144	0.9999998603960306
1892.5794638973146	0.9999998603974253
1892.589463947315	0.9999998603997049
1892.599463997315	0.9999998604011859
1892.6094640473154	0.9999998604020324
1892.6194640973156	0.9999998604033558
1892.629464147316	0.9999998604045226
1892.639464197316	0.9999998604059659
1892.6494642473165	0.9999998604082079
1892.6594642973166	0.9999998604099762
1892.6694643473168	0.999999860411121
1892.6794643973171	0.9999998604116264
1892.6894644473173	0.999999860412517
1892.6994644973176	0.9999998604139696
1892.7094645473178	0.9999998604160936
1892.7194645973182	0.9999998604177948
1892.7294646473183	0.9999998604195395
1892.7394646973187	0.9999998604215421
1892.7494647473188	0.99999986042269
1892.7594647973192	0.9999998604239458
1892.7694648473193	0.99999986042531
1892.7794648973197	0.9999998604270852
1892.7894649473199	0.9999998604281178
1892.79946499732	0.9999998604299527
1892.8094650473204	0.9999998604318012
1892.8194650973205	0.9999998604330774
1892.829465147321	0.999999860434708
1892.839465197321	0.9999998604353918
1892.8494652473214	0.9999998604361071
1892.8594652973215	0.9999998604374225
1892.869465347322	0.9999998604389587
1892.879465397322	0.9999998604410419
1892.8894654473224	0.999999860443238
1892.8994654973226	0.9999998604446052
1892.909465547323	0.9999998604465961
1892.919465597323	0.9999998604477606
1892.9294656473235	0.9999998604487864
1892.9394656973236	0.9999998604504898
1892.9494657473238	0.9999998604520339
1892.9594657973241	0.9999998604534057
1892.9694658473243	0.9999998604548757
1892.9794658973246	0.9999998604563676
1892.9894659473248	0.9999998604573552
1892.9994659973252	0.9999998604581801
1893.0094660473253	0.9999998604592585
1893.0194660973257	0.9999998604612544
1893.0294661473258	0.9999998604627448
1893.0394661973262	0.9999998604650627
1893.0494662473263	0.9999998604671738
1893.0594662973267	0.9999998604685225
1893.0694663473269	0.9999998604699643
1893.0794663973272	0.9999998604714423
1893.0894664473274	0.9999998604730432
1893.0994664973275	0.999999860474648
1893.1094665473279	0.9999998604756944
1893.119466597328	0.9999998604767146
1893.1294666473284	0.9999998604784672
1893.1394666973285	0.9999998604790582
1893.149466747329	0.9999998604800804
1893.159466797329	0.999999860481456
1893.1694668473294	0.9999998604827339
1893.1794668973296	0.9999998604844699
1893.18946694733	0.9999998604869114
1893.19946699733	0.9999998604894215
1893.2094670473305	0.999999860491366
1893.2194670973306	0.9999998604933378
1893.2294671473308	0.9999998604944954
1893.2394671973311	0.9999998604954752
1893.2494672473313	0.9999998604962692
1893.2594672973316	0.9999998604977193
1893.2694673473318	0.9999998604994212
1893.2794673973322	0.9999998605007646
1893.2894674473323	0.9999998605015264
1893.2994674973327	0.9999998605023889
1893.3094675473328	0.9999998605036903
1893.3194675973332	0.9999998605048712
1893.3294676473333	0.9999998605062083
1893.3394676973337	0.9999998605088911
1893.3494677473338	0.9999998605115532
1893.3594677973342	0.9999998605134115
1893.3694678473344	0.9999998605150642
1893.3794678973345	0.999999860515828
1893.3894679473349	0.9999998605169125
1893.399467997335	0.9999998605183267
1893.4094680473354	0.9999998605195606
1893.4194680973355	0.9999998605214454
1893.429468147336	0.9999998605230559
1893.439468197336	0.9999998605243734
1893.4494682473364	0.9999998605253716
1893.4594682973366	0.9999998605260222
1893.469468347337	0.9999998605272125
1893.479468397337	0.9999998605292182
1893.4894684473375	0.9999998605304321
1893.4994684973376	0.999999860532023
1893.509468547338	0.999999860534183
1893.5194685973381	0.9999998605361022
1893.5294686473383	0.9999998605376135
1893.5394686973386	0.9999998605391194
1893.5494687473388	0.999999860541042
1893.5594687973392	0.9999998605423541
1893.5694688473393	0.999999860543494
1893.5794688973397	0.9999998605451291
1893.5894689473398	0.9999998605467941
1893.5994689973402	0.9999998605476472
1893.6094690473403	0.9999998605488364
1893.6194690973407	0.9999998605495041
1893.6294691473408	0.9999998605504855
1893.6394691973412	0.999999860552416
1893.6494692473414	0.9999998605542109
1893.6594692973415	0.999999860556269
1893.6694693473419	0.9999998605579309
1893.679469397342	0.9999998605592514
1893.6894694473424	0.9999998605611697
1893.6994694973425	0.9999998605630221
1893.709469547343	0.9999998605645658
1893.719469597343	0.9999998605660189
1893.7294696473434	0.9999998605673053
1893.7394696973436	0.9999998605684363
1893.749469747344	0.9999998605697519
1893.759469797344	0.9999998605712319
1893.7694698473445	0.9999998605725242
1893.7794698973446	0.9999998605733567
1893.789469947345	0.999999860574474
1893.799469997345	0.9999998605758608
1893.8094700473453	0.9999998605775523
1893.8194700973456	0.9999998605791646
1893.8294701473458	0.999999860581425
1893.8394701973461	0.999999860583607
1893.8494702473463	0.9999998605858132
1893.8594702973467	0.9999998605870279
1893.8694703473468	0.9999998605881041
1893.8794703973472	0.9999998605898643
1893.8894704473473	0.9999998605907882
1893.8994704973477	0.999999860592004
1893.9094705473478	0.9999998605938334
1893.9194705973482	0.9999998605951574
1893.9294706473484	0.9999998605956277
1893.9394706973487	0.9999998605957006
1893.9494707473489	0.9999998605964
1893.959470797349	0.9999998605987578
1893.9694708473494	0.9999998606013818
1893.9794708973495	0.999999860603808
1893.98947094735	0.999999860606142
1893.99947099735	0.9999998606079055
1894.0094710473504	0.9999998606094452
1894.0194710973506	0.999999860610208
1894.029471147351	0.9999998606109363
1894.039471197351	0.9999998606121278
1894.0494712473514	0.9999998606141102
1894.0594712973516	0.9999998606155803
1894.069471347352	0.9999998606168625
1894.079471397352	0.9999998606183498
1894.0894714473523	0.999999860619132
1894.0994714973526	0.9999998606194469
1894.1094715473528	0.9999998606205879
1894.1194715973531	0.9999998606234456
1894.1294716473533	0.9999998606258306
1894.1394716973537	0.9999998606278467
1894.1494717473538	0.9999998606298903
1894.1594717973542	0.9999998606308522
1894.1694718473543	0.9999998606318194
1894.1794718973547	0.9999998606328842
1894.1894719473548	0.9999998606339859
1894.1994719973552	0.9999998606358672
1894.2094720473553	0.9999998606378028
1894.2194720973557	0.9999998606395177
1894.2294721473559	0.9999998606408281
1894.239472197356	0.9999998606412948
1894.2494722473564	0.999999860641977
1894.2594722973565	0.999999860643215
1894.269472347357	0.9999998606453077
1894.279472397357	0.9999998606477374
1894.2894724473574	0.9999998606499021
1894.2994724973576	0.9999998606516438
1894.309472547358	0.999999860653081
1894.319472597358	0.999999860653916
1894.3294726473584	0.9999998606547651
1894.3394726973586	0.9999998606563649
1894.349472747359	0.9999998606580266
1894.359472797359	0.9999998606600342
1894.3694728473592	0.9999998606615884
1894.3794728973596	0.9999998606625734
1894.3894729473598	0.999999860663499
1894.3994729973601	0.9999998606644223
1894.4094730473603	0.9999998606657772
1894.4194730973607	0.9999998606677284
1894.4294731473608	0.9999998606692436
1894.4394731973612	0.9999998606711311
1894.4494732473613	0.9999998606733814
1894.4594732973617	0.999999860674748
1894.4694733473618	0.9999998606762955
1894.4794733973622	0.999999860677643
1894.4894734473623	0.9999998606792309
1894.4994734973627	0.9999998606804804
1894.5094735473629	0.9999998606817069
1894.519473597363	0.9999998606834524
1894.5294736473634	0.9999998606850962
1894.5394736973635	0.999999860686262
1894.549473747364	0.9999998606865987
1894.559473797364	0.9999998606874398
1894.5694738473644	0.9999998606888743
1894.5794738973646	0.9999998606905123
1894.589473947365	0.9999998606921383
1894.599473997365	0.9999998606939001
1894.6094740473654	0.9999998606963911
1894.6194740973656	0.9999998606987199
1894.629474147366	0.9999998607005733
1894.639474197366	0.9999998607018357
1894.6494742473665	0.9999998607030264
1894.6594742973666	0.9999998607042818
1894.6694743473668	0.9999998607052223
1894.6794743973671	0.9999998607069193
1894.6894744473673	0.9999998607087548
1894.6994744973676	0.9999998607092676
1894.7094745473678	0.9999998607098708
1894.7194745973682	0.9999998607107775
1894.7294746473683	0.9999998607119964
1894.7394746973687	0.9999998607134741
1894.7494747473688	0.9999998607152115
1894.7594747973692	0.9999998607178189
1894.7694748473693	0.9999998607205433
1894.7794748973697	0.9999998607229894
1894.7894749473699	0.9999998607249423
1894.79947499737	0.9999998607258593
1894.8094750473704	0.9999998607261684
1894.8194750973705	0.9999998607270382
1894.8294751473709	0.999999860728513
1894.839475197371	0.9999998607306393
1894.8494752473714	0.9999998607320432
1894.8594752973715	0.9999998607324304
1894.869475347372	0.9999998607328169
1894.879475397372	0.9999998607341535
1894.8894754473724	0.9999998607356483
1894.8994754973726	0.9999998607375699
1894.909475547373	0.999999860739978
1894.919475597373	0.9999998607424034
1894.9294756473735	0.9999998607451148
1894.9394756973736	0.9999998607466241
1894.9494757473738	0.9999998607476959
1894.9594757973741	0.9999998607486751
1894.9694758473743	0.999999860749112
1894.9794758973746	0.9999998607505373
1894.9894759473748	0.9999998607522321
1894.9994759973752	0.9999998607540622
1895.0094760473753	0.9999998607552717
1895.0194760973757	0.9999998607561075
1895.0294761473758	0.9999998607565903
1895.0394761973762	0.9999998607576038
1895.0494762473763	0.9999998607596517
1895.0594762973767	0.9999998607618565
1895.0694763473768	0.9999998607640135
1895.0794763973772	0.9999998607659061
1895.0894764473774	0.9999998607678271
1895.0994764973775	0.9999998607697919
1895.1094765473779	0.999999860770828
1895.119476597378	0.999999860771178
1895.1294766473784	0.9999998607720627
1895.1394766973785	0.9999998607739218
1895.149476747379	0.9999998607756351
1895.159476797379	0.9999998607772226
1895.1694768473794	0.9999998607786753
1895.1794768973796	0.9999998607794808
1895.18947694738	0.9999998607801917
1895.19947699738	0.9999998607814841
1895.2094770473805	0.9999998607830504
1895.2194770973806	0.9999998607853614
1895.2294771473807	0.999999860787216
1895.2394771973811	0.9999998607890915
1895.2494772473813	0.9999998607915174
1895.2594772973816	0.9999998607933532
1895.2694773473818	0.9999998607938104
1895.2794773973822	0.9999998607943855
1895.2894774473823	0.9999998607957389
1895.2994774973827	0.9999998607977867
1895.3094775473828	0.9999998607993155
1895.3194775973832	0.9999998608009755
1895.3294776473833	0.9999998608026761
1895.3394776973837	0.9999998608036449
1895.3494777473838	0.9999998608040941
1895.3594777973842	0.9999998608048062
1895.3694778473844	0.9999998608064928
1895.3794778973845	0.9999998608085479
1895.3894779473849	0.999999860810829
1895.399477997385	0.9999998608131943
1895.4094780473854	0.9999998608154937
1895.4194780973855	0.9999998608169318
1895.429478147386	0.9999998608170501
1895.439478197386	0.9999998608182504
1895.4494782473864	0.9999998608196917
1895.4594782973866	0.9999998608215972
1895.469478347387	0.9999998608231649
1895.479478397387	0.9999998608244259
1895.4894784473875	0.9999998608258192
1895.4994784973876	0.9999998608265758
1895.509478547388	0.9999998608267693
1895.5194785973881	0.9999998608280618
1895.5294786473883	0.999999860830316
1895.5394786973886	0.9999998608330479
1895.5494787473888	0.9999998608355934
1895.5594787973891	0.9999998608377043
1895.5694788473893	0.9999998608388874
1895.5794788973897	0.9999998608398115
1895.5894789473898	0.9999998608405075
1895.5994789973902	0.9999998608414616
1895.6094790473903	0.9999998608432044
1895.6194790973907	0.9999998608449456
1895.6294791473908	0.9999998608460897
1895.6394791973912	0.9999998608472381
1895.6494792473914	0.999999860848164
1895.6594792973915	0.9999998608488659
1895.6694793473919	0.999999860850242
1895.679479397392	0.9999998608521187
1895.6894794473924	0.999999860853871
1895.6994794973925	0.999999860856462
1895.709479547393	0.9999998608595295
1895.719479597393	0.9999998608609757
1895.7294796473934	0.9999998608617012
1895.7394796973936	0.9999998608628374
1895.749479747394	0.9999998608639219
1895.759479797394	0.9999998608653959
1895.7694798473945	0.999999860866286
1895.7794798973946	0.9999998608672749
1895.789479947395	0.9999998608686972
1895.799479997395	0.999999860869461
1895.8094800473953	0.9999998608708499
1895.8194800973956	0.9999998608728985
1895.8294801473958	0.9999998608748737
1895.8394801973961	0.9999998608760062
1895.8494802473963	0.9999998608775733
1895.8594802973967	0.999999860880856
1895.8694803473968	0.999999860883479
1895.8794803973972	0.9999998608848347
1895.8894804473973	0.9999998608852245
1895.8994804973977	0.999999860886403
1895.9094805473978	0.9999998608877606
1895.9194805973982	0.9999998608885314
1895.9294806473983	0.9999998608893861
1895.9394806973987	0.9999998608904794
1895.9494807473989	0.9999998608923301
1895.959480797399	0.9999998608937865
1895.9694808473994	0.9999998608954836
1895.9794808973995	0.9999998608973891
1895.9894809474	0.99999986089836
1895.9994809974	0.9999998608992011
1896.0094810474004	0.9999998609009424
1896.0194810974006	0.9999998609038906
1896.029481147401	0.9999998609068066
1896.039481197401	0.9999998609084247
1896.0494812474014	0.9999998609094823
1896.0594812974016	0.9999998609104676
1896.069481347402	0.9999998609111382
1896.079481397402	0.9999998609115812
1896.0894814474022	0.9999998609129725
1896.0994814974026	0.9999998609145758
1896.1094815474028	0.9999998609159865
1896.1194815974031	0.9999998609177714
1896.1294816474033	0.9999998609191076
1896.1394816974037	0.999999860919998
1896.1494817474038	0.9999998609211979
1896.1594817974042	0.9999998609225338
1896.1694818474043	0.9999998609248462
1896.1794818974047	0.9999998609280961
1896.1894819474048	0.9999998609304513
1896.1994819974052	0.9999998609315824
1896.2094820474053	0.9999998609323018
1896.2194820974057	0.9999998609330023
1896.2294821474059	0.9999998609333913
1896.239482197406	0.9999998609350286
1896.2494822474064	0.9999998609374003
1896.2594822974065	0.9999998609382246
1896.269482347407	0.9999998609397429
1896.279482397407	0.9999998609412875
1896.2894824474074	0.9999998609420029
1896.2994824974076	0.9999998609426743
1896.309482547408	0.9999998609436802
1896.319482597408	0.9999998609460872
1896.3294826474084	0.999999860948742
1896.3394826974086	0.9999998609512498
1896.349482747409	0.9999998609534401
1896.359482797409	0.9999998609551917
1896.3694828474095	0.9999998609555606
1896.3794828974096	0.9999998609554049
1896.3894829474098	0.9999998609573464
1896.3994829974101	0.9999998609595153
1896.4094830474103	0.999999860960816
1896.4194830974106	0.9999998609615743
1896.4294831474108	0.9999998609632349
1896.4394831974112	0.9999998609645196
1896.4494832474113	0.9999998609649641
1896.4594832974117	0.9999998609660666
1896.4694833474118	0.9999998609684426
1896.4794833974122	0.9999998609715798
1896.4894834474123	0.9999998609735875
1896.4994834974127	0.9999998609749562
1896.5094835474129	0.9999998609766432
1896.519483597413	0.9999998609778316
1896.5294836474134	0.9999998609787628
1896.5394836974135	0.9999998609796596
1896.549483747414	0.9999998609806778
1896.559483797414	0.9999998609820098
1896.5694838474144	0.9999998609833817
1896.5794838974145	0.9999998609849327
1896.589483947415	0.9999998609863439
1896.599483997415	0.9999998609877155
1896.6094840474154	0.9999998609890217
1896.6194840974156	0.9999998609907294
1896.629484147416	0.9999998609931672
1896.639484197416	0.9999998609948739
1896.6494842474165	0.9999998609963058
1896.6594842974166	0.9999998609982528
1896.6694843474168	0.9999998609997569
1896.6794843974171	0.9999998610008782
1896.6894844474173	0.9999998610022867
1896.6994844974176	0.999999861003095
1896.7094845474178	0.9999998610039985
1896.7194845974182	0.9999998610048472
1896.7294846474183	0.9999998610062814
1896.7394846974187	0.9999998610078987
1896.7494847474188	0.999999861009987
1896.7594847974192	0.9999998610114293
1896.7694848474193	0.9999998610120145
1896.7794848974197	0.9999998610146008
1896.7894849474199	0.9999998610167709
1896.7994849974202	0.9999998610178298
1896.8094850474204	0.9999998610196997
1896.8194850974205	0.9999998610214814
1896.8294851474209	0.9999998610229609
1896.839485197421	0.9999998610246266
1896.8494852474214	0.999999861026073
1896.8594852974215	0.9999998610265838
1896.869485347422	0.9999998610267221
1896.879485397422	0.9999998610272092
1896.8894854474224	0.9999998610292825
1896.8994854974226	0.9999998610322441
1896.909485547423	0.99999986103352
1896.919485597423	0.9999998610346837
1896.9294856474235	0.9999998610363369
1896.9394856974236	0.9999998610377112
1896.9494857474238	0.9999998610390901
1896.9594857974241	0.9999998610416566
1896.9694858474243	0.9999998610446422
1896.9794858974246	0.9999998610457412
1896.9894859474248	0.9999998610467893
1896.9994859974252	0.9999998610481741
1897.0094860474253	0.9999998610492571
1897.0194860974257	0.9999998610495863
1897.0294861474258	0.9999998610496071
1897.0394861974262	0.9999998610516764
1897.0494862474263	0.9999998610545507
1897.0594862974267	0.9999998610562957
1897.0694863474268	0.9999998610572151
1897.0794863974272	0.9999998610577246
1897.0894864474274	0.9999998610589851
1897.0994864974275	0.9999998610611304
1897.1094865474279	0.9999998610637589
1897.119486597428	0.9999998610659612
1897.1294866474284	0.9999998610674403
1897.1394866974285	0.9999998610689727
1897.149486747429	0.999999861070274
1897.159486797429	0.9999998610709373
1897.1694868474294	0.9999998610718638
1897.1794868974296	0.9999998610724213
1897.18948694743	0.999999861073607
1897.19948699743	0.9999998610756249
1897.2094870474305	0.9999998610769928
1897.2194870974306	0.9999998610788206
1897.229487147431	0.9999998610804255
1897.2394871974311	0.9999998610813009
1897.2494872474313	0.9999998610823628
1897.2594872974316	0.9999998610845354
1897.2694873474318	0.9999998610875764
1897.2794873974321	0.9999998610897782
1897.2894874474323	0.9999998610914148
1897.2994874974327	0.9999998610918739
1897.3094875474328	0.9999998610925899
1897.3194875974332	0.9999998610945083
1897.3294876474333	0.9999998610952295
1897.3394876974337	0.9999998610957096
1897.3494877474338	0.9999998610975653
1897.3594877974342	0.9999998610990277
1897.3694878474344	0.9999998610995451
1897.3794878974345	0.999999861101242
1897.3894879474349	0.9999998611031626
1897.399487997435	0.9999998611050052
1897.4094880474354	0.9999998611070924
1897.4194880974355	0.9999998611090061
1897.429488147436	0.999999861111389
1897.439488197436	0.9999998611127061
1897.4494882474364	0.9999998611133185
1897.4594882974366	0.9999998611150288
1897.469488347437	0.9999998611168786
1897.479488397437	0.9999998611180182
1897.4894884474375	0.9999998611187045
1897.4994884974376	0.9999998611202792
1897.509488547438	0.9999998611209381
1897.519488597438	0.9999998611211921
1897.5294886474383	0.9999998611233497
1897.5394886974386	0.9999998611258001
1897.5494887474388	0.999999861127671
1897.5594887974391	0.9999998611289582
1897.5694888474393	0.9999998611302963
1897.5794888974397	0.9999998611322551
1897.5894889474398	0.9999998611339883
1897.5994889974402	0.9999998611355113
1897.6094890474403	0.9999998611377854
1897.6194890974407	0.9999998611396567
1897.6294891474408	0.9999998611408563
1897.6394891974412	0.9999998611411924
1897.6494892474414	0.9999998611415877
1897.6594892974417	0.9999998611426846
1897.6694893474419	0.9999998611440416
1897.679489397442	0.9999998611460933
1897.6894894474424	0.9999998611472952
1897.6994894974425	0.9999998611485407
1897.709489547443	0.9999998611509581
1897.719489597443	0.9999998611522879
1897.7294896474434	0.9999998611534143
1897.7394896974436	0.9999998611549733
1897.749489747444	0.9999998611566235
1897.759489797444	0.9999998611595086
1897.7694898474444	0.9999998611615806
1897.7794898974446	0.9999998611622656
1897.789489947445	0.9999998611627382
1897.799489997445	0.9999998611637966
1897.8094900474453	0.9999998611646523
1897.8194900974456	0.9999998611657345
1897.8294901474458	0.9999998611677253
1897.8394901974461	0.999999861169652
1897.8494902474463	0.999999861171542
1897.8594902974467	0.9999998611731625
1897.8694903474468	0.9999998611739556
1897.8794903974472	0.999999861175181
1897.8894904474473	0.9999998611775669
1897.8994904974477	0.9999998611787135
1897.9094905474478	0.9999998611801183
1897.9194905974482	0.9999998611831258
1897.9294906474483	0.9999998611846332
1897.9394906974487	0.999999861185215
1897.9494907474489	0.9999998611853897
1897.959490797449	0.9999998611863828
1897.9694908474494	0.9999998611886609
1897.9794908974495	0.9999998611903832
1897.98949094745	0.99999986119198
1897.99949099745	0.9999998611932029
1898.0094910474504	0.9999998611941171
1898.0194910974506	0.9999998611948526
1898.029491147451	0.9999998611970684
1898.039491197451	0.9999998612002373
1898.0494912474514	0.9999998612015356
1898.0594912974516	0.9999998612025848
1898.069491347452	0.9999998612045897
1898.079491397452	0.9999998612059218
1898.0894914474525	0.9999998612071317
1898.0994914974526	0.9999998612087219
1898.1094915474528	0.9999998612099181
1898.1194915974531	0.9999998612111358
1898.1294916474533	0.9999998612117068
1898.1394916974536	0.9999998612128045
1898.1494917474538	0.9999998612142617
1898.1594917974542	0.9999998612154569
1898.1694918474543	0.9999998612173332
1898.1794918974547	0.9999998612195968
1898.1894919474548	0.9999998612224329
1898.1994919974552	0.9999998612243925
1898.2094920474553	0.9999998612249507
1898.2194920974557	0.9999998612259874
1898.2294921474559	0.9999998612269284
1898.239492197456	0.99999986122918
1898.2494922474564	0.9999998612313639
1898.2594922974565	0.9999998612314925
1898.269492347457	0.9999998612321581
1898.279492397457	0.9999998612334517
1898.2894924474574	0.9999998612344282
1898.2994924974575	0.9999998612359348
1898.309492547458	0.9999998612376997
1898.319492597458	0.99999986123925
1898.3294926474584	0.9999998612414408
1898.3394926974586	0.9999998612439254
1898.349492747459	0.9999998612448873
1898.359492797459	0.9999998612460319
1898.3694928474595	0.9999998612476708
1898.3794928974596	0.9999998612494204
1898.3894929474598	0.9999998612511117
1898.3994929974601	0.9999998612529362
1898.4094930474603	0.999999861254605
1898.4194930974606	0.999999861255826
1898.4294931474608	0.9999998612564667
1898.4394931974612	0.9999998612556165
1898.4494932474613	0.9999998612570777
1898.4594932974617	0.9999998612596187
1898.4694933474618	0.9999998612612693
1898.4794933974622	0.9999998612631197
1898.4894934474623	0.999999861265339
1898.4994934974627	0.9999998612674974
1898.5094935474629	0.9999998612687372
1898.5194935974632	0.999999861269622
1898.5294936474634	0.9999998612710029
1898.5394936974635	0.9999998612732998
1898.5494937474639	0.9999998612753375
1898.559493797464	0.9999998612764983
1898.5694938474644	0.9999998612773502
1898.5794938974645	0.9999998612781018
1898.589493947465	0.999999861278079
1898.599493997465	0.9999998612795865
1898.6094940474654	0.9999998612819931
1898.6194940974656	0.9999998612834917
1898.629494147466	0.9999998612852639
1898.639494197466	0.9999998612869122
1898.6494942474665	0.9999998612880694
1898.6594942974666	0.999999861289373
1898.6694943474668	0.9999998612913182
1898.6794943974671	0.9999998612936497
1898.6894944474673	0.9999998612953578
1898.6994944974676	0.9999998612967705
1898.7094945474678	0.9999998612978509
1898.7194945974682	0.9999998612989269
1898.7294946474683	0.9999998613007269
1898.7394946974687	0.999999861301666
1898.7494947474688	0.9999998613029747
1898.7594947974692	0.9999998613046089
1898.7694948474693	0.9999998613050224
1898.7794948974697	0.9999998613061524
1898.7894949474698	0.9999998613075801
1898.7994949974702	0.9999998613092735
1898.8094950474704	0.9999998613116812
1898.8194950974705	0.9999998613139632
1898.8294951474709	0.9999998613145966
1898.839495197471	0.9999998613162328
1898.8494952474714	0.9999998613183599
1898.8594952974715	0.999999861319113
1898.869495347472	0.9999998613209625
1898.879495397472	0.9999998613224739
1898.8894954474724	0.9999998613235024
1898.8994954974726	0.9999998613245928
1898.909495547473	0.9999998613261607
1898.919495597473	0.99999986132716
1898.9294956474735	0.9999998613279142
1898.9394956974736	0.9999998613296915
1898.949495747474	0.9999998613316654
1898.9594957974741	0.9999998613339518
1898.9694958474743	0.999999861335316
1898.9794958974746	0.9999998613364721
1898.9894959474748	0.9999998613390704
1898.9994959974752	0.9999998613402536
1899.0094960474753	0.9999998613404643
1899.0194960974757	0.9999998613421381
1899.0294961474758	0.9999998613443228
1899.0394961974762	0.9999998613459224
1899.0494962474763	0.9999998613471992
1899.0594962974767	0.999999861348847
1899.0694963474768	0.9999998613501682
1899.0794963974772	0.9999998613507287
1899.0894964474774	0.9999998613514858
1899.0994964974775	0.9999998613527609
1899.1094965474779	0.9999998613555992
1899.119496597478	0.9999998613582001
1899.1294966474784	0.9999998613594404
1899.1394966974785	0.999999861360663
1899.149496747479	0.999999861361557
1899.159496797479	0.9999998613623845
1899.1694968474794	0.9999998613643647
1899.1794968974796	0.9999998613664176
1899.18949694748	0.999999861368149
1899.19949699748	0.9999998613693611
1899.2094970474805	0.9999998613706129
1899.2194970974806	0.9999998613713129
1899.229497147481	0.999999861372107
1899.2394971974811	0.9999998613738149
1899.2494972474813	0.9999998613752001
1899.2594972974816	0.9999998613773045
1899.2694973474818	0.9999998613793725
1899.2794973974821	0.9999998613806729
1899.2894974474823	0.999999861382527
1899.2994974974827	0.9999998613841223
1899.3094975474828	0.9999998613848724
1899.3194975974832	0.9999998613864166
1899.3294976474833	0.9999998613887126
1899.3394976974837	0.999999861389386
1899.3494977474838	0.9999998613907083
1899.3594977974842	0.9999998613923529
1899.3694978474844	0.9999998613935233
1899.3794978974847	0.9999998613954346
1899.3894979474849	0.9999998613959283
1899.399497997485	0.9999998613960089
1899.4094980474854	0.9999998613980404
1899.4194980974855	0.9999998614003301
1899.429498147486	0.9999998614018343
1899.439498197486	0.9999998614039287
1899.4494982474864	0.9999998614062412
1899.4594982974866	0.99999986140718
1899.469498347487	0.9999998614080821
1899.479498397487	0.9999998614097918
1899.4894984474874	0.9999998614115294
1899.4994984974876	0.9999998614131747
1899.509498547488	0.9999998614139575
1899.519498597488	0.9999998614152068
1899.5294986474883	0.9999998614167208
1899.5394986974886	0.999999861416848
1899.5494987474888	0.9999998614182741
1899.5594987974891	0.9999998614208007
1899.5694988474893	0.9999998614225406
1899.5794988974897	0.9999998614235382
1899.5894989474898	0.9999998614256137
1899.5994989974902	0.9999998614282428
1899.6094990474903	0.9999998614297968
1899.6194990974907	0.9999998614309971
1899.6294991474908	0.9999998614324764
1899.6394991974912	0.9999998614335173
1899.6494992474913	0.999999861434761
1899.6594992974917	0.9999998614355917
1899.6694993474919	0.9999998614368838
1899.679499397492	0.99999986143896
1899.6894994474924	0.9999998614402132
1899.6994994974925	0.9999998614411358
1899.709499547493	0.9999998614424529
1899.719499597493	0.9999998614438743
1899.7294996474934	0.9999998614451784
1899.7394996974936	0.999999861447142
1899.749499747494	0.9999998614497608
1899.759499797494	0.9999998614516079
1899.7694998474944	0.9999998614532813
1899.7794998974946	0.9999998614543175
1899.789499947495	0.9999998614550043
1899.799499997495	0.9999998614563146
1899.8095000474952	0.999999861457669
1899.8195000974956	0.9999998614591756
1899.8295001474958	0.9999998614611609
1899.8395001974961	0.9999998614623339
1899.8495002474963	0.9999998614627733
1899.8595002974967	0.9999998614643696
1899.8695003474968	0.9999998614661543
1899.8795003974972	0.9999998614669662
1899.8895004474973	0.9999998614689809
1899.8995004974977	0.9999998614712792
1899.9095005474978	0.9999998614728123
1899.9195005974982	0.9999998614745829
1899.9295006474983	0.9999998614761695
1899.9395006974987	0.9999998614778979
1899.9495007474989	0.9999998614795077
1899.959500797499	0.99999986147958
1899.9695008474994	0.9999998614798957
1899.9795008974995	0.9999998614822453
1899.9895009475	0.9999998614846568
1899.9995009975	0.9999998614852882
1900.0095010475004	0.9999998614865963
1900.0195010975006	0.9999998614880421
1900.029501147501	0.9999998614890484
1900.039501197501	0.9999998614901643
1900.0495012475014	0.9999998614912855
1900.0595012975016	0.9999998614940598
1900.069501347502	0.9999998614962998
1900.079501397502	0.9999998614973918
1900.0895014475025	0.9999998614993968
1900.0995014975026	0.9999998615005762
1900.1095015475028	0.9999998615011881
1900.1195015975031	0.9999998615024641
1900.1295016475033	0.9999998615050488
1900.1395016975036	0.9999998615069925
1900.1495017475038	0.9999998615076908
1900.1595017975042	0.9999998615091275
1900.1695018475043	0.9999998615101691
1900.1795018975047	0.9999998615104899
1900.1895019475048	0.9999998615118177
1900.1995019975052	0.9999998615136946
1900.2095020475053	0.9999998615157729
1900.2195020975057	0.9999998615173549
1900.2295021475059	0.9999998615187743
1900.239502197506	0.9999998615208543
1900.2495022475064	0.999999861523269
1900.2595022975065	0.9999998615245396
1900.269502347507	0.9999998615251585
1900.279502397507	0.999999861526523
1900.2895024475074	0.9999998615280473
1900.2995024975075	0.9999998615291785
1900.309502547508	0.9999998615307182
1900.319502597508	0.9999998615324792
1900.3295026475084	0.9999998615337744
1900.3395026975086	0.9999998615344512
1900.349502747509	0.9999998615351297
1900.359502797509	0.999999861536736
1900.3695028475095	0.9999998615392643
1900.3795028975096	0.9999998615409955
1900.3895029475098	0.9999998615420878
1900.3995029975101	0.9999998615442246
1900.4095030475103	0.9999998615456058
1900.4195030975106	0.9999998615464405
1900.4295031475108	0.9999998615484064
1900.4395031975112	0.9999998615502107
1900.4495032475113	0.9999998615514399
1900.4595032975117	0.9999998615532054
1900.4695033475118	0.9999998615549854
1900.4795033975122	0.9999998615560257
1900.4895034475123	0.9999998615564398
1900.4995034975127	0.9999998615573499
1900.5095035475128	0.9999998615589885
1900.5195035975132	0.9999998615611951
1900.5295036475134	0.9999998615623822
1900.5395036975135	0.9999998615634289
1900.5495037475139	0.9999998615661595
1900.559503797514	0.9999998615680877
1900.5695038475144	0.9999998615694188
1900.5795038975145	0.9999998615702085
1900.589503947515	0.9999998615713883
1900.599503997515	0.9999998615729541
1900.6095040475154	0.9999998615734005
1900.6195040975156	0.9999998615747142
1900.629504147516	0.9999998615773179
1900.639504197516	0.9999998615791768
1900.6495042475165	0.9999998615803698
1900.6595042975166	0.9999998615814047
1900.6695043475167	0.9999998615827637
1900.6795043975171	0.9999998615837986
1900.6895044475173	0.9999998615855574
1900.6995044975176	0.9999998615883707
1900.7095045475178	0.9999998615896724
1900.7195045975182	0.9999998615903821
1900.7295046475183	0.9999998615919679
1900.7395046975187	0.9999998615934751
1900.7495047475188	0.9999998615942208
1900.7595047975192	0.9999998615955007
1900.7695048475193	0.9999998615977002
1900.7795048975197	0.999999861599803
1900.7895049475198	0.99999986160093
1900.7995049975202	0.9999998616015501
1900.8095050475204	0.9999998616031595
1900.8195050975205	0.9999998616048938
1900.8295051475209	0.9999998616061198
1900.839505197521	0.9999998616071589
1900.8495052475214	0.9999998616093203
1900.8595052975215	0.9999998616119038
1900.869505347522	0.9999998616134275
1900.879505397522	0.9999998616143702
1900.8895054475224	0.9999998616159597
1900.8995054975226	0.9999998616172625
1900.909505547523	0.9999998616177498
1900.919505597523	0.9999998616181218
1900.9295056475235	0.9999998616196706
1900.9395056975236	0.9999998616225657
1900.949505747524	0.9999998616238879
1900.9595057975241	0.9999998616248489
1900.9695058475243	0.9999998616263962
1900.9795058975246	0.999999861627752
1900.9895059475248	0.9999998616289298
1900.9995059975251	0.9999998616308652
1901.0095060475253	0.9999998616333879
1901.0195060975257	0.9999998616350242
1901.0295061475258	0.9999998616368071
1901.0395061975262	0.9999998616382629
1901.0495062475263	0.9999998616386275
1901.0595062975267	0.9999998616392118
1901.0695063475268	0.999999861640789
1901.0795063975272	0.9999998616430004
1901.0895064475274	0.999999861645025
1901.0995064975275	0.9999998616456897
1901.1095065475279	0.9999998616469062
1901.119506597528	0.9999998616478156
1901.1295066475284	0.9999998616492354
1901.1395066975285	0.9999998616509468
1901.149506747529	0.9999998616520458
1901.159506797529	0.9999998616543732
1901.1695068475294	0.9999998616562161
1901.1795068975296	0.9999998616575317
1901.18950694753	0.9999998616590334
1901.19950699753	0.999999861661252
1901.2095070475305	0.9999998616625151
1901.2195070975306	0.9999998616628939
1901.229507147531	0.9999998616639397
1901.239507197531	0.999999861665686
1901.2495072475313	0.9999998616669641
1901.2595072975316	0.9999998616682603
1901.2695073475318	0.9999998616705622
1901.2795073975321	0.9999998616715118
1901.2895074475323	0.9999998616723909
1901.2995074975327	0.9999998616743917
1901.3095075475328	0.9999998616763618
1901.3195075975332	0.9999998616776119
1901.3295076475333	0.9999998616790204
1901.3395076975337	0.9999998616811425
1901.3495077475338	0.9999998616835132
1901.3595077975342	0.9999998616844011
1901.3695078475344	0.9999998616849919
1901.3795078975347	0.9999998616863883
1901.3895079475349	0.9999998616879673
1901.399507997535	0.9999998616897405
1901.4095080475354	0.9999998616906489
1901.4195080975355	0.9999998616922228
1901.429508147536	0.9999998616939582
1901.439508197536	0.999999861695254
1901.4495082475364	0.9999998616962347
1901.4595082975366	0.9999998616979072
1901.469508347537	0.9999998616998408
1901.479508397537	0.9999998617010257
1901.4895084475374	0.9999998617017496
1901.4995084975376	0.9999998617039042
1901.509508547538	0.9999998617067022
1901.519508597538	0.9999998617082994
1901.5295086475383	0.999999861708828
1901.5395086975386	0.9999998617093591
1901.5495087475388	0.9999998617108355
1901.5595087975391	0.9999998617119145
1901.5695088475393	0.9999998617142201
1901.5795088975397	0.9999998617159191
1901.5895089475398	0.9999998617168423
1901.5995089975402	0.9999998617181302
1901.6095090475403	0.9999998617194621
1901.6195090975407	0.9999998617204399
1901.6295091475408	0.9999998617212301
1901.6395091975412	0.9999998617238957
1901.6495092475413	0.9999998617268154
1901.6595092975417	0.9999998617284565
1901.6695093475419	0.9999998617296599
1901.679509397542	0.999999861731223
1901.6895094475424	0.9999998617321029
1901.6995094975425	0.9999998617329648
1901.709509547543	0.9999998617343685
1901.719509597543	0.999999861735706
1901.7295096475434	0.9999998617375889
1901.7395096975436	0.9999998617388545
1901.749509747544	0.9999998617390716
1901.759509797544	0.9999998617399897
1901.7695098475444	0.999999861741989
1901.7795098975446	0.9999998617435963
1901.789509947545	0.9999998617449659
1901.799509997545	0.9999998617467837
1901.8095100475455	0.9999998617498634
1901.8195100975456	0.9999998617512517
1901.8295101475458	0.9999998617525806
1901.8395101975461	0.9999998617545198
1901.8495102475463	0.9999998617554355
1901.8595102975466	0.9999998617564226
1901.8695103475468	0.9999998617573864
1901.8795103975472	0.9999998617589632
1901.8895104475473	0.9999998617603906
1901.8995104975477	0.9999998617613766
1901.9095105475478	0.999999861763033
1901.9195105975482	0.9999998617645705
1901.9295106475483	0.9999998617653896
1901.9395106975487	0.9999998617670087
1901.9495107475489	0.9999998617688506
1901.959510797549	0.9999998617710996
1901.9695108475494	0.9999998617735709
1901.9795108975495	0.999999861775153
1901.98951094755	0.9999998617763411
1901.99951099755	0.9999998617772287
1902.0095110475504	0.9999998617787342
1902.0195110975505	0.9999998617795741
1902.029511147551	0.9999998617810408
1902.039511197551	0.9999998617824045
1902.0495112475514	0.9999998617835213
1902.0595112975516	0.9999998617849633
1902.069511347552	0.9999998617862846
1902.079511397552	0.9999998617885316
1902.0895114475525	0.9999998617900016
1902.0995114975526	0.9999998617909815
1902.1095115475528	0.9999998617925133
1902.1195115975531	0.9999998617940818
1902.1295116475533	0.9999998617954179
1902.1395116975536	0.9999998617972686
1902.1495117475538	0.9999998617992405
1902.1595117975542	0.9999998617997509
1902.1695118475543	0.9999998618010552
1902.1795118975547	0.9999998618031086
1902.1895119475548	0.9999998618040247
1902.1995119975552	0.9999998618046694
1902.2095120475553	0.9999998618069417
1902.2195120975557	0.9999998618097801
1902.2295121475559	0.9999998618107855
1902.2395121975562	0.9999998618112049
1902.2495122475564	0.9999998618129109
1902.2595122975565	0.9999998618138667
1902.2695123475569	0.9999998618156846
1902.279512397557	0.9999998618174093
1902.2895124475574	0.9999998618192513
1902.2995124975575	0.9999998618213608
1902.309512547558	0.9999998618220263
1902.319512597558	0.9999998618223778
1902.3295126475584	0.9999998618231545
1902.3395126975586	0.9999998618255758
1902.349512747559	0.9999998618277453
1902.359512797559	0.9999998618283049
1902.3695128475595	0.9999998618300551
1902.3795128975596	0.9999998618323522
1902.3895129475598	0.9999998618335562
1902.3995129975601	0.9999998618343922
1902.4095130475603	0.9999998618358912
1902.4195130975606	0.9999998618374257
1902.4295131475608	0.9999998618385999
1902.4395131975612	0.9999998618397672
1902.4495132475613	0.9999998618422393
1902.4595132975617	0.9999998618438565
1902.4695133475618	0.9999998618453786
1902.4795133975622	0.9999998618467771
1902.4895134475623	0.9999998618478508
1902.4995134975627	0.999999861848866
1902.5095135475628	0.9999998618507141
1902.5195135975632	0.9999998618525019
1902.5295136475634	0.9999998618533998
1902.5395136975635	0.9999998618550686
1902.5495137475639	0.9999998618561591
1902.559513797564	0.999999861857322
1902.5695138475644	0.9999998618587919
1902.5795138975645	0.999999861860488
1902.589513947565	0.9999998618629105
1902.599513997565	0.9999998618649897
1902.6095140475654	0.9999998618664842
1902.6195140975656	0.9999998618678486
1902.629514147566	0.9999998618691012
1902.639514197566	0.9999998618699127
1902.6495142475665	0.999999861870895
1902.6595142975666	0.999999861871936
1902.669514347567	0.9999998618730329
1902.6795143975671	0.9999998618752234
1902.6895144475673	0.9999998618768805
1902.6995144975676	0.999999861876809
1902.7095145475678	0.9999998618790256
1902.7195145975681	0.9999998618813638
1902.7295146475683	0.999999861882542
1902.7395146975687	0.999999861883767
1902.7495147475688	0.9999998618859322
1902.7595147975692	0.9999998618879443
1902.7695148475693	0.9999998618881748
1902.7795148975697	0.9999998618907958
1902.7895149475698	0.99999986189341
1902.7995149975702	0.9999998618940784
1902.8095150475704	0.9999998618943139
1902.8195150975705	0.9999998618951813
1902.8295151475709	0.9999998618967931
1902.839515197571	0.9999998618983712
1902.8495152475714	0.9999998618995206
1902.8595152975715	0.9999998619006417
1902.869515347572	0.9999998619018793
1902.879515397572	0.999999861903706
1902.8895154475724	0.9999998619055848
1902.8995154975726	0.999999861907339
1902.909515547573	0.9999998619101319
1902.919515597573	0.9999998619118657
1902.9295156475735	0.9999998619125536
1902.9395156975736	0.9999998619136273
1902.949515747574	0.9999998619155644
1902.959515797574	0.9999998619162846
1902.9695158475743	0.9999998619162779
1902.9795158975746	0.9999998619177674
1902.9895159475748	0.9999998619198591
1902.9995159975751	0.9999998619213444
1903.0095160475753	0.9999998619226065
1903.0195160975757	0.9999998619244869
1903.0295161475758	0.9999998619254381
1903.0395161975762	0.9999998619270919
1903.0495162475763	0.9999998619296079
1903.0595162975767	0.9999998619309669
1903.0695163475768	0.9999998619319034
1903.0795163975772	0.9999998619337103
1903.0895164475774	0.9999998619351881
1903.0995164975777	0.9999998619369048
1903.1095165475779	0.9999998619383678
1903.119516597578	0.999999861939724
1903.1295166475784	0.9999998619408013
1903.1395166975785	0.9999998619415462
1903.149516747579	0.9999998619425968
1903.159516797579	0.9999998619444204
1903.1695168475794	0.9999998619466852
1903.1795168975796	0.9999998619472319
1903.18951694758	0.9999998619486727
1903.19951699758	0.9999998619503425
1903.2095170475804	0.9999998619521568
1903.2195170975806	0.9999998619548565
1903.229517147581	0.9999998619557781
1903.239517197581	0.9999998619568614
1903.2495172475813	0.9999998619593407
1903.2595172975816	0.9999998619609087
1903.2695173475818	0.9999998619608091
1903.2795173975821	0.9999998619617511
1903.2895174475823	0.9999998619640875
1903.2995174975827	0.9999998619648917
1903.3095175475828	0.9999998619649205
1903.3195175975832	0.9999998619675663
1903.3295176475833	0.9999998619696467
1903.3395176975837	0.9999998619705736
1903.3495177475838	0.9999998619722354
1903.3595177975842	0.9999998619743866
1903.3695178475843	0.9999998619759737
1903.3795178975847	0.9999998619770941
1903.3895179475849	0.9999998619788978
1903.399517997585	0.999999861980666
1903.4095180475854	0.9999998619820919
1903.4195180975855	0.9999998619834852
1903.429518147586	0.9999998619850846
1903.439518197586	0.9999998619862299
1903.4495182475864	0.9999998619874257
1903.4595182975866	0.999999861988329
1903.469518347587	0.9999998619892175
1903.479518397587	0.9999998619908452
1903.4895184475874	0.9999998619926629
1903.4995184975876	0.999999861994034
1903.509518547588	0.9999998619951596
1903.519518597588	0.9999998619971291
1903.5295186475885	0.9999998619985713
1903.5395186975886	0.9999998619996107
1903.5495187475888	0.9999998620020936
1903.5595187975891	0.9999998620047243
1903.5695188475893	0.9999998620050109
1903.5795188975897	0.9999998620060552
1903.5895189475898	0.9999998620078869
1903.5995189975902	0.9999998620088406
1903.6095190475903	0.9999998620101379
1903.6195190975907	0.999999862011557
1903.6295191475908	0.9999998620127784
1903.6395191975912	0.9999998620133775
1903.6495192475913	0.9999998620150471
1903.6595192975917	0.999999862017176
1903.6695193475919	0.9999998620191807
1903.679519397592	0.9999998620205881
1903.6895194475924	0.9999998620214505
1903.6995194975925	0.9999998620235863
1903.709519547593	0.9999998620253431
1903.719519597593	0.9999998620263831
1903.7295196475934	0.9999998620282211
1903.7395196975936	0.9999998620293213
1903.749519747594	0.9999998620303088
1903.759519797594	0.9999998620323647
1903.7695198475944	0.9999998620335233
1903.7795198975946	0.9999998620348081
1903.789519947595	0.9999998620363927
1903.799519997595	0.9999998620371886
1903.8095200475955	0.9999998620380628
1903.8195200975956	0.9999998620407488
1903.8295201475958	0.9999998620431788
1903.8395201975961	0.9999998620434085
1903.8495202475963	0.9999998620439221
1903.8595202975966	0.9999998620467075
1903.8695203475968	0.9999998620487538
1903.8795203975972	0.9999998620497573
1903.8895204475973	0.9999998620517335
1903.8995204975977	0.9999998620531779
1903.9095205475978	0.9999998620537528
1903.9195205975982	0.9999998620550161
1903.9295206475983	0.9999998620567772
1903.9395206975987	0.9999998620578062
1903.9495207475989	0.9999998620583234
1903.9595207975992	0.9999998620599704
1903.9695208475994	0.9999998620621734
1903.9795208975995	0.9999998620638613
1903.9895209475999	0.9999998620659427
1903.9995209976	0.9999998620680894
1904.0095210476004	0.999999862069157
1904.0195210976005	0.9999998620699526
1904.029521147601	0.9999998620715592
1904.039521197601	0.9999998620736406
1904.0495212476014	0.9999998620749925
1904.0595212976016	0.9999998620761154
1904.069521347602	0.9999998620769989
1904.079521397602	0.999999862077901
1904.0895214476025	0.9999998620798838
1904.0995214976026	0.9999998620808639
1904.1095215476028	0.9999998620810933
1904.1195215976031	0.9999998620834529
1904.1295216476033	0.9999998620856325
1904.1395216976036	0.9999998620869084
1904.1495217476038	0.99999986208838
1904.1595217976042	0.999999862090413
1904.1695218476043	0.9999998620916394
1904.1795218976047	0.9999998620925681
1904.1895219476048	0.9999998620945802
1904.1995219976052	0.9999998620967405
1904.2095220476053	0.9999998620986761
1904.2195220976057	0.9999998620992264
1904.2295221476058	0.9999998620997752
1904.2395221976062	0.9999998621013272
1904.2495222476064	0.999999862102232
1904.2595222976065	0.9999998621031191
1904.2695223476069	0.9999998621049531
1904.279522397607	0.9999998621063365
1904.2895224476074	0.9999998621079913
1904.2995224976075	0.9999998621105629
1904.309522547608	0.9999998621123493
1904.319522597608	0.9999998621140983
1904.3295226476084	0.9999998621158145
1904.3395226976086	0.9999998621168442
1904.349522747609	0.9999998621177248
1904.359522797609	0.9999998621193981
1904.3695228476095	0.9999998621208827
1904.3795228976096	0.9999998621216452
1904.38952294761	0.9999998621226744
1904.3995229976101	0.999999862124708
1904.4095230476103	0.9999998621254367
1904.4195230976106	0.9999998621265181
1904.4295231476108	0.9999998621291455
1904.4395231976112	0.9999998621307729
1904.4495232476113	0.999999862131886
1904.4595232976117	0.9999998621336857
1904.4695233476118	0.9999998621356759
1904.4795233976122	0.9999998621366226
1904.4895234476123	0.9999998621379
1904.4995234976127	0.9999998621397114
1904.5095235476128	0.9999998621409135
1904.5195235976132	0.9999998621419527
1904.5295236476134	0.9999998621442353
1904.5395236976135	0.9999998621464401
1904.5495237476139	0.9999998621467976
1904.559523797614	0.9999998621471481
1904.5695238476144	0.9999998621487737
1904.5795238976145	0.9999998621505364
1904.589523947615	0.9999998621512258
1904.599523997615	0.9999998621530815
1904.6095240476154	0.9999998621549965
1904.6195240976156	0.9999998621570918
1904.629524147616	0.9999998621593668
1904.639524197616	0.9999998621605886
1904.6495242476165	0.9999998621618651
1904.6595242976166	0.9999998621632946
1904.669524347617	0.9999998621639153
1904.6795243976171	0.999999862164566
1904.6895244476173	0.9999998621669876
1904.6995244976176	0.9999998621690924
1904.7095245476178	0.9999998621697116
1904.7195245976181	0.9999998621701592
1904.7295246476183	0.9999998621713035
1904.7395246976187	0.999999862173072
1904.7495247476188	0.9999998621750888
1904.7595247976192	0.9999998621767991
1904.7695248476193	0.9999998621788257
1904.7795248976197	0.9999998621808829
1904.7895249476198	0.9999998621816563
1904.7995249976202	0.9999998621825784
1904.8095250476204	0.9999998621840068
1904.8195250976205	0.9999998621852343
1904.8295251476209	0.9999998621868824
1904.839525197621	0.9999998621892104
1904.8495252476214	0.9999998621908104
1904.8595252976215	0.9999998621926788
1904.869525347622	0.9999998621936764
1904.879525397622	0.9999998621940588
1904.8895254476224	0.9999998621943382
1904.8995254976226	0.9999998621955654
1904.909525547623	0.9999998621980065
1904.919525597623	0.9999998621997809
1904.9295256476234	0.9999998622016675
1904.9395256976236	0.9999998622033498
1904.949525747624	0.9999998622049374
1904.959525797624	0.9999998622064417
1904.9695258476243	0.999999862208047
1904.9795258976246	0.9999998622090388
1904.9895259476248	0.9999998622103242
1904.9995259976251	0.9999998622124887
1905.0095260476253	0.9999998622136975
1905.0195260976257	0.9999998622142217
1905.0295261476258	0.9999998622152179
1905.0395261976262	0.9999998622167343
1905.0495262476263	0.9999998622173547
1905.0595262976267	0.9999998622188488
1905.0695263476268	0.9999998622215845
1905.0795263976272	0.9999998622238904
1905.0895264476273	0.9999998622248506
1905.0995264976277	0.999999862226527
1905.1095265476279	0.9999998622282907
1905.119526597628	0.9999998622289774
1905.1295266476284	0.9999998622298709
1905.1395266976285	0.9999998622321631
1905.149526747629	0.9999998622340448
1905.159526797629	0.999999862235034
1905.1695268476294	0.9999998622365827
1905.1795268976296	0.99999986223774
1905.18952694763	0.9999998622388994
1905.19952699763	0.999999862239815
1905.2095270476304	0.9999998622404774
1905.2195270976306	0.9999998622419399
1905.229527147631	0.999999862244254
1905.239527197631	0.9999998622461292
1905.2495272476312	0.9999998622479175
1905.2595272976316	0.999999862249723
1905.2695273476318	0.9999998622512151
1905.2795273976321	0.9999998622526469
1905.2895274476323	0.9999998622539733
1905.2995274976327	0.9999998622552707
1905.3095275476328	0.9999998622566225
1905.3195275976332	0.9999998622582754
1905.3295276476333	0.9999998622591896
1905.3395276976337	0.9999998622604207
1905.3495277476338	0.9999998622617013
1905.3595277976342	0.9999998622623696
1905.3695278476343	0.9999998622637878
1905.3795278976347	0.9999998622652871
1905.3895279476349	0.9999998622674287
1905.399527997635	0.9999998622701544
1905.4095280476354	0.9999998622723955
1905.4195280976355	0.9999998622734528
1905.429528147636	0.9999998622740301
1905.439528197636	0.9999998622752567
1905.4495282476364	0.9999998622766738
1905.4595282976366	0.9999998622779914
1905.469528347637	0.9999998622793141
1905.479528397637	0.9999998622814306
1905.4895284476374	0.9999998622831923
1905.4995284976376	0.9999998622838847
1905.509528547638	0.9999998622847909
1905.519528597638	0.9999998622858475
1905.5295286476385	0.9999998622877797
1905.5395286976386	0.9999998622894865
1905.5495287476388	0.9999998622907208
1905.5595287976391	0.9999998622925423
1905.5695288476393	0.9999998622950438
1905.5795288976396	0.9999998622967652
1905.5895289476398	0.9999998622968755
1905.5995289976402	0.9999998622979506
1905.6095290476403	0.9999998623000805
1905.6195290976407	0.9999998623013696
1905.6295291476408	0.9999998623025851
1905.6395291976412	0.9999998623044609
1905.6495292476413	0.9999998623061599
1905.6595292976417	0.9999998623068352
1905.6695293476419	0.9999998623077717
1905.679529397642	0.9999998623090626
1905.6895294476424	0.9999998623097698
1905.6995294976425	0.9999998623116776
1905.709529547643	0.9999998623145389
1905.719529597643	0.9999998623162979
1905.7295296476434	0.9999998623180588
1905.7395296976435	0.9999998623194941
1905.749529747644	0.9999998623206652
1905.759529797644	0.9999998623214535
1905.7695298476444	0.9999998623224728
1905.7795298976446	0.99999986232427
1905.789529947645	0.9999998623261859
1905.799529997645	0.9999998623277334
1905.8095300476455	0.9999998623287626
1905.8195300976456	0.9999998623296583
1905.8295301476458	0.999999862330757
1905.8395301976461	0.9999998623316328
1905.8495302476463	0.9999998623333475
1905.8595302976466	0.999999862335684
1905.8695303476468	0.9999998623375043
1905.8795303976472	0.9999998623395272
1905.8895304476473	0.9999998623408796
1905.8995304976477	0.9999998623422562
1905.9095305476478	0.9999998623433359
1905.9195305976482	0.999999862344639
1905.9295306476483	0.9999998623461365
1905.9395306976487	0.9999998623478442
1905.9495307476489	0.9999998623497406
1905.9595307976492	0.9999998623510266
1905.9695308476494	0.9999998623524017
1905.9795308976495	0.9999998623529096
1905.9895309476499	0.999999862353438
1905.99953099765	0.9999998623541303
1906.0095310476504	0.999999862356073
1906.0195310976505	0.9999998623591136
1906.029531147651	0.9999998623612542
1906.039531197651	0.9999998623628005
1906.0495312476514	0.9999998623645411
1906.0595312976516	0.9999998623658418
1906.069531347652	0.999999862366739
1906.079531397652	0.9999998623672514
1906.0895314476525	0.9999998623689008
1906.0995314976526	0.9999998623711042
1906.1095315476528	0.9999998623729975
1906.1195315976531	0.9999998623736528
1906.1295316476533	0.9999998623739518
1906.1395316976536	0.9999998623757665
1906.1495317476538	0.9999998623771907
1906.1595317976542	0.9999998623781758
1906.1695318476543	0.9999998623800704
1906.1795318976547	0.9999998623827812
1906.1895319476548	0.9999998623848928
1906.1995319976552	0.9999998623855335
1906.2095320476553	0.9999998623866969
1906.2195320976557	0.9999998623880559
1906.2295321476558	0.9999998623891875
1906.2395321976562	0.9999998623911668
1906.2495322476564	0.999999862392288
1906.2595322976565	0.9999998623930302
1906.2695323476569	0.9999998623951558
1906.279532397657	0.9999998623972339
1906.2895324476574	0.9999998623983505
1906.2995324976575	0.9999998623985299
1906.309532547658	0.9999998623998452
1906.319532597658	0.9999998624019578
1906.3295326476584	0.9999998624032626
1906.3395326976586	0.999999862405019
1906.349532747659	0.9999998624071731
1906.359532797659	0.9999998624095998
1906.3695328476595	0.9999998624108342
1906.3795328976596	0.9999998624111677
1906.38953294766	0.9999998624123334
1906.3995329976601	0.9999998624138434
1906.4095330476603	0.9999998624153578
1906.4195330976606	0.999999862416634
1906.4295331476608	0.9999998624183374
1906.4395331976611	0.9999998624198598
1906.4495332476613	0.9999998624210449
1906.4595332976617	0.9999998624223241
1906.4695333476618	0.9999998624232127
1906.4795333976622	0.9999998624249161
1906.4895334476623	0.9999998624268378
1906.4995334976627	0.9999998624288252
1906.5095335476628	0.9999998624305194
1906.5195335976632	0.9999998624318159
1906.5295336476634	0.999999862433412
1906.5395336976635	0.999999862434028
1906.5495337476639	0.9999998624351009
1906.559533797664	0.9999998624366624
1906.5695338476644	0.9999998624381452
1906.5795338976645	0.9999998624404567
1906.589533947665	0.9999998624424509
1906.599533997665	0.9999998624436193
1906.6095340476654	0.9999998624440382
1906.6195340976656	0.9999998624449292
1906.629534147666	0.9999998624462049
1906.639534197666	0.9999998624470435
1906.6495342476665	0.9999998624488933
1906.6595342976666	0.9999998624514448
1906.669534347667	0.9999998624543904
1906.679534397667	0.9999998624562244
1906.6895344476673	0.9999998624560934
1906.6995344976676	0.999999862456601
1906.7095345476678	0.9999998624582171
1906.7195345976681	0.9999998624602598
1906.7295346476683	0.9999998624621053
1906.7395346976687	0.9999998624633483
1906.7495347476688	0.9999998624650318
1906.7595347976692	0.9999998624656685
1906.7695348476693	0.9999998624659151
1906.7795348976697	0.999999862467524
1906.7895349476698	0.9999998624690134
1906.7995349976702	0.9999998624710286
1906.8095350476704	0.9999998624734571
1906.8195350976707	0.9999998624752597
1906.8295351476709	0.9999998624765611
1906.839535197671	0.9999998624780014
1906.8495352476714	0.9999998624799127
1906.8595352976715	0.9999998624806389
1906.869535347672	0.9999998624812637
1906.879535397672	0.9999998624831797
1906.8895354476724	0.9999998624854874
1906.8995354976726	0.9999998624869275
1906.909535547673	0.999999862487409
1906.919535597673	0.9999998624881279
1906.9295356476734	0.9999998624894179
1906.9395356976736	0.9999998624909164
1906.949535747674	0.9999998624919219
1906.959535797674	0.99999986249346
1906.9695358476743	0.99999986249629
1906.9795358976746	0.9999998624987483
1906.9895359476748	0.9999998625010026
1906.9995359976751	0.9999998625022196
1907.0095360476753	0.9999998625029869
1907.0195360976757	0.9999998625039731
1907.0295361476758	0.9999998625048927
1907.0395361976762	0.9999998625063029
1907.0495362476763	0.9999998625073472
1907.0595362976767	0.9999998625091797
1907.0695363476768	0.9999998625103871
1907.0795363976772	0.999999862510626
1907.0895364476773	0.9999998625120493
1907.0995364976777	0.9999998625141971
1907.1095365476779	0.9999998625161288
1907.119536597678	0.9999998625179076
1907.1295366476784	0.9999998625196361
1907.1395366976785	0.9999998625214549
1907.149536747679	0.999999862523278
1907.159536797679	0.9999998625250228
1907.1695368476794	0.9999998625253944
1907.1795368976796	0.9999998625256852
1907.18953694768	0.9999998625273628
1907.19953699768	0.9999998625292266
1907.2095370476804	0.9999998625307508
1907.2195370976806	0.9999998625318199
1907.229537147681	0.9999998625333063
1907.239537197681	0.9999998625352291
1907.2495372476815	0.9999998625358223
1907.2595372976816	0.9999998625363621
1907.2695373476818	0.9999998625381743
1907.2795373976821	0.9999998625407587
1907.2895374476823	0.9999998625432283
1907.2995374976826	0.9999998625444511
1907.3095375476828	0.9999998625457793
1907.3195375976832	0.9999998625474659
1907.3295376476833	0.9999998625480739
1907.3395376976837	0.9999998625485993
1907.3495377476838	0.9999998625501115
1907.3595377976842	0.9999998625522175
1907.3695378476843	0.9999998625541597
1907.3795378976847	0.9999998625555655
1907.3895379476849	0.9999998625565829
1907.399537997685	0.9999998625573496
1907.4095380476854	0.9999998625587144
1907.4195380976855	0.9999998625605241
1907.429538147686	0.9999998625621702
1907.439538197686	0.9999998625638784
1907.4495382476864	0.9999998625659515
1907.4595382976865	0.9999998625674641
1907.469538347687	0.9999998625687716
1907.479538397687	0.9999998625700768
1907.4895384476874	0.999999862570953
1907.4995384976876	0.9999998625727048
1907.509538547688	0.9999998625743122
1907.519538597688	0.99999986257565
1907.5295386476885	0.9999998625771911
1907.5395386976886	0.9999998625787831
1907.5495387476888	0.9999998625805755
1907.5595387976891	0.9999998625815174
1907.5695388476893	0.9999998625820143
1907.5795388976896	0.9999998625826586
1907.5895389476898	0.9999998625840693
1907.5995389976902	0.9999998625868484
1907.6095390476903	0.9999998625889657
1907.6195390976907	0.9999998625903703
1907.6295391476908	0.999999862592561
1907.6395391976912	0.9999998625936126
1907.6495392476913	0.9999998625944152
1907.6595392976917	0.9999998625956578
1907.6695393476919	0.9999998625974227
1907.6795393976922	0.9999998625990832
1907.6895394476924	0.999999862600453
1907.6995394976925	0.9999998626017321
1907.7095395476929	0.9999998626025133
1907.719539597693	0.9999998626034048
1907.7295396476934	0.9999998626045558
1907.7395396976935	0.9999998626054498
1907.749539747694	0.9999998626069824
1907.759539797694	0.9999998626098104
1907.7695398476944	0.9999998626126625
1907.7795398976946	0.9999998626140512
1907.789539947695	0.9999998626142464
1907.799539997695	0.9999998626158771
1907.8095400476955	0.9999998626177417
1907.8195400976956	0.9999998626186182
1907.8295401476958	0.9999998626196124
1907.8395401976961	0.9999998626207792
1907.8495402476963	0.999999862623067
1907.8595402976966	0.999999862624789
1907.8695403476968	0.9999998626254748
1907.8795403976972	0.999999862626069
1907.8895404476973	0.9999998626275263
1907.8995404976977	0.9999998626289205
1907.9095405476978	0.9999998626307246
1907.9195405976982	0.9999998626331652
1907.9295406476983	0.9999998626356311
1907.9395406976987	0.9999998626372487
1907.9495407476988	0.999999862637624
1907.9595407976992	0.9999998626380892
1907.9695408476994	0.9999998626393747
1907.9795408976995	0.9999998626416967
1907.9895409476999	0.999999862643744
1907.9995409977	0.9999998626445082
1908.0095410477004	0.9999998626459903
1908.0195410977005	0.9999998626475813
1908.029541147701	0.9999998626481592
1908.039541197701	0.9999998626495034
1908.0495412477014	0.9999998626507864
1908.0595412977016	0.9999998626528341
1908.069541347702	0.9999998626554027
1908.079541397702	0.9999998626574788
1908.0895414477025	0.9999998626592053
1908.0995414977026	0.9999998626598764
1908.109541547703	0.9999998626609612
1908.1195415977031	0.9999998626619582
1908.1295416477033	0.9999998626632225
1908.1395416977036	0.9999998626646175
1908.1495417477038	0.9999998626657605
1908.1595417977042	0.9999998626668968
1908.1695418477043	0.9999998626689495
1908.1795418977047	0.9999998626703054
1908.1895419477048	0.9999998626718716
1908.1995419977052	0.9999998626737142
1908.2095420477053	0.9999998626748254
1908.2195420977057	0.9999998626760342
1908.2295421477058	0.9999998626781079
1908.2395421977062	0.999999862680337
1908.2495422477064	0.999999862681862
1908.2595422977065	0.9999998626829454
1908.2695423477069	0.9999998626835362
1908.279542397707	0.999999862684493
1908.2895424477074	0.9999998626856631
1908.2995424977075	0.9999998626871704
1908.309542547708	0.9999998626889895
1908.319542597708	0.9999998626899934
1908.3295426477084	0.999999862691551
1908.3395426977086	0.9999998626936539
1908.349542747709	0.9999998626944238
1908.359542797709	0.9999998626952225
1908.3695428477095	0.9999998626971541
1908.3795428977096	0.9999998626991445
1908.38954294771	0.9999998627009467
1908.3995429977101	0.9999998627024612
1908.4095430477103	0.9999998627041651
1908.4195430977106	0.9999998627059259
1908.4295431477108	0.9999998627073098
1908.4395431977111	0.9999998627076764
1908.4495432477113	0.9999998627085328
1908.4595432977117	0.9999998627097316
1908.4695433477118	0.9999998627113096
1908.4795433977122	0.9999998627131874
1908.4895434477123	0.9999998627145757
1908.4995434977127	0.9999998627163086
1908.5095435477128	0.9999998627176239
1908.5195435977132	0.9999998627189084
1908.5295436477134	0.9999998627199764
1908.5395436977137	0.9999998627213527
1908.5495437477139	0.9999998627243789
1908.559543797714	0.9999998627264798
1908.5695438477144	0.9999998627276278
1908.5795438977145	0.9999998627290588
1908.589543947715	0.9999998627299492
1908.599543997715	0.999999862730479
1908.6095440477154	0.9999998627316738
1908.6195440977156	0.9999998627335416
1908.629544147716	0.9999998627356496
1908.639544197716	0.9999998627372741
1908.6495442477164	0.9999998627385719
1908.6595442977166	0.9999998627390938
1908.669544347717	0.999999862739611
1908.679544397717	0.9999998627412306
1908.6895444477173	0.9999998627434612
1908.6995444977176	0.9999998627457202
1908.7095445477178	0.9999998627477583
1908.7195445977181	0.9999998627491916
1908.7295446477183	0.9999998627509277
1908.7395446977187	0.999999862752196
1908.7495447477188	0.9999998627528323
1908.7595447977192	0.9999998627539437
1908.7695448477193	0.9999998627553626
1908.7795448977197	0.9999998627568358
1908.7895449477198	0.9999998627583276
1908.7995449977202	0.9999998627599894
1908.8095450477203	0.9999998627611
1908.8195450977207	0.9999998627621364
1908.8295451477209	0.9999998627627826
1908.839545197721	0.9999998627642456
1908.8495452477214	0.9999998627667573
1908.8595452977215	0.9999998627686215
1908.869545347722	0.9999998627704285
1908.879545397722	0.999999862771863
1908.8895454477224	0.9999998627730965
1908.8995454977226	0.9999998627745147
1908.909545547723	0.9999998627758863
1908.919545597723	0.9999998627765256
1908.9295456477234	0.9999998627781258
1908.9395456977236	0.9999998627803908
1908.949545747724	0.999999862781658
1908.959545797724	0.9999998627827582
1908.9695458477245	0.9999998627837402
1908.9795458977246	0.999999862784689
1908.9895459477248	0.9999998627861127
1908.9995459977251	0.9999998627875092
1909.0095460477253	0.9999998627895758
1909.0195460977257	0.9999998627913882
1909.0295461477258	0.9999998627929024
1909.0395461977262	0.9999998627942885
1909.0495462477263	0.9999998627961525
1909.0595462977267	0.9999998627981481
1909.0695463477268	0.9999998627992152
1909.0795463977272	0.9999998628002806
1909.0895464477273	0.9999998628016453
1909.0995464977277	0.9999998628028264
1909.1095465477279	0.9999998628041096
1909.119546597728	0.999999862805801
1909.1295466477284	0.9999998628071508
1909.1395466977285	0.9999998628079846
1909.149546747729	0.9999998628095038
1909.159546797729	0.999999862810944
1909.1695468477294	0.9999998628123621
1909.1795468977296	0.9999998628141651
1909.18954694773	0.9999998628163753
1909.19954699773	0.9999998628181062
1909.2095470477304	0.9999998628196478
1909.2195470977306	0.9999998628211739
1909.229547147731	0.9999998628220043
1909.239547197731	0.9999998628228239
1909.2495472477315	0.9999998628240674
1909.2595472977316	0.9999998628261031
1909.2695473477318	0.9999998628278952
1909.2795473977321	0.9999998628288956
1909.2895474477323	0.9999998628295858
1909.2995474977326	0.9999998628307015
1909.3095475477328	0.9999998628320578
1909.3195475977332	0.9999998628336498
1909.3295476477333	0.9999998628358268
1909.3395476977337	0.9999998628379764
1909.3495477477338	0.9999998628398084
1909.3595477977342	0.9999998628414565
1909.3695478477343	0.9999998628425891
1909.3795478977347	0.9999998628436617
1909.3895479477349	0.9999998628444055
1909.3995479977352	0.9999998628449285
1909.4095480477354	0.9999998628464011
1909.4195480977355	0.9999998628484038
1909.4295481477359	0.9999998628500962
1909.439548197736	0.9999998628515221
1909.4495482477364	0.9999998628526414
1909.4595482977365	0.9999998628537747
1909.469548347737	0.9999998628559219
1909.479548397737	0.9999998628577006
1909.4895484477374	0.9999998628590003
1909.4995484977376	0.9999998628610193
1909.509548547738	0.999999862862765
1909.519548597738	0.9999998628638346
1909.5295486477385	0.9999998628639942
1909.5395486977386	0.9999998628650135
1909.5495487477388	0.9999998628664737
1909.5595487977391	0.9999998628683514
1909.5695488477393	0.9999998628701201
1909.5795488977396	0.9999998628719207
1909.5895489477398	0.9999998628740366
1909.5995489977402	0.9999998628749956
1909.6095490477403	0.999999862875723
1909.6195490977407	0.9999998628772808
1909.6295491477408	0.999999862879552
1909.6395491977412	0.9999998628809282
1909.6495492477413	0.9999998628820697
1909.6595492977417	0.9999998628836071
1909.6695493477418	0.999999862885074
1909.6795493977422	0.9999998628862208
1909.6895494477424	0.9999998628874803
1909.6995494977425	0.9999998628886289
1909.7095495477429	0.9999998628898122
1909.719549597743	0.9999998628917047
1909.7295496477434	0.9999998628933522
1909.7395496977435	0.9999998628946517
1909.749549747744	0.9999998628962884
1909.759549797744	0.9999998628980075
1909.7695498477444	0.9999998628993122
1909.7795498977446	0.9999998629007543
1909.789549947745	0.9999998629023215
1909.799549997745	0.9999998629038628
1909.8095500477455	0.9999998629051408
1909.8195500977456	0.9999998629064595
1909.829550147746	0.9999998629078211
1909.8395501977461	0.9999998629090487
1909.8495502477463	0.9999998629102383
1909.8595502977466	0.9999998629114365
1909.8695503477468	0.9999998629131159
1909.8795503977472	0.999999862914666
1909.8895504477473	0.9999998629166924
1909.8995504977477	0.9999998629182006
1909.9095505477478	0.9999998629191696
1909.9195505977482	0.9999998629202647
1909.9295506477483	0.9999998629216993
1909.9395506977487	0.9999998629229667
1909.9495507477488	0.9999998629245423
1909.9595507977492	0.9999998629260471
1909.9695508477494	0.9999998629273467
1909.9795508977495	0.999999862929643
1909.9895509477499	0.9999998629313113
1909.99955099775	0.9999998629328123
1910.0095510477504	0.9999998629339745
1910.0195510977505	0.9999998629350504
1910.029551147751	0.9999998629364991
1910.039551197751	0.99999986293801
1910.0495512477514	0.9999998629389377
1910.0595512977516	0.9999998629396677
1910.069551347752	0.9999998629411609
1910.079551397752	0.9999998629428295
1910.0895514477525	0.9999998629442155
1910.0995514977526	0.9999998629456692
1910.109551547753	0.999999862947578
1910.1195515977531	0.9999998629496211
1910.1295516477533	0.9999998629517572
1910.1395516977536	0.9999998629531957
1910.1495517477538	0.9999998629546227
1910.1595517977541	0.9999998629561775
1910.1695518477543	0.9999998629568122
1910.1795518977547	0.9999998629573991
1910.1895519477548	0.9999998629591388
1910.1995519977552	0.9999998629610459
1910.2095520477553	0.9999998629620725
1910.2195520977557	0.999999862962852
1910.2295521477558	0.9999998629645467
1910.2395521977562	0.999999862966268
1910.2495522477564	0.9999998629677677
1910.2595522977565	0.9999998629694026
1910.2695523477569	0.9999998629708396
1910.279552397757	0.9999998629724743
1910.2895524477574	0.9999998629744734
1910.2995524977575	0.9999998629761037
1910.309552547758	0.9999998629775445
1910.319552597758	0.9999998629786335
1910.3295526477584	0.9999998629798309
1910.3395526977586	0.9999998629809641
1910.349552747759	0.9999998629823893
1910.359552797759	0.999999862983972
1910.3695528477595	0.9999998629852471
1910.3795528977596	0.9999998629864305
1910.38955294776	0.9999998629879369
1910.39955299776	0.9999998629894015
1910.4095530477603	0.999999862990944
1910.4195530977606	0.9999998629924349
1910.4295531477608	0.9999998629943194
1910.4395531977611	0.9999998629961349
1910.4495532477613	0.9999998629975724
1910.4595532977617	0.9999998629993686
1910.4695533477618	0.9999998630006748
1910.4795533977622	0.9999998630011847
1910.4895534477623	0.9999998630022604
1910.4995534977627	0.9999998630039367
1910.5095535477628	0.9999998630057834
1910.5195535977632	0.9999998630074435
1910.5295536477634	0.9999998630084135
1910.5395536977637	0.9999998630095529
1910.5495537477639	0.9999998630114082
1910.559553797764	0.9999998630130558
1910.5695538477644	0.9999998630143858
1910.5795538977645	0.9999998630154383
1910.589553947765	0.9999998630170478
1910.599553997765	0.9999998630188323
1910.6095540477654	0.9999998630203661
1910.6195540977656	0.9999998630211833
1910.629554147766	0.9999998630221223
1910.639554197766	0.9999998630239118
1910.6495542477664	0.9999998630253252
1910.6595542977666	0.9999998630264119
1910.669554347767	0.9999998630283061
1910.679554397767	0.9999998630298486
1910.6895544477673	0.9999998630312603
1910.6995544977676	0.9999998630322826
1910.7095545477678	0.9999998630331335
1910.7195545977681	0.9999998630344823
1910.7295546477683	0.9999998630364478
1910.7395546977687	0.9999998630375583
1910.7495547477688	0.9999998630383742
1910.7595547977692	0.99999986304027
1910.7695548477693	0.9999998630423177
1910.7795548977697	0.9999998630431753
1910.7895549477698	0.9999998630438002
1910.7995549977702	0.999999863045502
1910.8095550477703	0.9999998630473232
1910.8195550977707	0.9999998630484908
1910.8295551477709	0.9999998630494058
1910.839555197771	0.999999863050778
1910.8495552477714	0.9999998630522062
1910.8595552977715	0.9999998630531809
1910.869555347772	0.999999863054567
1910.879555397772	0.9999998630561096
1910.8895554477724	0.9999998630580903
1910.8995554977726	0.9999998630595571
1910.909555547773	0.9999998630606435
1910.919555597773	0.9999998630621567
1910.9295556477734	0.9999998630635255
1910.9395556977736	0.9999998630648703
1910.949555747774	0.9999998630662886
1910.959555797774	0.9999998630677309
1910.9695558477745	0.9999998630693626
1910.9795558977746	0.9999998630704382
1910.9895559477748	0.9999998630717146
1910.9995559977751	0.9999998630738957
1911.0095560477753	0.9999998630757265
1911.0195560977756	0.9999998630770516
1911.0295561477758	0.9999998630786799
1911.0395561977762	0.9999998630801885
1911.0495562477763	0.9999998630812421
1911.0595562977767	0.9999998630828727
1911.0695563477768	0.9999998630847707
1911.0795563977772	0.9999998630868766
1911.0895564477773	0.9999998630882982
1911.0995564977777	0.9999998630894484
1911.1095565477779	0.9999998630909493
1911.119556597778	0.999999863092984
1911.1295566477784	0.9999998630946648
1911.1395566977785	0.9999998630957404
1911.149556747779	0.9999998630971849
1911.159556797779	0.9999998630983954
1911.1695568477794	0.9999998631006685
1911.1795568977795	0.9999998631025525
1911.18955694778	0.9999998631035799
1911.19955699778	0.9999998631050642
1911.2095570477804	0.9999998631074651
1911.2195570977806	0.9999998631089697
1911.229557147781	0.9999998631098936
1911.239557197781	0.9999998631112054
1911.2495572477815	0.9999998631126216
1911.2595572977816	0.9999998631143919
1911.2695573477818	0.9999998631157856
1911.2795573977821	0.9999998631169544
1911.2895574477823	0.9999998631183934
1911.2995574977826	0.999999863120459
1911.3095575477828	0.9999998631217688
1911.3195575977832	0.9999998631229332
1911.3295576477833	0.999999863124697
1911.3395576977837	0.9999998631264564
1911.3495577477838	0.9999998631271557
1911.3595577977842	0.9999998631273964
1911.3695578477843	0.9999998631287511
1911.3795578977847	0.9999998631310388
1911.3895579477849	0.9999998631323557
1911.3995579977852	0.9999998631332474
1911.4095580477854	0.9999998631351066
1911.4195580977855	0.9999998631366828
1911.4295581477859	0.9999998631382176
1911.439558197786	0.9999998631389029
1911.4495582477864	0.9999998631402247
1911.4595582977865	0.9999998631414705
1911.469558347787	0.9999998631425095
1911.479558397787	0.9999998631435894
1911.4895584477874	0.9999998631448953
1911.4995584977876	0.9999998631462667
1911.509558547788	0.9999998631474256
1911.519558597788	0.9999998631490369
1911.5295586477885	0.9999998631504866
1911.5395586977886	0.999999863152442
1911.5495587477888	0.9999998631538406
1911.5595587977891	0.9999998631552488
1911.5695588477893	0.9999998631565913
1911.5795588977896	0.9999998631579421
1911.5895589477898	0.9999998631591763
1911.5995589977902	0.9999998631607234
1911.6095590477903	0.9999998631618917
1911.6195590977907	0.9999998631631294
1911.6295591477908	0.999999863164903
1911.6395591977912	0.9999998631663686
1911.6495592477913	0.9999998631681888
1911.6595592977917	0.9999998631693556
1911.6695593477918	0.9999998631703128
1911.6795593977922	0.9999998631721664
1911.6895594477924	0.9999998631746239
1911.6995594977925	0.9999998631761091
1911.7095595477929	0.9999998631777914
1911.719559597793	0.999999863179289
1911.7295596477934	0.999999863180391
1911.7395596977935	0.9999998631822973
1911.749559747794	0.9999998631840626
1911.759559797794	0.9999998631849443
1911.7695598477944	0.9999998631862566
1911.7795598977946	0.9999998631880219
1911.789559947795	0.9999998631889133
1911.799559997795	0.9999998631899836
1911.8095600477955	0.9999998631917301
1911.8195600977956	0.9999998631939727
1911.829560147796	0.9999998631962438
1911.8395601977961	0.9999998631983757
1911.8495602477963	0.9999998631996024
1911.8595602977966	0.9999998632004016
1911.8695603477968	0.999999863201395
1911.8795603977971	0.9999998632023823
1911.8895604477973	0.9999998632041829
1911.8995604977977	0.9999998632056041
1911.9095605477978	0.9999998632072443
1911.9195605977982	0.999999863208242
1911.9295606477983	0.9999998632087251
1911.9395606977987	0.9999998632101597
1911.9495607477988	0.9999998632123607
1911.9595607977992	0.9999998632142887
1911.9695608477994	0.999999863215864
1911.9795608977995	0.9999998632174285
1911.9895609477999	0.999999863218785
1911.9995609978	0.999999863219624
1912.0095610478004	0.9999998632196972
1912.0195610978005	0.9999998632208
1912.029561147801	0.9999998632222292
1912.039561197801	0.9999998632240079
1912.0495612478014	0.999999863225651
1912.0595612978016	0.9999998632272613
1912.069561347802	0.9999998632281092
1912.079561397802	0.9999998632291834
1912.0895614478025	0.9999998632307145
1912.0995614978026	0.9999998632322982
1912.109561547803	0.9999998632342786
1912.119561597803	0.9999998632358011
1912.1295616478033	0.9999998632373792
1912.1395616978036	0.9999998632383553
1912.1495617478038	0.9999998632387807
1912.1595617978041	0.9999998632400586
1912.1695618478043	0.9999998632418327
1912.1795618978047	0.9999998632432032
1912.1895619478048	0.9999998632451973
1912.1995619978052	0.9999998632469528
1912.2095620478053	0.9999998632483657
1912.2195620978057	0.9999998632500958
1912.2295621478058	0.9999998632510402
1912.2395621978062	0.9999998632516948
1912.2495622478064	0.9999998632541035
1912.2595622978067	0.9999998632568976
1912.2695623478069	0.9999998632579173
1912.279562397807	0.9999998632591817
1912.2895624478074	0.9999998632602715
1912.2995624978075	0.9999998632612085
1912.309562547808	0.9999998632626687
1912.319562597808	0.9999998632643448
1912.3295626478084	0.999999863266218
1912.3395626978086	0.9999998632681516
1912.349562747809	0.9999998632698822
1912.359562797809	0.9999998632707078
1912.3695628478094	0.99999986327171
1912.3795628978096	0.9999998632735956
1912.38956294781	0.9999998632752617
1912.39956299781	0.9999998632771261
1912.4095630478103	0.999999863278531
1912.4195630978106	0.9999998632796901
1912.4295631478108	0.9999998632805647
1912.4395631978111	0.9999998632810734
1912.4495632478113	0.9999998632826668
1912.4595632978117	0.9999998632850423
1912.4695633478118	0.9999998632869329
1912.4795633978122	0.9999998632885205
1912.4895634478123	0.9999998632892791
1912.4995634978127	0.9999998632902115
1912.5095635478128	0.9999998632916718
1912.5195635978132	0.9999998632932452
1912.5295636478133	0.9999998632951376
1912.5395636978137	0.9999998632967292
1912.5495637478139	0.9999998632980822
1912.559563797814	0.9999998632988413
1912.5695638478144	0.9999998632993322
1912.5795638978145	0.9999998632999165
1912.589563947815	0.999999863301568
1912.599563997815	0.9999998633034661
1912.6095640478154	0.999999863305049
1912.6195640978156	0.9999998633073321
1912.629564147816	0.9999998633089908
1912.639564197816	0.9999998633100956
1912.6495642478164	0.9999998633108519
1912.6595642978166	0.9999998633120013
1912.669564347817	0.9999998633140654
1912.679564397817	0.9999998633156465
1912.6895644478175	0.9999998633169531
1912.6995644978176	0.9999998633187751
1912.7095645478178	0.9999998633194981
1912.7195645978181	0.9999998633198057
1912.7295646478183	0.9999998633211667
1912.7395646978187	0.9999998633230648
1912.7495647478188	0.9999998633251641
1912.7595647978192	0.9999998633276636
1912.7695648478193	0.9999998633294888
1912.7795648978197	0.9999998633301648
1912.7895649478198	0.9999998633317653
1912.7995649978202	0.9999998633323386
1912.8095650478203	0.999999863333113
1912.8195650978207	0.9999998633355933
1912.8295651478209	0.9999998633381046
1912.839565197821	0.9999998633395359
1912.8495652478214	0.9999998633406969
1912.8595652978215	0.9999998633420263
1912.869565347822	0.9999998633431716
1912.879565397822	0.9999998633445407
1912.8895654478224	0.9999998633460339
1912.8995654978226	0.999999863347597
1912.909565547823	0.9999998633496208
1912.919565597823	0.9999998633513091
1912.9295656478234	0.9999998633515707
1912.9395656978236	0.9999998633524902
1912.949565747824	0.9999998633538015
1912.959565797824	0.9999998633557052
1912.9695658478245	0.9999998633574386
1912.9795658978246	0.9999998633587188
1912.9895659478248	0.9999998633607536
1912.9995659978251	0.9999998633619227
1913.0095660478253	0.9999998633624866
1913.0195660978256	0.9999998633633382
1913.0295661478258	0.9999998633651798
1913.0395661978262	0.9999998633671282
1913.0495662478263	0.9999998633684919
1913.0595662978267	0.9999998633696513
1913.0695663478268	0.9999998633712717
1913.0795663978272	0.9999998633731705
1913.0895664478273	0.9999998633740418
1913.0995664978277	0.9999998633750148
1913.1095665478279	0.9999998633764043
1913.1195665978282	0.9999998633778454
1913.1295666478284	0.9999998633793139
1913.1395666978285	0.9999998633802263
1913.1495667478289	0.9999998633814149
1913.159566797829	0.9999998633837219
1913.1695668478294	0.9999998633852575
1913.1795668978295	0.9999998633869904
1913.18956694783	0.9999998633882974
1913.19956699783	0.9999998633898732
1913.2095670478304	0.9999998633915874
1913.2195670978306	0.9999998633923003
1913.229567147831	0.9999998633936342
1913.239567197831	0.9999998633955098
1913.2495672478315	0.9999998633967535
1913.2595672978316	0.999999863397751
1913.2695673478318	0.9999998633997919
1913.2795673978321	0.9999998634011824
1913.2895674478323	0.9999998634026259
1913.2995674978326	0.9999998634046178
1913.3095675478328	0.9999998634058501
1913.3195675978332	0.9999998634072174
1913.3295676478333	0.9999998634097287
1913.3395676978337	0.9999998634111964
1913.3495677478338	0.9999998634120126
1913.3595677978342	0.9999998634137608
1913.3695678478343	0.9999998634149257
1913.3795678978347	0.9999998634159574
1913.3895679478348	0.9999998634176354
1913.3995679978352	0.9999998634198923
1913.4095680478354	0.9999998634212471
1913.4195680978355	0.9999998634224865
1913.4295681478359	0.9999998634236706
1913.439568197836	0.9999998634245598
1913.4495682478364	0.9999998634261538
1913.4595682978365	0.9999998634273264
1913.469568347837	0.9999998634291495
1913.479568397837	0.9999998634309711
1913.4895684478374	0.9999998634326694
1913.4995684978376	0.9999998634337164
1913.509568547838	0.9999998634346028
1913.519568597838	0.9999998634357553
1913.5295686478385	0.9999998634373097
1913.5395686978386	0.9999998634383918
1913.549568747839	0.9999998634397065
1913.5595687978391	0.9999998634411953
1913.5695688478393	0.9999998634426787
1913.5795688978396	0.9999998634434228
1913.5895689478398	0.9999998634439448
1913.5995689978402	0.9999998634451879
1913.6095690478403	0.9999998634471496
1913.6195690978407	0.9999998634490742
1913.6295691478408	0.9999998634504386
1913.6395691978412	0.9999998634526388
1913.6495692478413	0.9999998634542697
1913.6595692978417	0.9999998634551956
1913.6695693478418	0.9999998634562083
1913.6795693978422	0.9999998634572685
1913.6895694478424	0.9999998634593051
1913.6995694978425	0.9999998634610178
1913.7095695478429	0.999999863462545
1913.719569597843	0.999999863464213
1913.7295696478434	0.9999998634657046
1913.7395696978435	0.9999998634666861
1913.749569747844	0.9999998634677434
1913.759569797844	0.9999998634686889
1913.7695698478444	0.9999998634709659
1913.7795698978446	0.9999998634737792
1913.789569947845	0.9999998634753127
1913.799569997845	0.9999998634765013
1913.8095700478455	0.9999998634777153
1913.8195700978456	0.9999998634783025
1913.829570147846	0.9999998634795103
1913.8395701978461	0.9999998634821055
1913.8495702478463	0.9999998634838968
1913.8595702978466	0.9999998634858746
1913.8695703478468	0.9999998634876317
1913.8795703978471	0.9999998634883125
1913.8895704478473	0.9999998634891337
1913.8995704978477	0.9999998634909409
1913.9095705478478	0.9999998634925609
1913.9195705978482	0.9999998634939975
1913.9295706478483	0.9999998634962626
1913.9395706978487	0.9999998634979202
1913.9495707478488	0.9999998634989851
1913.9595707978492	0.9999998634998309
1913.9695708478494	0.9999998635010261
1913.9795708978497	0.9999998635021463
1913.9895709478499	0.9999998635040412
1913.99957099785	0.9999998635057985
1914.0095710478504	0.9999998635073696
1914.0195710978505	0.9999998635081627
1914.029571147851	0.9999998635090028
1914.039571197851	0.9999998635103251
1914.0495712478514	0.9999998635116808
1914.0595712978516	0.9999998635136127
1914.069571347852	0.9999998635147549
1914.079571397852	0.9999998635159744
1914.0895714478524	0.9999998635172898
1914.0995714978526	0.9999998635184518
1914.109571547853	0.9999998635194887
1914.119571597853	0.9999998635206746
1914.1295716478533	0.9999998635217401
1914.1395716978536	0.9999998635232262
1914.1495717478538	0.9999998635251943
1914.1595717978541	0.9999998635264946
1914.1695718478543	0.9999998635276255
1914.1795718978547	0.9999998635288715
1914.1895719478548	0.9999998635301455
1914.1995719978552	0.999999863531641
1914.2095720478553	0.9999998635338404
1914.2195720978557	0.999999863535386
1914.2295721478558	0.9999998635367167
1914.2395721978562	0.9999998635375977
1914.2495722478563	0.9999998635390179
1914.2595722978567	0.9999998635411027
1914.2695723478569	0.9999998635432538
1914.279572397857	0.9999998635453382
1914.2895724478574	0.9999998635471232
1914.2995724978575	0.9999998635483656
1914.309572547858	0.999999863549432
1914.319572597858	0.9999998635508871
1914.3295726478584	0.9999998635519883
1914.3395726978586	0.9999998635539826
1914.349572747859	0.9999998635558086
1914.359572797859	0.9999998635568544
1914.3695728478594	0.9999998635581557
1914.3795728978596	0.999999863559683
1914.38957294786	0.9999998635603436
1914.39957299786	0.9999998635615026
1914.4095730478605	0.9999998635640527
1914.4195730978606	0.9999998635664762
1914.4295731478608	0.9999998635686717
1914.4395731978611	0.9999998635698941
1914.4495732478613	0.9999998635702742
1914.4595732978617	0.999999863570862
1914.4695733478618	0.9999998635725066
1914.4795733978622	0.9999998635740011
1914.4895734478623	0.9999998635754941
1914.4995734978627	0.999999863577486
1914.5095735478628	0.9999998635784795
1914.5195735978632	0.9999998635789341
1914.5295736478633	0.999999863579729
1914.5395736978637	0.9999998635813658
1914.5495737478639	0.9999998635830888
1914.559573797864	0.9999998635847445
1914.5695738478644	0.9999998635866975
1914.5795738978645	0.9999998635883023
1914.589573947865	0.999999863589165
1914.599573997865	0.9999998635900958
1914.6095740478654	0.9999998635906294
1914.6195740978656	0.9999998635918008
1914.629574147866	0.9999998635932501
1914.639574197866	0.9999998635945906
1914.6495742478664	0.9999998635963634
1914.6595742978666	0.9999998635977662
1914.669574347867	0.9999998635980384
1914.679574397867	0.999999863598613
1914.6895744478675	0.9999998636002994
1914.6995744978676	0.9999998636019837
1914.7095745478678	0.999999863604145
1914.7195745978681	0.9999998636061578
1914.7295746478683	0.9999998636079607
1914.7395746978686	0.999999863609126
1914.7495747478688	0.9999998636103372
1914.7595747978692	0.9999998636116483
1914.7695748478693	0.9999998636131133
1914.7795748978697	0.9999998636148781
1914.7895749478698	0.9999998636167219
1914.7995749978702	0.9999998636185838
1914.8095750478703	0.999999863620033
1914.8195750978707	0.9999998636214961
1914.8295751478709	0.9999998636228685
1914.8395751978712	0.9999998636240331
1914.8495752478714	0.9999998636259535
1914.8595752978715	0.9999998636282631
1914.869575347872	0.9999998636300848
1914.879575397872	0.9999998636316639
1914.8895754478724	0.999999863632585
1914.8995754978725	0.9999998636336714
1914.909575547873	0.9999998636359502
1914.919575597873	0.9999998636380598
1914.9295756478734	0.999999863639019
1914.9395756978736	0.9999998636402316
1914.949575747874	0.9999998636419444
1914.959575797874	0.9999998636428675
1914.9695758478745	0.9999998636436938
1914.9795758978746	0.9999998636448362
1914.9895759478748	0.9999998636462918
1914.9995759978751	0.9999998636474267
1915.0095760478753	0.9999998636485418
1915.0195760978756	0.9999998636496653
1915.0295761478758	0.9999998636517171
1915.0395761978762	0.9999998636535575
1915.0495762478763	0.9999998636543519
1915.0595762978767	0.9999998636554623
1915.0695763478768	0.9999998636571467
1915.0795763978772	0.9999998636586191
1915.0895764478773	0.9999998636593252
1915.0995764978777	0.9999998636602164
1915.1095765478779	0.9999998636616602
1915.1195765978782	0.9999998636628404
1915.1295766478784	0.9999998636638422
1915.1395766978785	0.999999863665482
1915.1495767478789	0.9999998636666388
1915.159576797879	0.9999998636676695
1915.1695768478794	0.9999998636689768
1915.1795768978795	0.9999998636702029
1915.18957694788	0.9999998636721426
1915.19957699788	0.9999998636735677
1915.2095770478804	0.9999998636746018
1915.2195770978806	0.9999998636763131
1915.229577147881	0.9999998636781856
1915.239577197881	0.999999863679368
1915.2495772478815	0.9999998636804527
1915.2595772978816	0.9999998636818005
1915.269577347882	0.9999998636831381
1915.2795773978821	0.9999998636843875
1915.2895774478823	0.9999998636866526
1915.2995774978826	0.9999998636884425
1915.3095775478828	0.999999863689798
1915.3195775978832	0.9999998636912736
1915.3295776478833	0.9999998636927545
1915.3395776978837	0.9999998636949198
1915.3495777478838	0.9999998636969483
1915.3595777978842	0.9999998636993109
1915.3695778478843	0.999999863701113
1915.3795778978847	0.999999863702277
1915.3895779478848	0.999999863703425
1915.3995779978852	0.9999998637048323
1915.4095780478854	0.9999998637061265
1915.4195780978855	0.9999998637078786
1915.4295781478859	0.9999998637096815
1915.439578197886	0.9999998637115792
1915.4495782478864	0.9999998637136533
1915.4595782978865	0.9999998637143223
1915.469578347887	0.9999998637149307
1915.479578397887	0.9999998637165144
1915.4895784478874	0.9999998637182488
1915.4995784978876	0.9999998637191746
1915.509578547888	0.9999998637205181
1915.519578597888	0.9999998637226797
1915.5295786478885	0.9999998637240484
1915.5395786978886	0.9999998637243636
1915.549578747889	0.9999998637250648
1915.5595787978891	0.9999998637265034
1915.5695788478893	0.9999998637281569
1915.5795788978896	0.9999998637293983
1915.5895789478898	0.9999998637301486
1915.5995789978901	0.9999998637318553
1915.6095790478903	0.9999998637325889
1915.6195790978907	0.9999998637332569
1915.6295791478908	0.9999998637338908
1915.6395791978912	0.9999998637355667
1915.6495792478913	0.999999863737618
1915.6595792978917	0.9999998637389822
1915.6695793478918	0.9999998637408225
1915.6795793978922	0.9999998637426947
1915.6895794478924	0.9999998637437675
1915.6995794978925	0.9999998637447541
1915.7095795478929	0.9999998637460794
1915.719579597893	0.9999998637474026
1915.7295796478934	0.9999998637491674
1915.7395796978935	0.9999998637507729
1915.749579747894	0.9999998637521564
1915.759579797894	0.9999998637530487
1915.7695798478944	0.9999998637539984
1915.7795798978946	0.9999998637551708
1915.789579947895	0.9999998637569439
1915.799579997895	0.9999998637599087
1915.8095800478955	0.9999998637618728
1915.8195800978956	0.9999998637632241
1915.829580147896	0.9999998637650124
1915.839580197896	0.9999998637663272
1915.8495802478963	0.9999998637678236
1915.8595802978966	0.9999998637699384
1915.8695803478968	0.9999998637715205
1915.8795803978971	0.9999998637733074
1915.8895804478973	0.9999998637745693
1915.8995804978977	0.9999998637758382
1915.9095805478978	0.999999863777081
1915.9195805978982	0.999999863778056
1915.9295806478983	0.9999998637801427
1915.9395806978987	0.9999998637821231
1915.9495807478988	0.9999998637840529
1915.9595807978992	0.9999998637857581
1915.9695808478994	0.9999998637867401
1915.9795808978997	0.9999998637881288
1915.9895809478999	0.9999998637901171
1915.9995809979	0.9999998637916717
1916.0095810479004	0.9999998637937516
1916.0195810979005	0.9999998637953634
1916.029581147901	0.9999998637955579
1916.039581197901	0.9999998637955289
1916.0495812479014	0.9999998637965491
1916.0595812979016	0.99999986379863
1916.069581347902	0.9999998637993528
1916.079581397902	0.9999998638003244
1916.0895814479024	0.999999863801845
1916.0995814979026	0.9999998638034235
1916.109581547903	0.9999998638044781
1916.119581597903	0.9999998638049895
1916.1295816479033	0.9999998638066077
1916.1395816979036	0.9999998638082591
1916.1495817479038	0.9999998638095389
1916.1595817979041	0.9999998638109869
1916.1695818479043	0.9999998638124014
1916.1795818979047	0.9999998638132271
1916.1895819479048	0.9999998638135918
1916.1995819979052	0.9999998638145388
1916.2095820479053	0.9999998638167445
1916.2195820979057	0.9999998638188694
1916.2295821479058	0.9999998638205492
1916.2395821979062	0.9999998638220966
1916.2495822479063	0.9999998638232779
1916.2595822979067	0.9999998638240074
1916.2695823479069	0.9999998638253074
1916.279582397907	0.9999998638272236
1916.2895824479074	0.9999998638295712
1916.2995824979075	0.9999998638316004
1916.309582547908	0.9999998638337089
1916.319582597908	0.9999998638354665
1916.3295826479084	0.9999998638360558
1916.3395826979086	0.9999998638377037
1916.349582747909	0.9999998638388599
1916.359582797909	0.9999998638407899
1916.3695828479094	0.999999863843671
1916.3795828979096	0.9999998638451175
1916.38958294791	0.9999998638460096
1916.39958299791	0.9999998638466314
1916.4095830479105	0.9999998638474649
1916.4195830979106	0.9999998638494019
1916.4295831479108	0.9999998638517317
1916.4395831979111	0.9999998638540907
1916.4495832479113	0.9999998638560252
1916.4595832979116	0.9999998638571954
1916.4695833479118	0.9999998638584957
1916.4795833979122	0.9999998638590926
1916.4895834479123	0.9999998638603499
1916.4995834979127	0.9999998638624652
1916.5095835479128	0.9999998638639037
1916.5195835979132	0.9999998638657138
1916.5295836479133	0.9999998638666461
1916.5395836979137	0.9999998638669841
1916.5495837479139	0.9999998638682185
1916.559583797914	0.9999998638694649
1916.5695838479144	0.9999998638708849
1916.5795838979145	0.9999998638728433
1916.589583947915	0.9999998638749638
1916.599583997915	0.9999998638757537
1916.6095840479154	0.99999986387574
1916.6195840979155	0.9999998638773658
1916.629584147916	0.9999998638790208
1916.639584197916	0.9999998638801767
1916.6495842479164	0.9999998638812141
1916.6595842979166	0.9999998638824849
1916.669584347917	0.9999998638840215
1916.679584397917	0.9999998638845454
1916.6895844479175	0.9999998638851906
1916.6995844979176	0.9999998638864976
1916.7095845479178	0.9999998638881914
1916.7195845979181	0.9999998638895233
1916.7295846479183	0.999999863891473
1916.7395846979186	0.9999998638930232
1916.7495847479188	0.9999998638942066
1916.7595847979192	0.9999998638952098
1916.7695848479193	0.999999863896814
1916.7795848979197	0.9999998638996597
1916.7895849479198	0.9999998639012047
1916.7995849979202	0.9999998639028679
1916.8095850479203	0.9999998639041712
1916.8195850979207	0.9999998639052116
1916.8295851479209	0.9999998639063086
1916.8395851979212	0.999999863907375
1916.8495852479214	0.9999998639099904
1916.8595852979215	0.9999998639121611
1916.8695853479219	0.9999998639140447
1916.879585397922	0.9999998639164838
1916.8895854479224	0.9999998639176627
1916.8995854979225	0.9999998639184488
1916.909585547923	0.9999998639201515
1916.919585597923	0.9999998639216962
1916.9295856479234	0.9999998639239406
1916.9395856979236	0.9999998639259805
1916.949585747924	0.9999998639272945
1916.959585797924	0.999999863928065
1916.9695858479245	0.9999998639281129
1916.9795858979246	0.9999998639293297
1916.9895859479248	0.99999986393138
1916.9995859979251	0.9999998639332891
1917.0095860479253	0.9999998639350414
1917.0195860979256	0.9999998639356082
1917.0295861479258	0.9999998639366936
1917.0395861979262	0.999999863937986
1917.0495862479263	0.9999998639384822
1917.0595862979267	0.9999998639401514
1917.0695863479268	0.9999998639417742
1917.0795863979272	0.9999998639437973
1917.0895864479273	0.9999998639458378
1917.0995864979277	0.9999998639468531
1917.1095865479278	0.9999998639473504
1917.1195865979282	0.9999998639480937
1917.1295866479284	0.9999998639495143
1917.1395866979285	0.9999998639502509
1917.1495867479289	0.9999998639519622
1917.159586797929	0.9999998639538454
1917.1695868479294	0.9999998639543164
1917.1795868979295	0.9999998639541899
1917.18958694793	0.999999863955763
1917.19958699793	0.9999998639578004
1917.2095870479304	0.9999998639593497
1917.2195870979306	0.9999998639611126
1917.229587147931	0.9999998639626223
1917.239587197931	0.9999998639648067
1917.2495872479315	0.9999998639659364
1917.2595872979316	0.9999998639670271
1917.269587347932	0.9999998639683052
1917.2795873979321	0.9999998639692286
1917.2895874479323	0.9999998639708766
1917.2995874979326	0.9999998639725561
1917.3095875479328	0.9999998639742889
1917.3195875979332	0.9999998639752726
1917.3295876479333	0.9999998639759268
1917.3395876979337	0.999999863977862
1917.3495877479338	0.999999863979943
1917.3595877979342	0.9999998639820423
1917.3695878479343	0.9999998639839086
1917.3795878979347	0.9999998639853999
1917.3895879479348	0.9999998639876646
1917.3995879979352	0.9999998639888898
1917.4095880479354	0.9999998639903489
1917.4195880979355	0.9999998639927198
1917.4295881479359	0.9999998639941416
1917.439588197936	0.9999998639955413
1917.4495882479364	0.999999863997414
1917.4595882979365	0.999999863998316
1917.469588347937	0.9999998639993073
1917.479588397937	0.999999864000518
1917.4895884479374	0.9999998640019264
1917.4995884979376	0.9999998640038753
1917.509588547938	0.9999998640052482
1917.519588597938	0.9999998640072887
1917.5295886479385	0.9999998640081109
1917.5395886979386	0.999999864008719
1917.549588747939	0.9999998640101321
1917.559588797939	0.9999998640115536
1917.5695888479393	0.9999998640136696
1917.5795888979396	0.999999864014419
1917.5895889479398	0.9999998640148579
1917.5995889979401	0.9999998640160696
1917.6095890479403	0.9999998640173192
1917.6195890979407	0.9999998640182826
1917.6295891479408	0.9999998640197473
1917.6395891979412	0.9999998640211871
1917.6495892479413	0.9999998640226536
1917.6595892979417	0.9999998640244291
1917.6695893479418	0.9999998640254814
1917.6795893979422	0.9999998640261888
1917.6895894479424	0.9999998640274729
1917.6995894979427	0.9999998640294138
1917.7095895479429	0.9999998640304011
1917.719589597943	0.9999998640316965
1917.7295896479434	0.9999998640338156
1917.7395896979435	0.9999998640347643
1917.749589747944	0.9999998640357235
1917.759589797944	0.999999864037325
1917.7695898479444	0.9999998640389831
1917.7795898979446	0.9999998640406829
1917.789589947945	0.9999998640416633
1917.799589997945	0.9999998640431267
1917.8095900479454	0.9999998640447856
1917.8195900979456	0.9999998640461784
1917.829590147946	0.9999998640478754
1917.839590197946	0.9999998640490744
1917.8495902479463	0.9999998640504653
1917.8595902979466	0.9999998640522096
1917.8695903479468	0.9999998640545781
1917.8795903979471	0.9999998640562694
1917.8895904479473	0.9999998640569658
1917.8995904979477	0.9999998640583139
1917.9095905479478	0.9999998640601202
1917.9195905979482	0.9999998640619343
1917.9295906479483	0.9999998640637193
1917.9395906979487	0.9999998640648933
1917.9495907479488	0.9999998640662439
1917.9595907979492	0.9999998640687063
1917.9695908479493	0.9999998640694353
1917.9795908979497	0.9999998640709883
1917.9895909479499	0.9999998640727575
1917.99959099795	0.9999998640739882
1918.0095910479504	0.9999998640759024
1918.0195910979505	0.999999864077531
1918.029591147951	0.999999864079225
1918.039591197951	0.9999998640801299
1918.0495912479514	0.9999998640813297
1918.0595912979516	0.9999998640828693
1918.069591347952	0.9999998640840025
1918.079591397952	0.9999998640854381
1918.0895914479524	0.9999998640864554
1918.0995914979526	0.9999998640871887
1918.109591547953	0.9999998640882185
1918.119591597953	0.999999864089451
1918.1295916479535	0.9999998640911355
1918.1395916979536	0.999999864093156
1918.1495917479538	0.9999998640940646
1918.1595917979541	0.9999998640945135
1918.1695918479543	0.9999998640963719
1918.1795918979547	0.999999864098149
1918.1895919479548	0.9999998640992508
1918.1995919979552	0.9999998641004525
1918.2095920479553	0.9999998641013593
1918.2195920979557	0.999999864102836
1918.2295921479558	0.9999998641044888
1918.2395921979562	0.99999986410578
1918.2495922479563	0.9999998641064556
1918.2595922979567	0.9999998641081695
1918.2695923479569	0.9999998641101085
1918.279592397957	0.9999998641112791
1918.2895924479574	0.9999998641129869
1918.2995924979575	0.9999998641145482
1918.309592547958	0.9999998641160246
1918.319592597958	0.9999998641176367
1918.3295926479584	0.999999864119464
1918.3395926979586	0.999999864121235
1918.349592747959	0.9999998641225541
1918.359592797959	0.9999998641236081
1918.3695928479594	0.9999998641251023
1918.3795928979596	0.9999998641267961
1918.38959294796	0.9999998641284376
1918.39959299796	0.9999998641299572
1918.4095930479605	0.9999998641310776
1918.4195930979606	0.9999998641320094
1918.4295931479608	0.9999998641333393
1918.4395931979611	0.9999998641359839
1918.4495932479613	0.9999998641378672
1918.4595932979616	0.9999998641386615
1918.4695933479618	0.9999998641405741
1918.4795933979622	0.9999998641422712
1918.4895934479623	0.9999998641441822
1918.4995934979627	0.9999998641459118
1918.5095935479628	0.9999998641463264
1918.5195935979632	0.999999864148043
1918.5295936479633	0.9999998641497251
1918.5395936979637	0.999999864151002
1918.5495937479639	0.9999998641519976
1918.5595937979642	0.9999998641530121
1918.5695938479644	0.9999998641542966
1918.5795938979645	0.99999986415584
1918.5895939479649	0.9999998641580374
1918.599593997965	0.9999998641595004
1918.6095940479654	0.9999998641604867
1918.6195940979655	0.9999998641617349
1918.629594147966	0.9999998641630079
1918.639594197966	0.9999998641644223
1918.6495942479664	0.9999998641661816
1918.6595942979666	0.9999998641673001
1918.669594347967	0.9999998641683192
1918.679594397967	0.9999998641697558
1918.6895944479675	0.9999998641707929
1918.6995944979676	0.9999998641722841
1918.7095945479678	0.9999998641739253
1918.7195945979681	0.9999998641744006
1918.7295946479683	0.9999998641751057
1918.7395946979686	0.9999998641768707
1918.7495947479688	0.9999998641785985
1918.7595947979692	0.9999998641798249
1918.7695948479693	0.9999998641809174
1918.7795948979697	0.9999998641822534
1918.7895949479698	0.9999998641839656
1918.7995949979702	0.9999998641862372
1918.8095950479703	0.9999998641876022
1918.8195950979707	0.9999998641888305
1918.8295951479708	0.9999998641904054
1918.8395951979712	0.9999998641922826
1918.8495952479714	0.9999998641936854
1918.8595952979715	0.9999998641949026
1918.8695953479719	0.9999998641959882
1918.879595397972	0.9999998641973428
1918.8895954479724	0.9999998641991865
1918.8995954979725	0.9999998642007889
1918.909595547973	0.9999998642027167
1918.919595597973	0.9999998642036956
1918.9295956479734	0.9999998642048481
1918.9395956979736	0.9999998642065456
1918.949595747974	0.9999998642084266
1918.959595797974	0.9999998642100983
1918.9695958479745	0.9999998642110105
1918.9795958979746	0.9999998642124306
1918.989595947975	0.999999864213317
1918.9995959979751	0.9999998642151466
1919.0095960479753	0.9999998642177054
1919.0195960979756	0.9999998642192292
1919.0295961479758	0.9999998642203671
1919.0395961979762	0.99999986422165
1919.0495962479763	0.9999998642230516
1919.0595962979767	0.9999998642246615
1919.0695963479768	0.9999998642255615
1919.0795963979772	0.9999998642264596
1919.0895964479773	0.9999998642277234
1919.0995964979777	0.9999998642294501
1919.1095965479778	0.999999864230928
1919.1195965979782	0.999999864231818
1919.1295966479784	0.9999998642329339
1919.1395966979785	0.9999998642342081
1919.1495967479789	0.9999998642364577
1919.159596797979	0.9999998642385174
1919.1695968479794	0.9999998642397884
1919.1795968979795	0.9999998642406365
1919.18959694798	0.999999864241879
1919.19959699798	0.9999998642430454
1919.2095970479804	0.9999998642446353
1919.2195970979806	0.9999998642465334
1919.229597147981	0.9999998642474816
1919.239597197981	0.9999998642486627
1919.2495972479815	0.9999998642498094
1919.2595972979816	0.9999998642511846
1919.269597347982	0.9999998642526313
1919.2795973979821	0.9999998642540938
1919.2895974479823	0.9999998642548868
1919.2995974979826	0.9999998642564046
1919.3095975479828	0.999999864258316
1919.3195975979831	0.9999998642600146
1919.3295976479833	0.9999998642613828
1919.3395976979837	0.9999998642618763
1919.3495977479838	0.9999998642632785
1919.3595977979842	0.9999998642652662
1919.3695978479843	0.9999998642675573
1919.3795978979847	0.9999998642690823
1919.3895979479848	0.9999998642701929
1919.3995979979852	0.9999998642717727
1919.4095980479854	0.9999998642731515
1919.4195980979857	0.9999998642747612
1919.4295981479859	0.9999998642757937
1919.439598197986	0.9999998642770491
1919.4495982479864	0.9999998642790657
1919.4595982979865	0.9999998642807975
1919.469598347987	0.9999998642826899
1919.479598397987	0.9999998642839627
1919.4895984479874	0.9999998642848175
1919.4995984979876	0.9999998642853972
1919.509598547988	0.999999864286841
1919.519598597988	0.9999998642891847
1919.5295986479885	0.9999998642906182
1919.5395986979886	0.9999998642919732
1919.549598747989	0.9999998642929521
1919.559598797989	0.9999998642942143
1919.5695988479893	0.9999998642963157
1919.5795988979896	0.9999998642983136
1919.5895989479898	0.9999998643000094
1919.5995989979901	0.9999998643008705
1919.6095990479903	0.9999998643018052
1919.6195990979907	0.9999998643032153
1919.6295991479908	0.9999998643042386
1919.6395991979912	0.9999998643050374
1919.6495992479913	0.9999998643057919
1919.6595992979917	0.9999998643072614
1919.6695993479918	0.9999998643088457
1919.6795993979922	0.9999998643107199
1919.6895994479924	0.9999998643122979
1919.6995994979927	0.9999998643135497
1919.7095995479929	0.9999998643145774
1919.719599597993	0.9999998643166204
1919.7295996479934	0.9999998643184718
1919.7395996979935	0.9999998643194349
1919.749599747994	0.9999998643203365
1919.759599797994	0.9999998643215274
1919.7695998479944	0.9999998643228084
1919.7795998979946	0.9999998643241709
1919.789599947995	0.9999998643257327
1919.799599997995	0.9999998643269954
1919.8096000479954	0.999999864328608
1919.8196000979956	0.9999998643302105
1919.829600147996	0.9999998643320253
1919.839600197996	0.9999998643337988
1919.8496002479965	0.9999998643342618
1919.8596002979966	0.9999998643356645
1919.8696003479968	0.9999998643370283
1919.8796003979971	0.9999998643388229
1919.8896004479973	0.9999998643405845
1919.8996004979977	0.9999998643419592
1919.9096005479978	0.9999998643430579
1919.9196005979982	0.9999998643440591
1919.9296006479983	0.9999998643460946
1919.9396006979987	0.9999998643481461
1919.9496007479988	0.9999998643499242
1919.9596007979992	0.9999998643514268
1919.9696008479993	0.9999998643524436
1919.9796008979997	0.9999998643539485
1919.9896009479999	0.9999998643551179
1919.999600998	0.999999864356045
1920.0096010480004	0.999999864357506
1920.0196010980005	0.999999864359404
1920.029601148001	0.9999998643615381
1920.039601198001	0.9999998643627452
1920.0496012480014	0.9999998643640837
1920.0596012980016	0.9999998643648
1920.069601348002	0.9999998643658627
1920.079601398002	0.9999998643675886
1920.0896014480024	0.9999998643696788
1920.0996014980026	0.9999998643719991
1920.109601548003	0.9999998643730513
1920.119601598003	0.99999986437428
1920.1296016480035	0.999999864375102
1920.1396016980036	0.999999864376264
1920.1496017480038	0.99999986437711
1920.1596017980041	0.9999998643783516
1920.1696018480043	0.9999998643795156
1920.1796018980046	0.9999998643811875
1920.1896019480048	0.9999998643829815
1920.1996019980052	0.9999998643837548
1920.2096020480053	0.9999998643844547
1920.2196020980057	0.9999998643856777
1920.2296021480058	0.9999998643878025
1920.2396021980062	0.9999998643895499
1920.2496022480063	0.9999998643914066
1920.2596022980067	0.9999998643931155
1920.2696023480069	0.9999998643941159
1920.2796023980072	0.9999998643946262
1920.2896024480074	0.9999998643957925
1920.2996024980075	0.9999998643971865
1920.309602548008	0.9999998643981299
1920.319602598008	0.9999998643996976
1920.3296026480084	0.9999998644014122
1920.3396026980085	0.9999998644033771
1920.349602748009	0.9999998644044783
1920.359602798009	0.999999864405132
1920.3696028480094	0.9999998644065644
1920.3796028980096	0.9999998644083522
1920.38960294801	0.9999998644103707
1920.39960299801	0.9999998644130333
1920.4096030480105	0.9999998644140781
1920.4196030980106	0.9999998644146417
1920.4296031480108	0.999999864415636
1920.4396031980111	0.9999998644177276
1920.4496032480113	0.9999998644194886
1920.4596032980116	0.9999998644213077
1920.4696033480118	0.9999998644231075
1920.4796033980122	0.9999998644241126
1920.4896034480123	0.9999998644255726
1920.4996034980127	0.9999998644264364
1920.5096035480128	0.999999864428073
1920.5196035980132	0.9999998644295255
1920.5296036480133	0.9999998644310453
1920.5396036980137	0.9999998644327651
1920.5496037480139	0.9999998644344902
1920.5596037980142	0.9999998644360859
1920.5696038480144	0.9999998644366533
1920.5796038980145	0.9999998644380476
1920.5896039480149	0.9999998644401229
1920.599603998015	0.9999998644426494
1920.6096040480154	0.999999864444391
1920.6196040980155	0.9999998644453054
1920.629604148016	0.9999998644460197
1920.639604198016	0.9999998644469881
1920.6496042480164	0.9999998644484058
1920.6596042980166	0.9999998644502375
1920.669604348017	0.9999998644519162
1920.679604398017	0.9999998644527399
1920.6896044480175	0.9999998644536366
1920.6996044980176	0.9999998644549548
1920.709604548018	0.99999986445621
1920.7196045980181	0.9999998644572938
1920.7296046480183	0.9999998644589196
1920.7396046980186	0.999999864460506
1920.7496047480188	0.9999998644625633
1920.7596047980192	0.9999998644644577
1920.7696048480193	0.9999998644653966
1920.7796048980197	0.9999998644652683
1920.7896049480198	0.9999998644658551
1920.7996049980202	0.9999998644676344
1920.8096050480203	0.9999998644698519
1920.8196050980207	0.999999864471662
1920.8296051480208	0.9999998644733579
1920.8396051980212	0.9999998644742255
1920.8496052480214	0.9999998644742694
1920.8596052980215	0.9999998644753193
1920.8696053480219	0.9999998644767021
1920.879605398022	0.9999998644787821
1920.8896054480224	0.9999998644802722
1920.8996054980225	0.9999998644820376
1920.909605548023	0.9999998644840118
1920.919605598023	0.999999864484585
1920.9296056480234	0.9999998644854037
1920.9396056980236	0.9999998644864702
1920.949605748024	0.9999998644883299
1920.959605798024	0.9999998644907698
1920.9696058480245	0.9999998644936129
1920.9796058980246	0.9999998644948651
1920.989605948025	0.9999998644949212
1920.9996059980251	0.999999864495703
1921.0096060480253	0.999999864497017
1921.0196060980256	0.9999998644988553
1921.0296061480258	0.9999998645010536
1921.0396061980261	0.9999998645034727
1921.0496062480263	0.9999998645053528
1921.0596062980267	0.9999998645058504
1921.0696063480268	0.9999998645062181
1921.0796063980272	0.9999998645073915
1921.0896064480273	0.9999998645094736
1921.0996064980277	0.9999998645117651
1921.1096065480278	0.9999998645139537
1921.1196065980282	0.9999998645158015
1921.1296066480284	0.9999998645171146
1921.1396066980285	0.9999998645179036
1921.1496067480289	0.9999998645187471
1921.159606798029	0.9999998645206442
1921.1696068480294	0.999999864523025
1921.1796068980295	0.9999998645249205
1921.18960694803	0.9999998645264494
1921.19960699803	0.9999998645277537
1921.2096070480304	0.9999998645289063
1921.2196070980306	0.9999998645294754
1921.229607148031	0.9999998645307006
1921.239607198031	0.9999998645326489
1921.2496072480315	0.9999998645345205
1921.2596072980316	0.9999998645361861
1921.269607348032	0.9999998645376805
1921.279607398032	0.9999998645385291
1921.2896074480323	0.9999998645390944
1921.2996074980326	0.9999998645407502
1921.3096075480328	0.9999998645427672
1921.3196075980331	0.9999998645447615
1921.3296076480333	0.9999998645463931
1921.3396076980337	0.9999998645477586
1921.3496077480338	0.9999998645485257
1921.3596077980342	0.9999998645494267
1921.3696078480343	0.9999998645514558
1921.3796078980347	0.999999864552645
1921.3896079480348	0.9999998645539353
1921.3996079980352	0.999999864555116
1921.4096080480354	0.9999998645563686
1921.4196080980357	0.9999998645576765
1921.4296081480359	0.9999998645581122
1921.439608198036	0.9999998645592856
1921.4496082480364	0.999999864560641
1921.4596082980365	0.9999998645623798
1921.469608348037	0.9999998645648734
1921.479608398037	0.9999998645666215
1921.4896084480374	0.9999998645670756
1921.4996084980376	0.9999998645673339
1921.509608548038	0.9999998645686168
1921.519608598038	0.9999998645707857
1921.5296086480384	0.9999998645732706
1921.5396086980386	0.9999998645755568
1921.549608748039	0.999999864575877
1921.559608798039	0.9999998645758931
1921.5696088480393	0.9999998645765045
1921.5796088980396	0.9999998645782623
1921.5896089480398	0.999999864579722
1921.5996089980401	0.9999998645809504
1921.6096090480403	0.9999998645829682
1921.6196090980407	0.9999998645849855
1921.6296091480408	0.9999998645859102
1921.6396091980412	0.9999998645864366
1921.6496092480413	0.99999986458764
1921.6596092980417	0.9999998645894165
1921.6696093480418	0.9999998645915044
1921.6796093980422	0.9999998645937563
1921.6896094480423	0.9999998645955867
1921.6996094980427	0.9999998645963689
1921.7096095480429	0.9999998645963348
1921.719609598043	0.9999998645969088
1921.7296096480434	0.9999998645990181
1921.7396096980435	0.999999864601845
1921.749609748044	0.9999998646036673
1921.759609798044	0.9999998646043623
1921.7696098480444	0.999999864605181
1921.7796098980446	0.9999998646064391
1921.789609948045	0.9999998646073178
1921.799609998045	0.9999998646086168
1921.8096100480454	0.9999998646108328
1921.8196100980456	0.9999998646128674
1921.829610148046	0.9999998646146476
1921.839610198046	0.9999998646166235
1921.8496102480465	0.9999998646179321
1921.8596102980466	0.9999998646184108
1921.8696103480468	0.9999998646190235
1921.8796103980471	0.9999998646208604
1921.8896104480473	0.9999998646222451
1921.8996104980477	0.9999998646242356
1921.9096105480478	0.9999998646262188
1921.9196105980482	0.9999998646269824
1921.9296106480483	0.9999998646279235
1921.9396106980487	0.9999998646287376
1921.9496107480488	0.9999998646307817
1921.9596107980492	0.9999998646331677
1921.9696108480493	0.9999998646347033
1921.9796108980497	0.9999998646362894
1921.9896109480499	0.9999998646371312
1921.99961099805	0.9999998646382411
1922.0096110480504	0.9999998646392722
1922.0196110980505	0.9999998646404666
1922.029611148051	0.9999998646418786
1922.039611198051	0.9999998646440151
1922.0496112480514	0.9999998646462017
1922.0596112980515	0.9999998646472845
1922.069611348052	0.9999998646483573
1922.079611398052	0.9999998646495202
1922.0896114480524	0.9999998646506647
1922.0996114980526	0.9999998646521766
1922.109611548053	0.9999998646538467
1922.119611598053	0.9999998646556446
1922.1296116480535	0.9999998646565705
1922.1396116980536	0.9999998646577936
1922.1496117480538	0.99999986465914
1922.1596117980541	0.9999998646603407
1922.1696118480543	0.9999998646619553
1922.1796118980546	0.9999998646641202
1922.1896119480548	0.9999998646659802
1922.1996119980552	0.9999998646669197
1922.2096120480553	0.999999864667619
1922.2196120980557	0.9999998646686848
1922.2296121480558	0.9999998646705002
1922.2396121980562	0.9999998646723794
1922.2496122480563	0.9999998646737546
1922.2596122980567	0.999999864675254
1922.2696123480569	0.9999998646764733
1922.2796123980572	0.9999998646777017
1922.2896124480574	0.999999864678909
1922.2996124980575	0.9999998646804009
1922.3096125480579	0.9999998646819711
1922.319612598058	0.9999998646832854
1922.3296126480584	0.9999998646840558
1922.3396126980585	0.9999998646861322
1922.349612748059	0.9999998646883882
1922.359612798059	0.9999998646892586
1922.3696128480594	0.9999998646899304
1922.3796128980596	0.9999998646914938
1922.38961294806	0.9999998646939242
1922.39961299806	0.9999998646950837
1922.4096130480605	0.9999998646965012
1922.4196130980606	0.9999998646976496
1922.4296131480608	0.9999998646979609
1922.4396131980611	0.9999998646998813
1922.4496132480613	0.9999998647017383
1922.4596132980616	0.9999998647034045
1922.4696133480618	0.9999998647050254
1922.4796133980622	0.9999998647063887
1922.4896134480623	0.999999864708042
1922.4996134980627	0.9999998647089107
1922.5096135480628	0.9999998647094868
1922.5196135980632	0.9999998647106906
1922.5296136480633	0.9999998647122901
1922.5396136980637	0.9999998647143481
1922.5496137480638	0.9999998647159553
1922.5596137980642	0.9999998647177291
1922.5696138480644	0.999999864719019
1922.5796138980645	0.9999998647200742
1922.5896139480649	0.9999998647211116
1922.599613998065	0.999999864722704
1922.6096140480654	0.9999998647249962
1922.6196140980655	0.9999998647269115
1922.629614148066	0.9999998647276788
1922.639614198066	0.9999998647276859
1922.6496142480664	0.9999998647289615
1922.6596142980666	0.9999998647305762
1922.669614348067	0.9999998647321753
1922.679614398067	0.9999998647336835
1922.6896144480675	0.9999998647351892
1922.6996144980676	0.9999998647367678
1922.709614548068	0.9999998647384325
1922.7196145980681	0.999999864740045
1922.7296146480683	0.9999998647408512
1922.7396146980686	0.9999998647422585
1922.7496147480688	0.9999998647443046
1922.7596147980692	0.9999998647461811
1922.7696148480693	0.9999998647474828
1922.7796148980697	0.9999998647485793
1922.7896149480698	0.9999998647494889
1922.7996149980702	0.9999998647506292
1922.8096150480703	0.9999998647517566
1922.8196150980707	0.9999998647534066
1922.8296151480708	0.9999998647553822
1922.8396151980712	0.9999998647565881
1922.8496152480714	0.9999998647576875
1922.8596152980715	0.9999998647588223
1922.8696153480719	0.9999998647603903
1922.879615398072	0.9999998647621917
1922.8896154480724	0.9999998647637041
1922.8996154980725	0.9999998647650965
1922.909615548073	0.9999998647667048
1922.919615598073	0.9999998647688221
1922.9296156480734	0.9999998647698458
1922.9396156980736	0.9999998647699183
1922.949615748074	0.9999998647719176
1922.959615798074	0.999999864773816
1922.9696158480745	0.9999998647747533
1922.9796158980746	0.99999986477651
1922.989615948075	0.999999864777753
1922.9996159980751	0.9999998647788851
1923.0096160480753	0.999999864779977
1923.0196160980756	0.9999998647813282
1923.0296161480758	0.9999998647827482
1923.0396161980761	0.9999998647841855
1923.0496162480763	0.9999998647861358
1923.0596162980767	0.9999998647881045
1923.0696163480768	0.9999998647893131
1923.0796163980772	0.9999998647898622
1923.0896164480773	0.9999998647911086
1923.0996164980777	0.9999998647932582
1923.1096165480778	0.9999998647954597
1923.1196165980782	0.9999998647965513
1923.1296166480784	0.9999998647976465
1923.1396166980787	0.9999998647989286
1923.1496167480789	0.9999998647996888
1923.159616798079	0.9999998648010133
1923.1696168480794	0.9999998648024493
1923.1796168980795	0.9999998648042535
1923.18961694808	0.9999998648063848
1923.19961699808	0.9999998648075993
1923.2096170480804	0.999999864808283
1923.2196170980806	0.9999998648094525
1923.229617148081	0.9999998648111066
1923.239617198081	0.9999998648124611
1923.2496172480814	0.9999998648139824
1923.2596172980816	0.9999998648160029
1923.269617348082	0.9999998648175062
1923.279617398082	0.9999998648189984
1923.2896174480823	0.9999998648199904
1923.2996174980826	0.9999998648205165
1923.3096175480828	0.9999998648223045
1923.3196175980831	0.9999998648245138
1923.3296176480833	0.9999998648261852
1923.3396176980837	0.9999998648272203
1923.3496177480838	0.9999998648282588
1923.3596177980842	0.9999998648298299
1923.3696178480843	0.9999998648313605
1923.3796178980847	0.9999998648324625
1923.3896179480848	0.9999998648335878
1923.3996179980852	0.9999998648353332
1923.4096180480853	0.999999864836679
1923.4196180980857	0.9999998648380326
1923.4296181480859	0.9999998648394658
1923.439618198086	0.9999998648410076
1923.4496182480864	0.9999998648419551
1923.4596182980865	0.9999998648434815
1923.469618348087	0.9999998648453837
1923.479618398087	0.9999998648470634
1923.4896184480874	0.9999998648493805
1923.4996184980876	0.9999998648497176
1923.509618548088	0.999999864849903
1923.519618598088	0.9999998648520175
1923.5296186480884	0.9999998648542561
1923.5396186980886	0.9999998648555138
1923.549618748089	0.9999998648562509
1923.559618798089	0.9999998648574311
1923.5696188480895	0.9999998648587929
1923.5796188980896	0.9999998648599527
1923.5896189480898	0.9999998648614621
1923.5996189980901	0.999999864862999
1923.6096190480903	0.9999998648643554
1923.6196190980907	0.9999998648659398
1923.6296191480908	0.9999998648679559
1923.6396191980912	0.9999998648699915
1923.6496192480913	0.9999998648706596
1923.6596192980917	0.9999998648711463
1923.6696193480918	0.9999998648734233
1923.6796193980922	0.9999998648757612
1923.6896194480923	0.9999998648768827
1923.6996194980927	0.9999998648778483
1923.7096195480929	0.9999998648786678
1923.719619598093	0.9999998648797155
1923.7296196480934	0.9999998648809593
1923.7396196980935	0.999999864882593
1923.749619748094	0.9999998648844691
1923.759619798094	0.9999998648862005
1923.7696198480944	0.9999998648874158
1923.7796198980946	0.9999998648882951
1923.789619948095	0.9999998648899856
1923.799619998095	0.9999998648918701
1923.8096200480954	0.9999998648929037
1923.8196200980956	0.9999998648943924
1923.829620148096	0.9999998648961278
1923.839620198096	0.9999998648978125
1923.8496202480965	0.9999998648991504
1923.8596202980966	0.999999864900256
1923.8696203480968	0.9999998649007039
1923.8796203980971	0.9999998649022639
1923.8896204480973	0.9999998649042102
1923.8996204980976	0.9999998649059267
1923.9096205480978	0.9999998649071532
1923.9196205980982	0.999999864907937
1923.9296206480983	0.9999998649096172
1923.9396206980987	0.9999998649109484
1923.9496207480988	0.9999998649125008
1923.9596207980992	0.999999864913734
1923.9696208480993	0.9999998649154946
1923.9796208980997	0.9999998649174134
1923.9896209480999	0.9999998649185553
1923.9996209981002	0.9999998649205766
1924.0096210481004	0.9999998649218141
1924.0196210981005	0.9999998649224261
1924.029621148101	0.9999998649234952
1924.039621198101	0.9999998649243727
1924.0496212481014	0.9999998649264823
1924.0596212981015	0.999999864928702
1924.069621348102	0.9999998649296222
1924.079621398102	0.999999864930526
1924.0896214481024	0.9999998649320279
1924.0996214981026	0.9999998649336751
1924.109621548103	0.9999998649346109
1924.119621598103	0.99999986493593
1924.1296216481035	0.9999998649378905
1924.1396216981036	0.9999998649397209
1924.1496217481038	0.9999998649408365
1924.1596217981041	0.9999998649420878
1924.1696218481043	0.9999998649434176
1924.1796218981046	0.9999998649447717
1924.1896219481048	0.9999998649464363
1924.1996219981052	0.9999998649479787
1924.2096220481053	0.9999998649500904
1924.2196220981057	0.9999998649507618
1924.2296221481058	0.9999998649513729
1924.2396221981062	0.9999998649529147
1924.2496222481063	0.9999998649546945
1924.2596222981067	0.9999998649555566
1924.2696223481069	0.9999998649564606
1924.2796223981072	0.9999998649586226
1924.2896224481074	0.9999998649609404
1924.2996224981075	0.9999998649626948
1924.3096225481079	0.9999998649637744
1924.319622598108	0.9999998649648517
1924.3296226481084	0.9999998649660872
1924.3396226981085	0.9999998649676703
1924.349622748109	0.9999998649687577
1924.359622798109	0.9999998649701081
1924.3696228481094	0.9999998649717031
1924.3796228981096	0.9999998649722048
1924.38962294811	0.9999998649738242
1924.39962299811	0.999999864975275
1924.4096230481105	0.9999998649768641
1924.4196230981106	0.9999998649786557
1924.429623148111	0.9999998649803152
1924.4396231981111	0.9999998649818896
1924.4496232481113	0.9999998649832539
1924.4596232981116	0.9999998649848072
1924.4696233481118	0.9999998649855715
1924.4796233981122	0.9999998649861982
1924.4896234481123	0.9999998649877532
1924.4996234981127	0.9999998649892844
1924.5096235481128	0.9999998649914538
1924.5196235981132	0.9999998649926086
1924.5296236481133	0.9999998649931676
1924.5396236981137	0.999999864995026
1924.5496237481138	0.9999998649967843
1924.5596237981142	0.9999998649986279
1924.5696238481144	0.9999998650003447
1924.5796238981145	0.9999998650013562
1924.5896239481149	0.9999998650023505
1924.599623998115	0.9999998650035332
1924.6096240481154	0.9999998650050652
1924.6196240981155	0.9999998650068925
1924.629624148116	0.9999998650083656
1924.639624198116	0.9999998650091169
1924.6496242481164	0.9999998650103087
1924.6596242981166	0.9999998650119241
1924.669624348117	0.9999998650133649
1924.679624398117	0.9999998650141428
1924.6896244481175	0.9999998650156741
1924.6996244981176	0.9999998650179501
1924.709624548118	0.9999998650200376
1924.7196245981181	0.9999998650217082
1924.7296246481183	0.999999865022531
1924.7396246981186	0.999999865023383
1924.7496247481188	0.9999998650247468
1924.7596247981191	0.9999998650261704
1924.7696248481193	0.9999998650279971
1924.7796248981197	0.9999998650298978
1924.7896249481198	0.9999998650304451
1924.7996249981202	0.9999998650307361
1924.8096250481203	0.9999998650321893
1924.8196250981207	0.9999998650342294
1924.8296251481208	0.9999998650359573
1924.8396251981212	0.9999998650372118
1924.8496252481214	0.9999998650396706
1924.8596252981217	0.9999998650415113
1924.8696253481219	0.9999998650427414
1924.879625398122	0.9999998650437433
1924.8896254481224	0.9999998650439176
1924.8996254981225	0.9999998650452495
1924.909625548123	0.9999998650470556
1924.919625598123	0.9999998650489623
1924.9296256481234	0.9999998650510429
1924.9396256981236	0.999999865052091
1924.949625748124	0.9999998650525992
1924.959625798124	0.9999998650536077
1924.9696258481245	0.9999998650552919
1924.9796258981246	0.9999998650567994
1924.989625948125	0.9999998650582977
1924.999625998125	0.999999865060567
1925.0096260481253	0.9999998650617796
1925.0196260981256	0.9999998650628471
1925.0296261481258	0.9999998650634042
1925.0396261981261	0.9999998650642122
1925.0496262481263	0.9999998650662918
1925.0596262981267	0.9999998650681117
1925.0696263481268	0.9999998650704044
1925.0796263981272	0.9999998650729975
1925.0896264481273	0.999999865073551
1925.0996264981277	0.9999998650735398
1925.1096265481278	0.9999998650745193
1925.1196265981282	0.9999998650761125
1925.1296266481284	0.9999998650780596
1925.1396266981287	0.9999998650795197
1925.1496267481289	0.9999998650809078
1925.159626798129	0.999999865082346
1925.1696268481294	0.9999998650831853
1925.1796268981295	0.9999998650844982
1925.18962694813	0.9999998650861446
1925.19962699813	0.9999998650877003
1925.2096270481304	0.9999998650893375
1925.2196270981306	0.9999998650912425
1925.229627148131	0.9999998650931354
1925.239627198131	0.9999998650942586
1925.2496272481314	0.9999998650946832
1925.2596272981316	0.9999998650961418
1925.269627348132	0.9999998650976678
1925.279627398132	0.9999998650993953
1925.2896274481325	0.9999998651009812
1925.2996274981326	0.9999998651018686
1925.3096275481328	0.9999998651029284
1925.3196275981331	0.9999998651042226
1925.3296276481333	0.9999998651057165
1925.3396276981337	0.9999998651074828
1925.3496277481338	0.9999998651088235
1925.3596277981342	0.99999986511006
1925.3696278481343	0.9999998651114118
1925.3796278981347	0.9999998651131946
1925.3896279481348	0.9999998651154172
1925.3996279981352	0.999999865116196
1925.4096280481353	0.999999865117528
1925.4196280981357	0.9999998651195426
1925.4296281481359	0.9999998651206661
1925.439628198136	0.9999998651217379
1925.4496282481364	0.9999998651227396
1925.4596282981365	0.999999865123932
1925.469628348137	0.9999998651253281
1925.479628398137	0.9999998651272275
1925.4896284481374	0.9999998651288748
1925.4996284981376	0.9999998651304602
1925.509628548138	0.9999998651315283
1925.519628598138	0.9999998651322916
1925.5296286481384	0.9999998651337872
1925.5396286981386	0.9999998651361598
1925.549628748139	0.999999865137295
1925.559628798139	0.9999998651386376
1925.5696288481395	0.9999998651400636
1925.5796288981396	0.9999998651411959
1925.5896289481398	0.9999998651423967
1925.5996289981401	0.9999998651427028
1925.6096290481403	0.999999865144347
1925.6196290981406	0.9999998651470151
1925.6296291481408	0.9999998651487791
1925.6396291981412	0.9999998651505361
1925.6496292481413	0.9999998651519638
1925.6596292981417	0.9999998651524792
1925.6696293481418	0.9999998651531912
1925.6796293981422	0.9999998651543928
1925.6896294481423	0.9999998651565523
1925.6996294981427	0.9999998651585175
1925.7096295481429	0.9999998651595724
1925.7196295981432	0.9999998651608208
1925.7296296481434	0.9999998651620521
1925.7396296981435	0.9999998651631155
1925.749629748144	0.9999998651642472
1925.759629798144	0.9999998651660397
1925.7696298481444	0.9999998651677432
1925.7796298981445	0.999999865169485
1925.789629948145	0.9999998651713159
1925.799629998145	0.9999998651729332
1925.8096300481454	0.9999998651729605
1925.8196300981456	0.9999998651739465
1925.829630148146	0.9999998651759936
1925.839630198146	0.9999998651779869
1925.8496302481465	0.999999865179906
1925.8596302981466	0.9999998651810252
1925.8696303481468	0.9999998651819482
1925.8796303981471	0.9999998651826559
1925.8896304481473	0.9999998651838263
1925.8996304981476	0.999999865185646
1925.9096305481478	0.9999998651868601
1925.9196305981482	0.999999865187972
1925.9296306481483	0.9999998651898805
1925.9396306981487	0.9999998651916656
1925.9496307481488	0.9999998651939294
1925.9596307981492	0.9999998651953513
1925.9696308481493	0.999999865195393
1925.9796308981497	0.9999998651968962
1925.9896309481499	0.9999998651986514
1925.9996309981502	0.9999998652003607
1926.0096310481504	0.9999998652015342
1926.0196310981505	0.9999998652029034
1926.0296311481509	0.9999998652042302
1926.039631198151	0.9999998652055485
1926.0496312481514	0.999999865206989
1926.0596312981515	0.9999998652082949
1926.069631348152	0.9999998652098437
1926.079631398152	0.9999998652112495
1926.0896314481524	0.9999998652120416
1926.0996314981526	0.9999998652142528
1926.109631548153	0.9999998652163767
1926.119631598153	0.9999998652170577
1926.1296316481535	0.999999865217774
1926.1396316981536	0.9999998652185697
1926.1496317481538	0.9999998652210947
1926.1596317981541	0.9999998652232136
1926.1696318481543	0.9999998652241961
1926.1796318981546	0.9999998652255615
1926.1896319481548	0.9999998652269344
1926.1996319981552	0.999999865228063
1926.2096320481553	0.9999998652293385
1926.2196320981557	0.9999998652303881
1926.2296321481558	0.9999998652312727
1926.2396321981562	0.999999865232947
1926.2496322481563	0.99999986523486
1926.2596322981567	0.9999998652374122
1926.2696323481568	0.9999998652387575
1926.2796323981572	0.999999865239295
1926.2896324481574	0.9999998652400974
1926.2996324981575	0.9999998652416326
1926.3096325481579	0.999999865243213
1926.319632598158	0.9999998652446626
1926.3296326481584	0.9999998652467716
1926.3396326981585	0.9999998652483222
1926.349632748159	0.9999998652486742
1926.359632798159	0.9999998652498675
1926.3696328481594	0.9999998652514439
1926.3796328981596	0.9999998652526112
1926.38963294816	0.9999998652544582
1926.39963299816	0.9999998652562423
1926.4096330481605	0.9999998652582502
1926.4196330981606	0.9999998652594094
1926.429633148161	0.9999998652600389
1926.4396331981611	0.9999998652611142
1926.4496332481613	0.999999865262004
1926.4596332981616	0.9999998652638041
1926.4696333481618	0.9999998652661274
1926.4796333981622	0.9999998652674572
1926.4896334481623	0.9999998652688374
1926.4996334981627	0.9999998652699262
1926.5096335481628	0.9999998652711652
1926.5196335981632	0.9999998652729258
1926.5296336481633	0.9999998652735695
1926.5396336981637	0.9999998652746697
1926.5496337481638	0.9999998652768234
1926.5596337981642	0.9999998652790891
1926.5696338481644	0.999999865280418
1926.5796338981645	0.9999998652810715
1926.5896339481649	0.9999998652824281
1926.599633998165	0.9999998652836584
1926.6096340481654	0.9999998652853912
1926.6196340981655	0.9999998652865488
1926.629634148166	0.9999998652877642
1926.639634198166	0.9999998652899194
1926.6496342481664	0.9999998652916199
1926.6596342981666	0.9999998652927996
1926.669634348167	0.9999998652941715
1926.679634398167	0.9999998652953936
1926.6896344481675	0.9999998652963609
1926.6996344981676	0.9999998652973384
1926.709634548168	0.9999998652989892
1926.719634598168	0.9999998653016688
1926.7296346481683	0.9999998653028792
1926.7396346981686	0.9999998653033593
1926.7496347481688	0.9999998653045844
1926.7596347981691	0.9999998653058376
1926.7696348481693	0.9999998653075909
1926.7796348981697	0.9999998653096366
1926.7896349481698	0.9999998653108763
1926.7996349981702	0.999999865311962
1926.8096350481703	0.9999998653135362
1926.8196350981707	0.9999998653153923
1926.8296351481708	0.9999998653169169
1926.8396351981712	0.9999998653171648
1926.8496352481714	0.9999998653175606
1926.8596352981717	0.9999998653191747
1926.8696353481719	0.9999998653221515
1926.879635398172	0.9999998653239837
1926.8896354481724	0.9999998653246649
1926.8996354981725	0.9999998653261523
1926.909635548173	0.9999998653273114
1926.919635598173	0.9999998653283396
1926.9296356481734	0.9999998653298917
1926.9396356981736	0.9999998653315313
1926.949635748174	0.9999998653329387
1926.959635798174	0.9999998653344128
1926.9696358481744	0.9999998653357505
1926.9796358981746	0.9999998653376012
1926.989635948175	0.9999998653382615
1926.999635998175	0.9999998653393436
1927.0096360481753	0.999999865340192
1927.0196360981756	0.9999998653417981
1927.0296361481758	0.9999998653449239
1927.0396361981761	0.9999998653468023
1927.0496362481763	0.9999998653477925
1927.0596362981767	0.9999998653478489
1927.0696363481768	0.9999998653485309
1927.0796363981772	0.9999998653506093
1927.0896364481773	0.9999998653529396
1927.0996364981777	0.9999998653541393
1927.1096365481778	0.9999998653548301
1927.1196365981782	0.9999998653564879
1927.1296366481783	0.9999998653583855
1927.1396366981787	0.999999865359304
1927.1496367481789	0.9999998653601199
1927.159636798179	0.9999998653615779
1927.1696368481794	0.9999998653631093
1927.1796368981795	0.9999998653652384
1927.18963694818	0.9999998653670117
1927.19963699818	0.9999998653689097
1927.2096370481804	0.9999998653703099
1927.2196370981806	0.9999998653711997
1927.229637148181	0.9999998653716154
1927.239637198181	0.9999998653727329
1927.2496372481814	0.9999998653746337
1927.2596372981816	0.999999865376486
1927.269637348182	0.9999998653775561
1927.279637398182	0.9999998653786683
1927.2896374481825	0.9999998653810204
1927.2996374981826	0.999999865381917
1927.3096375481828	0.9999998653829585
1927.3196375981831	0.9999998653841025
1927.3296376481833	0.9999998653855176
1927.3396376981837	0.9999998653875415
1927.3496377481838	0.9999998653898137
1927.3596377981842	0.9999998653911002
1927.3696378481843	0.9999998653915444
1927.3796378981847	0.9999998653922989
1927.3896379481848	0.9999998653937846
1927.3996379981852	0.9999998653956965
1927.4096380481853	0.9999998653970906
1927.4196380981857	0.9999998653982637
1927.4296381481859	0.9999998653999692
1927.439638198186	0.9999998654021693
1927.4496382481864	0.9999998654026486
1927.4596382981865	0.9999998654033329
1927.469638348187	0.999999865404924
1927.479638398187	0.9999998654064666
1927.4896384481874	0.9999998654082402
1927.4996384981876	0.9999998654095863
1927.509638548188	0.9999998654113433
1927.519638598188	0.9999998654127474
1927.5296386481884	0.999999865414022
1927.5396386981886	0.9999998654152954
1927.549638748189	0.9999998654163265
1927.559638798189	0.9999998654176601
1927.5696388481895	0.9999998654197657
1927.5796388981896	0.9999998654207851
1927.5896389481898	0.9999998654222304
1927.5996389981901	0.999999865423978
1927.6096390481903	0.9999998654250168
1927.6196390981906	0.9999998654260701
1927.6296391481908	0.9999998654270696
1927.6396391981912	0.9999998654288069
1927.6496392481913	0.9999998654309651
1927.6596392981917	0.999999865432968
1927.6696393481918	0.9999998654338718
1927.6796393981922	0.999999865434619
1927.6896394481923	0.9999998654362557
1927.6996394981927	0.9999998654379278
1927.7096395481929	0.9999998654385855
1927.7196395981932	0.999999865439305
1927.7296396481934	0.9999998654413829
1927.7396396981935	0.9999998654432535
1927.7496397481939	0.9999998654454918
1927.759639798194	0.9999998654464098
1927.7696398481944	0.9999998654474651
1927.7796398981945	0.9999998654486989
1927.789639948195	0.9999998654503452
1927.799639998195	0.999999865451824
1927.8096400481954	0.9999998654528991
1927.8196400981956	0.9999998654546559
1927.829640148196	0.9999998654564058
1927.839640198196	0.9999998654572309
1927.8496402481965	0.9999998654584825
1927.8596402981966	0.9999998654599966
1927.8696403481968	0.9999998654607856
1927.8796403981971	0.9999998654624
1927.8896404481973	0.9999998654639701
1927.8996404981976	0.999999865465808
1927.9096405481978	0.999999865467873
1927.9196405981982	0.9999998654695315
1927.9296406481983	0.9999998654700398
1927.9396406981987	0.9999998654700324
1927.9496407481988	0.9999998654714233
1927.9596407981992	0.9999998654736781
1927.9696408481993	0.9999998654760928
1927.9796408981997	0.9999998654774035
1927.9896409481998	0.9999998654778944
1927.9996409982002	0.9999998654795232
1928.0096410482004	0.999999865481441
1928.0196410982005	0.9999998654819269
1928.0296411482009	0.9999998654829662
1928.039641198201	0.9999998654845348
1928.0496412482014	0.9999998654869195
1928.0596412982015	0.9999998654886717
1928.069641348202	0.9999998654896235
1928.079641398202	0.9999998654907857
1928.0896414482024	0.9999998654912952
1928.0996414982026	0.9999998654926531
1928.109641548203	0.9999998654945712
1928.119641598203	0.9999998654962013
1928.1296416482035	0.9999998654980078
1928.1396416982036	0.9999998654998692
1928.149641748204	0.9999998655006467
1928.1596417982041	0.9999998655015097
1928.1696418482043	0.9999998655030866
1928.1796418982046	0.9999998655045886
1928.1896419482048	0.9999998655063548
1928.1996419982052	0.9999998655075268
1928.2096420482053	0.9999998655091313
1928.2196420982057	0.9999998655104748
1928.2296421482058	0.9999998655118384
1928.2396421982062	0.999999865512615
1928.2496422482063	0.99999986551319
1928.2596422982067	0.9999998655152964
1928.2696423482068	0.9999998655176473
1928.2796423982072	0.9999998655191896
1928.2896424482074	0.9999998655206994
1928.2996424982075	0.9999998655217311
1928.3096425482079	0.9999998655227451
1928.319642598208	0.9999998655244088
1928.3296426482084	0.9999998655254991
1928.3396426982085	0.9999998655267752
1928.349642748209	0.9999998655277837
1928.359642798209	0.9999998655296526
1928.3696428482094	0.9999998655312986
1928.3796428982096	0.9999998655321639
1928.38964294821	0.9999998655338755
1928.39964299821	0.9999998655354755
1928.4096430482105	0.9999998655367753
1928.4196430982106	0.9999998655386007
1928.429643148211	0.9999998655400761
1928.4396431982111	0.9999998655413774
1928.4496432482113	0.9999998655429599
1928.4596432982116	0.9999998655440129
1928.4696433482118	0.9999998655451312
1928.4796433982121	0.9999998655461712
1928.4896434482123	0.9999998655477098
1928.4996434982127	0.9999998655487136
1928.5096435482128	0.9999998655498434
1928.5196435982132	0.9999998655513456
1928.5296436482133	0.9999998655533391
1928.5396436982137	0.9999998655559436
1928.5496437482138	0.9999998655568884
1928.5596437982142	0.9999998655576704
1928.5696438482144	0.9999998655591501
1928.5796438982147	0.9999998655608451
1928.5896439482149	0.999999865562011
1928.599643998215	0.9999998655629346
1928.6096440482154	0.9999998655643325
1928.6196440982155	0.9999998655665187
1928.629644148216	0.9999998655678112
1928.639644198216	0.9999998655685808
1928.6496442482164	0.999999865569698
1928.6596442982166	0.9999998655705653
1928.669644348217	0.9999998655727332
1928.679644398217	0.9999998655748329
1928.6896444482175	0.9999998655760479
1928.6996444982176	0.9999998655773958
1928.709644548218	0.9999998655788004
1928.719644598218	0.999999865579742
1928.7296446482183	0.999999865581061
1928.7396446982186	0.9999998655826267
1928.7496447482188	0.9999998655844248
1928.7596447982191	0.9999998655857811
1928.7696448482193	0.9999998655871474
1928.7796448982197	0.9999998655884791
1928.7896449482198	0.9999998655893504
1928.7996449982202	0.9999998655911042
1928.8096450482203	0.9999998655916039
1928.8196450982207	0.9999998655931417
1928.8296451482208	0.9999998655958441
1928.8396451982212	0.9999998655975493
1928.8496452482213	0.9999998655986309
1928.8596452982217	0.9999998655998003
1928.8696453482219	0.999999865600429
1928.879645398222	0.9999998656016043
1928.8896454482224	0.9999998656032688
1928.8996454982225	0.9999998656050664
1928.909645548223	0.9999998656065617
1928.919645598223	0.9999998656075604
1928.9296456482234	0.9999998656095106
1928.9396456982236	0.9999998656106968
1928.949645748224	0.9999998656118875
1928.959645798224	0.9999998656131779
1928.9696458482244	0.9999998656146493
1928.9796458982246	0.9999998656164242
1928.989645948225	0.9999998656178583
1928.999645998225	0.9999998656191446
1929.0096460482255	0.9999998656199484
1929.0196460982256	0.9999998656212308
1929.0296461482258	0.9999998656226468
1929.0396461982261	0.9999998656244525
1929.0496462482263	0.9999998656261894
1929.0596462982267	0.9999998656278779
1929.0696463482268	0.9999998656293934
1929.0796463982272	0.9999998656307607
1929.0896464482273	0.9999998656315724
1929.0996464982277	0.9999998656329342
1929.1096465482278	0.9999998656344524
1929.1196465982282	0.9999998656352411
1929.1296466482283	0.9999998656363996
1929.1396466982287	0.9999998656378485
1929.1496467482289	0.9999998656398725
1929.159646798229	0.9999998656415122
1929.1696468482294	0.9999998656423498
1929.1796468982295	0.9999998656436287
1929.18964694823	0.9999998656459986
1929.19964699823	0.9999998656472654
1929.2096470482304	0.9999998656486195
1929.2196470982306	0.9999998656496113
1929.229647148231	0.9999998656503984
1929.239647198231	0.9999998656526583
1929.2496472482314	0.9999998656544737
1929.2596472982316	0.9999998656555708
1929.269647348232	0.9999998656563323
1929.279647398232	0.9999998656578865
1929.2896474482325	0.9999998656590369
1929.2996474982326	0.9999998656603171
1929.3096475482328	0.9999998656618039
1929.3196475982331	0.9999998656631975
1929.3296476482333	0.9999998656645608
1929.3396476982336	0.9999998656663542
1929.3496477482338	0.9999998656676699
1929.3596477982342	0.9999998656694608
1929.3696478482343	0.9999998656712578
1929.3796478982347	0.9999998656716392
1929.3896479482348	0.9999998656732692
1929.3996479982352	0.9999998656752451
1929.4096480482353	0.9999998656765506
1929.4196480982357	0.999999865677288
1929.4296481482359	0.9999998656780592
1929.4396481982362	0.99999986567942
1929.4496482482364	0.9999998656810475
1929.4596482982365	0.9999998656829969
1929.469648348237	0.9999998656847593
1929.479648398237	0.9999998656860766
1929.4896484482374	0.9999998656871879
1929.4996484982375	0.9999998656888536
1929.509648548238	0.9999998656902357
1929.519648598238	0.9999998656917087
1929.5296486482384	0.9999998656928181
1929.5396486982386	0.9999998656939726
1929.549648748239	0.9999998656952004
1929.559648798239	0.9999998656969624
1929.5696488482395	0.9999998656983365
1929.5796488982396	0.9999998656995589
1929.5896489482398	0.9999998657005593
1929.5996489982401	0.9999998657018185
1929.6096490482403	0.9999998657042256
1929.6196490982406	0.9999998657061008
1929.6296491482408	0.9999998657072964
1929.6396491982412	0.9999998657083168
1929.6496492482413	0.9999998657094943
1929.6596492982417	0.999999865710666
1929.6696493482418	0.9999998657125414
1929.6796493982422	0.999999865714215
1929.6896494482423	0.9999998657151983
1929.6996494982427	0.999999865716449
1929.7096495482429	0.9999998657175448
1929.7196495982432	0.9999998657194893
1929.7296496482434	0.9999998657208077
1929.7396496982435	0.9999998657216401
1929.7496497482439	0.9999998657229469
1929.759649798244	0.9999998657245406
1929.7696498482444	0.9999998657261359
1929.7796498982445	0.9999998657279844
1929.789649948245	0.9999998657291327
1929.799649998245	0.9999998657301636
1929.8096500482454	0.9999998657315997
1929.8196500982456	0.9999998657333486
1929.829650148246	0.9999998657349185
1929.839650198246	0.9999998657361082
1929.8496502482465	0.9999998657375636
1929.8596502982466	0.9999998657384259
1929.869650348247	0.9999998657399299
1929.8796503982471	0.9999998657414256
1929.8896504482473	0.9999998657423581
1929.8996504982476	0.999999865744109
1929.9096505482478	0.9999998657457158
1929.9196505982482	0.9999998657468095
1929.9296506482483	0.9999998657484166
1929.9396506982487	0.9999998657498783
1929.9496507482488	0.9999998657508005
1929.9596507982492	0.9999998657522171
1929.9696508482493	0.9999998657538763
1929.9796508982497	0.9999998657554326
1929.9896509482498	0.9999998657568703
1929.9996509982502	0.9999998657583786
1930.0096510482504	0.9999998657598043
1930.0196510982505	0.9999998657610834
1930.0296511482509	0.9999998657621116
1930.039651198251	0.9999998657636842
1930.0496512482514	0.9999998657650212
1930.0596512982515	0.9999998657664442
1930.069651348252	0.9999998657681216
1930.079651398252	0.9999998657689665
1930.0896514482524	0.9999998657700745
1930.0996514982526	0.9999998657714007
1930.109651548253	0.9999998657730519
1930.119651598253	0.9999998657747552
1930.1296516482535	0.9999998657763735
1930.1396516982536	0.9999998657779863
1930.149651748254	0.999999865779841
1930.1596517982541	0.9999998657811008
1930.1696518482543	0.9999998657821156
1930.1796518982546	0.9999998657836369
1930.1896519482548	0.9999998657842597
1930.1996519982551	0.9999998657852343
1930.2096520482553	0.9999998657868321
1930.2196520982557	0.9999998657884257
1930.2296521482558	0.9999998657900082
1930.2396521982562	0.9999998657915595
1930.2496522482563	0.9999998657926934
1930.2596522982567	0.9999998657940621
1930.2696523482568	0.9999998657959908
1930.2796523982572	0.9999998657981573
1930.2896524482574	0.9999998657996848
1930.2996524982577	0.9999998658001497
1930.3096525482579	0.9999998658011541
1930.319652598258	0.9999998658025687
1930.3296526482584	0.9999998658039826
1930.3396526982585	0.9999998658052789
1930.349652748259	0.9999998658065286
1930.359652798259	0.9999998658079378
1930.3696528482594	0.9999998658096102
1930.3796528982596	0.99999986581122
1930.38965294826	0.9999998658124646
1930.39965299826	0.9999998658136816
1930.4096530482605	0.9999998658151985
1930.4196530982606	0.9999998658162783
1930.429653148261	0.9999998658175752
1930.439653198261	0.9999998658198954
1930.4496532482613	0.999999865821184
1930.4596532982616	0.9999998658217404
1930.4696533482618	0.999999865823007
1930.4796533982621	0.9999998658251652
1930.4896534482623	0.9999998658271599
1930.4996534982627	0.9999998658284645
1930.5096535482628	0.9999998658289239
1930.5196535982632	0.9999998658296608
1930.5296536482633	0.9999998658314361
1930.5396536982637	0.9999998658330496
1930.5496537482638	0.9999998658346076
1930.5596537982642	0.9999998658358187
1930.5696538482644	0.9999998658371402
1930.5796538982647	0.9999998658388536
1930.5896539482649	0.9999998658404154
1930.599653998265	0.9999998658419211
1930.6096540482654	0.9999998658436181
1930.6196540982655	0.999999865844612
1930.629654148266	0.9999998658456661
1930.639654198266	0.999999865847397
1930.6496542482664	0.9999998658489172
1930.6596542982666	0.9999998658500153
1930.669654348267	0.9999998658507157
1930.679654398267	0.9999998658521297
1930.6896544482674	0.9999998658538997
1930.6996544982676	0.9999998658556982
1930.709654548268	0.9999998658575308
1930.719654598268	0.9999998658589605
1930.7296546482685	0.9999998658594677
1930.7396546982686	0.9999998658604232
1930.7496547482688	0.9999998658621074
1930.7596547982691	0.9999998658635774
1930.7696548482693	0.9999998658654863
1930.7796548982697	0.9999998658676253
1930.7896549482698	0.9999998658690172
1930.7996549982702	0.9999998658702333
1930.8096550482703	0.9999998658713567
1930.8196550982707	0.9999998658722493
1930.8296551482708	0.9999998658726583
1930.8396551982712	0.9999998658737901
1930.8496552482713	0.9999998658761841
1930.8596552982717	0.9999998658777489
1930.8696553482719	0.9999998658790842
1930.879655398272	0.9999998658805169
1930.8896554482724	0.9999998658817868
1930.8996554982725	0.9999998658832137
1930.909655548273	0.999999865884886
1930.919655598273	0.9999998658869438
1930.9296556482734	0.9999998658884683
1930.9396556982736	0.9999998658897924
1930.949655748274	0.9999998658903378
1930.959655798274	0.999999865890513
1930.9696558482744	0.999999865891768
1930.9796558982746	0.9999998658939158
1930.989655948275	0.9999998658955703
1930.999655998275	0.9999998658964827
1931.0096560482755	0.9999998658987569
1931.0196560982756	0.9999998659007606
1931.0296561482758	0.9999998659017698
1931.0396561982761	0.9999998659026693
1931.0496562482763	0.9999998659036173
1931.0596562982766	0.9999998659055006
1931.0696563482768	0.9999998659066941
1931.0796563982772	0.999999865907796
1931.0896564482773	0.999999865909843
1931.0996564982777	0.9999998659119005
1931.1096565482778	0.9999998659128848
1931.1196565982782	0.9999998659133641
1931.1296566482783	0.9999998659143883
1931.1396566982787	0.9999998659164612
1931.1496567482789	0.9999998659186494
1931.1596567982792	0.9999998659197546
1931.1696568482794	0.9999998659205857
1931.1796568982795	0.9999998659219335
1931.18965694828	0.9999998659234908
1931.19965699828	0.9999998659247785
1931.2096570482804	0.9999998659261787
1931.2196570982805	0.9999998659279051
1931.229657148281	0.9999998659294244
1931.239657198281	0.999999865930705
1931.2496572482814	0.9999998659323919
1931.2596572982816	0.9999998659338984
1931.269657348282	0.9999998659343723
1931.279657398282	0.9999998659354888
1931.2896574482825	0.9999998659371153
1931.2996574982826	0.9999998659385547
1931.3096575482828	0.9999998659405225
1931.3196575982831	0.9999998659421628
1931.3296576482833	0.9999998659429504
1931.3396576982836	0.9999998659438974
1931.3496577482838	0.9999998659459444
1931.3596577982842	0.9999998659479195
1931.3696578482843	0.999999865948623
1931.3796578982847	0.9999998659497394
1931.3896579482848	0.9999998659511095
1931.3996579982852	0.9999998659524441
1931.4096580482853	0.999999865954551
1931.4196580982857	0.9999998659566595
1931.4296581482859	0.9999998659575585
1931.4396581982862	0.9999998659580477
1931.4496582482864	0.9999998659594601
1931.4596582982865	0.9999998659606701
1931.4696583482869	0.999999865962114
1931.479658398287	0.9999998659634366
1931.4896584482874	0.9999998659646369
1931.4996584982875	0.9999998659662183
1931.509658548288	0.9999998659679303
1931.519658598288	0.9999998659699132
1931.5296586482884	0.9999998659705546
1931.5396586982886	0.9999998659717533
1931.549658748289	0.999999865973755
1931.559658798289	0.9999998659751718
1931.5696588482895	0.9999998659765691
1931.5796588982896	0.999999865978263
1931.5896589482898	0.9999998659797673
1931.5996589982901	0.9999998659803342
1931.6096590482903	0.9999998659805777
1931.6196590982906	0.9999998659819351
1931.6296591482908	0.9999998659845498
1931.6396591982912	0.999999865986204
1931.6496592482913	0.9999998659871022
1931.6596592982917	0.9999998659888543
1931.6696593482918	0.9999998659905799
1931.6796593982922	0.9999998659918168
1931.6896594482923	0.9999998659926516
1931.6996594982927	0.9999998659936326
1931.7096595482928	0.9999998659955194
1931.7196595982932	0.9999998659977083
1931.7296596482934	0.999999865999424
1931.7396596982935	0.9999998660004316
1931.7496597482939	0.9999998660013624
1931.759659798294	0.9999998660021588
1931.7696598482944	0.9999998660029732
1931.7796598982945	0.9999998660046931
1931.789659948295	0.9999998660070215
1931.799659998295	0.9999998660090426
1931.8096600482954	0.9999998660101236
1931.8196600982956	0.9999998660114285
1931.829660148296	0.9999998660121295
1931.839660198296	0.9999998660128375
1931.8496602482965	0.9999998660145482
1931.8596602982966	0.9999998660168665
1931.869660348297	0.9999998660183598
1931.8796603982971	0.9999998660197208
1931.8896604482973	0.9999998660217635
1931.8996604982976	0.9999998660225519
1931.9096605482978	0.999999866023023
1931.9196605982982	0.9999998660243706
1931.9296606482983	0.9999998660260003
1931.9396606982987	0.9999998660271959
1931.9496607482988	0.9999998660288493
1931.9596607982992	0.9999998660309016
1931.9696608482993	0.9999998660319932
1931.9796608982997	0.9999998660334425
1931.9896609482998	0.9999998660345328
1931.9996609983002	0.9999998660353652
1932.0096610483004	0.9999998660372785
1932.0196610983005	0.9999998660395938
1932.0296611483009	0.99999986604131
1932.039661198301	0.9999998660420043
1932.0496612483014	0.9999998660425458
1932.0596612983015	0.9999998660440594
1932.069661348302	0.9999998660452399
1932.079661398302	0.9999998660468351
1932.0896614483024	0.9999998660479475
1932.0996614983026	0.9999998660490846
1932.109661548303	0.9999998660508744
1932.119661598303	0.9999998660531122
1932.1296616483035	0.9999998660544605
1932.1396616983036	0.9999998660554329
1932.149661748304	0.9999998660565637
1932.1596617983041	0.99999986605812
1932.1696618483043	0.9999998660600058
1932.1796618983046	0.9999998660609339
1932.1896619483048	0.999999866062409
1932.1996619983051	0.999999866064283
1932.2096620483053	0.9999998660651928
1932.2196620983057	0.9999998660660996
1932.2296621483058	0.9999998660679381
1932.2396621983062	0.9999998660697086
1932.2496622483063	0.9999998660703991
1932.2596622983067	0.9999998660712673
1932.2696623483068	0.9999998660726173
1932.2796623983072	0.999999866074829
1932.2896624483074	0.9999998660767602
1932.2996624983077	0.9999998660781279
1932.3096625483079	0.9999998660788696
1932.319662598308	0.9999998660801475
1932.3296626483084	0.999999866081661
1932.3396626983085	0.9999998660831698
1932.349662748309	0.9999998660849435
1932.359662798309	0.9999998660864468
1932.3696628483094	0.9999998660874987
1932.3796628983096	0.9999998660884797
1932.38966294831	0.9999998660901721
1932.39966299831	0.9999998660916378
1932.4096630483104	0.9999998660917881
1932.4196630983106	0.9999998660930128
1932.429663148311	0.9999998660959104
1932.439663198311	0.9999998660976273
1932.4496632483113	0.9999998660989969
1932.4596632983116	0.9999998661004253
1932.4696633483118	0.99999986610113
1932.4796633983121	0.9999998661010681
1932.4896634483123	0.9999998661028147
1932.4996634983127	0.999999866105579
1932.5096635483128	0.999999866107325
1932.5196635983132	0.9999998661089063
1932.5296636483133	0.9999998661094291
1932.5396636983137	0.999999866110532
1932.5496637483138	0.9999998661119986
1932.5596637983142	0.9999998661135194
1932.5696638483143	0.9999998661144974
1932.5796638983147	0.9999998661157938
1932.5896639483149	0.999999866117972
1932.599663998315	0.9999998661200697
1932.6096640483154	0.999999866120845
1932.6196640983155	0.9999998661214062
1932.629664148316	0.9999998661225271
1932.639664198316	0.9999998661238809
1932.6496642483164	0.99999986612589
1932.6596642983166	0.9999998661277292
1932.669664348317	0.9999998661295167
1932.679664398317	0.9999998661311722
1932.6896644483174	0.999999866131917
1932.6996644983176	0.9999998661324961
1932.709664548318	0.9999998661336688
1932.719664598318	0.999999866135198
1932.7296646483185	0.9999998661373228
1932.7396646983186	0.9999998661390999
1932.7496647483188	0.9999998661395771
1932.7596647983191	0.9999998661410764
1932.7696648483193	0.9999998661431495
1932.7796648983197	0.9999998661442026
1932.7896649483198	0.9999998661446872
1932.7996649983202	0.9999998661465971
1932.8096650483203	0.9999998661485638
1932.8196650983207	0.9999998661503267
1932.8296651483208	0.9999998661517313
1932.8396651983212	0.9999998661528801
1932.8496652483213	0.9999998661539694
1932.8596652983217	0.9999998661551749
1932.8696653483219	0.9999998661565221
1932.879665398322	0.9999998661579408
1932.8896654483224	0.9999998661595577
1932.8996654983225	0.9999998661604895
1932.909665548323	0.9999998661616482
1932.919665598323	0.9999998661627439
1932.9296656483234	0.9999998661649089
1932.9396656983236	0.9999998661664182
1932.949665748324	0.9999998661670714
1932.959665798324	0.9999998661691286
1932.9696658483244	0.9999998661709892
1932.9796658983246	0.9999998661719768
1932.989665948325	0.9999998661732458
1932.999665998325	0.9999998661758426
1933.0096660483255	0.9999998661764539
1933.0196660983256	0.9999998661765948
1933.0296661483258	0.9999998661782964
1933.0396661983261	0.999999866179961
1933.0496662483263	0.9999998661808273
1933.0596662983266	0.9999998661822518
1933.0696663483268	0.9999998661840309
1933.0796663983272	0.9999998661857742
1933.0896664483273	0.9999998661869632
1933.0996664983277	0.9999998661878312
1933.1096665483278	0.9999998661894809
1933.1196665983282	0.9999998661911814
1933.1296666483283	0.9999998661926962
1933.1396666983287	0.999999866193981
1933.1496667483289	0.9999998661956745
1933.1596667983292	0.9999998661974567
1933.1696668483294	0.9999998661989391
1933.1796668983295	0.9999998661990503
1933.18966694833	0.9999998661995104
1933.19966699833	0.9999998662010494
1933.2096670483304	0.9999998662031805
1933.2196670983305	0.9999998662052206
1933.229667148331	0.9999998662062413
1933.239667198331	0.9999998662080005
1933.2496672483314	0.9999998662096632
1933.2596672983316	0.999999866210876
1933.269667348332	0.9999998662118306
1933.279667398332	0.9999998662132663
1933.2896674483325	0.9999998662146156
1933.2996674983326	0.9999998662166045
1933.3096675483328	0.9999998662184867
1933.3196675983331	0.9999998662189418
1933.3296676483333	0.9999998662197134
1933.3396676983336	0.9999998662210551
1933.3496677483338	0.9999998662222289
1933.3596677983342	0.9999998662235716
1933.3696678483343	0.9999998662261855
1933.3796678983347	0.9999998662280996
1933.3896679483348	0.9999998662296282
1933.3996679983352	0.9999998662304226
1933.4096680483353	0.9999998662313312
1933.4196680983357	0.9999998662327139
1933.4296681483358	0.9999998662339521
1933.4396681983362	0.9999998662355905
1933.4496682483364	0.9999998662369756
1933.4596682983365	0.9999998662383148
1933.4696683483369	0.9999998662399918
1933.479668398337	0.9999998662413124
1933.4896684483374	0.9999998662420434
1933.4996684983375	0.9999998662435177
1933.509668548338	0.9999998662447472
1933.519668598338	0.9999998662459646
1933.5296686483384	0.9999998662480392
1933.5396686983386	0.9999998662501716
1933.549668748339	0.9999998662506695
1933.559668798339	0.9999998662514622
1933.5696688483395	0.9999998662535414
1933.5796688983396	0.9999998662546575
1933.58966894834	0.9999998662557245
1933.5996689983401	0.9999998662575621
1933.6096690483403	0.9999998662597293
1933.6196690983406	0.9999998662604092
1933.6296691483408	0.9999998662613385
1933.6396691983412	0.9999998662628268
1933.6496692483413	0.9999998662647599
1933.6596692983417	0.9999998662657069
1933.6696693483418	0.9999998662662828
1933.6796693983422	0.9999998662684658
1933.6896694483423	0.9999998662703095
1933.6996694983427	0.9999998662715269
1933.7096695483428	0.9999998662721598
1933.7196695983432	0.999999866273253
1933.7296696483434	0.9999998662750149
1933.7396696983435	0.9999998662769244
1933.7496697483439	0.9999998662783912
1933.759669798344	0.9999998662793524
1933.7696698483444	0.9999998662807009
1933.7796698983445	0.9999998662830932
1933.789669948345	0.9999998662849104
1933.799669998345	0.9999998662856874
1933.8096700483454	0.9999998662870001
1933.8196700983456	0.9999998662883749
1933.829670148346	0.9999998662890229
1933.839670198346	0.999999866289879
1933.8496702483465	0.9999998662915744
1933.8596702983466	0.9999998662930137
1933.869670348347	0.999999866294699
1933.8796703983471	0.9999998662966351
1933.8896704483473	0.9999998662975849
1933.8996704983476	0.9999998662988901
1933.9096705483478	0.9999998663007297
1933.9196705983481	0.9999998663021632
1933.9296706483483	0.9999998663038211
1933.9396706983487	0.9999998663057487
1933.9496707483488	0.9999998663073412
1933.9596707983492	0.999999866308352
1933.9696708483493	0.9999998663087691
1933.9796708983497	0.9999998663096166
1933.9896709483498	0.9999998663105865
1933.9996709983502	0.9999998663121346
1934.0096710483504	0.9999998663142027
1934.0196710983507	0.9999998663157205
1934.0296711483509	0.9999998663170998
1934.039671198351	0.9999998663187384
1934.0496712483514	0.9999998663203085
1934.0596712983515	0.9999998663213726
1934.069671348352	0.9999998663228804
1934.079671398352	0.999999866324303
1934.0896714483524	0.9999998663256767
1934.0996714983526	0.9999998663276316
1934.109671548353	0.9999998663291385
1934.119671598353	0.9999998663294712
1934.1296716483535	0.999999866329618
1934.1396716983536	0.9999998663314081
1934.149671748354	0.9999998663326788
1934.159671798354	0.9999998663341015
1934.1696718483543	0.9999998663361573
1934.1796718983546	0.9999998663383376
1934.1896719483548	0.9999998663396765
1934.1996719983551	0.9999998663400537
1934.2096720483553	0.9999998663414644
1934.2196720983557	0.9999998663437116
1934.2296721483558	0.9999998663448252
1934.2396721983562	0.9999998663459425
1934.2496722483563	0.9999998663479948
1934.2596722983567	0.9999998663497541
1934.2696723483568	0.9999998663503477
1934.2796723983572	0.9999998663506224
1934.2896724483574	0.9999998663516283
1934.2996724983577	0.9999998663532806
1934.3096725483579	0.9999998663552426
1934.319672598358	0.9999998663570832
1934.3296726483584	0.9999998663581625
1934.3396726983585	0.9999998663592998
1934.349672748359	0.9999998663612787
1934.359672798359	0.9999998663631804
1934.3696728483594	0.99999986636426
1934.3796728983596	0.9999998663655794
1934.38967294836	0.999999866367264
1934.39967299836	0.9999998663686802
1934.4096730483604	0.9999998663699409
1934.4196730983606	0.9999998663713
1934.429673148361	0.9999998663718814
1934.439673198361	0.9999998663730789
1934.4496732483615	0.9999998663747378
1934.4596732983616	0.999999866376079
1934.4696733483618	0.9999998663775232
1934.4796733983621	0.9999998663792524
1934.4896734483623	0.999999866381022
1934.4996734983627	0.9999998663823346
1934.5096735483628	0.9999998663836823
1934.5196735983632	0.9999998663849183
1934.5296736483633	0.9999998663859656
1934.5396736983637	0.999999866387342
1934.5496737483638	0.9999998663890162
1934.5596737983642	0.9999998663908459
1934.5696738483643	0.9999998663925139
1934.5796738983647	0.9999998663940469
1934.5896739483649	0.9999998663946148
1934.599673998365	0.9999998663956088
1934.6096740483654	0.9999998663971567
1934.6196740983655	0.9999998663986239
1934.629674148366	0.9999998663998427
1934.639674198366	0.9999998664007796
1934.6496742483664	0.9999998664021991
1934.6596742983666	0.9999998664036743
1934.669674348367	0.9999998664055889
1934.679674398367	0.9999998664073949
1934.6896744483674	0.9999998664080154
1934.6996744983676	0.9999998664093778
1934.709674548368	0.9999998664112676
1934.719674598368	0.9999998664130993
1934.7296746483685	0.9999998664141198
1934.7396746983686	0.9999998664151499
1934.7496747483688	0.9999998664168358
1934.7596747983691	0.9999998664181021
1934.7696748483693	0.9999998664185524
1934.7796748983696	0.9999998664198387
1934.7896749483698	0.9999998664217529
1934.7996749983702	0.9999998664227909
1934.8096750483703	0.9999998664239257
1934.8196750983707	0.9999998664260717
1934.8296751483708	0.9999998664281002
1934.8396751983712	0.9999998664291121
1934.8496752483713	0.9999998664297965
1934.8596752983717	0.9999998664311568
1934.8696753483719	0.9999998664332187
1934.8796753983722	0.9999998664352079
1934.8896754483724	0.9999998664367241
1934.8996754983725	0.9999998664374332
1934.909675548373	0.9999998664382871
1934.919675598373	0.9999998664395481
1934.9296756483734	0.9999998664413297
1934.9396756983735	0.9999998664424349
1934.949675748374	0.9999998664433539
1934.959675798374	0.9999998664449246
1934.9696758483744	0.9999998664465948
1934.9796758983746	0.9999998664487617
1934.989675948375	0.9999998664504222
1934.999675998375	0.9999998664512565
1935.0096760483755	0.9999998664522344
1935.0196760983756	0.9999998664543028
1935.0296761483758	0.9999998664560841
1935.0396761983761	0.9999998664571171
1935.0496762483763	0.9999998664584726
1935.0596762983766	0.9999998664599015
1935.0696763483768	0.9999998664606489
1935.0796763983772	0.9999998664613611
1935.0896764483773	0.9999998664626201
1935.0996764983777	0.9999998664641514
1935.1096765483778	0.9999998664660973
1935.1196765983782	0.9999998664677242
1935.1296766483783	0.9999998664693154
1935.1396766983787	0.9999998664712426
1935.1496767483789	0.9999998664723874
1935.1596767983792	0.9999998664732519
1935.1696768483794	0.9999998664743548
1935.1796768983795	0.9999998664761887
1935.1896769483799	0.9999998664785241
1935.19967699838	0.9999998664797258
1935.2096770483804	0.9999998664805375
1935.2196770983805	0.9999998664810879
1935.229677148381	0.999999866481847
1935.239677198381	0.9999998664832958
1935.2496772483814	0.999999866484845
1935.2596772983816	0.9999998664862915
1935.269677348382	0.9999998664878966
1935.279677398382	0.9999998664896571
1935.2896774483825	0.9999998664913583
1935.2996774983826	0.9999998664925963
1935.309677548383	0.9999998664934924
1935.3196775983831	0.9999998664953652
1935.3296776483833	0.9999998664973949
1935.3396776983836	0.999999866498279
1935.3496777483838	0.999999866499716
1935.3596777983842	0.9999998665011898
1935.3696778483843	0.999999866502112
1935.3796778983847	0.9999998665028055
1935.3896779483848	0.9999998665039627
1935.3996779983852	0.999999866505658
1935.4096780483853	0.9999998665071245
1935.4196780983857	0.9999998665083191
1935.4296781483858	0.9999998665095983
1935.4396781983862	0.9999998665115409
1935.4496782483864	0.9999998665129398
1935.4596782983865	0.9999998665144288
1935.4696783483869	0.999999866516159
1935.479678398387	0.9999998665177583
1935.4896784483874	0.9999998665195051
1935.4996784983875	0.9999998665208903
1935.509678548388	0.9999998665218846
1935.519678598388	0.9999998665226677
1935.5296786483884	0.9999998665239228
1935.5396786983886	0.9999998665253002
1935.549678748389	0.9999998665267473
1935.559678798389	0.9999998665281565
1935.5696788483895	0.999999866528898
1935.5796788983896	0.9999998665301005
1935.58967894839	0.9999998665321714
1935.5996789983901	0.9999998665341485
1935.6096790483903	0.9999998665352703
1935.6196790983906	0.9999998665370626
1935.6296791483908	0.9999998665392092
1935.6396791983911	0.9999998665404825
1935.6496792483913	0.9999998665414477
1935.6596792983917	0.9999998665417521
1935.6696793483918	0.9999998665427827
1935.6796793983922	0.9999998665445815
1935.6896794483923	0.9999998665460188
1935.6996794983927	0.9999998665477624
1935.7096795483928	0.9999998665490328
1935.7196795983932	0.9999998665498294
1935.7296796483934	0.9999998665507459
1935.7396796983937	0.9999998665524064
1935.7496797483939	0.9999998665547221
1935.759679798394	0.9999998665568074
1935.7696798483944	0.9999998665583034
1935.7796798983945	0.9999998665593685
1935.789679948395	0.999999866560319
1935.799679998395	0.9999998665612208
1935.8096800483954	0.9999998665626152
1935.8196800983956	0.9999998665638509
1935.829680148396	0.9999998665655554
1935.839680198396	0.9999998665673074
1935.8496802483965	0.9999998665684274
1935.8596802983966	0.9999998665696681
1935.869680348397	0.9999998665701608
1935.879680398397	0.9999998665707712
1935.8896804483973	0.9999998665727631
1935.8996804983976	0.9999998665755198
1935.9096805483978	0.9999998665772927
1935.9196805983981	0.9999998665785427
1935.9296806483983	0.9999998665796576
1935.9396806983987	0.9999998665806821
1935.9496807483988	0.9999998665822494
1935.9596807983992	0.9999998665833276
1935.9696808483993	0.9999998665850681
1935.9796808983997	0.9999998665869386
1935.9896809483998	0.9999998665877373
1935.9996809984002	0.9999998665887823
1936.0096810484004	0.999999866590199
1936.0196810984007	0.9999998665911686
1936.0296811484009	0.9999998665922083
1936.039681198401	0.9999998665936861
1936.0496812484014	0.9999998665955859
1936.0596812984015	0.9999998665974571
1936.069681348402	0.9999998665990354
1936.079681398402	0.9999998665998105
1936.0896814484024	0.9999998666008731
1936.0996814984026	0.999999866602718
1936.109681548403	0.9999998666047856
1936.119681598403	0.9999998666066217
1936.1296816484034	0.999999866608122
1936.1396816984036	0.9999998666091573
1936.149681748404	0.9999998666096639
1936.159681798404	0.9999998666108996
1936.1696818484045	0.9999998666119073
1936.1796818984046	0.9999998666130754
1936.1896819484048	0.9999998666147033
1936.1996819984051	0.9999998666159544
1936.2096820484053	0.999999866617702
1936.2196820984057	0.99999986661885
1936.2296821484058	0.9999998666196729
1936.2396821984062	0.9999998666212905
1936.2496822484063	0.9999998666237189
1936.2596822984067	0.9999998666258175
1936.2696823484068	0.9999998666277914
1936.2796823984072	0.9999998666290238
1936.2896824484073	0.9999998666294404
1936.2996824984077	0.9999998666297044
1936.3096825484079	0.9999998666307246
1936.319682598408	0.9999998666326031
1936.3296826484084	0.9999998666343217
1936.3396826984085	0.999999866635892
1936.349682748409	0.999999866637026
1936.359682798409	0.9999998666376927
1936.3696828484094	0.9999998666389235
1936.3796828984096	0.9999998666403082
1936.38968294841	0.9999998666422869
1936.39968299841	0.9999998666447255
1936.4096830484104	0.9999998666467534
1936.4196830984106	0.9999998666478203
1936.429683148411	0.9999998666489152
1936.439683198411	0.9999998666498104
1936.4496832484115	0.9999998666503758
1936.4596832984116	0.9999998666518488
1936.4696833484118	0.9999998666534938
1936.4796833984121	0.9999998666552735
1936.4896834484123	0.9999998666565819
1936.4996834984127	0.9999998666567583
1936.5096835484128	0.9999998666582078
1936.5196835984132	0.999999866659983
1936.5296836484133	0.9999998666611901
1936.5396836984137	0.9999998666631803
1936.5496837484138	0.9999998666657525
1936.5596837984142	0.9999998666674089
1936.5696838484143	0.9999998666684167
1936.5796838984147	0.9999998666696305
1936.5896839484149	0.9999998666704445
1936.5996839984152	0.9999998666714446
1936.6096840484154	0.9999998666727732
1936.6196840984155	0.9999998666742513
1936.629684148416	0.9999998666757257
1936.639684198416	0.9999998666767866
1936.6496842484164	0.999999866677922
1936.6596842984166	0.999999866678994
1936.669684348417	0.9999998666806907
1936.679684398417	0.9999998666823342
1936.6896844484174	0.9999998666841682
1936.6996844984176	0.9999998666862351
1936.709684548418	0.9999998666879609
1936.719684598418	0.9999998666892511
1936.7296846484185	0.9999998666898674
1936.7396846984186	0.9999998666906876
1936.7496847484188	0.9999998666924886
1936.7596847984191	0.9999998666943494
1936.7696848484193	0.9999998666954145
1936.7796848984196	0.9999998666967098
1936.7896849484198	0.999999866697517
1936.7996849984202	0.9999998666976714
1936.8096850484203	0.9999998666989807
1936.8196850984207	0.9999998667014083
1936.8296851484208	0.9999998667035012
1936.8396851984212	0.9999998667049206
1936.8496852484213	0.9999998667062358
1936.8596852984217	0.9999998667076249
1936.8696853484219	0.9999998667086711
1936.8796853984222	0.9999998667103287
1936.8896854484224	0.9999998667119886
1936.8996854984225	0.9999998667136993
1936.9096855484229	0.9999998667151438
1936.919685598423	0.9999998667163509
1936.9296856484234	0.9999998667171135
1936.9396856984235	0.9999998667174449
1936.949685748424	0.9999998667180936
1936.959685798424	0.9999998667194776
1936.9696858484244	0.9999998667221359
1936.9796858984246	0.9999998667242845
1936.989685948425	0.999999866725755
1936.999685998425	0.9999998667269986
1937.0096860484255	0.9999998667276224
1937.0196860984256	0.999999866729194
1937.0296861484258	0.9999998667307184
1937.0396861984261	0.9999998667322753
1937.0496862484263	0.9999998667347788
1937.0596862984266	0.9999998667361161
1937.0696863484268	0.9999998667362981
1937.0796863984272	0.9999998667374306
1937.0896864484273	0.999999866738871
1937.0996864984277	0.999999866739441
1937.1096865484278	0.999999866740817
1937.1196865984282	0.9999998667430112
1937.1296866484283	0.9999998667449698
1937.1396866984287	0.9999998667465572
1937.1496867484288	0.9999998667475143
1937.1596867984292	0.9999998667482525
1937.1696868484294	0.999999866749005
1937.1796868984295	0.99999986675068
1937.1896869484299	0.9999998667533382
1937.19968699843	0.9999998667555909
1937.2096870484304	0.9999998667568936
1937.2196870984305	0.9999998667577831
1937.229687148431	0.9999998667587294
1937.239687198431	0.9999998667594612
1937.2496872484314	0.9999998667601984
1937.2596872984316	0.9999998667618892
1937.269687348432	0.9999998667637915
1937.279687398432	0.9999998667655567
1937.2896874484325	0.9999998667669762
1937.2996874984326	0.9999998667675472
1937.309687548433	0.999999866768347
1937.3196875984331	0.999999866770564
1937.3296876484333	0.9999998667722789
1937.3396876984336	0.9999998667735865
1937.3496877484338	0.9999998667755791
1937.3596877984342	0.9999998667776498
1937.3696878484343	0.9999998667783534
1937.3796878984347	0.9999998667788518
1937.3896879484348	0.9999998667801734
1937.3996879984352	0.9999998667815145
1937.4096880484353	0.999999866782644
1937.4196880984357	0.9999998667840364
1937.4296881484358	0.9999998667856368
1937.4396881984362	0.999999866786788
1937.4496882484364	0.9999998667874586
1937.4596882984365	0.9999998667890263
1937.4696883484369	0.9999998667908422
1937.479688398437	0.9999998667929183
1937.4896884484374	0.9999998667947392
1937.4996884984375	0.9999998667959349
1937.509688548438	0.9999998667971117
1937.519688598438	0.9999998667984404
1937.5296886484384	0.9999998668002914
1937.5396886984386	0.9999998668016628
1937.549688748439	0.9999998668024166
1937.559688798439	0.9999998668036333
1937.5696888484395	0.9999998668043175
1937.5796888984396	0.9999998668052918
1937.58968894844	0.9999998668070241
1937.5996889984401	0.9999998668083143
1937.6096890484403	0.9999998668094785
1937.6196890984406	0.9999998668120228
1937.6296891484408	0.9999998668141277
1937.6396891984411	0.999999866815075
1937.6496892484413	0.9999998668164969
1937.6596892984417	0.9999998668178979
1937.6696893484418	0.9999998668191159
1937.6796893984422	0.9999998668207777
1937.6896894484423	0.999999866822688
1937.6996894984427	0.9999998668243099
1937.7096895484428	0.9999998668247888
1937.7196895984432	0.999999866824952
1937.7296896484434	0.9999998668256898
1937.7396896984437	0.9999998668269389
1937.7496897484439	0.99999986682884
1937.759689798444	0.9999998668313235
1937.7696898484444	0.9999998668330414
1937.7796898984445	0.9999998668339455
1937.789689948445	0.9999998668354356
1937.799689998445	0.9999998668374666
1937.8096900484454	0.9999998668383437
1937.8196900984456	0.9999998668393927
1937.829690148446	0.9999998668413863
1937.839690198446	0.9999998668433062
1937.8496902484464	0.9999998668449561
1937.8596902984466	0.9999998668460527
1937.869690348447	0.9999998668458677
1937.879690398447	0.9999998668459954
1937.8896904484473	0.9999998668477581
1937.8996904984476	0.9999998668498309
1937.9096905484478	0.9999998668512673
1937.9196905984481	0.9999998668534771
1937.9296906484483	0.9999998668555456
1937.9396906984487	0.9999998668561048
1937.9496907484488	0.9999998668564979
1937.9596907984492	0.9999998668580895
1937.9696908484493	0.9999998668603759
1937.9796908984497	0.9999998668618155
1937.9896909484498	0.9999998668631888
1937.9996909984502	0.999999866865179
1938.0096910484503	0.9999998668664051
1938.0196910984507	0.9999998668667698
1938.0296911484509	0.9999998668673329
1938.039691198451	0.9999998668682955
1938.0496912484514	0.9999998668698544
1938.0596912984515	0.9999998668720378
1938.069691348452	0.9999998668740885
1938.079691398452	0.9999998668750704
1938.0896914484524	0.9999998668762844
1938.0996914984526	0.9999998668780083
1938.109691548453	0.9999998668789302
1938.119691598453	0.9999998668803924
1938.1296916484534	0.9999998668826057
1938.1396916984536	0.9999998668841593
1938.149691748454	0.9999998668853575
1938.159691798454	0.999999866886912
1938.1696918484545	0.9999998668873782
1938.1796918984546	0.9999998668879085
1938.1896919484548	0.9999998668897953
1938.1996919984551	0.9999998668912506
1938.2096920484553	0.9999998668922547
1938.2196920984557	0.9999998668936331
1938.2296921484558	0.9999998668957994
1938.2396921984562	0.9999998668980862
1938.2496922484563	0.9999998668992768
1938.2596922984567	0.9999998669002089
1938.2696923484568	0.9999998669016293
1938.2796923984572	0.9999998669028465
1938.2896924484573	0.9999998669041573
1938.2996924984577	0.9999998669057819
1938.3096925484579	0.9999998669072758
1938.319692598458	0.9999998669082664
1938.3296926484584	0.9999998669098187
1938.3396926984585	0.9999998669111348
1938.349692748459	0.9999998669115286
1938.359692798459	0.9999998669131183
1938.3696928484594	0.9999998669150706
1938.3796928984596	0.9999998669159458
1938.38969294846	0.9999998669170747
1938.39969299846	0.9999998669195359
1938.4096930484604	0.9999998669212664
1938.4196930984606	0.9999998669221971
1938.429693148461	0.9999998669234416
1938.439693198461	0.9999998669243297
1938.4496932484615	0.9999998669257748
1938.4596932984616	0.9999998669282446
1938.4696933484618	0.9999998669298282
1938.4796933984621	0.9999998669304223
1938.4896934484623	0.9999998669313392
1938.4996934984626	0.9999998669325316
1938.5096935484628	0.9999998669337871
1938.5196935984632	0.9999998669344204
1938.5296936484633	0.9999998669360165
1938.5396936984637	0.999999866938079
1938.5496937484638	0.9999998669395996
1938.5596937984642	0.999999866941136
1938.5696938484643	0.9999998669430422
1938.5796938984647	0.9999998669441305
1938.5896939484649	0.9999998669442621
1938.5996939984652	0.999999866945854
1938.6096940484654	0.9999998669480084
1938.6196940984655	0.999999866949679
1938.629694148466	0.9999998669518693
1938.639694198466	0.9999998669532285
1938.6496942484664	0.9999998669533011
1938.6596942984665	0.9999998669539059
1938.669694348467	0.9999998669555101
1938.679694398467	0.9999998669566686
1938.6896944484674	0.9999998669579861
1938.6996944984676	0.9999998669600664
1938.709694548468	0.9999998669613933
1938.719694598468	0.9999998669631307
1938.7296946484685	0.9999998669649364
1938.7396946984686	0.9999998669656602
1938.7496947484688	0.999999866966719
1938.7596947984691	0.9999998669683708
1938.7696948484693	0.9999998669710801
1938.7796948984696	0.9999998669727381
1938.7896949484698	0.9999998669733097
1938.7996949984702	0.999999866974553
1938.8096950484703	0.9999998669757215
1938.8196950984707	0.9999998669760733
1938.8296951484708	0.9999998669764265
1938.8396951984712	0.9999998669787118
1938.8496952484713	0.9999998669811039
1938.8596952984717	0.9999998669824419
1938.8696953484719	0.9999998669838269
1938.8796953984722	0.9999998669854012
1938.8896954484724	0.9999998669865828
1938.8996954984725	0.9999998669881542
1938.9096955484729	0.9999998669895868
1938.919695598473	0.9999998669901949
1938.9296956484734	0.9999998669922519
1938.9396956984735	0.9999998669946969
1938.949695748474	0.9999998669952814
1938.959695798474	0.999999866995616
1938.9696958484744	0.9999998669973837
1938.9796958984746	0.9999998669982457
1938.989695948475	0.9999998669989085
1938.999695998475	0.9999998670002349
1939.0096960484755	0.9999998670025075
1939.0196960984756	0.9999998670047748
1939.029696148476	0.9999998670058586
1939.0396961984761	0.9999998670071611
1939.0496962484763	0.9999998670082876
1939.0596962984766	0.9999998670097074
1939.0696963484768	0.9999998670113953
1939.0796963984772	0.9999998670129592
1939.0896964484773	0.9999998670139868
1939.0996964984777	0.999999867015083
1939.1096965484778	0.9999998670168935
1939.1196965984782	0.9999998670178507
1939.1296966484783	0.999999867018356
1939.1396966984787	0.9999998670199293
1939.1496967484788	0.9999998670210872
1939.1596967984792	0.999999867022227
1939.1696968484794	0.9999998670247956
1939.1796968984795	0.9999998670269586
1939.1896969484799	0.9999998670279593
1939.19969699848	0.9999998670290879
1939.2096970484804	0.9999998670305518
1939.2196970984805	0.9999998670312241
1939.229697148481	0.9999998670327545
1939.239697198481	0.9999998670343977
1939.2496972484814	0.999999867035611
1939.2596972984816	0.9999998670373361
1939.269697348482	0.999999867038606
1939.279697398482	0.9999998670399903
1939.2896974484825	0.9999998670412059
1939.2996974984826	0.9999998670423565
1939.309697548483	0.999999867043278
1939.3196975984831	0.9999998670445697
1939.3296976484833	0.9999998670467318
1939.3396976984836	0.9999998670494671
1939.3496977484838	0.999999867050887
1939.3596977984841	0.9999998670505879
1939.3696978484843	0.9999998670513253
1939.3796978984847	0.9999998670536121
1939.3896979484848	0.9999998670551649
1939.3996979984852	0.9999998670561228
1939.4096980484853	0.9999998670584076
1939.4196980984857	0.9999998670605491
1939.4296981484858	0.9999998670611138
1939.4396981984862	0.999999867061618
1939.4496982484864	0.9999998670627497
1939.4596982984867	0.9999998670635843
1939.4696983484869	0.99999986706517
1939.479698398487	0.9999998670671308
1939.4896984484874	0.9999998670685222
1939.4996984984875	0.9999998670708042
1939.509698548488	0.9999998670727148
1939.519698598488	0.9999998670728224
1939.5296986484884	0.999999867073021
1939.5396986984886	0.9999998670747486
1939.549698748489	0.999999867077406
1939.559698798489	0.9999998670792275
1939.5696988484895	0.9999998670800402
1939.5796988984896	0.9999998670815018
1939.58969894849	0.9999998670827285
1939.59969899849	0.9999998670833263
1939.6096990484903	0.9999998670839045
1939.6196990984906	0.9999998670854021
1939.6296991484908	0.9999998670873372
1939.6396991984911	0.9999998670890192
1939.6496992484913	0.9999998670909929
1939.6596992984917	0.999999867092329
1939.6696993484918	0.999999867093288
1939.6796993984922	0.9999998670946078
1939.6896994484923	0.9999998670954888
1939.6996994984927	0.9999998670966636
1939.7096995484928	0.9999998670993048
1939.7196995984932	0.9999998671013485
1939.7296996484934	0.9999998671020823
1939.7396996984937	0.9999998671032134
1939.7496997484939	0.9999998671038921
1939.759699798494	0.9999998671046281
1939.7696998484944	0.9999998671063206
1939.7796998984945	0.9999998671080748
1939.789699948495	0.9999998671098024
1939.799699998495	0.9999998671111615
1939.8097000484954	0.9999998671124148
1939.8197000984956	0.9999998671139649
1939.829700148496	0.9999998671156745
1939.839700198496	0.9999998671168533
1939.8497002484964	0.9999998671178341
1939.8597002984966	0.9999998671196133
1939.869700348497	0.999999867121258
1939.879700398497	0.9999998671228958
1939.8897004484975	0.9999998671239266
1939.8997004984976	0.9999998671246904
1939.9097005484978	0.9999998671260897
1939.9197005984981	0.999999867127318
1939.9297006484983	0.999999867128108
1939.9397006984987	0.999999867129844
1939.9497007484988	0.9999998671324938
1939.9597007984992	0.9999998671336077
1939.9697008484993	0.9999998671341125
1939.9797008984997	0.9999998671361948
1939.9897009484998	0.9999998671385071
1939.9997009985002	0.9999998671387925
1940.0097010485003	0.9999998671396464
1940.0197010985007	0.9999998671409961
1940.0297011485009	0.9999998671424167
1940.039701198501	0.9999998671443167
1940.0497012485014	0.9999998671459952
1940.0597012985015	0.9999998671468376
1940.069701348502	0.9999998671477857
1940.079701398502	0.9999998671490422
1940.0897014485024	0.9999998671502381
1940.0997014985026	0.9999998671515123
1940.109701548503	0.9999998671532515
1940.119701598503	0.9999998671555909
1940.1297016485034	0.999999867156818
1940.1397016985036	0.9999998671576765
1940.149701748504	0.9999998671588864
1940.159701798504	0.999999867160491
1940.1697018485045	0.9999998671616179
1940.1797018985046	0.9999998671624903
1940.1897019485048	0.9999998671644238
1940.1997019985051	0.9999998671664069
1940.2097020485053	0.9999998671678784
1940.2197020985056	0.9999998671692799
1940.2297021485058	0.9999998671696275
1940.2397021985062	0.9999998671696316
1940.2497022485063	0.9999998671716455
1940.2597022985067	0.999999867173449
1940.2697023485068	0.9999998671753231
1940.2797023985072	0.9999998671775278
1940.2897024485073	0.9999998671788948
1940.2997024985077	0.9999998671800195
1940.3097025485079	0.9999998671809702
1940.3197025985082	0.9999998671820783
1940.3297026485084	0.9999998671834321
1940.3397026985085	0.9999998671853626
1940.349702748509	0.9999998671870929
1940.359702798509	0.9999998671885622
1940.3697028485094	0.9999998671897488
1940.3797028985095	0.9999998671906071
1940.38970294851	0.999999867191275
1940.39970299851	0.999999867192615
1940.4097030485104	0.9999998671937613
1940.4197030985106	0.9999998671958297
1940.429703148511	0.9999998671982411
1940.439703198511	0.9999998671997377
1940.4497032485115	0.9999998672007013
1940.4597032985116	0.9999998672013102
1940.4697033485118	0.9999998672024925
1940.4797033985121	0.9999998672043819
1940.4897034485123	0.9999998672063577
1940.4997034985126	0.9999998672073687
1940.5097035485128	0.9999998672087999
1940.5197035985132	0.9999998672108587
1940.5297036485133	0.9999998672113873
1940.5397036985137	0.9999998672117699
1940.5497037485138	0.9999998672136149
1940.5597037985142	0.9999998672150712
1940.5697038485143	0.9999998672157357
1940.5797038985147	0.9999998672178251
1940.5897039485149	0.9999998672201281
1940.5997039985152	0.9999998672216444
1940.6097040485154	0.9999998672220922
1940.6197040985155	0.9999998672226293
1940.6297041485159	0.9999998672239063
1940.639704198516	0.9999998672257665
1940.6497042485164	0.99999986722795
1940.6597042985165	0.9999998672294438
1940.669704348517	0.9999998672306248
1940.679704398517	0.9999998672313859
1940.6897044485174	0.9999998672325434
1940.6997044985176	0.9999998672339431
1940.709704548518	0.999999867235379
1940.719704598518	0.9999998672365292
1940.7297046485185	0.9999998672383583
1940.7397046985186	0.9999998672397317
1940.749704748519	0.9999998672412257
1940.7597047985191	0.9999998672433897
1940.7697048485193	0.9999998672437865
1940.7797048985196	0.9999998672443452
1940.7897049485198	0.999999867246323
1940.7997049985202	0.9999998672479402
1940.8097050485203	0.9999998672492165
1940.8197050985207	0.9999998672511065
1940.8297051485208	0.999999867252489
1940.8397051985212	0.9999998672536172
1940.8497052485213	0.9999998672546012
1940.8597052985217	0.9999998672560317
1940.8697053485218	0.9999998672576996
1940.8797053985222	0.999999867258947
1940.8897054485224	0.9999998672599467
1940.8997054985225	0.9999998672612341
1940.9097055485229	0.9999998672635732
1940.919705598523	0.999999867265021
1940.9297056485234	0.9999998672661762
1940.9397056985235	0.9999998672671044
1940.949705748524	0.999999867268176
1940.959705798524	0.9999998672701513
1940.9697058485244	0.9999998672720343
1940.9797058985246	0.999999867273109
1940.989705948525	0.9999998672739852
1940.999705998525	0.9999998672755133
1941.0097060485255	0.9999998672765734
1941.0197060985256	0.9999998672778169
1941.029706148526	0.9999998672792293
1941.0397061985261	0.999999867280627
1941.0497062485263	0.9999998672819905
1941.0597062985266	0.9999998672840451
1941.0697063485268	0.9999998672851278
1941.0797063985272	0.9999998672870228
1941.0897064485273	0.9999998672889318
1941.0997064985277	0.999999867289003
1941.1097065485278	0.9999998672895177
1941.1197065985282	0.9999998672916983
1941.1297066485283	0.9999998672937971
1941.1397066985287	0.999999867294507
1941.1497067485288	0.9999998672959012
1941.1597067985292	0.9999998672975532
1941.1697068485294	0.9999998672988055
1941.1797068985297	0.9999998672993424
1941.1897069485299	0.9999998673003812
1941.19970699853	0.9999998673021954
1941.2097070485304	0.9999998673041386
1941.2197070985305	0.9999998673058267
1941.229707148531	0.9999998673068797
1941.239707198531	0.9999998673086663
1941.2497072485314	0.9999998673097327
1941.2597072985316	0.9999998673106067
1941.269707348532	0.999999867311929
1941.279707398532	0.9999998673134582
1941.2897074485325	0.9999998673153154
1941.2997074985326	0.999999867317315
1941.309707548533	0.9999998673175106
1941.3197075985331	0.9999998673187072
1941.3297076485333	0.9999998673205248
1941.3397076985336	0.9999998673210213
1941.3497077485338	0.9999998673223468
1941.3597077985341	0.9999998673249726
1941.3697078485343	0.9999998673271047
1941.3797078985347	0.999999867327601
1941.3897079485348	0.9999998673286582
1941.3997079985352	0.9999998673299922
1941.4097080485353	0.9999998673313045
1941.4197080985357	0.9999998673324157
1941.4297081485358	0.9999998673337692
1941.4397081985362	0.999999867335634
1941.4497082485364	0.9999998673375738
1941.4597082985367	0.9999998673389181
1941.4697083485369	0.999999867339945
1941.479708398537	0.9999998673411786
1941.4897084485374	0.9999998673419909
1941.4997084985375	0.9999998673434628
1941.509708548538	0.9999998673449777
1941.519708598538	0.9999998673465058
1941.5297086485384	0.9999998673481241
1941.5397086985386	0.9999998673496348
1941.549708748539	0.9999998673502607
1941.559708798539	0.9999998673513757
1941.5697088485394	0.9999998673534294
1941.5797088985396	0.9999998673549719
1941.58970894854	0.9999998673563487
1941.59970899854	0.999999867357484
1941.6097090485405	0.9999998673586894
1941.6197090985406	0.9999998673603944
1941.6297091485408	0.99999986736214
1941.6397091985411	0.999999867362425
1941.6497092485413	0.9999998673633478
1941.6597092985417	0.9999998673653806
1941.6697093485418	0.9999998673668211
1941.6797093985422	0.9999998673682859
1941.6897094485423	0.9999998673700918
1941.6997094985427	0.9999998673715937
1941.7097095485428	0.9999998673722497
1941.7197095985432	0.9999998673737728
1941.7297096485433	0.9999998673756416
1941.7397096985437	0.9999998673769845
1941.7497097485439	0.9999998673778175
1941.759709798544	0.9999998673786404
1941.7697098485444	0.9999998673800261
1941.7797098985445	0.9999998673824361
1941.789709948545	0.9999998673836534
1941.799709998545	0.9999998673844596
1941.8097100485454	0.9999998673856948
1941.8197100985456	0.9999998673865359
1941.829710148546	0.9999998673888246
1941.839710198546	0.9999998673907127
1941.8497102485464	0.9999998673919722
1941.8597102985466	0.9999998673936716
1941.869710348547	0.9999998673950762
1941.879710398547	0.9999998673950804
1941.8897104485475	0.9999998673966665
1941.8997104985476	0.9999998673988291
1941.9097105485478	0.9999998673995878
1941.9197105985481	0.9999998674006562
1941.9297106485483	0.9999998674030344
1941.9397106985487	0.9999998674048408
1941.9497107485488	0.9999998674050294
1941.9597107985492	0.9999998674058482
1941.9697108485493	0.9999998674072818
1941.9797108985497	0.9999998674091507
1941.9897109485498	0.9999998674110764
1941.9997109985502	0.9999998674128562
1942.0097110485503	0.9999998674140862
1942.0197110985507	0.9999998674149265
1942.0297111485509	0.9999998674155934
1942.0397111985512	0.9999998674170008
1942.0497112485514	0.9999998674187174
1942.0597112985515	0.9999998674200958
1942.069711348552	0.9999998674220687
1942.079711398552	0.9999998674236583
1942.0897114485524	0.9999998674245795
1942.0997114985526	0.9999998674254171
1942.109711548553	0.9999998674269839
1942.119711598553	0.9999998674278305
1942.1297116485534	0.9999998674293734
1942.1397116985536	0.9999998674315237
1942.149711748554	0.999999867433092
1942.159711798554	0.9999998674346108
1942.1697118485545	0.9999998674353123
1942.1797118985546	0.9999998674354122
1942.1897119485548	0.999999867436829
1942.1997119985551	0.9999998674391354
1942.2097120485553	0.9999998674407851
1942.2197120985556	0.9999998674420045
1942.2297121485558	0.9999998674438894
1942.2397121985562	0.9999998674455991
1942.2497122485563	0.999999867446232
1942.2597122985567	0.9999998674471632
1942.2697123485568	0.9999998674485288
1942.2797123985572	0.999999867450082
1942.2897124485573	0.9999998674522473
1942.2997124985577	0.99999986745342
1942.3097125485579	0.9999998674544578
1942.3197125985582	0.9999998674555594
1942.3297126485584	0.9999998674565731
1942.3397126985585	0.9999998674581289
1942.3497127485589	0.9999998674601769
1942.359712798559	0.999999867461303
1942.3697128485594	0.9999998674630755
1942.3797128985595	0.9999998674642215
1942.38971294856	0.9999998674645979
1942.39971299856	0.9999998674666475
1942.4097130485604	0.9999998674679959
1942.4197130985606	0.9999998674687808
1942.429713148561	0.9999998674706106
1942.439713198561	0.9999998674723296
1942.4497132485615	0.9999998674733188
1942.4597132985616	0.9999998674751372
1942.4697133485618	0.9999998674768736
1942.4797133985621	0.9999998674776177
1942.4897134485623	0.9999998674787633
1942.4997134985626	0.9999998674812761
1942.5097135485628	0.9999998674825842
1942.5197135985632	0.999999867482477
1942.5297136485633	0.9999998674834373
1942.5397136985637	0.9999998674852453
1942.5497137485638	0.9999998674872892
1942.5597137985642	0.9999998674885332
1942.5697138485643	0.9999998674899918
1942.5797138985647	0.9999998674912257
1942.5897139485648	0.9999998674922973
1942.5997139985652	0.999999867493368
1942.6097140485654	0.9999998674953023
1942.6197140985655	0.9999998674972008
1942.6297141485659	0.9999998674980476
1942.639714198566	0.9999998674995126
1942.6497142485664	0.9999998675012994
1942.6597142985665	0.9999998675020505
1942.669714348567	0.9999998675031274
1942.679714398567	0.9999998675043661
1942.6897144485674	0.9999998675056134
1942.6997144985676	0.9999998675077758
1942.709714548568	0.9999998675097047
1942.719714598568	0.9999998675109985
1942.7297146485685	0.9999998675117148
1942.7397146985686	0.999999867512521
1942.749714748569	0.9999998675131049
1942.7597147985691	0.9999998675146137
1942.7697148485693	0.9999998675178052
1942.7797148985696	0.9999998675198122
1942.7897149485698	0.9999998675202899
1942.7997149985702	0.9999998675211568
1942.8097150485703	0.9999998675227547
1942.8197150985707	0.9999998675235615
1942.8297151485708	0.9999998675244819
1942.8397151985712	0.999999867525654
1942.8497152485713	0.999999867528079
1942.8597152985717	0.9999998675309307
1942.8697153485718	0.9999998675318935
1942.8797153985722	0.9999998675324715
1942.8897154485724	0.9999998675331956
1942.8997154985725	0.9999998675337146
1942.9097155485729	0.9999998675359957
1942.919715598573	0.9999998675380243
1942.9297156485734	0.9999998675393832
1942.9397156985735	0.9999998675415521
1942.949715748574	0.9999998675419903
1942.959715798574	0.9999998675421959
1942.9697158485744	0.9999998675437486
1942.9797158985746	0.9999998675451492
1942.989715948575	0.9999998675465844
1942.999715998575	0.9999998675486764
1943.0097160485755	0.9999998675506083
1943.0197160985756	0.9999998675517017
1943.029716148576	0.9999998675531014
1943.0397161985761	0.999999867554202
1943.0497162485763	0.9999998675541475
1943.0597162985766	0.9999998675551793
1943.0697163485768	0.9999998675582025
1943.0797163985771	0.9999998675604693
1943.0897164485773	0.9999998675613402
1943.0997164985777	0.9999998675620245
1943.1097165485778	0.999999867563751
1943.1197165985782	0.9999998675648659
1943.1297166485783	0.9999998675656435
1943.1397166985787	0.9999998675668137
1943.1497167485788	0.9999998675690008
1943.1597167985792	0.9999998675708361
1943.1697168485794	0.9999998675715654
1943.1797168985797	0.999999867573299
1943.1897169485799	0.9999998675743955
1943.19971699858	0.9999998675750342
1943.2097170485804	0.9999998675764046
1943.2197170985805	0.9999998675783155
1943.229717148581	0.999999867580103
1943.239717198581	0.9999998675818538
1943.2497172485814	0.9999998675832338
1943.2597172985816	0.99999986758379
1943.269717348582	0.9999998675848184
1943.279717398582	0.9999998675864282
1943.2897174485825	0.9999998675875719
1943.2997174985826	0.9999998675890865
1943.309717548583	0.9999998675910727
1943.319717598583	0.999999867592352
1943.3297176485833	0.999999867593386
1943.3397176985836	0.9999998675951132
1943.3497177485838	0.9999998675967002
1943.3597177985841	0.9999998675972466
1943.3697178485843	0.9999998675986688
1943.3797178985847	0.9999998676004472
1943.3897179485848	0.9999998676021303
1943.3997179985852	0.9999998676032036
1943.4097180485853	0.9999998676039032
1943.4197180985857	0.9999998676062591
1943.4297181485858	0.9999998676078635
1943.4397181985862	0.9999998676082809
1943.4497182485864	0.9999998676093828
1943.4597182985867	0.99999986761068
1943.4697183485869	0.9999998676122097
1943.479718398587	0.9999998676148608
1943.4897184485874	0.9999998676159136
1943.4997184985875	0.9999998676168611
1943.509718548588	0.9999998676182519
1943.519718598588	0.9999998676190351
1943.5297186485884	0.9999998676203182
1943.5397186985886	0.9999998676222154
1943.549718748589	0.9999998676236713
1943.559718798589	0.9999998676247739
1943.5697188485894	0.9999998676267607
1943.5797188985896	0.9999998676279819
1943.58971894859	0.9999998676287815
1943.59971899859	0.9999998676298186
1943.6097190485905	0.9999998676310958
1943.6197190985906	0.9999998676318387
1943.6297191485908	0.9999998676330835
1943.6397191985911	0.9999998676358495
1943.6497192485913	0.9999998676379501
1943.6597192985917	0.9999998676388435
1943.6697193485918	0.9999998676395712
1943.6797193985922	0.9999998676410946
1943.6897194485923	0.9999998676428792
1943.6997194985927	0.9999998676436981
1943.7097195485928	0.9999998676446201
1943.7197195985932	0.9999998676467592
1943.7297196485933	0.9999998676484976
1943.7397196985937	0.9999998676495274
1943.7497197485939	0.9999998676503874
1943.759719798594	0.9999998676513345
1943.7697198485944	0.9999998676523484
1943.7797198985945	0.9999998676539591
1943.789719948595	0.9999998676564154
1943.799719998595	0.9999998676581604
1943.8097200485954	0.999999867659865
1943.8197200985956	0.9999998676608954
1943.829720148596	0.9999998676611788
1943.839720198596	0.9999998676618846
1943.8497202485964	0.9999998676637074
1943.8597202985966	0.9999998676652974
1943.869720348597	0.9999998676671127
1943.879720398597	0.9999998676694928
1943.8897204485975	0.9999998676705103
1943.8997204985976	0.9999998676712852
1943.9097205485978	0.9999998676722548
1943.9197205985981	0.9999998676733342
1943.9297206485983	0.9999998676743799
1943.9397206985986	0.999999867676143
1943.9497207485988	0.9999998676783549
1943.9597207985992	0.9999998676807086
1943.9697208485993	0.9999998676812342
1943.9797208985997	0.9999998676815369
1943.9897209485998	0.9999998676834673
1943.9997209986002	0.9999998676845746
1944.0097210486003	0.9999998676857046
1944.0197210986007	0.9999998676876725
1944.0297211486009	0.9999998676895039
1944.0397211986012	0.9999998676909183
1944.0497212486014	0.9999998676922516
1944.0597212986015	0.9999998676925699
1944.069721348602	0.9999998676933012
1944.079721398602	0.9999998676947967
1944.0897214486024	0.9999998676962725
1944.0997214986025	0.9999998676987139
1944.109721548603	0.9999998677009084
1944.119721598603	0.9999998677019452
1944.1297216486034	0.999999867702493
1944.1397216986036	0.9999998677034633
1944.149721748604	0.999999867704467
1944.159721798604	0.999999867705373
1944.1697218486045	0.9999998677072459
1944.1797218986046	0.9999998677100058
1944.1897219486048	0.999999867711509
1944.1997219986051	0.9999998677124547
1944.2097220486053	0.9999998677131814
1944.2197220986056	0.9999998677141265
1944.2297221486058	0.9999998677152538
1944.2397221986062	0.9999998677163947
1944.2497222486063	0.999999867718809
1944.2597222986067	0.9999998677205653
1944.2697223486068	0.9999998677214974
1944.2797223986072	0.9999998677221441
1944.2897224486073	0.9999998677240378
1944.2997224986077	0.999999867725686
1944.3097225486079	0.9999998677270584
1944.3197225986082	0.9999998677284418
1944.3297226486084	0.9999998677300248
1944.3397226986085	0.99999986773123
1944.3497227486089	0.9999998677327859
1944.359722798609	0.9999998677345567
1944.3697228486094	0.9999998677347839
1944.3797228986095	0.9999998677356015
1944.38972294861	0.9999998677370823
1944.39972299861	0.9999998677384223
1944.4097230486104	0.9999998677402064
1944.4197230986106	0.9999998677422467
1944.429723148611	0.9999998677437348
1944.439723198611	0.9999998677452225
1944.4497232486115	0.9999998677468069
1944.4597232986116	0.999999867747743
1944.469723348612	0.9999998677488803
1944.4797233986121	0.9999998677496051
1944.4897234486123	0.9999998677510297
1944.4997234986126	0.999999867752725
1944.5097235486128	0.9999998677541596
1944.5197235986132	0.9999998677558403
1944.5297236486133	0.9999998677573608
1944.5397236986137	0.9999998677575113
1944.5497237486138	0.9999998677585734
1944.5597237986142	0.9999998677611871
1944.5697238486143	0.9999998677627235
1944.5797238986147	0.9999998677639161
1944.5897239486148	0.9999998677657324
1944.5997239986152	0.9999998677668587
1944.6097240486154	0.999999867768026
1944.6197240986155	0.9999998677692667
1944.6297241486159	0.9999998677700815
1944.639724198616	0.9999998677715
1944.6497242486164	0.9999998677727624
1944.6597242986165	0.9999998677743647
1944.669724348617	0.9999998677765096
1944.679724398617	0.9999998677780296
1944.6897244486174	0.9999998677786912
1944.6997244986176	0.9999998677790495
1944.709724548618	0.9999998677804298
1944.719724598618	0.9999998677820897
1944.7297246486185	0.9999998677838101
1944.7397246986186	0.9999998677857501
1944.749724748619	0.9999998677878417
1944.7597247986191	0.9999998677890665
1944.7697248486193	0.9999998677896855
1944.7797248986196	0.9999998677901469
1944.7897249486198	0.9999998677915263
1944.7997249986201	0.9999998677931042
1944.8097250486203	0.9999998677947386
1944.8197250986207	0.99999986779696
1944.8297251486208	0.9999998677984913
1944.8397251986212	0.9999998677990565
1944.8497252486213	0.9999998677996269
1944.8597252986217	0.99999986780083
1944.8697253486218	0.999999867802587
1944.8797253986222	0.9999998678041445
1944.8897254486224	0.9999998678063062
1944.8997254986227	0.999999867808133
1944.9097255486229	0.9999998678089166
1944.919725598623	0.9999998678099669
1944.9297256486234	0.9999998678114504
1944.9397256986235	0.9999998678122399
1944.949725748624	0.9999998678138644
1944.959725798624	0.9999998678157082
1944.9697258486244	0.9999998678170849
1944.9797258986246	0.9999998678185644
1944.989725948625	0.9999998678196238
1944.999725998625	0.9999998678210847
1945.0097260486255	0.9999998678220248
1945.0197260986256	0.9999998678224429
1945.029726148626	0.9999998678235982
1945.039726198626	0.9999998678254177
1945.0497262486263	0.9999998678274364
1945.0597262986266	0.9999998678295577
1945.0697263486268	0.9999998678315563
1945.0797263986271	0.9999998678319938
1945.0897264486273	0.9999998678328365
1945.0997264986277	0.999999867834427
1945.1097265486278	0.9999998678352784
1945.1197265986282	0.9999998678370094
1945.1297266486283	0.9999998678392151
1945.1397266986287	0.9999998678397615
1945.1497267486288	0.9999998678405374
1945.1597267986292	0.9999998678418002
1945.1697268486294	0.9999998678433126
1945.1797268986297	0.9999998678444947
1945.1897269486299	0.9999998678458137
1945.19972699863	0.9999998678478063
1945.2097270486304	0.9999998678500474
1945.2197270986305	0.9999998678515468
1945.229727148631	0.9999998678525304
1945.239727198631	0.9999998678536504
1945.2497272486314	0.9999998678544034
1945.2597272986316	0.9999998678552243
1945.269727348632	0.9999998678566479
1945.279727398632	0.9999998678589294
1945.2897274486324	0.9999998678607043
1945.2997274986326	0.9999998678615551
1945.309727548633	0.9999998678627063
1945.319727598633	0.9999998678640541
1945.3297276486335	0.9999998678656351
1945.3397276986336	0.9999998678663602
1945.3497277486338	0.9999998678673484
1945.3597277986341	0.9999998678691997
1945.3697278486343	0.9999998678712965
1945.3797278986347	0.999999867873119
1945.3897279486348	0.9999998678746149
1945.3997279986352	0.9999998678753557
1945.4097280486353	0.9999998678759343
1945.4197280986357	0.9999998678769779
1945.4297281486358	0.9999998678791541
1945.4397281986362	0.9999998678813148
1945.4497282486363	0.9999998678822536
1945.4597282986367	0.9999998678836294
1945.4697283486369	0.9999998678843864
1945.479728398637	0.9999998678852017
1945.4897284486374	0.9999998678867235
1945.4997284986375	0.9999998678882627
1945.509728548638	0.9999998678901011
1945.519728598638	0.9999998678918456
1945.5297286486384	0.9999998678934927
1945.5397286986386	0.9999998678948997
1945.549728748639	0.9999998678957432
1945.559728798639	0.9999998678963452
1945.5697288486394	0.9999998678977305
1945.5797288986396	0.9999998678993983
1945.58972894864	0.9999998679006679
1945.59972899864	0.9999998679022324
1945.6097290486405	0.9999998679039969
1945.6197290986406	0.9999998679048416
1945.6297291486408	0.9999998679063008
1945.6397291986411	0.9999998679078875
1945.6497292486413	0.9999998679086592
1945.6597292986417	0.9999998679099347
1945.6697293486418	0.9999998679114963
1945.6797293986422	0.9999998679128017
1945.6897294486423	0.9999998679146134
1945.6997294986427	0.9999998679167894
1945.7097295486428	0.9999998679175082
1945.7197295986432	0.9999998679181958
1945.7297296486433	0.9999998679194769
1945.7397296986437	0.9999998679211399
1945.7497297486439	0.9999998679226401
1945.7597297986442	0.9999998679239043
1945.7697298486444	0.9999998679260083
1945.7797298986445	0.9999998679273814
1945.789729948645	0.9999998679277478
1945.799729998645	0.9999998679283284
1945.8097300486454	0.9999998679298212
1945.8197300986456	0.9999998679319044
1945.829730148646	0.9999998679335023
1945.839730198646	0.9999998679351003
1945.8497302486464	0.9999998679369639
1945.8597302986466	0.9999998679385497
1945.869730348647	0.9999998679395123
1945.879730398647	0.9999998679403571
1945.8897304486475	0.9999998679415204
1945.8997304986476	0.9999998679428967
1945.9097305486478	0.9999998679437908
1945.9197305986481	0.9999998679451413
1945.9297306486483	0.9999998679469149
1945.9397306986486	0.99999986794861
1945.9497307486488	0.9999998679499094
1945.9597307986492	0.9999998679506413
1945.9697308486493	0.9999998679518888
1945.9797308986497	0.9999998679532399
1945.9897309486498	0.999999867955441
1945.9997309986502	0.9999998679576018
1946.0097310486503	0.9999998679589024
1946.0197310986507	0.9999998679599554
1946.0297311486509	0.9999998679607925
1946.0397311986512	0.9999998679618081
1946.0497312486514	0.9999998679627707
1946.0597312986515	0.9999998679637783
1946.0697313486519	0.9999998679655088
1946.079731398652	0.9999998679675961
1946.0897314486524	0.9999998679693132
1946.0997314986525	0.9999998679704456
1946.109731548653	0.9999998679713423
1946.119731598653	0.9999998679722686
1946.1297316486534	0.9999998679732203
1946.1397316986536	0.9999998679755895
1946.149731748654	0.9999998679777277
1946.159731798654	0.9999998679788971
1946.1697318486545	0.9999998679800043
1946.1797318986546	0.9999998679813119
1946.189731948655	0.9999998679824068
1946.1997319986551	0.9999998679835211
1946.2097320486553	0.9999998679848003
1946.2197320986556	0.9999998679853639
1946.2297321486558	0.9999998679870938
1946.2397321986562	0.9999998679891058
1946.2497322486563	0.9999998679908607
1946.2597322986567	0.9999998679922955
1946.2697323486568	0.9999998679933517
1946.2797323986572	0.9999998679942446
1946.2897324486573	0.9999998679950561
1946.2997324986577	0.9999998679971418
1946.3097325486578	0.9999998679995495
1946.3197325986582	0.9999998680009331
1946.3297326486584	0.9999998680016322
1946.3397326986585	0.9999998680029862
1946.3497327486589	0.9999998680039972
1946.359732798659	0.9999998680046563
1946.3697328486594	0.9999998680054561
1946.3797328986595	0.9999998680076402
1946.38973294866	0.9999998680101594
1946.39973299866	0.9999998680119391
1946.4097330486604	0.9999998680132496
1946.4197330986606	0.9999998680139877
1946.429733148661	0.999999868014653
1946.439733198661	0.9999998680150414
1946.4497332486615	0.9999998680164779
1946.4597332986616	0.9999998680189782
1946.469733348662	0.9999998680210371
1946.4797333986621	0.9999998680224722
1946.4897334486623	0.999999868023488
1946.4997334986626	0.9999998680243382
1946.5097335486628	0.9999998680256326
1946.5197335986632	0.9999998680271485
1946.5297336486633	0.9999998680286035
1946.5397336986637	0.9999998680297911
1946.5497337486638	0.9999998680312244
1946.5597337986642	0.9999998680330883
1946.5697338486643	0.9999998680340694
1946.5797338986647	0.9999998680350181
1946.5897339486648	0.9999998680355877
1946.5997339986652	0.999999868036896
1946.6097340486654	0.999999868038929
1946.6197340986657	0.9999998680410255
1946.6297341486659	0.9999998680424355
1946.639734198666	0.9999998680437783
1946.6497342486664	0.9999998680454882
1946.6597342986665	0.9999998680463269
1946.669734348667	0.9999998680471673
1946.679734398667	0.9999998680485177
1946.6897344486674	0.9999998680501682
1946.6997344986676	0.9999998680513309
1946.709734548668	0.9999998680530001
1946.719734598668	0.9999998680546001
1946.7297346486685	0.9999998680552526
1946.7397346986686	0.9999998680562754
1946.749734748669	0.9999998680574486
1946.7597347986691	0.999999868059065
1946.7697348486693	0.9999998680609558
1946.7797348986696	0.9999998680628053
1946.7897349486698	0.9999998680641354
1946.7997349986701	0.9999998680655418
1946.8097350486703	0.9999998680669624
1946.8197350986707	0.9999998680680752
1946.8297351486708	0.9999998680689111
1946.8397351986712	0.9999998680701261
1946.8497352486713	0.9999998680714473
1946.8597352986717	0.9999998680723071
1946.8697353486718	0.9999998680740623
1946.8797353986722	0.9999998680760747
1946.8897354486724	0.9999998680775138
1946.8997354986727	0.9999998680787716
1946.9097355486729	0.999999868080459
1946.919735598673	0.9999998680818942
1946.9297356486734	0.9999998680828391
1946.9397356986735	0.9999998680837612
1946.949735748674	0.9999998680858915
1946.959735798674	0.9999998680877589
1946.9697358486744	0.9999998680885114
1946.9797358986746	0.9999998680889832
1946.989735948675	0.9999998680900043
1946.999735998675	0.9999998680913511
1947.0097360486754	0.9999998680925668
1947.0197360986756	0.9999998680948782
1947.029736148676	0.9999998680971983
1947.039736198676	0.9999998680988229
1947.0497362486765	0.9999998680996248
1947.0597362986766	0.9999998681006591
1947.0697363486768	0.9999998681015251
1947.0797363986771	0.9999998681024485
1947.0897364486773	0.9999998681042519
1947.0997364986777	0.9999998681059872
1947.1097365486778	0.9999998681073609
1947.1197365986782	0.99999986810876
1947.1297366486783	0.999999868110269
1947.1397366986787	0.9999998681108598
1947.1497367486788	0.9999998681116008
1947.1597367986792	0.9999998681127297
1947.1697368486793	0.9999998681144514
1947.1797368986797	0.9999998681169804
1947.1897369486799	0.9999998681189393
1947.19973699868	0.9999998681197545
1947.2097370486804	0.9999998681206445
1947.2197370986805	0.9999998681222957
1947.229737148681	0.9999998681233607
1947.239737198681	0.9999998681241693
1947.2497372486814	0.9999998681255946
1947.2597372986816	0.9999998681274789
1947.269737348682	0.9999998681290986
1947.279737398682	0.999999868130553
1947.2897374486824	0.9999998681316671
1947.2997374986826	0.9999998681322114
1947.309737548683	0.999999868132679
1947.319737598683	0.999999868134266
1947.3297376486835	0.9999998681365461
1947.3397376986836	0.9999998681390481
1947.3497377486838	0.9999998681407607
1947.3597377986841	0.9999998681417079
1947.3697378486843	0.9999998681422787
1947.3797378986847	0.9999998681430775
1947.3897379486848	0.9999998681443768
1947.3997379986852	0.9999998681456238
1947.4097380486853	0.9999998681476056
1947.4197380986857	0.9999998681493681
1947.4297381486858	0.999999868150643
1947.4397381986862	0.9999998681520996
1947.4497382486863	0.9999998681532334
1947.4597382986867	0.999999868154075
1947.4697383486869	0.9999998681548049
1947.479738398687	0.9999998681566694
1947.4897384486874	0.9999998681591686
1947.4997384986875	0.9999998681608181
1947.509738548688	0.9999998681616152
1947.519738598688	0.9999998681627013
1947.5297386486884	0.9999998681638406
1947.5397386986886	0.999999868164702
1947.549738748689	0.9999998681657967
1947.559738798689	0.9999998681680005
1947.5697388486894	0.9999998681701195
1947.5797388986896	0.9999998681713163
1947.58973894869	0.9999998681724883
1947.59973899869	0.9999998681740582
1947.6097390486905	0.9999998681747698
1947.6197390986906	0.9999998681751926
1947.6297391486908	0.9999998681766041
1947.6397391986911	0.9999998681782227
1947.6497392486913	0.9999998681802157
1947.6597392986916	0.9999998681824583
1947.6697393486918	0.9999998681840496
1947.6797393986922	0.9999998681841893
1947.6897394486923	0.9999998681849309
1947.6997394986927	0.9999998681863544
1947.7097395486928	0.9999998681882007
1947.7197395986932	0.9999998681900302
1947.7297396486933	0.9999998681915271
1947.7397396986937	0.9999998681923483
1947.7497397486939	0.9999998681936744
1947.7597397986942	0.9999998681950487
1947.7697398486944	0.9999998681957557
1947.7797398986945	0.9999998681973239
1947.789739948695	0.9999998681988295
1947.799739998695	0.9999998682005844
1947.8097400486954	0.9999998682018362
1947.8197400986955	0.9999998682032584
1947.829740148696	0.9999998682047091
1947.839740198696	0.9999998682056459
1947.8497402486964	0.9999998682068589
1947.8597402986966	0.9999998682082872
1947.869740348697	0.9999998682100485
1947.879740398697	0.9999998682113258
1947.8897404486975	0.9999998682125127
1947.8997404986976	0.9999998682139838
1947.9097405486978	0.999999868215565
1947.9197405986981	0.9999998682168301
1947.9297406486983	0.9999998682180364
1947.9397406986986	0.9999998682188385
1947.9497407486988	0.9999998682201333
1947.9597407986992	0.9999998682209189
1947.9697408486993	0.9999998682225725
1947.9797408986997	0.9999998682251571
1947.9897409486998	0.9999998682268344
1947.9997409987002	0.999999868228048
1948.0097410487003	0.9999998682288948
1948.0197410987007	0.9999998682303517
1948.0297411487009	0.9999998682317621
1948.0397411987012	0.9999998682329201
1948.0497412487014	0.9999998682342203
1948.0597412987015	0.9999998682362701
1948.0697413487019	0.9999998682372986
1948.079741398702	0.9999998682380978
1948.0897414487024	0.999999868239131
1948.0997414987025	0.999999868240591
1948.109741548703	0.9999998682419365
1948.119741598703	0.9999998682430062
1948.1297416487034	0.9999998682455264
1948.1397416987036	0.9999998682480731
1948.149741748704	0.9999998682492521
1948.159741798704	0.9999998682496097
1948.1697418487045	0.9999998682507514
1948.1797418987046	0.999999868251211
1948.189741948705	0.9999998682524877
1948.1997419987051	0.9999998682544147
1948.2097420487053	0.9999998682562812
1948.2197420987056	0.9999998682578007
1948.2297421487058	0.9999998682590756
1948.2397421987062	0.999999868260318
1948.2497422487063	0.9999998682606103
1948.2597422987067	0.9999998682619964
1948.2697423487068	0.9999998682638571
1948.2797423987072	0.9999998682661506
1948.2897424487073	0.9999998682684496
1948.2997424987077	0.9999998682694162
1948.3097425487078	0.9999998682699014
1948.3197425987082	0.99999986827076
1948.3297426487084	0.9999998682714708
1948.3397426987085	0.9999998682725372
1948.3497427487089	0.9999998682743877
1948.359742798709	0.9999998682766039
1948.3697428487094	0.9999998682785423
1948.3797428987095	0.9999998682790509
1948.38974294871	0.9999998682796911
1948.39974299871	0.9999998682804977
1948.4097430487104	0.9999998682822013
1948.4197430987106	0.9999998682841351
1948.429743148711	0.999999868286395
1948.439743198711	0.999999868288178
1948.4497432487115	0.9999998682893283
1948.4597432987116	0.9999998682901545
1948.469743348712	0.9999998682909192
1948.4797433987121	0.9999998682923198
1948.4897434487123	0.9999998682936904
1948.4997434987126	0.9999998682948965
1948.5097435487128	0.99999986829632
1948.5197435987131	0.9999998682980502
1948.5297436487133	0.9999998682989012
1948.5397436987137	0.9999998683000042
1948.5497437487138	0.9999998683012871
1948.5597437987142	0.9999998683026652
1948.5697438487143	0.9999998683045378
1948.5797438987147	0.999999868305814
1948.5897439487148	0.9999998683078761
1948.5997439987152	0.9999998683095678
1948.6097440487154	0.9999998683103343
1948.6197440987157	0.9999998683111673
1948.6297441487159	0.999999868313128
1948.639744198716	0.9999998683146577
1948.6497442487164	0.9999998683157859
1948.6597442987165	0.9999998683167123
1948.669744348717	0.9999998683183828
1948.679744398717	0.9999998683199919
1948.6897444487174	0.999999868320584
1948.6997444987176	0.9999998683221737
1948.709744548718	0.9999998683235841
1948.719744598718	0.9999998683244541
1948.7297446487185	0.9999998683258736
1948.7397446987186	0.999999868327664
1948.749744748719	0.9999998683291308
1948.759744798719	0.9999998683302045
1948.7697448487193	0.9999998683320802
1948.7797448987196	0.9999998683336178
1948.7897449487198	0.9999998683347457
1948.7997449987201	0.9999998683362712
1948.8097450487203	0.9999998683375662
1948.8197450987207	0.9999998683384269
1948.8297451487208	0.9999998683395569
1948.8397451987212	0.9999998683406618
1948.8497452487213	0.9999998683427394
1948.8597452987217	0.9999998683444675
1948.8697453487218	0.9999998683449076
1948.8797453987222	0.9999998683456673
1948.8897454487224	0.9999998683474517
1948.8997454987227	0.9999998683494866
1948.9097455487229	0.9999998683510187
1948.919745598723	0.9999998683521919
1948.9297456487234	0.9999998683538017
1948.9397456987235	0.999999868355436
1948.949745748724	0.999999868356271
1948.959745798724	0.9999998683569881
1948.9697458487244	0.9999998683579739
1948.9797458987246	0.9999998683594657
1948.989745948725	0.9999998683612854
1948.999745998725	0.9999998683629719
1949.0097460487254	0.999999868364652
1949.0197460987256	0.9999998683656725
1949.029746148726	0.9999998683666369
1949.039746198726	0.9999998683676407
1949.0497462487265	0.9999998683695523
1949.0597462987266	0.9999998683715059
1949.0697463487268	0.9999998683730668
1949.0797463987271	0.9999998683744928
1949.0897464487273	0.9999998683755137
1949.0997464987277	0.9999998683766111
1949.1097465487278	0.9999998683778297
1949.1197465987282	0.9999998683787922
1949.1297466487283	0.9999998683803344
1949.1397466987287	0.9999998683824282
1949.1497467487288	0.9999998683834408
1949.1597467987292	0.9999998683850001
1949.1697468487293	0.99999986838655
1949.1797468987297	0.9999998683873772
1949.1897469487299	0.9999998683884258
1949.19974699873	0.9999998683899602
1949.2097470487304	0.999999868392413
1949.2197470987305	0.9999998683938074
1949.229747148731	0.9999998683947725
1949.239747198731	0.9999998683963922
1949.2497472487314	0.9999998683975078
1949.2597472987316	0.9999998683981807
1949.269747348732	0.9999998683998016
1949.279747398732	0.9999998684012265
1949.2897474487324	0.9999998684020736
1949.2997474987326	0.9999998684037034
1949.309747548733	0.9999998684059047
1949.319747598733	0.9999998684068745
1949.3297476487335	0.9999998684069715
1949.3397476987336	0.9999998684083342
1949.3497477487338	0.9999998684099566
1949.3597477987341	0.999999868411433
1949.3697478487343	0.9999998684129661
1949.3797478987346	0.9999998684145927
1949.3897479487348	0.9999998684161419
1949.3997479987352	0.9999998684167787
1949.4097480487353	0.9999998684171602
1949.4197480987357	0.9999998684191332
1949.4297481487358	0.9999998684210648
1949.4397481987362	0.999999868421955
1949.4497482487363	0.9999998684227965
1949.4597482987367	0.9999998684238458
1949.4697483487369	0.9999998684257012
1949.4797483987372	0.9999998684262791
1949.4897484487374	0.9999998684267848
1949.4997484987375	0.9999998684281455
1949.509748548738	0.999999868430361
1949.519748598738	0.9999998684319705
1949.5297486487384	0.9999998684328124
1949.5397486987385	0.999999868433862
1949.549748748739	0.9999998684356253
1949.559748798739	0.9999998684372824
1949.5697488487394	0.9999998684383183
1949.5797488987396	0.9999998684394005
1949.58974894874	0.9999998684404589
1949.59974899874	0.9999998684413836
1949.6097490487405	0.999999868442394
1949.6197490987406	0.9999998684440364
1949.6297491487408	0.9999998684452993
1949.6397491987411	0.9999998684463769
1949.6497492487413	0.9999998684479271
1949.6597492987416	0.9999998684490152
1949.6697493487418	0.9999998684510529
1949.6797493987422	0.9999998684531479
1949.6897494487423	0.9999998684543561
1949.6997494987427	0.9999998684561512
1949.7097495487428	0.9999998684578681
1949.7197495987432	0.9999998684589319
1949.7297496487433	0.9999998684602637
1949.7397496987437	0.99999986846142
1949.7497497487439	0.9999998684625238
1949.7597497987442	0.9999998684632069
1949.7697498487444	0.9999998684646286
1949.7797498987445	0.9999998684671467
1949.7897499487449	0.9999998684684249
1949.799749998745	0.9999998684692376
1949.8097500487454	0.9999998684713793
1949.8197500987455	0.9999998684731763
1949.829750148746	0.9999998684749549
1949.839750198746	0.9999998684771798
1949.8497502487464	0.9999998684791848
1949.8597502987466	0.9999998684798924
1949.869750348747	0.9999998684810648
1949.879750398747	0.9999998684831108
1949.8897504487475	0.9999998684836863
1949.8997504987476	0.9999998684838343
1949.909750548748	0.9999998684851816
1949.9197505987481	0.9999998684874714
1949.9297506487483	0.9999998684897135
1949.9397506987486	0.9999998684907656
1949.9497507487488	0.9999998684921253
1949.9597507987492	0.9999998684938908
1949.9697508487493	0.9999998684949017
1949.9797508987497	0.9999998684961778
1949.9897509487498	0.9999998684983135
1949.9997509987502	0.999999868500688
1950.0097510487503	0.9999998685017618
1950.0197510987507	0.9999998685020195
1950.0297511487508	0.9999998685029492
1950.0397511987512	0.9999998685044474
1950.0497512487514	0.9999998685054031
1950.0597512987515	0.9999998685061093
1950.0697513487519	0.9999998685077043
1950.079751398752	0.9999998685100029
1950.0897514487524	0.9999998685121254
1950.0997514987525	0.9999998685121492
1950.109751548753	0.9999998685125359
1950.119751598753	0.9999998685138114
1950.1297516487534	0.999999868515626
1950.1397516987536	0.9999998685173493
1950.149751748754	0.9999998685188396
1950.159751798754	0.9999998685200926
1950.1697518487545	0.9999998685206268
1950.1797518987546	0.999999868521455
1950.189751948755	0.9999998685229151
1950.1997519987551	0.9999998685240593
1950.2097520487553	0.9999998685256901
1950.2197520987556	0.999999868527018
1950.2297521487558	0.999999868528179
1950.2397521987562	0.9999998685299393
1950.2497522487563	0.9999998685308047
1950.2597522987567	0.9999998685315311
1950.2697523487568	0.999999868532935
1950.2797523987572	0.9999998685343255
1950.2897524487573	0.9999998685357914
1950.2997524987577	0.9999998685371658
1950.3097525487578	0.9999998685388803
1950.3197525987582	0.9999998685403406
1950.3297526487584	0.9999998685407665
1950.3397526987587	0.9999998685423781
1950.3497527487589	0.9999998685449846
1950.359752798759	0.9999998685465783
1950.3697528487594	0.9999998685475066
1950.3797528987595	0.9999998685488505
1950.38975294876	0.9999998685504143
1950.39975299876	0.9999998685513054
1950.4097530487604	0.9999998685527144
1950.4197530987606	0.9999998685541184
1950.429753148761	0.9999998685548632
1950.439753198761	0.9999998685566408
1950.4497532487615	0.9999998685588612
1950.4597532987616	0.9999998685604955
1950.469753348762	0.9999998685614113
1950.479753398762	0.9999998685629529
1950.4897534487623	0.9999998685650953
1950.4997534987626	0.9999998685668294
1950.5097535487628	0.9999998685677273
1950.5197535987631	0.9999998685689586
1950.5297536487633	0.9999998685702134
1950.5397536987637	0.9999998685708872
1950.5497537487638	0.9999998685718162
1950.5597537987642	0.9999998685735085
1950.5697538487643	0.9999998685757341
1950.5797538987647	0.999999868577144
1950.5897539487648	0.9999998685779764
1950.5997539987652	0.9999998685797593
1950.6097540487654	0.9999998685811724
1950.6197540987657	0.9999998685831182
1950.6297541487659	0.9999998685844947
1950.639754198766	0.9999998685856241
1950.6497542487664	0.9999998685876033
1950.6597542987665	0.9999998685886815
1950.669754348767	0.9999998685885905
1950.679754398767	0.9999998685889255
1950.6897544487674	0.9999998685903072
1950.6997544987676	0.9999998685919264
1950.709754548768	0.9999998685933836
1950.719754598768	0.9999998685951493
1950.7297546487684	0.9999998685962637
1950.7397546987686	0.9999998685969909
1950.749754748769	0.999999868598187
1950.759754798769	0.999999868599977
1950.7697548487695	0.9999998686017609
1950.7797548987696	0.9999998686033196
1950.7897549487698	0.9999998686046451
1950.7997549987701	0.9999998686062269
1950.8097550487703	0.9999998686071425
1950.8197550987707	0.9999998686074909
1950.8297551487708	0.9999998686081251
1950.8397551987712	0.9999998686095449
1950.8497552487713	0.999999868611423
1950.8597552987717	0.9999998686128553
1950.8697553487718	0.999999868613742
1950.8797553987722	0.9999998686156002
1950.8897554487723	0.9999998686170998
1950.8997554987727	0.9999998686177342
1950.9097555487729	0.9999998686191319
1950.919755598773	0.9999998686215277
1950.9297556487734	0.9999998686235224
1950.9397556987735	0.9999998686247101
1950.949755748774	0.9999998686262088
1950.959755798774	0.9999998686275509
1950.9697558487744	0.9999998686286488
1950.9797558987746	0.9999998686296792
1950.989755948775	0.9999998686306747
1950.999755998775	0.9999998686317922
1951.0097560487754	0.9999998686339886
1951.0197560987756	0.9999998686363143
1951.029756148776	0.9999998686371617
1951.039756198776	0.9999998686375
1951.0497562487765	0.9999998686385844
1951.0597562987766	0.9999998686409527
1951.0697563487768	0.9999998686424609
1951.0797563987771	0.9999998686439455
1951.0897564487773	0.9999998686457798
1951.0997564987777	0.999999868647085
1951.1097565487778	0.9999998686479845
1951.1197565987782	0.999999868648695
1951.1297566487783	0.9999998686503704
1951.1397566987787	0.9999998686519533
1951.1497567487788	0.9999998686530166
1951.1597567987792	0.9999998686545208
1951.1697568487793	0.9999998686561556
1951.1797568987797	0.9999998686572877
1951.1897569487799	0.9999998686584478
1951.1997569987802	0.9999998686592473
1951.2097570487804	0.99999986866028
1951.2197570987805	0.9999998686628121
1951.229757148781	0.999999868664711
1951.239757198781	0.99999986866532
1951.2497572487814	0.9999998686663821
1951.2597572987816	0.999999868667898
1951.269757348782	0.9999998686692142
1951.279757398782	0.9999998686704274
1951.2897574487824	0.9999998686717686
1951.2997574987826	0.9999998686729553
1951.309757548783	0.9999998686734959
1951.319757598783	0.999999868674493
1951.3297576487835	0.9999998686762529
1951.3397576987836	0.9999998686779492
1951.3497577487838	0.9999998686786943
1951.3597577987841	0.9999998686796638
1951.3697578487843	0.9999998686819134
1951.3797578987846	0.9999998686837313
1951.3897579487848	0.9999998686852127
1951.3997579987852	0.9999998686859612
1951.4097580487853	0.9999998686871954
1951.4197580987857	0.9999998686888859
1951.4297581487858	0.9999998686899666
1951.4397581987862	0.9999998686910316
1951.4497582487863	0.9999998686927316
1951.4597582987867	0.9999998686939706
1951.4697583487869	0.9999998686947175
1951.4797583987872	0.9999998686959466
1951.4897584487874	0.9999998686977584
1951.4997584987875	0.9999998686999276
1951.5097585487879	0.9999998687012215
1951.519758598788	0.9999998687026314
1951.5297586487884	0.9999998687038381
1951.5397586987885	0.999999868705304
1951.549758748789	0.9999998687067042
1951.559758798789	0.9999998687076062
1951.5697588487894	0.9999998687086754
1951.5797588987896	0.9999998687106946
1951.58975894879	0.9999998687133533
1951.59975899879	0.999999868714453
1951.6097590487905	0.999999868714498
1951.6197590987906	0.9999998687153759
1951.629759148791	0.9999998687170305
1951.6397591987911	0.9999998687184803
1951.6497592487913	0.9999998687198637
1951.6597592987916	0.99999986872143
1951.6697593487918	0.9999998687230058
1951.6797593987922	0.9999998687237118
1951.6897594487923	0.9999998687241959
1951.6997594987927	0.9999998687257752
1951.7097595487928	0.9999998687274975
1951.7197595987932	0.9999998687291862
1951.7297596487933	0.9999998687313563
1951.7397596987937	0.999999868732569
1951.7497597487938	0.999999868733325
1951.7597597987942	0.9999998687346227
1951.7697598487944	0.9999998687349402
1951.7797598987945	0.999999868736044
1951.7897599487949	0.999999868738072
1951.799759998795	0.9999998687399237
1951.8097600487954	0.9999998687409906
1951.8197600987955	0.9999998687416438
1951.829760148796	0.9999998687431539
1951.839760198796	0.9999998687443997
1951.8497602487964	0.9999998687457385
1951.8597602987966	0.9999998687473927
1951.869760348797	0.9999998687496773
1951.879760398797	0.9999998687514559
1951.8897604487975	0.9999998687525741
1951.8997604987976	0.9999998687540446
1951.909760548798	0.9999998687550531
1951.9197605987981	0.9999998687553042
1951.9297606487983	0.9999998687563146
1951.9397606987986	0.9999998687582644
1951.9497607487988	0.9999998687601007
1951.9597607987992	0.9999998687612321
1951.9697608487993	0.9999998687618591
1951.9797608987997	0.9999998687630571
1951.9897609487998	0.9999998687647759
1951.9997609988002	0.9999998687662475
1952.0097610488003	0.9999998687682107
1952.0197610988007	0.999999868770605
1952.0297611488008	0.9999998687725263
1952.0397611988012	0.9999998687738515
1952.0497612488014	0.9999998687748188
1952.0597612988017	0.9999998687752806
1952.0697613488019	0.9999998687763295
1952.079761398802	0.999999868777776
1952.0897614488024	0.999999868779566
1952.0997614988025	0.9999998687809998
1952.109761548803	0.9999998687821238
1952.119761598803	0.9999998687830012
1952.1297616488034	0.9999998687838936
1952.1397616988036	0.9999998687851221
1952.149761748804	0.9999998687873614
1952.159761798804	0.9999998687901158
1952.1697618488045	0.9999998687915446
1952.1797618988046	0.9999998687920075
1952.189761948805	0.9999998687929196
1952.1997619988051	0.9999998687942787
1952.2097620488053	0.9999998687955084
1952.2197620988056	0.9999998687968402
1952.2297621488058	0.9999998687979921
1952.2397621988061	0.9999998687992943
1952.2497622488063	0.9999998688000027
1952.2597622988067	0.9999998688008661
1952.2697623488068	0.999999868801962
1952.2797623988072	0.9999998688023866
1952.2897624488073	0.9999998688045453
1952.2997624988077	0.9999998688071194
1952.3097625488078	0.9999998688083711
1952.3197625988082	0.9999998688092299
1952.3297626488084	0.9999998688103159
1952.3397626988087	0.9999998688112505
1952.3497627488089	0.9999998688124707
1952.359762798809	0.9999998688141808
1952.3697628488094	0.999999868816338
1952.3797628988095	0.9999998688178025
1952.38976294881	0.9999998688186736
1952.39976299881	0.9999998688198074
1952.4097630488104	0.9999998688212314
1952.4197630988106	0.9999998688226079
1952.429763148811	0.999999868824114
1952.439763198811	0.999999868825859
1952.4497632488115	0.9999998688272711
1952.4597632988116	0.9999998688287456
1952.469763348812	0.9999998688303052
1952.479763398812	0.999999868831423
1952.4897634488125	0.9999998688319196
1952.4997634988126	0.9999998688334564
1952.5097635488128	0.9999998688358458
1952.5197635988131	0.9999998688379892
1952.5297636488133	0.9999998688395179
1952.5397636988137	0.9999998688403282
1952.5497637488138	0.9999998688418283
1952.5597637988142	0.999999868842944
1952.5697638488143	0.9999998688438737
1952.5797638988147	0.9999998688457471
1952.5897639488148	0.9999998688475149
1952.5997639988152	0.9999998688485534
1952.6097640488154	0.9999998688499953
1952.6197640988157	0.9999998688509928
1952.6297641488159	0.9999998688520032
1952.639764198816	0.9999998688531634
1952.6497642488164	0.9999998688549783
1952.6597642988165	0.9999998688573277
1952.669764348817	0.9999998688592449
1952.679764398817	0.9999998688604694
1952.6897644488174	0.9999998688610223
1952.6997644988176	0.9999998688617052
1952.709764548818	0.9999998688628295
1952.719764598818	0.9999998688644233
1952.7297646488184	0.9999998688666465
1952.7397646988186	0.9999998688676349
1952.749764748819	0.999999868868468
1952.759764798819	0.9999998688693146
1952.7697648488195	0.9999998688702985
1952.7797648988196	0.9999998688717243
1952.7897649488198	0.9999998688731074
1952.7997649988201	0.9999998688747322
1952.8097650488203	0.9999998688760321
1952.8197650988207	0.9999998688765176
1952.8297651488208	0.9999998688781133
1952.8397651988212	0.9999998688790881
1952.8497652488213	0.9999998688795046
1952.8597652988217	0.9999998688815419
1952.8697653488218	0.9999998688837519
1952.8797653988222	0.9999998688848937
1952.8897654488223	0.999999868885334
1952.8997654988227	0.9999998688861237
1952.9097655488229	0.9999998688879628
1952.919765598823	0.9999998688897501
1952.9297656488234	0.9999998688912347
1952.9397656988235	0.999999868893047
1952.949765748824	0.9999998688945627
1952.959765798824	0.9999998688959136
1952.9697658488244	0.9999998688976013
1952.9797658988246	0.9999998688987315
1952.989765948825	0.9999998689001988
1952.999765998825	0.9999998689016558
1953.0097660488254	0.9999998689036724
1953.0197660988256	0.9999998689050649
1953.029766148826	0.9999998689063413
1953.039766198826	0.9999998689078141
1953.0497662488265	0.9999998689086746
1953.0597662988266	0.9999998689094997
1953.0697663488268	0.9999998689112093
1953.0797663988271	0.999999868913253
1953.0897664488273	0.9999998689155497
1953.0997664988276	0.9999998689166765
1953.1097665488278	0.9999998689176443
1953.1197665988282	0.9999998689195665
1953.1297666488283	0.9999998689203924
1953.1397666988287	0.9999998689215316
1953.1497667488288	0.9999998689230633
1953.1597667988292	0.9999998689245105
1953.1697668488293	0.9999998689262038
1953.1797668988297	0.9999998689274757
1953.1897669488299	0.9999998689281989
1953.1997669988302	0.9999998689284858
1953.2097670488304	0.9999998689292602
1953.2197670988305	0.999999868930921
1953.229767148831	0.9999998689328513
1953.239767198831	0.9999998689347106
1953.2497672488314	0.9999998689359626
1953.2597672988315	0.9999998689365952
1953.269767348832	0.9999998689377002
1953.279767398832	0.9999998689391509
1953.2897674488324	0.9999998689413085
1953.2997674988326	0.9999998689430712
1953.309767548833	0.9999998689438554
1953.319767598833	0.9999998689449622
1953.3297676488335	0.9999998689458899
1953.3397676988336	0.9999998689465643
1953.3497677488338	0.9999998689469777
1953.3597677988341	0.9999998689476884
1953.3697678488343	0.9999998689492442
1953.3797678988346	0.9999998689504961
1953.3897679488348	0.9999998689516738
1953.3997679988352	0.9999998689538816
1953.4097680488353	0.9999998689552099
1953.4197680988357	0.9999998689560048
1953.4297681488358	0.9999998689577013
1953.4397681988362	0.9999998689597329
1953.4497682488363	0.9999998689615474
1953.4597682988367	0.9999998689622
1953.4697683488369	0.9999998689635106
1953.4797683988372	0.9999998689653254
1953.4897684488374	0.9999998689665974
1953.4997684988375	0.9999998689678453
1953.5097685488379	0.9999998689691311
1953.519768598838	0.9999998689702949
1953.5297686488384	0.9999998689720982
1953.5397686988385	0.999999868974289
1953.549768748839	0.9999998689761547
1953.559768798839	0.9999998689775081
1953.5697688488394	0.9999998689788013
1953.5797688988396	0.9999998689806551
1953.58976894884	0.9999998689818675
1953.59976899884	0.9999998689836918
1953.6097690488405	0.9999998689852151
1953.6197690988406	0.9999998689865268
1953.629769148841	0.99999986898794
1953.6397691988411	0.9999998689888069
1953.6497692488413	0.9999998689903217
1953.6597692988416	0.9999998689922417
1953.6697693488418	0.9999998689930168
1953.6797693988422	0.9999998689941123
1953.6897694488423	0.9999998689951014
1953.6997694988427	0.9999998689959706
1953.7097695488428	0.9999998689978631
1953.7197695988432	0.9999998689989931
1953.7297696488433	0.9999998690002928
1953.7397696988437	0.9999998690017257
1953.7497697488438	0.9999998690031898
1953.7597697988442	0.9999998690039471
1953.7697698488444	0.9999998690041414
1953.7797698988445	0.9999998690053671
1953.7897699488449	0.9999998690070155
1953.799769998845	0.9999998690085191
1953.8097700488454	0.999999869010284
1953.8197700988455	0.9999998690116642
1953.829770148846	0.9999998690126732
1953.839770198846	0.9999998690133762
1953.8497702488464	0.9999998690136753
1953.8597702988466	0.9999998690152822
1953.869770348847	0.9999998690167347
1953.879770398847	0.9999998690180795
1953.8897704488475	0.9999998690192499
1953.8997704988476	0.9999998690201333
1953.909770548848	0.9999998690211536
1953.9197705988481	0.9999998690219778
1953.9297706488483	0.9999998690238345
1953.9397706988486	0.9999998690263063
1953.9497707488488	0.9999998690282323
1953.9597707988491	0.9999998690296176
1953.9697708488493	0.9999998690307911
1953.9797708988497	0.999999869031583
1953.9897709488498	0.9999998690323287
1953.9997709988502	0.9999998690330005
1954.0097710488503	0.9999998690347948
1954.0197710988507	0.9999998690363989
1954.0297711488508	0.9999998690378196
1954.0397711988512	0.999999869040339
1954.0497712488514	0.9999998690421479
1954.0597712988517	0.999999869043159
1954.0697713488519	0.9999998690444438
1954.079771398852	0.99999986904607
1954.0897714488524	0.9999998690483686
1954.0997714988525	0.9999998690508093
1954.109771548853	0.999999869052792
1954.119771598853	0.9999998690541199
1954.1297716488534	0.9999998690544326
1954.1397716988536	0.9999998690553707
1954.149771748854	0.9999998690563638
1954.159771798854	0.9999998690577785
1954.1697718488545	0.9999998690598891
1954.1797718988546	0.9999998690609115
1954.189771948855	0.9999998690628068
1954.199771998855	0.9999998690644702
1954.2097720488553	0.9999998690652665
1954.2197720988556	0.9999998690663086
1954.2297721488558	0.9999998690670253
1954.2397721988561	0.999999869068638
1954.2497722488563	0.9999998690711813
1954.2597722988567	0.9999998690720032
1954.2697723488568	0.9999998690724683
1954.2797723988572	0.9999998690729635
1954.2897724488573	0.9999998690734708
1954.2997724988577	0.9999998690741828
1954.3097725488578	0.9999998690754965
1954.3197725988582	0.9999998690775592
1954.3297726488584	0.9999998690784536
1954.3397726988587	0.999999869078762
1954.3497727488589	0.9999998690802455
1954.359772798859	0.9999998690823845
1954.3697728488594	0.9999998690843089
1954.3797728988595	0.9999998690853589
1954.38977294886	0.999999869086177
1954.39977299886	0.9999998690876777
1954.4097730488604	0.9999998690887161
1954.4197730988606	0.9999998690898019
1954.429773148861	0.9999998690910403
1954.439773198861	0.9999998690922323
1954.4497732488614	0.999999869093289
1954.4597732988616	0.9999998690947353
1954.469773348862	0.999999869096408
1954.479773398862	0.9999998690979096
1954.4897734488625	0.9999998690994101
1954.4997734988626	0.9999998691012655
1954.5097735488628	0.9999998691029738
1954.5197735988631	0.9999998691050133
1954.5297736488633	0.9999998691066933
1954.5397736988637	0.9999998691077056
1954.5497737488638	0.9999998691087705
1954.5597737988642	0.9999998691094993
1954.5697738488643	0.9999998691108867
1954.5797738988647	0.9999998691134873
1954.5897739488648	0.9999998691149135
1954.5997739988652	0.9999998691162553
1954.6097740488653	0.9999998691181561
1954.6197740988657	0.9999998691196266
1954.6297741488659	0.9999998691209568
1954.639774198866	0.9999998691220623
1954.6497742488664	0.9999998691238552
1954.6597742988665	0.9999998691258287
1954.669774348867	0.9999998691274945
1954.679774398867	0.9999998691291098
1954.6897744488674	0.9999998691298311
1954.6997744988676	0.9999998691312131
1954.709774548868	0.9999998691322958
1954.719774598868	0.9999998691329804
1954.7297746488684	0.9999998691352329
1954.7397746988686	0.9999998691373756
1954.749774748869	0.9999998691387292
1954.759774798869	0.9999998691396211
1954.7697748488695	0.9999998691394899
1954.7797748988696	0.9999998691400952
1954.7897749488698	0.9999998691411359
1954.7997749988701	0.999999869141997
1954.8097750488703	0.9999998691441868
1954.8197750988707	0.9999998691461373
1954.8297751488708	0.9999998691469416
1954.8397751988712	0.9999998691471845
1954.8497752488713	0.9999998691480226
1954.8597752988717	0.9999998691494153
1954.8697753488718	0.9999998691504965
1954.8797753988722	0.9999998691521205
1954.8897754488723	0.9999998691538007
1954.8997754988727	0.999999869155186
1954.9097755488729	0.9999998691561276
1954.9197755988732	0.9999998691570707
1954.9297756488734	0.9999998691578477
1954.9397756988735	0.9999998691589981
1954.949775748874	0.9999998691599723
1954.959775798874	0.999999869161922
1954.9697758488744	0.9999998691638684
1954.9797758988745	0.999999869164979
1954.989775948875	0.9999998691662175
1954.999775998875	0.9999998691678462
1955.0097760488754	0.9999998691696792
1955.0197760988756	0.9999998691715826
1955.029776148876	0.9999998691739754
1955.039776198876	0.9999998691757014
1955.0497762488765	0.9999998691768359
1955.0597762988766	0.9999998691786163
1955.0697763488768	0.9999998691801587
1955.0797763988771	0.9999998691809197
1955.0897764488773	0.9999998691820094
1955.0997764988776	0.9999998691826675
1955.1097765488778	0.9999998691845036
1955.1197765988782	0.9999998691868406
1955.1297766488783	0.9999998691879527
1955.1397766988787	0.999999869189685
1955.1497767488788	0.9999998691911707
1955.1597767988792	0.9999998691923976
1955.1697768488793	0.9999998691939553
1955.1797768988797	0.9999998691959557
1955.1897769488799	0.9999998691977579
1955.1997769988802	0.999999869198624
1955.2097770488804	0.9999998691993234
1955.2197770988805	0.9999998692006874
1955.2297771488809	0.9999998692020217
1955.239777198881	0.9999998692038081
1955.2497772488814	0.9999998692045902
1955.2597772988815	0.9999998692049882
1955.269777348882	0.9999998692070571
1955.279777398882	0.9999998692085953
1955.2897774488824	0.9999998692098343
1955.2997774988826	0.9999998692107237
1955.309777548883	0.9999998692115358
1955.319777598883	0.9999998692130517
1955.3297776488835	0.9999998692141798
1955.3397776988836	0.9999998692146864
1955.349777748884	0.9999998692162906
1955.3597777988841	0.9999998692178979
1955.3697778488843	0.9999998692186775
1955.3797778988846	0.9999998692198449
1955.3897779488848	0.9999998692209399
1955.3997779988852	0.9999998692219103
1955.4097780488853	0.9999998692224192
1955.4197780988857	0.9999998692237615
1955.4297781488858	0.999999869225188
1955.4397781988862	0.999999869226937
1955.4497782488863	0.9999998692289577
1955.4597782988867	0.9999998692300915
1955.4697783488868	0.9999998692309359
1955.4797783988872	0.9999998692322029
1955.4897784488874	0.9999998692336483
1955.4997784988875	0.9999998692354306
1955.5097785488879	0.9999998692365575
1955.519778598888	0.999999869237559
1955.5297786488884	0.9999998692395948
1955.5397786988885	0.9999998692413692
1955.549778748889	0.9999998692426112
1955.559778798889	0.9999998692440663
1955.5697788488894	0.9999998692462007
1955.5797788988896	0.9999998692480035
1955.58977894889	0.999999869249268
1955.59977899889	0.9999998692513635
1955.6097790488905	0.9999998692529148
1955.6197790988906	0.999999869254378
1955.629779148891	0.9999998692560474
1955.6397791988911	0.9999998692569594
1955.6497792488913	0.9999998692584402
1955.6597792988916	0.9999998692599695
1955.6697793488918	0.9999998692609171
1955.6797793988922	0.9999998692628609
1955.6897794488923	0.9999998692645627
1955.6997794988927	0.9999998692653916
1955.7097795488928	0.9999998692660869
1955.7197795988932	0.9999998692669387
1955.7297796488933	0.9999998692681976
1955.7397796988937	0.9999998692694051
1955.7497797488938	0.9999998692711448
1955.7597797988942	0.9999998692726647
1955.7697798488944	0.9999998692738772
1955.7797798988947	0.9999998692754135
1955.7897799488949	0.9999998692763767
1955.799779998895	0.9999998692773034
1955.8097800488954	0.9999998692789338
1955.8197800988955	0.9999998692798484
1955.829780148896	0.9999998692809388
1955.839780198896	0.9999998692825088
1955.8497802488964	0.999999869283399
1955.8597802988966	0.9999998692842473
1955.869780348897	0.9999998692845427
1955.879780398897	0.9999998692853476
1955.8897804488975	0.999999869287583
1955.8997804988976	0.9999998692890814
1955.909780548898	0.9999998692899896
1955.9197805988981	0.9999998692912215
1955.9297806488983	0.9999998692928634
1955.9397806988986	0.9999998692942244
1955.9497807488988	0.9999998692952211
1955.9597807988991	0.9999998692964156
1955.9697808488993	0.9999998692974836
1955.9797808988997	0.9999998692992587
1955.9897809488998	0.9999998693015001
1955.9997809989002	0.9999998693026821
1956.0097810489003	0.999999869303648
1956.0197810989007	0.99999986930445
1956.0297811489008	0.9999998693050614
1956.0397811989012	0.9999998693064323
1956.0497812489014	0.9999998693081567
1956.0597812989017	0.9999998693104728
1956.0697813489019	0.9999998693128925
1956.079781398902	0.9999998693137276
1956.0897814489024	0.9999998693146147
1956.0997814989025	0.9999998693165235
1956.109781548903	0.9999998693186266
1956.119781598903	0.9999998693198262
1956.1297816489034	0.9999998693210511
1956.1397816989036	0.9999998693235468
1956.149781748904	0.9999998693253048
1956.159781798904	0.9999998693264877
1956.1697818489044	0.9999998693274308
1956.1797818989046	0.999999869328133
1956.189781948905	0.9999998693299277
1956.199781998905	0.9999998693319313
1956.2097820489055	0.9999998693328392
1956.2197820989056	0.9999998693340754
1956.2297821489058	0.9999998693352619
1956.2397821989061	0.9999998693365995
1956.2497822489063	0.999999869338027
1956.2597822989067	0.9999998693392164
1956.2697823489068	0.9999998693404735
1956.2797823989072	0.9999998693413394
1956.2897824489073	0.9999998693425638
1956.2997824989077	0.9999998693436676
1956.3097825489078	0.9999998693451609
1956.3197825989082	0.9999998693465998
1956.3297826489083	0.9999998693473929
1956.3397826989087	0.9999998693478472
1956.3497827489089	0.9999998693491347
1956.359782798909	0.9999998693503028
1956.3697828489094	0.9999998693518735
1956.3797828989095	0.9999998693531471
1956.38978294891	0.9999998693540753
1956.39978299891	0.9999998693558615
1956.4097830489104	0.999999869356952
1956.4197830989106	0.9999998693579677
1956.429783148911	0.9999998693590714
1956.439783198911	0.9999998693602931
1956.4497832489114	0.9999998693618071
1956.4597832989116	0.9999998693639146
1956.469783348912	0.9999998693654424
1956.479783398912	0.99999986936608
1956.4897834489125	0.9999998693667479
1956.4997834989126	0.9999998693681789
1956.5097835489128	0.9999998693694704
1956.5197835989131	0.9999998693710215
1956.5297836489133	0.9999998693727153
1956.5397836989137	0.9999998693738877
1956.5497837489138	0.9999998693759905
1956.5597837989142	0.9999998693775748
1956.5697838489143	0.9999998693786603
1956.5797838989147	0.9999998693797447
1956.5897839489148	0.999999869380805
1956.5997839989152	0.9999998693827338
1956.6097840489153	0.9999998693850091
1956.6197840989157	0.9999998693863464
1956.6297841489159	0.9999998693877256
1956.6397841989162	0.9999998693891844
1956.6497842489164	0.9999998693898675
1956.6597842989165	0.9999998693904639
1956.669784348917	0.9999998693920383
1956.679784398917	0.9999998693946718
1956.6897844489174	0.9999998693963376
1956.6997844989176	0.9999998693981402
1956.709784548918	0.9999998693997357
1956.719784598918	0.9999998694008138
1956.7297846489184	0.9999998694020805
1956.7397846989186	0.9999998694029615
1956.749784748919	0.9999998694038597
1956.759784798919	0.9999998694060329
1956.7697848489195	0.9999998694083614
1956.7797848989196	0.9999998694089686
1956.7897849489198	0.9999998694090548
1956.7997849989201	0.999999869409555
1956.8097850489203	0.9999998694112635
1956.8197850989206	0.9999998694129245
1956.8297851489208	0.9999998694141471
1956.8397851989212	0.9999998694153683
1956.8497852489213	0.9999998694166149
1956.8597852989217	0.999999869418078
1956.8697853489218	0.9999998694189656
1956.8797853989222	0.9999998694201255
1956.8897854489223	0.9999998694215908
1956.8997854989227	0.9999998694227272
1956.9097855489229	0.9999998694236625
1956.9197855989232	0.9999998694245831
1956.9297856489234	0.9999998694260437
1956.9397856989235	0.9999998694277067
1956.949785748924	0.9999998694284271
1956.959785798924	0.9999998694294946
1956.9697858489244	0.9999998694313557
1956.9797858989245	0.9999998694330411
1956.989785948925	0.9999998694342239
1956.999785998925	0.9999998694353931
1957.0097860489254	0.9999998694369668
1957.0197860989256	0.9999998694387334
1957.029786148926	0.9999998694405828
1957.039786198926	0.9999998694416181
1957.0497862489265	0.9999998694421287
1957.0597862989266	0.999999869443379
1957.069786348927	0.9999998694451705
1957.0797863989271	0.9999998694468986
1957.0897864489273	0.9999998694487776
1957.0997864989276	0.9999998694501367
1957.1097865489278	0.9999998694514025
1957.1197865989282	0.9999998694528199
1957.1297866489283	0.9999998694539622
1957.1397866989287	0.9999998694556105
1957.1497867489288	0.9999998694570983
1957.1597867989292	0.9999998694582662
1957.1697868489293	0.9999998694599782
1957.1797868989297	0.9999998694618948
1957.1897869489299	0.9999998694631309
1957.1997869989302	0.9999998694640424
1957.2097870489304	0.999999869465323
1957.2197870989305	0.9999998694667603
1957.2297871489309	0.9999998694680333
1957.239787198931	0.9999998694700167
1957.2497872489314	0.9999998694719137
1957.2597872989315	0.9999998694730515
1957.269787348932	0.9999998694743307
1957.279787398932	0.9999998694753208
1957.2897874489324	0.9999998694758638
1957.2997874989326	0.9999998694773319
1957.309787548933	0.9999998694786966
1957.319787598933	0.9999998694800564
1957.3297876489335	0.9999998694819414
1957.3397876989336	0.9999998694838473
1957.349787748934	0.999999869484657
1957.3597877989341	0.999999869484539
1957.3697878489343	0.9999998694853856
1957.3797878989346	0.999999869487526
1957.3897879489348	0.9999998694895905
1957.3997879989352	0.9999998694910942
1957.4097880489353	0.9999998694919429
1957.4197880989357	0.9999998694928427
1957.4297881489358	0.9999998694938856
1957.4397881989362	0.9999998694948635
1957.4497882489363	0.999999869495657
1957.4597882989367	0.9999998694966452
1957.4697883489368	0.9999998694982868
1957.4797883989372	0.9999998694999618
1957.4897884489374	0.9999998695010903
1957.4997884989377	0.9999998695024435
1957.5097885489379	0.9999998695042743
1957.519788598938	0.9999998695056098
1957.5297886489384	0.9999998695068492
1957.5397886989385	0.9999998695087186
1957.549788748939	0.9999998695103355
1957.559788798939	0.9999998695112974
1957.5697888489394	0.9999998695123501
1957.5797888989396	0.999999869513555
1957.58978894894	0.9999998695151078
1957.59978899894	0.9999998695168723
1957.6097890489405	0.9999998695179932
1957.6197890989406	0.9999998695186856
1957.629789148941	0.9999998695206429
1957.6397891989411	0.9999998695228257
1957.6497892489413	0.9999998695246037
1957.6597892989416	0.9999998695257397
1957.6697893489418	0.9999998695263455
1957.6797893989421	0.9999998695277628
1957.6897894489423	0.9999998695296589
1957.6997894989427	0.9999998695310419
1957.7097895489428	0.9999998695325175
1957.7197895989432	0.9999998695339862
1957.7297896489433	0.9999998695349324
1957.7397896989437	0.9999998695362199
1957.7497897489438	0.9999998695380145
1957.7597897989442	0.9999998695391279
1957.7697898489444	0.9999998695399729
1957.7797898989447	0.9999998695414142
1957.7897899489449	0.9999998695429595
1957.799789998945	0.9999998695445039
1957.8097900489454	0.9999998695464664
1957.8197900989455	0.9999998695474843
1957.829790148946	0.9999998695480439
1957.839790198946	0.9999998695494183
1957.8497902489464	0.9999998695508213
1957.8597902989466	0.999999869551941
1957.869790348947	0.9999998695531966
1957.879790398947	0.99999986955438
1957.8897904489475	0.9999998695555412
1957.8997904989476	0.9999998695571437
1957.909790548948	0.9999998695589564
1957.919790598948	0.9999998695598992
1957.9297906489485	0.999999869560369
1957.9397906989486	0.9999998695618997
1957.9497907489488	0.9999998695639684
1957.9597907989491	0.9999998695656009
1957.9697908489493	0.9999998695671083
1957.9797908989497	0.9999998695680872
1957.9897909489498	0.9999998695684461
1957.9997909989502	0.9999998695692619
1958.0097910489503	0.9999998695706465
1958.0197910989507	0.9999998695720524
1958.0297911489508	0.9999998695734762
1958.0397911989512	0.9999998695750135
1958.0497912489514	0.999999869576813
1958.0597912989517	0.9999998695780664
1958.0697913489519	0.9999998695793709
1958.079791398952	0.999999869580751
1958.0897914489524	0.9999998695818233
1958.0997914989525	0.9999998695832567
1958.109791548953	0.9999998695853209
1958.119791598953	0.9999998695869387
1958.1297916489534	0.9999998695880721
1958.1397916989536	0.9999998695896198
1958.149791748954	0.9999998695906054
1958.159791798954	0.9999998695916956
1958.1697918489544	0.9999998695933184
1958.1797918989546	0.999999869594568
1958.189791948955	0.9999998695957263
1958.199791998955	0.9999998695973467
1958.2097920489555	0.9999998695988594
1958.2197920989556	0.9999998696003846
1958.2297921489558	0.9999998696017296
1958.2397921989561	0.9999998696024953
1958.2497922489563	0.9999998696037571
1958.2597922989567	0.9999998696055394
1958.2697923489568	0.9999998696070601
1958.2797923989572	0.9999998696084019
1958.2897924489573	0.9999998696097653
1958.2997924989577	0.9999998696107752
1958.3097925489578	0.9999998696119119
1958.3197925989582	0.999999869613314
1958.3297926489583	0.999999869614449
1958.3397926989587	0.9999998696158378
1958.3497927489589	0.9999998696174318
1958.359792798959	0.9999998696184977
1958.3697928489594	0.9999998696192256
1958.3797928989595	0.9999998696206208
1958.38979294896	0.9999998696217519
1958.39979299896	0.9999998696226878
1958.4097930489604	0.9999998696241129
1958.4197930989606	0.9999998696255387
1958.429793148961	0.999999869626757
1958.439793198961	0.9999998696281345
1958.4497932489614	0.9999998696295317
1958.4597932989616	0.9999998696309553
1958.469793348962	0.9999998696326063
1958.479793398962	0.9999998696341071
1958.4897934489625	0.9999998696348064
1958.4997934989626	0.9999998696353745
1958.5097935489628	0.9999998696374666
1958.5197935989631	0.9999998696394092
1958.5297936489633	0.9999998696403325
1958.5397936989636	0.9999998696415165
1958.5497937489638	0.9999998696427762
1958.5597937989642	0.9999998696438109
1958.5697938489643	0.9999998696447608
1958.5797938989647	0.9999998696461718
1958.5897939489648	0.9999998696479284
1958.5997939989652	0.999999869649707
1958.6097940489653	0.9999998696513345
1958.6197940989657	0.9999998696529432
1958.6297941489659	0.9999998696540631
1958.6397941989662	0.9999998696552017
1958.6497942489664	0.9999998696565786
1958.6597942989665	0.999999869657696
1958.669794348967	0.9999998696597612
1958.679794398967	0.9999998696621591
1958.6897944489674	0.9999998696631729
1958.6997944989675	0.99999986966334
1958.709794548968	0.9999998696645963
1958.719794598968	0.9999998696657723
1958.7297946489684	0.9999998696672562
1958.7397946989686	0.9999998696689276
1958.749794748969	0.9999998696702729
1958.759794798969	0.9999998696720414
1958.7697948489695	0.9999998696738759
1958.7797948989696	0.9999998696752269
1958.7897949489698	0.9999998696763498
1958.7997949989701	0.9999998696774367
1958.8097950489703	0.9999998696781152
1958.8197950989706	0.9999998696794097
1958.8297951489708	0.9999998696813674
1958.8397951989712	0.9999998696829157
1958.8497952489713	0.9999998696841355
1958.8597952989717	0.9999998696850919
1958.8697953489718	0.9999998696857106
1958.8797953989722	0.9999998696867757
1958.8897954489723	0.9999998696884853
1958.8997954989727	0.9999998696898431
1958.9097955489729	0.999999869690952
1958.9197955989732	0.9999998696924535
1958.9297956489734	0.9999998696936219
1958.9397956989735	0.9999998696944731
1958.9497957489739	0.9999998696962252
1958.959795798974	0.9999998696972836
1958.9697958489744	0.999999869698257
1958.9797958989745	0.9999998696995923
1958.989795948975	0.9999998697010489
1958.999795998975	0.9999998697022036
1959.0097960489754	0.9999998697032247
1959.0197960989756	0.9999998697046935
1959.029796148976	0.9999998697059043
1959.039796198976	0.9999998697075007
1959.0497962489765	0.9999998697093554
1959.0597962989766	0.9999998697103948
1959.069796348977	0.9999998697110489
1959.0797963989771	0.9999998697128702
1959.0897964489773	0.9999998697147924
1959.0997964989776	0.9999998697159042
1959.1097965489778	0.999999869717032
1959.1197965989782	0.9999998697180735
1959.1297966489783	0.9999998697191437
1959.1397966989787	0.9999998697202084
1959.1497967489788	0.9999998697220612
1959.1597967989792	0.9999998697242075
1959.1697968489793	0.9999998697262084
1959.1797968989797	0.9999998697275717
1959.1897969489798	0.9999998697286697
1959.1997969989802	0.9999998697293618
1959.2097970489804	0.9999998697309374
1959.2197970989805	0.9999998697329952
1959.2297971489809	0.9999998697339659
1959.239797198981	0.9999998697355064
1959.2497972489814	0.9999998697376883
1959.2597972989815	0.9999998697386719
1959.269797348982	0.9999998697392014
1959.279797398982	0.9999998697402492
1959.2897974489824	0.9999998697416144
1959.2997974989826	0.9999998697433705
1959.309797548983	0.9999998697454586
1959.319797598983	0.9999998697471444
1959.3297976489835	0.9999998697488814
1959.3397976989836	0.9999998697501953
1959.349797748984	0.9999998697504983
1959.3597977989841	0.999999869751223
1959.3697978489843	0.9999998697525119
1959.3797978989846	0.9999998697541624
1959.3897979489848	0.9999998697562535
1959.3997979989852	0.9999998697578774
1959.4097980489853	0.9999998697588734
1959.4197980989857	0.9999998697592561
1959.4297981489858	0.9999998697604253
1959.4397981989862	0.9999998697612754
1959.4497982489863	0.9999998697622443
1959.4597982989867	0.9999998697643568
1959.4697983489868	0.9999998697661887
1959.4797983989872	0.999999869768011
1959.4897984489874	0.9999998697690874
1959.4997984989877	0.9999998697692511
1959.5097985489879	0.9999998697693581
1959.519798598988	0.9999998697706087
1959.5297986489884	0.9999998697723624
1959.5397986989885	0.9999998697739132
1959.549798748989	0.9999998697758098
1959.559798798989	0.9999998697772892
1959.5697988489894	0.9999998697778532
1959.5797988989896	0.9999998697784476
1959.58979894899	0.9999998697799597
1959.59979899899	0.9999998697817298
1959.6097990489905	0.9999998697831011
1959.6197990989906	0.9999998697845544
1959.629799148991	0.9999998697857362
1959.639799198991	0.9999998697867478
1959.6497992489913	0.9999998697883267
1959.6597992989916	0.9999998697896216
1959.6697993489918	0.9999998697905209
1959.6797993989921	0.9999998697916883
1959.6897994489923	0.9999998697933155
1959.6997994989927	0.9999998697950104
1959.7097995489928	0.9999998697965684
1959.7197995989932	0.9999998697982776
1959.7297996489933	0.9999998697997804
1959.7397996989937	0.9999998698010901
1959.7497997489938	0.9999998698027616
1959.7597997989942	0.9999998698041983
1959.7697998489944	0.9999998698048391
1959.7797998989947	0.9999998698064908
1959.7897999489949	0.9999998698083868
1959.799799998995	0.99999986980948
1959.8098000489954	0.999999869810814
1959.8198000989955	0.9999998698125447
1959.829800148996	0.9999998698134914
1959.839800198996	0.9999998698144354
1959.8498002489964	0.9999998698164805
1959.8598002989966	0.9999998698184854
1959.869800348997	0.9999998698208883
1959.879800398997	0.999999869822709
1959.8898004489974	0.9999998698239603
1959.8998004989976	0.9999998698248752
1959.909800548998	0.9999998698257033
1959.919800598998	0.99999986982677
1959.9298006489985	0.999999869828011
1959.9398006989986	0.9999998698295568
1959.9498007489988	0.9999998698309032
1959.9598007989991	0.9999998698328894
1959.9698008489993	0.9999998698348432
1959.9798008989997	0.9999998698353175
1959.9898009489998	0.9999998698357144
1959.9998009990002	0.9999998698371863
1960.0098010490003	0.9999998698390775
1960.0198010990007	0.9999998698410691
1960.0298011490008	0.9999998698433739
1960.0398011990012	0.9999998698449524
1960.0498012490013	0.9999998698456668
1960.0598012990017	0.9999998698460566
1960.0698013490019	0.9999998698460713
1960.079801399002	0.9999998698468493
1960.0898014490024	0.999999869849399
1960.0998014990025	0.9999998698515491
1960.109801549003	0.9999998698527635
1960.119801599003	0.999999869853658
1960.1298016490034	0.9999998698550415
1960.1398016990036	0.9999998698554232
1960.149801749004	0.9999998698556581
1960.159801799004	0.999999869857164
1960.1698018490044	0.9999998698595265
1960.1798018990046	0.9999998698616573
1960.189801949005	0.999999869863269
1960.199801999005	0.9999998698643269
1960.2098020490055	0.9999998698643029
1960.2198020990056	0.9999998698649798
1960.2298021490058	0.9999998698658897
1960.2398021990061	0.9999998698673794
1960.2498022490063	0.9999998698690935
1960.2598022990067	0.9999998698711731
1960.2698023490068	0.9999998698724631
1960.2798023990072	0.9999998698731445
1960.2898024490073	0.9999998698746799
1960.2998024990077	0.9999998698759034
1960.3098025490078	0.9999998698768824
1960.3198025990082	0.9999998698782959
1960.3298026490083	0.9999998698798707
1960.3398026990087	0.9999998698807959
1960.3498027490089	0.9999998698822069
1960.3598027990092	0.999999869883801
1960.3698028490094	0.9999998698841931
1960.3798028990095	0.9999998698848666
1960.38980294901	0.9999998698867606
1960.39980299901	0.9999998698884999
1960.4098030490104	0.9999998698903216
1960.4198030990106	0.9999998698921915
1960.429803149011	0.9999998698936894
1960.439803199011	0.9999998698945498
1960.4498032490114	0.9999998698952991
1960.4598032990116	0.9999998698963876
1960.469803349012	0.9999998698975363
1960.479803399012	0.9999998698990149
1960.4898034490125	0.9999998699003576
1960.4998034990126	0.9999998699025288
1960.5098035490128	0.9999998699043586
1960.5198035990131	0.9999998699050735
1960.5298036490133	0.9999998699060095
1960.5398036990136	0.9999998699075936
1960.5498037490138	0.9999998699085421
1960.5598037990142	0.9999998699096473
1960.5698038490143	0.999999869911721
1960.5798038990147	0.9999998699131979
1960.5898039490148	0.9999998699146873
1960.5998039990152	0.9999998699160546
1960.6098040490153	0.9999998699170592
1960.6198040990157	0.9999998699181876
1960.6298041490159	0.9999998699195765
1960.6398041990162	0.999999869920603
1960.6498042490164	0.9999998699216845
1960.6598042990165	0.9999998699240111
1960.6698043490169	0.9999998699261845
1960.679804399017	0.9999998699271434
1960.6898044490174	0.9999998699276544
1960.6998044990175	0.9999998699290059
1960.709804549018	0.9999998699303336
1960.719804599018	0.999999869931351
1960.7298046490184	0.9999998699333149
1960.7398046990186	0.9999998699353305
1960.749804749019	0.9999998699366057
1960.759804799019	0.9999998699371292
1960.7698048490195	0.9999998699378727
1960.7798048990196	0.9999998699386573
1960.78980494902	0.9999998699396981
1960.7998049990201	0.9999998699419389
1960.8098050490203	0.9999998699439018
1960.8198050990206	0.9999998699458982
1960.8298051490208	0.9999998699478556
1960.8398051990212	0.9999998699489799
1960.8498052490213	0.9999998699492954
1960.8598052990217	0.999999869949967
1960.8698053490218	0.9999998699511963
1960.8798053990222	0.9999998699524181
1960.8898054490223	0.9999998699542829
1960.8998054990227	0.9999998699561711
1960.9098055490228	0.9999998699568621
1960.9198055990232	0.9999998699581484
1960.9298056490234	0.9999998699595928
1960.9398056990235	0.999999869960275
1960.9498057490239	0.999999869961433
1960.959805799024	0.9999998699636574
1960.9698058490244	0.9999998699657002
1960.9798058990245	0.999999869967146
1960.989805949025	0.9999998699682215
1960.999805999025	0.9999998699689376
1961.0098060490254	0.9999998699698609
1961.0198060990256	0.9999998699706182
1961.029806149026	0.999999869971665
1961.039806199026	0.9999998699739091
1961.0498062490265	0.9999998699760378
1961.0598062990266	0.9999998699770274
1961.069806349027	0.9999998699782148
1961.0798063990271	0.9999998699794189
1961.0898064490273	0.9999998699796293
1961.0998064990276	0.9999998699810281
1961.1098065490278	0.9999998699833015
1961.1198065990282	0.9999998699851728
1961.1298066490283	0.9999998699868519
1961.1398066990287	0.999999869988123
1961.1498067490288	0.9999998699888317
1961.1598067990292	0.9999998699897303
1961.1698068490293	0.9999998699908853
1961.1798068990297	0.9999998699922118
1961.1898069490298	0.9999998699937642
1961.1998069990302	0.9999998699953825
1961.2098070490304	0.9999998699969382
1961.2198070990307	0.9999998699978953
1961.2298071490309	0.9999998699992682
1961.239807199031	0.9999998700006917
1961.2498072490314	0.999999870001742
1961.2598072990315	0.9999998700031748
1961.269807349032	0.9999998700049004
1961.279807399032	0.9999998700066085
1961.2898074490324	0.9999998700076966
1961.2998074990326	0.9999998700089892
1961.309807549033	0.9999998700105744
1961.319807599033	0.9999998700115146
1961.3298076490335	0.999999870012384
1961.3398076990336	0.999999870013818
1961.349807749034	0.9999998700149513
1961.3598077990341	0.9999998700162389
1961.3698078490343	0.9999998700181588
1961.3798078990346	0.9999998700200837
1961.3898079490348	0.9999998700210395
1961.3998079990351	0.9999998700222483
1961.4098080490353	0.9999998700234298
1961.4198080990357	0.9999998700244599
1961.4298081490358	0.9999998700263221
1961.4398081990362	0.9999998700275964
1961.4498082490363	0.9999998700285443
1961.4598082990367	0.9999998700301783
1961.4698083490368	0.9999998700318382
1961.4798083990372	0.9999998700323984
1961.4898084490374	0.9999998700335642
1961.4998084990377	0.9999998700351553
1961.5098085490379	0.999999870036098
1961.519808599038	0.9999998700373599
1961.5298086490384	0.9999998700391377
1961.5398086990385	0.9999998700411451
1961.549808749039	0.9999998700426025
1961.559808799039	0.9999998700434007
1961.5698088490394	0.9999998700437801
1961.5798088990396	0.999999870045287
1961.58980894904	0.9999998700467383
1961.59980899904	0.9999998700477479
1961.6098090490405	0.9999998700496161
1961.6198090990406	0.9999998700516578
1961.629809149041	0.9999998700523374
1961.639809199041	0.9999998700533326
1961.6498092490415	0.9999998700544399
1961.6598092990416	0.999999870055161
1961.6698093490418	0.9999998700568946
1961.6798093990421	0.9999998700586121
1961.6898094490423	0.9999998700606045
1961.6998094990427	0.9999998700622037
1961.7098095490428	0.9999998700629836
1961.7198095990432	0.9999998700636175
1961.7298096490433	0.9999998700648757
1961.7398096990437	0.999999870066685
1961.7498097490438	0.999999870068421
1961.7598097990442	0.9999998700701752
1961.7698098490443	0.999999870071567
1961.7798098990447	0.9999998700724383
1961.7898099490449	0.9999998700732956
1961.799809999045	0.9999998700745577
1961.8098100490454	0.9999998700756898
1961.8198100990455	0.999999870077242
1961.829810149046	0.9999998700791675
1961.839810199046	0.9999998700809937
1961.8498102490464	0.9999998700822236
1961.8598102990466	0.9999998700830283
1961.869810349047	0.9999998700841073
1961.879810399047	0.9999998700855262
1961.8898104490474	0.9999998700864191
1961.8998104990476	0.9999998700876135
1961.909810549048	0.9999998700898673
1961.919810599048	0.9999998700914834
1961.9298106490485	0.9999998700925504
1961.9398106990486	0.9999998700940836
1961.9498107490488	0.9999998700955091
1961.9598107990491	0.9999998700965355
1961.9698108490493	0.9999998700979518
1961.9798108990497	0.9999998700990594
1961.9898109490498	0.9999998700998753
1961.9998109990502	0.9999998701018261
1962.0098110490503	0.9999998701030488
1962.0198110990507	0.9999998701034574
1962.0298111490508	0.9999998701050248
1962.0398111990512	0.9999998701066033
1962.0498112490513	0.9999998701076525
1962.0598112990517	0.9999998701093699
1962.0698113490519	0.9999998701112174
1962.0798113990522	0.9999998701126036
1962.0898114490524	0.9999998701137243
1962.0998114990525	0.9999998701146398
1962.109811549053	0.9999998701158685
1962.119811599053	0.9999998701175281
1962.1298116490534	0.9999998701189114
1962.1398116990536	0.9999998701195745
1962.149811749054	0.9999998701209875
1962.159811799054	0.9999998701221785
1962.1698118490544	0.999999870122917
1962.1798118990546	0.9999998701248926
1962.189811949055	0.9999998701265872
1962.199811999055	0.9999998701276466
1962.2098120490555	0.9999998701289404
1962.2198120990556	0.9999998701303546
1962.2298121490558	0.9999998701315693
1962.2398121990561	0.9999998701330775
1962.2498122490563	0.9999998701347284
1962.2598122990566	0.9999998701363951
1962.2698123490568	0.999999870137813
1962.2798123990572	0.9999998701383775
1962.2898124490573	0.9999998701391771
1962.2998124990577	0.9999998701405345
1962.3098125490578	0.9999998701420432
1962.3198125990582	0.9999998701430043
1962.3298126490583	0.999999870144726
1962.3398126990587	0.999999870146787
1962.3498127490589	0.9999998701481553
1962.3598127990592	0.9999998701495116
1962.3698128490594	0.9999998701508522
1962.3798128990595	0.9999998701520806
1962.38981294906	0.9999998701538805
1962.39981299906	0.9999998701554711
1962.4098130490604	0.9999998701566568
1962.4198130990605	0.9999998701574682
1962.429813149061	0.9999998701581353
1962.439813199061	0.9999998701596495
1962.4498132490614	0.9999998701611142
1962.4598132990616	0.9999998701622071
1962.469813349062	0.9999998701633314
1962.479813399062	0.9999998701652825
1962.4898134490625	0.9999998701667382
1962.4998134990626	0.9999998701679131
1962.509813549063	0.9999998701695408
1962.5198135990631	0.9999998701705719
1962.5298136490633	0.9999998701713949
1962.5398136990636	0.9999998701731418
1962.5498137490638	0.9999998701744393
1962.5598137990642	0.9999998701755335
1962.5698138490643	0.9999998701775114
1962.5798138990647	0.9999998701786542
1962.5898139490648	0.9999998701792131
1962.5998139990652	0.9999998701804287
1962.6098140490653	0.9999998701819744
1962.6198140990657	0.9999998701830687
1962.6298141490659	0.9999998701846394
1962.6398141990662	0.9999998701862776
1962.6498142490664	0.9999998701876321
1962.6598142990665	0.9999998701893348
1962.6698143490669	0.9999998701902565
1962.679814399067	0.9999998701909482
1962.6898144490674	0.9999998701924179
1962.6998144990675	0.9999998701937401
1962.709814549068	0.9999998701949829
1962.719814599068	0.9999998701966077
1962.7298146490684	0.9999998701976083
1962.7398146990686	0.9999998701983008
1962.749814749069	0.9999998702003472
1962.759814799069	0.9999998702022193
1962.7698148490695	0.999999870203454
1962.7798148990696	0.9999998702048808
1962.78981494907	0.9999998702063472
1962.7998149990701	0.9999998702078022
1962.8098150490703	0.9999998702086752
1962.8198150990706	0.9999998702098044
1962.8298151490708	0.9999998702113305
1962.8398151990712	0.9999998702127773
1962.8498152490713	0.9999998702134566
1962.8598152990717	0.9999998702142314
1962.8698153490718	0.9999998702162144
1962.8798153990722	0.9999998702181842
1962.8898154490723	0.9999998702191157
1962.8998154990727	0.9999998702204785
1962.9098155490728	0.9999998702224104
1962.9198155990732	0.9999998702238976
1962.9298156490734	0.9999998702248485
1962.9398156990737	0.9999998702255566
1962.9498157490739	0.9999998702270906
1962.959815799074	0.9999998702290838
1962.9698158490744	0.9999998702304502
1962.9798158990745	0.9999998702313834
1962.989815949075	0.9999998702324003
1962.999815999075	0.9999998702340869
1963.0098160490754	0.9999998702357312
1963.0198160990756	0.9999998702369327
1963.029816149076	0.9999998702379195
1963.039816199076	0.9999998702389624
1963.0498162490765	0.9999998702405255
1963.0598162990766	0.9999998702416116
1963.069816349077	0.9999998702428772
1963.0798163990771	0.9999998702447014
1963.0898164490773	0.9999998702455007
1963.0998164990776	0.9999998702464935
1963.1098165490778	0.9999998702477828
1963.1198165990781	0.9999998702490881
1963.1298166490783	0.9999998702504201
1963.1398166990787	0.9999998702522375
1963.1498167490788	0.9999998702536732
1963.1598167990792	0.999999870254814
1963.1698168490793	0.9999998702566749
1963.1798168990797	0.9999998702577189
1963.1898169490798	0.9999998702586995
1963.1998169990802	0.9999998702602417
1963.2098170490804	0.9999998702620221
1963.2198170990807	0.99999987026344
1963.2298171490809	0.9999998702645451
1963.239817199081	0.9999998702649701
1963.2498172490814	0.9999998702654223
1963.2598172990815	0.9999998702670876
1963.269817349082	0.9999998702685835
1963.279817399082	0.9999998702704213
1963.2898174490824	0.9999998702725166
1963.2998174990826	0.9999998702737922
1963.309817549083	0.9999998702747
1963.319817599083	0.9999998702765587
1963.3298176490835	0.999999870278009
1963.3398176990836	0.9999998702791386
1963.349817749084	0.9999998702801565
1963.359817799084	0.9999998702818362
1963.3698178490845	0.9999998702833389
1963.3798178990846	0.9999998702841335
1963.3898179490848	0.9999998702849394
1963.3998179990851	0.999999870286095
1963.4098180490853	0.9999998702878683
1963.4198180990857	0.9999998702888724
1963.4298181490858	0.9999998702899605
1963.4398181990862	0.9999998702921521
1963.4498182490863	0.9999998702940871
1963.4598182990867	0.9999998702950083
1963.4698183490868	0.9999998702959155
1963.4798183990872	0.9999998702975248
1963.4898184490874	0.9999998702994225
1963.4998184990877	0.9999998703000813
1963.5098185490879	0.9999998703008353
1963.519818599088	0.9999998703025089
1963.5298186490884	0.9999998703043261
1963.5398186990885	0.9999998703057659
1963.549818749089	0.9999998703059098
1963.559818799089	0.9999998703067733
1963.5698188490894	0.9999998703084764
1963.5798188990896	0.9999998703104359
1963.58981894909	0.9999998703117501
1963.59981899909	0.9999998703128458
1963.6098190490904	0.9999998703144991
1963.6198190990906	0.9999998703159033
1963.629819149091	0.9999998703171414
1963.639819199091	0.9999998703181052
1963.6498192490915	0.9999998703198113
1963.6598192990916	0.9999998703209004
1963.6698193490918	0.9999998703220979
1963.6798193990921	0.999999870323471
1963.6898194490923	0.9999998703243552
1963.6998194990927	0.9999998703255522
1963.7098195490928	0.9999998703269998
1963.7198195990932	0.9999998703281108
1963.7298196490933	0.9999998703292633
1963.7398196990937	0.9999998703312308
1963.7498197490938	0.9999998703329745
1963.7598197990942	0.9999998703337977
1963.7698198490943	0.9999998703354006
1963.7798198990947	0.9999998703374549
1963.7898199490949	0.999999870338724
1963.799819999095	0.999999870339715
1963.8098200490954	0.9999998703402458
1963.8198200990955	0.9999998703414893
1963.829820149096	0.9999998703432207
1963.839820199096	0.999999870344493
1963.8498202490964	0.9999998703459311
1963.8598202990966	0.9999998703474569
1963.869820349097	0.9999998703487202
1963.879820399097	0.9999998703499251
1963.8898204490974	0.9999998703514762
1963.8998204990976	0.9999998703531348
1963.909820549098	0.9999998703544037
1963.919820599098	0.9999998703555165
1963.9298206490985	0.9999998703571009
1963.9398206990986	0.9999998703581038
1963.9498207490988	0.9999998703591804
1963.9598207990991	0.9999998703601014
1963.9698208490993	0.9999998703617327
1963.9798208990996	0.9999998703635435
1963.9898209490998	0.9999998703648293
1963.9998209991002	0.9999998703661179
1964.0098210491003	0.9999998703670893
1964.0198210991007	0.9999998703687837
1964.0298211491008	0.9999998703696847
1964.0398211991012	0.9999998703710032
1964.0498212491013	0.9999998703727881
1964.0598212991017	0.9999998703740345
1964.0698213491019	0.9999998703747068
1964.0798213991022	0.9999998703757889
1964.0898214491024	0.9999998703778132
1964.0998214991025	0.9999998703794619
1964.109821549103	0.9999998703808326
1964.119821599103	0.9999998703813446
1964.1298216491034	0.9999998703821332
1964.1398216991035	0.9999998703838772
1964.149821749104	0.9999998703854308
1964.159821799104	0.999999870386887
1964.1698218491044	0.999999870388275
1964.1798218991046	0.9999998703897505
1964.189821949105	0.9999998703914339
1964.199821999105	0.9999998703924466
1964.2098220491055	0.9999998703934408
1964.2198220991056	0.999999870394378
1964.2298221491058	0.9999998703954747
1964.2398221991061	0.9999998703969518
1964.2498222491063	0.9999998703985492
1964.2598222991066	0.9999998703997434
1964.2698223491068	0.9999998704007971
1964.2798223991072	0.9999998704029813
1964.2898224491073	0.9999998704042974
1964.2998224991077	0.9999998704054299
1964.3098225491078	0.9999998704075157
1964.3198225991082	0.9999998704091938
1964.3298226491083	0.9999998704095987
1964.3398226991087	0.9999998704104396
1964.3498227491089	0.9999998704119779
1964.3598227991092	0.9999998704130187
1964.3698228491094	0.999999870413848
1964.3798228991095	0.9999998704147072
1964.3898229491099	0.9999998704169505
1964.39982299911	0.9999998704192233
1964.4098230491104	0.999999870420925
1964.4198230991105	0.9999998704220375
1964.429823149111	0.9999998704232098
1964.439823199111	0.9999998704243669
1964.4498232491114	0.9999998704253731
1964.4598232991116	0.9999998704270573
1964.469823349112	0.9999998704281324
1964.479823399112	0.9999998704293933
1964.4898234491125	0.9999998704304607
1964.4998234991126	0.9999998704318297
1964.509823549113	0.9999998704327977
1964.5198235991131	0.9999998704338721
1964.5298236491133	0.9999998704358954
1964.5398236991136	0.9999998704376848
1964.5498237491138	0.9999998704393527
1964.5598237991142	0.999999870440561
1964.5698238491143	0.9999998704413231
1964.5798238991147	0.9999998704422959
1964.5898239491148	0.9999998704433075
1964.5998239991152	0.9999998704447345
1964.6098240491153	0.9999998704463146
1964.6198240991157	0.9999998704482844
1964.6298241491158	0.9999998704491866
1964.6398241991162	0.9999998704492137
1964.6498242491164	0.9999998704507158
1964.6598242991165	0.9999998704523811
1964.6698243491169	0.9999998704541373
1964.679824399117	0.9999998704555713
1964.6898244491174	0.999999870457035
1964.6998244991175	0.9999998704588238
1964.709824549118	0.9999998704599871
1964.719824599118	0.9999998704607598
1964.7298246491184	0.9999998704617351
1964.7398246991186	0.9999998704636968
1964.749824749119	0.9999998704652175
1964.759824799119	0.999999870466761
1964.7698248491195	0.9999998704674494
1964.7798248991196	0.9999998704681469
1964.78982494912	0.9999998704691727
1964.7998249991201	0.9999998704700808
1964.8098250491203	0.999999870472159
1964.8198250991206	0.999999870474531
1964.8298251491208	0.9999998704758455
1964.8398251991212	0.9999998704766399
1964.8498252491213	0.9999998704787025
1964.8598252991217	0.9999998704799583
1964.8698253491218	0.9999998704807667
1964.8798253991222	0.99999987048248
1964.8898254491223	0.9999998704837357
1964.8998254991227	0.9999998704848261
1964.9098255491228	0.999999870486327
1964.9198255991232	0.9999998704879131
1964.9298256491234	0.9999998704886179
1964.9398256991237	0.9999998704891583
1964.9498257491239	0.999999870490154
1964.959825799124	0.999999870492106
1964.9698258491244	0.9999998704944221
1964.9798258991245	0.99999987049608
1964.989825949125	0.9999998704971904
1964.999825999125	0.9999998704981266
1965.0098260491254	0.9999998704989459
1965.0198260991256	0.9999998705001549
1965.029826149126	0.9999998705018007
1965.039826199126	0.9999998705036285
1965.0498262491265	0.9999998705048491
1965.0598262991266	0.9999998705064839
1965.069826349127	0.9999998705077283
1965.0798263991271	0.9999998705082652
1965.0898264491273	0.9999998705090595
1965.0998264991276	0.9999998705103521
1965.1098265491278	0.9999998705125629
1965.1198265991281	0.9999998705141849
1965.1298266491283	0.9999998705155165
1965.1398266991287	0.9999998705164128
1965.1498267491288	0.9999998705171436
1965.1598267991292	0.9999998705182369
1965.1698268491293	0.9999998705193364
1965.1798268991297	0.9999998705216566
1965.1898269491298	0.9999998705238295
1965.1998269991302	0.9999998705249039
1965.2098270491304	0.9999998705249199
1965.2198270991307	0.9999998705262726
1965.2298271491309	0.9999998705278379
1965.239827199131	0.999999870529234
1965.2498272491314	0.9999998705304185
1965.2598272991315	0.99999987053185
1965.269827349132	0.9999998705340787
1965.279827399132	0.9999998705350978
1965.2898274491324	0.99999987053575
1965.2998274991326	0.9999998705370504
1965.309827549133	0.9999998705386415
1965.319827599133	0.999999870540449
1965.3298276491334	0.9999998705417223
1965.3398276991336	0.9999998705425339
1965.349827749134	0.9999998705436236
1965.359827799134	0.9999998705449897
1965.3698278491345	0.9999998705456049
1965.3798278991346	0.9999998705472741
1965.3898279491348	0.9999998705498164
1965.3998279991351	0.999999870551168
1965.4098280491353	0.9999998705521266
1965.4198280991357	0.999999870553653
1965.4298281491358	0.9999998705548029
1965.4398281991362	0.9999998705560192
1965.4498282491363	0.9999998705573852
1965.4598282991367	0.9999998705585269
1965.4698283491368	0.9999998705595358
1965.4798283991372	0.9999998705612692
1965.4898284491373	0.9999998705623934
1965.4998284991377	0.9999998705631551
1965.5098285491379	0.9999998705640327
1965.519828599138	0.9999998705656491
1965.5298286491384	0.9999998705677754
1965.5398286991385	0.9999998705697254
1965.549828749139	0.9999998705715357
1965.559828799139	0.9999998705725602
1965.5698288491394	0.9999998705734369
1965.5798288991396	0.9999998705736546
1965.58982894914	0.9999998705743528
1965.59982899914	0.9999998705762783
1965.6098290491404	0.9999998705780186
1965.6198290991406	0.9999998705800679
1965.629829149141	0.9999998705813828
1965.639829199141	0.9999998705822372
1965.6498292491415	0.9999998705826257
1965.6598292991416	0.9999998705834852
1965.6698293491418	0.999999870585118
1965.6798293991421	0.9999998705876082
1965.6898294491423	0.9999998705897214
1965.6998294991427	0.9999998705909335
1965.7098295491428	0.9999998705915341
1965.7198295991432	0.9999998705921668
1965.7298296491433	0.9999998705931971
1965.7398296991437	0.9999998705939416
1965.7498297491438	0.9999998705960215
1965.7598297991442	0.9999998705983111
1965.7698298491443	0.9999998705995917
1965.7798298991447	0.9999998706004578
1965.7898299491449	0.9999998706012919
1965.7998299991452	0.9999998706026691
1965.8098300491454	0.9999998706040281
1965.8198300991455	0.999999870605023
1965.829830149146	0.9999998706070601
1965.839830199146	0.9999998706095125
1965.8498302491464	0.9999998706107097
1965.8598302991466	0.9999998706111765
1965.869830349147	0.9999998706117263
1965.879830399147	0.9999998706127625
1965.8898304491474	0.9999998706143175
1965.8998304991476	0.9999998706158898
1965.909830549148	0.9999998706170398
1965.919830599148	0.9999998706192563
1965.9298306491485	0.9999998706212944
1965.9398306991486	0.9999998706220639
1965.9498307491488	0.9999998706229267
1965.9598307991491	0.9999998706244944
1965.9698308491493	0.999999870625504
1965.9798308991496	0.9999998706266607
1965.9898309491498	0.9999998706283485
1965.9998309991502	0.9999998706294732
1966.0098310491503	0.9999998706308686
1966.0198310991507	0.99999987063187
1966.0298311491508	0.9999998706326003
1966.0398311991512	0.9999998706340356
1966.0498312491513	0.9999998706359994
1966.0598312991517	0.9999998706378123
1966.0698313491519	0.9999998706388757
1966.0798313991522	0.9999998706404055
1966.0898314491524	0.9999998706420811
1966.0998314991525	0.999999870643438
1966.109831549153	0.9999998706443817
1966.119831599153	0.9999998706450476
1966.1298316491534	0.9999998706463319
1966.1398316991535	0.9999998706476955
1966.149831749154	0.9999998706485147
1966.159831799154	0.9999998706496975
1966.1698318491544	0.9999998706512688
1966.1798318991546	0.9999998706528406
1966.189831949155	0.9999998706545846
1966.199831999155	0.9999998706556541
1966.2098320491555	0.9999998706568884
1966.2198320991556	0.999999870658472
1966.229832149156	0.9999998706598087
1966.2398321991561	0.9999998706613665
1966.2498322491563	0.9999998706630712
1966.2598322991566	0.9999998706648568
1966.2698323491568	0.99999987066574
1966.2798323991572	0.9999998706656321
1966.2898324491573	0.9999998706662565
1966.2998324991577	0.9999998706674205
1966.3098325491578	0.9999998706687655
1966.3198325991582	0.999999870671075
1966.3298326491583	0.9999998706731964
1966.3398326991587	0.9999998706749348
1966.3498327491588	0.999999870676012
1966.3598327991592	0.9999998706763936
1966.3698328491594	0.9999998706777493
1966.3798328991595	0.9999998706793167
1966.3898329491599	0.9999998706806031
1966.39983299916	0.9999998706826823
1966.4098330491604	0.9999998706845862
1966.4198330991605	0.999999870685542
1966.429833149161	0.9999998706860068
1966.439833199161	0.9999998706865588
1966.4498332491614	0.9999998706877703
1966.4598332991616	0.99999987068955
1966.469833349162	0.9999998706915044
1966.479833399162	0.9999998706930017
1966.4898334491625	0.9999998706948537
1966.4998334991626	0.9999998706961387
1966.509833549163	0.9999998706962011
1966.5198335991631	0.999999870696799
1966.5298336491633	0.9999998706982148
1966.5398336991636	0.9999998707000232
1966.5498337491638	0.9999998707021585
1966.5598337991642	0.9999998707040116
1966.5698338491643	0.9999998707053157
1966.5798338991647	0.9999998707062865
1966.5898339491648	0.9999998707068877
1966.5998339991652	0.9999998707073698
1966.6098340491653	0.9999998707086091
1966.6198340991657	0.9999998707110213
1966.6298341491658	0.9999998707132454
1966.6398341991662	0.9999998707146027
1966.6498342491664	0.9999998707157651
1966.6598342991667	0.9999998707165216
1966.6698343491669	0.9999998707171006
1966.679834399167	0.9999998707179357
1966.6898344491674	0.999999870719385
1966.6998344991675	0.9999998707216022
1966.709834549168	0.9999998707236365
1966.719834599168	0.9999998707247687
1966.7298346491684	0.9999998707255244
1966.7398346991686	0.999999870725836
1966.749834749169	0.9999998707272197
1966.759834799169	0.9999998707292012
1966.7698348491695	0.9999998707305545
1966.7798348991696	0.9999998707319885
1966.78983494917	0.9999998707339567
1966.7998349991701	0.9999998707355845
1966.8098350491703	0.9999998707364763
1966.8198350991706	0.9999998707370554
1966.8298351491708	0.9999998707384056
1966.8398351991711	0.9999998707399638
1966.8498352491713	0.9999998707410235
1966.8598352991717	0.9999998707428478
1966.8698353491718	0.9999998707440836
1966.8798353991722	0.999999870745506
1966.8898354491723	0.9999998707466508
1966.8998354991727	0.9999998707475359
1966.9098355491728	0.9999998707491446
1966.9198355991732	0.999999870750347
1966.9298356491734	0.9999998707511435
1966.9398356991737	0.9999998707521678
1966.9498357491739	0.9999998707540585
1966.959835799174	0.9999998707558839
1966.9698358491744	0.999999870757637
1966.9798358991745	0.9999998707590324
1966.989835949175	0.9999998707602716
1966.999835999175	0.9999998707612132
1967.0098360491754	0.9999998707625022
1967.0198360991756	0.9999998707642771
1967.029836149176	0.9999998707659994
1967.039836199176	0.9999998707670483
1967.0498362491765	0.9999998707679123
1967.0598362991766	0.9999998707691002
1967.069836349177	0.9999998707699665
1967.079836399177	0.9999998707704784
1967.0898364491775	0.9999998707715452
1967.0998364991776	0.9999998707732185
1967.1098365491778	0.999999870775031
1967.1198365991781	0.9999998707770289
1967.1298366491783	0.9999998707787736
1967.1398366991787	0.9999998707801654
1967.1498367491788	0.9999998707810729
1967.1598367991792	0.9999998707817188
1967.1698368491793	0.9999998707826729
1967.1798368991797	0.999999870784429
1967.1898369491798	0.9999998707868487
1967.1998369991802	0.999999870788287
1967.2098370491804	0.9999998707890009
1967.2198370991807	0.9999998707898566
1967.2298371491809	0.9999998707907531
1967.239837199181	0.9999998707913393
1967.2498372491814	0.9999998707925426
1967.2598372991815	0.9999998707947871
1967.269837349182	0.9999998707970742
1967.279837399182	0.9999998707984955
1967.2898374491824	0.9999998707999137
1967.2998374991826	0.9999998708007659
1967.309837549183	0.9999998708006258
1967.319837599183	0.9999998708017002
1967.3298376491834	0.99999987080398
1967.3398376991836	0.9999998708064873
1967.349837749184	0.9999998708081993
1967.359837799184	0.9999998708094727
1967.3698378491845	0.9999998708106773
1967.3798378991846	0.9999998708106854
1967.3898379491848	0.9999998708111774
1967.3998379991851	0.9999998708125166
1967.4098380491853	0.9999998708145407
1967.4198380991857	0.9999998708165666
1967.4298381491858	0.9999998708182185
1967.4398381991862	0.9999998708191697
1967.4498382491863	0.9999998708203715
1967.4598382991867	0.9999998708215909
1967.4698383491868	0.999999870822343
1967.4798383991872	0.9999998708240001
1967.4898384491873	0.9999998708262506
1967.4998384991877	0.9999998708278814
1967.5098385491879	0.9999998708291419
1967.5198385991882	0.9999998708301193
1967.5298386491884	0.9999998708308769
1967.5398386991885	0.9999998708309957
1967.549838749189	0.9999998708317259
1967.559838799189	0.9999998708336286
1967.5698388491894	0.999999870835481
1967.5798388991896	0.999999870837605
1967.58983894919	0.999999870839498
1967.59983899919	0.9999998708407251
1967.6098390491904	0.9999998708412825
1967.6198390991906	0.9999998708421607
1967.629839149191	0.9999998708439777
1967.639839199191	0.9999998708456256
1967.6498392491915	0.9999998708468548
1967.6598392991916	0.9999998708483193
1967.6698393491918	0.9999998708501127
1967.6798393991921	0.9999998708510739
1967.6898394491923	0.9999998708512333
1967.6998394991926	0.9999998708517506
1967.7098395491928	0.9999998708533556
1967.7198395991932	0.9999998708550715
1967.7298396491933	0.9999998708563828
1967.7398396991937	0.999999870857391
1967.7498397491938	0.9999998708590029
1967.7598397991942	0.9999998708607566
1967.7698398491943	0.9999998708618908
1967.7798398991947	0.999999870863173
1967.7898399491949	0.9999998708652403
1967.7998399991952	0.9999998708673196
1967.8098400491954	0.9999998708679491
1967.8198400991955	0.9999998708683668
1967.829840149196	0.9999998708701318
1967.839840199196	0.9999998708715462
1967.8498402491964	0.9999998708719872
1967.8598402991965	0.999999870872911
1967.869840349197	0.999999870874471
1967.879840399197	0.9999998708758524
1967.8898404491974	0.9999998708772316
1967.8998404991976	0.9999998708796324
1967.909840549198	0.9999998708816838
1967.919840599198	0.9999998708827981
1967.9298406491985	0.9999998708834981
1967.9398406991986	0.9999998708845395
1967.949840749199	0.9999998708854784
1967.9598407991991	0.9999998708863436
1967.9698408491993	0.9999998708877871
1967.9798408991996	0.9999998708891559
1967.9898409491998	0.9999998708910809
1967.9998409992002	0.9999998708929074
1968.0098410492003	0.999999870893753
1968.0198410992007	0.9999998708947845
1968.0298411492008	0.9999998708958351
1968.0398411992012	0.9999998708967714
1968.0498412492013	0.9999998708984912
1968.0598412992017	0.999999870900941
1968.0698413492019	0.9999998709026772
1968.0798413992022	0.999999870903343
1968.0898414492024	0.9999998709041991
1968.0998414992025	0.9999998709052509
1968.1098415492029	0.9999998709059815
1968.119841599203	0.9999998709073759
1968.1298416492034	0.9999998709092807
1968.1398416992035	0.999999870910831
1968.149841749204	0.9999998709119586
1968.159841799204	0.9999998709135429
1968.1698418492044	0.9999998709146144
1968.1798418992046	0.9999998709150418
1968.189841949205	0.9999998709156754
1968.199841999205	0.9999998709176867
1968.2098420492055	0.9999998709204001
1968.2198420992056	0.9999998709220782
1968.229842149206	0.9999998709234942
1968.2398421992061	0.9999998709248924
1968.2498422492063	0.9999998709255753
1968.2598422992066	0.9999998709254595
1968.2698423492068	0.999999870926413
1968.2798423992072	0.999999870929137
1968.2898424492073	0.9999998709318267
1968.2998424992077	0.9999998709328084
1968.3098425492078	0.9999998709328777
1968.3198425992082	0.9999998709333918
1968.3298426492083	0.9999998709345881
1968.3398426992087	0.9999998709353738
1968.3498427492088	0.9999998709361562
1968.3598427992092	0.9999998709384759
1968.3698428492094	0.9999998709415964
1968.3798428992097	0.9999998709430669
1968.3898429492099	0.9999998709434392
1968.39984299921	0.9999998709448142
1968.4098430492104	0.9999998709463535
1968.4198430992105	0.9999998709473141
1968.429843149211	0.9999998709488926
1968.439843199211	0.9999998709514165
1968.4498432492114	0.9999998709528077
1968.4598432992116	0.9999998709530669
1968.469843349212	0.9999998709534087
1968.479843399212	0.9999998709543655
1968.4898434492125	0.9999998709553515
1968.4998434992126	0.9999998709566098
1968.509843549213	0.9999998709585495
1968.5198435992131	0.9999998709598978
1968.5298436492133	0.9999998709615852
1968.5398436992136	0.9999998709631478
1968.5498437492138	0.9999998709642932
1968.5598437992141	0.9999998709659527
1968.5698438492143	0.9999998709674356
1968.5798438992147	0.9999998709686202
1968.5898439492148	0.9999998709705138
1968.5998439992152	0.9999998709724691
1968.6098440492153	0.9999998709729943
1968.6198440992157	0.999999870973553
1968.6298441492158	0.9999998709744303
1968.6398441992162	0.999999870975276
1968.6498442492164	0.9999998709758549
1968.6598442992167	0.9999998709777337
1968.6698443492169	0.9999998709798312
1968.679844399217	0.9999998709809318
1968.6898444492174	0.9999998709821915
1968.6998444992175	0.9999998709841419
1968.709844549218	0.999999870986036
1968.719844599218	0.9999998709873066
1968.7298446492184	0.9999998709885248
1968.7398446992186	0.9999998709899514
1968.749844749219	0.9999998709908282
1968.759844799219	0.9999998709915265
1968.7698448492195	0.9999998709930598
1968.7798448992196	0.9999998709948464
1968.78984494922	0.9999998709960648
1968.79984499922	0.9999998709969903
1968.8098450492203	0.9999998709988241
1968.8198450992206	0.9999998710003171
1968.8298451492208	0.9999998710009476
1968.8398451992211	0.999999871001778
1968.8498452492213	0.999999871003612
1968.8598452992217	0.9999998710059438
1968.8698453492218	0.9999998710071341
1968.8798453992222	0.9999998710077398
1968.8898454492223	0.9999998710083354
1968.8998454992227	0.9999998710098879
1968.9098455492228	0.9999998710112328
1968.9198455992232	0.9999998710122585
1968.9298456492234	0.9999998710142082
1968.9398456992237	0.9999998710168579
1968.9498457492239	0.9999998710178724
1968.959845799224	0.9999998710174357
1968.9698458492244	0.999999871018478
1968.9798458992245	0.9999998710201891
1968.989845949225	0.9999998710219481
1968.999845999225	0.999999871023971
1969.0098460492254	0.9999998710258282
1969.0198460992256	0.9999998710271508
1969.029846149226	0.9999998710274711
1969.039846199226	0.9999998710283277
1969.0498462492264	0.9999998710296226
1969.0598462992266	0.9999998710304895
1969.069846349227	0.999999871032127
1969.079846399227	0.9999998710340529
1969.0898464492275	0.9999998710352523
1969.0998464992276	0.99999987103689
1969.1098465492278	0.9999998710378054
1969.1198465992281	0.9999998710384559
1969.1298466492283	0.9999998710400045
1969.1398466992287	0.9999998710415905
1969.1498467492288	0.9999998710430169
1969.1598467992292	0.9999998710450966
1969.1698468492293	0.9999998710467123
1969.1798468992297	0.9999998710472139
1969.1898469492298	0.999999871047842
1969.1998469992302	0.9999998710495295
1969.2098470492303	0.9999998710508888
1969.2198470992307	0.9999998710518813
1969.2298471492309	0.9999998710538388
1969.239847199231	0.9999998710559245
1969.2498472492314	0.9999998710567762
1969.2598472992315	0.9999998710568418
1969.269847349232	0.9999998710575008
1969.279847399232	0.9999998710588235
1969.2898474492324	0.9999998710601192
1969.2998474992326	0.9999998710618642
1969.309847549233	0.9999998710641463
1969.319847599233	0.9999998710663329
1969.3298476492334	0.9999998710671324
1969.3398476992336	0.9999998710683233
1969.349847749234	0.9999998710699985
1969.359847799234	0.9999998710714193
1969.3698478492345	0.9999998710727644
1969.3798478992346	0.9999998710740512
1969.3898479492348	0.999999871075075
1969.3998479992351	0.9999998710755061
1969.4098480492353	0.9999998710761459
1969.4198480992357	0.999999871077474
1969.4298481492358	0.9999998710793601
1969.4398481992362	0.999999871080917
1969.4498482492363	0.9999998710821669
1969.4598482992367	0.9999998710835764
1969.4698483492368	0.9999998710853395
1969.4798483992372	0.9999998710869156
1969.4898484492373	0.9999998710876339
1969.4998484992377	0.9999998710888699
1969.5098485492379	0.9999998710909733
1969.5198485992382	0.9999998710919059
1969.5298486492384	0.9999998710924737
1969.5398486992385	0.9999998710938562
1969.549848749239	0.999999871095134
1969.559848799239	0.9999998710964036
1969.5698488492394	0.9999998710975921
1969.5798488992396	0.9999998710994321
1969.58984894924	0.9999998711006661
1969.59984899924	0.9999998711011997
1969.6098490492404	0.9999998711031404
1969.6198490992406	0.9999998711052033
1969.629849149241	0.9999998711063998
1969.639849199241	0.9999998711080429
1969.6498492492415	0.999999871109468
1969.6598492992416	0.9999998711104531
1969.6698493492418	0.9999998711114926
1969.6798493992421	0.9999998711119182
1969.6898494492423	0.9999998711129588
1969.6998494992426	0.9999998711147309
1969.7098495492428	0.999999871116112
1969.7198495992432	0.9999998711169382
1969.7298496492433	0.9999998711187533
1969.7398496992437	0.9999998711206947
1969.7498497492438	0.9999998711215827
1969.7598497992442	0.9999998711229312
1969.7698498492443	0.9999998711247294
1969.7798498992447	0.9999998711261874
1969.7898499492449	0.9999998711266656
1969.7998499992452	0.9999998711280152
1969.8098500492454	0.9999998711300366
1969.8198500992455	0.9999998711312273
1969.8298501492459	0.9999998711318294
1969.839850199246	0.999999871132734
1969.8498502492464	0.9999998711348336
1969.8598502992465	0.9999998711365072
1969.869850349247	0.9999998711374252
1969.879850399247	0.9999998711389113
1969.8898504492474	0.9999998711403351
1969.8998504992476	0.9999998711406695
1969.909850549248	0.9999998711414216
1969.919850599248	0.9999998711428386
1969.9298506492485	0.9999998711447229
1969.9398506992486	0.9999998711463364
1969.949850749249	0.9999998711480131
1969.9598507992491	0.9999998711494635
1969.9698508492493	0.9999998711508669
1969.9798508992496	0.9999998711521845
1969.9898509492498	0.9999998711534869
1969.9998509992502	0.9999998711555064
1970.0098510492503	0.9999998711569508
1970.0198510992507	0.9999998711580068
1970.0298511492508	0.9999998711586314
1970.0398511992512	0.9999998711595718
1970.0498512492513	0.9999998711605974
1970.0598512992517	0.9999998711611194
1970.0698513492518	0.9999998711627108
1970.0798513992522	0.9999998711643578
1970.0898514492524	0.9999998711654441
1970.0998514992525	0.9999998711664538
1970.1098515492529	0.9999998711681239
1970.119851599253	0.9999998711702028
1970.1298516492534	0.9999998711718151
1970.1398516992535	0.999999871172875
1970.149851749254	0.999999871174864
1970.159851799254	0.999999871175741
1970.1698518492544	0.9999998711763535
1970.1798518992546	0.9999998711780076
1970.189851949255	0.9999998711797868
1970.199851999255	0.9999998711807836
1970.2098520492555	0.9999998711816183
1970.2198520992556	0.999999871182804
1970.229852149256	0.9999998711842526
1970.2398521992561	0.9999998711862496
1970.2498522492563	0.9999998711866851
1970.2598522992566	0.9999998711878019
1970.2698523492568	0.9999998711902033
1970.2798523992572	0.999999871191389
1970.2898524492573	0.9999998711918451
1970.2998524992577	0.9999998711928425
1970.3098525492578	0.9999998711945959
1970.3198525992582	0.9999998711956457
1970.3298526492583	0.9999998711971095
1970.3398526992587	0.999999871199072
1970.3498527492588	0.9999998712002848
1970.3598527992592	0.9999998712008534
1970.3698528492594	0.9999998712022988
1970.3798528992597	0.9999998712040783
1970.3898529492599	0.9999998712060576
1970.39985299926	0.9999998712069879
1970.4098530492604	0.9999998712078766
1970.4198530992605	0.9999998712097662
1970.429853149261	0.9999998712112016
1970.439853199261	0.9999998712118273
1970.4498532492614	0.9999998712127174
1970.4598532992616	0.9999998712141065
1970.469853349262	0.9999998712144148
1970.479853399262	0.9999998712154392
1970.4898534492625	0.9999998712175506
1970.4998534992626	0.9999998712195279
1970.509853549263	0.9999998712211873
1970.5198535992631	0.9999998712220468
1970.5298536492633	0.9999998712237138
1970.5398536992636	0.9999998712256868
1970.5498537492638	0.9999998712273312
1970.5598537992641	0.9999998712283944
1970.5698538492643	0.9999998712299252
1970.5798538992647	0.9999998712312457
1970.5898539492648	0.999999871231767
1970.5998539992652	0.9999998712322827
1970.6098540492653	0.9999998712336846
1970.6198540992657	0.9999998712347626
1970.6298541492658	0.9999998712359737
1970.6398541992662	0.9999998712380153
1970.6498542492664	0.9999998712396853
1970.6598542992667	0.9999998712407391
1970.6698543492669	0.9999998712409998
1970.679854399267	0.9999998712422679
1970.6898544492674	0.9999998712441064
1970.6998544992675	0.9999998712459203
1970.709854549268	0.9999998712470523
1970.719854599268	0.9999998712490805
1970.7298546492684	0.9999998712502514
1970.7398546992686	0.9999998712506505
1970.749854749269	0.9999998712525433
1970.759854799269	0.9999998712541956
1970.7698548492694	0.9999998712557457
1970.7798548992696	0.999999871256514
1970.78985494927	0.9999998712568564
1970.79985499927	0.9999998712585692
1970.8098550492705	0.9999998712603954
1970.8198550992706	0.9999998712607374
1970.8298551492708	0.9999998712616229
1970.8398551992711	0.999999871263951
1970.8498552492713	0.999999871265587
1970.8598552992717	0.9999998712665591
1970.8698553492718	0.9999998712681586
1970.8798553992722	0.9999998712701169
1970.8898554492723	0.9999998712707797
1970.8998554992727	0.9999998712718375
1970.9098555492728	0.9999998712730742
1970.9198555992732	0.9999998712741736
1970.9298556492733	0.9999998712752113
1970.9398556992737	0.9999998712771762
1970.9498557492739	0.999999871278814
1970.959855799274	0.9999998712801756
1970.9698558492744	0.9999998712812241
1970.9798558992745	0.9999998712819986
1970.989855949275	0.9999998712840253
1970.999855999275	0.999999871285403
1971.0098560492754	0.9999998712855249
1971.0198560992756	0.9999998712869859
1971.029856149276	0.9999998712887307
1971.039856199276	0.9999998712895437
1971.0498562492764	0.9999998712906901
1971.0598562992766	0.9999998712924166
1971.069856349277	0.9999998712945692
1971.079856399277	0.9999998712961192
1971.0898564492775	0.9999998712967084
1971.0998564992776	0.9999998712982086
1971.1098565492778	0.9999998713001061
1971.1198565992781	0.9999998713010753
1971.1298566492783	0.9999998713014027
1971.1398566992787	0.9999998713034342
1971.1498567492788	0.9999998713053504
1971.1598567992792	0.9999998713060987
1971.1698568492793	0.9999998713066679
1971.1798568992797	0.9999998713084663
1971.1898569492798	0.9999998713101818
1971.1998569992802	0.9999998713114631
1971.2098570492803	0.9999998713131371
1971.2198570992807	0.9999998713137968
1971.2298571492809	0.9999998713143672
1971.2398571992812	0.9999998713147146
1971.2498572492814	0.9999998713161756
1971.2598572992815	0.9999998713189192
1971.269857349282	0.9999998713204897
1971.279857399282	0.9999998713217256
1971.2898574492824	0.9999998713234498
1971.2998574992826	0.9999998713246551
1971.309857549283	0.9999998713255914
1971.319857599283	0.9999998713270124
1971.3298576492834	0.9999998713280184
1971.3398576992836	0.9999998713295862
1971.349857749284	0.9999998713306968
1971.359857799284	0.9999998713313688
1971.3698578492845	0.9999998713332194
1971.3798578992846	0.9999998713349719
1971.3898579492848	0.9999998713349153
1971.3998579992851	0.9999998713359873
1971.4098580492853	0.9999998713387283
1971.4198580992856	0.9999998713407986
1971.4298581492858	0.9999998713416859
1971.4398581992862	0.9999998713427352
1971.4498582492863	0.9999998713440743
1971.4598582992867	0.9999998713447169
1971.4698583492868	0.9999998713458543
1971.4798583992872	0.9999998713478719
1971.4898584492873	0.9999998713490984
1971.4998584992877	0.999999871350431
1971.5098585492879	0.9999998713524463
1971.5198585992882	0.9999998713536
1971.5298586492884	0.9999998713546873
1971.5398586992885	0.9999998713548962
1971.549858749289	0.9999998713553728
1971.559858799289	0.9999998713580425
1971.5698588492894	0.9999998713596376
1971.5798588992895	0.9999998713608287
1971.58985894929	0.9999998713625983
1971.59985899929	0.999999871364126
1971.6098590492904	0.999999871364643
1971.6198590992906	0.9999998713655605
1971.629859149291	0.9999998713668234
1971.639859199291	0.9999998713691697
1971.6498592492915	0.9999998713709248
1971.6598592992916	0.9999998713711593
1971.669859349292	0.9999998713723207
1971.6798593992921	0.9999998713742287
1971.6898594492923	0.9999998713752074
1971.6998594992926	0.9999998713752806
1971.7098595492928	0.999999871377191
1971.7198595992932	0.9999998713799103
1971.7298596492933	0.9999998713806958
1971.7398596992937	0.9999998713814623
1971.7498597492938	0.9999998713831135
1971.7598597992942	0.9999998713844571
1971.7698598492943	0.9999998713856963
1971.7798598992947	0.9999998713870256
1971.7898599492949	0.9999998713885901
1971.7998599992952	0.9999998713899461
1971.8098600492954	0.9999998713909314
1971.8198600992955	0.9999998713923077
1971.8298601492959	0.9999998713937394
1971.839860199296	0.9999998713943455
1971.8498602492964	0.999999871395077
1971.8598602992965	0.9999998713968109
1971.869860349297	0.9999998713978419
1971.879860399297	0.9999998713991142
1971.8898604492974	0.9999998714005922
1971.8998604992976	0.9999998714018286
1971.909860549298	0.999999871403895
1971.919860599298	0.9999998714055837
1971.9298606492985	0.9999998714062995
1971.9398606992986	0.9999998714079658
1971.949860749299	0.9999998714101597
1971.9598607992991	0.9999998714108392
1971.9698608492993	0.9999998714123002
1971.9798608992996	0.9999998714142194
1971.9898609492998	0.999999871415207
1971.9998609993002	0.9999998714147849
1972.0098610493003	0.9999998714157426
1972.0198610993007	0.9999998714177727
1972.0298611493008	0.9999998714184851
1972.0398611993012	0.9999998714198958
1972.0498612493013	0.9999998714214057
1972.0598612993017	0.9999998714228345
1972.0698613493018	0.9999998714249585
1972.0798613993022	0.999999871427029
1972.0898614493024	0.9999998714285936
1972.0998614993027	0.9999998714294874
1972.1098615493029	0.9999998714295046
1972.119861599303	0.9999998714306818
1972.1298616493034	0.9999998714333442
1972.1398616993035	0.9999998714346041
1972.149861749304	0.9999998714351265
1972.159861799304	0.9999998714360171
1972.1698618493044	0.9999998714367151
1972.1798618993046	0.999999871438301
1972.189861949305	0.9999998714397657
1972.199861999305	0.9999998714411741
1972.2098620493055	0.9999998714433712
1972.2198620993056	0.9999998714453562
1972.229862149306	0.9999998714463523
1972.2398621993061	0.9999998714470988
1972.2498622493063	0.9999998714487429
1972.2598622993066	0.9999998714491046
1972.2698623493068	0.9999998714491599
1972.2798623993071	0.9999998714514906
1972.2898624493073	0.9999998714541622
1972.2998624993077	0.9999998714551367
1972.3098625493078	0.9999998714552827
1972.3198625993082	0.9999998714563911
1972.3298626493083	0.999999871457774
1972.3398626993087	0.9999998714596265
1972.3498627493088	0.9999998714616486
1972.3598627993092	0.9999998714636882
1972.3698628493094	0.9999998714650932
1972.3798628993097	0.9999998714657125
1972.3898629493099	0.999999871467176
1972.39986299931	0.9999998714684161
1972.4098630493104	0.9999998714681462
1972.4198630993105	0.9999998714688461
1972.429863149311	0.9999998714707744
1972.439863199311	0.9999998714721527
1972.4498632493114	0.999999871473938
1972.4598632993116	0.9999998714752928
1972.469863349312	0.9999998714758366
1972.479863399312	0.9999998714776438
1972.4898634493125	0.9999998714792221
1972.4998634993126	0.9999998714804129
1972.509863549313	0.9999998714825152
1972.519863599313	0.9999998714847181
1972.5298636493135	0.9999998714856327
1972.5398636993136	0.9999998714860224
1972.5498637493138	0.9999998714878866
1972.5598637993141	0.9999998714888934
1972.5698638493143	0.9999998714890398
1972.5798638993147	0.999999871490865
1972.5898639493148	0.9999998714933273
1972.5998639993152	0.9999998714944212
1972.6098640493153	0.9999998714952212
1972.6198640993157	0.9999998714958973
1972.6298641493158	0.9999998714967054
1972.6398641993162	0.9999998714982027
1972.6498642493164	0.9999998714995512
1972.6598642993167	0.9999998715015193
1972.6698643493169	0.9999998715032339
1972.679864399317	0.9999998715039052
1972.6898644493174	0.9999998715058558
1972.6998644993175	0.9999998715076835
1972.709864549318	0.9999998715087463
1972.719864599318	0.9999998715098115
1972.7298646493184	0.9999998715110803
1972.7398646993186	0.9999998715123335
1972.749864749319	0.9999998715135625
1972.759864799319	0.9999998715146792
1972.7698648493194	0.999999871515363
1972.7798648993196	0.9999998715165662
1972.78986494932	0.9999998715185221
1972.79986499932	0.9999998715193357
1972.8098650493205	0.9999998715199448
1972.8198650993206	0.9999998715216933
1972.8298651493208	0.9999998715231283
1972.8398651993211	0.9999998715244588
1972.8498652493213	0.9999998715269833
1972.8598652993217	0.9999998715290658
1972.8698653493218	0.9999998715294298
1972.8798653993222	0.9999998715300535
1972.8898654493223	0.9999998715317616
1972.8998654993227	0.9999998715336568
1972.9098655493228	0.999999871534735
1972.9198655993232	0.9999998715355223
1972.9298656493233	0.9999998715368233
1972.9398656993237	0.9999998715376401
1972.9498657493239	0.9999998715380432
1972.9598657993242	0.9999998715397673
1972.9698658493244	0.9999998715413303
1972.9798658993245	0.9999998715415759
1972.989865949325	0.9999998715435677
1972.999865999325	0.9999998715462006
1973.0098660493254	0.999999871548317
1973.0198660993256	0.9999998715500059
1973.029866149326	0.9999998715504299
1973.039866199326	0.9999998715507947
1973.0498662493264	0.9999998715524883
1973.0598662993266	0.9999998715540471
1973.069866349327	0.9999998715546989
1973.079866399327	0.999999871555707
1973.0898664493275	0.9999998715575333
1973.0998664993276	0.9999998715586988
1973.1098665493278	0.9999998715590598
1973.1198665993281	0.9999998715607415
1973.1298666493283	0.9999998715621451
1973.1398666993286	0.999999871563173
1973.1498667493288	0.9999998715657027
1973.1598667993292	0.9999998715680818
1973.1698668493293	0.9999998715693705
1973.1798668993297	0.9999998715698618
1973.1898669493298	0.999999871570251
1973.1998669993302	0.999999871571782
1973.2098670493303	0.999999871573419
1973.2198670993307	0.99999987157491
1973.2298671493309	0.9999998715767275
1973.2398671993312	0.9999998715771382
1973.2498672493314	0.999999871577496
1973.2598672993315	0.9999998715790213
1973.269867349332	0.9999998715802644
1973.279867399332	0.9999998715814478
1973.2898674493324	0.9999998715826728
1973.2998674993325	0.9999998715848307
1973.309867549333	0.9999998715867733
1973.319867599333	0.9999998715884754
1973.3298676493334	0.9999998715899706
1973.3398676993336	0.9999998715905235
1973.349867749334	0.9999998715911055
1973.359867799334	0.9999998715928007
1973.3698678493345	0.9999998715940401
1973.3798678993346	0.9999998715946654
1973.389867949335	0.9999998715961287
1973.3998679993351	0.9999998715971701
1973.4098680493353	0.9999998715982029
1973.4198680993356	0.9999998716002114
1973.4298681493358	0.9999998716019836
1973.4398681993362	0.999999871602709
1973.4498682493363	0.9999998716041213
1973.4598682993367	0.9999998716065363
1973.4698683493368	0.9999998716089094
1973.4798683993372	0.9999998716097582
1973.4898684493373	0.999999871609582
1973.4998684993377	0.9999998716109856
1973.5098685493379	0.9999998716117767
1973.5198685993382	0.9999998716123009
1973.5298686493384	0.9999998716143782
1973.5398686993385	0.9999998716159167
1973.5498687493389	0.9999998716165275
1973.559868799339	0.999999871618044
1973.5698688493394	0.9999998716194882
1973.5798688993395	0.999999871621358
1973.58986894934	0.9999998716230982
1973.59986899934	0.9999998716238426
1973.6098690493404	0.9999998716251719
1973.6198690993406	0.9999998716271159
1973.629869149341	0.99999987162918
1973.639869199341	0.9999998716297425
1973.6498692493415	0.999999871630272
1973.6598692993416	0.9999998716319008
1973.669869349342	0.9999998716333891
1973.6798693993421	0.9999998716336738
1973.6898694493423	0.9999998716350815
1973.6998694993426	0.9999998716361811
1973.7098695493428	0.9999998716373311
1973.7198695993432	0.9999998716393916
1973.7298696493433	0.9999998716410474
1973.7398696993437	0.9999998716425202
1973.7498697493438	0.9999998716430072
1973.7598697993442	0.9999998716444896
1973.7698698493443	0.9999998716467738
1973.7798698993447	0.9999998716480543
1973.7898699493448	0.9999998716496684
1973.7998699993452	0.9999998716511269
1973.8098700493454	0.999999871651821
1973.8198700993457	0.999999871652462
1973.8298701493459	0.9999998716537065
1973.839870199346	0.9999998716549179
1973.8498702493464	0.9999998716554872
1973.8598702993465	0.9999998716564823
1973.869870349347	0.9999998716586848
1973.879870399347	0.9999998716603489
1973.8898704493474	0.9999998716616061
1973.8998704993476	0.9999998716628566
1973.909870549348	0.9999998716638256
1973.919870599348	0.9999998716649423
1973.9298706493485	0.9999998716673157
1973.9398706993486	0.9999998716689893
1973.949870749349	0.9999998716701737
1973.9598707993491	0.9999998716715337
1973.9698708493493	0.9999998716726635
1973.9798708993496	0.9999998716735933
1973.9898709493498	0.999999871674579
1973.9998709993502	0.9999998716756096
1974.0098710493503	0.9999998716764387
1974.0198710993507	0.9999998716779255
1974.0298711493508	0.9999998716797737
1974.0398711993512	0.9999998716818922
1974.0498712493513	0.9999998716817642
1974.0598712993517	0.9999998716815615
1974.0698713493518	0.9999998716840502
1974.0798713993522	0.9999998716861482
1974.0898714493524	0.9999998716883646
1974.0998714993527	0.9999998716906825
1974.1098715493529	0.9999998716920532
1974.119871599353	0.9999998716928229
1974.1298716493534	0.9999998716938044
1974.1398716993535	0.999999871694202
1974.149871749354	0.9999998716952185
1974.159871799354	0.9999998716961287
1974.1698718493544	0.9999998716971695
1974.1798718993546	0.9999998716985867
1974.189871949355	0.9999998716999775
1974.199871999355	0.9999998717016065
1974.2098720493555	0.9999998717022061
1974.2198720993556	0.9999998717030408
1974.229872149356	0.9999998717058518
1974.2398721993561	0.9999998717083116
1974.2498722493563	0.9999998717099522
1974.2598722993566	0.9999998717109452
1974.2698723493568	0.9999998717116243
1974.2798723993571	0.9999998717127059
1974.2898724493573	0.9999998717140874
1974.2998724993577	0.9999998717157077
1974.3098725493578	0.9999998717164911
1974.3198725993582	0.9999998717167746
1974.3298726493583	0.9999998717183773
1974.3398726993587	0.9999998717201977
1974.3498727493588	0.999999871721275
1974.3598727993592	0.9999998717221295
1974.3698728493594	0.9999998717236697
1974.3798728993597	0.9999998717249883
1974.3898729493599	0.9999998717266407
1974.39987299936	0.9999998717283983
1974.4098730493604	0.9999998717303894
1974.4198730993605	0.9999998717310064
1974.429873149361	0.9999998717319426
1974.439873199361	0.9999998717337025
1974.4498732493614	0.9999998717347337
1974.4598732993616	0.9999998717357694
1974.469873349362	0.9999998717366194
1974.479873399362	0.9999998717374063
1974.4898734493624	0.9999998717381751
1974.4998734993626	0.9999998717401533
1974.509873549363	0.9999998717423396
1974.519873599363	0.9999998717435671
1974.5298736493635	0.9999998717449738
1974.5398736993636	0.999999871746519
1974.5498737493638	0.9999998717482376
1974.5598737993641	0.9999998717493731
1974.5698738493643	0.9999998717503449
1974.5798738993647	0.9999998717517236
1974.5898739493648	0.9999998717524415
1974.5998739993652	0.9999998717541029
1974.6098740493653	0.999999871755698
1974.6198740993657	0.999999871755684
1974.6298741493658	0.9999998717562567
1974.6398741993662	0.9999998717580744
1974.6498742493663	0.9999998717597497
1974.6598742993667	0.9999998717615567
1974.6698743493669	0.9999998717636102
1974.679874399367	0.9999998717648718
1974.6898744493674	0.9999998717660612
1974.6998744993675	0.999999871767022
1974.709874549368	0.9999998717680718
1974.719874599368	0.999999871769881
1974.7298746493684	0.9999998717714625
1974.7398746993686	0.9999998717732836
1974.749874749369	0.9999998717741456
1974.759874799369	0.9999998717747552
1974.7698748493694	0.9999998717756049
1974.7798748993696	0.9999998717761319
1974.78987494937	0.9999998717771967
1974.79987499937	0.9999998717792371
1974.8098750493705	0.9999998717813122
1974.8198750993706	0.999999871782577
1974.8298751493708	0.999999871783769
1974.8398751993711	0.9999998717851718
1974.8498752493713	0.9999998717863711
1974.8598752993717	0.9999998717878319
1974.8698753493718	0.9999998717897911
1974.8798753993722	0.9999998717912353
1974.8898754493723	0.9999998717923801
1974.8998754993727	0.9999998717939425
1974.9098755493728	0.9999998717951734
1974.9198755993732	0.9999998717957257
1974.9298756493733	0.999999871795555
1974.9398756993737	0.9999998717968279
1974.9498757493739	0.999999871798791
1974.9598757993742	0.9999998718000352
1974.9698758493744	0.9999998718018237
1974.9798758993745	0.9999998718031579
1974.989875949375	0.9999998718042789
1974.999875999375	0.9999998718057774
1975.0098760493754	0.999999871807597
1975.0198760993756	0.999999871808782
1975.029876149376	0.9999998718098795
1975.039876199376	0.9999998718119376
1975.0498762493764	0.9999998718134494
1975.0598762993766	0.9999998718142162
1975.069876349377	0.9999998718149373
1975.079876399377	0.9999998718160453
1975.0898764493775	0.999999871816754
1975.0998764993776	0.9999998718173659
1975.1098765493778	0.9999998718194575
1975.1198765993781	0.9999998718211833
1975.1298766493783	0.9999998718220535
1975.1398766993786	0.9999998718230967
1975.1498767493788	0.9999998718246221
1975.1598767993792	0.9999998718267445
1975.1698768493793	0.9999998718290852
1975.1798768993797	0.9999998718307478
1975.1898769493798	0.9999998718309536
1975.1998769993802	0.9999998718321491
1975.2098770493803	0.999999871834089
1975.2198770993807	0.9999998718351226
1975.2298771493809	0.9999998718358294
1975.2398771993812	0.9999998718362568
1975.2498772493814	0.99999987183753
1975.2598772993815	0.9999998718384789
1975.2698773493819	0.9999998718397922
1975.279877399382	0.9999998718414824
1975.2898774493824	0.9999998718429838
1975.2998774993825	0.9999998718444608
1975.309877549383	0.9999998718460008
1975.319877599383	0.9999998718479705
1975.3298776493834	0.9999998718496267
1975.3398776993836	0.9999998718510129
1975.349877749384	0.9999998718520257
1975.359877799384	0.999999871853026
1975.3698778493845	0.9999998718545099
1975.3798778993846	0.999999871856054
1975.389877949385	0.9999998718565791
1975.3998779993851	0.9999998718573643
1975.4098780493853	0.999999871858346
1975.4198780993856	0.9999998718594051
1975.4298781493858	0.9999998718611546
1975.4398781993862	0.9999998718625351
1975.4498782493863	0.9999998718642543
1975.4598782993867	0.9999998718653027
1975.4698783493868	0.9999998718665758
1975.4798783993872	0.9999998718688559
1975.4898784493873	0.9999998718703211
1975.4998784993877	0.9999998718709371
1975.5098785493878	0.999999871872464
1975.5198785993882	0.9999998718735833
1975.5298786493884	0.9999998718747217
1975.5398786993885	0.9999998718761682
1975.5498787493889	0.9999998718776129
1975.559878799389	0.9999998718783467
1975.5698788493894	0.9999998718791965
1975.5798788993895	0.9999998718804689
1975.58987894939	0.9999998718811681
1975.59987899939	0.9999998718825815
1975.6098790493904	0.9999998718848007
1975.6198790993906	0.9999998718873795
1975.629879149391	0.9999998718881088
1975.639879199391	0.9999998718889682
1975.6498792493915	0.9999998718906105
1975.6598792993916	0.9999998718916493
1975.669879349392	0.99999987189247
1975.6798793993921	0.9999998718937054
1975.6898794493923	0.999999871895853
1975.6998794993926	0.9999998718971933
1975.7098795493928	0.9999998718982496
1975.7198795993932	0.9999998718982969
1975.7298796493933	0.9999998718992006
1975.7398796993937	0.9999998719008819
1975.7498797493938	0.9999998719024178
1975.7598797993942	0.9999998719038841
1975.7698798493943	0.9999998719060001
1975.7798798993947	0.999999871908198
1975.7898799493948	0.999999871909371
1975.7998799993952	0.999999871909803
1975.8098800493954	0.9999998719110742
1975.8198800993957	0.999999871913085
1975.8298801493959	0.9999998719141432
1975.839880199396	0.9999998719150974
1975.8498802493964	0.9999998719159655
1975.8598802993965	0.9999998719173354
1975.869880349397	0.9999998719181536
1975.879880399397	0.9999998719186735
1975.8898804493974	0.9999998719198894
1975.8998804993976	0.9999998719212798
1975.909880549398	0.9999998719235489
1975.919880599398	0.9999998719258412
1975.9298806493985	0.999999871927358
1975.9398806993986	0.999999871928661
1975.949880749399	0.9999998719298323
1975.9598807993991	0.9999998719308865
1975.9698808493993	0.9999998719325031
1975.9798808993996	0.9999998719335997
1975.9898809493998	0.99999987193539
1975.9998809994001	0.9999998719359342
1976.0098810494003	0.9999998719362703
1976.0198810994007	0.9999998719373655
1976.0298811494008	0.999999871938289
1976.0398811994012	0.9999998719398934
1976.0498812494013	0.999999871941629
1976.0598812994017	0.9999998719432417
1976.0698813494018	0.9999998719444524
1976.0798813994022	0.9999998719462947
1976.0898814494024	0.9999998719476428
1976.0998814994027	0.9999998719487859
1976.1098815494029	0.9999998719505979
1976.119881599403	0.9999998719521122
1976.1298816494034	0.9999998719534288
1976.1398816994035	0.9999998719542563
1976.149881749404	0.9999998719552783
1976.159881799404	0.9999998719559419
1976.1698818494044	0.9999998719564502
1976.1798818994046	0.999999871958267
1976.189881949405	0.9999998719604866
1976.199881999405	0.9999998719613636
1976.2098820494055	0.9999998719622034
1976.2198820994056	0.9999998719633417
1976.229882149406	0.9999998719648844
1976.239882199406	0.9999998719664366
1976.2498822494065	0.9999998719683355
1976.2598822994066	0.9999998719703819
1976.2698823494068	0.9999998719721968
1976.2798823994071	0.9999998719734604
1976.2898824494073	0.9999998719731978
1976.2998824994077	0.9999998719739973
1976.3098825494078	0.9999998719755882
1976.3198825994082	0.999999871976708
1976.3298826494083	0.9999998719779725
1976.3398826994087	0.9999998719796375
1976.3498827494088	0.999999871981372
1976.3598827994092	0.9999998719819867
1976.3698828494094	0.9999998719819295
1976.3798828994097	0.999999871983183
1976.3898829494099	0.9999998719854861
1976.39988299941	0.9999998719877917
1976.4098830494104	0.9999998719895246
1976.4198830994105	0.9999998719910175
1976.429883149411	0.9999998719927877
1976.439883199411	0.9999998719930251
1976.4498832494114	0.999999871993942
1976.4598832994116	0.9999998719950441
1976.469883349412	0.9999998719963259
1976.479883399412	0.999999871998031
1976.4898834494124	0.9999998719993725
1976.4998834994126	0.9999998720004659
1976.509883549413	0.9999998720004782
1976.519883599413	0.9999998720015291
1976.5298836494135	0.9999998720032285
1976.5398836994136	0.9999998720045395
1976.5498837494138	0.9999998720062543
1976.5598837994141	0.9999998720085035
1976.5698838494143	0.9999998720105423
1976.5798838994147	0.9999998720118464
1976.5898839494148	0.9999998720127892
1976.5998839994152	0.9999998720136322
1976.6098840494153	0.9999998720149375
1976.6198840994157	0.9999998720167355
1976.6298841494158	0.9999998720178043
1976.6398841994162	0.9999998720185393
1976.6498842494163	0.9999998720196518
1976.6598842994167	0.9999998720202126
1976.6698843494169	0.9999998720211333
1976.6798843994172	0.9999998720222646
1976.6898844494174	0.999999872024595
1976.6998844994175	0.9999998720264555
1976.709884549418	0.9999998720273799
1976.719884599418	0.9999998720295253
1976.7298846494184	0.9999998720311514
1976.7398846994186	0.9999998720324902
1976.749884749419	0.9999998720334626
1976.759884799419	0.9999998720344351
1976.7698848494194	0.99999987203552
1976.7798848994196	0.9999998720364148
1976.78988494942	0.9999998720375209
1976.79988499942	0.9999998720384562
1976.8098850494205	0.9999998720398358
1976.8198850994206	0.9999998720413852
1976.8298851494208	0.9999998720427654
1976.8398851994211	0.9999998720449443
1976.8498852494213	0.9999998720463859
1976.8598852994216	0.9999998720469022
1976.8698853494218	0.9999998720480254
1976.8798853994222	0.9999998720497524
1976.8898854494223	0.9999998720516861
1976.8998854994227	0.999999872052843
1976.9098855494228	0.9999998720541757
1976.9198855994232	0.9999998720548278
1976.9298856494233	0.9999998720552508
1976.9398856994237	0.9999998720562434
1976.9498857494239	0.999999872057709
1976.9598857994242	0.9999998720599818
1976.9698858494244	0.9999998720612627
1976.9798858994245	0.9999998720623992
1976.989885949425	0.9999998720639712
1976.999885999425	0.999999872065286
1977.0098860494254	0.999999872065938
1977.0198860994255	0.9999998720668817
1977.029886149426	0.9999998720688968
1977.039886199426	0.9999998720708212
1977.0498862494264	0.9999998720724494
1977.0598862994266	0.9999998720743971
1977.069886349427	0.9999998720748281
1977.079886399427	0.9999998720743465
1977.0898864494275	0.9999998720754039
1977.0998864994276	0.9999998720774939
1977.109886549428	0.999999872079063
1977.1198865994281	0.9999998720799415
1977.1298866494283	0.9999998720818419
1977.1398866994286	0.9999998720835214
1977.1498867494288	0.9999998720849852
1977.1598867994292	0.999999872086008
1977.1698868494293	0.9999998720867344
1977.1798868994297	0.9999998720885199
1977.1898869494298	0.9999998720901577
1977.1998869994302	0.999999872091887
1977.2098870494303	0.9999998720932612
1977.2198870994307	0.9999998720941791
1977.2298871494309	0.9999998720952908
1977.2398871994312	0.9999998720957309
1977.2498872494314	0.9999998720966997
1977.2598872994315	0.9999998720986603
1977.2698873494319	0.9999998720999825
1977.279887399432	0.9999998721010768
1977.2898874494324	0.9999998721021831
1977.2998874994325	0.9999998721036158
1977.309887549433	0.9999998721049345
1977.319887599433	0.9999998721061153
1977.3298876494334	0.9999998721072795
1977.3398876994336	0.9999998721087732
1977.349887749434	0.9999998721112634
1977.359887799434	0.9999998721129155
1977.3698878494345	0.9999998721141566
1977.3798878994346	0.9999998721155192
1977.389887949435	0.9999998721162326
1977.3998879994351	0.9999998721166744
1977.4098880494353	0.9999998721175768
1977.4198880994356	0.999999872118757
1977.4298881494358	0.9999998721193707
1977.4398881994362	0.9999998721209497
1977.4498882494363	0.9999998721229151
1977.4598882994367	0.9999998721239747
1977.4698883494368	0.9999998721253267
1977.4798883994372	0.9999998721270474
1977.4898884494373	0.9999998721286341
1977.4998884994377	0.9999998721301878
1977.5098885494378	0.9999998721318203
1977.5198885994382	0.999999872133945
1977.5298886494384	0.9999998721355501
1977.5398886994387	0.999999872136014
1977.5498887494389	0.9999998721360961
1977.559888799439	0.9999998721368866
1977.5698888494394	0.9999998721379714
1977.5798888994395	0.9999998721382172
1977.58988894944	0.9999998721396427
1977.59988899944	0.9999998721422968
1977.6098890494404	0.9999998721440684
1977.6198890994406	0.9999998721451266
1977.629889149441	0.9999998721464395
1977.639889199441	0.9999998721476938
1977.6498892494415	0.9999998721486218
1977.6598892994416	0.9999998721508395
1977.669889349442	0.9999998721533733
1977.6798893994421	0.9999998721547855
1977.6898894494423	0.9999998721554854
1977.6998894994426	0.9999998721559671
1977.7098895494428	0.9999998721570242
1977.7198895994431	0.9999998721579416
1977.7298896494433	0.9999998721584806
1977.7398896994437	0.9999998721596383
1977.7498897494438	0.9999998721612938
1977.7598897994442	0.9999998721633561
1977.7698898494443	0.9999998721654002
1977.7798898994447	0.999999872166222
1977.7898899494448	0.9999998721672467
1977.7998899994452	0.9999998721685982
1977.8098900494454	0.9999998721701503
1977.8198900994457	0.999999872171834
1977.8298901494459	0.9999998721734956
1977.839890199446	0.9999998721744509
1977.8498902494464	0.9999998721753066
1977.8598902994465	0.9999998721765792
1977.869890349447	0.9999998721776088
1977.879890399447	0.9999998721784594
1977.8898904494474	0.999999872179164
1977.8998904994476	0.9999998721801787
1977.909890549448	0.9999998721823781
1977.919890599448	0.9999998721847264
1977.9298906494485	0.9999998721864707
1977.9398906994486	0.99999987218703
1977.949890749449	0.9999998721878556
1977.959890799449	0.9999998721884997
1977.9698908494495	0.9999998721895804
1977.9798908994496	0.9999998721919755
1977.9898909494498	0.9999998721937293
1977.9998909994501	0.9999998721946352
1978.0098910494503	0.9999998721962661
1978.0198910994507	0.9999998721976371
1978.0298911494508	0.9999998721982846
1978.0398911994512	0.9999998721988147
1978.0498912494513	0.9999998721999561
1978.0598912994517	0.999999872201613
1978.0698913494518	0.9999998722035979
1978.0798913994522	0.999999872205005
1978.0898914494524	0.9999998722063882
1978.0998914994527	0.9999998722075305
1978.1098915494529	0.9999998722078483
1978.119891599453	0.9999998722085048
1978.1298916494534	0.9999998722108691
1978.1398916994535	0.9999998722136108
1978.149891749454	0.9999998722148654
1978.159891799454	0.9999998722156145
1978.1698918494544	0.9999998722172564
1978.1798918994546	0.9999998722180687
1978.189891949455	0.999999872218182
1978.199891999455	0.9999998722192114
1978.2098920494554	0.9999998722203146
1978.2198920994556	0.9999998722218916
1978.229892149456	0.9999998722243835
1978.239892199456	0.9999998722264147
1978.2498922494565	0.9999998722273625
1978.2598922994566	0.9999998722275051
1978.2698923494568	0.9999998722286553
1978.2798923994571	0.9999998722304072
1978.2898924494573	0.9999998722321781
1978.2998924994577	0.9999998722343255
1978.3098925494578	0.9999998722360912
1978.3198925994582	0.9999998722367891
1978.3298926494583	0.9999998722376064
1978.3398926994587	0.9999998722383902
1978.3498927494588	0.9999998722388483
1978.3598927994592	0.9999998722397727
1978.3698928494593	0.9999998722413518
1978.3798928994597	0.9999998722430525
1978.3898929494599	0.999999872245073
1978.3998929994602	0.9999998722465733
1978.4098930494604	0.9999998722472767
1978.4198930994605	0.9999998722485637
1978.429893149461	0.9999998722503314
1978.439893199461	0.9999998722523125
1978.4498932494614	0.9999998722532787
1978.4598932994616	0.9999998722543264
1978.469893349462	0.9999998722558349
1978.479893399462	0.999999872257119
1978.4898934494624	0.9999998722578978
1978.4998934994626	0.999999872258046
1978.509893549463	0.9999998722588175
1978.519893599463	0.9999998722601441
1978.5298936494635	0.9999998722614865
1978.5398936994636	0.9999998722632519
1978.5498937494638	0.9999998722658919
1978.5598937994641	0.9999998722674606
1978.5698938494643	0.9999998722686386
1978.5798938994647	0.9999998722700841
1978.5898939494648	0.9999998722711934
1978.5998939994652	0.9999998722721937
1978.6098940494653	0.9999998722731922
1978.6198940994657	0.9999998722745126
1978.6298941494658	0.9999998722764378
1978.6398941994662	0.9999998722778647
1978.6498942494663	0.9999998722783795
1978.6598942994667	0.9999998722786134
1978.6698943494669	0.9999998722794239
1978.6798943994672	0.999999872281117
1978.6898944494674	0.9999998722825828
1978.6998944994675	0.9999998722845013
1978.709894549468	0.9999998722867579
1978.719894599468	0.9999998722881728
1978.7298946494684	0.9999998722889653
1978.7398946994686	0.9999998722904201
1978.749894749469	0.9999998722914822
1978.759894799469	0.9999998722925212
1978.7698948494694	0.9999998722942135
1978.7798948994696	0.9999998722957406
1978.78989494947	0.9999998722973068
1978.79989499947	0.999999872298613
1978.8098950494705	0.9999998722997115
1978.8198950994706	0.999999872299119
1978.829895149471	0.9999998722992387
1978.8398951994711	0.9999998723015675
1978.8498952494713	0.999999872303968
1978.8598952994716	0.9999998723054208
1978.8698953494718	0.999999872307238
1978.8798953994722	0.9999998723090396
1978.8898954494723	0.9999998723100972
1978.8998954994727	0.999999872311086
1978.9098955494728	0.9999998723118055
1978.9198955994732	0.9999998723130485
1978.9298956494733	0.9999998723149075
1978.9398956994737	0.9999998723167338
1978.9498957494739	0.9999998723185608
1978.9598957994742	0.999999872319485
1978.9698958494744	0.9999998723194188
1978.9798958994745	0.9999998723194973
1978.9898959494749	0.9999998723205303
1978.999895999475	0.9999998723227314
1979.0098960494754	0.9999998723253327
1979.0198960994755	0.9999998723264648
1979.029896149476	0.999999872327346
1979.039896199476	0.9999998723288832
1979.0498962494764	0.9999998723306393
1979.0598962994766	0.9999998723316107
1979.069896349477	0.9999998723319522
1979.079896399477	0.999999872333557
1979.0898964494775	0.9999998723357408
1979.0998964994776	0.9999998723371513
1979.109896549478	0.9999998723388182
1979.1198965994781	0.9999998723398248
1979.1298966494783	0.9999998723397665
1979.1398966994786	0.9999998723400556
1979.1498967494788	0.9999998723413023
1979.1598967994792	0.9999998723433072
1979.1698968494793	0.9999998723452352
1979.1798968994797	0.9999998723468554
1979.1898969494798	0.99999987234837
1979.1998969994802	0.9999998723497208
1979.2098970494803	0.9999998723510263
1979.2198970994807	0.9999998723521138
1979.2298971494808	0.9999998723530249
1979.2398971994812	0.9999998723542137
1979.2498972494814	0.9999998723568186
1979.2598972994817	0.9999998723584484
1979.2698973494819	0.9999998723592259
1979.279897399482	0.9999998723599531
1979.2898974494824	0.9999998723601649
1979.2998974994825	0.9999998723609874
1979.309897549483	0.9999998723625115
1979.319897599483	0.9999998723645247
1979.3298976494834	0.9999998723659776
1979.3398976994836	0.9999998723676683
1979.349897749484	0.9999998723692719
1979.359897799484	0.9999998723697909
1979.3698978494845	0.9999998723710356
1979.3798978994846	0.9999998723730139
1979.389897949485	0.999999872373976
1979.3998979994851	0.9999998723749772
1979.4098980494853	0.9999998723773705
1979.4198980994856	0.9999998723791647
1979.4298981494858	0.999999872379864
1979.4398981994862	0.9999998723803943
1979.4498982494863	0.9999998723809486
1979.4598982994867	0.9999998723821399
1979.4698983494868	0.9999998723835797
1979.4798983994872	0.9999998723848323
1979.4898984494873	0.9999998723863877
1979.4998984994877	0.999999872387876
1979.5098985494878	0.9999998723894766
1979.5198985994882	0.9999998723913102
1979.5298986494884	0.9999998723923642
1979.5398986994887	0.9999998723933367
1979.5498987494889	0.9999998723948226
1979.559898799489	0.999999872396247
1979.5698988494894	0.9999998723977889
1979.5798988994895	0.999999872399445
1979.58989894949	0.9999998724001901
1979.59989899949	0.9999998724005521
1979.6098990494904	0.9999998724012309
1979.6198990994906	0.999999872402787
1979.629899149491	0.9999998724037173
1979.639899199491	0.9999998724045203
1979.6498992494915	0.9999998724069596
1979.6598992994916	0.9999998724093454
1979.669899349492	0.9999998724109298
1979.6798993994921	0.9999998724121647
1979.6898994494923	0.9999998724129683
1979.6998994994926	0.9999998724134567
1979.7098995494928	0.9999998724143961
1979.7198995994931	0.9999998724160795
1979.7298996494933	0.9999998724178034
1979.7398996994937	0.9999998724191957
1979.7498997494938	0.9999998724201743
1979.7598997994942	0.9999998724217052
1979.7698998494943	0.9999998724222701
1979.7798998994947	0.9999998724227399
1979.7898999494948	0.9999998724241252
1979.7998999994952	0.9999998724256991
1979.8099000494954	0.9999998724281048
1979.8199000994957	0.9999998724306335
1979.8299001494959	0.9999998724321594
1979.839900199496	0.99999987243248
1979.8499002494964	0.9999998724330118
1979.8599002994965	0.99999987243387
1979.869900349497	0.9999998724354664
1979.879900399497	0.9999998724378105
1979.8899004494974	0.999999872439739
1979.8999004994976	0.9999998724399723
1979.909900549498	0.9999998724406777
1979.919900599498	0.9999998724416514
1979.9299006494984	0.9999998724417861
1979.9399006994986	0.999999872443041
1979.949900749499	0.9999998724454706
1979.959900799499	0.9999998724475595
1979.9699008494995	0.9999998724495774
1979.9799008994996	0.9999998724515059
1979.9899009494998	0.9999998724523685
1979.9999009995001	0.999999872452936
1980.0099010495003	0.9999998724534732
1980.0199010995007	0.999999872454739
1980.0299011495008	0.999999872456611
1980.0399011995012	0.999999872458322
1980.0499012495013	0.9999998724595125
1980.0599012995017	0.9999998724604974
1980.0699013495018	0.9999998724609617
1980.0799013995022	0.9999998724619711
1980.0899014495023	0.9999998724640694
1980.0999014995027	0.9999998724650148
1980.1099015495029	0.9999998724661908
1980.119901599503	0.9999998724679439
1980.1299016495034	0.9999998724698766
1980.1399016995035	0.9999998724710317
1980.149901749504	0.999999872471937
1980.159901799504	0.9999998724731125
1980.1699018495044	0.9999998724740196
1980.1799018995046	0.9999998724758308
1980.189901949505	0.9999998724777575
1980.199901999505	0.9999998724790486
1980.2099020495054	0.9999998724795806
1980.2199020995056	0.9999998724809677
1980.229902149506	0.9999998724818872
1980.239902199506	0.9999998724826867
1980.2499022495065	0.9999998724838397
1980.2599022995066	0.9999998724849649
1980.2699023495068	0.9999998724861717
1980.2799023995071	0.9999998724874033
1980.2899024495073	0.9999998724896242
1980.2999024995077	0.9999998724920061
1980.3099025495078	0.9999998724929254
1980.3199025995082	0.9999998724938
1980.3299026495083	0.9999998724954071
1980.3399026995087	0.9999998724963058
1980.3499027495088	0.9999998724971317
1980.3599027995092	0.9999998724984085
1980.3699028495093	0.99999987250022
1980.3799028995097	0.9999998725018875
1980.3899029495099	0.9999998725033266
1980.3999029995102	0.9999998725040954
1980.4099030495104	0.9999998725042161
1980.4199030995105	0.9999998725054139
1980.429903149511	0.9999998725069924
1980.439903199511	0.9999998725085046
1980.4499032495114	0.9999998725107219
1980.4599032995116	0.9999998725131024
1980.469903349512	0.9999998725136247
1980.479903399512	0.9999998725146235
1980.4899034495124	0.9999998725156471
1980.4999034995126	0.9999998725165118
1980.509903549513	0.9999998725183908
1980.519903599513	0.9999998725202851
1980.5299036495135	0.999999872521992
1980.5399036995136	0.9999998725230305
1980.5499037495138	0.999999872523637
1980.5599037995141	0.9999998725234875
1980.5699038495143	0.9999998725244178
1980.5799038995146	0.9999998725256098
1980.5899039495148	0.9999998725279939
1980.5999039995152	0.9999998725303392
1980.6099040495153	0.9999998725317114
1980.6199040995157	0.9999998725334307
1980.6299041495158	0.9999998725347835
1980.6399041995162	0.9999998725353921
1980.6499042495163	0.9999998725361513
1980.6599042995167	0.9999998725380093
1980.6699043495169	0.9999998725392795
1980.6799043995172	0.9999998725402945
1980.6899044495174	0.9999998725417706
1980.6999044995175	0.9999998725432041
1980.709904549518	0.9999998725434782
1980.719904599518	0.9999998725437081
1980.7299046495184	0.9999998725449889
1980.7399046995185	0.9999998725467415
1980.749904749519	0.9999998725491699
1980.759904799519	0.9999998725513763
1980.7699048495194	0.9999998725522443
1980.7799048995196	0.9999998725529394
1980.78990494952	0.999999872554636
1980.79990499952	0.9999998725557615
1980.8099050495205	0.9999998725570014
1980.8199050995206	0.9999998725578849
1980.829905149521	0.9999998725596674
1980.8399051995211	0.9999998725610876
1980.8499052495213	0.9999998725618074
1980.8599052995216	0.9999998725628569
1980.8699053495218	0.9999998725639169
1980.8799053995222	0.9999998725643621
1980.8899054495223	0.999999872565249
1980.8999054995227	0.9999998725675393
1980.9099055495228	0.9999998725695719
1980.9199055995232	0.9999998725712652
1980.9299056495233	0.9999998725725654
1980.9399056995237	0.9999998725741176
1980.9499057495239	0.9999998725755752
1980.9599057995242	0.9999998725769121
1980.9699058495244	0.9999998725776807
1980.9799058995245	0.9999998725777066
1980.9899059495249	0.9999998725794637
1980.999905999525	0.9999998725813766
1981.0099060495254	0.9999998725828237
1981.0199060995255	0.9999998725839426
1981.029906149526	0.9999998725850464
1981.039906199526	0.9999998725857785
1981.0499062495264	0.9999998725870056
1981.0599062995266	0.9999998725883751
1981.069906349527	0.9999998725900414
1981.079906399527	0.9999998725924527
1981.0899064495275	0.9999998725938481
1981.0999064995276	0.9999998725949366
1981.109906549528	0.9999998725958512
1981.1199065995281	0.9999998725965641
1981.1299066495283	0.9999998725977242
1981.1399066995286	0.9999998725988821
1981.1499067495288	0.9999998726001232
1981.1599067995292	0.9999998726024019
1981.1699068495293	0.9999998726042998
1981.1799068995297	0.9999998726047367
1981.1899069495298	0.9999998726055139
1981.1999069995302	0.9999998726066562
1981.2099070495303	0.9999998726075924
1981.2199070995307	0.9999998726087935
1981.2299071495308	0.9999998726108057
1981.2399071995312	0.9999998726126558
1981.2499072495314	0.9999998726141381
1981.2599072995317	0.9999998726152116
1981.2699073495319	0.9999998726162742
1981.279907399532	0.9999998726169458
1981.2899074495324	0.9999998726183036
1981.2999074995325	0.9999998726196466
1981.309907549533	0.9999998726208986
1981.319907599533	0.9999998726228166
1981.3299076495334	0.9999998726245575
1981.3399076995336	0.9999998726251726
1981.349907749534	0.9999998726255066
1981.359907799534	0.999999872626719
1981.3699078495345	0.9999998726281549
1981.3799078995346	0.9999998726295547
1981.389907949535	0.999999872630907
1981.3999079995351	0.999999872633065
1981.4099080495353	0.9999998726348579
1981.4199080995356	0.9999998726354766
1981.4299081495358	0.9999998726363802
1981.4399081995361	0.9999998726371845
1981.4499082495363	0.9999998726386163
1981.4599082995367	0.9999998726401634
1981.4699083495368	0.9999998726421332
1981.4799083995372	0.9999998726437954
1981.4899084495373	0.9999998726445677
1981.4999084995377	0.9999998726454329
1981.5099085495378	0.999999872646006
1981.5199085995382	0.9999998726467899
1981.5299086495384	0.9999998726481338
1981.5399086995387	0.9999998726497978
1981.5499087495389	0.9999998726514192
1981.559908799539	0.9999998726537932
1981.5699088495394	0.9999998726559121
1981.5799088995395	0.9999998726571416
1981.58990894954	0.9999998726576833
1981.59990899954	0.999999872658142
1981.6099090495404	0.9999998726596353
1981.6199090995406	0.9999998726614371
1981.629909149541	0.9999998726625559
1981.639909199541	0.9999998726638529
1981.6499092495415	0.9999998726650747
1981.6599092995416	0.9999998726654775
1981.669909349542	0.9999998726661621
1981.679909399542	0.9999998726669399
1981.6899094495425	0.9999998726686654
1981.6999094995426	0.9999998726713781
1981.7099095495428	0.9999998726736838
1981.7199095995431	0.9999998726751407
1981.7299096495433	0.9999998726767041
1981.7399096995437	0.9999998726777708
1981.7499097495438	0.9999998726777902
1981.7599097995442	0.9999998726782147
1981.7699098495443	0.9999998726797924
1981.7799098995447	0.9999998726817696
1981.7899099495448	0.999999872683008
1981.7999099995452	0.9999998726842025
1981.8099100495454	0.9999998726850097
1981.8199100995457	0.9999998726861579
1981.8299101495459	0.9999998726873847
1981.839910199546	0.9999998726885239
1981.8499102495464	0.9999998726900658
1981.8599102995465	0.9999998726920739
1981.869910349547	0.9999998726939114
1981.879910399547	0.999999872694685
1981.8899104495474	0.9999998726963808
1981.8999104995476	0.9999998726975874
1981.909910549548	0.9999998726984524
1981.919910599548	0.9999998726988495
1981.9299106495484	0.9999998727003638
1981.9399106995486	0.9999998727023227
1981.949910749549	0.9999998727034182
1981.959910799549	0.9999998727044572
1981.9699108495495	0.9999998727055549
1981.9799108995496	0.9999998727067494
1981.9899109495498	0.9999998727077825
1981.9999109995501	0.999999872709035
1982.0099110495503	0.9999998727105306
1982.0199110995507	0.9999998727124415
1982.0299111495508	0.9999998727141113
1982.0399111995512	0.9999998727158768
1982.0499112495513	0.9999998727168928
1982.0599112995517	0.9999998727174225
1982.0699113495518	0.9999998727184775
1982.0799113995522	0.9999998727195526
1982.0899114495523	0.999999872720672
1982.0999114995527	0.9999998727224066
1982.1099115495529	0.9999998727241429
1982.1199115995532	0.9999998727255399
1982.1299116495534	0.9999998727268963
1982.1399116995535	0.9999998727277624
1982.149911749554	0.9999998727288432
1982.159911799554	0.9999998727294336
1982.1699118495544	0.999999872730696
1982.1799118995546	0.9999998727328221
1982.189911949555	0.9999998727348358
1982.199911999555	0.9999998727360706
1982.2099120495554	0.9999998727375753
1982.2199120995556	0.9999998727386555
1982.229912149556	0.999999872739218
1982.239912199556	0.9999998727405839
1982.2499122495565	0.9999998727414894
1982.2599122995566	0.9999998727431084
1982.2699123495568	0.9999998727450033
1982.2799123995571	0.9999998727465474
1982.2899124495573	0.9999998727468024
1982.2999124995576	0.9999998727471267
1982.3099125495578	0.9999998727480832
1982.3199125995582	0.9999998727492323
1982.3299126495583	0.9999998727515226
1982.3399126995587	0.9999998727542807
1982.3499127495588	0.9999998727566206
1982.3599127995592	0.9999998727577245
1982.3699128495593	0.9999998727584407
1982.3799128995597	0.9999998727586666
1982.3899129495599	0.9999998727595182
1982.3999129995602	0.9999998727608291
1982.4099130495604	0.999999872761838
1982.4199130995605	0.9999998727635763
1982.429913149561	0.9999998727653223
1982.439913199561	0.9999998727661858
1982.4499132495614	0.9999998727666319
1982.4599132995615	0.9999998727677482
1982.469913349562	0.999999872769259
1982.479913399562	0.9999998727706729
1982.4899134495624	0.999999872772307
1982.4999134995626	0.9999998727750917
1982.509913549563	0.9999998727771306
1982.519913599563	0.9999998727777591
1982.5299136495635	0.9999998727779361
1982.5399136995636	0.9999998727786894
1982.549913749564	0.9999998727799229
1982.5599137995641	0.9999998727812066
1982.5699138495643	0.9999998727825888
1982.5799138995646	0.9999998727842782
1982.5899139495648	0.9999998727856433
1982.5999139995652	0.9999998727864682
1982.6099140495653	0.9999998727878854
1982.6199140995657	0.9999998727884822
1982.6299141495658	0.9999998727896171
1982.6399141995662	0.9999998727917006
1982.6499142495663	0.9999998727938225
1982.6599142995667	0.9999998727957692
1982.6699143495669	0.9999998727967027
1982.6799143995672	0.9999998727974904
1982.6899144495674	0.9999998727979612
1982.6999144995675	0.999999872799082
1982.7099145495679	0.9999998728003585
1982.719914599568	0.9999998728024906
1982.7299146495684	0.9999998728038855
1982.7399146995685	0.9999998728051528
1982.749914749569	0.9999998728066913
1982.759914799569	0.9999998728073635
1982.7699148495694	0.9999998728082938
1982.7799148995696	0.9999998728096395
1982.78991494957	0.9999998728108872
1982.79991499957	0.9999998728116486
1982.8099150495705	0.999999872813613
1982.8199150995706	0.9999998728154111
1982.829915149571	0.999999872816879
1982.8399151995711	0.999999872818038
1982.8499152495713	0.9999998728190735
1982.8599152995716	0.9999998728199921
1982.8699153495718	0.9999998728211763
1982.8799153995722	0.9999998728228621
1982.8899154495723	0.9999998728240111
1982.8999154995727	0.9999998728255459
1982.9099155495728	0.9999998728270105
1982.9199155995732	0.9999998728280829
1982.9299156495733	0.9999998728286513
1982.9399156995737	0.9999998728295857
1982.9499157495738	0.9999998728303623
1982.9599157995742	0.9999998728323076
1982.9699158495744	0.9999998728344175
1982.9799158995747	0.9999998728364206
1982.9899159495749	0.9999998728383711
1982.999915999575	0.9999998728394887
1983.0099160495754	0.9999998728398123
1983.0199160995755	0.9999998728400092
1983.029916149576	0.9999998728418562
1983.039916199576	0.9999998728437033
1983.0499162495764	0.9999998728446194
1983.0599162995766	0.9999998728451319
1983.069916349577	0.9999998728468896
1983.079916399577	0.9999998728478041
1983.0899164495775	0.9999998728485303
1983.0999164995776	0.9999998728492572
1983.109916549578	0.9999998728509933
1983.1199165995781	0.999999872853726
1983.1299166495783	0.9999998728554725
1983.1399166995786	0.9999998728577594
1983.1499167495788	0.9999998728592616
1983.1599167995792	0.9999998728600398
1983.1699168495793	0.9999998728600545
1983.1799168995797	0.9999998728607552
1983.1899169495798	0.9999998728617049
1983.1999169995802	0.9999998728631659
1983.2099170495803	0.9999998728650866
1983.2199170995807	0.9999998728663474
1983.2299171495808	0.9999998728672823
1983.2399171995812	0.9999998728678391
1983.2499172495814	0.9999998728689093
1983.2599172995817	0.9999998728704244
1983.2699173495819	0.9999998728725674
1983.279917399582	0.9999998728747356
1983.2899174495824	0.9999998728773376
1983.2999174995825	0.9999998728783573
1983.309917549583	0.9999998728792802
1983.319917599583	0.9999998728797443
1983.3299176495834	0.9999998728798524
1983.3399176995836	0.9999998728805892
1983.349917749584	0.9999998728825017
1983.359917799584	0.9999998728842706
1983.3699178495845	0.9999998728852351
1983.3799178995846	0.9999998728865466
1983.389917949585	0.9999998728877594
1983.399917999585	0.9999998728888745
1983.4099180495855	0.9999998728898843
1983.4199180995856	0.9999998728917919
1983.4299181495858	0.9999998728935312
1983.4399181995861	0.9999998728955355
1983.4499182495863	0.9999998728968316
1983.4599182995867	0.9999998728977021
1983.4699183495868	0.9999998728989107
1983.4799183995872	0.9999998728995877
1983.4899184495873	0.9999998729002069
1983.4999184995877	0.9999998729010089
1983.5099185495878	0.9999998729029498
1983.5199185995882	0.9999998729044756
1983.5299186495884	0.9999998729068056
1983.5399186995887	0.9999998729079637
1983.5499187495889	0.9999998729090582
1983.559918799589	0.9999998729098856
1983.5699188495894	0.9999998729108377
1983.5799188995895	0.999999872911866
1983.58991894959	0.9999998729129621
1983.59991899959	0.99999987291539
1983.6099190495904	0.9999998729173306
1983.6199190995906	0.9999998729181947
1983.629919149591	0.9999998729187194
1983.639919199591	0.9999998729199453
1983.6499192495914	0.9999998729212212
1983.6599192995916	0.999999872922345
1983.669919349592	0.9999998729233863
1983.679919399592	0.999999872925589
1983.6899194495925	0.9999998729275434
1983.6999194995926	0.9999998729284902
1983.7099195495928	0.9999998729288055
1983.7199195995931	0.9999998729294118
1983.7299196495933	0.9999998729305649
1983.7399196995937	0.9999998729321256
1983.7499197495938	0.9999998729343227
1983.7599197995942	0.9999998729359415
1983.7699198495943	0.9999998729378622
1983.7799198995947	0.9999998729389936
1983.7899199495948	0.9999998729400367
1983.7999199995952	0.9999998729408602
1983.8099200495953	0.9999998729417128
1983.8199200995957	0.9999998729428577
1983.8299201495959	0.9999998729444882
1983.8399201995962	0.9999998729464349
1983.8499202495964	0.9999998729477845
1983.8599202995965	0.9999998729487029
1983.869920349597	0.9999998729488632
1983.879920399597	0.9999998729494849
1983.8899204495974	0.9999998729507631
1983.8999204995976	0.9999998729526796
1983.909920549598	0.9999998729550735
1983.919920599598	0.9999998729577189
1983.9299206495984	0.9999998729592507
1983.9399206995986	0.9999998729594454
1983.949920749599	0.9999998729600263
1983.959920799599	0.9999998729610157
1983.9699208495995	0.999999872962346
1983.9799208995996	0.9999998729632138
1983.9899209495998	0.9999998729647745
1983.9999209996001	0.999999872966143
1984.0099210496003	0.999999872967402
1984.0199210996007	0.999999872967872
1984.0299211496008	0.9999998729682867
1984.0399211996012	0.9999998729700273
1984.0499212496013	0.999999872972052
1984.0599212996017	0.9999998729741884
1984.0699213496018	0.9999998729765641
1984.0799213996022	0.999999872978417
1984.0899214496023	0.9999998729793405
1984.0999214996027	0.9999998729798373
1984.1099215496029	0.9999998729803864
1984.1199215996032	0.999999872981133
1984.1299216496034	0.9999998729818242
1984.1399216996035	0.9999998729832728
1984.149921749604	0.9999998729845392
1984.159921799604	0.9999998729859592
1984.1699218496044	0.9999998729879022
1984.1799218996046	0.999999872989287
1984.189921949605	0.9999998729902965
1984.199921999605	0.999999872991382
1984.2099220496054	0.9999998729933348
1984.2199220996056	0.9999998729950876
1984.229922149606	0.999999872996916
1984.239922199606	0.9999998729980828
1984.2499222496065	0.9999998729992936
1984.2599222996066	0.9999998729999898
1984.269922349607	0.9999998730002944
1984.2799223996071	0.9999998730011035
1984.2899224496073	0.9999998730023174
1984.2999224996076	0.9999998730040822
1984.3099225496078	0.9999998730060113
1984.3199225996082	0.9999998730078176
1984.3299226496083	0.9999998730086376
1984.3399226996087	0.9999998730094544
1984.3499227496088	0.9999998730105998
1984.3599227996092	0.9999998730119982
1984.3699228496093	0.9999998730137071
1984.3799228996097	0.9999998730154206
1984.3899229496099	0.9999998730169426
1984.3999229996102	0.9999998730186545
1984.4099230496104	0.9999998730200411
1984.4199230996105	0.9999998730203569
1984.4299231496109	0.9999998730209279
1984.439923199611	0.9999998730216345
1984.4499232496114	0.9999998730232796
1984.4599232996115	0.999999873025097
1984.469923349612	0.9999998730269085
1984.479923399612	0.9999998730282187
1984.4899234496124	0.9999998730292595
1984.4999234996126	0.9999998730300135
1984.509923549613	0.9999998730306704
1984.519923599613	0.999999873031998
1984.5299236496135	0.999999873033809
1984.5399236996136	0.9999998730356501
1984.549923749614	0.9999998730372032
1984.5599237996141	0.9999998730385624
1984.5699238496143	0.9999998730398779
1984.5799238996146	0.9999998730410076
1984.5899239496148	0.999999873041327
1984.5999239996152	0.9999998730420054
1984.6099240496153	0.9999998730439504
1984.6199240996157	0.999999873046327
1984.6299241496158	0.9999998730476352
1984.6399241996162	0.9999998730480527
1984.6499242496163	0.9999998730486229
1984.6599242996167	0.9999998730491849
1984.6699243496168	0.9999998730505998
1984.6799243996172	0.9999998730524481
1984.6899244496174	0.9999998730546463
1984.6999244996177	0.999999873056299
1984.7099245496179	0.9999998730581674
1984.719924599618	0.9999998730597824
1984.7299246496184	0.999999873061281
1984.7399246996185	0.9999998730620597
1984.749924749619	0.9999998730620469
1984.759924799619	0.9999998730624194
1984.7699248496194	0.9999998730637178
1984.7799248996196	0.9999998730657109
1984.78992494962	0.9999998730673609
1984.79992499962	0.9999998730682578
1984.8099250496205	0.9999998730692172
1984.8199250996206	0.9999998730706686
1984.829925149621	0.9999998730719694
1984.8399251996211	0.9999998730736747
1984.8499252496213	0.9999998730757559
1984.8599252996216	0.9999998730776227
1984.8699253496218	0.9999998730788316
1984.8799253996222	0.9999998730803242
1984.8899254496223	0.9999998730814897
1984.8999254996227	0.9999998730811637
1984.9099255496228	0.999999873081313
1984.9199255996232	0.9999998730824142
1984.9299256496233	0.9999998730844376
1984.9399256996237	0.9999998730869499
1984.9499257496238	0.9999998730886146
1984.9599257996242	0.9999998730893218
1984.9699258496244	0.9999998730902196
1984.9799258996247	0.999999873091072
1984.9899259496249	0.9999998730922501
1984.999925999625	0.9999998730942729
1985.0099260496254	0.9999998730963616
1985.0199260996255	0.9999998730981985
1985.029926149626	0.9999998730994175
1985.039926199626	0.9999998731001088
1985.0499262496264	0.9999998731009009
1985.0599262996266	0.9999998731017069
1985.069926349627	0.9999998731022601
1985.079926399627	0.9999998731034617
1985.0899264496275	0.9999998731053239
1985.0999264996276	0.9999998731073017
1985.109926549628	0.9999998731088163
1985.1199265996281	0.9999998731096621
1985.1299266496283	0.9999998731099224
1985.1399266996286	0.9999998731109198
1985.1499267496288	0.9999998731130787
1985.1599267996291	0.9999998731150291
1985.1699268496293	0.9999998731165417
1985.1799268996297	0.9999998731180125
1985.1899269496298	0.9999998731192534
1985.1999269996302	0.9999998731196991
1985.2099270496303	0.9999998731201731
1985.2199270996307	0.9999998731212281
1985.2299271496308	0.9999998731228495
1985.2399271996312	0.9999998731246393
1985.2499272496314	0.9999998731264904
1985.2599272996317	0.9999998731281777
1985.2699273496319	0.9999998731291935
1985.279927399632	0.9999998731299344
1985.2899274496324	0.9999998731306377
1985.2999274996325	0.9999998731319552
1985.309927549633	0.9999998731331264
1985.319927599633	0.9999998731348285
1985.3299276496334	0.9999998731367229
1985.3399276996336	0.9999998731381707
1985.349927749634	0.9999998731399123
1985.359927799634	0.9999998731409794
1985.3699278496345	0.9999998731416112
1985.3799278996346	0.9999998731429446
1985.389927949635	0.9999998731441576
1985.399927999635	0.9999998731451512
1985.4099280496355	0.9999998731460668
1985.4199280996356	0.9999998731478374
1985.4299281496358	0.9999998731493525
1985.4399281996361	0.9999998731500233
1985.4499282496363	0.9999998731515807
1985.4599282996367	0.9999998731527883
1985.4699283496368	0.999999873153705
1985.4799283996372	0.9999998731556268
1985.4899284496373	0.9999998731580755
1985.4999284996377	0.9999998731597733
1985.5099285496378	0.9999998731610193
1985.5199285996382	0.9999998731612401
1985.5299286496384	0.9999998731614813
1985.5399286996387	0.9999998731625835
1985.5499287496389	0.999999873163694
1985.559928799639	0.9999998731651739
1985.5699288496394	0.9999998731667092
1985.5799288996395	0.9999998731683766
1985.58992894964	0.9999998731700723
1985.59992899964	0.9999998731713745
1985.6099290496404	0.9999998731717671
1985.6199290996406	0.999999873173019
1985.629929149641	0.999999873174661
1985.639929199641	0.999999873176226
1985.6499292496414	0.9999998731784986
1985.6599292996416	0.999999873180397
1985.669929349642	0.9999998731810543
1985.679929399642	0.9999998731811505
1985.6899294496425	0.9999998731816205
1985.6999294996426	0.9999998731822687
1985.7099295496428	0.9999998731836358
1985.7199295996431	0.9999998731857049
1985.7299296496433	0.9999998731875309
1985.7399296996437	0.999999873188549
1985.7499297496438	0.9999998731897722
1985.7599297996442	0.9999998731912376
1985.7699298496443	0.9999998731923035
1985.7799298996447	0.999999873193144
1985.7899299496448	0.999999873194881
1985.7999299996452	0.9999998731973314
1985.8099300496453	0.9999998731994034
1985.8199300996457	0.9999998732005343
1985.8299301496459	0.9999998732006459
1985.8399301996462	0.9999998732007037
1985.8499302496464	0.9999998732009102
1985.8599302996465	0.9999998732029591
1985.869930349647	0.9999998732050402
1985.879930399647	0.9999998732065646
1985.8899304496474	0.9999998732084278
1985.8999304996476	0.9999998732094915
1985.909930549648	0.9999998732105368
1985.919930599648	0.9999998732117928
1985.9299306496484	0.999999873213285
1985.9399306996486	0.9999998732142148
1985.949930749649	0.9999998732157228
1985.959930799649	0.9999998732178627
1985.9699308496495	0.9999998732192447
1985.9799308996496	0.9999998732199803
1985.9899309496498	0.9999998732212833
1985.9999309996501	0.9999998732217336
1986.0099310496503	0.9999998732218998
1986.0199310996506	0.9999998732240026
1986.0299311496508	0.9999998732260615
1986.0399311996512	0.9999998732273835
1986.0499312496513	0.9999998732286546
1986.0599312996517	0.9999998732299442
1986.0699313496518	0.9999998732309321
1986.0799313996522	0.9999998732318359
1986.0899314496523	0.9999998732328224
1986.0999314996527	0.9999998732345081
1986.1099315496529	0.9999998732365222
1986.1199315996532	0.9999998732381075
1986.1299316496534	0.99999987323983
1986.1399316996535	0.9999998732408827
1986.149931749654	0.9999998732413673
1986.159931799654	0.9999998732423288
1986.1699318496544	0.9999998732431162
1986.1799318996545	0.999999873243806
1986.189931949655	0.9999998732458206
1986.199931999655	0.999999873247653
1986.2099320496554	0.999999873248711
1986.2199320996556	0.9999998732497623
1986.229932149656	0.9999998732510706
1986.239932199656	0.9999998732522571
1986.2499322496565	0.9999998732536589
1986.2599322996566	0.9999998732554167
1986.269932349657	0.9999998732569225
1986.2799323996571	0.9999998732583527
1986.2899324496573	0.9999998732598312
1986.2999324996576	0.9999998732613375
1986.3099325496578	0.9999998732616305
1986.3199325996582	0.9999998732618691
1986.3299326496583	0.9999998732628775
1986.3399326996587	0.9999998732645496
1986.3499327496588	0.99999987326624
1986.3599327996592	0.9999998732674629
1986.3699328496593	0.9999998732695906
1986.3799328996597	0.9999998732707741
1986.3899329496599	0.9999998732713972
1986.3999329996602	0.9999998732727019
1986.4099330496604	0.9999998732739273
1986.4199330996605	0.9999998732755586
1986.4299331496609	0.9999998732779121
1986.439933199661	0.9999998732792537
1986.4499332496614	0.9999998732801294
1986.4599332996615	0.9999998732811606
1986.469933349662	0.9999998732820297
1986.479933399662	0.99999987328254
1986.4899334496624	0.9999998732832801
1986.4999334996626	0.9999998732852804
1986.509933549663	0.9999998732869574
1986.519933599663	0.9999998732887392
1986.5299336496635	0.9999998732906402
1986.5399336996636	0.9999998732912907
1986.549933749664	0.9999998732917262
1986.5599337996641	0.9999998732931303
1986.5699338496643	0.9999998732946997
1986.5799338996646	0.9999998732961344
1986.5899339496648	0.9999998732981273
1986.5999339996652	0.999999873299691
1986.6099340496653	0.9999998733006541
1986.6199340996657	0.9999998733011165
1986.6299341496658	0.999999873302052
1986.6399341996662	0.9999998733031207
1986.6499342496663	0.9999998733042
1986.6599342996667	0.9999998733052586
1986.6699343496668	0.9999998733075304
1986.6799343996672	0.9999998733095556
1986.6899344496674	0.9999998733107407
1986.6999344996677	0.99999987331155
1986.7099345496679	0.999999873311876
1986.719934599668	0.9999998733127392
1986.7299346496684	0.999999873314704
1986.7399346996685	0.9999998733169192
1986.749934749669	0.9999998733181595
1986.759934799669	0.9999998733196537
1986.7699348496694	0.9999998733207771
1986.7799348996696	0.9999998733214723
1986.78993494967	0.999999873322179
1986.79993499967	0.9999998733234637
1986.8099350496705	0.9999998733252126
1986.8199350996706	0.9999998733266104
1986.829935149671	0.9999998733281871
1986.8399351996711	0.9999998733295321
1986.8499352496713	0.9999998733301012
1986.8599352996716	0.9999998733308947
1986.8699353496718	0.9999998733319996
1986.8799353996721	0.9999998733336315
1986.8899354496723	0.9999998733353002
1986.8999354996727	0.9999998733372315
1986.9099355496728	0.9999998733397705
1986.9199355996732	0.9999998733403712
1986.9299356496733	0.9999998733405573
1986.9399356996737	0.9999998733419576
1986.9499357496738	0.9999998733428042
1986.9599357996742	0.9999998733438153
1986.9699358496744	0.9999998733449813
1986.9799358996747	0.9999998733461196
1986.9899359496749	0.999999873347808
1986.999935999675	0.9999998733499008
1987.0099360496754	0.9999998733514643
1987.0199360996755	0.9999998733520008
1987.029936149676	0.9999998733530792
1987.039936199676	0.9999998733549279
1987.0499362496764	0.999999873356566
1987.0599362996766	0.9999998733581171
1987.069936349677	0.9999998733598531
1987.079936399677	0.9999998733606522
1987.0899364496775	0.9999998733612065
1987.0999364996776	0.9999998733620308
1987.109936549678	0.9999998733627411
1987.119936599678	0.9999998733636832
1987.1299366496785	0.9999998733652702
1987.1399366996786	0.9999998733670598
1987.1499367496788	0.9999998733685608
1987.1599367996791	0.9999998733704725
1987.1699368496793	0.9999998733721225
1987.1799368996797	0.999999873373144
1987.1899369496798	0.9999998733738018
1987.1999369996802	0.9999998733750453
1987.2099370496803	0.9999998733770542
1987.2199370996807	0.9999998733788482
1987.2299371496808	0.9999998733800286
1987.2399371996812	0.9999998733808403
1987.2499372496814	0.9999998733812477
1987.2599372996817	0.9999998733815193
1987.2699373496819	0.9999998733825681
1987.279937399682	0.9999998733839245
1987.2899374496824	0.9999998733854204
1987.2999374996825	0.9999998733878411
1987.309937549683	0.9999998733899812
1987.319937599683	0.9999998733913396
1987.3299376496834	0.9999998733921738
1987.3399376996836	0.9999998733930296
1987.349937749684	0.9999998733940617
1987.359937799684	0.9999998733947876
1987.3699378496844	0.9999998733967107
1987.3799378996846	0.999999873398865
1987.389937949685	0.9999998734003669
1987.399937999685	0.999999873401035
1987.4099380496855	0.9999998734010171
1987.4199380996856	0.9999998734018786
1987.4299381496858	0.9999998734032709
1987.4399381996861	0.9999998734055524
1987.4499382496863	0.9999998734079764
1987.4599382996867	0.999999873408676
1987.4699383496868	0.9999998734097961
1987.4799383996872	0.9999998734112865
1987.4899384496873	0.9999998734115928
1987.4999384996877	0.9999998734124447
1987.5099385496878	0.9999998734141474
1987.5199385996882	0.9999998734158856
1987.5299386496883	0.9999998734176182
1987.5399386996887	0.9999998734191483
1987.5499387496889	0.9999998734200785
1987.5599387996892	0.9999998734206335
1987.5699388496894	0.9999998734218573
1987.5799388996895	0.9999998734234167
1987.58993894969	0.9999998734244533
1987.59993899969	0.9999998734261042
1987.6099390496904	0.9999998734280617
1987.6199390996906	0.9999998734290984
1987.629939149691	0.9999998734297125
1987.639939199691	0.9999998734308546
1987.6499392496914	0.9999998734324007
1987.6599392996916	0.9999998734335155
1987.669939349692	0.9999998734349392
1987.679939399692	0.9999998734362153
1987.6899394496925	0.999999873437666
1987.6999394996926	0.999999873439408
1987.7099395496928	0.9999998734409263
1987.7199395996931	0.9999998734416654
1987.7299396496933	0.999999873442358
1987.7399396996937	0.9999998734435688
1987.7499397496938	0.9999998734447642
1987.7599397996942	0.9999998734461866
1987.7699398496943	0.9999998734473766
1987.7799398996947	0.9999998734487068
1987.7899399496948	0.9999998734499668
1987.7999399996952	0.9999998734511252
1987.8099400496953	0.9999998734527005
1987.8199400996957	0.9999998734541589
1987.8299401496959	0.9999998734556009
1987.8399401996962	0.999999873457167
1987.8499402496964	0.9999998734582944
1987.8599402996965	0.9999998734595115
1987.869940349697	0.999999873461149
1987.879940399697	0.9999998734625413
1987.8899404496974	0.9999998734627413
1987.8999404996975	0.9999998734626198
1987.909940549698	0.9999998734638518
1987.919940599698	0.9999998734656931
1987.9299406496984	0.9999998734674643
1987.9399406996986	0.9999998734690653
1987.949940749699	0.9999998734708119
1987.959940799699	0.9999998734724934
1987.9699408496995	0.999999873473186
1987.9799408996996	0.9999998734741193
1987.9899409497	0.9999998734755379
1987.9999409997001	0.9999998734770501
1988.0099410497003	0.9999998734791135
1988.0199410997006	0.9999998734805863
1988.0299411497008	0.9999998734808171
1988.0399411997012	0.9999998734817478
1988.0499412497013	0.999999873482632
1988.0599412997017	0.9999998734832243
1988.0699413497018	0.9999998734848432
1988.0799413997022	0.9999998734872024
1988.0899414497023	0.9999998734893456
1988.0999414997027	0.999999873490228
1988.1099415497029	0.9999998734911196
1988.1199415997032	0.9999998734915753
1988.1299416497034	0.9999998734924419
1988.1399416997035	0.9999998734943567
1988.1499417497039	0.9999998734966912
1988.159941799704	0.999999873497959
1988.1699418497044	0.9999998734988469
1988.1799418997045	0.9999998735004697
1988.189941949705	0.9999998735015517
1988.199941999705	0.9999998735019767
1988.2099420497054	0.9999998735030442
1988.2199420997056	0.9999998735045101
1988.229942149706	0.9999998735061547
1988.239942199706	0.9999998735081547
1988.2499422497065	0.9999998735094398
1988.2599422997066	0.9999998735102709
1988.269942349707	0.999999873511291
1988.2799423997071	0.9999998735124782
1988.2899424497073	0.9999998735134642
1988.2999424997076	0.9999998735148685
1988.3099425497078	0.9999998735167293
1988.3199425997082	0.9999998735184402
1988.3299426497083	0.9999998735196166
1988.3399426997087	0.999999873519932
1988.3499427497088	0.9999998735209723
1988.3599427997092	0.999999873522307
1988.3699428497093	0.9999998735237706
1988.3799428997097	0.9999998735249082
1988.3899429497098	0.9999998735264986
1988.3999429997102	0.9999998735281803
1988.4099430497104	0.9999998735298027
1988.4199430997107	0.9999998735306618
1988.4299431497109	0.9999998735312382
1988.439943199711	0.9999998735324755
1988.4499432497114	0.9999998735345745
1988.4599432997115	0.9999998735361305
1988.469943349712	0.9999998735369466
1988.479943399712	0.9999998735382837
1988.4899434497124	0.9999998735395402
1988.4999434997126	0.9999998735404029
1988.509943549713	0.9999998735407076
1988.519943599713	0.9999998735424637
1988.5299436497135	0.9999998735441916
1988.5399436997136	0.9999998735452861
1988.549943749714	0.9999998735465834
1988.5599437997141	0.9999998735478139
1988.5699438497143	0.9999998735495864
1988.5799438997146	0.9999998735514468
1988.5899439497148	0.9999998735523893
1988.5999439997152	0.9999998735530072
1988.6099440497153	0.999999873554447
1988.6199440997157	0.9999998735563528
1988.6299441497158	0.9999998735579022
1988.6399441997162	0.9999998735589092
1988.6499442497163	0.9999998735601839
1988.6599442997167	0.9999998735608525
1988.6699443497168	0.9999998735612821
1988.6799443997172	0.9999998735624164
1988.6899444497174	0.999999873564054
1988.6999444997177	0.9999998735655004
1988.7099445497179	0.9999998735671054
1988.719944599718	0.9999998735694369
1988.7299446497184	0.999999873570375
1988.7399446997185	0.9999998735711499
1988.749944749719	0.9999998735726933
1988.759944799719	0.9999998735741694
1988.7699448497194	0.9999998735749641
1988.7799448997196	0.9999998735762947
1988.78994494972	0.9999998735778133
1988.79994499972	0.999999873579078
1988.8099450497205	0.999999873580131
1988.8199450997206	0.9999998735807736
1988.829945149721	0.9999998735817108
1988.8399451997211	0.9999998735835464
1988.8499452497215	0.9999998735854956
1988.8599452997216	0.9999998735869974
1988.8699453497218	0.9999998735877611
1988.8799453997221	0.9999998735888664
1988.8899454497223	0.9999998735903511
1988.8999454997227	0.9999998735915337
1988.9099455497228	0.9999998735921729
1988.9199455997232	0.9999998735931176
1988.9299456497233	0.9999998735949068
1988.9399456997237	0.999999873596741
1988.9499457497238	0.9999998735982287
1988.9599457997242	0.9999998735997013
1988.9699458497244	0.9999998736007659
1988.9799458997247	0.99999987360198
1988.9899459497249	0.9999998736023841
1988.999945999725	0.9999998736033787
1989.0099460497254	0.9999998736050383
1989.0199460997255	0.9999998736071417
1989.029946149726	0.9999998736086374
1989.039946199726	0.9999998736089694
1989.0499462497264	0.9999998736097534
1989.0599462997266	0.9999998736115996
1989.069946349727	0.9999998736128202
1989.079946399727	0.9999998736136595
1989.0899464497274	0.9999998736154385
1989.0999464997276	0.9999998736173754
1989.109946549728	0.9999998736188346
1989.119946599728	0.9999998736199053
1989.1299466497285	0.9999998736205669
1989.1399466997286	0.9999998736215382
1989.1499467497288	0.9999998736228084
1989.1599467997291	0.9999998736244005
1989.1699468497293	0.9999998736258131
1989.1799468997297	0.9999998736274419
1989.1899469497298	0.9999998736287471
1989.1999469997302	0.99999987362944
1989.2099470497303	0.9999998736299682
1989.2199470997307	0.9999998736316366
1989.2299471497308	0.9999998736333198
1989.2399471997312	0.9999998736347788
1989.2499472497313	0.9999998736364816
1989.2599472997317	0.9999998736381633
1989.2699473497319	0.9999998736392395
1989.2799473997322	0.9999998736402799
1989.2899474497324	0.9999998736413216
1989.2999474997325	0.9999998736416789
1989.309947549733	0.9999998736420309
1989.319947599733	0.9999998736440374
1989.3299476497334	0.9999998736461763
1989.3399476997336	0.9999998736478646
1989.349947749734	0.9999998736490074
1989.359947799734	0.999999873649779
1989.3699478497344	0.9999998736507103
1989.3799478997346	0.9999998736520425
1989.389947949735	0.9999998736536199
1989.399947999735	0.9999998736554719
1989.4099480497355	0.9999998736569913
1989.4199480997356	0.9999998736585378
1989.4299481497358	0.9999998736592433
1989.4399481997361	0.999999873659919
1989.4499482497363	0.999999873660335
1989.4599482997367	0.9999998736618709
1989.4699483497368	0.9999998736636343
1989.4799483997372	0.9999998736648578
1989.4899484497373	0.9999998736663332
1989.4999484997377	0.9999998736677266
1989.5099485497378	0.9999998736692924
1989.5199485997382	0.9999998736700539
1989.5299486497383	0.999999873670803
1989.5399486997387	0.9999998736726727
1989.5499487497389	0.999999873674639
1989.5599487997392	0.9999998736762008
1989.5699488497394	0.9999998736770118
1989.5799488997395	0.9999998736778087
1989.58994894974	0.9999998736788572
1989.59994899974	0.9999998736804423
1989.6099490497404	0.9999998736811542
1989.6199490997406	0.9999998736823366
1989.629949149741	0.9999998736841725
1989.639949199741	0.9999998736855435
1989.6499492497414	0.9999998736869474
1989.6599492997416	0.9999998736886669
1989.669949349742	0.9999998736900465
1989.679949399742	0.9999998736907074
1989.6899494497425	0.9999998736912699
1989.6999494997426	0.9999998736925145
1989.709949549743	0.9999998736943838
1989.7199495997431	0.9999998736958609
1989.7299496497433	0.9999998736973814
1989.7399496997436	0.9999998736984527
1989.7499497497438	0.9999998736993368
1989.7599497997442	0.9999998737005624
1989.7699498497443	0.9999998737018133
1989.7799498997447	0.9999998737031869
1989.7899499497448	0.999999873704951
1989.7999499997452	0.9999998737064385
1989.8099500497453	0.9999998737078607
1989.8199500997457	0.9999998737091726
1989.8299501497459	0.9999998737101903
1989.8399501997462	0.9999998737106485
1989.8499502497464	0.9999998737113837
1989.8599502997465	0.9999998737129505
1989.869950349747	0.9999998737142767
1989.879950399747	0.9999998737160491
1989.8899504497474	0.9999998737175398
1989.8999504997475	0.9999998737186673
1989.909950549748	0.9999998737193401
1989.919950599748	0.9999998737201661
1989.9299506497484	0.9999998737216954
1989.9399506997486	0.9999998737229177
1989.949950749749	0.9999998737249107
1989.959950799749	0.999999873726468
1989.9699508497495	0.9999998737282197
1989.9799508997496	0.9999998737294564
1989.98995094975	0.9999998737302256
1989.9999509997501	0.9999998737309632
1990.0099510497503	0.9999998737312902
1990.0199510997506	0.9999998737324698
1990.0299511497508	0.9999998737345513
1990.0399511997512	0.9999998737370336
1990.0499512497513	0.9999998737385462
1990.0599512997517	0.999999873738836
1990.0699513497518	0.9999998737390393
1990.0799513997522	0.999999873740625
1990.0899514497523	0.9999998737421301
1990.0999514997527	0.9999998737435489
1990.1099515497529	0.9999998737456206
1990.1199515997532	0.999999873747153
1990.1299516497534	0.9999998737481421
1990.1399516997535	0.9999998737489503
1990.1499517497539	0.999999873749399
1990.159951799754	0.9999998737507101
1990.1699518497544	0.9999998737528133
1990.1799518997545	0.9999998737544791
1990.189951949755	0.9999998737564852
1990.199951999755	0.9999998737580138
1990.2099520497554	0.9999998737588153
1990.2199520997556	0.9999998737592166
1990.229952149756	0.9999998737600163
1990.239952199756	0.9999998737612943
1990.2499522497565	0.9999998737626392
1990.2599522997566	0.999999873764311
1990.269952349757	0.9999998737662152
1990.2799523997571	0.9999998737675598
1990.2899524497573	0.9999998737682134
1990.2999524997576	0.9999998737696272
1990.3099525497578	0.9999998737709097
1990.3199525997582	0.999999873772377
1990.3299526497583	0.9999998737735779
1990.3399526997587	0.9999998737752925
1990.3499527497588	0.9999998737770132
1990.3599527997592	0.9999998737783877
1990.3699528497593	0.999999873779332
1990.3799528997597	0.9999998737797801
1990.3899529497598	0.9999998737808862
1990.3999529997602	0.9999998737818612
1990.4099530497604	0.9999998737837327
1990.4199530997607	0.9999998737854239
1990.4299531497609	0.999999873786908
1990.439953199761	0.9999998737875997
1990.4499532497614	0.9999998737882609
1990.4599532997615	0.9999998737892952
1990.469953349762	0.9999998737902357
1990.479953399762	0.9999998737917137
1990.4899534497624	0.9999998737937024
1990.4999534997626	0.9999998737952243
1990.509953549763	0.9999998737961515
1990.519953599763	0.9999998737972986
1990.5299536497635	0.9999998737984078
1990.5399536997636	0.9999998737995678
1990.549953749764	0.9999998738000344
1990.5599537997641	0.9999998738008754
1990.5699538497643	0.9999998738024607
1990.5799538997646	0.9999998738041461
1990.5899539497648	0.9999998738054022
1990.5999539997651	0.9999998738066633
1990.6099540497653	0.9999998738081726
1990.6199540997657	0.9999998738095872
1990.6299541497658	0.9999998738095529
1990.6399541997662	0.9999998738098423
1990.6499542497663	0.9999998738121516
1990.6599542997667	0.9999998738137329
1990.6699543497668	0.9999998738150457
1990.6799543997672	0.999999873816058
1990.6899544497674	0.9999998738171778
1990.6999544997677	0.9999998738185284
1990.7099545497679	0.9999998738193465
1990.719954599768	0.9999998738198118
1990.7299546497684	0.9999998738211653
1990.7399546997685	0.9999998738233173
1990.749954749769	0.9999998738249759
1990.759954799769	0.9999998738265065
1990.7699548497694	0.9999998738267781
1990.7799548997696	0.999999873827322
1990.78995494977	0.9999998738284431
1990.79995499977	0.9999998738303172
1990.8099550497705	0.999999873832461
1990.8199550997706	0.9999998738338945
1990.829955149771	0.9999998738353602
1990.839955199771	0.999999873836926
1990.8499552497715	0.9999998738377032
1990.8599552997716	0.9999998738378532
1990.8699553497718	0.9999998738390674
1990.8799553997721	0.9999998738409202
1990.8899554497723	0.9999998738428211
1990.8999554997727	0.9999998738446947
1990.9099555497728	0.9999998738463701
1990.9199555997732	0.9999998738477532
1990.9299556497733	0.9999998738484048
1990.9399556997737	0.999999873848908
1990.9499557497738	0.9999998738502216
1990.9599557997742	0.9999998738523359
1990.9699558497744	0.9999998738545954
1990.9799558997747	0.9999998738565905
1990.9899559497749	0.9999998738577999
1990.999955999775	0.9999998738584412
1991.0099560497754	0.9999998738587211
1991.0199560997755	0.9999998738603273
1991.029956149776	0.9999998738620876
1991.039956199776	0.9999998738633125
1991.0499562497764	0.9999998738651786
1991.0599562997766	0.9999998738675732
1991.069956349777	0.9999998738689675
1991.079956399777	0.999999873869244
1991.0899564497774	0.9999998738694811
1991.0999564997776	0.9999998738707713
1991.109956549778	0.9999998738728009
1991.119956599778	0.999999873874248
1991.1299566497785	0.9999998738761408
1991.1399566997786	0.9999998738776625
1991.1499567497788	0.9999998738787781
1991.1599567997791	0.9999998738792032
1991.1699568497793	0.9999998738794539
1991.1799568997797	0.9999998738816622
1991.1899569497798	0.999999873884272
1991.1999569997802	0.9999998738854238
1991.2099570497803	0.9999998738861586
1991.2199570997807	0.9999998738879877
1991.2299571497808	0.9999998738892868
1991.2399571997812	0.9999998738896495
1991.2499572497813	0.9999998738895695
1991.2599572997817	0.9999998738903669
1991.2699573497819	0.9999998738926615
1991.2799573997822	0.9999998738941311
1991.2899574497824	0.9999998738951196
1991.2999574997825	0.9999998738962151
1991.309957549783	0.9999998738975038
1991.319957599783	0.9999998738988687
1991.3299576497834	0.9999998739000572
1991.3399576997836	0.9999998739006078
1991.349957749784	0.9999998739018658
1991.359957799784	0.9999998739034098
1991.3699578497844	0.9999998739050472
1991.3799578997846	0.9999998739063651
1991.389957949785	0.9999998739070757
1991.399957999785	0.9999998739079696
1991.4099580497855	0.9999998739092147
1991.4199580997856	0.9999998739101047
1991.4299581497858	0.9999998739109374
1991.4399581997861	0.9999998739129689
1991.4499582497863	0.9999998739147348
1991.4599582997866	0.9999998739162025
1991.4699583497868	0.9999998739168096
1991.4799583997872	0.9999998739177931
1991.4899584497873	0.9999998739194533
1991.4999584997877	0.999999873920806
1991.5099585497878	0.9999998739221864
1991.5199585997882	0.9999998739235804
1991.5299586497883	0.9999998739255852
1991.5399586997887	0.9999998739267836
1991.5499587497889	0.9999998739275828
1991.5599587997892	0.9999998739285139
1991.5699588497894	0.9999998739293551
1991.5799588997895	0.9999998739303447
1991.58995894979	0.9999998739328688
1991.59995899979	0.9999998739351453
1991.6099590497904	0.9999998739363878
1991.6199590997905	0.9999998739374769
1991.629959149791	0.9999998739387912
1991.639959199791	0.9999998739399943
1991.6499592497914	0.999999873940116
1991.6599592997916	0.999999873941147
1991.669959349792	0.9999998739429107
1991.679959399792	0.9999998739448074
1991.6899594497925	0.9999998739462234
1991.6999594997926	0.9999998739476399
1991.709959549793	0.9999998739490017
1991.7199595997931	0.9999998739503491
1991.7299596497933	0.999999873951229
1991.7399596997936	0.9999998739519445
1991.7499597497938	0.9999998739542894
1991.7599597997942	0.9999998739569833
1991.7699598497943	0.9999998739579388
1991.7799598997947	0.9999998739577499
1991.7899599497948	0.999999873958367
1991.7999599997952	0.9999998739596155
1991.8099600497953	0.9999998739608795
1991.8199600997957	0.999999873961337
1991.8299601497959	0.9999998739632326
1991.8399601997962	0.9999998739659468
1991.8499602497964	0.9999998739673667
1991.8599602997965	0.999999873967772
1991.8699603497969	0.9999998739679181
1991.879960399797	0.9999998739688895
1991.8899604497974	0.9999998739704496
1991.8999604997975	0.9999998739720078
1991.909960549798	0.999999873973247
1991.919960599798	0.9999998739748044
1991.9299606497984	0.9999998739761519
1991.9399606997986	0.9999998739773924
1991.949960749799	0.9999998739778001
1991.959960799799	0.9999998739778118
1991.9699608497995	0.9999998739795996
1991.9799608997996	0.9999998739817288
1991.9899609498	0.9999998739830943
1991.9999609998001	0.99999987398406
1992.0099610498003	0.9999998739854401
1992.0199610998006	0.999999873986883
1992.0299611498008	0.9999998739880334
1992.0399611998012	0.999999873988631
1992.0499612498013	0.9999998739899294
1992.0599612998017	0.9999998739916103
1992.0699613498018	0.9999998739936856
1992.0799613998022	0.9999998739948555
1992.0899614498023	0.9999998739956423
1992.0999614998027	0.9999998739970256
1992.1099615498028	0.9999998739978292
1992.1199615998032	0.9999998739987017
1992.1299616498034	0.9999998740007192
1992.1399616998037	0.9999998740029653
1992.1499617498039	0.9999998740047007
1992.159961799804	0.9999998740060504
1992.1699618498044	0.999999874006847
1992.1799618998045	0.9999998740072404
1992.189961949805	0.9999998740078129
1992.199961999805	0.9999998740096623
1992.2099620498054	0.9999998740112137
1992.2199620998056	0.9999998740119735
1992.229962149806	0.99999987401347
1992.239962199806	0.99999987401549
1992.2499622498065	0.999999874017062
1992.2599622998066	0.9999998740180135
1992.269962349807	0.9999998740192398
1992.2799623998071	0.9999998740204469
1992.2899624498073	0.9999998740221975
1992.2999624998076	0.9999998740235394
1992.3099625498078	0.9999998740246201
1992.3199625998082	0.9999998740256837
1992.3299626498083	0.9999998740267817
1992.3399626998087	0.9999998740275273
1992.3499627498088	0.9999998740283461
1992.3599627998092	0.9999998740296594
1992.3699628498093	0.9999998740317458
1992.3799628998097	0.9999998740333631
1992.3899629498098	0.9999998740340895
1992.3999629998102	0.9999998740355472
1992.4099630498104	0.9999998740369994
1992.4199630998107	0.9999998740381494
1992.4299631498109	0.9999998740384322
1992.439963199811	0.9999998740391708
1992.4499632498114	0.9999998740408952
1992.4599632998115	0.9999998740428712
1992.469963349812	0.9999998740444386
1992.479963399812	0.9999998740455924
1992.4899634498124	0.9999998740457303
1992.4999634998126	0.999999874046349
1992.509963549813	0.9999998740485087
1992.519963599813	0.9999998740495655
1992.5299636498135	0.9999998740502012
1992.5399636998136	0.9999998740520467
1992.549963749814	0.9999998740540256
1992.559963799814	0.9999998740554237
1992.5699638498145	0.9999998740564757
1992.5799638998146	0.9999998740574423
1992.5899639498148	0.9999998740587648
1992.5999639998151	0.9999998740598515
1992.6099640498153	0.9999998740612253
1992.6199640998157	0.9999998740626368
1992.6299641498158	0.9999998740639863
1992.6399641998162	0.9999998740656274
1992.6499642498163	0.9999998740658844
1992.6599642998167	0.9999998740666824
1992.6699643498168	0.999999874068665
1992.6799643998172	0.9999998740708207
1992.6899644498174	0.9999998740725105
1992.6999644998177	0.999999874073516
1992.7099645498179	0.999999874074894
1992.719964599818	0.9999998740761115
1992.7299646498184	0.999999874077176
1992.7399646998185	0.9999998740781084
1992.749964749819	0.9999998740789134
1992.759964799819	0.9999998740801366
1992.7699648498194	0.9999998740821652
1992.7799648998196	0.9999998740838427
1992.78996494982	0.9999998740847359
1992.79996499982	0.9999998740858534
1992.8099650498204	0.9999998740870245
1992.8199650998206	0.9999998740874341
1992.829965149821	0.9999998740881879
1992.839965199821	0.999999874090141
1992.8499652498215	0.9999998740919716
1992.8599652998216	0.999999874093108
1992.8699653498218	0.9999998740938768
1992.8799653998221	0.9999998740953888
1992.8899654498223	0.9999998740966427
1992.8999654998227	0.9999998740979487
1992.9099655498228	0.9999998740993593
1992.9199655998232	0.9999998741007456
1992.9299656498233	0.9999998741022854
1992.9399656998237	0.9999998741033521
1992.9499657498238	0.9999998741042323
1992.9599657998242	0.9999998741050379
1992.9699658498243	0.9999998741058507
1992.9799658998247	0.9999998741069688
1992.9899659498249	0.9999998741085431
1992.9999659998252	0.9999998741100009
1993.0099660498254	0.9999998741117194
1993.0199660998255	0.9999998741136631
1993.029966149826	0.9999998741145282
1993.039966199826	0.9999998741152757
1993.0499662498264	0.9999998741169471
1993.0599662998266	0.9999998741174917
1993.069966349827	0.9999998741186031
1993.079966399827	0.99999987412108
1993.0899664498274	0.9999998741220979
1993.0999664998276	0.9999998741232654
1993.109966549828	0.9999998741245476
1993.119966599828	0.9999998741261308
1993.1299666498285	0.9999998741271924
1993.1399666998286	0.9999998741281213
1993.1499667498288	0.9999998741295767
1993.1599667998291	0.999999874131017
1993.1699668498293	0.9999998741329165
1993.1799668998297	0.9999998741345613
1993.1899669498298	0.9999998741349814
1993.1999669998302	0.9999998741355185
1993.2099670498303	0.9999998741370089
1993.2199670998307	0.9999998741390482
1993.2299671498308	0.9999998741409778
1993.2399671998312	0.9999998741424054
1993.2499672498313	0.9999998741442309
1993.2599672998317	0.9999998741450538
1993.2699673498319	0.9999998741453224
1993.2799673998322	0.9999998741462808
1993.2899674498324	0.9999998741478515
1993.2999674998325	0.9999998741494014
1993.309967549833	0.9999998741504788
1993.319967599833	0.9999998741515554
1993.3299676498334	0.9999998741529095
1993.3399676998336	0.9999998741548812
1993.349967749834	0.9999998741558734
1993.359967799834	0.9999998741561943
1993.3699678498344	0.9999998741573823
1993.3799678998346	0.9999998741592705
1993.389967949835	0.9999998741605933
1993.399967999835	0.9999998741610523
1993.4099680498355	0.9999998741624542
1993.4199680998356	0.999999874163633
1993.429968149836	0.9999998741638735
1993.4399681998361	0.999999874164753
1993.4499682498363	0.9999998741665715
1993.4599682998366	0.9999998741679871
1993.4699683498368	0.9999998741690302
1993.4799683998372	0.9999998741700322
1993.4899684498373	0.9999998741719682
1993.4999684998377	0.9999998741736564
1993.5099685498378	0.999999874174329
1993.5199685998382	0.9999998741753475
1993.5299686498383	0.9999998741769974
1993.5399686998387	0.9999998741787476
1993.5499687498389	0.9999998741803685
1993.5599687998392	0.9999998741823798
1993.5699688498394	0.9999998741825705
1993.5799688998395	0.9999998741834895
1993.5899689498399	0.9999998741849003
1993.59996899984	0.9999998741850195
1993.6099690498404	0.9999998741865905
1993.6199690998405	0.9999998741887148
1993.629969149841	0.9999998741897395
1993.639969199841	0.9999998741911006
1993.6499692498414	0.9999998741932714
1993.6599692998416	0.9999998741951194
1993.669969349842	0.9999998741966474
1993.679969399842	0.9999998741978483
1993.6899694498425	0.9999998741991892
1993.6999694998426	0.9999998742002105
1993.709969549843	0.9999998742021418
1993.7199695998431	0.9999998742036353
1993.7299696498433	0.9999998742041946
1993.7399696998436	0.9999998742048973
1993.7499697498438	0.9999998742056635
1993.7599697998442	0.999999874207125
1993.7699698498443	0.9999998742081109
1993.7799698998447	0.999999874210024
1993.7899699498448	0.9999998742126641
1993.7999699998452	0.9999998742143128
1993.8099700498453	0.9999998742146905
1993.8199700998457	0.999999874215794
1993.8299701498458	0.9999998742170345
1993.8399701998462	0.9999998742180303
1993.8499702498464	0.9999998742194179
1993.8599702998467	0.9999998742208975
1993.8699703498469	0.9999998742227062
1993.879970399847	0.9999998742239025
1993.8899704498474	0.9999998742244297
1993.8999704998475	0.9999998742245699
1993.909970549848	0.9999998742258658
1993.919970599848	0.9999998742275236
1993.9299706498484	0.999999874228767
1993.9399706998486	0.9999998742298741
1993.949970749849	0.9999998742317674
1993.959970799849	0.9999998742323438
1993.9699708498495	0.9999998742323186
1993.9799708998496	0.9999998742337323
1993.98997094985	0.9999998742354632
1993.9999709998501	0.9999998742369339
1994.0099710498503	0.9999998742383734
1994.0199710998506	0.9999998742402959
1994.0299711498508	0.9999998742422284
1994.0399711998512	0.9999998742431503
1994.0499712498513	0.9999998742438116
1994.0599712998517	0.9999998742456088
1994.0699713498518	0.9999998742474081
1994.0799713998522	0.9999998742482926
1994.0899714498523	0.9999998742507114
1994.0999714998527	0.9999998742536441
1994.1099715498528	0.9999998742553068
1994.1199715998532	0.9999998742572498
1994.1299716498534	0.9999998742594521
1994.1399716998537	0.9999998742606331
1994.1499717498539	0.9999998742637012
1994.159971799854	0.9999998742669487
1994.1699718498544	0.9999998742691644
1994.1799718998545	0.9999998742718814
1994.189971949855	0.9999998742743195
1994.199971999855	0.999999874276497
1994.2099720498554	0.9999998742790402
1994.2199720998556	0.9999998742824635
1994.229972149856	0.9999998742859595
1994.239972199856	0.999999874289462
1994.2499722498565	0.9999998742932549
1994.2599722998566	0.9999998742966473
1994.269972349857	0.9999998743000269
1994.2799723998571	0.9999998743040827
1994.2899724498575	0.9999998743084413
1994.2999724998576	0.9999998743128398
1994.3099725498578	0.9999998743172042
1994.3199725998581	0.9999998743220863
1994.3299726498583	0.9999998743277625
1994.3399726998587	0.9999998743319725
1994.3499727498588	0.999999874336288
1994.3599727998592	0.9999998743418581
1994.3699728498593	0.9999998743473885
1994.3799728998597	0.9999998743524164
1994.3899729498598	0.9999998743578026
1994.3999729998602	0.9999998743641638
1994.4099730498604	0.9999998743708286
1994.4199730998607	0.999999874377669
1994.4299731498609	0.999999874384685
1994.439973199861	0.9999998743918683
1994.4499732498614	0.9999998743990414
1994.4599732998615	0.9999998744059028
1994.469973349862	0.9999998744120768
1994.479973399862	0.9999998744191511
1994.4899734498624	0.9999998744271611
1994.4999734998626	0.9999998744341821
1994.509973549863	0.9999998744408091
1994.519973599863	0.9999998744481523
1994.5299736498635	0.9999998744553092
1994.5399736998636	0.9999998744628966
1994.549973749864	0.9999998744707929
1994.559973799864	0.9999998744787255
1994.5699738498645	0.9999998744869565
1994.5799738998646	0.9999998744946332
1994.5899739498648	0.999999874502649
1994.5999739998651	0.9999998745105129
1994.6099740498653	0.9999998745171924
1994.6199740998657	0.9999998745234875
1994.6299741498658	0.999999874531481
1994.6399741998662	0.9999998745390789
1994.6499742498663	0.9999998745450541
1994.6599742998667	0.9999998745521791
1994.6699743498668	0.9999998745585937
1994.6799743998672	0.9999998745631234
1994.6899744498673	0.9999998745681756
1994.6999744998677	0.9999998745734918
1994.7099745498679	0.9999998745788471
1994.7199745998682	0.9999998745839461
1994.7299746498684	0.9999998745884555
1994.7399746998685	0.9999998745924182
1994.749974749869	0.9999998745960743
1994.759974799869	0.9999998745988982
1994.7699748498694	0.9999998746009915
1994.7799748998696	0.9999998746031061
1994.78997494987	0.9999998746052008
1994.79997499987	0.9999998746069638
1994.8099750498704	0.9999998746080803
1994.8199750998706	0.9999998746083305
1994.829975149871	0.9999998746076041
1994.839975199871	0.999999874606074
1994.8499752498715	0.9999998746045363
1994.8599752998716	0.999999874604004
1994.8699753498718	0.9999998746035565
1994.8799753998721	0.9999998746015275
1994.8899754498723	0.9999998745987947
1994.8999754998727	0.9999998745962148
1994.9099755498728	0.9999998745926448
1994.9199755998732	0.9999998745888808
1994.9299756498733	0.9999998745860613
1994.9399756998737	0.9999998745834215
1994.9499757498738	0.9999998745798577
1994.9599757998742	0.9999998745755544
1994.9699758498743	0.9999998745711685
1994.9799758998747	0.99999987456658
1994.9899759498749	0.999999874561702
1994.9999759998752	0.99999987455689
1995.0099760498754	0.9999998745517246
1995.0199760998755	0.9999998745473043
1995.029976149876	0.9999998745434604
1995.039976199876	0.9999998745385777
1995.0499762498764	0.9999998745343305
1995.0599762998766	0.999999874530466
1995.069976349877	0.9999998745266295
1995.079976399877	0.9999998745231803
1995.0899764498774	0.999999874519701
1995.0999764998776	0.9999998745164864
1995.109976549878	0.9999998745134618
1995.119976599878	0.9999998745097356
1995.1299766498785	0.9999998745063734
1995.1399766998786	0.9999998745037475
1995.149976749879	0.9999998745010834
1995.1599767998791	0.999999874498884
1995.1699768498793	0.9999998744982216
1995.1799768998796	0.999999874496566
1995.1899769498798	0.9999998744955101
1995.1999769998802	0.9999998744964058
1995.2099770498803	0.9999998744965135
1995.2199770998807	0.9999998744958916
1995.2299771498808	0.9999998744962547
1995.2399771998812	0.9999998744976608
1995.2499772498813	0.9999998744984372
1995.2599772998817	0.9999998744993566
1995.2699773498819	0.9999998745005116
1995.2799773998822	0.9999998745017208
1995.2899774498824	0.9999998745032463
1995.2999774998825	0.9999998745047417
1995.309977549883	0.9999998745069241
1995.319977599883	0.9999998745094093
1995.3299776498834	0.9999998745113585
1995.3399776998835	0.9999998745135021
1995.349977749884	0.9999998745162879
1995.359977799884	0.9999998745197008
1995.3699778498844	0.9999998745234057
1995.3799778998846	0.9999998745266138
1995.389977949885	0.999999874529252
1995.399977999885	0.9999998745321419
1995.4099780498855	0.9999998745351629
1995.4199780998856	0.9999998745377446
1995.429978149886	0.9999998745410348
1995.4399781998861	0.9999998745444403
1995.4499782498863	0.999999874547011
1995.4599782998866	0.9999998745498448
1995.4699783498868	0.9999998745531933
1995.4799783998872	0.9999998745565812
1995.4899784498873	0.999999874559632
1995.4999784998877	0.9999998745634557
1995.5099785498878	0.9999998745676165
1995.5199785998882	0.9999998745709257
1995.5299786498883	0.9999998745741339
1995.5399786998887	0.9999998745772715
1995.5499787498889	0.9999998745796189
1995.5599787998892	0.999999874583037
1995.5699788498894	0.9999998745869899
1995.5799788998895	0.999999874590886
1995.5899789498899	0.9999998745950964
1995.59997899989	0.9999998745987676
1995.6099790498904	0.9999998746021554
1995.6199790998905	0.9999998746056117
1995.629979149891	0.9999998746093974
1995.639979199891	0.9999998746134278
1995.6499792498914	0.9999998746177214
1995.6599792998916	0.999999874621471
1995.669979349892	0.9999998746257467
1995.679979399892	0.9999998746310339
1995.6899794498925	0.9999998746353433
1995.6999794998926	0.9999998746401318
1995.709979549893	0.9999998746452786
1995.7199795998931	0.999999874649977
1995.7299796498933	0.999999874655805
1995.7399796998936	0.9999998746626642
1995.7499797498938	0.9999998746685743
1995.7599797998942	0.999999874673614
1995.7699798498943	0.9999998746793323
1995.7799798998947	0.9999998746854155
1995.7899799498948	0.9999998746913276
1995.7999799998952	0.9999998746981914
1995.8099800498953	0.9999998747059122
1995.8199800998957	0.9999998747135778
1995.8299801498958	0.9999998747205805
1995.8399801998962	0.9999998747276908
1995.8499802498964	0.9999998747354196
1995.8599802998967	0.9999998747433607
1995.8699803498969	0.9999998747511865
1995.879980399897	0.9999998747594346
1995.8899804498974	0.9999998747678184
1995.8999804998975	0.9999998747754035
1995.909980549898	0.9999998747833269
1995.919980599898	0.9999998747912123
1995.9299806498984	0.9999998747989902
1995.9399806998986	0.9999998748076202
1995.949980749899	0.9999998748166852
1995.959980799899	0.9999998748258236
1995.9699808498995	0.9999998748352665
1995.9799808998996	0.9999998748446344
1995.9899809499	0.9999998748540195
1995.9999809999001	0.9999998748638662
1996.0099810499003	0.9999998748736367
1996.0199810999006	0.9999998748833301
1996.0299811499008	0.9999998748925646
1996.0399811999011	0.9999998749024596
1996.0499812499013	0.9999998749121817
1996.0599812999017	0.999999874921206
1996.0699813499018	0.9999998749314899
1996.0799813999022	0.9999998749416359
1996.0899814499023	0.9999998749509331
1996.0999814999027	0.9999998749608812
1996.1099815499028	0.9999998749714206
1996.1199815999032	0.9999998749826096
1996.1299816499034	0.9999998749941169
1996.1399816999037	0.9999998750053084
1996.1499817499039	0.9999998750162401
1996.159981799904	0.9999998750272285
1996.1699818499044	0.999999875038342
1996.1799818999045	0.9999998750497395
1996.189981949905	0.9999998750610205
1996.199981999905	0.9999998750715031
1996.2099820499054	0.9999998750828808
1996.2199820999056	0.9999998750944842
1996.229982149906	0.9999998751054227
1996.239982199906	0.9999998751170739
1996.2499822499065	0.9999998751290429
1996.2599822999066	0.9999998751406258
1996.269982349907	0.9999998751527528
1996.279982399907	0.9999998751660036
1996.2899824499075	0.9999998751787998
1996.2999824999076	0.999999875191362
1996.3099825499078	0.9999998752043116
1996.3199825999081	0.9999998752170883
1996.3299826499083	0.9999998752296657
1996.3399826999087	0.9999998752425713
1996.3499827499088	0.9999998752564142
1996.3599827999092	0.999999875270196
1996.3699828499093	0.9999998752838742
1996.3799828999097	0.9999998752978595
1996.3899829499098	0.9999998753125358
1996.3999829999102	0.9999998753266214
1996.4099830499104	0.9999998753401912
1996.4199830999107	0.9999998753544682
1996.4299831499109	0.9999998753691293
1996.439983199911	0.999999875383842
1996.4499832499114	0.9999998753993512
1996.4599832999115	0.9999998754145956
1996.469983349912	0.9999998754292826
1996.479983399912	0.9999998754445355
1996.4899834499124	0.9999998754604843
1996.4999834999126	0.999999875476885
1996.509983549913	0.9999998754930323
1996.519983599913	0.9999998755093522
1996.5299836499134	0.9999998755257364
1996.5399836999136	0.9999998755419166
1996.549983749914	0.9999998755581755
1996.559983799914	0.9999998755751248
1996.5699838499145	0.9999998755919356
1996.5799838999146	0.9999998756094075
1996.5899839499148	0.9999998756264301
1996.5999839999151	0.9999998756437999
1996.6099840499153	0.9999998756628666
1996.6199840999157	0.9999998756815346
1996.6299841499158	0.9999998756998723
1996.6399841999162	0.9999998757186225
1996.6499842499163	0.9999998757377978
1996.6599842999167	0.9999998757566599
1996.6699843499168	0.9999998757759261
1996.6799843999172	0.9999998757950996
1996.6899844499173	0.9999998758148474
1996.6999844999177	0.9999998758348168
1996.7099845499179	0.9999998758544183
1996.7199845999182	0.9999998758743631
1996.7299846499184	0.9999998758945707
1996.7399846999185	0.9999998759152677
1996.749984749919	0.9999998759366078
1996.759984799919	0.9999998759578103
1996.7699848499194	0.9999998759787508
1996.7799848999196	0.9999998760006378
1996.78998494992	0.9999998760225347
1996.79998499992	0.9999998760434601
1996.8099850499204	0.9999998760648904
1996.8199850999206	0.999999876087276
1996.829985149921	0.9999998761092395
1996.839985199921	0.9999998761310951
1996.8499852499215	0.9999998761533113
1996.8599852999216	0.9999998761758184
1996.8699853499218	0.9999998761981745
1996.8799853999221	0.999999876221054
1996.8899854499223	0.9999998762448418
1996.8999854999226	0.9999998762685247
1996.9099855499228	0.9999998762921122
1996.9199855999232	0.9999998763165904
1996.9299856499233	0.999999876342177
1996.9399856999237	0.9999998763670827
1996.9499857499238	0.9999998763917428
1996.9599857999242	0.9999998764168906
1996.9699858499243	0.9999998764413405
1996.9799858999247	0.9999998764653725
1996.9899859499249	0.9999998764912565
1996.9999859999252	0.9999998765176951
1997.0099860499254	0.9999998765438273
1997.0199860999255	0.999999876570239
1997.029986149926	0.9999998765970994
1997.039986199926	0.9999998766244557
1997.0499862499264	0.9999998766514693
1997.0599862999265	0.9999998766800765
1997.069986349927	0.9999998767090728
1997.079986399927	0.999999876737403
1997.0899864499274	0.9999998767663068
1997.0999864999276	0.9999998767956733
1997.109986549928	0.9999998768251057
1997.119986599928	0.9999998768548217
1997.1299866499285	0.9999998768843932
1997.1399866999286	0.9999998769151435
1997.149986749929	0.9999998769472604
1997.1599867999291	0.9999998769791878
1997.1699868499293	0.9999998770113896
1997.1799868999296	0.9999998770447447
1997.1899869499298	0.9999998770780507
1997.1999869999302	0.9999998771116043
1997.2099870499303	0.9999998771460286
1997.2199870999307	0.9999998771808699
1997.2299871499308	0.9999998772165205
1997.2399871999312	0.9999998772525543
1997.2499872499313	0.9999998772888745
1997.2599872999317	0.9999998773259284
1997.2699873499319	0.9999998773634978
1997.2799873999322	0.9999998774012006
1997.2899874499324	0.999999877438947
1997.2999874999325	0.9999998774778441
1997.3099875499329	0.999999877517586
1997.319987599933	0.9999998775586352
1997.3299876499334	0.999999877599228
1997.3399876999335	0.9999998776391683
1997.349987749934	0.999999877680502
1997.359987799934	0.9999998777227751
1997.3699878499344	0.9999998777650495
1997.3799878999346	0.9999998778077783
1997.389987949935	0.999999877851693
1997.399987999935	0.9999998778960417
1997.4099880499355	0.9999998779404325
1997.4199880999356	0.9999998779855489
1997.429988149936	0.999999878031481
1997.4399881999361	0.9999998780777213
1997.4499882499363	0.9999998781245303
1997.4599882999366	0.9999998781720876
1997.4699883499368	0.9999998782199316
1997.4799883999372	0.9999998782679614
1997.4899884499373	0.9999998783169807
1997.4999884999377	0.9999998783676551
1997.5099885499378	0.9999998784176297
1997.5199885999382	0.9999998784684636
1997.5299886499383	0.9999998785212684
1997.5399886999387	0.9999998785738092
1997.5499887499388	0.9999998786266581
1997.5599887999392	0.9999998786809031
1997.5699888499394	0.9999998787368587
1997.5799888999397	0.9999998787925644
1997.5899889499399	0.9999998788479187
1997.59998899994	0.9999998789052672
1997.6099890499404	0.9999998789628471
1997.6199890999405	0.9999998790202921
1997.629989149941	0.9999998790794976
1997.639989199941	0.9999998791400269
1997.6499892499414	0.9999998792011824
1997.6599892999416	0.9999998792630204
1997.669989349942	0.9999998793249171
1997.679989399942	0.9999998793882531
1997.6899894499425	0.9999998794531093
1997.6999894999426	0.9999998795188655
1997.709989549943	0.9999998795862838
1997.7199895999431	0.9999998796551339
1997.7299896499433	0.9999998797241257
1997.7399896999436	0.9999998797943365
1997.7499897499438	0.9999998798654154
1997.7599897999442	0.9999998799373332
1997.7699898499443	0.999999880010467
1997.7799898999447	0.9999998800844897
1997.7899899499448	0.9999998801596494
1997.7999899999452	0.9999998802365258
1997.8099900499453	0.9999998803154678
1997.8199900999457	0.9999998803952034
1997.8299901499458	0.9999998804757929
1997.8399901999462	0.9999998805576116
1997.8499902499464	0.9999998806402516
1997.8599902999467	0.9999998807248909
1997.8699903499469	0.9999998808109902
1997.879990399947	0.9999998808983782
1997.8899904499474	0.9999998809871735
1997.8999904999475	0.999999881076783
1997.909990549948	0.9999998811665346
1997.919990599948	0.9999998812579902
1997.9299906499484	0.9999998813513226
1997.9399906999486	0.9999998814460166
1997.949990749949	0.999999881541984
1997.959990799949	0.999999881640269
1997.9699908499495	0.999999881740226
1997.9799908999496	0.9999998818408212
1997.98999094995	0.9999998819422481
1997.9999909999501	0.9999998820447256
1998.0099910499505	0.9999998821496134
1998.0199910999506	0.999999882256552
1998.0299911499508	0.9999998823657192
1998.0399911999511	0.9999998824757719
1998.0499912499513	0.9999998825858051
1998.0599912999517	0.9999998826981532
1998.0699913499518	0.9999998828131257
1998.0799913999522	0.9999998829286585
1998.0899914499523	0.9999998830457277
1998.0999914999527	0.9999998831659466
1998.1099915499528	0.9999998832881265
1998.1199915999532	0.9999998834108178
1998.1299916499534	0.9999998835356113
1998.1399916999537	0.9999998836638238
1998.1499917499539	0.9999998837920507
1998.159991799954	0.9999998839213202
1998.1699918499544	0.9999998840541818
1998.1799918999545	0.9999998841897622
1998.189991949955	0.9999998843266266
1998.199991999955	0.9999998844655257
1998.2099920499554	0.9999998846055626
1998.2199920999556	0.9999998847475305
1998.229992149956	0.9999998848921207
1998.239992199956	0.9999998850381683
1998.2499922499564	0.999999885187339
1998.2599922999566	0.9999998853387672
1998.269992349957	0.9999998854924503
1998.279992399957	0.999999885648854
1998.2899924499575	0.9999998858069139
1998.2999924999576	0.9999998859669078
1998.3099925499578	0.9999998861299743
1998.3199925999581	0.9999998862956541
1998.3299926499583	0.9999998864637762
1998.3399926999587	0.9999998866351055
1998.3499927499588	0.9999998868088915
1998.3599927999592	0.9999998869841294
1998.3699928499593	0.9999998871619188
1998.3799928999597	0.9999998873425232
1998.3899929499598	0.999999887525721
1998.3999929999602	0.9999998877121263
1998.4099930499603	0.9999998879012282
1998.4199930999607	0.9999998880921132
1998.4299931499609	0.9999998882860471
1998.4399931999612	0.9999998884835065
1998.4499932499614	0.9999998886834155
1998.4599932999615	0.9999998888859754
1998.469993349962	0.9999998890913927
1998.479993399962	0.9999998892990903
1998.4899934499624	0.9999998895095964
1998.4999934999626	0.9999998897237043
1998.509993549963	0.999999889941038
1998.519993599963	0.9999998901614626
1998.5299936499634	0.9999998903851738
1998.5399936999636	0.9999998906112118
1998.549993749964	0.9999998908403116
1998.559993799964	0.9999998910719723
1998.5699938499645	0.9999998913073934
1998.5799938999646	0.9999998915464868
1998.5899939499648	0.9999998917891091
1998.5999939999651	0.9999998920356281
1998.6099940499653	0.9999998922851001
1998.6199940999657	0.999999892536786
1998.6299941499658	0.9999998927921551
1998.6399941999662	0.9999998930523568
1998.6499942499663	0.9999998933154732
1998.6599942999667	0.9999998935819168
1998.6699943499668	0.9999998938541098
1998.6799943999672	0.9999998941305551
1998.6899944499673	0.9999998944088302
1998.6999944999677	0.9999998946904962
1998.7099945499679	0.9999998949774261
1998.7199945999682	0.9999998952677909
1998.7299946499684	0.9999998955618165
1998.7399946999685	0.9999998958618431
1998.749994749969	0.9999998961661445
1998.759994799969	0.9999998964745305
1998.7699948499694	0.9999998967865888
1998.7799948999696	0.9999998971021163
1998.78999494997	0.999999897422704
1998.79999499997	0.9999998977477337
1998.8099950499704	0.9999998980781846
1998.8199950999706	0.9999998984139652
1998.829995149971	0.999999898754402
1998.839995199971	0.9999998990994781
1998.8499952499715	0.9999998994494261
1998.8599952999716	0.9999998998024429
1998.869995349972	0.9999999001603659
1998.8799953999721	0.9999999005253374
1998.8899954499723	0.9999999008966449
1998.8999954999726	0.9999999012732559
1998.9099955499728	0.9999999016544554
1998.9199955999732	0.9999999020400662
1998.9299956499733	0.9999999024301787
1998.9399956999737	0.9999999028266585
1998.9499957499738	0.9999999032294284
1998.9599957999742	0.9999999036380892
1998.9699958499743	0.9999999040534011
1998.9799958999747	0.9999999044749504
1998.9899959499749	0.9999999049006133
1998.9999959999752	0.9999999053313744
1999.0099960499754	0.9999999057688779
1999.0199960999755	0.9999999062118198
1999.029996149976	0.9999999066612131
1999.039996199976	0.9999999071171947
1999.0499962499764	0.999999907580425
1999.0599962999765	0.9999999080504761
1999.069996349977	0.9999999085255526
1999.079996399977	0.9999999090065598
1999.0899964499774	0.9999999094947807
1999.0999964999776	0.9999999099904316
1999.109996549978	0.999999910493573
1999.119996599978	0.9999999110030843
1999.1299966499785	0.9999999115191683
1999.1399966999786	0.9999999120426195
1999.149996749979	0.9999999125737546
1999.1599967999791	0.9999999131117788
1999.1699968499793	0.9999999136568761
1999.1799968999796	0.9999999142103007
1999.1899969499798	0.9999999147702144
1999.1999969999802	0.9999999153388892
1999.2099970499803	0.9999999159166966
1999.2199970999807	0.9999999165021755
1999.2299971499808	0.9999999170948842
1999.2399971999812	0.9999999176963752
1999.2499972499813	0.9999999183072735
1999.2599972999817	0.9999999189252785
1999.2699973499818	0.9999999195527233
1999.2799973999822	0.9999999201895323
1999.2899974499824	0.9999999208343687
1999.2999974999827	0.9999999214883092
1999.3099975499829	0.9999999221522835
1999.319997599983	0.9999999228257388
1999.3299976499834	0.9999999235083376
1999.3399976999835	0.9999999241997363
1999.349997749984	0.999999924901075
1999.359997799984	0.9999999256127945
1999.3699978499844	0.9999999263340987
1999.3799978999846	0.9999999270668792
1999.389997949985	0.9999999278103154
1999.399997999985	0.9999999285628655
1999.4099980499855	0.9999999293257943
1999.4199980999856	0.9999999301000461
1999.429998149986	0.9999999308841196
1999.4399981999861	0.9999999316796033
1999.4499982499863	0.999999932487561
1999.4599982999866	0.9999999333074732
1999.4699983499868	0.9999999341389806
1999.4799983999872	0.9999999349812176
1999.4899984499873	0.9999999358347542
1999.4999984999877	0.9999999366995905
1999.5099985499878	0.9999999375781762
1999.5199985999882	0.9999999384700677
1999.5299986499883	0.9999999393739052
1999.5399986999887	0.9999999402918613
1999.5499987499888	0.9999999412227447
1999.5599987999892	0.9999999421641779
1999.5699988499894	0.9999999431183537
1999.5799988999897	0.9999999440865054
1999.5899989499899	0.9999999450697955
1999.59999899999	0.9999999460674107
1999.6099990499904	0.9999999470782625
1999.6199990999905	0.999999948104007
1999.629999149991	0.999999949143383
1999.639999199991	0.999999950196619
1999.6499992499914	0.9999999512640028
1999.6599992999916	0.9999999523478368
1999.669999349992	0.9999999534476958
1999.679999399992	0.9999999545637777
1999.6899994499925	0.9999999556958348
1999.6999994999926	0.9999999568423701
1999.709999549993	0.9999999580056211
1999.7199995999931	0.9999999591850935
1999.7299996499935	0.9999999603802457
1999.7399996999936	0.9999999615923129
1999.7499997499938	0.9999999628232927
1999.7599997999941	0.9999999640727438
1999.7699998499943	0.9999999653392592
1999.7799998999947	0.9999999666235267
1999.7899999499948	0.9999999679250249
1999.7999999999952	0.9999999692443451
1999.8100000499953	0.999999970583896
1999.8200000999957	0.9999999719428759
1999.8300001499958	0.9999999733204984
1999.8400001999962	0.9999999747188218
1999.8500002499964	0.9999999761371051
1999.8600002999967	0.9999999775750205
1999.8700003499969	0.9999999790328163
1999.880000399997	0.9999999805121329
1999.8900004499974	0.9999999820129946
1999.9000004999975	0.9999999835349497
1999.910000549998	0.9999999850786624
1999.920000599998	0.9999999866453915
1999.9300006499984	0.9999999882347405
1999.9400006999986	0.9999999898440626
1999.950000749999	0.9999999914770817
1999.960000799999	0.9999999931340033
1999.9700008499995	0.9999999948141419
1999.9800008999996	0.9999999965188072
1999.99000095	0.9999999982473669
2000.000001	1.0

